Exponential speed up in Monte Carlo sampling through Radial Updates

Recently, it has been shown that the hybrid Monte Carlo (HMC) algorithm is guaranteed to converge exponentially to a given target probability distribution $p(x)\propto e^{-V(x)}$ on non-compact spaces if augmented by an appropriate radial update. In this work we present a simple way to derive efficient radial updates meeting the necessary requirements for any potential $V$. We reduce the problem to finding a substitution for the radial direction $||x||=f(z)$ so that the effective potential $V(f(z))$ grows exponentially with $z\rightarrow\pm\infty$. Any additive update of $z$ then leads to the desired convergence. We show that choosing this update from a normal distribution with standard deviation $\sigma\approx 1/\sqrt{d}$ in $d$ dimensions yields very good results. We further generalise the previous results on radial updates to a wide class of Markov chain Monte Carlo (MCMC) algorithms beyond the HMC and we quantify the convergence behaviour of MCMC algorithms with badly chosen radial update. Finally, we apply the radial update to the sampling of heavy-tailed distributions and achieve a speed up of many orders of magnitude.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$r$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(r)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 48.00) -- (179.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 48.00) -- ( 50.21, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64, 48.00) -- ( 82.64, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08, 48.00) -- (115.08, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 48.00) -- (147.51, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 48.00) -- (179.95, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.21, 26.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.64, 26.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.08, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 26.40) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.95, 26.40) {140};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,182.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 85.76) -- ( 42.00, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,118.07) -- ( 42.00,118.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,150.39) -- ( 42.00,150.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,182.70) -- ( 42.00,182.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 85.76) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,118.07) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,150.39) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,182.70) {0.04};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 53.45) rectangle ( 55.07, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.07, 53.45) rectangle ( 56.69, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 53.45) rectangle ( 58.31, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.31, 53.45) rectangle ( 59.94, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 53.45) rectangle ( 61.56, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 53.45) rectangle ( 63.18, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 53.45) rectangle ( 64.80, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.80, 53.45) rectangle ( 66.42, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42, 53.45) rectangle ( 68.05, 53.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 53.45) rectangle ( 69.67, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67, 53.45) rectangle ( 71.29, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 53.45) rectangle ( 72.91, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.91, 53.45) rectangle ( 74.53, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53, 53.45) rectangle ( 76.15, 57.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15, 53.45) rectangle ( 77.78, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 53.45) rectangle ( 79.40, 62.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.40, 53.45) rectangle ( 81.02, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 53.45) rectangle ( 82.64, 68.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64, 53.45) rectangle ( 84.26, 73.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26, 53.45) rectangle ( 85.89, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 53.45) rectangle ( 87.51, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.51, 53.45) rectangle ( 89.13, 88.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.13, 53.45) rectangle ( 90.75, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 53.45) rectangle ( 92.37,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.37, 53.45) rectangle ( 93.99,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 53.45) rectangle ( 95.62,117.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62, 53.45) rectangle ( 97.24,124.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24, 53.45) rectangle ( 98.86,130.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 53.45) rectangle (100.48,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 53.45) rectangle (102.10,156.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 53.45) rectangle (103.72,158.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.72, 53.45) rectangle (105.35,167.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 53.45) rectangle (106.97,169.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 53.45) rectangle (108.59,174.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59, 53.45) rectangle (110.21,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 53.45) rectangle (111.83,173.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.83, 53.45) rectangle (113.46,181.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.46, 53.45) rectangle (115.08,186.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08, 53.45) rectangle (116.70,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70, 53.45) rectangle (118.32,182.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.32, 53.45) rectangle (119.94,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.94, 53.45) rectangle (121.56,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 53.45) rectangle (123.19,163.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 53.45) rectangle (124.81,160.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.81, 53.45) rectangle (126.43,152.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 53.45) rectangle (128.05,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.05, 53.45) rectangle (129.67,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.67, 53.45) rectangle (131.30,129.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 53.45) rectangle (132.92,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.92, 53.45) rectangle (134.54,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 53.45) rectangle (136.16,106.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.16, 53.45) rectangle (137.78,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.78, 53.45) rectangle (139.40, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40, 53.45) rectangle (141.03, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 53.45) rectangle (142.65, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 53.45) rectangle (144.27, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 53.45) rectangle (145.89, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.89, 53.45) rectangle (147.51, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 53.45) rectangle (149.13, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 53.45) rectangle (150.76, 66.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 53.45) rectangle (152.38, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.38, 53.45) rectangle (154.00, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00, 53.45) rectangle (155.62, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.62, 53.45) rectangle (157.24, 58.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 53.45) rectangle (158.87, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.87, 53.45) rectangle (160.49, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49, 53.45) rectangle (162.11, 56.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.11, 53.45) rectangle (163.73, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.73, 53.45) rectangle (165.35, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 53.45) rectangle (166.97, 55.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 53.45) rectangle (168.60, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.60, 53.45) rectangle (170.22, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22, 53.45) rectangle (171.84, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.84, 53.45) rectangle (173.46, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.46, 53.45) rectangle (175.08, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.08, 53.45) rectangle (176.71, 53.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.71, 53.45) rectangle (178.33, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.33, 53.45) rectangle (179.95, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 53.45) rectangle (181.57, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.57, 53.45) rectangle (183.19, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.19, 53.45) rectangle (184.81, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.81, 53.45) rectangle (186.44, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.44, 53.45) rectangle (188.06, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.06, 53.45) rectangle (189.68, 53.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 54.27, 53.46) --
	( 54.28, 53.46) --
	( 54.29, 53.46) --
	( 54.31, 53.46) --
	( 54.32, 53.46) --
	( 54.33, 53.47) --
	( 54.35, 53.47) --
	( 54.36, 53.47) --
	( 54.37, 53.47) --
	( 54.39, 53.47) --
	( 54.40, 53.47) --
	( 54.41, 53.47) --
	( 54.43, 53.47) --
	( 54.44, 53.47) --
	( 54.45, 53.47) --
	( 54.47, 53.47) --
	( 54.48, 53.47) --
	( 54.49, 53.47) --
	( 54.51, 53.47) --
	( 54.52, 53.47) --
	( 54.53, 53.47) --
	( 54.55, 53.47) --
	( 54.56, 53.47) --
	( 54.58, 53.47) --
	( 54.59, 53.47) --
	( 54.60, 53.47) --
	( 54.62, 53.47) --
	( 54.63, 53.47) --
	( 54.64, 53.47) --
	( 54.66, 53.47) --
	( 54.67, 53.47) --
	( 54.68, 53.47) --
	( 54.70, 53.47) --
	( 54.71, 53.47) --
	( 54.72, 53.47) --
	( 54.74, 53.47) --
	( 54.75, 53.47) --
	( 54.76, 53.47) --
	( 54.78, 53.47) --
	( 54.79, 53.47) --
	( 54.80, 53.47) --
	( 54.82, 53.47) --
	( 54.83, 53.47) --
	( 54.84, 53.47) --
	( 54.86, 53.47) --
	( 54.87, 53.47) --
	( 54.89, 53.47) --
	( 54.90, 53.47) --
	( 54.91, 53.47) --
	( 54.93, 53.47) --
	( 54.94, 53.47) --
	( 54.95, 53.47) --
	( 54.97, 53.47) --
	( 54.98, 53.47) --
	( 54.99, 53.47) --
	( 55.01, 53.47) --
	( 55.02, 53.47) --
	( 55.03, 53.47) --
	( 55.05, 53.47) --
	( 55.06, 53.47) --
	( 55.07, 53.47) --
	( 55.09, 53.47) --
	( 55.10, 53.47) --
	( 55.11, 53.47) --
	( 55.13, 53.47) --
	( 55.14, 53.47) --
	( 55.15, 53.47) --
	( 55.17, 53.47) --
	( 55.18, 53.47) --
	( 55.20, 53.47) --
	( 55.21, 53.47) --
	( 55.22, 53.47) --
	( 55.24, 53.47) --
	( 55.25, 53.47) --
	( 55.26, 53.47) --
	( 55.28, 53.47) --
	( 55.29, 53.47) --
	( 55.30, 53.47) --
	( 55.32, 53.47) --
	( 55.33, 53.47) --
	( 55.34, 53.47) --
	( 55.36, 53.47) --
	( 55.37, 53.47) --
	( 55.38, 53.47) --
	( 55.40, 53.47) --
	( 55.41, 53.47) --
	( 55.42, 53.47) --
	( 55.44, 53.47) --
	( 55.45, 53.47) --
	( 55.46, 53.47) --
	( 55.48, 53.47) --
	( 55.49, 53.47) --
	( 55.51, 53.47) --
	( 55.52, 53.47) --
	( 55.53, 53.47) --
	( 55.55, 53.47) --
	( 55.56, 53.47) --
	( 55.57, 53.47) --
	( 55.59, 53.47) --
	( 55.60, 53.47) --
	( 55.61, 53.47) --
	( 55.63, 53.47) --
	( 55.64, 53.47) --
	( 55.65, 53.47) --
	( 55.67, 53.47) --
	( 55.68, 53.47) --
	( 55.69, 53.47) --
	( 55.71, 53.47) --
	( 55.72, 53.48) --
	( 55.73, 53.48) --
	( 55.75, 53.48) --
	( 55.76, 53.48) --
	( 55.77, 53.48) --
	( 55.79, 53.48) --
	( 55.80, 53.48) --
	( 55.82, 53.48) --
	( 55.83, 53.48) --
	( 55.84, 53.48) --
	( 55.86, 53.48) --
	( 55.87, 53.48) --
	( 55.88, 53.48) --
	( 55.90, 53.48) --
	( 55.91, 53.48) --
	( 55.92, 53.48) --
	( 55.94, 53.48) --
	( 55.95, 53.48) --
	( 55.96, 53.48) --
	( 55.98, 53.48) --
	( 55.99, 53.48) --
	( 56.00, 53.48) --
	( 56.02, 53.48) --
	( 56.03, 53.48) --
	( 56.04, 53.48) --
	( 56.06, 53.48) --
	( 56.07, 53.48) --
	( 56.08, 53.48) --
	( 56.10, 53.48) --
	( 56.11, 53.48) --
	( 56.12, 53.48) --
	( 56.14, 53.48) --
	( 56.15, 53.48) --
	( 56.17, 53.48) --
	( 56.18, 53.48) --
	( 56.19, 53.48) --
	( 56.21, 53.48) --
	( 56.22, 53.48) --
	( 56.23, 53.48) --
	( 56.25, 53.48) --
	( 56.26, 53.48) --
	( 56.27, 53.48) --
	( 56.29, 53.48) --
	( 56.30, 53.48) --
	( 56.31, 53.48) --
	( 56.33, 53.48) --
	( 56.34, 53.48) --
	( 56.35, 53.48) --
	( 56.37, 53.48) --
	( 56.38, 53.48) --
	( 56.39, 53.48) --
	( 56.41, 53.48) --
	( 56.42, 53.48) --
	( 56.43, 53.48) --
	( 56.45, 53.48) --
	( 56.46, 53.48) --
	( 56.48, 53.48) --
	( 56.49, 53.48) --
	( 56.50, 53.48) --
	( 56.52, 53.48) --
	( 56.53, 53.48) --
	( 56.54, 53.48) --
	( 56.56, 53.48) --
	( 56.57, 53.48) --
	( 56.58, 53.48) --
	( 56.60, 53.48) --
	( 56.61, 53.48) --
	( 56.62, 53.48) --
	( 56.64, 53.48) --
	( 56.65, 53.48) --
	( 56.66, 53.48) --
	( 56.68, 53.49) --
	( 56.69, 53.49) --
	( 56.70, 53.49) --
	( 56.72, 53.49) --
	( 56.73, 53.49) --
	( 56.74, 53.49) --
	( 56.76, 53.49) --
	( 56.77, 53.49) --
	( 56.79, 53.49) --
	( 56.80, 53.49) --
	( 56.81, 53.49) --
	( 56.83, 53.49) --
	( 56.84, 53.49) --
	( 56.85, 53.49) --
	( 56.87, 53.49) --
	( 56.88, 53.49) --
	( 56.89, 53.49) --
	( 56.91, 53.49) --
	( 56.92, 53.49) --
	( 56.93, 53.49) --
	( 56.95, 53.49) --
	( 56.96, 53.49) --
	( 56.97, 53.49) --
	( 56.99, 53.49) --
	( 57.00, 53.49) --
	( 57.01, 53.49) --
	( 57.03, 53.49) --
	( 57.04, 53.49) --
	( 57.05, 53.49) --
	( 57.07, 53.49) --
	( 57.08, 53.49) --
	( 57.10, 53.49) --
	( 57.11, 53.49) --
	( 57.12, 53.49) --
	( 57.14, 53.49) --
	( 57.15, 53.49) --
	( 57.16, 53.49) --
	( 57.18, 53.49) --
	( 57.19, 53.49) --
	( 57.20, 53.49) --
	( 57.22, 53.49) --
	( 57.23, 53.49) --
	( 57.24, 53.49) --
	( 57.26, 53.49) --
	( 57.27, 53.49) --
	( 57.28, 53.49) --
	( 57.30, 53.49) --
	( 57.31, 53.49) --
	( 57.32, 53.49) --
	( 57.34, 53.49) --
	( 57.35, 53.49) --
	( 57.36, 53.49) --
	( 57.38, 53.49) --
	( 57.39, 53.49) --
	( 57.41, 53.49) --
	( 57.42, 53.50) --
	( 57.43, 53.50) --
	( 57.45, 53.50) --
	( 57.46, 53.50) --
	( 57.47, 53.50) --
	( 57.49, 53.50) --
	( 57.50, 53.50) --
	( 57.51, 53.50) --
	( 57.53, 53.50) --
	( 57.54, 53.50) --
	( 57.55, 53.50) --
	( 57.57, 53.50) --
	( 57.58, 53.50) --
	( 57.59, 53.50) --
	( 57.61, 53.50) --
	( 57.62, 53.50) --
	( 57.63, 53.50) --
	( 57.65, 53.50) --
	( 57.66, 53.50) --
	( 57.67, 53.50) --
	( 57.69, 53.50) --
	( 57.70, 53.50) --
	( 57.71, 53.50) --
	( 57.73, 53.50) --
	( 57.74, 53.50) --
	( 57.76, 53.50) --
	( 57.77, 53.50) --
	( 57.78, 53.50) --
	( 57.80, 53.50) --
	( 57.81, 53.50) --
	( 57.82, 53.50) --
	( 57.84, 53.50) --
	( 57.85, 53.50) --
	( 57.86, 53.50) --
	( 57.88, 53.50) --
	( 57.89, 53.50) --
	( 57.90, 53.50) --
	( 57.92, 53.50) --
	( 57.93, 53.50) --
	( 57.94, 53.50) --
	( 57.96, 53.50) --
	( 57.97, 53.50) --
	( 57.98, 53.50) --
	( 58.00, 53.50) --
	( 58.01, 53.50) --
	( 58.02, 53.51) --
	( 58.04, 53.51) --
	( 58.05, 53.51) --
	( 58.07, 53.51) --
	( 58.08, 53.51) --
	( 58.09, 53.51) --
	( 58.11, 53.51) --
	( 58.12, 53.51) --
	( 58.13, 53.51) --
	( 58.15, 53.51) --
	( 58.16, 53.51) --
	( 58.17, 53.51) --
	( 58.19, 53.51) --
	( 58.20, 53.51) --
	( 58.21, 53.51) --
	( 58.23, 53.51) --
	( 58.24, 53.51) --
	( 58.25, 53.51) --
	( 58.27, 53.51) --
	( 58.28, 53.51) --
	( 58.29, 53.51) --
	( 58.31, 53.51) --
	( 58.32, 53.51) --
	( 58.33, 53.51) --
	( 58.35, 53.51) --
	( 58.36, 53.51) --
	( 58.38, 53.51) --
	( 58.39, 53.51) --
	( 58.40, 53.51) --
	( 58.42, 53.51) --
	( 58.43, 53.51) --
	( 58.44, 53.51) --
	( 58.46, 53.51) --
	( 58.47, 53.51) --
	( 58.48, 53.51) --
	( 58.50, 53.51) --
	( 58.51, 53.51) --
	( 58.52, 53.51) --
	( 58.54, 53.52) --
	( 58.55, 53.52) --
	( 58.56, 53.52) --
	( 58.58, 53.52) --
	( 58.59, 53.52) --
	( 58.60, 53.52) --
	( 58.62, 53.52) --
	( 58.63, 53.52) --
	( 58.64, 53.52) --
	( 58.66, 53.52) --
	( 58.67, 53.52) --
	( 58.69, 53.52) --
	( 58.70, 53.52) --
	( 58.71, 53.52) --
	( 58.73, 53.52) --
	( 58.74, 53.52) --
	( 58.75, 53.52) --
	( 58.77, 53.52) --
	( 58.78, 53.52) --
	( 58.79, 53.52) --
	( 58.81, 53.52) --
	( 58.82, 53.52) --
	( 58.83, 53.52) --
	( 58.85, 53.52) --
	( 58.86, 53.52) --
	( 58.87, 53.52) --
	( 58.89, 53.52) --
	( 58.90, 53.52) --
	( 58.91, 53.52) --
	( 58.93, 53.52) --
	( 58.94, 53.52) --
	( 58.95, 53.52) --
	( 58.97, 53.52) --
	( 58.98, 53.53) --
	( 59.00, 53.53) --
	( 59.01, 53.53) --
	( 59.02, 53.53) --
	( 59.04, 53.53) --
	( 59.05, 53.53) --
	( 59.06, 53.53) --
	( 59.08, 53.53) --
	( 59.09, 53.53) --
	( 59.10, 53.53) --
	( 59.12, 53.53) --
	( 59.13, 53.53) --
	( 59.14, 53.53) --
	( 59.16, 53.53) --
	( 59.17, 53.53) --
	( 59.18, 53.53) --
	( 59.20, 53.53) --
	( 59.21, 53.53) --
	( 59.22, 53.53) --
	( 59.24, 53.53) --
	( 59.25, 53.53) --
	( 59.26, 53.53) --
	( 59.28, 53.53) --
	( 59.29, 53.53) --
	( 59.30, 53.53) --
	( 59.32, 53.53) --
	( 59.33, 53.53) --
	( 59.35, 53.53) --
	( 59.36, 53.53) --
	( 59.37, 53.54) --
	( 59.39, 53.54) --
	( 59.40, 53.54) --
	( 59.41, 53.54) --
	( 59.43, 53.54) --
	( 59.44, 53.54) --
	( 59.45, 53.54) --
	( 59.47, 53.54) --
	( 59.48, 53.54) --
	( 59.49, 53.54) --
	( 59.51, 53.54) --
	( 59.52, 53.54) --
	( 59.53, 53.54) --
	( 59.55, 53.54) --
	( 59.56, 53.54) --
	( 59.57, 53.54) --
	( 59.59, 53.54) --
	( 59.60, 53.54) --
	( 59.61, 53.54) --
	( 59.63, 53.54) --
	( 59.64, 53.54) --
	( 59.66, 53.54) --
	( 59.67, 53.54) --
	( 59.68, 53.54) --
	( 59.70, 53.54) --
	( 59.71, 53.54) --
	( 59.72, 53.55) --
	( 59.74, 53.55) --
	( 59.75, 53.55) --
	( 59.76, 53.55) --
	( 59.78, 53.55) --
	( 59.79, 53.55) --
	( 59.80, 53.55) --
	( 59.82, 53.55) --
	( 59.83, 53.55) --
	( 59.84, 53.55) --
	( 59.86, 53.55) --
	( 59.87, 53.55) --
	( 59.88, 53.55) --
	( 59.90, 53.55) --
	( 59.91, 53.55) --
	( 59.92, 53.55) --
	( 59.94, 53.55) --
	( 59.95, 53.55) --
	( 59.97, 53.55) --
	( 59.98, 53.55) --
	( 59.99, 53.55) --
	( 60.01, 53.55) --
	( 60.02, 53.55) --
	( 60.03, 53.55) --
	( 60.05, 53.56) --
	( 60.06, 53.56) --
	( 60.07, 53.56) --
	( 60.09, 53.56) --
	( 60.10, 53.56) --
	( 60.11, 53.56) --
	( 60.13, 53.56) --
	( 60.14, 53.56) --
	( 60.15, 53.56) --
	( 60.17, 53.56) --
	( 60.18, 53.56) --
	( 60.19, 53.56) --
	( 60.21, 53.56) --
	( 60.22, 53.56) --
	( 60.23, 53.56) --
	( 60.25, 53.56) --
	( 60.26, 53.56) --
	( 60.28, 53.56) --
	( 60.29, 53.56) --
	( 60.30, 53.56) --
	( 60.32, 53.56) --
	( 60.33, 53.56) --
	( 60.34, 53.57) --
	( 60.36, 53.57) --
	( 60.37, 53.57) --
	( 60.38, 53.57) --
	( 60.40, 53.57) --
	( 60.41, 53.57) --
	( 60.42, 53.57) --
	( 60.44, 53.57) --
	( 60.45, 53.57) --
	( 60.46, 53.57) --
	( 60.48, 53.57) --
	( 60.49, 53.57) --
	( 60.50, 53.57) --
	( 60.52, 53.57) --
	( 60.53, 53.57) --
	( 60.54, 53.57) --
	( 60.56, 53.57) --
	( 60.57, 53.57) --
	( 60.59, 53.57) --
	( 60.60, 53.57) --
	( 60.61, 53.58) --
	( 60.63, 53.58) --
	( 60.64, 53.58) --
	( 60.65, 53.58) --
	( 60.67, 53.58) --
	( 60.68, 53.58) --
	( 60.69, 53.58) --
	( 60.71, 53.58) --
	( 60.72, 53.58) --
	( 60.73, 53.58) --
	( 60.75, 53.58) --
	( 60.76, 53.58) --
	( 60.77, 53.58) --
	( 60.79, 53.58) --
	( 60.80, 53.58) --
	( 60.81, 53.58) --
	( 60.83, 53.58) --
	( 60.84, 53.58) --
	( 60.85, 53.58) --
	( 60.87, 53.59) --
	( 60.88, 53.59) --
	( 60.89, 53.59) --
	( 60.91, 53.59) --
	( 60.92, 53.59) --
	( 60.94, 53.59) --
	( 60.95, 53.59) --
	( 60.96, 53.59) --
	( 60.98, 53.59) --
	( 60.99, 53.59) --
	( 61.00, 53.59) --
	( 61.02, 53.59) --
	( 61.03, 53.59) --
	( 61.04, 53.59) --
	( 61.06, 53.59) --
	( 61.07, 53.59) --
	( 61.08, 53.59) --
	( 61.10, 53.60) --
	( 61.11, 53.60) --
	( 61.12, 53.60) --
	( 61.14, 53.60) --
	( 61.15, 53.60) --
	( 61.16, 53.60) --
	( 61.18, 53.60) --
	( 61.19, 53.60) --
	( 61.20, 53.60) --
	( 61.22, 53.60) --
	( 61.23, 53.60) --
	( 61.25, 53.60) --
	( 61.26, 53.60) --
	( 61.27, 53.60) --
	( 61.29, 53.60) --
	( 61.30, 53.60) --
	( 61.31, 53.60) --
	( 61.33, 53.61) --
	( 61.34, 53.61) --
	( 61.35, 53.61) --
	( 61.37, 53.61) --
	( 61.38, 53.61) --
	( 61.39, 53.61) --
	( 61.41, 53.61) --
	( 61.42, 53.61) --
	( 61.43, 53.61) --
	( 61.45, 53.61) --
	( 61.46, 53.61) --
	( 61.47, 53.61) --
	( 61.49, 53.61) --
	( 61.50, 53.61) --
	( 61.51, 53.61) --
	( 61.53, 53.61) --
	( 61.54, 53.62) --
	( 61.56, 53.62) --
	( 61.57, 53.62) --
	( 61.58, 53.62) --
	( 61.60, 53.62) --
	( 61.61, 53.62) --
	( 61.62, 53.62) --
	( 61.64, 53.62) --
	( 61.65, 53.62) --
	( 61.66, 53.62) --
	( 61.68, 53.62) --
	( 61.69, 53.62) --
	( 61.70, 53.62) --
	( 61.72, 53.62) --
	( 61.73, 53.63) --
	( 61.74, 53.63) --
	( 61.76, 53.63) --
	( 61.77, 53.63) --
	( 61.78, 53.63) --
	( 61.80, 53.63) --
	( 61.81, 53.63) --
	( 61.82, 53.63) --
	( 61.84, 53.63) --
	( 61.85, 53.63) --
	( 61.87, 53.63) --
	( 61.88, 53.63) --
	( 61.89, 53.63) --
	( 61.91, 53.63) --
	( 61.92, 53.64) --
	( 61.93, 53.64) --
	( 61.95, 53.64) --
	( 61.96, 53.64) --
	( 61.97, 53.64) --
	( 61.99, 53.64) --
	( 62.00, 53.64) --
	( 62.01, 53.64) --
	( 62.03, 53.64) --
	( 62.04, 53.64) --
	( 62.05, 53.64) --
	( 62.07, 53.64) --
	( 62.08, 53.64) --
	( 62.09, 53.64) --
	( 62.11, 53.65) --
	( 62.12, 53.65) --
	( 62.13, 53.65) --
	( 62.15, 53.65) --
	( 62.16, 53.65) --
	( 62.18, 53.65) --
	( 62.19, 53.65) --
	( 62.20, 53.65) --
	( 62.22, 53.65) --
	( 62.23, 53.65) --
	( 62.24, 53.65) --
	( 62.26, 53.65) --
	( 62.27, 53.65) --
	( 62.28, 53.66) --
	( 62.30, 53.66) --
	( 62.31, 53.66) --
	( 62.32, 53.66) --
	( 62.34, 53.66) --
	( 62.35, 53.66) --
	( 62.36, 53.66) --
	( 62.38, 53.66) --
	( 62.39, 53.66) --
	( 62.40, 53.66) --
	( 62.42, 53.66) --
	( 62.43, 53.66) --
	( 62.44, 53.67) --
	( 62.46, 53.67) --
	( 62.47, 53.67) --
	( 62.48, 53.67) --
	( 62.50, 53.67) --
	( 62.51, 53.67) --
	( 62.53, 53.67) --
	( 62.54, 53.67) --
	( 62.55, 53.67) --
	( 62.57, 53.67) --
	( 62.58, 53.67) --
	( 62.59, 53.67) --
	( 62.61, 53.68) --
	( 62.62, 53.68) --
	( 62.63, 53.68) --
	( 62.65, 53.68) --
	( 62.66, 53.68) --
	( 62.67, 53.68) --
	( 62.69, 53.68) --
	( 62.70, 53.68) --
	( 62.71, 53.68) --
	( 62.73, 53.68) --
	( 62.74, 53.68) --
	( 62.75, 53.69) --
	( 62.77, 53.69) --
	( 62.78, 53.69) --
	( 62.79, 53.69) --
	( 62.81, 53.69) --
	( 62.82, 53.69) --
	( 62.84, 53.69) --
	( 62.85, 53.69) --
	( 62.86, 53.69) --
	( 62.88, 53.69) --
	( 62.89, 53.69) --
	( 62.90, 53.70) --
	( 62.92, 53.70) --
	( 62.93, 53.70) --
	( 62.94, 53.70) --
	( 62.96, 53.70) --
	( 62.97, 53.70) --
	( 62.98, 53.70) --
	( 63.00, 53.70) --
	( 63.01, 53.70) --
	( 63.02, 53.70) --
	( 63.04, 53.71) --
	( 63.05, 53.71) --
	( 63.06, 53.71) --
	( 63.08, 53.71) --
	( 63.09, 53.71) --
	( 63.10, 53.71) --
	( 63.12, 53.71) --
	( 63.13, 53.71) --
	( 63.15, 53.71) --
	( 63.16, 53.71) --
	( 63.17, 53.72) --
	( 63.19, 53.72) --
	( 63.20, 53.72) --
	( 63.21, 53.72) --
	( 63.23, 53.72) --
	( 63.24, 53.72) --
	( 63.25, 53.72) --
	( 63.27, 53.72) --
	( 63.28, 53.72) --
	( 63.29, 53.72) --
	( 63.31, 53.73) --
	( 63.32, 53.73) --
	( 63.33, 53.73) --
	( 63.35, 53.73) --
	( 63.36, 53.73) --
	( 63.37, 53.73) --
	( 63.39, 53.73) --
	( 63.40, 53.73) --
	( 63.41, 53.73) --
	( 63.43, 53.73) --
	( 63.44, 53.74) --
	( 63.46, 53.74) --
	( 63.47, 53.74) --
	( 63.48, 53.74) --
	( 63.50, 53.74) --
	( 63.51, 53.74) --
	( 63.52, 53.74) --
	( 63.54, 53.74) --
	( 63.55, 53.74) --
	( 63.56, 53.75) --
	( 63.58, 53.75) --
	( 63.59, 53.75) --
	( 63.60, 53.75) --
	( 63.62, 53.75) --
	( 63.63, 53.75) --
	( 63.64, 53.75) --
	( 63.66, 53.75) --
	( 63.67, 53.75) --
	( 63.68, 53.76) --
	( 63.70, 53.76) --
	( 63.71, 53.76) --
	( 63.72, 53.76) --
	( 63.74, 53.76) --
	( 63.75, 53.76) --
	( 63.77, 53.76) --
	( 63.78, 53.76) --
	( 63.79, 53.77) --
	( 63.81, 53.77) --
	( 63.82, 53.77) --
	( 63.83, 53.77) --
	( 63.85, 53.77) --
	( 63.86, 53.77) --
	( 63.87, 53.77) --
	( 63.89, 53.77) --
	( 63.90, 53.77) --
	( 63.91, 53.78) --
	( 63.93, 53.78) --
	( 63.94, 53.78) --
	( 63.95, 53.78) --
	( 63.97, 53.78) --
	( 63.98, 53.78) --
	( 63.99, 53.78) --
	( 64.01, 53.78) --
	( 64.02, 53.79) --
	( 64.03, 53.79) --
	( 64.05, 53.79) --
	( 64.06, 53.79) --
	( 64.08, 53.79) --
	( 64.09, 53.79) --
	( 64.10, 53.79) --
	( 64.12, 53.79) --
	( 64.13, 53.80) --
	( 64.14, 53.80) --
	( 64.16, 53.80) --
	( 64.17, 53.80) --
	( 64.18, 53.80) --
	( 64.20, 53.80) --
	( 64.21, 53.80) --
	( 64.22, 53.81) --
	( 64.24, 53.81) --
	( 64.25, 53.81) --
	( 64.26, 53.81) --
	( 64.28, 53.81) --
	( 64.29, 53.81) --
	( 64.30, 53.81) --
	( 64.32, 53.81) --
	( 64.33, 53.82) --
	( 64.34, 53.82) --
	( 64.36, 53.82) --
	( 64.37, 53.82) --
	( 64.38, 53.82) --
	( 64.40, 53.82) --
	( 64.41, 53.82) --
	( 64.43, 53.83) --
	( 64.44, 53.83) --
	( 64.45, 53.83) --
	( 64.47, 53.83) --
	( 64.48, 53.83) --
	( 64.49, 53.83) --
	( 64.51, 53.83) --
	( 64.52, 53.83) --
	( 64.53, 53.84) --
	( 64.55, 53.84) --
	( 64.56, 53.84) --
	( 64.57, 53.84) --
	( 64.59, 53.84) --
	( 64.60, 53.84) --
	( 64.61, 53.84) --
	( 64.63, 53.85) --
	( 64.64, 53.85) --
	( 64.65, 53.85) --
	( 64.67, 53.85) --
	( 64.68, 53.85) --
	( 64.69, 53.85) --
	( 64.71, 53.85) --
	( 64.72, 53.86) --
	( 64.74, 53.86) --
	( 64.75, 53.86) --
	( 64.76, 53.86) --
	( 64.78, 53.86) --
	( 64.79, 53.86) --
	( 64.80, 53.87) --
	( 64.82, 53.87) --
	( 64.83, 53.87) --
	( 64.84, 53.87) --
	( 64.86, 53.87) --
	( 64.87, 53.87) --
	( 64.88, 53.87) --
	( 64.90, 53.88) --
	( 64.91, 53.88) --
	( 64.92, 53.88) --
	( 64.94, 53.88) --
	( 64.95, 53.88) --
	( 64.96, 53.88) --
	( 64.98, 53.89) --
	( 64.99, 53.89) --
	( 65.00, 53.89) --
	( 65.02, 53.89) --
	( 65.03, 53.89) --
	( 65.05, 53.89) --
	( 65.06, 53.89) --
	( 65.07, 53.90) --
	( 65.09, 53.90) --
	( 65.10, 53.90) --
	( 65.11, 53.90) --
	( 65.13, 53.90) --
	( 65.14, 53.90) --
	( 65.15, 53.91) --
	( 65.17, 53.91) --
	( 65.18, 53.91) --
	( 65.19, 53.91) --
	( 65.21, 53.91) --
	( 65.22, 53.91) --
	( 65.23, 53.92) --
	( 65.25, 53.92) --
	( 65.26, 53.92) --
	( 65.27, 53.92) --
	( 65.29, 53.92) --
	( 65.30, 53.92) --
	( 65.31, 53.93) --
	( 65.33, 53.93) --
	( 65.34, 53.93) --
	( 65.36, 53.93) --
	( 65.37, 53.93) --
	( 65.38, 53.93) --
	( 65.40, 53.94) --
	( 65.41, 53.94) --
	( 65.42, 53.94) --
	( 65.44, 53.94) --
	( 65.45, 53.94) --
	( 65.46, 53.95) --
	( 65.48, 53.95) --
	( 65.49, 53.95) --
	( 65.50, 53.95) --
	( 65.52, 53.95) --
	( 65.53, 53.95) --
	( 65.54, 53.96) --
	( 65.56, 53.96) --
	( 65.57, 53.96) --
	( 65.58, 53.96) --
	( 65.60, 53.96) --
	( 65.61, 53.96) --
	( 65.62, 53.97) --
	( 65.64, 53.97) --
	( 65.65, 53.97) --
	( 65.67, 53.97) --
	( 65.68, 53.97) --
	( 65.69, 53.98) --
	( 65.71, 53.98) --
	( 65.72, 53.98) --
	( 65.73, 53.98) --
	( 65.75, 53.98) --
	( 65.76, 53.99) --
	( 65.77, 53.99) --
	( 65.79, 53.99) --
	( 65.80, 53.99) --
	( 65.81, 53.99) --
	( 65.83, 53.99) --
	( 65.84, 54.00) --
	( 65.85, 54.00) --
	( 65.87, 54.00) --
	( 65.88, 54.00) --
	( 65.89, 54.00) --
	( 65.91, 54.01) --
	( 65.92, 54.01) --
	( 65.93, 54.01) --
	( 65.95, 54.01) --
	( 65.96, 54.01) --
	( 65.97, 54.02) --
	( 65.99, 54.02) --
	( 66.00, 54.02) --
	( 66.02, 54.02) --
	( 66.03, 54.02) --
	( 66.04, 54.03) --
	( 66.06, 54.03) --
	( 66.07, 54.03) --
	( 66.08, 54.03) --
	( 66.10, 54.03) --
	( 66.11, 54.04) --
	( 66.12, 54.04) --
	( 66.14, 54.04) --
	( 66.15, 54.04) --
	( 66.16, 54.04) --
	( 66.18, 54.05) --
	( 66.19, 54.05) --
	( 66.20, 54.05) --
	( 66.22, 54.05) --
	( 66.23, 54.05) --
	( 66.24, 54.06) --
	( 66.26, 54.06) --
	( 66.27, 54.06) --
	( 66.28, 54.06) --
	( 66.30, 54.07) --
	( 66.31, 54.07) --
	( 66.33, 54.07) --
	( 66.34, 54.07) --
	( 66.35, 54.07) --
	( 66.37, 54.08) --
	( 66.38, 54.08) --
	( 66.39, 54.08) --
	( 66.41, 54.08) --
	( 66.42, 54.08) --
	( 66.43, 54.09) --
	( 66.45, 54.09) --
	( 66.46, 54.09) --
	( 66.47, 54.09) --
	( 66.49, 54.10) --
	( 66.50, 54.10) --
	( 66.51, 54.10) --
	( 66.53, 54.10) --
	( 66.54, 54.10) --
	( 66.55, 54.11) --
	( 66.57, 54.11) --
	( 66.58, 54.11) --
	( 66.59, 54.11) --
	( 66.61, 54.12) --
	( 66.62, 54.12) --
	( 66.64, 54.12) --
	( 66.65, 54.12) --
	( 66.66, 54.13) --
	( 66.68, 54.13) --
	( 66.69, 54.13) --
	( 66.70, 54.13) --
	( 66.72, 54.13) --
	( 66.73, 54.14) --
	( 66.74, 54.14) --
	( 66.76, 54.14) --
	( 66.77, 54.14) --
	( 66.78, 54.15) --
	( 66.80, 54.15) --
	( 66.81, 54.15) --
	( 66.82, 54.15) --
	( 66.84, 54.16) --
	( 66.85, 54.16) --
	( 66.86, 54.16) --
	( 66.88, 54.16) --
	( 66.89, 54.17) --
	( 66.90, 54.17) --
	( 66.92, 54.17) --
	( 66.93, 54.17) --
	( 66.95, 54.18) --
	( 66.96, 54.18) --
	( 66.97, 54.18) --
	( 66.99, 54.18) --
	( 67.00, 54.19) --
	( 67.01, 54.19) --
	( 67.03, 54.19) --
	( 67.04, 54.19) --
	( 67.05, 54.20) --
	( 67.07, 54.20) --
	( 67.08, 54.20) --
	( 67.09, 54.20) --
	( 67.11, 54.21) --
	( 67.12, 54.21) --
	( 67.13, 54.21) --
	( 67.15, 54.21) --
	( 67.16, 54.22) --
	( 67.17, 54.22) --
	( 67.19, 54.22) --
	( 67.20, 54.22) --
	( 67.21, 54.23) --
	( 67.23, 54.23) --
	( 67.24, 54.23) --
	( 67.26, 54.23) --
	( 67.27, 54.24) --
	( 67.28, 54.24) --
	( 67.30, 54.24) --
	( 67.31, 54.24) --
	( 67.32, 54.25) --
	( 67.34, 54.25) --
	( 67.35, 54.25) --
	( 67.36, 54.26) --
	( 67.38, 54.26) --
	( 67.39, 54.26) --
	( 67.40, 54.26) --
	( 67.42, 54.27) --
	( 67.43, 54.27) --
	( 67.44, 54.27) --
	( 67.46, 54.27) --
	( 67.47, 54.28) --
	( 67.48, 54.28) --
	( 67.50, 54.28) --
	( 67.51, 54.29) --
	( 67.52, 54.29) --
	( 67.54, 54.29) --
	( 67.55, 54.29) --
	( 67.56, 54.30) --
	( 67.58, 54.30) --
	( 67.59, 54.30) --
	( 67.61, 54.30) --
	( 67.62, 54.31) --
	( 67.63, 54.31) --
	( 67.65, 54.31) --
	( 67.66, 54.32) --
	( 67.67, 54.32) --
	( 67.69, 54.32) --
	( 67.70, 54.33) --
	( 67.71, 54.33) --
	( 67.73, 54.33) --
	( 67.74, 54.33) --
	( 67.75, 54.34) --
	( 67.77, 54.34) --
	( 67.78, 54.34) --
	( 67.79, 54.35) --
	( 67.81, 54.35) --
	( 67.82, 54.35) --
	( 67.83, 54.35) --
	( 67.85, 54.36) --
	( 67.86, 54.36) --
	( 67.87, 54.36) --
	( 67.89, 54.37) --
	( 67.90, 54.37) --
	( 67.92, 54.37) --
	( 67.93, 54.38) --
	( 67.94, 54.38) --
	( 67.96, 54.38) --
	( 67.97, 54.38) --
	( 67.98, 54.39) --
	( 68.00, 54.39) --
	( 68.01, 54.39) --
	( 68.02, 54.40) --
	( 68.04, 54.40) --
	( 68.05, 54.40) --
	( 68.06, 54.41) --
	( 68.08, 54.41) --
	( 68.09, 54.41) --
	( 68.10, 54.42) --
	( 68.12, 54.42) --
	( 68.13, 54.42) --
	( 68.14, 54.43) --
	( 68.16, 54.43) --
	( 68.17, 54.43) --
	( 68.18, 54.44) --
	( 68.20, 54.44) --
	( 68.21, 54.44) --
	( 68.23, 54.44) --
	( 68.24, 54.45) --
	( 68.25, 54.45) --
	( 68.27, 54.45) --
	( 68.28, 54.46) --
	( 68.29, 54.46) --
	( 68.31, 54.46) --
	( 68.32, 54.47) --
	( 68.33, 54.47) --
	( 68.35, 54.47) --
	( 68.36, 54.48) --
	( 68.37, 54.48) --
	( 68.39, 54.48) --
	( 68.40, 54.49) --
	( 68.41, 54.49) --
	( 68.43, 54.49) --
	( 68.44, 54.50) --
	( 68.45, 54.50) --
	( 68.47, 54.50) --
	( 68.48, 54.51) --
	( 68.49, 54.51) --
	( 68.51, 54.51) --
	( 68.52, 54.52) --
	( 68.54, 54.52) --
	( 68.55, 54.53) --
	( 68.56, 54.53) --
	( 68.58, 54.53) --
	( 68.59, 54.54) --
	( 68.60, 54.54) --
	( 68.62, 54.54) --
	( 68.63, 54.55) --
	( 68.64, 54.55) --
	( 68.66, 54.55) --
	( 68.67, 54.56) --
	( 68.68, 54.56) --
	( 68.70, 54.56) --
	( 68.71, 54.57) --
	( 68.72, 54.57) --
	( 68.74, 54.57) --
	( 68.75, 54.58) --
	( 68.76, 54.58) --
	( 68.78, 54.59) --
	( 68.79, 54.59) --
	( 68.80, 54.59) --
	( 68.82, 54.60) --
	( 68.83, 54.60) --
	( 68.85, 54.60) --
	( 68.86, 54.61) --
	( 68.87, 54.61) --
	( 68.89, 54.62) --
	( 68.90, 54.62) --
	( 68.91, 54.62) --
	( 68.93, 54.63) --
	( 68.94, 54.63) --
	( 68.95, 54.63) --
	( 68.97, 54.64) --
	( 68.98, 54.64) --
	( 68.99, 54.65) --
	( 69.01, 54.65) --
	( 69.02, 54.65) --
	( 69.03, 54.66) --
	( 69.05, 54.66) --
	( 69.06, 54.66) --
	( 69.07, 54.67) --
	( 69.09, 54.67) --
	( 69.10, 54.68) --
	( 69.11, 54.68) --
	( 69.13, 54.68) --
	( 69.14, 54.69) --
	( 69.15, 54.69) --
	( 69.17, 54.70) --
	( 69.18, 54.70) --
	( 69.20, 54.70) --
	( 69.21, 54.71) --
	( 69.22, 54.71) --
	( 69.24, 54.72) --
	( 69.25, 54.72) --
	( 69.26, 54.72) --
	( 69.28, 54.73) --
	( 69.29, 54.73) --
	( 69.30, 54.74) --
	( 69.32, 54.74) --
	( 69.33, 54.74) --
	( 69.34, 54.75) --
	( 69.36, 54.75) --
	( 69.37, 54.76) --
	( 69.38, 54.76) --
	( 69.40, 54.76) --
	( 69.41, 54.77) --
	( 69.42, 54.77) --
	( 69.44, 54.78) --
	( 69.45, 54.78) --
	( 69.46, 54.79) --
	( 69.48, 54.79) --
	( 69.49, 54.79) --
	( 69.51, 54.80) --
	( 69.52, 54.80) --
	( 69.53, 54.81) --
	( 69.55, 54.81) --
	( 69.56, 54.81) --
	( 69.57, 54.82) --
	( 69.59, 54.82) --
	( 69.60, 54.83) --
	( 69.61, 54.83) --
	( 69.63, 54.84) --
	( 69.64, 54.84) --
	( 69.65, 54.84) --
	( 69.67, 54.85) --
	( 69.68, 54.85) --
	( 69.69, 54.86) --
	( 69.71, 54.86) --
	( 69.72, 54.87) --
	( 69.73, 54.87) --
	( 69.75, 54.88) --
	( 69.76, 54.88) --
	( 69.77, 54.88) --
	( 69.79, 54.89) --
	( 69.80, 54.89) --
	( 69.82, 54.90) --
	( 69.83, 54.90) --
	( 69.84, 54.91) --
	( 69.86, 54.91) --
	( 69.87, 54.92) --
	( 69.88, 54.92) --
	( 69.90, 54.93) --
	( 69.91, 54.93) --
	( 69.92, 54.93) --
	( 69.94, 54.94) --
	( 69.95, 54.94) --
	( 69.96, 54.95) --
	( 69.98, 54.95) --
	( 69.99, 54.96) --
	( 70.00, 54.96) --
	( 70.02, 54.97) --
	( 70.03, 54.97) --
	( 70.04, 54.98) --
	( 70.06, 54.98) --
	( 70.07, 54.99) --
	( 70.08, 54.99) --
	( 70.10, 54.99) --
	( 70.11, 55.00) --
	( 70.13, 55.00) --
	( 70.14, 55.01) --
	( 70.15, 55.01) --
	( 70.17, 55.02) --
	( 70.18, 55.02) --
	( 70.19, 55.03) --
	( 70.21, 55.03) --
	( 70.22, 55.04) --
	( 70.23, 55.04) --
	( 70.25, 55.05) --
	( 70.26, 55.05) --
	( 70.27, 55.06) --
	( 70.29, 55.06) --
	( 70.30, 55.07) --
	( 70.31, 55.07) --
	( 70.33, 55.08) --
	( 70.34, 55.08) --
	( 70.35, 55.09) --
	( 70.37, 55.09) --
	( 70.38, 55.10) --
	( 70.39, 55.10) --
	( 70.41, 55.11) --
	( 70.42, 55.11) --
	( 70.44, 55.12) --
	( 70.45, 55.12) --
	( 70.46, 55.13) --
	( 70.48, 55.13) --
	( 70.49, 55.14) --
	( 70.50, 55.14) --
	( 70.52, 55.15) --
	( 70.53, 55.15) --
	( 70.54, 55.16) --
	( 70.56, 55.16) --
	( 70.57, 55.17) --
	( 70.58, 55.17) --
	( 70.60, 55.18) --
	( 70.61, 55.18) --
	( 70.62, 55.19) --
	( 70.64, 55.20) --
	( 70.65, 55.20) --
	( 70.66, 55.21) --
	( 70.68, 55.21) --
	( 70.69, 55.22) --
	( 70.70, 55.22) --
	( 70.72, 55.23) --
	( 70.73, 55.23) --
	( 70.74, 55.24) --
	( 70.76, 55.24) --
	( 70.77, 55.25) --
	( 70.79, 55.25) --
	( 70.80, 55.26) --
	( 70.81, 55.27) --
	( 70.83, 55.27) --
	( 70.84, 55.28) --
	( 70.85, 55.28) --
	( 70.87, 55.29) --
	( 70.88, 55.29) --
	( 70.89, 55.30) --
	( 70.91, 55.30) --
	( 70.92, 55.31) --
	( 70.93, 55.31) --
	( 70.95, 55.32) --
	( 70.96, 55.33) --
	( 70.97, 55.33) --
	( 70.99, 55.34) --
	( 71.00, 55.34) --
	( 71.01, 55.35) --
	( 71.03, 55.35) --
	( 71.04, 55.36) --
	( 71.05, 55.37) --
	( 71.07, 55.37) --
	( 71.08, 55.38) --
	( 71.10, 55.38) --
	( 71.11, 55.39) --
	( 71.12, 55.39) --
	( 71.14, 55.40) --
	( 71.15, 55.41) --
	( 71.16, 55.41) --
	( 71.18, 55.42) --
	( 71.19, 55.42) --
	( 71.20, 55.43) --
	( 71.22, 55.44) --
	( 71.23, 55.44) --
	( 71.24, 55.45) --
	( 71.26, 55.45) --
	( 71.27, 55.46) --
	( 71.28, 55.46) --
	( 71.30, 55.47) --
	( 71.31, 55.48) --
	( 71.32, 55.48) --
	( 71.34, 55.49) --
	( 71.35, 55.49) --
	( 71.36, 55.50) --
	( 71.38, 55.51) --
	( 71.39, 55.51) --
	( 71.41, 55.52) --
	( 71.42, 55.53) --
	( 71.43, 55.53) --
	( 71.45, 55.54) --
	( 71.46, 55.54) --
	( 71.47, 55.55) --
	( 71.49, 55.56) --
	( 71.50, 55.56) --
	( 71.51, 55.57) --
	( 71.53, 55.57) --
	( 71.54, 55.58) --
	( 71.55, 55.59) --
	( 71.57, 55.59) --
	( 71.58, 55.60) --
	( 71.59, 55.61) --
	( 71.61, 55.61) --
	( 71.62, 55.62) --
	( 71.63, 55.63) --
	( 71.65, 55.63) --
	( 71.66, 55.64) --
	( 71.67, 55.64) --
	( 71.69, 55.65) --
	( 71.70, 55.66) --
	( 71.72, 55.66) --
	( 71.73, 55.67) --
	( 71.74, 55.68) --
	( 71.76, 55.68) --
	( 71.77, 55.69) --
	( 71.78, 55.70) --
	( 71.80, 55.70) --
	( 71.81, 55.71) --
	( 71.82, 55.72) --
	( 71.84, 55.72) --
	( 71.85, 55.73) --
	( 71.86, 55.74) --
	( 71.88, 55.74) --
	( 71.89, 55.75) --
	( 71.90, 55.76) --
	( 71.92, 55.76) --
	( 71.93, 55.77) --
	( 71.94, 55.78) --
	( 71.96, 55.78) --
	( 71.97, 55.79) --
	( 71.98, 55.80) --
	( 72.00, 55.80) --
	( 72.01, 55.81) --
	( 72.03, 55.82) --
	( 72.04, 55.82) --
	( 72.05, 55.83) --
	( 72.07, 55.84) --
	( 72.08, 55.84) --
	( 72.09, 55.85) --
	( 72.11, 55.86) --
	( 72.12, 55.86) --
	( 72.13, 55.87) --
	( 72.15, 55.88) --
	( 72.16, 55.89) --
	( 72.17, 55.89) --
	( 72.19, 55.90) --
	( 72.20, 55.91) --
	( 72.21, 55.91) --
	( 72.23, 55.92) --
	( 72.24, 55.93) --
	( 72.25, 55.94) --
	( 72.27, 55.94) --
	( 72.28, 55.95) --
	( 72.29, 55.96) --
	( 72.31, 55.96) --
	( 72.32, 55.97) --
	( 72.33, 55.98) --
	( 72.35, 55.99) --
	( 72.36, 55.99) --
	( 72.38, 56.00) --
	( 72.39, 56.01) --
	( 72.40, 56.01) --
	( 72.42, 56.02) --
	( 72.43, 56.03) --
	( 72.44, 56.04) --
	( 72.46, 56.04) --
	( 72.47, 56.05) --
	( 72.48, 56.06) --
	( 72.50, 56.07) --
	( 72.51, 56.07) --
	( 72.52, 56.08) --
	( 72.54, 56.09) --
	( 72.55, 56.10) --
	( 72.56, 56.10) --
	( 72.58, 56.11) --
	( 72.59, 56.12) --
	( 72.60, 56.13) --
	( 72.62, 56.13) --
	( 72.63, 56.14) --
	( 72.64, 56.15) --
	( 72.66, 56.16) --
	( 72.67, 56.16) --
	( 72.69, 56.17) --
	( 72.70, 56.18) --
	( 72.71, 56.19) --
	( 72.73, 56.20) --
	( 72.74, 56.20) --
	( 72.75, 56.21) --
	( 72.77, 56.22) --
	( 72.78, 56.23) --
	( 72.79, 56.23) --
	( 72.81, 56.24) --
	( 72.82, 56.25) --
	( 72.83, 56.26) --
	( 72.85, 56.27) --
	( 72.86, 56.27) --
	( 72.87, 56.28) --
	( 72.89, 56.29) --
	( 72.90, 56.30) --
	( 72.91, 56.31) --
	( 72.93, 56.31) --
	( 72.94, 56.32) --
	( 72.95, 56.33) --
	( 72.97, 56.34) --
	( 72.98, 56.35) --
	( 73.00, 56.35) --
	( 73.01, 56.36) --
	( 73.02, 56.37) --
	( 73.04, 56.38) --
	( 73.05, 56.39) --
	( 73.06, 56.40) --
	( 73.08, 56.40) --
	( 73.09, 56.41) --
	( 73.10, 56.42) --
	( 73.12, 56.43) --
	( 73.13, 56.44) --
	( 73.14, 56.45) --
	( 73.16, 56.45) --
	( 73.17, 56.46) --
	( 73.18, 56.47) --
	( 73.20, 56.48) --
	( 73.21, 56.49) --
	( 73.22, 56.50) --
	( 73.24, 56.50) --
	( 73.25, 56.51) --
	( 73.26, 56.52) --
	( 73.28, 56.53) --
	( 73.29, 56.54) --
	( 73.31, 56.55) --
	( 73.32, 56.56) --
	( 73.33, 56.56) --
	( 73.35, 56.57) --
	( 73.36, 56.58) --
	( 73.37, 56.59) --
	( 73.39, 56.60) --
	( 73.40, 56.61) --
	( 73.41, 56.62) --
	( 73.43, 56.62) --
	( 73.44, 56.63) --
	( 73.45, 56.64) --
	( 73.47, 56.65) --
	( 73.48, 56.66) --
	( 73.49, 56.67) --
	( 73.51, 56.68) --
	( 73.52, 56.69) --
	( 73.53, 56.70) --
	( 73.55, 56.70) --
	( 73.56, 56.71) --
	( 73.57, 56.72) --
	( 73.59, 56.73) --
	( 73.60, 56.74) --
	( 73.62, 56.75) --
	( 73.63, 56.76) --
	( 73.64, 56.77) --
	( 73.66, 56.78) --
	( 73.67, 56.79) --
	( 73.68, 56.80) --
	( 73.70, 56.80) --
	( 73.71, 56.81) --
	( 73.72, 56.82) --
	( 73.74, 56.83) --
	( 73.75, 56.84) --
	( 73.76, 56.85) --
	( 73.78, 56.86) --
	( 73.79, 56.87) --
	( 73.80, 56.88) --
	( 73.82, 56.89) --
	( 73.83, 56.90) --
	( 73.84, 56.91) --
	( 73.86, 56.92) --
	( 73.87, 56.93) --
	( 73.88, 56.93) --
	( 73.90, 56.94) --
	( 73.91, 56.95) --
	( 73.92, 56.96) --
	( 73.94, 56.97) --
	( 73.95, 56.98) --
	( 73.97, 56.99) --
	( 73.98, 57.00) --
	( 73.99, 57.01) --
	( 74.01, 57.02) --
	( 74.02, 57.03) --
	( 74.03, 57.04) --
	( 74.05, 57.05) --
	( 74.06, 57.06) --
	( 74.07, 57.07) --
	( 74.09, 57.08) --
	( 74.10, 57.09) --
	( 74.11, 57.10) --
	( 74.13, 57.11) --
	( 74.14, 57.12) --
	( 74.15, 57.13) --
	( 74.17, 57.14) --
	( 74.18, 57.15) --
	( 74.19, 57.16) --
	( 74.21, 57.17) --
	( 74.22, 57.18) --
	( 74.23, 57.19) --
	( 74.25, 57.20) --
	( 74.26, 57.21) --
	( 74.28, 57.22) --
	( 74.29, 57.23) --
	( 74.30, 57.24) --
	( 74.32, 57.25) --
	( 74.33, 57.26) --
	( 74.34, 57.27) --
	( 74.36, 57.28) --
	( 74.37, 57.29) --
	( 74.38, 57.30) --
	( 74.40, 57.31) --
	( 74.41, 57.32) --
	( 74.42, 57.33) --
	( 74.44, 57.34) --
	( 74.45, 57.35) --
	( 74.46, 57.36) --
	( 74.48, 57.37) --
	( 74.49, 57.38) --
	( 74.50, 57.39) --
	( 74.52, 57.40) --
	( 74.53, 57.41) --
	( 74.54, 57.43) --
	( 74.56, 57.44) --
	( 74.57, 57.45) --
	( 74.59, 57.46) --
	( 74.60, 57.47) --
	( 74.61, 57.48) --
	( 74.63, 57.49) --
	( 74.64, 57.50) --
	( 74.65, 57.51) --
	( 74.67, 57.52) --
	( 74.68, 57.53) --
	( 74.69, 57.54) --
	( 74.71, 57.55) --
	( 74.72, 57.56) --
	( 74.73, 57.58) --
	( 74.75, 57.59) --
	( 74.76, 57.60) --
	( 74.77, 57.61) --
	( 74.79, 57.62) --
	( 74.80, 57.63) --
	( 74.81, 57.64) --
	( 74.83, 57.65) --
	( 74.84, 57.66) --
	( 74.85, 57.67) --
	( 74.87, 57.69) --
	( 74.88, 57.70) --
	( 74.90, 57.71) --
	( 74.91, 57.72) --
	( 74.92, 57.73) --
	( 74.94, 57.74) --
	( 74.95, 57.75) --
	( 74.96, 57.76) --
	( 74.98, 57.78) --
	( 74.99, 57.79) --
	( 75.00, 57.80) --
	( 75.02, 57.81) --
	( 75.03, 57.82) --
	( 75.04, 57.83) --
	( 75.06, 57.84) --
	( 75.07, 57.86) --
	( 75.08, 57.87) --
	( 75.10, 57.88) --
	( 75.11, 57.89) --
	( 75.12, 57.90) --
	( 75.14, 57.91) --
	( 75.15, 57.92) --
	( 75.16, 57.94) --
	( 75.18, 57.95) --
	( 75.19, 57.96) --
	( 75.21, 57.97) --
	( 75.22, 57.98) --
	( 75.23, 58.00) --
	( 75.25, 58.01) --
	( 75.26, 58.02) --
	( 75.27, 58.03) --
	( 75.29, 58.04) --
	( 75.30, 58.05) --
	( 75.31, 58.07) --
	( 75.33, 58.08) --
	( 75.34, 58.09) --
	( 75.35, 58.10) --
	( 75.37, 58.11) --
	( 75.38, 58.13) --
	( 75.39, 58.14) --
	( 75.41, 58.15) --
	( 75.42, 58.16) --
	( 75.43, 58.18) --
	( 75.45, 58.19) --
	( 75.46, 58.20) --
	( 75.47, 58.21) --
	( 75.49, 58.22) --
	( 75.50, 58.24) --
	( 75.51, 58.25) --
	( 75.53, 58.26) --
	( 75.54, 58.27) --
	( 75.56, 58.29) --
	( 75.57, 58.30) --
	( 75.58, 58.31) --
	( 75.60, 58.32) --
	( 75.61, 58.34) --
	( 75.62, 58.35) --
	( 75.64, 58.36) --
	( 75.65, 58.37) --
	( 75.66, 58.39) --
	( 75.68, 58.40) --
	( 75.69, 58.41) --
	( 75.70, 58.42) --
	( 75.72, 58.44) --
	( 75.73, 58.45) --
	( 75.74, 58.46) --
	( 75.76, 58.48) --
	( 75.77, 58.49) --
	( 75.78, 58.50) --
	( 75.80, 58.51) --
	( 75.81, 58.53) --
	( 75.82, 58.54) --
	( 75.84, 58.55) --
	( 75.85, 58.57) --
	( 75.87, 58.58) --
	( 75.88, 58.59) --
	( 75.89, 58.60) --
	( 75.91, 58.62) --
	( 75.92, 58.63) --
	( 75.93, 58.64) --
	( 75.95, 58.66) --
	( 75.96, 58.67) --
	( 75.97, 58.68) --
	( 75.99, 58.70) --
	( 76.00, 58.71) --
	( 76.01, 58.72) --
	( 76.03, 58.74) --
	( 76.04, 58.75) --
	( 76.05, 58.76) --
	( 76.07, 58.78) --
	( 76.08, 58.79) --
	( 76.09, 58.80) --
	( 76.11, 58.82) --
	( 76.12, 58.83) --
	( 76.13, 58.84) --
	( 76.15, 58.86) --
	( 76.16, 58.87) --
	( 76.18, 58.89) --
	( 76.19, 58.90) --
	( 76.20, 58.91) --
	( 76.22, 58.93) --
	( 76.23, 58.94) --
	( 76.24, 58.95) --
	( 76.26, 58.97) --
	( 76.27, 58.98) --
	( 76.28, 59.00) --
	( 76.30, 59.01) --
	( 76.31, 59.02) --
	( 76.32, 59.04) --
	( 76.34, 59.05) --
	( 76.35, 59.07) --
	( 76.36, 59.08) --
	( 76.38, 59.09) --
	( 76.39, 59.11) --
	( 76.40, 59.12) --
	( 76.42, 59.14) --
	( 76.43, 59.15) --
	( 76.44, 59.16) --
	( 76.46, 59.18) --
	( 76.47, 59.19) --
	( 76.49, 59.21) --
	( 76.50, 59.22) --
	( 76.51, 59.24) --
	( 76.53, 59.25) --
	( 76.54, 59.26) --
	( 76.55, 59.28) --
	( 76.57, 59.29) --
	( 76.58, 59.31) --
	( 76.59, 59.32) --
	( 76.61, 59.34) --
	( 76.62, 59.35) --
	( 76.63, 59.37) --
	( 76.65, 59.38) --
	( 76.66, 59.40) --
	( 76.67, 59.41) --
	( 76.69, 59.42) --
	( 76.70, 59.44) --
	( 76.71, 59.45) --
	( 76.73, 59.47) --
	( 76.74, 59.48) --
	( 76.75, 59.50) --
	( 76.77, 59.51) --
	( 76.78, 59.53) --
	( 76.80, 59.54) --
	( 76.81, 59.56) --
	( 76.82, 59.57) --
	( 76.84, 59.59) --
	( 76.85, 59.60) --
	( 76.86, 59.62) --
	( 76.88, 59.63) --
	( 76.89, 59.65) --
	( 76.90, 59.66) --
	( 76.92, 59.68) --
	( 76.93, 59.70) --
	( 76.94, 59.71) --
	( 76.96, 59.73) --
	( 76.97, 59.74) --
	( 76.98, 59.76) --
	( 77.00, 59.77) --
	( 77.01, 59.79) --
	( 77.02, 59.80) --
	( 77.04, 59.82) --
	( 77.05, 59.83) --
	( 77.06, 59.85) --
	( 77.08, 59.87) --
	( 77.09, 59.88) --
	( 77.10, 59.90) --
	( 77.12, 59.91) --
	( 77.13, 59.93) --
	( 77.15, 59.94) --
	( 77.16, 59.96) --
	( 77.17, 59.98) --
	( 77.19, 59.99) --
	( 77.20, 60.01) --
	( 77.21, 60.02) --
	( 77.23, 60.04) --
	( 77.24, 60.05) --
	( 77.25, 60.07) --
	( 77.27, 60.09) --
	( 77.28, 60.10) --
	( 77.29, 60.12) --
	( 77.31, 60.13) --
	( 77.32, 60.15) --
	( 77.33, 60.17) --
	( 77.35, 60.18) --
	( 77.36, 60.20) --
	( 77.37, 60.22) --
	( 77.39, 60.23) --
	( 77.40, 60.25) --
	( 77.41, 60.27) --
	( 77.43, 60.28) --
	( 77.44, 60.30) --
	( 77.46, 60.31) --
	( 77.47, 60.33) --
	( 77.48, 60.35) --
	( 77.50, 60.36) --
	( 77.51, 60.38) --
	( 77.52, 60.40) --
	( 77.54, 60.41) --
	( 77.55, 60.43) --
	( 77.56, 60.45) --
	( 77.58, 60.46) --
	( 77.59, 60.48) --
	( 77.60, 60.50) --
	( 77.62, 60.51) --
	( 77.63, 60.53) --
	( 77.64, 60.55) --
	( 77.66, 60.57) --
	( 77.67, 60.58) --
	( 77.68, 60.60) --
	( 77.70, 60.62) --
	( 77.71, 60.63) --
	( 77.72, 60.65) --
	( 77.74, 60.67) --
	( 77.75, 60.68) --
	( 77.77, 60.70) --
	( 77.78, 60.72) --
	( 77.79, 60.74) --
	( 77.81, 60.75) --
	( 77.82, 60.77) --
	( 77.83, 60.79) --
	( 77.85, 60.81) --
	( 77.86, 60.82) --
	( 77.87, 60.84) --
	( 77.89, 60.86) --
	( 77.90, 60.88) --
	( 77.91, 60.89) --
	( 77.93, 60.91) --
	( 77.94, 60.93) --
	( 77.95, 60.95) --
	( 77.97, 60.96) --
	( 77.98, 60.98) --
	( 77.99, 61.00) --
	( 78.01, 61.02) --
	( 78.02, 61.04) --
	( 78.03, 61.05) --
	( 78.05, 61.07) --
	( 78.06, 61.09) --
	( 78.08, 61.11) --
	( 78.09, 61.12) --
	( 78.10, 61.14) --
	( 78.12, 61.16) --
	( 78.13, 61.18) --
	( 78.14, 61.20) --
	( 78.16, 61.22) --
	( 78.17, 61.23) --
	( 78.18, 61.25) --
	( 78.20, 61.27) --
	( 78.21, 61.29) --
	( 78.22, 61.31) --
	( 78.24, 61.33) --
	( 78.25, 61.34) --
	( 78.26, 61.36) --
	( 78.28, 61.38) --
	( 78.29, 61.40) --
	( 78.30, 61.42) --
	( 78.32, 61.44) --
	( 78.33, 61.45) --
	( 78.34, 61.47) --
	( 78.36, 61.49) --
	( 78.37, 61.51) --
	( 78.39, 61.53) --
	( 78.40, 61.55) --
	( 78.41, 61.57) --
	( 78.43, 61.59) --
	( 78.44, 61.60) --
	( 78.45, 61.62) --
	( 78.47, 61.64) --
	( 78.48, 61.66) --
	( 78.49, 61.68) --
	( 78.51, 61.70) --
	( 78.52, 61.72) --
	( 78.53, 61.74) --
	( 78.55, 61.76) --
	( 78.56, 61.78) --
	( 78.57, 61.80) --
	( 78.59, 61.81) --
	( 78.60, 61.83) --
	( 78.61, 61.85) --
	( 78.63, 61.87) --
	( 78.64, 61.89) --
	( 78.65, 61.91) --
	( 78.67, 61.93) --
	( 78.68, 61.95) --
	( 78.69, 61.97) --
	( 78.71, 61.99) --
	( 78.72, 62.01) --
	( 78.74, 62.03) --
	( 78.75, 62.05) --
	( 78.76, 62.07) --
	( 78.78, 62.09) --
	( 78.79, 62.11) --
	( 78.80, 62.13) --
	( 78.82, 62.15) --
	( 78.83, 62.17) --
	( 78.84, 62.19) --
	( 78.86, 62.21) --
	( 78.87, 62.23) --
	( 78.88, 62.25) --
	( 78.90, 62.27) --
	( 78.91, 62.29) --
	( 78.92, 62.31) --
	( 78.94, 62.33) --
	( 78.95, 62.35) --
	( 78.96, 62.37) --
	( 78.98, 62.39) --
	( 78.99, 62.41) --
	( 79.00, 62.43) --
	( 79.02, 62.45) --
	( 79.03, 62.47) --
	( 79.05, 62.49) --
	( 79.06, 62.51) --
	( 79.07, 62.53) --
	( 79.09, 62.55) --
	( 79.10, 62.57) --
	( 79.11, 62.59) --
	( 79.13, 62.61) --
	( 79.14, 62.63) --
	( 79.15, 62.66) --
	( 79.17, 62.68) --
	( 79.18, 62.70) --
	( 79.19, 62.72) --
	( 79.21, 62.74) --
	( 79.22, 62.76) --
	( 79.23, 62.78) --
	( 79.25, 62.80) --
	( 79.26, 62.82) --
	( 79.27, 62.84) --
	( 79.29, 62.87) --
	( 79.30, 62.89) --
	( 79.31, 62.91) --
	( 79.33, 62.93) --
	( 79.34, 62.95) --
	( 79.36, 62.97) --
	( 79.37, 62.99) --
	( 79.38, 63.01) --
	( 79.40, 63.04) --
	( 79.41, 63.06) --
	( 79.42, 63.08) --
	( 79.44, 63.10) --
	( 79.45, 63.12) --
	( 79.46, 63.14) --
	( 79.48, 63.17) --
	( 79.49, 63.19) --
	( 79.50, 63.21) --
	( 79.52, 63.23) --
	( 79.53, 63.25) --
	( 79.54, 63.27) --
	( 79.56, 63.30) --
	( 79.57, 63.32) --
	( 79.58, 63.34) --
	( 79.60, 63.36) --
	( 79.61, 63.38) --
	( 79.62, 63.41) --
	( 79.64, 63.43) --
	( 79.65, 63.45) --
	( 79.67, 63.47) --
	( 79.68, 63.49) --
	( 79.69, 63.52) --
	( 79.71, 63.54) --
	( 79.72, 63.56) --
	( 79.73, 63.58) --
	( 79.75, 63.61) --
	( 79.76, 63.63) --
	( 79.77, 63.65) --
	( 79.79, 63.67) --
	( 79.80, 63.70) --
	( 79.81, 63.72) --
	( 79.83, 63.74) --
	( 79.84, 63.76) --
	( 79.85, 63.79) --
	( 79.87, 63.81) --
	( 79.88, 63.83) --
	( 79.89, 63.86) --
	( 79.91, 63.88) --
	( 79.92, 63.90) --
	( 79.93, 63.92) --
	( 79.95, 63.95) --
	( 79.96, 63.97) --
	( 79.98, 63.99) --
	( 79.99, 64.02) --
	( 80.00, 64.04) --
	( 80.02, 64.06) --
	( 80.03, 64.09) --
	( 80.04, 64.11) --
	( 80.06, 64.13) --
	( 80.07, 64.16) --
	( 80.08, 64.18) --
	( 80.10, 64.20) --
	( 80.11, 64.23) --
	( 80.12, 64.25) --
	( 80.14, 64.27) --
	( 80.15, 64.30) --
	( 80.16, 64.32) --
	( 80.18, 64.34) --
	( 80.19, 64.37) --
	( 80.20, 64.39) --
	( 80.22, 64.41) --
	( 80.23, 64.44) --
	( 80.24, 64.46) --
	( 80.26, 64.49) --
	( 80.27, 64.51) --
	( 80.28, 64.53) --
	( 80.30, 64.56) --
	( 80.31, 64.58) --
	( 80.33, 64.61) --
	( 80.34, 64.63) --
	( 80.35, 64.65) --
	( 80.37, 64.68) --
	( 80.38, 64.70) --
	( 80.39, 64.73) --
	( 80.41, 64.75) --
	( 80.42, 64.78) --
	( 80.43, 64.80) --
	( 80.45, 64.82) --
	( 80.46, 64.85) --
	( 80.47, 64.87) --
	( 80.49, 64.90) --
	( 80.50, 64.92) --
	( 80.51, 64.95) --
	( 80.53, 64.97) --
	( 80.54, 65.00) --
	( 80.55, 65.02) --
	( 80.57, 65.05) --
	( 80.58, 65.07) --
	( 80.59, 65.10) --
	( 80.61, 65.12) --
	( 80.62, 65.15) --
	( 80.64, 65.17) --
	( 80.65, 65.20) --
	( 80.66, 65.22) --
	( 80.68, 65.25) --
	( 80.69, 65.27) --
	( 80.70, 65.30) --
	( 80.72, 65.32) --
	( 80.73, 65.35) --
	( 80.74, 65.37) --
	( 80.76, 65.40) --
	( 80.77, 65.42) --
	( 80.78, 65.45) --
	( 80.80, 65.47) --
	( 80.81, 65.50) --
	( 80.82, 65.53) --
	( 80.84, 65.55) --
	( 80.85, 65.58) --
	( 80.86, 65.60) --
	( 80.88, 65.63) --
	( 80.89, 65.65) --
	( 80.90, 65.68) --
	( 80.92, 65.71) --
	( 80.93, 65.73) --
	( 80.95, 65.76) --
	( 80.96, 65.78) --
	( 80.97, 65.81) --
	( 80.99, 65.84) --
	( 81.00, 65.86) --
	( 81.01, 65.89) --
	( 81.03, 65.91) --
	( 81.04, 65.94) --
	( 81.05, 65.97) --
	( 81.07, 65.99) --
	( 81.08, 66.02) --
	( 81.09, 66.05) --
	( 81.11, 66.07) --
	( 81.12, 66.10) --
	( 81.13, 66.12) --
	( 81.15, 66.15) --
	( 81.16, 66.18) --
	( 81.17, 66.20) --
	( 81.19, 66.23) --
	( 81.20, 66.26) --
	( 81.21, 66.28) --
	( 81.23, 66.31) --
	( 81.24, 66.34) --
	( 81.26, 66.37) --
	( 81.27, 66.39) --
	( 81.28, 66.42) --
	( 81.30, 66.45) --
	( 81.31, 66.47) --
	( 81.32, 66.50) --
	( 81.34, 66.53) --
	( 81.35, 66.55) --
	( 81.36, 66.58) --
	( 81.38, 66.61) --
	( 81.39, 66.64) --
	( 81.40, 66.66) --
	( 81.42, 66.69) --
	( 81.43, 66.72) --
	( 81.44, 66.75) --
	( 81.46, 66.77) --
	( 81.47, 66.80) --
	( 81.48, 66.83) --
	( 81.50, 66.86) --
	( 81.51, 66.88) --
	( 81.52, 66.91) --
	( 81.54, 66.94) --
	( 81.55, 66.97) --
	( 81.57, 67.00) --
	( 81.58, 67.02) --
	( 81.59, 67.05) --
	( 81.61, 67.08) --
	( 81.62, 67.11) --
	( 81.63, 67.14) --
	( 81.65, 67.16) --
	( 81.66, 67.19) --
	( 81.67, 67.22) --
	( 81.69, 67.25) --
	( 81.70, 67.28) --
	( 81.71, 67.31) --
	( 81.73, 67.33) --
	( 81.74, 67.36) --
	( 81.75, 67.39) --
	( 81.77, 67.42) --
	( 81.78, 67.45) --
	( 81.79, 67.48) --
	( 81.81, 67.50) --
	( 81.82, 67.53) --
	( 81.83, 67.56) --
	( 81.85, 67.59) --
	( 81.86, 67.62) --
	( 81.87, 67.65) --
	( 81.89, 67.68) --
	( 81.90, 67.71) --
	( 81.92, 67.74) --
	( 81.93, 67.76) --
	( 81.94, 67.79) --
	( 81.96, 67.82) --
	( 81.97, 67.85) --
	( 81.98, 67.88) --
	( 82.00, 67.91) --
	( 82.01, 67.94) --
	( 82.02, 67.97) --
	( 82.04, 68.00) --
	( 82.05, 68.03) --
	( 82.06, 68.06) --
	( 82.08, 68.09) --
	( 82.09, 68.12) --
	( 82.10, 68.15) --
	( 82.12, 68.18) --
	( 82.13, 68.21) --
	( 82.14, 68.24) --
	( 82.16, 68.27) --
	( 82.17, 68.29) --
	( 82.18, 68.32) --
	( 82.20, 68.35) --
	( 82.21, 68.38) --
	( 82.23, 68.41) --
	( 82.24, 68.44) --
	( 82.25, 68.47) --
	( 82.27, 68.50) --
	( 82.28, 68.54) --
	( 82.29, 68.57) --
	( 82.31, 68.60) --
	( 82.32, 68.63) --
	( 82.33, 68.66) --
	( 82.35, 68.69) --
	( 82.36, 68.72) --
	( 82.37, 68.75) --
	( 82.39, 68.78) --
	( 82.40, 68.81) --
	( 82.41, 68.84) --
	( 82.43, 68.87) --
	( 82.44, 68.90) --
	( 82.45, 68.93) --
	( 82.47, 68.96) --
	( 82.48, 68.99) --
	( 82.49, 69.02) --
	( 82.51, 69.05) --
	( 82.52, 69.09) --
	( 82.54, 69.12) --
	( 82.55, 69.15) --
	( 82.56, 69.18) --
	( 82.58, 69.21) --
	( 82.59, 69.24) --
	( 82.60, 69.27) --
	( 82.62, 69.30) --
	( 82.63, 69.34) --
	( 82.64, 69.37) --
	( 82.66, 69.40) --
	( 82.67, 69.43) --
	( 82.68, 69.46) --
	( 82.70, 69.49) --
	( 82.71, 69.52) --
	( 82.72, 69.56) --
	( 82.74, 69.59) --
	( 82.75, 69.62) --
	( 82.76, 69.65) --
	( 82.78, 69.68) --
	( 82.79, 69.72) --
	( 82.80, 69.75) --
	( 82.82, 69.78) --
	( 82.83, 69.81) --
	( 82.85, 69.84) --
	( 82.86, 69.88) --
	( 82.87, 69.91) --
	( 82.89, 69.94) --
	( 82.90, 69.97) --
	( 82.91, 70.00) --
	( 82.93, 70.04) --
	( 82.94, 70.07) --
	( 82.95, 70.10) --
	( 82.97, 70.13) --
	( 82.98, 70.17) --
	( 82.99, 70.20) --
	( 83.01, 70.23) --
	( 83.02, 70.26) --
	( 83.03, 70.30) --
	( 83.05, 70.33) --
	( 83.06, 70.36) --
	( 83.07, 70.40) --
	( 83.09, 70.43) --
	( 83.10, 70.46) --
	( 83.11, 70.49) --
	( 83.13, 70.53) --
	( 83.14, 70.56) --
	( 83.16, 70.59) --
	( 83.17, 70.63) --
	( 83.18, 70.66) --
	( 83.20, 70.69) --
	( 83.21, 70.73) --
	( 83.22, 70.76) --
	( 83.24, 70.79) --
	( 83.25, 70.83) --
	( 83.26, 70.86) --
	( 83.28, 70.89) --
	( 83.29, 70.93) --
	( 83.30, 70.96) --
	( 83.32, 70.99) --
	( 83.33, 71.03) --
	( 83.34, 71.06) --
	( 83.36, 71.10) --
	( 83.37, 71.13) --
	( 83.38, 71.16) --
	( 83.40, 71.20) --
	( 83.41, 71.23) --
	( 83.42, 71.26) --
	( 83.44, 71.30) --
	( 83.45, 71.33) --
	( 83.46, 71.37) --
	( 83.48, 71.40) --
	( 83.49, 71.44) --
	( 83.51, 71.47) --
	( 83.52, 71.50) --
	( 83.53, 71.54) --
	( 83.55, 71.57) --
	( 83.56, 71.61) --
	( 83.57, 71.64) --
	( 83.59, 71.68) --
	( 83.60, 71.71) --
	( 83.61, 71.75) --
	( 83.63, 71.78) --
	( 83.64, 71.82) --
	( 83.65, 71.85) --
	( 83.67, 71.89) --
	( 83.68, 71.92) --
	( 83.69, 71.96) --
	( 83.71, 71.99) --
	( 83.72, 72.03) --
	( 83.73, 72.06) --
	( 83.75, 72.10) --
	( 83.76, 72.13) --
	( 83.77, 72.17) --
	( 83.79, 72.20) --
	( 83.80, 72.24) --
	( 83.82, 72.27) --
	( 83.83, 72.31) --
	( 83.84, 72.34) --
	( 83.86, 72.38) --
	( 83.87, 72.41) --
	( 83.88, 72.45) --
	( 83.90, 72.49) --
	( 83.91, 72.52) --
	( 83.92, 72.56) --
	( 83.94, 72.59) --
	( 83.95, 72.63) --
	( 83.96, 72.66) --
	( 83.98, 72.70) --
	( 83.99, 72.74) --
	( 84.00, 72.77) --
	( 84.02, 72.81) --
	( 84.03, 72.84) --
	( 84.04, 72.88) --
	( 84.06, 72.92) --
	( 84.07, 72.95) --
	( 84.08, 72.99) --
	( 84.10, 73.03) --
	( 84.11, 73.06) --
	( 84.13, 73.10) --
	( 84.14, 73.14) --
	( 84.15, 73.17) --
	( 84.17, 73.21) --
	( 84.18, 73.25) --
	( 84.19, 73.28) --
	( 84.21, 73.32) --
	( 84.22, 73.36) --
	( 84.23, 73.39) --
	( 84.25, 73.43) --
	( 84.26, 73.47) --
	( 84.27, 73.50) --
	( 84.29, 73.54) --
	( 84.30, 73.58) --
	( 84.31, 73.61) --
	( 84.33, 73.65) --
	( 84.34, 73.69) --
	( 84.35, 73.73) --
	( 84.37, 73.76) --
	( 84.38, 73.80) --
	( 84.39, 73.84) --
	( 84.41, 73.88) --
	( 84.42, 73.91) --
	( 84.44, 73.95) --
	( 84.45, 73.99) --
	( 84.46, 74.03) --
	( 84.48, 74.06) --
	( 84.49, 74.10) --
	( 84.50, 74.14) --
	( 84.52, 74.18) --
	( 84.53, 74.21) --
	( 84.54, 74.25) --
	( 84.56, 74.29) --
	( 84.57, 74.33) --
	( 84.58, 74.37) --
	( 84.60, 74.41) --
	( 84.61, 74.44) --
	( 84.62, 74.48) --
	( 84.64, 74.52) --
	( 84.65, 74.56) --
	( 84.66, 74.60) --
	( 84.68, 74.63) --
	( 84.69, 74.67) --
	( 84.70, 74.71) --
	( 84.72, 74.75) --
	( 84.73, 74.79) --
	( 84.75, 74.83) --
	( 84.76, 74.87) --
	( 84.77, 74.91) --
	( 84.79, 74.94) --
	( 84.80, 74.98) --
	( 84.81, 75.02) --
	( 84.83, 75.06) --
	( 84.84, 75.10) --
	( 84.85, 75.14) --
	( 84.87, 75.18) --
	( 84.88, 75.22) --
	( 84.89, 75.26) --
	( 84.91, 75.30) --
	( 84.92, 75.33) --
	( 84.93, 75.37) --
	( 84.95, 75.41) --
	( 84.96, 75.45) --
	( 84.97, 75.49) --
	( 84.99, 75.53) --
	( 85.00, 75.57) --
	( 85.01, 75.61) --
	( 85.03, 75.65) --
	( 85.04, 75.69) --
	( 85.05, 75.73) --
	( 85.07, 75.77) --
	( 85.08, 75.81) --
	( 85.10, 75.85) --
	( 85.11, 75.89) --
	( 85.12, 75.93) --
	( 85.14, 75.97) --
	( 85.15, 76.01) --
	( 85.16, 76.05) --
	( 85.18, 76.09) --
	( 85.19, 76.13) --
	( 85.20, 76.17) --
	( 85.22, 76.21) --
	( 85.23, 76.25) --
	( 85.24, 76.29) --
	( 85.26, 76.33) --
	( 85.27, 76.37) --
	( 85.28, 76.41) --
	( 85.30, 76.45) --
	( 85.31, 76.49) --
	( 85.32, 76.54) --
	( 85.34, 76.58) --
	( 85.35, 76.62) --
	( 85.36, 76.66) --
	( 85.38, 76.70) --
	( 85.39, 76.74) --
	( 85.41, 76.78) --
	( 85.42, 76.82) --
	( 85.43, 76.86) --
	( 85.45, 76.90) --
	( 85.46, 76.95) --
	( 85.47, 76.99) --
	( 85.49, 77.03) --
	( 85.50, 77.07) --
	( 85.51, 77.11) --
	( 85.53, 77.15) --
	( 85.54, 77.19) --
	( 85.55, 77.23) --
	( 85.57, 77.28) --
	( 85.58, 77.32) --
	( 85.59, 77.36) --
	( 85.61, 77.40) --
	( 85.62, 77.44) --
	( 85.63, 77.49) --
	( 85.65, 77.53) --
	( 85.66, 77.57) --
	( 85.67, 77.61) --
	( 85.69, 77.65) --
	( 85.70, 77.70) --
	( 85.72, 77.74) --
	( 85.73, 77.78) --
	( 85.74, 77.82) --
	( 85.76, 77.86) --
	( 85.77, 77.91) --
	( 85.78, 77.95) --
	( 85.80, 77.99) --
	( 85.81, 78.03) --
	( 85.82, 78.08) --
	( 85.84, 78.12) --
	( 85.85, 78.16) --
	( 85.86, 78.20) --
	( 85.88, 78.25) --
	( 85.89, 78.29) --
	( 85.90, 78.33) --
	( 85.92, 78.37) --
	( 85.93, 78.42) --
	( 85.94, 78.46) --
	( 85.96, 78.50) --
	( 85.97, 78.55) --
	( 85.98, 78.59) --
	( 86.00, 78.63) --
	( 86.01, 78.68) --
	( 86.03, 78.72) --
	( 86.04, 78.76) --
	( 86.05, 78.81) --
	( 86.07, 78.85) --
	( 86.08, 78.89) --
	( 86.09, 78.94) --
	( 86.11, 78.98) --
	( 86.12, 79.02) --
	( 86.13, 79.07) --
	( 86.15, 79.11) --
	( 86.16, 79.15) --
	( 86.17, 79.20) --
	( 86.19, 79.24) --
	( 86.20, 79.29) --
	( 86.21, 79.33) --
	( 86.23, 79.37) --
	( 86.24, 79.42) --
	( 86.25, 79.46) --
	( 86.27, 79.51) --
	( 86.28, 79.55) --
	( 86.29, 79.59) --
	( 86.31, 79.64) --
	( 86.32, 79.68) --
	( 86.34, 79.73) --
	( 86.35, 79.77) --
	( 86.36, 79.82) --
	( 86.38, 79.86) --
	( 86.39, 79.91) --
	( 86.40, 79.95) --
	( 86.42, 79.99) --
	( 86.43, 80.04) --
	( 86.44, 80.08) --
	( 86.46, 80.13) --
	( 86.47, 80.17) --
	( 86.48, 80.22) --
	( 86.50, 80.26) --
	( 86.51, 80.31) --
	( 86.52, 80.35) --
	( 86.54, 80.40) --
	( 86.55, 80.44) --
	( 86.56, 80.49) --
	( 86.58, 80.53) --
	( 86.59, 80.58) --
	( 86.60, 80.62) --
	( 86.62, 80.67) --
	( 86.63, 80.72) --
	( 86.65, 80.76) --
	( 86.66, 80.81) --
	( 86.67, 80.85) --
	( 86.69, 80.90) --
	( 86.70, 80.94) --
	( 86.71, 80.99) --
	( 86.73, 81.03) --
	( 86.74, 81.08) --
	( 86.75, 81.13) --
	( 86.77, 81.17) --
	( 86.78, 81.22) --
	( 86.79, 81.26) --
	( 86.81, 81.31) --
	( 86.82, 81.36) --
	( 86.83, 81.40) --
	( 86.85, 81.45) --
	( 86.86, 81.49) --
	( 86.87, 81.54) --
	( 86.89, 81.59) --
	( 86.90, 81.63) --
	( 86.91, 81.68) --
	( 86.93, 81.73) --
	( 86.94, 81.77) --
	( 86.95, 81.82) --
	( 86.97, 81.87) --
	( 86.98, 81.91) --
	( 87.00, 81.96) --
	( 87.01, 82.01) --
	( 87.02, 82.05) --
	( 87.04, 82.10) --
	( 87.05, 82.15) --
	( 87.06, 82.19) --
	( 87.08, 82.24) --
	( 87.09, 82.29) --
	( 87.10, 82.33) --
	( 87.12, 82.38) --
	( 87.13, 82.43) --
	( 87.14, 82.48) --
	( 87.16, 82.52) --
	( 87.17, 82.57) --
	( 87.18, 82.62) --
	( 87.20, 82.67) --
	( 87.21, 82.71) --
	( 87.22, 82.76) --
	( 87.24, 82.81) --
	( 87.25, 82.86) --
	( 87.26, 82.90) --
	( 87.28, 82.95) --
	( 87.29, 83.00) --
	( 87.31, 83.05) --
	( 87.32, 83.10) --
	( 87.33, 83.14) --
	( 87.35, 83.19) --
	( 87.36, 83.24) --
	( 87.37, 83.29) --
	( 87.39, 83.34) --
	( 87.40, 83.38) --
	( 87.41, 83.43) --
	( 87.43, 83.48) --
	( 87.44, 83.53) --
	( 87.45, 83.58) --
	( 87.47, 83.62) --
	( 87.48, 83.67) --
	( 87.49, 83.72) --
	( 87.51, 83.77) --
	( 87.52, 83.82) --
	( 87.53, 83.87) --
	( 87.55, 83.92) --
	( 87.56, 83.96) --
	( 87.57, 84.01) --
	( 87.59, 84.06) --
	( 87.60, 84.11) --
	( 87.62, 84.16) --
	( 87.63, 84.21) --
	( 87.64, 84.26) --
	( 87.66, 84.31) --
	( 87.67, 84.36) --
	( 87.68, 84.41) --
	( 87.70, 84.45) --
	( 87.71, 84.50) --
	( 87.72, 84.55) --
	( 87.74, 84.60) --
	( 87.75, 84.65) --
	( 87.76, 84.70) --
	( 87.78, 84.75) --
	( 87.79, 84.80) --
	( 87.80, 84.85) --
	( 87.82, 84.90) --
	( 87.83, 84.95) --
	( 87.84, 85.00) --
	( 87.86, 85.05) --
	( 87.87, 85.10) --
	( 87.88, 85.15) --
	( 87.90, 85.20) --
	( 87.91, 85.25) --
	( 87.93, 85.30) --
	( 87.94, 85.35) --
	( 87.95, 85.40) --
	( 87.97, 85.45) --
	( 87.98, 85.50) --
	( 87.99, 85.55) --
	( 88.01, 85.60) --
	( 88.02, 85.65) --
	( 88.03, 85.70) --
	( 88.05, 85.75) --
	( 88.06, 85.80) --
	( 88.07, 85.85) --
	( 88.09, 85.90) --
	( 88.10, 85.95) --
	( 88.11, 86.00) --
	( 88.13, 86.05) --
	( 88.14, 86.11) --
	( 88.15, 86.16) --
	( 88.17, 86.21) --
	( 88.18, 86.26) --
	( 88.19, 86.31) --
	( 88.21, 86.36) --
	( 88.22, 86.41) --
	( 88.24, 86.46) --
	( 88.25, 86.51) --
	( 88.26, 86.56) --
	( 88.28, 86.62) --
	( 88.29, 86.67) --
	( 88.30, 86.72) --
	( 88.32, 86.77) --
	( 88.33, 86.82) --
	( 88.34, 86.87) --
	( 88.36, 86.92) --
	( 88.37, 86.98) --
	( 88.38, 87.03) --
	( 88.40, 87.08) --
	( 88.41, 87.13) --
	( 88.42, 87.18) --
	( 88.44, 87.23) --
	( 88.45, 87.29) --
	( 88.46, 87.34) --
	( 88.48, 87.39) --
	( 88.49, 87.44) --
	( 88.50, 87.49) --
	( 88.52, 87.55) --
	( 88.53, 87.60) --
	( 88.54, 87.65) --
	( 88.56, 87.70) --
	( 88.57, 87.75) --
	( 88.59, 87.81) --
	( 88.60, 87.86) --
	( 88.61, 87.91) --
	( 88.63, 87.96) --
	( 88.64, 88.02) --
	( 88.65, 88.07) --
	( 88.67, 88.12) --
	( 88.68, 88.17) --
	( 88.69, 88.23) --
	( 88.71, 88.28) --
	( 88.72, 88.33) --
	( 88.73, 88.38) --
	( 88.75, 88.44) --
	( 88.76, 88.49) --
	( 88.77, 88.54) --
	( 88.79, 88.60) --
	( 88.80, 88.65) --
	( 88.81, 88.70) --
	( 88.83, 88.76) --
	( 88.84, 88.81) --
	( 88.85, 88.86) --
	( 88.87, 88.92) --
	( 88.88, 88.97) --
	( 88.90, 89.02) --
	( 88.91, 89.08) --
	( 88.92, 89.13) --
	( 88.94, 89.18) --
	( 88.95, 89.24) --
	( 88.96, 89.29) --
	( 88.98, 89.34) --
	( 88.99, 89.40) --
	( 89.00, 89.45) --
	( 89.02, 89.50) --
	( 89.03, 89.56) --
	( 89.04, 89.61) --
	( 89.06, 89.67) --
	( 89.07, 89.72) --
	( 89.08, 89.77) --
	( 89.10, 89.83) --
	( 89.11, 89.88) --
	( 89.12, 89.94) --
	( 89.14, 89.99) --
	( 89.15, 90.04) --
	( 89.16, 90.10) --
	( 89.18, 90.15) --
	( 89.19, 90.21) --
	( 89.21, 90.26) --
	( 89.22, 90.32) --
	( 89.23, 90.37) --
	( 89.25, 90.43) --
	( 89.26, 90.48) --
	( 89.27, 90.53) --
	( 89.29, 90.59) --
	( 89.30, 90.64) --
	( 89.31, 90.70) --
	( 89.33, 90.75) --
	( 89.34, 90.81) --
	( 89.35, 90.86) --
	( 89.37, 90.92) --
	( 89.38, 90.97) --
	( 89.39, 91.03) --
	( 89.41, 91.08) --
	( 89.42, 91.14) --
	( 89.43, 91.19) --
	( 89.45, 91.25) --
	( 89.46, 91.30) --
	( 89.47, 91.36) --
	( 89.49, 91.41) --
	( 89.50, 91.47) --
	( 89.52, 91.52) --
	( 89.53, 91.58) --
	( 89.54, 91.64) --
	( 89.56, 91.69) --
	( 89.57, 91.75) --
	( 89.58, 91.80) --
	( 89.60, 91.86) --
	( 89.61, 91.91) --
	( 89.62, 91.97) --
	( 89.64, 92.03) --
	( 89.65, 92.08) --
	( 89.66, 92.14) --
	( 89.68, 92.19) --
	( 89.69, 92.25) --
	( 89.70, 92.31) --
	( 89.72, 92.36) --
	( 89.73, 92.42) --
	( 89.74, 92.47) --
	( 89.76, 92.53) --
	( 89.77, 92.59) --
	( 89.78, 92.64) --
	( 89.80, 92.70) --
	( 89.81, 92.76) --
	( 89.83, 92.81) --
	( 89.84, 92.87) --
	( 89.85, 92.92) --
	( 89.87, 92.98) --
	( 89.88, 93.04) --
	( 89.89, 93.09) --
	( 89.91, 93.15) --
	( 89.92, 93.21) --
	( 89.93, 93.26) --
	( 89.95, 93.32) --
	( 89.96, 93.38) --
	( 89.97, 93.44) --
	( 89.99, 93.49) --
	( 90.00, 93.55) --
	( 90.01, 93.61) --
	( 90.03, 93.66) --
	( 90.04, 93.72) --
	( 90.05, 93.78) --
	( 90.07, 93.83) --
	( 90.08, 93.89) --
	( 90.09, 93.95) --
	( 90.11, 94.01) --
	( 90.12, 94.06) --
	( 90.13, 94.12) --
	( 90.15, 94.18) --
	( 90.16, 94.24) --
	( 90.18, 94.29) --
	( 90.19, 94.35) --
	( 90.20, 94.41) --
	( 90.22, 94.47) --
	( 90.23, 94.52) --
	( 90.24, 94.58) --
	( 90.26, 94.64) --
	( 90.27, 94.70) --
	( 90.28, 94.76) --
	( 90.30, 94.81) --
	( 90.31, 94.87) --
	( 90.32, 94.93) --
	( 90.34, 94.99) --
	( 90.35, 95.05) --
	( 90.36, 95.10) --
	( 90.38, 95.16) --
	( 90.39, 95.22) --
	( 90.40, 95.28) --
	( 90.42, 95.34) --
	( 90.43, 95.39) --
	( 90.44, 95.45) --
	( 90.46, 95.51) --
	( 90.47, 95.57) --
	( 90.49, 95.63) --
	( 90.50, 95.69) --
	( 90.51, 95.75) --
	( 90.53, 95.80) --
	( 90.54, 95.86) --
	( 90.55, 95.92) --
	( 90.57, 95.98) --
	( 90.58, 96.04) --
	( 90.59, 96.10) --
	( 90.61, 96.16) --
	( 90.62, 96.22) --
	( 90.63, 96.27) --
	( 90.65, 96.33) --
	( 90.66, 96.39) --
	( 90.67, 96.45) --
	( 90.69, 96.51) --
	( 90.70, 96.57) --
	( 90.71, 96.63) --
	( 90.73, 96.69) --
	( 90.74, 96.75) --
	( 90.75, 96.81) --
	( 90.77, 96.87) --
	( 90.78, 96.93) --
	( 90.80, 96.98) --
	( 90.81, 97.04) --
	( 90.82, 97.10) --
	( 90.84, 97.16) --
	( 90.85, 97.22) --
	( 90.86, 97.28) --
	( 90.88, 97.34) --
	( 90.89, 97.40) --
	( 90.90, 97.46) --
	( 90.92, 97.52) --
	( 90.93, 97.58) --
	( 90.94, 97.64) --
	( 90.96, 97.70) --
	( 90.97, 97.76) --
	( 90.98, 97.82) --
	( 91.00, 97.88) --
	( 91.01, 97.94) --
	( 91.02, 98.00) --
	( 91.04, 98.06) --
	( 91.05, 98.12) --
	( 91.06, 98.18) --
	( 91.08, 98.24) --
	( 91.09, 98.30) --
	( 91.11, 98.36) --
	( 91.12, 98.42) --
	( 91.13, 98.48) --
	( 91.15, 98.54) --
	( 91.16, 98.60) --
	( 91.17, 98.66) --
	( 91.19, 98.72) --
	( 91.20, 98.79) --
	( 91.21, 98.85) --
	( 91.23, 98.91) --
	( 91.24, 98.97) --
	( 91.25, 99.03) --
	( 91.27, 99.09) --
	( 91.28, 99.15) --
	( 91.29, 99.21) --
	( 91.31, 99.27) --
	( 91.32, 99.33) --
	( 91.33, 99.39) --
	( 91.35, 99.45) --
	( 91.36, 99.52) --
	( 91.37, 99.58) --
	( 91.39, 99.64) --
	( 91.40, 99.70) --
	( 91.42, 99.76) --
	( 91.43, 99.82) --
	( 91.44, 99.88) --
	( 91.46, 99.94) --
	( 91.47,100.01) --
	( 91.48,100.07) --
	( 91.50,100.13) --
	( 91.51,100.19) --
	( 91.52,100.25) --
	( 91.54,100.31) --
	( 91.55,100.37) --
	( 91.56,100.44) --
	( 91.58,100.50) --
	( 91.59,100.56) --
	( 91.60,100.62) --
	( 91.62,100.68) --
	( 91.63,100.74) --
	( 91.64,100.81) --
	( 91.66,100.87) --
	( 91.67,100.93) --
	( 91.68,100.99) --
	( 91.70,101.05) --
	( 91.71,101.12) --
	( 91.72,101.18) --
	( 91.74,101.24) --
	( 91.75,101.30) --
	( 91.77,101.36) --
	( 91.78,101.43) --
	( 91.79,101.49) --
	( 91.81,101.55) --
	( 91.82,101.61) --
	( 91.83,101.68) --
	( 91.85,101.74) --
	( 91.86,101.80) --
	( 91.87,101.86) --
	( 91.89,101.93) --
	( 91.90,101.99) --
	( 91.91,102.05) --
	( 91.93,102.11) --
	( 91.94,102.18) --
	( 91.95,102.24) --
	( 91.97,102.30) --
	( 91.98,102.36) --
	( 91.99,102.43) --
	( 92.01,102.49) --
	( 92.02,102.55) --
	( 92.03,102.62) --
	( 92.05,102.68) --
	( 92.06,102.74) --
	( 92.08,102.80) --
	( 92.09,102.87) --
	( 92.10,102.93) --
	( 92.12,102.99) --
	( 92.13,103.06) --
	( 92.14,103.12) --
	( 92.16,103.18) --
	( 92.17,103.25) --
	( 92.18,103.31) --
	( 92.20,103.37) --
	( 92.21,103.44) --
	( 92.22,103.50) --
	( 92.24,103.56) --
	( 92.25,103.63) --
	( 92.26,103.69) --
	( 92.28,103.75) --
	( 92.29,103.82) --
	( 92.30,103.88) --
	( 92.32,103.94) --
	( 92.33,104.01) --
	( 92.34,104.07) --
	( 92.36,104.13) --
	( 92.37,104.20) --
	( 92.39,104.26) --
	( 92.40,104.33) --
	( 92.41,104.39) --
	( 92.43,104.45) --
	( 92.44,104.52) --
	( 92.45,104.58) --
	( 92.47,104.65) --
	( 92.48,104.71) --
	( 92.49,104.77) --
	( 92.51,104.84) --
	( 92.52,104.90) --
	( 92.53,104.97) --
	( 92.55,105.03) --
	( 92.56,105.09) --
	( 92.57,105.16) --
	( 92.59,105.22) --
	( 92.60,105.29) --
	( 92.61,105.35) --
	( 92.63,105.42) --
	( 92.64,105.48) --
	( 92.65,105.54) --
	( 92.67,105.61) --
	( 92.68,105.67) --
	( 92.70,105.74) --
	( 92.71,105.80) --
	( 92.72,105.87) --
	( 92.74,105.93) --
	( 92.75,106.00) --
	( 92.76,106.06) --
	( 92.78,106.13) --
	( 92.79,106.19) --
	( 92.80,106.25) --
	( 92.82,106.32) --
	( 92.83,106.38) --
	( 92.84,106.45) --
	( 92.86,106.51) --
	( 92.87,106.58) --
	( 92.88,106.64) --
	( 92.90,106.71) --
	( 92.91,106.77) --
	( 92.92,106.84) --
	( 92.94,106.90) --
	( 92.95,106.97) --
	( 92.96,107.03) --
	( 92.98,107.10) --
	( 92.99,107.16) --
	( 93.01,107.23) --
	( 93.02,107.29) --
	( 93.03,107.36) --
	( 93.05,107.43) --
	( 93.06,107.49) --
	( 93.07,107.56) --
	( 93.09,107.62) --
	( 93.10,107.69) --
	( 93.11,107.75) --
	( 93.13,107.82) --
	( 93.14,107.88) --
	( 93.15,107.95) --
	( 93.17,108.01) --
	( 93.18,108.08) --
	( 93.19,108.15) --
	( 93.21,108.21) --
	( 93.22,108.28) --
	( 93.23,108.34) --
	( 93.25,108.41) --
	( 93.26,108.47) --
	( 93.27,108.54) --
	( 93.29,108.61) --
	( 93.30,108.67) --
	( 93.31,108.74) --
	( 93.33,108.80) --
	( 93.34,108.87) --
	( 93.36,108.94) --
	( 93.37,109.00) --
	( 93.38,109.07) --
	( 93.40,109.13) --
	( 93.41,109.20) --
	( 93.42,109.27) --
	( 93.44,109.33) --
	( 93.45,109.40) --
	( 93.46,109.46) --
	( 93.48,109.53) --
	( 93.49,109.60) --
	( 93.50,109.66) --
	( 93.52,109.73) --
	( 93.53,109.80) --
	( 93.54,109.86) --
	( 93.56,109.93) --
	( 93.57,109.99) --
	( 93.58,110.06) --
	( 93.60,110.13) --
	( 93.61,110.19) --
	( 93.62,110.26) --
	( 93.64,110.33) --
	( 93.65,110.39) --
	( 93.67,110.46) --
	( 93.68,110.53) --
	( 93.69,110.59) --
	( 93.71,110.66) --
	( 93.72,110.73) --
	( 93.73,110.79) --
	( 93.75,110.86) --
	( 93.76,110.93) --
	( 93.77,110.99) --
	( 93.79,111.06) --
	( 93.80,111.13) --
	( 93.81,111.19) --
	( 93.83,111.26) --
	( 93.84,111.33) --
	( 93.85,111.39) --
	( 93.87,111.46) --
	( 93.88,111.53) --
	( 93.89,111.60) --
	( 93.91,111.66) --
	( 93.92,111.73) --
	( 93.93,111.80) --
	( 93.95,111.86) --
	( 93.96,111.93) --
	( 93.98,112.00) --
	( 93.99,112.07) --
	( 94.00,112.13) --
	( 94.02,112.20) --
	( 94.03,112.27) --
	( 94.04,112.33) --
	( 94.06,112.40) --
	( 94.07,112.47) --
	( 94.08,112.54) --
	( 94.10,112.60) --
	( 94.11,112.67) --
	( 94.12,112.74) --
	( 94.14,112.81) --
	( 94.15,112.87) --
	( 94.16,112.94) --
	( 94.18,113.01) --
	( 94.19,113.08) --
	( 94.20,113.14) --
	( 94.22,113.21) --
	( 94.23,113.28) --
	( 94.24,113.35) --
	( 94.26,113.41) --
	( 94.27,113.48) --
	( 94.29,113.55) --
	( 94.30,113.62) --
	( 94.31,113.68) --
	( 94.33,113.75) --
	( 94.34,113.82) --
	( 94.35,113.89) --
	( 94.37,113.96) --
	( 94.38,114.02) --
	( 94.39,114.09) --
	( 94.41,114.16) --
	( 94.42,114.23) --
	( 94.43,114.30) --
	( 94.45,114.36) --
	( 94.46,114.43) --
	( 94.47,114.50) --
	( 94.49,114.57) --
	( 94.50,114.64) --
	( 94.51,114.70) --
	( 94.53,114.77) --
	( 94.54,114.84) --
	( 94.55,114.91) --
	( 94.57,114.98) --
	( 94.58,115.04) --
	( 94.60,115.11) --
	( 94.61,115.18) --
	( 94.62,115.25) --
	( 94.64,115.32) --
	( 94.65,115.39) --
	( 94.66,115.45) --
	( 94.68,115.52) --
	( 94.69,115.59) --
	( 94.70,115.66) --
	( 94.72,115.73) --
	( 94.73,115.80) --
	( 94.74,115.86) --
	( 94.76,115.93) --
	( 94.77,116.00) --
	( 94.78,116.07) --
	( 94.80,116.14) --
	( 94.81,116.21) --
	( 94.82,116.27) --
	( 94.84,116.34) --
	( 94.85,116.41) --
	( 94.86,116.48) --
	( 94.88,116.55) --
	( 94.89,116.62) --
	( 94.90,116.69) --
	( 94.92,116.75) --
	( 94.93,116.82) --
	( 94.95,116.89) --
	( 94.96,116.96) --
	( 94.97,117.03) --
	( 94.99,117.10) --
	( 95.00,117.17) --
	( 95.01,117.24) --
	( 95.03,117.30) --
	( 95.04,117.37) --
	( 95.05,117.44) --
	( 95.07,117.51) --
	( 95.08,117.58) --
	( 95.09,117.65) --
	( 95.11,117.72) --
	( 95.12,117.79) --
	( 95.13,117.86) --
	( 95.15,117.92) --
	( 95.16,117.99) --
	( 95.17,118.06) --
	( 95.19,118.13) --
	( 95.20,118.20) --
	( 95.21,118.27) --
	( 95.23,118.34) --
	( 95.24,118.41) --
	( 95.26,118.48) --
	( 95.27,118.55) --
	( 95.28,118.61) --
	( 95.30,118.68) --
	( 95.31,118.75) --
	( 95.32,118.82) --
	( 95.34,118.89) --
	( 95.35,118.96) --
	( 95.36,119.03) --
	( 95.38,119.10) --
	( 95.39,119.17) --
	( 95.40,119.24) --
	( 95.42,119.31) --
	( 95.43,119.38) --
	( 95.44,119.44) --
	( 95.46,119.51) --
	( 95.47,119.58) --
	( 95.48,119.65) --
	( 95.50,119.72) --
	( 95.51,119.79) --
	( 95.52,119.86) --
	( 95.54,119.93) --
	( 95.55,120.00) --
	( 95.57,120.07) --
	( 95.58,120.14) --
	( 95.59,120.21) --
	( 95.61,120.28) --
	( 95.62,120.35) --
	( 95.63,120.42) --
	( 95.65,120.49) --
	( 95.66,120.55) --
	( 95.67,120.62) --
	( 95.69,120.69) --
	( 95.70,120.76) --
	( 95.71,120.83) --
	( 95.73,120.90) --
	( 95.74,120.97) --
	( 95.75,121.04) --
	( 95.77,121.11) --
	( 95.78,121.18) --
	( 95.79,121.25) --
	( 95.81,121.32) --
	( 95.82,121.39) --
	( 95.83,121.46) --
	( 95.85,121.53) --
	( 95.86,121.60) --
	( 95.88,121.67) --
	( 95.89,121.74) --
	( 95.90,121.81) --
	( 95.92,121.88) --
	( 95.93,121.95) --
	( 95.94,122.02) --
	( 95.96,122.09) --
	( 95.97,122.16) --
	( 95.98,122.23) --
	( 96.00,122.30) --
	( 96.01,122.37) --
	( 96.02,122.44) --
	( 96.04,122.51) --
	( 96.05,122.58) --
	( 96.06,122.65) --
	( 96.08,122.72) --
	( 96.09,122.79) --
	( 96.10,122.85) --
	( 96.12,122.92) --
	( 96.13,122.99) --
	( 96.14,123.06) --
	( 96.16,123.13) --
	( 96.17,123.20) --
	( 96.19,123.27) --
	( 96.20,123.34) --
	( 96.21,123.41) --
	( 96.23,123.48) --
	( 96.24,123.55) --
	( 96.25,123.62) --
	( 96.27,123.69) --
	( 96.28,123.76) --
	( 96.29,123.83) --
	( 96.31,123.90) --
	( 96.32,123.97) --
	( 96.33,124.04) --
	( 96.35,124.11) --
	( 96.36,124.18) --
	( 96.37,124.25) --
	( 96.39,124.32) --
	( 96.40,124.39) --
	( 96.41,124.46) --
	( 96.43,124.53) --
	( 96.44,124.60) --
	( 96.45,124.67) --
	( 96.47,124.74) --
	( 96.48,124.81) --
	( 96.49,124.88) --
	( 96.51,124.95) --
	( 96.52,125.02) --
	( 96.54,125.10) --
	( 96.55,125.17) --
	( 96.56,125.24) --
	( 96.58,125.31) --
	( 96.59,125.38) --
	( 96.60,125.45) --
	( 96.62,125.52) --
	( 96.63,125.59) --
	( 96.64,125.66) --
	( 96.66,125.73) --
	( 96.67,125.80) --
	( 96.68,125.87) --
	( 96.70,125.94) --
	( 96.71,126.01) --
	( 96.72,126.08) --
	( 96.74,126.15) --
	( 96.75,126.22) --
	( 96.76,126.29) --
	( 96.78,126.36) --
	( 96.79,126.43) --
	( 96.80,126.50) --
	( 96.82,126.57) --
	( 96.83,126.64) --
	( 96.85,126.71) --
	( 96.86,126.78) --
	( 96.87,126.85) --
	( 96.89,126.92) --
	( 96.90,126.99) --
	( 96.91,127.06) --
	( 96.93,127.13) --
	( 96.94,127.20) --
	( 96.95,127.27) --
	( 96.97,127.34) --
	( 96.98,127.41) --
	( 96.99,127.48) --
	( 97.01,127.55) --
	( 97.02,127.62) --
	( 97.03,127.69) --
	( 97.05,127.76) --
	( 97.06,127.83) --
	( 97.07,127.90) --
	( 97.09,127.97) --
	( 97.10,128.04) --
	( 97.11,128.11) --
	( 97.13,128.18) --
	( 97.14,128.26) --
	( 97.16,128.33) --
	( 97.17,128.40) --
	( 97.18,128.47) --
	( 97.20,128.54) --
	( 97.21,128.61) --
	( 97.22,128.68) --
	( 97.24,128.75) --
	( 97.25,128.82) --
	( 97.26,128.89) --
	( 97.28,128.96) --
	( 97.29,129.03) --
	( 97.30,129.10) --
	( 97.32,129.17) --
	( 97.33,129.24) --
	( 97.34,129.31) --
	( 97.36,129.38) --
	( 97.37,129.45) --
	( 97.38,129.52) --
	( 97.40,129.59) --
	( 97.41,129.66) --
	( 97.42,129.73) --
	( 97.44,129.80) --
	( 97.45,129.87) --
	( 97.47,129.94) --
	( 97.48,130.01) --
	( 97.49,130.08) --
	( 97.51,130.15) --
	( 97.52,130.22) --
	( 97.53,130.29) --
	( 97.55,130.36) --
	( 97.56,130.43) --
	( 97.57,130.50) --
	( 97.59,130.57) --
	( 97.60,130.65) --
	( 97.61,130.72) --
	( 97.63,130.79) --
	( 97.64,130.86) --
	( 97.65,130.93) --
	( 97.67,131.00) --
	( 97.68,131.07) --
	( 97.69,131.14) --
	( 97.71,131.21) --
	( 97.72,131.28) --
	( 97.73,131.35) --
	( 97.75,131.42) --
	( 97.76,131.49) --
	( 97.78,131.56) --
	( 97.79,131.63) --
	( 97.80,131.70) --
	( 97.82,131.77) --
	( 97.83,131.84) --
	( 97.84,131.91) --
	( 97.86,131.98) --
	( 97.87,132.05) --
	( 97.88,132.12) --
	( 97.90,132.19) --
	( 97.91,132.26) --
	( 97.92,132.33) --
	( 97.94,132.40) --
	( 97.95,132.47) --
	( 97.96,132.54) --
	( 97.98,132.61) --
	( 97.99,132.68) --
	( 98.00,132.75) --
	( 98.02,132.82) --
	( 98.03,132.89) --
	( 98.04,132.96) --
	( 98.06,133.03) --
	( 98.07,133.10) --
	( 98.08,133.17) --
	( 98.10,133.24) --
	( 98.11,133.31) --
	( 98.13,133.38) --
	( 98.14,133.45) --
	( 98.15,133.52) --
	( 98.17,133.59) --
	( 98.18,133.66) --
	( 98.19,133.73) --
	( 98.21,133.80) --
	( 98.22,133.87) --
	( 98.23,133.94) --
	( 98.25,134.01) --
	( 98.26,134.08) --
	( 98.27,134.15) --
	( 98.29,134.22) --
	( 98.30,134.29) --
	( 98.31,134.36) --
	( 98.33,134.43) --
	( 98.34,134.50) --
	( 98.35,134.57) --
	( 98.37,134.64) --
	( 98.38,134.71) --
	( 98.39,134.78) --
	( 98.41,134.85) --
	( 98.42,134.92) --
	( 98.44,134.99) --
	( 98.45,135.06) --
	( 98.46,135.13) --
	( 98.48,135.20) --
	( 98.49,135.27) --
	( 98.50,135.34) --
	( 98.52,135.41) --
	( 98.53,135.48) --
	( 98.54,135.55) --
	( 98.56,135.62) --
	( 98.57,135.69) --
	( 98.58,135.76) --
	( 98.60,135.83) --
	( 98.61,135.90) --
	( 98.62,135.97) --
	( 98.64,136.04) --
	( 98.65,136.11) --
	( 98.66,136.18) --
	( 98.68,136.25) --
	( 98.69,136.32) --
	( 98.70,136.39) --
	( 98.72,136.46) --
	( 98.73,136.53) --
	( 98.75,136.60) --
	( 98.76,136.67) --
	( 98.77,136.74) --
	( 98.79,136.81) --
	( 98.80,136.88) --
	( 98.81,136.95) --
	( 98.83,137.02) --
	( 98.84,137.09) --
	( 98.85,137.16) --
	( 98.87,137.23) --
	( 98.88,137.30) --
	( 98.89,137.37) --
	( 98.91,137.43) --
	( 98.92,137.50) --
	( 98.93,137.57) --
	( 98.95,137.64) --
	( 98.96,137.71) --
	( 98.97,137.78) --
	( 98.99,137.85) --
	( 99.00,137.92) --
	( 99.01,137.99) --
	( 99.03,138.06) --
	( 99.04,138.13) --
	( 99.06,138.20) --
	( 99.07,138.27) --
	( 99.08,138.34) --
	( 99.10,138.41) --
	( 99.11,138.48) --
	( 99.12,138.55) --
	( 99.14,138.61) --
	( 99.15,138.68) --
	( 99.16,138.75) --
	( 99.18,138.82) --
	( 99.19,138.89) --
	( 99.20,138.96) --
	( 99.22,139.03) --
	( 99.23,139.10) --
	( 99.24,139.17) --
	( 99.26,139.24) --
	( 99.27,139.31) --
	( 99.28,139.38) --
	( 99.30,139.44) --
	( 99.31,139.51) --
	( 99.32,139.58) --
	( 99.34,139.65) --
	( 99.35,139.72) --
	( 99.37,139.79) --
	( 99.38,139.86) --
	( 99.39,139.93) --
	( 99.41,140.00) --
	( 99.42,140.07) --
	( 99.43,140.14) --
	( 99.45,140.20) --
	( 99.46,140.27) --
	( 99.47,140.34) --
	( 99.49,140.41) --
	( 99.50,140.48) --
	( 99.51,140.55) --
	( 99.53,140.62) --
	( 99.54,140.69) --
	( 99.55,140.75) --
	( 99.57,140.82) --
	( 99.58,140.89) --
	( 99.59,140.96) --
	( 99.61,141.03) --
	( 99.62,141.10) --
	( 99.63,141.17) --
	( 99.65,141.24) --
	( 99.66,141.30) --
	( 99.67,141.37) --
	( 99.69,141.44) --
	( 99.70,141.51) --
	( 99.72,141.58) --
	( 99.73,141.65) --
	( 99.74,141.72) --
	( 99.76,141.78) --
	( 99.77,141.85) --
	( 99.78,141.92) --
	( 99.80,141.99) --
	( 99.81,142.06) --
	( 99.82,142.13) --
	( 99.84,142.19) --
	( 99.85,142.26) --
	( 99.86,142.33) --
	( 99.88,142.40) --
	( 99.89,142.47) --
	( 99.90,142.54) --
	( 99.92,142.60) --
	( 99.93,142.67) --
	( 99.94,142.74) --
	( 99.96,142.81) --
	( 99.97,142.88) --
	( 99.98,142.94) --
	(100.00,143.01) --
	(100.01,143.08) --
	(100.03,143.15) --
	(100.04,143.22) --
	(100.05,143.28) --
	(100.07,143.35) --
	(100.08,143.42) --
	(100.09,143.49) --
	(100.11,143.56) --
	(100.12,143.62) --
	(100.13,143.69) --
	(100.15,143.76) --
	(100.16,143.83) --
	(100.17,143.90) --
	(100.19,143.96) --
	(100.20,144.03) --
	(100.21,144.10) --
	(100.23,144.17) --
	(100.24,144.23) --
	(100.25,144.30) --
	(100.27,144.37) --
	(100.28,144.44) --
	(100.29,144.50) --
	(100.31,144.57) --
	(100.32,144.64) --
	(100.34,144.71) --
	(100.35,144.77) --
	(100.36,144.84) --
	(100.38,144.91) --
	(100.39,144.98) --
	(100.40,145.04) --
	(100.42,145.11) --
	(100.43,145.18) --
	(100.44,145.25) --
	(100.46,145.31) --
	(100.47,145.38) --
	(100.48,145.45) --
	(100.50,145.52) --
	(100.51,145.58) --
	(100.52,145.65) --
	(100.54,145.72) --
	(100.55,145.78) --
	(100.56,145.85) --
	(100.58,145.92) --
	(100.59,145.98) --
	(100.60,146.05) --
	(100.62,146.12) --
	(100.63,146.19) --
	(100.65,146.25) --
	(100.66,146.32) --
	(100.67,146.39) --
	(100.69,146.45) --
	(100.70,146.52) --
	(100.71,146.59) --
	(100.73,146.65) --
	(100.74,146.72) --
	(100.75,146.79) --
	(100.77,146.85) --
	(100.78,146.92) --
	(100.79,146.99) --
	(100.81,147.05) --
	(100.82,147.12) --
	(100.83,147.19) --
	(100.85,147.25) --
	(100.86,147.32) --
	(100.87,147.38) --
	(100.89,147.45) --
	(100.90,147.52) --
	(100.91,147.58) --
	(100.93,147.65) --
	(100.94,147.72) --
	(100.96,147.78) --
	(100.97,147.85) --
	(100.98,147.91) --
	(101.00,147.98) --
	(101.01,148.05) --
	(101.02,148.11) --
	(101.04,148.18) --
	(101.05,148.24) --
	(101.06,148.31) --
	(101.08,148.38) --
	(101.09,148.44) --
	(101.10,148.51) --
	(101.12,148.57) --
	(101.13,148.64) --
	(101.14,148.71) --
	(101.16,148.77) --
	(101.17,148.84) --
	(101.18,148.90) --
	(101.20,148.97) --
	(101.21,149.03) --
	(101.22,149.10) --
	(101.24,149.16) --
	(101.25,149.23) --
	(101.26,149.30) --
	(101.28,149.36) --
	(101.29,149.43) --
	(101.31,149.49) --
	(101.32,149.56) --
	(101.33,149.62) --
	(101.35,149.69) --
	(101.36,149.75) --
	(101.37,149.82) --
	(101.39,149.88) --
	(101.40,149.95) --
	(101.41,150.01) --
	(101.43,150.08) --
	(101.44,150.14) --
	(101.45,150.21) --
	(101.47,150.27) --
	(101.48,150.34) --
	(101.49,150.40) --
	(101.51,150.47) --
	(101.52,150.53) --
	(101.53,150.60) --
	(101.55,150.66) --
	(101.56,150.73) --
	(101.57,150.79) --
	(101.59,150.86) --
	(101.60,150.92) --
	(101.62,150.99) --
	(101.63,151.05) --
	(101.64,151.11) --
	(101.66,151.18) --
	(101.67,151.24) --
	(101.68,151.31) --
	(101.70,151.37) --
	(101.71,151.44) --
	(101.72,151.50) --
	(101.74,151.56) --
	(101.75,151.63) --
	(101.76,151.69) --
	(101.78,151.76) --
	(101.79,151.82) --
	(101.80,151.88) --
	(101.82,151.95) --
	(101.83,152.01) --
	(101.84,152.08) --
	(101.86,152.14) --
	(101.87,152.20) --
	(101.88,152.27) --
	(101.90,152.33) --
	(101.91,152.40) --
	(101.93,152.46) --
	(101.94,152.52) --
	(101.95,152.59) --
	(101.97,152.65) --
	(101.98,152.71) --
	(101.99,152.78) --
	(102.01,152.84) --
	(102.02,152.90) --
	(102.03,152.97) --
	(102.05,153.03) --
	(102.06,153.09) --
	(102.07,153.16) --
	(102.09,153.22) --
	(102.10,153.28) --
	(102.11,153.35) --
	(102.13,153.41) --
	(102.14,153.47) --
	(102.15,153.54) --
	(102.17,153.60) --
	(102.18,153.66) --
	(102.19,153.72) --
	(102.21,153.79) --
	(102.22,153.85) --
	(102.24,153.91) --
	(102.25,153.98) --
	(102.26,154.04) --
	(102.28,154.10) --
	(102.29,154.16) --
	(102.30,154.23) --
	(102.32,154.29) --
	(102.33,154.35) --
	(102.34,154.41) --
	(102.36,154.48) --
	(102.37,154.54) --
	(102.38,154.60) --
	(102.40,154.66) --
	(102.41,154.72) --
	(102.42,154.79) --
	(102.44,154.85) --
	(102.45,154.91) --
	(102.46,154.97) --
	(102.48,155.03) --
	(102.49,155.10) --
	(102.50,155.16) --
	(102.52,155.22) --
	(102.53,155.28) --
	(102.55,155.34) --
	(102.56,155.41) --
	(102.57,155.47) --
	(102.59,155.53) --
	(102.60,155.59) --
	(102.61,155.65) --
	(102.63,155.71) --
	(102.64,155.77) --
	(102.65,155.84) --
	(102.67,155.90) --
	(102.68,155.96) --
	(102.69,156.02) --
	(102.71,156.08) --
	(102.72,156.14) --
	(102.73,156.20) --
	(102.75,156.26) --
	(102.76,156.33) --
	(102.77,156.39) --
	(102.79,156.45) --
	(102.80,156.51) --
	(102.81,156.57) --
	(102.83,156.63) --
	(102.84,156.69) --
	(102.85,156.75) --
	(102.87,156.81) --
	(102.88,156.87) --
	(102.90,156.93) --
	(102.91,156.99) --
	(102.92,157.05) --
	(102.94,157.11) --
	(102.95,157.17) --
	(102.96,157.24) --
	(102.98,157.30) --
	(102.99,157.36) --
	(103.00,157.42) --
	(103.02,157.48) --
	(103.03,157.54) --
	(103.04,157.60) --
	(103.06,157.66) --
	(103.07,157.72) --
	(103.08,157.78) --
	(103.10,157.84) --
	(103.11,157.90) --
	(103.12,157.96) --
	(103.14,158.01) --
	(103.15,158.07) --
	(103.16,158.13) --
	(103.18,158.19) --
	(103.19,158.25) --
	(103.21,158.31) --
	(103.22,158.37) --
	(103.23,158.43) --
	(103.25,158.49) --
	(103.26,158.55) --
	(103.27,158.61) --
	(103.29,158.67) --
	(103.30,158.73) --
	(103.31,158.79) --
	(103.33,158.85) --
	(103.34,158.90) --
	(103.35,158.96) --
	(103.37,159.02) --
	(103.38,159.08) --
	(103.39,159.14) --
	(103.41,159.20) --
	(103.42,159.26) --
	(103.43,159.32) --
	(103.45,159.37) --
	(103.46,159.43) --
	(103.47,159.49) --
	(103.49,159.55) --
	(103.50,159.61) --
	(103.52,159.67) --
	(103.53,159.72) --
	(103.54,159.78) --
	(103.56,159.84) --
	(103.57,159.90) --
	(103.58,159.96) --
	(103.60,160.01) --
	(103.61,160.07) --
	(103.62,160.13) --
	(103.64,160.19) --
	(103.65,160.25) --
	(103.66,160.30) --
	(103.68,160.36) --
	(103.69,160.42) --
	(103.70,160.48) --
	(103.72,160.53) --
	(103.73,160.59) --
	(103.74,160.65) --
	(103.76,160.71) --
	(103.77,160.76) --
	(103.78,160.82) --
	(103.80,160.88) --
	(103.81,160.93) --
	(103.83,160.99) --
	(103.84,161.05) --
	(103.85,161.11) --
	(103.87,161.16) --
	(103.88,161.22) --
	(103.89,161.28) --
	(103.91,161.33) --
	(103.92,161.39) --
	(103.93,161.45) --
	(103.95,161.50) --
	(103.96,161.56) --
	(103.97,161.62) --
	(103.99,161.67) --
	(104.00,161.73) --
	(104.01,161.78) --
	(104.03,161.84) --
	(104.04,161.90) --
	(104.05,161.95) --
	(104.07,162.01) --
	(104.08,162.06) --
	(104.09,162.12) --
	(104.11,162.18) --
	(104.12,162.23) --
	(104.14,162.29) --
	(104.15,162.34) --
	(104.16,162.40) --
	(104.18,162.45) --
	(104.19,162.51) --
	(104.20,162.57) --
	(104.22,162.62) --
	(104.23,162.68) --
	(104.24,162.73) --
	(104.26,162.79) --
	(104.27,162.84) --
	(104.28,162.90) --
	(104.30,162.95) --
	(104.31,163.01) --
	(104.32,163.06) --
	(104.34,163.12) --
	(104.35,163.17) --
	(104.36,163.23) --
	(104.38,163.28) --
	(104.39,163.34) --
	(104.40,163.39) --
	(104.42,163.45) --
	(104.43,163.50) --
	(104.44,163.55) --
	(104.46,163.61) --
	(104.47,163.66) --
	(104.49,163.72) --
	(104.50,163.77) --
	(104.51,163.83) --
	(104.53,163.88) --
	(104.54,163.93) --
	(104.55,163.99) --
	(104.57,164.04) --
	(104.58,164.10) --
	(104.59,164.15) --
	(104.61,164.20) --
	(104.62,164.26) --
	(104.63,164.31) --
	(104.65,164.36) --
	(104.66,164.42) --
	(104.67,164.47) --
	(104.69,164.52) --
	(104.70,164.58) --
	(104.71,164.63) --
	(104.73,164.68) --
	(104.74,164.74) --
	(104.75,164.79) --
	(104.77,164.84) --
	(104.78,164.90) --
	(104.80,164.95) --
	(104.81,165.00) --
	(104.82,165.05) --
	(104.84,165.11) --
	(104.85,165.16) --
	(104.86,165.21) --
	(104.88,165.26) --
	(104.89,165.32) --
	(104.90,165.37) --
	(104.92,165.42) --
	(104.93,165.47) --
	(104.94,165.53) --
	(104.96,165.58) --
	(104.97,165.63) --
	(104.98,165.68) --
	(105.00,165.73) --
	(105.01,165.79) --
	(105.02,165.84) --
	(105.04,165.89) --
	(105.05,165.94) --
	(105.06,165.99) --
	(105.08,166.04) --
	(105.09,166.10) --
	(105.11,166.15) --
	(105.12,166.20) --
	(105.13,166.25) --
	(105.15,166.30) --
	(105.16,166.35) --
	(105.17,166.40) --
	(105.19,166.45) --
	(105.20,166.50) --
	(105.21,166.56) --
	(105.23,166.61) --
	(105.24,166.66) --
	(105.25,166.71) --
	(105.27,166.76) --
	(105.28,166.81) --
	(105.29,166.86) --
	(105.31,166.91) --
	(105.32,166.96) --
	(105.33,167.01) --
	(105.35,167.06) --
	(105.36,167.11) --
	(105.37,167.16) --
	(105.39,167.21) --
	(105.40,167.26) --
	(105.42,167.31) --
	(105.43,167.36) --
	(105.44,167.41) --
	(105.46,167.46) --
	(105.47,167.51) --
	(105.48,167.56) --
	(105.50,167.61) --
	(105.51,167.66) --
	(105.52,167.71) --
	(105.54,167.76) --
	(105.55,167.81) --
	(105.56,167.86) --
	(105.58,167.90) --
	(105.59,167.95) --
	(105.60,168.00) --
	(105.62,168.05) --
	(105.63,168.10) --
	(105.64,168.15) --
	(105.66,168.20) --
	(105.67,168.25) --
	(105.68,168.29) --
	(105.70,168.34) --
	(105.71,168.39) --
	(105.73,168.44) --
	(105.74,168.49) --
	(105.75,168.54) --
	(105.77,168.58) --
	(105.78,168.63) --
	(105.79,168.68) --
	(105.81,168.73) --
	(105.82,168.78) --
	(105.83,168.82) --
	(105.85,168.87) --
	(105.86,168.92) --
	(105.87,168.97) --
	(105.89,169.02) --
	(105.90,169.06) --
	(105.91,169.11) --
	(105.93,169.16) --
	(105.94,169.20) --
	(105.95,169.25) --
	(105.97,169.30) --
	(105.98,169.35) --
	(105.99,169.39) --
	(106.01,169.44) --
	(106.02,169.49) --
	(106.03,169.53) --
	(106.05,169.58) --
	(106.06,169.63) --
	(106.08,169.67) --
	(106.09,169.72) --
	(106.10,169.77) --
	(106.12,169.81) --
	(106.13,169.86) --
	(106.14,169.91) --
	(106.16,169.95) --
	(106.17,170.00) --
	(106.18,170.04) --
	(106.20,170.09) --
	(106.21,170.14) --
	(106.22,170.18) --
	(106.24,170.23) --
	(106.25,170.27) --
	(106.26,170.32) --
	(106.28,170.36) --
	(106.29,170.41) --
	(106.30,170.45) --
	(106.32,170.50) --
	(106.33,170.54) --
	(106.34,170.59) --
	(106.36,170.63) --
	(106.37,170.68) --
	(106.39,170.72) --
	(106.40,170.77) --
	(106.41,170.81) --
	(106.43,170.86) --
	(106.44,170.90) --
	(106.45,170.95) --
	(106.47,170.99) --
	(106.48,171.04) --
	(106.49,171.08) --
	(106.51,171.13) --
	(106.52,171.17) --
	(106.53,171.21) --
	(106.55,171.26) --
	(106.56,171.30) --
	(106.57,171.35) --
	(106.59,171.39) --
	(106.60,171.43) --
	(106.61,171.48) --
	(106.63,171.52) --
	(106.64,171.56) --
	(106.65,171.61) --
	(106.67,171.65) --
	(106.68,171.69) --
	(106.70,171.74) --
	(106.71,171.78) --
	(106.72,171.82) --
	(106.74,171.87) --
	(106.75,171.91) --
	(106.76,171.95) --
	(106.78,172.00) --
	(106.79,172.04) --
	(106.80,172.08) --
	(106.82,172.12) --
	(106.83,172.17) --
	(106.84,172.21) --
	(106.86,172.25) --
	(106.87,172.29) --
	(106.88,172.34) --
	(106.90,172.38) --
	(106.91,172.42) --
	(106.92,172.46) --
	(106.94,172.50) --
	(106.95,172.55) --
	(106.96,172.59) --
	(106.98,172.63) --
	(106.99,172.67) --
	(107.01,172.71) --
	(107.02,172.75) --
	(107.03,172.79) --
	(107.05,172.84) --
	(107.06,172.88) --
	(107.07,172.92) --
	(107.09,172.96) --
	(107.10,173.00) --
	(107.11,173.04) --
	(107.13,173.08) --
	(107.14,173.12) --
	(107.15,173.16) --
	(107.17,173.20) --
	(107.18,173.24) --
	(107.19,173.28) --
	(107.21,173.33) --
	(107.22,173.37) --
	(107.23,173.41) --
	(107.25,173.45) --
	(107.26,173.49) --
	(107.27,173.53) --
	(107.29,173.57) --
	(107.30,173.61) --
	(107.32,173.65) --
	(107.33,173.69) --
	(107.34,173.72) --
	(107.36,173.76) --
	(107.37,173.80) --
	(107.38,173.84) --
	(107.40,173.88) --
	(107.41,173.92) --
	(107.42,173.96) --
	(107.44,174.00) --
	(107.45,174.04) --
	(107.46,174.08) --
	(107.48,174.12) --
	(107.49,174.16) --
	(107.50,174.19) --
	(107.52,174.23) --
	(107.53,174.27) --
	(107.54,174.31) --
	(107.56,174.35) --
	(107.57,174.39) --
	(107.58,174.42) --
	(107.60,174.46) --
	(107.61,174.50) --
	(107.62,174.54) --
	(107.64,174.58) --
	(107.65,174.61) --
	(107.67,174.65) --
	(107.68,174.69) --
	(107.69,174.73) --
	(107.71,174.76) --
	(107.72,174.80) --
	(107.73,174.84) --
	(107.75,174.88) --
	(107.76,174.91) --
	(107.77,174.95) --
	(107.79,174.99) --
	(107.80,175.02) --
	(107.81,175.06) --
	(107.83,175.10) --
	(107.84,175.13) --
	(107.85,175.17) --
	(107.87,175.21) --
	(107.88,175.24) --
	(107.89,175.28) --
	(107.91,175.32) --
	(107.92,175.35) --
	(107.93,175.39) --
	(107.95,175.43) --
	(107.96,175.46) --
	(107.98,175.50) --
	(107.99,175.53) --
	(108.00,175.57) --
	(108.02,175.60) --
	(108.03,175.64) --
	(108.04,175.68) --
	(108.06,175.71) --
	(108.07,175.75) --
	(108.08,175.78) --
	(108.10,175.82) --
	(108.11,175.85) --
	(108.12,175.89) --
	(108.14,175.92) --
	(108.15,175.96) --
	(108.16,175.99) --
	(108.18,176.03) --
	(108.19,176.06) --
	(108.20,176.09) --
	(108.22,176.13) --
	(108.23,176.16) --
	(108.24,176.20) --
	(108.26,176.23) --
	(108.27,176.27) --
	(108.29,176.30) --
	(108.30,176.33) --
	(108.31,176.37) --
	(108.33,176.40) --
	(108.34,176.43) --
	(108.35,176.47) --
	(108.37,176.50) --
	(108.38,176.54) --
	(108.39,176.57) --
	(108.41,176.60) --
	(108.42,176.64) --
	(108.43,176.67) --
	(108.45,176.70) --
	(108.46,176.73) --
	(108.47,176.77) --
	(108.49,176.80) --
	(108.50,176.83) --
	(108.51,176.87) --
	(108.53,176.90) --
	(108.54,176.93) --
	(108.55,176.96) --
	(108.57,176.99) --
	(108.58,177.03) --
	(108.60,177.06) --
	(108.61,177.09) --
	(108.62,177.12) --
	(108.64,177.15) --
	(108.65,177.19) --
	(108.66,177.22) --
	(108.68,177.25) --
	(108.69,177.28) --
	(108.70,177.31) --
	(108.72,177.34) --
	(108.73,177.38) --
	(108.74,177.41) --
	(108.76,177.44) --
	(108.77,177.47) --
	(108.78,177.50) --
	(108.80,177.53) --
	(108.81,177.56) --
	(108.82,177.59) --
	(108.84,177.62) --
	(108.85,177.65) --
	(108.86,177.68) --
	(108.88,177.71) --
	(108.89,177.74) --
	(108.91,177.77) --
	(108.92,177.80) --
	(108.93,177.83) --
	(108.95,177.86) --
	(108.96,177.89) --
	(108.97,177.92) --
	(108.99,177.95) --
	(109.00,177.98) --
	(109.01,178.01) --
	(109.03,178.04) --
	(109.04,178.07) --
	(109.05,178.10) --
	(109.07,178.13) --
	(109.08,178.16) --
	(109.09,178.19) --
	(109.11,178.22) --
	(109.12,178.25) --
	(109.13,178.27) --
	(109.15,178.30) --
	(109.16,178.33) --
	(109.17,178.36) --
	(109.19,178.39) --
	(109.20,178.42) --
	(109.22,178.44) --
	(109.23,178.47) --
	(109.24,178.50) --
	(109.26,178.53) --
	(109.27,178.56) --
	(109.28,178.58) --
	(109.30,178.61) --
	(109.31,178.64) --
	(109.32,178.67) --
	(109.34,178.69) --
	(109.35,178.72) --
	(109.36,178.75) --
	(109.38,178.78) --
	(109.39,178.80) --
	(109.40,178.83) --
	(109.42,178.86) --
	(109.43,178.88) --
	(109.44,178.91) --
	(109.46,178.94) --
	(109.47,178.96) --
	(109.48,178.99) --
	(109.50,179.02) --
	(109.51,179.04) --
	(109.52,179.07) --
	(109.54,179.10) --
	(109.55,179.12) --
	(109.57,179.15) --
	(109.58,179.17) --
	(109.59,179.20) --
	(109.61,179.23) --
	(109.62,179.25) --
	(109.63,179.28) --
	(109.65,179.30) --
	(109.66,179.33) --
	(109.67,179.35) --
	(109.69,179.38) --
	(109.70,179.40) --
	(109.71,179.43) --
	(109.73,179.45) --
	(109.74,179.48) --
	(109.75,179.50) --
	(109.77,179.53) --
	(109.78,179.55) --
	(109.79,179.58) --
	(109.81,179.60) --
	(109.82,179.63) --
	(109.83,179.65) --
	(109.85,179.67) --
	(109.86,179.70) --
	(109.88,179.72) --
	(109.89,179.75) --
	(109.90,179.77) --
	(109.92,179.79) --
	(109.93,179.82) --
	(109.94,179.84) --
	(109.96,179.86) --
	(109.97,179.89) --
	(109.98,179.91) --
	(110.00,179.93) --
	(110.01,179.96) --
	(110.02,179.98) --
	(110.04,180.00) --
	(110.05,180.03) --
	(110.06,180.05) --
	(110.08,180.07) --
	(110.09,180.09) --
	(110.10,180.12) --
	(110.12,180.14) --
	(110.13,180.16) --
	(110.14,180.18) --
	(110.16,180.20) --
	(110.17,180.23) --
	(110.19,180.25) --
	(110.20,180.27) --
	(110.21,180.29) --
	(110.23,180.31) --
	(110.24,180.34) --
	(110.25,180.36) --
	(110.27,180.38) --
	(110.28,180.40) --
	(110.29,180.42) --
	(110.31,180.44) --
	(110.32,180.46) --
	(110.33,180.48) --
	(110.35,180.51) --
	(110.36,180.53) --
	(110.37,180.55) --
	(110.39,180.57) --
	(110.40,180.59) --
	(110.41,180.61) --
	(110.43,180.63) --
	(110.44,180.65) --
	(110.45,180.67) --
	(110.47,180.69) --
	(110.48,180.71) --
	(110.50,180.73) --
	(110.51,180.75) --
	(110.52,180.77) --
	(110.54,180.79) --
	(110.55,180.81) --
	(110.56,180.83) --
	(110.58,180.85) --
	(110.59,180.87) --
	(110.60,180.89) --
	(110.62,180.90) --
	(110.63,180.92) --
	(110.64,180.94) --
	(110.66,180.96) --
	(110.67,180.98) --
	(110.68,181.00) --
	(110.70,181.02) --
	(110.71,181.04) --
	(110.72,181.05) --
	(110.74,181.07) --
	(110.75,181.09) --
	(110.76,181.11) --
	(110.78,181.13) --
	(110.79,181.14) --
	(110.81,181.16) --
	(110.82,181.18) --
	(110.83,181.20) --
	(110.85,181.22) --
	(110.86,181.23) --
	(110.87,181.25) --
	(110.89,181.27) --
	(110.90,181.28) --
	(110.91,181.30) --
	(110.93,181.32) --
	(110.94,181.34) --
	(110.95,181.35) --
	(110.97,181.37) --
	(110.98,181.39) --
	(110.99,181.40) --
	(111.01,181.42) --
	(111.02,181.44) --
	(111.03,181.45) --
	(111.05,181.47) --
	(111.06,181.48) --
	(111.07,181.50) --
	(111.09,181.52) --
	(111.10,181.53) --
	(111.11,181.55) --
	(111.13,181.56) --
	(111.14,181.58) --
	(111.16,181.60) --
	(111.17,181.61) --
	(111.18,181.63) --
	(111.20,181.64) --
	(111.21,181.66) --
	(111.22,181.67) --
	(111.24,181.69) --
	(111.25,181.70) --
	(111.26,181.72) --
	(111.28,181.73) --
	(111.29,181.75) --
	(111.30,181.76) --
	(111.32,181.77) --
	(111.33,181.79) --
	(111.34,181.80) --
	(111.36,181.82) --
	(111.37,181.83) --
	(111.38,181.85) --
	(111.40,181.86) --
	(111.41,181.87) --
	(111.42,181.89) --
	(111.44,181.90) --
	(111.45,181.91) --
	(111.47,181.93) --
	(111.48,181.94) --
	(111.49,181.95) --
	(111.51,181.97) --
	(111.52,181.98) --
	(111.53,181.99) --
	(111.55,182.01) --
	(111.56,182.02) --
	(111.57,182.03) --
	(111.59,182.04) --
	(111.60,182.06) --
	(111.61,182.07) --
	(111.63,182.08) --
	(111.64,182.09) --
	(111.65,182.11) --
	(111.67,182.12) --
	(111.68,182.13) --
	(111.69,182.14) --
	(111.71,182.15) --
	(111.72,182.17) --
	(111.73,182.18) --
	(111.75,182.19) --
	(111.76,182.20) --
	(111.78,182.21) --
	(111.79,182.22) --
	(111.80,182.23) --
	(111.82,182.24) --
	(111.83,182.26) --
	(111.84,182.27) --
	(111.86,182.28) --
	(111.87,182.29) --
	(111.88,182.30) --
	(111.90,182.31) --
	(111.91,182.32) --
	(111.92,182.33) --
	(111.94,182.34) --
	(111.95,182.35) --
	(111.96,182.36) --
	(111.98,182.37) --
	(111.99,182.38) --
	(112.00,182.39) --
	(112.02,182.40) --
	(112.03,182.41) --
	(112.04,182.42) --
	(112.06,182.43) --
	(112.07,182.44) --
	(112.09,182.45) --
	(112.10,182.46) --
	(112.11,182.47) --
	(112.13,182.47) --
	(112.14,182.48) --
	(112.15,182.49) --
	(112.17,182.50) --
	(112.18,182.51) --
	(112.19,182.52) --
	(112.21,182.53) --
	(112.22,182.54) --
	(112.23,182.54) --
	(112.25,182.55) --
	(112.26,182.56) --
	(112.27,182.57) --
	(112.29,182.58) --
	(112.30,182.58) --
	(112.31,182.59) --
	(112.33,182.60) --
	(112.34,182.61) --
	(112.35,182.61) --
	(112.37,182.62) --
	(112.38,182.63) --
	(112.40,182.64) --
	(112.41,182.64) --
	(112.42,182.65) --
	(112.44,182.66) --
	(112.45,182.66) --
	(112.46,182.67) --
	(112.48,182.68) --
	(112.49,182.68) --
	(112.50,182.69) --
	(112.52,182.70) --
	(112.53,182.70) --
	(112.54,182.71) --
	(112.56,182.71) --
	(112.57,182.72) --
	(112.58,182.73) --
	(112.60,182.73) --
	(112.61,182.74) --
	(112.62,182.74) --
	(112.64,182.75) --
	(112.65,182.75) --
	(112.66,182.76) --
	(112.68,182.77) --
	(112.69,182.77) --
	(112.70,182.78) --
	(112.72,182.78) --
	(112.73,182.79) --
	(112.75,182.79) --
	(112.76,182.80) --
	(112.77,182.80) --
	(112.79,182.80) --
	(112.80,182.81) --
	(112.81,182.81) --
	(112.83,182.82) --
	(112.84,182.82) --
	(112.85,182.83) --
	(112.87,182.83) --
	(112.88,182.83) --
	(112.89,182.84) --
	(112.91,182.84) --
	(112.92,182.84) --
	(112.93,182.85) --
	(112.95,182.85) --
	(112.96,182.86) --
	(112.97,182.86) --
	(112.99,182.86) --
	(113.00,182.86) --
	(113.01,182.87) --
	(113.03,182.87) --
	(113.04,182.87) --
	(113.06,182.88) --
	(113.07,182.88) --
	(113.08,182.88) --
	(113.10,182.88) --
	(113.11,182.89) --
	(113.12,182.89) --
	(113.14,182.89) --
	(113.15,182.89) --
	(113.16,182.89) --
	(113.18,182.90) --
	(113.19,182.90) --
	(113.20,182.90) --
	(113.22,182.90) --
	(113.23,182.90) --
	(113.24,182.91) --
	(113.26,182.91) --
	(113.27,182.91) --
	(113.28,182.91) --
	(113.30,182.91) --
	(113.31,182.91) --
	(113.32,182.91) --
	(113.34,182.91) --
	(113.35,182.91) --
	(113.37,182.91) --
	(113.38,182.91) --
	(113.39,182.92) --
	(113.41,182.92) --
	(113.42,182.92) --
	(113.43,182.92) --
	(113.45,182.92) --
	(113.46,182.92) --
	(113.47,182.92) --
	(113.49,182.92) --
	(113.50,182.92) --
	(113.51,182.92) --
	(113.53,182.92) --
	(113.54,182.91) --
	(113.55,182.91) --
	(113.57,182.91) --
	(113.58,182.91) --
	(113.59,182.91) --
	(113.61,182.91) --
	(113.62,182.91) --
	(113.63,182.91) --
	(113.65,182.91) --
	(113.66,182.91) --
	(113.68,182.90) --
	(113.69,182.90) --
	(113.70,182.90) --
	(113.72,182.90) --
	(113.73,182.90) --
	(113.74,182.90) --
	(113.76,182.89) --
	(113.77,182.89) --
	(113.78,182.89) --
	(113.80,182.89) --
	(113.81,182.89) --
	(113.82,182.88) --
	(113.84,182.88) --
	(113.85,182.88) --
	(113.86,182.87) --
	(113.88,182.87) --
	(113.89,182.87) --
	(113.90,182.87) --
	(113.92,182.86) --
	(113.93,182.86) --
	(113.94,182.86) --
	(113.96,182.85) --
	(113.97,182.85) --
	(113.99,182.85) --
	(114.00,182.84) --
	(114.01,182.84) --
	(114.03,182.84) --
	(114.04,182.83) --
	(114.05,182.83) --
	(114.07,182.82) --
	(114.08,182.82) --
	(114.09,182.82) --
	(114.11,182.81) --
	(114.12,182.81) --
	(114.13,182.80) --
	(114.15,182.80) --
	(114.16,182.79) --
	(114.17,182.79) --
	(114.19,182.78) --
	(114.20,182.78) --
	(114.21,182.77) --
	(114.23,182.77) --
	(114.24,182.76) --
	(114.25,182.76) --
	(114.27,182.75) --
	(114.28,182.75) --
	(114.29,182.74) --
	(114.31,182.74) --
	(114.32,182.73) --
	(114.34,182.72) --
	(114.35,182.72) --
	(114.36,182.71) --
	(114.38,182.71) --
	(114.39,182.70) --
	(114.40,182.69) --
	(114.42,182.69) --
	(114.43,182.68) --
	(114.44,182.68) --
	(114.46,182.67) --
	(114.47,182.66) --
	(114.48,182.65) --
	(114.50,182.65) --
	(114.51,182.64) --
	(114.52,182.63) --
	(114.54,182.63) --
	(114.55,182.62) --
	(114.56,182.61) --
	(114.58,182.60) --
	(114.59,182.60) --
	(114.60,182.59) --
	(114.62,182.58) --
	(114.63,182.57) --
	(114.65,182.57) --
	(114.66,182.56) --
	(114.67,182.55) --
	(114.69,182.54) --
	(114.70,182.53) --
	(114.71,182.53) --
	(114.73,182.52) --
	(114.74,182.51) --
	(114.75,182.50) --
	(114.77,182.49) --
	(114.78,182.48) --
	(114.79,182.47) --
	(114.81,182.47) --
	(114.82,182.46) --
	(114.83,182.45) --
	(114.85,182.44) --
	(114.86,182.43) --
	(114.87,182.42) --
	(114.89,182.41) --
	(114.90,182.40) --
	(114.91,182.39) --
	(114.93,182.38) --
	(114.94,182.37) --
	(114.96,182.36) --
	(114.97,182.35) --
	(114.98,182.34) --
	(115.00,182.33) --
	(115.01,182.32) --
	(115.02,182.31) --
	(115.04,182.30) --
	(115.05,182.29) --
	(115.06,182.28) --
	(115.08,182.27) --
	(115.09,182.26) --
	(115.10,182.25) --
	(115.12,182.24) --
	(115.13,182.23) --
	(115.14,182.21) --
	(115.16,182.20) --
	(115.17,182.19) --
	(115.18,182.18) --
	(115.20,182.17) --
	(115.21,182.16) --
	(115.22,182.15) --
	(115.24,182.13) --
	(115.25,182.12) --
	(115.27,182.11) --
	(115.28,182.10) --
	(115.29,182.09) --
	(115.31,182.07) --
	(115.32,182.06) --
	(115.33,182.05) --
	(115.35,182.04) --
	(115.36,182.03) --
	(115.37,182.01) --
	(115.39,182.00) --
	(115.40,181.99) --
	(115.41,181.97) --
	(115.43,181.96) --
	(115.44,181.95) --
	(115.45,181.94) --
	(115.47,181.92) --
	(115.48,181.91) --
	(115.49,181.90) --
	(115.51,181.88) --
	(115.52,181.87) --
	(115.53,181.86) --
	(115.55,181.84) --
	(115.56,181.83) --
	(115.58,181.81) --
	(115.59,181.80) --
	(115.60,181.79) --
	(115.62,181.77) --
	(115.63,181.76) --
	(115.64,181.74) --
	(115.66,181.73) --
	(115.67,181.71) --
	(115.68,181.70) --
	(115.70,181.69) --
	(115.71,181.67) --
	(115.72,181.66) --
	(115.74,181.64) --
	(115.75,181.63) --
	(115.76,181.61) --
	(115.78,181.60) --
	(115.79,181.58) --
	(115.80,181.57) --
	(115.82,181.55) --
	(115.83,181.53) --
	(115.84,181.52) --
	(115.86,181.50) --
	(115.87,181.49) --
	(115.88,181.47) --
	(115.90,181.46) --
	(115.91,181.44) --
	(115.93,181.42) --
	(115.94,181.41) --
	(115.95,181.39) --
	(115.97,181.38) --
	(115.98,181.36) --
	(115.99,181.34) --
	(116.01,181.33) --
	(116.02,181.31) --
	(116.03,181.29) --
	(116.05,181.28) --
	(116.06,181.26) --
	(116.07,181.24) --
	(116.09,181.22) --
	(116.10,181.21) --
	(116.11,181.19) --
	(116.13,181.17) --
	(116.14,181.16) --
	(116.15,181.14) --
	(116.17,181.12) --
	(116.18,181.10) --
	(116.19,181.08) --
	(116.21,181.07) --
	(116.22,181.05) --
	(116.24,181.03) --
	(116.25,181.01) --
	(116.26,180.99) --
	(116.28,180.98) --
	(116.29,180.96) --
	(116.30,180.94) --
	(116.32,180.92) --
	(116.33,180.90) --
	(116.34,180.88) --
	(116.36,180.87) --
	(116.37,180.85) --
	(116.38,180.83) --
	(116.40,180.81) --
	(116.41,180.79) --
	(116.42,180.77) --
	(116.44,180.75) --
	(116.45,180.73) --
	(116.46,180.71) --
	(116.48,180.69) --
	(116.49,180.67) --
	(116.50,180.65) --
	(116.52,180.63) --
	(116.53,180.61) --
	(116.55,180.59) --
	(116.56,180.57) --
	(116.57,180.55) --
	(116.59,180.53) --
	(116.60,180.51) --
	(116.61,180.49) --
	(116.63,180.47) --
	(116.64,180.45) --
	(116.65,180.43) --
	(116.67,180.41) --
	(116.68,180.39) --
	(116.69,180.37) --
	(116.71,180.35) --
	(116.72,180.33) --
	(116.73,180.31) --
	(116.75,180.29) --
	(116.76,180.26) --
	(116.77,180.24) --
	(116.79,180.22) --
	(116.80,180.20) --
	(116.81,180.18) --
	(116.83,180.16) --
	(116.84,180.14) --
	(116.86,180.11) --
	(116.87,180.09) --
	(116.88,180.07) --
	(116.90,180.05) --
	(116.91,180.03) --
	(116.92,180.00) --
	(116.94,179.98) --
	(116.95,179.96) --
	(116.96,179.94) --
	(116.98,179.91) --
	(116.99,179.89) --
	(117.00,179.87) --
	(117.02,179.85) --
	(117.03,179.82) --
	(117.04,179.80) --
	(117.06,179.78) --
	(117.07,179.75) --
	(117.08,179.73) --
	(117.10,179.71) --
	(117.11,179.68) --
	(117.12,179.66) --
	(117.14,179.64) --
	(117.15,179.61) --
	(117.17,179.59) --
	(117.18,179.57) --
	(117.19,179.54) --
	(117.21,179.52) --
	(117.22,179.50) --
	(117.23,179.47) --
	(117.25,179.45) --
	(117.26,179.42) --
	(117.27,179.40) --
	(117.29,179.37) --
	(117.30,179.35) --
	(117.31,179.33) --
	(117.33,179.30) --
	(117.34,179.28) --
	(117.35,179.25) --
	(117.37,179.23) --
	(117.38,179.20) --
	(117.39,179.18) --
	(117.41,179.15) --
	(117.42,179.13) --
	(117.43,179.10) --
	(117.45,179.08) --
	(117.46,179.05) --
	(117.47,179.03) --
	(117.49,179.00) --
	(117.50,178.97) --
	(117.52,178.95) --
	(117.53,178.92) --
	(117.54,178.90) --
	(117.56,178.87) --
	(117.57,178.85) --
	(117.58,178.82) --
	(117.60,178.79) --
	(117.61,178.77) --
	(117.62,178.74) --
	(117.64,178.71) --
	(117.65,178.69) --
	(117.66,178.66) --
	(117.68,178.63) --
	(117.69,178.61) --
	(117.70,178.58) --
	(117.72,178.55) --
	(117.73,178.53) --
	(117.74,178.50) --
	(117.76,178.47) --
	(117.77,178.45) --
	(117.78,178.42) --
	(117.80,178.39) --
	(117.81,178.36) --
	(117.83,178.34) --
	(117.84,178.31) --
	(117.85,178.28) --
	(117.87,178.25) --
	(117.88,178.23) --
	(117.89,178.20) --
	(117.91,178.17) --
	(117.92,178.14) --
	(117.93,178.11) --
	(117.95,178.09) --
	(117.96,178.06) --
	(117.97,178.03) --
	(117.99,178.00) --
	(118.00,177.97) --
	(118.01,177.94) --
	(118.03,177.92) --
	(118.04,177.89) --
	(118.05,177.86) --
	(118.07,177.83) --
	(118.08,177.80) --
	(118.09,177.77) --
	(118.11,177.74) --
	(118.12,177.71) --
	(118.14,177.68) --
	(118.15,177.65) --
	(118.16,177.63) --
	(118.18,177.60) --
	(118.19,177.57) --
	(118.20,177.54) --
	(118.22,177.51) --
	(118.23,177.48) --
	(118.24,177.45) --
	(118.26,177.42) --
	(118.27,177.39) --
	(118.28,177.36) --
	(118.30,177.33) --
	(118.31,177.30) --
	(118.32,177.27) --
	(118.34,177.24) --
	(118.35,177.21) --
	(118.36,177.18) --
	(118.38,177.15) --
	(118.39,177.12) --
	(118.40,177.08) --
	(118.42,177.05) --
	(118.43,177.02) --
	(118.45,176.99) --
	(118.46,176.96) --
	(118.47,176.93) --
	(118.49,176.90) --
	(118.50,176.87) --
	(118.51,176.84) --
	(118.53,176.81) --
	(118.54,176.77) --
	(118.55,176.74) --
	(118.57,176.71) --
	(118.58,176.68) --
	(118.59,176.65) --
	(118.61,176.62) --
	(118.62,176.58) --
	(118.63,176.55) --
	(118.65,176.52) --
	(118.66,176.49) --
	(118.67,176.46) --
	(118.69,176.42) --
	(118.70,176.39) --
	(118.71,176.36) --
	(118.73,176.33) --
	(118.74,176.29) --
	(118.76,176.26) --
	(118.77,176.23) --
	(118.78,176.20) --
	(118.80,176.16) --
	(118.81,176.13) --
	(118.82,176.10) --
	(118.84,176.06) --
	(118.85,176.03) --
	(118.86,176.00) --
	(118.88,175.97) --
	(118.89,175.93) --
	(118.90,175.90) --
	(118.92,175.87) --
	(118.93,175.83) --
	(118.94,175.80) --
	(118.96,175.76) --
	(118.97,175.73) --
	(118.98,175.70) --
	(119.00,175.66) --
	(119.01,175.63) --
	(119.02,175.60) --
	(119.04,175.56) --
	(119.05,175.53) --
	(119.06,175.49) --
	(119.08,175.46) --
	(119.09,175.42) --
	(119.11,175.39) --
	(119.12,175.36) --
	(119.13,175.32) --
	(119.15,175.29) --
	(119.16,175.25) --
	(119.17,175.22) --
	(119.19,175.18) --
	(119.20,175.15) --
	(119.21,175.11) --
	(119.23,175.08) --
	(119.24,175.04) --
	(119.25,175.01) --
	(119.27,174.97) --
	(119.28,174.94) --
	(119.29,174.90) --
	(119.31,174.87) --
	(119.32,174.83) --
	(119.33,174.79) --
	(119.35,174.76) --
	(119.36,174.72) --
	(119.37,174.69) --
	(119.39,174.65) --
	(119.40,174.62) --
	(119.42,174.58) --
	(119.43,174.54) --
	(119.44,174.51) --
	(119.46,174.47) --
	(119.47,174.43) --
	(119.48,174.40) --
	(119.50,174.36) --
	(119.51,174.33) --
	(119.52,174.29) --
	(119.54,174.25) --
	(119.55,174.22) --
	(119.56,174.18) --
	(119.58,174.14) --
	(119.59,174.11) --
	(119.60,174.07) --
	(119.62,174.03) --
	(119.63,173.99) --
	(119.64,173.96) --
	(119.66,173.92) --
	(119.67,173.88) --
	(119.68,173.85) --
	(119.70,173.81) --
	(119.71,173.77) --
	(119.73,173.73) --
	(119.74,173.70) --
	(119.75,173.66) --
	(119.77,173.62) --
	(119.78,173.58) --
	(119.79,173.54) --
	(119.81,173.51) --
	(119.82,173.47) --
	(119.83,173.43) --
	(119.85,173.39) --
	(119.86,173.35) --
	(119.87,173.32) --
	(119.89,173.28) --
	(119.90,173.24) --
	(119.91,173.20) --
	(119.93,173.16) --
	(119.94,173.12) --
	(119.95,173.09) --
	(119.97,173.05) --
	(119.98,173.01) --
	(119.99,172.97) --
	(120.01,172.93) --
	(120.02,172.89) --
	(120.04,172.85) --
	(120.05,172.81) --
	(120.06,172.77) --
	(120.08,172.73) --
	(120.09,172.70) --
	(120.10,172.66) --
	(120.12,172.62) --
	(120.13,172.58) --
	(120.14,172.54) --
	(120.16,172.50) --
	(120.17,172.46) --
	(120.18,172.42) --
	(120.20,172.38) --
	(120.21,172.34) --
	(120.22,172.30) --
	(120.24,172.26) --
	(120.25,172.22) --
	(120.26,172.18) --
	(120.28,172.14) --
	(120.29,172.10) --
	(120.30,172.06) --
	(120.32,172.02) --
	(120.33,171.98) --
	(120.35,171.94) --
	(120.36,171.90) --
	(120.37,171.86) --
	(120.39,171.82) --
	(120.40,171.77) --
	(120.41,171.73) --
	(120.43,171.69) --
	(120.44,171.65) --
	(120.45,171.61) --
	(120.47,171.57) --
	(120.48,171.53) --
	(120.49,171.49) --
	(120.51,171.45) --
	(120.52,171.41) --
	(120.53,171.36) --
	(120.55,171.32) --
	(120.56,171.28) --
	(120.57,171.24) --
	(120.59,171.20) --
	(120.60,171.16) --
	(120.61,171.11) --
	(120.63,171.07) --
	(120.64,171.03) --
	(120.65,170.99) --
	(120.67,170.95) --
	(120.68,170.91) --
	(120.70,170.86) --
	(120.71,170.82) --
	(120.72,170.78) --
	(120.74,170.74) --
	(120.75,170.69) --
	(120.76,170.65) --
	(120.78,170.61) --
	(120.79,170.57) --
	(120.80,170.52) --
	(120.82,170.48) --
	(120.83,170.44) --
	(120.84,170.40) --
	(120.86,170.35) --
	(120.87,170.31) --
	(120.88,170.27) --
	(120.90,170.23) --
	(120.91,170.18) --
	(120.92,170.14) --
	(120.94,170.10) --
	(120.95,170.05) --
	(120.96,170.01) --
	(120.98,169.97) --
	(120.99,169.92) --
	(121.01,169.88) --
	(121.02,169.84) --
	(121.03,169.79) --
	(121.05,169.75) --
	(121.06,169.71) --
	(121.07,169.66) --
	(121.09,169.62) --
	(121.10,169.57) --
	(121.11,169.53) --
	(121.13,169.49) --
	(121.14,169.44) --
	(121.15,169.40) --
	(121.17,169.35) --
	(121.18,169.31) --
	(121.19,169.27) --
	(121.21,169.22) --
	(121.22,169.18) --
	(121.23,169.13) --
	(121.25,169.09) --
	(121.26,169.04) --
	(121.27,169.00) --
	(121.29,168.95) --
	(121.30,168.91) --
	(121.32,168.87) --
	(121.33,168.82) --
	(121.34,168.78) --
	(121.36,168.73) --
	(121.37,168.69) --
	(121.38,168.64) --
	(121.40,168.60) --
	(121.41,168.55) --
	(121.42,168.51) --
	(121.44,168.46) --
	(121.45,168.41) --
	(121.46,168.37) --
	(121.48,168.32) --
	(121.49,168.28) --
	(121.50,168.23) --
	(121.52,168.19) --
	(121.53,168.14) --
	(121.54,168.10) --
	(121.56,168.05) --
	(121.57,168.00) --
	(121.58,167.96) --
	(121.60,167.91) --
	(121.61,167.87) --
	(121.63,167.82) --
	(121.64,167.78) --
	(121.65,167.73) --
	(121.67,167.68) --
	(121.68,167.64) --
	(121.69,167.59) --
	(121.71,167.54) --
	(121.72,167.50) --
	(121.73,167.45) --
	(121.75,167.40) --
	(121.76,167.36) --
	(121.77,167.31) --
	(121.79,167.27) --
	(121.80,167.22) --
	(121.81,167.17) --
	(121.83,167.13) --
	(121.84,167.08) --
	(121.85,167.03) --
	(121.87,166.98) --
	(121.88,166.94) --
	(121.89,166.89) --
	(121.91,166.84) --
	(121.92,166.80) --
	(121.94,166.75) --
	(121.95,166.70) --
	(121.96,166.65) --
	(121.98,166.61) --
	(121.99,166.56) --
	(122.00,166.51) --
	(122.02,166.46) --
	(122.03,166.42) --
	(122.04,166.37) --
	(122.06,166.32) --
	(122.07,166.27) --
	(122.08,166.23) --
	(122.10,166.18) --
	(122.11,166.13) --
	(122.12,166.08) --
	(122.14,166.03) --
	(122.15,165.99) --
	(122.16,165.94) --
	(122.18,165.89) --
	(122.19,165.84) --
	(122.20,165.79) --
	(122.22,165.75) --
	(122.23,165.70) --
	(122.24,165.65) --
	(122.26,165.60) --
	(122.27,165.55) --
	(122.29,165.50) --
	(122.30,165.46) --
	(122.31,165.41) --
	(122.33,165.36) --
	(122.34,165.31) --
	(122.35,165.26) --
	(122.37,165.21) --
	(122.38,165.16) --
	(122.39,165.11) --
	(122.41,165.07) --
	(122.42,165.02) --
	(122.43,164.97) --
	(122.45,164.92) --
	(122.46,164.87) --
	(122.47,164.82) --
	(122.49,164.77) --
	(122.50,164.72) --
	(122.51,164.67) --
	(122.53,164.62) --
	(122.54,164.57) --
	(122.55,164.52) --
	(122.57,164.47) --
	(122.58,164.42) --
	(122.60,164.37) --
	(122.61,164.33) --
	(122.62,164.28) --
	(122.64,164.23) --
	(122.65,164.18) --
	(122.66,164.13) --
	(122.68,164.08) --
	(122.69,164.03) --
	(122.70,163.98) --
	(122.72,163.93) --
	(122.73,163.88) --
	(122.74,163.83) --
	(122.76,163.78) --
	(122.77,163.73) --
	(122.78,163.68) --
	(122.80,163.63) --
	(122.81,163.57) --
	(122.82,163.52) --
	(122.84,163.47) --
	(122.85,163.42) --
	(122.86,163.37) --
	(122.88,163.32) --
	(122.89,163.27) --
	(122.91,163.22) --
	(122.92,163.17) --
	(122.93,163.12) --
	(122.95,163.07) --
	(122.96,163.02) --
	(122.97,162.97) --
	(122.99,162.92) --
	(123.00,162.87) --
	(123.01,162.81) --
	(123.03,162.76) --
	(123.04,162.71) --
	(123.05,162.66) --
	(123.07,162.61) --
	(123.08,162.56) --
	(123.09,162.51) --
	(123.11,162.46) --
	(123.12,162.40) --
	(123.13,162.35) --
	(123.15,162.30) --
	(123.16,162.25) --
	(123.17,162.20) --
	(123.19,162.15) --
	(123.20,162.10) --
	(123.22,162.04) --
	(123.23,161.99) --
	(123.24,161.94) --
	(123.26,161.89) --
	(123.27,161.84) --
	(123.28,161.78) --
	(123.30,161.73) --
	(123.31,161.68) --
	(123.32,161.63) --
	(123.34,161.58) --
	(123.35,161.52) --
	(123.36,161.47) --
	(123.38,161.42) --
	(123.39,161.37) --
	(123.40,161.32) --
	(123.42,161.26) --
	(123.43,161.21) --
	(123.44,161.16) --
	(123.46,161.11) --
	(123.47,161.05) --
	(123.48,161.00) --
	(123.50,160.95) --
	(123.51,160.90) --
	(123.53,160.84) --
	(123.54,160.79) --
	(123.55,160.74) --
	(123.57,160.69) --
	(123.58,160.63) --
	(123.59,160.58) --
	(123.61,160.53) --
	(123.62,160.47) --
	(123.63,160.42) --
	(123.65,160.37) --
	(123.66,160.31) --
	(123.67,160.26) --
	(123.69,160.21) --
	(123.70,160.16) --
	(123.71,160.10) --
	(123.73,160.05) --
	(123.74,160.00) --
	(123.75,159.94) --
	(123.77,159.89) --
	(123.78,159.84) --
	(123.79,159.78) --
	(123.81,159.73) --
	(123.82,159.68) --
	(123.83,159.62) --
	(123.85,159.57) --
	(123.86,159.51) --
	(123.88,159.46) --
	(123.89,159.41) --
	(123.90,159.35) --
	(123.92,159.30) --
	(123.93,159.25) --
	(123.94,159.19) --
	(123.96,159.14) --
	(123.97,159.08) --
	(123.98,159.03) --
	(124.00,158.98) --
	(124.01,158.92) --
	(124.02,158.87) --
	(124.04,158.81) --
	(124.05,158.76) --
	(124.06,158.71) --
	(124.08,158.65) --
	(124.09,158.60) --
	(124.10,158.54) --
	(124.12,158.49) --
	(124.13,158.43) --
	(124.14,158.38) --
	(124.16,158.33) --
	(124.17,158.27) --
	(124.19,158.22) --
	(124.20,158.16) --
	(124.21,158.11) --
	(124.23,158.05) --
	(124.24,158.00) --
	(124.25,157.94) --
	(124.27,157.89) --
	(124.28,157.83) --
	(124.29,157.78) --
	(124.31,157.72) --
	(124.32,157.67) --
	(124.33,157.61) --
	(124.35,157.56) --
	(124.36,157.50) --
	(124.37,157.45) --
	(124.39,157.39) --
	(124.40,157.34) --
	(124.41,157.28) --
	(124.43,157.23) --
	(124.44,157.17) --
	(124.45,157.12) --
	(124.47,157.06) --
	(124.48,157.01) --
	(124.50,156.95) --
	(124.51,156.90) --
	(124.52,156.84) --
	(124.54,156.79) --
	(124.55,156.73) --
	(124.56,156.68) --
	(124.58,156.62) --
	(124.59,156.56) --
	(124.60,156.51) --
	(124.62,156.45) --
	(124.63,156.40) --
	(124.64,156.34) --
	(124.66,156.29) --
	(124.67,156.23) --
	(124.68,156.18) --
	(124.70,156.12) --
	(124.71,156.06) --
	(124.72,156.01) --
	(124.74,155.95) --
	(124.75,155.90) --
	(124.76,155.84) --
	(124.78,155.78) --
	(124.79,155.73) --
	(124.81,155.67) --
	(124.82,155.62) --
	(124.83,155.56) --
	(124.85,155.50) --
	(124.86,155.45) --
	(124.87,155.39) --
	(124.89,155.33) --
	(124.90,155.28) --
	(124.91,155.22) --
	(124.93,155.17) --
	(124.94,155.11) --
	(124.95,155.05) --
	(124.97,155.00) --
	(124.98,154.94) --
	(124.99,154.88) --
	(125.01,154.83) --
	(125.02,154.77) --
	(125.03,154.71) --
	(125.05,154.66) --
	(125.06,154.60) --
	(125.07,154.54) --
	(125.09,154.49) --
	(125.10,154.43) --
	(125.12,154.37) --
	(125.13,154.32) --
	(125.14,154.26) --
	(125.16,154.20) --
	(125.17,154.15) --
	(125.18,154.09) --
	(125.20,154.03) --
	(125.21,153.98) --
	(125.22,153.92) --
	(125.24,153.86) --
	(125.25,153.80) --
	(125.26,153.75) --
	(125.28,153.69) --
	(125.29,153.63) --
	(125.30,153.58) --
	(125.32,153.52) --
	(125.33,153.46) --
	(125.34,153.40) --
	(125.36,153.35) --
	(125.37,153.29) --
	(125.38,153.23) --
	(125.40,153.18) --
	(125.41,153.12) --
	(125.42,153.06) --
	(125.44,153.00) --
	(125.45,152.95) --
	(125.47,152.89) --
	(125.48,152.83) --
	(125.49,152.77) --
	(125.51,152.72) --
	(125.52,152.66) --
	(125.53,152.60) --
	(125.55,152.54) --
	(125.56,152.49) --
	(125.57,152.43) --
	(125.59,152.37) --
	(125.60,152.31) --
	(125.61,152.25) --
	(125.63,152.20) --
	(125.64,152.14) --
	(125.65,152.08) --
	(125.67,152.02) --
	(125.68,151.96) --
	(125.69,151.91) --
	(125.71,151.85) --
	(125.72,151.79) --
	(125.73,151.73) --
	(125.75,151.67) --
	(125.76,151.62) --
	(125.78,151.56) --
	(125.79,151.50) --
	(125.80,151.44) --
	(125.82,151.38) --
	(125.83,151.33) --
	(125.84,151.27) --
	(125.86,151.21) --
	(125.87,151.15) --
	(125.88,151.09) --
	(125.90,151.04) --
	(125.91,150.98) --
	(125.92,150.92) --
	(125.94,150.86) --
	(125.95,150.80) --
	(125.96,150.74) --
	(125.98,150.68) --
	(125.99,150.63) --
	(126.00,150.57) --
	(126.02,150.51) --
	(126.03,150.45) --
	(126.04,150.39) --
	(126.06,150.33) --
	(126.07,150.28) --
	(126.09,150.22) --
	(126.10,150.16) --
	(126.11,150.10) --
	(126.13,150.04) --
	(126.14,149.98) --
	(126.15,149.92) --
	(126.17,149.86) --
	(126.18,149.81) --
	(126.19,149.75) --
	(126.21,149.69) --
	(126.22,149.63) --
	(126.23,149.57) --
	(126.25,149.51) --
	(126.26,149.45) --
	(126.27,149.39) --
	(126.29,149.33) --
	(126.30,149.28) --
	(126.31,149.22) --
	(126.33,149.16) --
	(126.34,149.10) --
	(126.35,149.04) --
	(126.37,148.98) --
	(126.38,148.92) --
	(126.40,148.86) --
	(126.41,148.80) --
	(126.42,148.74) --
	(126.44,148.68) --
	(126.45,148.63) --
	(126.46,148.57) --
	(126.48,148.51) --
	(126.49,148.45) --
	(126.50,148.39) --
	(126.52,148.33) --
	(126.53,148.27) --
	(126.54,148.21) --
	(126.56,148.15) --
	(126.57,148.09) --
	(126.58,148.03) --
	(126.60,147.97) --
	(126.61,147.91) --
	(126.62,147.85) --
	(126.64,147.79) --
	(126.65,147.74) --
	(126.66,147.68) --
	(126.68,147.62) --
	(126.69,147.56) --
	(126.71,147.50) --
	(126.72,147.44) --
	(126.73,147.38) --
	(126.75,147.32) --
	(126.76,147.26) --
	(126.77,147.20) --
	(126.79,147.14) --
	(126.80,147.08) --
	(126.81,147.02) --
	(126.83,146.96) --
	(126.84,146.90) --
	(126.85,146.84) --
	(126.87,146.78) --
	(126.88,146.72) --
	(126.89,146.66) --
	(126.91,146.60) --
	(126.92,146.54) --
	(126.93,146.48) --
	(126.95,146.42) --
	(126.96,146.36) --
	(126.97,146.30) --
	(126.99,146.24) --
	(127.00,146.18) --
	(127.01,146.12) --
	(127.03,146.06) --
	(127.04,146.00) --
	(127.06,145.94) --
	(127.07,145.88) --
	(127.08,145.82) --
	(127.10,145.76) --
	(127.11,145.70) --
	(127.12,145.64) --
	(127.14,145.58) --
	(127.15,145.52) --
	(127.16,145.46) --
	(127.18,145.40) --
	(127.19,145.34) --
	(127.20,145.28) --
	(127.22,145.22) --
	(127.23,145.16) --
	(127.24,145.10) --
	(127.26,145.04) --
	(127.27,144.98) --
	(127.28,144.92) --
	(127.30,144.86) --
	(127.31,144.80) --
	(127.32,144.74) --
	(127.34,144.68) --
	(127.35,144.62) --
	(127.37,144.56) --
	(127.38,144.50) --
	(127.39,144.44) --
	(127.41,144.38) --
	(127.42,144.32) --
	(127.43,144.26) --
	(127.45,144.20) --
	(127.46,144.14) --
	(127.47,144.08) --
	(127.49,144.01) --
	(127.50,143.95) --
	(127.51,143.89) --
	(127.53,143.83) --
	(127.54,143.77) --
	(127.55,143.71) --
	(127.57,143.65) --
	(127.58,143.59) --
	(127.59,143.53) --
	(127.61,143.47) --
	(127.62,143.41) --
	(127.63,143.35) --
	(127.65,143.29) --
	(127.66,143.23) --
	(127.68,143.17) --
	(127.69,143.11) --
	(127.70,143.05) --
	(127.72,142.98) --
	(127.73,142.92) --
	(127.74,142.86) --
	(127.76,142.80) --
	(127.77,142.74) --
	(127.78,142.68) --
	(127.80,142.62) --
	(127.81,142.56) --
	(127.82,142.50) --
	(127.84,142.44) --
	(127.85,142.38) --
	(127.86,142.32) --
	(127.88,142.26) --
	(127.89,142.19) --
	(127.90,142.13) --
	(127.92,142.07) --
	(127.93,142.01) --
	(127.94,141.95) --
	(127.96,141.89) --
	(127.97,141.83) --
	(127.99,141.77) --
	(128.00,141.71) --
	(128.01,141.65) --
	(128.03,141.59) --
	(128.04,141.53) --
	(128.05,141.46) --
	(128.07,141.40) --
	(128.08,141.34) --
	(128.09,141.28) --
	(128.11,141.22) --
	(128.12,141.16) --
	(128.13,141.10) --
	(128.15,141.04) --
	(128.16,140.98) --
	(128.17,140.92) --
	(128.19,140.85) --
	(128.20,140.79) --
	(128.21,140.73) --
	(128.23,140.67) --
	(128.24,140.61) --
	(128.25,140.55) --
	(128.27,140.49) --
	(128.28,140.43) --
	(128.30,140.37) --
	(128.31,140.30) --
	(128.32,140.24) --
	(128.34,140.18) --
	(128.35,140.12) --
	(128.36,140.06) --
	(128.38,140.00) --
	(128.39,139.94) --
	(128.40,139.88) --
	(128.42,139.82) --
	(128.43,139.75) --
	(128.44,139.69) --
	(128.46,139.63) --
	(128.47,139.57) --
	(128.48,139.51) --
	(128.50,139.45) --
	(128.51,139.39) --
	(128.52,139.33) --
	(128.54,139.26) --
	(128.55,139.20) --
	(128.56,139.14) --
	(128.58,139.08) --
	(128.59,139.02) --
	(128.60,138.96) --
	(128.62,138.90) --
	(128.63,138.84) --
	(128.65,138.77) --
	(128.66,138.71) --
	(128.67,138.65) --
	(128.69,138.59) --
	(128.70,138.53) --
	(128.71,138.47) --
	(128.73,138.41) --
	(128.74,138.35) --
	(128.75,138.28) --
	(128.77,138.22) --
	(128.78,138.16) --
	(128.79,138.10) --
	(128.81,138.04) --
	(128.82,137.98) --
	(128.83,137.92) --
	(128.85,137.86) --
	(128.86,137.79) --
	(128.87,137.73) --
	(128.89,137.67) --
	(128.90,137.61) --
	(128.91,137.55) --
	(128.93,137.49) --
	(128.94,137.43) --
	(128.96,137.36) --
	(128.97,137.30) --
	(128.98,137.24) --
	(129.00,137.18) --
	(129.01,137.12) --
	(129.02,137.06) --
	(129.04,137.00) --
	(129.05,136.93) --
	(129.06,136.87) --
	(129.08,136.81) --
	(129.09,136.75) --
	(129.10,136.69) --
	(129.12,136.63) --
	(129.13,136.57) --
	(129.14,136.50) --
	(129.16,136.44) --
	(129.17,136.38) --
	(129.18,136.32) --
	(129.20,136.26) --
	(129.21,136.20) --
	(129.22,136.14) --
	(129.24,136.07) --
	(129.25,136.01) --
	(129.27,135.95) --
	(129.28,135.89) --
	(129.29,135.83) --
	(129.31,135.77) --
	(129.32,135.71) --
	(129.33,135.64) --
	(129.35,135.58) --
	(129.36,135.52) --
	(129.37,135.46) --
	(129.39,135.40) --
	(129.40,135.34) --
	(129.41,135.28) --
	(129.43,135.21) --
	(129.44,135.15) --
	(129.45,135.09) --
	(129.47,135.03) --
	(129.48,134.97) --
	(129.49,134.91) --
	(129.51,134.85) --
	(129.52,134.78) --
	(129.53,134.72) --
	(129.55,134.66) --
	(129.56,134.60) --
	(129.58,134.54) --
	(129.59,134.48) --
	(129.60,134.42) --
	(129.62,134.35) --
	(129.63,134.29) --
	(129.64,134.23) --
	(129.66,134.17) --
	(129.67,134.11) --
	(129.68,134.05) --
	(129.70,133.98) --
	(129.71,133.92) --
	(129.72,133.86) --
	(129.74,133.80) --
	(129.75,133.74) --
	(129.76,133.68) --
	(129.78,133.62) --
	(129.79,133.55) --
	(129.80,133.49) --
	(129.82,133.43) --
	(129.83,133.37) --
	(129.84,133.31) --
	(129.86,133.25) --
	(129.87,133.19) --
	(129.89,133.12) --
	(129.90,133.06) --
	(129.91,133.00) --
	(129.93,132.94) --
	(129.94,132.88) --
	(129.95,132.82) --
	(129.97,132.76) --
	(129.98,132.69) --
	(129.99,132.63) --
	(130.01,132.57) --
	(130.02,132.51) --
	(130.03,132.45) --
	(130.05,132.39) --
	(130.06,132.33) --
	(130.07,132.26) --
	(130.09,132.20) --
	(130.10,132.14) --
	(130.11,132.08) --
	(130.13,132.02) --
	(130.14,131.96) --
	(130.15,131.90) --
	(130.17,131.83) --
	(130.18,131.77) --
	(130.19,131.71) --
	(130.21,131.65) --
	(130.22,131.59) --
	(130.24,131.53) --
	(130.25,131.47) --
	(130.26,131.40) --
	(130.28,131.34) --
	(130.29,131.28) --
	(130.30,131.22) --
	(130.32,131.16) --
	(130.33,131.10) --
	(130.34,131.04) --
	(130.36,130.98) --
	(130.37,130.91) --
	(130.38,130.85) --
	(130.40,130.79) --
	(130.41,130.73) --
	(130.42,130.67) --
	(130.44,130.61) --
	(130.45,130.55) --
	(130.46,130.48) --
	(130.48,130.42) --
	(130.49,130.36) --
	(130.50,130.30) --
	(130.52,130.24) --
	(130.53,130.18) --
	(130.55,130.12) --
	(130.56,130.06) --
	(130.57,129.99) --
	(130.59,129.93) --
	(130.60,129.87) --
	(130.61,129.81) --
	(130.63,129.75) --
	(130.64,129.69) --
	(130.65,129.63) --
	(130.67,129.57) --
	(130.68,129.50) --
	(130.69,129.44) --
	(130.71,129.38) --
	(130.72,129.32) --
	(130.73,129.26) --
	(130.75,129.20) --
	(130.76,129.14) --
	(130.77,129.08) --
	(130.79,129.01) --
	(130.80,128.95) --
	(130.81,128.89) --
	(130.83,128.83) --
	(130.84,128.77) --
	(130.86,128.71) --
	(130.87,128.65) --
	(130.88,128.59) --
	(130.90,128.53) --
	(130.91,128.46) --
	(130.92,128.40) --
	(130.94,128.34) --
	(130.95,128.28) --
	(130.96,128.22) --
	(130.98,128.16) --
	(130.99,128.10) --
	(131.00,128.04) --
	(131.02,127.98) --
	(131.03,127.91) --
	(131.04,127.85) --
	(131.06,127.79) --
	(131.07,127.73) --
	(131.08,127.67) --
	(131.10,127.61) --
	(131.11,127.55) --
	(131.12,127.49) --
	(131.14,127.43) --
	(131.15,127.37) --
	(131.17,127.30) --
	(131.18,127.24) --
	(131.19,127.18) --
	(131.21,127.12) --
	(131.22,127.06) --
	(131.23,127.00) --
	(131.25,126.94) --
	(131.26,126.88) --
	(131.27,126.82) --
	(131.29,126.76) --
	(131.30,126.70) --
	(131.31,126.63) --
	(131.33,126.57) --
	(131.34,126.51) --
	(131.35,126.45) --
	(131.37,126.39) --
	(131.38,126.33) --
	(131.39,126.27) --
	(131.41,126.21) --
	(131.42,126.15) --
	(131.43,126.09) --
	(131.45,126.03) --
	(131.46,125.97) --
	(131.48,125.91) --
	(131.49,125.84) --
	(131.50,125.78) --
	(131.52,125.72) --
	(131.53,125.66) --
	(131.54,125.60) --
	(131.56,125.54) --
	(131.57,125.48) --
	(131.58,125.42) --
	(131.60,125.36) --
	(131.61,125.30) --
	(131.62,125.24) --
	(131.64,125.18) --
	(131.65,125.12) --
	(131.66,125.06) --
	(131.68,125.00) --
	(131.69,124.93) --
	(131.70,124.87) --
	(131.72,124.81) --
	(131.73,124.75) --
	(131.74,124.69) --
	(131.76,124.63) --
	(131.77,124.57) --
	(131.79,124.51) --
	(131.80,124.45) --
	(131.81,124.39) --
	(131.83,124.33) --
	(131.84,124.27) --
	(131.85,124.21) --
	(131.87,124.15) --
	(131.88,124.09) --
	(131.89,124.03) --
	(131.91,123.97) --
	(131.92,123.91) --
	(131.93,123.85) --
	(131.95,123.79) --
	(131.96,123.73) --
	(131.97,123.67) --
	(131.99,123.60) --
	(132.00,123.54) --
	(132.01,123.48) --
	(132.03,123.42) --
	(132.04,123.36) --
	(132.05,123.30) --
	(132.07,123.24) --
	(132.08,123.18) --
	(132.09,123.12) --
	(132.11,123.06) --
	(132.12,123.00) --
	(132.14,122.94) --
	(132.15,122.88) --
	(132.16,122.82) --
	(132.18,122.76) --
	(132.19,122.70) --
	(132.20,122.64) --
	(132.22,122.58) --
	(132.23,122.52) --
	(132.24,122.46) --
	(132.26,122.40) --
	(132.27,122.34) --
	(132.28,122.28) --
	(132.30,122.22) --
	(132.31,122.16) --
	(132.32,122.10) --
	(132.34,122.04) --
	(132.35,121.98) --
	(132.36,121.92) --
	(132.38,121.86) --
	(132.39,121.80) --
	(132.40,121.74) --
	(132.42,121.68) --
	(132.43,121.62) --
	(132.45,121.56) --
	(132.46,121.50) --
	(132.47,121.44) --
	(132.49,121.38) --
	(132.50,121.32) --
	(132.51,121.26) --
	(132.53,121.20) --
	(132.54,121.14) --
	(132.55,121.08) --
	(132.57,121.02) --
	(132.58,120.96) --
	(132.59,120.90) --
	(132.61,120.84) --
	(132.62,120.78) --
	(132.63,120.73) --
	(132.65,120.67) --
	(132.66,120.61) --
	(132.67,120.55) --
	(132.69,120.49) --
	(132.70,120.43) --
	(132.71,120.37) --
	(132.73,120.31) --
	(132.74,120.25) --
	(132.76,120.19) --
	(132.77,120.13) --
	(132.78,120.07) --
	(132.80,120.01) --
	(132.81,119.95) --
	(132.82,119.89) --
	(132.84,119.83) --
	(132.85,119.77) --
	(132.86,119.71) --
	(132.88,119.65) --
	(132.89,119.59) --
	(132.90,119.54) --
	(132.92,119.48) --
	(132.93,119.42) --
	(132.94,119.36) --
	(132.96,119.30) --
	(132.97,119.24) --
	(132.98,119.18) --
	(133.00,119.12) --
	(133.01,119.06) --
	(133.02,119.00) --
	(133.04,118.94) --
	(133.05,118.88) --
	(133.07,118.82) --
	(133.08,118.77) --
	(133.09,118.71) --
	(133.11,118.65) --
	(133.12,118.59) --
	(133.13,118.53) --
	(133.15,118.47) --
	(133.16,118.41) --
	(133.17,118.35) --
	(133.19,118.29) --
	(133.20,118.23) --
	(133.21,118.18) --
	(133.23,118.12) --
	(133.24,118.06) --
	(133.25,118.00) --
	(133.27,117.94) --
	(133.28,117.88) --
	(133.29,117.82) --
	(133.31,117.76) --
	(133.32,117.70) --
	(133.33,117.65) --
	(133.35,117.59) --
	(133.36,117.53) --
	(133.38,117.47) --
	(133.39,117.41) --
	(133.40,117.35) --
	(133.42,117.29) --
	(133.43,117.24) --
	(133.44,117.18) --
	(133.46,117.12) --
	(133.47,117.06) --
	(133.48,117.00) --
	(133.50,116.94) --
	(133.51,116.88) --
	(133.52,116.83) --
	(133.54,116.77) --
	(133.55,116.71) --
	(133.56,116.65) --
	(133.58,116.59) --
	(133.59,116.53) --
	(133.60,116.47) --
	(133.62,116.42) --
	(133.63,116.36) --
	(133.64,116.30) --
	(133.66,116.24) --
	(133.67,116.18) --
	(133.68,116.12) --
	(133.70,116.07) --
	(133.71,116.01) --
	(133.73,115.95) --
	(133.74,115.89) --
	(133.75,115.83) --
	(133.77,115.78) --
	(133.78,115.72) --
	(133.79,115.66) --
	(133.81,115.60) --
	(133.82,115.54) --
	(133.83,115.48) --
	(133.85,115.43) --
	(133.86,115.37) --
	(133.87,115.31) --
	(133.89,115.25) --
	(133.90,115.19) --
	(133.91,115.14) --
	(133.93,115.08) --
	(133.94,115.02) --
	(133.95,114.96) --
	(133.97,114.91) --
	(133.98,114.85) --
	(133.99,114.79) --
	(134.01,114.73) --
	(134.02,114.67) --
	(134.04,114.62) --
	(134.05,114.56) --
	(134.06,114.50) --
	(134.08,114.44) --
	(134.09,114.39) --
	(134.10,114.33) --
	(134.12,114.27) --
	(134.13,114.21) --
	(134.14,114.16) --
	(134.16,114.10) --
	(134.17,114.04) --
	(134.18,113.98) --
	(134.20,113.92) --
	(134.21,113.87) --
	(134.22,113.81) --
	(134.24,113.75) --
	(134.25,113.70) --
	(134.26,113.64) --
	(134.28,113.58) --
	(134.29,113.52) --
	(134.30,113.47) --
	(134.32,113.41) --
	(134.33,113.35) --
	(134.35,113.29) --
	(134.36,113.24) --
	(134.37,113.18) --
	(134.39,113.12) --
	(134.40,113.07) --
	(134.41,113.01) --
	(134.43,112.95) --
	(134.44,112.89) --
	(134.45,112.84) --
	(134.47,112.78) --
	(134.48,112.72) --
	(134.49,112.67) --
	(134.51,112.61) --
	(134.52,112.55) --
	(134.53,112.49) --
	(134.55,112.44) --
	(134.56,112.38) --
	(134.57,112.32) --
	(134.59,112.27) --
	(134.60,112.21) --
	(134.61,112.15) --
	(134.63,112.10) --
	(134.64,112.04) --
	(134.66,111.98) --
	(134.67,111.93) --
	(134.68,111.87) --
	(134.70,111.81) --
	(134.71,111.76) --
	(134.72,111.70) --
	(134.74,111.64) --
	(134.75,111.59) --
	(134.76,111.53) --
	(134.78,111.47) --
	(134.79,111.42) --
	(134.80,111.36) --
	(134.82,111.30) --
	(134.83,111.25) --
	(134.84,111.19) --
	(134.86,111.14) --
	(134.87,111.08) --
	(134.88,111.02) --
	(134.90,110.97) --
	(134.91,110.91) --
	(134.92,110.85) --
	(134.94,110.80) --
	(134.95,110.74) --
	(134.97,110.68) --
	(134.98,110.63) --
	(134.99,110.57) --
	(135.01,110.52) --
	(135.02,110.46) --
	(135.03,110.40) --
	(135.05,110.35) --
	(135.06,110.29) --
	(135.07,110.24) --
	(135.09,110.18) --
	(135.10,110.12) --
	(135.11,110.07) --
	(135.13,110.01) --
	(135.14,109.96) --
	(135.15,109.90) --
	(135.17,109.84) --
	(135.18,109.79) --
	(135.19,109.73) --
	(135.21,109.68) --
	(135.22,109.62) --
	(135.23,109.57) --
	(135.25,109.51) --
	(135.26,109.45) --
	(135.27,109.40) --
	(135.29,109.34) --
	(135.30,109.29) --
	(135.32,109.23) --
	(135.33,109.18) --
	(135.34,109.12) --
	(135.36,109.07) --
	(135.37,109.01) --
	(135.38,108.96) --
	(135.40,108.90) --
	(135.41,108.84) --
	(135.42,108.79) --
	(135.44,108.73) --
	(135.45,108.68) --
	(135.46,108.62) --
	(135.48,108.57) --
	(135.49,108.51) --
	(135.50,108.46) --
	(135.52,108.40) --
	(135.53,108.35) --
	(135.54,108.29) --
	(135.56,108.24) --
	(135.57,108.18) --
	(135.58,108.13) --
	(135.60,108.07) --
	(135.61,108.02) --
	(135.63,107.96) --
	(135.64,107.91) --
	(135.65,107.85) --
	(135.67,107.80) --
	(135.68,107.74) --
	(135.69,107.69) --
	(135.71,107.63) --
	(135.72,107.58) --
	(135.73,107.52) --
	(135.75,107.47) --
	(135.76,107.41) --
	(135.77,107.36) --
	(135.79,107.30) --
	(135.80,107.25) --
	(135.81,107.19) --
	(135.83,107.14) --
	(135.84,107.09) --
	(135.85,107.03) --
	(135.87,106.98) --
	(135.88,106.92) --
	(135.89,106.87) --
	(135.91,106.81) --
	(135.92,106.76) --
	(135.94,106.70) --
	(135.95,106.65) --
	(135.96,106.60) --
	(135.98,106.54) --
	(135.99,106.49) --
	(136.00,106.43) --
	(136.02,106.38) --
	(136.03,106.33) --
	(136.04,106.27) --
	(136.06,106.22) --
	(136.07,106.16) --
	(136.08,106.11) --
	(136.10,106.05) --
	(136.11,106.00) --
	(136.12,105.95) --
	(136.14,105.89) --
	(136.15,105.84) --
	(136.16,105.78) --
	(136.18,105.73) --
	(136.19,105.68) --
	(136.20,105.62) --
	(136.22,105.57) --
	(136.23,105.52) --
	(136.25,105.46) --
	(136.26,105.41) --
	(136.27,105.35) --
	(136.29,105.30) --
	(136.30,105.25) --
	(136.31,105.19) --
	(136.33,105.14) --
	(136.34,105.09) --
	(136.35,105.03) --
	(136.37,104.98) --
	(136.38,104.93) --
	(136.39,104.87) --
	(136.41,104.82) --
	(136.42,104.77) --
	(136.43,104.71) --
	(136.45,104.66) --
	(136.46,104.61) --
	(136.47,104.55) --
	(136.49,104.50) --
	(136.50,104.45) --
	(136.51,104.39) --
	(136.53,104.34) --
	(136.54,104.29) --
	(136.56,104.23) --
	(136.57,104.18) --
	(136.58,104.13) --
	(136.60,104.07) --
	(136.61,104.02) --
	(136.62,103.97) --
	(136.64,103.92) --
	(136.65,103.86) --
	(136.66,103.81) --
	(136.68,103.76) --
	(136.69,103.70) --
	(136.70,103.65) --
	(136.72,103.60) --
	(136.73,103.55) --
	(136.74,103.49) --
	(136.76,103.44) --
	(136.77,103.39) --
	(136.78,103.34) --
	(136.80,103.28) --
	(136.81,103.23) --
	(136.82,103.18) --
	(136.84,103.13) --
	(136.85,103.07) --
	(136.86,103.02) --
	(136.88,102.97) --
	(136.89,102.92) --
	(136.91,102.86) --
	(136.92,102.81) --
	(136.93,102.76) --
	(136.95,102.71) --
	(136.96,102.65) --
	(136.97,102.60) --
	(136.99,102.55) --
	(137.00,102.50) --
	(137.01,102.45) --
	(137.03,102.39) --
	(137.04,102.34) --
	(137.05,102.29) --
	(137.07,102.24) --
	(137.08,102.19) --
	(137.09,102.13) --
	(137.11,102.08) --
	(137.12,102.03) --
	(137.13,101.98) --
	(137.15,101.93) --
	(137.16,101.88) --
	(137.17,101.82) --
	(137.19,101.77) --
	(137.20,101.72) --
	(137.22,101.67) --
	(137.23,101.62) --
	(137.24,101.57) --
	(137.26,101.51) --
	(137.27,101.46) --
	(137.28,101.41) --
	(137.30,101.36) --
	(137.31,101.31) --
	(137.32,101.26) --
	(137.34,101.20) --
	(137.35,101.15) --
	(137.36,101.10) --
	(137.38,101.05) --
	(137.39,101.00) --
	(137.40,100.95) --
	(137.42,100.90) --
	(137.43,100.85) --
	(137.44,100.79) --
	(137.46,100.74) --
	(137.47,100.69) --
	(137.48,100.64) --
	(137.50,100.59) --
	(137.51,100.54) --
	(137.53,100.49) --
	(137.54,100.44) --
	(137.55,100.39) --
	(137.57,100.34) --
	(137.58,100.28) --
	(137.59,100.23) --
	(137.61,100.18) --
	(137.62,100.13) --
	(137.63,100.08) --
	(137.65,100.03) --
	(137.66, 99.98) --
	(137.67, 99.93) --
	(137.69, 99.88) --
	(137.70, 99.83) --
	(137.71, 99.78) --
	(137.73, 99.73) --
	(137.74, 99.68) --
	(137.75, 99.63) --
	(137.77, 99.58) --
	(137.78, 99.53) --
	(137.79, 99.48) --
	(137.81, 99.43) --
	(137.82, 99.37) --
	(137.84, 99.32) --
	(137.85, 99.27) --
	(137.86, 99.22) --
	(137.88, 99.17) --
	(137.89, 99.12) --
	(137.90, 99.07) --
	(137.92, 99.02) --
	(137.93, 98.97) --
	(137.94, 98.92) --
	(137.96, 98.87) --
	(137.97, 98.82) --
	(137.98, 98.77) --
	(138.00, 98.72) --
	(138.01, 98.67) --
	(138.02, 98.62) --
	(138.04, 98.57) --
	(138.05, 98.52) --
	(138.06, 98.47) --
	(138.08, 98.43) --
	(138.09, 98.38) --
	(138.10, 98.33) --
	(138.12, 98.28) --
	(138.13, 98.23) --
	(138.15, 98.18) --
	(138.16, 98.13) --
	(138.17, 98.08) --
	(138.19, 98.03) --
	(138.20, 97.98) --
	(138.21, 97.93) --
	(138.23, 97.88) --
	(138.24, 97.83) --
	(138.25, 97.78) --
	(138.27, 97.73) --
	(138.28, 97.68) --
	(138.29, 97.63) --
	(138.31, 97.59) --
	(138.32, 97.54) --
	(138.33, 97.49) --
	(138.35, 97.44) --
	(138.36, 97.39) --
	(138.37, 97.34) --
	(138.39, 97.29) --
	(138.40, 97.24) --
	(138.41, 97.19) --
	(138.43, 97.14) --
	(138.44, 97.10) --
	(138.45, 97.05) --
	(138.47, 97.00) --
	(138.48, 96.95) --
	(138.50, 96.90) --
	(138.51, 96.85) --
	(138.52, 96.80) --
	(138.54, 96.75) --
	(138.55, 96.71) --
	(138.56, 96.66) --
	(138.58, 96.61) --
	(138.59, 96.56) --
	(138.60, 96.51) --
	(138.62, 96.46) --
	(138.63, 96.41) --
	(138.64, 96.37) --
	(138.66, 96.32) --
	(138.67, 96.27) --
	(138.68, 96.22) --
	(138.70, 96.17) --
	(138.71, 96.12) --
	(138.72, 96.08) --
	(138.74, 96.03) --
	(138.75, 95.98) --
	(138.76, 95.93) --
	(138.78, 95.88) --
	(138.79, 95.84) --
	(138.81, 95.79) --
	(138.82, 95.74) --
	(138.83, 95.69) --
	(138.85, 95.64) --
	(138.86, 95.60) --
	(138.87, 95.55) --
	(138.89, 95.50) --
	(138.90, 95.45) --
	(138.91, 95.41) --
	(138.93, 95.36) --
	(138.94, 95.31) --
	(138.95, 95.26) --
	(138.97, 95.22) --
	(138.98, 95.17) --
	(138.99, 95.12) --
	(139.01, 95.07) --
	(139.02, 95.03) --
	(139.03, 94.98) --
	(139.05, 94.93) --
	(139.06, 94.88) --
	(139.07, 94.84) --
	(139.09, 94.79) --
	(139.10, 94.74) --
	(139.12, 94.69) --
	(139.13, 94.65) --
	(139.14, 94.60) --
	(139.16, 94.55) --
	(139.17, 94.51) --
	(139.18, 94.46) --
	(139.20, 94.41) --
	(139.21, 94.36) --
	(139.22, 94.32) --
	(139.24, 94.27) --
	(139.25, 94.22) --
	(139.26, 94.18) --
	(139.28, 94.13) --
	(139.29, 94.08) --
	(139.30, 94.04) --
	(139.32, 93.99) --
	(139.33, 93.94) --
	(139.34, 93.90) --
	(139.36, 93.85) --
	(139.37, 93.80) --
	(139.38, 93.76) --
	(139.40, 93.71) --
	(139.41, 93.66) --
	(139.43, 93.62) --
	(139.44, 93.57) --
	(139.45, 93.52) --
	(139.47, 93.48) --
	(139.48, 93.43) --
	(139.49, 93.38) --
	(139.51, 93.34) --
	(139.52, 93.29) --
	(139.53, 93.25) --
	(139.55, 93.20) --
	(139.56, 93.15) --
	(139.57, 93.11) --
	(139.59, 93.06) --
	(139.60, 93.02) --
	(139.61, 92.97) --
	(139.63, 92.92) --
	(139.64, 92.88) --
	(139.65, 92.83) --
	(139.67, 92.79) --
	(139.68, 92.74) --
	(139.69, 92.69) --
	(139.71, 92.65) --
	(139.72, 92.60) --
	(139.74, 92.56) --
	(139.75, 92.51) --
	(139.76, 92.47) --
	(139.78, 92.42) --
	(139.79, 92.37) --
	(139.80, 92.33) --
	(139.82, 92.28) --
	(139.83, 92.24) --
	(139.84, 92.19) --
	(139.86, 92.15) --
	(139.87, 92.10) --
	(139.88, 92.06) --
	(139.90, 92.01) --
	(139.91, 91.97) --
	(139.92, 91.92) --
	(139.94, 91.87) --
	(139.95, 91.83) --
	(139.96, 91.78) --
	(139.98, 91.74) --
	(139.99, 91.69) --
	(140.00, 91.65) --
	(140.02, 91.60) --
	(140.03, 91.56) --
	(140.04, 91.51) --
	(140.06, 91.47) --
	(140.07, 91.42) --
	(140.09, 91.38) --
	(140.10, 91.33) --
	(140.11, 91.29) --
	(140.13, 91.25) --
	(140.14, 91.20) --
	(140.15, 91.16) --
	(140.17, 91.11) --
	(140.18, 91.07) --
	(140.19, 91.02) --
	(140.21, 90.98) --
	(140.22, 90.93) --
	(140.23, 90.89) --
	(140.25, 90.84) --
	(140.26, 90.80) --
	(140.27, 90.76) --
	(140.29, 90.71) --
	(140.30, 90.67) --
	(140.31, 90.62) --
	(140.33, 90.58) --
	(140.34, 90.53) --
	(140.35, 90.49) --
	(140.37, 90.45) --
	(140.38, 90.40) --
	(140.40, 90.36) --
	(140.41, 90.31) --
	(140.42, 90.27) --
	(140.44, 90.23) --
	(140.45, 90.18) --
	(140.46, 90.14) --
	(140.48, 90.09) --
	(140.49, 90.05) --
	(140.50, 90.01) --
	(140.52, 89.96) --
	(140.53, 89.92) --
	(140.54, 89.87) --
	(140.56, 89.83) --
	(140.57, 89.79) --
	(140.58, 89.74) --
	(140.60, 89.70) --
	(140.61, 89.66) --
	(140.62, 89.61) --
	(140.64, 89.57) --
	(140.65, 89.53) --
	(140.66, 89.48) --
	(140.68, 89.44) --
	(140.69, 89.40) --
	(140.71, 89.35) --
	(140.72, 89.31) --
	(140.73, 89.27) --
	(140.75, 89.22) --
	(140.76, 89.18) --
	(140.77, 89.14) --
	(140.79, 89.09) --
	(140.80, 89.05) --
	(140.81, 89.01) --
	(140.83, 88.96) --
	(140.84, 88.92) --
	(140.85, 88.88) --
	(140.87, 88.84) --
	(140.88, 88.79) --
	(140.89, 88.75) --
	(140.91, 88.71) --
	(140.92, 88.66) --
	(140.93, 88.62) --
	(140.95, 88.58) --
	(140.96, 88.54) --
	(140.97, 88.49) --
	(140.99, 88.45) --
	(141.00, 88.41) --
	(141.02, 88.37) --
	(141.03, 88.32) --
	(141.04, 88.28) --
	(141.06, 88.24) --
	(141.07, 88.20) --
	(141.08, 88.15) --
	(141.10, 88.11) --
	(141.11, 88.07) --
	(141.12, 88.03) --
	(141.14, 87.99) --
	(141.15, 87.94) --
	(141.16, 87.90) --
	(141.18, 87.86) --
	(141.19, 87.82) --
	(141.20, 87.77) --
	(141.22, 87.73) --
	(141.23, 87.69) --
	(141.24, 87.65) --
	(141.26, 87.61) --
	(141.27, 87.56) --
	(141.28, 87.52) --
	(141.30, 87.48) --
	(141.31, 87.44) --
	(141.33, 87.40) --
	(141.34, 87.36) --
	(141.35, 87.31) --
	(141.37, 87.27) --
	(141.38, 87.23) --
	(141.39, 87.19) --
	(141.41, 87.15) --
	(141.42, 87.11) --
	(141.43, 87.07) --
	(141.45, 87.02) --
	(141.46, 86.98) --
	(141.47, 86.94) --
	(141.49, 86.90) --
	(141.50, 86.86) --
	(141.51, 86.82) --
	(141.53, 86.78) --
	(141.54, 86.73) --
	(141.55, 86.69) --
	(141.57, 86.65) --
	(141.58, 86.61) --
	(141.59, 86.57) --
	(141.61, 86.53) --
	(141.62, 86.49) --
	(141.63, 86.45) --
	(141.65, 86.41) --
	(141.66, 86.37) --
	(141.68, 86.32) --
	(141.69, 86.28) --
	(141.70, 86.24) --
	(141.72, 86.20) --
	(141.73, 86.16) --
	(141.74, 86.12) --
	(141.76, 86.08) --
	(141.77, 86.04) --
	(141.78, 86.00) --
	(141.80, 85.96) --
	(141.81, 85.92) --
	(141.82, 85.88) --
	(141.84, 85.84) --
	(141.85, 85.80) --
	(141.86, 85.76) --
	(141.88, 85.72) --
	(141.89, 85.68) --
	(141.90, 85.64) --
	(141.92, 85.60) --
	(141.93, 85.55) --
	(141.94, 85.51) --
	(141.96, 85.47) --
	(141.97, 85.43) --
	(141.99, 85.39) --
	(142.00, 85.35) --
	(142.01, 85.31) --
	(142.03, 85.27) --
	(142.04, 85.23) --
	(142.05, 85.19) --
	(142.07, 85.15) --
	(142.08, 85.11) --
	(142.09, 85.08) --
	(142.11, 85.04) --
	(142.12, 85.00) --
	(142.13, 84.96) --
	(142.15, 84.92) --
	(142.16, 84.88) --
	(142.17, 84.84) --
	(142.19, 84.80) --
	(142.20, 84.76) --
	(142.21, 84.72) --
	(142.23, 84.68) --
	(142.24, 84.64) --
	(142.25, 84.60) --
	(142.27, 84.56) --
	(142.28, 84.52) --
	(142.30, 84.48) --
	(142.31, 84.44) --
	(142.32, 84.40) --
	(142.34, 84.36) --
	(142.35, 84.33) --
	(142.36, 84.29) --
	(142.38, 84.25) --
	(142.39, 84.21) --
	(142.40, 84.17) --
	(142.42, 84.13) --
	(142.43, 84.09) --
	(142.44, 84.05) --
	(142.46, 84.01) --
	(142.47, 83.97) --
	(142.48, 83.94) --
	(142.50, 83.90) --
	(142.51, 83.86) --
	(142.52, 83.82) --
	(142.54, 83.78) --
	(142.55, 83.74) --
	(142.56, 83.70) --
	(142.58, 83.67) --
	(142.59, 83.63) --
	(142.61, 83.59) --
	(142.62, 83.55) --
	(142.63, 83.51) --
	(142.65, 83.47) --
	(142.66, 83.43) --
	(142.67, 83.40) --
	(142.69, 83.36) --
	(142.70, 83.32) --
	(142.71, 83.28) --
	(142.73, 83.24) --
	(142.74, 83.21) --
	(142.75, 83.17) --
	(142.77, 83.13) --
	(142.78, 83.09) --
	(142.79, 83.05) --
	(142.81, 83.02) --
	(142.82, 82.98) --
	(142.83, 82.94) --
	(142.85, 82.90) --
	(142.86, 82.86) --
	(142.87, 82.83) --
	(142.89, 82.79) --
	(142.90, 82.75) --
	(142.92, 82.71) --
	(142.93, 82.67) --
	(142.94, 82.64) --
	(142.96, 82.60) --
	(142.97, 82.56) --
	(142.98, 82.52) --
	(143.00, 82.49) --
	(143.01, 82.45) --
	(143.02, 82.41) --
	(143.04, 82.37) --
	(143.05, 82.34) --
	(143.06, 82.30) --
	(143.08, 82.26) --
	(143.09, 82.23) --
	(143.10, 82.19) --
	(143.12, 82.15) --
	(143.13, 82.11) --
	(143.14, 82.08) --
	(143.16, 82.04) --
	(143.17, 82.00) --
	(143.18, 81.97) --
	(143.20, 81.93) --
	(143.21, 81.89) --
	(143.22, 81.85) --
	(143.24, 81.82) --
	(143.25, 81.78) --
	(143.27, 81.74) --
	(143.28, 81.71) --
	(143.29, 81.67) --
	(143.31, 81.63) --
	(143.32, 81.60) --
	(143.33, 81.56) --
	(143.35, 81.52) --
	(143.36, 81.49) --
	(143.37, 81.45) --
	(143.39, 81.41) --
	(143.40, 81.38) --
	(143.41, 81.34) --
	(143.43, 81.30) --
	(143.44, 81.27) --
	(143.45, 81.23) --
	(143.47, 81.20) --
	(143.48, 81.16) --
	(143.49, 81.12) --
	(143.51, 81.09) --
	(143.52, 81.05) --
	(143.53, 81.01) --
	(143.55, 80.98) --
	(143.56, 80.94) --
	(143.58, 80.91) --
	(143.59, 80.87) --
	(143.60, 80.83) --
	(143.62, 80.80) --
	(143.63, 80.76) --
	(143.64, 80.73) --
	(143.66, 80.69) --
	(143.67, 80.65) --
	(143.68, 80.62) --
	(143.70, 80.58) --
	(143.71, 80.55) --
	(143.72, 80.51) --
	(143.74, 80.48) --
	(143.75, 80.44) --
	(143.76, 80.40) --
	(143.78, 80.37) --
	(143.79, 80.33) --
	(143.80, 80.30) --
	(143.82, 80.26) --
	(143.83, 80.23) --
	(143.84, 80.19) --
	(143.86, 80.16) --
	(143.87, 80.12) --
	(143.89, 80.09) --
	(143.90, 80.05) --
	(143.91, 80.02) --
	(143.93, 79.98) --
	(143.94, 79.95) --
	(143.95, 79.91) --
	(143.97, 79.88) --
	(143.98, 79.84) --
	(143.99, 79.81) --
	(144.01, 79.77) --
	(144.02, 79.74) --
	(144.03, 79.70) --
	(144.05, 79.67) --
	(144.06, 79.63) --
	(144.07, 79.60) --
	(144.09, 79.56) --
	(144.10, 79.53) --
	(144.11, 79.49) --
	(144.13, 79.46) --
	(144.14, 79.42) --
	(144.15, 79.39) --
	(144.17, 79.35) --
	(144.18, 79.32) --
	(144.20, 79.28) --
	(144.21, 79.25) --
	(144.22, 79.22) --
	(144.24, 79.18) --
	(144.25, 79.15) --
	(144.26, 79.11) --
	(144.28, 79.08) --
	(144.29, 79.04) --
	(144.30, 79.01) --
	(144.32, 78.97) --
	(144.33, 78.94) --
	(144.34, 78.91) --
	(144.36, 78.87) --
	(144.37, 78.84) --
	(144.38, 78.80) --
	(144.40, 78.77) --
	(144.41, 78.74) --
	(144.42, 78.70) --
	(144.44, 78.67) --
	(144.45, 78.63) --
	(144.46, 78.60) --
	(144.48, 78.57) --
	(144.49, 78.53) --
	(144.51, 78.50) --
	(144.52, 78.47) --
	(144.53, 78.43) --
	(144.55, 78.40) --
	(144.56, 78.36) --
	(144.57, 78.33) --
	(144.59, 78.30) --
	(144.60, 78.26) --
	(144.61, 78.23) --
	(144.63, 78.20) --
	(144.64, 78.16) --
	(144.65, 78.13) --
	(144.67, 78.10) --
	(144.68, 78.06) --
	(144.69, 78.03) --
	(144.71, 78.00) --
	(144.72, 77.96) --
	(144.73, 77.93) --
	(144.75, 77.90) --
	(144.76, 77.86) --
	(144.77, 77.83) --
	(144.79, 77.80) --
	(144.80, 77.77) --
	(144.81, 77.73) --
	(144.83, 77.70) --
	(144.84, 77.67) --
	(144.86, 77.63) --
	(144.87, 77.60) --
	(144.88, 77.57) --
	(144.90, 77.54) --
	(144.91, 77.50) --
	(144.92, 77.47) --
	(144.94, 77.44) --
	(144.95, 77.40) --
	(144.96, 77.37) --
	(144.98, 77.34) --
	(144.99, 77.31) --
	(145.00, 77.27) --
	(145.02, 77.24) --
	(145.03, 77.21) --
	(145.04, 77.18) --
	(145.06, 77.14) --
	(145.07, 77.11) --
	(145.08, 77.08) --
	(145.10, 77.05) --
	(145.11, 77.02) --
	(145.12, 76.98) --
	(145.14, 76.95) --
	(145.15, 76.92) --
	(145.17, 76.89) --
	(145.18, 76.85) --
	(145.19, 76.82) --
	(145.21, 76.79) --
	(145.22, 76.76) --
	(145.23, 76.73) --
	(145.25, 76.69) --
	(145.26, 76.66) --
	(145.27, 76.63) --
	(145.29, 76.60) --
	(145.30, 76.57) --
	(145.31, 76.54) --
	(145.33, 76.50) --
	(145.34, 76.47) --
	(145.35, 76.44) --
	(145.37, 76.41) --
	(145.38, 76.38) --
	(145.39, 76.35) --
	(145.41, 76.31) --
	(145.42, 76.28) --
	(145.43, 76.25) --
	(145.45, 76.22) --
	(145.46, 76.19) --
	(145.48, 76.16) --
	(145.49, 76.13) --
	(145.50, 76.09) --
	(145.52, 76.06) --
	(145.53, 76.03) --
	(145.54, 76.00) --
	(145.56, 75.97) --
	(145.57, 75.94) --
	(145.58, 75.91) --
	(145.60, 75.88) --
	(145.61, 75.84) --
	(145.62, 75.81) --
	(145.64, 75.78) --
	(145.65, 75.75) --
	(145.66, 75.72) --
	(145.68, 75.69) --
	(145.69, 75.66) --
	(145.70, 75.63) --
	(145.72, 75.60) --
	(145.73, 75.57) --
	(145.74, 75.54) --
	(145.76, 75.50) --
	(145.77, 75.47) --
	(145.79, 75.44) --
	(145.80, 75.41) --
	(145.81, 75.38) --
	(145.83, 75.35) --
	(145.84, 75.32) --
	(145.85, 75.29) --
	(145.87, 75.26) --
	(145.88, 75.23) --
	(145.89, 75.20) --
	(145.91, 75.17) --
	(145.92, 75.14) --
	(145.93, 75.11) --
	(145.95, 75.08) --
	(145.96, 75.05) --
	(145.97, 75.02) --
	(145.99, 74.99) --
	(146.00, 74.96) --
	(146.01, 74.93) --
	(146.03, 74.90) --
	(146.04, 74.87) --
	(146.05, 74.84) --
	(146.07, 74.81) --
	(146.08, 74.78) --
	(146.10, 74.75) --
	(146.11, 74.72) --
	(146.12, 74.69) --
	(146.14, 74.66) --
	(146.15, 74.63) --
	(146.16, 74.60) --
	(146.18, 74.57) --
	(146.19, 74.54) --
	(146.20, 74.51) --
	(146.22, 74.48) --
	(146.23, 74.45) --
	(146.24, 74.42) --
	(146.26, 74.39) --
	(146.27, 74.36) --
	(146.28, 74.33) --
	(146.30, 74.30) --
	(146.31, 74.27) --
	(146.32, 74.24) --
	(146.34, 74.21) --
	(146.35, 74.19) --
	(146.36, 74.16) --
	(146.38, 74.13) --
	(146.39, 74.10) --
	(146.40, 74.07) --
	(146.42, 74.04) --
	(146.43, 74.01) --
	(146.45, 73.98) --
	(146.46, 73.95) --
	(146.47, 73.92) --
	(146.49, 73.89) --
	(146.50, 73.86) --
	(146.51, 73.84) --
	(146.53, 73.81) --
	(146.54, 73.78) --
	(146.55, 73.75) --
	(146.57, 73.72) --
	(146.58, 73.69) --
	(146.59, 73.66) --
	(146.61, 73.63) --
	(146.62, 73.61) --
	(146.63, 73.58) --
	(146.65, 73.55) --
	(146.66, 73.52) --
	(146.67, 73.49) --
	(146.69, 73.46) --
	(146.70, 73.43) --
	(146.71, 73.41) --
	(146.73, 73.38) --
	(146.74, 73.35) --
	(146.76, 73.32) --
	(146.77, 73.29) --
	(146.78, 73.26) --
	(146.80, 73.24) --
	(146.81, 73.21) --
	(146.82, 73.18) --
	(146.84, 73.15) --
	(146.85, 73.12) --
	(146.86, 73.09) --
	(146.88, 73.07) --
	(146.89, 73.04) --
	(146.90, 73.01) --
	(146.92, 72.98) --
	(146.93, 72.95) --
	(146.94, 72.93) --
	(146.96, 72.90) --
	(146.97, 72.87) --
	(146.98, 72.84) --
	(147.00, 72.81) --
	(147.01, 72.79) --
	(147.02, 72.76) --
	(147.04, 72.73) --
	(147.05, 72.70) --
	(147.07, 72.68) --
	(147.08, 72.65) --
	(147.09, 72.62) --
	(147.11, 72.59) --
	(147.12, 72.57) --
	(147.13, 72.54) --
	(147.15, 72.51) --
	(147.16, 72.48) --
	(147.17, 72.46) --
	(147.19, 72.43) --
	(147.20, 72.40) --
	(147.21, 72.37) --
	(147.23, 72.35) --
	(147.24, 72.32) --
	(147.25, 72.29) --
	(147.27, 72.26) --
	(147.28, 72.24) --
	(147.29, 72.21) --
	(147.31, 72.18) --
	(147.32, 72.16) --
	(147.33, 72.13) --
	(147.35, 72.10) --
	(147.36, 72.08) --
	(147.38, 72.05) --
	(147.39, 72.02) --
	(147.40, 71.99) --
	(147.42, 71.97) --
	(147.43, 71.94) --
	(147.44, 71.91) --
	(147.46, 71.89) --
	(147.47, 71.86) --
	(147.48, 71.83) --
	(147.50, 71.81) --
	(147.51, 71.78) --
	(147.52, 71.75) --
	(147.54, 71.73) --
	(147.55, 71.70) --
	(147.56, 71.67) --
	(147.58, 71.65) --
	(147.59, 71.62) --
	(147.60, 71.59) --
	(147.62, 71.57) --
	(147.63, 71.54) --
	(147.64, 71.52) --
	(147.66, 71.49) --
	(147.67, 71.46) --
	(147.69, 71.44) --
	(147.70, 71.41) --
	(147.71, 71.38) --
	(147.73, 71.36) --
	(147.74, 71.33) --
	(147.75, 71.31) --
	(147.77, 71.28) --
	(147.78, 71.25) --
	(147.79, 71.23) --
	(147.81, 71.20) --
	(147.82, 71.18) --
	(147.83, 71.15) --
	(147.85, 71.12) --
	(147.86, 71.10) --
	(147.87, 71.07) --
	(147.89, 71.05) --
	(147.90, 71.02) --
	(147.91, 70.99) --
	(147.93, 70.97) --
	(147.94, 70.94) --
	(147.95, 70.92) --
	(147.97, 70.89) --
	(147.98, 70.87) --
	(147.99, 70.84) --
	(148.01, 70.81) --
	(148.02, 70.79) --
	(148.04, 70.76) --
	(148.05, 70.74) --
	(148.06, 70.71) --
	(148.08, 70.69) --
	(148.09, 70.66) --
	(148.10, 70.64) --
	(148.12, 70.61) --
	(148.13, 70.59) --
	(148.14, 70.56) --
	(148.16, 70.54) --
	(148.17, 70.51) --
	(148.18, 70.48) --
	(148.20, 70.46) --
	(148.21, 70.43) --
	(148.22, 70.41) --
	(148.24, 70.38) --
	(148.25, 70.36) --
	(148.26, 70.33) --
	(148.28, 70.31) --
	(148.29, 70.28) --
	(148.30, 70.26) --
	(148.32, 70.23) --
	(148.33, 70.21) --
	(148.35, 70.18) --
	(148.36, 70.16) --
	(148.37, 70.14) --
	(148.39, 70.11) --
	(148.40, 70.09) --
	(148.41, 70.06) --
	(148.43, 70.04) --
	(148.44, 70.01) --
	(148.45, 69.99) --
	(148.47, 69.96) --
	(148.48, 69.94) --
	(148.49, 69.91) --
	(148.51, 69.89) --
	(148.52, 69.86) --
	(148.53, 69.84) --
	(148.55, 69.82) --
	(148.56, 69.79) --
	(148.57, 69.77) --
	(148.59, 69.74) --
	(148.60, 69.72) --
	(148.61, 69.69) --
	(148.63, 69.67) --
	(148.64, 69.65) --
	(148.66, 69.62) --
	(148.67, 69.60) --
	(148.68, 69.57) --
	(148.70, 69.55) --
	(148.71, 69.53) --
	(148.72, 69.50) --
	(148.74, 69.48) --
	(148.75, 69.45) --
	(148.76, 69.43) --
	(148.78, 69.41) --
	(148.79, 69.38) --
	(148.80, 69.36) --
	(148.82, 69.33) --
	(148.83, 69.31) --
	(148.84, 69.29) --
	(148.86, 69.26) --
	(148.87, 69.24) --
	(148.88, 69.22) --
	(148.90, 69.19) --
	(148.91, 69.17) --
	(148.92, 69.14) --
	(148.94, 69.12) --
	(148.95, 69.10) --
	(148.97, 69.07) --
	(148.98, 69.05) --
	(148.99, 69.03) --
	(149.01, 69.00) --
	(149.02, 68.98) --
	(149.03, 68.96) --
	(149.05, 68.93) --
	(149.06, 68.91) --
	(149.07, 68.89) --
	(149.09, 68.86) --
	(149.10, 68.84) --
	(149.11, 68.82) --
	(149.13, 68.79) --
	(149.14, 68.77) --
	(149.15, 68.75) --
	(149.17, 68.72) --
	(149.18, 68.70) --
	(149.19, 68.68) --
	(149.21, 68.65) --
	(149.22, 68.63) --
	(149.23, 68.61) --
	(149.25, 68.59) --
	(149.26, 68.56) --
	(149.28, 68.54) --
	(149.29, 68.52) --
	(149.30, 68.49) --
	(149.32, 68.47) --
	(149.33, 68.45) --
	(149.34, 68.43) --
	(149.36, 68.40) --
	(149.37, 68.38) --
	(149.38, 68.36) --
	(149.40, 68.34) --
	(149.41, 68.31) --
	(149.42, 68.29) --
	(149.44, 68.27) --
	(149.45, 68.25) --
	(149.46, 68.22) --
	(149.48, 68.20) --
	(149.49, 68.18) --
	(149.50, 68.16) --
	(149.52, 68.13) --
	(149.53, 68.11) --
	(149.54, 68.09) --
	(149.56, 68.07) --
	(149.57, 68.04) --
	(149.58, 68.02) --
	(149.60, 68.00) --
	(149.61, 67.98) --
	(149.63, 67.95) --
	(149.64, 67.93) --
	(149.65, 67.91) --
	(149.67, 67.89) --
	(149.68, 67.87) --
	(149.69, 67.84) --
	(149.71, 67.82) --
	(149.72, 67.80) --
	(149.73, 67.78) --
	(149.75, 67.76) --
	(149.76, 67.73) --
	(149.77, 67.71) --
	(149.79, 67.69) --
	(149.80, 67.67) --
	(149.81, 67.65) --
	(149.83, 67.63) --
	(149.84, 67.60) --
	(149.85, 67.58) --
	(149.87, 67.56) --
	(149.88, 67.54) --
	(149.89, 67.52) --
	(149.91, 67.50) --
	(149.92, 67.47) --
	(149.94, 67.45) --
	(149.95, 67.43) --
	(149.96, 67.41) --
	(149.98, 67.39) --
	(149.99, 67.37) --
	(150.00, 67.34) --
	(150.02, 67.32) --
	(150.03, 67.30) --
	(150.04, 67.28) --
	(150.06, 67.26) --
	(150.07, 67.24) --
	(150.08, 67.22) --
	(150.10, 67.20) --
	(150.11, 67.17) --
	(150.12, 67.15) --
	(150.14, 67.13) --
	(150.15, 67.11) --
	(150.16, 67.09) --
	(150.18, 67.07) --
	(150.19, 67.05) --
	(150.20, 67.03) --
	(150.22, 67.01) --
	(150.23, 66.98) --
	(150.25, 66.96) --
	(150.26, 66.94) --
	(150.27, 66.92) --
	(150.29, 66.90) --
	(150.30, 66.88) --
	(150.31, 66.86) --
	(150.33, 66.84) --
	(150.34, 66.82) --
	(150.35, 66.80) --
	(150.37, 66.78) --
	(150.38, 66.76) --
	(150.39, 66.74) --
	(150.41, 66.71) --
	(150.42, 66.69) --
	(150.43, 66.67) --
	(150.45, 66.65) --
	(150.46, 66.63) --
	(150.47, 66.61) --
	(150.49, 66.59) --
	(150.50, 66.57) --
	(150.51, 66.55) --
	(150.53, 66.53) --
	(150.54, 66.51) --
	(150.56, 66.49) --
	(150.57, 66.47) --
	(150.58, 66.45) --
	(150.60, 66.43) --
	(150.61, 66.41) --
	(150.62, 66.39) --
	(150.64, 66.37) --
	(150.65, 66.35) --
	(150.66, 66.33) --
	(150.68, 66.31) --
	(150.69, 66.29) --
	(150.70, 66.27) --
	(150.72, 66.25) --
	(150.73, 66.23) --
	(150.74, 66.21) --
	(150.76, 66.19) --
	(150.77, 66.17) --
	(150.78, 66.15) --
	(150.80, 66.13) --
	(150.81, 66.11) --
	(150.82, 66.09) --
	(150.84, 66.07) --
	(150.85, 66.05) --
	(150.87, 66.03) --
	(150.88, 66.01) --
	(150.89, 65.99) --
	(150.91, 65.97) --
	(150.92, 65.95) --
	(150.93, 65.93) --
	(150.95, 65.91) --
	(150.96, 65.89) --
	(150.97, 65.87) --
	(150.99, 65.85) --
	(151.00, 65.83) --
	(151.01, 65.81) --
	(151.03, 65.79) --
	(151.04, 65.77) --
	(151.05, 65.75) --
	(151.07, 65.73) --
	(151.08, 65.72) --
	(151.09, 65.70) --
	(151.11, 65.68) --
	(151.12, 65.66) --
	(151.13, 65.64) --
	(151.15, 65.62) --
	(151.16, 65.60) --
	(151.17, 65.58) --
	(151.19, 65.56) --
	(151.20, 65.54) --
	(151.22, 65.52) --
	(151.23, 65.50) --
	(151.24, 65.49) --
	(151.26, 65.47) --
	(151.27, 65.45) --
	(151.28, 65.43) --
	(151.30, 65.41) --
	(151.31, 65.39) --
	(151.32, 65.37) --
	(151.34, 65.35) --
	(151.35, 65.33) --
	(151.36, 65.31) --
	(151.38, 65.30) --
	(151.39, 65.28) --
	(151.40, 65.26) --
	(151.42, 65.24) --
	(151.43, 65.22) --
	(151.44, 65.20) --
	(151.46, 65.18) --
	(151.47, 65.16) --
	(151.48, 65.15) --
	(151.50, 65.13) --
	(151.51, 65.11) --
	(151.53, 65.09) --
	(151.54, 65.07) --
	(151.55, 65.05) --
	(151.57, 65.04) --
	(151.58, 65.02) --
	(151.59, 65.00) --
	(151.61, 64.98) --
	(151.62, 64.96) --
	(151.63, 64.94) --
	(151.65, 64.92) --
	(151.66, 64.91) --
	(151.67, 64.89) --
	(151.69, 64.87) --
	(151.70, 64.85) --
	(151.71, 64.83) --
	(151.73, 64.82) --
	(151.74, 64.80) --
	(151.75, 64.78) --
	(151.77, 64.76) --
	(151.78, 64.74) --
	(151.79, 64.72) --
	(151.81, 64.71) --
	(151.82, 64.69) --
	(151.84, 64.67) --
	(151.85, 64.65) --
	(151.86, 64.63) --
	(151.88, 64.62) --
	(151.89, 64.60) --
	(151.90, 64.58) --
	(151.92, 64.56) --
	(151.93, 64.55) --
	(151.94, 64.53) --
	(151.96, 64.51) --
	(151.97, 64.49) --
	(151.98, 64.47) --
	(152.00, 64.46) --
	(152.01, 64.44) --
	(152.02, 64.42) --
	(152.04, 64.40) --
	(152.05, 64.39) --
	(152.06, 64.37) --
	(152.08, 64.35) --
	(152.09, 64.33) --
	(152.10, 64.32) --
	(152.12, 64.30) --
	(152.13, 64.28) --
	(152.15, 64.26) --
	(152.16, 64.25) --
	(152.17, 64.23) --
	(152.19, 64.21) --
	(152.20, 64.19) --
	(152.21, 64.18) --
	(152.23, 64.16) --
	(152.24, 64.14) --
	(152.25, 64.12) --
	(152.27, 64.11) --
	(152.28, 64.09) --
	(152.29, 64.07) --
	(152.31, 64.06) --
	(152.32, 64.04) --
	(152.33, 64.02) --
	(152.35, 64.00) --
	(152.36, 63.99) --
	(152.37, 63.97) --
	(152.39, 63.95) --
	(152.40, 63.94) --
	(152.41, 63.92) --
	(152.43, 63.90) --
	(152.44, 63.88) --
	(152.46, 63.87) --
	(152.47, 63.85) --
	(152.48, 63.83) --
	(152.50, 63.82) --
	(152.51, 63.80) --
	(152.52, 63.78) --
	(152.54, 63.77) --
	(152.55, 63.75) --
	(152.56, 63.73) --
	(152.58, 63.72) --
	(152.59, 63.70) --
	(152.60, 63.68) --
	(152.62, 63.67) --
	(152.63, 63.65) --
	(152.64, 63.63) --
	(152.66, 63.62) --
	(152.67, 63.60) --
	(152.68, 63.58) --
	(152.70, 63.57) --
	(152.71, 63.55) --
	(152.72, 63.53) --
	(152.74, 63.52) --
	(152.75, 63.50) --
	(152.76, 63.48) --
	(152.78, 63.47) --
	(152.79, 63.45) --
	(152.81, 63.44) --
	(152.82, 63.42) --
	(152.83, 63.40) --
	(152.85, 63.39) --
	(152.86, 63.37) --
	(152.87, 63.35) --
	(152.89, 63.34) --
	(152.90, 63.32) --
	(152.91, 63.31) --
	(152.93, 63.29) --
	(152.94, 63.27) --
	(152.95, 63.26) --
	(152.97, 63.24) --
	(152.98, 63.23) --
	(152.99, 63.21) --
	(153.01, 63.19) --
	(153.02, 63.18) --
	(153.03, 63.16) --
	(153.05, 63.15) --
	(153.06, 63.13) --
	(153.07, 63.11) --
	(153.09, 63.10) --
	(153.10, 63.08) --
	(153.12, 63.07) --
	(153.13, 63.05) --
	(153.14, 63.03) --
	(153.16, 63.02) --
	(153.17, 63.00) --
	(153.18, 62.99) --
	(153.20, 62.97) --
	(153.21, 62.96) --
	(153.22, 62.94) --
	(153.24, 62.92) --
	(153.25, 62.91) --
	(153.26, 62.89) --
	(153.28, 62.88) --
	(153.29, 62.86) --
	(153.30, 62.85) --
	(153.32, 62.83) --
	(153.33, 62.82) --
	(153.34, 62.80) --
	(153.36, 62.78) --
	(153.37, 62.77) --
	(153.38, 62.75) --
	(153.40, 62.74) --
	(153.41, 62.72) --
	(153.43, 62.71) --
	(153.44, 62.69) --
	(153.45, 62.68) --
	(153.47, 62.66) --
	(153.48, 62.65) --
	(153.49, 62.63) --
	(153.51, 62.62) --
	(153.52, 62.60) --
	(153.53, 62.59) --
	(153.55, 62.57) --
	(153.56, 62.56) --
	(153.57, 62.54) --
	(153.59, 62.53) --
	(153.60, 62.51) --
	(153.61, 62.49) --
	(153.63, 62.48) --
	(153.64, 62.46) --
	(153.65, 62.45) --
	(153.67, 62.43) --
	(153.68, 62.42) --
	(153.69, 62.41) --
	(153.71, 62.39) --
	(153.72, 62.38) --
	(153.74, 62.36) --
	(153.75, 62.35) --
	(153.76, 62.33) --
	(153.78, 62.32) --
	(153.79, 62.30) --
	(153.80, 62.29) --
	(153.82, 62.27) --
	(153.83, 62.26) --
	(153.84, 62.24) --
	(153.86, 62.23) --
	(153.87, 62.21) --
	(153.88, 62.20) --
	(153.90, 62.18) --
	(153.91, 62.17) --
	(153.92, 62.15) --
	(153.94, 62.14) --
	(153.95, 62.13) --
	(153.96, 62.11) --
	(153.98, 62.10) --
	(153.99, 62.08) --
	(154.00, 62.07) --
	(154.02, 62.05) --
	(154.03, 62.04) --
	(154.05, 62.02) --
	(154.06, 62.01) --
	(154.07, 62.00) --
	(154.09, 61.98) --
	(154.10, 61.97) --
	(154.11, 61.95) --
	(154.13, 61.94) --
	(154.14, 61.92) --
	(154.15, 61.91) --
	(154.17, 61.90) --
	(154.18, 61.88) --
	(154.19, 61.87) --
	(154.21, 61.85) --
	(154.22, 61.84) --
	(154.23, 61.83) --
	(154.25, 61.81) --
	(154.26, 61.80) --
	(154.27, 61.78) --
	(154.29, 61.77) --
	(154.30, 61.75) --
	(154.31, 61.74) --
	(154.33, 61.73) --
	(154.34, 61.71) --
	(154.36, 61.70) --
	(154.37, 61.69) --
	(154.38, 61.67) --
	(154.40, 61.66) --
	(154.41, 61.64) --
	(154.42, 61.63) --
	(154.44, 61.62) --
	(154.45, 61.60) --
	(154.46, 61.59) --
	(154.48, 61.57) --
	(154.49, 61.56) --
	(154.50, 61.55) --
	(154.52, 61.53) --
	(154.53, 61.52) --
	(154.54, 61.51) --
	(154.56, 61.49) --
	(154.57, 61.48) --
	(154.58, 61.47) --
	(154.60, 61.45) --
	(154.61, 61.44) --
	(154.62, 61.42) --
	(154.64, 61.41) --
	(154.65, 61.40) --
	(154.66, 61.38) --
	(154.68, 61.37) --
	(154.69, 61.36) --
	(154.71, 61.34) --
	(154.72, 61.33) --
	(154.73, 61.32) --
	(154.75, 61.30) --
	(154.76, 61.29) --
	(154.77, 61.28) --
	(154.79, 61.26) --
	(154.80, 61.25) --
	(154.81, 61.24) --
	(154.83, 61.22) --
	(154.84, 61.21) --
	(154.85, 61.20) --
	(154.87, 61.18) --
	(154.88, 61.17) --
	(154.89, 61.16) --
	(154.91, 61.14) --
	(154.92, 61.13) --
	(154.93, 61.12) --
	(154.95, 61.11) --
	(154.96, 61.09) --
	(154.97, 61.08) --
	(154.99, 61.07) --
	(155.00, 61.05) --
	(155.02, 61.04) --
	(155.03, 61.03) --
	(155.04, 61.01) --
	(155.06, 61.00) --
	(155.07, 60.99) --
	(155.08, 60.98) --
	(155.10, 60.96) --
	(155.11, 60.95) --
	(155.12, 60.94) --
	(155.14, 60.92) --
	(155.15, 60.91) --
	(155.16, 60.90) --
	(155.18, 60.89) --
	(155.19, 60.87) --
	(155.20, 60.86) --
	(155.22, 60.85) --
	(155.23, 60.84) --
	(155.24, 60.82) --
	(155.26, 60.81) --
	(155.27, 60.80) --
	(155.28, 60.78) --
	(155.30, 60.77) --
	(155.31, 60.76) --
	(155.33, 60.75) --
	(155.34, 60.73) --
	(155.35, 60.72) --
	(155.37, 60.71) --
	(155.38, 60.70) --
	(155.39, 60.68) --
	(155.41, 60.67) --
	(155.42, 60.66) --
	(155.43, 60.65) --
	(155.45, 60.64) --
	(155.46, 60.62) --
	(155.47, 60.61) --
	(155.49, 60.60) --
	(155.50, 60.59) --
	(155.51, 60.57) --
	(155.53, 60.56) --
	(155.54, 60.55) --
	(155.55, 60.54) --
	(155.57, 60.52) --
	(155.58, 60.51) --
	(155.59, 60.50) --
	(155.61, 60.49) --
	(155.62, 60.48) --
	(155.64, 60.46) --
	(155.65, 60.45) --
	(155.66, 60.44) --
	(155.68, 60.43) --
	(155.69, 60.42) --
	(155.70, 60.40) --
	(155.72, 60.39) --
	(155.73, 60.38) --
	(155.74, 60.37) --
	(155.76, 60.36) --
	(155.77, 60.34) --
	(155.78, 60.33) --
	(155.80, 60.32) --
	(155.81, 60.31) --
	(155.82, 60.30) --
	(155.84, 60.28) --
	(155.85, 60.27) --
	(155.86, 60.26) --
	(155.88, 60.25) --
	(155.89, 60.24) --
	(155.90, 60.22) --
	(155.92, 60.21) --
	(155.93, 60.20) --
	(155.95, 60.19) --
	(155.96, 60.18) --
	(155.97, 60.17) --
	(155.99, 60.15) --
	(156.00, 60.14) --
	(156.01, 60.13) --
	(156.03, 60.12) --
	(156.04, 60.11) --
	(156.05, 60.10) --
	(156.07, 60.08) --
	(156.08, 60.07) --
	(156.09, 60.06) --
	(156.11, 60.05) --
	(156.12, 60.04) --
	(156.13, 60.03) --
	(156.15, 60.02) --
	(156.16, 60.00) --
	(156.17, 59.99) --
	(156.19, 59.98) --
	(156.20, 59.97) --
	(156.21, 59.96) --
	(156.23, 59.95) --
	(156.24, 59.94) --
	(156.25, 59.92) --
	(156.27, 59.91) --
	(156.28, 59.90) --
	(156.30, 59.89) --
	(156.31, 59.88) --
	(156.32, 59.87) --
	(156.34, 59.86) --
	(156.35, 59.85) --
	(156.36, 59.83) --
	(156.38, 59.82) --
	(156.39, 59.81) --
	(156.40, 59.80) --
	(156.42, 59.79) --
	(156.43, 59.78) --
	(156.44, 59.77) --
	(156.46, 59.76) --
	(156.47, 59.75) --
	(156.48, 59.73) --
	(156.50, 59.72) --
	(156.51, 59.71) --
	(156.52, 59.70) --
	(156.54, 59.69) --
	(156.55, 59.68) --
	(156.56, 59.67) --
	(156.58, 59.66) --
	(156.59, 59.65) --
	(156.61, 59.64) --
	(156.62, 59.62) --
	(156.63, 59.61) --
	(156.65, 59.60) --
	(156.66, 59.59) --
	(156.67, 59.58) --
	(156.69, 59.57) --
	(156.70, 59.56) --
	(156.71, 59.55) --
	(156.73, 59.54) --
	(156.74, 59.53) --
	(156.75, 59.52) --
	(156.77, 59.51) --
	(156.78, 59.50) --
	(156.79, 59.48) --
	(156.81, 59.47) --
	(156.82, 59.46) --
	(156.83, 59.45) --
	(156.85, 59.44) --
	(156.86, 59.43) --
	(156.87, 59.42) --
	(156.89, 59.41) --
	(156.90, 59.40) --
	(156.92, 59.39) --
	(156.93, 59.38) --
	(156.94, 59.37) --
	(156.96, 59.36) --
	(156.97, 59.35) --
	(156.98, 59.34) --
	(157.00, 59.33) --
	(157.01, 59.32) --
	(157.02, 59.31) --
	(157.04, 59.30) --
	(157.05, 59.29) --
	(157.06, 59.27) --
	(157.08, 59.26) --
	(157.09, 59.25) --
	(157.10, 59.24) --
	(157.12, 59.23) --
	(157.13, 59.22) --
	(157.14, 59.21) --
	(157.16, 59.20) --
	(157.17, 59.19) --
	(157.18, 59.18) --
	(157.20, 59.17) --
	(157.21, 59.16) --
	(157.23, 59.15) --
	(157.24, 59.14) --
	(157.25, 59.13) --
	(157.27, 59.12) --
	(157.28, 59.11) --
	(157.29, 59.10) --
	(157.31, 59.09) --
	(157.32, 59.08) --
	(157.33, 59.07) --
	(157.35, 59.06) --
	(157.36, 59.05) --
	(157.37, 59.04) --
	(157.39, 59.03) --
	(157.40, 59.02) --
	(157.41, 59.01) --
	(157.43, 59.00) --
	(157.44, 58.99) --
	(157.45, 58.98) --
	(157.47, 58.97) --
	(157.48, 58.96) --
	(157.49, 58.95) --
	(157.51, 58.94) --
	(157.52, 58.93) --
	(157.54, 58.92) --
	(157.55, 58.91) --
	(157.56, 58.90) --
	(157.58, 58.89) --
	(157.59, 58.88) --
	(157.60, 58.87) --
	(157.62, 58.86) --
	(157.63, 58.85) --
	(157.64, 58.84) --
	(157.66, 58.84) --
	(157.67, 58.83) --
	(157.68, 58.82) --
	(157.70, 58.81) --
	(157.71, 58.80) --
	(157.72, 58.79) --
	(157.74, 58.78) --
	(157.75, 58.77) --
	(157.76, 58.76) --
	(157.78, 58.75) --
	(157.79, 58.74) --
	(157.80, 58.73) --
	(157.82, 58.72) --
	(157.83, 58.71) --
	(157.84, 58.70) --
	(157.86, 58.69) --
	(157.87, 58.68) --
	(157.89, 58.67) --
	(157.90, 58.66) --
	(157.91, 58.65) --
	(157.93, 58.64) --
	(157.94, 58.64) --
	(157.95, 58.63) --
	(157.97, 58.62) --
	(157.98, 58.61) --
	(157.99, 58.60) --
	(158.01, 58.59) --
	(158.02, 58.58) --
	(158.03, 58.57) --
	(158.05, 58.56) --
	(158.06, 58.55) --
	(158.07, 58.54) --
	(158.09, 58.53) --
	(158.10, 58.52) --
	(158.11, 58.52) --
	(158.13, 58.51) --
	(158.14, 58.50) --
	(158.15, 58.49) --
	(158.17, 58.48) --
	(158.18, 58.47) --
	(158.20, 58.46) --
	(158.21, 58.45) --
	(158.22, 58.44) --
	(158.24, 58.43) --
	(158.25, 58.42) --
	(158.26, 58.42) --
	(158.28, 58.41) --
	(158.29, 58.40) --
	(158.30, 58.39) --
	(158.32, 58.38) --
	(158.33, 58.37) --
	(158.34, 58.36) --
	(158.36, 58.35) --
	(158.37, 58.34) --
	(158.38, 58.33) --
	(158.40, 58.33) --
	(158.41, 58.32) --
	(158.42, 58.31) --
	(158.44, 58.30) --
	(158.45, 58.29) --
	(158.46, 58.28) --
	(158.48, 58.27) --
	(158.49, 58.26) --
	(158.51, 58.26) --
	(158.52, 58.25) --
	(158.53, 58.24) --
	(158.55, 58.23) --
	(158.56, 58.22) --
	(158.57, 58.21) --
	(158.59, 58.20) --
	(158.60, 58.19) --
	(158.61, 58.19) --
	(158.63, 58.18) --
	(158.64, 58.17) --
	(158.65, 58.16) --
	(158.67, 58.15) --
	(158.68, 58.14) --
	(158.69, 58.13) --
	(158.71, 58.13) --
	(158.72, 58.12) --
	(158.73, 58.11) --
	(158.75, 58.10) --
	(158.76, 58.09) --
	(158.77, 58.08) --
	(158.79, 58.07) --
	(158.80, 58.07) --
	(158.82, 58.06) --
	(158.83, 58.05) --
	(158.84, 58.04) --
	(158.86, 58.03) --
	(158.87, 58.02) --
	(158.88, 58.02) --
	(158.90, 58.01) --
	(158.91, 58.00) --
	(158.92, 57.99) --
	(158.94, 57.98) --
	(158.95, 57.97) --
	(158.96, 57.97) --
	(158.98, 57.96) --
	(158.99, 57.95) --
	(159.00, 57.94) --
	(159.02, 57.93) --
	(159.03, 57.92) --
	(159.04, 57.92) --
	(159.06, 57.91) --
	(159.07, 57.90) --
	(159.08, 57.89) --
	(159.10, 57.88) --
	(159.11, 57.88) --
	(159.13, 57.87) --
	(159.14, 57.86) --
	(159.15, 57.85) --
	(159.17, 57.84) --
	(159.18, 57.84) --
	(159.19, 57.83) --
	(159.21, 57.82) --
	(159.22, 57.81) --
	(159.23, 57.80) --
	(159.25, 57.79) --
	(159.26, 57.79) --
	(159.27, 57.78) --
	(159.29, 57.77) --
	(159.30, 57.76) --
	(159.31, 57.75) --
	(159.33, 57.75) --
	(159.34, 57.74) --
	(159.35, 57.73) --
	(159.37, 57.72) --
	(159.38, 57.72) --
	(159.39, 57.71) --
	(159.41, 57.70) --
	(159.42, 57.69) --
	(159.43, 57.68) --
	(159.45, 57.68) --
	(159.46, 57.67) --
	(159.48, 57.66) --
	(159.49, 57.65) --
	(159.50, 57.64) --
	(159.52, 57.64) --
	(159.53, 57.63) --
	(159.54, 57.62) --
	(159.56, 57.61) --
	(159.57, 57.61) --
	(159.58, 57.60) --
	(159.60, 57.59) --
	(159.61, 57.58) --
	(159.62, 57.58) --
	(159.64, 57.57) --
	(159.65, 57.56) --
	(159.66, 57.55) --
	(159.68, 57.55) --
	(159.69, 57.54) --
	(159.70, 57.53) --
	(159.72, 57.52) --
	(159.73, 57.51) --
	(159.74, 57.51) --
	(159.76, 57.50) --
	(159.77, 57.49) --
	(159.79, 57.48) --
	(159.80, 57.48) --
	(159.81, 57.47) --
	(159.83, 57.46) --
	(159.84, 57.45) --
	(159.85, 57.45) --
	(159.87, 57.44) --
	(159.88, 57.43) --
	(159.89, 57.42) --
	(159.91, 57.42) --
	(159.92, 57.41) --
	(159.93, 57.40) --
	(159.95, 57.40) --
	(159.96, 57.39) --
	(159.97, 57.38) --
	(159.99, 57.37) --
	(160.00, 57.37) --
	(160.01, 57.36) --
	(160.03, 57.35) --
	(160.04, 57.34) --
	(160.05, 57.34) --
	(160.07, 57.33) --
	(160.08, 57.32) --
	(160.10, 57.32) --
	(160.11, 57.31) --
	(160.12, 57.30) --
	(160.14, 57.29) --
	(160.15, 57.29) --
	(160.16, 57.28) --
	(160.18, 57.27) --
	(160.19, 57.26) --
	(160.20, 57.26) --
	(160.22, 57.25) --
	(160.23, 57.24) --
	(160.24, 57.24) --
	(160.26, 57.23) --
	(160.27, 57.22) --
	(160.28, 57.22) --
	(160.30, 57.21) --
	(160.31, 57.20) --
	(160.32, 57.19) --
	(160.34, 57.19) --
	(160.35, 57.18) --
	(160.36, 57.17) --
	(160.38, 57.17) --
	(160.39, 57.16) --
	(160.41, 57.15) --
	(160.42, 57.14) --
	(160.43, 57.14) --
	(160.45, 57.13) --
	(160.46, 57.12) --
	(160.47, 57.12) --
	(160.49, 57.11) --
	(160.50, 57.10) --
	(160.51, 57.10) --
	(160.53, 57.09) --
	(160.54, 57.08) --
	(160.55, 57.08) --
	(160.57, 57.07) --
	(160.58, 57.06) --
	(160.59, 57.06) --
	(160.61, 57.05) --
	(160.62, 57.04) --
	(160.63, 57.04) --
	(160.65, 57.03) --
	(160.66, 57.02) --
	(160.67, 57.01) --
	(160.69, 57.01) --
	(160.70, 57.00) --
	(160.72, 56.99) --
	(160.73, 56.99) --
	(160.74, 56.98) --
	(160.76, 56.97) --
	(160.77, 56.97) --
	(160.78, 56.96) --
	(160.80, 56.95) --
	(160.81, 56.95) --
	(160.82, 56.94) --
	(160.84, 56.94) --
	(160.85, 56.93) --
	(160.86, 56.92) --
	(160.88, 56.92) --
	(160.89, 56.91) --
	(160.90, 56.90) --
	(160.92, 56.90) --
	(160.93, 56.89) --
	(160.94, 56.88) --
	(160.96, 56.88) --
	(160.97, 56.87) --
	(160.98, 56.86) --
	(161.00, 56.86) --
	(161.01, 56.85) --
	(161.02, 56.84) --
	(161.04, 56.84) --
	(161.05, 56.83) --
	(161.07, 56.82) --
	(161.08, 56.82) --
	(161.09, 56.81) --
	(161.11, 56.81) --
	(161.12, 56.80) --
	(161.13, 56.79) --
	(161.15, 56.79) --
	(161.16, 56.78) --
	(161.17, 56.77) --
	(161.19, 56.77) --
	(161.20, 56.76) --
	(161.21, 56.75) --
	(161.23, 56.75) --
	(161.24, 56.74) --
	(161.25, 56.74) --
	(161.27, 56.73) --
	(161.28, 56.72) --
	(161.29, 56.72) --
	(161.31, 56.71) --
	(161.32, 56.70) --
	(161.33, 56.70) --
	(161.35, 56.69) --
	(161.36, 56.69) --
	(161.38, 56.68) --
	(161.39, 56.67) --
	(161.40, 56.67) --
	(161.42, 56.66) --
	(161.43, 56.66) --
	(161.44, 56.65) --
	(161.46, 56.64) --
	(161.47, 56.64) --
	(161.48, 56.63) --
	(161.50, 56.62) --
	(161.51, 56.62) --
	(161.52, 56.61) --
	(161.54, 56.61) --
	(161.55, 56.60) --
	(161.56, 56.59) --
	(161.58, 56.59) --
	(161.59, 56.58) --
	(161.60, 56.58) --
	(161.62, 56.57) --
	(161.63, 56.56) --
	(161.64, 56.56) --
	(161.66, 56.55) --
	(161.67, 56.55) --
	(161.69, 56.54) --
	(161.70, 56.53) --
	(161.71, 56.53) --
	(161.73, 56.52) --
	(161.74, 56.52) --
	(161.75, 56.51) --
	(161.77, 56.51) --
	(161.78, 56.50) --
	(161.79, 56.49) --
	(161.81, 56.49) --
	(161.82, 56.48) --
	(161.83, 56.48) --
	(161.85, 56.47) --
	(161.86, 56.46) --
	(161.87, 56.46) --
	(161.89, 56.45) --
	(161.90, 56.45) --
	(161.91, 56.44) --
	(161.93, 56.44) --
	(161.94, 56.43) --
	(161.95, 56.42) --
	(161.97, 56.42) --
	(161.98, 56.41) --
	(162.00, 56.41) --
	(162.01, 56.40) --
	(162.02, 56.40) --
	(162.04, 56.39) --
	(162.05, 56.38) --
	(162.06, 56.38) --
	(162.08, 56.37) --
	(162.09, 56.37) --
	(162.10, 56.36) --
	(162.12, 56.36) --
	(162.13, 56.35) --
	(162.14, 56.34) --
	(162.16, 56.34) --
	(162.17, 56.33) --
	(162.18, 56.33) --
	(162.20, 56.32) --
	(162.21, 56.32) --
	(162.22, 56.31) --
	(162.24, 56.31) --
	(162.25, 56.30) --
	(162.26, 56.29) --
	(162.28, 56.29) --
	(162.29, 56.28) --
	(162.31, 56.28) --
	(162.32, 56.27) --
	(162.33, 56.27) --
	(162.35, 56.26) --
	(162.36, 56.26) --
	(162.37, 56.25) --
	(162.39, 56.25) --
	(162.40, 56.24) --
	(162.41, 56.23) --
	(162.43, 56.23) --
	(162.44, 56.22) --
	(162.45, 56.22) --
	(162.47, 56.21) --
	(162.48, 56.21) --
	(162.49, 56.20) --
	(162.51, 56.20) --
	(162.52, 56.19) --
	(162.53, 56.19) --
	(162.55, 56.18) --
	(162.56, 56.18) --
	(162.57, 56.17) --
	(162.59, 56.17) --
	(162.60, 56.16) --
	(162.61, 56.15) --
	(162.63, 56.15) --
	(162.64, 56.14) --
	(162.66, 56.14) --
	(162.67, 56.13) --
	(162.68, 56.13) --
	(162.70, 56.12) --
	(162.71, 56.12) --
	(162.72, 56.11) --
	(162.74, 56.11) --
	(162.75, 56.10) --
	(162.76, 56.10) --
	(162.78, 56.09) --
	(162.79, 56.09) --
	(162.80, 56.08) --
	(162.82, 56.08) --
	(162.83, 56.07) --
	(162.84, 56.07) --
	(162.86, 56.06) --
	(162.87, 56.06) --
	(162.88, 56.05) --
	(162.90, 56.05) --
	(162.91, 56.04) --
	(162.92, 56.04) --
	(162.94, 56.03) --
	(162.95, 56.03) --
	(162.97, 56.02) --
	(162.98, 56.02) --
	(162.99, 56.01) --
	(163.01, 56.01) --
	(163.02, 56.00) --
	(163.03, 56.00) --
	(163.05, 55.99) --
	(163.06, 55.99) --
	(163.07, 55.98) --
	(163.09, 55.98) --
	(163.10, 55.97) --
	(163.11, 55.97) --
	(163.13, 55.96) --
	(163.14, 55.96) --
	(163.15, 55.95) --
	(163.17, 55.95) --
	(163.18, 55.94) --
	(163.19, 55.94) --
	(163.21, 55.93) --
	(163.22, 55.93) --
	(163.23, 55.92) --
	(163.25, 55.92) --
	(163.26, 55.91) --
	(163.28, 55.91) --
	(163.29, 55.90) --
	(163.30, 55.90) --
	(163.32, 55.89) --
	(163.33, 55.89) --
	(163.34, 55.88) --
	(163.36, 55.88) --
	(163.37, 55.87) --
	(163.38, 55.87) --
	(163.40, 55.86) --
	(163.41, 55.86) --
	(163.42, 55.85) --
	(163.44, 55.85) --
	(163.45, 55.84) --
	(163.46, 55.84) --
	(163.48, 55.84) --
	(163.49, 55.83) --
	(163.50, 55.83) --
	(163.52, 55.82) --
	(163.53, 55.82) --
	(163.54, 55.81) --
	(163.56, 55.81) --
	(163.57, 55.80) --
	(163.59, 55.80) --
	(163.60, 55.79) --
	(163.61, 55.79) --
	(163.63, 55.78) --
	(163.64, 55.78) --
	(163.65, 55.77) --
	(163.67, 55.77) --
	(163.68, 55.77) --
	(163.69, 55.76) --
	(163.71, 55.76) --
	(163.72, 55.75) --
	(163.73, 55.75) --
	(163.75, 55.74) --
	(163.76, 55.74) --
	(163.77, 55.73) --
	(163.79, 55.73) --
	(163.80, 55.72) --
	(163.81, 55.72) --
	(163.83, 55.72) --
	(163.84, 55.71) --
	(163.85, 55.71) --
	(163.87, 55.70) --
	(163.88, 55.70) --
	(163.90, 55.69) --
	(163.91, 55.69) --
	(163.92, 55.68) --
	(163.94, 55.68) --
	(163.95, 55.68) --
	(163.96, 55.67) --
	(163.98, 55.67) --
	(163.99, 55.66) --
	(164.00, 55.66) --
	(164.02, 55.65) --
	(164.03, 55.65) --
	(164.04, 55.64) --
	(164.06, 55.64) --
	(164.07, 55.64) --
	(164.08, 55.63) --
	(164.10, 55.63) --
	(164.11, 55.62) --
	(164.12, 55.62) --
	(164.14, 55.61) --
	(164.15, 55.61) --
	(164.16, 55.61) --
	(164.18, 55.60) --
	(164.19, 55.60) --
	(164.20, 55.59) --
	(164.22, 55.59) --
	(164.23, 55.58) --
	(164.25, 55.58) --
	(164.26, 55.58) --
	(164.27, 55.57) --
	(164.29, 55.57) --
	(164.30, 55.56) --
	(164.31, 55.56) --
	(164.33, 55.55) --
	(164.34, 55.55) --
	(164.35, 55.55) --
	(164.37, 55.54) --
	(164.38, 55.54) --
	(164.39, 55.53) --
	(164.41, 55.53) --
	(164.42, 55.53) --
	(164.43, 55.52) --
	(164.45, 55.52) --
	(164.46, 55.51) --
	(164.47, 55.51) --
	(164.49, 55.50) --
	(164.50, 55.50) --
	(164.51, 55.50) --
	(164.53, 55.49) --
	(164.54, 55.49) --
	(164.56, 55.48) --
	(164.57, 55.48) --
	(164.58, 55.48) --
	(164.60, 55.47) --
	(164.61, 55.47) --
	(164.62, 55.46) --
	(164.64, 55.46) --
	(164.65, 55.46) --
	(164.66, 55.45) --
	(164.68, 55.45) --
	(164.69, 55.44) --
	(164.70, 55.44) --
	(164.72, 55.44) --
	(164.73, 55.43) --
	(164.74, 55.43) --
	(164.76, 55.42) --
	(164.77, 55.42) --
	(164.78, 55.42) --
	(164.80, 55.41) --
	(164.81, 55.41) --
	(164.82, 55.40) --
	(164.84, 55.40) --
	(164.85, 55.40) --
	(164.87, 55.39) --
	(164.88, 55.39) --
	(164.89, 55.38) --
	(164.91, 55.38) --
	(164.92, 55.38) --
	(164.93, 55.37) --
	(164.95, 55.37) --
	(164.96, 55.37) --
	(164.97, 55.36) --
	(164.99, 55.36) --
	(165.00, 55.35) --
	(165.01, 55.35) --
	(165.03, 55.35) --
	(165.04, 55.34) --
	(165.05, 55.34) --
	(165.07, 55.33) --
	(165.08, 55.33) --
	(165.09, 55.33) --
	(165.11, 55.32) --
	(165.12, 55.32) --
	(165.13, 55.32) --
	(165.15, 55.31) --
	(165.16, 55.31) --
	(165.18, 55.30) --
	(165.19, 55.30) --
	(165.20, 55.30) --
	(165.22, 55.29) --
	(165.23, 55.29) --
	(165.24, 55.29) --
	(165.26, 55.28) --
	(165.27, 55.28) --
	(165.28, 55.27) --
	(165.30, 55.27) --
	(165.31, 55.27) --
	(165.32, 55.26) --
	(165.34, 55.26) --
	(165.35, 55.26) --
	(165.36, 55.25) --
	(165.38, 55.25) --
	(165.39, 55.24) --
	(165.40, 55.24) --
	(165.42, 55.24) --
	(165.43, 55.23) --
	(165.44, 55.23) --
	(165.46, 55.23) --
	(165.47, 55.22) --
	(165.49, 55.22) --
	(165.50, 55.22) --
	(165.51, 55.21) --
	(165.53, 55.21) --
	(165.54, 55.21) --
	(165.55, 55.20) --
	(165.57, 55.20) --
	(165.58, 55.19) --
	(165.59, 55.19) --
	(165.61, 55.19) --
	(165.62, 55.18) --
	(165.63, 55.18) --
	(165.65, 55.18) --
	(165.66, 55.17) --
	(165.67, 55.17) --
	(165.69, 55.17) --
	(165.70, 55.16) --
	(165.71, 55.16) --
	(165.73, 55.16) --
	(165.74, 55.15) --
	(165.75, 55.15) --
	(165.77, 55.15) --
	(165.78, 55.14) --
	(165.79, 55.14) --
	(165.81, 55.14) --
	(165.82, 55.13) --
	(165.84, 55.13) --
	(165.85, 55.12) --
	(165.86, 55.12) --
	(165.88, 55.12) --
	(165.89, 55.11) --
	(165.90, 55.11) --
	(165.92, 55.11) --
	(165.93, 55.10) --
	(165.94, 55.10) --
	(165.96, 55.10) --
	(165.97, 55.09) --
	(165.98, 55.09) --
	(166.00, 55.09) --
	(166.01, 55.08) --
	(166.02, 55.08) --
	(166.04, 55.08) --
	(166.05, 55.07) --
	(166.06, 55.07) --
	(166.08, 55.07) --
	(166.09, 55.06) --
	(166.10, 55.06) --
	(166.12, 55.06) --
	(166.13, 55.05) --
	(166.15, 55.05) --
	(166.16, 55.05) --
	(166.17, 55.04) --
	(166.19, 55.04) --
	(166.20, 55.04) --
	(166.21, 55.03) --
	(166.23, 55.03) --
	(166.24, 55.03) --
	(166.25, 55.02) --
	(166.27, 55.02) --
	(166.28, 55.02) --
	(166.29, 55.02) --
	(166.31, 55.01) --
	(166.32, 55.01) --
	(166.33, 55.01) --
	(166.35, 55.00) --
	(166.36, 55.00) --
	(166.37, 55.00) --
	(166.39, 54.99) --
	(166.40, 54.99) --
	(166.41, 54.99) --
	(166.43, 54.98) --
	(166.44, 54.98) --
	(166.46, 54.98) --
	(166.47, 54.97) --
	(166.48, 54.97) --
	(166.50, 54.97) --
	(166.51, 54.96) --
	(166.52, 54.96) --
	(166.54, 54.96) --
	(166.55, 54.95) --
	(166.56, 54.95) --
	(166.58, 54.95) --
	(166.59, 54.95) --
	(166.60, 54.94) --
	(166.62, 54.94) --
	(166.63, 54.94) --
	(166.64, 54.93) --
	(166.66, 54.93) --
	(166.67, 54.93) --
	(166.68, 54.92) --
	(166.70, 54.92) --
	(166.71, 54.92) --
	(166.72, 54.92) --
	(166.74, 54.91) --
	(166.75, 54.91) --
	(166.77, 54.91) --
	(166.78, 54.90) --
	(166.79, 54.90) --
	(166.81, 54.90) --
	(166.82, 54.89) --
	(166.83, 54.89) --
	(166.85, 54.89) --
	(166.86, 54.88) --
	(166.87, 54.88) --
	(166.89, 54.88) --
	(166.90, 54.88) --
	(166.91, 54.87) --
	(166.93, 54.87) --
	(166.94, 54.87) --
	(166.95, 54.86) --
	(166.97, 54.86) --
	(166.98, 54.86) --
	(166.99, 54.86) --
	(167.01, 54.85) --
	(167.02, 54.85) --
	(167.03, 54.85) --
	(167.05, 54.84) --
	(167.06, 54.84) --
	(167.08, 54.84) --
	(167.09, 54.84) --
	(167.10, 54.83) --
	(167.12, 54.83) --
	(167.13, 54.83) --
	(167.14, 54.82) --
	(167.16, 54.82) --
	(167.17, 54.82) --
	(167.18, 54.82) --
	(167.20, 54.81) --
	(167.21, 54.81) --
	(167.22, 54.81) --
	(167.24, 54.80) --
	(167.25, 54.80) --
	(167.26, 54.80) --
	(167.28, 54.80) --
	(167.29, 54.79) --
	(167.30, 54.79) --
	(167.32, 54.79) --
	(167.33, 54.78) --
	(167.34, 54.78) --
	(167.36, 54.78) --
	(167.37, 54.78) --
	(167.38, 54.77) --
	(167.40, 54.77) --
	(167.41, 54.77) --
	(167.43, 54.76) --
	(167.44, 54.76) --
	(167.45, 54.76) --
	(167.47, 54.76) --
	(167.48, 54.75) --
	(167.49, 54.75) --
	(167.51, 54.75) --
	(167.52, 54.75) --
	(167.53, 54.74) --
	(167.55, 54.74) --
	(167.56, 54.74) --
	(167.57, 54.73) --
	(167.59, 54.73) --
	(167.60, 54.73) --
	(167.61, 54.73) --
	(167.63, 54.72) --
	(167.64, 54.72) --
	(167.65, 54.72) --
	(167.67, 54.72) --
	(167.68, 54.71) --
	(167.69, 54.71) --
	(167.71, 54.71) --
	(167.72, 54.71) --
	(167.74, 54.70) --
	(167.75, 54.70) --
	(167.76, 54.70) --
	(167.78, 54.70) --
	(167.79, 54.69) --
	(167.80, 54.69) --
	(167.82, 54.69) --
	(167.83, 54.68) --
	(167.84, 54.68) --
	(167.86, 54.68) --
	(167.87, 54.68) --
	(167.88, 54.67) --
	(167.90, 54.67) --
	(167.91, 54.67) --
	(167.92, 54.67) --
	(167.94, 54.66) --
	(167.95, 54.66) --
	(167.96, 54.66) --
	(167.98, 54.66) --
	(167.99, 54.65) --
	(168.00, 54.65) --
	(168.02, 54.65) --
	(168.03, 54.65) --
	(168.05, 54.64) --
	(168.06, 54.64) --
	(168.07, 54.64) --
	(168.09, 54.64) --
	(168.10, 54.63) --
	(168.11, 54.63) --
	(168.13, 54.63) --
	(168.14, 54.63) --
	(168.15, 54.62) --
	(168.17, 54.62) --
	(168.18, 54.62) --
	(168.19, 54.62) --
	(168.21, 54.61) --
	(168.22, 54.61) --
	(168.23, 54.61) --
	(168.25, 54.61) --
	(168.26, 54.60) --
	(168.27, 54.60) --
	(168.29, 54.60) --
	(168.30, 54.60) --
	(168.31, 54.59) --
	(168.33, 54.59) --
	(168.34, 54.59) --
	(168.36, 54.59) --
	(168.37, 54.58) --
	(168.38, 54.58) --
	(168.40, 54.58) --
	(168.41, 54.58) --
	(168.42, 54.58) --
	(168.44, 54.57) --
	(168.45, 54.57) --
	(168.46, 54.57) --
	(168.48, 54.57) --
	(168.49, 54.56) --
	(168.50, 54.56) --
	(168.52, 54.56) --
	(168.53, 54.56) --
	(168.54, 54.55) --
	(168.56, 54.55) --
	(168.57, 54.55) --
	(168.58, 54.55) --
	(168.60, 54.54) --
	(168.61, 54.54) --
	(168.62, 54.54) --
	(168.64, 54.54) --
	(168.65, 54.54) --
	(168.67, 54.53) --
	(168.68, 54.53) --
	(168.69, 54.53) --
	(168.71, 54.53) --
	(168.72, 54.52) --
	(168.73, 54.52) --
	(168.75, 54.52) --
	(168.76, 54.52) --
	(168.77, 54.51) --
	(168.79, 54.51) --
	(168.80, 54.51) --
	(168.81, 54.51) --
	(168.83, 54.51) --
	(168.84, 54.50) --
	(168.85, 54.50) --
	(168.87, 54.50) --
	(168.88, 54.50) --
	(168.89, 54.49) --
	(168.91, 54.49) --
	(168.92, 54.49) --
	(168.93, 54.49) --
	(168.95, 54.49) --
	(168.96, 54.48) --
	(168.97, 54.48) --
	(168.99, 54.48) --
	(169.00, 54.48) --
	(169.02, 54.47) --
	(169.03, 54.47) --
	(169.04, 54.47) --
	(169.06, 54.47) --
	(169.07, 54.47) --
	(169.08, 54.46) --
	(169.10, 54.46) --
	(169.11, 54.46) --
	(169.12, 54.46) --
	(169.14, 54.45) --
	(169.15, 54.45) --
	(169.16, 54.45) --
	(169.18, 54.45) --
	(169.19, 54.45) --
	(169.20, 54.44) --
	(169.22, 54.44) --
	(169.23, 54.44) --
	(169.24, 54.44) --
	(169.26, 54.44) --
	(169.27, 54.43) --
	(169.28, 54.43) --
	(169.30, 54.43) --
	(169.31, 54.43) --
	(169.33, 54.43) --
	(169.34, 54.42) --
	(169.35, 54.42) --
	(169.37, 54.42) --
	(169.38, 54.42) --
	(169.39, 54.41) --
	(169.41, 54.41) --
	(169.42, 54.41) --
	(169.43, 54.41) --
	(169.45, 54.41) --
	(169.46, 54.40) --
	(169.47, 54.40) --
	(169.49, 54.40) --
	(169.50, 54.40) --
	(169.51, 54.40) --
	(169.53, 54.39) --
	(169.54, 54.39) --
	(169.55, 54.39) --
	(169.57, 54.39) --
	(169.58, 54.39) --
	(169.59, 54.38) --
	(169.61, 54.38) --
	(169.62, 54.38) --
	(169.64, 54.38) --
	(169.65, 54.38) --
	(169.66, 54.37) --
	(169.68, 54.37) --
	(169.69, 54.37) --
	(169.70, 54.37) --
	(169.72, 54.37) --
	(169.73, 54.36) --
	(169.74, 54.36) --
	(169.76, 54.36) --
	(169.77, 54.36) --
	(169.78, 54.36) --
	(169.80, 54.35) --
	(169.81, 54.35) --
	(169.82, 54.35) --
	(169.84, 54.35) --
	(169.85, 54.35) --
	(169.86, 54.34) --
	(169.88, 54.34) --
	(169.89, 54.34) --
	(169.90, 54.34) --
	(169.92, 54.34) --
	(169.93, 54.34) --
	(169.95, 54.33) --
	(169.96, 54.33) --
	(169.97, 54.33) --
	(169.99, 54.33) --
	(170.00, 54.33) --
	(170.01, 54.32) --
	(170.03, 54.32) --
	(170.04, 54.32) --
	(170.05, 54.32) --
	(170.07, 54.32) --
	(170.08, 54.31) --
	(170.09, 54.31) --
	(170.11, 54.31) --
	(170.12, 54.31) --
	(170.13, 54.31) --
	(170.15, 54.30) --
	(170.16, 54.30) --
	(170.17, 54.30) --
	(170.19, 54.30) --
	(170.20, 54.30) --
	(170.21, 54.30) --
	(170.23, 54.29) --
	(170.24, 54.29) --
	(170.26, 54.29) --
	(170.27, 54.29) --
	(170.28, 54.29) --
	(170.30, 54.28) --
	(170.31, 54.28) --
	(170.32, 54.28) --
	(170.34, 54.28) --
	(170.35, 54.28) --
	(170.36, 54.28) --
	(170.38, 54.27) --
	(170.39, 54.27) --
	(170.40, 54.27) --
	(170.42, 54.27) --
	(170.43, 54.27) --
	(170.44, 54.26) --
	(170.46, 54.26) --
	(170.47, 54.26) --
	(170.48, 54.26) --
	(170.50, 54.26) --
	(170.51, 54.26) --
	(170.52, 54.25) --
	(170.54, 54.25) --
	(170.55, 54.25) --
	(170.56, 54.25) --
	(170.58, 54.25) --
	(170.59, 54.25) --
	(170.61, 54.24) --
	(170.62, 54.24) --
	(170.63, 54.24) --
	(170.65, 54.24) --
	(170.66, 54.24) --
	(170.67, 54.24) --
	(170.69, 54.23) --
	(170.70, 54.23) --
	(170.71, 54.23) --
	(170.73, 54.23) --
	(170.74, 54.23) --
	(170.75, 54.23) --
	(170.77, 54.22) --
	(170.78, 54.22) --
	(170.79, 54.22) --
	(170.81, 54.22) --
	(170.82, 54.22) --
	(170.83, 54.21) --
	(170.85, 54.21) --
	(170.86, 54.21) --
	(170.87, 54.21) --
	(170.89, 54.21) --
	(170.90, 54.21) --
	(170.92, 54.20) --
	(170.93, 54.20) --
	(170.94, 54.20) --
	(170.96, 54.20) --
	(170.97, 54.20) --
	(170.98, 54.20) --
	(171.00, 54.20) --
	(171.01, 54.19) --
	(171.02, 54.19) --
	(171.04, 54.19) --
	(171.05, 54.19) --
	(171.06, 54.19) --
	(171.08, 54.19) --
	(171.09, 54.18) --
	(171.10, 54.18) --
	(171.12, 54.18) --
	(171.13, 54.18) --
	(171.14, 54.18) --
	(171.16, 54.18) --
	(171.17, 54.17) --
	(171.18, 54.17) --
	(171.20, 54.17) --
	(171.21, 54.17) --
	(171.23, 54.17) --
	(171.24, 54.17) --
	(171.25, 54.16) --
	(171.27, 54.16) --
	(171.28, 54.16) --
	(171.29, 54.16) --
	(171.31, 54.16) --
	(171.32, 54.16) --
	(171.33, 54.16) --
	(171.35, 54.15) --
	(171.36, 54.15) --
	(171.37, 54.15) --
	(171.39, 54.15) --
	(171.40, 54.15) --
	(171.41, 54.15) --
	(171.43, 54.14) --
	(171.44, 54.14) --
	(171.45, 54.14) --
	(171.47, 54.14) --
	(171.48, 54.14) --
	(171.49, 54.14) --
	(171.51, 54.14) --
	(171.52, 54.13) --
	(171.54, 54.13) --
	(171.55, 54.13) --
	(171.56, 54.13) --
	(171.58, 54.13) --
	(171.59, 54.13) --
	(171.60, 54.12) --
	(171.62, 54.12) --
	(171.63, 54.12) --
	(171.64, 54.12) --
	(171.66, 54.12) --
	(171.67, 54.12) --
	(171.68, 54.12) --
	(171.70, 54.11) --
	(171.71, 54.11) --
	(171.72, 54.11) --
	(171.74, 54.11) --
	(171.75, 54.11) --
	(171.76, 54.11) --
	(171.78, 54.11) --
	(171.79, 54.10) --
	(171.80, 54.10) --
	(171.82, 54.10) --
	(171.83, 54.10) --
	(171.85, 54.10) --
	(171.86, 54.10) --
	(171.87, 54.10) --
	(171.89, 54.09) --
	(171.90, 54.09) --
	(171.91, 54.09) --
	(171.93, 54.09) --
	(171.94, 54.09) --
	(171.95, 54.09) --
	(171.97, 54.09) --
	(171.98, 54.08) --
	(171.99, 54.08) --
	(172.01, 54.08) --
	(172.02, 54.08) --
	(172.03, 54.08) --
	(172.05, 54.08) --
	(172.06, 54.08) --
	(172.07, 54.07) --
	(172.09, 54.07) --
	(172.10, 54.07) --
	(172.11, 54.07) --
	(172.13, 54.07) --
	(172.14, 54.07) --
	(172.15, 54.07) --
	(172.17, 54.06) --
	(172.18, 54.06) --
	(172.20, 54.06) --
	(172.21, 54.06) --
	(172.22, 54.06) --
	(172.24, 54.06) --
	(172.25, 54.06) --
	(172.26, 54.06) --
	(172.28, 54.05) --
	(172.29, 54.05) --
	(172.30, 54.05) --
	(172.32, 54.05) --
	(172.33, 54.05) --
	(172.34, 54.05) --
	(172.36, 54.05) --
	(172.37, 54.04) --
	(172.38, 54.04) --
	(172.40, 54.04) --
	(172.41, 54.04) --
	(172.42, 54.04) --
	(172.44, 54.04) --
	(172.45, 54.04) --
	(172.46, 54.04) --
	(172.48, 54.03) --
	(172.49, 54.03) --
	(172.51, 54.03) --
	(172.52, 54.03) --
	(172.53, 54.03) --
	(172.55, 54.03) --
	(172.56, 54.03) --
	(172.57, 54.02) --
	(172.59, 54.02) --
	(172.60, 54.02) --
	(172.61, 54.02) --
	(172.63, 54.02) --
	(172.64, 54.02) --
	(172.65, 54.02) --
	(172.67, 54.02) --
	(172.68, 54.01) --
	(172.69, 54.01) --
	(172.71, 54.01) --
	(172.72, 54.01) --
	(172.73, 54.01) --
	(172.75, 54.01) --
	(172.76, 54.01) --
	(172.77, 54.01) --
	(172.79, 54.00) --
	(172.80, 54.00) --
	(172.82, 54.00) --
	(172.83, 54.00) --
	(172.84, 54.00) --
	(172.86, 54.00) --
	(172.87, 54.00) --
	(172.88, 54.00) --
	(172.90, 53.99) --
	(172.91, 53.99) --
	(172.92, 53.99) --
	(172.94, 53.99) --
	(172.95, 53.99) --
	(172.96, 53.99) --
	(172.98, 53.99) --
	(172.99, 53.99) --
	(173.00, 53.99) --
	(173.02, 53.98) --
	(173.03, 53.98) --
	(173.04, 53.98) --
	(173.06, 53.98) --
	(173.07, 53.98) --
	(173.08, 53.98) --
	(173.10, 53.98) --
	(173.11, 53.98) --
	(173.13, 53.97) --
	(173.14, 53.97) --
	(173.15, 53.97) --
	(173.17, 53.97) --
	(173.18, 53.97) --
	(173.19, 53.97) --
	(173.21, 53.97) --
	(173.22, 53.97) --
	(173.23, 53.96) --
	(173.25, 53.96) --
	(173.26, 53.96) --
	(173.27, 53.96) --
	(173.29, 53.96) --
	(173.30, 53.96) --
	(173.31, 53.96) --
	(173.33, 53.96) --
	(173.34, 53.96) --
	(173.35, 53.95) --
	(173.37, 53.95) --
	(173.38, 53.95) --
	(173.39, 53.95) --
	(173.41, 53.95) --
	(173.42, 53.95) --
	(173.44, 53.95) --
	(173.45, 53.95) --
	(173.46, 53.95) --
	(173.48, 53.94) --
	(173.49, 53.94) --
	(173.50, 53.94) --
	(173.52, 53.94) --
	(173.53, 53.94) --
	(173.54, 53.94) --
	(173.56, 53.94) --
	(173.57, 53.94) --
	(173.58, 53.94) --
	(173.60, 53.93) --
	(173.61, 53.93) --
	(173.62, 53.93) --
	(173.64, 53.93) --
	(173.65, 53.93) --
	(173.66, 53.93) --
	(173.68, 53.93) --
	(173.69, 53.93) --
	(173.70, 53.93) --
	(173.72, 53.92) --
	(173.73, 53.92) --
	(173.74, 53.92) --
	(173.76, 53.92) --
	(173.77, 53.92) --
	(173.79, 53.92) --
	(173.80, 53.92) --
	(173.81, 53.92) --
	(173.83, 53.92) --
	(173.84, 53.91) --
	(173.85, 53.91) --
	(173.87, 53.91) --
	(173.88, 53.91) --
	(173.89, 53.91) --
	(173.91, 53.91) --
	(173.92, 53.91) --
	(173.93, 53.91) --
	(173.95, 53.91) --
	(173.96, 53.91) --
	(173.97, 53.90) --
	(173.99, 53.90) --
	(174.00, 53.90) --
	(174.01, 53.90) --
	(174.03, 53.90) --
	(174.04, 53.90) --
	(174.05, 53.90) --
	(174.07, 53.90) --
	(174.08, 53.90) --
	(174.10, 53.90) --
	(174.11, 53.89) --
	(174.12, 53.89) --
	(174.14, 53.89) --
	(174.15, 53.89) --
	(174.16, 53.89) --
	(174.18, 53.89) --
	(174.19, 53.89) --
	(174.20, 53.89) --
	(174.22, 53.89) --
	(174.23, 53.89) --
	(174.24, 53.88) --
	(174.26, 53.88) --
	(174.27, 53.88) --
	(174.28, 53.88) --
	(174.30, 53.88) --
	(174.31, 53.88) --
	(174.32, 53.88) --
	(174.34, 53.88) --
	(174.35, 53.88) --
	(174.36, 53.88) --
	(174.38, 53.87) --
	(174.39, 53.87) --
	(174.41, 53.87) --
	(174.42, 53.87) --
	(174.43, 53.87) --
	(174.45, 53.87) --
	(174.46, 53.87) --
	(174.47, 53.87) --
	(174.49, 53.87) --
	(174.50, 53.87) --
	(174.51, 53.86) --
	(174.53, 53.86) --
	(174.54, 53.86) --
	(174.55, 53.86) --
	(174.57, 53.86) --
	(174.58, 53.86) --
	(174.59, 53.86) --
	(174.61, 53.86) --
	(174.62, 53.86) --
	(174.63, 53.86) --
	(174.65, 53.86) --
	(174.66, 53.85) --
	(174.67, 53.85) --
	(174.69, 53.85) --
	(174.70, 53.85) --
	(174.72, 53.85) --
	(174.73, 53.85) --
	(174.74, 53.85) --
	(174.76, 53.85) --
	(174.77, 53.85) --
	(174.78, 53.85) --
	(174.80, 53.85) --
	(174.81, 53.84) --
	(174.82, 53.84) --
	(174.84, 53.84) --
	(174.85, 53.84) --
	(174.86, 53.84) --
	(174.88, 53.84) --
	(174.89, 53.84) --
	(174.90, 53.84) --
	(174.92, 53.84) --
	(174.93, 53.84) --
	(174.94, 53.84) --
	(174.96, 53.83) --
	(174.97, 53.83) --
	(174.98, 53.83) --
	(175.00, 53.83) --
	(175.01, 53.83) --
	(175.03, 53.83) --
	(175.04, 53.83) --
	(175.05, 53.83) --
	(175.07, 53.83) --
	(175.08, 53.83) --
	(175.09, 53.83) --
	(175.11, 53.82) --
	(175.12, 53.82) --
	(175.13, 53.82) --
	(175.15, 53.82) --
	(175.16, 53.82) --
	(175.17, 53.82) --
	(175.19, 53.82) --
	(175.20, 53.82) --
	(175.21, 53.82) --
	(175.23, 53.82) --
	(175.24, 53.82) --
	(175.25, 53.82) --
	(175.27, 53.81) --
	(175.28, 53.81) --
	(175.29, 53.81) --
	(175.31, 53.81) --
	(175.32, 53.81) --
	(175.33, 53.81) --
	(175.35, 53.81) --
	(175.36, 53.81) --
	(175.38, 53.81) --
	(175.39, 53.81) --
	(175.40, 53.81) --
	(175.42, 53.81) --
	(175.43, 53.80) --
	(175.44, 53.80) --
	(175.46, 53.80) --
	(175.47, 53.80) --
	(175.48, 53.80) --
	(175.50, 53.80) --
	(175.51, 53.80) --
	(175.52, 53.80) --
	(175.54, 53.80) --
	(175.55, 53.80) --
	(175.56, 53.80) --
	(175.58, 53.80) --
	(175.59, 53.79) --
	(175.60, 53.79) --
	(175.62, 53.79) --
	(175.63, 53.79) --
	(175.64, 53.79) --
	(175.66, 53.79) --
	(175.67, 53.79) --
	(175.69, 53.79) --
	(175.70, 53.79) --
	(175.71, 53.79) --
	(175.73, 53.79) --
	(175.74, 53.79) --
	(175.75, 53.79) --
	(175.77, 53.78) --
	(175.78, 53.78) --
	(175.79, 53.78) --
	(175.81, 53.78) --
	(175.82, 53.78) --
	(175.83, 53.78) --
	(175.85, 53.78) --
	(175.86, 53.78) --
	(175.87, 53.78) --
	(175.89, 53.78) --
	(175.90, 53.78) --
	(175.91, 53.78) --
	(175.93, 53.78) --
	(175.94, 53.77) --
	(175.95, 53.77) --
	(175.97, 53.77) --
	(175.98, 53.77) --
	(176.00, 53.77) --
	(176.01, 53.77) --
	(176.02, 53.77) --
	(176.04, 53.77) --
	(176.05, 53.77) --
	(176.06, 53.77) --
	(176.08, 53.77) --
	(176.09, 53.77) --
	(176.10, 53.77) --
	(176.12, 53.76) --
	(176.13, 53.76) --
	(176.14, 53.76) --
	(176.16, 53.76) --
	(176.17, 53.76) --
	(176.18, 53.76) --
	(176.20, 53.76) --
	(176.21, 53.76) --
	(176.22, 53.76) --
	(176.24, 53.76) --
	(176.25, 53.76) --
	(176.26, 53.76) --
	(176.28, 53.76) --
	(176.29, 53.76) --
	(176.31, 53.75) --
	(176.32, 53.75) --
	(176.33, 53.75) --
	(176.35, 53.75) --
	(176.36, 53.75) --
	(176.37, 53.75) --
	(176.39, 53.75) --
	(176.40, 53.75) --
	(176.41, 53.75) --
	(176.43, 53.75) --
	(176.44, 53.75) --
	(176.45, 53.75) --
	(176.47, 53.75) --
	(176.48, 53.75) --
	(176.49, 53.74) --
	(176.51, 53.74) --
	(176.52, 53.74) --
	(176.53, 53.74) --
	(176.55, 53.74) --
	(176.56, 53.74) --
	(176.57, 53.74) --
	(176.59, 53.74) --
	(176.60, 53.74) --
	(176.62, 53.74) --
	(176.63, 53.74) --
	(176.64, 53.74) --
	(176.66, 53.74) --
	(176.67, 53.74) --
	(176.68, 53.74) --
	(176.70, 53.73) --
	(176.71, 53.73) --
	(176.72, 53.73) --
	(176.74, 53.73) --
	(176.75, 53.73) --
	(176.76, 53.73) --
	(176.78, 53.73) --
	(176.79, 53.73) --
	(176.80, 53.73) --
	(176.82, 53.73) --
	(176.83, 53.73) --
	(176.84, 53.73) --
	(176.86, 53.73) --
	(176.87, 53.73) --
	(176.88, 53.73) --
	(176.90, 53.72) --
	(176.91, 53.72) --
	(176.93, 53.72) --
	(176.94, 53.72) --
	(176.95, 53.72) --
	(176.97, 53.72) --
	(176.98, 53.72) --
	(176.99, 53.72) --
	(177.01, 53.72) --
	(177.02, 53.72) --
	(177.03, 53.72) --
	(177.05, 53.72) --
	(177.06, 53.72) --
	(177.07, 53.72) --
	(177.09, 53.72) --
	(177.10, 53.72) --
	(177.11, 53.71) --
	(177.13, 53.71) --
	(177.14, 53.71) --
	(177.15, 53.71) --
	(177.17, 53.71) --
	(177.18, 53.71) --
	(177.19, 53.71) --
	(177.21, 53.71) --
	(177.22, 53.71) --
	(177.23, 53.71) --
	(177.25, 53.71) --
	(177.26, 53.71) --
	(177.28, 53.71) --
	(177.29, 53.71) --
	(177.30, 53.71) --
	(177.32, 53.71) --
	(177.33, 53.70) --
	(177.34, 53.70) --
	(177.36, 53.70) --
	(177.37, 53.70) --
	(177.38, 53.70) --
	(177.40, 53.70) --
	(177.41, 53.70) --
	(177.42, 53.70) --
	(177.44, 53.70) --
	(177.45, 53.70) --
	(177.46, 53.70) --
	(177.48, 53.70) --
	(177.49, 53.70) --
	(177.50, 53.70) --
	(177.52, 53.70) --
	(177.53, 53.70) --
	(177.54, 53.70) --
	(177.56, 53.69) --
	(177.57, 53.69) --
	(177.59, 53.69) --
	(177.60, 53.69) --
	(177.61, 53.69) --
	(177.63, 53.69) --
	(177.64, 53.69) --
	(177.65, 53.69) --
	(177.67, 53.69) --
	(177.68, 53.69) --
	(177.69, 53.69) --
	(177.71, 53.69) --
	(177.72, 53.69) --
	(177.73, 53.69) --
	(177.75, 53.69) --
	(177.76, 53.69) --
	(177.77, 53.69) --
	(177.79, 53.68) --
	(177.80, 53.68) --
	(177.81, 53.68) --
	(177.83, 53.68) --
	(177.84, 53.68) --
	(177.85, 53.68) --
	(177.87, 53.68) --
	(177.88, 53.68) --
	(177.90, 53.68) --
	(177.91, 53.68) --
	(177.92, 53.68) --
	(177.94, 53.68) --
	(177.95, 53.68) --
	(177.96, 53.68) --
	(177.98, 53.68) --
	(177.99, 53.68) --
	(178.00, 53.68) --
	(178.02, 53.68) --
	(178.03, 53.68) --
	(178.04, 53.67) --
	(178.06, 53.67) --
	(178.07, 53.67) --
	(178.08, 53.67) --
	(178.10, 53.67) --
	(178.11, 53.67) --
	(178.12, 53.67) --
	(178.14, 53.67) --
	(178.15, 53.67) --
	(178.16, 53.67) --
	(178.18, 53.67) --
	(178.19, 53.67) --
	(178.21, 53.67) --
	(178.22, 53.67) --
	(178.23, 53.67) --
	(178.25, 53.67) --
	(178.26, 53.67) --
	(178.27, 53.67) --
	(178.29, 53.67) --
	(178.30, 53.66) --
	(178.31, 53.66) --
	(178.33, 53.66) --
	(178.34, 53.66) --
	(178.35, 53.66) --
	(178.37, 53.66) --
	(178.38, 53.66) --
	(178.39, 53.66) --
	(178.41, 53.66) --
	(178.42, 53.66) --
	(178.43, 53.66) --
	(178.45, 53.66) --
	(178.46, 53.66) --
	(178.47, 53.66) --
	(178.49, 53.66) --
	(178.50, 53.66) --
	(178.52, 53.66) --
	(178.53, 53.66) --
	(178.54, 53.66) --
	(178.56, 53.65) --
	(178.57, 53.65) --
	(178.58, 53.65) --
	(178.60, 53.65) --
	(178.61, 53.65) --
	(178.62, 53.65) --
	(178.64, 53.65) --
	(178.65, 53.65) --
	(178.66, 53.65) --
	(178.68, 53.65) --
	(178.69, 53.65) --
	(178.70, 53.65) --
	(178.72, 53.65) --
	(178.73, 53.65) --
	(178.74, 53.65) --
	(178.76, 53.65) --
	(178.77, 53.65) --
	(178.78, 53.65) --
	(178.80, 53.65) --
	(178.81, 53.65) --
	(178.82, 53.65) --
	(178.84, 53.64) --
	(178.85, 53.64) --
	(178.87, 53.64) --
	(178.88, 53.64) --
	(178.89, 53.64) --
	(178.91, 53.64) --
	(178.92, 53.64) --
	(178.93, 53.64) --
	(178.95, 53.64) --
	(178.96, 53.64) --
	(178.97, 53.64) --
	(178.99, 53.64) --
	(179.00, 53.64) --
	(179.01, 53.64) --
	(179.03, 53.64) --
	(179.04, 53.64) --
	(179.05, 53.64) --
	(179.07, 53.64) --
	(179.08, 53.64) --
	(179.09, 53.64) --
	(179.11, 53.64) --
	(179.12, 53.64) --
	(179.13, 53.63) --
	(179.15, 53.63) --
	(179.16, 53.63) --
	(179.18, 53.63) --
	(179.19, 53.63) --
	(179.20, 53.63) --
	(179.22, 53.63) --
	(179.23, 53.63) --
	(179.24, 53.63) --
	(179.26, 53.63) --
	(179.27, 53.63) --
	(179.28, 53.63) --
	(179.30, 53.63) --
	(179.31, 53.63) --
	(179.32, 53.63) --
	(179.34, 53.63) --
	(179.35, 53.63) --
	(179.36, 53.63) --
	(179.38, 53.63) --
	(179.39, 53.63) --
	(179.40, 53.63) --
	(179.42, 53.63) --
	(179.43, 53.63) --
	(179.44, 53.62) --
	(179.46, 53.62) --
	(179.47, 53.62) --
	(179.49, 53.62) --
	(179.50, 53.62) --
	(179.51, 53.62) --
	(179.53, 53.62) --
	(179.54, 53.62) --
	(179.55, 53.62) --
	(179.57, 53.62) --
	(179.58, 53.62) --
	(179.59, 53.62) --
	(179.61, 53.62) --
	(179.62, 53.62) --
	(179.63, 53.62) --
	(179.65, 53.62) --
	(179.66, 53.62) --
	(179.67, 53.62) --
	(179.69, 53.62) --
	(179.70, 53.62) --
	(179.71, 53.62) --
	(179.73, 53.62) --
	(179.74, 53.62) --
	(179.75, 53.62) --
	(179.77, 53.61) --
	(179.78, 53.61) --
	(179.80, 53.61) --
	(179.81, 53.61) --
	(179.82, 53.61) --
	(179.84, 53.61) --
	(179.85, 53.61) --
	(179.86, 53.61) --
	(179.88, 53.61) --
	(179.89, 53.61) --
	(179.90, 53.61) --
	(179.92, 53.61) --
	(179.93, 53.61) --
	(179.94, 53.61) --
	(179.96, 53.61) --
	(179.97, 53.61) --
	(179.98, 53.61) --
	(180.00, 53.61) --
	(180.01, 53.61) --
	(180.02, 53.61) --
	(180.04, 53.61) --
	(180.05, 53.61) --
	(180.06, 53.61) --
	(180.08, 53.61) --
	(180.09, 53.61) --
	(180.11, 53.61) --
	(180.12, 53.60) --
	(180.13, 53.60) --
	(180.15, 53.60) --
	(180.16, 53.60) --
	(180.17, 53.60) --
	(180.19, 53.60) --
	(180.20, 53.60) --
	(180.21, 53.60) --
	(180.23, 53.60) --
	(180.24, 53.60) --
	(180.25, 53.60) --
	(180.27, 53.60) --
	(180.28, 53.60) --
	(180.29, 53.60) --
	(180.31, 53.60) --
	(180.32, 53.60) --
	(180.33, 53.60) --
	(180.35, 53.60) --
	(180.36, 53.60) --
	(180.37, 53.60) --
	(180.39, 53.60) --
	(180.40, 53.60) --
	(180.41, 53.60) --
	(180.43, 53.60) --
	(180.44, 53.60) --
	(180.46, 53.60) --
	(180.47, 53.60) --
	(180.48, 53.59) --
	(180.50, 53.59) --
	(180.51, 53.59) --
	(180.52, 53.59) --
	(180.54, 53.59) --
	(180.55, 53.59) --
	(180.56, 53.59) --
	(180.58, 53.59) --
	(180.59, 53.59) --
	(180.60, 53.59) --
	(180.62, 53.59) --
	(180.63, 53.59) --
	(180.64, 53.59) --
	(180.66, 53.59) --
	(180.67, 53.59) --
	(180.68, 53.59) --
	(180.70, 53.59) --
	(180.71, 53.59) --
	(180.72, 53.59) --
	(180.74, 53.59) --
	(180.75, 53.59) --
	(180.77, 53.59) --
	(180.78, 53.59) --
	(180.79, 53.59) --
	(180.81, 53.59) --
	(180.82, 53.59) --
	(180.83, 53.59) --
	(180.85, 53.59) --
	(180.86, 53.59) --
	(180.87, 53.58) --
	(180.89, 53.58) --
	(180.90, 53.58) --
	(180.91, 53.58) --
	(180.93, 53.58) --
	(180.94, 53.58) --
	(180.95, 53.58) --
	(180.97, 53.58) --
	(180.98, 53.58) --
	(180.99, 53.58) --
	(181.01, 53.58) --
	(181.02, 53.58) --
	(181.03, 53.58) --
	(181.05, 53.58) --
	(181.06, 53.58) --
	(181.08, 53.58) --
	(181.09, 53.58) --
	(181.10, 53.58) --
	(181.12, 53.58) --
	(181.13, 53.58) --
	(181.14, 53.58) --
	(181.16, 53.58) --
	(181.17, 53.58) --
	(181.18, 53.58) --
	(181.20, 53.58) --
	(181.21, 53.58) --
	(181.22, 53.58) --
	(181.24, 53.58) --
	(181.25, 53.58) --
	(181.26, 53.58) --
	(181.28, 53.58) --
	(181.29, 53.57) --
	(181.30, 53.57) --
	(181.32, 53.57) --
	(181.33, 53.57) --
	(181.34, 53.57) --
	(181.36, 53.57) --
	(181.37, 53.57) --
	(181.39, 53.57) --
	(181.40, 53.57) --
	(181.41, 53.57) --
	(181.43, 53.57) --
	(181.44, 53.57) --
	(181.45, 53.57) --
	(181.47, 53.57) --
	(181.48, 53.57) --
	(181.49, 53.57) --
	(181.51, 53.57) --
	(181.52, 53.57) --
	(181.53, 53.57) --
	(181.55, 53.57) --
	(181.56, 53.57) --
	(181.57, 53.57) --
	(181.59, 53.57) --
	(181.60, 53.57) --
	(181.61, 53.57) --
	(181.63, 53.57) --
	(181.64, 53.57) --
	(181.65, 53.57) --
	(181.67, 53.57) --
	(181.68, 53.57) --
	(181.70, 53.57) --
	(181.71, 53.57) --
	(181.72, 53.57) --
	(181.74, 53.56) --
	(181.75, 53.56) --
	(181.76, 53.56) --
	(181.78, 53.56) --
	(181.79, 53.56) --
	(181.80, 53.56) --
	(181.82, 53.56) --
	(181.83, 53.56) --
	(181.84, 53.56) --
	(181.86, 53.56) --
	(181.87, 53.56) --
	(181.88, 53.56) --
	(181.90, 53.56) --
	(181.91, 53.56) --
	(181.92, 53.56) --
	(181.94, 53.56) --
	(181.95, 53.56) --
	(181.96, 53.56) --
	(181.98, 53.56) --
	(181.99, 53.56) --
	(182.00, 53.56) --
	(182.02, 53.56) --
	(182.03, 53.56) --
	(182.05, 53.56) --
	(182.06, 53.56) --
	(182.07, 53.56) --
	(182.09, 53.56) --
	(182.10, 53.56) --
	(182.11, 53.56) --
	(182.13, 53.56) --
	(182.14, 53.56) --
	(182.15, 53.56) --
	(182.17, 53.56) --
	(182.18, 53.56) --
	(182.19, 53.56) --
	(182.21, 53.56) --
	(182.22, 53.56) --
	(182.23, 53.55) --
	(182.25, 53.55) --
	(182.26, 53.55) --
	(182.27, 53.55) --
	(182.29, 53.55) --
	(182.30, 53.55) --
	(182.31, 53.55) --
	(182.33, 53.55) --
	(182.34, 53.55) --
	(182.36, 53.55) --
	(182.37, 53.55) --
	(182.38, 53.55) --
	(182.40, 53.55) --
	(182.41, 53.55) --
	(182.42, 53.55) --
	(182.44, 53.55) --
	(182.45, 53.55) --
	(182.46, 53.55) --
	(182.48, 53.55) --
	(182.49, 53.55) --
	(182.50, 53.55) --
	(182.52, 53.55) --
	(182.53, 53.55) --
	(182.54, 53.55) --
	(182.56, 53.55) --
	(182.57, 53.55) --
	(182.58, 53.55) --
	(182.60, 53.55) --
	(182.61, 53.55) --
	(182.62, 53.55) --
	(182.64, 53.55) --
	(182.65, 53.55) --
	(182.67, 53.55) --
	(182.68, 53.55) --
	(182.69, 53.55) --
	(182.71, 53.55) --
	(182.72, 53.55) --
	(182.73, 53.55) --
	(182.75, 53.55) --
	(182.76, 53.54) --
	(182.77, 53.54) --
	(182.79, 53.54) --
	(182.80, 53.54) --
	(182.81, 53.54) --
	(182.83, 53.54) --
	(182.84, 53.54) --
	(182.85, 53.54) --
	(182.87, 53.54) --
	(182.88, 53.54) --
	(182.89, 53.54) --
	(182.91, 53.54) --
	(182.92, 53.54) --
	(182.93, 53.54) --
	(182.95, 53.54) --
	(182.96, 53.54) --
	(182.98, 53.54) --
	(182.99, 53.54) --
	(183.00, 53.54) --
	(183.02, 53.54) --
	(183.03, 53.54) --
	(183.04, 53.54) --
	(183.06, 53.54) --
	(183.07, 53.54) --
	(183.08, 53.54) --
	(183.10, 53.54) --
	(183.11, 53.54) --
	(183.12, 53.54) --
	(183.14, 53.54) --
	(183.15, 53.54) --
	(183.16, 53.54) --
	(183.18, 53.54) --
	(183.19, 53.54) --
	(183.20, 53.54) --
	(183.22, 53.54) --
	(183.23, 53.54) --
	(183.24, 53.54) --
	(183.26, 53.54) --
	(183.27, 53.54) --
	(183.29, 53.54) --
	(183.30, 53.54) --
	(183.31, 53.54) --
	(183.33, 53.54) --
	(183.34, 53.54) --
	(183.35, 53.53) --
	(183.37, 53.53) --
	(183.38, 53.53) --
	(183.39, 53.53) --
	(183.41, 53.53) --
	(183.42, 53.53) --
	(183.43, 53.53) --
	(183.45, 53.53) --
	(183.46, 53.53) --
	(183.47, 53.53) --
	(183.49, 53.53) --
	(183.50, 53.53) --
	(183.51, 53.53) --
	(183.53, 53.53) --
	(183.54, 53.53) --
	(183.55, 53.53) --
	(183.57, 53.53) --
	(183.58, 53.53) --
	(183.59, 53.53) --
	(183.61, 53.53) --
	(183.62, 53.53) --
	(183.64, 53.53) --
	(183.65, 53.53) --
	(183.66, 53.53) --
	(183.68, 53.53) --
	(183.69, 53.53) --
	(183.70, 53.53) --
	(183.72, 53.53) --
	(183.73, 53.53) --
	(183.74, 53.53) --
	(183.76, 53.53) --
	(183.77, 53.53) --
	(183.78, 53.53) --
	(183.80, 53.53) --
	(183.81, 53.53) --
	(183.82, 53.53) --
	(183.84, 53.53) --
	(183.85, 53.53) --
	(183.86, 53.53) --
	(183.88, 53.53) --
	(183.89, 53.53) --
	(183.90, 53.53) --
	(183.92, 53.53) --
	(183.93, 53.53) --
	(183.95, 53.53) --
	(183.96, 53.53) --
	(183.97, 53.53) --
	(183.99, 53.53) --
	(184.00, 53.53) --
	(184.01, 53.52) --
	(184.03, 53.52) --
	(184.04, 53.52) --
	(184.05, 53.52) --
	(184.07, 53.52) --
	(184.08, 53.52) --
	(184.09, 53.52) --
	(184.11, 53.52) --
	(184.12, 53.52) --
	(184.13, 53.52) --
	(184.15, 53.52) --
	(184.16, 53.52) --
	(184.17, 53.52) --
	(184.19, 53.52) --
	(184.20, 53.52) --
	(184.21, 53.52) --
	(184.23, 53.52) --
	(184.24, 53.52) --
	(184.26, 53.52) --
	(184.27, 53.52) --
	(184.28, 53.52) --
	(184.30, 53.52) --
	(184.31, 53.52) --
	(184.32, 53.52) --
	(184.34, 53.52) --
	(184.35, 53.52) --
	(184.36, 53.52) --
	(184.38, 53.52) --
	(184.39, 53.52) --
	(184.40, 53.52) --
	(184.42, 53.52) --
	(184.43, 53.52) --
	(184.44, 53.52) --
	(184.46, 53.52) --
	(184.47, 53.52) --
	(184.48, 53.52) --
	(184.50, 53.52) --
	(184.51, 53.52) --
	(184.52, 53.52) --
	(184.54, 53.52) --
	(184.55, 53.52) --
	(184.57, 53.52) --
	(184.58, 53.52) --
	(184.59, 53.52) --
	(184.61, 53.52) --
	(184.62, 53.52) --
	(184.63, 53.52) --
	(184.65, 53.52) --
	(184.66, 53.52) --
	(184.67, 53.52) --
	(184.69, 53.52) --
	(184.70, 53.52) --
	(184.71, 53.52) --
	(184.73, 53.52) --
	(184.74, 53.52) --
	(184.75, 53.52) --
	(184.77, 53.51) --
	(184.78, 53.51) --
	(184.79, 53.51) --
	(184.81, 53.51) --
	(184.82, 53.51) --
	(184.83, 53.51) --
	(184.85, 53.51) --
	(184.86, 53.51) --
	(184.88, 53.51) --
	(184.89, 53.51) --
	(184.90, 53.51) --
	(184.92, 53.51) --
	(184.93, 53.51) --
	(184.94, 53.51) --
	(184.96, 53.51) --
	(184.97, 53.51) --
	(184.98, 53.51) --
	(185.00, 53.51) --
	(185.01, 53.51) --
	(185.02, 53.51) --
	(185.04, 53.51) --
	(185.05, 53.51) --
	(185.06, 53.51) --
	(185.08, 53.51) --
	(185.09, 53.51) --
	(185.10, 53.51) --
	(185.12, 53.51) --
	(185.13, 53.51) --
	(185.14, 53.51) --
	(185.16, 53.51) --
	(185.17, 53.51) --
	(185.18, 53.51) --
	(185.20, 53.51) --
	(185.21, 53.51) --
	(185.23, 53.51) --
	(185.24, 53.51) --
	(185.25, 53.51) --
	(185.27, 53.51) --
	(185.28, 53.51) --
	(185.29, 53.51) --
	(185.31, 53.51) --
	(185.32, 53.51) --
	(185.33, 53.51) --
	(185.35, 53.51) --
	(185.36, 53.51) --
	(185.37, 53.51) --
	(185.39, 53.51) --
	(185.40, 53.51) --
	(185.41, 53.51) --
	(185.43, 53.51) --
	(185.44, 53.51) --
	(185.45, 53.51) --
	(185.47, 53.51) --
	(185.48, 53.51) --
	(185.49, 53.51) --
	(185.51, 53.51) --
	(185.52, 53.51) --
	(185.54, 53.51) --
	(185.55, 53.51) --
	(185.56, 53.51) --
	(185.58, 53.51) --
	(185.59, 53.51) --
	(185.60, 53.51) --
	(185.62, 53.51) --
	(185.63, 53.50) --
	(185.64, 53.50) --
	(185.66, 53.50) --
	(185.67, 53.50) --
	(185.68, 53.50) --
	(185.70, 53.50) --
	(185.71, 53.50) --
	(185.72, 53.50) --
	(185.74, 53.50) --
	(185.75, 53.50) --
	(185.76, 53.50) --
	(185.78, 53.50) --
	(185.79, 53.50) --
	(185.80, 53.50) --
	(185.82, 53.50) --
	(185.83, 53.50) --
	(185.85, 53.50) --
	(185.86, 53.50) --
	(185.87, 53.50) --
	(185.89, 53.50) --
	(185.90, 53.50) --
	(185.91, 53.50) --
	(185.93, 53.50) --
	(185.94, 53.50) --
	(185.95, 53.50) --
	(185.97, 53.50) --
	(185.98, 53.50) --
	(185.99, 53.50) --
	(186.01, 53.50) --
	(186.02, 53.50) --
	(186.03, 53.50) --
	(186.05, 53.50) --
	(186.06, 53.50) --
	(186.07, 53.50) --
	(186.09, 53.50) --
	(186.10, 53.50) --
	(186.11, 53.50) --
	(186.13, 53.50) --
	(186.14, 53.50) --
	(186.16, 53.50) --
	(186.17, 53.50) --
	(186.18, 53.50) --
	(186.20, 53.50) --
	(186.21, 53.50) --
	(186.22, 53.50) --
	(186.24, 53.50) --
	(186.25, 53.50) --
	(186.26, 53.50) --
	(186.28, 53.50) --
	(186.29, 53.50) --
	(186.30, 53.50) --
	(186.32, 53.50) --
	(186.33, 53.50) --
	(186.34, 53.50) --
	(186.36, 53.50) --
	(186.37, 53.50) --
	(186.38, 53.50) --
	(186.40, 53.50) --
	(186.41, 53.50) --
	(186.42, 53.50) --
	(186.44, 53.50) --
	(186.45, 53.50) --
	(186.47, 53.50) --
	(186.48, 53.50) --
	(186.49, 53.50) --
	(186.51, 53.50) --
	(186.52, 53.50) --
	(186.53, 53.50) --
	(186.55, 53.50) --
	(186.56, 53.50) --
	(186.57, 53.50) --
	(186.59, 53.50) --
	(186.60, 53.50) --
	(186.61, 53.50) --
	(186.63, 53.50) --
	(186.64, 53.50) --
	(186.65, 53.50) --
	(186.67, 53.49) --
	(186.68, 53.49) --
	(186.69, 53.49) --
	(186.71, 53.49) --
	(186.72, 53.49) --
	(186.73, 53.49) --
	(186.75, 53.49) --
	(186.76, 53.49) --
	(186.77, 53.49) --
	(186.79, 53.49) --
	(186.80, 53.49) --
	(186.82, 53.49) --
	(186.83, 53.49) --
	(186.84, 53.49) --
	(186.86, 53.49) --
	(186.87, 53.49) --
	(186.88, 53.49) --
	(186.90, 53.49) --
	(186.91, 53.49) --
	(186.92, 53.49) --
	(186.94, 53.49) --
	(186.95, 53.49) --
	(186.96, 53.49) --
	(186.98, 53.49) --
	(186.99, 53.49) --
	(187.00, 53.49) --
	(187.02, 53.49) --
	(187.03, 53.49) --
	(187.04, 53.49) --
	(187.06, 53.49) --
	(187.07, 53.49) --
	(187.08, 53.49) --
	(187.10, 53.49) --
	(187.11, 53.49) --
	(187.13, 53.49) --
	(187.14, 53.49) --
	(187.15, 53.49) --
	(187.17, 53.49) --
	(187.18, 53.49) --
	(187.19, 53.49) --
	(187.21, 53.49) --
	(187.22, 53.49) --
	(187.23, 53.49) --
	(187.25, 53.49) --
	(187.26, 53.49) --
	(187.27, 53.49) --
	(187.29, 53.49) --
	(187.30, 53.49) --
	(187.31, 53.49) --
	(187.33, 53.49) --
	(187.34, 53.49) --
	(187.35, 53.49) --
	(187.37, 53.49) --
	(187.38, 53.49) --
	(187.39, 53.49) --
	(187.41, 53.49) --
	(187.42, 53.49) --
	(187.44, 53.49) --
	(187.45, 53.49) --
	(187.46, 53.49) --
	(187.48, 53.49) --
	(187.49, 53.49) --
	(187.50, 53.49) --
	(187.52, 53.49) --
	(187.53, 53.49) --
	(187.54, 53.49) --
	(187.56, 53.49) --
	(187.57, 53.49) --
	(187.58, 53.49) --
	(187.60, 53.49) --
	(187.61, 53.49) --
	(187.62, 53.49) --
	(187.64, 53.49) --
	(187.65, 53.49) --
	(187.66, 53.49) --
	(187.68, 53.49) --
	(187.69, 53.49) --
	(187.70, 53.49) --
	(187.72, 53.49) --
	(187.73, 53.49) --
	(187.75, 53.49) --
	(187.76, 53.49) --
	(187.77, 53.49) --
	(187.79, 53.49) --
	(187.80, 53.49) --
	(187.81, 53.49) --
	(187.83, 53.49) --
	(187.84, 53.49) --
	(187.85, 53.49) --
	(187.87, 53.49) --
	(187.88, 53.49) --
	(187.89, 53.49) --
	(187.91, 53.49) --
	(187.92, 53.49) --
	(187.93, 53.48) --
	(187.95, 53.48) --
	(187.96, 53.48) --
	(187.97, 53.48) --
	(187.99, 53.48) --
	(188.00, 53.48) --
	(188.01, 53.48) --
	(188.03, 53.48) --
	(188.04, 53.48) --
	(188.06, 53.48) --
	(188.07, 53.48) --
	(188.08, 53.48) --
	(188.10, 53.48) --
	(188.11, 53.48) --
	(188.12, 53.48) --
	(188.14, 53.48) --
	(188.15, 53.48) --
	(188.16, 53.48) --
	(188.18, 53.48) --
	(188.19, 53.48) --
	(188.20, 53.48) --
	(188.22, 53.48) --
	(188.23, 53.48) --
	(188.24, 53.48) --
	(188.26, 53.48) --
	(188.27, 53.48) --
	(188.28, 53.48) --
	(188.30, 53.48) --
	(188.31, 53.48) --
	(188.32, 53.48) --
	(188.34, 53.48) --
	(188.35, 53.48) --
	(188.36, 53.48) --
	(188.38, 53.48) --
	(188.39, 53.48) --
	(188.41, 53.48) --
	(188.42, 53.48) --
	(188.43, 53.48) --
	(188.45, 53.48) --
	(188.46, 53.48) --
	(188.47, 53.48) --
	(188.49, 53.48) --
	(188.50, 53.48) --
	(188.51, 53.48) --
	(188.53, 53.48) --
	(188.54, 53.48) --
	(188.55, 53.48) --
	(188.57, 53.48) --
	(188.58, 53.48) --
	(188.59, 53.48) --
	(188.61, 53.48) --
	(188.62, 53.48) --
	(188.63, 53.48) --
	(188.65, 53.48) --
	(188.66, 53.48) --
	(188.67, 53.48) --
	(188.69, 53.48) --
	(188.70, 53.48) --
	(188.72, 53.48) --
	(188.73, 53.48) --
	(188.74, 53.48) --
	(188.76, 53.48) --
	(188.77, 53.48) --
	(188.78, 53.48) --
	(188.80, 53.48) --
	(188.81, 53.48) --
	(188.82, 53.48) --
	(188.84, 53.48) --
	(188.85, 53.48) --
	(188.86, 53.48) --
	(188.88, 53.48) --
	(188.89, 53.48) --
	(188.90, 53.48) --
	(188.92, 53.48) --
	(188.93, 53.48) --
	(188.94, 53.48) --
	(188.96, 53.48) --
	(188.97, 53.48) --
	(188.98, 53.48) --
	(189.00, 53.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$\log_{10}(r)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(\log_{10}(r))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 48.00) -- (187.48, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 48.00) -- ( 55.65, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62, 48.00) -- ( 77.62, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 48.00) -- ( 99.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 48.00) -- (121.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 48.00) -- (143.54, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 48.00) -- (165.51, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.48, 48.00) -- (187.48, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.65, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.62, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.59, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.54, 26.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.48, 26.40) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,184.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 86.22) -- ( 42.00, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,118.98) -- ( 42.00,118.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,151.75) -- ( 42.00,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,184.52) -- ( 42.00,184.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.22) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,118.98) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,151.75) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,184.52) {0.020};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 53.45) rectangle ( 55.65, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 53.45) rectangle ( 57.84,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.84, 53.45) rectangle ( 60.04,178.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 53.45) rectangle ( 62.24,162.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 53.45) rectangle ( 64.44,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 53.45) rectangle ( 66.63,143.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.63, 53.45) rectangle ( 68.83,132.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.83, 53.45) rectangle ( 71.03,126.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 53.45) rectangle ( 73.22,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22, 53.45) rectangle ( 75.42,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.42, 53.45) rectangle ( 77.62,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62, 53.45) rectangle ( 79.82, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.82, 53.45) rectangle ( 82.01, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 53.45) rectangle ( 84.21, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21, 53.45) rectangle ( 86.41, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41, 53.45) rectangle ( 88.61, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.61, 53.45) rectangle ( 90.80, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.80, 53.45) rectangle ( 93.00, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 53.45) rectangle ( 95.20, 73.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 53.45) rectangle ( 97.39, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39, 53.45) rectangle ( 99.59, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 53.45) rectangle (101.79, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79, 53.45) rectangle (103.99, 66.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99, 53.45) rectangle (106.18, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18, 53.45) rectangle (108.38, 64.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38, 53.45) rectangle (110.58, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 53.45) rectangle (112.78, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.78, 53.45) rectangle (114.97, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 53.45) rectangle (117.17, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17, 53.45) rectangle (119.37, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 53.45) rectangle (121.56, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 53.45) rectangle (123.76, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 53.45) rectangle (125.96, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96, 53.45) rectangle (128.16, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 53.45) rectangle (130.35, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.35, 53.45) rectangle (132.55, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.55, 53.45) rectangle (134.75, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.75, 53.45) rectangle (136.95, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95, 53.45) rectangle (139.14, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14, 53.45) rectangle (141.34, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 53.45) rectangle (143.54, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 53.45) rectangle (145.73, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73, 53.45) rectangle (147.93, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 53.45) rectangle (150.13, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.13, 53.45) rectangle (152.33, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.33, 53.45) rectangle (154.52, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.52, 53.45) rectangle (156.72, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.72, 53.45) rectangle (158.92, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92, 53.45) rectangle (161.12, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12, 53.45) rectangle (163.31, 53.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.31, 53.45) rectangle (165.51, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 53.45) rectangle (167.71, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 53.45) rectangle (169.90, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.90, 53.45) rectangle (172.10, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.10, 53.45) rectangle (174.30, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 53.45) rectangle (176.50, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.50, 53.45) rectangle (178.69, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.69, 53.45) rectangle (180.89, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.89, 53.45) rectangle (183.09, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09, 53.45) rectangle (185.29, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.29, 53.45) rectangle (187.48, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.48, 53.45) rectangle (189.68, 53.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 54.48, 53.79) --
	( 54.50, 53.81) --
	( 54.51, 53.84) --
	( 54.52, 53.87) --
	( 54.54, 53.90) --
	( 54.55, 53.93) --
	( 54.56, 53.97) --
	( 54.58, 54.01) --
	( 54.59, 54.05) --
	( 54.60, 54.09) --
	( 54.62, 54.14) --
	( 54.63, 54.19) --
	( 54.65, 54.24) --
	( 54.66, 54.30) --
	( 54.67, 54.36) --
	( 54.69, 54.43) --
	( 54.70, 54.50) --
	( 54.71, 54.57) --
	( 54.73, 54.66) --
	( 54.74, 54.74) --
	( 54.75, 54.84) --
	( 54.77, 54.94) --
	( 54.78, 55.05) --
	( 54.79, 55.16) --
	( 54.81, 55.29) --
	( 54.82, 55.42) --
	( 54.83, 55.56) --
	( 54.85, 55.71) --
	( 54.86, 55.88) --
	( 54.87, 56.05) --
	( 54.89, 56.24) --
	( 54.90, 56.44) --
	( 54.92, 56.65) --
	( 54.93, 56.88) --
	( 54.94, 57.13) --
	( 54.96, 57.39) --
	( 54.97, 57.67) --
	( 54.98, 57.97) --
	( 55.00, 58.29) --
	( 55.01, 58.64) --
	( 55.02, 59.00) --
	( 55.04, 59.39) --
	( 55.05, 59.81) --
	( 55.06, 60.26) --
	( 55.08, 60.73) --
	( 55.09, 61.24) --
	( 55.10, 61.78) --
	( 55.12, 62.35) --
	( 55.13, 62.97) --
	( 55.14, 63.62) --
	( 55.16, 64.31) --
	( 55.17, 65.04) --
	( 55.18, 65.82) --
	( 55.20, 66.65) --
	( 55.21, 67.53) --
	( 55.23, 68.46) --
	( 55.24, 69.45) --
	( 55.25, 70.49) --
	( 55.27, 71.59) --
	( 55.28, 72.75) --
	( 55.29, 73.97) --
	( 55.31, 75.26) --
	( 55.32, 76.61) --
	( 55.33, 78.03) --
	( 55.35, 79.53) --
	( 55.36, 81.09) --
	( 55.37, 82.72) --
	( 55.39, 84.43) --
	( 55.40, 86.21) --
	( 55.41, 88.06) --
	( 55.43, 89.98) --
	( 55.44, 91.97) --
	( 55.45, 94.04) --
	( 55.47, 96.17) --
	( 55.48, 98.37) --
	( 55.50,100.63) --
	( 55.51,102.95) --
	( 55.52,105.33) --
	( 55.54,107.75) --
	( 55.55,110.23) --
	( 55.56,112.75) --
	( 55.58,115.30) --
	( 55.59,117.88) --
	( 55.60,120.49) --
	( 55.62,123.12) --
	( 55.63,125.76) --
	( 55.64,128.40) --
	( 55.66,131.04) --
	( 55.67,133.67) --
	( 55.68,136.29) --
	( 55.70,138.88) --
	( 55.71,141.45) --
	( 55.72,143.98) --
	( 55.74,146.46) --
	( 55.75,148.90) --
	( 55.77,151.29) --
	( 55.78,153.63) --
	( 55.79,155.90) --
	( 55.81,158.11) --
	( 55.82,160.25) --
	( 55.83,162.33) --
	( 55.85,164.33) --
	( 55.86,166.26) --
	( 55.87,168.11) --
	( 55.89,169.89) --
	( 55.90,171.59) --
	( 55.91,173.22) --
	( 55.93,174.77) --
	( 55.94,176.25) --
	( 55.95,177.65) --
	( 55.97,178.99) --
	( 55.98,180.25) --
	( 55.99,181.44) --
	( 56.01,182.57) --
	( 56.02,183.63) --
	( 56.03,184.64) --
	( 56.05,185.58) --
	( 56.06,186.46) --
	( 56.08,187.29) --
	( 56.09,188.06) --
	( 56.10,188.78) --
	( 56.12,189.46) --
	( 56.13,190.09) --
	( 56.14,190.67) --
	( 56.16,191.22) --
	( 56.17,191.72) --
	( 56.18,192.19) --
	( 56.20,192.62) --
	( 56.21,193.02) --
	( 56.22,193.38) --
	( 56.24,193.72) --
	( 56.25,194.03) --
	( 56.26,194.31) --
	( 56.28,194.56) --
	( 56.29,194.80) --
	( 56.30,195.01) --
	( 56.31,195.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 56.83,195.13) --
	( 56.83,195.12) --
	( 56.84,195.04) --
	( 56.86,194.96) --
	( 56.87,194.87) --
	( 56.88,194.79) --
	( 56.90,194.70) --
	( 56.91,194.61) --
	( 56.93,194.53) --
	( 56.94,194.44) --
	( 56.95,194.35) --
	( 56.97,194.26) --
	( 56.98,194.17) --
	( 56.99,194.08) --
	( 57.01,193.98) --
	( 57.02,193.89) --
	( 57.03,193.80) --
	( 57.05,193.71) --
	( 57.06,193.61) --
	( 57.07,193.52) --
	( 57.09,193.43) --
	( 57.10,193.33) --
	( 57.11,193.24) --
	( 57.13,193.14) --
	( 57.14,193.05) --
	( 57.15,192.95) --
	( 57.17,192.86) --
	( 57.18,192.76) --
	( 57.20,192.67) --
	( 57.21,192.57) --
	( 57.22,192.48) --
	( 57.24,192.38) --
	( 57.25,192.28) --
	( 57.26,192.19) --
	( 57.28,192.09) --
	( 57.29,191.99) --
	( 57.30,191.90) --
	( 57.32,191.80) --
	( 57.33,191.71) --
	( 57.34,191.61) --
	( 57.36,191.51) --
	( 57.37,191.42) --
	( 57.38,191.32) --
	( 57.40,191.22) --
	( 57.41,191.13) --
	( 57.42,191.03) --
	( 57.44,190.93) --
	( 57.45,190.84) --
	( 57.46,190.74) --
	( 57.48,190.64) --
	( 57.49,190.55) --
	( 57.51,190.45) --
	( 57.52,190.36) --
	( 57.53,190.26) --
	( 57.55,190.16) --
	( 57.56,190.07) --
	( 57.57,189.97) --
	( 57.59,189.87) --
	( 57.60,189.78) --
	( 57.61,189.68) --
	( 57.63,189.59) --
	( 57.64,189.49) --
	( 57.65,189.39) --
	( 57.67,189.30) --
	( 57.68,189.20) --
	( 57.69,189.11) --
	( 57.71,189.01) --
	( 57.72,188.92) --
	( 57.73,188.82) --
	( 57.75,188.73) --
	( 57.76,188.63) --
	( 57.78,188.53) --
	( 57.79,188.44) --
	( 57.80,188.34) --
	( 57.82,188.25) --
	( 57.83,188.15) --
	( 57.84,188.06) --
	( 57.86,187.96) --
	( 57.87,187.87) --
	( 57.88,187.77) --
	( 57.90,187.68) --
	( 57.91,187.58) --
	( 57.92,187.49) --
	( 57.94,187.39) --
	( 57.95,187.30) --
	( 57.96,187.21) --
	( 57.98,187.11) --
	( 57.99,187.02) --
	( 58.00,186.92) --
	( 58.02,186.83) --
	( 58.03,186.73) --
	( 58.05,186.64) --
	( 58.06,186.55) --
	( 58.07,186.45) --
	( 58.09,186.36) --
	( 58.10,186.26) --
	( 58.11,186.17) --
	( 58.13,186.08) --
	( 58.14,185.98) --
	( 58.15,185.89) --
	( 58.17,185.79) --
	( 58.18,185.70) --
	( 58.19,185.61) --
	( 58.21,185.51) --
	( 58.22,185.42) --
	( 58.23,185.33) --
	( 58.25,185.23) --
	( 58.26,185.14) --
	( 58.27,185.05) --
	( 58.29,184.96) --
	( 58.30,184.86) --
	( 58.31,184.77) --
	( 58.33,184.68) --
	( 58.34,184.58) --
	( 58.36,184.49) --
	( 58.37,184.40) --
	( 58.38,184.31) --
	( 58.40,184.21) --
	( 58.41,184.12) --
	( 58.42,184.03) --
	( 58.44,183.94) --
	( 58.45,183.84) --
	( 58.46,183.75) --
	( 58.48,183.66) --
	( 58.49,183.57) --
	( 58.50,183.48) --
	( 58.52,183.38) --
	( 58.53,183.29) --
	( 58.54,183.20) --
	( 58.56,183.11) --
	( 58.57,183.02) --
	( 58.58,182.93) --
	( 58.60,182.83) --
	( 58.61,182.74) --
	( 58.63,182.65) --
	( 58.64,182.56) --
	( 58.65,182.47) --
	( 58.67,182.38) --
	( 58.68,182.29) --
	( 58.69,182.20) --
	( 58.71,182.11) --
	( 58.72,182.01) --
	( 58.73,181.92) --
	( 58.75,181.83) --
	( 58.76,181.74) --
	( 58.77,181.65) --
	( 58.79,181.56) --
	( 58.80,181.47) --
	( 58.81,181.38) --
	( 58.83,181.29) --
	( 58.84,181.20) --
	( 58.85,181.11) --
	( 58.87,181.02) --
	( 58.88,180.93) --
	( 58.89,180.84) --
	( 58.91,180.75) --
	( 58.92,180.66) --
	( 58.94,180.57) --
	( 58.95,180.48) --
	( 58.96,180.39) --
	( 58.98,180.30) --
	( 58.99,180.21) --
	( 59.00,180.12) --
	( 59.02,180.03) --
	( 59.03,179.94) --
	( 59.04,179.85) --
	( 59.06,179.76) --
	( 59.07,179.67) --
	( 59.08,179.58) --
	( 59.10,179.49) --
	( 59.11,179.41) --
	( 59.12,179.32) --
	( 59.14,179.23) --
	( 59.15,179.14) --
	( 59.16,179.05) --
	( 59.18,178.96) --
	( 59.19,178.87) --
	( 59.21,178.78) --
	( 59.22,178.70) --
	( 59.23,178.61) --
	( 59.25,178.52) --
	( 59.26,178.43) --
	( 59.27,178.34) --
	( 59.29,178.25) --
	( 59.30,178.17) --
	( 59.31,178.08) --
	( 59.33,177.99) --
	( 59.34,177.90) --
	( 59.35,177.81) --
	( 59.37,177.73) --
	( 59.38,177.64) --
	( 59.39,177.55) --
	( 59.41,177.46) --
	( 59.42,177.37) --
	( 59.43,177.29) --
	( 59.45,177.20) --
	( 59.46,177.11) --
	( 59.48,177.02) --
	( 59.49,176.94) --
	( 59.50,176.85) --
	( 59.52,176.76) --
	( 59.53,176.68) --
	( 59.54,176.59) --
	( 59.56,176.50) --
	( 59.57,176.41) --
	( 59.58,176.33) --
	( 59.60,176.24) --
	( 59.61,176.15) --
	( 59.62,176.07) --
	( 59.64,175.98) --
	( 59.65,175.89) --
	( 59.66,175.81) --
	( 59.68,175.72) --
	( 59.69,175.63) --
	( 59.70,175.55) --
	( 59.72,175.46) --
	( 59.73,175.38) --
	( 59.74,175.29) --
	( 59.76,175.20) --
	( 59.77,175.12) --
	( 59.79,175.03) --
	( 59.80,174.95) --
	( 59.81,174.86) --
	( 59.83,174.77) --
	( 59.84,174.69) --
	( 59.85,174.60) --
	( 59.87,174.52) --
	( 59.88,174.43) --
	( 59.89,174.35) --
	( 59.91,174.26) --
	( 59.92,174.18) --
	( 59.93,174.09) --
	( 59.95,174.00) --
	( 59.96,173.92) --
	( 59.97,173.83) --
	( 59.99,173.75) --
	( 60.00,173.66) --
	( 60.01,173.58) --
	( 60.03,173.49) --
	( 60.04,173.41) --
	( 60.06,173.32) --
	( 60.07,173.24) --
	( 60.08,173.16) --
	( 60.10,173.07) --
	( 60.11,172.99) --
	( 60.12,172.90) --
	( 60.14,172.82) --
	( 60.15,172.73) --
	( 60.16,172.65) --
	( 60.18,172.56) --
	( 60.19,172.48) --
	( 60.20,172.40) --
	( 60.22,172.31) --
	( 60.23,172.23) --
	( 60.24,172.14) --
	( 60.26,172.06) --
	( 60.27,171.98) --
	( 60.28,171.89) --
	( 60.30,171.81) --
	( 60.31,171.73) --
	( 60.33,171.64) --
	( 60.34,171.56) --
	( 60.35,171.47) --
	( 60.37,171.39) --
	( 60.38,171.31) --
	( 60.39,171.22) --
	( 60.41,171.14) --
	( 60.42,171.06) --
	( 60.43,170.98) --
	( 60.45,170.89) --
	( 60.46,170.81) --
	( 60.47,170.73) --
	( 60.49,170.64) --
	( 60.50,170.56) --
	( 60.51,170.48) --
	( 60.53,170.40) --
	( 60.54,170.31) --
	( 60.55,170.23) --
	( 60.57,170.15) --
	( 60.58,170.07) --
	( 60.59,169.98) --
	( 60.61,169.90) --
	( 60.62,169.82) --
	( 60.64,169.74) --
	( 60.65,169.65) --
	( 60.66,169.57) --
	( 60.68,169.49) --
	( 60.69,169.41) --
	( 60.70,169.33) --
	( 60.72,169.24) --
	( 60.73,169.16) --
	( 60.74,169.08) --
	( 60.76,169.00) --
	( 60.77,168.92) --
	( 60.78,168.84) --
	( 60.80,168.75) --
	( 60.81,168.67) --
	( 60.82,168.59) --
	( 60.84,168.51) --
	( 60.85,168.43) --
	( 60.86,168.35) --
	( 60.88,168.27) --
	( 60.89,168.18) --
	( 60.91,168.10) --
	( 60.92,168.02) --
	( 60.93,167.94) --
	( 60.95,167.86) --
	( 60.96,167.78) --
	( 60.97,167.70) --
	( 60.99,167.62) --
	( 61.00,167.54) --
	( 61.01,167.46) --
	( 61.03,167.38) --
	( 61.04,167.30) --
	( 61.05,167.22) --
	( 61.07,167.13) --
	( 61.08,167.05) --
	( 61.09,166.97) --
	( 61.11,166.89) --
	( 61.12,166.81) --
	( 61.13,166.73) --
	( 61.15,166.65) --
	( 61.16,166.57) --
	( 61.17,166.49) --
	( 61.19,166.41) --
	( 61.20,166.33) --
	( 61.22,166.25) --
	( 61.23,166.17) --
	( 61.24,166.09) --
	( 61.26,166.02) --
	( 61.27,165.94) --
	( 61.28,165.86) --
	( 61.30,165.78) --
	( 61.31,165.70) --
	( 61.32,165.62) --
	( 61.34,165.54) --
	( 61.35,165.46) --
	( 61.36,165.38) --
	( 61.38,165.30) --
	( 61.39,165.22) --
	( 61.40,165.14) --
	( 61.42,165.06) --
	( 61.43,164.99) --
	( 61.44,164.91) --
	( 61.46,164.83) --
	( 61.47,164.75) --
	( 61.49,164.67) --
	( 61.50,164.59) --
	( 61.51,164.51) --
	( 61.53,164.44) --
	( 61.54,164.36) --
	( 61.55,164.28) --
	( 61.57,164.20) --
	( 61.58,164.12) --
	( 61.59,164.04) --
	( 61.61,163.97) --
	( 61.62,163.89) --
	( 61.63,163.81) --
	( 61.65,163.73) --
	( 61.66,163.65) --
	( 61.67,163.58) --
	( 61.69,163.50) --
	( 61.70,163.42) --
	( 61.71,163.34) --
	( 61.73,163.26) --
	( 61.74,163.19) --
	( 61.76,163.11) --
	( 61.77,163.03) --
	( 61.78,162.95) --
	( 61.80,162.88) --
	( 61.81,162.80) --
	( 61.82,162.72) --
	( 61.84,162.65) --
	( 61.85,162.57) --
	( 61.86,162.49) --
	( 61.88,162.41) --
	( 61.89,162.34) --
	( 61.90,162.26) --
	( 61.92,162.18) --
	( 61.93,162.11) --
	( 61.94,162.03) --
	( 61.96,161.95) --
	( 61.97,161.88) --
	( 61.98,161.80) --
	( 62.00,161.72) --
	( 62.01,161.65) --
	( 62.02,161.57) --
	( 62.04,161.49) --
	( 62.05,161.42) --
	( 62.07,161.34) --
	( 62.08,161.26) --
	( 62.09,161.19) --
	( 62.11,161.11) --
	( 62.12,161.04) --
	( 62.13,160.96) --
	( 62.15,160.88) --
	( 62.16,160.81) --
	( 62.17,160.73) --
	( 62.19,160.66) --
	( 62.20,160.58) --
	( 62.21,160.51) --
	( 62.23,160.43) --
	( 62.24,160.35) --
	( 62.25,160.28) --
	( 62.27,160.20) --
	( 62.28,160.13) --
	( 62.29,160.05) --
	( 62.31,159.98) --
	( 62.32,159.90) --
	( 62.34,159.83) --
	( 62.35,159.75) --
	( 62.36,159.68) --
	( 62.38,159.60) --
	( 62.39,159.53) --
	( 62.40,159.45) --
	( 62.42,159.38) --
	( 62.43,159.30) --
	( 62.44,159.23) --
	( 62.46,159.15) --
	( 62.47,159.08) --
	( 62.48,159.00) --
	( 62.50,158.93) --
	( 62.51,158.85) --
	( 62.52,158.78) --
	( 62.54,158.70) --
	( 62.55,158.63) --
	( 62.56,158.56) --
	( 62.58,158.48) --
	( 62.59,158.41) --
	( 62.61,158.33) --
	( 62.62,158.26) --
	( 62.63,158.18) --
	( 62.65,158.11) --
	( 62.66,158.04) --
	( 62.67,157.96) --
	( 62.69,157.89) --
	( 62.70,157.82) --
	( 62.71,157.74) --
	( 62.73,157.67) --
	( 62.74,157.59) --
	( 62.75,157.52) --
	( 62.77,157.45) --
	( 62.78,157.37) --
	( 62.79,157.30) --
	( 62.81,157.23) --
	( 62.82,157.15) --
	( 62.83,157.08) --
	( 62.85,157.01) --
	( 62.86,156.93) --
	( 62.87,156.86) --
	( 62.89,156.79) --
	( 62.90,156.71) --
	( 62.92,156.64) --
	( 62.93,156.57) --
	( 62.94,156.50) --
	( 62.96,156.42) --
	( 62.97,156.35) --
	( 62.98,156.28) --
	( 63.00,156.20) --
	( 63.01,156.13) --
	( 63.02,156.06) --
	( 63.04,155.99) --
	( 63.05,155.91) --
	( 63.06,155.84) --
	( 63.08,155.77) --
	( 63.09,155.70) --
	( 63.10,155.63) --
	( 63.12,155.55) --
	( 63.13,155.48) --
	( 63.14,155.41) --
	( 63.16,155.34) --
	( 63.17,155.26) --
	( 63.19,155.19) --
	( 63.20,155.12) --
	( 63.21,155.05) --
	( 63.23,154.98) --
	( 63.24,154.91) --
	( 63.25,154.83) --
	( 63.27,154.76) --
	( 63.28,154.69) --
	( 63.29,154.62) --
	( 63.31,154.55) --
	( 63.32,154.48) --
	( 63.33,154.40) --
	( 63.35,154.33) --
	( 63.36,154.26) --
	( 63.37,154.19) --
	( 63.39,154.12) --
	( 63.40,154.05) --
	( 63.41,153.98) --
	( 63.43,153.91) --
	( 63.44,153.84) --
	( 63.45,153.76) --
	( 63.47,153.69) --
	( 63.48,153.62) --
	( 63.50,153.55) --
	( 63.51,153.48) --
	( 63.52,153.41) --
	( 63.54,153.34) --
	( 63.55,153.27) --
	( 63.56,153.20) --
	( 63.58,153.13) --
	( 63.59,153.06) --
	( 63.60,152.99) --
	( 63.62,152.92) --
	( 63.63,152.85) --
	( 63.64,152.78) --
	( 63.66,152.71) --
	( 63.67,152.64) --
	( 63.68,152.57) --
	( 63.70,152.50) --
	( 63.71,152.43) --
	( 63.72,152.36) --
	( 63.74,152.29) --
	( 63.75,152.22) --
	( 63.77,152.15) --
	( 63.78,152.08) --
	( 63.79,152.01) --
	( 63.81,151.94) --
	( 63.82,151.87) --
	( 63.83,151.80) --
	( 63.85,151.73) --
	( 63.86,151.66) --
	( 63.87,151.59) --
	( 63.89,151.52) --
	( 63.90,151.45) --
	( 63.91,151.38) --
	( 63.93,151.31) --
	( 63.94,151.24) --
	( 63.95,151.17) --
	( 63.97,151.11) --
	( 63.98,151.04) --
	( 63.99,150.97) --
	( 64.01,150.90) --
	( 64.02,150.83) --
	( 64.04,150.76) --
	( 64.05,150.69) --
	( 64.06,150.62) --
	( 64.08,150.56) --
	( 64.09,150.49) --
	( 64.10,150.42) --
	( 64.12,150.35) --
	( 64.13,150.28) --
	( 64.14,150.21) --
	( 64.16,150.14) --
	( 64.17,150.08) --
	( 64.18,150.01) --
	( 64.20,149.94) --
	( 64.21,149.87) --
	( 64.22,149.80) --
	( 64.24,149.73) --
	( 64.25,149.67) --
	( 64.26,149.60) --
	( 64.28,149.53) --
	( 64.29,149.46) --
	( 64.30,149.40) --
	( 64.32,149.33) --
	( 64.33,149.26) --
	( 64.35,149.19) --
	( 64.36,149.12) --
	( 64.37,149.06) --
	( 64.39,148.99) --
	( 64.40,148.92) --
	( 64.41,148.85) --
	( 64.43,148.79) --
	( 64.44,148.72) --
	( 64.45,148.65) --
	( 64.47,148.58) --
	( 64.48,148.52) --
	( 64.49,148.45) --
	( 64.51,148.38) --
	( 64.52,148.32) --
	( 64.53,148.25) --
	( 64.55,148.18) --
	( 64.56,148.12) --
	( 64.57,148.05) --
	( 64.59,147.98) --
	( 64.60,147.91) --
	( 64.62,147.85) --
	( 64.63,147.78) --
	( 64.64,147.71) --
	( 64.66,147.65) --
	( 64.67,147.58) --
	( 64.68,147.51) --
	( 64.70,147.45) --
	( 64.71,147.38) --
	( 64.72,147.32) --
	( 64.74,147.25) --
	( 64.75,147.18) --
	( 64.76,147.12) --
	( 64.78,147.05) --
	( 64.79,146.98) --
	( 64.80,146.92) --
	( 64.82,146.85) --
	( 64.83,146.79) --
	( 64.84,146.72) --
	( 64.86,146.65) --
	( 64.87,146.59) --
	( 64.89,146.52) --
	( 64.90,146.46) --
	( 64.91,146.39) --
	( 64.93,146.33) --
	( 64.94,146.26) --
	( 64.95,146.19) --
	( 64.97,146.13) --
	( 64.98,146.06) --
	( 64.99,146.00) --
	( 65.01,145.93) --
	( 65.02,145.87) --
	( 65.03,145.80) --
	( 65.05,145.74) --
	( 65.06,145.67) --
	( 65.07,145.61) --
	( 65.09,145.54) --
	( 65.10,145.48) --
	( 65.11,145.41) --
	( 65.13,145.35) --
	( 65.14,145.28) --
	( 65.15,145.22) --
	( 65.17,145.15) --
	( 65.18,145.09) --
	( 65.20,145.02) --
	( 65.21,144.96) --
	( 65.22,144.89) --
	( 65.24,144.83) --
	( 65.25,144.76) --
	( 65.26,144.70) --
	( 65.28,144.63) --
	( 65.29,144.57) --
	( 65.30,144.51) --
	( 65.32,144.44) --
	( 65.33,144.38) --
	( 65.34,144.31) --
	( 65.36,144.25) --
	( 65.37,144.18) --
	( 65.38,144.12) --
	( 65.40,144.06) --
	( 65.41,143.99) --
	( 65.42,143.93) --
	( 65.44,143.86) --
	( 65.45,143.80) --
	( 65.47,143.74) --
	( 65.48,143.67) --
	( 65.49,143.61) --
	( 65.51,143.54) --
	( 65.52,143.48) --
	( 65.53,143.42) --
	( 65.55,143.35) --
	( 65.56,143.29) --
	( 65.57,143.23) --
	( 65.59,143.16) --
	( 65.60,143.10) --
	( 65.61,143.04) --
	( 65.63,142.97) --
	( 65.64,142.91) --
	( 65.65,142.85) --
	( 65.67,142.78) --
	( 65.68,142.72) --
	( 65.69,142.66) --
	( 65.71,142.59) --
	( 65.72,142.53) --
	( 65.73,142.47) --
	( 65.75,142.41) --
	( 65.76,142.34) --
	( 65.78,142.28) --
	( 65.79,142.22) --
	( 65.80,142.15) --
	( 65.82,142.09) --
	( 65.83,142.03) --
	( 65.84,141.97) --
	( 65.86,141.90) --
	( 65.87,141.84) --
	( 65.88,141.78) --
	( 65.90,141.72) --
	( 65.91,141.65) --
	( 65.92,141.59) --
	( 65.94,141.53) --
	( 65.95,141.47) --
	( 65.96,141.41) --
	( 65.98,141.34) --
	( 65.99,141.28) --
	( 66.00,141.22) --
	( 66.02,141.16) --
	( 66.03,141.09) --
	( 66.05,141.03) --
	( 66.06,140.97) --
	( 66.07,140.91) --
	( 66.09,140.85) --
	( 66.10,140.79) --
	( 66.11,140.72) --
	( 66.13,140.66) --
	( 66.14,140.60) --
	( 66.15,140.54) --
	( 66.17,140.48) --
	( 66.18,140.42) --
	( 66.19,140.35) --
	( 66.21,140.29) --
	( 66.22,140.23) --
	( 66.23,140.17) --
	( 66.25,140.11) --
	( 66.26,140.05) --
	( 66.27,139.99) --
	( 66.29,139.93) --
	( 66.30,139.86) --
	( 66.32,139.80) --
	( 66.33,139.74) --
	( 66.34,139.68) --
	( 66.36,139.62) --
	( 66.37,139.56) --
	( 66.38,139.50) --
	( 66.40,139.44) --
	( 66.41,139.38) --
	( 66.42,139.32) --
	( 66.44,139.26) --
	( 66.45,139.20) --
	( 66.46,139.13) --
	( 66.48,139.07) --
	( 66.49,139.01) --
	( 66.50,138.95) --
	( 66.52,138.89) --
	( 66.53,138.83) --
	( 66.54,138.77) --
	( 66.56,138.71) --
	( 66.57,138.65) --
	( 66.58,138.59) --
	( 66.60,138.53) --
	( 66.61,138.47) --
	( 66.63,138.41) --
	( 66.64,138.35) --
	( 66.65,138.29) --
	( 66.67,138.23) --
	( 66.68,138.17) --
	( 66.69,138.11) --
	( 66.71,138.05) --
	( 66.72,137.99) --
	( 66.73,137.93) --
	( 66.75,137.87) --
	( 66.76,137.81) --
	( 66.77,137.75) --
	( 66.79,137.69) --
	( 66.80,137.63) --
	( 66.81,137.57) --
	( 66.83,137.51) --
	( 66.84,137.46) --
	( 66.85,137.40) --
	( 66.87,137.34) --
	( 66.88,137.28) --
	( 66.90,137.22) --
	( 66.91,137.16) --
	( 66.92,137.10) --
	( 66.94,137.04) --
	( 66.95,136.98) --
	( 66.96,136.92) --
	( 66.98,136.86) --
	( 66.99,136.80) --
	( 67.00,136.75) --
	( 67.02,136.69) --
	( 67.03,136.63) --
	( 67.04,136.57) --
	( 67.06,136.51) --
	( 67.07,136.45) --
	( 67.08,136.39) --
	( 67.10,136.33) --
	( 67.11,136.28) --
	( 67.12,136.22) --
	( 67.14,136.16) --
	( 67.15,136.10) --
	( 67.17,136.04) --
	( 67.18,135.98) --
	( 67.19,135.93) --
	( 67.21,135.87) --
	( 67.22,135.81) --
	( 67.23,135.75) --
	( 67.25,135.69) --
	( 67.26,135.63) --
	( 67.27,135.58) --
	( 67.29,135.52) --
	( 67.30,135.46) --
	( 67.31,135.40) --
	( 67.33,135.34) --
	( 67.34,135.29) --
	( 67.35,135.23) --
	( 67.37,135.17) --
	( 67.38,135.11) --
	( 67.39,135.06) --
	( 67.41,135.00) --
	( 67.42,134.94) --
	( 67.43,134.88) --
	( 67.45,134.83) --
	( 67.46,134.77) --
	( 67.48,134.71) --
	( 67.49,134.65) --
	( 67.50,134.60) --
	( 67.52,134.54) --
	( 67.53,134.48) --
	( 67.54,134.42) --
	( 67.56,134.37) --
	( 67.57,134.31) --
	( 67.58,134.25) --
	( 67.60,134.19) --
	( 67.61,134.14) --
	( 67.62,134.08) --
	( 67.64,134.02) --
	( 67.65,133.97) --
	( 67.66,133.91) --
	( 67.68,133.85) --
	( 67.69,133.80) --
	( 67.70,133.74) --
	( 67.72,133.68) --
	( 67.73,133.63) --
	( 67.75,133.57) --
	( 67.76,133.51) --
	( 67.77,133.46) --
	( 67.79,133.40) --
	( 67.80,133.34) --
	( 67.81,133.29) --
	( 67.83,133.23) --
	( 67.84,133.17) --
	( 67.85,133.12) --
	( 67.87,133.06) --
	( 67.88,133.01) --
	( 67.89,132.95) --
	( 67.91,132.89) --
	( 67.92,132.84) --
	( 67.93,132.78) --
	( 67.95,132.72) --
	( 67.96,132.67) --
	( 67.97,132.61) --
	( 67.99,132.56) --
	( 68.00,132.50) --
	( 68.01,132.44) --
	( 68.03,132.39) --
	( 68.04,132.33) --
	( 68.06,132.28) --
	( 68.07,132.22) --
	( 68.08,132.17) --
	( 68.10,132.11) --
	( 68.11,132.05) --
	( 68.12,132.00) --
	( 68.14,131.94) --
	( 68.15,131.89) --
	( 68.16,131.83) --
	( 68.18,131.78) --
	( 68.19,131.72) --
	( 68.20,131.67) --
	( 68.22,131.61) --
	( 68.23,131.56) --
	( 68.24,131.50) --
	( 68.26,131.45) --
	( 68.27,131.39) --
	( 68.28,131.34) --
	( 68.30,131.28) --
	( 68.31,131.23) --
	( 68.33,131.17) --
	( 68.34,131.12) --
	( 68.35,131.06) --
	( 68.37,131.01) --
	( 68.38,130.95) --
	( 68.39,130.90) --
	( 68.41,130.84) --
	( 68.42,130.79) --
	( 68.43,130.73) --
	( 68.45,130.68) --
	( 68.46,130.62) --
	( 68.47,130.57) --
	( 68.49,130.51) --
	( 68.50,130.46) --
	( 68.51,130.41) --
	( 68.53,130.35) --
	( 68.54,130.30) --
	( 68.55,130.24) --
	( 68.57,130.19) --
	( 68.58,130.13) --
	( 68.60,130.08) --
	( 68.61,130.03) --
	( 68.62,129.97) --
	( 68.64,129.92) --
	( 68.65,129.86) --
	( 68.66,129.81) --
	( 68.68,129.76) --
	( 68.69,129.70) --
	( 68.70,129.65) --
	( 68.72,129.59) --
	( 68.73,129.54) --
	( 68.74,129.49) --
	( 68.76,129.43) --
	( 68.77,129.38) --
	( 68.78,129.33) --
	( 68.80,129.27) --
	( 68.81,129.22) --
	( 68.82,129.16) --
	( 68.84,129.11) --
	( 68.85,129.06) --
	( 68.86,129.00) --
	( 68.88,128.95) --
	( 68.89,128.90) --
	( 68.91,128.84) --
	( 68.92,128.79) --
	( 68.93,128.74) --
	( 68.95,128.68) --
	( 68.96,128.63) --
	( 68.97,128.58) --
	( 68.99,128.52) --
	( 69.00,128.47) --
	( 69.01,128.42) --
	( 69.03,128.37) --
	( 69.04,128.31) --
	( 69.05,128.26) --
	( 69.07,128.21) --
	( 69.08,128.15) --
	( 69.09,128.10) --
	( 69.11,128.05) --
	( 69.12,128.00) --
	( 69.13,127.94) --
	( 69.15,127.89) --
	( 69.16,127.84) --
	( 69.18,127.79) --
	( 69.19,127.73) --
	( 69.20,127.68) --
	( 69.22,127.63) --
	( 69.23,127.58) --
	( 69.24,127.52) --
	( 69.26,127.47) --
	( 69.27,127.42) --
	( 69.28,127.37) --
	( 69.30,127.31) --
	( 69.31,127.26) --
	( 69.32,127.21) --
	( 69.34,127.16) --
	( 69.35,127.11) --
	( 69.36,127.05) --
	( 69.38,127.00) --
	( 69.39,126.95) --
	( 69.40,126.90) --
	( 69.42,126.85) --
	( 69.43,126.79) --
	( 69.45,126.74) --
	( 69.46,126.69) --
	( 69.47,126.64) --
	( 69.49,126.59) --
	( 69.50,126.53) --
	( 69.51,126.48) --
	( 69.53,126.43) --
	( 69.54,126.38) --
	( 69.55,126.33) --
	( 69.57,126.28) --
	( 69.58,126.23) --
	( 69.59,126.17) --
	( 69.61,126.12) --
	( 69.62,126.07) --
	( 69.63,126.02) --
	( 69.65,125.97) --
	( 69.66,125.92) --
	( 69.67,125.87) --
	( 69.69,125.82) --
	( 69.70,125.76) --
	( 69.71,125.71) --
	( 69.73,125.66) --
	( 69.74,125.61) --
	( 69.76,125.56) --
	( 69.77,125.51) --
	( 69.78,125.46) --
	( 69.80,125.41) --
	( 69.81,125.36) --
	( 69.82,125.31) --
	( 69.84,125.25) --
	( 69.85,125.20) --
	( 69.86,125.15) --
	( 69.88,125.10) --
	( 69.89,125.05) --
	( 69.90,125.00) --
	( 69.92,124.95) --
	( 69.93,124.90) --
	( 69.94,124.85) --
	( 69.96,124.80) --
	( 69.97,124.75) --
	( 69.98,124.70) --
	( 70.00,124.65) --
	( 70.01,124.60) --
	( 70.03,124.55) --
	( 70.04,124.50) --
	( 70.05,124.45) --
	( 70.07,124.40) --
	( 70.08,124.35) --
	( 70.09,124.30) --
	( 70.11,124.25) --
	( 70.12,124.20) --
	( 70.13,124.15) --
	( 70.15,124.10) --
	( 70.16,124.05) --
	( 70.17,124.00) --
	( 70.19,123.95) --
	( 70.20,123.90) --
	( 70.21,123.85) --
	( 70.23,123.80) --
	( 70.24,123.75) --
	( 70.25,123.70) --
	( 70.27,123.65) --
	( 70.28,123.60) --
	( 70.29,123.55) --
	( 70.31,123.50) --
	( 70.32,123.45) --
	( 70.34,123.40) --
	( 70.35,123.35) --
	( 70.36,123.30) --
	( 70.38,123.25) --
	( 70.39,123.20) --
	( 70.40,123.15) --
	( 70.42,123.10) --
	( 70.43,123.06) --
	( 70.44,123.01) --
	( 70.46,122.96) --
	( 70.47,122.91) --
	( 70.48,122.86) --
	( 70.50,122.81) --
	( 70.51,122.76) --
	( 70.52,122.71) --
	( 70.54,122.66) --
	( 70.55,122.61) --
	( 70.56,122.57) --
	( 70.58,122.52) --
	( 70.59,122.47) --
	( 70.61,122.42) --
	( 70.62,122.37) --
	( 70.63,122.32) --
	( 70.65,122.27) --
	( 70.66,122.22) --
	( 70.67,122.18) --
	( 70.69,122.13) --
	( 70.70,122.08) --
	( 70.71,122.03) --
	( 70.73,121.98) --
	( 70.74,121.93) --
	( 70.75,121.88) --
	( 70.77,121.84) --
	( 70.78,121.79) --
	( 70.79,121.74) --
	( 70.81,121.69) --
	( 70.82,121.64) --
	( 70.83,121.60) --
	( 70.85,121.55) --
	( 70.86,121.50) --
	( 70.88,121.45) --
	( 70.89,121.40) --
	( 70.90,121.35) --
	( 70.92,121.31) --
	( 70.93,121.26) --
	( 70.94,121.21) --
	( 70.96,121.16) --
	( 70.97,121.12) --
	( 70.98,121.07) --
	( 71.00,121.02) --
	( 71.01,120.97) --
	( 71.02,120.92) --
	( 71.04,120.88) --
	( 71.05,120.83) --
	( 71.06,120.78) --
	( 71.08,120.73) --
	( 71.09,120.69) --
	( 71.10,120.64) --
	( 71.12,120.59) --
	( 71.13,120.54) --
	( 71.14,120.50) --
	( 71.16,120.45) --
	( 71.17,120.40) --
	( 71.19,120.35) --
	( 71.20,120.31) --
	( 71.21,120.26) --
	( 71.23,120.21) --
	( 71.24,120.17) --
	( 71.25,120.12) --
	( 71.27,120.07) --
	( 71.28,120.02) --
	( 71.29,119.98) --
	( 71.31,119.93) --
	( 71.32,119.88) --
	( 71.33,119.84) --
	( 71.35,119.79) --
	( 71.36,119.74) --
	( 71.37,119.70) --
	( 71.39,119.65) --
	( 71.40,119.60) --
	( 71.41,119.55) --
	( 71.43,119.51) --
	( 71.44,119.46) --
	( 71.46,119.41) --
	( 71.47,119.37) --
	( 71.48,119.32) --
	( 71.50,119.28) --
	( 71.51,119.23) --
	( 71.52,119.18) --
	( 71.54,119.14) --
	( 71.55,119.09) --
	( 71.56,119.04) --
	( 71.58,119.00) --
	( 71.59,118.95) --
	( 71.60,118.90) --
	( 71.62,118.86) --
	( 71.63,118.81) --
	( 71.64,118.77) --
	( 71.66,118.72) --
	( 71.67,118.67) --
	( 71.68,118.63) --
	( 71.70,118.58) --
	( 71.71,118.53) --
	( 71.73,118.49) --
	( 71.74,118.44) --
	( 71.75,118.40) --
	( 71.77,118.35) --
	( 71.78,118.31) --
	( 71.79,118.26) --
	( 71.81,118.21) --
	( 71.82,118.17) --
	( 71.83,118.12) --
	( 71.85,118.08) --
	( 71.86,118.03) --
	( 71.87,117.99) --
	( 71.89,117.94) --
	( 71.90,117.89) --
	( 71.91,117.85) --
	( 71.93,117.80) --
	( 71.94,117.76) --
	( 71.95,117.71) --
	( 71.97,117.67) --
	( 71.98,117.62) --
	( 71.99,117.58) --
	( 72.01,117.53) --
	( 72.02,117.49) --
	( 72.04,117.44) --
	( 72.05,117.39) --
	( 72.06,117.35) --
	( 72.08,117.30) --
	( 72.09,117.26) --
	( 72.10,117.21) --
	( 72.12,117.17) --
	( 72.13,117.12) --
	( 72.14,117.08) --
	( 72.16,117.03) --
	( 72.17,116.99) --
	( 72.18,116.94) --
	( 72.20,116.90) --
	( 72.21,116.85) --
	( 72.22,116.81) --
	( 72.24,116.77) --
	( 72.25,116.72) --
	( 72.26,116.68) --
	( 72.28,116.63) --
	( 72.29,116.59) --
	( 72.31,116.54) --
	( 72.32,116.50) --
	( 72.33,116.45) --
	( 72.35,116.41) --
	( 72.36,116.36) --
	( 72.37,116.32) --
	( 72.39,116.27) --
	( 72.40,116.23) --
	( 72.41,116.19) --
	( 72.43,116.14) --
	( 72.44,116.10) --
	( 72.45,116.05) --
	( 72.47,116.01) --
	( 72.48,115.96) --
	( 72.49,115.92) --
	( 72.51,115.88) --
	( 72.52,115.83) --
	( 72.53,115.79) --
	( 72.55,115.74) --
	( 72.56,115.70) --
	( 72.57,115.66) --
	( 72.59,115.61) --
	( 72.60,115.57) --
	( 72.62,115.52) --
	( 72.63,115.48) --
	( 72.64,115.44) --
	( 72.66,115.39) --
	( 72.67,115.35) --
	( 72.68,115.31) --
	( 72.70,115.26) --
	( 72.71,115.22) --
	( 72.72,115.17) --
	( 72.74,115.13) --
	( 72.75,115.09) --
	( 72.76,115.04) --
	( 72.78,115.00) --
	( 72.79,114.96) --
	( 72.80,114.91) --
	( 72.82,114.87) --
	( 72.83,114.83) --
	( 72.84,114.78) --
	( 72.86,114.74) --
	( 72.87,114.70) --
	( 72.89,114.65) --
	( 72.90,114.61) --
	( 72.91,114.57) --
	( 72.93,114.52) --
	( 72.94,114.48) --
	( 72.95,114.44) --
	( 72.97,114.39) --
	( 72.98,114.35) --
	( 72.99,114.31) --
	( 73.01,114.26) --
	( 73.02,114.22) --
	( 73.03,114.18) --
	( 73.05,114.14) --
	( 73.06,114.09) --
	( 73.07,114.05) --
	( 73.09,114.01) --
	( 73.10,113.96) --
	( 73.11,113.92) --
	( 73.13,113.88) --
	( 73.14,113.84) --
	( 73.16,113.79) --
	( 73.17,113.75) --
	( 73.18,113.71) --
	( 73.20,113.67) --
	( 73.21,113.62) --
	( 73.22,113.58) --
	( 73.24,113.54) --
	( 73.25,113.50) --
	( 73.26,113.45) --
	( 73.28,113.41) --
	( 73.29,113.37) --
	( 73.30,113.33) --
	( 73.32,113.28) --
	( 73.33,113.24) --
	( 73.34,113.20) --
	( 73.36,113.16) --
	( 73.37,113.11) --
	( 73.38,113.07) --
	( 73.40,113.03) --
	( 73.41,112.99) --
	( 73.42,112.95) --
	( 73.44,112.90) --
	( 73.45,112.86) --
	( 73.47,112.82) --
	( 73.48,112.78) --
	( 73.49,112.74) --
	( 73.51,112.69) --
	( 73.52,112.65) --
	( 73.53,112.61) --
	( 73.55,112.57) --
	( 73.56,112.53) --
	( 73.57,112.49) --
	( 73.59,112.44) --
	( 73.60,112.40) --
	( 73.61,112.36) --
	( 73.63,112.32) --
	( 73.64,112.28) --
	( 73.65,112.24) --
	( 73.67,112.19) --
	( 73.68,112.15) --
	( 73.69,112.11) --
	( 73.71,112.07) --
	( 73.72,112.03) --
	( 73.74,111.99) --
	( 73.75,111.95) --
	( 73.76,111.90) --
	( 73.78,111.86) --
	( 73.79,111.82) --
	( 73.80,111.78) --
	( 73.82,111.74) --
	( 73.83,111.70) --
	( 73.84,111.66) --
	( 73.86,111.62) --
	( 73.87,111.57) --
	( 73.88,111.53) --
	( 73.90,111.49) --
	( 73.91,111.45) --
	( 73.92,111.41) --
	( 73.94,111.37) --
	( 73.95,111.33) --
	( 73.96,111.29) --
	( 73.98,111.25) --
	( 73.99,111.21) --
	( 74.01,111.17) --
	( 74.02,111.12) --
	( 74.03,111.08) --
	( 74.05,111.04) --
	( 74.06,111.00) --
	( 74.07,110.96) --
	( 74.09,110.92) --
	( 74.10,110.88) --
	( 74.11,110.84) --
	( 74.13,110.80) --
	( 74.14,110.76) --
	( 74.15,110.72) --
	( 74.17,110.68) --
	( 74.18,110.64) --
	( 74.19,110.60) --
	( 74.21,110.56) --
	( 74.22,110.52) --
	( 74.23,110.48) --
	( 74.25,110.44) --
	( 74.26,110.40) --
	( 74.27,110.35) --
	( 74.29,110.31) --
	( 74.30,110.27) --
	( 74.32,110.23) --
	( 74.33,110.19) --
	( 74.34,110.15) --
	( 74.36,110.11) --
	( 74.37,110.07) --
	( 74.38,110.03) --
	( 74.40,109.99) --
	( 74.41,109.95) --
	( 74.42,109.91) --
	( 74.44,109.87) --
	( 74.45,109.83) --
	( 74.46,109.79) --
	( 74.48,109.75) --
	( 74.49,109.71) --
	( 74.50,109.68) --
	( 74.52,109.64) --
	( 74.53,109.60) --
	( 74.54,109.56) --
	( 74.56,109.52) --
	( 74.57,109.48) --
	( 74.59,109.44) --
	( 74.60,109.40) --
	( 74.61,109.36) --
	( 74.63,109.32) --
	( 74.64,109.28) --
	( 74.65,109.24) --
	( 74.67,109.20) --
	( 74.68,109.16) --
	( 74.69,109.12) --
	( 74.71,109.08) --
	( 74.72,109.04) --
	( 74.73,109.00) --
	( 74.75,108.96) --
	( 74.76,108.93) --
	( 74.77,108.89) --
	( 74.79,108.85) --
	( 74.80,108.81) --
	( 74.81,108.77) --
	( 74.83,108.73) --
	( 74.84,108.69) --
	( 74.85,108.65) --
	( 74.87,108.61) --
	( 74.88,108.57) --
	( 74.90,108.53) --
	( 74.91,108.50) --
	( 74.92,108.46) --
	( 74.94,108.42) --
	( 74.95,108.38) --
	( 74.96,108.34) --
	( 74.98,108.30) --
	( 74.99,108.26) --
	( 75.00,108.22) --
	( 75.02,108.18) --
	( 75.03,108.15) --
	( 75.04,108.11) --
	( 75.06,108.07) --
	( 75.07,108.03) --
	( 75.08,107.99) --
	( 75.10,107.95) --
	( 75.11,107.91) --
	( 75.12,107.88) --
	( 75.14,107.84) --
	( 75.15,107.80) --
	( 75.17,107.76) --
	( 75.18,107.72) --
	( 75.19,107.68) --
	( 75.21,107.65) --
	( 75.22,107.61) --
	( 75.23,107.57) --
	( 75.25,107.53) --
	( 75.26,107.49) --
	( 75.27,107.45) --
	( 75.29,107.42) --
	( 75.30,107.38) --
	( 75.31,107.34) --
	( 75.33,107.30) --
	( 75.34,107.26) --
	( 75.35,107.23) --
	( 75.37,107.19) --
	( 75.38,107.15) --
	( 75.39,107.11) --
	( 75.41,107.07) --
	( 75.42,107.04) --
	( 75.44,107.00) --
	( 75.45,106.96) --
	( 75.46,106.92) --
	( 75.48,106.89) --
	( 75.49,106.85) --
	( 75.50,106.81) --
	( 75.52,106.77) --
	( 75.53,106.73) --
	( 75.54,106.70) --
	( 75.56,106.66) --
	( 75.57,106.62) --
	( 75.58,106.58) --
	( 75.60,106.55) --
	( 75.61,106.51) --
	( 75.62,106.47) --
	( 75.64,106.43) --
	( 75.65,106.40) --
	( 75.66,106.36) --
	( 75.68,106.32) --
	( 75.69,106.28) --
	( 75.70,106.25) --
	( 75.72,106.21) --
	( 75.73,106.17) --
	( 75.75,106.13) --
	( 75.76,106.10) --
	( 75.77,106.06) --
	( 75.79,106.02) --
	( 75.80,105.99) --
	( 75.81,105.95) --
	( 75.83,105.91) --
	( 75.84,105.87) --
	( 75.85,105.84) --
	( 75.87,105.80) --
	( 75.88,105.76) --
	( 75.89,105.73) --
	( 75.91,105.69) --
	( 75.92,105.65) --
	( 75.93,105.62) --
	( 75.95,105.58) --
	( 75.96,105.54) --
	( 75.97,105.51) --
	( 75.99,105.47) --
	( 76.00,105.43) --
	( 76.02,105.40) --
	( 76.03,105.36) --
	( 76.04,105.32) --
	( 76.06,105.29) --
	( 76.07,105.25) --
	( 76.08,105.21) --
	( 76.10,105.18) --
	( 76.11,105.14) --
	( 76.12,105.10) --
	( 76.14,105.07) --
	( 76.15,105.03) --
	( 76.16,104.99) --
	( 76.18,104.96) --
	( 76.19,104.92) --
	( 76.20,104.88) --
	( 76.22,104.85) --
	( 76.23,104.81) --
	( 76.24,104.77) --
	( 76.26,104.74) --
	( 76.27,104.70) --
	( 76.28,104.67) --
	( 76.30,104.63) --
	( 76.31,104.59) --
	( 76.33,104.56) --
	( 76.34,104.52) --
	( 76.35,104.49) --
	( 76.37,104.45) --
	( 76.38,104.41) --
	( 76.39,104.38) --
	( 76.41,104.34) --
	( 76.42,104.31) --
	( 76.43,104.27) --
	( 76.45,104.23) --
	( 76.46,104.20) --
	( 76.47,104.16) --
	( 76.49,104.13) --
	( 76.50,104.09) --
	( 76.51,104.05) --
	( 76.53,104.02) --
	( 76.54,103.98) --
	( 76.55,103.95) --
	( 76.57,103.91) --
	( 76.58,103.88) --
	( 76.60,103.84) --
	( 76.61,103.80) --
	( 76.62,103.77) --
	( 76.64,103.73) --
	( 76.65,103.70) --
	( 76.66,103.66) --
	( 76.68,103.63) --
	( 76.69,103.59) --
	( 76.70,103.56) --
	( 76.72,103.52) --
	( 76.73,103.49) --
	( 76.74,103.45) --
	( 76.76,103.41) --
	( 76.77,103.38) --
	( 76.78,103.34) --
	( 76.80,103.31) --
	( 76.81,103.27) --
	( 76.82,103.24) --
	( 76.84,103.20) --
	( 76.85,103.17) --
	( 76.87,103.13) --
	( 76.88,103.10) --
	( 76.89,103.06) --
	( 76.91,103.03) --
	( 76.92,102.99) --
	( 76.93,102.96) --
	( 76.95,102.92) --
	( 76.96,102.89) --
	( 76.97,102.85) --
	( 76.99,102.82) --
	( 77.00,102.78) --
	( 77.01,102.75) --
	( 77.03,102.71) --
	( 77.04,102.68) --
	( 77.05,102.64) --
	( 77.07,102.61) --
	( 77.08,102.57) --
	( 77.09,102.54) --
	( 77.11,102.50) --
	( 77.12,102.47) --
	( 77.13,102.44) --
	( 77.15,102.40) --
	( 77.16,102.37) --
	( 77.18,102.33) --
	( 77.19,102.30) --
	( 77.20,102.26) --
	( 77.22,102.23) --
	( 77.23,102.19) --
	( 77.24,102.16) --
	( 77.26,102.12) --
	( 77.27,102.09) --
	( 77.28,102.06) --
	( 77.30,102.02) --
	( 77.31,101.99) --
	( 77.32,101.95) --
	( 77.34,101.92) --
	( 77.35,101.88) --
	( 77.36,101.85) --
	( 77.38,101.82) --
	( 77.39,101.78) --
	( 77.40,101.75) --
	( 77.42,101.71) --
	( 77.43,101.68) --
	( 77.45,101.65) --
	( 77.46,101.61) --
	( 77.47,101.58) --
	( 77.49,101.54) --
	( 77.50,101.51) --
	( 77.51,101.48) --
	( 77.53,101.44) --
	( 77.54,101.41) --
	( 77.55,101.37) --
	( 77.57,101.34) --
	( 77.58,101.31) --
	( 77.59,101.27) --
	( 77.61,101.24) --
	( 77.62,101.20) --
	( 77.63,101.17) --
	( 77.65,101.14) --
	( 77.66,101.10) --
	( 77.67,101.07) --
	( 77.69,101.04) --
	( 77.70,101.00) --
	( 77.72,100.97) --
	( 77.73,100.94) --
	( 77.74,100.90) --
	( 77.76,100.87) --
	( 77.77,100.83) --
	( 77.78,100.80) --
	( 77.80,100.77) --
	( 77.81,100.73) --
	( 77.82,100.70) --
	( 77.84,100.67) --
	( 77.85,100.63) --
	( 77.86,100.60) --
	( 77.88,100.57) --
	( 77.89,100.53) --
	( 77.90,100.50) --
	( 77.92,100.47) --
	( 77.93,100.43) --
	( 77.94,100.40) --
	( 77.96,100.37) --
	( 77.97,100.33) --
	( 77.98,100.30) --
	( 78.00,100.27) --
	( 78.01,100.24) --
	( 78.03,100.20) --
	( 78.04,100.17) --
	( 78.05,100.14) --
	( 78.07,100.10) --
	( 78.08,100.07) --
	( 78.09,100.04) --
	( 78.11,100.00) --
	( 78.12, 99.97) --
	( 78.13, 99.94) --
	( 78.15, 99.91) --
	( 78.16, 99.87) --
	( 78.17, 99.84) --
	( 78.19, 99.81) --
	( 78.20, 99.77) --
	( 78.21, 99.74) --
	( 78.23, 99.71) --
	( 78.24, 99.68) --
	( 78.25, 99.64) --
	( 78.27, 99.61) --
	( 78.28, 99.58) --
	( 78.30, 99.55) --
	( 78.31, 99.51) --
	( 78.32, 99.48) --
	( 78.34, 99.45) --
	( 78.35, 99.42) --
	( 78.36, 99.38) --
	( 78.38, 99.35) --
	( 78.39, 99.32) --
	( 78.40, 99.29) --
	( 78.42, 99.25) --
	( 78.43, 99.22) --
	( 78.44, 99.19) --
	( 78.46, 99.16) --
	( 78.47, 99.12) --
	( 78.48, 99.09) --
	( 78.50, 99.06) --
	( 78.51, 99.03) --
	( 78.52, 99.00) --
	( 78.54, 98.96) --
	( 78.55, 98.93) --
	( 78.56, 98.90) --
	( 78.58, 98.87) --
	( 78.59, 98.83) --
	( 78.61, 98.80) --
	( 78.62, 98.77) --
	( 78.63, 98.74) --
	( 78.65, 98.71) --
	( 78.66, 98.67) --
	( 78.67, 98.64) --
	( 78.69, 98.61) --
	( 78.70, 98.58) --
	( 78.71, 98.55) --
	( 78.73, 98.51) --
	( 78.74, 98.48) --
	( 78.75, 98.45) --
	( 78.77, 98.42) --
	( 78.78, 98.39) --
	( 78.79, 98.36) --
	( 78.81, 98.32) --
	( 78.82, 98.29) --
	( 78.83, 98.26) --
	( 78.85, 98.23) --
	( 78.86, 98.20) --
	( 78.88, 98.17) --
	( 78.89, 98.13) --
	( 78.90, 98.10) --
	( 78.92, 98.07) --
	( 78.93, 98.04) --
	( 78.94, 98.01) --
	( 78.96, 97.98) --
	( 78.97, 97.95) --
	( 78.98, 97.91) --
	( 79.00, 97.88) --
	( 79.01, 97.85) --
	( 79.02, 97.82) --
	( 79.04, 97.79) --
	( 79.05, 97.76) --
	( 79.06, 97.73) --
	( 79.08, 97.69) --
	( 79.09, 97.66) --
	( 79.10, 97.63) --
	( 79.12, 97.60) --
	( 79.13, 97.57) --
	( 79.15, 97.54) --
	( 79.16, 97.51) --
	( 79.17, 97.48) --
	( 79.19, 97.44) --
	( 79.20, 97.41) --
	( 79.21, 97.38) --
	( 79.23, 97.35) --
	( 79.24, 97.32) --
	( 79.25, 97.29) --
	( 79.27, 97.26) --
	( 79.28, 97.23) --
	( 79.29, 97.20) --
	( 79.31, 97.17) --
	( 79.32, 97.13) --
	( 79.33, 97.10) --
	( 79.35, 97.07) --
	( 79.36, 97.04) --
	( 79.37, 97.01) --
	( 79.39, 96.98) --
	( 79.40, 96.95) --
	( 79.41, 96.92) --
	( 79.43, 96.89) --
	( 79.44, 96.86) --
	( 79.46, 96.83) --
	( 79.47, 96.80) --
	( 79.48, 96.77) --
	( 79.50, 96.74) --
	( 79.51, 96.70) --
	( 79.52, 96.67) --
	( 79.54, 96.64) --
	( 79.55, 96.61) --
	( 79.56, 96.58) --
	( 79.58, 96.55) --
	( 79.59, 96.52) --
	( 79.60, 96.49) --
	( 79.62, 96.46) --
	( 79.63, 96.43) --
	( 79.64, 96.40) --
	( 79.66, 96.37) --
	( 79.67, 96.34) --
	( 79.68, 96.31) --
	( 79.70, 96.28) --
	( 79.71, 96.25) --
	( 79.73, 96.22) --
	( 79.74, 96.19) --
	( 79.75, 96.16) --
	( 79.77, 96.13) --
	( 79.78, 96.10) --
	( 79.79, 96.07) --
	( 79.81, 96.04) --
	( 79.82, 96.01) --
	( 79.83, 95.98) --
	( 79.85, 95.95) --
	( 79.86, 95.92) --
	( 79.87, 95.89) --
	( 79.89, 95.86) --
	( 79.90, 95.83) --
	( 79.91, 95.80) --
	( 79.93, 95.77) --
	( 79.94, 95.74) --
	( 79.95, 95.71) --
	( 79.97, 95.68) --
	( 79.98, 95.65) --
	( 80.00, 95.62) --
	( 80.01, 95.59) --
	( 80.02, 95.56) --
	( 80.04, 95.53) --
	( 80.05, 95.50) --
	( 80.06, 95.47) --
	( 80.08, 95.44) --
	( 80.09, 95.41) --
	( 80.10, 95.38) --
	( 80.12, 95.35) --
	( 80.13, 95.32) --
	( 80.14, 95.29) --
	( 80.16, 95.26) --
	( 80.17, 95.23) --
	( 80.18, 95.20) --
	( 80.20, 95.17) --
	( 80.21, 95.14) --
	( 80.22, 95.11) --
	( 80.24, 95.08) --
	( 80.25, 95.06) --
	( 80.26, 95.03) --
	( 80.28, 95.00) --
	( 80.29, 94.97) --
	( 80.31, 94.94) --
	( 80.32, 94.91) --
	( 80.33, 94.88) --
	( 80.35, 94.85) --
	( 80.36, 94.82) --
	( 80.37, 94.79) --
	( 80.39, 94.76) --
	( 80.40, 94.73) --
	( 80.41, 94.70) --
	( 80.43, 94.67) --
	( 80.44, 94.65) --
	( 80.45, 94.62) --
	( 80.47, 94.59) --
	( 80.48, 94.56) --
	( 80.49, 94.53) --
	( 80.51, 94.50) --
	( 80.52, 94.47) --
	( 80.53, 94.44) --
	( 80.55, 94.41) --
	( 80.56, 94.38) --
	( 80.58, 94.36) --
	( 80.59, 94.33) --
	( 80.60, 94.30) --
	( 80.62, 94.27) --
	( 80.63, 94.24) --
	( 80.64, 94.21) --
	( 80.66, 94.18) --
	( 80.67, 94.15) --
	( 80.68, 94.12) --
	( 80.70, 94.10) --
	( 80.71, 94.07) --
	( 80.72, 94.04) --
	( 80.74, 94.01) --
	( 80.75, 93.98) --
	( 80.76, 93.95) --
	( 80.78, 93.92) --
	( 80.79, 93.90) --
	( 80.80, 93.87) --
	( 80.82, 93.84) --
	( 80.83, 93.81) --
	( 80.84, 93.78) --
	( 80.86, 93.75) --
	( 80.87, 93.72) --
	( 80.89, 93.70) --
	( 80.90, 93.67) --
	( 80.91, 93.64) --
	( 80.93, 93.61) --
	( 80.94, 93.58) --
	( 80.95, 93.55) --
	( 80.97, 93.53) --
	( 80.98, 93.50) --
	( 80.99, 93.47) --
	( 81.01, 93.44) --
	( 81.02, 93.41) --
	( 81.03, 93.38) --
	( 81.05, 93.36) --
	( 81.06, 93.33) --
	( 81.07, 93.30) --
	( 81.09, 93.27) --
	( 81.10, 93.24) --
	( 81.11, 93.21) --
	( 81.13, 93.19) --
	( 81.14, 93.16) --
	( 81.16, 93.13) --
	( 81.17, 93.10) --
	( 81.18, 93.07) --
	( 81.20, 93.05) --
	( 81.21, 93.02) --
	( 81.22, 92.99) --
	( 81.24, 92.96) --
	( 81.25, 92.93) --
	( 81.26, 92.91) --
	( 81.28, 92.88) --
	( 81.29, 92.85) --
	( 81.30, 92.82) --
	( 81.32, 92.80) --
	( 81.33, 92.77) --
	( 81.34, 92.74) --
	( 81.36, 92.71) --
	( 81.37, 92.68) --
	( 81.38, 92.66) --
	( 81.40, 92.63) --
	( 81.41, 92.60) --
	( 81.43, 92.57) --
	( 81.44, 92.55) --
	( 81.45, 92.52) --
	( 81.47, 92.49) --
	( 81.48, 92.46) --
	( 81.49, 92.44) --
	( 81.51, 92.41) --
	( 81.52, 92.38) --
	( 81.53, 92.35) --
	( 81.55, 92.33) --
	( 81.56, 92.30) --
	( 81.57, 92.27) --
	( 81.59, 92.24) --
	( 81.60, 92.22) --
	( 81.61, 92.19) --
	( 81.63, 92.16) --
	( 81.64, 92.13) --
	( 81.65, 92.11) --
	( 81.67, 92.08) --
	( 81.68, 92.05) --
	( 81.69, 92.02) --
	( 81.71, 92.00) --
	( 81.72, 91.97) --
	( 81.74, 91.94) --
	( 81.75, 91.92) --
	( 81.76, 91.89) --
	( 81.78, 91.86) --
	( 81.79, 91.83) --
	( 81.80, 91.81) --
	( 81.82, 91.78) --
	( 81.83, 91.75) --
	( 81.84, 91.73) --
	( 81.86, 91.70) --
	( 81.87, 91.67) --
	( 81.88, 91.64) --
	( 81.90, 91.62) --
	( 81.91, 91.59) --
	( 81.92, 91.56) --
	( 81.94, 91.54) --
	( 81.95, 91.51) --
	( 81.96, 91.48) --
	( 81.98, 91.46) --
	( 81.99, 91.43) --
	( 82.01, 91.40) --
	( 82.02, 91.38) --
	( 82.03, 91.35) --
	( 82.05, 91.32) --
	( 82.06, 91.30) --
	( 82.07, 91.27) --
	( 82.09, 91.24) --
	( 82.10, 91.21) --
	( 82.11, 91.19) --
	( 82.13, 91.16) --
	( 82.14, 91.13) --
	( 82.15, 91.11) --
	( 82.17, 91.08) --
	( 82.18, 91.06) --
	( 82.19, 91.03) --
	( 82.21, 91.00) --
	( 82.22, 90.98) --
	( 82.23, 90.95) --
	( 82.25, 90.92) --
	( 82.26, 90.90) --
	( 82.28, 90.87) --
	( 82.29, 90.84) --
	( 82.30, 90.82) --
	( 82.32, 90.79) --
	( 82.33, 90.76) --
	( 82.34, 90.74) --
	( 82.36, 90.71) --
	( 82.37, 90.68) --
	( 82.38, 90.66) --
	( 82.40, 90.63) --
	( 82.41, 90.61) --
	( 82.42, 90.58) --
	( 82.44, 90.55) --
	( 82.45, 90.53) --
	( 82.46, 90.50) --
	( 82.48, 90.47) --
	( 82.49, 90.45) --
	( 82.50, 90.42) --
	( 82.52, 90.40) --
	( 82.53, 90.37) --
	( 82.54, 90.34) --
	( 82.56, 90.32) --
	( 82.57, 90.29) --
	( 82.59, 90.27) --
	( 82.60, 90.24) --
	( 82.61, 90.21) --
	( 82.63, 90.19) --
	( 82.64, 90.16) --
	( 82.65, 90.14) --
	( 82.67, 90.11) --
	( 82.68, 90.08) --
	( 82.69, 90.06) --
	( 82.71, 90.03) --
	( 82.72, 90.01) --
	( 82.73, 89.98) --
	( 82.75, 89.95) --
	( 82.76, 89.93) --
	( 82.77, 89.90) --
	( 82.79, 89.88) --
	( 82.80, 89.85) --
	( 82.81, 89.83) --
	( 82.83, 89.80) --
	( 82.84, 89.77) --
	( 82.86, 89.75) --
	( 82.87, 89.72) --
	( 82.88, 89.70) --
	( 82.90, 89.67) --
	( 82.91, 89.65) --
	( 82.92, 89.62) --
	( 82.94, 89.60) --
	( 82.95, 89.57) --
	( 82.96, 89.54) --
	( 82.98, 89.52) --
	( 82.99, 89.49) --
	( 83.00, 89.47) --
	( 83.02, 89.44) --
	( 83.03, 89.42) --
	( 83.04, 89.39) --
	( 83.06, 89.37) --
	( 83.07, 89.34) --
	( 83.08, 89.32) --
	( 83.10, 89.29) --
	( 83.11, 89.26) --
	( 83.12, 89.24) --
	( 83.14, 89.21) --
	( 83.15, 89.19) --
	( 83.17, 89.16) --
	( 83.18, 89.14) --
	( 83.19, 89.11) --
	( 83.21, 89.09) --
	( 83.22, 89.06) --
	( 83.23, 89.04) --
	( 83.25, 89.01) --
	( 83.26, 88.99) --
	( 83.27, 88.96) --
	( 83.29, 88.94) --
	( 83.30, 88.91) --
	( 83.31, 88.89) --
	( 83.33, 88.86) --
	( 83.34, 88.84) --
	( 83.35, 88.81) --
	( 83.37, 88.79) --
	( 83.38, 88.76) --
	( 83.39, 88.74) --
	( 83.41, 88.71) --
	( 83.42, 88.69) --
	( 83.44, 88.66) --
	( 83.45, 88.64) --
	( 83.46, 88.61) --
	( 83.48, 88.59) --
	( 83.49, 88.56) --
	( 83.50, 88.54) --
	( 83.52, 88.51) --
	( 83.53, 88.49) --
	( 83.54, 88.46) --
	( 83.56, 88.44) --
	( 83.57, 88.41) --
	( 83.58, 88.39) --
	( 83.60, 88.36) --
	( 83.61, 88.34) --
	( 83.62, 88.32) --
	( 83.64, 88.29) --
	( 83.65, 88.27) --
	( 83.66, 88.24) --
	( 83.68, 88.22) --
	( 83.69, 88.19) --
	( 83.71, 88.17) --
	( 83.72, 88.14) --
	( 83.73, 88.12) --
	( 83.75, 88.09) --
	( 83.76, 88.07) --
	( 83.77, 88.05) --
	( 83.79, 88.02) --
	( 83.80, 88.00) --
	( 83.81, 87.97) --
	( 83.83, 87.95) --
	( 83.84, 87.92) --
	( 83.85, 87.90) --
	( 83.87, 87.87) --
	( 83.88, 87.85) --
	( 83.89, 87.83) --
	( 83.91, 87.80) --
	( 83.92, 87.78) --
	( 83.93, 87.75) --
	( 83.95, 87.73) --
	( 83.96, 87.70) --
	( 83.97, 87.68) --
	( 83.99, 87.66) --
	( 84.00, 87.63) --
	( 84.02, 87.61) --
	( 84.03, 87.58) --
	( 84.04, 87.56) --
	( 84.06, 87.54) --
	( 84.07, 87.51) --
	( 84.08, 87.49) --
	( 84.10, 87.46) --
	( 84.11, 87.44) --
	( 84.12, 87.42) --
	( 84.14, 87.39) --
	( 84.15, 87.37) --
	( 84.16, 87.34) --
	( 84.18, 87.32) --
	( 84.19, 87.30) --
	( 84.20, 87.27) --
	( 84.22, 87.25) --
	( 84.23, 87.22) --
	( 84.24, 87.20) --
	( 84.26, 87.18) --
	( 84.27, 87.15) --
	( 84.29, 87.13) --
	( 84.30, 87.10) --
	( 84.31, 87.08) --
	( 84.33, 87.06) --
	( 84.34, 87.03) --
	( 84.35, 87.01) --
	( 84.37, 86.99) --
	( 84.38, 86.96) --
	( 84.39, 86.94) --
	( 84.41, 86.92) --
	( 84.42, 86.89) --
	( 84.43, 86.87) --
	( 84.45, 86.84) --
	( 84.46, 86.82) --
	( 84.47, 86.80) --
	( 84.49, 86.77) --
	( 84.50, 86.75) --
	( 84.51, 86.73) --
	( 84.53, 86.70) --
	( 84.54, 86.68) --
	( 84.56, 86.66) --
	( 84.57, 86.63) --
	( 84.58, 86.61) --
	( 84.60, 86.59) --
	( 84.61, 86.56) --
	( 84.62, 86.54) --
	( 84.64, 86.52) --
	( 84.65, 86.49) --
	( 84.66, 86.47) --
	( 84.68, 86.45) --
	( 84.69, 86.42) --
	( 84.70, 86.40) --
	( 84.72, 86.38) --
	( 84.73, 86.35) --
	( 84.74, 86.33) --
	( 84.76, 86.31) --
	( 84.77, 86.28) --
	( 84.78, 86.26) --
	( 84.80, 86.24) --
	( 84.81, 86.21) --
	( 84.82, 86.19) --
	( 84.84, 86.17) --
	( 84.85, 86.14) --
	( 84.87, 86.12) --
	( 84.88, 86.10) --
	( 84.89, 86.07) --
	( 84.91, 86.05) --
	( 84.92, 86.03) --
	( 84.93, 86.01) --
	( 84.95, 85.98) --
	( 84.96, 85.96) --
	( 84.97, 85.94) --
	( 84.99, 85.91) --
	( 85.00, 85.89) --
	( 85.01, 85.87) --
	( 85.03, 85.84) --
	( 85.04, 85.82) --
	( 85.05, 85.80) --
	( 85.07, 85.78) --
	( 85.08, 85.75) --
	( 85.09, 85.73) --
	( 85.11, 85.71) --
	( 85.12, 85.68) --
	( 85.14, 85.66) --
	( 85.15, 85.64) --
	( 85.16, 85.62) --
	( 85.18, 85.59) --
	( 85.19, 85.57) --
	( 85.20, 85.55) --
	( 85.22, 85.53) --
	( 85.23, 85.50) --
	( 85.24, 85.48) --
	( 85.26, 85.46) --
	( 85.27, 85.43) --
	( 85.28, 85.41) --
	( 85.30, 85.39) --
	( 85.31, 85.37) --
	( 85.32, 85.34) --
	( 85.34, 85.32) --
	( 85.35, 85.30) --
	( 85.36, 85.28) --
	( 85.38, 85.25) --
	( 85.39, 85.23) --
	( 85.40, 85.21) --
	( 85.42, 85.19) --
	( 85.43, 85.16) --
	( 85.45, 85.14) --
	( 85.46, 85.12) --
	( 85.47, 85.10) --
	( 85.49, 85.07) --
	( 85.50, 85.05) --
	( 85.51, 85.03) --
	( 85.53, 85.01) --
	( 85.54, 84.99) --
	( 85.55, 84.96) --
	( 85.57, 84.94) --
	( 85.58, 84.92) --
	( 85.59, 84.90) --
	( 85.61, 84.87) --
	( 85.62, 84.85) --
	( 85.63, 84.83) --
	( 85.65, 84.81) --
	( 85.66, 84.79) --
	( 85.67, 84.76) --
	( 85.69, 84.74) --
	( 85.70, 84.72) --
	( 85.72, 84.70) --
	( 85.73, 84.68) --
	( 85.74, 84.65) --
	( 85.76, 84.63) --
	( 85.77, 84.61) --
	( 85.78, 84.59) --
	( 85.80, 84.56) --
	( 85.81, 84.54) --
	( 85.82, 84.52) --
	( 85.84, 84.50) --
	( 85.85, 84.48) --
	( 85.86, 84.46) --
	( 85.88, 84.43) --
	( 85.89, 84.41) --
	( 85.90, 84.39) --
	( 85.92, 84.37) --
	( 85.93, 84.35) --
	( 85.94, 84.32) --
	( 85.96, 84.30) --
	( 85.97, 84.28) --
	( 85.99, 84.26) --
	( 86.00, 84.24) --
	( 86.01, 84.22) --
	( 86.03, 84.19) --
	( 86.04, 84.17) --
	( 86.05, 84.15) --
	( 86.07, 84.13) --
	( 86.08, 84.11) --
	( 86.09, 84.08) --
	( 86.11, 84.06) --
	( 86.12, 84.04) --
	( 86.13, 84.02) --
	( 86.15, 84.00) --
	( 86.16, 83.98) --
	( 86.17, 83.96) --
	( 86.19, 83.93) --
	( 86.20, 83.91) --
	( 86.21, 83.89) --
	( 86.23, 83.87) --
	( 86.24, 83.85) --
	( 86.25, 83.83) --
	( 86.27, 83.80) --
	( 86.28, 83.78) --
	( 86.30, 83.76) --
	( 86.31, 83.74) --
	( 86.32, 83.72) --
	( 86.34, 83.70) --
	( 86.35, 83.68) --
	( 86.36, 83.65) --
	( 86.38, 83.63) --
	( 86.39, 83.61) --
	( 86.40, 83.59) --
	( 86.42, 83.57) --
	( 86.43, 83.55) --
	( 86.44, 83.53) --
	( 86.46, 83.51) --
	( 86.47, 83.48) --
	( 86.48, 83.46) --
	( 86.50, 83.44) --
	( 86.51, 83.42) --
	( 86.52, 83.40) --
	( 86.54, 83.38) --
	( 86.55, 83.36) --
	( 86.57, 83.34) --
	( 86.58, 83.32) --
	( 86.59, 83.29) --
	( 86.61, 83.27) --
	( 86.62, 83.25) --
	( 86.63, 83.23) --
	( 86.65, 83.21) --
	( 86.66, 83.19) --
	( 86.67, 83.17) --
	( 86.69, 83.15) --
	( 86.70, 83.13) --
	( 86.71, 83.10) --
	( 86.73, 83.08) --
	( 86.74, 83.06) --
	( 86.75, 83.04) --
	( 86.77, 83.02) --
	( 86.78, 83.00) --
	( 86.79, 82.98) --
	( 86.81, 82.96) --
	( 86.82, 82.94) --
	( 86.84, 82.92) --
	( 86.85, 82.90) --
	( 86.86, 82.87) --
	( 86.88, 82.85) --
	( 86.89, 82.83) --
	( 86.90, 82.81) --
	( 86.92, 82.79) --
	( 86.93, 82.77) --
	( 86.94, 82.75) --
	( 86.96, 82.73) --
	( 86.97, 82.71) --
	( 86.98, 82.69) --
	( 87.00, 82.67) --
	( 87.01, 82.65) --
	( 87.02, 82.63) --
	( 87.04, 82.61) --
	( 87.05, 82.59) --
	( 87.06, 82.56) --
	( 87.08, 82.54) --
	( 87.09, 82.52) --
	( 87.10, 82.50) --
	( 87.12, 82.48) --
	( 87.13, 82.46) --
	( 87.15, 82.44) --
	( 87.16, 82.42) --
	( 87.17, 82.40) --
	( 87.19, 82.38) --
	( 87.20, 82.36) --
	( 87.21, 82.34) --
	( 87.23, 82.32) --
	( 87.24, 82.30) --
	( 87.25, 82.28) --
	( 87.27, 82.26) --
	( 87.28, 82.24) --
	( 87.29, 82.22) --
	( 87.31, 82.20) --
	( 87.32, 82.18) --
	( 87.33, 82.16) --
	( 87.35, 82.14) --
	( 87.36, 82.12) --
	( 87.37, 82.10) --
	( 87.39, 82.07) --
	( 87.40, 82.05) --
	( 87.42, 82.03) --
	( 87.43, 82.01) --
	( 87.44, 81.99) --
	( 87.46, 81.97) --
	( 87.47, 81.95) --
	( 87.48, 81.93) --
	( 87.50, 81.91) --
	( 87.51, 81.89) --
	( 87.52, 81.87) --
	( 87.54, 81.85) --
	( 87.55, 81.83) --
	( 87.56, 81.81) --
	( 87.58, 81.79) --
	( 87.59, 81.77) --
	( 87.60, 81.75) --
	( 87.62, 81.73) --
	( 87.63, 81.71) --
	( 87.64, 81.69) --
	( 87.66, 81.67) --
	( 87.67, 81.65) --
	( 87.68, 81.63) --
	( 87.70, 81.61) --
	( 87.71, 81.59) --
	( 87.73, 81.57) --
	( 87.74, 81.55) --
	( 87.75, 81.53) --
	( 87.77, 81.51) --
	( 87.78, 81.49) --
	( 87.79, 81.47) --
	( 87.81, 81.45) --
	( 87.82, 81.43) --
	( 87.83, 81.41) --
	( 87.85, 81.40) --
	( 87.86, 81.38) --
	( 87.87, 81.36) --
	( 87.89, 81.34) --
	( 87.90, 81.32) --
	( 87.91, 81.30) --
	( 87.93, 81.28) --
	( 87.94, 81.26) --
	( 87.95, 81.24) --
	( 87.97, 81.22) --
	( 87.98, 81.20) --
	( 88.00, 81.18) --
	( 88.01, 81.16) --
	( 88.02, 81.14) --
	( 88.04, 81.12) --
	( 88.05, 81.10) --
	( 88.06, 81.08) --
	( 88.08, 81.06) --
	( 88.09, 81.04) --
	( 88.10, 81.02) --
	( 88.12, 81.00) --
	( 88.13, 80.98) --
	( 88.14, 80.96) --
	( 88.16, 80.94) --
	( 88.17, 80.92) --
	( 88.18, 80.91) --
	( 88.20, 80.89) --
	( 88.21, 80.87) --
	( 88.22, 80.85) --
	( 88.24, 80.83) --
	( 88.25, 80.81) --
	( 88.27, 80.79) --
	( 88.28, 80.77) --
	( 88.29, 80.75) --
	( 88.31, 80.73) --
	( 88.32, 80.71) --
	( 88.33, 80.69) --
	( 88.35, 80.67) --
	( 88.36, 80.65) --
	( 88.37, 80.64) --
	( 88.39, 80.62) --
	( 88.40, 80.60) --
	( 88.41, 80.58) --
	( 88.43, 80.56) --
	( 88.44, 80.54) --
	( 88.45, 80.52) --
	( 88.47, 80.50) --
	( 88.48, 80.48) --
	( 88.49, 80.46) --
	( 88.51, 80.44) --
	( 88.52, 80.42) --
	( 88.53, 80.41) --
	( 88.55, 80.39) --
	( 88.56, 80.37) --
	( 88.58, 80.35) --
	( 88.59, 80.33) --
	( 88.60, 80.31) --
	( 88.62, 80.29) --
	( 88.63, 80.27) --
	( 88.64, 80.25) --
	( 88.66, 80.23) --
	( 88.67, 80.22) --
	( 88.68, 80.20) --
	( 88.70, 80.18) --
	( 88.71, 80.16) --
	( 88.72, 80.14) --
	( 88.74, 80.12) --
	( 88.75, 80.10) --
	( 88.76, 80.08) --
	( 88.78, 80.06) --
	( 88.79, 80.05) --
	( 88.80, 80.03) --
	( 88.82, 80.01) --
	( 88.83, 79.99) --
	( 88.85, 79.97) --
	( 88.86, 79.95) --
	( 88.87, 79.93) --
	( 88.89, 79.91) --
	( 88.90, 79.90) --
	( 88.91, 79.88) --
	( 88.93, 79.86) --
	( 88.94, 79.84) --
	( 88.95, 79.82) --
	( 88.97, 79.80) --
	( 88.98, 79.78) --
	( 88.99, 79.77) --
	( 89.01, 79.75) --
	( 89.02, 79.73) --
	( 89.03, 79.71) --
	( 89.05, 79.69) --
	( 89.06, 79.67) --
	( 89.07, 79.65) --
	( 89.09, 79.64) --
	( 89.10, 79.62) --
	( 89.12, 79.60) --
	( 89.13, 79.58) --
	( 89.14, 79.56) --
	( 89.16, 79.54) --
	( 89.17, 79.52) --
	( 89.18, 79.51) --
	( 89.20, 79.49) --
	( 89.21, 79.47) --
	( 89.22, 79.45) --
	( 89.24, 79.43) --
	( 89.25, 79.41) --
	( 89.26, 79.40) --
	( 89.28, 79.38) --
	( 89.29, 79.36) --
	( 89.30, 79.34) --
	( 89.32, 79.32) --
	( 89.33, 79.30) --
	( 89.34, 79.29) --
	( 89.36, 79.27) --
	( 89.37, 79.25) --
	( 89.38, 79.23) --
	( 89.40, 79.21) --
	( 89.41, 79.19) --
	( 89.43, 79.18) --
	( 89.44, 79.16) --
	( 89.45, 79.14) --
	( 89.47, 79.12) --
	( 89.48, 79.10) --
	( 89.49, 79.09) --
	( 89.51, 79.07) --
	( 89.52, 79.05) --
	( 89.53, 79.03) --
	( 89.55, 79.01) --
	( 89.56, 79.00) --
	( 89.57, 78.98) --
	( 89.59, 78.96) --
	( 89.60, 78.94) --
	( 89.61, 78.92) --
	( 89.63, 78.91) --
	( 89.64, 78.89) --
	( 89.65, 78.87) --
	( 89.67, 78.85) --
	( 89.68, 78.83) --
	( 89.70, 78.82) --
	( 89.71, 78.80) --
	( 89.72, 78.78) --
	( 89.74, 78.76) --
	( 89.75, 78.74) --
	( 89.76, 78.73) --
	( 89.78, 78.71) --
	( 89.79, 78.69) --
	( 89.80, 78.67) --
	( 89.82, 78.65) --
	( 89.83, 78.64) --
	( 89.84, 78.62) --
	( 89.86, 78.60) --
	( 89.87, 78.58) --
	( 89.88, 78.57) --
	( 89.90, 78.55) --
	( 89.91, 78.53) --
	( 89.92, 78.51) --
	( 89.94, 78.49) --
	( 89.95, 78.48) --
	( 89.96, 78.46) --
	( 89.98, 78.44) --
	( 89.99, 78.42) --
	( 90.01, 78.41) --
	( 90.02, 78.39) --
	( 90.03, 78.37) --
	( 90.05, 78.35) --
	( 90.06, 78.34) --
	( 90.07, 78.32) --
	( 90.09, 78.30) --
	( 90.10, 78.28) --
	( 90.11, 78.27) --
	( 90.13, 78.25) --
	( 90.14, 78.23) --
	( 90.15, 78.21) --
	( 90.17, 78.20) --
	( 90.18, 78.18) --
	( 90.19, 78.16) --
	( 90.21, 78.14) --
	( 90.22, 78.13) --
	( 90.23, 78.11) --
	( 90.25, 78.09) --
	( 90.26, 78.07) --
	( 90.28, 78.06) --
	( 90.29, 78.04) --
	( 90.30, 78.02) --
	( 90.32, 78.00) --
	( 90.33, 77.99) --
	( 90.34, 77.97) --
	( 90.36, 77.95) --
	( 90.37, 77.93) --
	( 90.38, 77.92) --
	( 90.40, 77.90) --
	( 90.41, 77.88) --
	( 90.42, 77.87) --
	( 90.44, 77.85) --
	( 90.45, 77.83) --
	( 90.46, 77.81) --
	( 90.48, 77.80) --
	( 90.49, 77.78) --
	( 90.50, 77.76) --
	( 90.52, 77.75) --
	( 90.53, 77.73) --
	( 90.55, 77.71) --
	( 90.56, 77.69) --
	( 90.57, 77.68) --
	( 90.59, 77.66) --
	( 90.60, 77.64) --
	( 90.61, 77.63) --
	( 90.63, 77.61) --
	( 90.64, 77.59) --
	( 90.65, 77.57) --
	( 90.67, 77.56) --
	( 90.68, 77.54) --
	( 90.69, 77.52) --
	( 90.71, 77.51) --
	( 90.72, 77.49) --
	( 90.73, 77.47) --
	( 90.75, 77.45) --
	( 90.76, 77.44) --
	( 90.77, 77.42) --
	( 90.79, 77.40) --
	( 90.80, 77.39) --
	( 90.81, 77.37) --
	( 90.83, 77.35) --
	( 90.84, 77.34) --
	( 90.86, 77.32) --
	( 90.87, 77.30) --
	( 90.88, 77.29) --
	( 90.90, 77.27) --
	( 90.91, 77.25) --
	( 90.92, 77.24) --
	( 90.94, 77.22) --
	( 90.95, 77.20) --
	( 90.96, 77.18) --
	( 90.98, 77.17) --
	( 90.99, 77.15) --
	( 91.00, 77.13) --
	( 91.02, 77.12) --
	( 91.03, 77.10) --
	( 91.04, 77.08) --
	( 91.06, 77.07) --
	( 91.07, 77.05) --
	( 91.08, 77.03) --
	( 91.10, 77.02) --
	( 91.11, 77.00) --
	( 91.13, 76.98) --
	( 91.14, 76.97) --
	( 91.15, 76.95) --
	( 91.17, 76.93) --
	( 91.18, 76.92) --
	( 91.19, 76.90) --
	( 91.21, 76.88) --
	( 91.22, 76.87) --
	( 91.23, 76.85) --
	( 91.25, 76.84) --
	( 91.26, 76.82) --
	( 91.27, 76.80) --
	( 91.29, 76.79) --
	( 91.30, 76.77) --
	( 91.31, 76.75) --
	( 91.33, 76.74) --
	( 91.34, 76.72) --
	( 91.35, 76.70) --
	( 91.37, 76.69) --
	( 91.38, 76.67) --
	( 91.40, 76.65) --
	( 91.41, 76.64) --
	( 91.42, 76.62) --
	( 91.44, 76.60) --
	( 91.45, 76.59) --
	( 91.46, 76.57) --
	( 91.48, 76.56) --
	( 91.49, 76.54) --
	( 91.50, 76.52) --
	( 91.52, 76.51) --
	( 91.53, 76.49) --
	( 91.54, 76.47) --
	( 91.56, 76.46) --
	( 91.57, 76.44) --
	( 91.58, 76.43) --
	( 91.60, 76.41) --
	( 91.61, 76.39) --
	( 91.62, 76.38) --
	( 91.64, 76.36) --
	( 91.65, 76.34) --
	( 91.66, 76.33) --
	( 91.68, 76.31) --
	( 91.69, 76.30) --
	( 91.71, 76.28) --
	( 91.72, 76.26) --
	( 91.73, 76.25) --
	( 91.75, 76.23) --
	( 91.76, 76.22) --
	( 91.77, 76.20) --
	( 91.79, 76.18) --
	( 91.80, 76.17) --
	( 91.81, 76.15) --
	( 91.83, 76.13) --
	( 91.84, 76.12) --
	( 91.85, 76.10) --
	( 91.87, 76.09) --
	( 91.88, 76.07) --
	( 91.89, 76.05) --
	( 91.91, 76.04) --
	( 91.92, 76.02) --
	( 91.93, 76.01) --
	( 91.95, 75.99) --
	( 91.96, 75.98) --
	( 91.98, 75.96) --
	( 91.99, 75.94) --
	( 92.00, 75.93) --
	( 92.02, 75.91) --
	( 92.03, 75.90) --
	( 92.04, 75.88) --
	( 92.06, 75.86) --
	( 92.07, 75.85) --
	( 92.08, 75.83) --
	( 92.10, 75.82) --
	( 92.11, 75.80) --
	( 92.12, 75.78) --
	( 92.14, 75.77) --
	( 92.15, 75.75) --
	( 92.16, 75.74) --
	( 92.18, 75.72) --
	( 92.19, 75.71) --
	( 92.20, 75.69) --
	( 92.22, 75.67) --
	( 92.23, 75.66) --
	( 92.24, 75.64) --
	( 92.26, 75.63) --
	( 92.27, 75.61) --
	( 92.29, 75.60) --
	( 92.30, 75.58) --
	( 92.31, 75.56) --
	( 92.33, 75.55) --
	( 92.34, 75.53) --
	( 92.35, 75.52) --
	( 92.37, 75.50) --
	( 92.38, 75.49) --
	( 92.39, 75.47) --
	( 92.41, 75.46) --
	( 92.42, 75.44) --
	( 92.43, 75.42) --
	( 92.45, 75.41) --
	( 92.46, 75.39) --
	( 92.47, 75.38) --
	( 92.49, 75.36) --
	( 92.50, 75.35) --
	( 92.51, 75.33) --
	( 92.53, 75.32) --
	( 92.54, 75.30) --
	( 92.56, 75.29) --
	( 92.57, 75.27) --
	( 92.58, 75.25) --
	( 92.60, 75.24) --
	( 92.61, 75.22) --
	( 92.62, 75.21) --
	( 92.64, 75.19) --
	( 92.65, 75.18) --
	( 92.66, 75.16) --
	( 92.68, 75.15) --
	( 92.69, 75.13) --
	( 92.70, 75.12) --
	( 92.72, 75.10) --
	( 92.73, 75.09) --
	( 92.74, 75.07) --
	( 92.76, 75.05) --
	( 92.77, 75.04) --
	( 92.78, 75.02) --
	( 92.80, 75.01) --
	( 92.81, 74.99) --
	( 92.83, 74.98) --
	( 92.84, 74.96) --
	( 92.85, 74.95) --
	( 92.87, 74.93) --
	( 92.88, 74.92) --
	( 92.89, 74.90) --
	( 92.91, 74.89) --
	( 92.92, 74.87) --
	( 92.93, 74.86) --
	( 92.95, 74.84) --
	( 92.96, 74.83) --
	( 92.97, 74.81) --
	( 92.99, 74.80) --
	( 93.00, 74.78) --
	( 93.01, 74.77) --
	( 93.03, 74.75) --
	( 93.04, 74.74) --
	( 93.05, 74.72) --
	( 93.07, 74.71) --
	( 93.08, 74.69) --
	( 93.09, 74.68) --
	( 93.11, 74.66) --
	( 93.12, 74.65) --
	( 93.14, 74.63) --
	( 93.15, 74.62) --
	( 93.16, 74.60) --
	( 93.18, 74.59) --
	( 93.19, 74.57) --
	( 93.20, 74.56) --
	( 93.22, 74.54) --
	( 93.23, 74.53) --
	( 93.24, 74.51) --
	( 93.26, 74.50) --
	( 93.27, 74.48) --
	( 93.28, 74.47) --
	( 93.30, 74.45) --
	( 93.31, 74.44) --
	( 93.32, 74.42) --
	( 93.34, 74.41) --
	( 93.35, 74.39) --
	( 93.36, 74.38) --
	( 93.38, 74.36) --
	( 93.39, 74.35) --
	( 93.41, 74.33) --
	( 93.42, 74.32) --
	( 93.43, 74.30) --
	( 93.45, 74.29) --
	( 93.46, 74.28) --
	( 93.47, 74.26) --
	( 93.49, 74.25) --
	( 93.50, 74.23) --
	( 93.51, 74.22) --
	( 93.53, 74.20) --
	( 93.54, 74.19) --
	( 93.55, 74.17) --
	( 93.57, 74.16) --
	( 93.58, 74.14) --
	( 93.59, 74.13) --
	( 93.61, 74.11) --
	( 93.62, 74.10) --
	( 93.63, 74.08) --
	( 93.65, 74.07) --
	( 93.66, 74.06) --
	( 93.68, 74.04) --
	( 93.69, 74.03) --
	( 93.70, 74.01) --
	( 93.72, 74.00) --
	( 93.73, 73.98) --
	( 93.74, 73.97) --
	( 93.76, 73.95) --
	( 93.77, 73.94) --
	( 93.78, 73.92) --
	( 93.80, 73.91) --
	( 93.81, 73.90) --
	( 93.82, 73.88) --
	( 93.84, 73.87) --
	( 93.85, 73.85) --
	( 93.86, 73.84) --
	( 93.88, 73.82) --
	( 93.89, 73.81) --
	( 93.90, 73.80) --
	( 93.92, 73.78) --
	( 93.93, 73.77) --
	( 93.94, 73.75) --
	( 93.96, 73.74) --
	( 93.97, 73.72) --
	( 93.99, 73.71) --
	( 94.00, 73.69) --
	( 94.01, 73.68) --
	( 94.03, 73.67) --
	( 94.04, 73.65) --
	( 94.05, 73.64) --
	( 94.07, 73.62) --
	( 94.08, 73.61) --
	( 94.09, 73.59) --
	( 94.11, 73.58) --
	( 94.12, 73.57) --
	( 94.13, 73.55) --
	( 94.15, 73.54) --
	( 94.16, 73.52) --
	( 94.17, 73.51) --
	( 94.19, 73.50) --
	( 94.20, 73.48) --
	( 94.21, 73.47) --
	( 94.23, 73.45) --
	( 94.24, 73.44) --
	( 94.26, 73.42) --
	( 94.27, 73.41) --
	( 94.28, 73.40) --
	( 94.30, 73.38) --
	( 94.31, 73.37) --
	( 94.32, 73.35) --
	( 94.34, 73.34) --
	( 94.35, 73.33) --
	( 94.36, 73.31) --
	( 94.38, 73.30) --
	( 94.39, 73.28) --
	( 94.40, 73.27) --
	( 94.42, 73.26) --
	( 94.43, 73.24) --
	( 94.44, 73.23) --
	( 94.46, 73.21) --
	( 94.47, 73.20) --
	( 94.48, 73.19) --
	( 94.50, 73.17) --
	( 94.51, 73.16) --
	( 94.52, 73.14) --
	( 94.54, 73.13) --
	( 94.55, 73.12) --
	( 94.57, 73.10) --
	( 94.58, 73.09) --
	( 94.59, 73.07) --
	( 94.61, 73.06) --
	( 94.62, 73.05) --
	( 94.63, 73.03) --
	( 94.65, 73.02) --
	( 94.66, 73.01) --
	( 94.67, 72.99) --
	( 94.69, 72.98) --
	( 94.70, 72.96) --
	( 94.71, 72.95) --
	( 94.73, 72.94) --
	( 94.74, 72.92) --
	( 94.75, 72.91) --
	( 94.77, 72.90) --
	( 94.78, 72.88) --
	( 94.79, 72.87) --
	( 94.81, 72.85) --
	( 94.82, 72.84) --
	( 94.84, 72.83) --
	( 94.85, 72.81) --
	( 94.86, 72.80) --
	( 94.88, 72.79) --
	( 94.89, 72.77) --
	( 94.90, 72.76) --
	( 94.92, 72.74) --
	( 94.93, 72.73) --
	( 94.94, 72.72) --
	( 94.96, 72.70) --
	( 94.97, 72.69) --
	( 94.98, 72.68) --
	( 95.00, 72.66) --
	( 95.01, 72.65) --
	( 95.02, 72.64) --
	( 95.04, 72.62) --
	( 95.05, 72.61) --
	( 95.06, 72.60) --
	( 95.08, 72.58) --
	( 95.09, 72.57) --
	( 95.11, 72.55) --
	( 95.12, 72.54) --
	( 95.13, 72.53) --
	( 95.15, 72.51) --
	( 95.16, 72.50) --
	( 95.17, 72.49) --
	( 95.19, 72.47) --
	( 95.20, 72.46) --
	( 95.21, 72.45) --
	( 95.23, 72.43) --
	( 95.24, 72.42) --
	( 95.25, 72.41) --
	( 95.27, 72.39) --
	( 95.28, 72.38) --
	( 95.29, 72.37) --
	( 95.31, 72.35) --
	( 95.32, 72.34) --
	( 95.33, 72.33) --
	( 95.35, 72.31) --
	( 95.36, 72.30) --
	( 95.37, 72.29) --
	( 95.39, 72.27) --
	( 95.40, 72.26) --
	( 95.42, 72.25) --
	( 95.43, 72.23) --
	( 95.44, 72.22) --
	( 95.46, 72.21) --
	( 95.47, 72.19) --
	( 95.48, 72.18) --
	( 95.50, 72.17) --
	( 95.51, 72.15) --
	( 95.52, 72.14) --
	( 95.54, 72.13) --
	( 95.55, 72.11) --
	( 95.56, 72.10) --
	( 95.58, 72.09) --
	( 95.59, 72.07) --
	( 95.60, 72.06) --
	( 95.62, 72.05) --
	( 95.63, 72.03) --
	( 95.64, 72.02) --
	( 95.66, 72.01) --
	( 95.67, 72.00) --
	( 95.69, 71.98) --
	( 95.70, 71.97) --
	( 95.71, 71.96) --
	( 95.73, 71.94) --
	( 95.74, 71.93) --
	( 95.75, 71.92) --
	( 95.77, 71.90) --
	( 95.78, 71.89) --
	( 95.79, 71.88) --
	( 95.81, 71.86) --
	( 95.82, 71.85) --
	( 95.83, 71.84) --
	( 95.85, 71.83) --
	( 95.86, 71.81) --
	( 95.87, 71.80) --
	( 95.89, 71.79) --
	( 95.90, 71.77) --
	( 95.91, 71.76) --
	( 95.93, 71.75) --
	( 95.94, 71.74) --
	( 95.96, 71.72) --
	( 95.97, 71.71) --
	( 95.98, 71.70) --
	( 96.00, 71.68) --
	( 96.01, 71.67) --
	( 96.02, 71.66) --
	( 96.04, 71.64) --
	( 96.05, 71.63) --
	( 96.06, 71.62) --
	( 96.08, 71.61) --
	( 96.09, 71.59) --
	( 96.10, 71.58) --
	( 96.12, 71.57) --
	( 96.13, 71.56) --
	( 96.14, 71.54) --
	( 96.16, 71.53) --
	( 96.17, 71.52) --
	( 96.18, 71.50) --
	( 96.20, 71.49) --
	( 96.21, 71.48) --
	( 96.22, 71.47) --
	( 96.24, 71.45) --
	( 96.25, 71.44) --
	( 96.27, 71.43) --
	( 96.28, 71.41) --
	( 96.29, 71.40) --
	( 96.31, 71.39) --
	( 96.32, 71.38) --
	( 96.33, 71.36) --
	( 96.35, 71.35) --
	( 96.36, 71.34) --
	( 96.37, 71.33) --
	( 96.39, 71.31) --
	( 96.40, 71.30) --
	( 96.41, 71.29) --
	( 96.43, 71.28) --
	( 96.44, 71.26) --
	( 96.45, 71.25) --
	( 96.47, 71.24) --
	( 96.48, 71.23) --
	( 96.49, 71.21) --
	( 96.51, 71.20) --
	( 96.52, 71.19) --
	( 96.54, 71.18) --
	( 96.55, 71.16) --
	( 96.56, 71.15) --
	( 96.58, 71.14) --
	( 96.59, 71.13) --
	( 96.60, 71.11) --
	( 96.62, 71.10) --
	( 96.63, 71.09) --
	( 96.64, 71.08) --
	( 96.66, 71.06) --
	( 96.67, 71.05) --
	( 96.68, 71.04) --
	( 96.70, 71.03) --
	( 96.71, 71.01) --
	( 96.72, 71.00) --
	( 96.74, 70.99) --
	( 96.75, 70.98) --
	( 96.76, 70.96) --
	( 96.78, 70.95) --
	( 96.79, 70.94) --
	( 96.80, 70.93) --
	( 96.82, 70.91) --
	( 96.83, 70.90) --
	( 96.85, 70.89) --
	( 96.86, 70.88) --
	( 96.87, 70.86) --
	( 96.89, 70.85) --
	( 96.90, 70.84) --
	( 96.91, 70.83) --
	( 96.93, 70.82) --
	( 96.94, 70.80) --
	( 96.95, 70.79) --
	( 96.97, 70.78) --
	( 96.98, 70.77) --
	( 96.99, 70.75) --
	( 97.01, 70.74) --
	( 97.02, 70.73) --
	( 97.03, 70.72) --
	( 97.05, 70.71) --
	( 97.06, 70.69) --
	( 97.07, 70.68) --
	( 97.09, 70.67) --
	( 97.10, 70.66) --
	( 97.12, 70.64) --
	( 97.13, 70.63) --
	( 97.14, 70.62) --
	( 97.16, 70.61) --
	( 97.17, 70.60) --
	( 97.18, 70.58) --
	( 97.20, 70.57) --
	( 97.21, 70.56) --
	( 97.22, 70.55) --
	( 97.24, 70.54) --
	( 97.25, 70.52) --
	( 97.26, 70.51) --
	( 97.28, 70.50) --
	( 97.29, 70.49) --
	( 97.30, 70.48) --
	( 97.32, 70.46) --
	( 97.33, 70.45) --
	( 97.34, 70.44) --
	( 97.36, 70.43) --
	( 97.37, 70.42) --
	( 97.39, 70.40) --
	( 97.40, 70.39) --
	( 97.41, 70.38) --
	( 97.43, 70.37) --
	( 97.44, 70.36) --
	( 97.45, 70.34) --
	( 97.47, 70.33) --
	( 97.48, 70.32) --
	( 97.49, 70.31) --
	( 97.51, 70.30) --
	( 97.52, 70.28) --
	( 97.53, 70.27) --
	( 97.55, 70.26) --
	( 97.56, 70.25) --
	( 97.57, 70.24) --
	( 97.59, 70.22) --
	( 97.60, 70.21) --
	( 97.61, 70.20) --
	( 97.63, 70.19) --
	( 97.64, 70.18) --
	( 97.65, 70.17) --
	( 97.67, 70.15) --
	( 97.68, 70.14) --
	( 97.70, 70.13) --
	( 97.71, 70.12) --
	( 97.72, 70.11) --
	( 97.74, 70.09) --
	( 97.75, 70.08) --
	( 97.76, 70.07) --
	( 97.78, 70.06) --
	( 97.79, 70.05) --
	( 97.80, 70.04) --
	( 97.82, 70.02) --
	( 97.83, 70.01) --
	( 97.84, 70.00) --
	( 97.86, 69.99) --
	( 97.87, 69.98) --
	( 97.88, 69.97) --
	( 97.90, 69.95) --
	( 97.91, 69.94) --
	( 97.92, 69.93) --
	( 97.94, 69.92) --
	( 97.95, 69.91) --
	( 97.97, 69.90) --
	( 97.98, 69.88) --
	( 97.99, 69.87) --
	( 98.01, 69.86) --
	( 98.02, 69.85) --
	( 98.03, 69.84) --
	( 98.05, 69.83) --
	( 98.06, 69.81) --
	( 98.07, 69.80) --
	( 98.09, 69.79) --
	( 98.10, 69.78) --
	( 98.11, 69.77) --
	( 98.13, 69.76) --
	( 98.14, 69.75) --
	( 98.15, 69.73) --
	( 98.17, 69.72) --
	( 98.18, 69.71) --
	( 98.19, 69.70) --
	( 98.21, 69.69) --
	( 98.22, 69.68) --
	( 98.23, 69.66) --
	( 98.25, 69.65) --
	( 98.26, 69.64) --
	( 98.28, 69.63) --
	( 98.29, 69.62) --
	( 98.30, 69.61) --
	( 98.32, 69.60) --
	( 98.33, 69.58) --
	( 98.34, 69.57) --
	( 98.36, 69.56) --
	( 98.37, 69.55) --
	( 98.38, 69.54) --
	( 98.40, 69.53) --
	( 98.41, 69.52) --
	( 98.42, 69.50) --
	( 98.44, 69.49) --
	( 98.45, 69.48) --
	( 98.46, 69.47) --
	( 98.48, 69.46) --
	( 98.49, 69.45) --
	( 98.50, 69.44) --
	( 98.52, 69.43) --
	( 98.53, 69.41) --
	( 98.55, 69.40) --
	( 98.56, 69.39) --
	( 98.57, 69.38) --
	( 98.59, 69.37) --
	( 98.60, 69.36) --
	( 98.61, 69.35) --
	( 98.63, 69.34) --
	( 98.64, 69.32) --
	( 98.65, 69.31) --
	( 98.67, 69.30) --
	( 98.68, 69.29) --
	( 98.69, 69.28) --
	( 98.71, 69.27) --
	( 98.72, 69.26) --
	( 98.73, 69.25) --
	( 98.75, 69.23) --
	( 98.76, 69.22) --
	( 98.77, 69.21) --
	( 98.79, 69.20) --
	( 98.80, 69.19) --
	( 98.82, 69.18) --
	( 98.83, 69.17) --
	( 98.84, 69.16) --
	( 98.86, 69.15) --
	( 98.87, 69.13) --
	( 98.88, 69.12) --
	( 98.90, 69.11) --
	( 98.91, 69.10) --
	( 98.92, 69.09) --
	( 98.94, 69.08) --
	( 98.95, 69.07) --
	( 98.96, 69.06) --
	( 98.98, 69.05) --
	( 98.99, 69.04) --
	( 99.00, 69.02) --
	( 99.02, 69.01) --
	( 99.03, 69.00) --
	( 99.04, 68.99) --
	( 99.06, 68.98) --
	( 99.07, 68.97) --
	( 99.08, 68.96) --
	( 99.10, 68.95) --
	( 99.11, 68.94) --
	( 99.13, 68.93) --
	( 99.14, 68.91) --
	( 99.15, 68.90) --
	( 99.17, 68.89) --
	( 99.18, 68.88) --
	( 99.19, 68.87) --
	( 99.21, 68.86) --
	( 99.22, 68.85) --
	( 99.23, 68.84) --
	( 99.25, 68.83) --
	( 99.26, 68.82) --
	( 99.27, 68.81) --
	( 99.29, 68.79) --
	( 99.30, 68.78) --
	( 99.31, 68.77) --
	( 99.33, 68.76) --
	( 99.34, 68.75) --
	( 99.35, 68.74) --
	( 99.37, 68.73) --
	( 99.38, 68.72) --
	( 99.40, 68.71) --
	( 99.41, 68.70) --
	( 99.42, 68.69) --
	( 99.44, 68.68) --
	( 99.45, 68.67) --
	( 99.46, 68.65) --
	( 99.48, 68.64) --
	( 99.49, 68.63) --
	( 99.50, 68.62) --
	( 99.52, 68.61) --
	( 99.53, 68.60) --
	( 99.54, 68.59) --
	( 99.56, 68.58) --
	( 99.57, 68.57) --
	( 99.58, 68.56) --
	( 99.60, 68.55) --
	( 99.61, 68.54) --
	( 99.62, 68.53) --
	( 99.64, 68.52) --
	( 99.65, 68.50) --
	( 99.67, 68.49) --
	( 99.68, 68.48) --
	( 99.69, 68.47) --
	( 99.71, 68.46) --
	( 99.72, 68.45) --
	( 99.73, 68.44) --
	( 99.75, 68.43) --
	( 99.76, 68.42) --
	( 99.77, 68.41) --
	( 99.79, 68.40) --
	( 99.80, 68.39) --
	( 99.81, 68.38) --
	( 99.83, 68.37) --
	( 99.84, 68.36) --
	( 99.85, 68.35) --
	( 99.87, 68.34) --
	( 99.88, 68.32) --
	( 99.89, 68.31) --
	( 99.91, 68.30) --
	( 99.92, 68.29) --
	( 99.93, 68.28) --
	( 99.95, 68.27) --
	( 99.96, 68.26) --
	( 99.98, 68.25) --
	( 99.99, 68.24) --
	(100.00, 68.23) --
	(100.02, 68.22) --
	(100.03, 68.21) --
	(100.04, 68.20) --
	(100.06, 68.19) --
	(100.07, 68.18) --
	(100.08, 68.17) --
	(100.10, 68.16) --
	(100.11, 68.15) --
	(100.12, 68.14) --
	(100.14, 68.13) --
	(100.15, 68.12) --
	(100.16, 68.11) --
	(100.18, 68.10) --
	(100.19, 68.08) --
	(100.20, 68.07) --
	(100.22, 68.06) --
	(100.23, 68.05) --
	(100.25, 68.04) --
	(100.26, 68.03) --
	(100.27, 68.02) --
	(100.29, 68.01) --
	(100.30, 68.00) --
	(100.31, 67.99) --
	(100.33, 67.98) --
	(100.34, 67.97) --
	(100.35, 67.96) --
	(100.37, 67.95) --
	(100.38, 67.94) --
	(100.39, 67.93) --
	(100.41, 67.92) --
	(100.42, 67.91) --
	(100.43, 67.90) --
	(100.45, 67.89) --
	(100.46, 67.88) --
	(100.47, 67.87) --
	(100.49, 67.86) --
	(100.50, 67.85) --
	(100.51, 67.84) --
	(100.53, 67.83) --
	(100.54, 67.82) --
	(100.56, 67.81) --
	(100.57, 67.80) --
	(100.58, 67.79) --
	(100.60, 67.78) --
	(100.61, 67.77) --
	(100.62, 67.76) --
	(100.64, 67.75) --
	(100.65, 67.74) --
	(100.66, 67.73) --
	(100.68, 67.72) --
	(100.69, 67.71) --
	(100.70, 67.70) --
	(100.72, 67.69) --
	(100.73, 67.68) --
	(100.74, 67.67) --
	(100.76, 67.66) --
	(100.77, 67.65) --
	(100.78, 67.64) --
	(100.80, 67.63) --
	(100.81, 67.62) --
	(100.83, 67.61) --
	(100.84, 67.60) --
	(100.85, 67.59) --
	(100.87, 67.58) --
	(100.88, 67.57) --
	(100.89, 67.56) --
	(100.91, 67.55) --
	(100.92, 67.54) --
	(100.93, 67.53) --
	(100.95, 67.52) --
	(100.96, 67.51) --
	(100.97, 67.50) --
	(100.99, 67.49) --
	(101.00, 67.48) --
	(101.01, 67.47) --
	(101.03, 67.46) --
	(101.04, 67.45) --
	(101.05, 67.44) --
	(101.07, 67.43) --
	(101.08, 67.42) --
	(101.10, 67.41) --
	(101.11, 67.40) --
	(101.12, 67.39) --
	(101.14, 67.38) --
	(101.15, 67.37) --
	(101.16, 67.36) --
	(101.18, 67.35) --
	(101.19, 67.34) --
	(101.20, 67.33) --
	(101.22, 67.32) --
	(101.23, 67.31) --
	(101.24, 67.30) --
	(101.26, 67.29) --
	(101.27, 67.28) --
	(101.28, 67.27) --
	(101.30, 67.26) --
	(101.31, 67.25) --
	(101.32, 67.24) --
	(101.34, 67.23) --
	(101.35, 67.22) --
	(101.36, 67.21) --
	(101.38, 67.20) --
	(101.39, 67.19) --
	(101.41, 67.18) --
	(101.42, 67.17) --
	(101.43, 67.16) --
	(101.45, 67.15) --
	(101.46, 67.14) --
	(101.47, 67.13) --
	(101.49, 67.12) --
	(101.50, 67.12) --
	(101.51, 67.11) --
	(101.53, 67.10) --
	(101.54, 67.09) --
	(101.55, 67.08) --
	(101.57, 67.07) --
	(101.58, 67.06) --
	(101.59, 67.05) --
	(101.61, 67.04) --
	(101.62, 67.03) --
	(101.63, 67.02) --
	(101.65, 67.01) --
	(101.66, 67.00) --
	(101.68, 66.99) --
	(101.69, 66.98) --
	(101.70, 66.97) --
	(101.72, 66.96) --
	(101.73, 66.95) --
	(101.74, 66.94) --
	(101.76, 66.93) --
	(101.77, 66.92) --
	(101.78, 66.91) --
	(101.80, 66.90) --
	(101.81, 66.89) --
	(101.82, 66.89) --
	(101.84, 66.88) --
	(101.85, 66.87) --
	(101.86, 66.86) --
	(101.88, 66.85) --
	(101.89, 66.84) --
	(101.90, 66.83) --
	(101.92, 66.82) --
	(101.93, 66.81) --
	(101.95, 66.80) --
	(101.96, 66.79) --
	(101.97, 66.78) --
	(101.99, 66.77) --
	(102.00, 66.76) --
	(102.01, 66.75) --
	(102.03, 66.74) --
	(102.04, 66.73) --
	(102.05, 66.72) --
	(102.07, 66.72) --
	(102.08, 66.71) --
	(102.09, 66.70) --
	(102.11, 66.69) --
	(102.12, 66.68) --
	(102.13, 66.67) --
	(102.15, 66.66) --
	(102.16, 66.65) --
	(102.17, 66.64) --
	(102.19, 66.63) --
	(102.20, 66.62) --
	(102.21, 66.61) --
	(102.23, 66.60) --
	(102.24, 66.59) --
	(102.26, 66.58) --
	(102.27, 66.58) --
	(102.28, 66.57) --
	(102.30, 66.56) --
	(102.31, 66.55) --
	(102.32, 66.54) --
	(102.34, 66.53) --
	(102.35, 66.52) --
	(102.36, 66.51) --
	(102.38, 66.50) --
	(102.39, 66.49) --
	(102.40, 66.48) --
	(102.42, 66.47) --
	(102.43, 66.46) --
	(102.44, 66.46) --
	(102.46, 66.45) --
	(102.47, 66.44) --
	(102.48, 66.43) --
	(102.50, 66.42) --
	(102.51, 66.41) --
	(102.53, 66.40) --
	(102.54, 66.39) --
	(102.55, 66.38) --
	(102.57, 66.37) --
	(102.58, 66.36) --
	(102.59, 66.35) --
	(102.61, 66.35) --
	(102.62, 66.34) --
	(102.63, 66.33) --
	(102.65, 66.32) --
	(102.66, 66.31) --
	(102.67, 66.30) --
	(102.69, 66.29) --
	(102.70, 66.28) --
	(102.71, 66.27) --
	(102.73, 66.26) --
	(102.74, 66.25) --
	(102.75, 66.25) --
	(102.77, 66.24) --
	(102.78, 66.23) --
	(102.79, 66.22) --
	(102.81, 66.21) --
	(102.82, 66.20) --
	(102.84, 66.19) --
	(102.85, 66.18) --
	(102.86, 66.17) --
	(102.88, 66.16) --
	(102.89, 66.16) --
	(102.90, 66.15) --
	(102.92, 66.14) --
	(102.93, 66.13) --
	(102.94, 66.12) --
	(102.96, 66.11) --
	(102.97, 66.10) --
	(102.98, 66.09) --
	(103.00, 66.08) --
	(103.01, 66.07) --
	(103.02, 66.07) --
	(103.04, 66.06) --
	(103.05, 66.05) --
	(103.06, 66.04) --
	(103.08, 66.03) --
	(103.09, 66.02) --
	(103.11, 66.01) --
	(103.12, 66.00) --
	(103.13, 65.99) --
	(103.15, 65.99) --
	(103.16, 65.98) --
	(103.17, 65.97) --
	(103.19, 65.96) --
	(103.20, 65.95) --
	(103.21, 65.94) --
	(103.23, 65.93) --
	(103.24, 65.92) --
	(103.25, 65.92) --
	(103.27, 65.91) --
	(103.28, 65.90) --
	(103.29, 65.89) --
	(103.31, 65.88) --
	(103.32, 65.87) --
	(103.33, 65.86) --
	(103.35, 65.85) --
	(103.36, 65.84) --
	(103.38, 65.84) --
	(103.39, 65.83) --
	(103.40, 65.82) --
	(103.42, 65.81) --
	(103.43, 65.80) --
	(103.44, 65.79) --
	(103.46, 65.78) --
	(103.47, 65.77) --
	(103.48, 65.77) --
	(103.50, 65.76) --
	(103.51, 65.75) --
	(103.52, 65.74) --
	(103.54, 65.73) --
	(103.55, 65.72) --
	(103.56, 65.71) --
	(103.58, 65.71) --
	(103.59, 65.70) --
	(103.60, 65.69) --
	(103.62, 65.68) --
	(103.63, 65.67) --
	(103.64, 65.66) --
	(103.66, 65.65) --
	(103.67, 65.64) --
	(103.69, 65.64) --
	(103.70, 65.63) --
	(103.71, 65.62) --
	(103.73, 65.61) --
	(103.74, 65.60) --
	(103.75, 65.59) --
	(103.77, 65.58) --
	(103.78, 65.58) --
	(103.79, 65.57) --
	(103.81, 65.56) --
	(103.82, 65.55) --
	(103.83, 65.54) --
	(103.85, 65.53) --
	(103.86, 65.52) --
	(103.87, 65.52) --
	(103.89, 65.51) --
	(103.90, 65.50) --
	(103.91, 65.49) --
	(103.93, 65.48) --
	(103.94, 65.47) --
	(103.96, 65.47) --
	(103.97, 65.46) --
	(103.98, 65.45) --
	(104.00, 65.44) --
	(104.01, 65.43) --
	(104.02, 65.42) --
	(104.04, 65.41) --
	(104.05, 65.41) --
	(104.06, 65.40) --
	(104.08, 65.39) --
	(104.09, 65.38) --
	(104.10, 65.37) --
	(104.12, 65.36) --
	(104.13, 65.36) --
	(104.14, 65.35) --
	(104.16, 65.34) --
	(104.17, 65.33) --
	(104.18, 65.32) --
	(104.20, 65.31) --
	(104.21, 65.30) --
	(104.23, 65.30) --
	(104.24, 65.29) --
	(104.25, 65.28) --
	(104.27, 65.27) --
	(104.28, 65.26) --
	(104.29, 65.25) --
	(104.31, 65.25) --
	(104.32, 65.24) --
	(104.33, 65.23) --
	(104.35, 65.22) --
	(104.36, 65.21) --
	(104.37, 65.20) --
	(104.39, 65.20) --
	(104.40, 65.19) --
	(104.41, 65.18) --
	(104.43, 65.17) --
	(104.44, 65.16) --
	(104.45, 65.16) --
	(104.47, 65.15) --
	(104.48, 65.14) --
	(104.49, 65.13) --
	(104.51, 65.12) --
	(104.52, 65.11) --
	(104.54, 65.11) --
	(104.55, 65.10) --
	(104.56, 65.09) --
	(104.58, 65.08) --
	(104.59, 65.07) --
	(104.60, 65.06) --
	(104.62, 65.06) --
	(104.63, 65.05) --
	(104.64, 65.04) --
	(104.66, 65.03) --
	(104.67, 65.02) --
	(104.68, 65.02) --
	(104.70, 65.01) --
	(104.71, 65.00) --
	(104.72, 64.99) --
	(104.74, 64.98) --
	(104.75, 64.97) --
	(104.76, 64.97) --
	(104.78, 64.96) --
	(104.79, 64.95) --
	(104.81, 64.94) --
	(104.82, 64.93) --
	(104.83, 64.93) --
	(104.85, 64.92) --
	(104.86, 64.91) --
	(104.87, 64.90) --
	(104.89, 64.89) --
	(104.90, 64.89) --
	(104.91, 64.88) --
	(104.93, 64.87) --
	(104.94, 64.86) --
	(104.95, 64.85) --
	(104.97, 64.84) --
	(104.98, 64.84) --
	(104.99, 64.83) --
	(105.01, 64.82) --
	(105.02, 64.81) --
	(105.03, 64.80) --
	(105.05, 64.80) --
	(105.06, 64.79) --
	(105.07, 64.78) --
	(105.09, 64.77) --
	(105.10, 64.76) --
	(105.12, 64.76) --
	(105.13, 64.75) --
	(105.14, 64.74) --
	(105.16, 64.73) --
	(105.17, 64.72) --
	(105.18, 64.72) --
	(105.20, 64.71) --
	(105.21, 64.70) --
	(105.22, 64.69) --
	(105.24, 64.68) --
	(105.25, 64.68) --
	(105.26, 64.67) --
	(105.28, 64.66) --
	(105.29, 64.65) --
	(105.30, 64.65) --
	(105.32, 64.64) --
	(105.33, 64.63) --
	(105.34, 64.62) --
	(105.36, 64.61) --
	(105.37, 64.61) --
	(105.39, 64.60) --
	(105.40, 64.59) --
	(105.41, 64.58) --
	(105.43, 64.57) --
	(105.44, 64.57) --
	(105.45, 64.56) --
	(105.47, 64.55) --
	(105.48, 64.54) --
	(105.49, 64.53) --
	(105.51, 64.53) --
	(105.52, 64.52) --
	(105.53, 64.51) --
	(105.55, 64.50) --
	(105.56, 64.50) --
	(105.57, 64.49) --
	(105.59, 64.48) --
	(105.60, 64.47) --
	(105.61, 64.46) --
	(105.63, 64.46) --
	(105.64, 64.45) --
	(105.66, 64.44) --
	(105.67, 64.43) --
	(105.68, 64.43) --
	(105.70, 64.42) --
	(105.71, 64.41) --
	(105.72, 64.40) --
	(105.74, 64.39) --
	(105.75, 64.39) --
	(105.76, 64.38) --
	(105.78, 64.37) --
	(105.79, 64.36) --
	(105.80, 64.36) --
	(105.82, 64.35) --
	(105.83, 64.34) --
	(105.84, 64.33) --
	(105.86, 64.33) --
	(105.87, 64.32) --
	(105.88, 64.31) --
	(105.90, 64.30) --
	(105.91, 64.29) --
	(105.92, 64.29) --
	(105.94, 64.28) --
	(105.95, 64.27) --
	(105.97, 64.26) --
	(105.98, 64.26) --
	(105.99, 64.25) --
	(106.01, 64.24) --
	(106.02, 64.23) --
	(106.03, 64.23) --
	(106.05, 64.22) --
	(106.06, 64.21) --
	(106.07, 64.20) --
	(106.09, 64.20) --
	(106.10, 64.19) --
	(106.11, 64.18) --
	(106.13, 64.17) --
	(106.14, 64.17) --
	(106.15, 64.16) --
	(106.17, 64.15) --
	(106.18, 64.14) --
	(106.19, 64.13) --
	(106.21, 64.13) --
	(106.22, 64.12) --
	(106.24, 64.11) --
	(106.25, 64.10) --
	(106.26, 64.10) --
	(106.28, 64.09) --
	(106.29, 64.08) --
	(106.30, 64.07) --
	(106.32, 64.07) --
	(106.33, 64.06) --
	(106.34, 64.05) --
	(106.36, 64.04) --
	(106.37, 64.04) --
	(106.38, 64.03) --
	(106.40, 64.02) --
	(106.41, 64.01) --
	(106.42, 64.01) --
	(106.44, 64.00) --
	(106.45, 63.99) --
	(106.46, 63.98) --
	(106.48, 63.98) --
	(106.49, 63.97) --
	(106.51, 63.96) --
	(106.52, 63.96) --
	(106.53, 63.95) --
	(106.55, 63.94) --
	(106.56, 63.93) --
	(106.57, 63.93) --
	(106.59, 63.92) --
	(106.60, 63.91) --
	(106.61, 63.90) --
	(106.63, 63.90) --
	(106.64, 63.89) --
	(106.65, 63.88) --
	(106.67, 63.87) --
	(106.68, 63.87) --
	(106.69, 63.86) --
	(106.71, 63.85) --
	(106.72, 63.84) --
	(106.73, 63.84) --
	(106.75, 63.83) --
	(106.76, 63.82) --
	(106.77, 63.81) --
	(106.79, 63.81) --
	(106.80, 63.80) --
	(106.82, 63.79) --
	(106.83, 63.79) --
	(106.84, 63.78) --
	(106.86, 63.77) --
	(106.87, 63.76) --
	(106.88, 63.76) --
	(106.90, 63.75) --
	(106.91, 63.74) --
	(106.92, 63.73) --
	(106.94, 63.73) --
	(106.95, 63.72) --
	(106.96, 63.71) --
	(106.98, 63.71) --
	(106.99, 63.70) --
	(107.00, 63.69) --
	(107.02, 63.68) --
	(107.03, 63.68) --
	(107.04, 63.67) --
	(107.06, 63.66) --
	(107.07, 63.65) --
	(107.09, 63.65) --
	(107.10, 63.64) --
	(107.11, 63.63) --
	(107.13, 63.63) --
	(107.14, 63.62) --
	(107.15, 63.61) --
	(107.17, 63.60) --
	(107.18, 63.60) --
	(107.19, 63.59) --
	(107.21, 63.58) --
	(107.22, 63.58) --
	(107.23, 63.57) --
	(107.25, 63.56) --
	(107.26, 63.55) --
	(107.27, 63.55) --
	(107.29, 63.54) --
	(107.30, 63.53) --
	(107.31, 63.53) --
	(107.33, 63.52) --
	(107.34, 63.51) --
	(107.35, 63.50) --
	(107.37, 63.50) --
	(107.38, 63.49) --
	(107.40, 63.48) --
	(107.41, 63.48) --
	(107.42, 63.47) --
	(107.44, 63.46) --
	(107.45, 63.45) --
	(107.46, 63.45) --
	(107.48, 63.44) --
	(107.49, 63.43) --
	(107.50, 63.43) --
	(107.52, 63.42) --
	(107.53, 63.41) --
	(107.54, 63.41) --
	(107.56, 63.40) --
	(107.57, 63.39) --
	(107.58, 63.38) --
	(107.60, 63.38) --
	(107.61, 63.37) --
	(107.62, 63.36) --
	(107.64, 63.36) --
	(107.65, 63.35) --
	(107.67, 63.34) --
	(107.68, 63.34) --
	(107.69, 63.33) --
	(107.71, 63.32) --
	(107.72, 63.31) --
	(107.73, 63.31) --
	(107.75, 63.30) --
	(107.76, 63.29) --
	(107.77, 63.29) --
	(107.79, 63.28) --
	(107.80, 63.27) --
	(107.81, 63.27) --
	(107.83, 63.26) --
	(107.84, 63.25) --
	(107.85, 63.25) --
	(107.87, 63.24) --
	(107.88, 63.23) --
	(107.89, 63.22) --
	(107.91, 63.22) --
	(107.92, 63.21) --
	(107.94, 63.20) --
	(107.95, 63.20) --
	(107.96, 63.19) --
	(107.98, 63.18) --
	(107.99, 63.18) --
	(108.00, 63.17) --
	(108.02, 63.16) --
	(108.03, 63.16) --
	(108.04, 63.15) --
	(108.06, 63.14) --
	(108.07, 63.13) --
	(108.08, 63.13) --
	(108.10, 63.12) --
	(108.11, 63.11) --
	(108.12, 63.11) --
	(108.14, 63.10) --
	(108.15, 63.09) --
	(108.16, 63.09) --
	(108.18, 63.08) --
	(108.19, 63.07) --
	(108.20, 63.07) --
	(108.22, 63.06) --
	(108.23, 63.05) --
	(108.25, 63.05) --
	(108.26, 63.04) --
	(108.27, 63.03) --
	(108.29, 63.03) --
	(108.30, 63.02) --
	(108.31, 63.01) --
	(108.33, 63.01) --
	(108.34, 63.00) --
	(108.35, 62.99) --
	(108.37, 62.99) --
	(108.38, 62.98) --
	(108.39, 62.97) --
	(108.41, 62.97) --
	(108.42, 62.96) --
	(108.43, 62.95) --
	(108.45, 62.95) --
	(108.46, 62.94) --
	(108.47, 62.93) --
	(108.49, 62.92) --
	(108.50, 62.92) --
	(108.52, 62.91) --
	(108.53, 62.90) --
	(108.54, 62.90) --
	(108.56, 62.89) --
	(108.57, 62.88) --
	(108.58, 62.88) --
	(108.60, 62.87) --
	(108.61, 62.86) --
	(108.62, 62.86) --
	(108.64, 62.85) --
	(108.65, 62.84) --
	(108.66, 62.84) --
	(108.68, 62.83) --
	(108.69, 62.82) --
	(108.70, 62.82) --
	(108.72, 62.81) --
	(108.73, 62.81) --
	(108.74, 62.80) --
	(108.76, 62.79) --
	(108.77, 62.79) --
	(108.79, 62.78) --
	(108.80, 62.77) --
	(108.81, 62.77) --
	(108.83, 62.76) --
	(108.84, 62.75) --
	(108.85, 62.75) --
	(108.87, 62.74) --
	(108.88, 62.73) --
	(108.89, 62.73) --
	(108.91, 62.72) --
	(108.92, 62.71) --
	(108.93, 62.71) --
	(108.95, 62.70) --
	(108.96, 62.69) --
	(108.97, 62.69) --
	(108.99, 62.68) --
	(109.00, 62.67) --
	(109.01, 62.67) --
	(109.03, 62.66) --
	(109.04, 62.65) --
	(109.05, 62.65) --
	(109.07, 62.64) --
	(109.08, 62.63) --
	(109.10, 62.63) --
	(109.11, 62.62) --
	(109.12, 62.62) --
	(109.14, 62.61) --
	(109.15, 62.60) --
	(109.16, 62.60) --
	(109.18, 62.59) --
	(109.19, 62.58) --
	(109.20, 62.58) --
	(109.22, 62.57) --
	(109.23, 62.56) --
	(109.24, 62.56) --
	(109.26, 62.55) --
	(109.27, 62.54) --
	(109.28, 62.54) --
	(109.30, 62.53) --
	(109.31, 62.53) --
	(109.32, 62.52) --
	(109.34, 62.51) --
	(109.35, 62.51) --
	(109.37, 62.50) --
	(109.38, 62.49) --
	(109.39, 62.49) --
	(109.41, 62.48) --
	(109.42, 62.47) --
	(109.43, 62.47) --
	(109.45, 62.46) --
	(109.46, 62.45) --
	(109.47, 62.45) --
	(109.49, 62.44) --
	(109.50, 62.44) --
	(109.51, 62.43) --
	(109.53, 62.42) --
	(109.54, 62.42) --
	(109.55, 62.41) --
	(109.57, 62.40) --
	(109.58, 62.40) --
	(109.59, 62.39) --
	(109.61, 62.38) --
	(109.62, 62.38) --
	(109.63, 62.37) --
	(109.65, 62.37) --
	(109.66, 62.36) --
	(109.68, 62.35) --
	(109.69, 62.35) --
	(109.70, 62.34) --
	(109.72, 62.33) --
	(109.73, 62.33) --
	(109.74, 62.32) --
	(109.76, 62.32) --
	(109.77, 62.31) --
	(109.78, 62.30) --
	(109.80, 62.30) --
	(109.81, 62.29) --
	(109.82, 62.28) --
	(109.84, 62.28) --
	(109.85, 62.27) --
	(109.86, 62.27) --
	(109.88, 62.26) --
	(109.89, 62.25) --
	(109.90, 62.25) --
	(109.92, 62.24) --
	(109.93, 62.23) --
	(109.95, 62.23) --
	(109.96, 62.22) --
	(109.97, 62.22) --
	(109.99, 62.21) --
	(110.00, 62.20) --
	(110.01, 62.20) --
	(110.03, 62.19) --
	(110.04, 62.19) --
	(110.05, 62.18) --
	(110.07, 62.17) --
	(110.08, 62.17) --
	(110.09, 62.16) --
	(110.11, 62.15) --
	(110.12, 62.15) --
	(110.13, 62.14) --
	(110.15, 62.14) --
	(110.16, 62.13) --
	(110.17, 62.12) --
	(110.19, 62.12) --
	(110.20, 62.11) --
	(110.22, 62.11) --
	(110.23, 62.10) --
	(110.24, 62.09) --
	(110.26, 62.09) --
	(110.27, 62.08) --
	(110.28, 62.07) --
	(110.30, 62.07) --
	(110.31, 62.06) --
	(110.32, 62.06) --
	(110.34, 62.05) --
	(110.35, 62.04) --
	(110.36, 62.04) --
	(110.38, 62.03) --
	(110.39, 62.03) --
	(110.40, 62.02) --
	(110.42, 62.01) --
	(110.43, 62.01) --
	(110.44, 62.00) --
	(110.46, 62.00) --
	(110.47, 61.99) --
	(110.48, 61.98) --
	(110.50, 61.98) --
	(110.51, 61.97) --
	(110.53, 61.97) --
	(110.54, 61.96) --
	(110.55, 61.95) --
	(110.57, 61.95) --
	(110.58, 61.94) --
	(110.59, 61.94) --
	(110.61, 61.93) --
	(110.62, 61.92) --
	(110.63, 61.92) --
	(110.65, 61.91) --
	(110.66, 61.91) --
	(110.67, 61.90) --
	(110.69, 61.89) --
	(110.70, 61.89) --
	(110.71, 61.88) --
	(110.73, 61.88) --
	(110.74, 61.87) --
	(110.75, 61.86) --
	(110.77, 61.86) --
	(110.78, 61.85) --
	(110.80, 61.85) --
	(110.81, 61.84) --
	(110.82, 61.83) --
	(110.84, 61.83) --
	(110.85, 61.82) --
	(110.86, 61.82) --
	(110.88, 61.81) --
	(110.89, 61.80) --
	(110.90, 61.80) --
	(110.92, 61.79) --
	(110.93, 61.79) --
	(110.94, 61.78) --
	(110.96, 61.78) --
	(110.97, 61.77) --
	(110.98, 61.76) --
	(111.00, 61.76) --
	(111.01, 61.75) --
	(111.02, 61.75) --
	(111.04, 61.74) --
	(111.05, 61.73) --
	(111.07, 61.73) --
	(111.08, 61.72) --
	(111.09, 61.72) --
	(111.11, 61.71) --
	(111.12, 61.70) --
	(111.13, 61.70) --
	(111.15, 61.69) --
	(111.16, 61.69) --
	(111.17, 61.68) --
	(111.19, 61.68) --
	(111.20, 61.67) --
	(111.21, 61.66) --
	(111.23, 61.66) --
	(111.24, 61.65) --
	(111.25, 61.65) --
	(111.27, 61.64) --
	(111.28, 61.64) --
	(111.29, 61.63) --
	(111.31, 61.62) --
	(111.32, 61.62) --
	(111.33, 61.61) --
	(111.35, 61.61) --
	(111.36, 61.60) --
	(111.38, 61.59) --
	(111.39, 61.59) --
	(111.40, 61.58) --
	(111.42, 61.58) --
	(111.43, 61.57) --
	(111.44, 61.57) --
	(111.46, 61.56) --
	(111.47, 61.55) --
	(111.48, 61.55) --
	(111.50, 61.54) --
	(111.51, 61.54) --
	(111.52, 61.53) --
	(111.54, 61.53) --
	(111.55, 61.52) --
	(111.56, 61.51) --
	(111.58, 61.51) --
	(111.59, 61.50) --
	(111.60, 61.50) --
	(111.62, 61.49) --
	(111.63, 61.49) --
	(111.65, 61.48) --
	(111.66, 61.47) --
	(111.67, 61.47) --
	(111.69, 61.46) --
	(111.70, 61.46) --
	(111.71, 61.45) --
	(111.73, 61.45) --
	(111.74, 61.44) --
	(111.75, 61.44) --
	(111.77, 61.43) --
	(111.78, 61.42) --
	(111.79, 61.42) --
	(111.81, 61.41) --
	(111.82, 61.41) --
	(111.83, 61.40) --
	(111.85, 61.40) --
	(111.86, 61.39) --
	(111.87, 61.38) --
	(111.89, 61.38) --
	(111.90, 61.37) --
	(111.91, 61.37) --
	(111.93, 61.36) --
	(111.94, 61.36) --
	(111.96, 61.35) --
	(111.97, 61.35) --
	(111.98, 61.34) --
	(112.00, 61.33) --
	(112.01, 61.33) --
	(112.02, 61.32) --
	(112.04, 61.32) --
	(112.05, 61.31) --
	(112.06, 61.31) --
	(112.08, 61.30) --
	(112.09, 61.30) --
	(112.10, 61.29) --
	(112.12, 61.28) --
	(112.13, 61.28) --
	(112.14, 61.27) --
	(112.16, 61.27) --
	(112.17, 61.26) --
	(112.18, 61.26) --
	(112.20, 61.25) --
	(112.21, 61.25) --
	(112.23, 61.24) --
	(112.24, 61.23) --
	(112.25, 61.23) --
	(112.27, 61.22) --
	(112.28, 61.22) --
	(112.29, 61.21) --
	(112.31, 61.21) --
	(112.32, 61.20) --
	(112.33, 61.20) --
	(112.35, 61.19) --
	(112.36, 61.18) --
	(112.37, 61.18) --
	(112.39, 61.17) --
	(112.40, 61.17) --
	(112.41, 61.16) --
	(112.43, 61.16) --
	(112.44, 61.15) --
	(112.45, 61.15) --
	(112.47, 61.14) --
	(112.48, 61.14) --
	(112.50, 61.13) --
	(112.51, 61.13) --
	(112.52, 61.12) --
	(112.54, 61.11) --
	(112.55, 61.11) --
	(112.56, 61.10) --
	(112.58, 61.10) --
	(112.59, 61.09) --
	(112.60, 61.09) --
	(112.62, 61.08) --
	(112.63, 61.08) --
	(112.64, 61.07) --
	(112.66, 61.07) --
	(112.67, 61.06) --
	(112.68, 61.05) --
	(112.70, 61.05) --
	(112.71, 61.04) --
	(112.72, 61.04) --
	(112.74, 61.03) --
	(112.75, 61.03) --
	(112.76, 61.02) --
	(112.78, 61.02) --
	(112.79, 61.01) --
	(112.81, 61.01) --
	(112.82, 61.00) --
	(112.83, 61.00) --
	(112.85, 60.99) --
	(112.86, 60.99) --
	(112.87, 60.98) --
	(112.89, 60.97) --
	(112.90, 60.97) --
	(112.91, 60.96) --
	(112.93, 60.96) --
	(112.94, 60.95) --
	(112.95, 60.95) --
	(112.97, 60.94) --
	(112.98, 60.94) --
	(112.99, 60.93) --
	(113.01, 60.93) --
	(113.02, 60.92) --
	(113.03, 60.92) --
	(113.05, 60.91) --
	(113.06, 60.91) --
	(113.08, 60.90) --
	(113.09, 60.90) --
	(113.10, 60.89) --
	(113.12, 60.88) --
	(113.13, 60.88) --
	(113.14, 60.87) --
	(113.16, 60.87) --
	(113.17, 60.86) --
	(113.18, 60.86) --
	(113.20, 60.85) --
	(113.21, 60.85) --
	(113.22, 60.84) --
	(113.24, 60.84) --
	(113.25, 60.83) --
	(113.26, 60.83) --
	(113.28, 60.82) --
	(113.29, 60.82) --
	(113.30, 60.81) --
	(113.32, 60.81) --
	(113.33, 60.80) --
	(113.35, 60.80) --
	(113.36, 60.79) --
	(113.37, 60.79) --
	(113.39, 60.78) --
	(113.40, 60.78) --
	(113.41, 60.77) --
	(113.43, 60.76) --
	(113.44, 60.76) --
	(113.45, 60.75) --
	(113.47, 60.75) --
	(113.48, 60.74) --
	(113.49, 60.74) --
	(113.51, 60.73) --
	(113.52, 60.73) --
	(113.53, 60.72) --
	(113.55, 60.72) --
	(113.56, 60.71) --
	(113.57, 60.71) --
	(113.59, 60.70) --
	(113.60, 60.70) --
	(113.61, 60.69) --
	(113.63, 60.69) --
	(113.64, 60.68) --
	(113.66, 60.68) --
	(113.67, 60.67) --
	(113.68, 60.67) --
	(113.70, 60.66) --
	(113.71, 60.66) --
	(113.72, 60.65) --
	(113.74, 60.65) --
	(113.75, 60.64) --
	(113.76, 60.64) --
	(113.78, 60.63) --
	(113.79, 60.63) --
	(113.80, 60.62) --
	(113.82, 60.62) --
	(113.83, 60.61) --
	(113.84, 60.61) --
	(113.86, 60.60) --
	(113.87, 60.60) --
	(113.88, 60.59) --
	(113.90, 60.59) --
	(113.91, 60.58) --
	(113.93, 60.58) --
	(113.94, 60.57) --
	(113.95, 60.57) --
	(113.97, 60.56) --
	(113.98, 60.56) --
	(113.99, 60.55) --
	(114.01, 60.55) --
	(114.02, 60.54) --
	(114.03, 60.54) --
	(114.05, 60.53) --
	(114.06, 60.53) --
	(114.07, 60.52) --
	(114.09, 60.52) --
	(114.10, 60.51) --
	(114.11, 60.51) --
	(114.13, 60.50) --
	(114.14, 60.50) --
	(114.15, 60.49) --
	(114.17, 60.49) --
	(114.18, 60.48) --
	(114.19, 60.48) --
	(114.21, 60.47) --
	(114.22, 60.47) --
	(114.24, 60.46) --
	(114.25, 60.46) --
	(114.26, 60.45) --
	(114.28, 60.45) --
	(114.29, 60.44) --
	(114.30, 60.44) --
	(114.32, 60.43) --
	(114.33, 60.43) --
	(114.34, 60.42) --
	(114.36, 60.42) --
	(114.37, 60.41) --
	(114.38, 60.41) --
	(114.40, 60.40) --
	(114.41, 60.40) --
	(114.42, 60.39) --
	(114.44, 60.39) --
	(114.45, 60.38) --
	(114.46, 60.38) --
	(114.48, 60.37) --
	(114.49, 60.37) --
	(114.51, 60.36) --
	(114.52, 60.36) --
	(114.53, 60.35) --
	(114.55, 60.35) --
	(114.56, 60.34) --
	(114.57, 60.34) --
	(114.59, 60.33) --
	(114.60, 60.33) --
	(114.61, 60.32) --
	(114.63, 60.32) --
	(114.64, 60.31) --
	(114.65, 60.31) --
	(114.67, 60.30) --
	(114.68, 60.30) --
	(114.69, 60.29) --
	(114.71, 60.29) --
	(114.72, 60.28) --
	(114.73, 60.28) --
	(114.75, 60.28) --
	(114.76, 60.27) --
	(114.78, 60.27) --
	(114.79, 60.26) --
	(114.80, 60.26) --
	(114.82, 60.25) --
	(114.83, 60.25) --
	(114.84, 60.24) --
	(114.86, 60.24) --
	(114.87, 60.23) --
	(114.88, 60.23) --
	(114.90, 60.22) --
	(114.91, 60.22) --
	(114.92, 60.21) --
	(114.94, 60.21) --
	(114.95, 60.20) --
	(114.96, 60.20) --
	(114.98, 60.19) --
	(114.99, 60.19) --
	(115.00, 60.18) --
	(115.02, 60.18) --
	(115.03, 60.17) --
	(115.04, 60.17) --
	(115.06, 60.17) --
	(115.07, 60.16) --
	(115.09, 60.16) --
	(115.10, 60.15) --
	(115.11, 60.15) --
	(115.13, 60.14) --
	(115.14, 60.14) --
	(115.15, 60.13) --
	(115.17, 60.13) --
	(115.18, 60.12) --
	(115.19, 60.12) --
	(115.21, 60.11) --
	(115.22, 60.11) --
	(115.23, 60.10) --
	(115.25, 60.10) --
	(115.26, 60.09) --
	(115.27, 60.09) --
	(115.29, 60.08) --
	(115.30, 60.08) --
	(115.31, 60.08) --
	(115.33, 60.07) --
	(115.34, 60.07) --
	(115.36, 60.06) --
	(115.37, 60.06) --
	(115.38, 60.05) --
	(115.40, 60.05) --
	(115.41, 60.04) --
	(115.42, 60.04) --
	(115.44, 60.03) --
	(115.45, 60.03) --
	(115.46, 60.02) --
	(115.48, 60.02) --
	(115.49, 60.01) --
	(115.50, 60.01) --
	(115.52, 60.01) --
	(115.53, 60.00) --
	(115.54, 60.00) --
	(115.56, 59.99) --
	(115.57, 59.99) --
	(115.58, 59.98) --
	(115.60, 59.98) --
	(115.61, 59.97) --
	(115.63, 59.97) --
	(115.64, 59.96) --
	(115.65, 59.96) --
	(115.67, 59.95) --
	(115.68, 59.95) --
	(115.69, 59.95) --
	(115.71, 59.94) --
	(115.72, 59.94) --
	(115.73, 59.93) --
	(115.75, 59.93) --
	(115.76, 59.92) --
	(115.77, 59.92) --
	(115.79, 59.91) --
	(115.80, 59.91) --
	(115.81, 59.90) --
	(115.83, 59.90) --
	(115.84, 59.90) --
	(115.85, 59.89) --
	(115.87, 59.89) --
	(115.88, 59.88) --
	(115.89, 59.88) --
	(115.91, 59.87) --
	(115.92, 59.87) --
	(115.94, 59.86) --
	(115.95, 59.86) --
	(115.96, 59.85) --
	(115.98, 59.85) --
	(115.99, 59.85) --
	(116.00, 59.84) --
	(116.02, 59.84) --
	(116.03, 59.83) --
	(116.04, 59.83) --
	(116.06, 59.82) --
	(116.07, 59.82) --
	(116.08, 59.81) --
	(116.10, 59.81) --
	(116.11, 59.80) --
	(116.12, 59.80) --
	(116.14, 59.80) --
	(116.15, 59.79) --
	(116.16, 59.79) --
	(116.18, 59.78) --
	(116.19, 59.78) --
	(116.21, 59.77) --
	(116.22, 59.77) --
	(116.23, 59.76) --
	(116.25, 59.76) --
	(116.26, 59.76) --
	(116.27, 59.75) --
	(116.29, 59.75) --
	(116.30, 59.74) --
	(116.31, 59.74) --
	(116.33, 59.73) --
	(116.34, 59.73) --
	(116.35, 59.72) --
	(116.37, 59.72) --
	(116.38, 59.72) --
	(116.39, 59.71) --
	(116.41, 59.71) --
	(116.42, 59.70) --
	(116.43, 59.70) --
	(116.45, 59.69) --
	(116.46, 59.69) --
	(116.47, 59.68) --
	(116.49, 59.68) --
	(116.50, 59.68) --
	(116.52, 59.67) --
	(116.53, 59.67) --
	(116.54, 59.66) --
	(116.56, 59.66) --
	(116.57, 59.65) --
	(116.58, 59.65) --
	(116.60, 59.65) --
	(116.61, 59.64) --
	(116.62, 59.64) --
	(116.64, 59.63) --
	(116.65, 59.63) --
	(116.66, 59.62) --
	(116.68, 59.62) --
	(116.69, 59.61) --
	(116.70, 59.61) --
	(116.72, 59.61) --
	(116.73, 59.60) --
	(116.74, 59.60) --
	(116.76, 59.59) --
	(116.77, 59.59) --
	(116.79, 59.58) --
	(116.80, 59.58) --
	(116.81, 59.58) --
	(116.83, 59.57) --
	(116.84, 59.57) --
	(116.85, 59.56) --
	(116.87, 59.56) --
	(116.88, 59.55) --
	(116.89, 59.55) --
	(116.91, 59.55) --
	(116.92, 59.54) --
	(116.93, 59.54) --
	(116.95, 59.53) --
	(116.96, 59.53) --
	(116.97, 59.52) --
	(116.99, 59.52) --
	(117.00, 59.52) --
	(117.01, 59.51) --
	(117.03, 59.51) --
	(117.04, 59.50) --
	(117.06, 59.50) --
	(117.07, 59.49) --
	(117.08, 59.49) --
	(117.10, 59.49) --
	(117.11, 59.48) --
	(117.12, 59.48) --
	(117.14, 59.47) --
	(117.15, 59.47) --
	(117.16, 59.46) --
	(117.18, 59.46) --
	(117.19, 59.46) --
	(117.20, 59.45) --
	(117.22, 59.45) --
	(117.23, 59.44) --
	(117.24, 59.44) --
	(117.26, 59.43) --
	(117.27, 59.43) --
	(117.28, 59.43) --
	(117.30, 59.42) --
	(117.31, 59.42) --
	(117.32, 59.41) --
	(117.34, 59.41) --
	(117.35, 59.40) --
	(117.37, 59.40) --
	(117.38, 59.40) --
	(117.39, 59.39) --
	(117.41, 59.39) --
	(117.42, 59.38) --
	(117.43, 59.38) --
	(117.45, 59.38) --
	(117.46, 59.37) --
	(117.47, 59.37) --
	(117.49, 59.36) --
	(117.50, 59.36) --
	(117.51, 59.35) --
	(117.53, 59.35) --
	(117.54, 59.35) --
	(117.55, 59.34) --
	(117.57, 59.34) --
	(117.58, 59.33) --
	(117.59, 59.33) --
	(117.61, 59.33) --
	(117.62, 59.32) --
	(117.64, 59.32) --
	(117.65, 59.31) --
	(117.66, 59.31) --
	(117.68, 59.30) --
	(117.69, 59.30) --
	(117.70, 59.30) --
	(117.72, 59.29) --
	(117.73, 59.29) --
	(117.74, 59.28) --
	(117.76, 59.28) --
	(117.77, 59.28) --
	(117.78, 59.27) --
	(117.80, 59.27) --
	(117.81, 59.26) --
	(117.82, 59.26) --
	(117.84, 59.26) --
	(117.85, 59.25) --
	(117.86, 59.25) --
	(117.88, 59.24) --
	(117.89, 59.24) --
	(117.90, 59.23) --
	(117.92, 59.23) --
	(117.93, 59.23) --
	(117.95, 59.22) --
	(117.96, 59.22) --
	(117.97, 59.21) --
	(117.99, 59.21) --
	(118.00, 59.21) --
	(118.01, 59.20) --
	(118.03, 59.20) --
	(118.04, 59.19) --
	(118.05, 59.19) --
	(118.07, 59.19) --
	(118.08, 59.18) --
	(118.09, 59.18) --
	(118.11, 59.17) --
	(118.12, 59.17) --
	(118.13, 59.17) --
	(118.15, 59.16) --
	(118.16, 59.16) --
	(118.17, 59.15) --
	(118.19, 59.15) --
	(118.20, 59.15) --
	(118.22, 59.14) --
	(118.23, 59.14) --
	(118.24, 59.13) --
	(118.26, 59.13) --
	(118.27, 59.13) --
	(118.28, 59.12) --
	(118.30, 59.12) --
	(118.31, 59.11) --
	(118.32, 59.11) --
	(118.34, 59.11) --
	(118.35, 59.10) --
	(118.36, 59.10) --
	(118.38, 59.09) --
	(118.39, 59.09) --
	(118.40, 59.09) --
	(118.42, 59.08) --
	(118.43, 59.08) --
	(118.44, 59.07) --
	(118.46, 59.07) --
	(118.47, 59.07) --
	(118.49, 59.06) --
	(118.50, 59.06) --
	(118.51, 59.05) --
	(118.53, 59.05) --
	(118.54, 59.05) --
	(118.55, 59.04) --
	(118.57, 59.04) --
	(118.58, 59.03) --
	(118.59, 59.03) --
	(118.61, 59.03) --
	(118.62, 59.02) --
	(118.63, 59.02) --
	(118.65, 59.01) --
	(118.66, 59.01) --
	(118.67, 59.01) --
	(118.69, 59.00) --
	(118.70, 59.00) --
	(118.71, 58.99) --
	(118.73, 58.99) --
	(118.74, 58.99) --
	(118.75, 58.98) --
	(118.77, 58.98) --
	(118.78, 58.97) --
	(118.80, 58.97) --
	(118.81, 58.97) --
	(118.82, 58.96) --
	(118.84, 58.96) --
	(118.85, 58.96) --
	(118.86, 58.95) --
	(118.88, 58.95) --
	(118.89, 58.94) --
	(118.90, 58.94) --
	(118.92, 58.94) --
	(118.93, 58.93) --
	(118.94, 58.93) --
	(118.96, 58.92) --
	(118.97, 58.92) --
	(118.98, 58.92) --
	(119.00, 58.91) --
	(119.01, 58.91) --
	(119.02, 58.90) --
	(119.04, 58.90) --
	(119.05, 58.90) --
	(119.07, 58.89) --
	(119.08, 58.89) --
	(119.09, 58.89) --
	(119.11, 58.88) --
	(119.12, 58.88) --
	(119.13, 58.87) --
	(119.15, 58.87) --
	(119.16, 58.87) --
	(119.17, 58.86) --
	(119.19, 58.86) --
	(119.20, 58.85) --
	(119.21, 58.85) --
	(119.23, 58.85) --
	(119.24, 58.84) --
	(119.25, 58.84) --
	(119.27, 58.84) --
	(119.28, 58.83) --
	(119.29, 58.83) --
	(119.31, 58.82) --
	(119.32, 58.82) --
	(119.34, 58.82) --
	(119.35, 58.81) --
	(119.36, 58.81) --
	(119.38, 58.81) --
	(119.39, 58.80) --
	(119.40, 58.80) --
	(119.42, 58.79) --
	(119.43, 58.79) --
	(119.44, 58.79) --
	(119.46, 58.78) --
	(119.47, 58.78) --
	(119.48, 58.78) --
	(119.50, 58.77) --
	(119.51, 58.77) --
	(119.52, 58.76) --
	(119.54, 58.76) --
	(119.55, 58.76) --
	(119.56, 58.75) --
	(119.58, 58.75) --
	(119.59, 58.75) --
	(119.60, 58.74) --
	(119.62, 58.74) --
	(119.63, 58.73) --
	(119.65, 58.73) --
	(119.66, 58.73) --
	(119.67, 58.72) --
	(119.69, 58.72) --
	(119.70, 58.72) --
	(119.71, 58.71) --
	(119.73, 58.71) --
	(119.74, 58.70) --
	(119.75, 58.70) --
	(119.77, 58.70) --
	(119.78, 58.69) --
	(119.79, 58.69) --
	(119.81, 58.69) --
	(119.82, 58.68) --
	(119.83, 58.68) --
	(119.85, 58.67) --
	(119.86, 58.67) --
	(119.87, 58.67) --
	(119.89, 58.66) --
	(119.90, 58.66) --
	(119.92, 58.66) --
	(119.93, 58.65) --
	(119.94, 58.65) --
	(119.96, 58.65) --
	(119.97, 58.64) --
	(119.98, 58.64) --
	(120.00, 58.63) --
	(120.01, 58.63) --
	(120.02, 58.63) --
	(120.04, 58.62) --
	(120.05, 58.62) --
	(120.06, 58.62) --
	(120.08, 58.61) --
	(120.09, 58.61) --
	(120.10, 58.60) --
	(120.12, 58.60) --
	(120.13, 58.60) --
	(120.14, 58.59) --
	(120.16, 58.59) --
	(120.17, 58.59) --
	(120.18, 58.58) --
	(120.20, 58.58) --
	(120.21, 58.58) --
	(120.23, 58.57) --
	(120.24, 58.57) --
	(120.25, 58.56) --
	(120.27, 58.56) --
	(120.28, 58.56) --
	(120.29, 58.55) --
	(120.31, 58.55) --
	(120.32, 58.55) --
	(120.33, 58.54) --
	(120.35, 58.54) --
	(120.36, 58.54) --
	(120.37, 58.53) --
	(120.39, 58.53) --
	(120.40, 58.53) --
	(120.41, 58.52) --
	(120.43, 58.52) --
	(120.44, 58.51) --
	(120.45, 58.51) --
	(120.47, 58.51) --
	(120.48, 58.50) --
	(120.50, 58.50) --
	(120.51, 58.50) --
	(120.52, 58.49) --
	(120.54, 58.49) --
	(120.55, 58.49) --
	(120.56, 58.48) --
	(120.58, 58.48) --
	(120.59, 58.48) --
	(120.60, 58.47) --
	(120.62, 58.47) --
	(120.63, 58.46) --
	(120.64, 58.46) --
	(120.66, 58.46) --
	(120.67, 58.45) --
	(120.68, 58.45) --
	(120.70, 58.45) --
	(120.71, 58.44) --
	(120.72, 58.44) --
	(120.74, 58.44) --
	(120.75, 58.43) --
	(120.77, 58.43) --
	(120.78, 58.43) --
	(120.79, 58.42) --
	(120.81, 58.42) --
	(120.82, 58.42) --
	(120.83, 58.41) --
	(120.85, 58.41) --
	(120.86, 58.40) --
	(120.87, 58.40) --
	(120.89, 58.40) --
	(120.90, 58.39) --
	(120.91, 58.39) --
	(120.93, 58.39) --
	(120.94, 58.38) --
	(120.95, 58.38) --
	(120.97, 58.38) --
	(120.98, 58.37) --
	(120.99, 58.37) --
	(121.01, 58.37) --
	(121.02, 58.36) --
	(121.03, 58.36) --
	(121.05, 58.36) --
	(121.06, 58.35) --
	(121.08, 58.35) --
	(121.09, 58.35) --
	(121.10, 58.34) --
	(121.12, 58.34) --
	(121.13, 58.34) --
	(121.14, 58.33) --
	(121.16, 58.33) --
	(121.17, 58.32) --
	(121.18, 58.32) --
	(121.20, 58.32) --
	(121.21, 58.31) --
	(121.22, 58.31) --
	(121.24, 58.31) --
	(121.25, 58.30) --
	(121.26, 58.30) --
	(121.28, 58.30) --
	(121.29, 58.29) --
	(121.30, 58.29) --
	(121.32, 58.29) --
	(121.33, 58.28) --
	(121.35, 58.28) --
	(121.36, 58.28) --
	(121.37, 58.27) --
	(121.39, 58.27) --
	(121.40, 58.27) --
	(121.41, 58.26) --
	(121.43, 58.26) --
	(121.44, 58.26) --
	(121.45, 58.25) --
	(121.47, 58.25) --
	(121.48, 58.25) --
	(121.49, 58.24) --
	(121.51, 58.24) --
	(121.52, 58.24) --
	(121.53, 58.23) --
	(121.55, 58.23) --
	(121.56, 58.23) --
	(121.57, 58.22) --
	(121.59, 58.22) --
	(121.60, 58.22) --
	(121.62, 58.21) --
	(121.63, 58.21) --
	(121.64, 58.21) --
	(121.66, 58.20) --
	(121.67, 58.20) --
	(121.68, 58.20) --
	(121.70, 58.19) --
	(121.71, 58.19) --
	(121.72, 58.19) --
	(121.74, 58.18) --
	(121.75, 58.18) --
	(121.76, 58.18) --
	(121.78, 58.17) --
	(121.79, 58.17) --
	(121.80, 58.17) --
	(121.82, 58.16) --
	(121.83, 58.16) --
	(121.84, 58.16) --
	(121.86, 58.15) --
	(121.87, 58.15) --
	(121.88, 58.15) --
	(121.90, 58.14) --
	(121.91, 58.14) --
	(121.93, 58.14) --
	(121.94, 58.13) --
	(121.95, 58.13) --
	(121.97, 58.13) --
	(121.98, 58.12) --
	(121.99, 58.12) --
	(122.01, 58.12) --
	(122.02, 58.11) --
	(122.03, 58.11) --
	(122.05, 58.11) --
	(122.06, 58.10) --
	(122.07, 58.10) --
	(122.09, 58.10) --
	(122.10, 58.09) --
	(122.11, 58.09) --
	(122.13, 58.09) --
	(122.14, 58.08) --
	(122.15, 58.08) --
	(122.17, 58.08) --
	(122.18, 58.07) --
	(122.20, 58.07) --
	(122.21, 58.07) --
	(122.22, 58.06) --
	(122.24, 58.06) --
	(122.25, 58.06) --
	(122.26, 58.05) --
	(122.28, 58.05) --
	(122.29, 58.05) --
	(122.30, 58.04) --
	(122.32, 58.04) --
	(122.33, 58.04) --
	(122.34, 58.03) --
	(122.36, 58.03) --
	(122.37, 58.03) --
	(122.38, 58.02) --
	(122.40, 58.02) --
	(122.41, 58.02) --
	(122.42, 58.01) --
	(122.44, 58.01) --
	(122.45, 58.01) --
	(122.46, 58.00) --
	(122.48, 58.00) --
	(122.49, 58.00) --
	(122.51, 58.00) --
	(122.52, 57.99) --
	(122.53, 57.99) --
	(122.55, 57.99) --
	(122.56, 57.98) --
	(122.57, 57.98) --
	(122.59, 57.98) --
	(122.60, 57.97) --
	(122.61, 57.97) --
	(122.63, 57.97) --
	(122.64, 57.96) --
	(122.65, 57.96) --
	(122.67, 57.96) --
	(122.68, 57.95) --
	(122.69, 57.95) --
	(122.71, 57.95) --
	(122.72, 57.94) --
	(122.73, 57.94) --
	(122.75, 57.94) --
	(122.76, 57.93) --
	(122.78, 57.93) --
	(122.79, 57.93) --
	(122.80, 57.93) --
	(122.82, 57.92) --
	(122.83, 57.92) --
	(122.84, 57.92) --
	(122.86, 57.91) --
	(122.87, 57.91) --
	(122.88, 57.91) --
	(122.90, 57.90) --
	(122.91, 57.90) --
	(122.92, 57.90) --
	(122.94, 57.89) --
	(122.95, 57.89) --
	(122.96, 57.89) --
	(122.98, 57.88) --
	(122.99, 57.88) --
	(123.00, 57.88) --
	(123.02, 57.87) --
	(123.03, 57.87) --
	(123.05, 57.87) --
	(123.06, 57.87) --
	(123.07, 57.86) --
	(123.09, 57.86) --
	(123.10, 57.86) --
	(123.11, 57.85) --
	(123.13, 57.85) --
	(123.14, 57.85) --
	(123.15, 57.84) --
	(123.17, 57.84) --
	(123.18, 57.84) --
	(123.19, 57.83) --
	(123.21, 57.83) --
	(123.22, 57.83) --
	(123.23, 57.83) --
	(123.25, 57.82) --
	(123.26, 57.82) --
	(123.27, 57.82) --
	(123.29, 57.81) --
	(123.30, 57.81) --
	(123.31, 57.81) --
	(123.33, 57.80) --
	(123.34, 57.80) --
	(123.36, 57.80) --
	(123.37, 57.79) --
	(123.38, 57.79) --
	(123.40, 57.79) --
	(123.41, 57.79) --
	(123.42, 57.78) --
	(123.44, 57.78) --
	(123.45, 57.78) --
	(123.46, 57.77) --
	(123.48, 57.77) --
	(123.49, 57.77) --
	(123.50, 57.76) --
	(123.52, 57.76) --
	(123.53, 57.76) --
	(123.54, 57.75) --
	(123.56, 57.75) --
	(123.57, 57.75) --
	(123.58, 57.75) --
	(123.60, 57.74) --
	(123.61, 57.74) --
	(123.63, 57.74) --
	(123.64, 57.73) --
	(123.65, 57.73) --
	(123.67, 57.73) --
	(123.68, 57.72) --
	(123.69, 57.72) --
	(123.71, 57.72) --
	(123.72, 57.72) --
	(123.73, 57.71) --
	(123.75, 57.71) --
	(123.76, 57.71) --
	(123.77, 57.70) --
	(123.79, 57.70) --
	(123.80, 57.70) --
	(123.81, 57.69) --
	(123.83, 57.69) --
	(123.84, 57.69) --
	(123.85, 57.69) --
	(123.87, 57.68) --
	(123.88, 57.68) --
	(123.90, 57.68) --
	(123.91, 57.67) --
	(123.92, 57.67) --
	(123.94, 57.67) --
	(123.95, 57.66) --
	(123.96, 57.66) --
	(123.98, 57.66) --
	(123.99, 57.66) --
	(124.00, 57.65) --
	(124.02, 57.65) --
	(124.03, 57.65) --
	(124.04, 57.64) --
	(124.06, 57.64) --
	(124.07, 57.64) --
	(124.08, 57.63) --
	(124.10, 57.63) --
	(124.11, 57.63) --
	(124.12, 57.63) --
	(124.14, 57.62) --
	(124.15, 57.62) --
	(124.16, 57.62) --
	(124.18, 57.61) --
	(124.19, 57.61) --
	(124.21, 57.61) --
	(124.22, 57.61) --
	(124.23, 57.60) --
	(124.25, 57.60) --
	(124.26, 57.60) --
	(124.27, 57.59) --
	(124.29, 57.59) --
	(124.30, 57.59) --
	(124.31, 57.58) --
	(124.33, 57.58) --
	(124.34, 57.58) --
	(124.35, 57.58) --
	(124.37, 57.57) --
	(124.38, 57.57) --
	(124.39, 57.57) --
	(124.41, 57.56) --
	(124.42, 57.56) --
	(124.43, 57.56) --
	(124.45, 57.56) --
	(124.46, 57.55) --
	(124.48, 57.55) --
	(124.49, 57.55) --
	(124.50, 57.54) --
	(124.52, 57.54) --
	(124.53, 57.54) --
	(124.54, 57.54) --
	(124.56, 57.53) --
	(124.57, 57.53) --
	(124.58, 57.53) --
	(124.60, 57.52) --
	(124.61, 57.52) --
	(124.62, 57.52) --
	(124.64, 57.51) --
	(124.65, 57.51) --
	(124.66, 57.51) --
	(124.68, 57.51) --
	(124.69, 57.50) --
	(124.70, 57.50) --
	(124.72, 57.50) --
	(124.73, 57.49) --
	(124.74, 57.49) --
	(124.76, 57.49) --
	(124.77, 57.49) --
	(124.79, 57.48) --
	(124.80, 57.48) --
	(124.81, 57.48) --
	(124.83, 57.47) --
	(124.84, 57.47) --
	(124.85, 57.47) --
	(124.87, 57.47) --
	(124.88, 57.46) --
	(124.89, 57.46) --
	(124.91, 57.46) --
	(124.92, 57.46) --
	(124.93, 57.45) --
	(124.95, 57.45) --
	(124.96, 57.45) --
	(124.97, 57.44) --
	(124.99, 57.44) --
	(125.00, 57.44) --
	(125.01, 57.44) --
	(125.03, 57.43) --
	(125.04, 57.43) --
	(125.06, 57.43) --
	(125.07, 57.42) --
	(125.08, 57.42) --
	(125.10, 57.42) --
	(125.11, 57.42) --
	(125.12, 57.41) --
	(125.14, 57.41) --
	(125.15, 57.41) --
	(125.16, 57.40) --
	(125.18, 57.40) --
	(125.19, 57.40) --
	(125.20, 57.40) --
	(125.22, 57.39) --
	(125.23, 57.39) --
	(125.24, 57.39) --
	(125.26, 57.38) --
	(125.27, 57.38) --
	(125.28, 57.38) --
	(125.30, 57.38) --
	(125.31, 57.37) --
	(125.33, 57.37) --
	(125.34, 57.37) --
	(125.35, 57.37) --
	(125.37, 57.36) --
	(125.38, 57.36) --
	(125.39, 57.36) --
	(125.41, 57.35) --
	(125.42, 57.35) --
	(125.43, 57.35) --
	(125.45, 57.35) --
	(125.46, 57.34) --
	(125.47, 57.34) --
	(125.49, 57.34) --
	(125.50, 57.34) --
	(125.51, 57.33) --
	(125.53, 57.33) --
	(125.54, 57.33) --
	(125.55, 57.32) --
	(125.57, 57.32) --
	(125.58, 57.32) --
	(125.59, 57.32) --
	(125.61, 57.31) --
	(125.62, 57.31) --
	(125.64, 57.31) --
	(125.65, 57.30) --
	(125.66, 57.30) --
	(125.68, 57.30) --
	(125.69, 57.30) --
	(125.70, 57.29) --
	(125.72, 57.29) --
	(125.73, 57.29) --
	(125.74, 57.29) --
	(125.76, 57.28) --
	(125.77, 57.28) --
	(125.78, 57.28) --
	(125.80, 57.28) --
	(125.81, 57.27) --
	(125.82, 57.27) --
	(125.84, 57.27) --
	(125.85, 57.26) --
	(125.86, 57.26) --
	(125.88, 57.26) --
	(125.89, 57.26) --
	(125.91, 57.25) --
	(125.92, 57.25) --
	(125.93, 57.25) --
	(125.95, 57.25) --
	(125.96, 57.24) --
	(125.97, 57.24) --
	(125.99, 57.24) --
	(126.00, 57.23) --
	(126.01, 57.23) --
	(126.03, 57.23) --
	(126.04, 57.23) --
	(126.05, 57.22) --
	(126.07, 57.22) --
	(126.08, 57.22) --
	(126.09, 57.22) --
	(126.11, 57.21) --
	(126.12, 57.21) --
	(126.13, 57.21) --
	(126.15, 57.21) --
	(126.16, 57.20) --
	(126.18, 57.20) --
	(126.19, 57.20) --
	(126.20, 57.19) --
	(126.22, 57.19) --
	(126.23, 57.19) --
	(126.24, 57.19) --
	(126.26, 57.18) --
	(126.27, 57.18) --
	(126.28, 57.18) --
	(126.30, 57.18) --
	(126.31, 57.17) --
	(126.32, 57.17) --
	(126.34, 57.17) --
	(126.35, 57.17) --
	(126.36, 57.16) --
	(126.38, 57.16) --
	(126.39, 57.16) --
	(126.40, 57.16) --
	(126.42, 57.15) --
	(126.43, 57.15) --
	(126.44, 57.15) --
	(126.46, 57.14) --
	(126.47, 57.14) --
	(126.49, 57.14) --
	(126.50, 57.14) --
	(126.51, 57.13) --
	(126.53, 57.13) --
	(126.54, 57.13) --
	(126.55, 57.13) --
	(126.57, 57.12) --
	(126.58, 57.12) --
	(126.59, 57.12) --
	(126.61, 57.12) --
	(126.62, 57.11) --
	(126.63, 57.11) --
	(126.65, 57.11) --
	(126.66, 57.11) --
	(126.67, 57.10) --
	(126.69, 57.10) --
	(126.70, 57.10) --
	(126.71, 57.10) --
	(126.73, 57.09) --
	(126.74, 57.09) --
	(126.76, 57.09) --
	(126.77, 57.09) --
	(126.78, 57.08) --
	(126.80, 57.08) --
	(126.81, 57.08) --
	(126.82, 57.08) --
	(126.84, 57.07) --
	(126.85, 57.07) --
	(126.86, 57.07) --
	(126.88, 57.06) --
	(126.89, 57.06) --
	(126.90, 57.06) --
	(126.92, 57.06) --
	(126.93, 57.05) --
	(126.94, 57.05) --
	(126.96, 57.05) --
	(126.97, 57.05) --
	(126.98, 57.04) --
	(127.00, 57.04) --
	(127.01, 57.04) --
	(127.02, 57.04) --
	(127.04, 57.03) --
	(127.05, 57.03) --
	(127.07, 57.03) --
	(127.08, 57.03) --
	(127.09, 57.02) --
	(127.11, 57.02) --
	(127.12, 57.02) --
	(127.13, 57.02) --
	(127.15, 57.01) --
	(127.16, 57.01) --
	(127.17, 57.01) --
	(127.19, 57.01) --
	(127.20, 57.00) --
	(127.21, 57.00) --
	(127.23, 57.00) --
	(127.24, 57.00) --
	(127.25, 56.99) --
	(127.27, 56.99) --
	(127.28, 56.99) --
	(127.29, 56.99) --
	(127.31, 56.98) --
	(127.32, 56.98) --
	(127.34, 56.98) --
	(127.35, 56.98) --
	(127.36, 56.97) --
	(127.38, 56.97) --
	(127.39, 56.97) --
	(127.40, 56.97) --
	(127.42, 56.96) --
	(127.43, 56.96) --
	(127.44, 56.96) --
	(127.46, 56.96) --
	(127.47, 56.95) --
	(127.48, 56.95) --
	(127.50, 56.95) --
	(127.51, 56.95) --
	(127.52, 56.94) --
	(127.54, 56.94) --
	(127.55, 56.94) --
	(127.56, 56.94) --
	(127.58, 56.93) --
	(127.59, 56.93) --
	(127.61, 56.93) --
	(127.62, 56.93) --
	(127.63, 56.92) --
	(127.65, 56.92) --
	(127.66, 56.92) --
	(127.67, 56.92) --
	(127.69, 56.91) --
	(127.70, 56.91) --
	(127.71, 56.91) --
	(127.73, 56.91) --
	(127.74, 56.90) --
	(127.75, 56.90) --
	(127.77, 56.90) --
	(127.78, 56.90) --
	(127.79, 56.90) --
	(127.81, 56.89) --
	(127.82, 56.89) --
	(127.83, 56.89) --
	(127.85, 56.89) --
	(127.86, 56.88) --
	(127.87, 56.88) --
	(127.89, 56.88) --
	(127.90, 56.88) --
	(127.92, 56.87) --
	(127.93, 56.87) --
	(127.94, 56.87) --
	(127.96, 56.87) --
	(127.97, 56.86) --
	(127.98, 56.86) --
	(128.00, 56.86) --
	(128.01, 56.86) --
	(128.02, 56.85) --
	(128.04, 56.85) --
	(128.05, 56.85) --
	(128.06, 56.85) --
	(128.08, 56.84) --
	(128.09, 56.84) --
	(128.10, 56.84) --
	(128.12, 56.84) --
	(128.13, 56.83) --
	(128.14, 56.83) --
	(128.16, 56.83) --
	(128.17, 56.83) --
	(128.19, 56.83) --
	(128.20, 56.82) --
	(128.21, 56.82) --
	(128.23, 56.82) --
	(128.24, 56.82) --
	(128.25, 56.81) --
	(128.27, 56.81) --
	(128.28, 56.81) --
	(128.29, 56.81) --
	(128.31, 56.80) --
	(128.32, 56.80) --
	(128.33, 56.80) --
	(128.35, 56.80) --
	(128.36, 56.79) --
	(128.37, 56.79) --
	(128.39, 56.79) --
	(128.40, 56.79) --
	(128.41, 56.78) --
	(128.43, 56.78) --
	(128.44, 56.78) --
	(128.46, 56.78) --
	(128.47, 56.78) --
	(128.48, 56.77) --
	(128.50, 56.77) --
	(128.51, 56.77) --
	(128.52, 56.77) --
	(128.54, 56.76) --
	(128.55, 56.76) --
	(128.56, 56.76) --
	(128.58, 56.76) --
	(128.59, 56.75) --
	(128.60, 56.75) --
	(128.62, 56.75) --
	(128.63, 56.75) --
	(128.64, 56.74) --
	(128.66, 56.74) --
	(128.67, 56.74) --
	(128.68, 56.74) --
	(128.70, 56.74) --
	(128.71, 56.73) --
	(128.72, 56.73) --
	(128.74, 56.73) --
	(128.75, 56.73) --
	(128.77, 56.72) --
	(128.78, 56.72) --
	(128.79, 56.72) --
	(128.81, 56.72) --
	(128.82, 56.71) --
	(128.83, 56.71) --
	(128.85, 56.71) --
	(128.86, 56.71) --
	(128.87, 56.71) --
	(128.89, 56.70) --
	(128.90, 56.70) --
	(128.91, 56.70) --
	(128.93, 56.70) --
	(128.94, 56.69) --
	(128.95, 56.69) --
	(128.97, 56.69) --
	(128.98, 56.69) --
	(128.99, 56.68) --
	(129.01, 56.68) --
	(129.02, 56.68) --
	(129.04, 56.68) --
	(129.05, 56.68) --
	(129.06, 56.67) --
	(129.08, 56.67) --
	(129.09, 56.67) --
	(129.10, 56.67) --
	(129.12, 56.66) --
	(129.13, 56.66) --
	(129.14, 56.66) --
	(129.16, 56.66) --
	(129.17, 56.66) --
	(129.18, 56.65) --
	(129.20, 56.65) --
	(129.21, 56.65) --
	(129.22, 56.65) --
	(129.24, 56.64) --
	(129.25, 56.64) --
	(129.26, 56.64) --
	(129.28, 56.64) --
	(129.29, 56.64) --
	(129.30, 56.63) --
	(129.32, 56.63) --
	(129.33, 56.63) --
	(129.35, 56.63) --
	(129.36, 56.62) --
	(129.37, 56.62) --
	(129.39, 56.62) --
	(129.40, 56.62) --
	(129.41, 56.61) --
	(129.43, 56.61) --
	(129.44, 56.61) --
	(129.45, 56.61) --
	(129.47, 56.61) --
	(129.48, 56.60) --
	(129.49, 56.60) --
	(129.51, 56.60) --
	(129.52, 56.60) --
	(129.53, 56.59) --
	(129.55, 56.59) --
	(129.56, 56.59) --
	(129.57, 56.59) --
	(129.59, 56.59) --
	(129.60, 56.58) --
	(129.62, 56.58) --
	(129.63, 56.58) --
	(129.64, 56.58) --
	(129.66, 56.57) --
	(129.67, 56.57) --
	(129.68, 56.57) --
	(129.70, 56.57) --
	(129.71, 56.57) --
	(129.72, 56.56) --
	(129.74, 56.56) --
	(129.75, 56.56) --
	(129.76, 56.56) --
	(129.78, 56.55) --
	(129.79, 56.55) --
	(129.80, 56.55) --
	(129.82, 56.55) --
	(129.83, 56.55) --
	(129.84, 56.54) --
	(129.86, 56.54) --
	(129.87, 56.54) --
	(129.89, 56.54) --
	(129.90, 56.54) --
	(129.91, 56.53) --
	(129.93, 56.53) --
	(129.94, 56.53) --
	(129.95, 56.53) --
	(129.97, 56.52) --
	(129.98, 56.52) --
	(129.99, 56.52) --
	(130.01, 56.52) --
	(130.02, 56.52) --
	(130.03, 56.51) --
	(130.05, 56.51) --
	(130.06, 56.51) --
	(130.07, 56.51) --
	(130.09, 56.50) --
	(130.10, 56.50) --
	(130.11, 56.50) --
	(130.13, 56.50) --
	(130.14, 56.50) --
	(130.15, 56.49) --
	(130.17, 56.49) --
	(130.18, 56.49) --
	(130.20, 56.49) --
	(130.21, 56.49) --
	(130.22, 56.48) --
	(130.24, 56.48) --
	(130.25, 56.48) --
	(130.26, 56.48) --
	(130.28, 56.47) --
	(130.29, 56.47) --
	(130.30, 56.47) --
	(130.32, 56.47) --
	(130.33, 56.47) --
	(130.34, 56.46) --
	(130.36, 56.46) --
	(130.37, 56.46) --
	(130.38, 56.46) --
	(130.40, 56.46) --
	(130.41, 56.45) --
	(130.42, 56.45) --
	(130.44, 56.45) --
	(130.45, 56.45) --
	(130.47, 56.45) --
	(130.48, 56.44) --
	(130.49, 56.44) --
	(130.51, 56.44) --
	(130.52, 56.44) --
	(130.53, 56.43) --
	(130.55, 56.43) --
	(130.56, 56.43) --
	(130.57, 56.43) --
	(130.59, 56.43) --
	(130.60, 56.42) --
	(130.61, 56.42) --
	(130.63, 56.42) --
	(130.64, 56.42) --
	(130.65, 56.42) --
	(130.67, 56.41) --
	(130.68, 56.41) --
	(130.69, 56.41) --
	(130.71, 56.41) --
	(130.72, 56.41) --
	(130.74, 56.40) --
	(130.75, 56.40) --
	(130.76, 56.40) --
	(130.78, 56.40) --
	(130.79, 56.39) --
	(130.80, 56.39) --
	(130.82, 56.39) --
	(130.83, 56.39) --
	(130.84, 56.39) --
	(130.86, 56.38) --
	(130.87, 56.38) --
	(130.88, 56.38) --
	(130.90, 56.38) --
	(130.91, 56.38) --
	(130.92, 56.37) --
	(130.94, 56.37) --
	(130.95, 56.37) --
	(130.96, 56.37) --
	(130.98, 56.37) --
	(130.99, 56.36) --
	(131.00, 56.36) --
	(131.02, 56.36) --
	(131.03, 56.36) --
	(131.05, 56.36) --
	(131.06, 56.35) --
	(131.07, 56.35) --
	(131.09, 56.35) --
	(131.10, 56.35) --
	(131.11, 56.35) --
	(131.13, 56.34) --
	(131.14, 56.34) --
	(131.15, 56.34) --
	(131.17, 56.34) --
	(131.18, 56.33) --
	(131.19, 56.33) --
	(131.21, 56.33) --
	(131.22, 56.33) --
	(131.23, 56.33) --
	(131.25, 56.32) --
	(131.26, 56.32) --
	(131.27, 56.32) --
	(131.29, 56.32) --
	(131.30, 56.32) --
	(131.32, 56.31) --
	(131.33, 56.31) --
	(131.34, 56.31) --
	(131.36, 56.31) --
	(131.37, 56.31) --
	(131.38, 56.30) --
	(131.40, 56.30) --
	(131.41, 56.30) --
	(131.42, 56.30) --
	(131.44, 56.30) --
	(131.45, 56.29) --
	(131.46, 56.29) --
	(131.48, 56.29) --
	(131.49, 56.29) --
	(131.50, 56.29) --
	(131.52, 56.28) --
	(131.53, 56.28) --
	(131.54, 56.28) --
	(131.56, 56.28) --
	(131.57, 56.28) --
	(131.58, 56.27) --
	(131.60, 56.27) --
	(131.61, 56.27) --
	(131.63, 56.27) --
	(131.64, 56.27) --
	(131.65, 56.26) --
	(131.67, 56.26) --
	(131.68, 56.26) --
	(131.69, 56.26) --
	(131.71, 56.26) --
	(131.72, 56.25) --
	(131.73, 56.25) --
	(131.75, 56.25) --
	(131.76, 56.25) --
	(131.77, 56.25) --
	(131.79, 56.24) --
	(131.80, 56.24) --
	(131.81, 56.24) --
	(131.83, 56.24) --
	(131.84, 56.24) --
	(131.85, 56.23) --
	(131.87, 56.23) --
	(131.88, 56.23) --
	(131.90, 56.23) --
	(131.91, 56.23) --
	(131.92, 56.22) --
	(131.94, 56.22) --
	(131.95, 56.22) --
	(131.96, 56.22) --
	(131.98, 56.22) --
	(131.99, 56.22) --
	(132.00, 56.21) --
	(132.02, 56.21) --
	(132.03, 56.21) --
	(132.04, 56.21) --
	(132.06, 56.21) --
	(132.07, 56.20) --
	(132.08, 56.20) --
	(132.10, 56.20) --
	(132.11, 56.20) --
	(132.12, 56.20) --
	(132.14, 56.19) --
	(132.15, 56.19) --
	(132.17, 56.19) --
	(132.18, 56.19) --
	(132.19, 56.19) --
	(132.21, 56.18) --
	(132.22, 56.18) --
	(132.23, 56.18) --
	(132.25, 56.18) --
	(132.26, 56.18) --
	(132.27, 56.17) --
	(132.29, 56.17) --
	(132.30, 56.17) --
	(132.31, 56.17) --
	(132.33, 56.17) --
	(132.34, 56.16) --
	(132.35, 56.16) --
	(132.37, 56.16) --
	(132.38, 56.16) --
	(132.39, 56.16) --
	(132.41, 56.16) --
	(132.42, 56.15) --
	(132.43, 56.15) --
	(132.45, 56.15) --
	(132.46, 56.15) --
	(132.48, 56.15) --
	(132.49, 56.14) --
	(132.50, 56.14) --
	(132.52, 56.14) --
	(132.53, 56.14) --
	(132.54, 56.14) --
	(132.56, 56.13) --
	(132.57, 56.13) --
	(132.58, 56.13) --
	(132.60, 56.13) --
	(132.61, 56.13) --
	(132.62, 56.12) --
	(132.64, 56.12) --
	(132.65, 56.12) --
	(132.66, 56.12) --
	(132.68, 56.12) --
	(132.69, 56.12) --
	(132.70, 56.11) --
	(132.72, 56.11) --
	(132.73, 56.11) --
	(132.75, 56.11) --
	(132.76, 56.11) --
	(132.77, 56.10) --
	(132.79, 56.10) --
	(132.80, 56.10) --
	(132.81, 56.10) --
	(132.83, 56.10) --
	(132.84, 56.09) --
	(132.85, 56.09) --
	(132.87, 56.09) --
	(132.88, 56.09) --
	(132.89, 56.09) --
	(132.91, 56.09) --
	(132.92, 56.08) --
	(132.93, 56.08) --
	(132.95, 56.08) --
	(132.96, 56.08) --
	(132.97, 56.08) --
	(132.99, 56.07) --
	(133.00, 56.07) --
	(133.02, 56.07) --
	(133.03, 56.07) --
	(133.04, 56.07) --
	(133.06, 56.06) --
	(133.07, 56.06) --
	(133.08, 56.06) --
	(133.10, 56.06) --
	(133.11, 56.06) --
	(133.12, 56.06) --
	(133.14, 56.05) --
	(133.15, 56.05) --
	(133.16, 56.05) --
	(133.18, 56.05) --
	(133.19, 56.05) --
	(133.20, 56.04) --
	(133.22, 56.04) --
	(133.23, 56.04) --
	(133.24, 56.04) --
	(133.26, 56.04) --
	(133.27, 56.04) --
	(133.28, 56.03) --
	(133.30, 56.03) --
	(133.31, 56.03) --
	(133.33, 56.03) --
	(133.34, 56.03) --
	(133.35, 56.02) --
	(133.37, 56.02) --
	(133.38, 56.02) --
	(133.39, 56.02) --
	(133.41, 56.02) --
	(133.42, 56.02) --
	(133.43, 56.01) --
	(133.45, 56.01) --
	(133.46, 56.01) --
	(133.47, 56.01) --
	(133.49, 56.01) --
	(133.50, 56.00) --
	(133.51, 56.00) --
	(133.53, 56.00) --
	(133.54, 56.00) --
	(133.55, 56.00) --
	(133.57, 56.00) --
	(133.58, 55.99) --
	(133.60, 55.99) --
	(133.61, 55.99) --
	(133.62, 55.99) --
	(133.64, 55.99) --
	(133.65, 55.98) --
	(133.66, 55.98) --
	(133.68, 55.98) --
	(133.69, 55.98) --
	(133.70, 55.98) --
	(133.72, 55.98) --
	(133.73, 55.97) --
	(133.74, 55.97) --
	(133.76, 55.97) --
	(133.77, 55.97) --
	(133.78, 55.97) --
	(133.80, 55.97) --
	(133.81, 55.96) --
	(133.82, 55.96) --
	(133.84, 55.96) --
	(133.85, 55.96) --
	(133.86, 55.96) --
	(133.88, 55.95) --
	(133.89, 55.95) --
	(133.91, 55.95) --
	(133.92, 55.95) --
	(133.93, 55.95) --
	(133.95, 55.95) --
	(133.96, 55.94) --
	(133.97, 55.94) --
	(133.99, 55.94) --
	(134.00, 55.94) --
	(134.01, 55.94) --
	(134.03, 55.94) --
	(134.04, 55.93) --
	(134.05, 55.93) --
	(134.07, 55.93) --
	(134.08, 55.93) --
	(134.09, 55.93) --
	(134.11, 55.92) --
	(134.12, 55.92) --
	(134.13, 55.92) --
	(134.15, 55.92) --
	(134.16, 55.92) --
	(134.18, 55.92) --
	(134.19, 55.91) --
	(134.20, 55.91) --
	(134.22, 55.91) --
	(134.23, 55.91) --
	(134.24, 55.91) --
	(134.26, 55.91) --
	(134.27, 55.90) --
	(134.28, 55.90) --
	(134.30, 55.90) --
	(134.31, 55.90) --
	(134.32, 55.90) --
	(134.34, 55.89) --
	(134.35, 55.89) --
	(134.36, 55.89) --
	(134.38, 55.89) --
	(134.39, 55.89) --
	(134.40, 55.89) --
	(134.42, 55.88) --
	(134.43, 55.88) --
	(134.45, 55.88) --
	(134.46, 55.88) --
	(134.47, 55.88) --
	(134.49, 55.88) --
	(134.50, 55.87) --
	(134.51, 55.87) --
	(134.53, 55.87) --
	(134.54, 55.87) --
	(134.55, 55.87) --
	(134.57, 55.87) --
	(134.58, 55.86) --
	(134.59, 55.86) --
	(134.61, 55.86) --
	(134.62, 55.86) --
	(134.63, 55.86) --
	(134.65, 55.86) --
	(134.66, 55.85) --
	(134.67, 55.85) --
	(134.69, 55.85) --
	(134.70, 55.85) --
	(134.71, 55.85) --
	(134.73, 55.85) --
	(134.74, 55.84) --
	(134.76, 55.84) --
	(134.77, 55.84) --
	(134.78, 55.84) --
	(134.80, 55.84) --
	(134.81, 55.84) --
	(134.82, 55.83) --
	(134.84, 55.83) --
	(134.85, 55.83) --
	(134.86, 55.83) --
	(134.88, 55.83) --
	(134.89, 55.83) --
	(134.90, 55.82) --
	(134.92, 55.82) --
	(134.93, 55.82) --
	(134.94, 55.82) --
	(134.96, 55.82) --
	(134.97, 55.82) --
	(134.98, 55.81) --
	(135.00, 55.81) --
	(135.01, 55.81) --
	(135.03, 55.81) --
	(135.04, 55.81) --
	(135.05, 55.80) --
	(135.07, 55.80) --
	(135.08, 55.80) --
	(135.09, 55.80) --
	(135.11, 55.80) --
	(135.12, 55.80) --
	(135.13, 55.80) --
	(135.15, 55.79) --
	(135.16, 55.79) --
	(135.17, 55.79) --
	(135.19, 55.79) --
	(135.20, 55.79) --
	(135.21, 55.79) --
	(135.23, 55.78) --
	(135.24, 55.78) --
	(135.25, 55.78) --
	(135.27, 55.78) --
	(135.28, 55.78) --
	(135.30, 55.78) --
	(135.31, 55.77) --
	(135.32, 55.77) --
	(135.34, 55.77) --
	(135.35, 55.77) --
	(135.36, 55.77) --
	(135.38, 55.77) --
	(135.39, 55.76) --
	(135.40, 55.76) --
	(135.42, 55.76) --
	(135.43, 55.76) --
	(135.44, 55.76) --
	(135.46, 55.76) --
	(135.47, 55.75) --
	(135.48, 55.75) --
	(135.50, 55.75) --
	(135.51, 55.75) --
	(135.52, 55.75) --
	(135.54, 55.75) --
	(135.55, 55.74) --
	(135.56, 55.74) --
	(135.58, 55.74) --
	(135.59, 55.74) --
	(135.61, 55.74) --
	(135.62, 55.74) --
	(135.63, 55.73) --
	(135.65, 55.73) --
	(135.66, 55.73) --
	(135.67, 55.73) --
	(135.69, 55.73) --
	(135.70, 55.73) --
	(135.71, 55.72) --
	(135.73, 55.72) --
	(135.74, 55.72) --
	(135.75, 55.72) --
	(135.77, 55.72) --
	(135.78, 55.72) --
	(135.79, 55.72) --
	(135.81, 55.71) --
	(135.82, 55.71) --
	(135.83, 55.71) --
	(135.85, 55.71) --
	(135.86, 55.71) --
	(135.88, 55.71) --
	(135.89, 55.70) --
	(135.90, 55.70) --
	(135.92, 55.70) --
	(135.93, 55.70) --
	(135.94, 55.70) --
	(135.96, 55.70) --
	(135.97, 55.69) --
	(135.98, 55.69) --
	(136.00, 55.69) --
	(136.01, 55.69) --
	(136.02, 55.69) --
	(136.04, 55.69) --
	(136.05, 55.68) --
	(136.06, 55.68) --
	(136.08, 55.68) --
	(136.09, 55.68) --
	(136.10, 55.68) --
	(136.12, 55.68) --
	(136.13, 55.68) --
	(136.14, 55.67) --
	(136.16, 55.67) --
	(136.17, 55.67) --
	(136.19, 55.67) --
	(136.20, 55.67) --
	(136.21, 55.67) --
	(136.23, 55.66) --
	(136.24, 55.66) --
	(136.25, 55.66) --
	(136.27, 55.66) --
	(136.28, 55.66) --
	(136.29, 55.66) --
	(136.31, 55.66) --
	(136.32, 55.65) --
	(136.33, 55.65) --
	(136.35, 55.65) --
	(136.36, 55.65) --
	(136.37, 55.65) --
	(136.39, 55.65) --
	(136.40, 55.64) --
	(136.41, 55.64) --
	(136.43, 55.64) --
	(136.44, 55.64) --
	(136.46, 55.64) --
	(136.47, 55.64) --
	(136.48, 55.63) --
	(136.50, 55.63) --
	(136.51, 55.63) --
	(136.52, 55.63) --
	(136.54, 55.63) --
	(136.55, 55.63) --
	(136.56, 55.63) --
	(136.58, 55.62) --
	(136.59, 55.62) --
	(136.60, 55.62) --
	(136.62, 55.62) --
	(136.63, 55.62) --
	(136.64, 55.62) --
	(136.66, 55.61) --
	(136.67, 55.61) --
	(136.68, 55.61) --
	(136.70, 55.61) --
	(136.71, 55.61) --
	(136.73, 55.61) --
	(136.74, 55.61) --
	(136.75, 55.60) --
	(136.77, 55.60) --
	(136.78, 55.60) --
	(136.79, 55.60) --
	(136.81, 55.60) --
	(136.82, 55.60) --
	(136.83, 55.60) --
	(136.85, 55.59) --
	(136.86, 55.59) --
	(136.87, 55.59) --
	(136.89, 55.59) --
	(136.90, 55.59) --
	(136.91, 55.59) --
	(136.93, 55.58) --
	(136.94, 55.58) --
	(136.95, 55.58) --
	(136.97, 55.58) --
	(136.98, 55.58) --
	(136.99, 55.58) --
	(137.01, 55.58) --
	(137.02, 55.57) --
	(137.04, 55.57) --
	(137.05, 55.57) --
	(137.06, 55.57) --
	(137.08, 55.57) --
	(137.09, 55.57) --
	(137.10, 55.57) --
	(137.12, 55.56) --
	(137.13, 55.56) --
	(137.14, 55.56) --
	(137.16, 55.56) --
	(137.17, 55.56) --
	(137.18, 55.56) --
	(137.20, 55.55) --
	(137.21, 55.55) --
	(137.22, 55.55) --
	(137.24, 55.55) --
	(137.25, 55.55) --
	(137.26, 55.55) --
	(137.28, 55.55) --
	(137.29, 55.54) --
	(137.31, 55.54) --
	(137.32, 55.54) --
	(137.33, 55.54) --
	(137.35, 55.54) --
	(137.36, 55.54) --
	(137.37, 55.54) --
	(137.39, 55.53) --
	(137.40, 55.53) --
	(137.41, 55.53) --
	(137.43, 55.53) --
	(137.44, 55.53) --
	(137.45, 55.53) --
	(137.47, 55.53) --
	(137.48, 55.52) --
	(137.49, 55.52) --
	(137.51, 55.52) --
	(137.52, 55.52) --
	(137.53, 55.52) --
	(137.55, 55.52) --
	(137.56, 55.51) --
	(137.58, 55.51) --
	(137.59, 55.51) --
	(137.60, 55.51) --
	(137.62, 55.51) --
	(137.63, 55.51) --
	(137.64, 55.51) --
	(137.66, 55.50) --
	(137.67, 55.50) --
	(137.68, 55.50) --
	(137.70, 55.50) --
	(137.71, 55.50) --
	(137.72, 55.50) --
	(137.74, 55.50) --
	(137.75, 55.49) --
	(137.76, 55.49) --
	(137.78, 55.49) --
	(137.79, 55.49) --
	(137.80, 55.49) --
	(137.82, 55.49) --
	(137.83, 55.49) --
	(137.84, 55.48) --
	(137.86, 55.48) --
	(137.87, 55.48) --
	(137.89, 55.48) --
	(137.90, 55.48) --
	(137.91, 55.48) --
	(137.93, 55.48) --
	(137.94, 55.47) --
	(137.95, 55.47) --
	(137.97, 55.47) --
	(137.98, 55.47) --
	(137.99, 55.47) --
	(138.01, 55.47) --
	(138.02, 55.47) --
	(138.03, 55.46) --
	(138.05, 55.46) --
	(138.06, 55.46) --
	(138.07, 55.46) --
	(138.09, 55.46) --
	(138.10, 55.46) --
	(138.11, 55.46) --
	(138.13, 55.45) --
	(138.14, 55.45) --
	(138.16, 55.45) --
	(138.17, 55.45) --
	(138.18, 55.45) --
	(138.20, 55.45) --
	(138.21, 55.45) --
	(138.22, 55.44) --
	(138.24, 55.44) --
	(138.25, 55.44) --
	(138.26, 55.44) --
	(138.28, 55.44) --
	(138.29, 55.44) --
	(138.30, 55.44) --
	(138.32, 55.43) --
	(138.33, 55.43) --
	(138.34, 55.43) --
	(138.36, 55.43) --
	(138.37, 55.43) --
	(138.38, 55.43) --
	(138.40, 55.43) --
	(138.41, 55.42) --
	(138.42, 55.42) --
	(138.44, 55.42) --
	(138.45, 55.42) --
	(138.47, 55.42) --
	(138.48, 55.42) --
	(138.49, 55.42) --
	(138.51, 55.42) --
	(138.52, 55.41) --
	(138.53, 55.41) --
	(138.55, 55.41) --
	(138.56, 55.41) --
	(138.57, 55.41) --
	(138.59, 55.41) --
	(138.60, 55.41) --
	(138.61, 55.40) --
	(138.63, 55.40) --
	(138.64, 55.40) --
	(138.65, 55.40) --
	(138.67, 55.40) --
	(138.68, 55.40) --
	(138.69, 55.40) --
	(138.71, 55.39) --
	(138.72, 55.39) --
	(138.74, 55.39) --
	(138.75, 55.39) --
	(138.76, 55.39) --
	(138.78, 55.39) --
	(138.79, 55.39) --
	(138.80, 55.38) --
	(138.82, 55.38) --
	(138.83, 55.38) --
	(138.84, 55.38) --
	(138.86, 55.38) --
	(138.87, 55.38) --
	(138.88, 55.38) --
	(138.90, 55.38) --
	(138.91, 55.37) --
	(138.92, 55.37) --
	(138.94, 55.37) --
	(138.95, 55.37) --
	(138.96, 55.37) --
	(138.98, 55.37) --
	(138.99, 55.37) --
	(139.01, 55.36) --
	(139.02, 55.36) --
	(139.03, 55.36) --
	(139.05, 55.36) --
	(139.06, 55.36) --
	(139.07, 55.36) --
	(139.09, 55.36) --
	(139.10, 55.35) --
	(139.11, 55.35) --
	(139.13, 55.35) --
	(139.14, 55.35) --
	(139.15, 55.35) --
	(139.17, 55.35) --
	(139.18, 55.35) --
	(139.19, 55.35) --
	(139.21, 55.34) --
	(139.22, 55.34) --
	(139.23, 55.34) --
	(139.25, 55.34) --
	(139.26, 55.34) --
	(139.27, 55.34) --
	(139.29, 55.34) --
	(139.30, 55.33) --
	(139.32, 55.33) --
	(139.33, 55.33) --
	(139.34, 55.33) --
	(139.36, 55.33) --
	(139.37, 55.33) --
	(139.38, 55.33) --
	(139.40, 55.33) --
	(139.41, 55.32) --
	(139.42, 55.32) --
	(139.44, 55.32) --
	(139.45, 55.32) --
	(139.46, 55.32) --
	(139.48, 55.32) --
	(139.49, 55.32) --
	(139.50, 55.31) --
	(139.52, 55.31) --
	(139.53, 55.31) --
	(139.54, 55.31) --
	(139.56, 55.31) --
	(139.57, 55.31) --
	(139.59, 55.31) --
	(139.60, 55.31) --
	(139.61, 55.30) --
	(139.63, 55.30) --
	(139.64, 55.30) --
	(139.65, 55.30) --
	(139.67, 55.30) --
	(139.68, 55.30) --
	(139.69, 55.30) --
	(139.71, 55.30) --
	(139.72, 55.29) --
	(139.73, 55.29) --
	(139.75, 55.29) --
	(139.76, 55.29) --
	(139.77, 55.29) --
	(139.79, 55.29) --
	(139.80, 55.29) --
	(139.81, 55.28) --
	(139.83, 55.28) --
	(139.84, 55.28) --
	(139.85, 55.28) --
	(139.87, 55.28) --
	(139.88, 55.28) --
	(139.90, 55.28) --
	(139.91, 55.28) --
	(139.92, 55.27) --
	(139.94, 55.27) --
	(139.95, 55.27) --
	(139.96, 55.27) --
	(139.98, 55.27) --
	(139.99, 55.27) --
	(140.00, 55.27) --
	(140.02, 55.27) --
	(140.03, 55.26) --
	(140.04, 55.26) --
	(140.06, 55.26) --
	(140.07, 55.26) --
	(140.08, 55.26) --
	(140.10, 55.26) --
	(140.11, 55.26) --
	(140.12, 55.26) --
	(140.14, 55.25) --
	(140.15, 55.25) --
	(140.17, 55.25) --
	(140.18, 55.25) --
	(140.19, 55.25) --
	(140.21, 55.25) --
	(140.22, 55.25) --
	(140.23, 55.24) --
	(140.25, 55.24) --
	(140.26, 55.24) --
	(140.27, 55.24) --
	(140.29, 55.24) --
	(140.30, 55.24) --
	(140.31, 55.24) --
	(140.33, 55.24) --
	(140.34, 55.23) --
	(140.35, 55.23) --
	(140.37, 55.23) --
	(140.38, 55.23) --
	(140.39, 55.23) --
	(140.41, 55.23) --
	(140.42, 55.23) --
	(140.44, 55.23) --
	(140.45, 55.22) --
	(140.46, 55.22) --
	(140.48, 55.22) --
	(140.49, 55.22) --
	(140.50, 55.22) --
	(140.52, 55.22) --
	(140.53, 55.22) --
	(140.54, 55.22) --
	(140.56, 55.21) --
	(140.57, 55.21) --
	(140.58, 55.21) --
	(140.60, 55.21) --
	(140.61, 55.21) --
	(140.62, 55.21) --
	(140.64, 55.21) --
	(140.65, 55.21) --
	(140.66, 55.20) --
	(140.68, 55.20) --
	(140.69, 55.20) --
	(140.70, 55.20) --
	(140.72, 55.20) --
	(140.73, 55.20) --
	(140.75, 55.20) --
	(140.76, 55.20) --
	(140.77, 55.19) --
	(140.79, 55.19) --
	(140.80, 55.19) --
	(140.81, 55.19) --
	(140.83, 55.19) --
	(140.84, 55.19) --
	(140.85, 55.19) --
	(140.87, 55.19) --
	(140.88, 55.19) --
	(140.89, 55.18) --
	(140.91, 55.18) --
	(140.92, 55.18) --
	(140.93, 55.18) --
	(140.95, 55.18) --
	(140.96, 55.18) --
	(140.97, 55.18) --
	(140.99, 55.18) --
	(141.00, 55.17) --
	(141.02, 55.17) --
	(141.03, 55.17) --
	(141.04, 55.17) --
	(141.06, 55.17) --
	(141.07, 55.17) --
	(141.08, 55.17) --
	(141.10, 55.17) --
	(141.11, 55.16) --
	(141.12, 55.16) --
	(141.14, 55.16) --
	(141.15, 55.16) --
	(141.16, 55.16) --
	(141.18, 55.16) --
	(141.19, 55.16) --
	(141.20, 55.16) --
	(141.22, 55.15) --
	(141.23, 55.15) --
	(141.24, 55.15) --
	(141.26, 55.15) --
	(141.27, 55.15) --
	(141.29, 55.15) --
	(141.30, 55.15) --
	(141.31, 55.15) --
	(141.33, 55.15) --
	(141.34, 55.14) --
	(141.35, 55.14) --
	(141.37, 55.14) --
	(141.38, 55.14) --
	(141.39, 55.14) --
	(141.41, 55.14) --
	(141.42, 55.14) --
	(141.43, 55.14) --
	(141.45, 55.13) --
	(141.46, 55.13) --
	(141.47, 55.13) --
	(141.49, 55.13) --
	(141.50, 55.13) --
	(141.51, 55.13) --
	(141.53, 55.13) --
	(141.54, 55.13) --
	(141.55, 55.12) --
	(141.57, 55.12) --
	(141.58, 55.12) --
	(141.60, 55.12) --
	(141.61, 55.12) --
	(141.62, 55.12) --
	(141.64, 55.12) --
	(141.65, 55.12) --
	(141.66, 55.12) --
	(141.68, 55.11) --
	(141.69, 55.11) --
	(141.70, 55.11) --
	(141.72, 55.11) --
	(141.73, 55.11) --
	(141.74, 55.11) --
	(141.76, 55.11) --
	(141.77, 55.11) --
	(141.78, 55.10) --
	(141.80, 55.10) --
	(141.81, 55.10) --
	(141.82, 55.10) --
	(141.84, 55.10) --
	(141.85, 55.10) --
	(141.87, 55.10) --
	(141.88, 55.10) --
	(141.89, 55.10) --
	(141.91, 55.09) --
	(141.92, 55.09) --
	(141.93, 55.09) --
	(141.95, 55.09) --
	(141.96, 55.09) --
	(141.97, 55.09) --
	(141.99, 55.09) --
	(142.00, 55.09) --
	(142.01, 55.08) --
	(142.03, 55.08) --
	(142.04, 55.08) --
	(142.05, 55.08) --
	(142.07, 55.08) --
	(142.08, 55.08) --
	(142.09, 55.08) --
	(142.11, 55.08) --
	(142.12, 55.08) --
	(142.13, 55.07) --
	(142.15, 55.07) --
	(142.16, 55.07) --
	(142.18, 55.07) --
	(142.19, 55.07) --
	(142.20, 55.07) --
	(142.22, 55.07) --
	(142.23, 55.07) --
	(142.24, 55.07) --
	(142.26, 55.06) --
	(142.27, 55.06) --
	(142.28, 55.06) --
	(142.30, 55.06) --
	(142.31, 55.06) --
	(142.32, 55.06) --
	(142.34, 55.06) --
	(142.35, 55.06) --
	(142.36, 55.06) --
	(142.38, 55.05) --
	(142.39, 55.05) --
	(142.40, 55.05) --
	(142.42, 55.05) --
	(142.43, 55.05) --
	(142.45, 55.05) --
	(142.46, 55.05) --
	(142.47, 55.05) --
	(142.49, 55.05) --
	(142.50, 55.04) --
	(142.51, 55.04) --
	(142.53, 55.04) --
	(142.54, 55.04) --
	(142.55, 55.04) --
	(142.57, 55.04) --
	(142.58, 55.04) --
	(142.59, 55.04) --
	(142.61, 55.03) --
	(142.62, 55.03) --
	(142.63, 55.03) --
	(142.65, 55.03) --
	(142.66, 55.03) --
	(142.67, 55.03) --
	(142.69, 55.03) --
	(142.70, 55.03) --
	(142.72, 55.03) --
	(142.73, 55.02) --
	(142.74, 55.02) --
	(142.76, 55.02) --
	(142.77, 55.02) --
	(142.78, 55.02) --
	(142.80, 55.02) --
	(142.81, 55.02) --
	(142.82, 55.02) --
	(142.84, 55.02) --
	(142.85, 55.01) --
	(142.86, 55.01) --
	(142.88, 55.01) --
	(142.89, 55.01) --
	(142.90, 55.01) --
	(142.92, 55.01) --
	(142.93, 55.01) --
	(142.94, 55.01) --
	(142.96, 55.01) --
	(142.97, 55.00) --
	(142.98, 55.00) --
	(143.00, 55.00) --
	(143.01, 55.00) --
	(143.03, 55.00) --
	(143.04, 55.00) --
	(143.05, 55.00) --
	(143.07, 55.00) --
	(143.08, 55.00) --
	(143.09, 55.00) --
	(143.11, 54.99) --
	(143.12, 54.99) --
	(143.13, 54.99) --
	(143.15, 54.99) --
	(143.16, 54.99) --
	(143.17, 54.99) --
	(143.19, 54.99) --
	(143.20, 54.99) --
	(143.21, 54.99) --
	(143.23, 54.98) --
	(143.24, 54.98) --
	(143.25, 54.98) --
	(143.27, 54.98) --
	(143.28, 54.98) --
	(143.30, 54.98) --
	(143.31, 54.98) --
	(143.32, 54.98) --
	(143.34, 54.98) --
	(143.35, 54.97) --
	(143.36, 54.97) --
	(143.38, 54.97) --
	(143.39, 54.97) --
	(143.40, 54.97) --
	(143.42, 54.97) --
	(143.43, 54.97) --
	(143.44, 54.97) --
	(143.46, 54.97) --
	(143.47, 54.96) --
	(143.48, 54.96) --
	(143.50, 54.96) --
	(143.51, 54.96) --
	(143.52, 54.96) --
	(143.54, 54.96) --
	(143.55, 54.96) --
	(143.57, 54.96) --
	(143.58, 54.96) --
	(143.59, 54.96) --
	(143.61, 54.95) --
	(143.62, 54.95) --
	(143.63, 54.95) --
	(143.65, 54.95) --
	(143.66, 54.95) --
	(143.67, 54.95) --
	(143.69, 54.95) --
	(143.70, 54.95) --
	(143.71, 54.95) --
	(143.73, 54.94) --
	(143.74, 54.94) --
	(143.75, 54.94) --
	(143.77, 54.94) --
	(143.78, 54.94) --
	(143.79, 54.94) --
	(143.81, 54.94) --
	(143.82, 54.94) --
	(143.83, 54.94) --
	(143.85, 54.94) --
	(143.86, 54.93) --
	(143.88, 54.93) --
	(143.89, 54.93) --
	(143.90, 54.93) --
	(143.92, 54.93) --
	(143.93, 54.93) --
	(143.94, 54.93) --
	(143.96, 54.93) --
	(143.97, 54.93) --
	(143.98, 54.92) --
	(144.00, 54.92) --
	(144.01, 54.92) --
	(144.02, 54.92) --
	(144.04, 54.92) --
	(144.05, 54.92) --
	(144.06, 54.92) --
	(144.08, 54.92) --
	(144.09, 54.92) --
	(144.10, 54.92) --
	(144.12, 54.91) --
	(144.13, 54.91) --
	(144.15, 54.91) --
	(144.16, 54.91) --
	(144.17, 54.91) --
	(144.19, 54.91) --
	(144.20, 54.91) --
	(144.21, 54.91) --
	(144.23, 54.91) --
	(144.24, 54.90) --
	(144.25, 54.90) --
	(144.27, 54.90) --
	(144.28, 54.90) --
	(144.29, 54.90) --
	(144.31, 54.90) --
	(144.32, 54.90) --
	(144.33, 54.90) --
	(144.35, 54.90) --
	(144.36, 54.90) --
	(144.37, 54.89) --
	(144.39, 54.89) --
	(144.40, 54.89) --
	(144.41, 54.89) --
	(144.43, 54.89) --
	(144.44, 54.89) --
	(144.46, 54.89) --
	(144.47, 54.89) --
	(144.48, 54.89) --
	(144.50, 54.89) --
	(144.51, 54.88) --
	(144.52, 54.88) --
	(144.54, 54.88) --
	(144.55, 54.88) --
	(144.56, 54.88) --
	(144.58, 54.88) --
	(144.59, 54.88) --
	(144.60, 54.88) --
	(144.62, 54.88) --
	(144.63, 54.88) --
	(144.64, 54.87) --
	(144.66, 54.87) --
	(144.67, 54.87) --
	(144.68, 54.87) --
	(144.70, 54.87) --
	(144.71, 54.87) --
	(144.73, 54.87) --
	(144.74, 54.87) --
	(144.75, 54.87) --
	(144.77, 54.87) --
	(144.78, 54.86) --
	(144.79, 54.86) --
	(144.81, 54.86) --
	(144.82, 54.86) --
	(144.83, 54.86) --
	(144.85, 54.86) --
	(144.86, 54.86) --
	(144.87, 54.86) --
	(144.89, 54.86) --
	(144.90, 54.86) --
	(144.91, 54.85) --
	(144.93, 54.85) --
	(144.94, 54.85) --
	(144.95, 54.85) --
	(144.97, 54.85) --
	(144.98, 54.85) --
	(145.00, 54.85) --
	(145.01, 54.85) --
	(145.02, 54.85) --
	(145.04, 54.85) --
	(145.05, 54.84) --
	(145.06, 54.84) --
	(145.08, 54.84) --
	(145.09, 54.84) --
	(145.10, 54.84) --
	(145.12, 54.84) --
	(145.13, 54.84) --
	(145.14, 54.84) --
	(145.16, 54.84) --
	(145.17, 54.84) --
	(145.18, 54.83) --
	(145.20, 54.83) --
	(145.21, 54.83) --
	(145.22, 54.83) --
	(145.24, 54.83) --
	(145.25, 54.83) --
	(145.26, 54.83) --
	(145.28, 54.83) --
	(145.29, 54.83) --
	(145.31, 54.83) --
	(145.32, 54.82) --
	(145.33, 54.82) --
	(145.35, 54.82) --
	(145.36, 54.82) --
	(145.37, 54.82) --
	(145.39, 54.82) --
	(145.40, 54.82) --
	(145.41, 54.82) --
	(145.43, 54.82) --
	(145.44, 54.82) --
	(145.45, 54.82) --
	(145.47, 54.81) --
	(145.48, 54.81) --
	(145.49, 54.81) --
	(145.51, 54.81) --
	(145.52, 54.81) --
	(145.53, 54.81) --
	(145.55, 54.81) --
	(145.56, 54.81) --
	(145.58, 54.81) --
	(145.59, 54.81) --
	(145.60, 54.80) --
	(145.62, 54.80) --
	(145.63, 54.80) --
	(145.64, 54.80) --
	(145.66, 54.80) --
	(145.67, 54.80) --
	(145.68, 54.80) --
	(145.70, 54.80) --
	(145.71, 54.80) --
	(145.72, 54.80) --
	(145.74, 54.80) --
	(145.75, 54.79) --
	(145.76, 54.79) --
	(145.78, 54.79) --
	(145.79, 54.79) --
	(145.80, 54.79) --
	(145.82, 54.79) --
	(145.83, 54.79) --
	(145.85, 54.79) --
	(145.86, 54.79) --
	(145.87, 54.79) --
	(145.89, 54.78) --
	(145.90, 54.78) --
	(145.91, 54.78) --
	(145.93, 54.78) --
	(145.94, 54.78) --
	(145.95, 54.78) --
	(145.97, 54.78) --
	(145.98, 54.78) --
	(145.99, 54.78) --
	(146.01, 54.78) --
	(146.02, 54.78) --
	(146.03, 54.77) --
	(146.05, 54.77) --
	(146.06, 54.77) --
	(146.07, 54.77) --
	(146.09, 54.77) --
	(146.10, 54.77) --
	(146.11, 54.77) --
	(146.13, 54.77) --
	(146.14, 54.77) --
	(146.16, 54.77) --
	(146.17, 54.76) --
	(146.18, 54.76) --
	(146.20, 54.76) --
	(146.21, 54.76) --
	(146.22, 54.76) --
	(146.24, 54.76) --
	(146.25, 54.76) --
	(146.26, 54.76) --
	(146.28, 54.76) --
	(146.29, 54.76) --
	(146.30, 54.76) --
	(146.32, 54.75) --
	(146.33, 54.75) --
	(146.34, 54.75) --
	(146.36, 54.75) --
	(146.37, 54.75) --
	(146.38, 54.75) --
	(146.40, 54.75) --
	(146.41, 54.75) --
	(146.43, 54.75) --
	(146.44, 54.75) --
	(146.45, 54.75) --
	(146.47, 54.74) --
	(146.48, 54.74) --
	(146.49, 54.74) --
	(146.51, 54.74) --
	(146.52, 54.74) --
	(146.53, 54.74) --
	(146.55, 54.74) --
	(146.56, 54.74) --
	(146.57, 54.74) --
	(146.59, 54.74) --
	(146.60, 54.74) --
	(146.61, 54.73) --
	(146.63, 54.73) --
	(146.64, 54.73) --
	(146.65, 54.73) --
	(146.67, 54.73) --
	(146.68, 54.73) --
	(146.69, 54.73) --
	(146.71, 54.73) --
	(146.72, 54.73) --
	(146.74, 54.73) --
	(146.75, 54.73) --
	(146.76, 54.72) --
	(146.78, 54.72) --
	(146.79, 54.72) --
	(146.80, 54.72) --
	(146.82, 54.72) --
	(146.83, 54.72) --
	(146.84, 54.72) --
	(146.86, 54.72) --
	(146.87, 54.72) --
	(146.88, 54.72) --
	(146.90, 54.72) --
	(146.91, 54.71) --
	(146.92, 54.71) --
	(146.94, 54.71) --
	(146.95, 54.71) --
	(146.96, 54.71) --
	(146.98, 54.71) --
	(146.99, 54.71) --
	(147.01, 54.71) --
	(147.02, 54.71) --
	(147.03, 54.71) --
	(147.05, 54.71) --
	(147.06, 54.70) --
	(147.07, 54.70) --
	(147.09, 54.70) --
	(147.10, 54.70) --
	(147.11, 54.70) --
	(147.13, 54.70) --
	(147.14, 54.70) --
	(147.15, 54.70) --
	(147.17, 54.70) --
	(147.18, 54.70) --
	(147.19, 54.70) --
	(147.21, 54.70) --
	(147.22, 54.69) --
	(147.23, 54.69) --
	(147.25, 54.69) --
	(147.26, 54.69) --
	(147.28, 54.69) --
	(147.29, 54.69) --
	(147.30, 54.69) --
	(147.32, 54.69) --
	(147.33, 54.69) --
	(147.34, 54.69) --
	(147.36, 54.69) --
	(147.37, 54.68) --
	(147.38, 54.68) --
	(147.40, 54.68) --
	(147.41, 54.68) --
	(147.42, 54.68) --
	(147.44, 54.68) --
	(147.45, 54.68) --
	(147.46, 54.68) --
	(147.48, 54.68) --
	(147.49, 54.68) --
	(147.50, 54.68) --
	(147.52, 54.68) --
	(147.53, 54.67) --
	(147.54, 54.67) --
	(147.56, 54.67) --
	(147.57, 54.67) --
	(147.59, 54.67) --
	(147.60, 54.67) --
	(147.61, 54.67) --
	(147.63, 54.67) --
	(147.64, 54.67) --
	(147.65, 54.67) --
	(147.67, 54.67) --
	(147.68, 54.66) --
	(147.69, 54.66) --
	(147.71, 54.66) --
	(147.72, 54.66) --
	(147.73, 54.66) --
	(147.75, 54.66) --
	(147.76, 54.66) --
	(147.77, 54.66) --
	(147.79, 54.66) --
	(147.80, 54.66) --
	(147.81, 54.66) --
	(147.83, 54.66) --
	(147.84, 54.65) --
	(147.86, 54.65) --
	(147.87, 54.65) --
	(147.88, 54.65) --
	(147.90, 54.65) --
	(147.91, 54.65) --
	(147.92, 54.65) --
	(147.94, 54.65) --
	(147.95, 54.65) --
	(147.96, 54.65) --
	(147.98, 54.65) --
	(147.99, 54.65) --
	(148.00, 54.64) --
	(148.02, 54.64) --
	(148.03, 54.64) --
	(148.04, 54.64) --
	(148.06, 54.64) --
	(148.07, 54.64) --
	(148.08, 54.64) --
	(148.10, 54.64) --
	(148.11, 54.64) --
	(148.13, 54.64) --
	(148.14, 54.64) --
	(148.15, 54.64) --
	(148.17, 54.63) --
	(148.18, 54.63) --
	(148.19, 54.63) --
	(148.21, 54.63) --
	(148.22, 54.63) --
	(148.23, 54.63) --
	(148.25, 54.63) --
	(148.26, 54.63) --
	(148.27, 54.63) --
	(148.29, 54.63) --
	(148.30, 54.63) --
	(148.31, 54.63) --
	(148.33, 54.62) --
	(148.34, 54.62) --
	(148.35, 54.62) --
	(148.37, 54.62) --
	(148.38, 54.62) --
	(148.39, 54.62) --
	(148.41, 54.62) --
	(148.42, 54.62) --
	(148.44, 54.62) --
	(148.45, 54.62) --
	(148.46, 54.62) --
	(148.48, 54.62) --
	(148.49, 54.61) --
	(148.50, 54.61) --
	(148.52, 54.61) --
	(148.53, 54.61) --
	(148.54, 54.61) --
	(148.56, 54.61) --
	(148.57, 54.61) --
	(148.58, 54.61) --
	(148.60, 54.61) --
	(148.61, 54.61) --
	(148.62, 54.61) --
	(148.64, 54.61) --
	(148.65, 54.60) --
	(148.66, 54.60) --
	(148.68, 54.60) --
	(148.69, 54.60) --
	(148.71, 54.60) --
	(148.72, 54.60) --
	(148.73, 54.60) --
	(148.75, 54.60) --
	(148.76, 54.60) --
	(148.77, 54.60) --
	(148.79, 54.60) --
	(148.80, 54.60) --
	(148.81, 54.59) --
	(148.83, 54.59) --
	(148.84, 54.59) --
	(148.85, 54.59) --
	(148.87, 54.59) --
	(148.88, 54.59) --
	(148.89, 54.59) --
	(148.91, 54.59) --
	(148.92, 54.59) --
	(148.93, 54.59) --
	(148.95, 54.59) --
	(148.96, 54.59) --
	(148.97, 54.59) --
	(148.99, 54.58) --
	(149.00, 54.58) --
	(149.02, 54.58) --
	(149.03, 54.58) --
	(149.04, 54.58) --
	(149.06, 54.58) --
	(149.07, 54.58) --
	(149.08, 54.58) --
	(149.10, 54.58) --
	(149.11, 54.58) --
	(149.12, 54.58) --
	(149.14, 54.58) --
	(149.15, 54.57) --
	(149.16, 54.57) --
	(149.18, 54.57) --
	(149.19, 54.57) --
	(149.20, 54.57) --
	(149.22, 54.57) --
	(149.23, 54.57) --
	(149.24, 54.57) --
	(149.26, 54.57) --
	(149.27, 54.57) --
	(149.29, 54.57) --
	(149.30, 54.57) --
	(149.31, 54.57) --
	(149.33, 54.56) --
	(149.34, 54.56) --
	(149.35, 54.56) --
	(149.37, 54.56) --
	(149.38, 54.56) --
	(149.39, 54.56) --
	(149.41, 54.56) --
	(149.42, 54.56) --
	(149.43, 54.56) --
	(149.45, 54.56) --
	(149.46, 54.56) --
	(149.47, 54.56) --
	(149.49, 54.55) --
	(149.50, 54.55) --
	(149.51, 54.55) --
	(149.53, 54.55) --
	(149.54, 54.55) --
	(149.56, 54.55) --
	(149.57, 54.55) --
	(149.58, 54.55) --
	(149.60, 54.55) --
	(149.61, 54.55) --
	(149.62, 54.55) --
	(149.64, 54.55) --
	(149.65, 54.55) --
	(149.66, 54.54) --
	(149.68, 54.54) --
	(149.69, 54.54) --
	(149.70, 54.54) --
	(149.72, 54.54) --
	(149.73, 54.54) --
	(149.74, 54.54) --
	(149.76, 54.54) --
	(149.77, 54.54) --
	(149.78, 54.54) --
	(149.80, 54.54) --
	(149.81, 54.54) --
	(149.82, 54.54) --
	(149.84, 54.53) --
	(149.85, 54.53) --
	(149.87, 54.53) --
	(149.88, 54.53) --
	(149.89, 54.53) --
	(149.91, 54.53) --
	(149.92, 54.53) --
	(149.93, 54.53) --
	(149.95, 54.53) --
	(149.96, 54.53) --
	(149.97, 54.53) --
	(149.99, 54.53) --
	(150.00, 54.53) --
	(150.01, 54.52) --
	(150.03, 54.52) --
	(150.04, 54.52) --
	(150.05, 54.52) --
	(150.07, 54.52) --
	(150.08, 54.52) --
	(150.09, 54.52) --
	(150.11, 54.52) --
	(150.12, 54.52) --
	(150.14, 54.52) --
	(150.15, 54.52) --
	(150.16, 54.52) --
	(150.18, 54.52) --
	(150.19, 54.52) --
	(150.20, 54.51) --
	(150.22, 54.51) --
	(150.23, 54.51) --
	(150.24, 54.51) --
	(150.26, 54.51) --
	(150.27, 54.51) --
	(150.28, 54.51) --
	(150.30, 54.51) --
	(150.31, 54.51) --
	(150.32, 54.51) --
	(150.34, 54.51) --
	(150.35, 54.51) --
	(150.36, 54.51) --
	(150.38, 54.50) --
	(150.39, 54.50) --
	(150.41, 54.50) --
	(150.42, 54.50) --
	(150.43, 54.50) --
	(150.45, 54.50) --
	(150.46, 54.50) --
	(150.47, 54.50) --
	(150.49, 54.50) --
	(150.50, 54.50) --
	(150.51, 54.50) --
	(150.53, 54.50) --
	(150.54, 54.50) --
	(150.55, 54.49) --
	(150.57, 54.49) --
	(150.58, 54.49) --
	(150.59, 54.49) --
	(150.61, 54.49) --
	(150.62, 54.49) --
	(150.63, 54.49) --
	(150.65, 54.49) --
	(150.66, 54.49) --
	(150.67, 54.49) --
	(150.69, 54.49) --
	(150.70, 54.49) --
	(150.72, 54.49) --
	(150.73, 54.49) --
	(150.74, 54.48) --
	(150.76, 54.48) --
	(150.77, 54.48) --
	(150.78, 54.48) --
	(150.80, 54.48) --
	(150.81, 54.48) --
	(150.82, 54.48) --
	(150.84, 54.48) --
	(150.85, 54.48) --
	(150.86, 54.48) --
	(150.88, 54.48) --
	(150.89, 54.48) --
	(150.90, 54.48) --
	(150.92, 54.48) --
	(150.93, 54.47) --
	(150.94, 54.47) --
	(150.96, 54.47) --
	(150.97, 54.47) --
	(150.99, 54.47) --
	(151.00, 54.47) --
	(151.01, 54.47) --
	(151.03, 54.47) --
	(151.04, 54.47) --
	(151.05, 54.47) --
	(151.07, 54.47) --
	(151.08, 54.47) --
	(151.09, 54.47) --
	(151.11, 54.47) --
	(151.12, 54.46) --
	(151.13, 54.46) --
	(151.15, 54.46) --
	(151.16, 54.46) --
	(151.17, 54.46) --
	(151.19, 54.46) --
	(151.20, 54.46) --
	(151.21, 54.46) --
	(151.23, 54.46) --
	(151.24, 54.46) --
	(151.25, 54.46) --
	(151.27, 54.46) --
	(151.28, 54.46) --
	(151.30, 54.46) --
	(151.31, 54.45) --
	(151.32, 54.45) --
	(151.34, 54.45) --
	(151.35, 54.45) --
	(151.36, 54.45) --
	(151.38, 54.45) --
	(151.39, 54.45) --
	(151.40, 54.45) --
	(151.42, 54.45) --
	(151.43, 54.45) --
	(151.44, 54.45) --
	(151.46, 54.45) --
	(151.47, 54.45) --
	(151.48, 54.45) --
	(151.50, 54.44) --
	(151.51, 54.44) --
	(151.52, 54.44) --
	(151.54, 54.44) --
	(151.55, 54.44) --
	(151.57, 54.44) --
	(151.58, 54.44) --
	(151.59, 54.44) --
	(151.61, 54.44) --
	(151.62, 54.44) --
	(151.63, 54.44) --
	(151.65, 54.44) --
	(151.66, 54.44) --
	(151.67, 54.44) --
	(151.69, 54.43) --
	(151.70, 54.43) --
	(151.71, 54.43) --
	(151.73, 54.43) --
	(151.74, 54.43) --
	(151.75, 54.43) --
	(151.77, 54.43) --
	(151.78, 54.43) --
	(151.79, 54.43) --
	(151.81, 54.43) --
	(151.82, 54.43) --
	(151.84, 54.43) --
	(151.85, 54.43) --
	(151.86, 54.43) --
	(151.88, 54.42) --
	(151.89, 54.42) --
	(151.90, 54.42) --
	(151.92, 54.42) --
	(151.93, 54.42) --
	(151.94, 54.42) --
	(151.96, 54.42) --
	(151.97, 54.42) --
	(151.98, 54.42) --
	(152.00, 54.42) --
	(152.01, 54.42) --
	(152.02, 54.42) --
	(152.04, 54.42) --
	(152.05, 54.42) --
	(152.06, 54.42) --
	(152.08, 54.41) --
	(152.09, 54.41) --
	(152.10, 54.41) --
	(152.12, 54.41) --
	(152.13, 54.41) --
	(152.15, 54.41) --
	(152.16, 54.41) --
	(152.17, 54.41) --
	(152.19, 54.41) --
	(152.20, 54.41) --
	(152.21, 54.41) --
	(152.23, 54.41) --
	(152.24, 54.41) --
	(152.25, 54.41) --
	(152.27, 54.41) --
	(152.28, 54.40) --
	(152.29, 54.40) --
	(152.31, 54.40) --
	(152.32, 54.40) --
	(152.33, 54.40) --
	(152.35, 54.40) --
	(152.36, 54.40) --
	(152.37, 54.40) --
	(152.39, 54.40) --
	(152.40, 54.40) --
	(152.42, 54.40) --
	(152.43, 54.40) --
	(152.44, 54.40) --
	(152.46, 54.40) --
	(152.47, 54.40) --
	(152.48, 54.39) --
	(152.50, 54.39) --
	(152.51, 54.39) --
	(152.52, 54.39) --
	(152.54, 54.39) --
	(152.55, 54.39) --
	(152.56, 54.39) --
	(152.58, 54.39) --
	(152.59, 54.39) --
	(152.60, 54.39) --
	(152.62, 54.39) --
	(152.63, 54.39) --
	(152.64, 54.39) --
	(152.66, 54.39) --
	(152.67, 54.39) --
	(152.69, 54.38) --
	(152.70, 54.38) --
	(152.71, 54.38) --
	(152.73, 54.38) --
	(152.74, 54.38) --
	(152.75, 54.38) --
	(152.77, 54.38) --
	(152.78, 54.38) --
	(152.79, 54.38) --
	(152.81, 54.38) --
	(152.82, 54.38) --
	(152.83, 54.38) --
	(152.85, 54.38) --
	(152.86, 54.38) --
	(152.87, 54.38) --
	(152.89, 54.37) --
	(152.90, 54.37) --
	(152.91, 54.37) --
	(152.93, 54.37) --
	(152.94, 54.37) --
	(152.95, 54.37) --
	(152.97, 54.37) --
	(152.98, 54.37) --
	(153.00, 54.37) --
	(153.01, 54.37) --
	(153.02, 54.37) --
	(153.04, 54.37) --
	(153.05, 54.37) --
	(153.06, 54.37) --
	(153.08, 54.37) --
	(153.09, 54.36) --
	(153.10, 54.36) --
	(153.12, 54.36) --
	(153.13, 54.36) --
	(153.14, 54.36) --
	(153.16, 54.36) --
	(153.17, 54.36) --
	(153.18, 54.36) --
	(153.20, 54.36) --
	(153.21, 54.36) --
	(153.22, 54.36) --
	(153.24, 54.36) --
	(153.25, 54.36) --
	(153.27, 54.36) --
	(153.28, 54.36) --
	(153.29, 54.36) --
	(153.31, 54.35) --
	(153.32, 54.35) --
	(153.33, 54.35) --
	(153.35, 54.35) --
	(153.36, 54.35) --
	(153.37, 54.35) --
	(153.39, 54.35) --
	(153.40, 54.35) --
	(153.41, 54.35) --
	(153.43, 54.35) --
	(153.44, 54.35) --
	(153.45, 54.35) --
	(153.47, 54.35) --
	(153.48, 54.35) --
	(153.49, 54.35) --
	(153.51, 54.34) --
	(153.52, 54.34) --
	(153.53, 54.34) --
	(153.55, 54.34) --
	(153.56, 54.34) --
	(153.58, 54.34) --
	(153.59, 54.34) --
	(153.60, 54.34) --
	(153.62, 54.34) --
	(153.63, 54.34) --
	(153.64, 54.34) --
	(153.66, 54.34) --
	(153.67, 54.34) --
	(153.68, 54.34) --
	(153.70, 54.34) --
	(153.71, 54.34) --
	(153.72, 54.33) --
	(153.74, 54.33) --
	(153.75, 54.33) --
	(153.76, 54.33) --
	(153.78, 54.33) --
	(153.79, 54.33) --
	(153.80, 54.33) --
	(153.82, 54.33) --
	(153.83, 54.33) --
	(153.85, 54.33) --
	(153.86, 54.33) --
	(153.87, 54.33) --
	(153.89, 54.33) --
	(153.90, 54.33) --
	(153.91, 54.33) --
	(153.93, 54.33) --
	(153.94, 54.32) --
	(153.95, 54.32) --
	(153.97, 54.32) --
	(153.98, 54.32) --
	(153.99, 54.32) --
	(154.01, 54.32) --
	(154.02, 54.32) --
	(154.03, 54.32) --
	(154.05, 54.32) --
	(154.06, 54.32) --
	(154.07, 54.32) --
	(154.09, 54.32) --
	(154.10, 54.32) --
	(154.12, 54.32) --
	(154.13, 54.32) --
	(154.14, 54.32) --
	(154.16, 54.32) --
	(154.17, 54.31) --
	(154.18, 54.31) --
	(154.20, 54.31) --
	(154.21, 54.31) --
	(154.22, 54.31) --
	(154.24, 54.31) --
	(154.25, 54.31) --
	(154.26, 54.31) --
	(154.28, 54.31) --
	(154.29, 54.31) --
	(154.30, 54.31) --
	(154.32, 54.31) --
	(154.33, 54.31) --
	(154.34, 54.31) --
	(154.36, 54.31) --
	(154.37, 54.31) --
	(154.38, 54.30) --
	(154.40, 54.30) --
	(154.41, 54.30) --
	(154.43, 54.30) --
	(154.44, 54.30) --
	(154.45, 54.30) --
	(154.47, 54.30) --
	(154.48, 54.30) --
	(154.49, 54.30) --
	(154.51, 54.30) --
	(154.52, 54.30) --
	(154.53, 54.30) --
	(154.55, 54.30) --
	(154.56, 54.30) --
	(154.57, 54.30) --
	(154.59, 54.30) --
	(154.60, 54.30) --
	(154.61, 54.29) --
	(154.63, 54.29) --
	(154.64, 54.29) --
	(154.65, 54.29) --
	(154.67, 54.29) --
	(154.68, 54.29) --
	(154.70, 54.29) --
	(154.71, 54.29) --
	(154.72, 54.29) --
	(154.74, 54.29) --
	(154.75, 54.29) --
	(154.76, 54.29) --
	(154.78, 54.29) --
	(154.79, 54.29) --
	(154.80, 54.29) --
	(154.82, 54.29) --
	(154.83, 54.28) --
	(154.84, 54.28) --
	(154.86, 54.28) --
	(154.87, 54.28) --
	(154.88, 54.28) --
	(154.90, 54.28) --
	(154.91, 54.28) --
	(154.92, 54.28) --
	(154.94, 54.28) --
	(154.95, 54.28) --
	(154.97, 54.28) --
	(154.98, 54.28) --
	(154.99, 54.28) --
	(155.01, 54.28) --
	(155.02, 54.28) --
	(155.03, 54.28) --
	(155.05, 54.28) --
	(155.06, 54.27) --
	(155.07, 54.27) --
	(155.09, 54.27) --
	(155.10, 54.27) --
	(155.11, 54.27) --
	(155.13, 54.27) --
	(155.14, 54.27) --
	(155.15, 54.27) --
	(155.17, 54.27) --
	(155.18, 54.27) --
	(155.19, 54.27) --
	(155.21, 54.27) --
	(155.22, 54.27) --
	(155.23, 54.27) --
	(155.25, 54.27) --
	(155.26, 54.27) --
	(155.28, 54.27) --
	(155.29, 54.27) --
	(155.30, 54.26) --
	(155.32, 54.26) --
	(155.33, 54.26) --
	(155.34, 54.26) --
	(155.36, 54.26) --
	(155.37, 54.26) --
	(155.38, 54.26) --
	(155.40, 54.26) --
	(155.41, 54.26) --
	(155.42, 54.26) --
	(155.44, 54.26) --
	(155.45, 54.26) --
	(155.46, 54.26) --
	(155.48, 54.26) --
	(155.49, 54.26) --
	(155.50, 54.26) --
	(155.52, 54.26) --
	(155.53, 54.25) --
	(155.55, 54.25) --
	(155.56, 54.25) --
	(155.57, 54.25) --
	(155.59, 54.25) --
	(155.60, 54.25) --
	(155.61, 54.25) --
	(155.63, 54.25) --
	(155.64, 54.25) --
	(155.65, 54.25) --
	(155.67, 54.25) --
	(155.68, 54.25) --
	(155.69, 54.25) --
	(155.71, 54.25) --
	(155.72, 54.25) --
	(155.73, 54.25) --
	(155.75, 54.25) --
	(155.76, 54.25) --
	(155.77, 54.24) --
	(155.79, 54.24) --
	(155.80, 54.24) --
	(155.81, 54.24) --
	(155.83, 54.24) --
	(155.84, 54.24) --
	(155.86, 54.24) --
	(155.87, 54.24) --
	(155.88, 54.24) --
	(155.90, 54.24) --
	(155.91, 54.24) --
	(155.92, 54.24) --
	(155.94, 54.24) --
	(155.95, 54.24) --
	(155.96, 54.24) --
	(155.98, 54.24) --
	(155.99, 54.24) --
	(156.00, 54.24) --
	(156.02, 54.23) --
	(156.03, 54.23) --
	(156.04, 54.23) --
	(156.06, 54.23) --
	(156.07, 54.23) --
	(156.08, 54.23) --
	(156.10, 54.23) --
	(156.11, 54.23) --
	(156.13, 54.23) --
	(156.14, 54.23) --
	(156.15, 54.23) --
	(156.17, 54.23) --
	(156.18, 54.23) --
	(156.19, 54.23) --
	(156.21, 54.23) --
	(156.22, 54.23) --
	(156.23, 54.23) --
	(156.25, 54.23) --
	(156.26, 54.22) --
	(156.27, 54.22) --
	(156.29, 54.22) --
	(156.30, 54.22) --
	(156.31, 54.22) --
	(156.33, 54.22) --
	(156.34, 54.22) --
	(156.35, 54.22) --
	(156.37, 54.22) --
	(156.38, 54.22) --
	(156.40, 54.22) --
	(156.41, 54.22) --
	(156.42, 54.22) --
	(156.44, 54.22) --
	(156.45, 54.22) --
	(156.46, 54.22) --
	(156.48, 54.22) --
	(156.49, 54.22) --
	(156.50, 54.21) --
	(156.52, 54.21) --
	(156.53, 54.21) --
	(156.54, 54.21) --
	(156.56, 54.21) --
	(156.57, 54.21) --
	(156.58, 54.21) --
	(156.60, 54.21) --
	(156.61, 54.21) --
	(156.62, 54.21) --
	(156.64, 54.21) --
	(156.65, 54.21) --
	(156.66, 54.21) --
	(156.68, 54.21) --
	(156.69, 54.21) --
	(156.71, 54.21) --
	(156.72, 54.21) --
	(156.73, 54.21) --
	(156.75, 54.21) --
	(156.76, 54.20) --
	(156.77, 54.20) --
	(156.79, 54.20) --
	(156.80, 54.20) --
	(156.81, 54.20) --
	(156.83, 54.20) --
	(156.84, 54.20) --
	(156.85, 54.20) --
	(156.87, 54.20) --
	(156.88, 54.20) --
	(156.89, 54.20) --
	(156.91, 54.20) --
	(156.92, 54.20) --
	(156.93, 54.20) --
	(156.95, 54.20) --
	(156.96, 54.20) --
	(156.98, 54.20) --
	(156.99, 54.20) --
	(157.00, 54.20) --
	(157.02, 54.19) --
	(157.03, 54.19) --
	(157.04, 54.19) --
	(157.06, 54.19) --
	(157.07, 54.19) --
	(157.08, 54.19) --
	(157.10, 54.19) --
	(157.11, 54.19) --
	(157.12, 54.19) --
	(157.14, 54.19) --
	(157.15, 54.19) --
	(157.16, 54.19) --
	(157.18, 54.19) --
	(157.19, 54.19) --
	(157.20, 54.19) --
	(157.22, 54.19) --
	(157.23, 54.19) --
	(157.25, 54.19) --
	(157.26, 54.19) --
	(157.27, 54.18) --
	(157.29, 54.18) --
	(157.30, 54.18) --
	(157.31, 54.18) --
	(157.33, 54.18) --
	(157.34, 54.18) --
	(157.35, 54.18) --
	(157.37, 54.18) --
	(157.38, 54.18) --
	(157.39, 54.18) --
	(157.41, 54.18) --
	(157.42, 54.18) --
	(157.43, 54.18) --
	(157.45, 54.18) --
	(157.46, 54.18) --
	(157.47, 54.18) --
	(157.49, 54.18) --
	(157.50, 54.18) --
	(157.51, 54.18) --
	(157.53, 54.17) --
	(157.54, 54.17) --
	(157.56, 54.17) --
	(157.57, 54.17) --
	(157.58, 54.17) --
	(157.60, 54.17) --
	(157.61, 54.17) --
	(157.62, 54.17) --
	(157.64, 54.17) --
	(157.65, 54.17) --
	(157.66, 54.17) --
	(157.68, 54.17) --
	(157.69, 54.17) --
	(157.70, 54.17) --
	(157.72, 54.17) --
	(157.73, 54.17) --
	(157.74, 54.17) --
	(157.76, 54.17) --
	(157.77, 54.17) --
	(157.78, 54.17) --
	(157.80, 54.16) --
	(157.81, 54.16) --
	(157.83, 54.16) --
	(157.84, 54.16) --
	(157.85, 54.16) --
	(157.87, 54.16) --
	(157.88, 54.16) --
	(157.89, 54.16) --
	(157.91, 54.16) --
	(157.92, 54.16) --
	(157.93, 54.16) --
	(157.95, 54.16) --
	(157.96, 54.16) --
	(157.97, 54.16) --
	(157.99, 54.16) --
	(158.00, 54.16) --
	(158.01, 54.16) --
	(158.03, 54.16) --
	(158.04, 54.16) --
	(158.05, 54.16) --
	(158.07, 54.15) --
	(158.08, 54.15) --
	(158.09, 54.15) --
	(158.11, 54.15) --
	(158.12, 54.15) --
	(158.14, 54.15) --
	(158.15, 54.15) --
	(158.16, 54.15) --
	(158.18, 54.15) --
	(158.19, 54.15) --
	(158.20, 54.15) --
	(158.22, 54.15) --
	(158.23, 54.15) --
	(158.24, 54.15) --
	(158.26, 54.15) --
	(158.27, 54.15) --
	(158.28, 54.15) --
	(158.30, 54.15) --
	(158.31, 54.15) --
	(158.32, 54.15) --
	(158.34, 54.14) --
	(158.35, 54.14) --
	(158.36, 54.14) --
	(158.38, 54.14) --
	(158.39, 54.14) --
	(158.41, 54.14) --
	(158.42, 54.14) --
	(158.43, 54.14) --
	(158.45, 54.14) --
	(158.46, 54.14) --
	(158.47, 54.14) --
	(158.49, 54.14) --
	(158.50, 54.14) --
	(158.51, 54.14) --
	(158.53, 54.14) --
	(158.54, 54.14) --
	(158.55, 54.14) --
	(158.57, 54.14) --
	(158.58, 54.14) --
	(158.59, 54.14) --
	(158.61, 54.13) --
	(158.62, 54.13) --
	(158.63, 54.13) --
	(158.65, 54.13) --
	(158.66, 54.13) --
	(158.68, 54.13) --
	(158.69, 54.13) --
	(158.70, 54.13) --
	(158.72, 54.13) --
	(158.73, 54.13) --
	(158.74, 54.13) --
	(158.76, 54.13) --
	(158.77, 54.13) --
	(158.78, 54.13) --
	(158.80, 54.13) --
	(158.81, 54.13) --
	(158.82, 54.13) --
	(158.84, 54.13) --
	(158.85, 54.13) --
	(158.86, 54.13) --
	(158.88, 54.13) --
	(158.89, 54.12) --
	(158.90, 54.12) --
	(158.92, 54.12) --
	(158.93, 54.12) --
	(158.94, 54.12) --
	(158.96, 54.12) --
	(158.97, 54.12) --
	(158.99, 54.12) --
	(159.00, 54.12) --
	(159.01, 54.12) --
	(159.03, 54.12) --
	(159.04, 54.12) --
	(159.05, 54.12) --
	(159.07, 54.12) --
	(159.08, 54.12) --
	(159.09, 54.12) --
	(159.11, 54.12) --
	(159.12, 54.12) --
	(159.13, 54.12) --
	(159.15, 54.12) --
	(159.16, 54.12) --
	(159.17, 54.11) --
	(159.19, 54.11) --
	(159.20, 54.11) --
	(159.21, 54.11) --
	(159.23, 54.11) --
	(159.24, 54.11) --
	(159.26, 54.11) --
	(159.27, 54.11) --
	(159.28, 54.11) --
	(159.30, 54.11) --
	(159.31, 54.11) --
	(159.32, 54.11) --
	(159.34, 54.11) --
	(159.35, 54.11) --
	(159.36, 54.11) --
	(159.38, 54.11) --
	(159.39, 54.11) --
	(159.40, 54.11) --
	(159.42, 54.11) --
	(159.43, 54.11) --
	(159.44, 54.11) --
	(159.46, 54.11) --
	(159.47, 54.10) --
	(159.48, 54.10) --
	(159.50, 54.10) --
	(159.51, 54.10) --
	(159.53, 54.10) --
	(159.54, 54.10) --
	(159.55, 54.10) --
	(159.57, 54.10) --
	(159.58, 54.10) --
	(159.59, 54.10) --
	(159.61, 54.10) --
	(159.62, 54.10) --
	(159.63, 54.10) --
	(159.65, 54.10) --
	(159.66, 54.10) --
	(159.67, 54.10) --
	(159.69, 54.10) --
	(159.70, 54.10) --
	(159.71, 54.10) --
	(159.73, 54.10) --
	(159.74, 54.10) --
	(159.75, 54.09) --
	(159.77, 54.09) --
	(159.78, 54.09) --
	(159.79, 54.09) --
	(159.81, 54.09) --
	(159.82, 54.09) --
	(159.84, 54.09) --
	(159.85, 54.09) --
	(159.86, 54.09) --
	(159.88, 54.09) --
	(159.89, 54.09) --
	(159.90, 54.09) --
	(159.92, 54.09) --
	(159.93, 54.09) --
	(159.94, 54.09) --
	(159.96, 54.09) --
	(159.97, 54.09) --
	(159.98, 54.09) --
	(160.00, 54.09) --
	(160.01, 54.09) --
	(160.02, 54.09) --
	(160.04, 54.09) --
	(160.05, 54.08) --
	(160.06, 54.08) --
	(160.08, 54.08) --
	(160.09, 54.08) --
	(160.11, 54.08) --
	(160.12, 54.08) --
	(160.13, 54.08) --
	(160.15, 54.08) --
	(160.16, 54.08) --
	(160.17, 54.08) --
	(160.19, 54.08) --
	(160.20, 54.08) --
	(160.21, 54.08) --
	(160.23, 54.08) --
	(160.24, 54.08) --
	(160.25, 54.08) --
	(160.27, 54.08) --
	(160.28, 54.08) --
	(160.29, 54.08) --
	(160.31, 54.08) --
	(160.32, 54.08) --
	(160.33, 54.08) --
	(160.35, 54.08) --
	(160.36, 54.07) --
	(160.37, 54.07) --
	(160.39, 54.07) --
	(160.40, 54.07) --
	(160.42, 54.07) --
	(160.43, 54.07) --
	(160.44, 54.07) --
	(160.46, 54.07) --
	(160.47, 54.07) --
	(160.48, 54.07) --
	(160.50, 54.07) --
	(160.51, 54.07) --
	(160.52, 54.07) --
	(160.54, 54.07) --
	(160.55, 54.07) --
	(160.56, 54.07) --
	(160.58, 54.07) --
	(160.59, 54.07) --
	(160.60, 54.07) --
	(160.62, 54.07) --
	(160.63, 54.07) --
	(160.64, 54.07) --
	(160.66, 54.07) --
	(160.67, 54.06) --
	(160.69, 54.06) --
	(160.70, 54.06) --
	(160.71, 54.06) --
	(160.73, 54.06) --
	(160.74, 54.06) --
	(160.75, 54.06) --
	(160.77, 54.06) --
	(160.78, 54.06) --
	(160.79, 54.06) --
	(160.81, 54.06) --
	(160.82, 54.06) --
	(160.83, 54.06) --
	(160.85, 54.06) --
	(160.86, 54.06) --
	(160.87, 54.06) --
	(160.89, 54.06) --
	(160.90, 54.06) --
	(160.91, 54.06) --
	(160.93, 54.06) --
	(160.94, 54.06) --
	(160.96, 54.06) --
	(160.97, 54.06) --
	(160.98, 54.05) --
	(161.00, 54.05) --
	(161.01, 54.05) --
	(161.02, 54.05) --
	(161.04, 54.05) --
	(161.05, 54.05) --
	(161.06, 54.05) --
	(161.08, 54.05) --
	(161.09, 54.05) --
	(161.10, 54.05) --
	(161.12, 54.05) --
	(161.13, 54.05) --
	(161.14, 54.05) --
	(161.16, 54.05) --
	(161.17, 54.05) --
	(161.18, 54.05) --
	(161.20, 54.05) --
	(161.21, 54.05) --
	(161.22, 54.05) --
	(161.24, 54.05) --
	(161.25, 54.05) --
	(161.27, 54.05) --
	(161.28, 54.05) --
	(161.29, 54.04) --
	(161.31, 54.04) --
	(161.32, 54.04) --
	(161.33, 54.04) --
	(161.35, 54.04) --
	(161.36, 54.04) --
	(161.37, 54.04) --
	(161.39, 54.04) --
	(161.40, 54.04) --
	(161.41, 54.04) --
	(161.43, 54.04) --
	(161.44, 54.04) --
	(161.45, 54.04) --
	(161.47, 54.04) --
	(161.48, 54.04) --
	(161.49, 54.04) --
	(161.51, 54.04) --
	(161.52, 54.04) --
	(161.54, 54.04) --
	(161.55, 54.04) --
	(161.56, 54.04) --
	(161.58, 54.04) --
	(161.59, 54.04) --
	(161.60, 54.04) --
	(161.62, 54.03) --
	(161.63, 54.03) --
	(161.64, 54.03) --
	(161.66, 54.03) --
	(161.67, 54.03) --
	(161.68, 54.03) --
	(161.70, 54.03) --
	(161.71, 54.03) --
	(161.72, 54.03) --
	(161.74, 54.03) --
	(161.75, 54.03) --
	(161.76, 54.03) --
	(161.78, 54.03) --
	(161.79, 54.03) --
	(161.80, 54.03) --
	(161.82, 54.03) --
	(161.83, 54.03) --
	(161.85, 54.03) --
	(161.86, 54.03) --
	(161.87, 54.03) --
	(161.89, 54.03) --
	(161.90, 54.03) --
	(161.91, 54.03) --
	(161.93, 54.03) --
	(161.94, 54.03) --
	(161.95, 54.02) --
	(161.97, 54.02) --
	(161.98, 54.02) --
	(161.99, 54.02) --
	(162.01, 54.02) --
	(162.02, 54.02) --
	(162.03, 54.02) --
	(162.05, 54.02) --
	(162.06, 54.02) --
	(162.07, 54.02) --
	(162.09, 54.02) --
	(162.10, 54.02) --
	(162.12, 54.02) --
	(162.13, 54.02) --
	(162.14, 54.02) --
	(162.16, 54.02) --
	(162.17, 54.02) --
	(162.18, 54.02) --
	(162.20, 54.02) --
	(162.21, 54.02) --
	(162.22, 54.02) --
	(162.24, 54.02) --
	(162.25, 54.02) --
	(162.26, 54.02) --
	(162.28, 54.01) --
	(162.29, 54.01) --
	(162.30, 54.01) --
	(162.32, 54.01) --
	(162.33, 54.01) --
	(162.34, 54.01) --
	(162.36, 54.01) --
	(162.37, 54.01) --
	(162.39, 54.01) --
	(162.40, 54.01) --
	(162.41, 54.01) --
	(162.43, 54.01) --
	(162.44, 54.01) --
	(162.45, 54.01) --
	(162.47, 54.01) --
	(162.48, 54.01) --
	(162.49, 54.01) --
	(162.51, 54.01) --
	(162.52, 54.01) --
	(162.53, 54.01) --
	(162.55, 54.01) --
	(162.56, 54.01) --
	(162.57, 54.01) --
	(162.59, 54.01) --
	(162.60, 54.01) --
	(162.61, 54.01) --
	(162.63, 54.00) --
	(162.64, 54.00) --
	(162.65, 54.00) --
	(162.67, 54.00) --
	(162.68, 54.00) --
	(162.70, 54.00) --
	(162.71, 54.00) --
	(162.72, 54.00) --
	(162.74, 54.00) --
	(162.75, 54.00) --
	(162.76, 54.00) --
	(162.78, 54.00) --
	(162.79, 54.00) --
	(162.80, 54.00) --
	(162.82, 54.00) --
	(162.83, 54.00) --
	(162.84, 54.00) --
	(162.86, 54.00) --
	(162.87, 54.00) --
	(162.88, 54.00) --
	(162.90, 54.00) --
	(162.91, 54.00) --
	(162.92, 54.00) --
	(162.94, 54.00) --
	(162.95, 54.00) --
	(162.97, 53.99) --
	(162.98, 53.99) --
	(162.99, 53.99) --
	(163.01, 53.99) --
	(163.02, 53.99) --
	(163.03, 53.99) --
	(163.05, 53.99) --
	(163.06, 53.99) --
	(163.07, 53.99) --
	(163.09, 53.99) --
	(163.10, 53.99) --
	(163.11, 53.99) --
	(163.13, 53.99) --
	(163.14, 53.99) --
	(163.15, 53.99) --
	(163.17, 53.99) --
	(163.18, 53.99) --
	(163.19, 53.99) --
	(163.21, 53.99) --
	(163.22, 53.99) --
	(163.24, 53.99) --
	(163.25, 53.99) --
	(163.26, 53.99) --
	(163.28, 53.99) --
	(163.29, 53.99) --
	(163.30, 53.99) --
	(163.32, 53.98) --
	(163.33, 53.98) --
	(163.34, 53.98) --
	(163.36, 53.98) --
	(163.37, 53.98) --
	(163.38, 53.98) --
	(163.40, 53.98) --
	(163.41, 53.98) --
	(163.42, 53.98) --
	(163.44, 53.98) --
	(163.45, 53.98) --
	(163.46, 53.98) --
	(163.48, 53.98) --
	(163.49, 53.98) --
	(163.50, 53.98) --
	(163.52, 53.98) --
	(163.53, 53.98) --
	(163.55, 53.98) --
	(163.56, 53.98) --
	(163.57, 53.98) --
	(163.59, 53.98) --
	(163.60, 53.98) --
	(163.61, 53.98) --
	(163.63, 53.98) --
	(163.64, 53.98) --
	(163.65, 53.98) --
	(163.67, 53.98) --
	(163.68, 53.97) --
	(163.69, 53.97) --
	(163.71, 53.97) --
	(163.72, 53.97) --
	(163.73, 53.97) --
	(163.75, 53.97) --
	(163.76, 53.97) --
	(163.77, 53.97) --
	(163.79, 53.97) --
	(163.80, 53.97) --
	(163.82, 53.97) --
	(163.83, 53.97) --
	(163.84, 53.97) --
	(163.86, 53.97) --
	(163.87, 53.97) --
	(163.88, 53.97) --
	(163.90, 53.97) --
	(163.91, 53.97) --
	(163.92, 53.97) --
	(163.94, 53.97) --
	(163.95, 53.97) --
	(163.96, 53.97) --
	(163.98, 53.97) --
	(163.99, 53.97) --
	(164.00, 53.97) --
	(164.02, 53.97) --
	(164.03, 53.97) --
	(164.04, 53.96) --
	(164.06, 53.96) --
	(164.07, 53.96) --
	(164.08, 53.96) --
	(164.10, 53.96) --
	(164.11, 53.96) --
	(164.13, 53.96) --
	(164.14, 53.96) --
	(164.15, 53.96) --
	(164.17, 53.96) --
	(164.18, 53.96) --
	(164.19, 53.96) --
	(164.21, 53.96) --
	(164.22, 53.96) --
	(164.23, 53.96) --
	(164.25, 53.96) --
	(164.26, 53.96) --
	(164.27, 53.96) --
	(164.29, 53.96) --
	(164.30, 53.96) --
	(164.31, 53.96) --
	(164.33, 53.96) --
	(164.34, 53.96) --
	(164.35, 53.96) --
	(164.37, 53.96) --
	(164.38, 53.96) --
	(164.40, 53.96) --
	(164.41, 53.96) --
	(164.42, 53.95) --
	(164.44, 53.95) --
	(164.45, 53.95) --
	(164.46, 53.95) --
	(164.48, 53.95) --
	(164.49, 53.95) --
	(164.50, 53.95) --
	(164.52, 53.95) --
	(164.53, 53.95) --
	(164.54, 53.95) --
	(164.56, 53.95) --
	(164.57, 53.95) --
	(164.58, 53.95) --
	(164.60, 53.95) --
	(164.61, 53.95) --
	(164.62, 53.95) --
	(164.64, 53.95) --
	(164.65, 53.95) --
	(164.67, 53.95) --
	(164.68, 53.95) --
	(164.69, 53.95) --
	(164.71, 53.95) --
	(164.72, 53.95) --
	(164.73, 53.95) --
	(164.75, 53.95) --
	(164.76, 53.95) --
	(164.77, 53.95) --
	(164.79, 53.95) --
	(164.80, 53.94) --
	(164.81, 53.94) --
	(164.83, 53.94) --
	(164.84, 53.94) --
	(164.85, 53.94) --
	(164.87, 53.94) --
	(164.88, 53.94) --
	(164.89, 53.94) --
	(164.91, 53.94) --
	(164.92, 53.94) --
	(164.93, 53.94) --
	(164.95, 53.94) --
	(164.96, 53.94) --
	(164.98, 53.94) --
	(164.99, 53.94) --
	(165.00, 53.94) --
	(165.02, 53.94) --
	(165.03, 53.94) --
	(165.04, 53.94) --
	(165.06, 53.94) --
	(165.07, 53.94) --
	(165.08, 53.94) --
	(165.10, 53.94) --
	(165.11, 53.94) --
	(165.12, 53.94) --
	(165.14, 53.94) --
	(165.15, 53.94) --
	(165.16, 53.94) --
	(165.18, 53.94) --
	(165.19, 53.93) --
	(165.20, 53.93) --
	(165.22, 53.93) --
	(165.23, 53.93) --
	(165.25, 53.93) --
	(165.26, 53.93) --
	(165.27, 53.93) --
	(165.29, 53.93) --
	(165.30, 53.93) --
	(165.31, 53.93) --
	(165.33, 53.93) --
	(165.34, 53.93) --
	(165.35, 53.93) --
	(165.37, 53.93) --
	(165.38, 53.93) --
	(165.39, 53.93) --
	(165.41, 53.93) --
	(165.42, 53.93) --
	(165.43, 53.93) --
	(165.45, 53.93) --
	(165.46, 53.93) --
	(165.47, 53.93) --
	(165.49, 53.93) --
	(165.50, 53.93) --
	(165.52, 53.93) --
	(165.53, 53.93) --
	(165.54, 53.93) --
	(165.56, 53.93) --
	(165.57, 53.93) --
	(165.58, 53.92) --
	(165.60, 53.92) --
	(165.61, 53.92) --
	(165.62, 53.92) --
	(165.64, 53.92) --
	(165.65, 53.92) --
	(165.66, 53.92) --
	(165.68, 53.92) --
	(165.69, 53.92) --
	(165.70, 53.92) --
	(165.72, 53.92) --
	(165.73, 53.92) --
	(165.74, 53.92) --
	(165.76, 53.92) --
	(165.77, 53.92) --
	(165.78, 53.92) --
	(165.80, 53.92) --
	(165.81, 53.92) --
	(165.83, 53.92) --
	(165.84, 53.92) --
	(165.85, 53.92) --
	(165.87, 53.92) --
	(165.88, 53.92) --
	(165.89, 53.92) --
	(165.91, 53.92) --
	(165.92, 53.92) --
	(165.93, 53.92) --
	(165.95, 53.92) --
	(165.96, 53.92) --
	(165.97, 53.92) --
	(165.99, 53.92) --
	(166.00, 53.91) --
	(166.01, 53.91) --
	(166.03, 53.91) --
	(166.04, 53.91) --
	(166.05, 53.91) --
	(166.07, 53.91) --
	(166.08, 53.91) --
	(166.10, 53.91) --
	(166.11, 53.91) --
	(166.12, 53.91) --
	(166.14, 53.91) --
	(166.15, 53.91) --
	(166.16, 53.91) --
	(166.18, 53.91) --
	(166.19, 53.91) --
	(166.20, 53.91) --
	(166.22, 53.91) --
	(166.23, 53.91) --
	(166.24, 53.91) --
	(166.26, 53.91) --
	(166.27, 53.91) --
	(166.28, 53.91) --
	(166.30, 53.91) --
	(166.31, 53.91) --
	(166.32, 53.91) --
	(166.34, 53.91) --
	(166.35, 53.91) --
	(166.36, 53.91) --
	(166.38, 53.91) --
	(166.39, 53.91) --
	(166.41, 53.90) --
	(166.42, 53.90) --
	(166.43, 53.90) --
	(166.45, 53.90) --
	(166.46, 53.90) --
	(166.47, 53.90) --
	(166.49, 53.90) --
	(166.50, 53.90) --
	(166.51, 53.90) --
	(166.53, 53.90) --
	(166.54, 53.90) --
	(166.55, 53.90) --
	(166.57, 53.90) --
	(166.58, 53.90) --
	(166.59, 53.90) --
	(166.61, 53.90) --
	(166.62, 53.90) --
	(166.63, 53.90) --
	(166.65, 53.90) --
	(166.66, 53.90) --
	(166.68, 53.90) --
	(166.69, 53.90) --
	(166.70, 53.90) --
	(166.72, 53.90) --
	(166.73, 53.90) --
	(166.74, 53.90) --
	(166.76, 53.90) --
	(166.77, 53.90) --
	(166.78, 53.90) --
	(166.80, 53.90) --
	(166.81, 53.90) --
	(166.82, 53.90) --
	(166.84, 53.89) --
	(166.85, 53.89) --
	(166.86, 53.89) --
	(166.88, 53.89) --
	(166.89, 53.89) --
	(166.90, 53.89) --
	(166.92, 53.89) --
	(166.93, 53.89) --
	(166.95, 53.89) --
	(166.96, 53.89) --
	(166.97, 53.89) --
	(166.99, 53.89) --
	(167.00, 53.89) --
	(167.01, 53.89) --
	(167.03, 53.89) --
	(167.04, 53.89) --
	(167.05, 53.89) --
	(167.07, 53.89) --
	(167.08, 53.89) --
	(167.09, 53.89) --
	(167.11, 53.89) --
	(167.12, 53.89) --
	(167.13, 53.89) --
	(167.15, 53.89) --
	(167.16, 53.89) --
	(167.17, 53.89) --
	(167.19, 53.89) --
	(167.20, 53.89) --
	(167.21, 53.89) --
	(167.23, 53.89) --
	(167.24, 53.89) --
	(167.26, 53.89) --
	(167.27, 53.88) --
	(167.28, 53.88) --
	(167.30, 53.88) --
	(167.31, 53.88) --
	(167.32, 53.88) --
	(167.34, 53.88) --
	(167.35, 53.88) --
	(167.36, 53.88) --
	(167.38, 53.88) --
	(167.39, 53.88) --
	(167.40, 53.88) --
	(167.42, 53.88) --
	(167.43, 53.88) --
	(167.44, 53.88) --
	(167.46, 53.88) --
	(167.47, 53.88) --
	(167.48, 53.88) --
	(167.50, 53.88) --
	(167.51, 53.88) --
	(167.53, 53.88) --
	(167.54, 53.88) --
	(167.55, 53.88) --
	(167.57, 53.88) --
	(167.58, 53.88) --
	(167.59, 53.88) --
	(167.61, 53.88) --
	(167.62, 53.88) --
	(167.63, 53.88) --
	(167.65, 53.88) --
	(167.66, 53.88) --
	(167.67, 53.88) --
	(167.69, 53.88) --
	(167.70, 53.88) --
	(167.71, 53.87) --
	(167.73, 53.87) --
	(167.74, 53.87) --
	(167.75, 53.87) --
	(167.77, 53.87) --
	(167.78, 53.87) --
	(167.80, 53.87) --
	(167.81, 53.87) --
	(167.82, 53.87) --
	(167.84, 53.87) --
	(167.85, 53.87) --
	(167.86, 53.87) --
	(167.88, 53.87) --
	(167.89, 53.87) --
	(167.90, 53.87) --
	(167.92, 53.87) --
	(167.93, 53.87) --
	(167.94, 53.87) --
	(167.96, 53.87) --
	(167.97, 53.87) --
	(167.98, 53.87) --
	(168.00, 53.87) --
	(168.01, 53.87) --
	(168.02, 53.87) --
	(168.04, 53.87) --
	(168.05, 53.87) --
	(168.06, 53.87) --
	(168.08, 53.87) --
	(168.09, 53.87) --
	(168.11, 53.87) --
	(168.12, 53.87) --
	(168.13, 53.87) --
	(168.15, 53.87) --
	(168.16, 53.86) --
	(168.17, 53.86) --
	(168.19, 53.86) --
	(168.20, 53.86) --
	(168.21, 53.86) --
	(168.23, 53.86) --
	(168.24, 53.86) --
	(168.25, 53.86) --
	(168.27, 53.86) --
	(168.28, 53.86) --
	(168.29, 53.86) --
	(168.31, 53.86) --
	(168.32, 53.86) --
	(168.33, 53.86) --
	(168.35, 53.86) --
	(168.36, 53.86) --
	(168.38, 53.86) --
	(168.39, 53.86) --
	(168.40, 53.86) --
	(168.42, 53.86) --
	(168.43, 53.86) --
	(168.44, 53.86) --
	(168.46, 53.86) --
	(168.47, 53.86) --
	(168.48, 53.86) --
	(168.50, 53.86) --
	(168.51, 53.86) --
	(168.52, 53.86) --
	(168.54, 53.86) --
	(168.55, 53.86) --
	(168.56, 53.86) --
	(168.58, 53.86) --
	(168.59, 53.86) --
	(168.60, 53.86) --
	(168.62, 53.86) --
	(168.63, 53.85) --
	(168.64, 53.85) --
	(168.66, 53.85) --
	(168.67, 53.85) --
	(168.69, 53.85) --
	(168.70, 53.85) --
	(168.71, 53.85) --
	(168.73, 53.85) --
	(168.74, 53.85) --
	(168.75, 53.85) --
	(168.77, 53.85) --
	(168.78, 53.85) --
	(168.79, 53.85) --
	(168.81, 53.85) --
	(168.82, 53.85) --
	(168.83, 53.85) --
	(168.85, 53.85) --
	(168.86, 53.85) --
	(168.87, 53.85) --
	(168.89, 53.85) --
	(168.90, 53.85) --
	(168.91, 53.85) --
	(168.93, 53.85) --
	(168.94, 53.85) --
	(168.96, 53.85) --
	(168.97, 53.85) --
	(168.98, 53.85) --
	(169.00, 53.85) --
	(169.01, 53.85) --
	(169.02, 53.85) --
	(169.04, 53.85) --
	(169.05, 53.85) --
	(169.06, 53.85) --
	(169.08, 53.85) --
	(169.09, 53.85) --
	(169.10, 53.84) --
	(169.12, 53.84) --
	(169.13, 53.84) --
	(169.14, 53.84) --
	(169.16, 53.84) --
	(169.17, 53.84) --
	(169.18, 53.84) --
	(169.20, 53.84) --
	(169.21, 53.84) --
	(169.23, 53.84) --
	(169.24, 53.84) --
	(169.25, 53.84) --
	(169.27, 53.84) --
	(169.28, 53.84) --
	(169.29, 53.84) --
	(169.31, 53.84) --
	(169.32, 53.84) --
	(169.33, 53.84) --
	(169.35, 53.84) --
	(169.36, 53.84) --
	(169.37, 53.84) --
	(169.39, 53.84) --
	(169.40, 53.84) --
	(169.41, 53.84) --
	(169.43, 53.84) --
	(169.44, 53.84) --
	(169.45, 53.84) --
	(169.47, 53.84) --
	(169.48, 53.84) --
	(169.49, 53.84) --
	(169.51, 53.84) --
	(169.52, 53.84) --
	(169.54, 53.84) --
	(169.55, 53.84) --
	(169.56, 53.84) --
	(169.58, 53.84) --
	(169.59, 53.83) --
	(169.60, 53.83) --
	(169.62, 53.83) --
	(169.63, 53.83) --
	(169.64, 53.83) --
	(169.66, 53.83) --
	(169.67, 53.83) --
	(169.68, 53.83) --
	(169.70, 53.83) --
	(169.71, 53.83) --
	(169.72, 53.83) --
	(169.74, 53.83) --
	(169.75, 53.83) --
	(169.76, 53.83) --
	(169.78, 53.83) --
	(169.79, 53.83) --
	(169.81, 53.83) --
	(169.82, 53.83) --
	(169.83, 53.83) --
	(169.85, 53.83) --
	(169.86, 53.83) --
	(169.87, 53.83) --
	(169.89, 53.83) --
	(169.90, 53.83) --
	(169.91, 53.83) --
	(169.93, 53.83) --
	(169.94, 53.83) --
	(169.95, 53.83) --
	(169.97, 53.83) --
	(169.98, 53.83) --
	(169.99, 53.83) --
	(170.01, 53.83) --
	(170.02, 53.83) --
	(170.03, 53.83) --
	(170.05, 53.83) --
	(170.06, 53.83) --
	(170.08, 53.83) --
	(170.09, 53.82) --
	(170.10, 53.82) --
	(170.12, 53.82) --
	(170.13, 53.82) --
	(170.14, 53.82) --
	(170.16, 53.82) --
	(170.17, 53.82) --
	(170.18, 53.82) --
	(170.20, 53.82) --
	(170.21, 53.82) --
	(170.22, 53.82) --
	(170.24, 53.82) --
	(170.25, 53.82) --
	(170.26, 53.82) --
	(170.28, 53.82) --
	(170.29, 53.82) --
	(170.30, 53.82) --
	(170.32, 53.82) --
	(170.33, 53.82) --
	(170.34, 53.82) --
	(170.36, 53.82) --
	(170.37, 53.82) --
	(170.39, 53.82) --
	(170.40, 53.82) --
	(170.41, 53.82) --
	(170.43, 53.82) --
	(170.44, 53.82) --
	(170.45, 53.82) --
	(170.47, 53.82) --
	(170.48, 53.82) --
	(170.49, 53.82) --
	(170.51, 53.82) --
	(170.52, 53.82) --
	(170.53, 53.82) --
	(170.55, 53.82) --
	(170.56, 53.82) --
	(170.57, 53.82) --
	(170.59, 53.82) --
	(170.60, 53.81) --
	(170.61, 53.81) --
	(170.63, 53.81) --
	(170.64, 53.81) --
	(170.66, 53.81) --
	(170.67, 53.81) --
	(170.68, 53.81) --
	(170.70, 53.81) --
	(170.71, 53.81) --
	(170.72, 53.81) --
	(170.74, 53.81) --
	(170.75, 53.81) --
	(170.76, 53.81) --
	(170.78, 53.81) --
	(170.79, 53.81) --
	(170.80, 53.81) --
	(170.82, 53.81) --
	(170.83, 53.81) --
	(170.84, 53.81) --
	(170.86, 53.81) --
	(170.87, 53.81) --
	(170.88, 53.81) --
	(170.90, 53.81) --
	(170.91, 53.81) --
	(170.92, 53.81) --
	(170.94, 53.81) --
	(170.95, 53.81) --
	(170.97, 53.81) --
	(170.98, 53.81) --
	(170.99, 53.81) --
	(171.01, 53.81) --
	(171.02, 53.81) --
	(171.03, 53.81) --
	(171.05, 53.81) --
	(171.06, 53.81) --
	(171.07, 53.81) --
	(171.09, 53.81) --
	(171.10, 53.81) --
	(171.11, 53.81) --
	(171.13, 53.81) --
	(171.14, 53.80) --
	(171.15, 53.80) --
	(171.17, 53.80) --
	(171.18, 53.80) --
	(171.19, 53.80) --
	(171.21, 53.80) --
	(171.22, 53.80) --
	(171.24, 53.80) --
	(171.25, 53.80) --
	(171.26, 53.80) --
	(171.28, 53.80) --
	(171.29, 53.80) --
	(171.30, 53.80) --
	(171.32, 53.80) --
	(171.33, 53.80) --
	(171.34, 53.80) --
	(171.36, 53.80) --
	(171.37, 53.80) --
	(171.38, 53.80) --
	(171.40, 53.80) --
	(171.41, 53.80) --
	(171.42, 53.80) --
	(171.44, 53.80) --
	(171.45, 53.80) --
	(171.46, 53.80) --
	(171.48, 53.80) --
	(171.49, 53.80) --
	(171.51, 53.80) --
	(171.52, 53.80) --
	(171.53, 53.80) --
	(171.55, 53.80) --
	(171.56, 53.80) --
	(171.57, 53.80) --
	(171.59, 53.80) --
	(171.60, 53.80) --
	(171.61, 53.80) --
	(171.63, 53.80) --
	(171.64, 53.80) --
	(171.65, 53.80) --
	(171.67, 53.80) --
	(171.68, 53.79) --
	(171.69, 53.79) --
	(171.71, 53.79) --
	(171.72, 53.79) --
	(171.73, 53.79) --
	(171.75, 53.79) --
	(171.76, 53.79) --
	(171.77, 53.79) --
	(171.79, 53.79) --
	(171.80, 53.79) --
	(171.82, 53.79) --
	(171.83, 53.79) --
	(171.84, 53.79) --
	(171.86, 53.79) --
	(171.87, 53.79) --
	(171.88, 53.79) --
	(171.90, 53.79) --
	(171.91, 53.79) --
	(171.92, 53.79) --
	(171.94, 53.79) --
	(171.95, 53.79) --
	(171.96, 53.79) --
	(171.98, 53.79) --
	(171.99, 53.79) --
	(172.00, 53.79) --
	(172.02, 53.79) --
	(172.03, 53.79) --
	(172.04, 53.79) --
	(172.06, 53.79) --
	(172.07, 53.79) --
	(172.09, 53.79) --
	(172.10, 53.79) --
	(172.11, 53.79) --
	(172.13, 53.79) --
	(172.14, 53.79) --
	(172.15, 53.79) --
	(172.17, 53.79) --
	(172.18, 53.79) --
	(172.19, 53.79) --
	(172.21, 53.79) --
	(172.22, 53.79) --
	(172.23, 53.78) --
	(172.25, 53.78) --
	(172.26, 53.78) --
	(172.27, 53.78) --
	(172.29, 53.78) --
	(172.30, 53.78) --
	(172.31, 53.78) --
	(172.33, 53.78) --
	(172.34, 53.78) --
	(172.36, 53.78) --
	(172.37, 53.78) --
	(172.38, 53.78) --
	(172.40, 53.78) --
	(172.41, 53.78) --
	(172.42, 53.78) --
	(172.44, 53.78) --
	(172.45, 53.78) --
	(172.46, 53.78) --
	(172.48, 53.78) --
	(172.49, 53.78) --
	(172.50, 53.78) --
	(172.52, 53.78) --
	(172.53, 53.78) --
	(172.54, 53.78) --
	(172.56, 53.78) --
	(172.57, 53.78) --
	(172.58, 53.78) --
	(172.60, 53.78) --
	(172.61, 53.78) --
	(172.62, 53.78) --
	(172.64, 53.78) --
	(172.65, 53.78) --
	(172.67, 53.78) --
	(172.68, 53.78) --
	(172.69, 53.78) --
	(172.71, 53.78) --
	(172.72, 53.78) --
	(172.73, 53.78) --
	(172.75, 53.78) --
	(172.76, 53.78) --
	(172.77, 53.78) --
	(172.79, 53.78) --
	(172.80, 53.78) --
	(172.81, 53.77) --
	(172.83, 53.77) --
	(172.84, 53.77) --
	(172.85, 53.77) --
	(172.87, 53.77) --
	(172.88, 53.77) --
	(172.89, 53.77) --
	(172.91, 53.77) --
	(172.92, 53.77) --
	(172.94, 53.77) --
	(172.95, 53.77) --
	(172.96, 53.77) --
	(172.98, 53.77) --
	(172.99, 53.77) --
	(173.00, 53.77) --
	(173.02, 53.77) --
	(173.03, 53.77) --
	(173.04, 53.77) --
	(173.06, 53.77) --
	(173.07, 53.77) --
	(173.08, 53.77) --
	(173.10, 53.77) --
	(173.11, 53.77) --
	(173.12, 53.77) --
	(173.14, 53.77) --
	(173.15, 53.77) --
	(173.16, 53.77) --
	(173.18, 53.77) --
	(173.19, 53.77) --
	(173.20, 53.77) --
	(173.22, 53.77) --
	(173.23, 53.77) --
	(173.25, 53.77) --
	(173.26, 53.77) --
	(173.27, 53.77) --
	(173.29, 53.77) --
	(173.30, 53.77) --
	(173.31, 53.77) --
	(173.33, 53.77) --
	(173.34, 53.77) --
	(173.35, 53.77) --
	(173.37, 53.77) --
	(173.38, 53.77) --
	(173.39, 53.77) --
	(173.41, 53.76) --
	(173.42, 53.76) --
	(173.43, 53.76) --
	(173.45, 53.76) --
	(173.46, 53.76) --
	(173.47, 53.76) --
	(173.49, 53.76) --
	(173.50, 53.76) --
	(173.52, 53.76) --
	(173.53, 53.76) --
	(173.54, 53.76) --
	(173.56, 53.76) --
	(173.57, 53.76) --
	(173.58, 53.76) --
	(173.60, 53.76) --
	(173.61, 53.76) --
	(173.62, 53.76) --
	(173.64, 53.76) --
	(173.65, 53.76) --
	(173.66, 53.76) --
	(173.68, 53.76) --
	(173.69, 53.76) --
	(173.70, 53.76) --
	(173.72, 53.76) --
	(173.73, 53.76) --
	(173.74, 53.76) --
	(173.76, 53.76) --
	(173.77, 53.76) --
	(173.79, 53.76) --
	(173.80, 53.76) --
	(173.81, 53.76) --
	(173.83, 53.76) --
	(173.84, 53.76) --
	(173.85, 53.76) --
	(173.87, 53.76) --
	(173.88, 53.76) --
	(173.89, 53.76) --
	(173.91, 53.76) --
	(173.92, 53.76) --
	(173.93, 53.76) --
	(173.95, 53.76) --
	(173.96, 53.76) --
	(173.97, 53.76) --
	(173.99, 53.76) --
	(174.00, 53.76) --
	(174.01, 53.76) --
	(174.03, 53.75) --
	(174.04, 53.75) --
	(174.05, 53.75) --
	(174.07, 53.75) --
	(174.08, 53.75) --
	(174.10, 53.75) --
	(174.11, 53.75) --
	(174.12, 53.75) --
	(174.14, 53.75) --
	(174.15, 53.75) --
	(174.16, 53.75) --
	(174.18, 53.75) --
	(174.19, 53.75) --
	(174.20, 53.75) --
	(174.22, 53.75) --
	(174.23, 53.75) --
	(174.24, 53.75) --
	(174.26, 53.75) --
	(174.27, 53.75) --
	(174.28, 53.75) --
	(174.30, 53.75) --
	(174.31, 53.75) --
	(174.32, 53.75) --
	(174.34, 53.75) --
	(174.35, 53.75) --
	(174.37, 53.75) --
	(174.38, 53.75) --
	(174.39, 53.75) --
	(174.41, 53.75) --
	(174.42, 53.75) --
	(174.43, 53.75) --
	(174.45, 53.75) --
	(174.46, 53.75) --
	(174.47, 53.75) --
	(174.49, 53.75) --
	(174.50, 53.75) --
	(174.51, 53.75) --
	(174.53, 53.75) --
	(174.54, 53.75) --
	(174.55, 53.75) --
	(174.57, 53.75) --
	(174.58, 53.75) --
	(174.59, 53.75) --
	(174.61, 53.75) --
	(174.62, 53.75) --
	(174.64, 53.75) --
	(174.65, 53.75) --
	(174.66, 53.74) --
	(174.68, 53.74) --
	(174.69, 53.74) --
	(174.70, 53.74) --
	(174.72, 53.74) --
	(174.73, 53.74) --
	(174.74, 53.74) --
	(174.76, 53.74) --
	(174.77, 53.74) --
	(174.78, 53.74) --
	(174.80, 53.74) --
	(174.81, 53.74) --
	(174.82, 53.74) --
	(174.84, 53.74) --
	(174.85, 53.74) --
	(174.86, 53.74) --
	(174.88, 53.74) --
	(174.89, 53.74) --
	(174.90, 53.74) --
	(174.92, 53.74) --
	(174.93, 53.74) --
	(174.95, 53.74) --
	(174.96, 53.74) --
	(174.97, 53.74) --
	(174.99, 53.74) --
	(175.00, 53.74) --
	(175.01, 53.74) --
	(175.03, 53.74) --
	(175.04, 53.74) --
	(175.05, 53.74) --
	(175.07, 53.74) --
	(175.08, 53.74) --
	(175.09, 53.74) --
	(175.11, 53.74) --
	(175.12, 53.74) --
	(175.13, 53.74) --
	(175.15, 53.74) --
	(175.16, 53.74) --
	(175.17, 53.74) --
	(175.19, 53.74) --
	(175.20, 53.74) --
	(175.22, 53.74) --
	(175.23, 53.74) --
	(175.24, 53.74) --
	(175.26, 53.74) --
	(175.27, 53.74) --
	(175.28, 53.74) --
	(175.30, 53.74) --
	(175.31, 53.74) --
	(175.32, 53.73) --
	(175.34, 53.73) --
	(175.35, 53.73) --
	(175.36, 53.73) --
	(175.38, 53.73) --
	(175.39, 53.73) --
	(175.40, 53.73) --
	(175.42, 53.73) --
	(175.43, 53.73) --
	(175.44, 53.73) --
	(175.46, 53.73) --
	(175.47, 53.73) --
	(175.48, 53.73) --
	(175.50, 53.73) --
	(175.51, 53.73) --
	(175.53, 53.73) --
	(175.54, 53.73) --
	(175.55, 53.73) --
	(175.57, 53.73) --
	(175.58, 53.73) --
	(175.59, 53.73) --
	(175.61, 53.73) --
	(175.62, 53.73) --
	(175.63, 53.73) --
	(175.65, 53.73) --
	(175.66, 53.73) --
	(175.67, 53.73) --
	(175.69, 53.73) --
	(175.70, 53.73) --
	(175.71, 53.73) --
	(175.73, 53.73) --
	(175.74, 53.73) --
	(175.75, 53.73) --
	(175.77, 53.73) --
	(175.78, 53.73) --
	(175.80, 53.73) --
	(175.81, 53.73) --
	(175.82, 53.73) --
	(175.84, 53.73) --
	(175.85, 53.73) --
	(175.86, 53.73) --
	(175.88, 53.73) --
	(175.89, 53.73) --
	(175.90, 53.73) --
	(175.92, 53.73) --
	(175.93, 53.73) --
	(175.94, 53.73) --
	(175.96, 53.73) --
	(175.97, 53.73) --
	(175.98, 53.73) --
	(176.00, 53.72) --
	(176.01, 53.72) --
	(176.02, 53.72) --
	(176.04, 53.72) --
	(176.05, 53.72) --
	(176.07, 53.72) --
	(176.08, 53.72) --
	(176.09, 53.72) --
	(176.11, 53.72) --
	(176.12, 53.72) --
	(176.13, 53.72) --
	(176.15, 53.72) --
	(176.16, 53.72) --
	(176.17, 53.72) --
	(176.19, 53.72) --
	(176.20, 53.72) --
	(176.21, 53.72) --
	(176.23, 53.72) --
	(176.24, 53.72) --
	(176.25, 53.72) --
	(176.27, 53.72) --
	(176.28, 53.72) --
	(176.29, 53.72) --
	(176.31, 53.72) --
	(176.32, 53.72) --
	(176.33, 53.72) --
	(176.35, 53.72) --
	(176.36, 53.72) --
	(176.38, 53.72) --
	(176.39, 53.72) --
	(176.40, 53.72) --
	(176.42, 53.72) --
	(176.43, 53.72) --
	(176.44, 53.72) --
	(176.46, 53.72) --
	(176.47, 53.72) --
	(176.48, 53.72) --
	(176.50, 53.72) --
	(176.51, 53.72) --
	(176.52, 53.72) --
	(176.54, 53.72) --
	(176.55, 53.72) --
	(176.56, 53.72) --
	(176.58, 53.72) --
	(176.59, 53.72) --
	(176.60, 53.72) --
	(176.62, 53.72) --
	(176.63, 53.72) --
	(176.65, 53.72) --
	(176.66, 53.72) --
	(176.67, 53.72) --
	(176.69, 53.72) --
	(176.70, 53.71) --
	(176.71, 53.71) --
	(176.73, 53.71) --
	(176.74, 53.71) --
	(176.75, 53.71) --
	(176.77, 53.71) --
	(176.78, 53.71) --
	(176.79, 53.71) --
	(176.81, 53.71) --
	(176.82, 53.71) --
	(176.83, 53.71) --
	(176.85, 53.71) --
	(176.86, 53.71) --
	(176.87, 53.71) --
	(176.89, 53.71) --
	(176.90, 53.71) --
	(176.92, 53.71) --
	(176.93, 53.71) --
	(176.94, 53.71) --
	(176.96, 53.71) --
	(176.97, 53.71) --
	(176.98, 53.71) --
	(177.00, 53.71) --
	(177.01, 53.71) --
	(177.02, 53.71) --
	(177.04, 53.71) --
	(177.05, 53.71) --
	(177.06, 53.71) --
	(177.08, 53.71) --
	(177.09, 53.71) --
	(177.10, 53.71) --
	(177.12, 53.71) --
	(177.13, 53.71) --
	(177.14, 53.71) --
	(177.16, 53.71) --
	(177.17, 53.71) --
	(177.18, 53.71) --
	(177.20, 53.71) --
	(177.21, 53.71) --
	(177.23, 53.71) --
	(177.24, 53.71) --
	(177.25, 53.71) --
	(177.27, 53.71) --
	(177.28, 53.71) --
	(177.29, 53.71) --
	(177.31, 53.71) --
	(177.32, 53.71) --
	(177.33, 53.71) --
	(177.35, 53.71) --
	(177.36, 53.71) --
	(177.37, 53.71) --
	(177.39, 53.71) --
	(177.40, 53.71) --
	(177.41, 53.71) --
	(177.43, 53.70) --
	(177.44, 53.70) --
	(177.45, 53.70) --
	(177.47, 53.70) --
	(177.48, 53.70) --
	(177.50, 53.70) --
	(177.51, 53.70) --
	(177.52, 53.70) --
	(177.54, 53.70) --
	(177.55, 53.70) --
	(177.56, 53.70) --
	(177.58, 53.70) --
	(177.59, 53.70) --
	(177.60, 53.70) --
	(177.62, 53.70) --
	(177.63, 53.70) --
	(177.64, 53.70) --
	(177.66, 53.70) --
	(177.67, 53.70) --
	(177.68, 53.70) --
	(177.70, 53.70) --
	(177.71, 53.70) --
	(177.72, 53.70) --
	(177.74, 53.70) --
	(177.75, 53.70) --
	(177.76, 53.70) --
	(177.78, 53.70) --
	(177.79, 53.70) --
	(177.81, 53.70) --
	(177.82, 53.70) --
	(177.83, 53.70) --
	(177.85, 53.70) --
	(177.86, 53.70) --
	(177.87, 53.70) --
	(177.89, 53.70) --
	(177.90, 53.70) --
	(177.91, 53.70) --
	(177.93, 53.70) --
	(177.94, 53.70) --
	(177.95, 53.70) --
	(177.97, 53.70) --
	(177.98, 53.70) --
	(177.99, 53.70) --
	(178.01, 53.70) --
	(178.02, 53.70) --
	(178.03, 53.70) --
	(178.05, 53.70) --
	(178.06, 53.70) --
	(178.08, 53.70) --
	(178.09, 53.70) --
	(178.10, 53.70) --
	(178.12, 53.70) --
	(178.13, 53.70) --
	(178.14, 53.70) --
	(178.16, 53.70) --
	(178.17, 53.70) --
	(178.18, 53.70) --
	(178.20, 53.69) --
	(178.21, 53.69) --
	(178.22, 53.69) --
	(178.24, 53.69) --
	(178.25, 53.69) --
	(178.26, 53.69) --
	(178.28, 53.69) --
	(178.29, 53.69) --
	(178.30, 53.69) --
	(178.32, 53.69) --
	(178.33, 53.69) --
	(178.35, 53.69) --
	(178.36, 53.69) --
	(178.37, 53.69) --
	(178.39, 53.69) --
	(178.40, 53.69) --
	(178.41, 53.69) --
	(178.43, 53.69) --
	(178.44, 53.69) --
	(178.45, 53.69) --
	(178.47, 53.69) --
	(178.48, 53.69) --
	(178.49, 53.69) --
	(178.51, 53.69) --
	(178.52, 53.69) --
	(178.53, 53.69) --
	(178.55, 53.69) --
	(178.56, 53.69) --
	(178.57, 53.69) --
	(178.59, 53.69) --
	(178.60, 53.69) --
	(178.61, 53.69) --
	(178.63, 53.69) --
	(178.64, 53.69) --
	(178.66, 53.69) --
	(178.67, 53.69) --
	(178.68, 53.69) --
	(178.70, 53.69) --
	(178.71, 53.69) --
	(178.72, 53.69) --
	(178.74, 53.69) --
	(178.75, 53.69) --
	(178.76, 53.69) --
	(178.78, 53.69) --
	(178.79, 53.69) --
	(178.80, 53.69) --
	(178.82, 53.69) --
	(178.83, 53.69) --
	(178.84, 53.69) --
	(178.86, 53.69) --
	(178.87, 53.69) --
	(178.88, 53.69) --
	(178.90, 53.69) --
	(178.91, 53.69) --
	(178.93, 53.69) --
	(178.94, 53.69) --
	(178.95, 53.69) --
	(178.97, 53.69) --
	(178.98, 53.69) --
	(178.99, 53.68) --
	(179.01, 53.68) --
	(179.02, 53.68) --
	(179.03, 53.68) --
	(179.05, 53.68) --
	(179.06, 53.68) --
	(179.07, 53.68) --
	(179.09, 53.68) --
	(179.10, 53.68) --
	(179.11, 53.68) --
	(179.13, 53.68) --
	(179.14, 53.68) --
	(179.15, 53.68) --
	(179.17, 53.68) --
	(179.18, 53.68) --
	(179.20, 53.68) --
	(179.21, 53.68) --
	(179.22, 53.68) --
	(179.24, 53.68) --
	(179.25, 53.68) --
	(179.26, 53.68) --
	(179.28, 53.68) --
	(179.29, 53.68) --
	(179.30, 53.68) --
	(179.32, 53.68) --
	(179.33, 53.68) --
	(179.34, 53.68) --
	(179.36, 53.68) --
	(179.37, 53.68) --
	(179.38, 53.68) --
	(179.40, 53.68) --
	(179.41, 53.68) --
	(179.42, 53.68) --
	(179.44, 53.68) --
	(179.45, 53.68) --
	(179.46, 53.68) --
	(179.48, 53.68) --
	(179.49, 53.68) --
	(179.51, 53.68) --
	(179.52, 53.68) --
	(179.53, 53.68) --
	(179.55, 53.68) --
	(179.56, 53.68) --
	(179.57, 53.68) --
	(179.59, 53.68) --
	(179.60, 53.68) --
	(179.61, 53.68) --
	(179.63, 53.68) --
	(179.64, 53.68) --
	(179.65, 53.68) --
	(179.67, 53.68) --
	(179.68, 53.68) --
	(179.69, 53.68) --
	(179.71, 53.68) --
	(179.72, 53.68) --
	(179.73, 53.68) --
	(179.75, 53.68) --
	(179.76, 53.68) --
	(179.78, 53.68) --
	(179.79, 53.68) --
	(179.80, 53.68) --
	(179.82, 53.67) --
	(179.83, 53.67) --
	(179.84, 53.67) --
	(179.86, 53.67) --
	(179.87, 53.67) --
	(179.88, 53.67) --
	(179.90, 53.67) --
	(179.91, 53.67) --
	(179.92, 53.67) --
	(179.94, 53.67) --
	(179.95, 53.67) --
	(179.96, 53.67) --
	(179.98, 53.67) --
	(179.99, 53.67) --
	(180.00, 53.67) --
	(180.02, 53.67) --
	(180.03, 53.67) --
	(180.04, 53.67) --
	(180.06, 53.67) --
	(180.07, 53.67) --
	(180.09, 53.67) --
	(180.10, 53.67) --
	(180.11, 53.67) --
	(180.13, 53.67) --
	(180.14, 53.67) --
	(180.15, 53.67) --
	(180.17, 53.67) --
	(180.18, 53.67) --
	(180.19, 53.67) --
	(180.21, 53.67) --
	(180.22, 53.67) --
	(180.23, 53.67) --
	(180.25, 53.67) --
	(180.26, 53.67) --
	(180.27, 53.67) --
	(180.29, 53.67) --
	(180.30, 53.67) --
	(180.31, 53.67) --
	(180.33, 53.67) --
	(180.34, 53.67) --
	(180.36, 53.67) --
	(180.37, 53.67) --
	(180.38, 53.67) --
	(180.40, 53.67) --
	(180.41, 53.67) --
	(180.42, 53.67) --
	(180.44, 53.67) --
	(180.45, 53.67) --
	(180.46, 53.67) --
	(180.48, 53.67) --
	(180.49, 53.67) --
	(180.50, 53.67) --
	(180.52, 53.67) --
	(180.53, 53.67) --
	(180.54, 53.67) --
	(180.56, 53.67) --
	(180.57, 53.67) --
	(180.58, 53.67) --
	(180.60, 53.67) --
	(180.61, 53.67) --
	(180.63, 53.67) --
	(180.64, 53.67) --
	(180.65, 53.67) --
	(180.67, 53.67) --
	(180.68, 53.66) --
	(180.69, 53.66) --
	(180.71, 53.66) --
	(180.72, 53.66) --
	(180.73, 53.66) --
	(180.75, 53.66) --
	(180.76, 53.66) --
	(180.77, 53.66) --
	(180.79, 53.66) --
	(180.80, 53.66) --
	(180.81, 53.66) --
	(180.83, 53.66) --
	(180.84, 53.66) --
	(180.85, 53.66) --
	(180.87, 53.66) --
	(180.88, 53.66) --
	(180.89, 53.66) --
	(180.91, 53.66) --
	(180.92, 53.66) --
	(180.94, 53.66) --
	(180.95, 53.66) --
	(180.96, 53.66) --
	(180.98, 53.66) --
	(180.99, 53.66) --
	(181.00, 53.66) --
	(181.02, 53.66) --
	(181.03, 53.66) --
	(181.04, 53.66) --
	(181.06, 53.66) --
	(181.07, 53.66) --
	(181.08, 53.66) --
	(181.10, 53.66) --
	(181.11, 53.66) --
	(181.12, 53.66) --
	(181.14, 53.66) --
	(181.15, 53.66) --
	(181.16, 53.66) --
	(181.18, 53.66) --
	(181.19, 53.66) --
	(181.21, 53.66) --
	(181.22, 53.66) --
	(181.23, 53.66) --
	(181.25, 53.66) --
	(181.26, 53.66) --
	(181.27, 53.66) --
	(181.29, 53.66) --
	(181.30, 53.66) --
	(181.31, 53.66) --
	(181.33, 53.66) --
	(181.34, 53.66) --
	(181.35, 53.66) --
	(181.37, 53.66) --
	(181.38, 53.66) --
	(181.39, 53.66) --
	(181.41, 53.66) --
	(181.42, 53.66) --
	(181.43, 53.66) --
	(181.45, 53.66) --
	(181.46, 53.66) --
	(181.48, 53.66) --
	(181.49, 53.66) --
	(181.50, 53.66) --
	(181.52, 53.66) --
	(181.53, 53.66) --
	(181.54, 53.66) --
	(181.56, 53.66) --
	(181.57, 53.66) --
	(181.58, 53.65) --
	(181.60, 53.65) --
	(181.61, 53.65) --
	(181.62, 53.65) --
	(181.64, 53.65) --
	(181.65, 53.65) --
	(181.66, 53.65) --
	(181.68, 53.65) --
	(181.69, 53.65) --
	(181.70, 53.65) --
	(181.72, 53.65) --
	(181.73, 53.65) --
	(181.74, 53.65) --
	(181.76, 53.65) --
	(181.77, 53.65) --
	(181.79, 53.65) --
	(181.80, 53.65) --
	(181.81, 53.65) --
	(181.83, 53.65) --
	(181.84, 53.65) --
	(181.85, 53.65) --
	(181.87, 53.65) --
	(181.88, 53.65) --
	(181.89, 53.65) --
	(181.91, 53.65) --
	(181.92, 53.65) --
	(181.93, 53.65) --
	(181.95, 53.65) --
	(181.96, 53.65) --
	(181.97, 53.65) --
	(181.99, 53.65) --
	(182.00, 53.65) --
	(182.01, 53.65) --
	(182.03, 53.65) --
	(182.04, 53.65) --
	(182.06, 53.65) --
	(182.07, 53.65) --
	(182.08, 53.65) --
	(182.10, 53.65) --
	(182.11, 53.65) --
	(182.12, 53.65) --
	(182.14, 53.65) --
	(182.15, 53.65) --
	(182.16, 53.65) --
	(182.18, 53.65) --
	(182.19, 53.65) --
	(182.20, 53.65) --
	(182.22, 53.65) --
	(182.23, 53.65) --
	(182.24, 53.65) --
	(182.26, 53.65) --
	(182.27, 53.65) --
	(182.28, 53.65) --
	(182.30, 53.65) --
	(182.31, 53.65) --
	(182.32, 53.65) --
	(182.34, 53.65) --
	(182.35, 53.65) --
	(182.37, 53.65) --
	(182.38, 53.65) --
	(182.39, 53.65) --
	(182.41, 53.65) --
	(182.42, 53.65) --
	(182.43, 53.65) --
	(182.45, 53.65) --
	(182.46, 53.65) --
	(182.47, 53.65) --
	(182.49, 53.65) --
	(182.50, 53.65) --
	(182.51, 53.65) --
	(182.53, 53.65) --
	(182.54, 53.64) --
	(182.55, 53.64) --
	(182.57, 53.64) --
	(182.58, 53.64) --
	(182.59, 53.64) --
	(182.61, 53.64) --
	(182.62, 53.64) --
	(182.64, 53.64) --
	(182.65, 53.64) --
	(182.66, 53.64) --
	(182.68, 53.64) --
	(182.69, 53.64) --
	(182.70, 53.64) --
	(182.72, 53.64) --
	(182.73, 53.64) --
	(182.74, 53.64) --
	(182.76, 53.64) --
	(182.77, 53.64) --
	(182.78, 53.64) --
	(182.80, 53.64) --
	(182.81, 53.64) --
	(182.82, 53.64) --
	(182.84, 53.64) --
	(182.85, 53.64) --
	(182.86, 53.64) --
	(182.88, 53.64) --
	(182.89, 53.64) --
	(182.91, 53.64) --
	(182.92, 53.64) --
	(182.93, 53.64) --
	(182.95, 53.64) --
	(182.96, 53.64) --
	(182.97, 53.64) --
	(182.99, 53.64) --
	(183.00, 53.64) --
	(183.01, 53.64) --
	(183.03, 53.64) --
	(183.04, 53.64) --
	(183.05, 53.64) --
	(183.07, 53.64) --
	(183.08, 53.64) --
	(183.09, 53.64) --
	(183.11, 53.64) --
	(183.12, 53.64) --
	(183.13, 53.64) --
	(183.15, 53.64) --
	(183.16, 53.64) --
	(183.17, 53.64) --
	(183.19, 53.64) --
	(183.20, 53.64) --
	(183.22, 53.64) --
	(183.23, 53.64) --
	(183.24, 53.64) --
	(183.26, 53.64) --
	(183.27, 53.64) --
	(183.28, 53.64) --
	(183.30, 53.64) --
	(183.31, 53.64) --
	(183.32, 53.64) --
	(183.34, 53.64) --
	(183.35, 53.64) --
	(183.36, 53.64) --
	(183.38, 53.64) --
	(183.39, 53.64) --
	(183.40, 53.64) --
	(183.42, 53.64) --
	(183.43, 53.64) --
	(183.44, 53.64) --
	(183.46, 53.64) --
	(183.47, 53.64) --
	(183.49, 53.64) --
	(183.50, 53.64) --
	(183.51, 53.64) --
	(183.53, 53.64) --
	(183.54, 53.63) --
	(183.55, 53.63) --
	(183.57, 53.63) --
	(183.58, 53.63) --
	(183.59, 53.63) --
	(183.61, 53.63) --
	(183.62, 53.63) --
	(183.63, 53.63) --
	(183.65, 53.63) --
	(183.66, 53.63) --
	(183.67, 53.63) --
	(183.69, 53.63) --
	(183.70, 53.63) --
	(183.71, 53.63) --
	(183.73, 53.63) --
	(183.74, 53.63) --
	(183.75, 53.63) --
	(183.77, 53.63) --
	(183.78, 53.63) --
	(183.80, 53.63) --
	(183.81, 53.63) --
	(183.82, 53.63) --
	(183.84, 53.63) --
	(183.85, 53.63) --
	(183.86, 53.63) --
	(183.88, 53.63) --
	(183.89, 53.63) --
	(183.90, 53.63) --
	(183.92, 53.63) --
	(183.93, 53.63) --
	(183.94, 53.63) --
	(183.96, 53.63) --
	(183.97, 53.63) --
	(183.98, 53.63) --
	(184.00, 53.63) --
	(184.01, 53.63) --
	(184.02, 53.63) --
	(184.04, 53.63) --
	(184.05, 53.63) --
	(184.07, 53.63) --
	(184.08, 53.63) --
	(184.09, 53.63) --
	(184.11, 53.63) --
	(184.12, 53.63) --
	(184.13, 53.63) --
	(184.15, 53.63) --
	(184.16, 53.63) --
	(184.17, 53.63) --
	(184.19, 53.63) --
	(184.20, 53.63) --
	(184.21, 53.63) --
	(184.23, 53.63) --
	(184.24, 53.63) --
	(184.25, 53.63) --
	(184.27, 53.63) --
	(184.28, 53.63) --
	(184.29, 53.63) --
	(184.31, 53.63) --
	(184.32, 53.63) --
	(184.34, 53.63) --
	(184.35, 53.63) --
	(184.36, 53.63) --
	(184.38, 53.63) --
	(184.39, 53.63) --
	(184.40, 53.63) --
	(184.42, 53.63) --
	(184.43, 53.63) --
	(184.44, 53.63) --
	(184.46, 53.63) --
	(184.47, 53.63) --
	(184.48, 53.63) --
	(184.50, 53.63) --
	(184.51, 53.63) --
	(184.52, 53.63) --
	(184.54, 53.63) --
	(184.55, 53.63) --
	(184.56, 53.63) --
	(184.58, 53.63) --
	(184.59, 53.62) --
	(184.60, 53.62) --
	(184.62, 53.62) --
	(184.63, 53.62) --
	(184.65, 53.62) --
	(184.66, 53.62) --
	(184.67, 53.62) --
	(184.69, 53.62) --
	(184.70, 53.62) --
	(184.71, 53.62) --
	(184.73, 53.62) --
	(184.74, 53.62) --
	(184.75, 53.62) --
	(184.77, 53.62) --
	(184.78, 53.62) --
	(184.79, 53.62) --
	(184.81, 53.62) --
	(184.82, 53.62) --
	(184.83, 53.62) --
	(184.85, 53.62) --
	(184.86, 53.62) --
	(184.87, 53.62) --
	(184.89, 53.62) --
	(184.90, 53.62) --
	(184.92, 53.62) --
	(184.93, 53.62) --
	(184.94, 53.62) --
	(184.96, 53.62) --
	(184.97, 53.62) --
	(184.98, 53.62) --
	(185.00, 53.62) --
	(185.01, 53.62) --
	(185.02, 53.62) --
	(185.04, 53.62) --
	(185.05, 53.62) --
	(185.06, 53.62) --
	(185.08, 53.62) --
	(185.09, 53.62) --
	(185.10, 53.62) --
	(185.12, 53.62) --
	(185.13, 53.62) --
	(185.14, 53.62) --
	(185.16, 53.62) --
	(185.17, 53.62) --
	(185.19, 53.62) --
	(185.20, 53.62) --
	(185.21, 53.62) --
	(185.23, 53.62) --
	(185.24, 53.62) --
	(185.25, 53.62) --
	(185.27, 53.62) --
	(185.28, 53.62) --
	(185.29, 53.62) --
	(185.31, 53.62) --
	(185.32, 53.62) --
	(185.33, 53.62) --
	(185.35, 53.62) --
	(185.36, 53.62) --
	(185.37, 53.62) --
	(185.39, 53.62) --
	(185.40, 53.62) --
	(185.41, 53.62) --
	(185.43, 53.62) --
	(185.44, 53.62) --
	(185.45, 53.62) --
	(185.47, 53.62) --
	(185.48, 53.62) --
	(185.50, 53.62) --
	(185.51, 53.62) --
	(185.52, 53.62) --
	(185.54, 53.62) --
	(185.55, 53.62) --
	(185.56, 53.62) --
	(185.58, 53.62) --
	(185.59, 53.62) --
	(185.60, 53.62) --
	(185.62, 53.62) --
	(185.63, 53.62) --
	(185.64, 53.62) --
	(185.66, 53.62) --
	(185.67, 53.62) --
	(185.68, 53.62) --
	(185.70, 53.62) --
	(185.71, 53.61) --
	(185.72, 53.61) --
	(185.74, 53.61) --
	(185.75, 53.61) --
	(185.77, 53.61) --
	(185.78, 53.61) --
	(185.79, 53.61) --
	(185.81, 53.61) --
	(185.82, 53.61) --
	(185.83, 53.61) --
	(185.85, 53.61) --
	(185.86, 53.61) --
	(185.87, 53.61) --
	(185.89, 53.61) --
	(185.90, 53.61) --
	(185.91, 53.61) --
	(185.93, 53.61) --
	(185.94, 53.61) --
	(185.95, 53.61) --
	(185.97, 53.61) --
	(185.98, 53.61) --
	(185.99, 53.61) --
	(186.01, 53.61) --
	(186.02, 53.61) --
	(186.03, 53.61) --
	(186.05, 53.61) --
	(186.06, 53.61) --
	(186.08, 53.61) --
	(186.09, 53.61) --
	(186.10, 53.61) --
	(186.12, 53.61) --
	(186.13, 53.61) --
	(186.14, 53.61) --
	(186.16, 53.61) --
	(186.17, 53.61) --
	(186.18, 53.61) --
	(186.20, 53.61) --
	(186.21, 53.61) --
	(186.22, 53.61) --
	(186.24, 53.61) --
	(186.25, 53.61) --
	(186.26, 53.61) --
	(186.28, 53.61) --
	(186.29, 53.61) --
	(186.30, 53.61) --
	(186.32, 53.61) --
	(186.33, 53.61) --
	(186.35, 53.61) --
	(186.36, 53.61) --
	(186.37, 53.61) --
	(186.39, 53.61) --
	(186.40, 53.61) --
	(186.41, 53.61) --
	(186.43, 53.61) --
	(186.44, 53.61) --
	(186.45, 53.61) --
	(186.47, 53.61) --
	(186.48, 53.61) --
	(186.49, 53.61) --
	(186.51, 53.61) --
	(186.52, 53.61) --
	(186.53, 53.61) --
	(186.55, 53.61) --
	(186.56, 53.61) --
	(186.57, 53.61) --
	(186.59, 53.61) --
	(186.60, 53.61) --
	(186.62, 53.61) --
	(186.63, 53.61) --
	(186.64, 53.61) --
	(186.66, 53.61) --
	(186.67, 53.61) --
	(186.68, 53.61) --
	(186.70, 53.61) --
	(186.71, 53.61) --
	(186.72, 53.61) --
	(186.74, 53.61) --
	(186.75, 53.61) --
	(186.76, 53.61) --
	(186.78, 53.61) --
	(186.79, 53.61) --
	(186.80, 53.61) --
	(186.82, 53.61) --
	(186.83, 53.61) --
	(186.84, 53.61) --
	(186.86, 53.61) --
	(186.87, 53.61) --
	(186.88, 53.61) --
	(186.90, 53.60) --
	(186.91, 53.60) --
	(186.93, 53.60) --
	(186.94, 53.60) --
	(186.95, 53.60) --
	(186.97, 53.60) --
	(186.98, 53.60) --
	(186.99, 53.60) --
	(187.01, 53.60) --
	(187.02, 53.60) --
	(187.03, 53.60) --
	(187.05, 53.60) --
	(187.06, 53.60) --
	(187.07, 53.60) --
	(187.09, 53.60) --
	(187.10, 53.60) --
	(187.11, 53.60) --
	(187.13, 53.60) --
	(187.14, 53.60) --
	(187.15, 53.60) --
	(187.17, 53.60) --
	(187.18, 53.60) --
	(187.20, 53.60) --
	(187.21, 53.60) --
	(187.22, 53.60) --
	(187.24, 53.60) --
	(187.25, 53.60) --
	(187.26, 53.60) --
	(187.28, 53.60) --
	(187.29, 53.60) --
	(187.30, 53.60) --
	(187.32, 53.60) --
	(187.33, 53.60) --
	(187.34, 53.60) --
	(187.36, 53.60) --
	(187.37, 53.60) --
	(187.38, 53.60) --
	(187.40, 53.60) --
	(187.41, 53.60) --
	(187.42, 53.60) --
	(187.44, 53.60) --
	(187.45, 53.60) --
	(187.47, 53.60) --
	(187.48, 53.60) --
	(187.49, 53.60) --
	(187.51, 53.60) --
	(187.52, 53.60) --
	(187.53, 53.60) --
	(187.55, 53.60) --
	(187.56, 53.60) --
	(187.57, 53.60) --
	(187.59, 53.60) --
	(187.60, 53.60) --
	(187.61, 53.60) --
	(187.63, 53.60) --
	(187.64, 53.60) --
	(187.65, 53.60) --
	(187.67, 53.60) --
	(187.68, 53.60) --
	(187.69, 53.60) --
	(187.71, 53.60) --
	(187.72, 53.60) --
	(187.73, 53.60) --
	(187.75, 53.60) --
	(187.76, 53.60) --
	(187.78, 53.60) --
	(187.79, 53.60) --
	(187.80, 53.60) --
	(187.82, 53.60) --
	(187.83, 53.60) --
	(187.84, 53.60) --
	(187.86, 53.60) --
	(187.87, 53.60) --
	(187.88, 53.60) --
	(187.90, 53.60) --
	(187.91, 53.60) --
	(187.92, 53.60) --
	(187.94, 53.60) --
	(187.95, 53.60) --
	(187.96, 53.60) --
	(187.98, 53.60) --
	(187.99, 53.60) --
	(188.00, 53.60) --
	(188.02, 53.60) --
	(188.03, 53.60) --
	(188.05, 53.60) --
	(188.06, 53.60) --
	(188.07, 53.60) --
	(188.09, 53.60) --
	(188.10, 53.60) --
	(188.11, 53.60) --
	(188.13, 53.60) --
	(188.14, 53.60) --
	(188.15, 53.60) --
	(188.17, 53.59) --
	(188.18, 53.59) --
	(188.19, 53.59) --
	(188.21, 53.59) --
	(188.22, 53.59) --
	(188.23, 53.59) --
	(188.25, 53.59) --
	(188.26, 53.59) --
	(188.27, 53.59) --
	(188.29, 53.59) --
	(188.30, 53.59) --
	(188.31, 53.59) --
	(188.33, 53.59) --
	(188.34, 53.59) --
	(188.36, 53.59) --
	(188.37, 53.59) --
	(188.38, 53.59) --
	(188.40, 53.59) --
	(188.41, 53.59) --
	(188.42, 53.59) --
	(188.44, 53.59) --
	(188.45, 53.59) --
	(188.46, 53.59) --
	(188.48, 53.59) --
	(188.49, 53.59) --
	(188.50, 53.59) --
	(188.52, 53.59) --
	(188.53, 53.59) --
	(188.54, 53.59) --
	(188.56, 53.59) --
	(188.57, 53.59) --
	(188.58, 53.59) --
	(188.60, 53.59) --
	(188.61, 53.59) --
	(188.63, 53.59) --
	(188.64, 53.59) --
	(188.65, 53.59) --
	(188.67, 53.59) --
	(188.68, 53.59) --
	(188.69, 53.59) --
	(188.71, 53.59) --
	(188.72, 53.59) --
	(188.73, 53.59) --
	(188.75, 53.59) --
	(188.76, 53.59) --
	(188.77, 53.59) --
	(188.79, 53.59) --
	(188.80, 53.59) --
	(188.81, 53.59) --
	(188.83, 53.59) --
	(188.84, 53.59) --
	(188.85, 53.59) --
	(188.87, 53.59) --
	(188.88, 53.59) --
	(188.90, 53.59) --
	(188.91, 53.59) --
	(188.92, 53.59) --
	(188.94, 53.59) --
	(188.95, 53.59) --
	(188.96, 53.59) --
	(188.98, 53.59) --
	(188.99, 53.59) --
	(189.00, 53.59) --
	(189.02, 53.59) --
	(189.03, 53.59) --
	(189.04, 53.59) --
	(189.06, 53.59) --
	(189.07, 53.59) --
	(189.08, 53.59) --
	(189.10, 53.59) --
	(189.11, 53.59) --
	(189.12, 53.59) --
	(189.14, 53.59) --
	(189.15, 53.59) --
	(189.16, 53.59) --
	(189.18, 53.59) --
	(189.19, 53.59) --
	(189.21, 53.59) --
	(189.22, 53.59) --
	(189.23, 53.59) --
	(189.25, 53.59) --
	(189.26, 53.59) --
	(189.27, 53.59) --
	(189.29, 53.59) --
	(189.30, 53.59) --
	(189.31, 53.59) --
	(189.33, 53.59) --
	(189.34, 53.59) --
	(189.35, 53.59) --
	(189.37, 53.59) --
	(189.38, 53.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$350$}}%
      \csname LTb\endcsname%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$450$}}%
      \csname LTb\endcsname%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1532,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2117,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2703,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3289,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(4460,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5046,484){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(5632,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(6217,484){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(209,2761){\rotatebox{-270.00}{\makebox(0,0){\strut{}$r$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$t/10^4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{ts_V-ln11_1D-lin-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup
}}
	\resizebox{0.41\textwidth}{!}{{%
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$\log_{10}(r)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(\log_{10}(r))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48, 48.00) -- (172.65, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48, 48.00) -- ( 70.48, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54, 48.00) -- (104.54, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.59, 48.00) -- (138.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.00) -- (172.65, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.48, 26.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.54, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.59, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.65, 26.40) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,194.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.54) -- ( 42.00, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 93.64) -- ( 42.00, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,113.73) -- ( 42.00,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,133.82) -- ( 42.00,133.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,153.91) -- ( 42.00,153.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,174.01) -- ( 42.00,174.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,194.10) -- ( 42.00,194.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 93.64) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,133.82) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,174.01) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.01, 53.45) rectangle ( 34.72, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.72, 53.45) rectangle ( 36.42, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.42, 53.45) rectangle ( 38.12, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.12, 53.45) rectangle ( 39.83, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.83, 53.45) rectangle ( 41.53, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.53, 53.45) rectangle ( 43.23, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 53.45) rectangle ( 44.93, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.93, 53.45) rectangle ( 46.64, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64, 53.45) rectangle ( 48.34, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.34, 53.45) rectangle ( 50.04, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.04, 53.45) rectangle ( 51.75, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.75, 53.45) rectangle ( 53.45, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 53.45) rectangle ( 55.15, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.15, 53.45) rectangle ( 56.85, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.85, 53.45) rectangle ( 58.56, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.56, 53.45) rectangle ( 60.26, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.26, 53.45) rectangle ( 61.96, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.96, 53.45) rectangle ( 63.67, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 53.45) rectangle ( 65.37, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.37, 53.45) rectangle ( 67.07, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.07, 53.45) rectangle ( 68.78, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.78, 53.45) rectangle ( 70.48, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 53.45) rectangle ( 72.18, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.18, 53.45) rectangle ( 73.88, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.88, 53.45) rectangle ( 75.59, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.59, 53.45) rectangle ( 77.29, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 53.45) rectangle ( 78.99, 55.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99, 53.45) rectangle ( 80.70, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.70, 53.45) rectangle ( 82.40, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.40, 53.45) rectangle ( 84.10, 57.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.10, 53.45) rectangle ( 85.80, 58.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80, 53.45) rectangle ( 87.51, 59.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51, 53.45) rectangle ( 89.21, 59.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.21, 53.45) rectangle ( 90.91, 61.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 53.45) rectangle ( 92.62, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.62, 53.45) rectangle ( 94.32, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32, 53.45) rectangle ( 96.02, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.02, 53.45) rectangle ( 97.72, 71.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 53.45) rectangle ( 99.43, 73.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.43, 53.45) rectangle (101.13, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 53.45) rectangle (102.83, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83, 53.45) rectangle (104.54, 84.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54, 53.45) rectangle (106.24, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.24, 53.45) rectangle (107.94, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.94, 53.45) rectangle (109.64, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 53.45) rectangle (111.35, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35, 53.45) rectangle (113.05, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.05, 53.45) rectangle (114.75, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.75, 53.45) rectangle (116.46, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 53.45) rectangle (118.16,101.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.16, 53.45) rectangle (119.86,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.86, 53.45) rectangle (121.56,102.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56, 53.45) rectangle (123.27,102.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.27, 53.45) rectangle (124.97,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.97, 53.45) rectangle (126.67,109.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 53.45) rectangle (128.38,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38, 53.45) rectangle (130.08,122.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 53.45) rectangle (131.78,115.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78, 53.45) rectangle (133.48,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.48, 53.45) rectangle (135.19,139.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.19, 53.45) rectangle (136.89,165.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.89, 53.45) rectangle (138.59,148.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.59, 53.45) rectangle (140.30,118.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.30, 53.45) rectangle (142.00,139.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.00, 53.45) rectangle (143.70,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70, 53.45) rectangle (145.40,157.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40, 53.45) rectangle (147.11,134.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.11, 53.45) rectangle (148.81,134.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.81, 53.45) rectangle (150.51,160.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 34.21, 53.45) --
	( 34.23, 53.45) --
	( 34.25, 53.45) --
	( 34.27, 53.45) --
	( 34.29, 53.45) --
	( 34.31, 53.45) --
	( 34.33, 53.45) --
	( 34.35, 53.45) --
	( 34.37, 53.45) --
	( 34.39, 53.45) --
	( 34.41, 53.45) --
	( 34.43, 53.45) --
	( 34.45, 53.45) --
	( 34.47, 53.45) --
	( 34.49, 53.45) --
	( 34.51, 53.45) --
	( 34.53, 53.45) --
	( 34.55, 53.45) --
	( 34.57, 53.45) --
	( 34.59, 53.45) --
	( 34.61, 53.45) --
	( 34.63, 53.45) --
	( 34.65, 53.45) --
	( 34.67, 53.45) --
	( 34.69, 53.45) --
	( 34.71, 53.45) --
	( 34.73, 53.45) --
	( 34.75, 53.45) --
	( 34.77, 53.45) --
	( 34.79, 53.45) --
	( 34.81, 53.45) --
	( 34.83, 53.45) --
	( 34.85, 53.45) --
	( 34.87, 53.45) --
	( 34.89, 53.45) --
	( 34.91, 53.45) --
	( 34.93, 53.45) --
	( 34.95, 53.45) --
	( 34.97, 53.45) --
	( 34.99, 53.45) --
	( 35.01, 53.45) --
	( 35.03, 53.45) --
	( 35.05, 53.45) --
	( 35.07, 53.45) --
	( 35.09, 53.45) --
	( 35.11, 53.45) --
	( 35.13, 53.45) --
	( 35.15, 53.45) --
	( 35.17, 53.45) --
	( 35.19, 53.45) --
	( 35.21, 53.45) --
	( 35.23, 53.45) --
	( 35.25, 53.45) --
	( 35.27, 53.45) --
	( 35.29, 53.45) --
	( 35.31, 53.45) --
	( 35.33, 53.45) --
	( 35.35, 53.45) --
	( 35.37, 53.45) --
	( 35.39, 53.45) --
	( 35.41, 53.45) --
	( 35.43, 53.45) --
	( 35.45, 53.45) --
	( 35.47, 53.45) --
	( 35.49, 53.45) --
	( 35.51, 53.45) --
	( 35.53, 53.45) --
	( 35.55, 53.45) --
	( 35.57, 53.45) --
	( 35.59, 53.45) --
	( 35.61, 53.45) --
	( 35.63, 53.45) --
	( 35.65, 53.45) --
	( 35.67, 53.45) --
	( 35.69, 53.45) --
	( 35.71, 53.45) --
	( 35.73, 53.45) --
	( 35.75, 53.45) --
	( 35.77, 53.45) --
	( 35.79, 53.45) --
	( 35.81, 53.45) --
	( 35.83, 53.45) --
	( 35.85, 53.45) --
	( 35.87, 53.45) --
	( 35.89, 53.45) --
	( 35.91, 53.45) --
	( 35.93, 53.45) --
	( 35.95, 53.45) --
	( 35.97, 53.45) --
	( 35.99, 53.45) --
	( 36.01, 53.45) --
	( 36.03, 53.45) --
	( 36.05, 53.45) --
	( 36.07, 53.45) --
	( 36.09, 53.45) --
	( 36.11, 53.45) --
	( 36.13, 53.45) --
	( 36.15, 53.45) --
	( 36.17, 53.45) --
	( 36.19, 53.45) --
	( 36.21, 53.45) --
	( 36.23, 53.45) --
	( 36.25, 53.45) --
	( 36.27, 53.45) --
	( 36.29, 53.45) --
	( 36.31, 53.45) --
	( 36.33, 53.45) --
	( 36.35, 53.45) --
	( 36.37, 53.45) --
	( 36.39, 53.45) --
	( 36.41, 53.45) --
	( 36.43, 53.45) --
	( 36.45, 53.45) --
	( 36.47, 53.45) --
	( 36.49, 53.45) --
	( 36.51, 53.45) --
	( 36.53, 53.45) --
	( 36.55, 53.45) --
	( 36.57, 53.45) --
	( 36.59, 53.45) --
	( 36.61, 53.45) --
	( 36.63, 53.45) --
	( 36.65, 53.45) --
	( 36.67, 53.45) --
	( 36.69, 53.45) --
	( 36.71, 53.45) --
	( 36.73, 53.45) --
	( 36.75, 53.45) --
	( 36.77, 53.45) --
	( 36.79, 53.45) --
	( 36.81, 53.45) --
	( 36.83, 53.45) --
	( 36.85, 53.45) --
	( 36.87, 53.45) --
	( 36.89, 53.45) --
	( 36.91, 53.45) --
	( 36.93, 53.45) --
	( 36.95, 53.45) --
	( 36.97, 53.45) --
	( 36.99, 53.45) --
	( 37.01, 53.45) --
	( 37.03, 53.45) --
	( 37.05, 53.45) --
	( 37.07, 53.45) --
	( 37.09, 53.45) --
	( 37.11, 53.45) --
	( 37.13, 53.45) --
	( 37.15, 53.45) --
	( 37.17, 53.45) --
	( 37.19, 53.45) --
	( 37.21, 53.45) --
	( 37.23, 53.45) --
	( 37.25, 53.45) --
	( 37.27, 53.45) --
	( 37.29, 53.45) --
	( 37.31, 53.45) --
	( 37.33, 53.45) --
	( 37.35, 53.45) --
	( 37.37, 53.45) --
	( 37.39, 53.45) --
	( 37.41, 53.45) --
	( 37.43, 53.45) --
	( 37.45, 53.45) --
	( 37.47, 53.45) --
	( 37.49, 53.45) --
	( 37.51, 53.45) --
	( 37.53, 53.45) --
	( 37.55, 53.45) --
	( 37.57, 53.45) --
	( 37.59, 53.45) --
	( 37.61, 53.45) --
	( 37.63, 53.45) --
	( 37.65, 53.45) --
	( 37.67, 53.45) --
	( 37.69, 53.45) --
	( 37.71, 53.45) --
	( 37.73, 53.45) --
	( 37.75, 53.45) --
	( 37.77, 53.45) --
	( 37.79, 53.45) --
	( 37.81, 53.45) --
	( 37.83, 53.45) --
	( 37.85, 53.45) --
	( 37.87, 53.45) --
	( 37.89, 53.45) --
	( 37.91, 53.45) --
	( 37.93, 53.45) --
	( 37.95, 53.45) --
	( 37.97, 53.45) --
	( 37.99, 53.45) --
	( 38.01, 53.45) --
	( 38.03, 53.45) --
	( 38.05, 53.45) --
	( 38.07, 53.45) --
	( 38.09, 53.45) --
	( 38.11, 53.45) --
	( 38.13, 53.45) --
	( 38.15, 53.45) --
	( 38.17, 53.45) --
	( 38.19, 53.45) --
	( 38.21, 53.45) --
	( 38.23, 53.45) --
	( 38.25, 53.45) --
	( 38.27, 53.45) --
	( 38.29, 53.45) --
	( 38.31, 53.45) --
	( 38.33, 53.45) --
	( 38.35, 53.45) --
	( 38.37, 53.45) --
	( 38.39, 53.45) --
	( 38.41, 53.45) --
	( 38.43, 53.45) --
	( 38.45, 53.45) --
	( 38.47, 53.45) --
	( 38.49, 53.45) --
	( 38.51, 53.45) --
	( 38.53, 53.45) --
	( 38.55, 53.45) --
	( 38.57, 53.45) --
	( 38.59, 53.45) --
	( 38.61, 53.45) --
	( 38.63, 53.45) --
	( 38.65, 53.45) --
	( 38.67, 53.45) --
	( 38.69, 53.45) --
	( 38.71, 53.45) --
	( 38.73, 53.45) --
	( 38.75, 53.45) --
	( 38.77, 53.45) --
	( 38.79, 53.45) --
	( 38.81, 53.45) --
	( 38.83, 53.45) --
	( 38.85, 53.45) --
	( 38.87, 53.45) --
	( 38.89, 53.45) --
	( 38.91, 53.45) --
	( 38.93, 53.45) --
	( 38.95, 53.45) --
	( 38.97, 53.45) --
	( 38.99, 53.45) --
	( 39.01, 53.45) --
	( 39.03, 53.45) --
	( 39.05, 53.45) --
	( 39.07, 53.45) --
	( 39.09, 53.45) --
	( 39.11, 53.45) --
	( 39.13, 53.45) --
	( 39.15, 53.45) --
	( 39.17, 53.45) --
	( 39.19, 53.45) --
	( 39.21, 53.45) --
	( 39.23, 53.45) --
	( 39.25, 53.45) --
	( 39.27, 53.45) --
	( 39.29, 53.45) --
	( 39.31, 53.45) --
	( 39.33, 53.45) --
	( 39.35, 53.45) --
	( 39.37, 53.45) --
	( 39.39, 53.45) --
	( 39.41, 53.45) --
	( 39.43, 53.45) --
	( 39.45, 53.45) --
	( 39.47, 53.45) --
	( 39.49, 53.45) --
	( 39.51, 53.45) --
	( 39.53, 53.45) --
	( 39.55, 53.45) --
	( 39.57, 53.45) --
	( 39.59, 53.45) --
	( 39.61, 53.45) --
	( 39.63, 53.45) --
	( 39.65, 53.45) --
	( 39.67, 53.45) --
	( 39.69, 53.45) --
	( 39.71, 53.45) --
	( 39.73, 53.45) --
	( 39.75, 53.45) --
	( 39.77, 53.45) --
	( 39.79, 53.45) --
	( 39.81, 53.45) --
	( 39.83, 53.45) --
	( 39.85, 53.45) --
	( 39.87, 53.45) --
	( 39.89, 53.45) --
	( 39.91, 53.45) --
	( 39.93, 53.45) --
	( 39.95, 53.45) --
	( 39.97, 53.45) --
	( 39.99, 53.45) --
	( 40.01, 53.45) --
	( 40.03, 53.45) --
	( 40.05, 53.45) --
	( 40.07, 53.45) --
	( 40.09, 53.45) --
	( 40.11, 53.45) --
	( 40.13, 53.45) --
	( 40.15, 53.45) --
	( 40.17, 53.45) --
	( 40.19, 53.45) --
	( 40.21, 53.45) --
	( 40.23, 53.45) --
	( 40.25, 53.45) --
	( 40.27, 53.45) --
	( 40.29, 53.45) --
	( 40.31, 53.45) --
	( 40.33, 53.45) --
	( 40.35, 53.45) --
	( 40.37, 53.45) --
	( 40.39, 53.45) --
	( 40.41, 53.45) --
	( 40.43, 53.45) --
	( 40.45, 53.45) --
	( 40.47, 53.45) --
	( 40.49, 53.45) --
	( 40.51, 53.45) --
	( 40.53, 53.45) --
	( 40.55, 53.45) --
	( 40.57, 53.45) --
	( 40.59, 53.45) --
	( 40.61, 53.45) --
	( 40.63, 53.45) --
	( 40.65, 53.45) --
	( 40.67, 53.45) --
	( 40.69, 53.45) --
	( 40.71, 53.45) --
	( 40.73, 53.45) --
	( 40.75, 53.45) --
	( 40.77, 53.45) --
	( 40.79, 53.45) --
	( 40.81, 53.45) --
	( 40.83, 53.45) --
	( 40.85, 53.45) --
	( 40.87, 53.45) --
	( 40.89, 53.45) --
	( 40.91, 53.45) --
	( 40.93, 53.45) --
	( 40.95, 53.45) --
	( 40.97, 53.45) --
	( 40.99, 53.45) --
	( 41.01, 53.45) --
	( 41.03, 53.45) --
	( 41.05, 53.45) --
	( 41.07, 53.45) --
	( 41.09, 53.45) --
	( 41.11, 53.45) --
	( 41.13, 53.45) --
	( 41.15, 53.45) --
	( 41.17, 53.45) --
	( 41.19, 53.45) --
	( 41.21, 53.45) --
	( 41.23, 53.45) --
	( 41.25, 53.45) --
	( 41.27, 53.45) --
	( 41.29, 53.45) --
	( 41.31, 53.45) --
	( 41.33, 53.45) --
	( 41.35, 53.45) --
	( 41.37, 53.45) --
	( 41.39, 53.45) --
	( 41.41, 53.45) --
	( 41.43, 53.45) --
	( 41.45, 53.45) --
	( 41.47, 53.45) --
	( 41.49, 53.45) --
	( 41.51, 53.45) --
	( 41.53, 53.45) --
	( 41.55, 53.45) --
	( 41.57, 53.45) --
	( 41.59, 53.45) --
	( 41.61, 53.45) --
	( 41.63, 53.45) --
	( 41.65, 53.45) --
	( 41.67, 53.45) --
	( 41.69, 53.45) --
	( 41.71, 53.45) --
	( 41.73, 53.45) --
	( 41.75, 53.45) --
	( 41.77, 53.45) --
	( 41.79, 53.45) --
	( 41.81, 53.45) --
	( 41.83, 53.45) --
	( 41.85, 53.45) --
	( 41.87, 53.45) --
	( 41.89, 53.45) --
	( 41.91, 53.45) --
	( 41.93, 53.45) --
	( 41.95, 53.45) --
	( 41.97, 53.45) --
	( 41.99, 53.45) --
	( 42.01, 53.45) --
	( 42.03, 53.45) --
	( 42.05, 53.45) --
	( 42.07, 53.45) --
	( 42.09, 53.45) --
	( 42.11, 53.45) --
	( 42.13, 53.45) --
	( 42.15, 53.45) --
	( 42.17, 53.45) --
	( 42.19, 53.45) --
	( 42.21, 53.45) --
	( 42.23, 53.45) --
	( 42.25, 53.45) --
	( 42.27, 53.45) --
	( 42.29, 53.45) --
	( 42.31, 53.45) --
	( 42.33, 53.45) --
	( 42.35, 53.45) --
	( 42.37, 53.45) --
	( 42.39, 53.45) --
	( 42.41, 53.45) --
	( 42.43, 53.45) --
	( 42.45, 53.45) --
	( 42.47, 53.45) --
	( 42.49, 53.45) --
	( 42.51, 53.45) --
	( 42.53, 53.45) --
	( 42.55, 53.45) --
	( 42.57, 53.45) --
	( 42.59, 53.45) --
	( 42.61, 53.45) --
	( 42.63, 53.45) --
	( 42.65, 53.45) --
	( 42.67, 53.45) --
	( 42.69, 53.45) --
	( 42.71, 53.45) --
	( 42.73, 53.46) --
	( 42.75, 53.46) --
	( 42.77, 53.46) --
	( 42.79, 53.46) --
	( 42.81, 53.46) --
	( 42.83, 53.46) --
	( 42.85, 53.46) --
	( 42.87, 53.46) --
	( 42.89, 53.46) --
	( 42.91, 53.46) --
	( 42.93, 53.46) --
	( 42.95, 53.46) --
	( 42.97, 53.46) --
	( 42.99, 53.46) --
	( 43.01, 53.46) --
	( 43.03, 53.46) --
	( 43.05, 53.46) --
	( 43.07, 53.46) --
	( 43.09, 53.46) --
	( 43.11, 53.46) --
	( 43.13, 53.46) --
	( 43.15, 53.46) --
	( 43.17, 53.46) --
	( 43.19, 53.46) --
	( 43.21, 53.46) --
	( 43.23, 53.46) --
	( 43.25, 53.46) --
	( 43.27, 53.46) --
	( 43.29, 53.46) --
	( 43.31, 53.46) --
	( 43.33, 53.46) --
	( 43.35, 53.46) --
	( 43.37, 53.46) --
	( 43.39, 53.46) --
	( 43.41, 53.46) --
	( 43.43, 53.46) --
	( 43.45, 53.46) --
	( 43.47, 53.46) --
	( 43.49, 53.46) --
	( 43.51, 53.46) --
	( 43.53, 53.46) --
	( 43.55, 53.46) --
	( 43.57, 53.46) --
	( 43.59, 53.46) --
	( 43.61, 53.46) --
	( 43.63, 53.46) --
	( 43.65, 53.46) --
	( 43.67, 53.46) --
	( 43.69, 53.46) --
	( 43.71, 53.46) --
	( 43.73, 53.46) --
	( 43.75, 53.46) --
	( 43.77, 53.46) --
	( 43.79, 53.46) --
	( 43.81, 53.46) --
	( 43.83, 53.46) --
	( 43.85, 53.46) --
	( 43.87, 53.46) --
	( 43.89, 53.46) --
	( 43.91, 53.46) --
	( 43.93, 53.46) --
	( 43.95, 53.46) --
	( 43.97, 53.46) --
	( 43.99, 53.46) --
	( 44.01, 53.46) --
	( 44.03, 53.46) --
	( 44.05, 53.46) --
	( 44.07, 53.46) --
	( 44.09, 53.46) --
	( 44.11, 53.46) --
	( 44.13, 53.46) --
	( 44.15, 53.46) --
	( 44.17, 53.46) --
	( 44.19, 53.46) --
	( 44.21, 53.46) --
	( 44.23, 53.46) --
	( 44.25, 53.46) --
	( 44.27, 53.46) --
	( 44.29, 53.46) --
	( 44.31, 53.46) --
	( 44.33, 53.46) --
	( 44.35, 53.46) --
	( 44.37, 53.46) --
	( 44.39, 53.46) --
	( 44.41, 53.46) --
	( 44.43, 53.46) --
	( 44.45, 53.46) --
	( 44.47, 53.46) --
	( 44.49, 53.46) --
	( 44.51, 53.46) --
	( 44.53, 53.46) --
	( 44.55, 53.46) --
	( 44.57, 53.46) --
	( 44.59, 53.46) --
	( 44.61, 53.46) --
	( 44.63, 53.46) --
	( 44.65, 53.46) --
	( 44.67, 53.46) --
	( 44.69, 53.46) --
	( 44.71, 53.46) --
	( 44.73, 53.46) --
	( 44.75, 53.46) --
	( 44.77, 53.46) --
	( 44.79, 53.46) --
	( 44.81, 53.46) --
	( 44.83, 53.46) --
	( 44.85, 53.46) --
	( 44.87, 53.46) --
	( 44.89, 53.46) --
	( 44.91, 53.46) --
	( 44.93, 53.46) --
	( 44.95, 53.46) --
	( 44.97, 53.46) --
	( 44.99, 53.46) --
	( 45.01, 53.46) --
	( 45.03, 53.46) --
	( 45.05, 53.46) --
	( 45.07, 53.46) --
	( 45.09, 53.46) --
	( 45.11, 53.46) --
	( 45.13, 53.46) --
	( 45.15, 53.46) --
	( 45.17, 53.46) --
	( 45.19, 53.46) --
	( 45.21, 53.46) --
	( 45.23, 53.46) --
	( 45.25, 53.46) --
	( 45.27, 53.46) --
	( 45.29, 53.46) --
	( 45.31, 53.46) --
	( 45.33, 53.46) --
	( 45.35, 53.46) --
	( 45.37, 53.46) --
	( 45.39, 53.46) --
	( 45.41, 53.46) --
	( 45.43, 53.46) --
	( 45.45, 53.46) --
	( 45.47, 53.46) --
	( 45.49, 53.46) --
	( 45.51, 53.46) --
	( 45.53, 53.46) --
	( 45.55, 53.46) --
	( 45.57, 53.46) --
	( 45.59, 53.46) --
	( 45.61, 53.46) --
	( 45.63, 53.46) --
	( 45.65, 53.46) --
	( 45.67, 53.46) --
	( 45.69, 53.46) --
	( 45.71, 53.46) --
	( 45.73, 53.46) --
	( 45.75, 53.46) --
	( 45.77, 53.46) --
	( 45.79, 53.46) --
	( 45.81, 53.46) --
	( 45.83, 53.46) --
	( 45.85, 53.46) --
	( 45.87, 53.46) --
	( 45.89, 53.46) --
	( 45.91, 53.46) --
	( 45.93, 53.46) --
	( 45.95, 53.46) --
	( 45.97, 53.46) --
	( 45.99, 53.46) --
	( 46.01, 53.46) --
	( 46.03, 53.46) --
	( 46.05, 53.46) --
	( 46.07, 53.46) --
	( 46.09, 53.46) --
	( 46.11, 53.46) --
	( 46.13, 53.46) --
	( 46.15, 53.46) --
	( 46.17, 53.46) --
	( 46.19, 53.46) --
	( 46.21, 53.46) --
	( 46.23, 53.46) --
	( 46.25, 53.46) --
	( 46.27, 53.46) --
	( 46.29, 53.46) --
	( 46.31, 53.46) --
	( 46.33, 53.46) --
	( 46.35, 53.46) --
	( 46.37, 53.46) --
	( 46.39, 53.46) --
	( 46.41, 53.46) --
	( 46.43, 53.46) --
	( 46.45, 53.46) --
	( 46.47, 53.46) --
	( 46.49, 53.46) --
	( 46.51, 53.46) --
	( 46.53, 53.46) --
	( 46.55, 53.46) --
	( 46.57, 53.46) --
	( 46.59, 53.46) --
	( 46.61, 53.46) --
	( 46.63, 53.46) --
	( 46.65, 53.46) --
	( 46.67, 53.46) --
	( 46.69, 53.46) --
	( 46.71, 53.46) --
	( 46.73, 53.46) --
	( 46.75, 53.46) --
	( 46.77, 53.46) --
	( 46.79, 53.46) --
	( 46.81, 53.46) --
	( 46.83, 53.46) --
	( 46.85, 53.46) --
	( 46.87, 53.46) --
	( 46.89, 53.46) --
	( 46.91, 53.46) --
	( 46.93, 53.46) --
	( 46.95, 53.46) --
	( 46.97, 53.46) --
	( 46.99, 53.46) --
	( 47.01, 53.46) --
	( 47.03, 53.46) --
	( 47.05, 53.46) --
	( 47.07, 53.46) --
	( 47.09, 53.46) --
	( 47.11, 53.46) --
	( 47.13, 53.46) --
	( 47.15, 53.46) --
	( 47.17, 53.46) --
	( 47.19, 53.46) --
	( 47.21, 53.46) --
	( 47.23, 53.46) --
	( 47.25, 53.46) --
	( 47.27, 53.46) --
	( 47.29, 53.46) --
	( 47.31, 53.46) --
	( 47.33, 53.46) --
	( 47.35, 53.46) --
	( 47.37, 53.46) --
	( 47.39, 53.46) --
	( 47.41, 53.46) --
	( 47.43, 53.46) --
	( 47.45, 53.46) --
	( 47.47, 53.46) --
	( 47.49, 53.46) --
	( 47.51, 53.46) --
	( 47.53, 53.46) --
	( 47.55, 53.46) --
	( 47.57, 53.46) --
	( 47.59, 53.46) --
	( 47.61, 53.46) --
	( 47.63, 53.46) --
	( 47.65, 53.46) --
	( 47.67, 53.46) --
	( 47.69, 53.46) --
	( 47.71, 53.46) --
	( 47.73, 53.46) --
	( 47.75, 53.46) --
	( 47.77, 53.46) --
	( 47.79, 53.46) --
	( 47.81, 53.46) --
	( 47.83, 53.46) --
	( 47.85, 53.46) --
	( 47.87, 53.46) --
	( 47.89, 53.46) --
	( 47.91, 53.46) --
	( 47.93, 53.46) --
	( 47.95, 53.46) --
	( 47.97, 53.46) --
	( 47.99, 53.46) --
	( 48.01, 53.46) --
	( 48.03, 53.46) --
	( 48.05, 53.46) --
	( 48.07, 53.46) --
	( 48.09, 53.46) --
	( 48.11, 53.46) --
	( 48.13, 53.46) --
	( 48.15, 53.46) --
	( 48.17, 53.46) --
	( 48.19, 53.46) --
	( 48.21, 53.46) --
	( 48.23, 53.46) --
	( 48.25, 53.46) --
	( 48.27, 53.46) --
	( 48.29, 53.46) --
	( 48.31, 53.46) --
	( 48.33, 53.46) --
	( 48.35, 53.46) --
	( 48.37, 53.46) --
	( 48.39, 53.46) --
	( 48.41, 53.46) --
	( 48.43, 53.46) --
	( 48.45, 53.46) --
	( 48.47, 53.46) --
	( 48.49, 53.46) --
	( 48.51, 53.46) --
	( 48.53, 53.46) --
	( 48.55, 53.46) --
	( 48.57, 53.46) --
	( 48.59, 53.46) --
	( 48.61, 53.46) --
	( 48.63, 53.46) --
	( 48.65, 53.46) --
	( 48.67, 53.46) --
	( 48.69, 53.46) --
	( 48.71, 53.46) --
	( 48.73, 53.46) --
	( 48.75, 53.46) --
	( 48.77, 53.46) --
	( 48.79, 53.46) --
	( 48.81, 53.46) --
	( 48.83, 53.46) --
	( 48.85, 53.46) --
	( 48.87, 53.46) --
	( 48.89, 53.46) --
	( 48.91, 53.46) --
	( 48.93, 53.46) --
	( 48.95, 53.46) --
	( 48.97, 53.46) --
	( 48.99, 53.46) --
	( 49.01, 53.46) --
	( 49.03, 53.46) --
	( 49.05, 53.46) --
	( 49.07, 53.46) --
	( 49.09, 53.46) --
	( 49.11, 53.46) --
	( 49.13, 53.46) --
	( 49.15, 53.46) --
	( 49.17, 53.46) --
	( 49.19, 53.46) --
	( 49.21, 53.46) --
	( 49.23, 53.46) --
	( 49.25, 53.46) --
	( 49.27, 53.46) --
	( 49.29, 53.46) --
	( 49.31, 53.46) --
	( 49.33, 53.46) --
	( 49.35, 53.46) --
	( 49.37, 53.46) --
	( 49.39, 53.46) --
	( 49.41, 53.46) --
	( 49.43, 53.46) --
	( 49.45, 53.46) --
	( 49.47, 53.46) --
	( 49.49, 53.46) --
	( 49.51, 53.46) --
	( 49.53, 53.46) --
	( 49.55, 53.46) --
	( 49.57, 53.46) --
	( 49.59, 53.46) --
	( 49.61, 53.46) --
	( 49.63, 53.46) --
	( 49.65, 53.46) --
	( 49.67, 53.46) --
	( 49.69, 53.46) --
	( 49.71, 53.46) --
	( 49.73, 53.46) --
	( 49.75, 53.46) --
	( 49.77, 53.46) --
	( 49.79, 53.46) --
	( 49.81, 53.46) --
	( 49.83, 53.46) --
	( 49.85, 53.46) --
	( 49.87, 53.46) --
	( 49.89, 53.46) --
	( 49.91, 53.46) --
	( 49.93, 53.46) --
	( 49.95, 53.46) --
	( 49.97, 53.46) --
	( 49.99, 53.46) --
	( 50.01, 53.46) --
	( 50.03, 53.46) --
	( 50.05, 53.46) --
	( 50.07, 53.46) --
	( 50.09, 53.46) --
	( 50.11, 53.46) --
	( 50.13, 53.46) --
	( 50.15, 53.46) --
	( 50.17, 53.47) --
	( 50.19, 53.47) --
	( 50.21, 53.47) --
	( 50.23, 53.47) --
	( 50.25, 53.47) --
	( 50.27, 53.47) --
	( 50.29, 53.47) --
	( 50.31, 53.47) --
	( 50.33, 53.47) --
	( 50.35, 53.47) --
	( 50.37, 53.47) --
	( 50.39, 53.47) --
	( 50.41, 53.47) --
	( 50.43, 53.47) --
	( 50.45, 53.47) --
	( 50.47, 53.47) --
	( 50.49, 53.47) --
	( 50.51, 53.47) --
	( 50.53, 53.47) --
	( 50.55, 53.47) --
	( 50.57, 53.47) --
	( 50.59, 53.47) --
	( 50.61, 53.47) --
	( 50.63, 53.47) --
	( 50.65, 53.47) --
	( 50.67, 53.47) --
	( 50.69, 53.47) --
	( 50.71, 53.47) --
	( 50.73, 53.47) --
	( 50.75, 53.47) --
	( 50.77, 53.47) --
	( 50.79, 53.47) --
	( 50.81, 53.47) --
	( 50.83, 53.47) --
	( 50.85, 53.47) --
	( 50.87, 53.47) --
	( 50.89, 53.47) --
	( 50.91, 53.47) --
	( 50.93, 53.47) --
	( 50.95, 53.47) --
	( 50.97, 53.47) --
	( 50.99, 53.47) --
	( 51.01, 53.47) --
	( 51.03, 53.47) --
	( 51.05, 53.47) --
	( 51.07, 53.47) --
	( 51.09, 53.47) --
	( 51.11, 53.47) --
	( 51.13, 53.47) --
	( 51.15, 53.47) --
	( 51.17, 53.47) --
	( 51.19, 53.47) --
	( 51.21, 53.47) --
	( 51.23, 53.47) --
	( 51.25, 53.47) --
	( 51.27, 53.47) --
	( 51.29, 53.47) --
	( 51.31, 53.47) --
	( 51.33, 53.47) --
	( 51.35, 53.47) --
	( 51.37, 53.47) --
	( 51.39, 53.47) --
	( 51.41, 53.47) --
	( 51.43, 53.47) --
	( 51.45, 53.47) --
	( 51.47, 53.47) --
	( 51.49, 53.47) --
	( 51.51, 53.47) --
	( 51.53, 53.47) --
	( 51.55, 53.47) --
	( 51.57, 53.47) --
	( 51.59, 53.47) --
	( 51.61, 53.47) --
	( 51.63, 53.47) --
	( 51.65, 53.47) --
	( 51.67, 53.47) --
	( 51.69, 53.47) --
	( 51.71, 53.47) --
	( 51.73, 53.47) --
	( 51.75, 53.47) --
	( 51.77, 53.47) --
	( 51.79, 53.47) --
	( 51.81, 53.47) --
	( 51.83, 53.47) --
	( 51.85, 53.47) --
	( 51.87, 53.47) --
	( 51.89, 53.47) --
	( 51.91, 53.47) --
	( 51.93, 53.47) --
	( 51.95, 53.47) --
	( 51.97, 53.47) --
	( 51.99, 53.47) --
	( 52.01, 53.47) --
	( 52.03, 53.47) --
	( 52.05, 53.47) --
	( 52.07, 53.47) --
	( 52.09, 53.47) --
	( 52.11, 53.47) --
	( 52.13, 53.47) --
	( 52.15, 53.47) --
	( 52.17, 53.47) --
	( 52.19, 53.47) --
	( 52.21, 53.47) --
	( 52.23, 53.47) --
	( 52.25, 53.47) --
	( 52.27, 53.47) --
	( 52.29, 53.47) --
	( 52.31, 53.47) --
	( 52.33, 53.47) --
	( 52.35, 53.47) --
	( 52.37, 53.47) --
	( 52.39, 53.47) --
	( 52.41, 53.47) --
	( 52.43, 53.47) --
	( 52.45, 53.47) --
	( 52.47, 53.47) --
	( 52.49, 53.47) --
	( 52.51, 53.47) --
	( 52.53, 53.47) --
	( 52.55, 53.47) --
	( 52.57, 53.47) --
	( 52.59, 53.47) --
	( 52.61, 53.47) --
	( 52.63, 53.47) --
	( 52.65, 53.47) --
	( 52.67, 53.47) --
	( 52.69, 53.47) --
	( 52.71, 53.47) --
	( 52.73, 53.47) --
	( 52.75, 53.47) --
	( 52.77, 53.47) --
	( 52.79, 53.47) --
	( 52.81, 53.47) --
	( 52.83, 53.47) --
	( 52.85, 53.47) --
	( 52.87, 53.47) --
	( 52.89, 53.47) --
	( 52.91, 53.47) --
	( 52.93, 53.47) --
	( 52.95, 53.47) --
	( 52.97, 53.47) --
	( 52.99, 53.47) --
	( 53.01, 53.47) --
	( 53.03, 53.47) --
	( 53.05, 53.47) --
	( 53.07, 53.47) --
	( 53.09, 53.47) --
	( 53.11, 53.47) --
	( 53.13, 53.47) --
	( 53.15, 53.47) --
	( 53.17, 53.47) --
	( 53.19, 53.47) --
	( 53.21, 53.47) --
	( 53.23, 53.47) --
	( 53.25, 53.47) --
	( 53.27, 53.47) --
	( 53.29, 53.47) --
	( 53.31, 53.47) --
	( 53.33, 53.47) --
	( 53.35, 53.47) --
	( 53.37, 53.47) --
	( 53.39, 53.47) --
	( 53.41, 53.47) --
	( 53.43, 53.47) --
	( 53.45, 53.47) --
	( 53.47, 53.47) --
	( 53.49, 53.47) --
	( 53.51, 53.47) --
	( 53.53, 53.47) --
	( 53.55, 53.47) --
	( 53.57, 53.47) --
	( 53.59, 53.47) --
	( 53.61, 53.47) --
	( 53.63, 53.47) --
	( 53.65, 53.47) --
	( 53.67, 53.47) --
	( 53.69, 53.47) --
	( 53.71, 53.47) --
	( 53.73, 53.47) --
	( 53.75, 53.47) --
	( 53.77, 53.47) --
	( 53.79, 53.48) --
	( 53.81, 53.48) --
	( 53.83, 53.48) --
	( 53.85, 53.48) --
	( 53.87, 53.48) --
	( 53.89, 53.48) --
	( 53.91, 53.48) --
	( 53.93, 53.48) --
	( 53.95, 53.48) --
	( 53.97, 53.48) --
	( 53.99, 53.48) --
	( 54.01, 53.48) --
	( 54.03, 53.48) --
	( 54.05, 53.48) --
	( 54.07, 53.48) --
	( 54.09, 53.48) --
	( 54.11, 53.48) --
	( 54.13, 53.48) --
	( 54.15, 53.48) --
	( 54.17, 53.48) --
	( 54.19, 53.48) --
	( 54.21, 53.48) --
	( 54.23, 53.48) --
	( 54.25, 53.48) --
	( 54.27, 53.48) --
	( 54.29, 53.48) --
	( 54.31, 53.48) --
	( 54.33, 53.48) --
	( 54.35, 53.48) --
	( 54.37, 53.48) --
	( 54.39, 53.48) --
	( 54.41, 53.48) --
	( 54.43, 53.48) --
	( 54.45, 53.48) --
	( 54.47, 53.48) --
	( 54.49, 53.48) --
	( 54.51, 53.48) --
	( 54.53, 53.48) --
	( 54.55, 53.48) --
	( 54.57, 53.48) --
	( 54.59, 53.48) --
	( 54.61, 53.48) --
	( 54.63, 53.48) --
	( 54.65, 53.48) --
	( 54.67, 53.48) --
	( 54.69, 53.48) --
	( 54.71, 53.48) --
	( 54.73, 53.48) --
	( 54.75, 53.48) --
	( 54.77, 53.48) --
	( 54.79, 53.48) --
	( 54.81, 53.48) --
	( 54.83, 53.48) --
	( 54.85, 53.48) --
	( 54.87, 53.48) --
	( 54.89, 53.48) --
	( 54.91, 53.48) --
	( 54.93, 53.48) --
	( 54.95, 53.48) --
	( 54.97, 53.48) --
	( 54.99, 53.48) --
	( 55.01, 53.48) --
	( 55.03, 53.48) --
	( 55.05, 53.48) --
	( 55.07, 53.48) --
	( 55.09, 53.48) --
	( 55.11, 53.48) --
	( 55.13, 53.48) --
	( 55.15, 53.48) --
	( 55.17, 53.48) --
	( 55.19, 53.48) --
	( 55.21, 53.48) --
	( 55.23, 53.48) --
	( 55.25, 53.48) --
	( 55.27, 53.48) --
	( 55.29, 53.48) --
	( 55.31, 53.48) --
	( 55.33, 53.48) --
	( 55.35, 53.48) --
	( 55.37, 53.48) --
	( 55.39, 53.48) --
	( 55.41, 53.48) --
	( 55.43, 53.48) --
	( 55.45, 53.48) --
	( 55.47, 53.48) --
	( 55.49, 53.48) --
	( 55.51, 53.48) --
	( 55.53, 53.48) --
	( 55.55, 53.48) --
	( 55.57, 53.48) --
	( 55.59, 53.48) --
	( 55.61, 53.48) --
	( 55.63, 53.48) --
	( 55.65, 53.48) --
	( 55.67, 53.48) --
	( 55.69, 53.48) --
	( 55.71, 53.48) --
	( 55.73, 53.48) --
	( 55.75, 53.48) --
	( 55.77, 53.48) --
	( 55.79, 53.48) --
	( 55.81, 53.48) --
	( 55.83, 53.48) --
	( 55.85, 53.48) --
	( 55.87, 53.48) --
	( 55.89, 53.48) --
	( 55.91, 53.48) --
	( 55.93, 53.48) --
	( 55.95, 53.48) --
	( 55.97, 53.48) --
	( 55.99, 53.48) --
	( 56.01, 53.48) --
	( 56.03, 53.48) --
	( 56.05, 53.48) --
	( 56.07, 53.48) --
	( 56.09, 53.48) --
	( 56.11, 53.48) --
	( 56.13, 53.48) --
	( 56.15, 53.48) --
	( 56.17, 53.48) --
	( 56.19, 53.48) --
	( 56.21, 53.48) --
	( 56.23, 53.49) --
	( 56.25, 53.49) --
	( 56.27, 53.49) --
	( 56.29, 53.49) --
	( 56.31, 53.49) --
	( 56.33, 53.49) --
	( 56.35, 53.49) --
	( 56.37, 53.49) --
	( 56.39, 53.49) --
	( 56.41, 53.49) --
	( 56.43, 53.49) --
	( 56.45, 53.49) --
	( 56.47, 53.49) --
	( 56.49, 53.49) --
	( 56.51, 53.49) --
	( 56.53, 53.49) --
	( 56.55, 53.49) --
	( 56.57, 53.49) --
	( 56.59, 53.49) --
	( 56.61, 53.49) --
	( 56.63, 53.49) --
	( 56.65, 53.49) --
	( 56.67, 53.49) --
	( 56.69, 53.49) --
	( 56.71, 53.49) --
	( 56.73, 53.49) --
	( 56.75, 53.49) --
	( 56.77, 53.49) --
	( 56.79, 53.49) --
	( 56.81, 53.49) --
	( 56.83, 53.49) --
	( 56.85, 53.49) --
	( 56.87, 53.49) --
	( 56.89, 53.49) --
	( 56.91, 53.49) --
	( 56.93, 53.49) --
	( 56.95, 53.49) --
	( 56.97, 53.49) --
	( 56.99, 53.49) --
	( 57.01, 53.49) --
	( 57.03, 53.49) --
	( 57.05, 53.49) --
	( 57.07, 53.49) --
	( 57.09, 53.49) --
	( 57.11, 53.49) --
	( 57.13, 53.49) --
	( 57.15, 53.49) --
	( 57.17, 53.49) --
	( 57.19, 53.49) --
	( 57.21, 53.49) --
	( 57.23, 53.49) --
	( 57.25, 53.49) --
	( 57.27, 53.49) --
	( 57.29, 53.49) --
	( 57.31, 53.49) --
	( 57.33, 53.49) --
	( 57.35, 53.49) --
	( 57.37, 53.49) --
	( 57.39, 53.49) --
	( 57.41, 53.49) --
	( 57.43, 53.49) --
	( 57.45, 53.49) --
	( 57.47, 53.49) --
	( 57.49, 53.49) --
	( 57.51, 53.49) --
	( 57.53, 53.49) --
	( 57.55, 53.49) --
	( 57.57, 53.49) --
	( 57.59, 53.49) --
	( 57.61, 53.49) --
	( 57.63, 53.49) --
	( 57.65, 53.49) --
	( 57.67, 53.49) --
	( 57.69, 53.49) --
	( 57.71, 53.49) --
	( 57.73, 53.49) --
	( 57.75, 53.49) --
	( 57.77, 53.49) --
	( 57.79, 53.49) --
	( 57.81, 53.49) --
	( 57.83, 53.49) --
	( 57.85, 53.49) --
	( 57.87, 53.49) --
	( 57.89, 53.49) --
	( 57.91, 53.49) --
	( 57.93, 53.49) --
	( 57.95, 53.49) --
	( 57.97, 53.49) --
	( 57.99, 53.49) --
	( 58.01, 53.49) --
	( 58.03, 53.49) --
	( 58.05, 53.50) --
	( 58.07, 53.50) --
	( 58.09, 53.50) --
	( 58.11, 53.50) --
	( 58.13, 53.50) --
	( 58.15, 53.50) --
	( 58.17, 53.50) --
	( 58.19, 53.50) --
	( 58.21, 53.50) --
	( 58.23, 53.50) --
	( 58.25, 53.50) --
	( 58.27, 53.50) --
	( 58.29, 53.50) --
	( 58.31, 53.50) --
	( 58.33, 53.50) --
	( 58.35, 53.50) --
	( 58.37, 53.50) --
	( 58.39, 53.50) --
	( 58.41, 53.50) --
	( 58.43, 53.50) --
	( 58.45, 53.50) --
	( 58.47, 53.50) --
	( 58.49, 53.50) --
	( 58.51, 53.50) --
	( 58.53, 53.50) --
	( 58.55, 53.50) --
	( 58.57, 53.50) --
	( 58.59, 53.50) --
	( 58.61, 53.50) --
	( 58.63, 53.50) --
	( 58.65, 53.50) --
	( 58.67, 53.50) --
	( 58.69, 53.50) --
	( 58.71, 53.50) --
	( 58.73, 53.50) --
	( 58.75, 53.50) --
	( 58.77, 53.50) --
	( 58.79, 53.50) --
	( 58.81, 53.50) --
	( 58.83, 53.50) --
	( 58.85, 53.50) --
	( 58.87, 53.50) --
	( 58.89, 53.50) --
	( 58.91, 53.50) --
	( 58.93, 53.50) --
	( 58.95, 53.50) --
	( 58.97, 53.50) --
	( 58.99, 53.50) --
	( 59.01, 53.50) --
	( 59.03, 53.50) --
	( 59.05, 53.50) --
	( 59.07, 53.50) --
	( 59.09, 53.50) --
	( 59.11, 53.50) --
	( 59.13, 53.50) --
	( 59.15, 53.50) --
	( 59.17, 53.50) --
	( 59.19, 53.50) --
	( 59.21, 53.50) --
	( 59.23, 53.50) --
	( 59.25, 53.50) --
	( 59.27, 53.50) --
	( 59.29, 53.50) --
	( 59.31, 53.50) --
	( 59.33, 53.50) --
	( 59.35, 53.50) --
	( 59.37, 53.50) --
	( 59.39, 53.50) --
	( 59.41, 53.50) --
	( 59.43, 53.50) --
	( 59.45, 53.50) --
	( 59.47, 53.50) --
	( 59.49, 53.50) --
	( 59.51, 53.51) --
	( 59.53, 53.51) --
	( 59.55, 53.51) --
	( 59.57, 53.51) --
	( 59.59, 53.51) --
	( 59.61, 53.51) --
	( 59.63, 53.51) --
	( 59.65, 53.51) --
	( 59.67, 53.51) --
	( 59.69, 53.51) --
	( 59.71, 53.51) --
	( 59.73, 53.51) --
	( 59.75, 53.51) --
	( 59.77, 53.51) --
	( 59.79, 53.51) --
	( 59.81, 53.51) --
	( 59.83, 53.51) --
	( 59.85, 53.51) --
	( 59.87, 53.51) --
	( 59.89, 53.51) --
	( 59.91, 53.51) --
	( 59.93, 53.51) --
	( 59.95, 53.51) --
	( 59.97, 53.51) --
	( 59.99, 53.51) --
	( 60.01, 53.51) --
	( 60.03, 53.51) --
	( 60.05, 53.51) --
	( 60.07, 53.51) --
	( 60.09, 53.51) --
	( 60.11, 53.51) --
	( 60.13, 53.51) --
	( 60.15, 53.51) --
	( 60.17, 53.51) --
	( 60.19, 53.51) --
	( 60.21, 53.51) --
	( 60.23, 53.51) --
	( 60.25, 53.51) --
	( 60.27, 53.51) --
	( 60.29, 53.51) --
	( 60.31, 53.51) --
	( 60.33, 53.51) --
	( 60.35, 53.51) --
	( 60.37, 53.51) --
	( 60.39, 53.51) --
	( 60.41, 53.51) --
	( 60.43, 53.51) --
	( 60.45, 53.51) --
	( 60.47, 53.51) --
	( 60.49, 53.51) --
	( 60.51, 53.51) --
	( 60.53, 53.51) --
	( 60.55, 53.51) --
	( 60.57, 53.51) --
	( 60.59, 53.51) --
	( 60.61, 53.51) --
	( 60.63, 53.51) --
	( 60.65, 53.51) --
	( 60.67, 53.51) --
	( 60.69, 53.51) --
	( 60.71, 53.51) --
	( 60.73, 53.52) --
	( 60.75, 53.52) --
	( 60.77, 53.52) --
	( 60.79, 53.52) --
	( 60.81, 53.52) --
	( 60.83, 53.52) --
	( 60.85, 53.52) --
	( 60.87, 53.52) --
	( 60.89, 53.52) --
	( 60.91, 53.52) --
	( 60.93, 53.52) --
	( 60.95, 53.52) --
	( 60.97, 53.52) --
	( 60.99, 53.52) --
	( 61.01, 53.52) --
	( 61.03, 53.52) --
	( 61.05, 53.52) --
	( 61.07, 53.52) --
	( 61.09, 53.52) --
	( 61.11, 53.52) --
	( 61.13, 53.52) --
	( 61.15, 53.52) --
	( 61.17, 53.52) --
	( 61.19, 53.52) --
	( 61.21, 53.52) --
	( 61.23, 53.52) --
	( 61.25, 53.52) --
	( 61.27, 53.52) --
	( 61.29, 53.52) --
	( 61.31, 53.52) --
	( 61.33, 53.52) --
	( 61.35, 53.52) --
	( 61.37, 53.52) --
	( 61.39, 53.52) --
	( 61.41, 53.52) --
	( 61.43, 53.52) --
	( 61.45, 53.52) --
	( 61.47, 53.52) --
	( 61.49, 53.52) --
	( 61.51, 53.52) --
	( 61.53, 53.52) --
	( 61.55, 53.52) --
	( 61.57, 53.52) --
	( 61.59, 53.52) --
	( 61.61, 53.52) --
	( 61.63, 53.52) --
	( 61.65, 53.52) --
	( 61.67, 53.52) --
	( 61.69, 53.52) --
	( 61.71, 53.52) --
	( 61.73, 53.52) --
	( 61.75, 53.52) --
	( 61.77, 53.53) --
	( 61.79, 53.53) --
	( 61.81, 53.53) --
	( 61.83, 53.53) --
	( 61.85, 53.53) --
	( 61.87, 53.53) --
	( 61.89, 53.53) --
	( 61.91, 53.53) --
	( 61.93, 53.53) --
	( 61.95, 53.53) --
	( 61.97, 53.53) --
	( 61.99, 53.53) --
	( 62.01, 53.53) --
	( 62.03, 53.53) --
	( 62.05, 53.53) --
	( 62.07, 53.53) --
	( 62.09, 53.53) --
	( 62.11, 53.53) --
	( 62.13, 53.53) --
	( 62.15, 53.53) --
	( 62.17, 53.53) --
	( 62.19, 53.53) --
	( 62.21, 53.53) --
	( 62.23, 53.53) --
	( 62.25, 53.53) --
	( 62.27, 53.53) --
	( 62.29, 53.53) --
	( 62.31, 53.53) --
	( 62.33, 53.53) --
	( 62.35, 53.53) --
	( 62.37, 53.53) --
	( 62.39, 53.53) --
	( 62.41, 53.53) --
	( 62.43, 53.53) --
	( 62.45, 53.53) --
	( 62.47, 53.53) --
	( 62.49, 53.53) --
	( 62.51, 53.53) --
	( 62.53, 53.53) --
	( 62.55, 53.53) --
	( 62.57, 53.53) --
	( 62.59, 53.53) --
	( 62.61, 53.53) --
	( 62.63, 53.53) --
	( 62.65, 53.53) --
	( 62.67, 53.53) --
	( 62.69, 53.54) --
	( 62.71, 53.54) --
	( 62.73, 53.54) --
	( 62.75, 53.54) --
	( 62.77, 53.54) --
	( 62.79, 53.54) --
	( 62.81, 53.54) --
	( 62.83, 53.54) --
	( 62.85, 53.54) --
	( 62.87, 53.54) --
	( 62.89, 53.54) --
	( 62.91, 53.54) --
	( 62.93, 53.54) --
	( 62.95, 53.54) --
	( 62.97, 53.54) --
	( 62.99, 53.54) --
	( 63.01, 53.54) --
	( 63.03, 53.54) --
	( 63.05, 53.54) --
	( 63.07, 53.54) --
	( 63.09, 53.54) --
	( 63.11, 53.54) --
	( 63.13, 53.54) --
	( 63.15, 53.54) --
	( 63.17, 53.54) --
	( 63.19, 53.54) --
	( 63.21, 53.54) --
	( 63.23, 53.54) --
	( 63.25, 53.54) --
	( 63.27, 53.54) --
	( 63.29, 53.54) --
	( 63.31, 53.54) --
	( 63.33, 53.54) --
	( 63.35, 53.54) --
	( 63.37, 53.54) --
	( 63.39, 53.54) --
	( 63.41, 53.54) --
	( 63.43, 53.54) --
	( 63.45, 53.54) --
	( 63.47, 53.54) --
	( 63.49, 53.54) --
	( 63.51, 53.55) --
	( 63.53, 53.55) --
	( 63.55, 53.55) --
	( 63.57, 53.55) --
	( 63.59, 53.55) --
	( 63.61, 53.55) --
	( 63.63, 53.55) --
	( 63.65, 53.55) --
	( 63.67, 53.55) --
	( 63.69, 53.55) --
	( 63.71, 53.55) --
	( 63.73, 53.55) --
	( 63.75, 53.55) --
	( 63.77, 53.55) --
	( 63.79, 53.55) --
	( 63.81, 53.55) --
	( 63.83, 53.55) --
	( 63.85, 53.55) --
	( 63.87, 53.55) --
	( 63.89, 53.55) --
	( 63.91, 53.55) --
	( 63.93, 53.55) --
	( 63.95, 53.55) --
	( 63.97, 53.55) --
	( 63.99, 53.55) --
	( 64.01, 53.55) --
	( 64.03, 53.55) --
	( 64.05, 53.55) --
	( 64.07, 53.55) --
	( 64.09, 53.55) --
	( 64.11, 53.55) --
	( 64.13, 53.55) --
	( 64.15, 53.55) --
	( 64.17, 53.55) --
	( 64.19, 53.55) --
	( 64.21, 53.55) --
	( 64.23, 53.55) --
	( 64.25, 53.56) --
	( 64.27, 53.56) --
	( 64.29, 53.56) --
	( 64.31, 53.56) --
	( 64.33, 53.56) --
	( 64.35, 53.56) --
	( 64.37, 53.56) --
	( 64.39, 53.56) --
	( 64.41, 53.56) --
	( 64.43, 53.56) --
	( 64.45, 53.56) --
	( 64.47, 53.56) --
	( 64.49, 53.56) --
	( 64.51, 53.56) --
	( 64.53, 53.56) --
	( 64.55, 53.56) --
	( 64.57, 53.56) --
	( 64.59, 53.56) --
	( 64.61, 53.56) --
	( 64.63, 53.56) --
	( 64.65, 53.56) --
	( 64.67, 53.56) --
	( 64.69, 53.56) --
	( 64.71, 53.56) --
	( 64.73, 53.56) --
	( 64.75, 53.56) --
	( 64.77, 53.56) --
	( 64.79, 53.56) --
	( 64.81, 53.56) --
	( 64.83, 53.56) --
	( 64.85, 53.56) --
	( 64.87, 53.56) --
	( 64.89, 53.56) --
	( 64.91, 53.56) --
	( 64.93, 53.57) --
	( 64.95, 53.57) --
	( 64.97, 53.57) --
	( 64.99, 53.57) --
	( 65.01, 53.57) --
	( 65.03, 53.57) --
	( 65.05, 53.57) --
	( 65.07, 53.57) --
	( 65.09, 53.57) --
	( 65.11, 53.57) --
	( 65.13, 53.57) --
	( 65.15, 53.57) --
	( 65.17, 53.57) --
	( 65.19, 53.57) --
	( 65.21, 53.57) --
	( 65.23, 53.57) --
	( 65.25, 53.57) --
	( 65.27, 53.57) --
	( 65.29, 53.57) --
	( 65.31, 53.57) --
	( 65.33, 53.57) --
	( 65.35, 53.57) --
	( 65.37, 53.57) --
	( 65.39, 53.57) --
	( 65.41, 53.57) --
	( 65.43, 53.57) --
	( 65.45, 53.57) --
	( 65.47, 53.57) --
	( 65.49, 53.57) --
	( 65.51, 53.57) --
	( 65.53, 53.58) --
	( 65.55, 53.58) --
	( 65.57, 53.58) --
	( 65.59, 53.58) --
	( 65.61, 53.58) --
	( 65.63, 53.58) --
	( 65.65, 53.58) --
	( 65.67, 53.58) --
	( 65.69, 53.58) --
	( 65.71, 53.58) --
	( 65.73, 53.58) --
	( 65.75, 53.58) --
	( 65.77, 53.58) --
	( 65.79, 53.58) --
	( 65.81, 53.58) --
	( 65.83, 53.58) --
	( 65.85, 53.58) --
	( 65.87, 53.58) --
	( 65.89, 53.58) --
	( 65.91, 53.58) --
	( 65.93, 53.58) --
	( 65.95, 53.58) --
	( 65.97, 53.58) --
	( 65.99, 53.58) --
	( 66.01, 53.58) --
	( 66.03, 53.58) --
	( 66.05, 53.58) --
	( 66.07, 53.58) --
	( 66.09, 53.58) --
	( 66.11, 53.59) --
	( 66.13, 53.59) --
	( 66.15, 53.59) --
	( 66.17, 53.59) --
	( 66.19, 53.59) --
	( 66.21, 53.59) --
	( 66.23, 53.59) --
	( 66.25, 53.59) --
	( 66.27, 53.59) --
	( 66.29, 53.59) --
	( 66.31, 53.59) --
	( 66.33, 53.59) --
	( 66.35, 53.59) --
	( 66.37, 53.59) --
	( 66.39, 53.59) --
	( 66.41, 53.59) --
	( 66.43, 53.59) --
	( 66.45, 53.59) --
	( 66.47, 53.59) --
	( 66.49, 53.59) --
	( 66.51, 53.59) --
	( 66.53, 53.59) --
	( 66.55, 53.59) --
	( 66.57, 53.59) --
	( 66.59, 53.59) --
	( 66.61, 53.59) --
	( 66.63, 53.60) --
	( 66.65, 53.60) --
	( 66.67, 53.60) --
	( 66.69, 53.60) --
	( 66.71, 53.60) --
	( 66.73, 53.60) --
	( 66.75, 53.60) --
	( 66.77, 53.60) --
	( 66.79, 53.60) --
	( 66.81, 53.60) --
	( 66.83, 53.60) --
	( 66.85, 53.60) --
	( 66.87, 53.60) --
	( 66.89, 53.60) --
	( 66.91, 53.60) --
	( 66.93, 53.60) --
	( 66.95, 53.60) --
	( 66.97, 53.60) --
	( 66.99, 53.60) --
	( 67.01, 53.60) --
	( 67.03, 53.60) --
	( 67.05, 53.60) --
	( 67.07, 53.60) --
	( 67.09, 53.60) --
	( 67.11, 53.60) --
	( 67.13, 53.61) --
	( 67.15, 53.61) --
	( 67.17, 53.61) --
	( 67.19, 53.61) --
	( 67.21, 53.61) --
	( 67.23, 53.61) --
	( 67.25, 53.61) --
	( 67.27, 53.61) --
	( 67.29, 53.61) --
	( 67.31, 53.61) --
	( 67.33, 53.61) --
	( 67.35, 53.61) --
	( 67.37, 53.61) --
	( 67.39, 53.61) --
	( 67.41, 53.61) --
	( 67.43, 53.61) --
	( 67.45, 53.61) --
	( 67.47, 53.61) --
	( 67.49, 53.61) --
	( 67.51, 53.61) --
	( 67.53, 53.61) --
	( 67.55, 53.61) --
	( 67.57, 53.61) --
	( 67.59, 53.62) --
	( 67.61, 53.62) --
	( 67.63, 53.62) --
	( 67.65, 53.62) --
	( 67.67, 53.62) --
	( 67.69, 53.62) --
	( 67.71, 53.62) --
	( 67.73, 53.62) --
	( 67.75, 53.62) --
	( 67.77, 53.62) --
	( 67.79, 53.62) --
	( 67.81, 53.62) --
	( 67.83, 53.62) --
	( 67.85, 53.62) --
	( 67.87, 53.62) --
	( 67.89, 53.62) --
	( 67.91, 53.62) --
	( 67.93, 53.62) --
	( 67.95, 53.62) --
	( 67.97, 53.62) --
	( 67.99, 53.62) --
	( 68.01, 53.62) --
	( 68.03, 53.63) --
	( 68.05, 53.63) --
	( 68.07, 53.63) --
	( 68.09, 53.63) --
	( 68.11, 53.63) --
	( 68.13, 53.63) --
	( 68.15, 53.63) --
	( 68.17, 53.63) --
	( 68.19, 53.63) --
	( 68.21, 53.63) --
	( 68.23, 53.63) --
	( 68.25, 53.63) --
	( 68.27, 53.63) --
	( 68.29, 53.63) --
	( 68.31, 53.63) --
	( 68.33, 53.63) --
	( 68.35, 53.63) --
	( 68.37, 53.63) --
	( 68.39, 53.63) --
	( 68.41, 53.63) --
	( 68.43, 53.64) --
	( 68.45, 53.64) --
	( 68.47, 53.64) --
	( 68.49, 53.64) --
	( 68.51, 53.64) --
	( 68.53, 53.64) --
	( 68.55, 53.64) --
	( 68.57, 53.64) --
	( 68.59, 53.64) --
	( 68.61, 53.64) --
	( 68.63, 53.64) --
	( 68.65, 53.64) --
	( 68.67, 53.64) --
	( 68.69, 53.64) --
	( 68.71, 53.64) --
	( 68.73, 53.64) --
	( 68.75, 53.64) --
	( 68.77, 53.64) --
	( 68.79, 53.64) --
	( 68.81, 53.64) --
	( 68.83, 53.65) --
	( 68.85, 53.65) --
	( 68.87, 53.65) --
	( 68.89, 53.65) --
	( 68.91, 53.65) --
	( 68.93, 53.65) --
	( 68.95, 53.65) --
	( 68.97, 53.65) --
	( 68.99, 53.65) --
	( 69.01, 53.65) --
	( 69.03, 53.65) --
	( 69.05, 53.65) --
	( 69.07, 53.65) --
	( 69.09, 53.65) --
	( 69.11, 53.65) --
	( 69.13, 53.65) --
	( 69.15, 53.65) --
	( 69.17, 53.65) --
	( 69.19, 53.66) --
	( 69.21, 53.66) --
	( 69.23, 53.66) --
	( 69.25, 53.66) --
	( 69.27, 53.66) --
	( 69.29, 53.66) --
	( 69.31, 53.66) --
	( 69.33, 53.66) --
	( 69.35, 53.66) --
	( 69.37, 53.66) --
	( 69.39, 53.66) --
	( 69.41, 53.66) --
	( 69.43, 53.66) --
	( 69.45, 53.66) --
	( 69.47, 53.66) --
	( 69.49, 53.66) --
	( 69.51, 53.66) --
	( 69.53, 53.66) --
	( 69.55, 53.67) --
	( 69.57, 53.67) --
	( 69.59, 53.67) --
	( 69.61, 53.67) --
	( 69.63, 53.67) --
	( 69.65, 53.67) --
	( 69.67, 53.67) --
	( 69.69, 53.67) --
	( 69.71, 53.67) --
	( 69.73, 53.67) --
	( 69.75, 53.67) --
	( 69.77, 53.67) --
	( 69.79, 53.67) --
	( 69.81, 53.67) --
	( 69.83, 53.67) --
	( 69.85, 53.67) --
	( 69.87, 53.67) --
	( 69.89, 53.68) --
	( 69.91, 53.68) --
	( 69.93, 53.68) --
	( 69.95, 53.68) --
	( 69.97, 53.68) --
	( 69.99, 53.68) --
	( 70.01, 53.68) --
	( 70.03, 53.68) --
	( 70.05, 53.68) --
	( 70.07, 53.68) --
	( 70.09, 53.68) --
	( 70.11, 53.68) --
	( 70.13, 53.68) --
	( 70.15, 53.68) --
	( 70.17, 53.68) --
	( 70.19, 53.68) --
	( 70.21, 53.69) --
	( 70.23, 53.69) --
	( 70.25, 53.69) --
	( 70.27, 53.69) --
	( 70.29, 53.69) --
	( 70.31, 53.69) --
	( 70.33, 53.69) --
	( 70.35, 53.69) --
	( 70.37, 53.69) --
	( 70.39, 53.69) --
	( 70.41, 53.69) --
	( 70.43, 53.69) --
	( 70.45, 53.69) --
	( 70.47, 53.69) --
	( 70.49, 53.69) --
	( 70.51, 53.70) --
	( 70.53, 53.70) --
	( 70.55, 53.70) --
	( 70.57, 53.70) --
	( 70.59, 53.70) --
	( 70.61, 53.70) --
	( 70.63, 53.70) --
	( 70.65, 53.70) --
	( 70.67, 53.70) --
	( 70.69, 53.70) --
	( 70.71, 53.70) --
	( 70.73, 53.70) --
	( 70.75, 53.70) --
	( 70.77, 53.70) --
	( 70.79, 53.70) --
	( 70.81, 53.71) --
	( 70.83, 53.71) --
	( 70.85, 53.71) --
	( 70.87, 53.71) --
	( 70.89, 53.71) --
	( 70.91, 53.71) --
	( 70.93, 53.71) --
	( 70.95, 53.71) --
	( 70.97, 53.71) --
	( 70.99, 53.71) --
	( 71.01, 53.71) --
	( 71.03, 53.71) --
	( 71.05, 53.71) --
	( 71.07, 53.71) --
	( 71.09, 53.72) --
	( 71.11, 53.72) --
	( 71.13, 53.72) --
	( 71.15, 53.72) --
	( 71.17, 53.72) --
	( 71.19, 53.72) --
	( 71.21, 53.72) --
	( 71.23, 53.72) --
	( 71.25, 53.72) --
	( 71.27, 53.72) --
	( 71.29, 53.72) --
	( 71.31, 53.72) --
	( 71.33, 53.72) --
	( 71.35, 53.72) --
	( 71.37, 53.73) --
	( 71.39, 53.73) --
	( 71.41, 53.73) --
	( 71.43, 53.73) --
	( 71.45, 53.73) --
	( 71.47, 53.73) --
	( 71.49, 53.73) --
	( 71.51, 53.73) --
	( 71.53, 53.73) --
	( 71.55, 53.73) --
	( 71.57, 53.73) --
	( 71.59, 53.73) --
	( 71.61, 53.73) --
	( 71.63, 53.74) --
	( 71.65, 53.74) --
	( 71.67, 53.74) --
	( 71.69, 53.74) --
	( 71.71, 53.74) --
	( 71.73, 53.74) --
	( 71.75, 53.74) --
	( 71.77, 53.74) --
	( 71.79, 53.74) --
	( 71.81, 53.74) --
	( 71.83, 53.74) --
	( 71.85, 53.74) --
	( 71.87, 53.74) --
	( 71.89, 53.75) --
	( 71.91, 53.75) --
	( 71.93, 53.75) --
	( 71.95, 53.75) --
	( 71.97, 53.75) --
	( 71.99, 53.75) --
	( 72.01, 53.75) --
	( 72.03, 53.75) --
	( 72.05, 53.75) --
	( 72.07, 53.75) --
	( 72.09, 53.75) --
	( 72.11, 53.75) --
	( 72.13, 53.75) --
	( 72.15, 53.76) --
	( 72.17, 53.76) --
	( 72.19, 53.76) --
	( 72.21, 53.76) --
	( 72.23, 53.76) --
	( 72.25, 53.76) --
	( 72.27, 53.76) --
	( 72.29, 53.76) --
	( 72.31, 53.76) --
	( 72.33, 53.76) --
	( 72.35, 53.76) --
	( 72.37, 53.76) --
	( 72.39, 53.77) --
	( 72.41, 53.77) --
	( 72.43, 53.77) --
	( 72.45, 53.77) --
	( 72.47, 53.77) --
	( 72.49, 53.77) --
	( 72.51, 53.77) --
	( 72.53, 53.77) --
	( 72.55, 53.77) --
	( 72.57, 53.77) --
	( 72.59, 53.77) --
	( 72.61, 53.78) --
	( 72.63, 53.78) --
	( 72.65, 53.78) --
	( 72.67, 53.78) --
	( 72.69, 53.78) --
	( 72.71, 53.78) --
	( 72.73, 53.78) --
	( 72.75, 53.78) --
	( 72.77, 53.78) --
	( 72.79, 53.78) --
	( 72.81, 53.78) --
	( 72.83, 53.78) --
	( 72.85, 53.79) --
	( 72.87, 53.79) --
	( 72.89, 53.79) --
	( 72.91, 53.79) --
	( 72.93, 53.79) --
	( 72.95, 53.79) --
	( 72.97, 53.79) --
	( 72.99, 53.79) --
	( 73.01, 53.79) --
	( 73.03, 53.79) --
	( 73.05, 53.80) --
	( 73.07, 53.80) --
	( 73.09, 53.80) --
	( 73.11, 53.80) --
	( 73.13, 53.80) --
	( 73.15, 53.80) --
	( 73.17, 53.80) --
	( 73.19, 53.80) --
	( 73.21, 53.80) --
	( 73.23, 53.80) --
	( 73.25, 53.80) --
	( 73.27, 53.81) --
	( 73.29, 53.81) --
	( 73.31, 53.81) --
	( 73.33, 53.81) --
	( 73.35, 53.81) --
	( 73.37, 53.81) --
	( 73.39, 53.81) --
	( 73.41, 53.81) --
	( 73.43, 53.81) --
	( 73.45, 53.81) --
	( 73.47, 53.82) --
	( 73.49, 53.82) --
	( 73.51, 53.82) --
	( 73.53, 53.82) --
	( 73.55, 53.82) --
	( 73.57, 53.82) --
	( 73.59, 53.82) --
	( 73.61, 53.82) --
	( 73.63, 53.82) --
	( 73.65, 53.82) --
	( 73.67, 53.82) --
	( 73.69, 53.83) --
	( 73.71, 53.83) --
	( 73.73, 53.83) --
	( 73.75, 53.83) --
	( 73.77, 53.83) --
	( 73.79, 53.83) --
	( 73.81, 53.83) --
	( 73.83, 53.83) --
	( 73.85, 53.83) --
	( 73.87, 53.84) --
	( 73.89, 53.84) --
	( 73.91, 53.84) --
	( 73.93, 53.84) --
	( 73.95, 53.84) --
	( 73.97, 53.84) --
	( 73.99, 53.84) --
	( 74.01, 53.84) --
	( 74.03, 53.84) --
	( 74.05, 53.84) --
	( 74.07, 53.85) --
	( 74.09, 53.85) --
	( 74.11, 53.85) --
	( 74.13, 53.85) --
	( 74.15, 53.85) --
	( 74.17, 53.85) --
	( 74.19, 53.85) --
	( 74.21, 53.85) --
	( 74.23, 53.85) --
	( 74.25, 53.86) --
	( 74.27, 53.86) --
	( 74.29, 53.86) --
	( 74.31, 53.86) --
	( 74.33, 53.86) --
	( 74.35, 53.86) --
	( 74.37, 53.86) --
	( 74.39, 53.86) --
	( 74.41, 53.86) --
	( 74.43, 53.87) --
	( 74.45, 53.87) --
	( 74.47, 53.87) --
	( 74.49, 53.87) --
	( 74.51, 53.87) --
	( 74.53, 53.87) --
	( 74.55, 53.87) --
	( 74.57, 53.87) --
	( 74.59, 53.87) --
	( 74.61, 53.88) --
	( 74.63, 53.88) --
	( 74.65, 53.88) --
	( 74.67, 53.88) --
	( 74.69, 53.88) --
	( 74.71, 53.88) --
	( 74.73, 53.88) --
	( 74.75, 53.88) --
	( 74.77, 53.88) --
	( 74.79, 53.89) --
	( 74.81, 53.89) --
	( 74.83, 53.89) --
	( 74.85, 53.89) --
	( 74.87, 53.89) --
	( 74.89, 53.89) --
	( 74.91, 53.89) --
	( 74.93, 53.89) --
	( 74.95, 53.90) --
	( 74.97, 53.90) --
	( 74.99, 53.90) --
	( 75.01, 53.90) --
	( 75.03, 53.90) --
	( 75.05, 53.90) --
	( 75.07, 53.90) --
	( 75.09, 53.90) --
	( 75.11, 53.90) --
	( 75.13, 53.91) --
	( 75.15, 53.91) --
	( 75.17, 53.91) --
	( 75.19, 53.91) --
	( 75.21, 53.91) --
	( 75.23, 53.91) --
	( 75.25, 53.91) --
	( 75.27, 53.91) --
	( 75.29, 53.92) --
	( 75.31, 53.92) --
	( 75.33, 53.92) --
	( 75.35, 53.92) --
	( 75.37, 53.92) --
	( 75.39, 53.92) --
	( 75.41, 53.92) --
	( 75.43, 53.92) --
	( 75.45, 53.93) --
	( 75.47, 53.93) --
	( 75.49, 53.93) --
	( 75.51, 53.93) --
	( 75.53, 53.93) --
	( 75.55, 53.93) --
	( 75.57, 53.93) --
	( 75.59, 53.93) --
	( 75.61, 53.94) --
	( 75.63, 53.94) --
	( 75.65, 53.94) --
	( 75.67, 53.94) --
	( 75.69, 53.94) --
	( 75.71, 53.94) --
	( 75.73, 53.94) --
	( 75.75, 53.95) --
	( 75.77, 53.95) --
	( 75.79, 53.95) --
	( 75.81, 53.95) --
	( 75.83, 53.95) --
	( 75.85, 53.95) --
	( 75.87, 53.95) --
	( 75.89, 53.95) --
	( 75.91, 53.96) --
	( 75.93, 53.96) --
	( 75.95, 53.96) --
	( 75.97, 53.96) --
	( 75.99, 53.96) --
	( 76.01, 53.96) --
	( 76.03, 53.96) --
	( 76.05, 53.97) --
	( 76.07, 53.97) --
	( 76.09, 53.97) --
	( 76.11, 53.97) --
	( 76.13, 53.97) --
	( 76.15, 53.97) --
	( 76.17, 53.97) --
	( 76.19, 53.98) --
	( 76.21, 53.98) --
	( 76.23, 53.98) --
	( 76.25, 53.98) --
	( 76.27, 53.98) --
	( 76.29, 53.98) --
	( 76.31, 53.98) --
	( 76.33, 53.98) --
	( 76.35, 53.99) --
	( 76.37, 53.99) --
	( 76.39, 53.99) --
	( 76.41, 53.99) --
	( 76.43, 53.99) --
	( 76.45, 53.99) --
	( 76.47, 54.00) --
	( 76.49, 54.00) --
	( 76.51, 54.00) --
	( 76.53, 54.00) --
	( 76.55, 54.00) --
	( 76.57, 54.00) --
	( 76.59, 54.00) --
	( 76.61, 54.01) --
	( 76.63, 54.01) --
	( 76.65, 54.01) --
	( 76.67, 54.01) --
	( 76.69, 54.01) --
	( 76.71, 54.01) --
	( 76.73, 54.01) --
	( 76.75, 54.02) --
	( 76.77, 54.02) --
	( 76.79, 54.02) --
	( 76.81, 54.02) --
	( 76.83, 54.02) --
	( 76.85, 54.02) --
	( 76.87, 54.02) --
	( 76.89, 54.03) --
	( 76.91, 54.03) --
	( 76.93, 54.03) --
	( 76.95, 54.03) --
	( 76.97, 54.03) --
	( 76.99, 54.03) --
	( 77.01, 54.04) --
	( 77.03, 54.04) --
	( 77.05, 54.04) --
	( 77.07, 54.04) --
	( 77.09, 54.04) --
	( 77.11, 54.04) --
	( 77.13, 54.05) --
	( 77.15, 54.05) --
	( 77.17, 54.05) --
	( 77.19, 54.05) --
	( 77.21, 54.05) --
	( 77.23, 54.05) --
	( 77.25, 54.05) --
	( 77.27, 54.06) --
	( 77.29, 54.06) --
	( 77.31, 54.06) --
	( 77.33, 54.06) --
	( 77.35, 54.06) --
	( 77.37, 54.06) --
	( 77.39, 54.07) --
	( 77.41, 54.07) --
	( 77.43, 54.07) --
	( 77.45, 54.07) --
	( 77.47, 54.07) --
	( 77.49, 54.07) --
	( 77.51, 54.08) --
	( 77.53, 54.08) --
	( 77.55, 54.08) --
	( 77.57, 54.08) --
	( 77.59, 54.08) --
	( 77.61, 54.08) --
	( 77.63, 54.09) --
	( 77.65, 54.09) --
	( 77.67, 54.09) --
	( 77.69, 54.09) --
	( 77.71, 54.09) --
	( 77.73, 54.09) --
	( 77.75, 54.10) --
	( 77.77, 54.10) --
	( 77.79, 54.10) --
	( 77.81, 54.10) --
	( 77.83, 54.10) --
	( 77.85, 54.10) --
	( 77.87, 54.11) --
	( 77.89, 54.11) --
	( 77.91, 54.11) --
	( 77.93, 54.11) --
	( 77.95, 54.11) --
	( 77.97, 54.12) --
	( 77.99, 54.12) --
	( 78.01, 54.12) --
	( 78.03, 54.12) --
	( 78.05, 54.12) --
	( 78.07, 54.12) --
	( 78.09, 54.13) --
	( 78.11, 54.13) --
	( 78.13, 54.13) --
	( 78.15, 54.13) --
	( 78.17, 54.13) --
	( 78.19, 54.13) --
	( 78.21, 54.14) --
	( 78.23, 54.14) --
	( 78.25, 54.14) --
	( 78.27, 54.14) --
	( 78.29, 54.14) --
	( 78.31, 54.15) --
	( 78.33, 54.15) --
	( 78.35, 54.15) --
	( 78.37, 54.15) --
	( 78.39, 54.15) --
	( 78.41, 54.16) --
	( 78.43, 54.16) --
	( 78.45, 54.16) --
	( 78.47, 54.16) --
	( 78.49, 54.16) --
	( 78.51, 54.16) --
	( 78.53, 54.17) --
	( 78.55, 54.17) --
	( 78.57, 54.17) --
	( 78.59, 54.17) --
	( 78.61, 54.17) --
	( 78.63, 54.18) --
	( 78.65, 54.18) --
	( 78.67, 54.18) --
	( 78.69, 54.18) --
	( 78.71, 54.18) --
	( 78.73, 54.19) --
	( 78.75, 54.19) --
	( 78.77, 54.19) --
	( 78.79, 54.19) --
	( 78.81, 54.19) --
	( 78.83, 54.20) --
	( 78.85, 54.20) --
	( 78.87, 54.20) --
	( 78.89, 54.20) --
	( 78.91, 54.20) --
	( 78.93, 54.21) --
	( 78.95, 54.21) --
	( 78.97, 54.21) --
	( 78.99, 54.21) --
	( 79.01, 54.21) --
	( 79.03, 54.22) --
	( 79.05, 54.22) --
	( 79.07, 54.22) --
	( 79.09, 54.22) --
	( 79.11, 54.22) --
	( 79.13, 54.23) --
	( 79.15, 54.23) --
	( 79.17, 54.23) --
	( 79.19, 54.23) --
	( 79.21, 54.23) --
	( 79.23, 54.24) --
	( 79.25, 54.24) --
	( 79.27, 54.24) --
	( 79.29, 54.24) --
	( 79.31, 54.24) --
	( 79.33, 54.25) --
	( 79.35, 54.25) --
	( 79.37, 54.25) --
	( 79.39, 54.25) --
	( 79.41, 54.25) --
	( 79.43, 54.26) --
	( 79.45, 54.26) --
	( 79.47, 54.26) --
	( 79.49, 54.26) --
	( 79.51, 54.27) --
	( 79.53, 54.27) --
	( 79.55, 54.27) --
	( 79.57, 54.27) --
	( 79.59, 54.27) --
	( 79.61, 54.28) --
	( 79.63, 54.28) --
	( 79.65, 54.28) --
	( 79.67, 54.28) --
	( 79.69, 54.29) --
	( 79.71, 54.29) --
	( 79.73, 54.29) --
	( 79.75, 54.29) --
	( 79.77, 54.29) --
	( 79.79, 54.30) --
	( 79.81, 54.30) --
	( 79.83, 54.30) --
	( 79.85, 54.30) --
	( 79.87, 54.31) --
	( 79.89, 54.31) --
	( 79.91, 54.31) --
	( 79.93, 54.31) --
	( 79.95, 54.31) --
	( 79.97, 54.32) --
	( 79.99, 54.32) --
	( 80.01, 54.32) --
	( 80.03, 54.32) --
	( 80.05, 54.33) --
	( 80.07, 54.33) --
	( 80.09, 54.33) --
	( 80.11, 54.33) --
	( 80.13, 54.33) --
	( 80.15, 54.34) --
	( 80.17, 54.34) --
	( 80.19, 54.34) --
	( 80.21, 54.34) --
	( 80.23, 54.35) --
	( 80.25, 54.35) --
	( 80.27, 54.35) --
	( 80.29, 54.35) --
	( 80.31, 54.36) --
	( 80.33, 54.36) --
	( 80.35, 54.36) --
	( 80.37, 54.36) --
	( 80.39, 54.37) --
	( 80.41, 54.37) --
	( 80.43, 54.37) --
	( 80.45, 54.37) --
	( 80.47, 54.38) --
	( 80.49, 54.38) --
	( 80.51, 54.38) --
	( 80.53, 54.38) --
	( 80.55, 54.39) --
	( 80.57, 54.39) --
	( 80.59, 54.39) --
	( 80.61, 54.39) --
	( 80.63, 54.39) --
	( 80.65, 54.40) --
	( 80.67, 54.40) --
	( 80.69, 54.40) --
	( 80.71, 54.40) --
	( 80.73, 54.41) --
	( 80.75, 54.41) --
	( 80.77, 54.41) --
	( 80.79, 54.42) --
	( 80.81, 54.42) --
	( 80.83, 54.42) --
	( 80.85, 54.42) --
	( 80.87, 54.43) --
	( 80.89, 54.43) --
	( 80.91, 54.43) --
	( 80.93, 54.43) --
	( 80.95, 54.44) --
	( 80.97, 54.44) --
	( 80.99, 54.44) --
	( 81.01, 54.44) --
	( 81.03, 54.45) --
	( 81.05, 54.45) --
	( 81.07, 54.45) --
	( 81.09, 54.45) --
	( 81.11, 54.46) --
	( 81.13, 54.46) --
	( 81.15, 54.46) --
	( 81.17, 54.46) --
	( 81.19, 54.47) --
	( 81.21, 54.47) --
	( 81.23, 54.47) --
	( 81.25, 54.47) --
	( 81.27, 54.48) --
	( 81.29, 54.48) --
	( 81.31, 54.48) --
	( 81.33, 54.49) --
	( 81.35, 54.49) --
	( 81.37, 54.49) --
	( 81.39, 54.49) --
	( 81.41, 54.50) --
	( 81.43, 54.50) --
	( 81.45, 54.50) --
	( 81.47, 54.50) --
	( 81.49, 54.51) --
	( 81.51, 54.51) --
	( 81.53, 54.51) --
	( 81.55, 54.52) --
	( 81.57, 54.52) --
	( 81.59, 54.52) --
	( 81.61, 54.52) --
	( 81.63, 54.53) --
	( 81.65, 54.53) --
	( 81.67, 54.53) --
	( 81.69, 54.54) --
	( 81.71, 54.54) --
	( 81.73, 54.54) --
	( 81.75, 54.54) --
	( 81.77, 54.55) --
	( 81.79, 54.55) --
	( 81.81, 54.55) --
	( 81.83, 54.56) --
	( 81.85, 54.56) --
	( 81.87, 54.56) --
	( 81.89, 54.56) --
	( 81.91, 54.57) --
	( 81.93, 54.57) --
	( 81.95, 54.57) --
	( 81.97, 54.58) --
	( 81.99, 54.58) --
	( 82.01, 54.58) --
	( 82.03, 54.58) --
	( 82.05, 54.59) --
	( 82.07, 54.59) --
	( 82.09, 54.59) --
	( 82.11, 54.60) --
	( 82.13, 54.60) --
	( 82.15, 54.60) --
	( 82.17, 54.61) --
	( 82.19, 54.61) --
	( 82.21, 54.61) --
	( 82.23, 54.61) --
	( 82.25, 54.62) --
	( 82.27, 54.62) --
	( 82.29, 54.62) --
	( 82.31, 54.63) --
	( 82.33, 54.63) --
	( 82.35, 54.63) --
	( 82.37, 54.64) --
	( 82.39, 54.64) --
	( 82.41, 54.64) --
	( 82.43, 54.65) --
	( 82.45, 54.65) --
	( 82.47, 54.65) --
	( 82.49, 54.65) --
	( 82.51, 54.66) --
	( 82.53, 54.66) --
	( 82.55, 54.66) --
	( 82.57, 54.67) --
	( 82.59, 54.67) --
	( 82.61, 54.67) --
	( 82.63, 54.68) --
	( 82.65, 54.68) --
	( 82.67, 54.68) --
	( 82.69, 54.69) --
	( 82.71, 54.69) --
	( 82.73, 54.69) --
	( 82.75, 54.70) --
	( 82.77, 54.70) --
	( 82.79, 54.70) --
	( 82.81, 54.71) --
	( 82.83, 54.71) --
	( 82.85, 54.71) --
	( 82.87, 54.72) --
	( 82.89, 54.72) --
	( 82.91, 54.72) --
	( 82.93, 54.73) --
	( 82.95, 54.73) --
	( 82.97, 54.73) --
	( 82.99, 54.74) --
	( 83.01, 54.74) --
	( 83.03, 54.74) --
	( 83.05, 54.75) --
	( 83.07, 54.75) --
	( 83.09, 54.75) --
	( 83.11, 54.76) --
	( 83.13, 54.76) --
	( 83.15, 54.76) --
	( 83.17, 54.77) --
	( 83.19, 54.77) --
	( 83.21, 54.77) --
	( 83.23, 54.78) --
	( 83.25, 54.78) --
	( 83.27, 54.78) --
	( 83.29, 54.79) --
	( 83.31, 54.79) --
	( 83.33, 54.79) --
	( 83.35, 54.80) --
	( 83.37, 54.80) --
	( 83.39, 54.80) --
	( 83.41, 54.81) --
	( 83.43, 54.81) --
	( 83.45, 54.81) --
	( 83.47, 54.82) --
	( 83.49, 54.82) --
	( 83.51, 54.82) --
	( 83.53, 54.83) --
	( 83.55, 54.83) --
	( 83.57, 54.84) --
	( 83.59, 54.84) --
	( 83.61, 54.84) --
	( 83.63, 54.85) --
	( 83.65, 54.85) --
	( 83.67, 54.85) --
	( 83.69, 54.86) --
	( 83.71, 54.86) --
	( 83.73, 54.86) --
	( 83.75, 54.87) --
	( 83.77, 54.87) --
	( 83.79, 54.88) --
	( 83.81, 54.88) --
	( 83.83, 54.88) --
	( 83.85, 54.89) --
	( 83.87, 54.89) --
	( 83.89, 54.89) --
	( 83.91, 54.90) --
	( 83.93, 54.90) --
	( 83.95, 54.91) --
	( 83.97, 54.91) --
	( 83.99, 54.91) --
	( 84.01, 54.92) --
	( 84.03, 54.92) --
	( 84.05, 54.92) --
	( 84.07, 54.93) --
	( 84.09, 54.93) --
	( 84.11, 54.94) --
	( 84.13, 54.94) --
	( 84.15, 54.94) --
	( 84.17, 54.95) --
	( 84.19, 54.95) --
	( 84.21, 54.95) --
	( 84.23, 54.96) --
	( 84.25, 54.96) --
	( 84.27, 54.97) --
	( 84.29, 54.97) --
	( 84.31, 54.97) --
	( 84.33, 54.98) --
	( 84.35, 54.98) --
	( 84.37, 54.99) --
	( 84.39, 54.99) --
	( 84.41, 54.99) --
	( 84.43, 55.00) --
	( 84.45, 55.00) --
	( 84.47, 55.01) --
	( 84.49, 55.01) --
	( 84.51, 55.01) --
	( 84.53, 55.02) --
	( 84.55, 55.02) --
	( 84.57, 55.03) --
	( 84.59, 55.03) --
	( 84.61, 55.03) --
	( 84.63, 55.04) --
	( 84.65, 55.04) --
	( 84.67, 55.05) --
	( 84.69, 55.05) --
	( 84.71, 55.05) --
	( 84.73, 55.06) --
	( 84.75, 55.06) --
	( 84.77, 55.07) --
	( 84.79, 55.07) --
	( 84.81, 55.07) --
	( 84.83, 55.08) --
	( 84.85, 55.08) --
	( 84.87, 55.09) --
	( 84.89, 55.09) --
	( 84.91, 55.10) --
	( 84.93, 55.10) --
	( 84.95, 55.10) --
	( 84.97, 55.11) --
	( 84.99, 55.11) --
	( 85.01, 55.12) --
	( 85.03, 55.12) --
	( 85.05, 55.13) --
	( 85.07, 55.13) --
	( 85.09, 55.13) --
	( 85.11, 55.14) --
	( 85.13, 55.14) --
	( 85.15, 55.15) --
	( 85.17, 55.15) --
	( 85.19, 55.16) --
	( 85.21, 55.16) --
	( 85.23, 55.16) --
	( 85.25, 55.17) --
	( 85.27, 55.17) --
	( 85.29, 55.18) --
	( 85.31, 55.18) --
	( 85.33, 55.19) --
	( 85.35, 55.19) --
	( 85.37, 55.19) --
	( 85.39, 55.20) --
	( 85.41, 55.20) --
	( 85.43, 55.21) --
	( 85.45, 55.21) --
	( 85.47, 55.22) --
	( 85.49, 55.22) --
	( 85.51, 55.23) --
	( 85.53, 55.23) --
	( 85.55, 55.24) --
	( 85.57, 55.24) --
	( 85.59, 55.24) --
	( 85.61, 55.25) --
	( 85.63, 55.25) --
	( 85.65, 55.26) --
	( 85.67, 55.26) --
	( 85.69, 55.27) --
	( 85.71, 55.27) --
	( 85.73, 55.28) --
	( 85.75, 55.28) --
	( 85.77, 55.29) --
	( 85.79, 55.29) --
	( 85.81, 55.30) --
	( 85.83, 55.30) --
	( 85.85, 55.30) --
	( 85.87, 55.31) --
	( 85.89, 55.31) --
	( 85.91, 55.32) --
	( 85.93, 55.32) --
	( 85.95, 55.33) --
	( 85.97, 55.33) --
	( 85.99, 55.34) --
	( 86.01, 55.34) --
	( 86.03, 55.35) --
	( 86.05, 55.35) --
	( 86.07, 55.36) --
	( 86.09, 55.36) --
	( 86.11, 55.37) --
	( 86.13, 55.37) --
	( 86.15, 55.38) --
	( 86.17, 55.38) --
	( 86.19, 55.39) --
	( 86.21, 55.39) --
	( 86.23, 55.40) --
	( 86.25, 55.40) --
	( 86.27, 55.41) --
	( 86.29, 55.41) --
	( 86.31, 55.42) --
	( 86.33, 55.42) --
	( 86.35, 55.43) --
	( 86.37, 55.43) --
	( 86.39, 55.44) --
	( 86.41, 55.44) --
	( 86.43, 55.45) --
	( 86.45, 55.45) --
	( 86.47, 55.46) --
	( 86.49, 55.46) --
	( 86.51, 55.47) --
	( 86.53, 55.47) --
	( 86.55, 55.48) --
	( 86.57, 55.48) --
	( 86.59, 55.49) --
	( 86.61, 55.49) --
	( 86.63, 55.50) --
	( 86.65, 55.50) --
	( 86.67, 55.51) --
	( 86.69, 55.51) --
	( 86.71, 55.52) --
	( 86.73, 55.52) --
	( 86.75, 55.53) --
	( 86.77, 55.53) --
	( 86.79, 55.54) --
	( 86.81, 55.54) --
	( 86.83, 55.55) --
	( 86.85, 55.55) --
	( 86.87, 55.56) --
	( 86.89, 55.56) --
	( 86.91, 55.57) --
	( 86.93, 55.57) --
	( 86.95, 55.58) --
	( 86.97, 55.59) --
	( 86.99, 55.59) --
	( 87.01, 55.60) --
	( 87.03, 55.60) --
	( 87.05, 55.61) --
	( 87.07, 55.61) --
	( 87.09, 55.62) --
	( 87.11, 55.62) --
	( 87.13, 55.63) --
	( 87.15, 55.63) --
	( 87.17, 55.64) --
	( 87.19, 55.64) --
	( 87.21, 55.65) --
	( 87.23, 55.66) --
	( 87.25, 55.66) --
	( 87.27, 55.67) --
	( 87.29, 55.67) --
	( 87.31, 55.68) --
	( 87.33, 55.68) --
	( 87.35, 55.69) --
	( 87.37, 55.69) --
	( 87.39, 55.70) --
	( 87.41, 55.71) --
	( 87.43, 55.71) --
	( 87.45, 55.72) --
	( 87.47, 55.72) --
	( 87.49, 55.73) --
	( 87.51, 55.73) --
	( 87.53, 55.74) --
	( 87.55, 55.75) --
	( 87.57, 55.75) --
	( 87.59, 55.76) --
	( 87.61, 55.76) --
	( 87.63, 55.77) --
	( 87.65, 55.77) --
	( 87.67, 55.78) --
	( 87.69, 55.79) --
	( 87.71, 55.79) --
	( 87.73, 55.80) --
	( 87.75, 55.80) --
	( 87.77, 55.81) --
	( 87.79, 55.81) --
	( 87.81, 55.82) --
	( 87.83, 55.83) --
	( 87.85, 55.83) --
	( 87.87, 55.84) --
	( 87.89, 55.84) --
	( 87.91, 55.85) --
	( 87.93, 55.86) --
	( 87.95, 55.86) --
	( 87.97, 55.87) --
	( 87.99, 55.87) --
	( 88.01, 55.88) --
	( 88.03, 55.89) --
	( 88.05, 55.89) --
	( 88.07, 55.90) --
	( 88.09, 55.90) --
	( 88.11, 55.91) --
	( 88.13, 55.92) --
	( 88.15, 55.92) --
	( 88.17, 55.93) --
	( 88.19, 55.93) --
	( 88.21, 55.94) --
	( 88.23, 55.95) --
	( 88.25, 55.95) --
	( 88.27, 55.96) --
	( 88.29, 55.97) --
	( 88.31, 55.97) --
	( 88.33, 55.98) --
	( 88.35, 55.98) --
	( 88.37, 55.99) --
	( 88.39, 56.00) --
	( 88.41, 56.00) --
	( 88.43, 56.01) --
	( 88.45, 56.02) --
	( 88.47, 56.02) --
	( 88.49, 56.03) --
	( 88.51, 56.03) --
	( 88.53, 56.04) --
	( 88.55, 56.05) --
	( 88.57, 56.05) --
	( 88.59, 56.06) --
	( 88.61, 56.07) --
	( 88.63, 56.07) --
	( 88.65, 56.08) --
	( 88.67, 56.09) --
	( 88.69, 56.09) --
	( 88.71, 56.10) --
	( 88.73, 56.10) --
	( 88.75, 56.11) --
	( 88.77, 56.12) --
	( 88.79, 56.12) --
	( 88.81, 56.13) --
	( 88.83, 56.14) --
	( 88.85, 56.14) --
	( 88.87, 56.15) --
	( 88.89, 56.16) --
	( 88.91, 56.16) --
	( 88.93, 56.17) --
	( 88.95, 56.18) --
	( 88.97, 56.18) --
	( 88.99, 56.19) --
	( 89.01, 56.20) --
	( 89.03, 56.20) --
	( 89.05, 56.21) --
	( 89.07, 56.22) --
	( 89.09, 56.22) --
	( 89.11, 56.23) --
	( 89.13, 56.24) --
	( 89.15, 56.24) --
	( 89.17, 56.25) --
	( 89.19, 56.26) --
	( 89.21, 56.26) --
	( 89.23, 56.27) --
	( 89.25, 56.28) --
	( 89.27, 56.29) --
	( 89.29, 56.29) --
	( 89.31, 56.30) --
	( 89.33, 56.31) --
	( 89.35, 56.31) --
	( 89.37, 56.32) --
	( 89.39, 56.33) --
	( 89.41, 56.33) --
	( 89.43, 56.34) --
	( 89.45, 56.35) --
	( 89.47, 56.36) --
	( 89.49, 56.36) --
	( 89.51, 56.37) --
	( 89.53, 56.38) --
	( 89.55, 56.38) --
	( 89.57, 56.39) --
	( 89.59, 56.40) --
	( 89.61, 56.40) --
	( 89.63, 56.41) --
	( 89.65, 56.42) --
	( 89.67, 56.43) --
	( 89.69, 56.43) --
	( 89.71, 56.44) --
	( 89.73, 56.45) --
	( 89.75, 56.45) --
	( 89.77, 56.46) --
	( 89.79, 56.47) --
	( 89.81, 56.48) --
	( 89.83, 56.48) --
	( 89.85, 56.49) --
	( 89.87, 56.50) --
	( 89.89, 56.51) --
	( 89.91, 56.51) --
	( 89.93, 56.52) --
	( 89.95, 56.53) --
	( 89.97, 56.54) --
	( 89.99, 56.54) --
	( 90.01, 56.55) --
	( 90.03, 56.56) --
	( 90.05, 56.57) --
	( 90.07, 56.57) --
	( 90.09, 56.58) --
	( 90.11, 56.59) --
	( 90.13, 56.60) --
	( 90.15, 56.60) --
	( 90.17, 56.61) --
	( 90.19, 56.62) --
	( 90.21, 56.63) --
	( 90.23, 56.63) --
	( 90.25, 56.64) --
	( 90.27, 56.65) --
	( 90.29, 56.66) --
	( 90.31, 56.66) --
	( 90.33, 56.67) --
	( 90.35, 56.68) --
	( 90.37, 56.69) --
	( 90.39, 56.69) --
	( 90.41, 56.70) --
	( 90.43, 56.71) --
	( 90.45, 56.72) --
	( 90.47, 56.73) --
	( 90.49, 56.73) --
	( 90.51, 56.74) --
	( 90.53, 56.75) --
	( 90.55, 56.76) --
	( 90.57, 56.76) --
	( 90.59, 56.77) --
	( 90.61, 56.78) --
	( 90.63, 56.79) --
	( 90.65, 56.80) --
	( 90.67, 56.80) --
	( 90.69, 56.81) --
	( 90.71, 56.82) --
	( 90.73, 56.83) --
	( 90.75, 56.84) --
	( 90.77, 56.84) --
	( 90.79, 56.85) --
	( 90.81, 56.86) --
	( 90.83, 56.87) --
	( 90.85, 56.88) --
	( 90.87, 56.88) --
	( 90.89, 56.89) --
	( 90.91, 56.90) --
	( 90.93, 56.91) --
	( 90.95, 56.92) --
	( 90.97, 56.92) --
	( 90.99, 56.93) --
	( 91.01, 56.94) --
	( 91.03, 56.95) --
	( 91.05, 56.96) --
	( 91.07, 56.97) --
	( 91.09, 56.97) --
	( 91.11, 56.98) --
	( 91.13, 56.99) --
	( 91.15, 57.00) --
	( 91.17, 57.01) --
	( 91.19, 57.02) --
	( 91.21, 57.02) --
	( 91.23, 57.03) --
	( 91.25, 57.04) --
	( 91.27, 57.05) --
	( 91.29, 57.06) --
	( 91.31, 57.07) --
	( 91.33, 57.07) --
	( 91.35, 57.08) --
	( 91.37, 57.09) --
	( 91.39, 57.10) --
	( 91.41, 57.11) --
	( 91.43, 57.12) --
	( 91.45, 57.13) --
	( 91.47, 57.13) --
	( 91.49, 57.14) --
	( 91.51, 57.15) --
	( 91.53, 57.16) --
	( 91.55, 57.17) --
	( 91.57, 57.18) --
	( 91.59, 57.19) --
	( 91.61, 57.20) --
	( 91.63, 57.20) --
	( 91.65, 57.21) --
	( 91.67, 57.22) --
	( 91.69, 57.23) --
	( 91.71, 57.24) --
	( 91.73, 57.25) --
	( 91.75, 57.26) --
	( 91.77, 57.27) --
	( 91.79, 57.27) --
	( 91.81, 57.28) --
	( 91.83, 57.29) --
	( 91.85, 57.30) --
	( 91.87, 57.31) --
	( 91.89, 57.32) --
	( 91.91, 57.33) --
	( 91.93, 57.34) --
	( 91.95, 57.35) --
	( 91.97, 57.35) --
	( 91.99, 57.36) --
	( 92.01, 57.37) --
	( 92.03, 57.38) --
	( 92.05, 57.39) --
	( 92.07, 57.40) --
	( 92.09, 57.41) --
	( 92.11, 57.42) --
	( 92.13, 57.43) --
	( 92.15, 57.44) --
	( 92.17, 57.45) --
	( 92.19, 57.45) --
	( 92.21, 57.46) --
	( 92.23, 57.47) --
	( 92.25, 57.48) --
	( 92.27, 57.49) --
	( 92.29, 57.50) --
	( 92.31, 57.51) --
	( 92.33, 57.52) --
	( 92.35, 57.53) --
	( 92.37, 57.54) --
	( 92.39, 57.55) --
	( 92.41, 57.56) --
	( 92.43, 57.57) --
	( 92.45, 57.58) --
	( 92.47, 57.59) --
	( 92.49, 57.59) --
	( 92.51, 57.60) --
	( 92.53, 57.61) --
	( 92.55, 57.62) --
	( 92.57, 57.63) --
	( 92.59, 57.64) --
	( 92.61, 57.65) --
	( 92.63, 57.66) --
	( 92.65, 57.67) --
	( 92.67, 57.68) --
	( 92.69, 57.69) --
	( 92.71, 57.70) --
	( 92.73, 57.71) --
	( 92.75, 57.72) --
	( 92.77, 57.73) --
	( 92.79, 57.74) --
	( 92.81, 57.75) --
	( 92.83, 57.76) --
	( 92.85, 57.77) --
	( 92.87, 57.78) --
	( 92.89, 57.79) --
	( 92.91, 57.80) --
	( 92.93, 57.81) --
	( 92.95, 57.82) --
	( 92.97, 57.83) --
	( 92.99, 57.84) --
	( 93.01, 57.85) --
	( 93.03, 57.86) --
	( 93.05, 57.87) --
	( 93.07, 57.88) --
	( 93.09, 57.89) --
	( 93.11, 57.90) --
	( 93.13, 57.91) --
	( 93.15, 57.92) --
	( 93.17, 57.93) --
	( 93.19, 57.94) --
	( 93.21, 57.95) --
	( 93.23, 57.96) --
	( 93.25, 57.97) --
	( 93.27, 57.98) --
	( 93.29, 57.99) --
	( 93.31, 58.00) --
	( 93.33, 58.01) --
	( 93.35, 58.02) --
	( 93.37, 58.03) --
	( 93.39, 58.04) --
	( 93.41, 58.05) --
	( 93.43, 58.06) --
	( 93.45, 58.07) --
	( 93.47, 58.08) --
	( 93.49, 58.09) --
	( 93.51, 58.10) --
	( 93.53, 58.11) --
	( 93.55, 58.12) --
	( 93.57, 58.13) --
	( 93.59, 58.14) --
	( 93.61, 58.15) --
	( 93.63, 58.16) --
	( 93.65, 58.17) --
	( 93.67, 58.18) --
	( 93.69, 58.19) --
	( 93.71, 58.20) --
	( 93.73, 58.21) --
	( 93.75, 58.22) --
	( 93.77, 58.23) --
	( 93.79, 58.25) --
	( 93.81, 58.26) --
	( 93.83, 58.27) --
	( 93.85, 58.28) --
	( 93.87, 58.29) --
	( 93.89, 58.30) --
	( 93.91, 58.31) --
	( 93.93, 58.32) --
	( 93.95, 58.33) --
	( 93.97, 58.34) --
	( 93.99, 58.35) --
	( 94.01, 58.36) --
	( 94.03, 58.37) --
	( 94.05, 58.38) --
	( 94.07, 58.39) --
	( 94.09, 58.41) --
	( 94.11, 58.42) --
	( 94.13, 58.43) --
	( 94.15, 58.44) --
	( 94.17, 58.45) --
	( 94.19, 58.46) --
	( 94.21, 58.47) --
	( 94.23, 58.48) --
	( 94.25, 58.49) --
	( 94.27, 58.50) --
	( 94.29, 58.51) --
	( 94.31, 58.53) --
	( 94.33, 58.54) --
	( 94.35, 58.55) --
	( 94.37, 58.56) --
	( 94.39, 58.57) --
	( 94.41, 58.58) --
	( 94.43, 58.59) --
	( 94.45, 58.60) --
	( 94.47, 58.61) --
	( 94.49, 58.63) --
	( 94.51, 58.64) --
	( 94.53, 58.65) --
	( 94.55, 58.66) --
	( 94.57, 58.67) --
	( 94.59, 58.68) --
	( 94.61, 58.69) --
	( 94.63, 58.70) --
	( 94.65, 58.72) --
	( 94.67, 58.73) --
	( 94.69, 58.74) --
	( 94.71, 58.75) --
	( 94.73, 58.76) --
	( 94.75, 58.77) --
	( 94.77, 58.78) --
	( 94.79, 58.80) --
	( 94.81, 58.81) --
	( 94.83, 58.82) --
	( 94.85, 58.83) --
	( 94.87, 58.84) --
	( 94.89, 58.85) --
	( 94.91, 58.86) --
	( 94.93, 58.88) --
	( 94.95, 58.89) --
	( 94.97, 58.90) --
	( 94.99, 58.91) --
	( 95.01, 58.92) --
	( 95.03, 58.93) --
	( 95.05, 58.95) --
	( 95.07, 58.96) --
	( 95.09, 58.97) --
	( 95.11, 58.98) --
	( 95.13, 58.99) --
	( 95.15, 59.00) --
	( 95.17, 59.02) --
	( 95.19, 59.03) --
	( 95.21, 59.04) --
	( 95.23, 59.05) --
	( 95.25, 59.06) --
	( 95.27, 59.07) --
	( 95.29, 59.09) --
	( 95.31, 59.10) --
	( 95.33, 59.11) --
	( 95.35, 59.12) --
	( 95.37, 59.13) --
	( 95.39, 59.15) --
	( 95.41, 59.16) --
	( 95.43, 59.17) --
	( 95.45, 59.18) --
	( 95.47, 59.19) --
	( 95.49, 59.21) --
	( 95.51, 59.22) --
	( 95.53, 59.23) --
	( 95.55, 59.24) --
	( 95.57, 59.25) --
	( 95.59, 59.27) --
	( 95.61, 59.28) --
	( 95.63, 59.29) --
	( 95.65, 59.30) --
	( 95.67, 59.31) --
	( 95.69, 59.33) --
	( 95.71, 59.34) --
	( 95.73, 59.35) --
	( 95.75, 59.36) --
	( 95.77, 59.38) --
	( 95.79, 59.39) --
	( 95.81, 59.40) --
	( 95.83, 59.41) --
	( 95.85, 59.43) --
	( 95.87, 59.44) --
	( 95.89, 59.45) --
	( 95.91, 59.46) --
	( 95.93, 59.47) --
	( 95.95, 59.49) --
	( 95.97, 59.50) --
	( 95.99, 59.51) --
	( 96.01, 59.52) --
	( 96.03, 59.54) --
	( 96.05, 59.55) --
	( 96.07, 59.56) --
	( 96.09, 59.57) --
	( 96.11, 59.59) --
	( 96.13, 59.60) --
	( 96.15, 59.61) --
	( 96.17, 59.62) --
	( 96.19, 59.64) --
	( 96.21, 59.65) --
	( 96.23, 59.66) --
	( 96.25, 59.68) --
	( 96.27, 59.69) --
	( 96.29, 59.70) --
	( 96.31, 59.71) --
	( 96.33, 59.73) --
	( 96.35, 59.74) --
	( 96.37, 59.75) --
	( 96.39, 59.76) --
	( 96.41, 59.78) --
	( 96.43, 59.79) --
	( 96.45, 59.80) --
	( 96.47, 59.82) --
	( 96.49, 59.83) --
	( 96.51, 59.84) --
	( 96.53, 59.85) --
	( 96.55, 59.87) --
	( 96.57, 59.88) --
	( 96.59, 59.89) --
	( 96.61, 59.91) --
	( 96.63, 59.92) --
	( 96.65, 59.93) --
	( 96.67, 59.94) --
	( 96.69, 59.96) --
	( 96.71, 59.97) --
	( 96.73, 59.98) --
	( 96.75, 60.00) --
	( 96.77, 60.01) --
	( 96.79, 60.02) --
	( 96.81, 60.04) --
	( 96.83, 60.05) --
	( 96.85, 60.06) --
	( 96.87, 60.08) --
	( 96.89, 60.09) --
	( 96.91, 60.10) --
	( 96.93, 60.11) --
	( 96.95, 60.13) --
	( 96.97, 60.14) --
	( 96.99, 60.15) --
	( 97.01, 60.17) --
	( 97.03, 60.18) --
	( 97.05, 60.19) --
	( 97.07, 60.21) --
	( 97.09, 60.22) --
	( 97.11, 60.23) --
	( 97.13, 60.25) --
	( 97.15, 60.26) --
	( 97.17, 60.27) --
	( 97.19, 60.29) --
	( 97.21, 60.30) --
	( 97.23, 60.31) --
	( 97.25, 60.33) --
	( 97.27, 60.34) --
	( 97.29, 60.35) --
	( 97.31, 60.37) --
	( 97.33, 60.38) --
	( 97.35, 60.39) --
	( 97.37, 60.41) --
	( 97.39, 60.42) --
	( 97.41, 60.44) --
	( 97.43, 60.45) --
	( 97.45, 60.46) --
	( 97.47, 60.48) --
	( 97.49, 60.49) --
	( 97.51, 60.50) --
	( 97.53, 60.52) --
	( 97.55, 60.53) --
	( 97.57, 60.54) --
	( 97.59, 60.56) --
	( 97.61, 60.57) --
	( 97.63, 60.59) --
	( 97.65, 60.60) --
	( 97.67, 60.61) --
	( 97.69, 60.63) --
	( 97.71, 60.64) --
	( 97.73, 60.65) --
	( 97.75, 60.67) --
	( 97.77, 60.68) --
	( 97.79, 60.70) --
	( 97.81, 60.71) --
	( 97.83, 60.72) --
	( 97.85, 60.74) --
	( 97.87, 60.75) --
	( 97.89, 60.76) --
	( 97.91, 60.78) --
	( 97.93, 60.79) --
	( 97.95, 60.81) --
	( 97.97, 60.82) --
	( 97.99, 60.83) --
	( 98.01, 60.85) --
	( 98.03, 60.86) --
	( 98.05, 60.88) --
	( 98.07, 60.89) --
	( 98.09, 60.90) --
	( 98.11, 60.92) --
	( 98.13, 60.93) --
	( 98.15, 60.95) --
	( 98.17, 60.96) --
	( 98.19, 60.97) --
	( 98.21, 60.99) --
	( 98.23, 61.00) --
	( 98.25, 61.02) --
	( 98.27, 61.03) --
	( 98.29, 61.04) --
	( 98.31, 61.06) --
	( 98.33, 61.07) --
	( 98.35, 61.09) --
	( 98.37, 61.10) --
	( 98.39, 61.12) --
	( 98.41, 61.13) --
	( 98.43, 61.14) --
	( 98.45, 61.16) --
	( 98.47, 61.17) --
	( 98.49, 61.19) --
	( 98.51, 61.20) --
	( 98.53, 61.22) --
	( 98.55, 61.23) --
	( 98.57, 61.24) --
	( 98.59, 61.26) --
	( 98.61, 61.27) --
	( 98.63, 61.29) --
	( 98.65, 61.30) --
	( 98.67, 61.32) --
	( 98.69, 61.33) --
	( 98.71, 61.34) --
	( 98.73, 61.36) --
	( 98.75, 61.37) --
	( 98.77, 61.39) --
	( 98.79, 61.40) --
	( 98.81, 61.42) --
	( 98.83, 61.43) --
	( 98.85, 61.45) --
	( 98.87, 61.46) --
	( 98.89, 61.47) --
	( 98.91, 61.49) --
	( 98.93, 61.50) --
	( 98.95, 61.52) --
	( 98.97, 61.53) --
	( 98.99, 61.55) --
	( 99.01, 61.56) --
	( 99.03, 61.58) --
	( 99.05, 61.59) --
	( 99.07, 61.61) --
	( 99.09, 61.62) --
	( 99.11, 61.63) --
	( 99.13, 61.65) --
	( 99.15, 61.66) --
	( 99.17, 61.68) --
	( 99.19, 61.69) --
	( 99.21, 61.71) --
	( 99.23, 61.72) --
	( 99.25, 61.74) --
	( 99.27, 61.75) --
	( 99.29, 61.77) --
	( 99.31, 61.78) --
	( 99.33, 61.80) --
	( 99.35, 61.81) --
	( 99.37, 61.83) --
	( 99.39, 61.84) --
	( 99.41, 61.86) --
	( 99.43, 61.87) --
	( 99.45, 61.88) --
	( 99.47, 61.90) --
	( 99.49, 61.91) --
	( 99.51, 61.93) --
	( 99.53, 61.94) --
	( 99.55, 61.96) --
	( 99.57, 61.97) --
	( 99.59, 61.99) --
	( 99.61, 62.00) --
	( 99.63, 62.02) --
	( 99.65, 62.03) --
	( 99.67, 62.05) --
	( 99.69, 62.06) --
	( 99.71, 62.08) --
	( 99.73, 62.09) --
	( 99.75, 62.11) --
	( 99.77, 62.12) --
	( 99.79, 62.14) --
	( 99.81, 62.15) --
	( 99.83, 62.17) --
	( 99.85, 62.18) --
	( 99.87, 62.20) --
	( 99.89, 62.21) --
	( 99.91, 62.23) --
	( 99.93, 62.24) --
	( 99.95, 62.26) --
	( 99.97, 62.27) --
	( 99.99, 62.29) --
	(100.01, 62.30) --
	(100.03, 62.32) --
	(100.05, 62.33) --
	(100.07, 62.35) --
	(100.09, 62.36) --
	(100.11, 62.38) --
	(100.13, 62.39) --
	(100.15, 62.41) --
	(100.17, 62.42) --
	(100.19, 62.44) --
	(100.21, 62.45) --
	(100.23, 62.47) --
	(100.25, 62.48) --
	(100.27, 62.50) --
	(100.29, 62.51) --
	(100.31, 62.53) --
	(100.33, 62.54) --
	(100.35, 62.56) --
	(100.37, 62.57) --
	(100.39, 62.59) --
	(100.41, 62.60) --
	(100.43, 62.62) --
	(100.45, 62.64) --
	(100.47, 62.65) --
	(100.49, 62.67) --
	(100.51, 62.68) --
	(100.53, 62.70) --
	(100.55, 62.71) --
	(100.57, 62.73) --
	(100.59, 62.74) --
	(100.61, 62.76) --
	(100.63, 62.77) --
	(100.65, 62.79) --
	(100.67, 62.80) --
	(100.69, 62.82) --
	(100.71, 62.83) --
	(100.73, 62.85) --
	(100.75, 62.86) --
	(100.77, 62.88) --
	(100.79, 62.89) --
	(100.81, 62.91) --
	(100.83, 62.93) --
	(100.85, 62.94) --
	(100.87, 62.96) --
	(100.89, 62.97) --
	(100.91, 62.99) --
	(100.93, 63.00) --
	(100.95, 63.02) --
	(100.97, 63.03) --
	(100.99, 63.05) --
	(101.01, 63.06) --
	(101.03, 63.08) --
	(101.05, 63.09) --
	(101.07, 63.11) --
	(101.09, 63.12) --
	(101.11, 63.14) --
	(101.13, 63.16) --
	(101.15, 63.17) --
	(101.17, 63.19) --
	(101.19, 63.20) --
	(101.21, 63.22) --
	(101.23, 63.23) --
	(101.25, 63.25) --
	(101.27, 63.26) --
	(101.29, 63.28) --
	(101.31, 63.29) --
	(101.33, 63.31) --
	(101.35, 63.33) --
	(101.37, 63.34) --
	(101.39, 63.36) --
	(101.41, 63.37) --
	(101.43, 63.39) --
	(101.45, 63.40) --
	(101.47, 63.42) --
	(101.49, 63.43) --
	(101.51, 63.45) --
	(101.53, 63.46) --
	(101.55, 63.48) --
	(101.57, 63.50) --
	(101.59, 63.51) --
	(101.61, 63.53) --
	(101.63, 63.54) --
	(101.65, 63.56) --
	(101.67, 63.57) --
	(101.69, 63.59) --
	(101.71, 63.60) --
	(101.73, 63.62) --
	(101.75, 63.63) --
	(101.77, 63.65) --
	(101.79, 63.67) --
	(101.81, 63.68) --
	(101.83, 63.70) --
	(101.85, 63.71) --
	(101.87, 63.73) --
	(101.89, 63.74) --
	(101.91, 63.76) --
	(101.93, 63.77) --
	(101.95, 63.79) --
	(101.97, 63.80) --
	(101.99, 63.82) --
	(102.01, 63.84) --
	(102.03, 63.85) --
	(102.05, 63.87) --
	(102.07, 63.88) --
	(102.09, 63.90) --
	(102.11, 63.91) --
	(102.13, 63.93) --
	(102.15, 63.94) --
	(102.17, 63.96) --
	(102.19, 63.98) --
	(102.21, 63.99) --
	(102.23, 64.01) --
	(102.25, 64.02) --
	(102.27, 64.04) --
	(102.29, 64.05) --
	(102.31, 64.07) --
	(102.33, 64.08) --
	(102.35, 64.10) --
	(102.37, 64.12) --
	(102.39, 64.13) --
	(102.41, 64.15) --
	(102.43, 64.16) --
	(102.45, 64.18) --
	(102.47, 64.19) --
	(102.49, 64.21) --
	(102.51, 64.22) --
	(102.53, 64.24) --
	(102.55, 64.25) --
	(102.57, 64.27) --
	(102.59, 64.29) --
	(102.61, 64.30) --
	(102.63, 64.32) --
	(102.65, 64.33) --
	(102.67, 64.35) --
	(102.69, 64.36) --
	(102.71, 64.38) --
	(102.73, 64.39) --
	(102.75, 64.41) --
	(102.77, 64.43) --
	(102.79, 64.44) --
	(102.81, 64.46) --
	(102.83, 64.47) --
	(102.85, 64.49) --
	(102.87, 64.50) --
	(102.89, 64.52) --
	(102.91, 64.53) --
	(102.93, 64.55) --
	(102.95, 64.56) --
	(102.97, 64.58) --
	(102.99, 64.60) --
	(103.01, 64.61) --
	(103.03, 64.63) --
	(103.05, 64.64) --
	(103.07, 64.66) --
	(103.09, 64.67) --
	(103.11, 64.69) --
	(103.13, 64.70) --
	(103.15, 64.72) --
	(103.17, 64.73) --
	(103.19, 64.75) --
	(103.21, 64.77) --
	(103.23, 64.78) --
	(103.25, 64.80) --
	(103.27, 64.81) --
	(103.29, 64.83) --
	(103.31, 64.84) --
	(103.33, 64.86) --
	(103.35, 64.87) --
	(103.37, 64.89) --
	(103.39, 64.90) --
	(103.41, 64.92) --
	(103.43, 64.93) --
	(103.45, 64.95) --
	(103.47, 64.97) --
	(103.49, 64.98) --
	(103.51, 65.00) --
	(103.53, 65.01) --
	(103.55, 65.03) --
	(103.57, 65.04) --
	(103.59, 65.06) --
	(103.61, 65.07) --
	(103.63, 65.09) --
	(103.65, 65.10) --
	(103.67, 65.12) --
	(103.69, 65.13) --
	(103.71, 65.15) --
	(103.73, 65.16) --
	(103.75, 65.18) --
	(103.77, 65.20) --
	(103.79, 65.21) --
	(103.81, 65.23) --
	(103.83, 65.24) --
	(103.85, 65.26) --
	(103.87, 65.27) --
	(103.89, 65.29) --
	(103.91, 65.30) --
	(103.93, 65.32) --
	(103.95, 65.33) --
	(103.97, 65.35) --
	(103.99, 65.36) --
	(104.01, 65.38) --
	(104.03, 65.39) --
	(104.05, 65.41) --
	(104.07, 65.42) --
	(104.09, 65.44) --
	(104.11, 65.45) --
	(104.13, 65.47) --
	(104.15, 65.48) --
	(104.17, 65.50) --
	(104.19, 65.51) --
	(104.21, 65.53) --
	(104.23, 65.54) --
	(104.25, 65.56) --
	(104.27, 65.58) --
	(104.29, 65.59) --
	(104.31, 65.61) --
	(104.33, 65.62) --
	(104.35, 65.64) --
	(104.37, 65.65) --
	(104.39, 65.67) --
	(104.41, 65.68) --
	(104.43, 65.70) --
	(104.45, 65.71) --
	(104.47, 65.73) --
	(104.49, 65.74) --
	(104.51, 65.76) --
	(104.53, 65.77) --
	(104.55, 65.79) --
	(104.57, 65.80) --
	(104.59, 65.82) --
	(104.61, 65.83) --
	(104.63, 65.85) --
	(104.65, 65.86) --
	(104.67, 65.88) --
	(104.69, 65.89) --
	(104.71, 65.91) --
	(104.73, 65.92) --
	(104.75, 65.94) --
	(104.77, 65.95) --
	(104.79, 65.96) --
	(104.81, 65.98) --
	(104.83, 65.99) --
	(104.85, 66.01) --
	(104.87, 66.02) --
	(104.89, 66.04) --
	(104.91, 66.05) --
	(104.93, 66.07) --
	(104.95, 66.08) --
	(104.97, 66.10) --
	(104.99, 66.11) --
	(105.01, 66.13) --
	(105.03, 66.14) --
	(105.05, 66.16) --
	(105.07, 66.17) --
	(105.09, 66.19) --
	(105.11, 66.20) --
	(105.14, 66.22) --
	(105.16, 66.23) --
	(105.18, 66.25) --
	(105.20, 66.26) --
	(105.22, 66.28) --
	(105.24, 66.29) --
	(105.26, 66.30) --
	(105.28, 66.32) --
	(105.30, 66.33) --
	(105.32, 66.35) --
	(105.34, 66.36) --
	(105.36, 66.38) --
	(105.38, 66.39) --
	(105.40, 66.41) --
	(105.42, 66.42) --
	(105.44, 66.44) --
	(105.46, 66.45) --
	(105.48, 66.46) --
	(105.50, 66.48) --
	(105.52, 66.49) --
	(105.54, 66.51) --
	(105.56, 66.52) --
	(105.58, 66.54) --
	(105.60, 66.55) --
	(105.62, 66.57) --
	(105.64, 66.58) --
	(105.66, 66.59) --
	(105.68, 66.61) --
	(105.70, 66.62) --
	(105.72, 66.64) --
	(105.74, 66.65) --
	(105.76, 66.67) --
	(105.78, 66.68) --
	(105.80, 66.69) --
	(105.82, 66.71) --
	(105.84, 66.72) --
	(105.86, 66.74) --
	(105.88, 66.75) --
	(105.90, 66.77) --
	(105.92, 66.78) --
	(105.94, 66.79) --
	(105.96, 66.81) --
	(105.98, 66.82) --
	(106.00, 66.84) --
	(106.02, 66.85) --
	(106.04, 66.86) --
	(106.06, 66.88) --
	(106.08, 66.89) --
	(106.10, 66.91) --
	(106.12, 66.92) --
	(106.14, 66.94) --
	(106.16, 66.95) --
	(106.18, 66.96) --
	(106.20, 66.98) --
	(106.22, 66.99) --
	(106.24, 67.01) --
	(106.26, 67.02) --
	(106.28, 67.03) --
	(106.30, 67.05) --
	(106.32, 67.06) --
	(106.34, 67.07) --
	(106.36, 67.09) --
	(106.38, 67.10) --
	(106.40, 67.12) --
	(106.42, 67.13) --
	(106.44, 67.14) --
	(106.46, 67.16) --
	(106.48, 67.17) --
	(106.50, 67.19) --
	(106.52, 67.20) --
	(106.54, 67.21) --
	(106.56, 67.23) --
	(106.58, 67.24) --
	(106.60, 67.25) --
	(106.62, 67.27) --
	(106.64, 67.28) --
	(106.66, 67.30) --
	(106.68, 67.31) --
	(106.70, 67.32) --
	(106.72, 67.34) --
	(106.74, 67.35) --
	(106.76, 67.36) --
	(106.78, 67.38) --
	(106.80, 67.39) --
	(106.82, 67.40) --
	(106.84, 67.42) --
	(106.86, 67.43) --
	(106.88, 67.44) --
	(106.90, 67.46) --
	(106.92, 67.47) --
	(106.94, 67.48) --
	(106.96, 67.50) --
	(106.98, 67.51) --
	(107.00, 67.52) --
	(107.02, 67.54) --
	(107.04, 67.55) --
	(107.06, 67.56) --
	(107.08, 67.58) --
	(107.10, 67.59) --
	(107.12, 67.60) --
	(107.14, 67.62) --
	(107.16, 67.63) --
	(107.18, 67.64) --
	(107.20, 67.66) --
	(107.22, 67.67) --
	(107.24, 67.68) --
	(107.26, 67.70) --
	(107.28, 67.71) --
	(107.30, 67.72) --
	(107.32, 67.74) --
	(107.34, 67.75) --
	(107.36, 67.76) --
	(107.38, 67.77) --
	(107.40, 67.79) --
	(107.42, 67.80) --
	(107.44, 67.81) --
	(107.46, 67.83) --
	(107.48, 67.84) --
	(107.50, 67.85) --
	(107.52, 67.87) --
	(107.54, 67.88) --
	(107.56, 67.89) --
	(107.58, 67.90) --
	(107.60, 67.92) --
	(107.62, 67.93) --
	(107.64, 67.94) --
	(107.66, 67.95) --
	(107.68, 67.97) --
	(107.70, 67.98) --
	(107.72, 67.99) --
	(107.74, 68.01) --
	(107.76, 68.02) --
	(107.78, 68.03) --
	(107.80, 68.04) --
	(107.82, 68.06) --
	(107.84, 68.07) --
	(107.86, 68.08) --
	(107.88, 68.09) --
	(107.90, 68.11) --
	(107.92, 68.12) --
	(107.94, 68.13) --
	(107.96, 68.14) --
	(107.98, 68.16) --
	(108.00, 68.17) --
	(108.02, 68.18) --
	(108.04, 68.19) --
	(108.06, 68.21) --
	(108.08, 68.22) --
	(108.10, 68.23) --
	(108.12, 68.24) --
	(108.14, 68.25) --
	(108.16, 68.27) --
	(108.18, 68.28) --
	(108.20, 68.29) --
	(108.22, 68.30) --
	(108.24, 68.32) --
	(108.26, 68.33) --
	(108.28, 68.34) --
	(108.30, 68.35) --
	(108.32, 68.36) --
	(108.34, 68.38) --
	(108.36, 68.39) --
	(108.38, 68.40) --
	(108.40, 68.41) --
	(108.42, 68.42) --
	(108.44, 68.44) --
	(108.46, 68.45) --
	(108.48, 68.46) --
	(108.50, 68.47) --
	(108.52, 68.48) --
	(108.54, 68.50) --
	(108.56, 68.51) --
	(108.58, 68.52) --
	(108.60, 68.53) --
	(108.62, 68.54) --
	(108.64, 68.56) --
	(108.66, 68.57) --
	(108.68, 68.58) --
	(108.70, 68.59) --
	(108.72, 68.60) --
	(108.74, 68.61) --
	(108.76, 68.63) --
	(108.78, 68.64) --
	(108.80, 68.65) --
	(108.82, 68.66) --
	(108.84, 68.67) --
	(108.86, 68.68) --
	(108.88, 68.69) --
	(108.90, 68.71) --
	(108.92, 68.72) --
	(108.94, 68.73) --
	(108.96, 68.74) --
	(108.98, 68.75) --
	(109.00, 68.76) --
	(109.02, 68.77) --
	(109.04, 68.79) --
	(109.06, 68.80) --
	(109.08, 68.81) --
	(109.10, 68.82) --
	(109.12, 68.83) --
	(109.14, 68.84) --
	(109.16, 68.85) --
	(109.18, 68.86) --
	(109.20, 68.88) --
	(109.22, 68.89) --
	(109.24, 68.90) --
	(109.26, 68.91) --
	(109.28, 68.92) --
	(109.30, 68.93) --
	(109.32, 68.94) --
	(109.34, 68.95) --
	(109.36, 68.96) --
	(109.38, 68.97) --
	(109.40, 68.99) --
	(109.42, 69.00) --
	(109.44, 69.01) --
	(109.46, 69.02) --
	(109.48, 69.03) --
	(109.50, 69.04) --
	(109.52, 69.05) --
	(109.54, 69.06) --
	(109.56, 69.07) --
	(109.58, 69.08) --
	(109.60, 69.09) --
	(109.62, 69.10) --
	(109.64, 69.11) --
	(109.66, 69.13) --
	(109.68, 69.14) --
	(109.70, 69.15) --
	(109.72, 69.16) --
	(109.74, 69.17) --
	(109.76, 69.18) --
	(109.78, 69.19) --
	(109.80, 69.20) --
	(109.82, 69.21) --
	(109.84, 69.22) --
	(109.86, 69.23) --
	(109.88, 69.24) --
	(109.90, 69.25) --
	(109.92, 69.26) --
	(109.94, 69.27) --
	(109.96, 69.28) --
	(109.98, 69.29) --
	(110.00, 69.30) --
	(110.02, 69.31) --
	(110.04, 69.32) --
	(110.06, 69.33) --
	(110.08, 69.34) --
	(110.10, 69.35) --
	(110.12, 69.36) --
	(110.14, 69.37) --
	(110.16, 69.38) --
	(110.18, 69.39) --
	(110.20, 69.40) --
	(110.22, 69.41) --
	(110.24, 69.42) --
	(110.26, 69.43) --
	(110.28, 69.44) --
	(110.30, 69.45) --
	(110.32, 69.46) --
	(110.34, 69.47) --
	(110.36, 69.48) --
	(110.38, 69.49) --
	(110.40, 69.50) --
	(110.42, 69.51) --
	(110.44, 69.52) --
	(110.46, 69.53) --
	(110.48, 69.54) --
	(110.50, 69.55) --
	(110.52, 69.56) --
	(110.54, 69.57) --
	(110.56, 69.58) --
	(110.58, 69.59) --
	(110.60, 69.60) --
	(110.62, 69.61) --
	(110.64, 69.62) --
	(110.66, 69.63) --
	(110.68, 69.64) --
	(110.70, 69.65) --
	(110.72, 69.65) --
	(110.74, 69.66) --
	(110.76, 69.67) --
	(110.78, 69.68) --
	(110.80, 69.69) --
	(110.82, 69.70) --
	(110.84, 69.71) --
	(110.86, 69.72) --
	(110.88, 69.73) --
	(110.90, 69.74) --
	(110.92, 69.75) --
	(110.94, 69.76) --
	(110.96, 69.77) --
	(110.98, 69.77) --
	(111.00, 69.78) --
	(111.02, 69.79) --
	(111.04, 69.80) --
	(111.06, 69.81) --
	(111.08, 69.82) --
	(111.10, 69.83) --
	(111.12, 69.84) --
	(111.14, 69.85) --
	(111.16, 69.85) --
	(111.18, 69.86) --
	(111.20, 69.87) --
	(111.22, 69.88) --
	(111.24, 69.89) --
	(111.26, 69.90) --
	(111.28, 69.91) --
	(111.30, 69.92) --
	(111.32, 69.92) --
	(111.34, 69.93) --
	(111.36, 69.94) --
	(111.38, 69.95) --
	(111.40, 69.96) --
	(111.42, 69.97) --
	(111.44, 69.98) --
	(111.46, 69.98) --
	(111.48, 69.99) --
	(111.50, 70.00) --
	(111.52, 70.01) --
	(111.54, 70.02) --
	(111.56, 70.03) --
	(111.58, 70.04) --
	(111.60, 70.04) --
	(111.62, 70.05) --
	(111.64, 70.06) --
	(111.66, 70.07) --
	(111.68, 70.08) --
	(111.70, 70.08) --
	(111.72, 70.09) --
	(111.74, 70.10) --
	(111.76, 70.11) --
	(111.78, 70.12) --
	(111.80, 70.13) --
	(111.82, 70.13) --
	(111.84, 70.14) --
	(111.86, 70.15) --
	(111.88, 70.16) --
	(111.90, 70.17) --
	(111.92, 70.17) --
	(111.94, 70.18) --
	(111.96, 70.19) --
	(111.98, 70.20) --
	(112.00, 70.20) --
	(112.02, 70.21) --
	(112.04, 70.22) --
	(112.06, 70.23) --
	(112.08, 70.24) --
	(112.10, 70.24) --
	(112.12, 70.25) --
	(112.14, 70.26) --
	(112.16, 70.27) --
	(112.18, 70.27) --
	(112.20, 70.28) --
	(112.22, 70.29) --
	(112.24, 70.30) --
	(112.26, 70.30) --
	(112.28, 70.31) --
	(112.30, 70.32) --
	(112.32, 70.33) --
	(112.34, 70.33) --
	(112.36, 70.34) --
	(112.38, 70.35) --
	(112.40, 70.36) --
	(112.42, 70.36) --
	(112.44, 70.37) --
	(112.46, 70.38) --
	(112.48, 70.39) --
	(112.50, 70.39) --
	(112.52, 70.40) --
	(112.54, 70.41) --
	(112.56, 70.41) --
	(112.58, 70.42) --
	(112.60, 70.43) --
	(112.62, 70.44) --
	(112.64, 70.44) --
	(112.66, 70.45) --
	(112.68, 70.46) --
	(112.70, 70.46) --
	(112.72, 70.47) --
	(112.74, 70.48) --
	(112.76, 70.48) --
	(112.78, 70.49) --
	(112.80, 70.50) --
	(112.82, 70.51) --
	(112.84, 70.51) --
	(112.86, 70.52) --
	(112.88, 70.53) --
	(112.90, 70.53) --
	(112.92, 70.54) --
	(112.94, 70.55) --
	(112.96, 70.55) --
	(112.98, 70.56) --
	(113.00, 70.57) --
	(113.02, 70.57) --
	(113.04, 70.58) --
	(113.06, 70.59) --
	(113.08, 70.59) --
	(113.10, 70.60) --
	(113.12, 70.61) --
	(113.14, 70.61) --
	(113.16, 70.62) --
	(113.18, 70.63) --
	(113.20, 70.63) --
	(113.22, 70.64) --
	(113.24, 70.64) --
	(113.26, 70.65) --
	(113.28, 70.66) --
	(113.30, 70.66) --
	(113.32, 70.67) --
	(113.34, 70.68) --
	(113.36, 70.68) --
	(113.38, 70.69) --
	(113.40, 70.69) --
	(113.42, 70.70) --
	(113.44, 70.71) --
	(113.46, 70.71) --
	(113.48, 70.72) --
	(113.50, 70.72) --
	(113.52, 70.73) --
	(113.54, 70.74) --
	(113.56, 70.74) --
	(113.58, 70.75) --
	(113.60, 70.75) --
	(113.62, 70.76) --
	(113.64, 70.77) --
	(113.66, 70.77) --
	(113.68, 70.78) --
	(113.70, 70.78) --
	(113.72, 70.79) --
	(113.74, 70.80) --
	(113.76, 70.80) --
	(113.78, 70.81) --
	(113.80, 70.81) --
	(113.82, 70.82) --
	(113.84, 70.82) --
	(113.86, 70.83) --
	(113.88, 70.84) --
	(113.90, 70.84) --
	(113.92, 70.85) --
	(113.94, 70.85) --
	(113.96, 70.86) --
	(113.98, 70.86) --
	(114.00, 70.87) --
	(114.02, 70.87) --
	(114.04, 70.88) --
	(114.06, 70.89) --
	(114.08, 70.89) --
	(114.10, 70.90) --
	(114.12, 70.90) --
	(114.14, 70.91) --
	(114.16, 70.91) --
	(114.18, 70.92) --
	(114.20, 70.92) --
	(114.22, 70.93) --
	(114.24, 70.93) --
	(114.26, 70.94) --
	(114.28, 70.94) --
	(114.30, 70.95) --
	(114.32, 70.95) --
	(114.34, 70.96) --
	(114.36, 70.96) --
	(114.38, 70.97) --
	(114.40, 70.97) --
	(114.42, 70.98) --
	(114.44, 70.98) --
	(114.46, 70.99) --
	(114.48, 70.99) --
	(114.50, 71.00) --
	(114.52, 71.00) --
	(114.54, 71.01) --
	(114.56, 71.01) --
	(114.58, 71.02) --
	(114.60, 71.02) --
	(114.62, 71.03) --
	(114.64, 71.03) --
	(114.66, 71.04) --
	(114.68, 71.04) --
	(114.70, 71.05) --
	(114.72, 71.05) --
	(114.74, 71.06) --
	(114.76, 71.06) --
	(114.78, 71.07) --
	(114.80, 71.07) --
	(114.82, 71.08) --
	(114.84, 71.08) --
	(114.86, 71.08) --
	(114.88, 71.09) --
	(114.90, 71.09) --
	(114.92, 71.10) --
	(114.94, 71.10) --
	(114.96, 71.11) --
	(114.98, 71.11) --
	(115.00, 71.12) --
	(115.02, 71.12) --
	(115.04, 71.12) --
	(115.06, 71.13) --
	(115.08, 71.13) --
	(115.10, 71.14) --
	(115.12, 71.14) --
	(115.14, 71.15) --
	(115.16, 71.15) --
	(115.18, 71.15) --
	(115.20, 71.16) --
	(115.22, 71.16) --
	(115.24, 71.17) --
	(115.26, 71.17) --
	(115.28, 71.17) --
	(115.30, 71.18) --
	(115.32, 71.18) --
	(115.34, 71.19) --
	(115.36, 71.19) --
	(115.38, 71.19) --
	(115.40, 71.20) --
	(115.42, 71.20) --
	(115.44, 71.21) --
	(115.46, 71.21) --
	(115.48, 71.21) --
	(115.50, 71.22) --
	(115.52, 71.22) --
	(115.54, 71.23) --
	(115.56, 71.23) --
	(115.58, 71.23) --
	(115.60, 71.24) --
	(115.62, 71.24) --
	(115.64, 71.24) --
	(115.66, 71.25) --
	(115.68, 71.25) --
	(115.70, 71.26) --
	(115.72, 71.26) --
	(115.74, 71.26) --
	(115.76, 71.27) --
	(115.78, 71.27) --
	(115.80, 71.27) --
	(115.82, 71.28) --
	(115.84, 71.28) --
	(115.86, 71.28) --
	(115.88, 71.29) --
	(115.90, 71.29) --
	(115.92, 71.29) --
	(115.94, 71.30) --
	(115.96, 71.30) --
	(115.98, 71.30) --
	(116.00, 71.31) --
	(116.02, 71.31) --
	(116.04, 71.31) --
	(116.06, 71.32) --
	(116.08, 71.32) --
	(116.10, 71.32) --
	(116.12, 71.33) --
	(116.14, 71.33) --
	(116.16, 71.33) --
	(116.18, 71.34) --
	(116.20, 71.34) --
	(116.22, 71.34) --
	(116.24, 71.35) --
	(116.26, 71.35) --
	(116.28, 71.35) --
	(116.30, 71.36) --
	(116.32, 71.36) --
	(116.34, 71.36) --
	(116.36, 71.37) --
	(116.38, 71.37) --
	(116.40, 71.37) --
	(116.42, 71.37) --
	(116.44, 71.38) --
	(116.46, 71.38) --
	(116.48, 71.38) --
	(116.50, 71.39) --
	(116.52, 71.39) --
	(116.54, 71.39) --
	(116.56, 71.39) --
	(116.58, 71.40) --
	(116.60, 71.40) --
	(116.62, 71.40) --
	(116.64, 71.41) --
	(116.66, 71.41) --
	(116.68, 71.41) --
	(116.70, 71.41) --
	(116.72, 71.42) --
	(116.74, 71.42) --
	(116.76, 71.42) --
	(116.78, 71.42) --
	(116.80, 71.43) --
	(116.82, 71.43) --
	(116.84, 71.43) --
	(116.86, 71.43) --
	(116.88, 71.44) --
	(116.90, 71.44) --
	(116.92, 71.44) --
	(116.94, 71.44) --
	(116.96, 71.45) --
	(116.98, 71.45) --
	(117.00, 71.45) --
	(117.02, 71.45) --
	(117.04, 71.46) --
	(117.06, 71.46) --
	(117.08, 71.46) --
	(117.10, 71.46) --
	(117.12, 71.47) --
	(117.14, 71.47) --
	(117.16, 71.47) --
	(117.18, 71.47) --
	(117.20, 71.47) --
	(117.22, 71.48) --
	(117.24, 71.48) --
	(117.26, 71.48) --
	(117.28, 71.48) --
	(117.30, 71.48) --
	(117.32, 71.49) --
	(117.34, 71.49) --
	(117.36, 71.49) --
	(117.38, 71.49) --
	(117.40, 71.50) --
	(117.42, 71.50) --
	(117.44, 71.50) --
	(117.46, 71.50) --
	(117.48, 71.50) --
	(117.50, 71.51) --
	(117.52, 71.51) --
	(117.54, 71.51) --
	(117.56, 71.51) --
	(117.58, 71.51) --
	(117.60, 71.51) --
	(117.62, 71.52) --
	(117.64, 71.52) --
	(117.66, 71.52) --
	(117.68, 71.52) --
	(117.70, 71.52) --
	(117.72, 71.53) --
	(117.74, 71.53) --
	(117.76, 71.53) --
	(117.78, 71.53) --
	(117.80, 71.53) --
	(117.82, 71.53) --
	(117.84, 71.54) --
	(117.86, 71.54) --
	(117.88, 71.54) --
	(117.90, 71.54) --
	(117.92, 71.54) --
	(117.94, 71.54) --
	(117.96, 71.55) --
	(117.98, 71.55) --
	(118.00, 71.55) --
	(118.02, 71.55) --
	(118.04, 71.55) --
	(118.06, 71.55) --
	(118.08, 71.55) --
	(118.10, 71.56) --
	(118.12, 71.56) --
	(118.14, 71.56) --
	(118.16, 71.56) --
	(118.18, 71.56) --
	(118.20, 71.56) --
	(118.22, 71.56) --
	(118.24, 71.57) --
	(118.26, 71.57) --
	(118.28, 71.57) --
	(118.30, 71.57) --
	(118.32, 71.57) --
	(118.34, 71.57) --
	(118.36, 71.57) --
	(118.38, 71.57) --
	(118.40, 71.58) --
	(118.42, 71.58) --
	(118.44, 71.58) --
	(118.46, 71.58) --
	(118.48, 71.58) --
	(118.50, 71.58) --
	(118.52, 71.58) --
	(118.54, 71.58) --
	(118.56, 71.58) --
	(118.58, 71.59) --
	(118.60, 71.59) --
	(118.62, 71.59) --
	(118.64, 71.59) --
	(118.66, 71.59) --
	(118.68, 71.59) --
	(118.70, 71.59) --
	(118.72, 71.59) --
	(118.74, 71.59) --
	(118.76, 71.59) --
	(118.78, 71.59) --
	(118.80, 71.60) --
	(118.82, 71.60) --
	(118.84, 71.60) --
	(118.86, 71.60) --
	(118.88, 71.60) --
	(118.90, 71.60) --
	(118.92, 71.60) --
	(118.94, 71.60) --
	(118.96, 71.60) --
	(118.98, 71.60) --
	(119.00, 71.60) --
	(119.02, 71.60) --
	(119.04, 71.61) --
	(119.06, 71.61) --
	(119.08, 71.61) --
	(119.10, 71.61) --
	(119.12, 71.61) --
	(119.14, 71.61) --
	(119.16, 71.61) --
	(119.18, 71.61) --
	(119.20, 71.61) --
	(119.22, 71.61) --
	(119.24, 71.61) --
	(119.26, 71.61) --
	(119.28, 71.61) --
	(119.30, 71.61) --
	(119.32, 71.61) --
	(119.34, 71.61) --
	(119.36, 71.61) --
	(119.38, 71.61) --
	(119.40, 71.62) --
	(119.42, 71.62) --
	(119.44, 71.62) --
	(119.46, 71.62) --
	(119.48, 71.62) --
	(119.50, 71.62) --
	(119.52, 71.62) --
	(119.54, 71.62) --
	(119.56, 71.62) --
	(119.58, 71.62) --
	(119.60, 71.62) --
	(119.62, 71.62) --
	(119.64, 71.62) --
	(119.66, 71.62) --
	(119.68, 71.62) --
	(119.70, 71.62) --
	(119.72, 71.62) --
	(119.74, 71.62) --
	(119.76, 71.62) --
	(119.78, 71.62) --
	(119.80, 71.62) --
	(119.82, 71.62) --
	(119.84, 71.62) --
	(119.86, 71.62) --
	(119.88, 71.62) --
	(119.90, 71.62) --
	(119.92, 71.62) --
	(119.94, 71.62) --
	(119.96, 71.62) --
	(119.98, 71.62) --
	(120.00, 71.62) --
	(120.02, 71.62) --
	(120.04, 71.62) --
	(120.06, 71.62) --
	(120.08, 71.62) --
	(120.10, 71.62) --
	(120.12, 71.62) --
	(120.14, 71.62) --
	(120.16, 71.62) --
	(120.18, 71.62) --
	(120.20, 71.62) --
	(120.22, 71.62) --
	(120.24, 71.62) --
	(120.26, 71.62) --
	(120.28, 71.62) --
	(120.30, 71.62) --
	(120.32, 71.62) --
	(120.34, 71.62) --
	(120.36, 71.62) --
	(120.38, 71.62) --
	(120.40, 71.62) --
	(120.42, 71.62) --
	(120.44, 71.62) --
	(120.46, 71.62) --
	(120.48, 71.62) --
	(120.50, 71.62) --
	(120.52, 71.62) --
	(120.54, 71.62) --
	(120.56, 71.62) --
	(120.58, 71.62) --
	(120.60, 71.62) --
	(120.62, 71.62) --
	(120.64, 71.62) --
	(120.66, 71.62) --
	(120.68, 71.61) --
	(120.70, 71.61) --
	(120.72, 71.61) --
	(120.74, 71.61) --
	(120.76, 71.61) --
	(120.78, 71.61) --
	(120.80, 71.61) --
	(120.82, 71.61) --
	(120.84, 71.61) --
	(120.86, 71.61) --
	(120.88, 71.61) --
	(120.90, 71.61) --
	(120.92, 71.61) --
	(120.94, 71.61) --
	(120.96, 71.61) --
	(120.98, 71.61) --
	(121.00, 71.61) --
	(121.02, 71.61) --
	(121.04, 71.61) --
	(121.06, 71.60) --
	(121.08, 71.60) --
	(121.10, 71.60) --
	(121.12, 71.60) --
	(121.14, 71.60) --
	(121.16, 71.60) --
	(121.18, 71.60) --
	(121.20, 71.60) --
	(121.22, 71.60) --
	(121.24, 71.60) --
	(121.26, 71.60) --
	(121.28, 71.60) --
	(121.30, 71.60) --
	(121.32, 71.60) --
	(121.34, 71.59) --
	(121.36, 71.59) --
	(121.38, 71.59) --
	(121.40, 71.59) --
	(121.42, 71.59) --
	(121.44, 71.59) --
	(121.46, 71.59) --
	(121.48, 71.59) --
	(121.50, 71.59) --
	(121.52, 71.59) --
	(121.54, 71.59) --
	(121.56, 71.58) --
	(121.58, 71.58) --
	(121.60, 71.58) --
	(121.62, 71.58) --
	(121.64, 71.58) --
	(121.66, 71.58) --
	(121.68, 71.58) --
	(121.70, 71.58) --
	(121.72, 71.58) --
	(121.74, 71.58) --
	(121.76, 71.57) --
	(121.78, 71.57) --
	(121.80, 71.57) --
	(121.82, 71.57) --
	(121.84, 71.57) --
	(121.86, 71.57) --
	(121.88, 71.57) --
	(121.90, 71.57) --
	(121.92, 71.57) --
	(121.94, 71.57) --
	(121.96, 71.56) --
	(121.98, 71.56) --
	(122.00, 71.56) --
	(122.02, 71.56) --
	(122.04, 71.56) --
	(122.06, 71.56) --
	(122.08, 71.56) --
	(122.10, 71.56) --
	(122.12, 71.55) --
	(122.14, 71.55) --
	(122.16, 71.55) --
	(122.18, 71.55) --
	(122.20, 71.55) --
	(122.22, 71.55) --
	(122.24, 71.55) --
	(122.26, 71.55) --
	(122.28, 71.54) --
	(122.30, 71.54) --
	(122.32, 71.54) --
	(122.34, 71.54) --
	(122.36, 71.54) --
	(122.38, 71.54) --
	(122.40, 71.54) --
	(122.42, 71.54) --
	(122.44, 71.53) --
	(122.46, 71.53) --
	(122.48, 71.53) --
	(122.50, 71.53) --
	(122.52, 71.53) --
	(122.54, 71.53) --
	(122.56, 71.53) --
	(122.58, 71.52) --
	(122.60, 71.52) --
	(122.62, 71.52) --
	(122.64, 71.52) --
	(122.66, 71.52) --
	(122.68, 71.52) --
	(122.70, 71.51) --
	(122.72, 71.51) --
	(122.74, 71.51) --
	(122.76, 71.51) --
	(122.78, 71.51) --
	(122.80, 71.51) --
	(122.82, 71.51) --
	(122.84, 71.50) --
	(122.86, 71.50) --
	(122.88, 71.50) --
	(122.90, 71.50) --
	(122.92, 71.50) --
	(122.94, 71.50) --
	(122.96, 71.49) --
	(122.98, 71.49) --
	(123.00, 71.49) --
	(123.02, 71.49) --
	(123.04, 71.49) --
	(123.06, 71.49) --
	(123.08, 71.48) --
	(123.10, 71.48) --
	(123.12, 71.48) --
	(123.14, 71.48) --
	(123.16, 71.48) --
	(123.18, 71.48) --
	(123.20, 71.47) --
	(123.22, 71.47) --
	(123.24, 71.47) --
	(123.26, 71.47) --
	(123.28, 71.47) --
	(123.30, 71.47) --
	(123.32, 71.46) --
	(123.34, 71.46) --
	(123.36, 71.46) --
	(123.38, 71.46) --
	(123.40, 71.46) --
	(123.42, 71.45) --
	(123.44, 71.45) --
	(123.46, 71.45) --
	(123.48, 71.45) --
	(123.50, 71.45) --
	(123.52, 71.45) --
	(123.54, 71.44) --
	(123.56, 71.44) --
	(123.58, 71.44) --
	(123.60, 71.44) --
	(123.62, 71.44) --
	(123.64, 71.43) --
	(123.66, 71.43) --
	(123.68, 71.43) --
	(123.70, 71.43) --
	(123.72, 71.43) --
	(123.74, 71.42) --
	(123.76, 71.42) --
	(123.78, 71.42) --
	(123.80, 71.42) --
	(123.82, 71.42) --
	(123.84, 71.41) --
	(123.86, 71.41) --
	(123.88, 71.41) --
	(123.90, 71.41) --
	(123.92, 71.41) --
	(123.94, 71.40) --
	(123.96, 71.40) --
	(123.98, 71.40) --
	(124.00, 71.40) --
	(124.02, 71.40) --
	(124.04, 71.39) --
	(124.06, 71.39) --
	(124.08, 71.39) --
	(124.10, 71.39) --
	(124.12, 71.39) --
	(124.14, 71.38) --
	(124.16, 71.38) --
	(124.18, 71.38) --
	(124.20, 71.38) --
	(124.22, 71.38) --
	(124.24, 71.37) --
	(124.26, 71.37) --
	(124.28, 71.37) --
	(124.30, 71.37) --
	(124.32, 71.36) --
	(124.34, 71.36) --
	(124.36, 71.36) --
	(124.38, 71.36) --
	(124.40, 71.36) --
	(124.42, 71.35) --
	(124.44, 71.35) --
	(124.46, 71.35) --
	(124.48, 71.35) --
	(124.50, 71.34) --
	(124.52, 71.34) --
	(124.54, 71.34) --
	(124.56, 71.34) --
	(124.58, 71.34) --
	(124.60, 71.33) --
	(124.62, 71.33) --
	(124.64, 71.33) --
	(124.66, 71.33) --
	(124.68, 71.32) --
	(124.70, 71.32) --
	(124.72, 71.32) --
	(124.74, 71.32) --
	(124.76, 71.32) --
	(124.78, 71.31) --
	(124.80, 71.31) --
	(124.82, 71.31) --
	(124.84, 71.31) --
	(124.86, 71.30) --
	(124.88, 71.30) --
	(124.90, 71.30) --
	(124.92, 71.30) --
	(124.94, 71.29) --
	(124.96, 71.29) --
	(124.98, 71.29) --
	(125.00, 71.29) --
	(125.02, 71.28) --
	(125.04, 71.28) --
	(125.06, 71.28) --
	(125.08, 71.28) --
	(125.10, 71.27) --
	(125.12, 71.27) --
	(125.14, 71.27) --
	(125.16, 71.27) --
	(125.18, 71.26) --
	(125.20, 71.26) --
	(125.22, 71.26) --
	(125.24, 71.26) --
	(125.26, 71.25) --
	(125.28, 71.25) --
	(125.30, 71.25) --
	(125.32, 71.25) --
	(125.34, 71.24) --
	(125.36, 71.24) --
	(125.38, 71.24) --
	(125.40, 71.24) --
	(125.42, 71.23) --
	(125.44, 71.23) --
	(125.46, 71.23) --
	(125.48, 71.23) --
	(125.50, 71.22) --
	(125.52, 71.22) --
	(125.54, 71.22) --
	(125.56, 71.22) --
	(125.58, 71.21) --
	(125.60, 71.21) --
	(125.62, 71.21) --
	(125.64, 71.21) --
	(125.66, 71.20) --
	(125.68, 71.20) --
	(125.70, 71.20) --
	(125.72, 71.20) --
	(125.74, 71.19) --
	(125.76, 71.19) --
	(125.78, 71.19) --
	(125.80, 71.19) --
	(125.82, 71.18) --
	(125.84, 71.18) --
	(125.86, 71.18) --
	(125.88, 71.17) --
	(125.90, 71.17) --
	(125.92, 71.17) --
	(125.94, 71.17) --
	(125.96, 71.16) --
	(125.98, 71.16) --
	(126.00, 71.16) --
	(126.02, 71.16) --
	(126.04, 71.15) --
	(126.06, 71.15) --
	(126.08, 71.15) --
	(126.10, 71.14) --
	(126.12, 71.14) --
	(126.14, 71.14) --
	(126.16, 71.14) --
	(126.18, 71.13) --
	(126.20, 71.13) --
	(126.22, 71.13) --
	(126.24, 71.13) --
	(126.26, 71.12) --
	(126.28, 71.12) --
	(126.30, 71.12) --
	(126.32, 71.11) --
	(126.34, 71.11) --
	(126.36, 71.11) --
	(126.38, 71.11) --
	(126.40, 71.10) --
	(126.42, 71.10) --
	(126.44, 71.10) --
	(126.46, 71.09) --
	(126.48, 71.09) --
	(126.50, 71.09) --
	(126.52, 71.09) --
	(126.54, 71.08) --
	(126.56, 71.08) --
	(126.58, 71.08) --
	(126.60, 71.07) --
	(126.62, 71.07) --
	(126.64, 71.07) --
	(126.66, 71.07) --
	(126.68, 71.06) --
	(126.70, 71.06) --
	(126.72, 71.06) --
	(126.74, 71.05) --
	(126.76, 71.05) --
	(126.78, 71.05) --
	(126.80, 71.05) --
	(126.82, 71.04) --
	(126.84, 71.04) --
	(126.86, 71.04) --
	(126.88, 71.03) --
	(126.90, 71.03) --
	(126.92, 71.03) --
	(126.94, 71.03) --
	(126.96, 71.02) --
	(126.98, 71.02) --
	(127.00, 71.02) --
	(127.02, 71.01) --
	(127.04, 71.01) --
	(127.06, 71.01) --
	(127.08, 71.00) --
	(127.10, 71.00) --
	(127.12, 71.00) --
	(127.14, 71.00) --
	(127.16, 70.99) --
	(127.18, 70.99) --
	(127.20, 70.99) --
	(127.22, 70.98) --
	(127.24, 70.98) --
	(127.26, 70.98) --
	(127.28, 70.97) --
	(127.30, 70.97) --
	(127.32, 70.97) --
	(127.34, 70.97) --
	(127.36, 70.96) --
	(127.38, 70.96) --
	(127.40, 70.96) --
	(127.42, 70.95) --
	(127.44, 70.95) --
	(127.46, 70.95) --
	(127.48, 70.94) --
	(127.50, 70.94) --
	(127.52, 70.94) --
	(127.54, 70.93) --
	(127.56, 70.93) --
	(127.58, 70.93) --
	(127.60, 70.93) --
	(127.62, 70.92) --
	(127.64, 70.92) --
	(127.66, 70.92) --
	(127.68, 70.91) --
	(127.70, 70.91) --
	(127.72, 70.91) --
	(127.74, 70.90) --
	(127.76, 70.90) --
	(127.78, 70.90) --
	(127.80, 70.89) --
	(127.82, 70.89) --
	(127.84, 70.89) --
	(127.86, 70.88) --
	(127.88, 70.88) --
	(127.90, 70.88) --
	(127.92, 70.88) --
	(127.94, 70.87) --
	(127.96, 70.87) --
	(127.98, 70.87) --
	(128.00, 70.86) --
	(128.02, 70.86) --
	(128.04, 70.86) --
	(128.06, 70.85) --
	(128.08, 70.85) --
	(128.10, 70.85) --
	(128.12, 70.84) --
	(128.14, 70.84) --
	(128.16, 70.84) --
	(128.18, 70.83) --
	(128.20, 70.83) --
	(128.22, 70.83) --
	(128.24, 70.82) --
	(128.26, 70.82) --
	(128.28, 70.82) --
	(128.30, 70.81) --
	(128.32, 70.81) --
	(128.34, 70.81) --
	(128.36, 70.80) --
	(128.38, 70.80) --
	(128.40, 70.80) --
	(128.42, 70.80) --
	(128.44, 70.79) --
	(128.46, 70.79) --
	(128.48, 70.79) --
	(128.50, 70.78) --
	(128.52, 70.78) --
	(128.54, 70.78) --
	(128.56, 70.77) --
	(128.58, 70.77) --
	(128.60, 70.77) --
	(128.62, 70.76) --
	(128.64, 70.76) --
	(128.66, 70.76) --
	(128.68, 70.75) --
	(128.70, 70.75) --
	(128.72, 70.75) --
	(128.74, 70.74) --
	(128.76, 70.74) --
	(128.78, 70.74) --
	(128.80, 70.73) --
	(128.82, 70.73) --
	(128.84, 70.73) --
	(128.86, 70.72) --
	(128.88, 70.72) --
	(128.90, 70.72) --
	(128.92, 70.71) --
	(128.94, 70.71) --
	(128.96, 70.71) --
	(128.98, 70.70) --
	(129.00, 70.70) --
	(129.02, 70.70) --
	(129.04, 70.69) --
	(129.06, 70.69) --
	(129.08, 70.69) --
	(129.10, 70.68) --
	(129.12, 70.68) --
	(129.14, 70.68) --
	(129.16, 70.67) --
	(129.18, 70.67) --
	(129.20, 70.67) --
	(129.22, 70.66) --
	(129.24, 70.66) --
	(129.26, 70.66) --
	(129.28, 70.65) --
	(129.30, 70.65) --
	(129.32, 70.65) --
	(129.34, 70.64) --
	(129.36, 70.64) --
	(129.38, 70.64) --
	(129.40, 70.63) --
	(129.42, 70.63) --
	(129.44, 70.62) --
	(129.46, 70.62) --
	(129.48, 70.62) --
	(129.50, 70.61) --
	(129.52, 70.61) --
	(129.54, 70.61) --
	(129.56, 70.60) --
	(129.58, 70.60) --
	(129.60, 70.60) --
	(129.62, 70.59) --
	(129.64, 70.59) --
	(129.66, 70.59) --
	(129.68, 70.58) --
	(129.70, 70.58) --
	(129.72, 70.58) --
	(129.74, 70.57) --
	(129.76, 70.57) --
	(129.78, 70.57) --
	(129.80, 70.56) --
	(129.82, 70.56) --
	(129.84, 70.56) --
	(129.86, 70.55) --
	(129.88, 70.55) --
	(129.90, 70.55) --
	(129.92, 70.54) --
	(129.94, 70.54) --
	(129.96, 70.54) --
	(129.98, 70.53) --
	(130.00, 70.53) --
	(130.02, 70.52) --
	(130.04, 70.52) --
	(130.06, 70.52) --
	(130.08, 70.51) --
	(130.10, 70.51) --
	(130.12, 70.51) --
	(130.14, 70.50) --
	(130.16, 70.50) --
	(130.18, 70.50) --
	(130.20, 70.49) --
	(130.22, 70.49) --
	(130.24, 70.49) --
	(130.26, 70.48) --
	(130.28, 70.48) --
	(130.30, 70.48) --
	(130.32, 70.47) --
	(130.34, 70.47) --
	(130.36, 70.46) --
	(130.38, 70.46) --
	(130.40, 70.46) --
	(130.42, 70.45) --
	(130.44, 70.45) --
	(130.46, 70.45) --
	(130.48, 70.44) --
	(130.50, 70.44) --
	(130.52, 70.44) --
	(130.54, 70.43) --
	(130.56, 70.43) --
	(130.58, 70.43) --
	(130.60, 70.42) --
	(130.62, 70.42) --
	(130.64, 70.42) --
	(130.66, 70.41) --
	(130.68, 70.41) --
	(130.70, 70.40) --
	(130.72, 70.40) --
	(130.74, 70.40) --
	(130.76, 70.39) --
	(130.78, 70.39) --
	(130.80, 70.39) --
	(130.82, 70.38) --
	(130.84, 70.38) --
	(130.86, 70.38) --
	(130.88, 70.37) --
	(130.90, 70.37) --
	(130.92, 70.36) --
	(130.94, 70.36) --
	(130.96, 70.36) --
	(130.98, 70.35) --
	(131.00, 70.35) --
	(131.02, 70.35) --
	(131.04, 70.34) --
	(131.06, 70.34) --
	(131.08, 70.34) --
	(131.10, 70.33) --
	(131.12, 70.33) --
	(131.14, 70.33) --
	(131.16, 70.32) --
	(131.18, 70.32) --
	(131.20, 70.31) --
	(131.22, 70.31) --
	(131.24, 70.31) --
	(131.26, 70.30) --
	(131.28, 70.30) --
	(131.30, 70.30) --
	(131.32, 70.29) --
	(131.34, 70.29) --
	(131.36, 70.29) --
	(131.38, 70.28) --
	(131.40, 70.28) --
	(131.42, 70.27) --
	(131.44, 70.27) --
	(131.46, 70.27) --
	(131.48, 70.26) --
	(131.50, 70.26) --
	(131.52, 70.26) --
	(131.54, 70.25) --
	(131.56, 70.25) --
	(131.58, 70.25) --
	(131.60, 70.24) --
	(131.62, 70.24) --
	(131.64, 70.23) --
	(131.66, 70.23) --
	(131.68, 70.23) --
	(131.70, 70.22) --
	(131.72, 70.22) --
	(131.74, 70.22) --
	(131.76, 70.21) --
	(131.78, 70.21) --
	(131.80, 70.20) --
	(131.82, 70.20) --
	(131.84, 70.20) --
	(131.86, 70.19) --
	(131.88, 70.19) --
	(131.90, 70.19) --
	(131.92, 70.18) --
	(131.94, 70.18) --
	(131.96, 70.18) --
	(131.98, 70.17) --
	(132.00, 70.17) --
	(132.02, 70.16) --
	(132.04, 70.16) --
	(132.06, 70.16) --
	(132.08, 70.15) --
	(132.10, 70.15) --
	(132.12, 70.15) --
	(132.14, 70.14) --
	(132.16, 70.14) --
	(132.18, 70.13) --
	(132.20, 70.13) --
	(132.22, 70.13) --
	(132.24, 70.12) --
	(132.26, 70.12) --
	(132.28, 70.12) --
	(132.30, 70.11) --
	(132.32, 70.11) --
	(132.34, 70.10) --
	(132.36, 70.10) --
	(132.38, 70.10) --
	(132.40, 70.09) --
	(132.42, 70.09) --
	(132.44, 70.09) --
	(132.46, 70.08) --
	(132.48, 70.08) --
	(132.50, 70.07) --
	(132.52, 70.07) --
	(132.54, 70.07) --
	(132.56, 70.06) --
	(132.58, 70.06) --
	(132.60, 70.06) --
	(132.62, 70.05) --
	(132.64, 70.05) --
	(132.66, 70.04) --
	(132.68, 70.04) --
	(132.70, 70.04) --
	(132.72, 70.03) --
	(132.74, 70.03) --
	(132.76, 70.03) --
	(132.78, 70.02) --
	(132.80, 70.02) --
	(132.82, 70.01) --
	(132.84, 70.01) --
	(132.86, 70.01) --
	(132.88, 70.00) --
	(132.90, 70.00) --
	(132.92, 70.00) --
	(132.94, 69.99) --
	(132.96, 69.99) --
	(132.98, 69.98) --
	(133.00, 69.98) --
	(133.02, 69.98) --
	(133.04, 69.97) --
	(133.06, 69.97) --
	(133.08, 69.97) --
	(133.10, 69.96) --
	(133.12, 69.96) --
	(133.14, 69.95) --
	(133.16, 69.95) --
	(133.18, 69.95) --
	(133.20, 69.94) --
	(133.22, 69.94) --
	(133.24, 69.94) --
	(133.26, 69.93) --
	(133.28, 69.93) --
	(133.30, 69.92) --
	(133.32, 69.92) --
	(133.34, 69.92) --
	(133.36, 69.91) --
	(133.38, 69.91) --
	(133.40, 69.91) --
	(133.42, 69.90) --
	(133.44, 69.90) --
	(133.46, 69.89) --
	(133.48, 69.89) --
	(133.50, 69.89) --
	(133.52, 69.88) --
	(133.54, 69.88) --
	(133.56, 69.88) --
	(133.58, 69.87) --
	(133.60, 69.87) --
	(133.62, 69.86) --
	(133.64, 69.86) --
	(133.66, 69.86) --
	(133.68, 69.85) --
	(133.70, 69.85) --
	(133.72, 69.84) --
	(133.74, 69.84) --
	(133.76, 69.84) --
	(133.78, 69.83) --
	(133.80, 69.83) --
	(133.82, 69.83) --
	(133.84, 69.82) --
	(133.86, 69.82) --
	(133.88, 69.81) --
	(133.90, 69.81) --
	(133.92, 69.81) --
	(133.94, 69.80) --
	(133.96, 69.80) --
	(133.98, 69.80) --
	(134.00, 69.79) --
	(134.02, 69.79) --
	(134.04, 69.78) --
	(134.06, 69.78) --
	(134.08, 69.78) --
	(134.10, 69.77) --
	(134.12, 69.77) --
	(134.14, 69.76) --
	(134.16, 69.76) --
	(134.18, 69.76) --
	(134.20, 69.75) --
	(134.22, 69.75) --
	(134.24, 69.75) --
	(134.26, 69.74) --
	(134.28, 69.74) --
	(134.30, 69.73) --
	(134.32, 69.73) --
	(134.34, 69.73) --
	(134.36, 69.72) --
	(134.38, 69.72) --
	(134.40, 69.71) --
	(134.42, 69.71) --
	(134.44, 69.71) --
	(134.46, 69.70) --
	(134.48, 69.70) --
	(134.50, 69.70) --
	(134.52, 69.69) --
	(134.54, 69.69) --
	(134.56, 69.68) --
	(134.58, 69.68) --
	(134.60, 69.68) --
	(134.62, 69.67) --
	(134.64, 69.67) --
	(134.66, 69.66) --
	(134.68, 69.66) --
	(134.70, 69.66) --
	(134.72, 69.65) --
	(134.74, 69.65) --
	(134.76, 69.65) --
	(134.78, 69.64) --
	(134.80, 69.64) --
	(134.82, 69.63) --
	(134.84, 69.63) --
	(134.86, 69.63) --
	(134.88, 69.62) --
	(134.90, 69.62) --
	(134.92, 69.61) --
	(134.94, 69.61) --
	(134.96, 69.61) --
	(134.98, 69.60) --
	(135.00, 69.60) --
	(135.02, 69.60) --
	(135.04, 69.59) --
	(135.06, 69.59) --
	(135.08, 69.58) --
	(135.10, 69.58) --
	(135.12, 69.58) --
	(135.14, 69.57) --
	(135.16, 69.57) --
	(135.18, 69.56) --
	(135.20, 69.56) --
	(135.22, 69.56) --
	(135.24, 69.55) --
	(135.26, 69.55) --
	(135.28, 69.55) --
	(135.30, 69.54) --
	(135.32, 69.54) --
	(135.34, 69.53) --
	(135.36, 69.53) --
	(135.38, 69.53) --
	(135.40, 69.52) --
	(135.42, 69.52) --
	(135.44, 69.51) --
	(135.46, 69.51) --
	(135.48, 69.51) --
	(135.50, 69.50) --
	(135.52, 69.50) --
	(135.54, 69.50) --
	(135.56, 69.49) --
	(135.58, 69.49) --
	(135.60, 69.48) --
	(135.62, 69.48) --
	(135.64, 69.48) --
	(135.66, 69.47) --
	(135.68, 69.47) --
	(135.70, 69.46) --
	(135.72, 69.46) --
	(135.74, 69.46) --
	(135.76, 69.45) --
	(135.78, 69.45) --
	(135.80, 69.44) --
	(135.82, 69.44) --
	(135.84, 69.44) --
	(135.86, 69.43) --
	(135.88, 69.43) --
	(135.90, 69.43) --
	(135.92, 69.42) --
	(135.94, 69.42) --
	(135.96, 69.41) --
	(135.98, 69.41) --
	(136.00, 69.41) --
	(136.02, 69.40) --
	(136.04, 69.40) --
	(136.06, 69.39) --
	(136.08, 69.39) --
	(136.10, 69.39) --
	(136.12, 69.38) --
	(136.14, 69.38) --
	(136.16, 69.37) --
	(136.18, 69.37) --
	(136.20, 69.37) --
	(136.22, 69.36) --
	(136.24, 69.36) --
	(136.26, 69.36) --
	(136.28, 69.35) --
	(136.30, 69.35) --
	(136.32, 69.34) --
	(136.34, 69.34) --
	(136.36, 69.34) --
	(136.38, 69.33) --
	(136.40, 69.33) --
	(136.42, 69.32) --
	(136.44, 69.32) --
	(136.46, 69.32) --
	(136.48, 69.31) --
	(136.50, 69.31) --
	(136.52, 69.30) --
	(136.54, 69.30) --
	(136.56, 69.30) --
	(136.58, 69.29) --
	(136.60, 69.29) --
	(136.62, 69.29) --
	(136.64, 69.28) --
	(136.66, 69.28) --
	(136.68, 69.27) --
	(136.70, 69.27) --
	(136.72, 69.27) --
	(136.74, 69.26) --
	(136.76, 69.26) --
	(136.78, 69.25) --
	(136.80, 69.25) --
	(136.82, 69.25) --
	(136.84, 69.24) --
	(136.86, 69.24) --
	(136.88, 69.23) --
	(136.90, 69.23) --
	(136.92, 69.23) --
	(136.94, 69.22) --
	(136.96, 69.22) --
	(136.98, 69.22) --
	(137.00, 69.21) --
	(137.02, 69.21) --
	(137.04, 69.20) --
	(137.06, 69.20) --
	(137.08, 69.20) --
	(137.10, 69.19) --
	(137.12, 69.19) --
	(137.14, 69.18) --
	(137.16, 69.18) --
	(137.18, 69.18) --
	(137.20, 69.17) --
	(137.22, 69.17) --
	(137.24, 69.16) --
	(137.26, 69.16) --
	(137.28, 69.16) --
	(137.30, 69.15) --
	(137.32, 69.15) --
	(137.34, 69.15) --
	(137.36, 69.14) --
	(137.38, 69.14) --
	(137.40, 69.13) --
	(137.42, 69.13) --
	(137.44, 69.13) --
	(137.46, 69.12) --
	(137.48, 69.12) --
	(137.50, 69.11) --
	(137.52, 69.11) --
	(137.54, 69.11) --
	(137.56, 69.10) --
	(137.58, 69.10) --
	(137.60, 69.09) --
	(137.62, 69.09) --
	(137.64, 69.09) --
	(137.66, 69.08) --
	(137.68, 69.08) --
	(137.70, 69.08) --
	(137.72, 69.07) --
	(137.74, 69.07) --
	(137.76, 69.06) --
	(137.78, 69.06) --
	(137.80, 69.06) --
	(137.82, 69.05) --
	(137.84, 69.05) --
	(137.86, 69.04) --
	(137.88, 69.04) --
	(137.90, 69.04) --
	(137.92, 69.03) --
	(137.94, 69.03) --
	(137.96, 69.02) --
	(137.98, 69.02) --
	(138.00, 69.02) --
	(138.02, 69.01) --
	(138.04, 69.01) --
	(138.06, 69.01) --
	(138.08, 69.00) --
	(138.10, 69.00) --
	(138.12, 68.99) --
	(138.14, 68.99) --
	(138.16, 68.99) --
	(138.18, 68.98) --
	(138.20, 68.98) --
	(138.22, 68.97) --
	(138.24, 68.97) --
	(138.26, 68.97) --
	(138.28, 68.96) --
	(138.30, 68.96) --
	(138.32, 68.95) --
	(138.34, 68.95) --
	(138.36, 68.95) --
	(138.38, 68.94) --
	(138.40, 68.94) --
	(138.42, 68.94) --
	(138.44, 68.93) --
	(138.46, 68.93) --
	(138.48, 68.92) --
	(138.50, 68.92) --
	(138.52, 68.92) --
	(138.54, 68.91) --
	(138.56, 68.91) --
	(138.58, 68.90) --
	(138.60, 68.90) --
	(138.62, 68.90) --
	(138.64, 68.89) --
	(138.66, 68.89) --
	(138.68, 68.88) --
	(138.70, 68.88) --
	(138.72, 68.88) --
	(138.74, 68.87) --
	(138.76, 68.87) --
	(138.78, 68.87) --
	(138.80, 68.86) --
	(138.82, 68.86) --
	(138.84, 68.85) --
	(138.86, 68.85) --
	(138.88, 68.85) --
	(138.90, 68.84) --
	(138.92, 68.84) --
	(138.94, 68.83) --
	(138.96, 68.83) --
	(138.98, 68.83) --
	(139.00, 68.82) --
	(139.02, 68.82) --
	(139.04, 68.81) --
	(139.06, 68.81) --
	(139.08, 68.81) --
	(139.10, 68.80) --
	(139.12, 68.80) --
	(139.14, 68.80) --
	(139.16, 68.79) --
	(139.18, 68.79) --
	(139.20, 68.78) --
	(139.22, 68.78) --
	(139.24, 68.78) --
	(139.26, 68.77) --
	(139.28, 68.77) --
	(139.30, 68.76) --
	(139.32, 68.76) --
	(139.34, 68.76) --
	(139.36, 68.75) --
	(139.38, 68.75) --
	(139.40, 68.74) --
	(139.42, 68.74) --
	(139.44, 68.74) --
	(139.46, 68.73) --
	(139.48, 68.73) --
	(139.50, 68.73) --
	(139.52, 68.72) --
	(139.54, 68.72) --
	(139.56, 68.71) --
	(139.58, 68.71) --
	(139.60, 68.71) --
	(139.62, 68.70) --
	(139.64, 68.70) --
	(139.66, 68.69) --
	(139.68, 68.69) --
	(139.70, 68.69) --
	(139.72, 68.68) --
	(139.74, 68.68) --
	(139.76, 68.67) --
	(139.78, 68.67) --
	(139.80, 68.67) --
	(139.82, 68.66) --
	(139.84, 68.66) --
	(139.86, 68.66) --
	(139.88, 68.65) --
	(139.90, 68.65) --
	(139.92, 68.64) --
	(139.94, 68.64) --
	(139.96, 68.64) --
	(139.98, 68.63) --
	(140.00, 68.63) --
	(140.02, 68.62) --
	(140.04, 68.62) --
	(140.06, 68.62) --
	(140.08, 68.61) --
	(140.10, 68.61) --
	(140.12, 68.61) --
	(140.14, 68.60) --
	(140.16, 68.60) --
	(140.18, 68.59) --
	(140.20, 68.59) --
	(140.22, 68.59) --
	(140.24, 68.58) --
	(140.26, 68.58) --
	(140.28, 68.57) --
	(140.30, 68.57) --
	(140.32, 68.57) --
	(140.34, 68.56) --
	(140.36, 68.56) --
	(140.38, 68.55) --
	(140.40, 68.55) --
	(140.42, 68.55) --
	(140.44, 68.54) --
	(140.46, 68.54) --
	(140.48, 68.54) --
	(140.50, 68.53) --
	(140.52, 68.53) --
	(140.54, 68.52) --
	(140.56, 68.52) --
	(140.58, 68.52) --
	(140.60, 68.51) --
	(140.62, 68.51) --
	(140.64, 68.50) --
	(140.66, 68.50) --
	(140.68, 68.50) --
	(140.70, 68.49) --
	(140.72, 68.49) --
	(140.74, 68.49) --
	(140.76, 68.48) --
	(140.78, 68.48) --
	(140.80, 68.47) --
	(140.82, 68.47) --
	(140.84, 68.47) --
	(140.86, 68.46) --
	(140.88, 68.46) --
	(140.90, 68.45) --
	(140.92, 68.45) --
	(140.94, 68.45) --
	(140.96, 68.44) --
	(140.98, 68.44) --
	(141.00, 68.43) --
	(141.02, 68.43) --
	(141.04, 68.43) --
	(141.06, 68.42) --
	(141.08, 68.42) --
	(141.10, 68.42) --
	(141.12, 68.41) --
	(141.14, 68.41) --
	(141.16, 68.40) --
	(141.18, 68.40) --
	(141.20, 68.40) --
	(141.22, 68.39) --
	(141.24, 68.39) --
	(141.26, 68.38) --
	(141.28, 68.38) --
	(141.30, 68.38) --
	(141.32, 68.37) --
	(141.34, 68.37) --
	(141.36, 68.37) --
	(141.38, 68.36) --
	(141.40, 68.36) --
	(141.42, 68.35) --
	(141.44, 68.35) --
	(141.46, 68.35) --
	(141.48, 68.34) --
	(141.50, 68.34) --
	(141.52, 68.33) --
	(141.54, 68.33) --
	(141.56, 68.33) --
	(141.58, 68.32) --
	(141.60, 68.32) --
	(141.62, 68.32) --
	(141.64, 68.31) --
	(141.66, 68.31) --
	(141.68, 68.30) --
	(141.70, 68.30) --
	(141.72, 68.30) --
	(141.74, 68.29) --
	(141.76, 68.29) --
	(141.78, 68.28) --
	(141.80, 68.28) --
	(141.82, 68.28) --
	(141.84, 68.27) --
	(141.86, 68.27) --
	(141.88, 68.27) --
	(141.90, 68.26) --
	(141.92, 68.26) --
	(141.94, 68.25) --
	(141.96, 68.25) --
	(141.98, 68.25) --
	(142.00, 68.24) --
	(142.02, 68.24) --
	(142.04, 68.23) --
	(142.06, 68.23) --
	(142.08, 68.23) --
	(142.10, 68.22) --
	(142.12, 68.22) --
	(142.14, 68.22) --
	(142.16, 68.21) --
	(142.18, 68.21) --
	(142.20, 68.20) --
	(142.22, 68.20) --
	(142.24, 68.20) --
	(142.26, 68.19) --
	(142.28, 68.19) --
	(142.30, 68.19) --
	(142.32, 68.18) --
	(142.34, 68.18) --
	(142.36, 68.17) --
	(142.38, 68.17) --
	(142.40, 68.17) --
	(142.42, 68.16) --
	(142.44, 68.16) --
	(142.46, 68.15) --
	(142.48, 68.15) --
	(142.50, 68.15) --
	(142.52, 68.14) --
	(142.54, 68.14) --
	(142.56, 68.14) --
	(142.58, 68.13) --
	(142.60, 68.13) --
	(142.62, 68.12) --
	(142.64, 68.12) --
	(142.66, 68.12) --
	(142.68, 68.11) --
	(142.70, 68.11) --
	(142.72, 68.10) --
	(142.74, 68.10) --
	(142.76, 68.10) --
	(142.78, 68.09) --
	(142.80, 68.09) --
	(142.82, 68.09) --
	(142.84, 68.08) --
	(142.86, 68.08) --
	(142.88, 68.07) --
	(142.90, 68.07) --
	(142.92, 68.07) --
	(142.94, 68.06) --
	(142.96, 68.06) --
	(142.98, 68.06) --
	(143.00, 68.05) --
	(143.02, 68.05) --
	(143.04, 68.04) --
	(143.06, 68.04) --
	(143.08, 68.04) --
	(143.10, 68.03) --
	(143.12, 68.03) --
	(143.14, 68.02) --
	(143.16, 68.02) --
	(143.18, 68.02) --
	(143.20, 68.01) --
	(143.22, 68.01) --
	(143.24, 68.01) --
	(143.26, 68.00) --
	(143.28, 68.00) --
	(143.30, 67.99) --
	(143.32, 67.99) --
	(143.34, 67.99) --
	(143.36, 67.98) --
	(143.38, 67.98) --
	(143.40, 67.98) --
	(143.42, 67.97) --
	(143.44, 67.97) --
	(143.46, 67.96) --
	(143.48, 67.96) --
	(143.50, 67.96) --
	(143.52, 67.95) --
	(143.54, 67.95) --
	(143.56, 67.95) --
	(143.58, 67.94) --
	(143.60, 67.94) --
	(143.62, 67.93) --
	(143.64, 67.93) --
	(143.66, 67.93) --
	(143.68, 67.92) --
	(143.70, 67.92) --
	(143.72, 67.91) --
	(143.74, 67.91) --
	(143.76, 67.91) --
	(143.78, 67.90) --
	(143.80, 67.90) --
	(143.82, 67.90) --
	(143.84, 67.89) --
	(143.86, 67.89) --
	(143.88, 67.88) --
	(143.90, 67.88) --
	(143.92, 67.88) --
	(143.94, 67.87) --
	(143.96, 67.87) --
	(143.98, 67.87) --
	(144.00, 67.86) --
	(144.02, 67.86) --
	(144.04, 67.85) --
	(144.06, 67.85) --
	(144.08, 67.85) --
	(144.10, 67.84) --
	(144.12, 67.84) --
	(144.14, 67.84) --
	(144.16, 67.83) --
	(144.18, 67.83) --
	(144.20, 67.82) --
	(144.22, 67.82) --
	(144.24, 67.82) --
	(144.26, 67.81) --
	(144.28, 67.81) --
	(144.30, 67.81) --
	(144.32, 67.80) --
	(144.34, 67.80) --
	(144.36, 67.79) --
	(144.38, 67.79) --
	(144.40, 67.79) --
	(144.42, 67.78) --
	(144.44, 67.78) --
	(144.46, 67.78) --
	(144.48, 67.77) --
	(144.50, 67.77) --
	(144.52, 67.76) --
	(144.54, 67.76) --
	(144.56, 67.76) --
	(144.58, 67.75) --
	(144.60, 67.75) --
	(144.62, 67.75) --
	(144.64, 67.74) --
	(144.66, 67.74) --
	(144.68, 67.73) --
	(144.70, 67.73) --
	(144.72, 67.73) --
	(144.74, 67.72) --
	(144.76, 67.72) --
	(144.78, 67.72) --
	(144.80, 67.71) --
	(144.82, 67.71) --
	(144.84, 67.70) --
	(144.86, 67.70) --
	(144.88, 67.70) --
	(144.90, 67.69) --
	(144.92, 67.69) --
	(144.94, 67.69) --
	(144.96, 67.68) --
	(144.98, 67.68) --
	(145.00, 67.67) --
	(145.02, 67.67) --
	(145.04, 67.67) --
	(145.06, 67.66) --
	(145.08, 67.66) --
	(145.10, 67.66) --
	(145.12, 67.65) --
	(145.14, 67.65) --
	(145.16, 67.64) --
	(145.18, 67.64) --
	(145.20, 67.64) --
	(145.22, 67.63) --
	(145.24, 67.63) --
	(145.26, 67.63) --
	(145.28, 67.62) --
	(145.30, 67.62) --
	(145.32, 67.61) --
	(145.34, 67.61) --
	(145.36, 67.61) --
	(145.38, 67.60) --
	(145.40, 67.60) --
	(145.42, 67.60) --
	(145.44, 67.59) --
	(145.46, 67.59) --
	(145.48, 67.58) --
	(145.50, 67.58) --
	(145.52, 67.58) --
	(145.54, 67.57) --
	(145.56, 67.57) --
	(145.58, 67.57) --
	(145.60, 67.56) --
	(145.62, 67.56) --
	(145.64, 67.55) --
	(145.66, 67.55) --
	(145.68, 67.55) --
	(145.70, 67.54) --
	(145.72, 67.54) --
	(145.74, 67.54) --
	(145.76, 67.53) --
	(145.78, 67.53) --
	(145.80, 67.52) --
	(145.82, 67.52) --
	(145.84, 67.52) --
	(145.86, 67.51) --
	(145.88, 67.51) --
	(145.90, 67.51) --
	(145.92, 67.50) --
	(145.94, 67.50) --
	(145.96, 67.49) --
	(145.98, 67.49) --
	(146.00, 67.49) --
	(146.02, 67.48) --
	(146.04, 67.48) --
	(146.06, 67.48) --
	(146.08, 67.47) --
	(146.10, 67.47) --
	(146.12, 67.47) --
	(146.14, 67.46) --
	(146.16, 67.46) --
	(146.18, 67.45) --
	(146.20, 67.45) --
	(146.22, 67.45) --
	(146.24, 67.44) --
	(146.26, 67.44) --
	(146.28, 67.44) --
	(146.30, 67.43) --
	(146.32, 67.43) --
	(146.34, 67.42) --
	(146.36, 67.42) --
	(146.38, 67.42) --
	(146.40, 67.41) --
	(146.42, 67.41) --
	(146.44, 67.41) --
	(146.46, 67.40) --
	(146.48, 67.40) --
	(146.50, 67.40) --
	(146.52, 67.39) --
	(146.54, 67.39) --
	(146.56, 67.38) --
	(146.58, 67.38) --
	(146.60, 67.38) --
	(146.62, 67.37) --
	(146.64, 67.37) --
	(146.66, 67.37) --
	(146.68, 67.36) --
	(146.70, 67.36) --
	(146.72, 67.35) --
	(146.74, 67.35) --
	(146.76, 67.35) --
	(146.78, 67.34) --
	(146.80, 67.34) --
	(146.82, 67.34) --
	(146.84, 67.33) --
	(146.86, 67.33) --
	(146.88, 67.33) --
	(146.90, 67.32) --
	(146.92, 67.32) --
	(146.94, 67.31) --
	(146.96, 67.31) --
	(146.98, 67.31) --
	(147.00, 67.30) --
	(147.02, 67.30) --
	(147.04, 67.30) --
	(147.06, 67.29) --
	(147.08, 67.29) --
	(147.10, 67.28) --
	(147.12, 67.28) --
	(147.14, 67.28) --
	(147.16, 67.27) --
	(147.18, 67.27) --
	(147.20, 67.27) --
	(147.22, 67.26) --
	(147.24, 67.26) --
	(147.26, 67.26) --
	(147.28, 67.25) --
	(147.30, 67.25) --
	(147.32, 67.24) --
	(147.34, 67.24) --
	(147.36, 67.24) --
	(147.38, 67.23) --
	(147.40, 67.23) --
	(147.42, 67.23) --
	(147.44, 67.22) --
	(147.46, 67.22) --
	(147.48, 67.22) --
	(147.50, 67.21) --
	(147.52, 67.21) --
	(147.54, 67.20) --
	(147.56, 67.20) --
	(147.58, 67.20) --
	(147.60, 67.19) --
	(147.62, 67.19) --
	(147.64, 67.19) --
	(147.66, 67.18) --
	(147.68, 67.18) --
	(147.70, 67.17) --
	(147.72, 67.17) --
	(147.74, 67.17) --
	(147.76, 67.16) --
	(147.78, 67.16) --
	(147.80, 67.16) --
	(147.82, 67.15) --
	(147.84, 67.15) --
	(147.86, 67.15) --
	(147.88, 67.14) --
	(147.90, 67.14) --
	(147.92, 67.13) --
	(147.94, 67.13) --
	(147.96, 67.13) --
	(147.98, 67.12) --
	(148.00, 67.12) --
	(148.02, 67.12) --
	(148.04, 67.11) --
	(148.06, 67.11) --
	(148.08, 67.11) --
	(148.10, 67.10) --
	(148.12, 67.10) --
	(148.14, 67.09) --
	(148.16, 67.09) --
	(148.18, 67.09) --
	(148.20, 67.08) --
	(148.22, 67.08) --
	(148.24, 67.08) --
	(148.26, 67.07) --
	(148.28, 67.07) --
	(148.30, 67.07) --
	(148.32, 67.06) --
	(148.34, 67.06) --
	(148.36, 67.06) --
	(148.38, 67.05) --
	(148.40, 67.05) --
	(148.42, 67.04) --
	(148.44, 67.04) --
	(148.46, 67.04) --
	(148.48, 67.03) --
	(148.50, 67.03) --
	(148.52, 67.03) --
	(148.54, 67.02) --
	(148.56, 67.02) --
	(148.58, 67.02) --
	(148.60, 67.01) --
	(148.62, 67.01) --
	(148.64, 67.00) --
	(148.66, 67.00) --
	(148.68, 67.00) --
	(148.70, 66.99) --
	(148.72, 66.99) --
	(148.74, 66.99) --
	(148.76, 66.98) --
	(148.78, 66.98) --
	(148.80, 66.98) --
	(148.82, 66.97) --
	(148.84, 66.97) --
	(148.86, 66.96) --
	(148.88, 66.96) --
	(148.90, 66.96) --
	(148.92, 66.95) --
	(148.94, 66.95) --
	(148.96, 66.95) --
	(148.98, 66.94) --
	(149.00, 66.94) --
	(149.02, 66.94) --
	(149.04, 66.93) --
	(149.06, 66.93) --
	(149.08, 66.93) --
	(149.10, 66.92) --
	(149.12, 66.92) --
	(149.14, 66.91) --
	(149.16, 66.91) --
	(149.18, 66.91) --
	(149.20, 66.90) --
	(149.22, 66.90) --
	(149.24, 66.90) --
	(149.26, 66.89) --
	(149.28, 66.89) --
	(149.30, 66.89) --
	(149.32, 66.88) --
	(149.34, 66.88) --
	(149.36, 66.87) --
	(149.38, 66.87) --
	(149.40, 66.87) --
	(149.42, 66.86) --
	(149.44, 66.86) --
	(149.46, 66.86) --
	(149.48, 66.85) --
	(149.50, 66.85) --
	(149.52, 66.85) --
	(149.54, 66.84) --
	(149.56, 66.84) --
	(149.58, 66.84) --
	(149.60, 66.83) --
	(149.62, 66.83) --
	(149.64, 66.82) --
	(149.66, 66.82) --
	(149.68, 66.82) --
	(149.70, 66.81) --
	(149.72, 66.81) --
	(149.74, 66.81) --
	(149.76, 66.80) --
	(149.78, 66.80) --
	(149.80, 66.80) --
	(149.82, 66.79) --
	(149.84, 66.79) --
	(149.86, 66.79) --
	(149.88, 66.78) --
	(149.90, 66.78) --
	(149.92, 66.78) --
	(149.94, 66.77) --
	(149.96, 66.77) --
	(149.98, 66.76) --
	(150.00, 66.76) --
	(150.02, 66.76) --
	(150.04, 66.75) --
	(150.06, 66.75) --
	(150.08, 66.75) --
	(150.10, 66.74) --
	(150.12, 66.74) --
	(150.14, 66.74) --
	(150.16, 66.73) --
	(150.18, 66.73) --
	(150.20, 66.73) --
	(150.22, 66.72) --
	(150.24, 66.72) --
	(150.26, 66.71) --
	(150.28, 66.71) --
	(150.30, 66.71) --
	(150.32, 66.70) --
	(150.34, 66.70) --
	(150.36, 66.70) --
	(150.38, 66.69) --
	(150.40, 66.69) --
	(150.42, 66.69) --
	(150.44, 66.68) --
	(150.46, 66.68) --
	(150.48, 66.68) --
	(150.50, 66.67) --
	(150.52, 66.67) --
	(150.54, 66.67) --
	(150.56, 66.66) --
	(150.58, 66.66) --
	(150.60, 66.65) --
	(150.62, 66.65) --
	(150.64, 66.65) --
	(150.66, 66.64) --
	(150.68, 66.64) --
	(150.70, 66.64) --
	(150.72, 66.63) --
	(150.74, 66.63) --
	(150.76, 66.63) --
	(150.78, 66.62) --
	(150.80, 66.62) --
	(150.82, 66.62) --
	(150.84, 66.61) --
	(150.86, 66.61) --
	(150.88, 66.61) --
	(150.90, 66.60) --
	(150.92, 66.60) --
	(150.94, 66.59) --
	(150.96, 66.59) --
	(150.98, 66.59) --
	(151.00, 66.58) --
	(151.02, 66.58) --
	(151.04, 66.58) --
	(151.06, 66.57) --
	(151.08, 66.57) --
	(151.10, 66.57) --
	(151.12, 66.56) --
	(151.14, 66.56) --
	(151.16, 66.56) --
	(151.18, 66.55) --
	(151.20, 66.55) --
	(151.22, 66.55) --
	(151.24, 66.54) --
	(151.26, 66.54) --
	(151.28, 66.54) --
	(151.30, 66.53) --
	(151.32, 66.53) --
	(151.34, 66.52) --
	(151.36, 66.52) --
	(151.38, 66.52) --
	(151.40, 66.51) --
	(151.42, 66.51) --
	(151.44, 66.51) --
	(151.46, 66.50) --
	(151.48, 66.50) --
	(151.50, 66.50) --
	(151.52, 66.49) --
	(151.54, 66.49) --
	(151.56, 66.49) --
	(151.58, 66.48) --
	(151.60, 66.48) --
	(151.62, 66.48) --
	(151.64, 66.47) --
	(151.66, 66.47) --
	(151.68, 66.47) --
	(151.70, 66.46) --
	(151.72, 66.46) --
	(151.74, 66.45) --
	(151.76, 66.45) --
	(151.78, 66.45) --
	(151.80, 66.44) --
	(151.82, 66.44) --
	(151.84, 66.44) --
	(151.86, 66.43) --
	(151.88, 66.43) --
	(151.90, 66.43) --
	(151.92, 66.42) --
	(151.94, 66.42) --
	(151.96, 66.42) --
	(151.98, 66.41) --
	(152.00, 66.41) --
	(152.02, 66.41) --
	(152.04, 66.40) --
	(152.06, 66.40) --
	(152.08, 66.40) --
	(152.10, 66.39) --
	(152.12, 66.39) --
	(152.14, 66.39) --
	(152.16, 66.38) --
	(152.18, 66.38) --
	(152.20, 66.37) --
	(152.22, 66.37) --
	(152.24, 66.37) --
	(152.26, 66.36) --
	(152.28, 66.36) --
	(152.30, 66.36) --
	(152.32, 66.35) --
	(152.34, 66.35) --
	(152.36, 66.35) --
	(152.38, 66.34) --
	(152.40, 66.34) --
	(152.42, 66.34) --
	(152.44, 66.33) --
	(152.46, 66.33) --
	(152.48, 66.33) --
	(152.50, 66.32) --
	(152.52, 66.32) --
	(152.54, 66.32) --
	(152.56, 66.31) --
	(152.58, 66.31) --
	(152.60, 66.31) --
	(152.62, 66.30) --
	(152.64, 66.30) --
	(152.66, 66.30) --
	(152.68, 66.29) --
	(152.70, 66.29) --
	(152.72, 66.29) --
	(152.74, 66.28) --
	(152.76, 66.28) --
	(152.78, 66.27) --
	(152.80, 66.27) --
	(152.82, 66.27) --
	(152.84, 66.26) --
	(152.86, 66.26) --
	(152.88, 66.26) --
	(152.90, 66.25) --
	(152.92, 66.25) --
	(152.94, 66.25) --
	(152.96, 66.24) --
	(152.98, 66.24) --
	(153.00, 66.24) --
	(153.02, 66.23) --
	(153.04, 66.23) --
	(153.06, 66.23) --
	(153.08, 66.22) --
	(153.10, 66.22) --
	(153.12, 66.22) --
	(153.14, 66.21) --
	(153.16, 66.21) --
	(153.18, 66.21) --
	(153.20, 66.20) --
	(153.22, 66.20) --
	(153.24, 66.20) --
	(153.26, 66.19) --
	(153.28, 66.19) --
	(153.30, 66.19) --
	(153.32, 66.18) --
	(153.34, 66.18) --
	(153.36, 66.18) --
	(153.38, 66.17) --
	(153.40, 66.17) --
	(153.42, 66.17) --
	(153.44, 66.16) --
	(153.46, 66.16) --
	(153.48, 66.15) --
	(153.50, 66.15) --
	(153.52, 66.15) --
	(153.54, 66.14) --
	(153.56, 66.14) --
	(153.58, 66.14) --
	(153.60, 66.13) --
	(153.62, 66.13) --
	(153.64, 66.13) --
	(153.66, 66.12) --
	(153.68, 66.12) --
	(153.70, 66.12) --
	(153.72, 66.11) --
	(153.74, 66.11) --
	(153.76, 66.11) --
	(153.78, 66.10) --
	(153.80, 66.10) --
	(153.82, 66.10) --
	(153.84, 66.09) --
	(153.86, 66.09) --
	(153.88, 66.09) --
	(153.90, 66.08) --
	(153.92, 66.08) --
	(153.94, 66.08) --
	(153.96, 66.07) --
	(153.98, 66.07) --
	(154.00, 66.07) --
	(154.02, 66.06) --
	(154.04, 66.06) --
	(154.06, 66.06) --
	(154.08, 66.05) --
	(154.10, 66.05) --
	(154.12, 66.05) --
	(154.14, 66.04) --
	(154.16, 66.04) --
	(154.18, 66.04) --
	(154.20, 66.03) --
	(154.22, 66.03) --
	(154.24, 66.03) --
	(154.26, 66.02) --
	(154.28, 66.02) --
	(154.30, 66.02) --
	(154.32, 66.01) --
	(154.34, 66.01) --
	(154.36, 66.01) --
	(154.38, 66.00) --
	(154.40, 66.00) --
	(154.42, 66.00) --
	(154.44, 65.99) --
	(154.46, 65.99) --
	(154.48, 65.99) --
	(154.50, 65.98) --
	(154.52, 65.98) --
	(154.54, 65.98) --
	(154.56, 65.97) --
	(154.58, 65.97) --
	(154.60, 65.97) --
	(154.62, 65.96) --
	(154.64, 65.96) --
	(154.66, 65.96) --
	(154.68, 65.95) --
	(154.70, 65.95) --
	(154.72, 65.94) --
	(154.74, 65.94) --
	(154.76, 65.94) --
	(154.78, 65.93) --
	(154.80, 65.93) --
	(154.82, 65.93) --
	(154.84, 65.92) --
	(154.86, 65.92) --
	(154.88, 65.92) --
	(154.90, 65.91) --
	(154.92, 65.91) --
	(154.94, 65.91) --
	(154.96, 65.90) --
	(154.98, 65.90) --
	(155.00, 65.90) --
	(155.02, 65.89) --
	(155.04, 65.89) --
	(155.06, 65.89) --
	(155.08, 65.88) --
	(155.10, 65.88) --
	(155.12, 65.88) --
	(155.14, 65.87) --
	(155.16, 65.87) --
	(155.18, 65.87) --
	(155.20, 65.86) --
	(155.22, 65.86) --
	(155.24, 65.86) --
	(155.26, 65.85) --
	(155.28, 65.85) --
	(155.30, 65.85) --
	(155.32, 65.84) --
	(155.34, 65.84) --
	(155.36, 65.84) --
	(155.38, 65.83) --
	(155.40, 65.83) --
	(155.42, 65.83) --
	(155.44, 65.82) --
	(155.46, 65.82) --
	(155.48, 65.82) --
	(155.50, 65.81) --
	(155.52, 65.81) --
	(155.54, 65.81) --
	(155.56, 65.80) --
	(155.58, 65.80) --
	(155.60, 65.80) --
	(155.62, 65.79) --
	(155.64, 65.79) --
	(155.66, 65.79) --
	(155.68, 65.78) --
	(155.70, 65.78) --
	(155.72, 65.78) --
	(155.74, 65.77) --
	(155.76, 65.77) --
	(155.78, 65.77) --
	(155.80, 65.76) --
	(155.82, 65.76) --
	(155.84, 65.76) --
	(155.86, 65.75) --
	(155.88, 65.75) --
	(155.90, 65.75) --
	(155.92, 65.74) --
	(155.94, 65.74) --
	(155.96, 65.74) --
	(155.98, 65.74) --
	(156.00, 65.73) --
	(156.02, 65.73) --
	(156.04, 65.73) --
	(156.06, 65.72) --
	(156.08, 65.72) --
	(156.10, 65.72) --
	(156.12, 65.71) --
	(156.14, 65.71) --
	(156.16, 65.71) --
	(156.18, 65.70) --
	(156.20, 65.70) --
	(156.22, 65.70) --
	(156.24, 65.69) --
	(156.26, 65.69) --
	(156.28, 65.69) --
	(156.30, 65.68) --
	(156.32, 65.68) --
	(156.34, 65.68) --
	(156.36, 65.67) --
	(156.38, 65.67) --
	(156.40, 65.67) --
	(156.42, 65.66) --
	(156.44, 65.66) --
	(156.46, 65.66) --
	(156.48, 65.65) --
	(156.50, 65.65) --
	(156.52, 65.65) --
	(156.54, 65.64) --
	(156.56, 65.64) --
	(156.58, 65.64) --
	(156.60, 65.63) --
	(156.62, 65.63) --
	(156.64, 65.63) --
	(156.66, 65.62) --
	(156.68, 65.62) --
	(156.70, 65.62) --
	(156.72, 65.61) --
	(156.74, 65.61) --
	(156.76, 65.61) --
	(156.78, 65.60) --
	(156.80, 65.60) --
	(156.82, 65.60) --
	(156.84, 65.59) --
	(156.86, 65.59) --
	(156.88, 65.59) --
	(156.90, 65.58) --
	(156.92, 65.58) --
	(156.94, 65.58) --
	(156.96, 65.57) --
	(156.98, 65.57) --
	(157.00, 65.57) --
	(157.02, 65.56) --
	(157.04, 65.56) --
	(157.06, 65.56) --
	(157.08, 65.55) --
	(157.10, 65.55) --
	(157.12, 65.55) --
	(157.14, 65.54) --
	(157.16, 65.54) --
	(157.18, 65.54) --
	(157.20, 65.53) --
	(157.22, 65.53) --
	(157.24, 65.53) --
	(157.26, 65.53) --
	(157.28, 65.52) --
	(157.30, 65.52) --
	(157.32, 65.52) --
	(157.34, 65.51) --
	(157.36, 65.51) --
	(157.38, 65.51) --
	(157.40, 65.50) --
	(157.42, 65.50) --
	(157.44, 65.50) --
	(157.46, 65.49) --
	(157.48, 65.49) --
	(157.50, 65.49) --
	(157.52, 65.48) --
	(157.54, 65.48) --
	(157.56, 65.48) --
	(157.58, 65.47) --
	(157.60, 65.47) --
	(157.62, 65.47) --
	(157.64, 65.46) --
	(157.66, 65.46) --
	(157.68, 65.46) --
	(157.70, 65.45) --
	(157.72, 65.45) --
	(157.74, 65.45) --
	(157.76, 65.44) --
	(157.78, 65.44) --
	(157.80, 65.44) --
	(157.82, 65.43) --
	(157.84, 65.43) --
	(157.86, 65.43) --
	(157.88, 65.42) --
	(157.90, 65.42) --
	(157.92, 65.42) --
	(157.94, 65.42) --
	(157.96, 65.41) --
	(157.98, 65.41) --
	(158.00, 65.41) --
	(158.02, 65.40) --
	(158.04, 65.40) --
	(158.06, 65.40) --
	(158.08, 65.39) --
	(158.10, 65.39) --
	(158.12, 65.39) --
	(158.14, 65.38) --
	(158.16, 65.38) --
	(158.18, 65.38) --
	(158.20, 65.37) --
	(158.22, 65.37) --
	(158.24, 65.37) --
	(158.26, 65.36) --
	(158.28, 65.36) --
	(158.30, 65.36) --
	(158.32, 65.35) --
	(158.34, 65.35) --
	(158.36, 65.35) --
	(158.38, 65.34) --
	(158.40, 65.34) --
	(158.42, 65.34) --
	(158.44, 65.33) --
	(158.46, 65.33) --
	(158.48, 65.33) --
	(158.50, 65.33) --
	(158.52, 65.32) --
	(158.54, 65.32) --
	(158.56, 65.32) --
	(158.58, 65.31) --
	(158.60, 65.31) --
	(158.62, 65.31) --
	(158.64, 65.30) --
	(158.66, 65.30) --
	(158.68, 65.30) --
	(158.70, 65.29) --
	(158.72, 65.29) --
	(158.74, 65.29) --
	(158.76, 65.28) --
	(158.78, 65.28) --
	(158.80, 65.28) --
	(158.82, 65.27) --
	(158.84, 65.27) --
	(158.86, 65.27) --
	(158.88, 65.26) --
	(158.90, 65.26) --
	(158.92, 65.26) --
	(158.94, 65.26) --
	(158.96, 65.25) --
	(158.98, 65.25) --
	(159.00, 65.25) --
	(159.02, 65.24) --
	(159.04, 65.24) --
	(159.06, 65.24) --
	(159.08, 65.23) --
	(159.10, 65.23) --
	(159.12, 65.23) --
	(159.14, 65.22) --
	(159.16, 65.22) --
	(159.18, 65.22) --
	(159.20, 65.21) --
	(159.22, 65.21) --
	(159.24, 65.21) --
	(159.26, 65.20) --
	(159.28, 65.20) --
	(159.30, 65.20) --
	(159.32, 65.19) --
	(159.34, 65.19) --
	(159.36, 65.19) --
	(159.38, 65.19) --
	(159.40, 65.18) --
	(159.42, 65.18) --
	(159.44, 65.18) --
	(159.46, 65.17) --
	(159.48, 65.17) --
	(159.50, 65.17) --
	(159.52, 65.16) --
	(159.54, 65.16) --
	(159.56, 65.16) --
	(159.58, 65.15) --
	(159.60, 65.15) --
	(159.62, 65.15) --
	(159.64, 65.14) --
	(159.66, 65.14) --
	(159.68, 65.14) --
	(159.70, 65.13) --
	(159.72, 65.13) --
	(159.74, 65.13) --
	(159.76, 65.13) --
	(159.78, 65.12) --
	(159.80, 65.12) --
	(159.82, 65.12) --
	(159.84, 65.11) --
	(159.86, 65.11) --
	(159.88, 65.11) --
	(159.90, 65.10) --
	(159.92, 65.10) --
	(159.94, 65.10) --
	(159.96, 65.09) --
	(159.98, 65.09) --
	(160.00, 65.09) --
	(160.02, 65.08) --
	(160.04, 65.08) --
	(160.06, 65.08) --
	(160.08, 65.07) --
	(160.10, 65.07) --
	(160.12, 65.07) --
	(160.14, 65.07) --
	(160.16, 65.06) --
	(160.18, 65.06) --
	(160.20, 65.06) --
	(160.22, 65.05) --
	(160.24, 65.05) --
	(160.26, 65.05) --
	(160.28, 65.04) --
	(160.30, 65.04) --
	(160.32, 65.04) --
	(160.34, 65.03) --
	(160.36, 65.03) --
	(160.38, 65.03) --
	(160.40, 65.02) --
	(160.42, 65.02) --
	(160.44, 65.02) --
	(160.46, 65.02) --
	(160.48, 65.01) --
	(160.50, 65.01) --
	(160.52, 65.01) --
	(160.54, 65.00) --
	(160.56, 65.00) --
	(160.58, 65.00) --
	(160.60, 64.99) --
	(160.62, 64.99) --
	(160.64, 64.99) --
	(160.66, 64.98) --
	(160.68, 64.98) --
	(160.70, 64.98) --
	(160.72, 64.98) --
	(160.74, 64.97) --
	(160.76, 64.97) --
	(160.78, 64.97) --
	(160.80, 64.96) --
	(160.82, 64.96) --
	(160.84, 64.96) --
	(160.86, 64.95) --
	(160.88, 64.95) --
	(160.90, 64.95) --
	(160.92, 64.94) --
	(160.94, 64.94) --
	(160.96, 64.94) --
	(160.98, 64.93) --
	(161.00, 64.93) --
	(161.02, 64.93) --
	(161.04, 64.93) --
	(161.06, 64.92) --
	(161.08, 64.92) --
	(161.10, 64.92) --
	(161.12, 64.91) --
	(161.14, 64.91) --
	(161.16, 64.91) --
	(161.18, 64.90) --
	(161.20, 64.90) --
	(161.22, 64.90) --
	(161.24, 64.89) --
	(161.26, 64.89) --
	(161.28, 64.89) --
	(161.30, 64.89) --
	(161.32, 64.88) --
	(161.34, 64.88) --
	(161.36, 64.88) --
	(161.38, 64.87) --
	(161.40, 64.87) --
	(161.42, 64.87) --
	(161.44, 64.86) --
	(161.46, 64.86) --
	(161.48, 64.86) --
	(161.50, 64.85) --
	(161.52, 64.85) --
	(161.54, 64.85) --
	(161.56, 64.85) --
	(161.58, 64.84) --
	(161.60, 64.84) --
	(161.62, 64.84) --
	(161.64, 64.83) --
	(161.66, 64.83) --
	(161.68, 64.83) --
	(161.70, 64.82) --
	(161.72, 64.82) --
	(161.74, 64.82) --
	(161.76, 64.81) --
	(161.78, 64.81) --
	(161.80, 64.81) --
	(161.82, 64.81) --
	(161.84, 64.80) --
	(161.86, 64.80) --
	(161.88, 64.80) --
	(161.90, 64.79) --
	(161.92, 64.79) --
	(161.94, 64.79) --
	(161.96, 64.78) --
	(161.98, 64.78) --
	(162.00, 64.78) --
	(162.02, 64.77) --
	(162.04, 64.77) --
	(162.06, 64.77) --
	(162.08, 64.77) --
	(162.10, 64.76) --
	(162.12, 64.76) --
	(162.14, 64.76) --
	(162.16, 64.75) --
	(162.18, 64.75) --
	(162.20, 64.75) --
	(162.22, 64.74) --
	(162.24, 64.74) --
	(162.26, 64.74) --
	(162.28, 64.73) --
	(162.30, 64.73) --
	(162.32, 64.73) --
	(162.34, 64.73) --
	(162.36, 64.72) --
	(162.38, 64.72) --
	(162.40, 64.72) --
	(162.42, 64.71) --
	(162.44, 64.71) --
	(162.46, 64.71) --
	(162.48, 64.70) --
	(162.50, 64.70) --
	(162.52, 64.70) --
	(162.54, 64.70) --
	(162.56, 64.69) --
	(162.58, 64.69) --
	(162.60, 64.69) --
	(162.62, 64.68) --
	(162.64, 64.68) --
	(162.66, 64.68) --
	(162.68, 64.67) --
	(162.70, 64.67) --
	(162.72, 64.67) --
	(162.74, 64.67) --
	(162.76, 64.66) --
	(162.78, 64.66) --
	(162.80, 64.66) --
	(162.82, 64.65) --
	(162.84, 64.65) --
	(162.86, 64.65) --
	(162.88, 64.64) --
	(162.90, 64.64) --
	(162.92, 64.64) --
	(162.94, 64.63) --
	(162.96, 64.63) --
	(162.98, 64.63) --
	(163.00, 64.63) --
	(163.02, 64.62) --
	(163.04, 64.62) --
	(163.06, 64.62) --
	(163.08, 64.61) --
	(163.10, 64.61) --
	(163.12, 64.61) --
	(163.14, 64.60) --
	(163.16, 64.60) --
	(163.18, 64.60) --
	(163.20, 64.60) --
	(163.22, 64.59) --
	(163.24, 64.59) --
	(163.26, 64.59) --
	(163.28, 64.58) --
	(163.30, 64.58) --
	(163.32, 64.58) --
	(163.34, 64.57) --
	(163.36, 64.57) --
	(163.38, 64.57) --
	(163.40, 64.57) --
	(163.42, 64.56) --
	(163.44, 64.56) --
	(163.46, 64.56) --
	(163.48, 64.55) --
	(163.50, 64.55) --
	(163.52, 64.55) --
	(163.54, 64.54) --
	(163.56, 64.54) --
	(163.58, 64.54) --
	(163.60, 64.54) --
	(163.62, 64.53) --
	(163.64, 64.53) --
	(163.66, 64.53) --
	(163.68, 64.52) --
	(163.70, 64.52) --
	(163.72, 64.52) --
	(163.74, 64.51) --
	(163.76, 64.51) --
	(163.78, 64.51) --
	(163.80, 64.51) --
	(163.82, 64.50) --
	(163.84, 64.50) --
	(163.86, 64.50) --
	(163.88, 64.49) --
	(163.90, 64.49) --
	(163.92, 64.49) --
	(163.94, 64.48) --
	(163.96, 64.48) --
	(163.98, 64.48) --
	(164.00, 64.48) --
	(164.02, 64.47) --
	(164.04, 64.47) --
	(164.06, 64.47) --
	(164.08, 64.46) --
	(164.10, 64.46) --
	(164.12, 64.46) --
	(164.14, 64.46) --
	(164.16, 64.45) --
	(164.18, 64.45) --
	(164.20, 64.45) --
	(164.22, 64.44) --
	(164.24, 64.44) --
	(164.26, 64.44) --
	(164.28, 64.43) --
	(164.30, 64.43) --
	(164.32, 64.43) --
	(164.34, 64.43) --
	(164.36, 64.42) --
	(164.38, 64.42) --
	(164.40, 64.42) --
	(164.42, 64.41) --
	(164.44, 64.41) --
	(164.46, 64.41) --
	(164.48, 64.40) --
	(164.50, 64.40) --
	(164.52, 64.40) --
	(164.54, 64.40) --
	(164.56, 64.39) --
	(164.58, 64.39) --
	(164.60, 64.39) --
	(164.62, 64.38) --
	(164.64, 64.38) --
	(164.66, 64.38) --
	(164.68, 64.38) --
	(164.70, 64.37) --
	(164.72, 64.37) --
	(164.74, 64.37) --
	(164.76, 64.36) --
	(164.78, 64.36) --
	(164.80, 64.36) --
	(164.82, 64.35) --
	(164.84, 64.35) --
	(164.86, 64.35) --
	(164.88, 64.35) --
	(164.90, 64.34) --
	(164.92, 64.34) --
	(164.94, 64.34) --
	(164.96, 64.33) --
	(164.98, 64.33) --
	(165.00, 64.33) --
	(165.02, 64.33) --
	(165.04, 64.32) --
	(165.06, 64.32) --
	(165.08, 64.32) --
	(165.10, 64.31) --
	(165.12, 64.31) --
	(165.14, 64.31) --
	(165.16, 64.30) --
	(165.18, 64.30) --
	(165.20, 64.30) --
	(165.22, 64.30) --
	(165.24, 64.29) --
	(165.26, 64.29) --
	(165.28, 64.29) --
	(165.30, 64.28) --
	(165.32, 64.28) --
	(165.34, 64.28) --
	(165.36, 64.28) --
	(165.38, 64.27) --
	(165.40, 64.27) --
	(165.42, 64.27) --
	(165.44, 64.26) --
	(165.46, 64.26) --
	(165.48, 64.26) --
	(165.50, 64.25) --
	(165.52, 64.25) --
	(165.54, 64.25) --
	(165.56, 64.25) --
	(165.58, 64.24) --
	(165.60, 64.24) --
	(165.62, 64.24) --
	(165.64, 64.23) --
	(165.66, 64.23) --
	(165.68, 64.23) --
	(165.70, 64.23) --
	(165.72, 64.22) --
	(165.74, 64.22) --
	(165.76, 64.22) --
	(165.78, 64.21) --
	(165.80, 64.21) --
	(165.82, 64.21) --
	(165.84, 64.21) --
	(165.86, 64.20) --
	(165.88, 64.20) --
	(165.90, 64.20) --
	(165.92, 64.19) --
	(165.94, 64.19) --
	(165.96, 64.19) --
	(165.98, 64.19) --
	(166.00, 64.18) --
	(166.02, 64.18) --
	(166.04, 64.18) --
	(166.06, 64.17) --
	(166.08, 64.17) --
	(166.10, 64.17) --
	(166.12, 64.16) --
	(166.14, 64.16) --
	(166.16, 64.16) --
	(166.18, 64.16) --
	(166.20, 64.15) --
	(166.22, 64.15) --
	(166.24, 64.15) --
	(166.26, 64.14) --
	(166.28, 64.14) --
	(166.30, 64.14) --
	(166.32, 64.14) --
	(166.34, 64.13) --
	(166.36, 64.13) --
	(166.38, 64.13) --
	(166.40, 64.12) --
	(166.42, 64.12) --
	(166.44, 64.12) --
	(166.46, 64.12) --
	(166.48, 64.11) --
	(166.50, 64.11) --
	(166.52, 64.11) --
	(166.54, 64.10) --
	(166.56, 64.10) --
	(166.58, 64.10) --
	(166.60, 64.10) --
	(166.62, 64.09) --
	(166.64, 64.09) --
	(166.66, 64.09) --
	(166.68, 64.08) --
	(166.70, 64.08) --
	(166.72, 64.08) --
	(166.74, 64.08) --
	(166.76, 64.07) --
	(166.78, 64.07) --
	(166.80, 64.07) --
	(166.82, 64.06) --
	(166.84, 64.06) --
	(166.86, 64.06) --
	(166.88, 64.06) --
	(166.90, 64.05) --
	(166.92, 64.05) --
	(166.94, 64.05) --
	(166.96, 64.04) --
	(166.98, 64.04) --
	(167.00, 64.04) --
	(167.02, 64.04) --
	(167.04, 64.03) --
	(167.06, 64.03) --
	(167.08, 64.03) --
	(167.10, 64.02) --
	(167.12, 64.02) --
	(167.14, 64.02) --
	(167.16, 64.02) --
	(167.18, 64.01) --
	(167.20, 64.01) --
	(167.22, 64.01) --
	(167.24, 64.00) --
	(167.26, 64.00) --
	(167.28, 64.00) --
	(167.30, 64.00) --
	(167.32, 63.99) --
	(167.34, 63.99) --
	(167.36, 63.99) --
	(167.38, 63.98) --
	(167.40, 63.98) --
	(167.42, 63.98) --
	(167.44, 63.98) --
	(167.46, 63.97) --
	(167.48, 63.97) --
	(167.50, 63.97) --
	(167.52, 63.96) --
	(167.54, 63.96) --
	(167.56, 63.96) --
	(167.58, 63.96) --
	(167.60, 63.95) --
	(167.62, 63.95) --
	(167.64, 63.95) --
	(167.66, 63.94) --
	(167.68, 63.94) --
	(167.70, 63.94) --
	(167.72, 63.94) --
	(167.74, 63.93) --
	(167.76, 63.93) --
	(167.78, 63.93) --
	(167.80, 63.92) --
	(167.82, 63.92) --
	(167.84, 63.92) --
	(167.86, 63.92) --
	(167.88, 63.91) --
	(167.90, 63.91) --
	(167.92, 63.91) --
	(167.94, 63.90) --
	(167.96, 63.90) --
	(167.98, 63.90) --
	(168.00, 63.90) --
	(168.02, 63.89) --
	(168.04, 63.89) --
	(168.06, 63.89) --
	(168.08, 63.88) --
	(168.10, 63.88) --
	(168.12, 63.88) --
	(168.14, 63.88) --
	(168.16, 63.87) --
	(168.18, 63.87) --
	(168.20, 63.87) --
	(168.22, 63.87) --
	(168.24, 63.86) --
	(168.26, 63.86) --
	(168.28, 63.86) --
	(168.30, 63.85) --
	(168.32, 63.85) --
	(168.34, 63.85) --
	(168.36, 63.85) --
	(168.38, 63.84) --
	(168.40, 63.84) --
	(168.42, 63.84) --
	(168.44, 63.83) --
	(168.46, 63.83) --
	(168.48, 63.83) --
	(168.50, 63.83) --
	(168.52, 63.82) --
	(168.54, 63.82) --
	(168.56, 63.82) --
	(168.58, 63.81) --
	(168.60, 63.81) --
	(168.62, 63.81) --
	(168.64, 63.81) --
	(168.66, 63.80) --
	(168.68, 63.80) --
	(168.70, 63.80) --
	(168.72, 63.79) --
	(168.74, 63.79) --
	(168.76, 63.79) --
	(168.78, 63.79) --
	(168.80, 63.78) --
	(168.82, 63.78) --
	(168.84, 63.78) --
	(168.86, 63.78) --
	(168.88, 63.77) --
	(168.90, 63.77) --
	(168.92, 63.77) --
	(168.94, 63.76) --
	(168.96, 63.76) --
	(168.98, 63.76) --
	(169.00, 63.76) --
	(169.02, 63.75) --
	(169.04, 63.75) --
	(169.06, 63.75) --
	(169.08, 63.74) --
	(169.10, 63.74) --
	(169.12, 63.74) --
	(169.14, 63.74) --
	(169.16, 63.73) --
	(169.18, 63.73) --
	(169.20, 63.73) --
	(169.22, 63.73) --
	(169.24, 63.72) --
	(169.26, 63.72) --
	(169.28, 63.72) --
	(169.30, 63.71) --
	(169.32, 63.71) --
	(169.34, 63.71) --
	(169.36, 63.71) --
	(169.38, 63.70) --
	(169.40, 63.70) --
	(169.42, 63.70) --
	(169.44, 63.69) --
	(169.46, 63.69) --
	(169.48, 63.69) --
	(169.50, 63.69) --
	(169.52, 63.68) --
	(169.54, 63.68) --
	(169.56, 63.68) --
	(169.58, 63.68) --
	(169.60, 63.67) --
	(169.62, 63.67) --
	(169.64, 63.67) --
	(169.66, 63.66) --
	(169.68, 63.66) --
	(169.70, 63.66) --
	(169.72, 63.66) --
	(169.74, 63.65) --
	(169.76, 63.65) --
	(169.78, 63.65) --
	(169.80, 63.64) --
	(169.82, 63.64) --
	(169.84, 63.64) --
	(169.86, 63.64) --
	(169.88, 63.63) --
	(169.90, 63.63) --
	(169.92, 63.63) --
	(169.94, 63.63) --
	(169.96, 63.62) --
	(169.98, 63.62) --
	(170.00, 63.62) --
	(170.02, 63.61) --
	(170.04, 63.61) --
	(170.06, 63.61) --
	(170.08, 63.61) --
	(170.10, 63.60) --
	(170.12, 63.60) --
	(170.14, 63.60) --
	(170.16, 63.60) --
	(170.18, 63.59) --
	(170.20, 63.59) --
	(170.22, 63.59) --
	(170.24, 63.58) --
	(170.26, 63.58) --
	(170.28, 63.58) --
	(170.30, 63.58) --
	(170.32, 63.57) --
	(170.34, 63.57) --
	(170.36, 63.57) --
	(170.38, 63.57) --
	(170.40, 63.56) --
	(170.42, 63.56) --
	(170.44, 63.56) --
	(170.46, 63.55) --
	(170.48, 63.55) --
	(170.50, 63.55) --
	(170.52, 63.55) --
	(170.54, 63.54) --
	(170.56, 63.54) --
	(170.58, 63.54) --
	(170.60, 63.54) --
	(170.62, 63.53) --
	(170.64, 63.53) --
	(170.66, 63.53) --
	(170.68, 63.52) --
	(170.70, 63.52) --
	(170.72, 63.52) --
	(170.74, 63.52) --
	(170.76, 63.51) --
	(170.78, 63.51) --
	(170.80, 63.51) --
	(170.82, 63.51) --
	(170.84, 63.50) --
	(170.86, 63.50) --
	(170.88, 63.50) --
	(170.90, 63.49) --
	(170.92, 63.49) --
	(170.94, 63.49) --
	(170.96, 63.49) --
	(170.98, 63.48) --
	(171.00, 63.48) --
	(171.02, 63.48) --
	(171.04, 63.48) --
	(171.06, 63.47) --
	(171.08, 63.47) --
	(171.10, 63.47) --
	(171.12, 63.46) --
	(171.14, 63.46) --
	(171.16, 63.46) --
	(171.18, 63.46) --
	(171.20, 63.45) --
	(171.22, 63.45) --
	(171.24, 63.45) --
	(171.26, 63.45) --
	(171.28, 63.44) --
	(171.30, 63.44) --
	(171.32, 63.44) --
	(171.34, 63.43) --
	(171.36, 63.43) --
	(171.38, 63.43) --
	(171.40, 63.43) --
	(171.42, 63.42) --
	(171.44, 63.42) --
	(171.46, 63.42) --
	(171.48, 63.42) --
	(171.50, 63.41) --
	(171.52, 63.41) --
	(171.54, 63.41) --
	(171.56, 63.41) --
	(171.58, 63.40) --
	(171.60, 63.40) --
	(171.62, 63.40) --
	(171.64, 63.39) --
	(171.66, 63.39) --
	(171.68, 63.39) --
	(171.70, 63.39) --
	(171.72, 63.38) --
	(171.74, 63.38) --
	(171.76, 63.38) --
	(171.78, 63.38) --
	(171.80, 63.37) --
	(171.82, 63.37) --
	(171.84, 63.37) --
	(171.86, 63.37) --
	(171.88, 63.36) --
	(171.90, 63.36) --
	(171.92, 63.36) --
	(171.94, 63.35) --
	(171.96, 63.35) --
	(171.98, 63.35) --
	(172.00, 63.35) --
	(172.02, 63.34) --
	(172.04, 63.34) --
	(172.06, 63.34) --
	(172.08, 63.34) --
	(172.10, 63.33) --
	(172.12, 63.33) --
	(172.14, 63.33) --
	(172.16, 63.32) --
	(172.18, 63.32) --
	(172.20, 63.32) --
	(172.22, 63.32) --
	(172.24, 63.31) --
	(172.26, 63.31) --
	(172.28, 63.31) --
	(172.30, 63.31) --
	(172.32, 63.30) --
	(172.34, 63.30) --
	(172.36, 63.30) --
	(172.38, 63.30) --
	(172.40, 63.29) --
	(172.42, 63.29) --
	(172.44, 63.29) --
	(172.46, 63.28) --
	(172.48, 63.28) --
	(172.50, 63.28) --
	(172.52, 63.28) --
	(172.54, 63.27) --
	(172.56, 63.27) --
	(172.58, 63.27) --
	(172.60, 63.27) --
	(172.62, 63.26) --
	(172.64, 63.26) --
	(172.66, 63.26) --
	(172.68, 63.26) --
	(172.70, 63.25) --
	(172.72, 63.25) --
	(172.74, 63.25) --
	(172.76, 63.25) --
	(172.78, 63.24) --
	(172.80, 63.24) --
	(172.82, 63.24) --
	(172.84, 63.23) --
	(172.86, 63.23) --
	(172.88, 63.23) --
	(172.90, 63.23) --
	(172.92, 63.22) --
	(172.94, 63.22) --
	(172.96, 63.22) --
	(172.98, 63.22) --
	(173.00, 63.21) --
	(173.02, 63.21) --
	(173.04, 63.21) --
	(173.06, 63.21) --
	(173.08, 63.20) --
	(173.10, 63.20) --
	(173.12, 63.20) --
	(173.14, 63.19) --
	(173.16, 63.19) --
	(173.18, 63.19) --
	(173.20, 63.19) --
	(173.22, 63.18) --
	(173.24, 63.18) --
	(173.26, 63.18) --
	(173.28, 63.18) --
	(173.30, 63.17) --
	(173.32, 63.17) --
	(173.34, 63.17) --
	(173.36, 63.17) --
	(173.38, 63.16) --
	(173.40, 63.16) --
	(173.42, 63.16) --
	(173.44, 63.16) --
	(173.46, 63.15) --
	(173.48, 63.15) --
	(173.50, 63.15) --
	(173.52, 63.15) --
	(173.54, 63.14) --
	(173.56, 63.14) --
	(173.58, 63.14) --
	(173.60, 63.13) --
	(173.62, 63.13) --
	(173.64, 63.13) --
	(173.66, 63.13) --
	(173.68, 63.12) --
	(173.70, 63.12) --
	(173.72, 63.12) --
	(173.74, 63.12) --
	(173.76, 63.11) --
	(173.78, 63.11) --
	(173.80, 63.11) --
	(173.82, 63.11) --
	(173.84, 63.10) --
	(173.86, 63.10) --
	(173.88, 63.10) --
	(173.90, 63.10) --
	(173.92, 63.09) --
	(173.94, 63.09) --
	(173.96, 63.09) --
	(173.98, 63.08) --
	(174.00, 63.08) --
	(174.02, 63.08) --
	(174.04, 63.08) --
	(174.06, 63.07) --
	(174.08, 63.07) --
	(174.10, 63.07) --
	(174.12, 63.07) --
	(174.14, 63.06) --
	(174.16, 63.06) --
	(174.18, 63.06) --
	(174.20, 63.06) --
	(174.22, 63.05) --
	(174.24, 63.05) --
	(174.26, 63.05) --
	(174.28, 63.05) --
	(174.30, 63.04) --
	(174.32, 63.04) --
	(174.34, 63.04) --
	(174.36, 63.04) --
	(174.38, 63.03) --
	(174.40, 63.03) --
	(174.42, 63.03) --
	(174.44, 63.03) --
	(174.46, 63.02) --
	(174.48, 63.02) --
	(174.50, 63.02) --
	(174.52, 63.01) --
	(174.54, 63.01) --
	(174.56, 63.01) --
	(174.58, 63.01) --
	(174.60, 63.00) --
	(174.62, 63.00) --
	(174.64, 63.00) --
	(174.66, 63.00) --
	(174.68, 62.99) --
	(174.70, 62.99) --
	(174.72, 62.99) --
	(174.74, 62.99) --
	(174.76, 62.98) --
	(174.78, 62.98) --
	(174.80, 62.98) --
	(174.82, 62.98) --
	(174.84, 62.97) --
	(174.86, 62.97) --
	(174.88, 62.97) --
	(174.90, 62.97) --
	(174.92, 62.96) --
	(174.94, 62.96) --
	(174.96, 62.96) --
	(174.98, 62.96) --
	(175.00, 62.95) --
	(175.02, 62.95) --
	(175.04, 62.95) --
	(175.06, 62.95) --
	(175.08, 62.94) --
	(175.10, 62.94) --
	(175.12, 62.94) --
	(175.14, 62.93) --
	(175.16, 62.93) --
	(175.18, 62.93) --
	(175.20, 62.93) --
	(175.22, 62.92) --
	(175.24, 62.92) --
	(175.26, 62.92) --
	(175.28, 62.92) --
	(175.30, 62.91) --
	(175.32, 62.91) --
	(175.34, 62.91) --
	(175.36, 62.91) --
	(175.38, 62.90) --
	(175.40, 62.90) --
	(175.42, 62.90) --
	(175.44, 62.90) --
	(175.46, 62.89) --
	(175.48, 62.89) --
	(175.50, 62.89) --
	(175.52, 62.89) --
	(175.54, 62.88) --
	(175.56, 62.88) --
	(175.58, 62.88) --
	(175.60, 62.88) --
	(175.62, 62.87) --
	(175.64, 62.87) --
	(175.66, 62.87) --
	(175.68, 62.87) --
	(175.70, 62.86) --
	(175.72, 62.86) --
	(175.74, 62.86) --
	(175.76, 62.86) --
	(175.78, 62.85) --
	(175.80, 62.85) --
	(175.82, 62.85) --
	(175.84, 62.85) --
	(175.86, 62.84) --
	(175.88, 62.84) --
	(175.90, 62.84) --
	(175.92, 62.84) --
	(175.94, 62.83) --
	(175.96, 62.83) --
	(175.98, 62.83) --
	(176.00, 62.83) --
	(176.02, 62.82) --
	(176.04, 62.82) --
	(176.06, 62.82) --
	(176.08, 62.82) --
	(176.10, 62.81) --
	(176.12, 62.81) --
	(176.14, 62.81) --
	(176.16, 62.81) --
	(176.18, 62.80) --
	(176.20, 62.80) --
	(176.22, 62.80) --
	(176.24, 62.79) --
	(176.26, 62.79) --
	(176.28, 62.79) --
	(176.30, 62.79) --
	(176.32, 62.78) --
	(176.34, 62.78) --
	(176.36, 62.78) --
	(176.38, 62.78) --
	(176.40, 62.77) --
	(176.42, 62.77) --
	(176.44, 62.77) --
	(176.46, 62.77) --
	(176.48, 62.76) --
	(176.50, 62.76) --
	(176.52, 62.76) --
	(176.54, 62.76) --
	(176.56, 62.75) --
	(176.58, 62.75) --
	(176.60, 62.75) --
	(176.62, 62.75) --
	(176.64, 62.74) --
	(176.66, 62.74) --
	(176.68, 62.74) --
	(176.70, 62.74) --
	(176.72, 62.73) --
	(176.74, 62.73) --
	(176.76, 62.73) --
	(176.78, 62.73) --
	(176.80, 62.72) --
	(176.82, 62.72) --
	(176.84, 62.72) --
	(176.86, 62.72) --
	(176.88, 62.71) --
	(176.90, 62.71) --
	(176.92, 62.71) --
	(176.94, 62.71) --
	(176.96, 62.70) --
	(176.98, 62.70) --
	(177.00, 62.70) --
	(177.02, 62.70) --
	(177.04, 62.69) --
	(177.06, 62.69) --
	(177.08, 62.69) --
	(177.10, 62.69) --
	(177.12, 62.68) --
	(177.14, 62.68) --
	(177.16, 62.68) --
	(177.18, 62.68) --
	(177.20, 62.67) --
	(177.22, 62.67) --
	(177.24, 62.67) --
	(177.26, 62.67) --
	(177.28, 62.66) --
	(177.30, 62.66) --
	(177.32, 62.66) --
	(177.34, 62.66) --
	(177.36, 62.65) --
	(177.38, 62.65) --
	(177.40, 62.65) --
	(177.42, 62.65) --
	(177.44, 62.64) --
	(177.46, 62.64) --
	(177.48, 62.64) --
	(177.50, 62.64) --
	(177.52, 62.63) --
	(177.54, 62.63) --
	(177.56, 62.63) --
	(177.58, 62.63) --
	(177.60, 62.62) --
	(177.62, 62.62) --
	(177.64, 62.62) --
	(177.66, 62.62) --
	(177.68, 62.61) --
	(177.70, 62.61) --
	(177.72, 62.61) --
	(177.74, 62.61) --
	(177.76, 62.60) --
	(177.78, 62.60) --
	(177.80, 62.60) --
	(177.82, 62.60) --
	(177.84, 62.59) --
	(177.86, 62.59) --
	(177.88, 62.59) --
	(177.90, 62.59) --
	(177.92, 62.59) --
	(177.94, 62.58) --
	(177.96, 62.58) --
	(177.98, 62.58) --
	(178.00, 62.58) --
	(178.02, 62.57) --
	(178.04, 62.57) --
	(178.06, 62.57) --
	(178.08, 62.57) --
	(178.10, 62.56) --
	(178.12, 62.56) --
	(178.14, 62.56) --
	(178.16, 62.56) --
	(178.18, 62.55) --
	(178.20, 62.55) --
	(178.22, 62.55) --
	(178.24, 62.55) --
	(178.26, 62.54) --
	(178.28, 62.54) --
	(178.30, 62.54) --
	(178.32, 62.54) --
	(178.34, 62.53) --
	(178.36, 62.53) --
	(178.38, 62.53) --
	(178.40, 62.53) --
	(178.42, 62.52) --
	(178.44, 62.52) --
	(178.46, 62.52) --
	(178.48, 62.52) --
	(178.50, 62.51) --
	(178.52, 62.51) --
	(178.54, 62.51) --
	(178.56, 62.51) --
	(178.58, 62.50) --
	(178.60, 62.50) --
	(178.62, 62.50) --
	(178.64, 62.50) --
	(178.66, 62.49) --
	(178.68, 62.49) --
	(178.70, 62.49) --
	(178.72, 62.49) --
	(178.74, 62.48) --
	(178.76, 62.48) --
	(178.78, 62.48) --
	(178.80, 62.48) --
	(178.82, 62.47) --
	(178.84, 62.47) --
	(178.86, 62.47) --
	(178.88, 62.47) --
	(178.90, 62.46) --
	(178.92, 62.46) --
	(178.94, 62.46) --
	(178.96, 62.46) --
	(178.98, 62.46) --
	(179.00, 62.45) --
	(179.02, 62.45) --
	(179.04, 62.45) --
	(179.06, 62.45) --
	(179.08, 62.44) --
	(179.10, 62.44) --
	(179.12, 62.44) --
	(179.14, 62.44) --
	(179.16, 62.43) --
	(179.18, 62.43) --
	(179.20, 62.43) --
	(179.22, 62.43) --
	(179.24, 62.42) --
	(179.26, 62.42) --
	(179.28, 62.42) --
	(179.30, 62.42) --
	(179.32, 62.41) --
	(179.34, 62.41) --
	(179.36, 62.41) --
	(179.38, 62.41) --
	(179.40, 62.40) --
	(179.42, 62.40) --
	(179.44, 62.40) --
	(179.46, 62.40) --
	(179.48, 62.39) --
	(179.50, 62.39) --
	(179.52, 62.39) --
	(179.54, 62.39) --
	(179.56, 62.38) --
	(179.58, 62.38) --
	(179.60, 62.38) --
	(179.62, 62.38) --
	(179.64, 62.38) --
	(179.66, 62.37) --
	(179.68, 62.37) --
	(179.70, 62.37) --
	(179.72, 62.37) --
	(179.74, 62.36) --
	(179.76, 62.36) --
	(179.78, 62.36) --
	(179.80, 62.36) --
	(179.82, 62.35) --
	(179.84, 62.35) --
	(179.86, 62.35) --
	(179.88, 62.35) --
	(179.90, 62.34) --
	(179.92, 62.34) --
	(179.94, 62.34) --
	(179.96, 62.34) --
	(179.98, 62.33) --
	(180.00, 62.33) --
	(180.02, 62.33) --
	(180.04, 62.33) --
	(180.06, 62.32) --
	(180.08, 62.32) --
	(180.10, 62.32) --
	(180.12, 62.32) --
	(180.14, 62.31) --
	(180.16, 62.31) --
	(180.18, 62.31) --
	(180.20, 62.31) --
	(180.22, 62.31) --
	(180.24, 62.30) --
	(180.26, 62.30) --
	(180.28, 62.30) --
	(180.30, 62.30) --
	(180.32, 62.29) --
	(180.34, 62.29) --
	(180.36, 62.29) --
	(180.38, 62.29) --
	(180.40, 62.28) --
	(180.42, 62.28) --
	(180.44, 62.28) --
	(180.46, 62.28) --
	(180.48, 62.27) --
	(180.50, 62.27) --
	(180.52, 62.27) --
	(180.54, 62.27) --
	(180.56, 62.26) --
	(180.58, 62.26) --
	(180.60, 62.26) --
	(180.62, 62.26) --
	(180.64, 62.26) --
	(180.66, 62.25) --
	(180.68, 62.25) --
	(180.70, 62.25) --
	(180.72, 62.25) --
	(180.74, 62.24) --
	(180.76, 62.24) --
	(180.78, 62.24) --
	(180.80, 62.24) --
	(180.82, 62.23) --
	(180.84, 62.23) --
	(180.86, 62.23) --
	(180.88, 62.23) --
	(180.90, 62.22) --
	(180.92, 62.22) --
	(180.94, 62.22) --
	(180.96, 62.22) --
	(180.98, 62.21) --
	(181.00, 62.21) --
	(181.02, 62.21) --
	(181.04, 62.21) --
	(181.06, 62.21) --
	(181.08, 62.20) --
	(181.10, 62.20) --
	(181.12, 62.20) --
	(181.14, 62.20) --
	(181.16, 62.19) --
	(181.18, 62.19) --
	(181.20, 62.19) --
	(181.22, 62.19) --
	(181.24, 62.18) --
	(181.26, 62.18) --
	(181.28, 62.18) --
	(181.30, 62.18) --
	(181.32, 62.17) --
	(181.34, 62.17) --
	(181.36, 62.17) --
	(181.38, 62.17) --
	(181.40, 62.17) --
	(181.42, 62.16) --
	(181.44, 62.16) --
	(181.46, 62.16) --
	(181.48, 62.16) --
	(181.50, 62.15) --
	(181.52, 62.15) --
	(181.54, 62.15) --
	(181.56, 62.15) --
	(181.58, 62.14) --
	(181.60, 62.14) --
	(181.62, 62.14) --
	(181.64, 62.14) --
	(181.66, 62.13) --
	(181.68, 62.13) --
	(181.70, 62.13) --
	(181.72, 62.13) --
	(181.74, 62.13) --
	(181.76, 62.12) --
	(181.78, 62.12) --
	(181.80, 62.12) --
	(181.82, 62.12) --
	(181.84, 62.11) --
	(181.86, 62.11) --
	(181.88, 62.11) --
	(181.90, 62.11) --
	(181.92, 62.10) --
	(181.94, 62.10) --
	(181.96, 62.10) --
	(181.98, 62.10) --
	(182.00, 62.09) --
	(182.02, 62.09) --
	(182.04, 62.09) --
	(182.06, 62.09) --
	(182.08, 62.09) --
	(182.10, 62.08) --
	(182.12, 62.08) --
	(182.14, 62.08) --
	(182.16, 62.08) --
	(182.18, 62.07) --
	(182.20, 62.07) --
	(182.22, 62.07) --
	(182.24, 62.07) --
	(182.26, 62.06) --
	(182.28, 62.06) --
	(182.30, 62.06) --
	(182.32, 62.06) --
	(182.34, 62.06) --
	(182.36, 62.05) --
	(182.38, 62.05) --
	(182.40, 62.05) --
	(182.42, 62.05) --
	(182.44, 62.04) --
	(182.46, 62.04) --
	(182.48, 62.04) --
	(182.50, 62.04) --
	(182.52, 62.03) --
	(182.54, 62.03) --
	(182.56, 62.03) --
	(182.58, 62.03) --
	(182.60, 62.02) --
	(182.62, 62.02) --
	(182.64, 62.02) --
	(182.66, 62.02) --
	(182.68, 62.02) --
	(182.70, 62.01) --
	(182.72, 62.01) --
	(182.74, 62.01) --
	(182.76, 62.01) --
	(182.78, 62.00) --
	(182.80, 62.00) --
	(182.82, 62.00) --
	(182.84, 62.00) --
	(182.86, 61.99) --
	(182.88, 61.99) --
	(182.90, 61.99) --
	(182.92, 61.99) --
	(182.94, 61.99) --
	(182.96, 61.98) --
	(182.98, 61.98) --
	(183.00, 61.98) --
	(183.02, 61.98) --
	(183.04, 61.97) --
	(183.06, 61.97) --
	(183.08, 61.97) --
	(183.10, 61.97) --
	(183.12, 61.96) --
	(183.14, 61.96) --
	(183.16, 61.96) --
	(183.18, 61.96) --
	(183.20, 61.96) --
	(183.22, 61.95) --
	(183.24, 61.95) --
	(183.26, 61.95) --
	(183.28, 61.95) --
	(183.30, 61.94) --
	(183.32, 61.94) --
	(183.34, 61.94) --
	(183.36, 61.94) --
	(183.38, 61.93) --
	(183.40, 61.93) --
	(183.42, 61.93) --
	(183.44, 61.93) --
	(183.46, 61.93) --
	(183.48, 61.92) --
	(183.50, 61.92) --
	(183.52, 61.92) --
	(183.54, 61.92) --
	(183.56, 61.91) --
	(183.58, 61.91) --
	(183.60, 61.91) --
	(183.62, 61.91) --
	(183.64, 61.91) --
	(183.66, 61.90) --
	(183.68, 61.90) --
	(183.70, 61.90) --
	(183.72, 61.90) --
	(183.74, 61.89) --
	(183.76, 61.89) --
	(183.78, 61.89) --
	(183.80, 61.89) --
	(183.82, 61.88) --
	(183.84, 61.88) --
	(183.86, 61.88) --
	(183.88, 61.88) --
	(183.90, 61.88) --
	(183.92, 61.87) --
	(183.94, 61.87) --
	(183.96, 61.87) --
	(183.98, 61.87) --
	(184.00, 61.86) --
	(184.02, 61.86) --
	(184.04, 61.86) --
	(184.06, 61.86) --
	(184.08, 61.85) --
	(184.10, 61.85) --
	(184.12, 61.85) --
	(184.14, 61.85) --
	(184.16, 61.85) --
	(184.18, 61.84) --
	(184.20, 61.84) --
	(184.22, 61.84) --
	(184.24, 61.84) --
	(184.26, 61.83) --
	(184.28, 61.83) --
	(184.30, 61.83) --
	(184.32, 61.83) --
	(184.34, 61.83) --
	(184.36, 61.82) --
	(184.38, 61.82) --
	(184.40, 61.82) --
	(184.42, 61.82) --
	(184.44, 61.81) --
	(184.46, 61.81) --
	(184.48, 61.81) --
	(184.50, 61.81) --
	(184.52, 61.81) --
	(184.54, 61.80) --
	(184.56, 61.80) --
	(184.58, 61.80) --
	(184.60, 61.80) --
	(184.62, 61.79) --
	(184.64, 61.79) --
	(184.66, 61.79) --
	(184.68, 61.79) --
	(184.70, 61.78) --
	(184.72, 61.78) --
	(184.74, 61.78) --
	(184.76, 61.78) --
	(184.78, 61.78) --
	(184.80, 61.77) --
	(184.82, 61.77) --
	(184.84, 61.77) --
	(184.86, 61.77) --
	(184.88, 61.76) --
	(184.90, 61.76) --
	(184.92, 61.76) --
	(184.94, 61.76) --
	(184.96, 61.76) --
	(184.98, 61.75) --
	(185.00, 61.75) --
	(185.02, 61.75) --
	(185.04, 61.75) --
	(185.06, 61.74) --
	(185.08, 61.74) --
	(185.10, 61.74) --
	(185.12, 61.74) --
	(185.14, 61.74) --
	(185.16, 61.73) --
	(185.18, 61.73) --
	(185.20, 61.73) --
	(185.22, 61.73) --
	(185.24, 61.72) --
	(185.26, 61.72) --
	(185.28, 61.72) --
	(185.30, 61.72) --
	(185.32, 61.72) --
	(185.34, 61.71) --
	(185.36, 61.71) --
	(185.38, 61.71) --
	(185.40, 61.71) --
	(185.42, 61.70) --
	(185.44, 61.70) --
	(185.46, 61.70) --
	(185.48, 61.70) --
	(185.50, 61.70) --
	(185.52, 61.69) --
	(185.54, 61.69) --
	(185.56, 61.69) --
	(185.58, 61.69) --
	(185.60, 61.68) --
	(185.62, 61.68) --
	(185.64, 61.68) --
	(185.66, 61.68) --
	(185.68, 61.68) --
	(185.70, 61.67) --
	(185.72, 61.67) --
	(185.74, 61.67) --
	(185.76, 61.67) --
	(185.78, 61.66) --
	(185.80, 61.66) --
	(185.82, 61.66) --
	(185.84, 61.66) --
	(185.86, 61.66) --
	(185.88, 61.65) --
	(185.90, 61.65) --
	(185.92, 61.65) --
	(185.94, 61.65) --
	(185.96, 61.64) --
	(185.98, 61.64) --
	(186.00, 61.64) --
	(186.02, 61.64) --
	(186.04, 61.64) --
	(186.06, 61.63) --
	(186.08, 61.63) --
	(186.10, 61.63) --
	(186.12, 61.63) --
	(186.14, 61.62) --
	(186.16, 61.62) --
	(186.18, 61.62) --
	(186.20, 61.62) --
	(186.22, 61.62) --
	(186.24, 61.61) --
	(186.26, 61.61) --
	(186.28, 61.61) --
	(186.30, 61.61) --
	(186.32, 61.60) --
	(186.34, 61.60) --
	(186.36, 61.60) --
	(186.38, 61.60) --
	(186.40, 61.60) --
	(186.42, 61.59) --
	(186.44, 61.59) --
	(186.46, 61.59) --
	(186.48, 61.59) --
	(186.50, 61.58) --
	(186.52, 61.58) --
	(186.54, 61.58) --
	(186.56, 61.58) --
	(186.58, 61.58) --
	(186.60, 61.57) --
	(186.62, 61.57) --
	(186.64, 61.57) --
	(186.66, 61.57) --
	(186.68, 61.56) --
	(186.70, 61.56) --
	(186.72, 61.56) --
	(186.74, 61.56) --
	(186.76, 61.56) --
	(186.78, 61.55) --
	(186.80, 61.55) --
	(186.82, 61.55) --
	(186.84, 61.55) --
	(186.86, 61.54) --
	(186.88, 61.54) --
	(186.90, 61.54) --
	(186.92, 61.54) --
	(186.94, 61.54) --
	(186.96, 61.53) --
	(186.98, 61.53) --
	(187.00, 61.53) --
	(187.02, 61.53) --
	(187.04, 61.53) --
	(187.06, 61.52) --
	(187.08, 61.52) --
	(187.10, 61.52) --
	(187.12, 61.52) --
	(187.14, 61.51) --
	(187.16, 61.51) --
	(187.18, 61.51) --
	(187.20, 61.51) --
	(187.22, 61.51) --
	(187.24, 61.50) --
	(187.26, 61.50) --
	(187.28, 61.50) --
	(187.30, 61.50) --
	(187.32, 61.49) --
	(187.34, 61.49) --
	(187.36, 61.49) --
	(187.38, 61.49) --
	(187.40, 61.49) --
	(187.42, 61.48) --
	(187.44, 61.48) --
	(187.46, 61.48) --
	(187.48, 61.48) --
	(187.50, 61.48) --
	(187.52, 61.47) --
	(187.54, 61.47) --
	(187.56, 61.47) --
	(187.58, 61.47) --
	(187.60, 61.46) --
	(187.62, 61.46) --
	(187.64, 61.46) --
	(187.66, 61.46) --
	(187.68, 61.46) --
	(187.70, 61.45) --
	(187.72, 61.45) --
	(187.74, 61.45) --
	(187.76, 61.45) --
	(187.78, 61.44) --
	(187.80, 61.44) --
	(187.82, 61.44) --
	(187.84, 61.44) --
	(187.86, 61.44) --
	(187.88, 61.43) --
	(187.90, 61.43) --
	(187.92, 61.43) --
	(187.94, 61.43) --
	(187.96, 61.43) --
	(187.98, 61.42) --
	(188.00, 61.42) --
	(188.02, 61.42) --
	(188.04, 61.42) --
	(188.06, 61.41) --
	(188.08, 61.41) --
	(188.10, 61.41) --
	(188.12, 61.41) --
	(188.14, 61.41) --
	(188.16, 61.40) --
	(188.18, 61.40) --
	(188.20, 61.40) --
	(188.22, 61.40) --
	(188.24, 61.40) --
	(188.26, 61.39) --
	(188.28, 61.39) --
	(188.30, 61.39) --
	(188.32, 61.39) --
	(188.34, 61.38) --
	(188.36, 61.38) --
	(188.38, 61.38) --
	(188.40, 61.38) --
	(188.42, 61.38) --
	(188.44, 61.37) --
	(188.46, 61.37) --
	(188.48, 61.37) --
	(188.50, 61.37) --
	(188.52, 61.37) --
	(188.54, 61.36) --
	(188.56, 61.36) --
	(188.58, 61.36) --
	(188.60, 61.36) --
	(188.62, 61.35) --
	(188.64, 61.35) --
	(188.66, 61.35) --
	(188.68, 61.35) --
	(188.70, 61.35) --
	(188.72, 61.34) --
	(188.74, 61.34) --
	(188.76, 61.34) --
	(188.78, 61.34) --
	(188.80, 61.34) --
	(188.82, 61.33) --
	(188.84, 61.33) --
	(188.86, 61.33) --
	(188.88, 61.33) --
	(188.90, 61.32) --
	(188.92, 61.32) --
	(188.94, 61.32) --
	(188.96, 61.32) --
	(188.98, 61.32) --
	(189.00, 61.31) --
	(189.02, 61.31) --
	(189.04, 61.31) --
	(189.06, 61.31) --
	(189.08, 61.31) --
	(189.10, 61.30) --
	(189.12, 61.30) --
	(189.14, 61.30) --
	(189.16, 61.30) --
	(189.18, 61.29) --
	(189.20, 61.29) --
	(189.22, 61.29) --
	(189.24, 61.29) --
	(189.26, 61.29) --
	(189.28, 61.28) --
	(189.30, 61.28) --
	(189.32, 61.28) --
	(189.34, 61.28) --
	(189.36, 61.28) --
	(189.38, 61.27) --
	(189.40, 61.27) --
	(189.42, 61.27) --
	(189.44, 61.27) --
	(189.46, 61.27) --
	(189.48, 61.26) --
	(189.50, 61.26) --
	(189.52, 61.26) --
	(189.54, 61.26) --
	(189.56, 61.25) --
	(189.58, 61.25) --
	(189.60, 61.25) --
	(189.62, 61.25) --
	(189.64, 61.25) --
	(189.66, 61.24) --
	(189.68, 61.24) --
	(189.70, 61.24) --
	(189.72, 61.24) --
	(189.74, 61.24) --
	(189.76, 61.23) --
	(189.78, 61.23) --
	(189.80, 61.23) --
	(189.82, 61.23) --
	(189.84, 61.23) --
	(189.86, 61.22) --
	(189.88, 61.22) --
	(189.90, 61.22) --
	(189.92, 61.22) --
	(189.94, 61.21) --
	(189.96, 61.21) --
	(189.98, 61.21) --
	(190.00, 61.21) --
	(190.02, 61.21) --
	(190.04, 61.20) --
	(190.06, 61.20) --
	(190.08, 61.20) --
	(190.10, 61.20) --
	(190.12, 61.20) --
	(190.14, 61.19) --
	(190.16, 61.19) --
	(190.18, 61.19) --
	(190.20, 61.19) --
	(190.22, 61.19) --
	(190.24, 61.18) --
	(190.26, 61.18) --
	(190.28, 61.18) --
	(190.30, 61.18) --
	(190.32, 61.17) --
	(190.34, 61.17) --
	(190.36, 61.17) --
	(190.38, 61.17) --
	(190.40, 61.17) --
	(190.42, 61.16) --
	(190.44, 61.16) --
	(190.46, 61.16) --
	(190.48, 61.16) --
	(190.50, 61.16) --
	(190.52, 61.15) --
	(190.54, 61.15) --
	(190.56, 61.15) --
	(190.58, 61.15) --
	(190.60, 61.15) --
	(190.62, 61.14) --
	(190.64, 61.14) --
	(190.66, 61.14) --
	(190.68, 61.14) --
	(190.70, 61.14) --
	(190.72, 61.13) --
	(190.74, 61.13) --
	(190.76, 61.13) --
	(190.78, 61.13) --
	(190.80, 61.12) --
	(190.82, 61.12) --
	(190.84, 61.12) --
	(190.86, 61.12) --
	(190.88, 61.12) --
	(190.90, 61.11) --
	(190.92, 61.11) --
	(190.94, 61.11) --
	(190.96, 61.11) --
	(190.98, 61.11) --
	(191.00, 61.10) --
	(191.02, 61.10) --
	(191.04, 61.10) --
	(191.06, 61.10) --
	(191.08, 61.10) --
	(191.10, 61.09) --
	(191.12, 61.09) --
	(191.14, 61.09) --
	(191.16, 61.09) --
	(191.18, 61.09) --
	(191.20, 61.08) --
	(191.22, 61.08) --
	(191.24, 61.08) --
	(191.26, 61.08) --
	(191.28, 61.08) --
	(191.30, 61.07) --
	(191.32, 61.07) --
	(191.34, 61.07) --
	(191.36, 61.07) --
	(191.38, 61.06) --
	(191.40, 61.06) --
	(191.42, 61.06) --
	(191.44, 61.06) --
	(191.46, 61.06) --
	(191.48, 61.05) --
	(191.50, 61.05) --
	(191.52, 61.05) --
	(191.54, 61.05) --
	(191.56, 61.05) --
	(191.58, 61.04) --
	(191.60, 61.04) --
	(191.62, 61.04) --
	(191.64, 61.04) --
	(191.66, 61.04) --
	(191.68, 61.03) --
	(191.70, 61.03) --
	(191.72, 61.03) --
	(191.74, 61.03) --
	(191.76, 61.03) --
	(191.78, 61.02) --
	(191.80, 61.02) --
	(191.82, 61.02) --
	(191.84, 61.02) --
	(191.86, 61.02) --
	(191.88, 61.01) --
	(191.90, 61.01) --
	(191.92, 61.01) --
	(191.94, 61.01) --
	(191.96, 61.01) --
	(191.98, 61.00) --
	(192.00, 61.00) --
	(192.02, 61.00) --
	(192.04, 61.00) --
	(192.06, 61.00) --
	(192.08, 60.99) --
	(192.10, 60.99) --
	(192.12, 60.99) --
	(192.14, 60.99) --
	(192.16, 60.98) --
	(192.18, 60.98) --
	(192.20, 60.98) --
	(192.22, 60.98) --
	(192.24, 60.98) --
	(192.26, 60.97) --
	(192.28, 60.97) --
	(192.30, 60.97) --
	(192.32, 60.97) --
	(192.34, 60.97) --
	(192.36, 60.96) --
	(192.38, 60.96) --
	(192.40, 60.96) --
	(192.42, 60.96) --
	(192.44, 60.96) --
	(192.46, 60.95) --
	(192.48, 60.95) --
	(192.50, 60.95) --
	(192.52, 60.95) --
	(192.54, 60.95) --
	(192.56, 60.94) --
	(192.58, 60.94) --
	(192.60, 60.94) --
	(192.62, 60.94) --
	(192.64, 60.94) --
	(192.66, 60.93) --
	(192.68, 60.93) --
	(192.70, 60.93) --
	(192.72, 60.93) --
	(192.74, 60.93) --
	(192.76, 60.92) --
	(192.78, 60.92) --
	(192.80, 60.92) --
	(192.82, 60.92) --
	(192.84, 60.92) --
	(192.86, 60.91) --
	(192.88, 60.91) --
	(192.90, 60.91) --
	(192.92, 60.91) --
	(192.94, 60.91) --
	(192.96, 60.90) --
	(192.98, 60.90) --
	(193.00, 60.90) --
	(193.02, 60.90) --
	(193.04, 60.90) --
	(193.06, 60.89) --
	(193.08, 60.89) --
	(193.10, 60.89) --
	(193.12, 60.89) --
	(193.14, 60.89) --
	(193.16, 60.88) --
	(193.18, 60.88) --
	(193.20, 60.88) --
	(193.22, 60.88) --
	(193.24, 60.88) --
	(193.26, 60.87) --
	(193.28, 60.87) --
	(193.30, 60.87) --
	(193.32, 60.87) --
	(193.34, 60.87) --
	(193.36, 60.86) --
	(193.38, 60.86) --
	(193.40, 60.86) --
	(193.42, 60.86) --
	(193.44, 60.86) --
	(193.46, 60.85) --
	(193.48, 60.85) --
	(193.50, 60.85) --
	(193.52, 60.85) --
	(193.54, 60.85) --
	(193.56, 60.84) --
	(193.58, 60.84) --
	(193.60, 60.84) --
	(193.62, 60.84) --
	(193.64, 60.84) --
	(193.66, 60.83) --
	(193.68, 60.83) --
	(193.70, 60.83) --
	(193.72, 60.83) --
	(193.74, 60.83) --
	(193.76, 60.82) --
	(193.78, 60.82) --
	(193.80, 60.82) --
	(193.82, 60.82) --
	(193.84, 60.82) --
	(193.86, 60.81) --
	(193.88, 60.81) --
	(193.90, 60.81) --
	(193.92, 60.81) --
	(193.94, 60.81) --
	(193.96, 60.80) --
	(193.98, 60.80) --
	(194.00, 60.80) --
	(194.02, 60.80) --
	(194.04, 60.80) --
	(194.06, 60.79) --
	(194.08, 60.79) --
	(194.10, 60.79) --
	(194.12, 60.79) --
	(194.14, 60.79) --
	(194.16, 60.78) --
	(194.18, 60.78) --
	(194.20, 60.78) --
	(194.22, 60.78) --
	(194.24, 60.78) --
	(194.26, 60.77) --
	(194.28, 60.77) --
	(194.30, 60.77) --
	(194.32, 60.77) --
	(194.34, 60.77) --
	(194.36, 60.76) --
	(194.38, 60.76) --
	(194.40, 60.76) --
	(194.42, 60.76) --
	(194.44, 60.76) --
	(194.46, 60.75) --
	(194.48, 60.75) --
	(194.50, 60.75) --
	(194.52, 60.75) --
	(194.54, 60.75) --
	(194.56, 60.74) --
	(194.58, 60.74) --
	(194.60, 60.74) --
	(194.62, 60.74) --
	(194.64, 60.74) --
	(194.66, 60.73) --
	(194.68, 60.73) --
	(194.70, 60.73) --
	(194.72, 60.73) --
	(194.74, 60.73) --
	(194.76, 60.72) --
	(194.78, 60.72) --
	(194.80, 60.72) --
	(194.82, 60.72) --
	(194.84, 60.72) --
	(194.86, 60.71) --
	(194.88, 60.71) --
	(194.90, 60.71) --
	(194.92, 60.71) --
	(194.94, 60.71) --
	(194.96, 60.70) --
	(194.98, 60.70) --
	(195.00, 60.70) --
	(195.02, 60.70) --
	(195.04, 60.70) --
	(195.06, 60.70) --
	(195.08, 60.69) --
	(195.10, 60.69) --
	(195.12, 60.69) --
	(195.14, 60.69) --
	(195.16, 60.69) --
	(195.18, 60.68) --
	(195.20, 60.68) --
	(195.22, 60.68) --
	(195.24, 60.68) --
	(195.26, 60.68) --
	(195.28, 60.67) --
	(195.30, 60.67) --
	(195.32, 60.67) --
	(195.34, 60.67) --
	(195.36, 60.67) --
	(195.38, 60.66) --
	(195.40, 60.66) --
	(195.42, 60.66) --
	(195.44, 60.66) --
	(195.46, 60.66) --
	(195.48, 60.65) --
	(195.50, 60.65) --
	(195.52, 60.65) --
	(195.54, 60.65) --
	(195.56, 60.65) --
	(195.58, 60.64) --
	(195.60, 60.64) --
	(195.62, 60.64) --
	(195.64, 60.64) --
	(195.66, 60.64) --
	(195.68, 60.63) --
	(195.70, 60.63) --
	(195.72, 60.63) --
	(195.74, 60.63) --
	(195.76, 60.63) --
	(195.78, 60.62) --
	(195.80, 60.62) --
	(195.82, 60.62) --
	(195.84, 60.62) --
	(195.86, 60.62) --
	(195.88, 60.62) --
	(195.90, 60.61) --
	(195.92, 60.61) --
	(195.94, 60.61) --
	(195.96, 60.61) --
	(195.98, 60.61) --
	(196.00, 60.60) --
	(196.02, 60.60) --
	(196.04, 60.60) --
	(196.06, 60.60) --
	(196.08, 60.60) --
	(196.10, 60.59) --
	(196.12, 60.59) --
	(196.14, 60.59) --
	(196.16, 60.59) --
	(196.18, 60.59) --
	(196.20, 60.58) --
	(196.22, 60.58) --
	(196.24, 60.58) --
	(196.26, 60.58) --
	(196.28, 60.58) --
	(196.30, 60.57) --
	(196.32, 60.57) --
	(196.34, 60.57) --
	(196.36, 60.57) --
	(196.38, 60.57) --
	(196.40, 60.57) --
	(196.42, 60.56) --
	(196.44, 60.56) --
	(196.46, 60.56) --
	(196.48, 60.56) --
	(196.50, 60.56) --
	(196.52, 60.55) --
	(196.54, 60.55) --
	(196.56, 60.55) --
	(196.58, 60.55) --
	(196.60, 60.55) --
	(196.62, 60.54) --
	(196.64, 60.54) --
	(196.66, 60.54) --
	(196.68, 60.54) --
	(196.70, 60.54) --
	(196.72, 60.53) --
	(196.74, 60.53) --
	(196.76, 60.53) --
	(196.78, 60.53) --
	(196.80, 60.53) --
	(196.82, 60.52) --
	(196.84, 60.52) --
	(196.86, 60.52) --
	(196.88, 60.52) --
	(196.90, 60.52) --
	(196.92, 60.52) --
	(196.94, 60.51) --
	(196.96, 60.51) --
	(196.98, 60.51) --
	(197.00, 60.51) --
	(197.02, 60.51) --
	(197.04, 60.50) --
	(197.06, 60.50) --
	(197.08, 60.50) --
	(197.10, 60.50) --
	(197.12, 60.50) --
	(197.14, 60.49) --
	(197.16, 60.49) --
	(197.18, 60.49) --
	(197.20, 60.49) --
	(197.22, 60.49) --
	(197.24, 60.48) --
	(197.26, 60.48) --
	(197.28, 60.48) --
	(197.30, 60.48) --
	(197.32, 60.48) --
	(197.34, 60.48) --
	(197.36, 60.47) --
	(197.38, 60.47) --
	(197.40, 60.47) --
	(197.42, 60.47) --
	(197.44, 60.47) --
	(197.46, 60.46) --
	(197.48, 60.46) --
	(197.50, 60.46) --
	(197.52, 60.46) --
	(197.54, 60.46) --
	(197.56, 60.45) --
	(197.58, 60.45) --
	(197.60, 60.45) --
	(197.62, 60.45) --
	(197.64, 60.45) --
	(197.66, 60.44) --
	(197.68, 60.44) --
	(197.70, 60.44) --
	(197.73, 60.44) --
	(197.75, 60.44) --
	(197.77, 60.44) --
	(197.79, 60.43) --
	(197.81, 60.43) --
	(197.83, 60.43) --
	(197.85, 60.43) --
	(197.87, 60.43) --
	(197.89, 60.42) --
	(197.91, 60.42) --
	(197.93, 60.42) --
	(197.95, 60.42) --
	(197.97, 60.42) --
	(197.99, 60.41) --
	(198.01, 60.41) --
	(198.03, 60.41) --
	(198.05, 60.41) --
	(198.07, 60.41) --
	(198.09, 60.41) --
	(198.11, 60.40) --
	(198.13, 60.40) --
	(198.15, 60.40) --
	(198.17, 60.40) --
	(198.19, 60.40) --
	(198.21, 60.39) --
	(198.23, 60.39) --
	(198.25, 60.39) --
	(198.27, 60.39) --
	(198.29, 60.39) --
	(198.31, 60.38) --
	(198.33, 60.38) --
	(198.35, 60.38) --
	(198.37, 60.38) --
	(198.39, 60.38) --
	(198.41, 60.38) --
	(198.43, 60.37) --
	(198.45, 60.37) --
	(198.47, 60.37) --
	(198.49, 60.37) --
	(198.51, 60.37) --
	(198.53, 60.36) --
	(198.55, 60.36) --
	(198.57, 60.36) --
	(198.59, 60.36) --
	(198.61, 60.36) --
	(198.63, 60.35) --
	(198.65, 60.35) --
	(198.67, 60.35) --
	(198.69, 60.35) --
	(198.71, 60.35) --
	(198.73, 60.35) --
	(198.75, 60.34) --
	(198.77, 60.34) --
	(198.79, 60.34) --
	(198.81, 60.34) --
	(198.83, 60.34) --
	(198.85, 60.33) --
	(198.87, 60.33) --
	(198.89, 60.33) --
	(198.91, 60.33) --
	(198.93, 60.33) --
	(198.95, 60.32) --
	(198.97, 60.32) --
	(198.99, 60.32) --
	(199.01, 60.32) --
	(199.03, 60.32) --
	(199.05, 60.32) --
	(199.07, 60.31) --
	(199.09, 60.31) --
	(199.11, 60.31) --
	(199.13, 60.31) --
	(199.15, 60.31) --
	(199.17, 60.30) --
	(199.19, 60.30) --
	(199.21, 60.30) --
	(199.23, 60.30) --
	(199.25, 60.30) --
	(199.27, 60.30) --
	(199.29, 60.29) --
	(199.31, 60.29) --
	(199.33, 60.29) --
	(199.35, 60.29) --
	(199.37, 60.29) --
	(199.39, 60.28) --
	(199.41, 60.28) --
	(199.43, 60.28) --
	(199.45, 60.28) --
	(199.47, 60.28) --
	(199.49, 60.27) --
	(199.51, 60.27) --
	(199.53, 60.27) --
	(199.55, 60.27) --
	(199.57, 60.27) --
	(199.59, 60.27) --
	(199.61, 60.26) --
	(199.63, 60.26) --
	(199.65, 60.26) --
	(199.67, 60.26) --
	(199.69, 60.26) --
	(199.71, 60.25) --
	(199.73, 60.25) --
	(199.75, 60.25) --
	(199.77, 60.25) --
	(199.79, 60.25) --
	(199.81, 60.25) --
	(199.83, 60.24) --
	(199.85, 60.24) --
	(199.87, 60.24) --
	(199.89, 60.24) --
	(199.91, 60.24) --
	(199.93, 60.23) --
	(199.95, 60.23) --
	(199.97, 60.23) --
	(199.99, 60.23) --
	(200.01, 60.23) --
	(200.03, 60.23) --
	(200.05, 60.22) --
	(200.07, 60.22) --
	(200.09, 60.22) --
	(200.11, 60.22) --
	(200.13, 60.22) --
	(200.15, 60.21) --
	(200.17, 60.21) --
	(200.19, 60.21) --
	(200.21, 60.21) --
	(200.23, 60.21) --
	(200.25, 60.20) --
	(200.27, 60.20) --
	(200.29, 60.20) --
	(200.31, 60.20) --
	(200.33, 60.20) --
	(200.35, 60.20) --
	(200.37, 60.19) --
	(200.39, 60.19) --
	(200.41, 60.19) --
	(200.43, 60.19) --
	(200.45, 60.19) --
	(200.47, 60.18) --
	(200.49, 60.18) --
	(200.51, 60.18) --
	(200.53, 60.18) --
	(200.55, 60.18) --
	(200.57, 60.18) --
	(200.59, 60.17) --
	(200.61, 60.17) --
	(200.63, 60.17) --
	(200.65, 60.17) --
	(200.67, 60.17) --
	(200.69, 60.16) --
	(200.71, 60.16) --
	(200.73, 60.16) --
	(200.75, 60.16) --
	(200.77, 60.16) --
	(200.79, 60.16) --
	(200.81, 60.15) --
	(200.83, 60.15) --
	(200.85, 60.15) --
	(200.87, 60.15) --
	(200.89, 60.15) --
	(200.91, 60.14) --
	(200.93, 60.14) --
	(200.95, 60.14) --
	(200.97, 60.14) --
	(200.99, 60.14) --
	(201.01, 60.14) --
	(201.03, 60.13) --
	(201.05, 60.13) --
	(201.07, 60.13) --
	(201.09, 60.13) --
	(201.11, 60.13) --
	(201.13, 60.13) --
	(201.15, 60.12) --
	(201.17, 60.12) --
	(201.19, 60.12) --
	(201.21, 60.12) --
	(201.23, 60.12) --
	(201.25, 60.11) --
	(201.27, 60.11) --
	(201.29, 60.11) --
	(201.31, 60.11) --
	(201.33, 60.11) --
	(201.35, 60.11) --
	(201.37, 60.10) --
	(201.39, 60.10) --
	(201.41, 60.10) --
	(201.43, 60.10) --
	(201.45, 60.10) --
	(201.47, 60.09) --
	(201.49, 60.09) --
	(201.51, 60.09) --
	(201.53, 60.09) --
	(201.55, 60.09) --
	(201.57, 60.09) --
	(201.59, 60.08) --
	(201.61, 60.08) --
	(201.63, 60.08) --
	(201.65, 60.08) --
	(201.67, 60.08) --
	(201.69, 60.07) --
	(201.71, 60.07) --
	(201.73, 60.07) --
	(201.75, 60.07) --
	(201.77, 60.07) --
	(201.79, 60.07) --
	(201.81, 60.06) --
	(201.83, 60.06) --
	(201.85, 60.06) --
	(201.87, 60.06) --
	(201.89, 60.06) --
	(201.91, 60.05) --
	(201.93, 60.05) --
	(201.95, 60.05) --
	(201.97, 60.05) --
	(201.99, 60.05) --
	(202.01, 60.05) --
	(202.03, 60.04) --
	(202.05, 60.04) --
	(202.07, 60.04) --
	(202.09, 60.04) --
	(202.11, 60.04) --
	(202.13, 60.04) --
	(202.15, 60.03) --
	(202.17, 60.03) --
	(202.19, 60.03) --
	(202.21, 60.03) --
	(202.23, 60.03) --
	(202.25, 60.02) --
	(202.27, 60.02) --
	(202.29, 60.02) --
	(202.31, 60.02) --
	(202.33, 60.02) --
	(202.35, 60.02) --
	(202.37, 60.01) --
	(202.39, 60.01) --
	(202.41, 60.01) --
	(202.43, 60.01) --
	(202.45, 60.01) --
	(202.47, 60.01) --
	(202.49, 60.00) --
	(202.51, 60.00) --
	(202.53, 60.00) --
	(202.55, 60.00) --
	(202.57, 60.00) --
	(202.59, 59.99) --
	(202.61, 59.99) --
	(202.63, 59.99) --
	(202.65, 59.99) --
	(202.67, 59.99) --
	(202.69, 59.99) --
	(202.71, 59.98) --
	(202.73, 59.98) --
	(202.75, 59.98) --
	(202.77, 59.98) --
	(202.79, 59.98) --
	(202.81, 59.98) --
	(202.83, 59.97) --
	(202.85, 59.97) --
	(202.87, 59.97) --
	(202.89, 59.97) --
	(202.91, 59.97) --
	(202.93, 59.96) --
	(202.95, 59.96) --
	(202.97, 59.96) --
	(202.99, 59.96) --
	(203.01, 59.96) --
	(203.03, 59.96) --
	(203.05, 59.95) --
	(203.07, 59.95) --
	(203.09, 59.95) --
	(203.11, 59.95) --
	(203.13, 59.95) --
	(203.15, 59.95) --
	(203.17, 59.94) --
	(203.19, 59.94) --
	(203.21, 59.94) --
	(203.23, 59.94) --
	(203.25, 59.94) --
	(203.27, 59.93) --
	(203.29, 59.93) --
	(203.31, 59.93) --
	(203.33, 59.93) --
	(203.35, 59.93) --
	(203.37, 59.93) --
	(203.39, 59.92) --
	(203.41, 59.92) --
	(203.43, 59.92) --
	(203.45, 59.92) --
	(203.47, 59.92) --
	(203.49, 59.92) --
	(203.51, 59.91) --
	(203.53, 59.91) --
	(203.55, 59.91) --
	(203.57, 59.91) --
	(203.59, 59.91) --
	(203.61, 59.90) --
	(203.63, 59.90) --
	(203.65, 59.90) --
	(203.67, 59.90) --
	(203.69, 59.90) --
	(203.71, 59.90) --
	(203.73, 59.89) --
	(203.75, 59.89) --
	(203.77, 59.89) --
	(203.79, 59.89) --
	(203.81, 59.89) --
	(203.83, 59.89) --
	(203.85, 59.88) --
	(203.87, 59.88) --
	(203.89, 59.88) --
	(203.91, 59.88) --
	(203.93, 59.88) --
	(203.95, 59.88) --
	(203.97, 59.87) --
	(203.99, 59.87) --
	(204.01, 59.87) --
	(204.03, 59.87) --
	(204.05, 59.87) --
	(204.07, 59.86) --
	(204.09, 59.86) --
	(204.11, 59.86) --
	(204.13, 59.86) --
	(204.15, 59.86) --
	(204.17, 59.86) --
	(204.19, 59.85) --
	(204.21, 59.85) --
	(204.23, 59.85) --
	(204.25, 59.85) --
	(204.27, 59.85) --
	(204.29, 59.85) --
	(204.31, 59.84) --
	(204.33, 59.84) --
	(204.35, 59.84) --
	(204.37, 59.84) --
	(204.39, 59.84) --
	(204.41, 59.84) --
	(204.43, 59.83) --
	(204.45, 59.83) --
	(204.47, 59.83) --
	(204.49, 59.83) --
	(204.51, 59.83) --
	(204.53, 59.83) --
	(204.55, 59.82) --
	(204.57, 59.82) --
	(204.59, 59.82) --
	(204.61, 59.82) --
	(204.63, 59.82) --
	(204.65, 59.81) --
	(204.67, 59.81) --
	(204.69, 59.81) --
	(204.71, 59.81) --
	(204.73, 59.81) --
	(204.75, 59.81) --
	(204.77, 59.80) --
	(204.79, 59.80) --
	(204.81, 59.80) --
	(204.83, 59.80) --
	(204.85, 59.80) --
	(204.87, 59.80) --
	(204.89, 59.79) --
	(204.91, 59.79) --
	(204.93, 59.79) --
	(204.95, 59.79) --
	(204.97, 59.79) --
	(204.99, 59.79) --
	(205.01, 59.78) --
	(205.03, 59.78) --
	(205.05, 59.78) --
	(205.07, 59.78) --
	(205.09, 59.78) --
	(205.11, 59.78) --
	(205.13, 59.77) --
	(205.15, 59.77) --
	(205.17, 59.77) --
	(205.19, 59.77) --
	(205.21, 59.77) --
	(205.23, 59.76) --
	(205.25, 59.76) --
	(205.27, 59.76) --
	(205.29, 59.76) --
	(205.31, 59.76) --
	(205.33, 59.76) --
	(205.35, 59.75) --
	(205.37, 59.75) --
	(205.39, 59.75) --
	(205.41, 59.75) --
	(205.43, 59.75) --
	(205.45, 59.75) --
	(205.47, 59.74) --
	(205.49, 59.74) --
	(205.51, 59.74) --
	(205.53, 59.74) --
	(205.55, 59.74) --
	(205.57, 59.74) --
	(205.59, 59.73) --
	(205.61, 59.73) --
	(205.63, 59.73) --
	(205.65, 59.73) --
	(205.67, 59.73) --
	(205.69, 59.73) --
	(205.71, 59.72) --
	(205.73, 59.72) --
	(205.75, 59.72) --
	(205.77, 59.72) --
	(205.79, 59.72) --
	(205.81, 59.72) --
	(205.83, 59.71) --
	(205.85, 59.71) --
	(205.87, 59.71) --
	(205.89, 59.71) --
	(205.91, 59.71) --
	(205.93, 59.71) --
	(205.95, 59.70) --
	(205.97, 59.70) --
	(205.99, 59.70) --
	(206.01, 59.70) --
	(206.03, 59.70) --
	(206.05, 59.70) --
	(206.07, 59.69) --
	(206.09, 59.69) --
	(206.11, 59.69) --
	(206.13, 59.69) --
	(206.15, 59.69) --
	(206.17, 59.69) --
	(206.19, 59.68) --
	(206.21, 59.68) --
	(206.23, 59.68) --
	(206.25, 59.68) --
	(206.27, 59.68) --
	(206.29, 59.68) --
	(206.31, 59.67) --
	(206.33, 59.67) --
	(206.35, 59.67) --
	(206.37, 59.67) --
	(206.39, 59.67) --
	(206.41, 59.66) --
	(206.43, 59.66) --
	(206.45, 59.66) --
	(206.47, 59.66) --
	(206.49, 59.66) --
	(206.51, 59.66) --
	(206.53, 59.65) --
	(206.55, 59.65) --
	(206.57, 59.65) --
	(206.59, 59.65) --
	(206.61, 59.65) --
	(206.63, 59.65) --
	(206.65, 59.64) --
	(206.67, 59.64) --
	(206.69, 59.64) --
	(206.71, 59.64) --
	(206.73, 59.64) --
	(206.75, 59.64) --
	(206.77, 59.63) --
	(206.79, 59.63) --
	(206.81, 59.63) --
	(206.83, 59.63) --
	(206.85, 59.63) --
	(206.87, 59.63) --
	(206.89, 59.62) --
	(206.91, 59.62) --
	(206.93, 59.62) --
	(206.95, 59.62) --
	(206.97, 59.62) --
	(206.99, 59.62) --
	(207.01, 59.61) --
	(207.03, 59.61) --
	(207.05, 59.61) --
	(207.07, 59.61) --
	(207.09, 59.61) --
	(207.11, 59.61) --
	(207.13, 59.60) --
	(207.15, 59.60) --
	(207.17, 59.60) --
	(207.19, 59.60) --
	(207.21, 59.60) --
	(207.23, 59.60) --
	(207.25, 59.59) --
	(207.27, 59.59) --
	(207.29, 59.59) --
	(207.31, 59.59) --
	(207.33, 59.59) --
	(207.35, 59.59) --
	(207.37, 59.58) --
	(207.39, 59.58) --
	(207.41, 59.58) --
	(207.43, 59.58) --
	(207.45, 59.58) --
	(207.47, 59.58) --
	(207.49, 59.57) --
	(207.51, 59.57) --
	(207.53, 59.57) --
	(207.55, 59.57) --
	(207.57, 59.57) --
	(207.59, 59.57) --
	(207.61, 59.56) --
	(207.63, 59.56) --
	(207.65, 59.56) --
	(207.67, 59.56) --
	(207.69, 59.56) --
	(207.71, 59.56) --
	(207.73, 59.55) --
	(207.75, 59.55) --
	(207.77, 59.55) --
	(207.79, 59.55) --
	(207.81, 59.55) --
	(207.83, 59.55) --
	(207.85, 59.55) --
	(207.87, 59.54) --
	(207.89, 59.54) --
	(207.91, 59.54) --
	(207.93, 59.54) --
	(207.95, 59.54) --
	(207.97, 59.54) --
	(207.99, 59.53) --
	(208.01, 59.53) --
	(208.03, 59.53) --
	(208.05, 59.53) --
	(208.07, 59.53) --
	(208.09, 59.53) --
	(208.11, 59.52) --
	(208.13, 59.52) --
	(208.15, 59.52) --
	(208.17, 59.52) --
	(208.19, 59.52) --
	(208.21, 59.52) --
	(208.23, 59.51) --
	(208.25, 59.51) --
	(208.27, 59.51) --
	(208.29, 59.51) --
	(208.31, 59.51) --
	(208.33, 59.51) --
	(208.35, 59.50) --
	(208.37, 59.50) --
	(208.39, 59.50) --
	(208.41, 59.50) --
	(208.43, 59.50) --
	(208.45, 59.50) --
	(208.47, 59.49) --
	(208.49, 59.49) --
	(208.51, 59.49) --
	(208.53, 59.49) --
	(208.55, 59.49) --
	(208.57, 59.49) --
	(208.59, 59.48) --
	(208.61, 59.48) --
	(208.63, 59.48) --
	(208.65, 59.48) --
	(208.67, 59.48) --
	(208.69, 59.48) --
	(208.71, 59.47) --
	(208.73, 59.47) --
	(208.75, 59.47) --
	(208.77, 59.47) --
	(208.79, 59.47) --
	(208.81, 59.47) --
	(208.83, 59.46) --
	(208.85, 59.46) --
	(208.87, 59.46) --
	(208.89, 59.46) --
	(208.91, 59.46) --
	(208.93, 59.46) --
	(208.95, 59.46) --
	(208.97, 59.45) --
	(208.99, 59.45) --
	(209.01, 59.45) --
	(209.03, 59.45) --
	(209.05, 59.45) --
	(209.07, 59.45) --
	(209.09, 59.44) --
	(209.11, 59.44) --
	(209.13, 59.44) --
	(209.15, 59.44) --
	(209.17, 59.44) --
	(209.19, 59.44) --
	(209.21, 59.43) --
	(209.23, 59.43) --
	(209.25, 59.43) --
	(209.27, 59.43) --
	(209.29, 59.43) --
	(209.31, 59.43) --
	(209.33, 59.42) --
	(209.35, 59.42) --
	(209.37, 59.42) --
	(209.39, 59.42) --
	(209.41, 59.42) --
	(209.43, 59.42) --
	(209.45, 59.41) --
	(209.47, 59.41) --
	(209.49, 59.41) --
	(209.51, 59.41) --
	(209.53, 59.41) --
	(209.55, 59.41) --
	(209.57, 59.40) --
	(209.59, 59.40) --
	(209.61, 59.40) --
	(209.63, 59.40) --
	(209.65, 59.40) --
	(209.67, 59.40) --
	(209.69, 59.40) --
	(209.71, 59.39) --
	(209.73, 59.39) --
	(209.75, 59.39) --
	(209.77, 59.39) --
	(209.79, 59.39) --
	(209.81, 59.39) --
	(209.83, 59.38) --
	(209.85, 59.38) --
	(209.87, 59.38) --
	(209.89, 59.38) --
	(209.91, 59.38) --
	(209.93, 59.38) --
	(209.95, 59.37) --
	(209.97, 59.37) --
	(209.99, 59.37) --
	(210.01, 59.37) --
	(210.03, 59.37) --
	(210.05, 59.37) --
	(210.07, 59.36) --
	(210.09, 59.36) --
	(210.11, 59.36) --
	(210.13, 59.36) --
	(210.15, 59.36) --
	(210.17, 59.36) --
	(210.19, 59.36) --
	(210.21, 59.35) --
	(210.23, 59.35) --
	(210.25, 59.35) --
	(210.27, 59.35) --
	(210.29, 59.35) --
	(210.31, 59.35) --
	(210.33, 59.34) --
	(210.35, 59.34) --
	(210.37, 59.34) --
	(210.39, 59.34) --
	(210.41, 59.34) --
	(210.43, 59.34) --
	(210.45, 59.33) --
	(210.47, 59.33) --
	(210.49, 59.33) --
	(210.51, 59.33) --
	(210.53, 59.33) --
	(210.55, 59.33) --
	(210.57, 59.32) --
	(210.59, 59.32) --
	(210.61, 59.32) --
	(210.63, 59.32) --
	(210.65, 59.32) --
	(210.67, 59.32) --
	(210.69, 59.32) --
	(210.71, 59.31) --
	(210.73, 59.31) --
	(210.75, 59.31) --
	(210.77, 59.31) --
	(210.79, 59.31) --
	(210.81, 59.31) --
	(210.83, 59.30) --
	(210.85, 59.30) --
	(210.87, 59.30) --
	(210.89, 59.30) --
	(210.91, 59.30) --
	(210.93, 59.30) --
	(210.95, 59.29) --
	(210.97, 59.29) --
	(210.99, 59.29) --
	(211.01, 59.29) --
	(211.03, 59.29) --
	(211.05, 59.29) --
	(211.07, 59.29) --
	(211.09, 59.28) --
	(211.11, 59.28) --
	(211.13, 59.28) --
	(211.15, 59.28) --
	(211.17, 59.28) --
	(211.19, 59.28) --
	(211.21, 59.27) --
	(211.23, 59.27) --
	(211.25, 59.27) --
	(211.27, 59.27) --
	(211.29, 59.27) --
	(211.31, 59.27) --
	(211.33, 59.26) --
	(211.35, 59.26) --
	(211.37, 59.26) --
	(211.39, 59.26) --
	(211.41, 59.26) --
	(211.43, 59.26) --
	(211.45, 59.26) --
	(211.47, 59.25) --
	(211.49, 59.25) --
	(211.51, 59.25) --
	(211.53, 59.25) --
	(211.55, 59.25) --
	(211.57, 59.25) --
	(211.59, 59.24) --
	(211.61, 59.24) --
	(211.63, 59.24) --
	(211.65, 59.24) --
	(211.67, 59.24) --
	(211.69, 59.24) --
	(211.71, 59.24) --
	(211.73, 59.23) --
	(211.75, 59.23) --
	(211.77, 59.23) --
	(211.79, 59.23) --
	(211.81, 59.23) --
	(211.83, 59.23) --
	(211.85, 59.22) --
	(211.87, 59.22) --
	(211.89, 59.22) --
	(211.91, 59.22) --
	(211.93, 59.22) --
	(211.95, 59.22) --
	(211.97, 59.21) --
	(211.99, 59.21) --
	(212.01, 59.21) --
	(212.03, 59.21) --
	(212.05, 59.21) --
	(212.07, 59.21) --
	(212.09, 59.21) --
	(212.11, 59.20) --
	(212.13, 59.20) --
	(212.15, 59.20) --
	(212.17, 59.20) --
	(212.19, 59.20) --
	(212.21, 59.20) --
	(212.23, 59.19) --
	(212.25, 59.19) --
	(212.27, 59.19) --
	(212.29, 59.19) --
	(212.31, 59.19) --
	(212.33, 59.19) --
	(212.35, 59.19) --
	(212.37, 59.18) --
	(212.39, 59.18) --
	(212.41, 59.18) --
	(212.43, 59.18) --
	(212.45, 59.18) --
	(212.47, 59.18) --
	(212.49, 59.17) --
	(212.51, 59.17) --
	(212.53, 59.17) --
	(212.55, 59.17) --
	(212.57, 59.17) --
	(212.59, 59.17) --
	(212.61, 59.17) --
	(212.63, 59.16) --
	(212.65, 59.16) --
	(212.67, 59.16) --
	(212.69, 59.16) --
	(212.71, 59.16) --
	(212.73, 59.16) --
	(212.75, 59.15) --
	(212.77, 59.15) --
	(212.79, 59.15) --
	(212.81, 59.15) --
	(212.83, 59.15) --
	(212.85, 59.15) --
	(212.87, 59.15) --
	(212.89, 59.14) --
	(212.91, 59.14) --
	(212.93, 59.14) --
	(212.95, 59.14) --
	(212.97, 59.14) --
	(212.99, 59.14) --
	(213.01, 59.13) --
	(213.03, 59.13) --
	(213.05, 59.13) --
	(213.07, 59.13) --
	(213.09, 59.13) --
	(213.11, 59.13) --
	(213.13, 59.13) --
	(213.15, 59.12) --
	(213.17, 59.12) --
	(213.19, 59.12) --
	(213.21, 59.12) --
	(213.23, 59.12) --
	(213.25, 59.12) --
	(213.27, 59.11) --
	(213.29, 59.11) --
	(213.31, 59.11) --
	(213.33, 59.11) --
	(213.35, 59.11) --
	(213.37, 59.11) --
	(213.39, 59.11) --
	(213.41, 59.10) --
	(213.43, 59.10) --
	(213.45, 59.10) --
	(213.47, 59.10) --
	(213.49, 59.10) --
	(213.51, 59.10) --
	(213.53, 59.09) --
	(213.55, 59.09) --
	(213.57, 59.09) --
	(213.59, 59.09) --
	(213.61, 59.09) --
	(213.63, 59.09) --
	(213.65, 59.09) --
	(213.67, 59.08) --
	(213.69, 59.08) --
	(213.71, 59.08) --
	(213.73, 59.08) --
	(213.75, 59.08) --
	(213.77, 59.08) --
	(213.79, 59.07) --
	(213.81, 59.07) --
	(213.83, 59.07) --
	(213.85, 59.07) --
	(213.87, 59.07) --
	(213.89, 59.07) --
	(213.91, 59.07) --
	(213.93, 59.06) --
	(213.95, 59.06) --
	(213.97, 59.06) --
	(213.99, 59.06) --
	(214.01, 59.06) --
	(214.03, 59.06) --
	(214.05, 59.05) --
	(214.07, 59.05) --
	(214.09, 59.05) --
	(214.11, 59.05) --
	(214.13, 59.05) --
	(214.15, 59.05) --
	(214.17, 59.05) --
	(214.19, 59.04) --
	(214.21, 59.04) --
	(214.23, 59.04) --
	(214.25, 59.04) --
	(214.27, 59.04) --
	(214.29, 59.04) --
	(214.31, 59.04) --
	(214.33, 59.03) --
	(214.35, 59.03) --
	(214.37, 59.03) --
	(214.39, 59.03) --
	(214.41, 59.03) --
	(214.43, 59.03) --
	(214.45, 59.02) --
	(214.47, 59.02) --
	(214.49, 59.02) --
	(214.51, 59.02) --
	(214.53, 59.02) --
	(214.55, 59.02) --
	(214.57, 59.02) --
	(214.59, 59.01) --
	(214.61, 59.01) --
	(214.63, 59.01) --
	(214.65, 59.01) --
	(214.67, 59.01) --
	(214.69, 59.01) --
	(214.71, 59.01) --
	(214.73, 59.00) --
	(214.75, 59.00) --
	(214.77, 59.00) --
	(214.79, 59.00) --
	(214.81, 59.00) --
	(214.83, 59.00) --
	(214.85, 58.99) --
	(214.87, 58.99) --
	(214.89, 58.99) --
	(214.91, 58.99) --
	(214.93, 58.99) --
	(214.95, 58.99) --
	(214.97, 58.99) --
	(214.99, 58.98) --
	(215.01, 58.98) --
	(215.03, 58.98) --
	(215.05, 58.98) --
	(215.07, 58.98) --
	(215.09, 58.98) --
	(215.11, 58.98) --
	(215.13, 58.97) --
	(215.15, 58.97) --
	(215.17, 58.97) --
	(215.19, 58.97) --
	(215.21, 58.97) --
	(215.23, 58.97) --
	(215.25, 58.96) --
	(215.27, 58.96) --
	(215.29, 58.96) --
	(215.31, 58.96) --
	(215.33, 58.96) --
	(215.35, 58.96) --
	(215.37, 58.96) --
	(215.39, 58.95) --
	(215.41, 58.95) --
	(215.43, 58.95) --
	(215.45, 58.95) --
	(215.47, 58.95) --
	(215.49, 58.95) --
	(215.51, 58.95) --
	(215.53, 58.94) --
	(215.55, 58.94) --
	(215.57, 58.94) --
	(215.59, 58.94) --
	(215.61, 58.94) --
	(215.63, 58.94) --
	(215.65, 58.93) --
	(215.67, 58.93) --
	(215.69, 58.93) --
	(215.71, 58.93) --
	(215.73, 58.93) --
	(215.75, 58.93) --
	(215.77, 58.93) --
	(215.79, 58.92) --
	(215.81, 58.92) --
	(215.83, 58.92) --
	(215.85, 58.92) --
	(215.87, 58.92) --
	(215.89, 58.92) --
	(215.91, 58.92) --
	(215.93, 58.91) --
	(215.95, 58.91) --
	(215.97, 58.91) --
	(215.99, 58.91) --
	(216.01, 58.91) --
	(216.03, 58.91) --
	(216.05, 58.91) --
	(216.07, 58.90) --
	(216.09, 58.90) --
	(216.11, 58.90) --
	(216.13, 58.90) --
	(216.15, 58.90) --
	(216.17, 58.90) --
	(216.19, 58.89) --
	(216.21, 58.89) --
	(216.23, 58.89) --
	(216.25, 58.89) --
	(216.27, 58.89) --
	(216.29, 58.89) --
	(216.31, 58.89) --
	(216.33, 58.88) --
	(216.35, 58.88) --
	(216.37, 58.88) --
	(216.39, 58.88) --
	(216.41, 58.88) --
	(216.43, 58.88) --
	(216.45, 58.88) --
	(216.47, 58.87) --
	(216.49, 58.87) --
	(216.51, 58.87) --
	(216.53, 58.87) --
	(216.55, 58.87) --
	(216.57, 58.87) --
	(216.59, 58.87) --
	(216.61, 58.86) --
	(216.63, 58.86) --
	(216.65, 58.86) --
	(216.67, 58.86) --
	(216.69, 58.86) --
	(216.71, 58.86) --
	(216.73, 58.86) --
	(216.75, 58.85) --
	(216.77, 58.85) --
	(216.79, 58.85) --
	(216.81, 58.85) --
	(216.83, 58.85) --
	(216.85, 58.85) --
	(216.87, 58.85) --
	(216.89, 58.84) --
	(216.91, 58.84) --
	(216.93, 58.84) --
	(216.95, 58.84) --
	(216.97, 58.84) --
	(216.99, 58.84) --
	(217.01, 58.83) --
	(217.03, 58.83) --
	(217.05, 58.83) --
	(217.07, 58.83) --
	(217.09, 58.83) --
	(217.11, 58.83) --
	(217.13, 58.83) --
	(217.15, 58.82) --
	(217.17, 58.82) --
	(217.19, 58.82) --
	(217.21, 58.82) --
	(217.23, 58.82) --
	(217.25, 58.82) --
	(217.27, 58.82) --
	(217.29, 58.81) --
	(217.31, 58.81) --
	(217.33, 58.81) --
	(217.35, 58.81) --
	(217.37, 58.81) --
	(217.39, 58.81) --
	(217.41, 58.81) --
	(217.43, 58.80) --
	(217.45, 58.80) --
	(217.47, 58.80) --
	(217.49, 58.80) --
	(217.51, 58.80) --
	(217.53, 58.80) --
	(217.55, 58.80) --
	(217.57, 58.79) --
	(217.59, 58.79) --
	(217.61, 58.79) --
	(217.63, 58.79) --
	(217.65, 58.79) --
	(217.67, 58.79) --
	(217.69, 58.79) --
	(217.71, 58.78) --
	(217.73, 58.78) --
	(217.75, 58.78) --
	(217.77, 58.78) --
	(217.79, 58.78) --
	(217.81, 58.78) --
	(217.83, 58.78) --
	(217.85, 58.77) --
	(217.87, 58.77) --
	(217.89, 58.77) --
	(217.91, 58.77) --
	(217.93, 58.77) --
	(217.95, 58.77) --
	(217.97, 58.77) --
	(217.99, 58.76) --
	(218.01, 58.76) --
	(218.03, 58.76) --
	(218.05, 58.76) --
	(218.07, 58.76) --
	(218.09, 58.76) --
	(218.11, 58.76) --
	(218.13, 58.75) --
	(218.15, 58.75) --
	(218.17, 58.75) --
	(218.19, 58.75) --
	(218.21, 58.75) --
	(218.23, 58.75) --
	(218.25, 58.75) --
	(218.27, 58.74) --
	(218.29, 58.74) --
	(218.31, 58.74) --
	(218.33, 58.74) --
	(218.35, 58.74) --
	(218.37, 58.74) --
	(218.39, 58.74) --
	(218.41, 58.73) --
	(218.43, 58.73) --
	(218.45, 58.73) --
	(218.47, 58.73) --
	(218.49, 58.73) --
	(218.51, 58.73) --
	(218.53, 58.73) --
	(218.55, 58.72) --
	(218.57, 58.72) --
	(218.59, 58.72) --
	(218.61, 58.72) --
	(218.63, 58.72) --
	(218.65, 58.72) --
	(218.67, 58.72) --
	(218.69, 58.71) --
	(218.71, 58.71) --
	(218.73, 58.71) --
	(218.75, 58.71) --
	(218.77, 58.71) --
	(218.79, 58.71) --
	(218.81, 58.71) --
	(218.83, 58.70) --
	(218.85, 58.70) --
	(218.87, 58.70) --
	(218.89, 58.70) --
	(218.91, 58.70) --
	(218.93, 58.70) --
	(218.95, 58.70) --
	(218.97, 58.69) --
	(218.99, 58.69) --
	(219.01, 58.69) --
	(219.03, 58.69) --
	(219.05, 58.69) --
	(219.07, 58.69) --
	(219.09, 58.69) --
	(219.11, 58.68) --
	(219.13, 58.68) --
	(219.15, 58.68) --
	(219.17, 58.68) --
	(219.19, 58.68) --
	(219.21, 58.68) --
	(219.23, 58.68) --
	(219.25, 58.67) --
	(219.27, 58.67) --
	(219.29, 58.67) --
	(219.31, 58.67) --
	(219.33, 58.67) --
	(219.35, 58.67) --
	(219.37, 58.67) --
	(219.39, 58.66) --
	(219.41, 58.66) --
	(219.43, 58.66) --
	(219.45, 58.66) --
	(219.47, 58.66) --
	(219.49, 58.66) --
	(219.51, 58.66) --
	(219.53, 58.65) --
	(219.55, 58.65) --
	(219.57, 58.65) --
	(219.59, 58.65) --
	(219.61, 58.65) --
	(219.63, 58.65) --
	(219.65, 58.65) --
	(219.67, 58.64) --
	(219.69, 58.64) --
	(219.71, 58.64) --
	(219.73, 58.64) --
	(219.75, 58.64) --
	(219.77, 58.64) --
	(219.79, 58.64) --
	(219.81, 58.63) --
	(219.83, 58.63) --
	(219.85, 58.63) --
	(219.87, 58.63) --
	(219.89, 58.63) --
	(219.91, 58.63) --
	(219.93, 58.63) --
	(219.95, 58.62) --
	(219.97, 58.62) --
	(219.99, 58.62) --
	(220.01, 58.62) --
	(220.03, 58.62) --
	(220.05, 58.62) --
	(220.07, 58.62) --
	(220.09, 58.62) --
	(220.11, 58.61) --
	(220.13, 58.61) --
	(220.15, 58.61) --
	(220.17, 58.61) --
	(220.19, 58.61) --
	(220.21, 58.61) --
	(220.23, 58.61) --
	(220.25, 58.60) --
	(220.27, 58.60) --
	(220.29, 58.60) --
	(220.31, 58.60) --
	(220.33, 58.60) --
	(220.35, 58.60) --
	(220.37, 58.60) --
	(220.39, 58.59) --
	(220.41, 58.59) --
	(220.43, 58.59) --
	(220.45, 58.59) --
	(220.47, 58.59) --
	(220.49, 58.59) --
	(220.51, 58.59) --
	(220.53, 58.58) --
	(220.55, 58.58) --
	(220.57, 58.58) --
	(220.59, 58.58) --
	(220.61, 58.58) --
	(220.63, 58.58) --
	(220.65, 58.58) --
	(220.67, 58.57) --
	(220.69, 58.57) --
	(220.71, 58.57) --
	(220.73, 58.57) --
	(220.75, 58.57) --
	(220.77, 58.57) --
	(220.79, 58.57) --
	(220.81, 58.57) --
	(220.83, 58.56) --
	(220.85, 58.56) --
	(220.87, 58.56) --
	(220.89, 58.56) --
	(220.91, 58.56) --
	(220.93, 58.56) --
	(220.95, 58.56) --
	(220.97, 58.55) --
	(220.99, 58.55) --
	(221.01, 58.55) --
	(221.03, 58.55) --
	(221.05, 58.55) --
	(221.07, 58.55) --
	(221.09, 58.55) --
	(221.11, 58.54) --
	(221.13, 58.54) --
	(221.15, 58.54) --
	(221.17, 58.54) --
	(221.19, 58.54) --
	(221.21, 58.54) --
	(221.23, 58.54) --
	(221.25, 58.53) --
	(221.27, 58.53) --
	(221.29, 58.53) --
	(221.31, 58.53) --
	(221.33, 58.53) --
	(221.35, 58.53) --
	(221.37, 58.53) --
	(221.39, 58.53) --
	(221.41, 58.52) --
	(221.43, 58.52) --
	(221.45, 58.52) --
	(221.47, 58.52) --
	(221.49, 58.52) --
	(221.51, 58.52) --
	(221.53, 58.52) --
	(221.55, 58.51) --
	(221.57, 58.51) --
	(221.59, 58.51) --
	(221.61, 58.51) --
	(221.63, 58.51) --
	(221.65, 58.51) --
	(221.67, 58.51) --
	(221.69, 58.50) --
	(221.71, 58.50) --
	(221.73, 58.50) --
	(221.75, 58.50) --
	(221.77, 58.50) --
	(221.79, 58.50) --
	(221.81, 58.50) --
	(221.83, 58.50) --
	(221.85, 58.49) --
	(221.87, 58.49) --
	(221.89, 58.49) --
	(221.91, 58.49) --
	(221.93, 58.49) --
	(221.95, 58.49) --
	(221.97, 58.49) --
	(221.99, 58.48) --
	(222.01, 58.48) --
	(222.03, 58.48) --
	(222.05, 58.48) --
	(222.07, 58.48) --
	(222.09, 58.48) --
	(222.11, 58.48) --
	(222.13, 58.47) --
	(222.15, 58.47) --
	(222.17, 58.47) --
	(222.19, 58.47) --
	(222.21, 58.47) --
	(222.23, 58.47) --
	(222.25, 58.47) --
	(222.27, 58.47) --
	(222.29, 58.46) --
	(222.31, 58.46) --
	(222.33, 58.46) --
	(222.35, 58.46) --
	(222.37, 58.46) --
	(222.39, 58.46) --
	(222.41, 58.46) --
	(222.43, 58.45) --
	(222.45, 58.45) --
	(222.47, 58.45) --
	(222.49, 58.45) --
	(222.51, 58.45) --
	(222.53, 58.45) --
	(222.55, 58.45) --
	(222.57, 58.44) --
	(222.59, 58.44) --
	(222.61, 58.44) --
	(222.63, 58.44) --
	(222.65, 58.44) --
	(222.67, 58.44) --
	(222.69, 58.44) --
	(222.71, 58.44) --
	(222.73, 58.43) --
	(222.75, 58.43) --
	(222.77, 58.43) --
	(222.79, 58.43) --
	(222.81, 58.43) --
	(222.83, 58.43) --
	(222.85, 58.43) --
	(222.87, 58.42) --
	(222.89, 58.42) --
	(222.91, 58.42) --
	(222.93, 58.42) --
	(222.95, 58.42) --
	(222.97, 58.42) --
	(222.99, 58.42) --
	(223.01, 58.42) --
	(223.03, 58.41) --
	(223.05, 58.41) --
	(223.07, 58.41) --
	(223.09, 58.41) --
	(223.11, 58.41) --
	(223.13, 58.41) --
	(223.15, 58.41) --
	(223.17, 58.40) --
	(223.19, 58.40) --
	(223.21, 58.40) --
	(223.23, 58.40) --
	(223.25, 58.40) --
	(223.27, 58.40) --
	(223.29, 58.40) --
	(223.31, 58.40) --
	(223.33, 58.39) --
	(223.35, 58.39) --
	(223.37, 58.39) --
	(223.39, 58.39) --
	(223.41, 58.39) --
	(223.43, 58.39) --
	(223.45, 58.39) --
	(223.47, 58.38) --
	(223.49, 58.38) --
	(223.51, 58.38) --
	(223.53, 58.38) --
	(223.55, 58.38) --
	(223.57, 58.38) --
	(223.59, 58.38) --
	(223.61, 58.38) --
	(223.63, 58.37) --
	(223.65, 58.37) --
	(223.67, 58.37) --
	(223.69, 58.37) --
	(223.71, 58.37) --
	(223.73, 58.37) --
	(223.75, 58.37) --
	(223.77, 58.36) --
	(223.79, 58.36) --
	(223.81, 58.36) --
	(223.83, 58.36) --
	(223.85, 58.36) --
	(223.87, 58.36) --
	(223.89, 58.36) --
	(223.91, 58.36) --
	(223.93, 58.35) --
	(223.95, 58.35) --
	(223.97, 58.35) --
	(223.99, 58.35) --
	(224.01, 58.35) --
	(224.03, 58.35) --
	(224.05, 58.35) --
	(224.07, 58.34) --
	(224.09, 58.34) --
	(224.11, 58.34) --
	(224.13, 58.34) --
	(224.15, 58.34) --
	(224.17, 58.34) --
	(224.19, 58.34) --
	(224.21, 58.34) --
	(224.23, 58.33) --
	(224.25, 58.33) --
	(224.27, 58.33) --
	(224.29, 58.33) --
	(224.31, 58.33) --
	(224.33, 58.33) --
	(224.35, 58.33) --
	(224.37, 58.32) --
	(224.39, 58.32) --
	(224.41, 58.32) --
	(224.43, 58.32) --
	(224.45, 58.32) --
	(224.47, 58.32) --
	(224.49, 58.32) --
	(224.51, 58.32) --
	(224.53, 58.31) --
	(224.55, 58.31) --
	(224.57, 58.31) --
	(224.59, 58.31) --
	(224.61, 58.31) --
	(224.63, 58.31) --
	(224.65, 58.31) --
	(224.67, 58.30) --
	(224.69, 58.30) --
	(224.71, 58.30) --
	(224.73, 58.30) --
	(224.75, 58.30) --
	(224.77, 58.30) --
	(224.79, 58.30) --
	(224.81, 58.30) --
	(224.83, 58.29) --
	(224.85, 58.29) --
	(224.87, 58.29) --
	(224.89, 58.29) --
	(224.91, 58.29) --
	(224.93, 58.29) --
	(224.95, 58.29) --
	(224.97, 58.29) --
	(224.99, 58.28) --
	(225.01, 58.28) --
	(225.03, 58.28) --
	(225.05, 58.28) --
	(225.07, 58.28) --
	(225.09, 58.28) --
	(225.11, 58.28) --
	(225.13, 58.27) --
	(225.15, 58.27) --
	(225.17, 58.27) --
	(225.19, 58.27) --
	(225.21, 58.27) --
	(225.23, 58.27) --
	(225.25, 58.27) --
	(225.27, 58.27) --
	(225.29, 58.26) --
	(225.31, 58.26) --
	(225.33, 58.26) --
	(225.35, 58.26) --
	(225.37, 58.26) --
	(225.39, 58.26) --
	(225.41, 58.26) --
	(225.43, 58.26) --
	(225.45, 58.25) --
	(225.47, 58.25) --
	(225.49, 58.25) --
	(225.51, 58.25) --
	(225.53, 58.25) --
	(225.55, 58.25) --
	(225.57, 58.25) --
	(225.59, 58.24) --
	(225.61, 58.24) --
	(225.63, 58.24) --
	(225.65, 58.24) --
	(225.67, 58.24) --
	(225.69, 58.24) --
	(225.71, 58.24) --
	(225.73, 58.24) --
	(225.75, 58.23) --
	(225.77, 58.23) --
	(225.79, 58.23) --
	(225.81, 58.23) --
	(225.83, 58.23) --
	(225.85, 58.23) --
	(225.87, 58.23) --
	(225.89, 58.23) --
	(225.91, 58.22) --
	(225.93, 58.22) --
	(225.95, 58.22) --
	(225.97, 58.22) --
	(225.99, 58.22) --
	(226.01, 58.22) --
	(226.03, 58.22) --
	(226.05, 58.22) --
	(226.07, 58.21) --
	(226.09, 58.21) --
	(226.11, 58.21) --
	(226.13, 58.21) --
	(226.15, 58.21) --
	(226.17, 58.21) --
	(226.19, 58.21) --
	(226.21, 58.20) --
	(226.23, 58.20) --
	(226.25, 58.20) --
	(226.27, 58.20) --
	(226.29, 58.20) --
	(226.31, 58.20) --
	(226.33, 58.20) --
	(226.35, 58.20) --
	(226.37, 58.19) --
	(226.39, 58.19) --
	(226.41, 58.19) --
	(226.43, 58.19) --
	(226.45, 58.19) --
	(226.47, 58.19) --
	(226.49, 58.19) --
	(226.51, 58.19) --
	(226.53, 58.18) --
	(226.55, 58.18) --
	(226.57, 58.18) --
	(226.59, 58.18) --
	(226.61, 58.18) --
	(226.63, 58.18) --
	(226.65, 58.18) --
	(226.67, 58.18) --
	(226.69, 58.17) --
	(226.71, 58.17) --
	(226.73, 58.17) --
	(226.75, 58.17) --
	(226.77, 58.17) --
	(226.79, 58.17) --
	(226.81, 58.17) --
	(226.83, 58.17) --
	(226.85, 58.16) --
	(226.87, 58.16) --
	(226.89, 58.16) --
	(226.91, 58.16) --
	(226.93, 58.16) --
	(226.95, 58.16) --
	(226.97, 58.16) --
	(226.99, 58.15) --
	(227.01, 58.15) --
	(227.03, 58.15) --
	(227.05, 58.15) --
	(227.07, 58.15) --
	(227.09, 58.15) --
	(227.11, 58.15) --
	(227.13, 58.15) --
	(227.15, 58.14) --
	(227.17, 58.14) --
	(227.19, 58.14) --
	(227.21, 58.14) --
	(227.23, 58.14) --
	(227.25, 58.14) --
	(227.27, 58.14) --
	(227.29, 58.14) --
	(227.31, 58.13) --
	(227.33, 58.13) --
	(227.35, 58.13) --
	(227.37, 58.13) --
	(227.39, 58.13) --
	(227.41, 58.13) --
	(227.43, 58.13) --
	(227.45, 58.13) --
	(227.47, 58.12) --
	(227.49, 58.12) --
	(227.51, 58.12) --
	(227.53, 58.12) --
	(227.55, 58.12) --
	(227.57, 58.12) --
	(227.59, 58.12) --
	(227.61, 58.12) --
	(227.63, 58.11) --
	(227.65, 58.11) --
	(227.67, 58.11) --
	(227.69, 58.11) --
	(227.71, 58.11) --
	(227.73, 58.11) --
	(227.75, 58.11) --
	(227.77, 58.11) --
	(227.79, 58.10) --
	(227.81, 58.10) --
	(227.83, 58.10) --
	(227.85, 58.10) --
	(227.87, 58.10) --
	(227.89, 58.10) --
	(227.91, 58.10) --
	(227.93, 58.10) --
	(227.95, 58.09) --
	(227.97, 58.09) --
	(227.99, 58.09) --
	(228.01, 58.09) --
	(228.03, 58.09) --
	(228.05, 58.09) --
	(228.07, 58.09) --
	(228.09, 58.09) --
	(228.11, 58.08) --
	(228.13, 58.08) --
	(228.15, 58.08) --
	(228.17, 58.08) --
	(228.19, 58.08) --
	(228.21, 58.08) --
	(228.23, 58.08) --
	(228.25, 58.08) --
	(228.27, 58.07) --
	(228.29, 58.07) --
	(228.31, 58.07) --
	(228.33, 58.07) --
	(228.35, 58.07) --
	(228.37, 58.07) --
	(228.39, 58.07) --
	(228.41, 58.07) --
	(228.43, 58.06) --
	(228.45, 58.06) --
	(228.47, 58.06) --
	(228.49, 58.06) --
	(228.51, 58.06) --
	(228.53, 58.06) --
	(228.55, 58.06) --
	(228.57, 58.06) --
	(228.59, 58.05) --
	(228.61, 58.05) --
	(228.63, 58.05) --
	(228.65, 58.05) --
	(228.67, 58.05) --
	(228.69, 58.05) --
	(228.71, 58.05) --
	(228.73, 58.05) --
	(228.75, 58.04) --
	(228.77, 58.04) --
	(228.79, 58.04) --
	(228.81, 58.04) --
	(228.83, 58.04) --
	(228.85, 58.04) --
	(228.87, 58.04) --
	(228.89, 58.04) --
	(228.91, 58.03) --
	(228.93, 58.03) --
	(228.95, 58.03) --
	(228.97, 58.03) --
	(228.99, 58.03) --
	(229.01, 58.03) --
	(229.03, 58.03) --
	(229.05, 58.03) --
	(229.07, 58.02) --
	(229.09, 58.02) --
	(229.11, 58.02) --
	(229.13, 58.02) --
	(229.15, 58.02) --
	(229.17, 58.02) --
	(229.19, 58.02) --
	(229.21, 58.02) --
	(229.23, 58.01) --
	(229.25, 58.01) --
	(229.27, 58.01) --
	(229.29, 58.01) --
	(229.31, 58.01) --
	(229.33, 58.01) --
	(229.35, 58.01) --
	(229.37, 58.01) --
	(229.39, 58.00) --
	(229.41, 58.00) --
	(229.43, 58.00) --
	(229.45, 58.00) --
	(229.47, 58.00) --
	(229.49, 58.00) --
	(229.51, 58.00) --
	(229.53, 58.00) --
	(229.55, 57.99) --
	(229.57, 57.99) --
	(229.59, 57.99) --
	(229.61, 57.99) --
	(229.63, 57.99) --
	(229.65, 57.99) --
	(229.67, 57.99) --
	(229.69, 57.99) --
	(229.71, 57.99) --
	(229.73, 57.98) --
	(229.75, 57.98) --
	(229.77, 57.98) --
	(229.79, 57.98) --
	(229.81, 57.98) --
	(229.83, 57.98) --
	(229.85, 57.98) --
	(229.87, 57.98) --
	(229.89, 57.97) --
	(229.91, 57.97) --
	(229.93, 57.97) --
	(229.95, 57.97) --
	(229.97, 57.97) --
	(229.99, 57.97) --
	(230.01, 57.97) --
	(230.03, 57.97) --
	(230.05, 57.96) --
	(230.07, 57.96) --
	(230.09, 57.96) --
	(230.11, 57.96) --
	(230.13, 57.96) --
	(230.15, 57.96) --
	(230.17, 57.96) --
	(230.19, 57.96) --
	(230.21, 57.95) --
	(230.23, 57.95) --
	(230.25, 57.95) --
	(230.27, 57.95) --
	(230.29, 57.95) --
	(230.31, 57.95) --
	(230.33, 57.95) --
	(230.35, 57.95) --
	(230.37, 57.94) --
	(230.39, 57.94) --
	(230.41, 57.94) --
	(230.43, 57.94) --
	(230.45, 57.94) --
	(230.47, 57.94) --
	(230.49, 57.94) --
	(230.51, 57.94) --
	(230.53, 57.93) --
	(230.55, 57.93) --
	(230.57, 57.93) --
	(230.59, 57.93) --
	(230.61, 57.93) --
	(230.63, 57.93) --
	(230.65, 57.93) --
	(230.67, 57.93) --
	(230.69, 57.93) --
	(230.71, 57.92) --
	(230.73, 57.92) --
	(230.75, 57.92) --
	(230.77, 57.92) --
	(230.79, 57.92) --
	(230.81, 57.92) --
	(230.83, 57.92) --
	(230.85, 57.92) --
	(230.87, 57.91) --
	(230.89, 57.91) --
	(230.91, 57.91) --
	(230.93, 57.91) --
	(230.95, 57.91) --
	(230.97, 57.91) --
	(230.99, 57.91) --
	(231.01, 57.91) --
	(231.03, 57.90) --
	(231.05, 57.90) --
	(231.07, 57.90) --
	(231.09, 57.90) --
	(231.11, 57.90) --
	(231.13, 57.90) --
	(231.15, 57.90) --
	(231.17, 57.90) --
	(231.19, 57.90) --
	(231.21, 57.89) --
	(231.23, 57.89) --
	(231.25, 57.89) --
	(231.27, 57.89) --
	(231.29, 57.89) --
	(231.31, 57.89) --
	(231.33, 57.89) --
	(231.35, 57.89) --
	(231.37, 57.88) --
	(231.39, 57.88) --
	(231.41, 57.88) --
	(231.43, 57.88) --
	(231.45, 57.88) --
	(231.47, 57.88) --
	(231.49, 57.88) --
	(231.51, 57.88) --
	(231.53, 57.87) --
	(231.55, 57.87) --
	(231.57, 57.87) --
	(231.59, 57.87) --
	(231.61, 57.87) --
	(231.63, 57.87) --
	(231.65, 57.87) --
	(231.67, 57.87) --
	(231.69, 57.87) --
	(231.71, 57.86) --
	(231.73, 57.86) --
	(231.75, 57.86) --
	(231.77, 57.86) --
	(231.79, 57.86) --
	(231.81, 57.86) --
	(231.83, 57.86) --
	(231.85, 57.86) --
	(231.87, 57.85) --
	(231.89, 57.85) --
	(231.91, 57.85) --
	(231.93, 57.85) --
	(231.95, 57.85) --
	(231.97, 57.85) --
	(231.99, 57.85) --
	(232.01, 57.85) --
	(232.03, 57.84) --
	(232.05, 57.84) --
	(232.07, 57.84) --
	(232.09, 57.84) --
	(232.11, 57.84) --
	(232.13, 57.84) --
	(232.15, 57.84) --
	(232.17, 57.84) --
	(232.19, 57.84) --
	(232.21, 57.83) --
	(232.23, 57.83) --
	(232.25, 57.83) --
	(232.27, 57.83) --
	(232.29, 57.83) --
	(232.31, 57.83) --
	(232.33, 57.83) --
	(232.35, 57.83) --
	(232.37, 57.82) --
	(232.39, 57.82) --
	(232.41, 57.82) --
	(232.43, 57.82) --
	(232.45, 57.82) --
	(232.47, 57.82) --
	(232.49, 57.82) --
	(232.51, 57.82) --
	(232.53, 57.82) --
	(232.55, 57.81) --
	(232.57, 57.81) --
	(232.59, 57.81) --
	(232.61, 57.81) --
	(232.63, 57.81) --
	(232.65, 57.81) --
	(232.67, 57.81) --
	(232.69, 57.81) --
	(232.71, 57.80) --
	(232.73, 57.80) --
	(232.75, 57.80) --
	(232.77, 57.80) --
	(232.79, 57.80) --
	(232.81, 57.80) --
	(232.83, 57.80) --
	(232.85, 57.80) --
	(232.87, 57.80) --
	(232.89, 57.79) --
	(232.91, 57.79) --
	(232.93, 57.79) --
	(232.95, 57.79) --
	(232.97, 57.79) --
	(232.99, 57.79) --
	(233.01, 57.79) --
	(233.03, 57.79) --
	(233.05, 57.78) --
	(233.07, 57.78) --
	(233.09, 57.78) --
	(233.11, 57.78) --
	(233.13, 57.78) --
	(233.15, 57.78) --
	(233.17, 57.78) --
	(233.19, 57.78) --
	(233.21, 57.78) --
	(233.23, 57.77) --
	(233.25, 57.77) --
	(233.27, 57.77) --
	(233.29, 57.77) --
	(233.31, 57.77) --
	(233.33, 57.77) --
	(233.35, 57.77) --
	(233.37, 57.77) --
	(233.39, 57.76) --
	(233.41, 57.76) --
	(233.43, 57.76) --
	(233.45, 57.76) --
	(233.47, 57.76) --
	(233.49, 57.76) --
	(233.51, 57.76) --
	(233.53, 57.76) --
	(233.55, 57.76) --
	(233.57, 57.75) --
	(233.59, 57.75) --
	(233.61, 57.75) --
	(233.63, 57.75) --
	(233.65, 57.75) --
	(233.67, 57.75) --
	(233.69, 57.75) --
	(233.71, 57.75) --
	(233.73, 57.75) --
	(233.75, 57.74) --
	(233.77, 57.74) --
	(233.79, 57.74) --
	(233.81, 57.74) --
	(233.83, 57.74) --
	(233.85, 57.74) --
	(233.87, 57.74) --
	(233.89, 57.74) --
	(233.91, 57.73) --
	(233.93, 57.73) --
	(233.95, 57.73) --
	(233.97, 57.73) --
	(233.99, 57.73) --
	(234.01, 57.73) --
	(234.03, 57.73) --
	(234.05, 57.73) --
	(234.07, 57.73) --
	(234.09, 57.72) --
	(234.11, 57.72) --
	(234.13, 57.72) --
	(234.15, 57.72) --
	(234.17, 57.72) --
	(234.19, 57.72) --
	(234.21, 57.72) --
	(234.23, 57.72) --
	(234.25, 57.71) --
	(234.27, 57.71) --
	(234.29, 57.71) --
	(234.31, 57.71) --
	(234.33, 57.71) --
	(234.35, 57.71) --
	(234.37, 57.71) --
	(234.39, 57.71) --
	(234.41, 57.71) --
	(234.43, 57.70) --
	(234.45, 57.70) --
	(234.47, 57.70) --
	(234.49, 57.70) --
	(234.51, 57.70) --
	(234.53, 57.70) --
	(234.55, 57.70) --
	(234.57, 57.70) --
	(234.59, 57.70) --
	(234.61, 57.69) --
	(234.63, 57.69) --
	(234.65, 57.69) --
	(234.67, 57.69) --
	(234.69, 57.69) --
	(234.71, 57.69) --
	(234.73, 57.69) --
	(234.75, 57.69) --
	(234.77, 57.69) --
	(234.79, 57.68) --
	(234.81, 57.68) --
	(234.83, 57.68) --
	(234.85, 57.68) --
	(234.87, 57.68) --
	(234.89, 57.68) --
	(234.91, 57.68) --
	(234.93, 57.68) --
	(234.95, 57.67) --
	(234.97, 57.67) --
	(234.99, 57.67) --
	(235.01, 57.67) --
	(235.03, 57.67) --
	(235.05, 57.67) --
	(235.07, 57.67) --
	(235.09, 57.67) --
	(235.11, 57.67) --
	(235.13, 57.66) --
	(235.15, 57.66) --
	(235.17, 57.66) --
	(235.19, 57.66) --
	(235.21, 57.66) --
	(235.23, 57.66) --
	(235.25, 57.66) --
	(235.27, 57.66) --
	(235.29, 57.66) --
	(235.31, 57.65) --
	(235.33, 57.65) --
	(235.35, 57.65) --
	(235.37, 57.65) --
	(235.39, 57.65) --
	(235.41, 57.65) --
	(235.43, 57.65) --
	(235.45, 57.65) --
	(235.47, 57.65) --
	(235.49, 57.64) --
	(235.51, 57.64) --
	(235.53, 57.64) --
	(235.55, 57.64) --
	(235.57, 57.64) --
	(235.59, 57.64) --
	(235.61, 57.64) --
	(235.63, 57.64) --
	(235.65, 57.63) --
	(235.67, 57.63) --
	(235.69, 57.63) --
	(235.71, 57.63) --
	(235.73, 57.63) --
	(235.75, 57.63) --
	(235.77, 57.63) --
	(235.79, 57.63) --
	(235.81, 57.63) --
	(235.83, 57.62) --
	(235.85, 57.62) --
	(235.87, 57.62) --
	(235.89, 57.62) --
	(235.91, 57.62) --
	(235.93, 57.62) --
	(235.95, 57.62) --
	(235.97, 57.62) --
	(235.99, 57.62) --
	(236.01, 57.61) --
	(236.03, 57.61) --
	(236.05, 57.61) --
	(236.07, 57.61) --
	(236.09, 57.61) --
	(236.11, 57.61) --
	(236.13, 57.61) --
	(236.15, 57.61) --
	(236.17, 57.61) --
	(236.19, 57.60) --
	(236.21, 57.60) --
	(236.23, 57.60) --
	(236.25, 57.60) --
	(236.27, 57.60) --
	(236.29, 57.60) --
	(236.31, 57.60) --
	(236.33, 57.60) --
	(236.35, 57.60) --
	(236.37, 57.59) --
	(236.39, 57.59) --
	(236.41, 57.59) --
	(236.43, 57.59) --
	(236.45, 57.59) --
	(236.47, 57.59) --
	(236.49, 57.59) --
	(236.51, 57.59) --
	(236.53, 57.59) --
	(236.55, 57.58) --
	(236.57, 57.58) --
	(236.59, 57.58) --
	(236.61, 57.58) --
	(236.63, 57.58) --
	(236.65, 57.58) --
	(236.67, 57.58) --
	(236.69, 57.58) --
	(236.71, 57.58) --
	(236.73, 57.57) --
	(236.75, 57.57) --
	(236.77, 57.57) --
	(236.79, 57.57) --
	(236.81, 57.57) --
	(236.83, 57.57) --
	(236.85, 57.57) --
	(236.87, 57.57) --
	(236.89, 57.57) --
	(236.91, 57.56) --
	(236.93, 57.56) --
	(236.95, 57.56) --
	(236.97, 57.56) --
	(236.99, 57.56) --
	(237.01, 57.56) --
	(237.03, 57.56) --
	(237.05, 57.56) --
	(237.07, 57.56) --
	(237.09, 57.55) --
	(237.11, 57.55) --
	(237.13, 57.55) --
	(237.15, 57.55) --
	(237.17, 57.55) --
	(237.19, 57.55) --
	(237.21, 57.55) --
	(237.23, 57.55) --
	(237.25, 57.55) --
	(237.27, 57.54) --
	(237.29, 57.54) --
	(237.31, 57.54) --
	(237.33, 57.54) --
	(237.35, 57.54) --
	(237.37, 57.54) --
	(237.39, 57.54) --
	(237.41, 57.54) --
	(237.43, 57.54) --
	(237.45, 57.53) --
	(237.47, 57.53) --
	(237.49, 57.53) --
	(237.51, 57.53) --
	(237.53, 57.53) --
	(237.55, 57.53) --
	(237.57, 57.53) --
	(237.59, 57.53) --
	(237.61, 57.53) --
	(237.63, 57.52) --
	(237.65, 57.52) --
	(237.67, 57.52) --
	(237.69, 57.52) --
	(237.71, 57.52) --
	(237.73, 57.52) --
	(237.75, 57.52) --
	(237.77, 57.52) --
	(237.79, 57.52) --
	(237.81, 57.51) --
	(237.83, 57.51) --
	(237.85, 57.51) --
	(237.87, 57.51) --
	(237.89, 57.51) --
	(237.91, 57.51) --
	(237.93, 57.51) --
	(237.95, 57.51) --
	(237.97, 57.51) --
	(237.99, 57.50) --
	(238.01, 57.50) --
	(238.03, 57.50) --
	(238.05, 57.50) --
	(238.07, 57.50) --
	(238.09, 57.50) --
	(238.11, 57.50) --
	(238.13, 57.50) --
	(238.15, 57.50) --
	(238.17, 57.49) --
	(238.19, 57.49) --
	(238.21, 57.49) --
	(238.23, 57.49) --
	(238.25, 57.49) --
	(238.27, 57.49) --
	(238.29, 57.49) --
	(238.31, 57.49) --
	(238.33, 57.49) --
	(238.35, 57.48) --
	(238.37, 57.48) --
	(238.39, 57.48) --
	(238.41, 57.48) --
	(238.43, 57.48) --
	(238.45, 57.48) --
	(238.47, 57.48) --
	(238.49, 57.48) --
	(238.51, 57.48) --
	(238.53, 57.48) --
	(238.55, 57.47) --
	(238.57, 57.47) --
	(238.59, 57.47) --
	(238.61, 57.47) --
	(238.63, 57.47) --
	(238.65, 57.47) --
	(238.67, 57.47) --
	(238.69, 57.47) --
	(238.71, 57.47) --
	(238.73, 57.46) --
	(238.75, 57.46) --
	(238.77, 57.46) --
	(238.79, 57.46) --
	(238.81, 57.46) --
	(238.83, 57.46) --
	(238.85, 57.46) --
	(238.87, 57.46) --
	(238.89, 57.46) --
	(238.91, 57.45) --
	(238.93, 57.45) --
	(238.95, 57.45) --
	(238.97, 57.45) --
	(238.99, 57.45) --
	(239.01, 57.45) --
	(239.03, 57.45) --
	(239.05, 57.45) --
	(239.07, 57.45) --
	(239.09, 57.44) --
	(239.11, 57.44) --
	(239.13, 57.44) --
	(239.15, 57.44) --
	(239.17, 57.44) --
	(239.19, 57.44) --
	(239.21, 57.44) --
	(239.23, 57.44) --
	(239.25, 57.44) --
	(239.27, 57.43) --
	(239.29, 57.43) --
	(239.31, 57.43) --
	(239.33, 57.43) --
	(239.35, 57.43) --
	(239.37, 57.43) --
	(239.39, 57.43) --
	(239.41, 57.43) --
	(239.43, 57.43) --
	(239.45, 57.43) --
	(239.47, 57.42) --
	(239.49, 57.42) --
	(239.51, 57.42) --
	(239.53, 57.42) --
	(239.55, 57.42) --
	(239.57, 57.42) --
	(239.59, 57.42) --
	(239.61, 57.42) --
	(239.63, 57.42) --
	(239.65, 57.41) --
	(239.67, 57.41) --
	(239.69, 57.41) --
	(239.71, 57.41) --
	(239.73, 57.41) --
	(239.75, 57.41) --
	(239.77, 57.41) --
	(239.79, 57.41) --
	(239.81, 57.41) --
	(239.83, 57.40) --
	(239.85, 57.40) --
	(239.87, 57.40) --
	(239.89, 57.40) --
	(239.91, 57.40) --
	(239.93, 57.40) --
	(239.95, 57.40) --
	(239.97, 57.40) --
	(239.99, 57.40) --
	(240.01, 57.40) --
	(240.03, 57.39) --
	(240.05, 57.39) --
	(240.07, 57.39) --
	(240.09, 57.39) --
	(240.11, 57.39) --
	(240.13, 57.39) --
	(240.15, 57.39) --
	(240.17, 57.39) --
	(240.19, 57.39) --
	(240.21, 57.38) --
	(240.23, 57.38) --
	(240.25, 57.38) --
	(240.27, 57.38) --
	(240.29, 57.38) --
	(240.31, 57.38) --
	(240.33, 57.38) --
	(240.35, 57.38) --
	(240.37, 57.38) --
	(240.39, 57.38) --
	(240.41, 57.37) --
	(240.43, 57.37) --
	(240.45, 57.37) --
	(240.47, 57.37) --
	(240.49, 57.37) --
	(240.51, 57.37) --
	(240.53, 57.37) --
	(240.55, 57.37) --
	(240.57, 57.37) --
	(240.59, 57.36) --
	(240.61, 57.36) --
	(240.63, 57.36) --
	(240.65, 57.36) --
	(240.67, 57.36) --
	(240.69, 57.36) --
	(240.71, 57.36) --
	(240.73, 57.36) --
	(240.75, 57.36) --
	(240.77, 57.35) --
	(240.79, 57.35) --
	(240.81, 57.35) --
	(240.83, 57.35) --
	(240.85, 57.35) --
	(240.87, 57.35) --
	(240.89, 57.35) --
	(240.91, 57.35) --
	(240.93, 57.35) --
	(240.95, 57.35) --
	(240.97, 57.34) --
	(240.99, 57.34) --
	(241.01, 57.34) --
	(241.03, 57.34) --
	(241.05, 57.34) --
	(241.07, 57.34) --
	(241.09, 57.34) --
	(241.11, 57.34) --
	(241.13, 57.34) --
	(241.15, 57.33) --
	(241.17, 57.33) --
	(241.19, 57.33) --
	(241.21, 57.33) --
	(241.23, 57.33) --
	(241.25, 57.33) --
	(241.27, 57.33) --
	(241.29, 57.33) --
	(241.31, 57.33) --
	(241.33, 57.33) --
	(241.35, 57.32) --
	(241.37, 57.32) --
	(241.39, 57.32) --
	(241.41, 57.32) --
	(241.43, 57.32) --
	(241.45, 57.32) --
	(241.47, 57.32) --
	(241.49, 57.32) --
	(241.51, 57.32) --
	(241.53, 57.31) --
	(241.55, 57.31) --
	(241.57, 57.31) --
	(241.59, 57.31) --
	(241.61, 57.31) --
	(241.63, 57.31) --
	(241.65, 57.31) --
	(241.67, 57.31) --
	(241.69, 57.31) --
	(241.71, 57.31) --
	(241.73, 57.30) --
	(241.75, 57.30) --
	(241.77, 57.30) --
	(241.79, 57.30) --
	(241.81, 57.30) --
	(241.83, 57.30) --
	(241.85, 57.30) --
	(241.87, 57.30) --
	(241.89, 57.30) --
	(241.91, 57.30) --
	(241.93, 57.29) --
	(241.95, 57.29) --
	(241.97, 57.29) --
	(241.99, 57.29) --
	(242.01, 57.29) --
	(242.03, 57.29) --
	(242.05, 57.29) --
	(242.07, 57.29) --
	(242.09, 57.29) --
	(242.11, 57.28) --
	(242.13, 57.28) --
	(242.15, 57.28) --
	(242.17, 57.28) --
	(242.19, 57.28) --
	(242.21, 57.28) --
	(242.23, 57.28) --
	(242.25, 57.28) --
	(242.27, 57.28) --
	(242.29, 57.28) --
	(242.31, 57.27) --
	(242.33, 57.27) --
	(242.35, 57.27) --
	(242.37, 57.27) --
	(242.39, 57.27) --
	(242.41, 57.27) --
	(242.43, 57.27) --
	(242.45, 57.27) --
	(242.47, 57.27) --
	(242.49, 57.27) --
	(242.51, 57.26) --
	(242.53, 57.26) --
	(242.55, 57.26) --
	(242.57, 57.26) --
	(242.59, 57.26) --
	(242.61, 57.26) --
	(242.63, 57.26) --
	(242.65, 57.26) --
	(242.67, 57.26) --
	(242.69, 57.25) --
	(242.71, 57.25) --
	(242.73, 57.25) --
	(242.75, 57.25) --
	(242.77, 57.25) --
	(242.79, 57.25) --
	(242.81, 57.25) --
	(242.83, 57.25) --
	(242.85, 57.25) --
	(242.87, 57.25) --
	(242.89, 57.24) --
	(242.91, 57.24) --
	(242.93, 57.24) --
	(242.95, 57.24) --
	(242.97, 57.24) --
	(242.99, 57.24) --
	(243.01, 57.24) --
	(243.03, 57.24) --
	(243.05, 57.24) --
	(243.07, 57.24) --
	(243.09, 57.23) --
	(243.11, 57.23) --
	(243.13, 57.23) --
	(243.15, 57.23) --
	(243.17, 57.23) --
	(243.19, 57.23) --
	(243.21, 57.23) --
	(243.23, 57.23) --
	(243.25, 57.23) --
	(243.27, 57.23) --
	(243.29, 57.22) --
	(243.31, 57.22) --
	(243.33, 57.22) --
	(243.35, 57.22) --
	(243.37, 57.22) --
	(243.39, 57.22) --
	(243.41, 57.22) --
	(243.43, 57.22) --
	(243.45, 57.22) --
	(243.47, 57.21) --
	(243.49, 57.21) --
	(243.51, 57.21) --
	(243.53, 57.21) --
	(243.55, 57.21) --
	(243.57, 57.21) --
	(243.59, 57.21) --
	(243.61, 57.21) --
	(243.63, 57.21) --
	(243.65, 57.21) --
	(243.67, 57.20) --
	(243.69, 57.20) --
	(243.71, 57.20) --
	(243.73, 57.20) --
	(243.75, 57.20) --
	(243.77, 57.20) --
	(243.79, 57.20) --
	(243.81, 57.20) --
	(243.83, 57.20) --
	(243.85, 57.20) --
	(243.87, 57.19) --
	(243.89, 57.19) --
	(243.91, 57.19) --
	(243.93, 57.19) --
	(243.95, 57.19) --
	(243.97, 57.19) --
	(243.99, 57.19) --
	(244.01, 57.19) --
	(244.03, 57.19) --
	(244.05, 57.19) --
	(244.07, 57.18) --
	(244.09, 57.18) --
	(244.11, 57.18) --
	(244.13, 57.18) --
	(244.15, 57.18) --
	(244.17, 57.18) --
	(244.19, 57.18) --
	(244.21, 57.18) --
	(244.23, 57.18) --
	(244.25, 57.18) --
	(244.27, 57.17) --
	(244.29, 57.17) --
	(244.31, 57.17) --
	(244.33, 57.17) --
	(244.35, 57.17) --
	(244.37, 57.17) --
	(244.39, 57.17) --
	(244.41, 57.17) --
	(244.43, 57.17) --
	(244.45, 57.17) --
	(244.47, 57.16) --
	(244.49, 57.16) --
	(244.51, 57.16) --
	(244.53, 57.16) --
	(244.55, 57.16) --
	(244.57, 57.16) --
	(244.59, 57.16) --
	(244.61, 57.16) --
	(244.63, 57.16) --
	(244.65, 57.16) --
	(244.67, 57.15) --
	(244.69, 57.15) --
	(244.71, 57.15) --
	(244.73, 57.15) --
	(244.75, 57.15) --
	(244.77, 57.15) --
	(244.79, 57.15) --
	(244.81, 57.15) --
	(244.83, 57.15) --
	(244.85, 57.15) --
	(244.87, 57.14) --
	(244.89, 57.14) --
	(244.91, 57.14) --
	(244.93, 57.14) --
	(244.95, 57.14) --
	(244.97, 57.14) --
	(244.99, 57.14) --
	(245.01, 57.14) --
	(245.03, 57.14) --
	(245.05, 57.14) --
	(245.07, 57.13) --
	(245.09, 57.13) --
	(245.11, 57.13) --
	(245.13, 57.13) --
	(245.15, 57.13) --
	(245.17, 57.13) --
	(245.19, 57.13) --
	(245.21, 57.13) --
	(245.23, 57.13) --
	(245.25, 57.13) --
	(245.27, 57.12) --
	(245.29, 57.12) --
	(245.31, 57.12) --
	(245.33, 57.12) --
	(245.35, 57.12) --
	(245.37, 57.12) --
	(245.39, 57.12) --
	(245.41, 57.12) --
	(245.43, 57.12) --
	(245.45, 57.12) --
	(245.47, 57.11) --
	(245.49, 57.11) --
	(245.51, 57.11) --
	(245.53, 57.11) --
	(245.55, 57.11) --
	(245.57, 57.11) --
	(245.59, 57.11) --
	(245.61, 57.11) --
	(245.63, 57.11) --
	(245.65, 57.11) --
	(245.67, 57.10) --
	(245.69, 57.10) --
	(245.71, 57.10) --
	(245.73, 57.10) --
	(245.75, 57.10) --
	(245.77, 57.10) --
	(245.79, 57.10) --
	(245.81, 57.10) --
	(245.83, 57.10) --
	(245.85, 57.10) --
	(245.87, 57.09) --
	(245.89, 57.09) --
	(245.91, 57.09) --
	(245.93, 57.09) --
	(245.95, 57.09) --
	(245.97, 57.09) --
	(245.99, 57.09) --
	(246.01, 57.09) --
	(246.03, 57.09) --
	(246.05, 57.09) --
	(246.07, 57.08) --
	(246.09, 57.08) --
	(246.11, 57.08) --
	(246.13, 57.08) --
	(246.15, 57.08) --
	(246.17, 57.08) --
	(246.19, 57.08) --
	(246.21, 57.08) --
	(246.23, 57.08) --
	(246.25, 57.08) --
	(246.27, 57.07) --
	(246.29, 57.07) --
	(246.31, 57.07) --
	(246.33, 57.07) --
	(246.35, 57.07) --
	(246.37, 57.07) --
	(246.39, 57.07) --
	(246.41, 57.07) --
	(246.43, 57.07) --
	(246.45, 57.07) --
	(246.47, 57.07) --
	(246.49, 57.06) --
	(246.51, 57.06) --
	(246.53, 57.06) --
	(246.55, 57.06) --
	(246.57, 57.06) --
	(246.59, 57.06) --
	(246.61, 57.06) --
	(246.63, 57.06) --
	(246.65, 57.06) --
	(246.67, 57.06) --
	(246.69, 57.05) --
	(246.71, 57.05) --
	(246.73, 57.05) --
	(246.75, 57.05) --
	(246.77, 57.05) --
	(246.79, 57.05) --
	(246.81, 57.05) --
	(246.83, 57.05) --
	(246.85, 57.05) --
	(246.87, 57.05) --
	(246.89, 57.04) --
	(246.91, 57.04) --
	(246.93, 57.04) --
	(246.95, 57.04) --
	(246.97, 57.04) --
	(246.99, 57.04) --
	(247.01, 57.04) --
	(247.03, 57.04) --
	(247.05, 57.04) --
	(247.07, 57.04) --
	(247.09, 57.03) --
	(247.11, 57.03) --
	(247.13, 57.03) --
	(247.15, 57.03) --
	(247.17, 57.03) --
	(247.19, 57.03) --
	(247.21, 57.03) --
	(247.23, 57.03) --
	(247.25, 57.03) --
	(247.27, 57.03) --
	(247.29, 57.03) --
	(247.31, 57.02) --
	(247.33, 57.02) --
	(247.35, 57.02) --
	(247.37, 57.02) --
	(247.39, 57.02) --
	(247.41, 57.02) --
	(247.43, 57.02) --
	(247.45, 57.02) --
	(247.47, 57.02) --
	(247.49, 57.02) --
	(247.51, 57.01) --
	(247.53, 57.01) --
	(247.55, 57.01) --
	(247.57, 57.01) --
	(247.59, 57.01) --
	(247.61, 57.01) --
	(247.63, 57.01) --
	(247.65, 57.01) --
	(247.67, 57.01) --
	(247.69, 57.01) --
	(247.71, 57.01) --
	(247.73, 57.00) --
	(247.75, 57.00) --
	(247.77, 57.00) --
	(247.79, 57.00) --
	(247.81, 57.00) --
	(247.83, 57.00) --
	(247.85, 57.00) --
	(247.87, 57.00) --
	(247.89, 57.00) --
	(247.91, 57.00) --
	(247.93, 56.99) --
	(247.95, 56.99) --
	(247.97, 56.99) --
	(247.99, 56.99) --
	(248.01, 56.99) --
	(248.03, 56.99) --
	(248.05, 56.99) --
	(248.07, 56.99) --
	(248.09, 56.99) --
	(248.11, 56.99) --
	(248.13, 56.98) --
	(248.15, 56.98) --
	(248.17, 56.98) --
	(248.19, 56.98) --
	(248.21, 56.98) --
	(248.23, 56.98) --
	(248.25, 56.98) --
	(248.27, 56.98) --
	(248.29, 56.98) --
	(248.31, 56.98) --
	(248.33, 56.98) --
	(248.35, 56.97) --
	(248.37, 56.97) --
	(248.39, 56.97) --
	(248.41, 56.97) --
	(248.43, 56.97) --
	(248.45, 56.97) --
	(248.47, 56.97) --
	(248.49, 56.97) --
	(248.51, 56.97) --
	(248.53, 56.97) --
	(248.55, 56.96) --
	(248.57, 56.96) --
	(248.59, 56.96) --
	(248.61, 56.96) --
	(248.63, 56.96) --
	(248.65, 56.96) --
	(248.67, 56.96) --
	(248.69, 56.96) --
	(248.71, 56.96) --
	(248.73, 56.96) --
	(248.75, 56.96) --
	(248.77, 56.95) --
	(248.79, 56.95) --
	(248.81, 56.95) --
	(248.83, 56.95) --
	(248.85, 56.95) --
	(248.87, 56.95) --
	(248.89, 56.95) --
	(248.91, 56.95) --
	(248.93, 56.95) --
	(248.95, 56.95) --
	(248.97, 56.94) --
	(248.99, 56.94) --
	(249.01, 56.94) --
	(249.03, 56.94) --
	(249.05, 56.94) --
	(249.07, 56.94) --
	(249.09, 56.94) --
	(249.11, 56.94) --
	(249.13, 56.94) --
	(249.15, 56.94) --
	(249.17, 56.94) --
	(249.19, 56.93) --
	(249.21, 56.93) --
	(249.23, 56.93) --
	(249.25, 56.93) --
	(249.27, 56.93) --
	(249.29, 56.93) --
	(249.31, 56.93) --
	(249.33, 56.93) --
	(249.35, 56.93) --
	(249.37, 56.93) --
	(249.39, 56.93) --
	(249.41, 56.92) --
	(249.43, 56.92) --
	(249.45, 56.92) --
	(249.47, 56.92) --
	(249.49, 56.92) --
	(249.51, 56.92) --
	(249.53, 56.92) --
	(249.55, 56.92) --
	(249.57, 56.92) --
	(249.59, 56.92) --
	(249.61, 56.91) --
	(249.63, 56.91) --
	(249.65, 56.91) --
	(249.67, 56.91) --
	(249.69, 56.91) --
	(249.71, 56.91) --
	(249.73, 56.91) --
	(249.75, 56.91) --
	(249.77, 56.91) --
	(249.79, 56.91) --
	(249.81, 56.91) --
	(249.83, 56.90) --
	(249.85, 56.90) --
	(249.87, 56.90) --
	(249.89, 56.90) --
	(249.91, 56.90) --
	(249.93, 56.90) --
	(249.95, 56.90) --
	(249.97, 56.90) --
	(249.99, 56.90) --
	(250.01, 56.90) --
	(250.03, 56.90) --
	(250.05, 56.89) --
	(250.07, 56.89) --
	(250.09, 56.89) --
	(250.11, 56.89) --
	(250.13, 56.89) --
	(250.15, 56.89) --
	(250.17, 56.89) --
	(250.19, 56.89) --
	(250.21, 56.89) --
	(250.23, 56.89) --
	(250.25, 56.88) --
	(250.27, 56.88) --
	(250.29, 56.88) --
	(250.31, 56.88) --
	(250.33, 56.88) --
	(250.35, 56.88) --
	(250.37, 56.88) --
	(250.39, 56.88) --
	(250.41, 56.88) --
	(250.43, 56.88) --
	(250.45, 56.88) --
	(250.47, 56.87) --
	(250.49, 56.87) --
	(250.51, 56.87) --
	(250.53, 56.87) --
	(250.55, 56.87) --
	(250.57, 56.87) --
	(250.59, 56.87) --
	(250.61, 56.87) --
	(250.63, 56.87) --
	(250.65, 56.87) --
	(250.67, 56.87) --
	(250.69, 56.86) --
	(250.71, 56.86) --
	(250.73, 56.86) --
	(250.75, 56.86) --
	(250.77, 56.86) --
	(250.79, 56.86) --
	(250.81, 56.86) --
	(250.83, 56.86) --
	(250.85, 56.86) --
	(250.87, 56.86) --
	(250.89, 56.86) --
	(250.91, 56.85) --
	(250.93, 56.85) --
	(250.95, 56.85) --
	(250.97, 56.85) --
	(250.99, 56.85) --
	(251.01, 56.85) --
	(251.03, 56.85) --
	(251.05, 56.85) --
	(251.07, 56.85) --
	(251.09, 56.85) --
	(251.11, 56.85) --
	(251.13, 56.84) --
	(251.15, 56.84) --
	(251.17, 56.84) --
	(251.19, 56.84) --
	(251.21, 56.84) --
	(251.23, 56.84) --
	(251.25, 56.84) --
	(251.27, 56.84) --
	(251.29, 56.84) --
	(251.31, 56.84) --
	(251.33, 56.84) --
	(251.35, 56.83) --
	(251.37, 56.83) --
	(251.39, 56.83) --
	(251.41, 56.83) --
	(251.43, 56.83) --
	(251.45, 56.83) --
	(251.47, 56.83) --
	(251.49, 56.83) --
	(251.51, 56.83) --
	(251.53, 56.83) --
	(251.55, 56.83) --
	(251.57, 56.82) --
	(251.59, 56.82) --
	(251.61, 56.82) --
	(251.63, 56.82) --
	(251.65, 56.82) --
	(251.67, 56.82) --
	(251.69, 56.82) --
	(251.71, 56.82) --
	(251.73, 56.82) --
	(251.75, 56.82) --
	(251.77, 56.82) --
	(251.79, 56.81) --
	(251.81, 56.81) --
	(251.83, 56.81) --
	(251.85, 56.81) --
	(251.87, 56.81) --
	(251.89, 56.81) --
	(251.91, 56.81) --
	(251.93, 56.81) --
	(251.95, 56.81) --
	(251.97, 56.81) --
	(251.99, 56.81) --
	(252.01, 56.80) --
	(252.03, 56.80) --
	(252.05, 56.80) --
	(252.07, 56.80) --
	(252.09, 56.80) --
	(252.11, 56.80) --
	(252.13, 56.80) --
	(252.15, 56.80) --
	(252.17, 56.80) --
	(252.19, 56.80) --
	(252.21, 56.80) --
	(252.23, 56.79) --
	(252.25, 56.79) --
	(252.27, 56.79) --
	(252.29, 56.79) --
	(252.31, 56.79) --
	(252.33, 56.79) --
	(252.35, 56.79) --
	(252.37, 56.79) --
	(252.39, 56.79) --
	(252.41, 56.79) --
	(252.43, 56.79) --
	(252.45, 56.78) --
	(252.47, 56.78) --
	(252.49, 56.78) --
	(252.51, 56.78) --
	(252.53, 56.78) --
	(252.55, 56.78) --
	(252.57, 56.78) --
	(252.59, 56.78) --
	(252.61, 56.78) --
	(252.63, 56.78) --
	(252.65, 56.78) --
	(252.67, 56.77) --
	(252.69, 56.77) --
	(252.71, 56.77) --
	(252.73, 56.77) --
	(252.75, 56.77) --
	(252.77, 56.77) --
	(252.79, 56.77) --
	(252.81, 56.77) --
	(252.83, 56.77) --
	(252.85, 56.77) --
	(252.87, 56.77) --
	(252.89, 56.76) --
	(252.91, 56.76) --
	(252.93, 56.76) --
	(252.95, 56.76) --
	(252.97, 56.76) --
	(252.99, 56.76) --
	(253.01, 56.76) --
	(253.03, 56.76) --
	(253.05, 56.76) --
	(253.07, 56.76) --
	(253.09, 56.76) --
	(253.11, 56.75) --
	(253.13, 56.75) --
	(253.15, 56.75) --
	(253.17, 56.75) --
	(253.19, 56.75) --
	(253.21, 56.75) --
	(253.23, 56.75) --
	(253.25, 56.75) --
	(253.27, 56.75) --
	(253.29, 56.75) --
	(253.31, 56.75) --
	(253.33, 56.74) --
	(253.35, 56.74) --
	(253.37, 56.74) --
	(253.39, 56.74) --
	(253.41, 56.74) --
	(253.43, 56.74) --
	(253.45, 56.74) --
	(253.47, 56.74) --
	(253.49, 56.74) --
	(253.51, 56.74) --
	(253.53, 56.74) --
	(253.55, 56.74) --
	(253.57, 56.73) --
	(253.59, 56.73) --
	(253.61, 56.73) --
	(253.63, 56.73) --
	(253.65, 56.73) --
	(253.67, 56.73) --
	(253.69, 56.73) --
	(253.71, 56.73) --
	(253.73, 56.73) --
	(253.75, 56.73) --
	(253.77, 56.73) --
	(253.79, 56.72) --
	(253.81, 56.72) --
	(253.83, 56.72) --
	(253.85, 56.72) --
	(253.87, 56.72) --
	(253.89, 56.72) --
	(253.91, 56.72) --
	(253.93, 56.72) --
	(253.95, 56.72) --
	(253.97, 56.72) --
	(253.99, 56.72) --
	(254.01, 56.71) --
	(254.03, 56.71) --
	(254.05, 56.71) --
	(254.07, 56.71) --
	(254.09, 56.71) --
	(254.11, 56.71) --
	(254.13, 56.71) --
	(254.15, 56.71) --
	(254.17, 56.71) --
	(254.19, 56.71) --
	(254.21, 56.71) --
	(254.23, 56.70) --
	(254.25, 56.70) --
	(254.27, 56.70) --
	(254.29, 56.70) --
	(254.31, 56.70) --
	(254.33, 56.70) --
	(254.35, 56.70) --
	(254.37, 56.70) --
	(254.39, 56.70) --
	(254.41, 56.70) --
	(254.43, 56.70) --
	(254.45, 56.70) --
	(254.47, 56.69) --
	(254.49, 56.69) --
	(254.51, 56.69) --
	(254.53, 56.69) --
	(254.55, 56.69) --
	(254.57, 56.69) --
	(254.59, 56.69) --
	(254.61, 56.69) --
	(254.63, 56.69) --
	(254.65, 56.69) --
	(254.67, 56.69) --
	(254.69, 56.68) --
	(254.71, 56.68) --
	(254.73, 56.68) --
	(254.75, 56.68) --
	(254.77, 56.68) --
	(254.79, 56.68) --
	(254.81, 56.68) --
	(254.83, 56.68) --
	(254.85, 56.68) --
	(254.87, 56.68) --
	(254.89, 56.68) --
	(254.91, 56.68) --
	(254.93, 56.67) --
	(254.95, 56.67) --
	(254.97, 56.67) --
	(254.99, 56.67) --
	(255.01, 56.67) --
	(255.03, 56.67) --
	(255.05, 56.67) --
	(255.07, 56.67) --
	(255.09, 56.67) --
	(255.11, 56.67) --
	(255.13, 56.67) --
	(255.15, 56.66) --
	(255.17, 56.66) --
	(255.19, 56.66) --
	(255.21, 56.66) --
	(255.23, 56.66) --
	(255.25, 56.66) --
	(255.27, 56.66) --
	(255.29, 56.66) --
	(255.31, 56.66) --
	(255.33, 56.66) --
	(255.35, 56.66) --
	(255.37, 56.66) --
	(255.39, 56.65) --
	(255.41, 56.65) --
	(255.43, 56.65) --
	(255.45, 56.65) --
	(255.47, 56.65) --
	(255.49, 56.65) --
	(255.51, 56.65) --
	(255.53, 56.65) --
	(255.55, 56.65) --
	(255.57, 56.65) --
	(255.59, 56.65) --
	(255.61, 56.64) --
	(255.63, 56.64) --
	(255.65, 56.64) --
	(255.67, 56.64) --
	(255.69, 56.64) --
	(255.71, 56.64) --
	(255.73, 56.64) --
	(255.75, 56.64) --
	(255.77, 56.64) --
	(255.79, 56.64) --
	(255.81, 56.64) --
	(255.83, 56.64) --
	(255.85, 56.63) --
	(255.87, 56.63) --
	(255.89, 56.63) --
	(255.91, 56.63) --
	(255.93, 56.63) --
	(255.95, 56.63) --
	(255.97, 56.63) --
	(255.99, 56.63) --
	(256.01, 56.63) --
	(256.03, 56.63) --
	(256.05, 56.63) --
	(256.07, 56.62) --
	(256.09, 56.62) --
	(256.11, 56.62) --
	(256.13, 56.62) --
	(256.15, 56.62) --
	(256.17, 56.62) --
	(256.19, 56.62) --
	(256.21, 56.62) --
	(256.23, 56.62) --
	(256.25, 56.62) --
	(256.27, 56.62) --
	(256.29, 56.62) --
	(256.31, 56.61) --
	(256.33, 56.61) --
	(256.35, 56.61) --
	(256.37, 56.61) --
	(256.39, 56.61) --
	(256.41, 56.61) --
	(256.43, 56.61) --
	(256.45, 56.61) --
	(256.47, 56.61) --
	(256.49, 56.61) --
	(256.51, 56.61) --
	(256.53, 56.61) --
	(256.55, 56.60) --
	(256.57, 56.60) --
	(256.59, 56.60) --
	(256.61, 56.60) --
	(256.63, 56.60) --
	(256.65, 56.60) --
	(256.67, 56.60) --
	(256.69, 56.60) --
	(256.71, 56.60) --
	(256.73, 56.60) --
	(256.75, 56.60) --
	(256.77, 56.59) --
	(256.79, 56.59) --
	(256.81, 56.59) --
	(256.83, 56.59) --
	(256.85, 56.59) --
	(256.87, 56.59) --
	(256.89, 56.59) --
	(256.91, 56.59) --
	(256.93, 56.59) --
	(256.95, 56.59) --
	(256.97, 56.59) --
	(256.99, 56.59) --
	(257.01, 56.58) --
	(257.03, 56.58) --
	(257.05, 56.58) --
	(257.07, 56.58) --
	(257.09, 56.58) --
	(257.11, 56.58) --
	(257.13, 56.58) --
	(257.15, 56.58) --
	(257.17, 56.58) --
	(257.19, 56.58) --
	(257.21, 56.58) --
	(257.23, 56.58) --
	(257.25, 56.57) --
	(257.27, 56.57) --
	(257.29, 56.57) --
	(257.31, 56.57) --
	(257.33, 56.57) --
	(257.35, 56.57) --
	(257.37, 56.57) --
	(257.39, 56.57) --
	(257.41, 56.57) --
	(257.43, 56.57) --
	(257.45, 56.57) --
	(257.47, 56.57) --
	(257.49, 56.56) --
	(257.51, 56.56) --
	(257.53, 56.56) --
	(257.55, 56.56) --
	(257.57, 56.56) --
	(257.59, 56.56) --
	(257.61, 56.56) --
	(257.63, 56.56) --
	(257.65, 56.56) --
	(257.67, 56.56) --
	(257.69, 56.56) --
	(257.71, 56.56) --
	(257.73, 56.55) --
	(257.75, 56.55) --
	(257.77, 56.55) --
	(257.79, 56.55) --
	(257.81, 56.55) --
	(257.83, 56.55) --
	(257.85, 56.55) --
	(257.87, 56.55) --
	(257.89, 56.55) --
	(257.91, 56.55) --
	(257.93, 56.55) --
	(257.95, 56.55) --
	(257.97, 56.54) --
	(257.99, 56.54) --
	(258.01, 56.54) --
	(258.03, 56.54) --
	(258.05, 56.54) --
	(258.07, 56.54) --
	(258.09, 56.54) --
	(258.11, 56.54) --
	(258.13, 56.54) --
	(258.15, 56.54) --
	(258.17, 56.54) --
	(258.19, 56.54) --
	(258.21, 56.53) --
	(258.23, 56.53) --
	(258.25, 56.53) --
	(258.27, 56.53) --
	(258.29, 56.53) --
	(258.31, 56.53) --
	(258.33, 56.53) --
	(258.35, 56.53) --
	(258.37, 56.53) --
	(258.39, 56.53) --
	(258.41, 56.53) --
	(258.43, 56.53) --
	(258.45, 56.52) --
	(258.47, 56.52) --
	(258.49, 56.52) --
	(258.51, 56.52) --
	(258.53, 56.52) --
	(258.55, 56.52) --
	(258.57, 56.52) --
	(258.59, 56.52) --
	(258.61, 56.52) --
	(258.63, 56.52) --
	(258.65, 56.52) --
	(258.67, 56.52) --
	(258.69, 56.51) --
	(258.71, 56.51) --
	(258.73, 56.51) --
	(258.75, 56.51) --
	(258.77, 56.51) --
	(258.79, 56.51) --
	(258.81, 56.51) --
	(258.83, 56.51) --
	(258.85, 56.51) --
	(258.87, 56.51) --
	(258.89, 56.51) --
	(258.91, 56.51) --
	(258.93, 56.50) --
	(258.95, 56.50) --
	(258.97, 56.50) --
	(258.99, 56.50) --
	(259.01, 56.50) --
	(259.03, 56.50) --
	(259.05, 56.50) --
	(259.07, 56.50) --
	(259.09, 56.50) --
	(259.11, 56.50) --
	(259.13, 56.50) --
	(259.15, 56.50) --
	(259.17, 56.49) --
	(259.19, 56.49) --
	(259.21, 56.49) --
	(259.23, 56.49) --
	(259.25, 56.49) --
	(259.27, 56.49) --
	(259.29, 56.49) --
	(259.31, 56.49) --
	(259.33, 56.49) --
	(259.35, 56.49) --
	(259.37, 56.49) --
	(259.39, 56.49) --
	(259.41, 56.48) --
	(259.43, 56.48) --
	(259.45, 56.48) --
	(259.47, 56.48) --
	(259.49, 56.48) --
	(259.51, 56.48) --
	(259.53, 56.48) --
	(259.55, 56.48) --
	(259.57, 56.48) --
	(259.59, 56.48) --
	(259.61, 56.48) --
	(259.63, 56.48) --
	(259.65, 56.47) --
	(259.67, 56.47) --
	(259.69, 56.47) --
	(259.71, 56.47) --
	(259.73, 56.47) --
	(259.75, 56.47) --
	(259.77, 56.47) --
	(259.79, 56.47) --
	(259.81, 56.47) --
	(259.83, 56.47) --
	(259.85, 56.47) --
	(259.87, 56.47) --
	(259.89, 56.47) --
	(259.91, 56.46) --
	(259.93, 56.46) --
	(259.95, 56.46) --
	(259.97, 56.46) --
	(259.99, 56.46) --
	(260.01, 56.46) --
	(260.03, 56.46) --
	(260.05, 56.46) --
	(260.07, 56.46) --
	(260.09, 56.46) --
	(260.11, 56.46) --
	(260.13, 56.46) --
	(260.15, 56.45) --
	(260.17, 56.45) --
	(260.19, 56.45) --
	(260.21, 56.45) --
	(260.23, 56.45) --
	(260.25, 56.45) --
	(260.27, 56.45) --
	(260.29, 56.45) --
	(260.31, 56.45) --
	(260.33, 56.45) --
	(260.35, 56.45) --
	(260.37, 56.45) --
	(260.39, 56.44) --
	(260.41, 56.44) --
	(260.43, 56.44) --
	(260.45, 56.44) --
	(260.47, 56.44) --
	(260.49, 56.44) --
	(260.51, 56.44) --
	(260.53, 56.44) --
	(260.55, 56.44) --
	(260.57, 56.44) --
	(260.59, 56.44) --
	(260.61, 56.44) --
	(260.63, 56.44) --
	(260.65, 56.43) --
	(260.67, 56.43) --
	(260.69, 56.43) --
	(260.71, 56.43) --
	(260.73, 56.43) --
	(260.75, 56.43) --
	(260.77, 56.43) --
	(260.79, 56.43) --
	(260.81, 56.43) --
	(260.83, 56.43) --
	(260.85, 56.43) --
	(260.87, 56.43) --
	(260.89, 56.42) --
	(260.91, 56.42) --
	(260.93, 56.42) --
	(260.95, 56.42) --
	(260.97, 56.42) --
	(260.99, 56.42) --
	(261.01, 56.42) --
	(261.03, 56.42) --
	(261.05, 56.42) --
	(261.07, 56.42) --
	(261.09, 56.42) --
	(261.11, 56.42) --
	(261.13, 56.41) --
	(261.15, 56.41) --
	(261.17, 56.41) --
	(261.19, 56.41) --
	(261.21, 56.41) --
	(261.23, 56.41) --
	(261.25, 56.41) --
	(261.27, 56.41) --
	(261.29, 56.41) --
	(261.31, 56.41) --
	(261.33, 56.41) --
	(261.35, 56.41) --
	(261.37, 56.41) --
	(261.39, 56.40) --
	(261.41, 56.40) --
	(261.43, 56.40) --
	(261.45, 56.40) --
	(261.47, 56.40) --
	(261.49, 56.40) --
	(261.51, 56.40) --
	(261.53, 56.40) --
	(261.55, 56.40) --
	(261.57, 56.40) --
	(261.59, 56.40) --
	(261.61, 56.40) --
	(261.63, 56.39) --
	(261.65, 56.39) --
	(261.67, 56.39) --
	(261.69, 56.39) --
	(261.71, 56.39) --
	(261.73, 56.39) --
	(261.75, 56.39) --
	(261.77, 56.39) --
	(261.79, 56.39) --
	(261.81, 56.39) --
	(261.83, 56.39) --
	(261.85, 56.39) --
	(261.87, 56.39) --
	(261.89, 56.38) --
	(261.91, 56.38) --
	(261.93, 56.38) --
	(261.95, 56.38) --
	(261.97, 56.38) --
	(261.99, 56.38) --
	(262.01, 56.38) --
	(262.03, 56.38) --
	(262.05, 56.38) --
	(262.07, 56.38) --
	(262.09, 56.38) --
	(262.11, 56.38) --
	(262.13, 56.38) --
	(262.15, 56.37) --
	(262.17, 56.37) --
	(262.19, 56.37) --
	(262.21, 56.37) --
	(262.23, 56.37) --
	(262.25, 56.37) --
	(262.27, 56.37) --
	(262.29, 56.37) --
	(262.31, 56.37) --
	(262.33, 56.37) --
	(262.35, 56.37) --
	(262.37, 56.37) --
	(262.39, 56.36) --
	(262.41, 56.36) --
	(262.43, 56.36) --
	(262.45, 56.36) --
	(262.47, 56.36) --
	(262.49, 56.36) --
	(262.51, 56.36) --
	(262.53, 56.36) --
	(262.55, 56.36) --
	(262.57, 56.36) --
	(262.59, 56.36) --
	(262.61, 56.36) --
	(262.63, 56.36) --
	(262.65, 56.35) --
	(262.67, 56.35) --
	(262.69, 56.35) --
	(262.71, 56.35) --
	(262.73, 56.35) --
	(262.75, 56.35) --
	(262.77, 56.35) --
	(262.79, 56.35) --
	(262.81, 56.35) --
	(262.83, 56.35) --
	(262.85, 56.35) --
	(262.87, 56.35) --
	(262.89, 56.35) --
	(262.91, 56.34) --
	(262.93, 56.34) --
	(262.95, 56.34) --
	(262.97, 56.34) --
	(262.99, 56.34) --
	(263.01, 56.34) --
	(263.03, 56.34) --
	(263.05, 56.34) --
	(263.07, 56.34) --
	(263.09, 56.34) --
	(263.11, 56.34) --
	(263.13, 56.34) --
	(263.15, 56.33) --
	(263.17, 56.33) --
	(263.19, 56.33) --
	(263.21, 56.33) --
	(263.23, 56.33) --
	(263.25, 56.33) --
	(263.27, 56.33) --
	(263.29, 56.33) --
	(263.31, 56.33) --
	(263.33, 56.33) --
	(263.35, 56.33) --
	(263.37, 56.33) --
	(263.39, 56.33) --
	(263.41, 56.32) --
	(263.43, 56.32) --
	(263.45, 56.32) --
	(263.47, 56.32) --
	(263.49, 56.32) --
	(263.51, 56.32) --
	(263.53, 56.32) --
	(263.55, 56.32) --
	(263.57, 56.32) --
	(263.59, 56.32) --
	(263.61, 56.32) --
	(263.63, 56.32) --
	(263.65, 56.32) --
	(263.67, 56.31) --
	(263.69, 56.31) --
	(263.71, 56.31) --
	(263.73, 56.31) --
	(263.75, 56.31) --
	(263.77, 56.31) --
	(263.79, 56.31) --
	(263.81, 56.31) --
	(263.83, 56.31) --
	(263.85, 56.31) --
	(263.87, 56.31) --
	(263.89, 56.31) --
	(263.91, 56.31) --
	(263.93, 56.30) --
	(263.95, 56.30) --
	(263.97, 56.30) --
	(263.99, 56.30) --
	(264.01, 56.30) --
	(264.03, 56.30) --
	(264.05, 56.30) --
	(264.07, 56.30) --
	(264.09, 56.30) --
	(264.11, 56.30) --
	(264.13, 56.30) --
	(264.15, 56.30) --
	(264.17, 56.30) --
	(264.19, 56.29) --
	(264.21, 56.29) --
	(264.23, 56.29) --
	(264.25, 56.29) --
	(264.27, 56.29) --
	(264.29, 56.29) --
	(264.31, 56.29) --
	(264.33, 56.29) --
	(264.35, 56.29) --
	(264.37, 56.29) --
	(264.39, 56.29) --
	(264.41, 56.29) --
	(264.43, 56.29) --
	(264.45, 56.28) --
	(264.47, 56.28) --
	(264.49, 56.28) --
	(264.51, 56.28) --
	(264.53, 56.28) --
	(264.55, 56.28) --
	(264.57, 56.28) --
	(264.59, 56.28) --
	(264.61, 56.28) --
	(264.63, 56.28) --
	(264.65, 56.28) --
	(264.67, 56.28) --
	(264.69, 56.28) --
	(264.71, 56.27) --
	(264.73, 56.27) --
	(264.75, 56.27) --
	(264.77, 56.27) --
	(264.79, 56.27) --
	(264.81, 56.27) --
	(264.83, 56.27) --
	(264.85, 56.27) --
	(264.87, 56.27) --
	(264.89, 56.27) --
	(264.91, 56.27) --
	(264.93, 56.27) --
	(264.95, 56.27) --
	(264.97, 56.26) --
	(264.99, 56.26) --
	(265.01, 56.26) --
	(265.03, 56.26) --
	(265.05, 56.26) --
	(265.07, 56.26) --
	(265.09, 56.26) --
	(265.11, 56.26) --
	(265.13, 56.26) --
	(265.15, 56.26) --
	(265.17, 56.26) --
	(265.19, 56.26) --
	(265.21, 56.26) --
	(265.23, 56.25) --
	(265.25, 56.25) --
	(265.27, 56.25) --
	(265.29, 56.25) --
	(265.31, 56.25) --
	(265.33, 56.25) --
	(265.35, 56.25) --
	(265.37, 56.25) --
	(265.39, 56.25) --
	(265.41, 56.25) --
	(265.43, 56.25) --
	(265.45, 56.25) --
	(265.47, 56.25) --
	(265.49, 56.25) --
	(265.51, 56.24) --
	(265.53, 56.24) --
	(265.55, 56.24) --
	(265.57, 56.24) --
	(265.59, 56.24) --
	(265.61, 56.24) --
	(265.63, 56.24) --
	(265.65, 56.24) --
	(265.67, 56.24) --
	(265.69, 56.24) --
	(265.71, 56.24) --
	(265.73, 56.24) --
	(265.75, 56.24) --
	(265.77, 56.23) --
	(265.79, 56.23) --
	(265.81, 56.23) --
	(265.83, 56.23) --
	(265.85, 56.23) --
	(265.87, 56.23) --
	(265.89, 56.23) --
	(265.91, 56.23) --
	(265.93, 56.23) --
	(265.95, 56.23) --
	(265.97, 56.23) --
	(265.99, 56.23) --
	(266.01, 56.23) --
	(266.03, 56.22) --
	(266.05, 56.22) --
	(266.07, 56.22) --
	(266.09, 56.22) --
	(266.11, 56.22) --
	(266.13, 56.22) --
	(266.15, 56.22) --
	(266.17, 56.22) --
	(266.19, 56.22) --
	(266.21, 56.22) --
	(266.23, 56.22) --
	(266.25, 56.22) --
	(266.27, 56.22) --
	(266.29, 56.21) --
	(266.31, 56.21) --
	(266.33, 56.21) --
	(266.35, 56.21) --
	(266.37, 56.21) --
	(266.39, 56.21) --
	(266.41, 56.21) --
	(266.43, 56.21) --
	(266.45, 56.21) --
	(266.47, 56.21) --
	(266.49, 56.21) --
	(266.51, 56.21) --
	(266.53, 56.21) --
	(266.55, 56.21) --
	(266.57, 56.20) --
	(266.59, 56.20) --
	(266.61, 56.20) --
	(266.63, 56.20) --
	(266.65, 56.20) --
	(266.67, 56.20) --
	(266.69, 56.20) --
	(266.71, 56.20) --
	(266.73, 56.20) --
	(266.75, 56.20) --
	(266.77, 56.20) --
	(266.79, 56.20) --
	(266.81, 56.20) --
	(266.83, 56.19) --
	(266.85, 56.19) --
	(266.87, 56.19) --
	(266.89, 56.19) --
	(266.91, 56.19) --
	(266.93, 56.19) --
	(266.95, 56.19) --
	(266.97, 56.19) --
	(266.99, 56.19) --
	(267.01, 56.19) --
	(267.03, 56.19) --
	(267.05, 56.19) --
	(267.07, 56.19) --
	(267.09, 56.19) --
	(267.11, 56.18) --
	(267.13, 56.18) --
	(267.15, 56.18) --
	(267.17, 56.18) --
	(267.19, 56.18) --
	(267.21, 56.18) --
	(267.23, 56.18) --
	(267.25, 56.18) --
	(267.27, 56.18) --
	(267.29, 56.18) --
	(267.31, 56.18) --
	(267.33, 56.18) --
	(267.35, 56.18) --
	(267.37, 56.17) --
	(267.39, 56.17) --
	(267.41, 56.17) --
	(267.43, 56.17) --
	(267.45, 56.17) --
	(267.47, 56.17) --
	(267.49, 56.17) --
	(267.51, 56.17) --
	(267.53, 56.17) --
	(267.55, 56.17) --
	(267.57, 56.17) --
	(267.59, 56.17) --
	(267.61, 56.17) --
	(267.63, 56.17) --
	(267.65, 56.16) --
	(267.67, 56.16) --
	(267.69, 56.16) --
	(267.71, 56.16) --
	(267.73, 56.16) --
	(267.75, 56.16) --
	(267.77, 56.16) --
	(267.79, 56.16) --
	(267.81, 56.16) --
	(267.83, 56.16) --
	(267.85, 56.16) --
	(267.87, 56.16) --
	(267.89, 56.16) --
	(267.91, 56.16) --
	(267.93, 56.15) --
	(267.95, 56.15) --
	(267.97, 56.15) --
	(267.99, 56.15) --
	(268.01, 56.15) --
	(268.03, 56.15) --
	(268.05, 56.15) --
	(268.07, 56.15) --
	(268.09, 56.15) --
	(268.11, 56.15) --
	(268.13, 56.15) --
	(268.15, 56.15) --
	(268.17, 56.15) --
	(268.19, 56.14) --
	(268.21, 56.14) --
	(268.23, 56.14) --
	(268.25, 56.14) --
	(268.27, 56.14) --
	(268.29, 56.14) --
	(268.31, 56.14) --
	(268.33, 56.14) --
	(268.35, 56.14) --
	(268.37, 56.14) --
	(268.39, 56.14) --
	(268.41, 56.14) --
	(268.43, 56.14) --
	(268.45, 56.14) --
	(268.47, 56.13) --
	(268.49, 56.13) --
	(268.51, 56.13) --
	(268.53, 56.13) --
	(268.55, 56.13) --
	(268.57, 56.13) --
	(268.59, 56.13) --
	(268.61, 56.13) --
	(268.63, 56.13) --
	(268.65, 56.13) --
	(268.67, 56.13) --
	(268.69, 56.13) --
	(268.71, 56.13) --
	(268.73, 56.13) --
	(268.75, 56.12) --
	(268.77, 56.12) --
	(268.79, 56.12) --
	(268.81, 56.12) --
	(268.83, 56.12) --
	(268.85, 56.12) --
	(268.87, 56.12) --
	(268.89, 56.12) --
	(268.91, 56.12) --
	(268.93, 56.12) --
	(268.95, 56.12) --
	(268.97, 56.12) --
	(268.99, 56.12) --
	(269.01, 56.12) --
	(269.03, 56.11) --
	(269.05, 56.11) --
	(269.07, 56.11) --
	(269.09, 56.11) --
	(269.11, 56.11) --
	(269.13, 56.11) --
	(269.15, 56.11) --
	(269.17, 56.11) --
	(269.19, 56.11) --
	(269.21, 56.11) --
	(269.23, 56.11) --
	(269.25, 56.11) --
	(269.27, 56.11) --
	(269.29, 56.11) --
	(269.31, 56.10) --
	(269.33, 56.10) --
	(269.35, 56.10) --
	(269.37, 56.10) --
	(269.39, 56.10) --
	(269.41, 56.10) --
	(269.43, 56.10) --
	(269.45, 56.10) --
	(269.47, 56.10) --
	(269.49, 56.10) --
	(269.51, 56.10) --
	(269.53, 56.10) --
	(269.55, 56.10) --
	(269.57, 56.09) --
	(269.59, 56.09) --
	(269.61, 56.09) --
	(269.63, 56.09) --
	(269.65, 56.09) --
	(269.67, 56.09) --
	(269.69, 56.09) --
	(269.71, 56.09) --
	(269.73, 56.09) --
	(269.75, 56.09) --
	(269.77, 56.09) --
	(269.79, 56.09) --
	(269.81, 56.09) --
	(269.83, 56.09) --
	(269.85, 56.08) --
	(269.87, 56.08) --
	(269.89, 56.08) --
	(269.91, 56.08) --
	(269.93, 56.08) --
	(269.95, 56.08) --
	(269.97, 56.08) --
	(269.99, 56.08) --
	(270.01, 56.08) --
	(270.03, 56.08) --
	(270.05, 56.08) --
	(270.07, 56.08) --
	(270.09, 56.08) --
	(270.11, 56.08) --
	(270.13, 56.08) --
	(270.15, 56.07) --
	(270.17, 56.07) --
	(270.19, 56.07) --
	(270.21, 56.07) --
	(270.23, 56.07) --
	(270.25, 56.07) --
	(270.27, 56.07) --
	(270.29, 56.07) --
	(270.31, 56.07) --
	(270.33, 56.07) --
	(270.35, 56.07) --
	(270.37, 56.07) --
	(270.39, 56.07) --
	(270.41, 56.07) --
	(270.43, 56.06) --
	(270.45, 56.06) --
	(270.47, 56.06) --
	(270.49, 56.06) --
	(270.51, 56.06) --
	(270.53, 56.06) --
	(270.55, 56.06) --
	(270.57, 56.06) --
	(270.59, 56.06) --
	(270.61, 56.06) --
	(270.63, 56.06) --
	(270.65, 56.06) --
	(270.67, 56.06) --
	(270.69, 56.06) --
	(270.71, 56.05) --
	(270.73, 56.05) --
	(270.75, 56.05) --
	(270.77, 56.05) --
	(270.79, 56.05) --
	(270.81, 56.05) --
	(270.83, 56.05) --
	(270.85, 56.05) --
	(270.87, 56.05) --
	(270.89, 56.05) --
	(270.91, 56.05) --
	(270.93, 56.05) --
	(270.95, 56.05) --
	(270.97, 56.05) --
	(270.99, 56.04) --
	(271.01, 56.04) --
	(271.03, 56.04) --
	(271.05, 56.04) --
	(271.07, 56.04) --
	(271.09, 56.04) --
	(271.11, 56.04) --
	(271.13, 56.04) --
	(271.15, 56.04) --
	(271.17, 56.04) --
	(271.19, 56.04) --
	(271.21, 56.04) --
	(271.23, 56.04) --
	(271.25, 56.04) --
	(271.27, 56.03) --
	(271.29, 56.03) --
	(271.31, 56.03) --
	(271.33, 56.03) --
	(271.35, 56.03) --
	(271.37, 56.03) --
	(271.39, 56.03) --
	(271.41, 56.03) --
	(271.43, 56.03) --
	(271.45, 56.03) --
	(271.47, 56.03) --
	(271.49, 56.03) --
	(271.51, 56.03) --
	(271.53, 56.03) --
	(271.55, 56.03) --
	(271.57, 56.02) --
	(271.59, 56.02) --
	(271.61, 56.02) --
	(271.63, 56.02) --
	(271.65, 56.02) --
	(271.67, 56.02) --
	(271.69, 56.02) --
	(271.71, 56.02) --
	(271.73, 56.02) --
	(271.75, 56.02) --
	(271.77, 56.02) --
	(271.79, 56.02) --
	(271.81, 56.02) --
	(271.83, 56.02) --
	(271.85, 56.01) --
	(271.87, 56.01) --
	(271.89, 56.01) --
	(271.91, 56.01) --
	(271.93, 56.01) --
	(271.95, 56.01) --
	(271.97, 56.01) --
	(271.99, 56.01) --
	(272.01, 56.01) --
	(272.03, 56.01) --
	(272.05, 56.01) --
	(272.07, 56.01) --
	(272.09, 56.01) --
	(272.11, 56.01) --
	(272.13, 56.00) --
	(272.15, 56.00) --
	(272.17, 56.00) --
	(272.19, 56.00) --
	(272.21, 56.00) --
	(272.23, 56.00) --
	(272.25, 56.00) --
	(272.27, 56.00) --
	(272.29, 56.00) --
	(272.31, 56.00) --
	(272.33, 56.00) --
	(272.35, 56.00) --
	(272.37, 56.00) --
	(272.39, 56.00) --
	(272.41, 56.00) --
	(272.43, 55.99) --
	(272.45, 55.99) --
	(272.47, 55.99) --
	(272.49, 55.99) --
	(272.51, 55.99) --
	(272.53, 55.99) --
	(272.55, 55.99) --
	(272.57, 55.99) --
	(272.59, 55.99) --
	(272.61, 55.99) --
	(272.63, 55.99) --
	(272.65, 55.99) --
	(272.67, 55.99) --
	(272.69, 55.99) --
	(272.71, 55.99) --
	(272.73, 55.98) --
	(272.75, 55.98) --
	(272.77, 55.98) --
	(272.79, 55.98) --
	(272.81, 55.98) --
	(272.83, 55.98) --
	(272.85, 55.98) --
	(272.87, 55.98) --
	(272.89, 55.98) --
	(272.91, 55.98) --
	(272.93, 55.98) --
	(272.95, 55.98) --
	(272.97, 55.98) --
	(272.99, 55.98) --
	(273.01, 55.97) --
	(273.03, 55.97) --
	(273.05, 55.97) --
	(273.07, 55.97) --
	(273.09, 55.97) --
	(273.11, 55.97) --
	(273.13, 55.97) --
	(273.15, 55.97) --
	(273.17, 55.97) --
	(273.19, 55.97) --
	(273.21, 55.97) --
	(273.23, 55.97) --
	(273.25, 55.97) --
	(273.27, 55.97) --
	(273.29, 55.97) --
	(273.31, 55.96) --
	(273.33, 55.96) --
	(273.35, 55.96) --
	(273.37, 55.96) --
	(273.39, 55.96) --
	(273.41, 55.96) --
	(273.43, 55.96) --
	(273.45, 55.96) --
	(273.47, 55.96) --
	(273.49, 55.96) --
	(273.51, 55.96) --
	(273.53, 55.96) --
	(273.55, 55.96) --
	(273.57, 55.96) --
	(273.59, 55.96) --
	(273.61, 55.95) --
	(273.63, 55.95) --
	(273.65, 55.95) --
	(273.67, 55.95) --
	(273.69, 55.95) --
	(273.71, 55.95) --
	(273.73, 55.95) --
	(273.75, 55.95) --
	(273.77, 55.95) --
	(273.79, 55.95) --
	(273.81, 55.95) --
	(273.83, 55.95) --
	(273.85, 55.95) --
	(273.87, 55.95) --
	(273.89, 55.94) --
	(273.91, 55.94) --
	(273.93, 55.94) --
	(273.95, 55.94) --
	(273.97, 55.94) --
	(273.99, 55.94) --
	(274.01, 55.94) --
	(274.03, 55.94) --
	(274.05, 55.94) --
	(274.07, 55.94) --
	(274.09, 55.94) --
	(274.11, 55.94) --
	(274.13, 55.94) --
	(274.15, 55.94) --
	(274.17, 55.94) --
	(274.19, 55.93) --
	(274.21, 55.93) --
	(274.23, 55.93) --
	(274.25, 55.93) --
	(274.27, 55.93) --
	(274.29, 55.93) --
	(274.31, 55.93) --
	(274.33, 55.93) --
	(274.35, 55.93) --
	(274.37, 55.93) --
	(274.39, 55.93) --
	(274.41, 55.93) --
	(274.43, 55.93) --
	(274.45, 55.93) --
	(274.47, 55.93) --
	(274.49, 55.92) --
	(274.51, 55.92) --
	(274.53, 55.92) --
	(274.55, 55.92) --
	(274.57, 55.92) --
	(274.59, 55.92) --
	(274.61, 55.92) --
	(274.63, 55.92) --
	(274.65, 55.92) --
	(274.67, 55.92) --
	(274.69, 55.92) --
	(274.71, 55.92) --
	(274.73, 55.92) --
	(274.75, 55.92) --
	(274.77, 55.92) --
	(274.79, 55.91) --
	(274.81, 55.91) --
	(274.83, 55.91) --
	(274.85, 55.91) --
	(274.87, 55.91) --
	(274.89, 55.91) --
	(274.91, 55.91) --
	(274.93, 55.91) --
	(274.95, 55.91) --
	(274.97, 55.91) --
	(274.99, 55.91) --
	(275.01, 55.91) --
	(275.03, 55.91) --
	(275.05, 55.91) --
	(275.07, 55.91) --
	(275.09, 55.90) --
	(275.11, 55.90) --
	(275.13, 55.90) --
	(275.15, 55.90) --
	(275.17, 55.90) --
	(275.19, 55.90) --
	(275.21, 55.90) --
	(275.23, 55.90) --
	(275.25, 55.90) --
	(275.27, 55.90) --
	(275.29, 55.90) --
	(275.31, 55.90) --
	(275.33, 55.90) --
	(275.35, 55.90) --
	(275.37, 55.90) --
	(275.39, 55.89) --
	(275.41, 55.89) --
	(275.43, 55.89) --
	(275.45, 55.89) --
	(275.47, 55.89) --
	(275.49, 55.89) --
	(275.51, 55.89) --
	(275.53, 55.89) --
	(275.55, 55.89) --
	(275.57, 55.89) --
	(275.59, 55.89) --
	(275.61, 55.89) --
	(275.63, 55.89) --
	(275.65, 55.89) --
	(275.67, 55.89) --
	(275.69, 55.88) --
	(275.71, 55.88) --
	(275.73, 55.88) --
	(275.75, 55.88) --
	(275.77, 55.88) --
	(275.79, 55.88) --
	(275.81, 55.88) --
	(275.83, 55.88) --
	(275.85, 55.88) --
	(275.87, 55.88) --
	(275.89, 55.88) --
	(275.91, 55.88) --
	(275.93, 55.88) --
	(275.95, 55.88) --
	(275.97, 55.88) --
	(275.99, 55.87) --
	(276.01, 55.87) --
	(276.03, 55.87) --
	(276.05, 55.87) --
	(276.07, 55.87) --
	(276.09, 55.87) --
	(276.11, 55.87) --
	(276.13, 55.87) --
	(276.15, 55.87) --
	(276.17, 55.87) --
	(276.19, 55.87) --
	(276.21, 55.87) --
	(276.23, 55.87) --
	(276.25, 55.87) --
	(276.27, 55.87) --
	(276.29, 55.87) --
	(276.31, 55.86) --
	(276.33, 55.86) --
	(276.35, 55.86) --
	(276.37, 55.86) --
	(276.39, 55.86) --
	(276.41, 55.86) --
	(276.43, 55.86) --
	(276.45, 55.86) --
	(276.47, 55.86) --
	(276.49, 55.86) --
	(276.51, 55.86) --
	(276.53, 55.86) --
	(276.55, 55.86) --
	(276.57, 55.86) --
	(276.59, 55.86) --
	(276.61, 55.85) --
	(276.63, 55.85) --
	(276.65, 55.85) --
	(276.67, 55.85) --
	(276.69, 55.85) --
	(276.71, 55.85) --
	(276.73, 55.85) --
	(276.75, 55.85) --
	(276.77, 55.85) --
	(276.79, 55.85) --
	(276.81, 55.85) --
	(276.83, 55.85) --
	(276.85, 55.85) --
	(276.87, 55.85) --
	(276.89, 55.85) --
	(276.91, 55.84) --
	(276.93, 55.84) --
	(276.95, 55.84) --
	(276.97, 55.84) --
	(276.99, 55.84) --
	(277.01, 55.84) --
	(277.03, 55.84) --
	(277.05, 55.84) --
	(277.07, 55.84) --
	(277.09, 55.84) --
	(277.11, 55.84) --
	(277.13, 55.84) --
	(277.15, 55.84) --
	(277.17, 55.84) --
	(277.19, 55.84) --
	(277.21, 55.84) --
	(277.23, 55.83) --
	(277.25, 55.83) --
	(277.27, 55.83) --
	(277.29, 55.83) --
	(277.31, 55.83) --
	(277.33, 55.83) --
	(277.35, 55.83) --
	(277.37, 55.83) --
	(277.39, 55.83) --
	(277.41, 55.83) --
	(277.43, 55.83) --
	(277.45, 55.83) --
	(277.47, 55.83) --
	(277.49, 55.83) --
	(277.51, 55.83) --
	(277.53, 55.82) --
	(277.55, 55.82) --
	(277.57, 55.82) --
	(277.59, 55.82) --
	(277.61, 55.82) --
	(277.63, 55.82) --
	(277.65, 55.82) --
	(277.67, 55.82) --
	(277.69, 55.82) --
	(277.71, 55.82) --
	(277.73, 55.82) --
	(277.75, 55.82) --
	(277.77, 55.82) --
	(277.79, 55.82) --
	(277.81, 55.82) --
	(277.83, 55.82) --
	(277.85, 55.81) --
	(277.87, 55.81) --
	(277.89, 55.81) --
	(277.91, 55.81) --
	(277.93, 55.81) --
	(277.95, 55.81) --
	(277.97, 55.81) --
	(277.99, 55.81) --
	(278.01, 55.81) --
	(278.03, 55.81) --
	(278.05, 55.81) --
	(278.07, 55.81) --
	(278.09, 55.81) --
	(278.11, 55.81) --
	(278.13, 55.81) --
	(278.15, 55.81) --
	(278.17, 55.80) --
	(278.19, 55.80) --
	(278.21, 55.80) --
	(278.23, 55.80) --
	(278.25, 55.80) --
	(278.27, 55.80) --
	(278.29, 55.80) --
	(278.31, 55.80) --
	(278.33, 55.80) --
	(278.35, 55.80) --
	(278.37, 55.80) --
	(278.39, 55.80) --
	(278.41, 55.80) --
	(278.43, 55.80) --
	(278.45, 55.80) --
	(278.47, 55.79) --
	(278.49, 55.79) --
	(278.51, 55.79) --
	(278.53, 55.79) --
	(278.55, 55.79) --
	(278.57, 55.79) --
	(278.59, 55.79) --
	(278.61, 55.79) --
	(278.63, 55.79) --
	(278.65, 55.79) --
	(278.67, 55.79) --
	(278.69, 55.79) --
	(278.71, 55.79) --
	(278.73, 55.79) --
	(278.75, 55.79) --
	(278.77, 55.79) --
	(278.79, 55.78) --
	(278.81, 55.78) --
	(278.83, 55.78) --
	(278.85, 55.78) --
	(278.87, 55.78) --
	(278.89, 55.78) --
	(278.91, 55.78) --
	(278.93, 55.78) --
	(278.95, 55.78) --
	(278.97, 55.78) --
	(278.99, 55.78) --
	(279.01, 55.78) --
	(279.03, 55.78) --
	(279.05, 55.78) --
	(279.07, 55.78) --
	(279.09, 55.78) --
	(279.11, 55.77) --
	(279.13, 55.77) --
	(279.15, 55.77) --
	(279.17, 55.77) --
	(279.19, 55.77) --
	(279.21, 55.77) --
	(279.23, 55.77) --
	(279.25, 55.77) --
	(279.27, 55.77) --
	(279.29, 55.77) --
	(279.31, 55.77) --
	(279.33, 55.77) --
	(279.35, 55.77) --
	(279.37, 55.77) --
	(279.39, 55.77) --
	(279.41, 55.77) --
	(279.43, 55.76) --
	(279.45, 55.76) --
	(279.47, 55.76) --
	(279.49, 55.76) --
	(279.51, 55.76) --
	(279.53, 55.76) --
	(279.55, 55.76) --
	(279.57, 55.76) --
	(279.59, 55.76) --
	(279.61, 55.76) --
	(279.63, 55.76) --
	(279.65, 55.76) --
	(279.67, 55.76) --
	(279.69, 55.76) --
	(279.71, 55.76) --
	(279.73, 55.76) --
	(279.75, 55.75) --
	(279.77, 55.75) --
	(279.79, 55.75) --
	(279.81, 55.75) --
	(279.83, 55.75) --
	(279.85, 55.75) --
	(279.87, 55.75) --
	(279.89, 55.75) --
	(279.91, 55.75) --
	(279.93, 55.75) --
	(279.95, 55.75) --
	(279.97, 55.75) --
	(279.99, 55.75) --
	(280.01, 55.75) --
	(280.03, 55.75) --
	(280.05, 55.75) --
	(280.07, 55.74) --
	(280.09, 55.74) --
	(280.11, 55.74) --
	(280.13, 55.74) --
	(280.15, 55.74) --
	(280.17, 55.74) --
	(280.19, 55.74) --
	(280.21, 55.74) --
	(280.23, 55.74) --
	(280.25, 55.74) --
	(280.27, 55.74) --
	(280.29, 55.74) --
	(280.31, 55.74) --
	(280.33, 55.74) --
	(280.35, 55.74) --
	(280.37, 55.74) --
	(280.39, 55.73) --
	(280.41, 55.73) --
	(280.43, 55.73) --
	(280.45, 55.73) --
	(280.47, 55.73) --
	(280.49, 55.73) --
	(280.51, 55.73) --
	(280.53, 55.73) --
	(280.55, 55.73) --
	(280.57, 55.73) --
	(280.59, 55.73) --
	(280.61, 55.73) --
	(280.63, 55.73) --
	(280.65, 55.73) --
	(280.67, 55.73) --
	(280.69, 55.73) --
	(280.71, 55.72) --
	(280.73, 55.72) --
	(280.75, 55.72) --
	(280.77, 55.72) --
	(280.79, 55.72) --
	(280.81, 55.72) --
	(280.83, 55.72) --
	(280.85, 55.72) --
	(280.87, 55.72) --
	(280.89, 55.72) --
	(280.91, 55.72) --
	(280.93, 55.72) --
	(280.95, 55.72) --
	(280.97, 55.72) --
	(280.99, 55.72) --
	(281.01, 55.72) --
	(281.03, 55.72) --
	(281.05, 55.71) --
	(281.07, 55.71) --
	(281.09, 55.71) --
	(281.11, 55.71) --
	(281.13, 55.71) --
	(281.15, 55.71) --
	(281.17, 55.71) --
	(281.19, 55.71) --
	(281.21, 55.71) --
	(281.23, 55.71) --
	(281.25, 55.71) --
	(281.27, 55.71) --
	(281.29, 55.71) --
	(281.31, 55.71) --
	(281.33, 55.71) --
	(281.35, 55.71) --
	(281.37, 55.70) --
	(281.39, 55.70) --
	(281.41, 55.70) --
	(281.43, 55.70) --
	(281.45, 55.70) --
	(281.47, 55.70) --
	(281.49, 55.70) --
	(281.51, 55.70) --
	(281.53, 55.70) --
	(281.55, 55.70) --
	(281.57, 55.70) --
	(281.59, 55.70) --
	(281.61, 55.70) --
	(281.63, 55.70) --
	(281.65, 55.70) --
	(281.67, 55.70) --
	(281.69, 55.70) --
	(281.71, 55.69) --
	(281.73, 55.69) --
	(281.75, 55.69) --
	(281.77, 55.69) --
	(281.79, 55.69) --
	(281.81, 55.69) --
	(281.83, 55.69) --
	(281.85, 55.69) --
	(281.87, 55.69) --
	(281.89, 55.69) --
	(281.91, 55.69) --
	(281.93, 55.69) --
	(281.95, 55.69) --
	(281.97, 55.69) --
	(281.99, 55.69) --
	(282.01, 55.69) --
	(282.03, 55.68) --
	(282.05, 55.68) --
	(282.07, 55.68) --
	(282.09, 55.68) --
	(282.11, 55.68) --
	(282.13, 55.68) --
	(282.15, 55.68) --
	(282.17, 55.68) --
	(282.19, 55.68) --
	(282.21, 55.68) --
	(282.23, 55.68) --
	(282.25, 55.68) --
	(282.27, 55.68) --
	(282.29, 55.68) --
	(282.31, 55.68) --
	(282.33, 55.68) --
	(282.35, 55.68) --
	(282.37, 55.67) --
	(282.39, 55.67) --
	(282.41, 55.67) --
	(282.43, 55.67) --
	(282.45, 55.67) --
	(282.47, 55.67) --
	(282.49, 55.67) --
	(282.51, 55.67) --
	(282.53, 55.67) --
	(282.55, 55.67) --
	(282.57, 55.67) --
	(282.59, 55.67) --
	(282.61, 55.67) --
	(282.63, 55.67) --
	(282.65, 55.67) --
	(282.67, 55.67) --
	(282.69, 55.66) --
	(282.71, 55.66) --
	(282.73, 55.66) --
	(282.75, 55.66) --
	(282.77, 55.66) --
	(282.79, 55.66) --
	(282.81, 55.66) --
	(282.83, 55.66) --
	(282.85, 55.66) --
	(282.87, 55.66) --
	(282.89, 55.66) --
	(282.91, 55.66) --
	(282.93, 55.66) --
	(282.95, 55.66) --
	(282.97, 55.66) --
	(282.99, 55.66) --
	(283.01, 55.66) --
	(283.03, 55.65) --
	(283.05, 55.65) --
	(283.07, 55.65) --
	(283.09, 55.65) --
	(283.11, 55.65) --
	(283.13, 55.65) --
	(283.15, 55.65) --
	(283.17, 55.65) --
	(283.19, 55.65) --
	(283.21, 55.65) --
	(283.23, 55.65) --
	(283.25, 55.65) --
	(283.27, 55.65) --
	(283.29, 55.65) --
	(283.31, 55.65) --
	(283.33, 55.65) --
	(283.35, 55.65) --
	(283.37, 55.64) --
	(283.39, 55.64) --
	(283.41, 55.64) --
	(283.43, 55.64) --
	(283.45, 55.64) --
	(283.47, 55.64) --
	(283.49, 55.64) --
	(283.51, 55.64) --
	(283.53, 55.64) --
	(283.55, 55.64) --
	(283.57, 55.64) --
	(283.59, 55.64) --
	(283.61, 55.64) --
	(283.63, 55.64) --
	(283.65, 55.64) --
	(283.67, 55.64) --
	(283.69, 55.64) --
	(283.71, 55.63) --
	(283.73, 55.63) --
	(283.75, 55.63) --
	(283.77, 55.63) --
	(283.79, 55.63) --
	(283.81, 55.63) --
	(283.83, 55.63) --
	(283.85, 55.63) --
	(283.87, 55.63) --
	(283.89, 55.63) --
	(283.91, 55.63) --
	(283.93, 55.63) --
	(283.95, 55.63) --
	(283.97, 55.63) --
	(283.99, 55.63) --
	(284.01, 55.63) --
	(284.03, 55.63) --
	(284.05, 55.62) --
	(284.07, 55.62) --
	(284.09, 55.62) --
	(284.11, 55.62) --
	(284.13, 55.62) --
	(284.15, 55.62) --
	(284.17, 55.62) --
	(284.19, 55.62) --
	(284.21, 55.62) --
	(284.23, 55.62) --
	(284.25, 55.62) --
	(284.27, 55.62) --
	(284.29, 55.62) --
	(284.31, 55.62) --
	(284.33, 55.62) --
	(284.35, 55.62) --
	(284.37, 55.62) --
	(284.39, 55.61) --
	(284.41, 55.61) --
	(284.43, 55.61) --
	(284.45, 55.61) --
	(284.47, 55.61) --
	(284.49, 55.61) --
	(284.51, 55.61) --
	(284.53, 55.61) --
	(284.55, 55.61) --
	(284.57, 55.61) --
	(284.59, 55.61) --
	(284.61, 55.61) --
	(284.63, 55.61) --
	(284.65, 55.61) --
	(284.67, 55.61) --
	(284.69, 55.61) --
	(284.71, 55.61) --
	(284.73, 55.60) --
	(284.75, 55.60) --
	(284.77, 55.60) --
	(284.79, 55.60) --
	(284.81, 55.60) --
	(284.83, 55.60) --
	(284.85, 55.60) --
	(284.87, 55.60) --
	(284.89, 55.60) --
	(284.91, 55.60) --
	(284.93, 55.60) --
	(284.95, 55.60) --
	(284.97, 55.60) --
	(284.99, 55.60) --
	(285.01, 55.60) --
	(285.03, 55.60) --
	(285.05, 55.60) --
	(285.07, 55.59) --
	(285.09, 55.59) --
	(285.11, 55.59) --
	(285.13, 55.59) --
	(285.15, 55.59) --
	(285.17, 55.59) --
	(285.19, 55.59) --
	(285.21, 55.59) --
	(285.23, 55.59) --
	(285.25, 55.59) --
	(285.27, 55.59) --
	(285.29, 55.59) --
	(285.31, 55.59) --
	(285.33, 55.59) --
	(285.35, 55.59) --
	(285.37, 55.59) --
	(285.39, 55.59) --
	(285.41, 55.58) --
	(285.43, 55.58) --
	(285.45, 55.58) --
	(285.47, 55.58) --
	(285.49, 55.58) --
	(285.51, 55.58) --
	(285.53, 55.58) --
	(285.55, 55.58) --
	(285.57, 55.58) --
	(285.59, 55.58) --
	(285.61, 55.58) --
	(285.63, 55.58) --
	(285.65, 55.58) --
	(285.67, 55.58) --
	(285.69, 55.58) --
	(285.71, 55.58) --
	(285.73, 55.58) --
	(285.75, 55.58) --
	(285.77, 55.57) --
	(285.79, 55.57) --
	(285.81, 55.57) --
	(285.83, 55.57) --
	(285.85, 55.57) --
	(285.87, 55.57) --
	(285.89, 55.57) --
	(285.91, 55.57) --
	(285.93, 55.57) --
	(285.95, 55.57) --
	(285.97, 55.57) --
	(285.99, 55.57) --
	(286.01, 55.57) --
	(286.03, 55.57) --
	(286.05, 55.57) --
	(286.07, 55.57) --
	(286.09, 55.57) --
	(286.11, 55.56) --
	(286.13, 55.56) --
	(286.15, 55.56) --
	(286.17, 55.56) --
	(286.19, 55.56) --
	(286.21, 55.56) --
	(286.23, 55.56) --
	(286.25, 55.56) --
	(286.27, 55.56) --
	(286.29, 55.56) --
	(286.31, 55.56) --
	(286.33, 55.56) --
	(286.35, 55.56) --
	(286.37, 55.56) --
	(286.39, 55.56) --
	(286.41, 55.56) --
	(286.43, 55.56) --
	(286.45, 55.56) --
	(286.47, 55.55) --
	(286.49, 55.55) --
	(286.51, 55.55) --
	(286.53, 55.55) --
	(286.55, 55.55) --
	(286.57, 55.55) --
	(286.59, 55.55) --
	(286.61, 55.55) --
	(286.63, 55.55) --
	(286.65, 55.55) --
	(286.67, 55.55) --
	(286.69, 55.55) --
	(286.71, 55.55) --
	(286.73, 55.55) --
	(286.75, 55.55) --
	(286.77, 55.55) --
	(286.79, 55.55) --
	(286.81, 55.54) --
	(286.83, 55.54) --
	(286.85, 55.54) --
	(286.87, 55.54) --
	(286.89, 55.54) --
	(286.91, 55.54) --
	(286.93, 55.54) --
	(286.95, 55.54) --
	(286.97, 55.54) --
	(286.99, 55.54) --
	(287.01, 55.54) --
	(287.03, 55.54) --
	(287.05, 55.54) --
	(287.07, 55.54) --
	(287.09, 55.54) --
	(287.11, 55.54) --
	(287.13, 55.54) --
	(287.15, 55.54) --
	(287.17, 55.53) --
	(287.19, 55.53) --
	(287.21, 55.53) --
	(287.23, 55.53) --
	(287.25, 55.53) --
	(287.27, 55.53) --
	(287.29, 55.53) --
	(287.31, 55.53) --
	(287.33, 55.53) --
	(287.35, 55.53) --
	(287.37, 55.53) --
	(287.39, 55.53) --
	(287.41, 55.53) --
	(287.43, 55.53) --
	(287.45, 55.53) --
	(287.47, 55.53) --
	(287.49, 55.53) --
	(287.51, 55.53) --
	(287.53, 55.52) --
	(287.55, 55.52) --
	(287.57, 55.52) --
	(287.59, 55.52) --
	(287.61, 55.52) --
	(287.63, 55.52) --
	(287.65, 55.52) --
	(287.67, 55.52) --
	(287.69, 55.52) --
	(287.71, 55.52) --
	(287.73, 55.52) --
	(287.75, 55.52) --
	(287.77, 55.52) --
	(287.79, 55.52) --
	(287.81, 55.52) --
	(287.83, 55.52) --
	(287.85, 55.52) --
	(287.87, 55.51) --
	(287.89, 55.51) --
	(287.91, 55.51) --
	(287.93, 55.51) --
	(287.95, 55.51) --
	(287.97, 55.51) --
	(287.99, 55.51) --
	(288.01, 55.51) --
	(288.03, 55.51) --
	(288.05, 55.51) --
	(288.07, 55.51) --
	(288.09, 55.51) --
	(288.11, 55.51) --
	(288.13, 55.51) --
	(288.15, 55.51) --
	(288.17, 55.51) --
	(288.19, 55.51) --
	(288.21, 55.51) --
	(288.23, 55.50) --
	(288.25, 55.50) --
	(288.27, 55.50) --
	(288.29, 55.50) --
	(288.31, 55.50) --
	(288.33, 55.50) --
	(288.35, 55.50) --
	(288.37, 55.50) --
	(288.39, 55.50) --
	(288.41, 55.50) --
	(288.43, 55.50) --
	(288.45, 55.50) --
	(288.47, 55.50) --
	(288.49, 55.50) --
	(288.51, 55.50) --
	(288.53, 55.50) --
	(288.55, 55.50) --
	(288.57, 55.50) --
	(288.59, 55.49) --
	(288.61, 55.49) --
	(288.63, 55.49) --
	(288.65, 55.49) --
	(288.67, 55.49) --
	(288.69, 55.49) --
	(288.71, 55.49) --
	(288.73, 55.49) --
	(288.75, 55.49) --
	(288.77, 55.49) --
	(288.79, 55.49) --
	(288.81, 55.49) --
	(288.83, 55.49) --
	(288.85, 55.49) --
	(288.87, 55.49) --
	(288.89, 55.49) --
	(288.91, 55.49) --
	(288.93, 55.49) --
	(288.95, 55.49) --
	(288.97, 55.48) --
	(288.99, 55.48) --
	(289.01, 55.48) --
	(289.03, 55.48) --
	(289.05, 55.48) --
	(289.07, 55.48) --
	(289.09, 55.48) --
	(289.11, 55.48) --
	(289.13, 55.48) --
	(289.15, 55.48) --
	(289.17, 55.48) --
	(289.19, 55.48) --
	(289.21, 55.48) --
	(289.23, 55.48) --
	(289.25, 55.48) --
	(289.27, 55.48) --
	(289.29, 55.48) --
	(289.31, 55.48) --
	(289.33, 55.47) --
	(289.35, 55.47) --
	(289.37, 55.47) --
	(289.39, 55.47) --
	(289.41, 55.47) --
	(289.43, 55.47) --
	(289.45, 55.47) --
	(289.47, 55.47) --
	(289.49, 55.47) --
	(289.51, 55.47) --
	(289.53, 55.47) --
	(289.55, 55.47) --
	(289.57, 55.47) --
	(289.59, 55.47) --
	(289.61, 55.47) --
	(289.63, 55.47) --
	(289.65, 55.47) --
	(289.67, 55.47) --
	(289.69, 55.46) --
	(289.71, 55.46) --
	(289.73, 55.46) --
	(289.75, 55.46) --
	(289.77, 55.46) --
	(289.79, 55.46) --
	(289.81, 55.46) --
	(289.83, 55.46) --
	(289.85, 55.46) --
	(289.87, 55.46) --
	(289.89, 55.46) --
	(289.91, 55.46) --
	(289.93, 55.46) --
	(289.95, 55.46) --
	(289.97, 55.46) --
	(289.99, 55.46) --
	(290.01, 55.46) --
	(290.03, 55.46) --
	(290.05, 55.45) --
	(290.07, 55.45) --
	(290.09, 55.45) --
	(290.11, 55.45) --
	(290.13, 55.45) --
	(290.15, 55.45) --
	(290.17, 55.45) --
	(290.19, 55.45) --
	(290.21, 55.45) --
	(290.23, 55.45) --
	(290.25, 55.45) --
	(290.27, 55.45) --
	(290.29, 55.45) --
	(290.32, 55.45) --
	(290.34, 55.45) --
	(290.36, 55.45) --
	(290.38, 55.45) --
	(290.40, 55.45) --
	(290.42, 55.45) --
	(290.44, 55.44) --
	(290.46, 55.44) --
	(290.48, 55.44) --
	(290.50, 55.44) --
	(290.52, 55.44) --
	(290.54, 55.44) --
	(290.56, 55.44) --
	(290.58, 55.44) --
	(290.60, 55.44) --
	(290.62, 55.44) --
	(290.64, 55.44) --
	(290.66, 55.44) --
	(290.68, 55.44) --
	(290.70, 55.44) --
	(290.72, 55.44) --
	(290.74, 55.44) --
	(290.76, 55.44) --
	(290.78, 55.44) --
	(290.80, 55.43) --
	(290.82, 55.43) --
	(290.84, 55.43) --
	(290.86, 55.43) --
	(290.88, 55.43) --
	(290.90, 55.43) --
	(290.92, 55.43) --
	(290.94, 55.43) --
	(290.96, 55.43) --
	(290.98, 55.43) --
	(291.00, 55.43) --
	(291.02, 55.43) --
	(291.04, 55.43) --
	(291.06, 55.43) --
	(291.08, 55.43) --
	(291.10, 55.43) --
	(291.12, 55.43) --
	(291.14, 55.43) --
	(291.16, 55.43) --
	(291.18, 55.42) --
	(291.20, 55.42) --
	(291.22, 55.42) --
	(291.24, 55.42) --
	(291.26, 55.42) --
	(291.28, 55.42) --
	(291.30, 55.42) --
	(291.32, 55.42) --
	(291.34, 55.42) --
	(291.36, 55.42) --
	(291.38, 55.42) --
	(291.40, 55.42) --
	(291.42, 55.42) --
	(291.44, 55.42) --
	(291.46, 55.42) --
	(291.48, 55.42) --
	(291.50, 55.42) --
	(291.52, 55.42) --
	(291.54, 55.42) --
	(291.56, 55.41) --
	(291.58, 55.41) --
	(291.60, 55.41) --
	(291.62, 55.41) --
	(291.64, 55.41) --
	(291.66, 55.41) --
	(291.68, 55.41) --
	(291.70, 55.41) --
	(291.72, 55.41) --
	(291.74, 55.41) --
	(291.76, 55.41) --
	(291.78, 55.41) --
	(291.80, 55.41) --
	(291.82, 55.41) --
	(291.84, 55.41) --
	(291.86, 55.41) --
	(291.88, 55.41) --
	(291.90, 55.41) --
	(291.92, 55.41) --
	(291.94, 55.40) --
	(291.96, 55.40) --
	(291.98, 55.40) --
	(292.00, 55.40) --
	(292.02, 55.40) --
	(292.04, 55.40) --
	(292.06, 55.40) --
	(292.08, 55.40) --
	(292.10, 55.40) --
	(292.12, 55.40) --
	(292.14, 55.40) --
	(292.16, 55.40) --
	(292.18, 55.40) --
	(292.20, 55.40) --
	(292.22, 55.40) --
	(292.24, 55.40) --
	(292.26, 55.40) --
	(292.28, 55.40) --
	(292.30, 55.40) --
	(292.32, 55.39) --
	(292.34, 55.39) --
	(292.36, 55.39) --
	(292.38, 55.39) --
	(292.40, 55.39) --
	(292.42, 55.39) --
	(292.44, 55.39) --
	(292.46, 55.39) --
	(292.48, 55.39) --
	(292.50, 55.39) --
	(292.52, 55.39) --
	(292.54, 55.39) --
	(292.56, 55.39) --
	(292.58, 55.39) --
	(292.60, 55.39) --
	(292.62, 55.39) --
	(292.64, 55.39) --
	(292.66, 55.39) --
	(292.68, 55.39) --
	(292.70, 55.38) --
	(292.72, 55.38) --
	(292.74, 55.38) --
	(292.76, 55.38) --
	(292.78, 55.38) --
	(292.80, 55.38) --
	(292.82, 55.38) --
	(292.84, 55.38) --
	(292.86, 55.38) --
	(292.88, 55.38) --
	(292.90, 55.38) --
	(292.92, 55.38) --
	(292.94, 55.38) --
	(292.96, 55.38) --
	(292.98, 55.38) --
	(293.00, 55.38) --
	(293.02, 55.38) --
	(293.04, 55.38) --
	(293.06, 55.38) --
	(293.08, 55.37) --
	(293.10, 55.37) --
	(293.12, 55.37) --
	(293.14, 55.37) --
	(293.16, 55.37) --
	(293.18, 55.37) --
	(293.20, 55.37) --
	(293.22, 55.37) --
	(293.24, 55.37) --
	(293.26, 55.37) --
	(293.28, 55.37) --
	(293.30, 55.37) --
	(293.32, 55.37) --
	(293.34, 55.37) --
	(293.36, 55.37) --
	(293.38, 55.37) --
	(293.40, 55.37) --
	(293.42, 55.37) --
	(293.44, 55.37) --
	(293.46, 55.36) --
	(293.48, 55.36) --
	(293.50, 55.36) --
	(293.52, 55.36) --
	(293.54, 55.36) --
	(293.56, 55.36) --
	(293.58, 55.36) --
	(293.60, 55.36) --
	(293.62, 55.36) --
	(293.64, 55.36) --
	(293.66, 55.36) --
	(293.68, 55.36) --
	(293.70, 55.36) --
	(293.72, 55.36) --
	(293.74, 55.36) --
	(293.76, 55.36) --
	(293.78, 55.36) --
	(293.80, 55.36) --
	(293.82, 55.36) --
	(293.84, 55.36) --
	(293.86, 55.35) --
	(293.88, 55.35) --
	(293.90, 55.35) --
	(293.92, 55.35) --
	(293.94, 55.35) --
	(293.96, 55.35) --
	(293.98, 55.35) --
	(294.00, 55.35) --
	(294.02, 55.35) --
	(294.04, 55.35) --
	(294.06, 55.35) --
	(294.08, 55.35) --
	(294.10, 55.35) --
	(294.12, 55.35) --
	(294.14, 55.35) --
	(294.16, 55.35) --
	(294.18, 55.35) --
	(294.20, 55.35) --
	(294.22, 55.35) --
	(294.24, 55.34) --
	(294.26, 55.34) --
	(294.28, 55.34) --
	(294.30, 55.34) --
	(294.32, 55.34) --
	(294.34, 55.34) --
	(294.36, 55.34) --
	(294.38, 55.34) --
	(294.40, 55.34) --
	(294.42, 55.34) --
	(294.44, 55.34) --
	(294.46, 55.34) --
	(294.48, 55.34) --
	(294.50, 55.34) --
	(294.52, 55.34) --
	(294.54, 55.34) --
	(294.56, 55.34) --
	(294.58, 55.34) --
	(294.60, 55.34) --
	(294.62, 55.34) --
	(294.64, 55.33) --
	(294.66, 55.33) --
	(294.68, 55.33) --
	(294.70, 55.33) --
	(294.72, 55.33) --
	(294.74, 55.33) --
	(294.76, 55.33) --
	(294.78, 55.33) --
	(294.80, 55.33) --
	(294.82, 55.33) --
	(294.84, 55.33) --
	(294.86, 55.33) --
	(294.88, 55.33) --
	(294.90, 55.33) --
	(294.92, 55.33) --
	(294.94, 55.33) --
	(294.96, 55.33) --
	(294.98, 55.33) --
	(295.00, 55.33) --
	(295.02, 55.32) --
	(295.04, 55.32) --
	(295.06, 55.32) --
	(295.08, 55.32) --
	(295.10, 55.32) --
	(295.12, 55.32) --
	(295.14, 55.32) --
	(295.16, 55.32) --
	(295.18, 55.32) --
	(295.20, 55.32) --
	(295.22, 55.32) --
	(295.24, 55.32) --
	(295.26, 55.32) --
	(295.28, 55.32) --
	(295.30, 55.32) --
	(295.32, 55.32) --
	(295.34, 55.32) --
	(295.36, 55.32) --
	(295.38, 55.32) --
	(295.40, 55.32) --
	(295.42, 55.31) --
	(295.44, 55.31) --
	(295.46, 55.31) --
	(295.48, 55.31) --
	(295.50, 55.31) --
	(295.52, 55.31) --
	(295.54, 55.31) --
	(295.56, 55.31) --
	(295.58, 55.31) --
	(295.60, 55.31) --
	(295.62, 55.31) --
	(295.64, 55.31) --
	(295.66, 55.31) --
	(295.68, 55.31) --
	(295.70, 55.31) --
	(295.72, 55.31) --
	(295.74, 55.31) --
	(295.76, 55.31) --
	(295.78, 55.31) --
	(295.80, 55.31) --
	(295.82, 55.30) --
	(295.84, 55.30) --
	(295.86, 55.30) --
	(295.88, 55.30) --
	(295.90, 55.30) --
	(295.92, 55.30) --
	(295.94, 55.30) --
	(295.96, 55.30) --
	(295.98, 55.30) --
	(296.00, 55.30) --
	(296.02, 55.30) --
	(296.04, 55.30) --
	(296.06, 55.30) --
	(296.08, 55.30) --
	(296.10, 55.30) --
	(296.12, 55.30) --
	(296.14, 55.30) --
	(296.16, 55.30) --
	(296.18, 55.30) --
	(296.20, 55.30) --
	(296.22, 55.29) --
	(296.24, 55.29) --
	(296.26, 55.29) --
	(296.28, 55.29) --
	(296.30, 55.29) --
	(296.32, 55.29) --
	(296.34, 55.29) --
	(296.36, 55.29) --
	(296.38, 55.29) --
	(296.40, 55.29) --
	(296.42, 55.29) --
	(296.44, 55.29) --
	(296.46, 55.29) --
	(296.48, 55.29) --
	(296.50, 55.29) --
	(296.52, 55.29) --
	(296.54, 55.29) --
	(296.56, 55.29) --
	(296.58, 55.29) --
	(296.60, 55.29) --
	(296.62, 55.28) --
	(296.64, 55.28) --
	(296.66, 55.28) --
	(296.68, 55.28) --
	(296.70, 55.28) --
	(296.72, 55.28) --
	(296.74, 55.28) --
	(296.76, 55.28) --
	(296.78, 55.28) --
	(296.80, 55.28) --
	(296.82, 55.28) --
	(296.84, 55.28) --
	(296.86, 55.28) --
	(296.88, 55.28) --
	(296.90, 55.28) --
	(296.92, 55.28) --
	(296.94, 55.28) --
	(296.96, 55.28) --
	(296.98, 55.28) --
	(297.00, 55.28) --
	(297.02, 55.27) --
	(297.04, 55.27) --
	(297.06, 55.27) --
	(297.08, 55.27) --
	(297.10, 55.27) --
	(297.12, 55.27) --
	(297.14, 55.27) --
	(297.16, 55.27) --
	(297.18, 55.27) --
	(297.20, 55.27) --
	(297.22, 55.27) --
	(297.24, 55.27) --
	(297.26, 55.27) --
	(297.28, 55.27) --
	(297.30, 55.27) --
	(297.32, 55.27) --
	(297.34, 55.27) --
	(297.36, 55.27) --
	(297.38, 55.27) --
	(297.40, 55.27) --
	(297.42, 55.26) --
	(297.44, 55.26) --
	(297.46, 55.26) --
	(297.48, 55.26) --
	(297.50, 55.26) --
	(297.52, 55.26) --
	(297.54, 55.26) --
	(297.56, 55.26) --
	(297.58, 55.26) --
	(297.60, 55.26) --
	(297.62, 55.26) --
	(297.64, 55.26) --
	(297.66, 55.26) --
	(297.68, 55.26) --
	(297.70, 55.26) --
	(297.72, 55.26) --
	(297.74, 55.26) --
	(297.76, 55.26) --
	(297.78, 55.26) --
	(297.80, 55.26) --
	(297.82, 55.26) --
	(297.84, 55.25) --
	(297.86, 55.25) --
	(297.88, 55.25) --
	(297.90, 55.25) --
	(297.92, 55.25) --
	(297.94, 55.25) --
	(297.96, 55.25) --
	(297.98, 55.25) --
	(298.00, 55.25) --
	(298.02, 55.25) --
	(298.04, 55.25) --
	(298.06, 55.25) --
	(298.08, 55.25) --
	(298.10, 55.25) --
	(298.12, 55.25) --
	(298.14, 55.25) --
	(298.16, 55.25) --
	(298.18, 55.25) --
	(298.20, 55.25) --
	(298.22, 55.25) --
	(298.24, 55.24) --
	(298.26, 55.24) --
	(298.28, 55.24) --
	(298.30, 55.24) --
	(298.32, 55.24) --
	(298.34, 55.24) --
	(298.36, 55.24) --
	(298.38, 55.24) --
	(298.40, 55.24) --
	(298.42, 55.24) --
	(298.44, 55.24) --
	(298.46, 55.24) --
	(298.48, 55.24) --
	(298.50, 55.24) --
	(298.52, 55.24) --
	(298.54, 55.24) --
	(298.56, 55.24) --
	(298.58, 55.24) --
	(298.60, 55.24) --
	(298.62, 55.24) --
	(298.64, 55.24) --
	(298.66, 55.23) --
	(298.68, 55.23) --
	(298.70, 55.23) --
	(298.72, 55.23) --
	(298.74, 55.23) --
	(298.76, 55.23) --
	(298.78, 55.23) --
	(298.80, 55.23) --
	(298.82, 55.23) --
	(298.84, 55.23) --
	(298.86, 55.23) --
	(298.88, 55.23) --
	(298.90, 55.23) --
	(298.92, 55.23) --
	(298.94, 55.23) --
	(298.96, 55.23) --
	(298.98, 55.23) --
	(299.00, 55.23) --
	(299.02, 55.23) --
	(299.04, 55.23) --
	(299.06, 55.23) --
	(299.08, 55.22) --
	(299.10, 55.22) --
	(299.12, 55.22) --
	(299.14, 55.22) --
	(299.16, 55.22) --
	(299.18, 55.22) --
	(299.20, 55.22) --
	(299.22, 55.22) --
	(299.24, 55.22) --
	(299.26, 55.22) --
	(299.28, 55.22) --
	(299.30, 55.22) --
	(299.32, 55.22) --
	(299.34, 55.22) --
	(299.36, 55.22) --
	(299.38, 55.22) --
	(299.40, 55.22) --
	(299.42, 55.22) --
	(299.44, 55.22) --
	(299.46, 55.22) --
	(299.48, 55.22) --
	(299.50, 55.21) --
	(299.52, 55.21) --
	(299.54, 55.21) --
	(299.56, 55.21) --
	(299.58, 55.21) --
	(299.60, 55.21) --
	(299.62, 55.21) --
	(299.64, 55.21) --
	(299.66, 55.21) --
	(299.68, 55.21) --
	(299.70, 55.21) --
	(299.72, 55.21) --
	(299.74, 55.21) --
	(299.76, 55.21) --
	(299.78, 55.21) --
	(299.80, 55.21) --
	(299.82, 55.21) --
	(299.84, 55.21) --
	(299.86, 55.21) --
	(299.88, 55.21) --
	(299.90, 55.21) --
	(299.92, 55.20) --
	(299.94, 55.20) --
	(299.96, 55.20) --
	(299.98, 55.20) --
	(300.00, 55.20) --
	(300.02, 55.20) --
	(300.04, 55.20) --
	(300.06, 55.20) --
	(300.08, 55.20) --
	(300.10, 55.20) --
	(300.12, 55.20) --
	(300.14, 55.20) --
	(300.16, 55.20) --
	(300.18, 55.20) --
	(300.20, 55.20) --
	(300.22, 55.20) --
	(300.24, 55.20) --
	(300.26, 55.20) --
	(300.28, 55.20) --
	(300.30, 55.20) --
	(300.32, 55.20) --
	(300.34, 55.19) --
	(300.36, 55.19) --
	(300.38, 55.19) --
	(300.40, 55.19) --
	(300.42, 55.19) --
	(300.44, 55.19) --
	(300.46, 55.19) --
	(300.48, 55.19) --
	(300.50, 55.19) --
	(300.52, 55.19) --
	(300.54, 55.19) --
	(300.56, 55.19) --
	(300.58, 55.19) --
	(300.60, 55.19) --
	(300.62, 55.19) --
	(300.64, 55.19) --
	(300.66, 55.19) --
	(300.68, 55.19) --
	(300.70, 55.19) --
	(300.72, 55.19) --
	(300.74, 55.19) --
	(300.76, 55.18) --
	(300.78, 55.18) --
	(300.80, 55.18) --
	(300.82, 55.18) --
	(300.84, 55.18) --
	(300.86, 55.18) --
	(300.88, 55.18) --
	(300.90, 55.18) --
	(300.92, 55.18) --
	(300.94, 55.18) --
	(300.96, 55.18) --
	(300.98, 55.18) --
	(301.00, 55.18) --
	(301.02, 55.18) --
	(301.04, 55.18) --
	(301.06, 55.18) --
	(301.08, 55.18) --
	(301.10, 55.18) --
	(301.12, 55.18) --
	(301.14, 55.18) --
	(301.16, 55.18) --
	(301.18, 55.17) --
	(301.20, 55.17) --
	(301.22, 55.17) --
	(301.24, 55.17) --
	(301.26, 55.17) --
	(301.28, 55.17) --
	(301.30, 55.17) --
	(301.32, 55.17) --
	(301.34, 55.17) --
	(301.36, 55.17) --
	(301.38, 55.17) --
	(301.40, 55.17) --
	(301.42, 55.17) --
	(301.44, 55.17) --
	(301.46, 55.17) --
	(301.48, 55.17) --
	(301.50, 55.17) --
	(301.52, 55.17) --
	(301.54, 55.17) --
	(301.56, 55.17) --
	(301.58, 55.17) --
	(301.60, 55.17) --
	(301.62, 55.16) --
	(301.64, 55.16) --
	(301.66, 55.16) --
	(301.68, 55.16) --
	(301.70, 55.16) --
	(301.72, 55.16) --
	(301.74, 55.16) --
	(301.76, 55.16) --
	(301.78, 55.16) --
	(301.80, 55.16) --
	(301.82, 55.16) --
	(301.84, 55.16) --
	(301.86, 55.16) --
	(301.88, 55.16) --
	(301.90, 55.16) --
	(301.92, 55.16) --
	(301.94, 55.16) --
	(301.96, 55.16) --
	(301.98, 55.16) --
	(302.00, 55.16) --
	(302.02, 55.16) --
	(302.04, 55.15) --
	(302.06, 55.15) --
	(302.08, 55.15) --
	(302.10, 55.15) --
	(302.12, 55.15) --
	(302.14, 55.15) --
	(302.16, 55.15) --
	(302.18, 55.15) --
	(302.20, 55.15) --
	(302.22, 55.15) --
	(302.24, 55.15) --
	(302.26, 55.15) --
	(302.28, 55.15) --
	(302.30, 55.15) --
	(302.32, 55.15) --
	(302.34, 55.15) --
	(302.36, 55.15) --
	(302.38, 55.15) --
	(302.40, 55.15) --
	(302.42, 55.15) --
	(302.44, 55.15) --
	(302.46, 55.15) --
	(302.48, 55.14) --
	(302.50, 55.14) --
	(302.52, 55.14) --
	(302.54, 55.14) --
	(302.56, 55.14) --
	(302.58, 55.14) --
	(302.60, 55.14) --
	(302.62, 55.14) --
	(302.64, 55.14) --
	(302.66, 55.14) --
	(302.68, 55.14) --
	(302.70, 55.14) --
	(302.72, 55.14) --
	(302.74, 55.14) --
	(302.76, 55.14) --
	(302.78, 55.14) --
	(302.80, 55.14) --
	(302.82, 55.14) --
	(302.84, 55.14) --
	(302.86, 55.14) --
	(302.88, 55.14) --
	(302.90, 55.14) --
	(302.92, 55.13) --
	(302.94, 55.13) --
	(302.96, 55.13) --
	(302.98, 55.13) --
	(303.00, 55.13) --
	(303.02, 55.13) --
	(303.04, 55.13) --
	(303.06, 55.13) --
	(303.08, 55.13) --
	(303.10, 55.13) --
	(303.12, 55.13) --
	(303.14, 55.13) --
	(303.16, 55.13) --
	(303.18, 55.13) --
	(303.20, 55.13) --
	(303.22, 55.13) --
	(303.24, 55.13) --
	(303.26, 55.13) --
	(303.28, 55.13) --
	(303.30, 55.13) --
	(303.32, 55.13) --
	(303.34, 55.13) --
	(303.36, 55.12) --
	(303.38, 55.12) --
	(303.40, 55.12) --
	(303.42, 55.12) --
	(303.44, 55.12) --
	(303.46, 55.12) --
	(303.48, 55.12) --
	(303.50, 55.12) --
	(303.52, 55.12) --
	(303.54, 55.12) --
	(303.56, 55.12) --
	(303.58, 55.12) --
	(303.60, 55.12) --
	(303.62, 55.12) --
	(303.64, 55.12) --
	(303.66, 55.12) --
	(303.68, 55.12) --
	(303.70, 55.12) --
	(303.72, 55.12) --
	(303.74, 55.12) --
	(303.76, 55.12) --
	(303.78, 55.12) --
	(303.80, 55.11) --
	(303.82, 55.11) --
	(303.84, 55.11) --
	(303.86, 55.11) --
	(303.88, 55.11) --
	(303.90, 55.11) --
	(303.92, 55.11) --
	(303.94, 55.11) --
	(303.96, 55.11) --
	(303.98, 55.11) --
	(304.00, 55.11) --
	(304.02, 55.11) --
	(304.04, 55.11) --
	(304.06, 55.11) --
	(304.08, 55.11) --
	(304.10, 55.11) --
	(304.12, 55.11) --
	(304.14, 55.11) --
	(304.16, 55.11) --
	(304.18, 55.11) --
	(304.20, 55.11) --
	(304.22, 55.11) --
	(304.24, 55.10) --
	(304.26, 55.10) --
	(304.28, 55.10) --
	(304.30, 55.10) --
	(304.32, 55.10) --
	(304.34, 55.10) --
	(304.36, 55.10) --
	(304.38, 55.10) --
	(304.40, 55.10) --
	(304.42, 55.10) --
	(304.44, 55.10) --
	(304.46, 55.10) --
	(304.48, 55.10) --
	(304.50, 55.10) --
	(304.52, 55.10) --
	(304.54, 55.10) --
	(304.56, 55.10) --
	(304.58, 55.10) --
	(304.60, 55.10) --
	(304.62, 55.10) --
	(304.64, 55.10) --
	(304.66, 55.10) --
	(304.68, 55.10) --
	(304.70, 55.09) --
	(304.72, 55.09) --
	(304.74, 55.09) --
	(304.76, 55.09) --
	(304.78, 55.09) --
	(304.80, 55.09) --
	(304.82, 55.09) --
	(304.84, 55.09) --
	(304.86, 55.09) --
	(304.88, 55.09) --
	(304.90, 55.09) --
	(304.92, 55.09) --
	(304.94, 55.09) --
	(304.96, 55.09) --
	(304.98, 55.09) --
	(305.00, 55.09) --
	(305.02, 55.09) --
	(305.04, 55.09) --
	(305.06, 55.09) --
	(305.08, 55.09) --
	(305.10, 55.09) --
	(305.12, 55.09) --
	(305.14, 55.08) --
	(305.16, 55.08) --
	(305.18, 55.08) --
	(305.20, 55.08) --
	(305.22, 55.08) --
	(305.24, 55.08) --
	(305.26, 55.08) --
	(305.28, 55.08) --
	(305.30, 55.08) --
	(305.32, 55.08) --
	(305.34, 55.08) --
	(305.36, 55.08) --
	(305.38, 55.08) --
	(305.40, 55.08) --
	(305.42, 55.08) --
	(305.44, 55.08) --
	(305.46, 55.08) --
	(305.48, 55.08) --
	(305.50, 55.08) --
	(305.52, 55.08) --
	(305.54, 55.08) --
	(305.56, 55.08) --
	(305.58, 55.08) --
	(305.60, 55.07) --
	(305.62, 55.07) --
	(305.64, 55.07) --
	(305.66, 55.07) --
	(305.68, 55.07) --
	(305.70, 55.07) --
	(305.72, 55.07) --
	(305.74, 55.07) --
	(305.76, 55.07) --
	(305.78, 55.07) --
	(305.80, 55.07) --
	(305.82, 55.07) --
	(305.84, 55.07) --
	(305.86, 55.07) --
	(305.88, 55.07) --
	(305.90, 55.07) --
	(305.92, 55.07) --
	(305.94, 55.07) --
	(305.96, 55.07) --
	(305.98, 55.07) --
	(306.00, 55.07) --
	(306.02, 55.07) --
	(306.04, 55.07) --
	(306.06, 55.06) --
	(306.08, 55.06) --
	(306.10, 55.06) --
	(306.12, 55.06) --
	(306.14, 55.06) --
	(306.16, 55.06) --
	(306.18, 55.06) --
	(306.20, 55.06) --
	(306.22, 55.06) --
	(306.24, 55.06) --
	(306.26, 55.06) --
	(306.28, 55.06) --
	(306.30, 55.06) --
	(306.32, 55.06) --
	(306.34, 55.06) --
	(306.36, 55.06) --
	(306.38, 55.06) --
	(306.40, 55.06) --
	(306.42, 55.06) --
	(306.44, 55.06) --
	(306.46, 55.06) --
	(306.48, 55.06) --
	(306.50, 55.06) --
	(306.52, 55.05) --
	(306.54, 55.05) --
	(306.56, 55.05) --
	(306.58, 55.05) --
	(306.60, 55.05) --
	(306.62, 55.05) --
	(306.64, 55.05) --
	(306.66, 55.05) --
	(306.68, 55.05) --
	(306.70, 55.05) --
	(306.72, 55.05) --
	(306.74, 55.05) --
	(306.76, 55.05) --
	(306.78, 55.05) --
	(306.80, 55.05) --
	(306.82, 55.05) --
	(306.84, 55.05) --
	(306.86, 55.05) --
	(306.88, 55.05) --
	(306.90, 55.05) --
	(306.92, 55.05) --
	(306.94, 55.05) --
	(306.96, 55.05) --
	(306.98, 55.04) --
	(307.00, 55.04) --
	(307.02, 55.04) --
	(307.04, 55.04) --
	(307.06, 55.04) --
	(307.08, 55.04) --
	(307.10, 55.04) --
	(307.12, 55.04) --
	(307.14, 55.04) --
	(307.16, 55.04) --
	(307.18, 55.04) --
	(307.20, 55.04) --
	(307.22, 55.04) --
	(307.24, 55.04) --
	(307.26, 55.04) --
	(307.28, 55.04) --
	(307.30, 55.04) --
	(307.32, 55.04) --
	(307.34, 55.04) --
	(307.36, 55.04) --
	(307.38, 55.04) --
	(307.40, 55.04) --
	(307.42, 55.04) --
	(307.44, 55.03) --
	(307.46, 55.03) --
	(307.48, 55.03) --
	(307.50, 55.03) --
	(307.52, 55.03) --
	(307.54, 55.03) --
	(307.56, 55.03) --
	(307.58, 55.03) --
	(307.60, 55.03) --
	(307.62, 55.03) --
	(307.64, 55.03) --
	(307.66, 55.03) --
	(307.68, 55.03) --
	(307.70, 55.03) --
	(307.72, 55.03) --
	(307.74, 55.03) --
	(307.76, 55.03) --
	(307.78, 55.03) --
	(307.80, 55.03) --
	(307.82, 55.03) --
	(307.84, 55.03) --
	(307.86, 55.03) --
	(307.88, 55.03) --
	(307.90, 55.03) --
	(307.92, 55.02) --
	(307.94, 55.02) --
	(307.96, 55.02) --
	(307.98, 55.02) --
	(308.00, 55.02) --
	(308.02, 55.02) --
	(308.04, 55.02) --
	(308.06, 55.02) --
	(308.08, 55.02) --
	(308.10, 55.02) --
	(308.12, 55.02) --
	(308.14, 55.02) --
	(308.16, 55.02) --
	(308.18, 55.02) --
	(308.20, 55.02) --
	(308.22, 55.02) --
	(308.24, 55.02) --
	(308.26, 55.02) --
	(308.28, 55.02) --
	(308.30, 55.02) --
	(308.32, 55.02) --
	(308.34, 55.02) --
	(308.36, 55.02) --
	(308.38, 55.01) --
	(308.40, 55.01) --
	(308.42, 55.01) --
	(308.44, 55.01) --
	(308.46, 55.01) --
	(308.48, 55.01) --
	(308.50, 55.01) --
	(308.52, 55.01) --
	(308.54, 55.01) --
	(308.56, 55.01) --
	(308.58, 55.01) --
	(308.60, 55.01) --
	(308.62, 55.01) --
	(308.64, 55.01) --
	(308.66, 55.01) --
	(308.68, 55.01) --
	(308.70, 55.01) --
	(308.72, 55.01) --
	(308.74, 55.01) --
	(308.76, 55.01) --
	(308.78, 55.01) --
	(308.80, 55.01) --
	(308.82, 55.01) --
	(308.84, 55.01) --
	(308.86, 55.00) --
	(308.88, 55.00) --
	(308.90, 55.00) --
	(308.92, 55.00) --
	(308.94, 55.00) --
	(308.96, 55.00) --
	(308.98, 55.00) --
	(309.00, 55.00) --
	(309.02, 55.00) --
	(309.04, 55.00) --
	(309.06, 55.00) --
	(309.08, 55.00) --
	(309.10, 55.00) --
	(309.12, 55.00) --
	(309.14, 55.00) --
	(309.16, 55.00) --
	(309.18, 55.00) --
	(309.20, 55.00) --
	(309.22, 55.00) --
	(309.24, 55.00) --
	(309.26, 55.00) --
	(309.28, 55.00) --
	(309.30, 55.00) --
	(309.32, 55.00) --
	(309.34, 54.99) --
	(309.36, 54.99) --
	(309.38, 54.99) --
	(309.40, 54.99) --
	(309.42, 54.99) --
	(309.44, 54.99) --
	(309.46, 54.99) --
	(309.48, 54.99) --
	(309.50, 54.99) --
	(309.52, 54.99) --
	(309.54, 54.99) --
	(309.56, 54.99) --
	(309.58, 54.99) --
	(309.60, 54.99) --
	(309.62, 54.99) --
	(309.64, 54.99) --
	(309.66, 54.99) --
	(309.68, 54.99) --
	(309.70, 54.99) --
	(309.72, 54.99) --
	(309.74, 54.99) --
	(309.76, 54.99) --
	(309.78, 54.99) --
	(309.80, 54.99) --
	(309.82, 54.98) --
	(309.84, 54.98) --
	(309.86, 54.98) --
	(309.88, 54.98) --
	(309.90, 54.98) --
	(309.92, 54.98) --
	(309.94, 54.98) --
	(309.96, 54.98) --
	(309.98, 54.98) --
	(310.00, 54.98) --
	(310.02, 54.98) --
	(310.04, 54.98) --
	(310.06, 54.98) --
	(310.08, 54.98) --
	(310.10, 54.98) --
	(310.12, 54.98) --
	(310.14, 54.98) --
	(310.16, 54.98) --
	(310.18, 54.98) --
	(310.20, 54.98) --
	(310.22, 54.98) --
	(310.24, 54.98) --
	(310.26, 54.98) --
	(310.28, 54.98) --
	(310.30, 54.97) --
	(310.32, 54.97) --
	(310.34, 54.97) --
	(310.36, 54.97) --
	(310.38, 54.97) --
	(310.40, 54.97) --
	(310.42, 54.97) --
	(310.44, 54.97) --
	(310.46, 54.97) --
	(310.48, 54.97) --
	(310.50, 54.97) --
	(310.52, 54.97) --
	(310.54, 54.97) --
	(310.56, 54.97) --
	(310.58, 54.97) --
	(310.60, 54.97) --
	(310.62, 54.97) --
	(310.64, 54.97) --
	(310.66, 54.97) --
	(310.68, 54.97) --
	(310.70, 54.97) --
	(310.72, 54.97) --
	(310.74, 54.97) --
	(310.76, 54.97) --
	(310.78, 54.96) --
	(310.80, 54.96) --
	(310.82, 54.96) --
	(310.84, 54.96) --
	(310.86, 54.96) --
	(310.88, 54.96) --
	(310.90, 54.96) --
	(310.92, 54.96) --
	(310.94, 54.96) --
	(310.96, 54.96) --
	(310.98, 54.96) --
	(311.00, 54.96) --
	(311.02, 54.96) --
	(311.04, 54.96) --
	(311.06, 54.96) --
	(311.08, 54.96) --
	(311.10, 54.96) --
	(311.12, 54.96) --
	(311.14, 54.96) --
	(311.16, 54.96) --
	(311.18, 54.96) --
	(311.20, 54.96) --
	(311.22, 54.96) --
	(311.24, 54.96) --
	(311.26, 54.96) --
	(311.28, 54.95) --
	(311.30, 54.95) --
	(311.32, 54.95) --
	(311.34, 54.95) --
	(311.36, 54.95) --
	(311.38, 54.95) --
	(311.40, 54.95) --
	(311.42, 54.95) --
	(311.44, 54.95) --
	(311.46, 54.95) --
	(311.48, 54.95) --
	(311.50, 54.95) --
	(311.52, 54.95) --
	(311.54, 54.95) --
	(311.56, 54.95) --
	(311.58, 54.95) --
	(311.60, 54.95) --
	(311.62, 54.95) --
	(311.64, 54.95) --
	(311.66, 54.95) --
	(311.68, 54.95) --
	(311.70, 54.95) --
	(311.72, 54.95) --
	(311.74, 54.95) --
	(311.76, 54.94) --
	(311.78, 54.94) --
	(311.80, 54.94) --
	(311.82, 54.94) --
	(311.84, 54.94) --
	(311.86, 54.94) --
	(311.88, 54.94) --
	(311.90, 54.94) --
	(311.92, 54.94) --
	(311.94, 54.94) --
	(311.96, 54.94) --
	(311.98, 54.94) --
	(312.00, 54.94) --
	(312.02, 54.94) --
	(312.04, 54.94) --
	(312.06, 54.94) --
	(312.08, 54.94) --
	(312.10, 54.94) --
	(312.12, 54.94) --
	(312.14, 54.94) --
	(312.16, 54.94) --
	(312.18, 54.94) --
	(312.20, 54.94) --
	(312.22, 54.94) --
	(312.24, 54.94) --
	(312.26, 54.93) --
	(312.28, 54.93) --
	(312.30, 54.93) --
	(312.32, 54.93) --
	(312.34, 54.93) --
	(312.36, 54.93) --
	(312.38, 54.93) --
	(312.40, 54.93) --
	(312.42, 54.93) --
	(312.44, 54.93) --
	(312.46, 54.93) --
	(312.48, 54.93) --
	(312.50, 54.93) --
	(312.52, 54.93) --
	(312.54, 54.93) --
	(312.56, 54.93) --
	(312.58, 54.93) --
	(312.60, 54.93) --
	(312.62, 54.93) --
	(312.64, 54.93) --
	(312.66, 54.93) --
	(312.68, 54.93) --
	(312.70, 54.93) --
	(312.72, 54.93) --
	(312.74, 54.93) --
	(312.76, 54.92) --
	(312.78, 54.92) --
	(312.80, 54.92) --
	(312.82, 54.92) --
	(312.84, 54.92) --
	(312.86, 54.92) --
	(312.88, 54.92) --
	(312.90, 54.92) --
	(312.92, 54.92) --
	(312.94, 54.92) --
	(312.96, 54.92) --
	(312.98, 54.92) --
	(313.00, 54.92) --
	(313.02, 54.92) --
	(313.04, 54.92) --
	(313.06, 54.92) --
	(313.08, 54.92) --
	(313.10, 54.92) --
	(313.12, 54.92) --
	(313.14, 54.92) --
	(313.16, 54.92) --
	(313.18, 54.92) --
	(313.20, 54.92) --
	(313.22, 54.92) --
	(313.24, 54.92) --
	(313.26, 54.91) --
	(313.28, 54.91) --
	(313.30, 54.91) --
	(313.32, 54.91) --
	(313.34, 54.91) --
	(313.36, 54.91) --
	(313.38, 54.91) --
	(313.40, 54.91) --
	(313.42, 54.91) --
	(313.44, 54.91) --
	(313.46, 54.91) --
	(313.48, 54.91) --
	(313.50, 54.91) --
	(313.52, 54.91) --
	(313.54, 54.91) --
	(313.56, 54.91) --
	(313.58, 54.91) --
	(313.60, 54.91) --
	(313.62, 54.91) --
	(313.64, 54.91) --
	(313.66, 54.91) --
	(313.68, 54.91) --
	(313.70, 54.91) --
	(313.72, 54.91) --
	(313.74, 54.91) --
	(313.76, 54.90) --
	(313.78, 54.90) --
	(313.80, 54.90) --
	(313.82, 54.90) --
	(313.84, 54.90) --
	(313.86, 54.90) --
	(313.88, 54.90) --
	(313.90, 54.90) --
	(313.92, 54.90) --
	(313.94, 54.90) --
	(313.96, 54.90) --
	(313.98, 54.90) --
	(314.00, 54.90) --
	(314.02, 54.90) --
	(314.04, 54.90) --
	(314.06, 54.90) --
	(314.08, 54.90) --
	(314.10, 54.90) --
	(314.12, 54.90) --
	(314.14, 54.90) --
	(314.16, 54.90) --
	(314.18, 54.90) --
	(314.20, 54.90) --
	(314.22, 54.90) --
	(314.24, 54.90) --
	(314.26, 54.90) --
	(314.28, 54.89) --
	(314.30, 54.89) --
	(314.32, 54.89) --
	(314.34, 54.89) --
	(314.36, 54.89) --
	(314.38, 54.89) --
	(314.40, 54.89) --
	(314.42, 54.89) --
	(314.44, 54.89) --
	(314.46, 54.89) --
	(314.48, 54.89) --
	(314.50, 54.89) --
	(314.52, 54.89) --
	(314.54, 54.89) --
	(314.56, 54.89) --
	(314.58, 54.89) --
	(314.60, 54.89) --
	(314.62, 54.89) --
	(314.64, 54.89) --
	(314.66, 54.89) --
	(314.68, 54.89) --
	(314.70, 54.89) --
	(314.72, 54.89) --
	(314.74, 54.89) --
	(314.76, 54.89) --
	(314.78, 54.89) --
	(314.80, 54.88) --
	(314.82, 54.88) --
	(314.84, 54.88) --
	(314.86, 54.88) --
	(314.88, 54.88) --
	(314.90, 54.88) --
	(314.92, 54.88) --
	(314.94, 54.88) --
	(314.96, 54.88) --
	(314.98, 54.88) --
	(315.00, 54.88) --
	(315.02, 54.88) --
	(315.04, 54.88) --
	(315.06, 54.88) --
	(315.08, 54.88) --
	(315.10, 54.88) --
	(315.12, 54.88) --
	(315.14, 54.88) --
	(315.16, 54.88) --
	(315.18, 54.88) --
	(315.20, 54.88) --
	(315.22, 54.88) --
	(315.24, 54.88) --
	(315.26, 54.88) --
	(315.28, 54.88) --
	(315.30, 54.87) --
	(315.32, 54.87) --
	(315.34, 54.87) --
	(315.36, 54.87) --
	(315.38, 54.87) --
	(315.40, 54.87) --
	(315.42, 54.87) --
	(315.44, 54.87) --
	(315.46, 54.87) --
	(315.48, 54.87) --
	(315.50, 54.87) --
	(315.52, 54.87) --
	(315.54, 54.87) --
	(315.56, 54.87) --
	(315.58, 54.87) --
	(315.60, 54.87) --
	(315.62, 54.87) --
	(315.64, 54.87) --
	(315.66, 54.87) --
	(315.68, 54.87) --
	(315.70, 54.87) --
	(315.72, 54.87) --
	(315.74, 54.87) --
	(315.76, 54.87) --
	(315.78, 54.87) --
	(315.80, 54.87) --
	(315.82, 54.86) --
	(315.84, 54.86) --
	(315.86, 54.86) --
	(315.88, 54.86) --
	(315.90, 54.86) --
	(315.92, 54.86) --
	(315.94, 54.86) --
	(315.96, 54.86) --
	(315.98, 54.86) --
	(316.00, 54.86) --
	(316.02, 54.86) --
	(316.04, 54.86) --
	(316.06, 54.86) --
	(316.08, 54.86) --
	(316.10, 54.86) --
	(316.12, 54.86) --
	(316.14, 54.86) --
	(316.16, 54.86) --
	(316.18, 54.86) --
	(316.20, 54.86) --
	(316.22, 54.86) --
	(316.24, 54.86) --
	(316.26, 54.86) --
	(316.28, 54.86) --
	(316.30, 54.86) --
	(316.32, 54.86) --
	(316.34, 54.86) --
	(316.36, 54.85) --
	(316.38, 54.85) --
	(316.40, 54.85) --
	(316.42, 54.85) --
	(316.44, 54.85) --
	(316.46, 54.85) --
	(316.48, 54.85) --
	(316.50, 54.85) --
	(316.52, 54.85) --
	(316.54, 54.85) --
	(316.56, 54.85) --
	(316.58, 54.85) --
	(316.60, 54.85) --
	(316.62, 54.85) --
	(316.64, 54.85) --
	(316.66, 54.85) --
	(316.68, 54.85) --
	(316.70, 54.85) --
	(316.72, 54.85) --
	(316.74, 54.85) --
	(316.76, 54.85) --
	(316.78, 54.85) --
	(316.80, 54.85) --
	(316.82, 54.85) --
	(316.84, 54.85) --
	(316.86, 54.85) --
	(316.88, 54.84) --
	(316.90, 54.84) --
	(316.92, 54.84) --
	(316.94, 54.84) --
	(316.96, 54.84) --
	(316.98, 54.84) --
	(317.00, 54.84) --
	(317.02, 54.84) --
	(317.04, 54.84) --
	(317.06, 54.84) --
	(317.08, 54.84) --
	(317.10, 54.84) --
	(317.12, 54.84) --
	(317.14, 54.84) --
	(317.16, 54.84) --
	(317.18, 54.84) --
	(317.20, 54.84) --
	(317.22, 54.84) --
	(317.24, 54.84) --
	(317.26, 54.84) --
	(317.28, 54.84) --
	(317.30, 54.84) --
	(317.32, 54.84) --
	(317.34, 54.84) --
	(317.36, 54.84) --
	(317.38, 54.84) --
	(317.40, 54.84) --
	(317.42, 54.83) --
	(317.44, 54.83) --
	(317.46, 54.83) --
	(317.48, 54.83) --
	(317.50, 54.83) --
	(317.52, 54.83) --
	(317.54, 54.83) --
	(317.56, 54.83) --
	(317.58, 54.83) --
	(317.60, 54.83) --
	(317.62, 54.83) --
	(317.64, 54.83) --
	(317.66, 54.83) --
	(317.68, 54.83) --
	(317.70, 54.83) --
	(317.72, 54.83) --
	(317.74, 54.83) --
	(317.76, 54.83) --
	(317.78, 54.83) --
	(317.80, 54.83) --
	(317.82, 54.83) --
	(317.84, 54.83) --
	(317.86, 54.83) --
	(317.88, 54.83) --
	(317.90, 54.83) --
	(317.92, 54.83) --
	(317.94, 54.82) --
	(317.96, 54.82) --
	(317.98, 54.82) --
	(318.00, 54.82) --
	(318.02, 54.82) --
	(318.04, 54.82) --
	(318.06, 54.82) --
	(318.08, 54.82) --
	(318.10, 54.82) --
	(318.12, 54.82) --
	(318.14, 54.82) --
	(318.16, 54.82) --
	(318.18, 54.82) --
	(318.20, 54.82) --
	(318.22, 54.82) --
	(318.24, 54.82) --
	(318.26, 54.82) --
	(318.28, 54.82) --
	(318.30, 54.82) --
	(318.32, 54.82) --
	(318.34, 54.82) --
	(318.36, 54.82) --
	(318.38, 54.82) --
	(318.40, 54.82) --
	(318.42, 54.82) --
	(318.44, 54.82) --
	(318.46, 54.82) --
	(318.48, 54.81) --
	(318.50, 54.81) --
	(318.52, 54.81) --
	(318.54, 54.81) --
	(318.56, 54.81) --
	(318.58, 54.81) --
	(318.60, 54.81) --
	(318.62, 54.81) --
	(318.64, 54.81) --
	(318.66, 54.81) --
	(318.68, 54.81) --
	(318.70, 54.81) --
	(318.72, 54.81) --
	(318.74, 54.81) --
	(318.76, 54.81) --
	(318.78, 54.81) --
	(318.80, 54.81) --
	(318.82, 54.81) --
	(318.84, 54.81) --
	(318.86, 54.81) --
	(318.88, 54.81) --
	(318.90, 54.81) --
	(318.92, 54.81) --
	(318.94, 54.81) --
	(318.96, 54.81) --
	(318.98, 54.81) --
	(319.00, 54.81) --
	(319.02, 54.81) --
	(319.04, 54.80) --
	(319.06, 54.80) --
	(319.08, 54.80) --
	(319.10, 54.80) --
	(319.12, 54.80) --
	(319.14, 54.80) --
	(319.16, 54.80) --
	(319.18, 54.80) --
	(319.20, 54.80) --
	(319.22, 54.80) --
	(319.24, 54.80) --
	(319.26, 54.80) --
	(319.28, 54.80) --
	(319.30, 54.80) --
	(319.32, 54.80) --
	(319.34, 54.80) --
	(319.36, 54.80) --
	(319.38, 54.80) --
	(319.40, 54.80) --
	(319.42, 54.80) --
	(319.44, 54.80) --
	(319.46, 54.80) --
	(319.48, 54.80) --
	(319.50, 54.80) --
	(319.52, 54.80) --
	(319.54, 54.80) --
	(319.56, 54.80) --
	(319.58, 54.79) --
	(319.60, 54.79) --
	(319.62, 54.79) --
	(319.64, 54.79) --
	(319.66, 54.79) --
	(319.68, 54.79) --
	(319.70, 54.79) --
	(319.72, 54.79) --
	(319.74, 54.79) --
	(319.76, 54.79) --
	(319.78, 54.79) --
	(319.80, 54.79) --
	(319.82, 54.79) --
	(319.84, 54.79) --
	(319.86, 54.79) --
	(319.88, 54.79) --
	(319.90, 54.79) --
	(319.92, 54.79) --
	(319.94, 54.79) --
	(319.96, 54.79) --
	(319.98, 54.79) --
	(320.00, 54.79) --
	(320.02, 54.79) --
	(320.04, 54.79) --
	(320.06, 54.79) --
	(320.08, 54.79) --
	(320.10, 54.79) --
	(320.12, 54.78) --
	(320.14, 54.78) --
	(320.16, 54.78) --
	(320.18, 54.78) --
	(320.20, 54.78) --
	(320.22, 54.78) --
	(320.24, 54.78) --
	(320.26, 54.78) --
	(320.28, 54.78) --
	(320.30, 54.78) --
	(320.32, 54.78) --
	(320.34, 54.78) --
	(320.36, 54.78) --
	(320.38, 54.78) --
	(320.40, 54.78) --
	(320.42, 54.78) --
	(320.44, 54.78) --
	(320.46, 54.78) --
	(320.48, 54.78) --
	(320.50, 54.78) --
	(320.52, 54.78) --
	(320.54, 54.78) --
	(320.56, 54.78) --
	(320.58, 54.78) --
	(320.60, 54.78) --
	(320.62, 54.78) --
	(320.64, 54.78) --
	(320.66, 54.78) --
	(320.68, 54.77) --
	(320.70, 54.77) --
	(320.72, 54.77) --
	(320.74, 54.77) --
	(320.76, 54.77) --
	(320.78, 54.77) --
	(320.80, 54.77) --
	(320.82, 54.77) --
	(320.84, 54.77) --
	(320.86, 54.77) --
	(320.88, 54.77) --
	(320.90, 54.77) --
	(320.92, 54.77) --
	(320.94, 54.77) --
	(320.96, 54.77) --
	(320.98, 54.77) --
	(321.00, 54.77) --
	(321.02, 54.77) --
	(321.04, 54.77) --
	(321.06, 54.77) --
	(321.08, 54.77) --
	(321.10, 54.77) --
	(321.12, 54.77) --
	(321.14, 54.77) --
	(321.16, 54.77) --
	(321.18, 54.77) --
	(321.20, 54.77) --
	(321.22, 54.77) --
	(321.24, 54.76) --
	(321.26, 54.76) --
	(321.28, 54.76) --
	(321.30, 54.76) --
	(321.32, 54.76) --
	(321.34, 54.76) --
	(321.36, 54.76) --
	(321.38, 54.76) --
	(321.40, 54.76) --
	(321.42, 54.76) --
	(321.44, 54.76) --
	(321.46, 54.76) --
	(321.48, 54.76) --
	(321.50, 54.76) --
	(321.52, 54.76) --
	(321.54, 54.76) --
	(321.56, 54.76) --
	(321.58, 54.76) --
	(321.60, 54.76) --
	(321.62, 54.76) --
	(321.64, 54.76) --
	(321.66, 54.76) --
	(321.68, 54.76) --
	(321.70, 54.76) --
	(321.72, 54.76) --
	(321.74, 54.76) --
	(321.76, 54.76) --
	(321.78, 54.76) --
	(321.80, 54.75) --
	(321.82, 54.75) --
	(321.84, 54.75) --
	(321.86, 54.75) --
	(321.88, 54.75) --
	(321.90, 54.75) --
	(321.92, 54.75) --
	(321.94, 54.75) --
	(321.96, 54.75) --
	(321.98, 54.75) --
	(322.00, 54.75) --
	(322.02, 54.75) --
	(322.04, 54.75) --
	(322.06, 54.75) --
	(322.08, 54.75) --
	(322.10, 54.75) --
	(322.12, 54.75) --
	(322.14, 54.75) --
	(322.16, 54.75) --
	(322.18, 54.75) --
	(322.20, 54.75) --
	(322.22, 54.75) --
	(322.24, 54.75) --
	(322.26, 54.75) --
	(322.28, 54.75) --
	(322.30, 54.75) --
	(322.32, 54.75) --
	(322.34, 54.75) --
	(322.36, 54.75) --
	(322.38, 54.74) --
	(322.40, 54.74) --
	(322.42, 54.74) --
	(322.44, 54.74) --
	(322.46, 54.74) --
	(322.48, 54.74) --
	(322.50, 54.74) --
	(322.52, 54.74) --
	(322.54, 54.74) --
	(322.56, 54.74) --
	(322.58, 54.74) --
	(322.60, 54.74) --
	(322.62, 54.74) --
	(322.64, 54.74) --
	(322.66, 54.74) --
	(322.68, 54.74) --
	(322.70, 54.74) --
	(322.72, 54.74) --
	(322.74, 54.74) --
	(322.76, 54.74) --
	(322.78, 54.74) --
	(322.80, 54.74) --
	(322.82, 54.74) --
	(322.84, 54.74) --
	(322.86, 54.74) --
	(322.88, 54.74) --
	(322.90, 54.74) --
	(322.92, 54.74) --
	(322.94, 54.74) --
	(322.96, 54.73) --
	(322.98, 54.73) --
	(323.00, 54.73) --
	(323.02, 54.73) --
	(323.04, 54.73) --
	(323.06, 54.73) --
	(323.08, 54.73) --
	(323.10, 54.73) --
	(323.12, 54.73) --
	(323.14, 54.73) --
	(323.16, 54.73) --
	(323.18, 54.73) --
	(323.20, 54.73) --
	(323.22, 54.73) --
	(323.24, 54.73) --
	(323.26, 54.73) --
	(323.28, 54.73) --
	(323.30, 54.73) --
	(323.32, 54.73) --
	(323.34, 54.73) --
	(323.36, 54.73) --
	(323.38, 54.73) --
	(323.40, 54.73) --
	(323.42, 54.73) --
	(323.44, 54.73) --
	(323.46, 54.73) --
	(323.48, 54.73) --
	(323.50, 54.73) --
	(323.52, 54.72) --
	(323.54, 54.72) --
	(323.56, 54.72) --
	(323.58, 54.72) --
	(323.60, 54.72) --
	(323.62, 54.72) --
	(323.64, 54.72) --
	(323.66, 54.72) --
	(323.68, 54.72) --
	(323.70, 54.72) --
	(323.72, 54.72) --
	(323.74, 54.72) --
	(323.76, 54.72) --
	(323.78, 54.72) --
	(323.80, 54.72) --
	(323.82, 54.72) --
	(323.84, 54.72) --
	(323.86, 54.72) --
	(323.88, 54.72) --
	(323.90, 54.72) --
	(323.92, 54.72) --
	(323.94, 54.72) --
	(323.96, 54.72) --
	(323.98, 54.72) --
	(324.00, 54.72) --
	(324.02, 54.72) --
	(324.04, 54.72) --
	(324.06, 54.72) --
	(324.08, 54.72) --
	(324.10, 54.71) --
	(324.12, 54.71) --
	(324.14, 54.71) --
	(324.16, 54.71) --
	(324.18, 54.71) --
	(324.20, 54.71) --
	(324.22, 54.71) --
	(324.24, 54.71) --
	(324.26, 54.71) --
	(324.28, 54.71) --
	(324.30, 54.71) --
	(324.32, 54.71) --
	(324.34, 54.71) --
	(324.36, 54.71) --
	(324.38, 54.71) --
	(324.40, 54.71) --
	(324.42, 54.71) --
	(324.44, 54.71) --
	(324.46, 54.71) --
	(324.48, 54.71) --
	(324.50, 54.71) --
	(324.52, 54.71) --
	(324.54, 54.71) --
	(324.56, 54.71) --
	(324.58, 54.71) --
	(324.60, 54.71) --
	(324.62, 54.71) --
	(324.64, 54.71) --
	(324.66, 54.71) --
	(324.68, 54.71) --
	(324.70, 54.70) --
	(324.72, 54.70) --
	(324.74, 54.70) --
	(324.76, 54.70) --
	(324.78, 54.70) --
	(324.80, 54.70) --
	(324.82, 54.70) --
	(324.84, 54.70) --
	(324.86, 54.70) --
	(324.88, 54.70) --
	(324.90, 54.70) --
	(324.92, 54.70) --
	(324.94, 54.70) --
	(324.96, 54.70) --
	(324.98, 54.70) --
	(325.00, 54.70) --
	(325.02, 54.70) --
	(325.04, 54.70) --
	(325.06, 54.70) --
	(325.08, 54.70) --
	(325.10, 54.70) --
	(325.12, 54.70) --
	(325.14, 54.70) --
	(325.16, 54.70) --
	(325.18, 54.70) --
	(325.20, 54.70) --
	(325.22, 54.70) --
	(325.24, 54.70) --
	(325.26, 54.70) --
	(325.28, 54.69) --
	(325.30, 54.69) --
	(325.32, 54.69) --
	(325.34, 54.69) --
	(325.36, 54.69) --
	(325.38, 54.69) --
	(325.40, 54.69) --
	(325.42, 54.69) --
	(325.44, 54.69) --
	(325.46, 54.69) --
	(325.48, 54.69) --
	(325.50, 54.69) --
	(325.52, 54.69) --
	(325.54, 54.69) --
	(325.56, 54.69) --
	(325.58, 54.69) --
	(325.60, 54.69) --
	(325.62, 54.69) --
	(325.64, 54.69) --
	(325.66, 54.69) --
	(325.68, 54.69) --
	(325.70, 54.69) --
	(325.72, 54.69) --
	(325.74, 54.69) --
	(325.76, 54.69) --
	(325.78, 54.69) --
	(325.80, 54.69) --
	(325.82, 54.69) --
	(325.84, 54.69) --
	(325.86, 54.69) --
	(325.88, 54.68) --
	(325.90, 54.68) --
	(325.92, 54.68) --
	(325.94, 54.68) --
	(325.96, 54.68) --
	(325.98, 54.68) --
	(326.00, 54.68) --
	(326.02, 54.68) --
	(326.04, 54.68) --
	(326.06, 54.68) --
	(326.08, 54.68) --
	(326.10, 54.68) --
	(326.12, 54.68) --
	(326.14, 54.68) --
	(326.16, 54.68) --
	(326.18, 54.68) --
	(326.20, 54.68) --
	(326.22, 54.68) --
	(326.24, 54.68) --
	(326.26, 54.68) --
	(326.28, 54.68) --
	(326.30, 54.68) --
	(326.32, 54.68) --
	(326.34, 54.68) --
	(326.36, 54.68) --
	(326.38, 54.68) --
	(326.40, 54.68) --
	(326.42, 54.68) --
	(326.44, 54.68) --
	(326.46, 54.68) --
	(326.48, 54.67) --
	(326.50, 54.67) --
	(326.52, 54.67) --
	(326.54, 54.67) --
	(326.56, 54.67) --
	(326.58, 54.67) --
	(326.60, 54.67) --
	(326.62, 54.67) --
	(326.64, 54.67) --
	(326.66, 54.67) --
	(326.68, 54.67) --
	(326.70, 54.67) --
	(326.72, 54.67) --
	(326.74, 54.67) --
	(326.76, 54.67) --
	(326.78, 54.67) --
	(326.80, 54.67) --
	(326.82, 54.67) --
	(326.84, 54.67) --
	(326.86, 54.67) --
	(326.88, 54.67) --
	(326.90, 54.67) --
	(326.92, 54.67) --
	(326.94, 54.67) --
	(326.96, 54.67) --
	(326.98, 54.67) --
	(327.00, 54.67) --
	(327.02, 54.67) --
	(327.04, 54.67) --
	(327.06, 54.67) --
	(327.08, 54.66) --
	(327.10, 54.66) --
	(327.12, 54.66) --
	(327.14, 54.66) --
	(327.16, 54.66) --
	(327.18, 54.66) --
	(327.20, 54.66) --
	(327.22, 54.66) --
	(327.24, 54.66) --
	(327.26, 54.66) --
	(327.28, 54.66) --
	(327.30, 54.66) --
	(327.32, 54.66) --
	(327.34, 54.66) --
	(327.36, 54.66) --
	(327.38, 54.66) --
	(327.40, 54.66) --
	(327.42, 54.66) --
	(327.44, 54.66) --
	(327.46, 54.66) --
	(327.48, 54.66) --
	(327.50, 54.66) --
	(327.52, 54.66) --
	(327.54, 54.66) --
	(327.56, 54.66) --
	(327.58, 54.66) --
	(327.60, 54.66) --
	(327.62, 54.66) --
	(327.64, 54.66) --
	(327.66, 54.66) --
	(327.68, 54.66) --
	(327.70, 54.65) --
	(327.72, 54.65) --
	(327.74, 54.65) --
	(327.76, 54.65) --
	(327.78, 54.65) --
	(327.80, 54.65) --
	(327.82, 54.65) --
	(327.84, 54.65) --
	(327.86, 54.65) --
	(327.88, 54.65) --
	(327.90, 54.65) --
	(327.92, 54.65) --
	(327.94, 54.65) --
	(327.96, 54.65) --
	(327.98, 54.65) --
	(328.00, 54.65) --
	(328.02, 54.65) --
	(328.04, 54.65) --
	(328.06, 54.65) --
	(328.08, 54.65) --
	(328.10, 54.65) --
	(328.12, 54.65) --
	(328.14, 54.65) --
	(328.16, 54.65) --
	(328.18, 54.65) --
	(328.20, 54.65) --
	(328.22, 54.65) --
	(328.24, 54.65) --
	(328.26, 54.65) --
	(328.28, 54.65) --
	(328.30, 54.65) --
	(328.32, 54.64) --
	(328.34, 54.64) --
	(328.36, 54.64) --
	(328.38, 54.64) --
	(328.40, 54.64) --
	(328.42, 54.64) --
	(328.44, 54.64) --
	(328.46, 54.64) --
	(328.48, 54.64) --
	(328.50, 54.64) --
	(328.52, 54.64) --
	(328.54, 54.64) --
	(328.56, 54.64) --
	(328.58, 54.64) --
	(328.60, 54.64) --
	(328.62, 54.64) --
	(328.64, 54.64) --
	(328.66, 54.64) --
	(328.68, 54.64) --
	(328.70, 54.64) --
	(328.72, 54.64) --
	(328.74, 54.64) --
	(328.76, 54.64) --
	(328.78, 54.64) --
	(328.80, 54.64) --
	(328.82, 54.64) --
	(328.84, 54.64) --
	(328.86, 54.64) --
	(328.88, 54.64) --
	(328.90, 54.64) --
	(328.92, 54.64) --
	(328.94, 54.63) --
	(328.96, 54.63) --
	(328.98, 54.63) --
	(329.00, 54.63) --
	(329.02, 54.63) --
	(329.04, 54.63) --
	(329.06, 54.63) --
	(329.08, 54.63) --
	(329.10, 54.63) --
	(329.12, 54.63) --
	(329.14, 54.63) --
	(329.16, 54.63) --
	(329.18, 54.63) --
	(329.20, 54.63) --
	(329.22, 54.63) --
	(329.24, 54.63) --
	(329.26, 54.63) --
	(329.28, 54.63) --
	(329.30, 54.63) --
	(329.32, 54.63) --
	(329.34, 54.63) --
	(329.36, 54.63) --
	(329.38, 54.63) --
	(329.40, 54.63) --
	(329.42, 54.63) --
	(329.44, 54.63) --
	(329.46, 54.63) --
	(329.48, 54.63) --
	(329.50, 54.63) --
	(329.52, 54.63) --
	(329.54, 54.63) --
	(329.56, 54.62) --
	(329.58, 54.62) --
	(329.60, 54.62) --
	(329.62, 54.62) --
	(329.64, 54.62) --
	(329.66, 54.62) --
	(329.68, 54.62) --
	(329.70, 54.62) --
	(329.72, 54.62) --
	(329.74, 54.62) --
	(329.76, 54.62) --
	(329.78, 54.62) --
	(329.80, 54.62) --
	(329.82, 54.62) --
	(329.84, 54.62) --
	(329.86, 54.62) --
	(329.88, 54.62) --
	(329.90, 54.62) --
	(329.92, 54.62) --
	(329.94, 54.62) --
	(329.96, 54.62) --
	(329.98, 54.62) --
	(330.00, 54.62) --
	(330.02, 54.62) --
	(330.04, 54.62) --
	(330.06, 54.62) --
	(330.08, 54.62) --
	(330.10, 54.62) --
	(330.12, 54.62) --
	(330.14, 54.62) --
	(330.16, 54.62) --
	(330.18, 54.62) --
	(330.20, 54.61) --
	(330.22, 54.61) --
	(330.24, 54.61) --
	(330.26, 54.61) --
	(330.28, 54.61) --
	(330.30, 54.61) --
	(330.32, 54.61) --
	(330.34, 54.61) --
	(330.36, 54.61) --
	(330.38, 54.61) --
	(330.40, 54.61) --
	(330.42, 54.61) --
	(330.44, 54.61) --
	(330.46, 54.61) --
	(330.48, 54.61) --
	(330.50, 54.61) --
	(330.52, 54.61) --
	(330.54, 54.61) --
	(330.56, 54.61) --
	(330.58, 54.61) --
	(330.60, 54.61) --
	(330.62, 54.61) --
	(330.64, 54.61) --
	(330.66, 54.61) --
	(330.68, 54.61) --
	(330.70, 54.61) --
	(330.72, 54.61) --
	(330.74, 54.61) --
	(330.76, 54.61) --
	(330.78, 54.61) --
	(330.80, 54.61) --
	(330.82, 54.61) --
	(330.84, 54.60) --
	(330.86, 54.60) --
	(330.88, 54.60) --
	(330.90, 54.60) --
	(330.92, 54.60) --
	(330.94, 54.60) --
	(330.96, 54.60) --
	(330.98, 54.60) --
	(331.00, 54.60) --
	(331.02, 54.60) --
	(331.04, 54.60) --
	(331.06, 54.60) --
	(331.08, 54.60) --
	(331.10, 54.60) --
	(331.12, 54.60) --
	(331.14, 54.60) --
	(331.16, 54.60) --
	(331.18, 54.60) --
	(331.20, 54.60) --
	(331.22, 54.60) --
	(331.24, 54.60) --
	(331.26, 54.60) --
	(331.28, 54.60) --
	(331.30, 54.60) --
	(331.32, 54.60) --
	(331.34, 54.60) --
	(331.36, 54.60) --
	(331.38, 54.60) --
	(331.40, 54.60) --
	(331.42, 54.60) --
	(331.44, 54.60) --
	(331.46, 54.60) --
	(331.48, 54.59) --
	(331.50, 54.59) --
	(331.52, 54.59) --
	(331.54, 54.59) --
	(331.56, 54.59) --
	(331.58, 54.59) --
	(331.60, 54.59) --
	(331.62, 54.59) --
	(331.64, 54.59) --
	(331.66, 54.59) --
	(331.68, 54.59) --
	(331.70, 54.59) --
	(331.72, 54.59) --
	(331.74, 54.59) --
	(331.76, 54.59) --
	(331.78, 54.59) --
	(331.80, 54.59) --
	(331.82, 54.59) --
	(331.84, 54.59) --
	(331.86, 54.59) --
	(331.88, 54.59) --
	(331.90, 54.59) --
	(331.92, 54.59) --
	(331.94, 54.59) --
	(331.96, 54.59) --
	(331.98, 54.59) --
	(332.00, 54.59) --
	(332.02, 54.59) --
	(332.04, 54.59) --
	(332.06, 54.59) --
	(332.08, 54.59) --
	(332.10, 54.59) --
	(332.12, 54.58) --
	(332.14, 54.58) --
	(332.16, 54.58) --
	(332.18, 54.58) --
	(332.20, 54.58) --
	(332.22, 54.58) --
	(332.24, 54.58) --
	(332.26, 54.58) --
	(332.28, 54.58) --
	(332.30, 54.58) --
	(332.32, 54.58) --
	(332.34, 54.58) --
	(332.36, 54.58) --
	(332.38, 54.58) --
	(332.40, 54.58) --
	(332.42, 54.58) --
	(332.44, 54.58) --
	(332.46, 54.58) --
	(332.48, 54.58) --
	(332.50, 54.58) --
	(332.52, 54.58) --
	(332.54, 54.58) --
	(332.56, 54.58) --
	(332.58, 54.58) --
	(332.60, 54.58) --
	(332.62, 54.58) --
	(332.64, 54.58) --
	(332.66, 54.58) --
	(332.68, 54.58) --
	(332.70, 54.58) --
	(332.72, 54.58) --
	(332.74, 54.58) --
	(332.76, 54.58) --
	(332.78, 54.57) --
	(332.80, 54.57) --
	(332.82, 54.57) --
	(332.84, 54.57) --
	(332.86, 54.57) --
	(332.88, 54.57) --
	(332.90, 54.57) --
	(332.92, 54.57) --
	(332.94, 54.57) --
	(332.96, 54.57) --
	(332.98, 54.57) --
	(333.00, 54.57) --
	(333.02, 54.57) --
	(333.04, 54.57) --
	(333.06, 54.57) --
	(333.08, 54.57) --
	(333.10, 54.57) --
	(333.12, 54.57) --
	(333.14, 54.57) --
	(333.16, 54.57) --
	(333.18, 54.57) --
	(333.20, 54.57) --
	(333.22, 54.57) --
	(333.24, 54.57) --
	(333.26, 54.57) --
	(333.28, 54.57) --
	(333.30, 54.57) --
	(333.32, 54.57) --
	(333.34, 54.57) --
	(333.36, 54.57) --
	(333.38, 54.57) --
	(333.40, 54.57) --
	(333.42, 54.57) --
	(333.44, 54.56) --
	(333.46, 54.56) --
	(333.48, 54.56) --
	(333.50, 54.56) --
	(333.52, 54.56) --
	(333.54, 54.56) --
	(333.56, 54.56) --
	(333.58, 54.56) --
	(333.60, 54.56) --
	(333.62, 54.56) --
	(333.64, 54.56) --
	(333.66, 54.56) --
	(333.68, 54.56) --
	(333.70, 54.56) --
	(333.72, 54.56) --
	(333.74, 54.56) --
	(333.76, 54.56) --
	(333.78, 54.56) --
	(333.80, 54.56) --
	(333.82, 54.56) --
	(333.84, 54.56) --
	(333.86, 54.56) --
	(333.88, 54.56) --
	(333.90, 54.56) --
	(333.92, 54.56) --
	(333.94, 54.56) --
	(333.96, 54.56) --
	(333.98, 54.56) --
	(334.00, 54.56) --
	(334.02, 54.56) --
	(334.04, 54.56) --
	(334.06, 54.56) --
	(334.08, 54.56) --
	(334.10, 54.55) --
	(334.12, 54.55) --
	(334.14, 54.55) --
	(334.16, 54.55) --
	(334.18, 54.55) --
	(334.20, 54.55) --
	(334.22, 54.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}

==> data/hist_V-ln1001_1D-lin.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-11 15:12:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$\log_{10}(r)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(\log_{10}(r))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25, 48.00) -- (193.84, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25, 48.00) -- ( 48.25, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 48.00) -- ( 69.05, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 48.00) -- ( 89.85, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 48.00) -- (110.65, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.44, 48.00) -- (131.44, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 48.00) -- (152.24, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 48.00) -- (173.04, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.84, 48.00) -- (193.84, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.25, 26.40) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.05, 26.40) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.85, 26.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.65, 26.40) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.44, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.24, 26.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.04, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.84, 26.40) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,186.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 86.78) -- ( 42.00, 86.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,120.12) -- ( 42.00,120.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,153.46) -- ( 42.00,153.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,186.79) -- ( 42.00,186.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.78) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,120.12) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,153.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,186.79) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 53.45) rectangle ( 54.49, 53.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49, 53.45) rectangle ( 55.53, 53.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.53, 53.45) rectangle ( 56.57, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.57, 53.45) rectangle ( 57.61, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.61, 53.45) rectangle ( 58.65, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 53.45) rectangle ( 59.69, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.69, 53.45) rectangle ( 60.73, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.73, 53.45) rectangle ( 61.77, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77, 53.45) rectangle ( 62.81, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.81, 53.45) rectangle ( 63.85, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85, 53.45) rectangle ( 64.89, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89, 53.45) rectangle ( 65.93, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.93, 53.45) rectangle ( 66.97, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.97, 53.45) rectangle ( 68.01, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 53.45) rectangle ( 69.05, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.05, 53.45) rectangle ( 70.09, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.09, 53.45) rectangle ( 71.13, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.13, 53.45) rectangle ( 72.17, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.17, 53.45) rectangle ( 73.21, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.21, 53.45) rectangle ( 74.25, 53.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 53.45) rectangle ( 75.29, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29, 53.45) rectangle ( 76.33, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33, 53.45) rectangle ( 77.37, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.37, 53.45) rectangle ( 78.41, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.41, 53.45) rectangle ( 79.45, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.45, 53.45) rectangle ( 80.49, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49, 53.45) rectangle ( 81.53, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.53, 53.45) rectangle ( 82.57, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.57, 53.45) rectangle ( 83.61, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.61, 53.45) rectangle ( 84.65, 53.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.65, 53.45) rectangle ( 85.69, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.69, 53.45) rectangle ( 86.73, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.73, 53.45) rectangle ( 87.77, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77, 53.45) rectangle ( 88.81, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.81, 53.45) rectangle ( 89.85, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.85, 53.45) rectangle ( 90.89, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89, 53.45) rectangle ( 91.93, 54.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.93, 53.45) rectangle ( 92.97, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.97, 53.45) rectangle ( 94.01, 53.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01, 53.45) rectangle ( 95.05, 54.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.05, 53.45) rectangle ( 96.09, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09, 53.45) rectangle ( 97.13, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.13, 53.45) rectangle ( 98.17, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.17, 53.45) rectangle ( 99.21, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 53.45) rectangle (100.25, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25, 53.45) rectangle (101.29, 55.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.29, 53.45) rectangle (102.33, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.33, 53.45) rectangle (103.37, 55.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37, 53.45) rectangle (104.41, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.41, 53.45) rectangle (105.45, 55.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.45, 53.45) rectangle (106.49, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.49, 53.45) rectangle (107.53, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.53, 53.45) rectangle (108.57, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.57, 53.45) rectangle (109.61, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.61, 53.45) rectangle (110.65, 57.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65, 53.45) rectangle (111.69, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.69, 53.45) rectangle (112.73, 58.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.73, 53.45) rectangle (113.77, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.77, 53.45) rectangle (114.80, 59.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80, 53.45) rectangle (115.84, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.84, 53.45) rectangle (116.88, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88, 53.45) rectangle (117.92, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.92, 53.45) rectangle (118.96, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 53.45) rectangle (120.00, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00, 53.45) rectangle (121.04, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04, 53.45) rectangle (122.08, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.08, 53.45) rectangle (123.12, 66.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12, 53.45) rectangle (124.16, 68.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.16, 53.45) rectangle (125.20, 68.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.20, 53.45) rectangle (126.24, 70.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.24, 53.45) rectangle (127.28, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 53.45) rectangle (128.32, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 53.45) rectangle (129.36, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.36, 53.45) rectangle (130.40, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40, 53.45) rectangle (131.44, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.44, 53.45) rectangle (132.48, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.48, 53.45) rectangle (133.52, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52, 53.45) rectangle (134.56, 81.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.56, 53.45) rectangle (135.60, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.60, 53.45) rectangle (136.64, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.64, 53.45) rectangle (137.68, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.68, 53.45) rectangle (138.72, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.72, 53.45) rectangle (139.76, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.76, 53.45) rectangle (140.80, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.80, 53.45) rectangle (141.84, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84, 53.45) rectangle (142.88, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 53.45) rectangle (143.92, 92.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.92, 53.45) rectangle (144.96, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96, 53.45) rectangle (146.00, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.00, 53.45) rectangle (147.04, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04, 53.45) rectangle (148.08, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08, 53.45) rectangle (149.12, 95.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.12, 53.45) rectangle (150.16, 96.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.16, 53.45) rectangle (151.20, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.20, 53.45) rectangle (152.24,100.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24, 53.45) rectangle (153.28,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.28, 53.45) rectangle (154.32,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32, 53.45) rectangle (155.36,103.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.36, 53.45) rectangle (156.40,104.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40, 53.45) rectangle (157.44,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.44, 53.45) rectangle (158.48,100.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.48, 53.45) rectangle (159.52,101.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.52, 53.45) rectangle (160.56,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.56, 53.45) rectangle (161.60, 98.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.60, 53.45) rectangle (162.64, 98.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.64, 53.45) rectangle (163.68, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68, 53.45) rectangle (164.72,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.72, 53.45) rectangle (165.76,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76, 53.45) rectangle (166.80,104.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.80, 53.45) rectangle (167.84,106.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84, 53.45) rectangle (168.88,110.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.88, 53.45) rectangle (169.92,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.92, 53.45) rectangle (170.96,120.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96, 53.45) rectangle (172.00,130.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.00, 53.45) rectangle (173.04,138.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.04, 53.45) rectangle (174.08,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.08, 53.45) rectangle (175.12,123.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.12, 53.45) rectangle (176.16,107.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.16, 53.45) rectangle (177.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.20, 53.45) rectangle (178.24, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.24, 53.45) rectangle (179.28,124.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.28, 53.45) rectangle (180.32,148.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.32, 53.45) rectangle (181.36,135.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 53.45) rectangle (182.40,137.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40, 53.45) rectangle (183.44,154.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.44, 53.45) rectangle (184.48,157.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.48, 53.45) rectangle (185.52,166.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52, 53.45) rectangle (186.56,151.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.56, 53.45) rectangle (187.60,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.60, 53.45) rectangle (188.64,117.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.64, 53.45) rectangle (189.68, 62.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.52, 53.46) --
	( 53.53, 53.46) --
	( 53.55, 53.46) --
	( 53.56, 53.46) --
	( 53.57, 53.46) --
	( 53.59, 53.46) --
	( 53.60, 53.46) --
	( 53.62, 53.46) --
	( 53.63, 53.46) --
	( 53.64, 53.46) --
	( 53.66, 53.46) --
	( 53.67, 53.46) --
	( 53.68, 53.46) --
	( 53.70, 53.46) --
	( 53.71, 53.46) --
	( 53.72, 53.46) --
	( 53.74, 53.46) --
	( 53.75, 53.46) --
	( 53.76, 53.46) --
	( 53.78, 53.46) --
	( 53.79, 53.46) --
	( 53.81, 53.46) --
	( 53.82, 53.46) --
	( 53.83, 53.46) --
	( 53.85, 53.46) --
	( 53.86, 53.46) --
	( 53.87, 53.46) --
	( 53.89, 53.46) --
	( 53.90, 53.46) --
	( 53.91, 53.46) --
	( 53.93, 53.46) --
	( 53.94, 53.46) --
	( 53.95, 53.46) --
	( 53.97, 53.46) --
	( 53.98, 53.46) --
	( 54.00, 53.46) --
	( 54.01, 53.46) --
	( 54.02, 53.46) --
	( 54.04, 53.46) --
	( 54.05, 53.46) --
	( 54.06, 53.46) --
	( 54.08, 53.46) --
	( 54.09, 53.46) --
	( 54.10, 53.46) --
	( 54.12, 53.46) --
	( 54.13, 53.46) --
	( 54.14, 53.46) --
	( 54.16, 53.46) --
	( 54.17, 53.46) --
	( 54.18, 53.46) --
	( 54.20, 53.46) --
	( 54.21, 53.46) --
	( 54.23, 53.46) --
	( 54.24, 53.46) --
	( 54.25, 53.46) --
	( 54.27, 53.46) --
	( 54.28, 53.46) --
	( 54.29, 53.46) --
	( 54.31, 53.46) --
	( 54.32, 53.46) --
	( 54.33, 53.46) --
	( 54.35, 53.46) --
	( 54.36, 53.46) --
	( 54.37, 53.46) --
	( 54.39, 53.46) --
	( 54.40, 53.46) --
	( 54.42, 53.46) --
	( 54.43, 53.46) --
	( 54.44, 53.46) --
	( 54.46, 53.46) --
	( 54.47, 53.46) --
	( 54.48, 53.46) --
	( 54.50, 53.46) --
	( 54.51, 53.46) --
	( 54.52, 53.46) --
	( 54.54, 53.46) --
	( 54.55, 53.46) --
	( 54.56, 53.46) --
	( 54.58, 53.46) --
	( 54.59, 53.46) --
	( 54.61, 53.46) --
	( 54.62, 53.46) --
	( 54.63, 53.46) --
	( 54.65, 53.46) --
	( 54.66, 53.46) --
	( 54.67, 53.46) --
	( 54.69, 53.46) --
	( 54.70, 53.46) --
	( 54.71, 53.46) --
	( 54.73, 53.46) --
	( 54.74, 53.46) --
	( 54.75, 53.46) --
	( 54.77, 53.46) --
	( 54.78, 53.46) --
	( 54.80, 53.46) --
	( 54.81, 53.46) --
	( 54.82, 53.46) --
	( 54.84, 53.46) --
	( 54.85, 53.46) --
	( 54.86, 53.46) --
	( 54.88, 53.46) --
	( 54.89, 53.46) --
	( 54.90, 53.46) --
	( 54.92, 53.46) --
	( 54.93, 53.46) --
	( 54.94, 53.46) --
	( 54.96, 53.46) --
	( 54.97, 53.46) --
	( 54.99, 53.46) --
	( 55.00, 53.46) --
	( 55.01, 53.46) --
	( 55.03, 53.46) --
	( 55.04, 53.46) --
	( 55.05, 53.46) --
	( 55.07, 53.46) --
	( 55.08, 53.46) --
	( 55.09, 53.46) --
	( 55.11, 53.46) --
	( 55.12, 53.46) --
	( 55.13, 53.46) --
	( 55.15, 53.46) --
	( 55.16, 53.46) --
	( 55.17, 53.46) --
	( 55.19, 53.46) --
	( 55.20, 53.46) --
	( 55.22, 53.46) --
	( 55.23, 53.46) --
	( 55.24, 53.46) --
	( 55.26, 53.46) --
	( 55.27, 53.46) --
	( 55.28, 53.46) --
	( 55.30, 53.46) --
	( 55.31, 53.46) --
	( 55.32, 53.46) --
	( 55.34, 53.46) --
	( 55.35, 53.46) --
	( 55.36, 53.46) --
	( 55.38, 53.46) --
	( 55.39, 53.46) --
	( 55.41, 53.46) --
	( 55.42, 53.46) --
	( 55.43, 53.46) --
	( 55.45, 53.46) --
	( 55.46, 53.46) --
	( 55.47, 53.46) --
	( 55.49, 53.46) --
	( 55.50, 53.46) --
	( 55.51, 53.46) --
	( 55.53, 53.46) --
	( 55.54, 53.46) --
	( 55.55, 53.46) --
	( 55.57, 53.46) --
	( 55.58, 53.46) --
	( 55.60, 53.46) --
	( 55.61, 53.46) --
	( 55.62, 53.46) --
	( 55.64, 53.46) --
	( 55.65, 53.46) --
	( 55.66, 53.46) --
	( 55.68, 53.46) --
	( 55.69, 53.46) --
	( 55.70, 53.46) --
	( 55.72, 53.46) --
	( 55.73, 53.46) --
	( 55.74, 53.46) --
	( 55.76, 53.46) --
	( 55.77, 53.46) --
	( 55.79, 53.46) --
	( 55.80, 53.46) --
	( 55.81, 53.46) --
	( 55.83, 53.46) --
	( 55.84, 53.46) --
	( 55.85, 53.46) --
	( 55.87, 53.46) --
	( 55.88, 53.46) --
	( 55.89, 53.46) --
	( 55.91, 53.46) --
	( 55.92, 53.46) --
	( 55.93, 53.46) --
	( 55.95, 53.46) --
	( 55.96, 53.46) --
	( 55.97, 53.46) --
	( 55.99, 53.46) --
	( 56.00, 53.46) --
	( 56.02, 53.46) --
	( 56.03, 53.46) --
	( 56.04, 53.46) --
	( 56.06, 53.46) --
	( 56.07, 53.46) --
	( 56.08, 53.46) --
	( 56.10, 53.46) --
	( 56.11, 53.46) --
	( 56.12, 53.46) --
	( 56.14, 53.46) --
	( 56.15, 53.46) --
	( 56.16, 53.46) --
	( 56.18, 53.46) --
	( 56.19, 53.46) --
	( 56.21, 53.46) --
	( 56.22, 53.46) --
	( 56.23, 53.46) --
	( 56.25, 53.46) --
	( 56.26, 53.46) --
	( 56.27, 53.46) --
	( 56.29, 53.46) --
	( 56.30, 53.46) --
	( 56.31, 53.46) --
	( 56.33, 53.46) --
	( 56.34, 53.46) --
	( 56.35, 53.46) --
	( 56.37, 53.46) --
	( 56.38, 53.46) --
	( 56.40, 53.46) --
	( 56.41, 53.46) --
	( 56.42, 53.46) --
	( 56.44, 53.46) --
	( 56.45, 53.46) --
	( 56.46, 53.46) --
	( 56.48, 53.46) --
	( 56.49, 53.46) --
	( 56.50, 53.46) --
	( 56.52, 53.46) --
	( 56.53, 53.46) --
	( 56.54, 53.46) --
	( 56.56, 53.46) --
	( 56.57, 53.46) --
	( 56.59, 53.46) --
	( 56.60, 53.46) --
	( 56.61, 53.46) --
	( 56.63, 53.46) --
	( 56.64, 53.46) --
	( 56.65, 53.46) --
	( 56.67, 53.46) --
	( 56.68, 53.46) --
	( 56.69, 53.46) --
	( 56.71, 53.47) --
	( 56.72, 53.47) --
	( 56.73, 53.47) --
	( 56.75, 53.47) --
	( 56.76, 53.47) --
	( 56.77, 53.47) --
	( 56.79, 53.47) --
	( 56.80, 53.47) --
	( 56.82, 53.47) --
	( 56.83, 53.47) --
	( 56.84, 53.47) --
	( 56.86, 53.47) --
	( 56.87, 53.47) --
	( 56.88, 53.47) --
	( 56.90, 53.47) --
	( 56.91, 53.47) --
	( 56.92, 53.47) --
	( 56.94, 53.47) --
	( 56.95, 53.47) --
	( 56.96, 53.47) --
	( 56.98, 53.47) --
	( 56.99, 53.47) --
	( 57.01, 53.47) --
	( 57.02, 53.47) --
	( 57.03, 53.47) --
	( 57.05, 53.47) --
	( 57.06, 53.47) --
	( 57.07, 53.47) --
	( 57.09, 53.47) --
	( 57.10, 53.47) --
	( 57.11, 53.47) --
	( 57.13, 53.47) --
	( 57.14, 53.47) --
	( 57.15, 53.47) --
	( 57.17, 53.47) --
	( 57.18, 53.47) --
	( 57.20, 53.47) --
	( 57.21, 53.47) --
	( 57.22, 53.47) --
	( 57.24, 53.47) --
	( 57.25, 53.47) --
	( 57.26, 53.47) --
	( 57.28, 53.47) --
	( 57.29, 53.47) --
	( 57.30, 53.47) --
	( 57.32, 53.47) --
	( 57.33, 53.47) --
	( 57.34, 53.47) --
	( 57.36, 53.47) --
	( 57.37, 53.47) --
	( 57.39, 53.47) --
	( 57.40, 53.47) --
	( 57.41, 53.47) --
	( 57.43, 53.47) --
	( 57.44, 53.47) --
	( 57.45, 53.47) --
	( 57.47, 53.47) --
	( 57.48, 53.47) --
	( 57.49, 53.47) --
	( 57.51, 53.47) --
	( 57.52, 53.47) --
	( 57.53, 53.47) --
	( 57.55, 53.47) --
	( 57.56, 53.47) --
	( 57.57, 53.47) --
	( 57.59, 53.47) --
	( 57.60, 53.47) --
	( 57.62, 53.47) --
	( 57.63, 53.47) --
	( 57.64, 53.47) --
	( 57.66, 53.47) --
	( 57.67, 53.47) --
	( 57.68, 53.47) --
	( 57.70, 53.47) --
	( 57.71, 53.47) --
	( 57.72, 53.47) --
	( 57.74, 53.47) --
	( 57.75, 53.47) --
	( 57.76, 53.47) --
	( 57.78, 53.47) --
	( 57.79, 53.47) --
	( 57.81, 53.47) --
	( 57.82, 53.47) --
	( 57.83, 53.47) --
	( 57.85, 53.47) --
	( 57.86, 53.47) --
	( 57.87, 53.47) --
	( 57.89, 53.47) --
	( 57.90, 53.47) --
	( 57.91, 53.47) --
	( 57.93, 53.47) --
	( 57.94, 53.47) --
	( 57.95, 53.47) --
	( 57.97, 53.47) --
	( 57.98, 53.47) --
	( 58.00, 53.47) --
	( 58.01, 53.47) --
	( 58.02, 53.47) --
	( 58.04, 53.47) --
	( 58.05, 53.47) --
	( 58.06, 53.47) --
	( 58.08, 53.47) --
	( 58.09, 53.47) --
	( 58.10, 53.47) --
	( 58.12, 53.47) --
	( 58.13, 53.47) --
	( 58.14, 53.47) --
	( 58.16, 53.47) --
	( 58.17, 53.47) --
	( 58.19, 53.47) --
	( 58.20, 53.47) --
	( 58.21, 53.47) --
	( 58.23, 53.47) --
	( 58.24, 53.47) --
	( 58.25, 53.47) --
	( 58.27, 53.47) --
	( 58.28, 53.47) --
	( 58.29, 53.47) --
	( 58.31, 53.47) --
	( 58.32, 53.47) --
	( 58.33, 53.47) --
	( 58.35, 53.47) --
	( 58.36, 53.47) --
	( 58.37, 53.47) --
	( 58.39, 53.47) --
	( 58.40, 53.47) --
	( 58.42, 53.47) --
	( 58.43, 53.47) --
	( 58.44, 53.47) --
	( 58.46, 53.47) --
	( 58.47, 53.47) --
	( 58.48, 53.47) --
	( 58.50, 53.47) --
	( 58.51, 53.47) --
	( 58.52, 53.47) --
	( 58.54, 53.47) --
	( 58.55, 53.47) --
	( 58.56, 53.47) --
	( 58.58, 53.47) --
	( 58.59, 53.47) --
	( 58.61, 53.47) --
	( 58.62, 53.47) --
	( 58.63, 53.47) --
	( 58.65, 53.47) --
	( 58.66, 53.47) --
	( 58.67, 53.47) --
	( 58.69, 53.47) --
	( 58.70, 53.47) --
	( 58.71, 53.47) --
	( 58.73, 53.47) --
	( 58.74, 53.47) --
	( 58.75, 53.47) --
	( 58.77, 53.47) --
	( 58.78, 53.47) --
	( 58.80, 53.47) --
	( 58.81, 53.47) --
	( 58.82, 53.47) --
	( 58.84, 53.47) --
	( 58.85, 53.47) --
	( 58.86, 53.47) --
	( 58.88, 53.47) --
	( 58.89, 53.47) --
	( 58.90, 53.47) --
	( 58.92, 53.47) --
	( 58.93, 53.47) --
	( 58.94, 53.47) --
	( 58.96, 53.47) --
	( 58.97, 53.47) --
	( 58.99, 53.47) --
	( 59.00, 53.47) --
	( 59.01, 53.47) --
	( 59.03, 53.47) --
	( 59.04, 53.47) --
	( 59.05, 53.47) --
	( 59.07, 53.47) --
	( 59.08, 53.47) --
	( 59.09, 53.47) --
	( 59.11, 53.47) --
	( 59.12, 53.47) --
	( 59.13, 53.47) --
	( 59.15, 53.47) --
	( 59.16, 53.47) --
	( 59.17, 53.47) --
	( 59.19, 53.47) --
	( 59.20, 53.47) --
	( 59.22, 53.47) --
	( 59.23, 53.47) --
	( 59.24, 53.47) --
	( 59.26, 53.47) --
	( 59.27, 53.47) --
	( 59.28, 53.47) --
	( 59.30, 53.47) --
	( 59.31, 53.47) --
	( 59.32, 53.47) --
	( 59.34, 53.47) --
	( 59.35, 53.47) --
	( 59.36, 53.47) --
	( 59.38, 53.47) --
	( 59.39, 53.47) --
	( 59.41, 53.47) --
	( 59.42, 53.47) --
	( 59.43, 53.47) --
	( 59.45, 53.47) --
	( 59.46, 53.47) --
	( 59.47, 53.47) --
	( 59.49, 53.47) --
	( 59.50, 53.47) --
	( 59.51, 53.47) --
	( 59.53, 53.47) --
	( 59.54, 53.47) --
	( 59.55, 53.47) --
	( 59.57, 53.47) --
	( 59.58, 53.47) --
	( 59.60, 53.47) --
	( 59.61, 53.47) --
	( 59.62, 53.47) --
	( 59.64, 53.47) --
	( 59.65, 53.47) --
	( 59.66, 53.47) --
	( 59.68, 53.47) --
	( 59.69, 53.47) --
	( 59.70, 53.47) --
	( 59.72, 53.47) --
	( 59.73, 53.47) --
	( 59.74, 53.47) --
	( 59.76, 53.47) --
	( 59.77, 53.47) --
	( 59.79, 53.47) --
	( 59.80, 53.47) --
	( 59.81, 53.47) --
	( 59.83, 53.47) --
	( 59.84, 53.47) --
	( 59.85, 53.47) --
	( 59.87, 53.47) --
	( 59.88, 53.47) --
	( 59.89, 53.47) --
	( 59.91, 53.47) --
	( 59.92, 53.47) --
	( 59.93, 53.47) --
	( 59.95, 53.47) --
	( 59.96, 53.47) --
	( 59.98, 53.47) --
	( 59.99, 53.47) --
	( 60.00, 53.47) --
	( 60.02, 53.47) --
	( 60.03, 53.47) --
	( 60.04, 53.47) --
	( 60.06, 53.47) --
	( 60.07, 53.47) --
	( 60.08, 53.47) --
	( 60.10, 53.47) --
	( 60.11, 53.47) --
	( 60.12, 53.47) --
	( 60.14, 53.47) --
	( 60.15, 53.47) --
	( 60.16, 53.47) --
	( 60.18, 53.47) --
	( 60.19, 53.47) --
	( 60.21, 53.47) --
	( 60.22, 53.47) --
	( 60.23, 53.47) --
	( 60.25, 53.47) --
	( 60.26, 53.47) --
	( 60.27, 53.47) --
	( 60.29, 53.47) --
	( 60.30, 53.47) --
	( 60.31, 53.47) --
	( 60.33, 53.47) --
	( 60.34, 53.47) --
	( 60.35, 53.47) --
	( 60.37, 53.47) --
	( 60.38, 53.47) --
	( 60.40, 53.47) --
	( 60.41, 53.47) --
	( 60.42, 53.47) --
	( 60.44, 53.47) --
	( 60.45, 53.47) --
	( 60.46, 53.47) --
	( 60.48, 53.47) --
	( 60.49, 53.47) --
	( 60.50, 53.47) --
	( 60.52, 53.47) --
	( 60.53, 53.47) --
	( 60.54, 53.47) --
	( 60.56, 53.47) --
	( 60.57, 53.47) --
	( 60.59, 53.47) --
	( 60.60, 53.47) --
	( 60.61, 53.47) --
	( 60.63, 53.47) --
	( 60.64, 53.47) --
	( 60.65, 53.47) --
	( 60.67, 53.47) --
	( 60.68, 53.47) --
	( 60.69, 53.47) --
	( 60.71, 53.47) --
	( 60.72, 53.47) --
	( 60.73, 53.47) --
	( 60.75, 53.47) --
	( 60.76, 53.47) --
	( 60.78, 53.47) --
	( 60.79, 53.47) --
	( 60.80, 53.47) --
	( 60.82, 53.47) --
	( 60.83, 53.47) --
	( 60.84, 53.47) --
	( 60.86, 53.47) --
	( 60.87, 53.47) --
	( 60.88, 53.47) --
	( 60.90, 53.47) --
	( 60.91, 53.47) --
	( 60.92, 53.47) --
	( 60.94, 53.47) --
	( 60.95, 53.47) --
	( 60.96, 53.47) --
	( 60.98, 53.47) --
	( 60.99, 53.47) --
	( 61.01, 53.47) --
	( 61.02, 53.47) --
	( 61.03, 53.47) --
	( 61.05, 53.47) --
	( 61.06, 53.47) --
	( 61.07, 53.47) --
	( 61.09, 53.47) --
	( 61.10, 53.47) --
	( 61.11, 53.47) --
	( 61.13, 53.47) --
	( 61.14, 53.48) --
	( 61.15, 53.48) --
	( 61.17, 53.48) --
	( 61.18, 53.48) --
	( 61.20, 53.48) --
	( 61.21, 53.48) --
	( 61.22, 53.48) --
	( 61.24, 53.48) --
	( 61.25, 53.48) --
	( 61.26, 53.48) --
	( 61.28, 53.48) --
	( 61.29, 53.48) --
	( 61.30, 53.48) --
	( 61.32, 53.48) --
	( 61.33, 53.48) --
	( 61.34, 53.48) --
	( 61.36, 53.48) --
	( 61.37, 53.48) --
	( 61.39, 53.48) --
	( 61.40, 53.48) --
	( 61.41, 53.48) --
	( 61.43, 53.48) --
	( 61.44, 53.48) --
	( 61.45, 53.48) --
	( 61.47, 53.48) --
	( 61.48, 53.48) --
	( 61.49, 53.48) --
	( 61.51, 53.48) --
	( 61.52, 53.48) --
	( 61.53, 53.48) --
	( 61.55, 53.48) --
	( 61.56, 53.48) --
	( 61.58, 53.48) --
	( 61.59, 53.48) --
	( 61.60, 53.48) --
	( 61.62, 53.48) --
	( 61.63, 53.48) --
	( 61.64, 53.48) --
	( 61.66, 53.48) --
	( 61.67, 53.48) --
	( 61.68, 53.48) --
	( 61.70, 53.48) --
	( 61.71, 53.48) --
	( 61.72, 53.48) --
	( 61.74, 53.48) --
	( 61.75, 53.48) --
	( 61.76, 53.48) --
	( 61.78, 53.48) --
	( 61.79, 53.48) --
	( 61.81, 53.48) --
	( 61.82, 53.48) --
	( 61.83, 53.48) --
	( 61.85, 53.48) --
	( 61.86, 53.48) --
	( 61.87, 53.48) --
	( 61.89, 53.48) --
	( 61.90, 53.48) --
	( 61.91, 53.48) --
	( 61.93, 53.48) --
	( 61.94, 53.48) --
	( 61.95, 53.48) --
	( 61.97, 53.48) --
	( 61.98, 53.48) --
	( 62.00, 53.48) --
	( 62.01, 53.48) --
	( 62.02, 53.48) --
	( 62.04, 53.48) --
	( 62.05, 53.48) --
	( 62.06, 53.48) --
	( 62.08, 53.48) --
	( 62.09, 53.48) --
	( 62.10, 53.48) --
	( 62.12, 53.48) --
	( 62.13, 53.48) --
	( 62.14, 53.48) --
	( 62.16, 53.48) --
	( 62.17, 53.48) --
	( 62.19, 53.48) --
	( 62.20, 53.48) --
	( 62.21, 53.48) --
	( 62.23, 53.48) --
	( 62.24, 53.48) --
	( 62.25, 53.48) --
	( 62.27, 53.48) --
	( 62.28, 53.48) --
	( 62.29, 53.48) --
	( 62.31, 53.48) --
	( 62.32, 53.48) --
	( 62.33, 53.48) --
	( 62.35, 53.48) --
	( 62.36, 53.48) --
	( 62.38, 53.48) --
	( 62.39, 53.48) --
	( 62.40, 53.48) --
	( 62.42, 53.48) --
	( 62.43, 53.48) --
	( 62.44, 53.48) --
	( 62.46, 53.48) --
	( 62.47, 53.48) --
	( 62.48, 53.48) --
	( 62.50, 53.48) --
	( 62.51, 53.48) --
	( 62.52, 53.48) --
	( 62.54, 53.48) --
	( 62.55, 53.48) --
	( 62.56, 53.48) --
	( 62.58, 53.48) --
	( 62.59, 53.48) --
	( 62.61, 53.48) --
	( 62.62, 53.48) --
	( 62.63, 53.48) --
	( 62.65, 53.48) --
	( 62.66, 53.48) --
	( 62.67, 53.48) --
	( 62.69, 53.48) --
	( 62.70, 53.48) --
	( 62.71, 53.48) --
	( 62.73, 53.48) --
	( 62.74, 53.48) --
	( 62.75, 53.48) --
	( 62.77, 53.48) --
	( 62.78, 53.48) --
	( 62.80, 53.48) --
	( 62.81, 53.48) --
	( 62.82, 53.48) --
	( 62.84, 53.48) --
	( 62.85, 53.48) --
	( 62.86, 53.48) --
	( 62.88, 53.48) --
	( 62.89, 53.48) --
	( 62.90, 53.48) --
	( 62.92, 53.48) --
	( 62.93, 53.48) --
	( 62.94, 53.48) --
	( 62.96, 53.48) --
	( 62.97, 53.48) --
	( 62.99, 53.48) --
	( 63.00, 53.48) --
	( 63.01, 53.48) --
	( 63.03, 53.48) --
	( 63.04, 53.48) --
	( 63.05, 53.48) --
	( 63.07, 53.48) --
	( 63.08, 53.48) --
	( 63.09, 53.48) --
	( 63.11, 53.48) --
	( 63.12, 53.48) --
	( 63.13, 53.48) --
	( 63.15, 53.48) --
	( 63.16, 53.48) --
	( 63.18, 53.48) --
	( 63.19, 53.48) --
	( 63.20, 53.48) --
	( 63.22, 53.48) --
	( 63.23, 53.48) --
	( 63.24, 53.48) --
	( 63.26, 53.48) --
	( 63.27, 53.48) --
	( 63.28, 53.48) --
	( 63.30, 53.48) --
	( 63.31, 53.48) --
	( 63.32, 53.48) --
	( 63.34, 53.48) --
	( 63.35, 53.48) --
	( 63.36, 53.48) --
	( 63.38, 53.48) --
	( 63.39, 53.48) --
	( 63.41, 53.48) --
	( 63.42, 53.48) --
	( 63.43, 53.48) --
	( 63.45, 53.48) --
	( 63.46, 53.48) --
	( 63.47, 53.48) --
	( 63.49, 53.48) --
	( 63.50, 53.48) --
	( 63.51, 53.48) --
	( 63.53, 53.48) --
	( 63.54, 53.48) --
	( 63.55, 53.48) --
	( 63.57, 53.48) --
	( 63.58, 53.48) --
	( 63.60, 53.48) --
	( 63.61, 53.48) --
	( 63.62, 53.48) --
	( 63.64, 53.48) --
	( 63.65, 53.48) --
	( 63.66, 53.48) --
	( 63.68, 53.48) --
	( 63.69, 53.48) --
	( 63.70, 53.48) --
	( 63.72, 53.48) --
	( 63.73, 53.48) --
	( 63.74, 53.48) --
	( 63.76, 53.48) --
	( 63.77, 53.48) --
	( 63.79, 53.48) --
	( 63.80, 53.48) --
	( 63.81, 53.48) --
	( 63.83, 53.48) --
	( 63.84, 53.48) --
	( 63.85, 53.48) --
	( 63.87, 53.48) --
	( 63.88, 53.48) --
	( 63.89, 53.48) --
	( 63.91, 53.48) --
	( 63.92, 53.48) --
	( 63.93, 53.48) --
	( 63.95, 53.48) --
	( 63.96, 53.48) --
	( 63.98, 53.48) --
	( 63.99, 53.48) --
	( 64.00, 53.48) --
	( 64.02, 53.48) --
	( 64.03, 53.48) --
	( 64.04, 53.48) --
	( 64.06, 53.48) --
	( 64.07, 53.48) --
	( 64.08, 53.48) --
	( 64.10, 53.48) --
	( 64.11, 53.49) --
	( 64.12, 53.49) --
	( 64.14, 53.49) --
	( 64.15, 53.49) --
	( 64.17, 53.49) --
	( 64.18, 53.49) --
	( 64.19, 53.49) --
	( 64.21, 53.49) --
	( 64.22, 53.49) --
	( 64.23, 53.49) --
	( 64.25, 53.49) --
	( 64.26, 53.49) --
	( 64.27, 53.49) --
	( 64.29, 53.49) --
	( 64.30, 53.49) --
	( 64.31, 53.49) --
	( 64.33, 53.49) --
	( 64.34, 53.49) --
	( 64.35, 53.49) --
	( 64.37, 53.49) --
	( 64.38, 53.49) --
	( 64.40, 53.49) --
	( 64.41, 53.49) --
	( 64.42, 53.49) --
	( 64.44, 53.49) --
	( 64.45, 53.49) --
	( 64.46, 53.49) --
	( 64.48, 53.49) --
	( 64.49, 53.49) --
	( 64.50, 53.49) --
	( 64.52, 53.49) --
	( 64.53, 53.49) --
	( 64.54, 53.49) --
	( 64.56, 53.49) --
	( 64.57, 53.49) --
	( 64.59, 53.49) --
	( 64.60, 53.49) --
	( 64.61, 53.49) --
	( 64.63, 53.49) --
	( 64.64, 53.49) --
	( 64.65, 53.49) --
	( 64.67, 53.49) --
	( 64.68, 53.49) --
	( 64.69, 53.49) --
	( 64.71, 53.49) --
	( 64.72, 53.49) --
	( 64.73, 53.49) --
	( 64.75, 53.49) --
	( 64.76, 53.49) --
	( 64.78, 53.49) --
	( 64.79, 53.49) --
	( 64.80, 53.49) --
	( 64.82, 53.49) --
	( 64.83, 53.49) --
	( 64.84, 53.49) --
	( 64.86, 53.49) --
	( 64.87, 53.49) --
	( 64.88, 53.49) --
	( 64.90, 53.49) --
	( 64.91, 53.49) --
	( 64.92, 53.49) --
	( 64.94, 53.49) --
	( 64.95, 53.49) --
	( 64.97, 53.49) --
	( 64.98, 53.49) --
	( 64.99, 53.49) --
	( 65.01, 53.49) --
	( 65.02, 53.49) --
	( 65.03, 53.49) --
	( 65.05, 53.49) --
	( 65.06, 53.49) --
	( 65.07, 53.49) --
	( 65.09, 53.49) --
	( 65.10, 53.49) --
	( 65.11, 53.49) --
	( 65.13, 53.49) --
	( 65.14, 53.49) --
	( 65.15, 53.49) --
	( 65.17, 53.49) --
	( 65.18, 53.49) --
	( 65.20, 53.49) --
	( 65.21, 53.49) --
	( 65.22, 53.49) --
	( 65.24, 53.49) --
	( 65.25, 53.49) --
	( 65.26, 53.49) --
	( 65.28, 53.49) --
	( 65.29, 53.49) --
	( 65.30, 53.49) --
	( 65.32, 53.49) --
	( 65.33, 53.49) --
	( 65.34, 53.49) --
	( 65.36, 53.49) --
	( 65.37, 53.49) --
	( 65.39, 53.49) --
	( 65.40, 53.49) --
	( 65.41, 53.49) --
	( 65.43, 53.49) --
	( 65.44, 53.49) --
	( 65.45, 53.49) --
	( 65.47, 53.49) --
	( 65.48, 53.49) --
	( 65.49, 53.49) --
	( 65.51, 53.49) --
	( 65.52, 53.49) --
	( 65.53, 53.49) --
	( 65.55, 53.49) --
	( 65.56, 53.49) --
	( 65.58, 53.49) --
	( 65.59, 53.49) --
	( 65.60, 53.49) --
	( 65.62, 53.49) --
	( 65.63, 53.49) --
	( 65.64, 53.49) --
	( 65.66, 53.49) --
	( 65.67, 53.49) --
	( 65.68, 53.49) --
	( 65.70, 53.49) --
	( 65.71, 53.49) --
	( 65.72, 53.49) --
	( 65.74, 53.49) --
	( 65.75, 53.49) --
	( 65.77, 53.49) --
	( 65.78, 53.49) --
	( 65.79, 53.49) --
	( 65.81, 53.49) --
	( 65.82, 53.49) --
	( 65.83, 53.49) --
	( 65.85, 53.49) --
	( 65.86, 53.49) --
	( 65.87, 53.49) --
	( 65.89, 53.49) --
	( 65.90, 53.49) --
	( 65.91, 53.49) --
	( 65.93, 53.49) --
	( 65.94, 53.49) --
	( 65.95, 53.49) --
	( 65.97, 53.49) --
	( 65.98, 53.49) --
	( 66.00, 53.49) --
	( 66.01, 53.49) --
	( 66.02, 53.49) --
	( 66.04, 53.49) --
	( 66.05, 53.49) --
	( 66.06, 53.49) --
	( 66.08, 53.49) --
	( 66.09, 53.49) --
	( 66.10, 53.49) --
	( 66.12, 53.49) --
	( 66.13, 53.49) --
	( 66.14, 53.49) --
	( 66.16, 53.49) --
	( 66.17, 53.49) --
	( 66.19, 53.49) --
	( 66.20, 53.49) --
	( 66.21, 53.49) --
	( 66.23, 53.49) --
	( 66.24, 53.49) --
	( 66.25, 53.49) --
	( 66.27, 53.49) --
	( 66.28, 53.49) --
	( 66.29, 53.49) --
	( 66.31, 53.49) --
	( 66.32, 53.49) --
	( 66.33, 53.50) --
	( 66.35, 53.50) --
	( 66.36, 53.50) --
	( 66.38, 53.50) --
	( 66.39, 53.50) --
	( 66.40, 53.50) --
	( 66.42, 53.50) --
	( 66.43, 53.50) --
	( 66.44, 53.50) --
	( 66.46, 53.50) --
	( 66.47, 53.50) --
	( 66.48, 53.50) --
	( 66.50, 53.50) --
	( 66.51, 53.50) --
	( 66.52, 53.50) --
	( 66.54, 53.50) --
	( 66.55, 53.50) --
	( 66.57, 53.50) --
	( 66.58, 53.50) --
	( 66.59, 53.50) --
	( 66.61, 53.50) --
	( 66.62, 53.50) --
	( 66.63, 53.50) --
	( 66.65, 53.50) --
	( 66.66, 53.50) --
	( 66.67, 53.50) --
	( 66.69, 53.50) --
	( 66.70, 53.50) --
	( 66.71, 53.50) --
	( 66.73, 53.50) --
	( 66.74, 53.50) --
	( 66.75, 53.50) --
	( 66.77, 53.50) --
	( 66.78, 53.50) --
	( 66.80, 53.50) --
	( 66.81, 53.50) --
	( 66.82, 53.50) --
	( 66.84, 53.50) --
	( 66.85, 53.50) --
	( 66.86, 53.50) --
	( 66.88, 53.50) --
	( 66.89, 53.50) --
	( 66.90, 53.50) --
	( 66.92, 53.50) --
	( 66.93, 53.50) --
	( 66.94, 53.50) --
	( 66.96, 53.50) --
	( 66.97, 53.50) --
	( 66.99, 53.50) --
	( 67.00, 53.50) --
	( 67.01, 53.50) --
	( 67.03, 53.50) --
	( 67.04, 53.50) --
	( 67.05, 53.50) --
	( 67.07, 53.50) --
	( 67.08, 53.50) --
	( 67.09, 53.50) --
	( 67.11, 53.50) --
	( 67.12, 53.50) --
	( 67.13, 53.50) --
	( 67.15, 53.50) --
	( 67.16, 53.50) --
	( 67.18, 53.50) --
	( 67.19, 53.50) --
	( 67.20, 53.50) --
	( 67.22, 53.50) --
	( 67.23, 53.50) --
	( 67.24, 53.50) --
	( 67.26, 53.50) --
	( 67.27, 53.50) --
	( 67.28, 53.50) --
	( 67.30, 53.50) --
	( 67.31, 53.50) --
	( 67.32, 53.50) --
	( 67.34, 53.50) --
	( 67.35, 53.50) --
	( 67.37, 53.50) --
	( 67.38, 53.50) --
	( 67.39, 53.50) --
	( 67.41, 53.50) --
	( 67.42, 53.50) --
	( 67.43, 53.50) --
	( 67.45, 53.50) --
	( 67.46, 53.50) --
	( 67.47, 53.50) --
	( 67.49, 53.50) --
	( 67.50, 53.50) --
	( 67.51, 53.50) --
	( 67.53, 53.50) --
	( 67.54, 53.50) --
	( 67.55, 53.50) --
	( 67.57, 53.50) --
	( 67.58, 53.50) --
	( 67.60, 53.50) --
	( 67.61, 53.50) --
	( 67.62, 53.50) --
	( 67.64, 53.50) --
	( 67.65, 53.50) --
	( 67.66, 53.50) --
	( 67.68, 53.50) --
	( 67.69, 53.50) --
	( 67.70, 53.50) --
	( 67.72, 53.50) --
	( 67.73, 53.50) --
	( 67.74, 53.50) --
	( 67.76, 53.50) --
	( 67.77, 53.50) --
	( 67.79, 53.50) --
	( 67.80, 53.50) --
	( 67.81, 53.50) --
	( 67.83, 53.50) --
	( 67.84, 53.50) --
	( 67.85, 53.50) --
	( 67.87, 53.50) --
	( 67.88, 53.50) --
	( 67.89, 53.50) --
	( 67.91, 53.50) --
	( 67.92, 53.50) --
	( 67.93, 53.50) --
	( 67.95, 53.50) --
	( 67.96, 53.50) --
	( 67.98, 53.50) --
	( 67.99, 53.50) --
	( 68.00, 53.50) --
	( 68.02, 53.50) --
	( 68.03, 53.50) --
	( 68.04, 53.50) --
	( 68.06, 53.50) --
	( 68.07, 53.50) --
	( 68.08, 53.50) --
	( 68.10, 53.50) --
	( 68.11, 53.50) --
	( 68.12, 53.51) --
	( 68.14, 53.51) --
	( 68.15, 53.51) --
	( 68.17, 53.51) --
	( 68.18, 53.51) --
	( 68.19, 53.51) --
	( 68.21, 53.51) --
	( 68.22, 53.51) --
	( 68.23, 53.51) --
	( 68.25, 53.51) --
	( 68.26, 53.51) --
	( 68.27, 53.51) --
	( 68.29, 53.51) --
	( 68.30, 53.51) --
	( 68.31, 53.51) --
	( 68.33, 53.51) --
	( 68.34, 53.51) --
	( 68.35, 53.51) --
	( 68.37, 53.51) --
	( 68.38, 53.51) --
	( 68.40, 53.51) --
	( 68.41, 53.51) --
	( 68.42, 53.51) --
	( 68.44, 53.51) --
	( 68.45, 53.51) --
	( 68.46, 53.51) --
	( 68.48, 53.51) --
	( 68.49, 53.51) --
	( 68.50, 53.51) --
	( 68.52, 53.51) --
	( 68.53, 53.51) --
	( 68.54, 53.51) --
	( 68.56, 53.51) --
	( 68.57, 53.51) --
	( 68.59, 53.51) --
	( 68.60, 53.51) --
	( 68.61, 53.51) --
	( 68.63, 53.51) --
	( 68.64, 53.51) --
	( 68.65, 53.51) --
	( 68.67, 53.51) --
	( 68.68, 53.51) --
	( 68.69, 53.51) --
	( 68.71, 53.51) --
	( 68.72, 53.51) --
	( 68.73, 53.51) --
	( 68.75, 53.51) --
	( 68.76, 53.51) --
	( 68.78, 53.51) --
	( 68.79, 53.51) --
	( 68.80, 53.51) --
	( 68.82, 53.51) --
	( 68.83, 53.51) --
	( 68.84, 53.51) --
	( 68.86, 53.51) --
	( 68.87, 53.51) --
	( 68.88, 53.51) --
	( 68.90, 53.51) --
	( 68.91, 53.51) --
	( 68.92, 53.51) --
	( 68.94, 53.51) --
	( 68.95, 53.51) --
	( 68.97, 53.51) --
	( 68.98, 53.51) --
	( 68.99, 53.51) --
	( 69.01, 53.51) --
	( 69.02, 53.51) --
	( 69.03, 53.51) --
	( 69.05, 53.51) --
	( 69.06, 53.51) --
	( 69.07, 53.51) --
	( 69.09, 53.51) --
	( 69.10, 53.51) --
	( 69.11, 53.51) --
	( 69.13, 53.51) --
	( 69.14, 53.51) --
	( 69.16, 53.51) --
	( 69.17, 53.51) --
	( 69.18, 53.51) --
	( 69.20, 53.51) --
	( 69.21, 53.51) --
	( 69.22, 53.51) --
	( 69.24, 53.51) --
	( 69.25, 53.51) --
	( 69.26, 53.51) --
	( 69.28, 53.51) --
	( 69.29, 53.51) --
	( 69.30, 53.51) --
	( 69.32, 53.51) --
	( 69.33, 53.51) --
	( 69.34, 53.51) --
	( 69.36, 53.51) --
	( 69.37, 53.51) --
	( 69.39, 53.51) --
	( 69.40, 53.51) --
	( 69.41, 53.51) --
	( 69.43, 53.51) --
	( 69.44, 53.51) --
	( 69.45, 53.51) --
	( 69.47, 53.51) --
	( 69.48, 53.51) --
	( 69.49, 53.51) --
	( 69.51, 53.51) --
	( 69.52, 53.51) --
	( 69.53, 53.51) --
	( 69.55, 53.51) --
	( 69.56, 53.51) --
	( 69.58, 53.51) --
	( 69.59, 53.51) --
	( 69.60, 53.51) --
	( 69.62, 53.52) --
	( 69.63, 53.52) --
	( 69.64, 53.52) --
	( 69.66, 53.52) --
	( 69.67, 53.52) --
	( 69.68, 53.52) --
	( 69.70, 53.52) --
	( 69.71, 53.52) --
	( 69.72, 53.52) --
	( 69.74, 53.52) --
	( 69.75, 53.52) --
	( 69.77, 53.52) --
	( 69.78, 53.52) --
	( 69.79, 53.52) --
	( 69.81, 53.52) --
	( 69.82, 53.52) --
	( 69.83, 53.52) --
	( 69.85, 53.52) --
	( 69.86, 53.52) --
	( 69.87, 53.52) --
	( 69.89, 53.52) --
	( 69.90, 53.52) --
	( 69.91, 53.52) --
	( 69.93, 53.52) --
	( 69.94, 53.52) --
	( 69.96, 53.52) --
	( 69.97, 53.52) --
	( 69.98, 53.52) --
	( 70.00, 53.52) --
	( 70.01, 53.52) --
	( 70.02, 53.52) --
	( 70.04, 53.52) --
	( 70.05, 53.52) --
	( 70.06, 53.52) --
	( 70.08, 53.52) --
	( 70.09, 53.52) --
	( 70.10, 53.52) --
	( 70.12, 53.52) --
	( 70.13, 53.52) --
	( 70.14, 53.52) --
	( 70.16, 53.52) --
	( 70.17, 53.52) --
	( 70.19, 53.52) --
	( 70.20, 53.52) --
	( 70.21, 53.52) --
	( 70.23, 53.52) --
	( 70.24, 53.52) --
	( 70.25, 53.52) --
	( 70.27, 53.52) --
	( 70.28, 53.52) --
	( 70.29, 53.52) --
	( 70.31, 53.52) --
	( 70.32, 53.52) --
	( 70.33, 53.52) --
	( 70.35, 53.52) --
	( 70.36, 53.52) --
	( 70.38, 53.52) --
	( 70.39, 53.52) --
	( 70.40, 53.52) --
	( 70.42, 53.52) --
	( 70.43, 53.52) --
	( 70.44, 53.52) --
	( 70.46, 53.52) --
	( 70.47, 53.52) --
	( 70.48, 53.52) --
	( 70.50, 53.52) --
	( 70.51, 53.52) --
	( 70.52, 53.52) --
	( 70.54, 53.52) --
	( 70.55, 53.52) --
	( 70.57, 53.52) --
	( 70.58, 53.52) --
	( 70.59, 53.52) --
	( 70.61, 53.52) --
	( 70.62, 53.52) --
	( 70.63, 53.52) --
	( 70.65, 53.52) --
	( 70.66, 53.52) --
	( 70.67, 53.52) --
	( 70.69, 53.52) --
	( 70.70, 53.52) --
	( 70.71, 53.52) --
	( 70.73, 53.52) --
	( 70.74, 53.52) --
	( 70.76, 53.52) --
	( 70.77, 53.52) --
	( 70.78, 53.52) --
	( 70.80, 53.52) --
	( 70.81, 53.52) --
	( 70.82, 53.52) --
	( 70.84, 53.52) --
	( 70.85, 53.52) --
	( 70.86, 53.52) --
	( 70.88, 53.52) --
	( 70.89, 53.53) --
	( 70.90, 53.53) --
	( 70.92, 53.53) --
	( 70.93, 53.53) --
	( 70.94, 53.53) --
	( 70.96, 53.53) --
	( 70.97, 53.53) --
	( 70.99, 53.53) --
	( 71.00, 53.53) --
	( 71.01, 53.53) --
	( 71.03, 53.53) --
	( 71.04, 53.53) --
	( 71.05, 53.53) --
	( 71.07, 53.53) --
	( 71.08, 53.53) --
	( 71.09, 53.53) --
	( 71.11, 53.53) --
	( 71.12, 53.53) --
	( 71.13, 53.53) --
	( 71.15, 53.53) --
	( 71.16, 53.53) --
	( 71.18, 53.53) --
	( 71.19, 53.53) --
	( 71.20, 53.53) --
	( 71.22, 53.53) --
	( 71.23, 53.53) --
	( 71.24, 53.53) --
	( 71.26, 53.53) --
	( 71.27, 53.53) --
	( 71.28, 53.53) --
	( 71.30, 53.53) --
	( 71.31, 53.53) --
	( 71.32, 53.53) --
	( 71.34, 53.53) --
	( 71.35, 53.53) --
	( 71.37, 53.53) --
	( 71.38, 53.53) --
	( 71.39, 53.53) --
	( 71.41, 53.53) --
	( 71.42, 53.53) --
	( 71.43, 53.53) --
	( 71.45, 53.53) --
	( 71.46, 53.53) --
	( 71.47, 53.53) --
	( 71.49, 53.53) --
	( 71.50, 53.53) --
	( 71.51, 53.53) --
	( 71.53, 53.53) --
	( 71.54, 53.53) --
	( 71.56, 53.53) --
	( 71.57, 53.53) --
	( 71.58, 53.53) --
	( 71.60, 53.53) --
	( 71.61, 53.53) --
	( 71.62, 53.53) --
	( 71.64, 53.53) --
	( 71.65, 53.53) --
	( 71.66, 53.53) --
	( 71.68, 53.53) --
	( 71.69, 53.53) --
	( 71.70, 53.53) --
	( 71.72, 53.53) --
	( 71.73, 53.53) --
	( 71.74, 53.53) --
	( 71.76, 53.53) --
	( 71.77, 53.53) --
	( 71.79, 53.53) --
	( 71.80, 53.53) --
	( 71.81, 53.53) --
	( 71.83, 53.53) --
	( 71.84, 53.53) --
	( 71.85, 53.53) --
	( 71.87, 53.53) --
	( 71.88, 53.53) --
	( 71.89, 53.53) --
	( 71.91, 53.53) --
	( 71.92, 53.53) --
	( 71.93, 53.53) --
	( 71.95, 53.53) --
	( 71.96, 53.53) --
	( 71.98, 53.53) --
	( 71.99, 53.53) --
	( 72.00, 53.53) --
	( 72.02, 53.54) --
	( 72.03, 53.54) --
	( 72.04, 53.54) --
	( 72.06, 53.54) --
	( 72.07, 53.54) --
	( 72.08, 53.54) --
	( 72.10, 53.54) --
	( 72.11, 53.54) --
	( 72.12, 53.54) --
	( 72.14, 53.54) --
	( 72.15, 53.54) --
	( 72.17, 53.54) --
	( 72.18, 53.54) --
	( 72.19, 53.54) --
	( 72.21, 53.54) --
	( 72.22, 53.54) --
	( 72.23, 53.54) --
	( 72.25, 53.54) --
	( 72.26, 53.54) --
	( 72.27, 53.54) --
	( 72.29, 53.54) --
	( 72.30, 53.54) --
	( 72.31, 53.54) --
	( 72.33, 53.54) --
	( 72.34, 53.54) --
	( 72.36, 53.54) --
	( 72.37, 53.54) --
	( 72.38, 53.54) --
	( 72.40, 53.54) --
	( 72.41, 53.54) --
	( 72.42, 53.54) --
	( 72.44, 53.54) --
	( 72.45, 53.54) --
	( 72.46, 53.54) --
	( 72.48, 53.54) --
	( 72.49, 53.54) --
	( 72.50, 53.54) --
	( 72.52, 53.54) --
	( 72.53, 53.54) --
	( 72.54, 53.54) --
	( 72.56, 53.54) --
	( 72.57, 53.54) --
	( 72.59, 53.54) --
	( 72.60, 53.54) --
	( 72.61, 53.54) --
	( 72.63, 53.54) --
	( 72.64, 53.54) --
	( 72.65, 53.54) --
	( 72.67, 53.54) --
	( 72.68, 53.54) --
	( 72.69, 53.54) --
	( 72.71, 53.54) --
	( 72.72, 53.54) --
	( 72.73, 53.54) --
	( 72.75, 53.54) --
	( 72.76, 53.54) --
	( 72.78, 53.54) --
	( 72.79, 53.54) --
	( 72.80, 53.54) --
	( 72.82, 53.54) --
	( 72.83, 53.54) --
	( 72.84, 53.54) --
	( 72.86, 53.54) --
	( 72.87, 53.54) --
	( 72.88, 53.54) --
	( 72.90, 53.54) --
	( 72.91, 53.54) --
	( 72.92, 53.54) --
	( 72.94, 53.54) --
	( 72.95, 53.54) --
	( 72.97, 53.54) --
	( 72.98, 53.54) --
	( 72.99, 53.54) --
	( 73.01, 53.54) --
	( 73.02, 53.55) --
	( 73.03, 53.55) --
	( 73.05, 53.55) --
	( 73.06, 53.55) --
	( 73.07, 53.55) --
	( 73.09, 53.55) --
	( 73.10, 53.55) --
	( 73.11, 53.55) --
	( 73.13, 53.55) --
	( 73.14, 53.55) --
	( 73.16, 53.55) --
	( 73.17, 53.55) --
	( 73.18, 53.55) --
	( 73.20, 53.55) --
	( 73.21, 53.55) --
	( 73.22, 53.55) --
	( 73.24, 53.55) --
	( 73.25, 53.55) --
	( 73.26, 53.55) --
	( 73.28, 53.55) --
	( 73.29, 53.55) --
	( 73.30, 53.55) --
	( 73.32, 53.55) --
	( 73.33, 53.55) --
	( 73.35, 53.55) --
	( 73.36, 53.55) --
	( 73.37, 53.55) --
	( 73.39, 53.55) --
	( 73.40, 53.55) --
	( 73.41, 53.55) --
	( 73.43, 53.55) --
	( 73.44, 53.55) --
	( 73.45, 53.55) --
	( 73.47, 53.55) --
	( 73.48, 53.55) --
	( 73.49, 53.55) --
	( 73.51, 53.55) --
	( 73.52, 53.55) --
	( 73.53, 53.55) --
	( 73.55, 53.55) --
	( 73.56, 53.55) --
	( 73.58, 53.55) --
	( 73.59, 53.55) --
	( 73.60, 53.55) --
	( 73.62, 53.55) --
	( 73.63, 53.55) --
	( 73.64, 53.55) --
	( 73.66, 53.55) --
	( 73.67, 53.55) --
	( 73.68, 53.55) --
	( 73.70, 53.55) --
	( 73.71, 53.55) --
	( 73.72, 53.55) --
	( 73.74, 53.55) --
	( 73.75, 53.55) --
	( 73.77, 53.55) --
	( 73.78, 53.55) --
	( 73.79, 53.55) --
	( 73.81, 53.55) --
	( 73.82, 53.55) --
	( 73.83, 53.55) --
	( 73.85, 53.55) --
	( 73.86, 53.55) --
	( 73.87, 53.55) --
	( 73.89, 53.55) --
	( 73.90, 53.55) --
	( 73.91, 53.56) --
	( 73.93, 53.56) --
	( 73.94, 53.56) --
	( 73.96, 53.56) --
	( 73.97, 53.56) --
	( 73.98, 53.56) --
	( 74.00, 53.56) --
	( 74.01, 53.56) --
	( 74.02, 53.56) --
	( 74.04, 53.56) --
	( 74.05, 53.56) --
	( 74.06, 53.56) --
	( 74.08, 53.56) --
	( 74.09, 53.56) --
	( 74.10, 53.56) --
	( 74.12, 53.56) --
	( 74.13, 53.56) --
	( 74.15, 53.56) --
	( 74.16, 53.56) --
	( 74.17, 53.56) --
	( 74.19, 53.56) --
	( 74.20, 53.56) --
	( 74.21, 53.56) --
	( 74.23, 53.56) --
	( 74.24, 53.56) --
	( 74.25, 53.56) --
	( 74.27, 53.56) --
	( 74.28, 53.56) --
	( 74.29, 53.56) --
	( 74.31, 53.56) --
	( 74.32, 53.56) --
	( 74.33, 53.56) --
	( 74.35, 53.56) --
	( 74.36, 53.56) --
	( 74.38, 53.56) --
	( 74.39, 53.56) --
	( 74.40, 53.56) --
	( 74.42, 53.56) --
	( 74.43, 53.56) --
	( 74.44, 53.56) --
	( 74.46, 53.56) --
	( 74.47, 53.56) --
	( 74.48, 53.56) --
	( 74.50, 53.56) --
	( 74.51, 53.56) --
	( 74.52, 53.56) --
	( 74.54, 53.56) --
	( 74.55, 53.56) --
	( 74.57, 53.56) --
	( 74.58, 53.56) --
	( 74.59, 53.56) --
	( 74.61, 53.56) --
	( 74.62, 53.56) --
	( 74.63, 53.56) --
	( 74.65, 53.56) --
	( 74.66, 53.56) --
	( 74.67, 53.56) --
	( 74.69, 53.56) --
	( 74.70, 53.56) --
	( 74.71, 53.56) --
	( 74.73, 53.57) --
	( 74.74, 53.57) --
	( 74.76, 53.57) --
	( 74.77, 53.57) --
	( 74.78, 53.57) --
	( 74.80, 53.57) --
	( 74.81, 53.57) --
	( 74.82, 53.57) --
	( 74.84, 53.57) --
	( 74.85, 53.57) --
	( 74.86, 53.57) --
	( 74.88, 53.57) --
	( 74.89, 53.57) --
	( 74.90, 53.57) --
	( 74.92, 53.57) --
	( 74.93, 53.57) --
	( 74.95, 53.57) --
	( 74.96, 53.57) --
	( 74.97, 53.57) --
	( 74.99, 53.57) --
	( 75.00, 53.57) --
	( 75.01, 53.57) --
	( 75.03, 53.57) --
	( 75.04, 53.57) --
	( 75.05, 53.57) --
	( 75.07, 53.57) --
	( 75.08, 53.57) --
	( 75.09, 53.57) --
	( 75.11, 53.57) --
	( 75.12, 53.57) --
	( 75.13, 53.57) --
	( 75.15, 53.57) --
	( 75.16, 53.57) --
	( 75.18, 53.57) --
	( 75.19, 53.57) --
	( 75.20, 53.57) --
	( 75.22, 53.57) --
	( 75.23, 53.57) --
	( 75.24, 53.57) --
	( 75.26, 53.57) --
	( 75.27, 53.57) --
	( 75.28, 53.57) --
	( 75.30, 53.57) --
	( 75.31, 53.57) --
	( 75.32, 53.57) --
	( 75.34, 53.57) --
	( 75.35, 53.57) --
	( 75.37, 53.57) --
	( 75.38, 53.57) --
	( 75.39, 53.57) --
	( 75.41, 53.57) --
	( 75.42, 53.57) --
	( 75.43, 53.57) --
	( 75.45, 53.57) --
	( 75.46, 53.57) --
	( 75.47, 53.58) --
	( 75.49, 53.58) --
	( 75.50, 53.58) --
	( 75.51, 53.58) --
	( 75.53, 53.58) --
	( 75.54, 53.58) --
	( 75.56, 53.58) --
	( 75.57, 53.58) --
	( 75.58, 53.58) --
	( 75.60, 53.58) --
	( 75.61, 53.58) --
	( 75.62, 53.58) --
	( 75.64, 53.58) --
	( 75.65, 53.58) --
	( 75.66, 53.58) --
	( 75.68, 53.58) --
	( 75.69, 53.58) --
	( 75.70, 53.58) --
	( 75.72, 53.58) --
	( 75.73, 53.58) --
	( 75.75, 53.58) --
	( 75.76, 53.58) --
	( 75.77, 53.58) --
	( 75.79, 53.58) --
	( 75.80, 53.58) --
	( 75.81, 53.58) --
	( 75.83, 53.58) --
	( 75.84, 53.58) --
	( 75.85, 53.58) --
	( 75.87, 53.58) --
	( 75.88, 53.58) --
	( 75.89, 53.58) --
	( 75.91, 53.58) --
	( 75.92, 53.58) --
	( 75.93, 53.58) --
	( 75.95, 53.58) --
	( 75.96, 53.58) --
	( 75.98, 53.58) --
	( 75.99, 53.58) --
	( 76.00, 53.58) --
	( 76.02, 53.58) --
	( 76.03, 53.58) --
	( 76.04, 53.58) --
	( 76.06, 53.58) --
	( 76.07, 53.58) --
	( 76.08, 53.58) --
	( 76.10, 53.58) --
	( 76.11, 53.58) --
	( 76.12, 53.58) --
	( 76.14, 53.58) --
	( 76.15, 53.58) --
	( 76.17, 53.59) --
	( 76.18, 53.59) --
	( 76.19, 53.59) --
	( 76.21, 53.59) --
	( 76.22, 53.59) --
	( 76.23, 53.59) --
	( 76.25, 53.59) --
	( 76.26, 53.59) --
	( 76.27, 53.59) --
	( 76.29, 53.59) --
	( 76.30, 53.59) --
	( 76.31, 53.59) --
	( 76.33, 53.59) --
	( 76.34, 53.59) --
	( 76.36, 53.59) --
	( 76.37, 53.59) --
	( 76.38, 53.59) --
	( 76.40, 53.59) --
	( 76.41, 53.59) --
	( 76.42, 53.59) --
	( 76.44, 53.59) --
	( 76.45, 53.59) --
	( 76.46, 53.59) --
	( 76.48, 53.59) --
	( 76.49, 53.59) --
	( 76.50, 53.59) --
	( 76.52, 53.59) --
	( 76.53, 53.59) --
	( 76.55, 53.59) --
	( 76.56, 53.59) --
	( 76.57, 53.59) --
	( 76.59, 53.59) --
	( 76.60, 53.59) --
	( 76.61, 53.59) --
	( 76.63, 53.59) --
	( 76.64, 53.59) --
	( 76.65, 53.59) --
	( 76.67, 53.59) --
	( 76.68, 53.59) --
	( 76.69, 53.59) --
	( 76.71, 53.59) --
	( 76.72, 53.59) --
	( 76.73, 53.59) --
	( 76.75, 53.59) --
	( 76.76, 53.59) --
	( 76.78, 53.59) --
	( 76.79, 53.59) --
	( 76.80, 53.59) --
	( 76.82, 53.60) --
	( 76.83, 53.60) --
	( 76.84, 53.60) --
	( 76.86, 53.60) --
	( 76.87, 53.60) --
	( 76.88, 53.60) --
	( 76.90, 53.60) --
	( 76.91, 53.60) --
	( 76.92, 53.60) --
	( 76.94, 53.60) --
	( 76.95, 53.60) --
	( 76.97, 53.60) --
	( 76.98, 53.60) --
	( 76.99, 53.60) --
	( 77.01, 53.60) --
	( 77.02, 53.60) --
	( 77.03, 53.60) --
	( 77.05, 53.60) --
	( 77.06, 53.60) --
	( 77.07, 53.60) --
	( 77.09, 53.60) --
	( 77.10, 53.60) --
	( 77.11, 53.60) --
	( 77.13, 53.60) --
	( 77.14, 53.60) --
	( 77.16, 53.60) --
	( 77.17, 53.60) --
	( 77.18, 53.60) --
	( 77.20, 53.60) --
	( 77.21, 53.60) --
	( 77.22, 53.60) --
	( 77.24, 53.60) --
	( 77.25, 53.60) --
	( 77.26, 53.60) --
	( 77.28, 53.60) --
	( 77.29, 53.60) --
	( 77.30, 53.60) --
	( 77.32, 53.60) --
	( 77.33, 53.60) --
	( 77.35, 53.60) --
	( 77.36, 53.60) --
	( 77.37, 53.60) --
	( 77.39, 53.60) --
	( 77.40, 53.60) --
	( 77.41, 53.61) --
	( 77.43, 53.61) --
	( 77.44, 53.61) --
	( 77.45, 53.61) --
	( 77.47, 53.61) --
	( 77.48, 53.61) --
	( 77.49, 53.61) --
	( 77.51, 53.61) --
	( 77.52, 53.61) --
	( 77.53, 53.61) --
	( 77.55, 53.61) --
	( 77.56, 53.61) --
	( 77.58, 53.61) --
	( 77.59, 53.61) --
	( 77.60, 53.61) --
	( 77.62, 53.61) --
	( 77.63, 53.61) --
	( 77.64, 53.61) --
	( 77.66, 53.61) --
	( 77.67, 53.61) --
	( 77.68, 53.61) --
	( 77.70, 53.61) --
	( 77.71, 53.61) --
	( 77.72, 53.61) --
	( 77.74, 53.61) --
	( 77.75, 53.61) --
	( 77.77, 53.61) --
	( 77.78, 53.61) --
	( 77.79, 53.61) --
	( 77.81, 53.61) --
	( 77.82, 53.61) --
	( 77.83, 53.61) --
	( 77.85, 53.61) --
	( 77.86, 53.61) --
	( 77.87, 53.61) --
	( 77.89, 53.61) --
	( 77.90, 53.61) --
	( 77.91, 53.61) --
	( 77.93, 53.61) --
	( 77.94, 53.61) --
	( 77.96, 53.61) --
	( 77.97, 53.61) --
	( 77.98, 53.62) --
	( 78.00, 53.62) --
	( 78.01, 53.62) --
	( 78.02, 53.62) --
	( 78.04, 53.62) --
	( 78.05, 53.62) --
	( 78.06, 53.62) --
	( 78.08, 53.62) --
	( 78.09, 53.62) --
	( 78.10, 53.62) --
	( 78.12, 53.62) --
	( 78.13, 53.62) --
	( 78.15, 53.62) --
	( 78.16, 53.62) --
	( 78.17, 53.62) --
	( 78.19, 53.62) --
	( 78.20, 53.62) --
	( 78.21, 53.62) --
	( 78.23, 53.62) --
	( 78.24, 53.62) --
	( 78.25, 53.62) --
	( 78.27, 53.62) --
	( 78.28, 53.62) --
	( 78.29, 53.62) --
	( 78.31, 53.62) --
	( 78.32, 53.62) --
	( 78.34, 53.62) --
	( 78.35, 53.62) --
	( 78.36, 53.62) --
	( 78.38, 53.62) --
	( 78.39, 53.62) --
	( 78.40, 53.62) --
	( 78.42, 53.62) --
	( 78.43, 53.62) --
	( 78.44, 53.62) --
	( 78.46, 53.62) --
	( 78.47, 53.62) --
	( 78.48, 53.62) --
	( 78.50, 53.62) --
	( 78.51, 53.63) --
	( 78.52, 53.63) --
	( 78.54, 53.63) --
	( 78.55, 53.63) --
	( 78.57, 53.63) --
	( 78.58, 53.63) --
	( 78.59, 53.63) --
	( 78.61, 53.63) --
	( 78.62, 53.63) --
	( 78.63, 53.63) --
	( 78.65, 53.63) --
	( 78.66, 53.63) --
	( 78.67, 53.63) --
	( 78.69, 53.63) --
	( 78.70, 53.63) --
	( 78.71, 53.63) --
	( 78.73, 53.63) --
	( 78.74, 53.63) --
	( 78.76, 53.63) --
	( 78.77, 53.63) --
	( 78.78, 53.63) --
	( 78.80, 53.63) --
	( 78.81, 53.63) --
	( 78.82, 53.63) --
	( 78.84, 53.63) --
	( 78.85, 53.63) --
	( 78.86, 53.63) --
	( 78.88, 53.63) --
	( 78.89, 53.63) --
	( 78.90, 53.63) --
	( 78.92, 53.63) --
	( 78.93, 53.63) --
	( 78.95, 53.63) --
	( 78.96, 53.63) --
	( 78.97, 53.63) --
	( 78.99, 53.63) --
	( 79.00, 53.63) --
	( 79.01, 53.64) --
	( 79.03, 53.64) --
	( 79.04, 53.64) --
	( 79.05, 53.64) --
	( 79.07, 53.64) --
	( 79.08, 53.64) --
	( 79.09, 53.64) --
	( 79.11, 53.64) --
	( 79.12, 53.64) --
	( 79.14, 53.64) --
	( 79.15, 53.64) --
	( 79.16, 53.64) --
	( 79.18, 53.64) --
	( 79.19, 53.64) --
	( 79.20, 53.64) --
	( 79.22, 53.64) --
	( 79.23, 53.64) --
	( 79.24, 53.64) --
	( 79.26, 53.64) --
	( 79.27, 53.64) --
	( 79.28, 53.64) --
	( 79.30, 53.64) --
	( 79.31, 53.64) --
	( 79.32, 53.64) --
	( 79.34, 53.64) --
	( 79.35, 53.64) --
	( 79.37, 53.64) --
	( 79.38, 53.64) --
	( 79.39, 53.64) --
	( 79.41, 53.64) --
	( 79.42, 53.64) --
	( 79.43, 53.64) --
	( 79.45, 53.64) --
	( 79.46, 53.64) --
	( 79.47, 53.64) --
	( 79.49, 53.65) --
	( 79.50, 53.65) --
	( 79.51, 53.65) --
	( 79.53, 53.65) --
	( 79.54, 53.65) --
	( 79.56, 53.65) --
	( 79.57, 53.65) --
	( 79.58, 53.65) --
	( 79.60, 53.65) --
	( 79.61, 53.65) --
	( 79.62, 53.65) --
	( 79.64, 53.65) --
	( 79.65, 53.65) --
	( 79.66, 53.65) --
	( 79.68, 53.65) --
	( 79.69, 53.65) --
	( 79.70, 53.65) --
	( 79.72, 53.65) --
	( 79.73, 53.65) --
	( 79.75, 53.65) --
	( 79.76, 53.65) --
	( 79.77, 53.65) --
	( 79.79, 53.65) --
	( 79.80, 53.65) --
	( 79.81, 53.65) --
	( 79.83, 53.65) --
	( 79.84, 53.65) --
	( 79.85, 53.65) --
	( 79.87, 53.65) --
	( 79.88, 53.65) --
	( 79.89, 53.65) --
	( 79.91, 53.65) --
	( 79.92, 53.65) --
	( 79.94, 53.66) --
	( 79.95, 53.66) --
	( 79.96, 53.66) --
	( 79.98, 53.66) --
	( 79.99, 53.66) --
	( 80.00, 53.66) --
	( 80.02, 53.66) --
	( 80.03, 53.66) --
	( 80.04, 53.66) --
	( 80.06, 53.66) --
	( 80.07, 53.66) --
	( 80.08, 53.66) --
	( 80.10, 53.66) --
	( 80.11, 53.66) --
	( 80.12, 53.66) --
	( 80.14, 53.66) --
	( 80.15, 53.66) --
	( 80.17, 53.66) --
	( 80.18, 53.66) --
	( 80.19, 53.66) --
	( 80.21, 53.66) --
	( 80.22, 53.66) --
	( 80.23, 53.66) --
	( 80.25, 53.66) --
	( 80.26, 53.66) --
	( 80.27, 53.66) --
	( 80.29, 53.66) --
	( 80.30, 53.66) --
	( 80.31, 53.66) --
	( 80.33, 53.66) --
	( 80.34, 53.66) --
	( 80.36, 53.66) --
	( 80.37, 53.67) --
	( 80.38, 53.67) --
	( 80.40, 53.67) --
	( 80.41, 53.67) --
	( 80.42, 53.67) --
	( 80.44, 53.67) --
	( 80.45, 53.67) --
	( 80.46, 53.67) --
	( 80.48, 53.67) --
	( 80.49, 53.67) --
	( 80.50, 53.67) --
	( 80.52, 53.67) --
	( 80.53, 53.67) --
	( 80.55, 53.67) --
	( 80.56, 53.67) --
	( 80.57, 53.67) --
	( 80.59, 53.67) --
	( 80.60, 53.67) --
	( 80.61, 53.67) --
	( 80.63, 53.67) --
	( 80.64, 53.67) --
	( 80.65, 53.67) --
	( 80.67, 53.67) --
	( 80.68, 53.67) --
	( 80.69, 53.67) --
	( 80.71, 53.67) --
	( 80.72, 53.67) --
	( 80.74, 53.67) --
	( 80.75, 53.67) --
	( 80.76, 53.67) --
	( 80.78, 53.68) --
	( 80.79, 53.68) --
	( 80.80, 53.68) --
	( 80.82, 53.68) --
	( 80.83, 53.68) --
	( 80.84, 53.68) --
	( 80.86, 53.68) --
	( 80.87, 53.68) --
	( 80.88, 53.68) --
	( 80.90, 53.68) --
	( 80.91, 53.68) --
	( 80.92, 53.68) --
	( 80.94, 53.68) --
	( 80.95, 53.68) --
	( 80.97, 53.68) --
	( 80.98, 53.68) --
	( 80.99, 53.68) --
	( 81.01, 53.68) --
	( 81.02, 53.68) --
	( 81.03, 53.68) --
	( 81.05, 53.68) --
	( 81.06, 53.68) --
	( 81.07, 53.68) --
	( 81.09, 53.68) --
	( 81.10, 53.68) --
	( 81.11, 53.68) --
	( 81.13, 53.68) --
	( 81.14, 53.68) --
	( 81.16, 53.68) --
	( 81.17, 53.69) --
	( 81.18, 53.69) --
	( 81.20, 53.69) --
	( 81.21, 53.69) --
	( 81.22, 53.69) --
	( 81.24, 53.69) --
	( 81.25, 53.69) --
	( 81.26, 53.69) --
	( 81.28, 53.69) --
	( 81.29, 53.69) --
	( 81.30, 53.69) --
	( 81.32, 53.69) --
	( 81.33, 53.69) --
	( 81.35, 53.69) --
	( 81.36, 53.69) --
	( 81.37, 53.69) --
	( 81.39, 53.69) --
	( 81.40, 53.69) --
	( 81.41, 53.69) --
	( 81.43, 53.69) --
	( 81.44, 53.69) --
	( 81.45, 53.69) --
	( 81.47, 53.69) --
	( 81.48, 53.69) --
	( 81.49, 53.69) --
	( 81.51, 53.69) --
	( 81.52, 53.69) --
	( 81.54, 53.69) --
	( 81.55, 53.70) --
	( 81.56, 53.70) --
	( 81.58, 53.70) --
	( 81.59, 53.70) --
	( 81.60, 53.70) --
	( 81.62, 53.70) --
	( 81.63, 53.70) --
	( 81.64, 53.70) --
	( 81.66, 53.70) --
	( 81.67, 53.70) --
	( 81.68, 53.70) --
	( 81.70, 53.70) --
	( 81.71, 53.70) --
	( 81.72, 53.70) --
	( 81.74, 53.70) --
	( 81.75, 53.70) --
	( 81.77, 53.70) --
	( 81.78, 53.70) --
	( 81.79, 53.70) --
	( 81.81, 53.70) --
	( 81.82, 53.70) --
	( 81.83, 53.70) --
	( 81.85, 53.70) --
	( 81.86, 53.70) --
	( 81.87, 53.70) --
	( 81.89, 53.70) --
	( 81.90, 53.71) --
	( 81.91, 53.71) --
	( 81.93, 53.71) --
	( 81.94, 53.71) --
	( 81.96, 53.71) --
	( 81.97, 53.71) --
	( 81.98, 53.71) --
	( 82.00, 53.71) --
	( 82.01, 53.71) --
	( 82.02, 53.71) --
	( 82.04, 53.71) --
	( 82.05, 53.71) --
	( 82.06, 53.71) --
	( 82.08, 53.71) --
	( 82.09, 53.71) --
	( 82.10, 53.71) --
	( 82.12, 53.71) --
	( 82.13, 53.71) --
	( 82.15, 53.71) --
	( 82.16, 53.71) --
	( 82.17, 53.71) --
	( 82.19, 53.71) --
	( 82.20, 53.71) --
	( 82.21, 53.71) --
	( 82.23, 53.71) --
	( 82.24, 53.71) --
	( 82.25, 53.72) --
	( 82.27, 53.72) --
	( 82.28, 53.72) --
	( 82.29, 53.72) --
	( 82.31, 53.72) --
	( 82.32, 53.72) --
	( 82.34, 53.72) --
	( 82.35, 53.72) --
	( 82.36, 53.72) --
	( 82.38, 53.72) --
	( 82.39, 53.72) --
	( 82.40, 53.72) --
	( 82.42, 53.72) --
	( 82.43, 53.72) --
	( 82.44, 53.72) --
	( 82.46, 53.72) --
	( 82.47, 53.72) --
	( 82.48, 53.72) --
	( 82.50, 53.72) --
	( 82.51, 53.72) --
	( 82.52, 53.72) --
	( 82.54, 53.72) --
	( 82.55, 53.72) --
	( 82.57, 53.72) --
	( 82.58, 53.72) --
	( 82.59, 53.73) --
	( 82.61, 53.73) --
	( 82.62, 53.73) --
	( 82.63, 53.73) --
	( 82.65, 53.73) --
	( 82.66, 53.73) --
	( 82.67, 53.73) --
	( 82.69, 53.73) --
	( 82.70, 53.73) --
	( 82.71, 53.73) --
	( 82.73, 53.73) --
	( 82.74, 53.73) --
	( 82.76, 53.73) --
	( 82.77, 53.73) --
	( 82.78, 53.73) --
	( 82.80, 53.73) --
	( 82.81, 53.73) --
	( 82.82, 53.73) --
	( 82.84, 53.73) --
	( 82.85, 53.73) --
	( 82.86, 53.73) --
	( 82.88, 53.73) --
	( 82.89, 53.73) --
	( 82.90, 53.73) --
	( 82.92, 53.74) --
	( 82.93, 53.74) --
	( 82.95, 53.74) --
	( 82.96, 53.74) --
	( 82.97, 53.74) --
	( 82.99, 53.74) --
	( 83.00, 53.74) --
	( 83.01, 53.74) --
	( 83.03, 53.74) --
	( 83.04, 53.74) --
	( 83.05, 53.74) --
	( 83.07, 53.74) --
	( 83.08, 53.74) --
	( 83.09, 53.74) --
	( 83.11, 53.74) --
	( 83.12, 53.74) --
	( 83.14, 53.74) --
	( 83.15, 53.74) --
	( 83.16, 53.74) --
	( 83.18, 53.74) --
	( 83.19, 53.74) --
	( 83.20, 53.74) --
	( 83.22, 53.74) --
	( 83.23, 53.75) --
	( 83.24, 53.75) --
	( 83.26, 53.75) --
	( 83.27, 53.75) --
	( 83.28, 53.75) --
	( 83.30, 53.75) --
	( 83.31, 53.75) --
	( 83.33, 53.75) --
	( 83.34, 53.75) --
	( 83.35, 53.75) --
	( 83.37, 53.75) --
	( 83.38, 53.75) --
	( 83.39, 53.75) --
	( 83.41, 53.75) --
	( 83.42, 53.75) --
	( 83.43, 53.75) --
	( 83.45, 53.75) --
	( 83.46, 53.75) --
	( 83.47, 53.75) --
	( 83.49, 53.75) --
	( 83.50, 53.75) --
	( 83.51, 53.75) --
	( 83.53, 53.76) --
	( 83.54, 53.76) --
	( 83.56, 53.76) --
	( 83.57, 53.76) --
	( 83.58, 53.76) --
	( 83.60, 53.76) --
	( 83.61, 53.76) --
	( 83.62, 53.76) --
	( 83.64, 53.76) --
	( 83.65, 53.76) --
	( 83.66, 53.76) --
	( 83.68, 53.76) --
	( 83.69, 53.76) --
	( 83.70, 53.76) --
	( 83.72, 53.76) --
	( 83.73, 53.76) --
	( 83.75, 53.76) --
	( 83.76, 53.76) --
	( 83.77, 53.76) --
	( 83.79, 53.76) --
	( 83.80, 53.76) --
	( 83.81, 53.77) --
	( 83.83, 53.77) --
	( 83.84, 53.77) --
	( 83.85, 53.77) --
	( 83.87, 53.77) --
	( 83.88, 53.77) --
	( 83.89, 53.77) --
	( 83.91, 53.77) --
	( 83.92, 53.77) --
	( 83.94, 53.77) --
	( 83.95, 53.77) --
	( 83.96, 53.77) --
	( 83.98, 53.77) --
	( 83.99, 53.77) --
	( 84.00, 53.77) --
	( 84.02, 53.77) --
	( 84.03, 53.77) --
	( 84.04, 53.77) --
	( 84.06, 53.77) --
	( 84.07, 53.77) --
	( 84.08, 53.77) --
	( 84.10, 53.78) --
	( 84.11, 53.78) --
	( 84.13, 53.78) --
	( 84.14, 53.78) --
	( 84.15, 53.78) --
	( 84.17, 53.78) --
	( 84.18, 53.78) --
	( 84.19, 53.78) --
	( 84.21, 53.78) --
	( 84.22, 53.78) --
	( 84.23, 53.78) --
	( 84.25, 53.78) --
	( 84.26, 53.78) --
	( 84.27, 53.78) --
	( 84.29, 53.78) --
	( 84.30, 53.78) --
	( 84.31, 53.78) --
	( 84.33, 53.78) --
	( 84.34, 53.78) --
	( 84.36, 53.78) --
	( 84.37, 53.78) --
	( 84.38, 53.79) --
	( 84.40, 53.79) --
	( 84.41, 53.79) --
	( 84.42, 53.79) --
	( 84.44, 53.79) --
	( 84.45, 53.79) --
	( 84.46, 53.79) --
	( 84.48, 53.79) --
	( 84.49, 53.79) --
	( 84.50, 53.79) --
	( 84.52, 53.79) --
	( 84.53, 53.79) --
	( 84.55, 53.79) --
	( 84.56, 53.79) --
	( 84.57, 53.79) --
	( 84.59, 53.79) --
	( 84.60, 53.79) --
	( 84.61, 53.79) --
	( 84.63, 53.79) --
	( 84.64, 53.80) --
	( 84.65, 53.80) --
	( 84.67, 53.80) --
	( 84.68, 53.80) --
	( 84.69, 53.80) --
	( 84.71, 53.80) --
	( 84.72, 53.80) --
	( 84.74, 53.80) --
	( 84.75, 53.80) --
	( 84.76, 53.80) --
	( 84.78, 53.80) --
	( 84.79, 53.80) --
	( 84.80, 53.80) --
	( 84.82, 53.80) --
	( 84.83, 53.80) --
	( 84.84, 53.80) --
	( 84.86, 53.80) --
	( 84.87, 53.80) --
	( 84.88, 53.80) --
	( 84.90, 53.81) --
	( 84.91, 53.81) --
	( 84.93, 53.81) --
	( 84.94, 53.81) --
	( 84.95, 53.81) --
	( 84.97, 53.81) --
	( 84.98, 53.81) --
	( 84.99, 53.81) --
	( 85.01, 53.81) --
	( 85.02, 53.81) --
	( 85.03, 53.81) --
	( 85.05, 53.81) --
	( 85.06, 53.81) --
	( 85.07, 53.81) --
	( 85.09, 53.81) --
	( 85.10, 53.81) --
	( 85.11, 53.81) --
	( 85.13, 53.81) --
	( 85.14, 53.81) --
	( 85.16, 53.82) --
	( 85.17, 53.82) --
	( 85.18, 53.82) --
	( 85.20, 53.82) --
	( 85.21, 53.82) --
	( 85.22, 53.82) --
	( 85.24, 53.82) --
	( 85.25, 53.82) --
	( 85.26, 53.82) --
	( 85.28, 53.82) --
	( 85.29, 53.82) --
	( 85.30, 53.82) --
	( 85.32, 53.82) --
	( 85.33, 53.82) --
	( 85.35, 53.82) --
	( 85.36, 53.82) --
	( 85.37, 53.82) --
	( 85.39, 53.82) --
	( 85.40, 53.83) --
	( 85.41, 53.83) --
	( 85.43, 53.83) --
	( 85.44, 53.83) --
	( 85.45, 53.83) --
	( 85.47, 53.83) --
	( 85.48, 53.83) --
	( 85.49, 53.83) --
	( 85.51, 53.83) --
	( 85.52, 53.83) --
	( 85.54, 53.83) --
	( 85.55, 53.83) --
	( 85.56, 53.83) --
	( 85.58, 53.83) --
	( 85.59, 53.83) --
	( 85.60, 53.83) --
	( 85.62, 53.83) --
	( 85.63, 53.83) --
	( 85.64, 53.84) --
	( 85.66, 53.84) --
	( 85.67, 53.84) --
	( 85.68, 53.84) --
	( 85.70, 53.84) --
	( 85.71, 53.84) --
	( 85.73, 53.84) --
	( 85.74, 53.84) --
	( 85.75, 53.84) --
	( 85.77, 53.84) --
	( 85.78, 53.84) --
	( 85.79, 53.84) --
	( 85.81, 53.84) --
	( 85.82, 53.84) --
	( 85.83, 53.84) --
	( 85.85, 53.84) --
	( 85.86, 53.84) --
	( 85.87, 53.85) --
	( 85.89, 53.85) --
	( 85.90, 53.85) --
	( 85.91, 53.85) --
	( 85.93, 53.85) --
	( 85.94, 53.85) --
	( 85.96, 53.85) --
	( 85.97, 53.85) --
	( 85.98, 53.85) --
	( 86.00, 53.85) --
	( 86.01, 53.85) --
	( 86.02, 53.85) --
	( 86.04, 53.85) --
	( 86.05, 53.85) --
	( 86.06, 53.85) --
	( 86.08, 53.85) --
	( 86.09, 53.86) --
	( 86.10, 53.86) --
	( 86.12, 53.86) --
	( 86.13, 53.86) --
	( 86.15, 53.86) --
	( 86.16, 53.86) --
	( 86.17, 53.86) --
	( 86.19, 53.86) --
	( 86.20, 53.86) --
	( 86.21, 53.86) --
	( 86.23, 53.86) --
	( 86.24, 53.86) --
	( 86.25, 53.86) --
	( 86.27, 53.86) --
	( 86.28, 53.86) --
	( 86.29, 53.86) --
	( 86.31, 53.86) --
	( 86.32, 53.87) --
	( 86.34, 53.87) --
	( 86.35, 53.87) --
	( 86.36, 53.87) --
	( 86.38, 53.87) --
	( 86.39, 53.87) --
	( 86.40, 53.87) --
	( 86.42, 53.87) --
	( 86.43, 53.87) --
	( 86.44, 53.87) --
	( 86.46, 53.87) --
	( 86.47, 53.87) --
	( 86.48, 53.87) --
	( 86.50, 53.87) --
	( 86.51, 53.87) --
	( 86.53, 53.87) --
	( 86.54, 53.88) --
	( 86.55, 53.88) --
	( 86.57, 53.88) --
	( 86.58, 53.88) --
	( 86.59, 53.88) --
	( 86.61, 53.88) --
	( 86.62, 53.88) --
	( 86.63, 53.88) --
	( 86.65, 53.88) --
	( 86.66, 53.88) --
	( 86.67, 53.88) --
	( 86.69, 53.88) --
	( 86.70, 53.88) --
	( 86.71, 53.88) --
	( 86.73, 53.88) --
	( 86.74, 53.89) --
	( 86.76, 53.89) --
	( 86.77, 53.89) --
	( 86.78, 53.89) --
	( 86.80, 53.89) --
	( 86.81, 53.89) --
	( 86.82, 53.89) --
	( 86.84, 53.89) --
	( 86.85, 53.89) --
	( 86.86, 53.89) --
	( 86.88, 53.89) --
	( 86.89, 53.89) --
	( 86.90, 53.89) --
	( 86.92, 53.89) --
	( 86.93, 53.89) --
	( 86.95, 53.89) --
	( 86.96, 53.90) --
	( 86.97, 53.90) --
	( 86.99, 53.90) --
	( 87.00, 53.90) --
	( 87.01, 53.90) --
	( 87.03, 53.90) --
	( 87.04, 53.90) --
	( 87.05, 53.90) --
	( 87.07, 53.90) --
	( 87.08, 53.90) --
	( 87.09, 53.90) --
	( 87.11, 53.90) --
	( 87.12, 53.90) --
	( 87.14, 53.90) --
	( 87.15, 53.91) --
	( 87.16, 53.91) --
	( 87.18, 53.91) --
	( 87.19, 53.91) --
	( 87.20, 53.91) --
	( 87.22, 53.91) --
	( 87.23, 53.91) --
	( 87.24, 53.91) --
	( 87.26, 53.91) --
	( 87.27, 53.91) --
	( 87.28, 53.91) --
	( 87.30, 53.91) --
	( 87.31, 53.91) --
	( 87.33, 53.91) --
	( 87.34, 53.91) --
	( 87.35, 53.92) --
	( 87.37, 53.92) --
	( 87.38, 53.92) --
	( 87.39, 53.92) --
	( 87.41, 53.92) --
	( 87.42, 53.92) --
	( 87.43, 53.92) --
	( 87.45, 53.92) --
	( 87.46, 53.92) --
	( 87.47, 53.92) --
	( 87.49, 53.92) --
	( 87.50, 53.92) --
	( 87.52, 53.92) --
	( 87.53, 53.92) --
	( 87.54, 53.93) --
	( 87.56, 53.93) --
	( 87.57, 53.93) --
	( 87.58, 53.93) --
	( 87.60, 53.93) --
	( 87.61, 53.93) --
	( 87.62, 53.93) --
	( 87.64, 53.93) --
	( 87.65, 53.93) --
	( 87.66, 53.93) --
	( 87.68, 53.93) --
	( 87.69, 53.93) --
	( 87.70, 53.93) --
	( 87.72, 53.93) --
	( 87.73, 53.94) --
	( 87.75, 53.94) --
	( 87.76, 53.94) --
	( 87.77, 53.94) --
	( 87.79, 53.94) --
	( 87.80, 53.94) --
	( 87.81, 53.94) --
	( 87.83, 53.94) --
	( 87.84, 53.94) --
	( 87.85, 53.94) --
	( 87.87, 53.94) --
	( 87.88, 53.94) --
	( 87.89, 53.94) --
	( 87.91, 53.94) --
	( 87.92, 53.95) --
	( 87.94, 53.95) --
	( 87.95, 53.95) --
	( 87.96, 53.95) --
	( 87.98, 53.95) --
	( 87.99, 53.95) --
	( 88.00, 53.95) --
	( 88.02, 53.95) --
	( 88.03, 53.95) --
	( 88.04, 53.95) --
	( 88.06, 53.95) --
	( 88.07, 53.95) --
	( 88.08, 53.95) --
	( 88.10, 53.96) --
	( 88.11, 53.96) --
	( 88.13, 53.96) --
	( 88.14, 53.96) --
	( 88.15, 53.96) --
	( 88.17, 53.96) --
	( 88.18, 53.96) --
	( 88.19, 53.96) --
	( 88.21, 53.96) --
	( 88.22, 53.96) --
	( 88.23, 53.96) --
	( 88.25, 53.96) --
	( 88.26, 53.96) --
	( 88.27, 53.97) --
	( 88.29, 53.97) --
	( 88.30, 53.97) --
	( 88.32, 53.97) --
	( 88.33, 53.97) --
	( 88.34, 53.97) --
	( 88.36, 53.97) --
	( 88.37, 53.97) --
	( 88.38, 53.97) --
	( 88.40, 53.97) --
	( 88.41, 53.97) --
	( 88.42, 53.97) --
	( 88.44, 53.97) --
	( 88.45, 53.98) --
	( 88.46, 53.98) --
	( 88.48, 53.98) --
	( 88.49, 53.98) --
	( 88.50, 53.98) --
	( 88.52, 53.98) --
	( 88.53, 53.98) --
	( 88.55, 53.98) --
	( 88.56, 53.98) --
	( 88.57, 53.98) --
	( 88.59, 53.98) --
	( 88.60, 53.98) --
	( 88.61, 53.98) --
	( 88.63, 53.99) --
	( 88.64, 53.99) --
	( 88.65, 53.99) --
	( 88.67, 53.99) --
	( 88.68, 53.99) --
	( 88.69, 53.99) --
	( 88.71, 53.99) --
	( 88.72, 53.99) --
	( 88.74, 53.99) --
	( 88.75, 53.99) --
	( 88.76, 53.99) --
	( 88.78, 53.99) --
	( 88.79, 54.00) --
	( 88.80, 54.00) --
	( 88.82, 54.00) --
	( 88.83, 54.00) --
	( 88.84, 54.00) --
	( 88.86, 54.00) --
	( 88.87, 54.00) --
	( 88.88, 54.00) --
	( 88.90, 54.00) --
	( 88.91, 54.00) --
	( 88.93, 54.00) --
	( 88.94, 54.00) --
	( 88.95, 54.00) --
	( 88.97, 54.01) --
	( 88.98, 54.01) --
	( 88.99, 54.01) --
	( 89.01, 54.01) --
	( 89.02, 54.01) --
	( 89.03, 54.01) --
	( 89.05, 54.01) --
	( 89.06, 54.01) --
	( 89.07, 54.01) --
	( 89.09, 54.01) --
	( 89.10, 54.01) --
	( 89.12, 54.01) --
	( 89.13, 54.02) --
	( 89.14, 54.02) --
	( 89.16, 54.02) --
	( 89.17, 54.02) --
	( 89.18, 54.02) --
	( 89.20, 54.02) --
	( 89.21, 54.02) --
	( 89.22, 54.02) --
	( 89.24, 54.02) --
	( 89.25, 54.02) --
	( 89.26, 54.02) --
	( 89.28, 54.03) --
	( 89.29, 54.03) --
	( 89.30, 54.03) --
	( 89.32, 54.03) --
	( 89.33, 54.03) --
	( 89.35, 54.03) --
	( 89.36, 54.03) --
	( 89.37, 54.03) --
	( 89.39, 54.03) --
	( 89.40, 54.03) --
	( 89.41, 54.03) --
	( 89.43, 54.03) --
	( 89.44, 54.04) --
	( 89.45, 54.04) --
	( 89.47, 54.04) --
	( 89.48, 54.04) --
	( 89.49, 54.04) --
	( 89.51, 54.04) --
	( 89.52, 54.04) --
	( 89.54, 54.04) --
	( 89.55, 54.04) --
	( 89.56, 54.04) --
	( 89.58, 54.04) --
	( 89.59, 54.05) --
	( 89.60, 54.05) --
	( 89.62, 54.05) --
	( 89.63, 54.05) --
	( 89.64, 54.05) --
	( 89.66, 54.05) --
	( 89.67, 54.05) --
	( 89.68, 54.05) --
	( 89.70, 54.05) --
	( 89.71, 54.05) --
	( 89.73, 54.05) --
	( 89.74, 54.06) --
	( 89.75, 54.06) --
	( 89.77, 54.06) --
	( 89.78, 54.06) --
	( 89.79, 54.06) --
	( 89.81, 54.06) --
	( 89.82, 54.06) --
	( 89.83, 54.06) --
	( 89.85, 54.06) --
	( 89.86, 54.06) --
	( 89.87, 54.06) --
	( 89.89, 54.06) --
	( 89.90, 54.07) --
	( 89.92, 54.07) --
	( 89.93, 54.07) --
	( 89.94, 54.07) --
	( 89.96, 54.07) --
	( 89.97, 54.07) --
	( 89.98, 54.07) --
	( 90.00, 54.07) --
	( 90.01, 54.07) --
	( 90.02, 54.07) --
	( 90.04, 54.08) --
	( 90.05, 54.08) --
	( 90.06, 54.08) --
	( 90.08, 54.08) --
	( 90.09, 54.08) --
	( 90.10, 54.08) --
	( 90.12, 54.08) --
	( 90.13, 54.08) --
	( 90.15, 54.08) --
	( 90.16, 54.08) --
	( 90.17, 54.08) --
	( 90.19, 54.09) --
	( 90.20, 54.09) --
	( 90.21, 54.09) --
	( 90.23, 54.09) --
	( 90.24, 54.09) --
	( 90.25, 54.09) --
	( 90.27, 54.09) --
	( 90.28, 54.09) --
	( 90.29, 54.09) --
	( 90.31, 54.09) --
	( 90.32, 54.09) --
	( 90.34, 54.10) --
	( 90.35, 54.10) --
	( 90.36, 54.10) --
	( 90.38, 54.10) --
	( 90.39, 54.10) --
	( 90.40, 54.10) --
	( 90.42, 54.10) --
	( 90.43, 54.10) --
	( 90.44, 54.10) --
	( 90.46, 54.10) --
	( 90.47, 54.11) --
	( 90.48, 54.11) --
	( 90.50, 54.11) --
	( 90.51, 54.11) --
	( 90.53, 54.11) --
	( 90.54, 54.11) --
	( 90.55, 54.11) --
	( 90.57, 54.11) --
	( 90.58, 54.11) --
	( 90.59, 54.11) --
	( 90.61, 54.12) --
	( 90.62, 54.12) --
	( 90.63, 54.12) --
	( 90.65, 54.12) --
	( 90.66, 54.12) --
	( 90.67, 54.12) --
	( 90.69, 54.12) --
	( 90.70, 54.12) --
	( 90.72, 54.12) --
	( 90.73, 54.12) --
	( 90.74, 54.13) --
	( 90.76, 54.13) --
	( 90.77, 54.13) --
	( 90.78, 54.13) --
	( 90.80, 54.13) --
	( 90.81, 54.13) --
	( 90.82, 54.13) --
	( 90.84, 54.13) --
	( 90.85, 54.13) --
	( 90.86, 54.13) --
	( 90.88, 54.14) --
	( 90.89, 54.14) --
	( 90.90, 54.14) --
	( 90.92, 54.14) --
	( 90.93, 54.14) --
	( 90.95, 54.14) --
	( 90.96, 54.14) --
	( 90.97, 54.14) --
	( 90.99, 54.14) --
	( 91.00, 54.14) --
	( 91.01, 54.15) --
	( 91.03, 54.15) --
	( 91.04, 54.15) --
	( 91.05, 54.15) --
	( 91.07, 54.15) --
	( 91.08, 54.15) --
	( 91.09, 54.15) --
	( 91.11, 54.15) --
	( 91.12, 54.15) --
	( 91.14, 54.16) --
	( 91.15, 54.16) --
	( 91.16, 54.16) --
	( 91.18, 54.16) --
	( 91.19, 54.16) --
	( 91.20, 54.16) --
	( 91.22, 54.16) --
	( 91.23, 54.16) --
	( 91.24, 54.16) --
	( 91.26, 54.16) --
	( 91.27, 54.17) --
	( 91.28, 54.17) --
	( 91.30, 54.17) --
	( 91.31, 54.17) --
	( 91.33, 54.17) --
	( 91.34, 54.17) --
	( 91.35, 54.17) --
	( 91.37, 54.17) --
	( 91.38, 54.17) --
	( 91.39, 54.18) --
	( 91.41, 54.18) --
	( 91.42, 54.18) --
	( 91.43, 54.18) --
	( 91.45, 54.18) --
	( 91.46, 54.18) --
	( 91.47, 54.18) --
	( 91.49, 54.18) --
	( 91.50, 54.18) --
	( 91.52, 54.19) --
	( 91.53, 54.19) --
	( 91.54, 54.19) --
	( 91.56, 54.19) --
	( 91.57, 54.19) --
	( 91.58, 54.19) --
	( 91.60, 54.19) --
	( 91.61, 54.19) --
	( 91.62, 54.19) --
	( 91.64, 54.20) --
	( 91.65, 54.20) --
	( 91.66, 54.20) --
	( 91.68, 54.20) --
	( 91.69, 54.20) --
	( 91.70, 54.20) --
	( 91.72, 54.20) --
	( 91.73, 54.20) --
	( 91.75, 54.20) --
	( 91.76, 54.21) --
	( 91.77, 54.21) --
	( 91.79, 54.21) --
	( 91.80, 54.21) --
	( 91.81, 54.21) --
	( 91.83, 54.21) --
	( 91.84, 54.21) --
	( 91.85, 54.21) --
	( 91.87, 54.21) --
	( 91.88, 54.22) --
	( 91.89, 54.22) --
	( 91.91, 54.22) --
	( 91.92, 54.22) --
	( 91.94, 54.22) --
	( 91.95, 54.22) --
	( 91.96, 54.22) --
	( 91.98, 54.22) --
	( 91.99, 54.22) --
	( 92.00, 54.23) --
	( 92.02, 54.23) --
	( 92.03, 54.23) --
	( 92.04, 54.23) --
	( 92.06, 54.23) --
	( 92.07, 54.23) --
	( 92.08, 54.23) --
	( 92.10, 54.23) --
	( 92.11, 54.23) --
	( 92.13, 54.24) --
	( 92.14, 54.24) --
	( 92.15, 54.24) --
	( 92.17, 54.24) --
	( 92.18, 54.24) --
	( 92.19, 54.24) --
	( 92.21, 54.24) --
	( 92.22, 54.24) --
	( 92.23, 54.25) --
	( 92.25, 54.25) --
	( 92.26, 54.25) --
	( 92.27, 54.25) --
	( 92.29, 54.25) --
	( 92.30, 54.25) --
	( 92.32, 54.25) --
	( 92.33, 54.25) --
	( 92.34, 54.25) --
	( 92.36, 54.26) --
	( 92.37, 54.26) --
	( 92.38, 54.26) --
	( 92.40, 54.26) --
	( 92.41, 54.26) --
	( 92.42, 54.26) --
	( 92.44, 54.26) --
	( 92.45, 54.26) --
	( 92.46, 54.27) --
	( 92.48, 54.27) --
	( 92.49, 54.27) --
	( 92.51, 54.27) --
	( 92.52, 54.27) --
	( 92.53, 54.27) --
	( 92.55, 54.27) --
	( 92.56, 54.27) --
	( 92.57, 54.28) --
	( 92.59, 54.28) --
	( 92.60, 54.28) --
	( 92.61, 54.28) --
	( 92.63, 54.28) --
	( 92.64, 54.28) --
	( 92.65, 54.28) --
	( 92.67, 54.28) --
	( 92.68, 54.29) --
	( 92.69, 54.29) --
	( 92.71, 54.29) --
	( 92.72, 54.29) --
	( 92.74, 54.29) --
	( 92.75, 54.29) --
	( 92.76, 54.29) --
	( 92.78, 54.29) --
	( 92.79, 54.30) --
	( 92.80, 54.30) --
	( 92.82, 54.30) --
	( 92.83, 54.30) --
	( 92.84, 54.30) --
	( 92.86, 54.30) --
	( 92.87, 54.30) --
	( 92.88, 54.30) --
	( 92.90, 54.31) --
	( 92.91, 54.31) --
	( 92.93, 54.31) --
	( 92.94, 54.31) --
	( 92.95, 54.31) --
	( 92.97, 54.31) --
	( 92.98, 54.31) --
	( 92.99, 54.31) --
	( 93.01, 54.32) --
	( 93.02, 54.32) --
	( 93.03, 54.32) --
	( 93.05, 54.32) --
	( 93.06, 54.32) --
	( 93.07, 54.32) --
	( 93.09, 54.32) --
	( 93.10, 54.32) --
	( 93.12, 54.33) --
	( 93.13, 54.33) --
	( 93.14, 54.33) --
	( 93.16, 54.33) --
	( 93.17, 54.33) --
	( 93.18, 54.33) --
	( 93.20, 54.33) --
	( 93.21, 54.33) --
	( 93.22, 54.34) --
	( 93.24, 54.34) --
	( 93.25, 54.34) --
	( 93.26, 54.34) --
	( 93.28, 54.34) --
	( 93.29, 54.34) --
	( 93.31, 54.34) --
	( 93.32, 54.35) --
	( 93.33, 54.35) --
	( 93.35, 54.35) --
	( 93.36, 54.35) --
	( 93.37, 54.35) --
	( 93.39, 54.35) --
	( 93.40, 54.35) --
	( 93.41, 54.35) --
	( 93.43, 54.36) --
	( 93.44, 54.36) --
	( 93.45, 54.36) --
	( 93.47, 54.36) --
	( 93.48, 54.36) --
	( 93.49, 54.36) --
	( 93.51, 54.36) --
	( 93.52, 54.37) --
	( 93.54, 54.37) --
	( 93.55, 54.37) --
	( 93.56, 54.37) --
	( 93.58, 54.37) --
	( 93.59, 54.37) --
	( 93.60, 54.37) --
	( 93.62, 54.38) --
	( 93.63, 54.38) --
	( 93.64, 54.38) --
	( 93.66, 54.38) --
	( 93.67, 54.38) --
	( 93.68, 54.38) --
	( 93.70, 54.38) --
	( 93.71, 54.38) --
	( 93.73, 54.39) --
	( 93.74, 54.39) --
	( 93.75, 54.39) --
	( 93.77, 54.39) --
	( 93.78, 54.39) --
	( 93.79, 54.39) --
	( 93.81, 54.39) --
	( 93.82, 54.40) --
	( 93.83, 54.40) --
	( 93.85, 54.40) --
	( 93.86, 54.40) --
	( 93.87, 54.40) --
	( 93.89, 54.40) --
	( 93.90, 54.40) --
	( 93.92, 54.41) --
	( 93.93, 54.41) --
	( 93.94, 54.41) --
	( 93.96, 54.41) --
	( 93.97, 54.41) --
	( 93.98, 54.41) --
	( 94.00, 54.41) --
	( 94.01, 54.42) --
	( 94.02, 54.42) --
	( 94.04, 54.42) --
	( 94.05, 54.42) --
	( 94.06, 54.42) --
	( 94.08, 54.42) --
	( 94.09, 54.42) --
	( 94.11, 54.43) --
	( 94.12, 54.43) --
	( 94.13, 54.43) --
	( 94.15, 54.43) --
	( 94.16, 54.43) --
	( 94.17, 54.43) --
	( 94.19, 54.43) --
	( 94.20, 54.44) --
	( 94.21, 54.44) --
	( 94.23, 54.44) --
	( 94.24, 54.44) --
	( 94.25, 54.44) --
	( 94.27, 54.44) --
	( 94.28, 54.44) --
	( 94.29, 54.45) --
	( 94.31, 54.45) --
	( 94.32, 54.45) --
	( 94.34, 54.45) --
	( 94.35, 54.45) --
	( 94.36, 54.45) --
	( 94.38, 54.46) --
	( 94.39, 54.46) --
	( 94.40, 54.46) --
	( 94.42, 54.46) --
	( 94.43, 54.46) --
	( 94.44, 54.46) --
	( 94.46, 54.46) --
	( 94.47, 54.47) --
	( 94.48, 54.47) --
	( 94.50, 54.47) --
	( 94.51, 54.47) --
	( 94.53, 54.47) --
	( 94.54, 54.47) --
	( 94.55, 54.47) --
	( 94.57, 54.48) --
	( 94.58, 54.48) --
	( 94.59, 54.48) --
	( 94.61, 54.48) --
	( 94.62, 54.48) --
	( 94.63, 54.48) --
	( 94.65, 54.49) --
	( 94.66, 54.49) --
	( 94.67, 54.49) --
	( 94.69, 54.49) --
	( 94.70, 54.49) --
	( 94.72, 54.49) --
	( 94.73, 54.49) --
	( 94.74, 54.50) --
	( 94.76, 54.50) --
	( 94.77, 54.50) --
	( 94.78, 54.50) --
	( 94.80, 54.50) --
	( 94.81, 54.50) --
	( 94.82, 54.51) --
	( 94.84, 54.51) --
	( 94.85, 54.51) --
	( 94.86, 54.51) --
	( 94.88, 54.51) --
	( 94.89, 54.51) --
	( 94.91, 54.51) --
	( 94.92, 54.52) --
	( 94.93, 54.52) --
	( 94.95, 54.52) --
	( 94.96, 54.52) --
	( 94.97, 54.52) --
	( 94.99, 54.52) --
	( 95.00, 54.53) --
	( 95.01, 54.53) --
	( 95.03, 54.53) --
	( 95.04, 54.53) --
	( 95.05, 54.53) --
	( 95.07, 54.53) --
	( 95.08, 54.54) --
	( 95.09, 54.54) --
	( 95.11, 54.54) --
	( 95.12, 54.54) --
	( 95.14, 54.54) --
	( 95.15, 54.54) --
	( 95.16, 54.55) --
	( 95.18, 54.55) --
	( 95.19, 54.55) --
	( 95.20, 54.55) --
	( 95.22, 54.55) --
	( 95.23, 54.55) --
	( 95.24, 54.55) --
	( 95.26, 54.56) --
	( 95.27, 54.56) --
	( 95.28, 54.56) --
	( 95.30, 54.56) --
	( 95.31, 54.56) --
	( 95.33, 54.56) --
	( 95.34, 54.57) --
	( 95.35, 54.57) --
	( 95.37, 54.57) --
	( 95.38, 54.57) --
	( 95.39, 54.57) --
	( 95.41, 54.57) --
	( 95.42, 54.58) --
	( 95.43, 54.58) --
	( 95.45, 54.58) --
	( 95.46, 54.58) --
	( 95.47, 54.58) --
	( 95.49, 54.58) --
	( 95.50, 54.59) --
	( 95.52, 54.59) --
	( 95.53, 54.59) --
	( 95.54, 54.59) --
	( 95.56, 54.59) --
	( 95.57, 54.59) --
	( 95.58, 54.60) --
	( 95.60, 54.60) --
	( 95.61, 54.60) --
	( 95.62, 54.60) --
	( 95.64, 54.60) --
	( 95.65, 54.60) --
	( 95.66, 54.61) --
	( 95.68, 54.61) --
	( 95.69, 54.61) --
	( 95.71, 54.61) --
	( 95.72, 54.61) --
	( 95.73, 54.62) --
	( 95.75, 54.62) --
	( 95.76, 54.62) --
	( 95.77, 54.62) --
	( 95.79, 54.62) --
	( 95.80, 54.62) --
	( 95.81, 54.63) --
	( 95.83, 54.63) --
	( 95.84, 54.63) --
	( 95.85, 54.63) --
	( 95.87, 54.63) --
	( 95.88, 54.63) --
	( 95.89, 54.64) --
	( 95.91, 54.64) --
	( 95.92, 54.64) --
	( 95.94, 54.64) --
	( 95.95, 54.64) --
	( 95.96, 54.64) --
	( 95.98, 54.65) --
	( 95.99, 54.65) --
	( 96.00, 54.65) --
	( 96.02, 54.65) --
	( 96.03, 54.65) --
	( 96.04, 54.66) --
	( 96.06, 54.66) --
	( 96.07, 54.66) --
	( 96.08, 54.66) --
	( 96.10, 54.66) --
	( 96.11, 54.66) --
	( 96.13, 54.67) --
	( 96.14, 54.67) --
	( 96.15, 54.67) --
	( 96.17, 54.67) --
	( 96.18, 54.67) --
	( 96.19, 54.67) --
	( 96.21, 54.68) --
	( 96.22, 54.68) --
	( 96.23, 54.68) --
	( 96.25, 54.68) --
	( 96.26, 54.68) --
	( 96.27, 54.69) --
	( 96.29, 54.69) --
	( 96.30, 54.69) --
	( 96.32, 54.69) --
	( 96.33, 54.69) --
	( 96.34, 54.69) --
	( 96.36, 54.70) --
	( 96.37, 54.70) --
	( 96.38, 54.70) --
	( 96.40, 54.70) --
	( 96.41, 54.70) --
	( 96.42, 54.71) --
	( 96.44, 54.71) --
	( 96.45, 54.71) --
	( 96.46, 54.71) --
	( 96.48, 54.71) --
	( 96.49, 54.72) --
	( 96.51, 54.72) --
	( 96.52, 54.72) --
	( 96.53, 54.72) --
	( 96.55, 54.72) --
	( 96.56, 54.72) --
	( 96.57, 54.73) --
	( 96.59, 54.73) --
	( 96.60, 54.73) --
	( 96.61, 54.73) --
	( 96.63, 54.73) --
	( 96.64, 54.74) --
	( 96.65, 54.74) --
	( 96.67, 54.74) --
	( 96.68, 54.74) --
	( 96.69, 54.74) --
	( 96.71, 54.75) --
	( 96.72, 54.75) --
	( 96.74, 54.75) --
	( 96.75, 54.75) --
	( 96.76, 54.75) --
	( 96.78, 54.75) --
	( 96.79, 54.76) --
	( 96.80, 54.76) --
	( 96.82, 54.76) --
	( 96.83, 54.76) --
	( 96.84, 54.76) --
	( 96.86, 54.77) --
	( 96.87, 54.77) --
	( 96.88, 54.77) --
	( 96.90, 54.77) --
	( 96.91, 54.77) --
	( 96.93, 54.78) --
	( 96.94, 54.78) --
	( 96.95, 54.78) --
	( 96.97, 54.78) --
	( 96.98, 54.78) --
	( 96.99, 54.79) --
	( 97.01, 54.79) --
	( 97.02, 54.79) --
	( 97.03, 54.79) --
	( 97.05, 54.79) --
	( 97.06, 54.80) --
	( 97.07, 54.80) --
	( 97.09, 54.80) --
	( 97.10, 54.80) --
	( 97.12, 54.80) --
	( 97.13, 54.81) --
	( 97.14, 54.81) --
	( 97.16, 54.81) --
	( 97.17, 54.81) --
	( 97.18, 54.81) --
	( 97.20, 54.82) --
	( 97.21, 54.82) --
	( 97.22, 54.82) --
	( 97.24, 54.82) --
	( 97.25, 54.82) --
	( 97.26, 54.83) --
	( 97.28, 54.83) --
	( 97.29, 54.83) --
	( 97.31, 54.83) --
	( 97.32, 54.83) --
	( 97.33, 54.84) --
	( 97.35, 54.84) --
	( 97.36, 54.84) --
	( 97.37, 54.84) --
	( 97.39, 54.84) --
	( 97.40, 54.85) --
	( 97.41, 54.85) --
	( 97.43, 54.85) --
	( 97.44, 54.85) --
	( 97.45, 54.85) --
	( 97.47, 54.86) --
	( 97.48, 54.86) --
	( 97.50, 54.86) --
	( 97.51, 54.86) --
	( 97.52, 54.86) --
	( 97.54, 54.87) --
	( 97.55, 54.87) --
	( 97.56, 54.87) --
	( 97.58, 54.87) --
	( 97.59, 54.88) --
	( 97.60, 54.88) --
	( 97.62, 54.88) --
	( 97.63, 54.88) --
	( 97.64, 54.88) --
	( 97.66, 54.89) --
	( 97.67, 54.89) --
	( 97.68, 54.89) --
	( 97.70, 54.89) --
	( 97.71, 54.89) --
	( 97.73, 54.90) --
	( 97.74, 54.90) --
	( 97.75, 54.90) --
	( 97.77, 54.90) --
	( 97.78, 54.90) --
	( 97.79, 54.91) --
	( 97.81, 54.91) --
	( 97.82, 54.91) --
	( 97.83, 54.91) --
	( 97.85, 54.92) --
	( 97.86, 54.92) --
	( 97.87, 54.92) --
	( 97.89, 54.92) --
	( 97.90, 54.92) --
	( 97.92, 54.93) --
	( 97.93, 54.93) --
	( 97.94, 54.93) --
	( 97.96, 54.93) --
	( 97.97, 54.94) --
	( 97.98, 54.94) --
	( 98.00, 54.94) --
	( 98.01, 54.94) --
	( 98.02, 54.94) --
	( 98.04, 54.95) --
	( 98.05, 54.95) --
	( 98.06, 54.95) --
	( 98.08, 54.95) --
	( 98.09, 54.95) --
	( 98.11, 54.96) --
	( 98.12, 54.96) --
	( 98.13, 54.96) --
	( 98.15, 54.96) --
	( 98.16, 54.97) --
	( 98.17, 54.97) --
	( 98.19, 54.97) --
	( 98.20, 54.97) --
	( 98.21, 54.97) --
	( 98.23, 54.98) --
	( 98.24, 54.98) --
	( 98.25, 54.98) --
	( 98.27, 54.98) --
	( 98.28, 54.99) --
	( 98.30, 54.99) --
	( 98.31, 54.99) --
	( 98.32, 54.99) --
	( 98.34, 55.00) --
	( 98.35, 55.00) --
	( 98.36, 55.00) --
	( 98.38, 55.00) --
	( 98.39, 55.00) --
	( 98.40, 55.01) --
	( 98.42, 55.01) --
	( 98.43, 55.01) --
	( 98.44, 55.01) --
	( 98.46, 55.02) --
	( 98.47, 55.02) --
	( 98.48, 55.02) --
	( 98.50, 55.02) --
	( 98.51, 55.02) --
	( 98.53, 55.03) --
	( 98.54, 55.03) --
	( 98.55, 55.03) --
	( 98.57, 55.03) --
	( 98.58, 55.04) --
	( 98.59, 55.04) --
	( 98.61, 55.04) --
	( 98.62, 55.04) --
	( 98.63, 55.05) --
	( 98.65, 55.05) --
	( 98.66, 55.05) --
	( 98.67, 55.05) --
	( 98.69, 55.06) --
	( 98.70, 55.06) --
	( 98.72, 55.06) --
	( 98.73, 55.06) --
	( 98.74, 55.06) --
	( 98.76, 55.07) --
	( 98.77, 55.07) --
	( 98.78, 55.07) --
	( 98.80, 55.07) --
	( 98.81, 55.08) --
	( 98.82, 55.08) --
	( 98.84, 55.08) --
	( 98.85, 55.08) --
	( 98.86, 55.09) --
	( 98.88, 55.09) --
	( 98.89, 55.09) --
	( 98.91, 55.09) --
	( 98.92, 55.10) --
	( 98.93, 55.10) --
	( 98.95, 55.10) --
	( 98.96, 55.10) --
	( 98.97, 55.11) --
	( 98.99, 55.11) --
	( 99.00, 55.11) --
	( 99.01, 55.11) --
	( 99.03, 55.11) --
	( 99.04, 55.12) --
	( 99.05, 55.12) --
	( 99.07, 55.12) --
	( 99.08, 55.12) --
	( 99.10, 55.13) --
	( 99.11, 55.13) --
	( 99.12, 55.13) --
	( 99.14, 55.13) --
	( 99.15, 55.14) --
	( 99.16, 55.14) --
	( 99.18, 55.14) --
	( 99.19, 55.14) --
	( 99.20, 55.15) --
	( 99.22, 55.15) --
	( 99.23, 55.15) --
	( 99.24, 55.15) --
	( 99.26, 55.16) --
	( 99.27, 55.16) --
	( 99.28, 55.16) --
	( 99.30, 55.16) --
	( 99.31, 55.17) --
	( 99.33, 55.17) --
	( 99.34, 55.17) --
	( 99.35, 55.17) --
	( 99.37, 55.18) --
	( 99.38, 55.18) --
	( 99.39, 55.18) --
	( 99.41, 55.18) --
	( 99.42, 55.19) --
	( 99.43, 55.19) --
	( 99.45, 55.19) --
	( 99.46, 55.19) --
	( 99.47, 55.20) --
	( 99.49, 55.20) --
	( 99.50, 55.20) --
	( 99.52, 55.20) --
	( 99.53, 55.21) --
	( 99.54, 55.21) --
	( 99.56, 55.21) --
	( 99.57, 55.22) --
	( 99.58, 55.22) --
	( 99.60, 55.22) --
	( 99.61, 55.22) --
	( 99.62, 55.23) --
	( 99.64, 55.23) --
	( 99.65, 55.23) --
	( 99.66, 55.23) --
	( 99.68, 55.24) --
	( 99.69, 55.24) --
	( 99.71, 55.24) --
	( 99.72, 55.24) --
	( 99.73, 55.25) --
	( 99.75, 55.25) --
	( 99.76, 55.25) --
	( 99.77, 55.25) --
	( 99.79, 55.26) --
	( 99.80, 55.26) --
	( 99.81, 55.26) --
	( 99.83, 55.26) --
	( 99.84, 55.27) --
	( 99.85, 55.27) --
	( 99.87, 55.27) --
	( 99.88, 55.28) --
	( 99.90, 55.28) --
	( 99.91, 55.28) --
	( 99.92, 55.28) --
	( 99.94, 55.29) --
	( 99.95, 55.29) --
	( 99.96, 55.29) --
	( 99.98, 55.29) --
	( 99.99, 55.30) --
	(100.00, 55.30) --
	(100.02, 55.30) --
	(100.03, 55.30) --
	(100.04, 55.31) --
	(100.06, 55.31) --
	(100.07, 55.31) --
	(100.08, 55.32) --
	(100.10, 55.32) --
	(100.11, 55.32) --
	(100.13, 55.32) --
	(100.14, 55.33) --
	(100.15, 55.33) --
	(100.17, 55.33) --
	(100.18, 55.33) --
	(100.19, 55.34) --
	(100.21, 55.34) --
	(100.22, 55.34) --
	(100.23, 55.35) --
	(100.25, 55.35) --
	(100.26, 55.35) --
	(100.27, 55.35) --
	(100.29, 55.36) --
	(100.30, 55.36) --
	(100.32, 55.36) --
	(100.33, 55.37) --
	(100.34, 55.37) --
	(100.36, 55.37) --
	(100.37, 55.37) --
	(100.38, 55.38) --
	(100.40, 55.38) --
	(100.41, 55.38) --
	(100.42, 55.38) --
	(100.44, 55.39) --
	(100.45, 55.39) --
	(100.46, 55.39) --
	(100.48, 55.40) --
	(100.49, 55.40) --
	(100.51, 55.40) --
	(100.52, 55.40) --
	(100.53, 55.41) --
	(100.55, 55.41) --
	(100.56, 55.41) --
	(100.57, 55.42) --
	(100.59, 55.42) --
	(100.60, 55.42) --
	(100.61, 55.42) --
	(100.63, 55.43) --
	(100.64, 55.43) --
	(100.65, 55.43) --
	(100.67, 55.44) --
	(100.68, 55.44) --
	(100.70, 55.44) --
	(100.71, 55.44) --
	(100.72, 55.45) --
	(100.74, 55.45) --
	(100.75, 55.45) --
	(100.76, 55.46) --
	(100.78, 55.46) --
	(100.79, 55.46) --
	(100.80, 55.47) --
	(100.82, 55.47) --
	(100.83, 55.47) --
	(100.84, 55.47) --
	(100.86, 55.48) --
	(100.87, 55.48) --
	(100.88, 55.48) --
	(100.90, 55.49) --
	(100.91, 55.49) --
	(100.93, 55.49) --
	(100.94, 55.49) --
	(100.95, 55.50) --
	(100.97, 55.50) --
	(100.98, 55.50) --
	(100.99, 55.51) --
	(101.01, 55.51) --
	(101.02, 55.51) --
	(101.03, 55.52) --
	(101.05, 55.52) --
	(101.06, 55.52) --
	(101.07, 55.52) --
	(101.09, 55.53) --
	(101.10, 55.53) --
	(101.12, 55.53) --
	(101.13, 55.54) --
	(101.14, 55.54) --
	(101.16, 55.54) --
	(101.17, 55.55) --
	(101.18, 55.55) --
	(101.20, 55.55) --
	(101.21, 55.56) --
	(101.22, 55.56) --
	(101.24, 55.56) --
	(101.25, 55.56) --
	(101.26, 55.57) --
	(101.28, 55.57) --
	(101.29, 55.57) --
	(101.31, 55.58) --
	(101.32, 55.58) --
	(101.33, 55.58) --
	(101.35, 55.59) --
	(101.36, 55.59) --
	(101.37, 55.59) --
	(101.39, 55.60) --
	(101.40, 55.60) --
	(101.41, 55.60) --
	(101.43, 55.60) --
	(101.44, 55.61) --
	(101.45, 55.61) --
	(101.47, 55.61) --
	(101.48, 55.62) --
	(101.50, 55.62) --
	(101.51, 55.62) --
	(101.52, 55.63) --
	(101.54, 55.63) --
	(101.55, 55.63) --
	(101.56, 55.64) --
	(101.58, 55.64) --
	(101.59, 55.64) --
	(101.60, 55.65) --
	(101.62, 55.65) --
	(101.63, 55.65) --
	(101.64, 55.66) --
	(101.66, 55.66) --
	(101.67, 55.66) --
	(101.69, 55.66) --
	(101.70, 55.67) --
	(101.71, 55.67) --
	(101.73, 55.67) --
	(101.74, 55.68) --
	(101.75, 55.68) --
	(101.77, 55.68) --
	(101.78, 55.69) --
	(101.79, 55.69) --
	(101.81, 55.69) --
	(101.82, 55.70) --
	(101.83, 55.70) --
	(101.85, 55.70) --
	(101.86, 55.71) --
	(101.87, 55.71) --
	(101.89, 55.71) --
	(101.90, 55.72) --
	(101.92, 55.72) --
	(101.93, 55.72) --
	(101.94, 55.73) --
	(101.96, 55.73) --
	(101.97, 55.73) --
	(101.98, 55.74) --
	(102.00, 55.74) --
	(102.01, 55.74) --
	(102.02, 55.75) --
	(102.04, 55.75) --
	(102.05, 55.75) --
	(102.06, 55.76) --
	(102.08, 55.76) --
	(102.09, 55.76) --
	(102.11, 55.77) --
	(102.12, 55.77) --
	(102.13, 55.77) --
	(102.15, 55.78) --
	(102.16, 55.78) --
	(102.17, 55.78) --
	(102.19, 55.79) --
	(102.20, 55.79) --
	(102.21, 55.79) --
	(102.23, 55.80) --
	(102.24, 55.80) --
	(102.25, 55.80) --
	(102.27, 55.81) --
	(102.28, 55.81) --
	(102.30, 55.81) --
	(102.31, 55.82) --
	(102.32, 55.82) --
	(102.34, 55.82) --
	(102.35, 55.83) --
	(102.36, 55.83) --
	(102.38, 55.83) --
	(102.39, 55.84) --
	(102.40, 55.84) --
	(102.42, 55.84) --
	(102.43, 55.85) --
	(102.44, 55.85) --
	(102.46, 55.86) --
	(102.47, 55.86) --
	(102.49, 55.86) --
	(102.50, 55.87) --
	(102.51, 55.87) --
	(102.53, 55.87) --
	(102.54, 55.88) --
	(102.55, 55.88) --
	(102.57, 55.88) --
	(102.58, 55.89) --
	(102.59, 55.89) --
	(102.61, 55.89) --
	(102.62, 55.90) --
	(102.63, 55.90) --
	(102.65, 55.90) --
	(102.66, 55.91) --
	(102.67, 55.91) --
	(102.69, 55.91) --
	(102.70, 55.92) --
	(102.72, 55.92) --
	(102.73, 55.93) --
	(102.74, 55.93) --
	(102.76, 55.93) --
	(102.77, 55.94) --
	(102.78, 55.94) --
	(102.80, 55.94) --
	(102.81, 55.95) --
	(102.82, 55.95) --
	(102.84, 55.95) --
	(102.85, 55.96) --
	(102.86, 55.96) --
	(102.88, 55.97) --
	(102.89, 55.97) --
	(102.91, 55.97) --
	(102.92, 55.98) --
	(102.93, 55.98) --
	(102.95, 55.98) --
	(102.96, 55.99) --
	(102.97, 55.99) --
	(102.99, 55.99) --
	(103.00, 56.00) --
	(103.01, 56.00) --
	(103.03, 56.01) --
	(103.04, 56.01) --
	(103.05, 56.01) --
	(103.07, 56.02) --
	(103.08, 56.02) --
	(103.10, 56.02) --
	(103.11, 56.03) --
	(103.12, 56.03) --
	(103.14, 56.03) --
	(103.15, 56.04) --
	(103.16, 56.04) --
	(103.18, 56.05) --
	(103.19, 56.05) --
	(103.20, 56.05) --
	(103.22, 56.06) --
	(103.23, 56.06) --
	(103.24, 56.06) --
	(103.26, 56.07) --
	(103.27, 56.07) --
	(103.29, 56.08) --
	(103.30, 56.08) --
	(103.31, 56.08) --
	(103.33, 56.09) --
	(103.34, 56.09) --
	(103.35, 56.10) --
	(103.37, 56.10) --
	(103.38, 56.10) --
	(103.39, 56.11) --
	(103.41, 56.11) --
	(103.42, 56.11) --
	(103.43, 56.12) --
	(103.45, 56.12) --
	(103.46, 56.13) --
	(103.47, 56.13) --
	(103.49, 56.13) --
	(103.50, 56.14) --
	(103.52, 56.14) --
	(103.53, 56.15) --
	(103.54, 56.15) --
	(103.56, 56.15) --
	(103.57, 56.16) --
	(103.58, 56.16) --
	(103.60, 56.16) --
	(103.61, 56.17) --
	(103.62, 56.17) --
	(103.64, 56.18) --
	(103.65, 56.18) --
	(103.66, 56.18) --
	(103.68, 56.19) --
	(103.69, 56.19) --
	(103.71, 56.20) --
	(103.72, 56.20) --
	(103.73, 56.20) --
	(103.75, 56.21) --
	(103.76, 56.21) --
	(103.77, 56.22) --
	(103.79, 56.22) --
	(103.80, 56.22) --
	(103.81, 56.23) --
	(103.83, 56.23) --
	(103.84, 56.24) --
	(103.85, 56.24) --
	(103.87, 56.24) --
	(103.88, 56.25) --
	(103.90, 56.25) --
	(103.91, 56.26) --
	(103.92, 56.26) --
	(103.94, 56.26) --
	(103.95, 56.27) --
	(103.96, 56.27) --
	(103.98, 56.28) --
	(103.99, 56.28) --
	(104.00, 56.28) --
	(104.02, 56.29) --
	(104.03, 56.29) --
	(104.04, 56.30) --
	(104.06, 56.30) --
	(104.07, 56.30) --
	(104.09, 56.31) --
	(104.10, 56.31) --
	(104.11, 56.32) --
	(104.13, 56.32) --
	(104.14, 56.32) --
	(104.15, 56.33) --
	(104.17, 56.33) --
	(104.18, 56.34) --
	(104.19, 56.34) --
	(104.21, 56.35) --
	(104.22, 56.35) --
	(104.23, 56.35) --
	(104.25, 56.36) --
	(104.26, 56.36) --
	(104.27, 56.37) --
	(104.29, 56.37) --
	(104.30, 56.37) --
	(104.32, 56.38) --
	(104.33, 56.38) --
	(104.34, 56.39) --
	(104.36, 56.39) --
	(104.37, 56.40) --
	(104.38, 56.40) --
	(104.40, 56.40) --
	(104.41, 56.41) --
	(104.42, 56.41) --
	(104.44, 56.42) --
	(104.45, 56.42) --
	(104.46, 56.43) --
	(104.48, 56.43) --
	(104.49, 56.43) --
	(104.51, 56.44) --
	(104.52, 56.44) --
	(104.53, 56.45) --
	(104.55, 56.45) --
	(104.56, 56.46) --
	(104.57, 56.46) --
	(104.59, 56.46) --
	(104.60, 56.47) --
	(104.61, 56.47) --
	(104.63, 56.48) --
	(104.64, 56.48) --
	(104.65, 56.49) --
	(104.67, 56.49) --
	(104.68, 56.49) --
	(104.70, 56.50) --
	(104.71, 56.50) --
	(104.72, 56.51) --
	(104.74, 56.51) --
	(104.75, 56.52) --
	(104.76, 56.52) --
	(104.78, 56.52) --
	(104.79, 56.53) --
	(104.80, 56.53) --
	(104.82, 56.54) --
	(104.83, 56.54) --
	(104.84, 56.55) --
	(104.86, 56.55) --
	(104.87, 56.56) --
	(104.89, 56.56) --
	(104.90, 56.56) --
	(104.91, 56.57) --
	(104.93, 56.57) --
	(104.94, 56.58) --
	(104.95, 56.58) --
	(104.97, 56.59) --
	(104.98, 56.59) --
	(104.99, 56.60) --
	(105.01, 56.60) --
	(105.02, 56.60) --
	(105.03, 56.61) --
	(105.05, 56.61) --
	(105.06, 56.62) --
	(105.07, 56.62) --
	(105.09, 56.63) --
	(105.10, 56.63) --
	(105.12, 56.64) --
	(105.13, 56.64) --
	(105.14, 56.65) --
	(105.16, 56.65) --
	(105.17, 56.65) --
	(105.18, 56.66) --
	(105.20, 56.66) --
	(105.21, 56.67) --
	(105.22, 56.67) --
	(105.24, 56.68) --
	(105.25, 56.68) --
	(105.26, 56.69) --
	(105.28, 56.69) --
	(105.29, 56.70) --
	(105.31, 56.70) --
	(105.32, 56.71) --
	(105.33, 56.71) --
	(105.35, 56.71) --
	(105.36, 56.72) --
	(105.37, 56.72) --
	(105.39, 56.73) --
	(105.40, 56.73) --
	(105.41, 56.74) --
	(105.43, 56.74) --
	(105.44, 56.75) --
	(105.45, 56.75) --
	(105.47, 56.76) --
	(105.48, 56.76) --
	(105.50, 56.77) --
	(105.51, 56.77) --
	(105.52, 56.78) --
	(105.54, 56.78) --
	(105.55, 56.79) --
	(105.56, 56.79) --
	(105.58, 56.79) --
	(105.59, 56.80) --
	(105.60, 56.80) --
	(105.62, 56.81) --
	(105.63, 56.81) --
	(105.64, 56.82) --
	(105.66, 56.82) --
	(105.67, 56.83) --
	(105.69, 56.83) --
	(105.70, 56.84) --
	(105.71, 56.84) --
	(105.73, 56.85) --
	(105.74, 56.85) --
	(105.75, 56.86) --
	(105.77, 56.86) --
	(105.78, 56.87) --
	(105.79, 56.87) --
	(105.81, 56.88) --
	(105.82, 56.88) --
	(105.83, 56.89) --
	(105.85, 56.89) --
	(105.86, 56.90) --
	(105.87, 56.90) --
	(105.89, 56.91) --
	(105.90, 56.91) --
	(105.92, 56.92) --
	(105.93, 56.92) --
	(105.94, 56.93) --
	(105.96, 56.93) --
	(105.97, 56.94) --
	(105.98, 56.94) --
	(106.00, 56.95) --
	(106.01, 56.95) --
	(106.02, 56.96) --
	(106.04, 56.96) --
	(106.05, 56.97) --
	(106.06, 56.97) --
	(106.08, 56.98) --
	(106.09, 56.98) --
	(106.11, 56.99) --
	(106.12, 56.99) --
	(106.13, 57.00) --
	(106.15, 57.00) --
	(106.16, 57.01) --
	(106.17, 57.01) --
	(106.19, 57.02) --
	(106.20, 57.02) --
	(106.21, 57.03) --
	(106.23, 57.03) --
	(106.24, 57.04) --
	(106.25, 57.04) --
	(106.27, 57.05) --
	(106.28, 57.05) --
	(106.30, 57.06) --
	(106.31, 57.06) --
	(106.32, 57.07) --
	(106.34, 57.07) --
	(106.35, 57.08) --
	(106.36, 57.08) --
	(106.38, 57.09) --
	(106.39, 57.09) --
	(106.40, 57.10) --
	(106.42, 57.10) --
	(106.43, 57.11) --
	(106.44, 57.11) --
	(106.46, 57.12) --
	(106.47, 57.12) --
	(106.49, 57.13) --
	(106.50, 57.13) --
	(106.51, 57.14) --
	(106.53, 57.14) --
	(106.54, 57.15) --
	(106.55, 57.15) --
	(106.57, 57.16) --
	(106.58, 57.16) --
	(106.59, 57.17) --
	(106.61, 57.18) --
	(106.62, 57.18) --
	(106.63, 57.19) --
	(106.65, 57.19) --
	(106.66, 57.20) --
	(106.68, 57.20) --
	(106.69, 57.21) --
	(106.70, 57.21) --
	(106.72, 57.22) --
	(106.73, 57.22) --
	(106.74, 57.23) --
	(106.76, 57.23) --
	(106.77, 57.24) --
	(106.78, 57.24) --
	(106.80, 57.25) --
	(106.81, 57.25) --
	(106.82, 57.26) --
	(106.84, 57.27) --
	(106.85, 57.27) --
	(106.86, 57.28) --
	(106.88, 57.28) --
	(106.89, 57.29) --
	(106.91, 57.29) --
	(106.92, 57.30) --
	(106.93, 57.30) --
	(106.95, 57.31) --
	(106.96, 57.31) --
	(106.97, 57.32) --
	(106.99, 57.33) --
	(107.00, 57.33) --
	(107.01, 57.34) --
	(107.03, 57.34) --
	(107.04, 57.35) --
	(107.05, 57.35) --
	(107.07, 57.36) --
	(107.08, 57.36) --
	(107.10, 57.37) --
	(107.11, 57.37) --
	(107.12, 57.38) --
	(107.14, 57.39) --
	(107.15, 57.39) --
	(107.16, 57.40) --
	(107.18, 57.40) --
	(107.19, 57.41) --
	(107.20, 57.41) --
	(107.22, 57.42) --
	(107.23, 57.42) --
	(107.24, 57.43) --
	(107.26, 57.44) --
	(107.27, 57.44) --
	(107.29, 57.45) --
	(107.30, 57.45) --
	(107.31, 57.46) --
	(107.33, 57.46) --
	(107.34, 57.47) --
	(107.35, 57.48) --
	(107.37, 57.48) --
	(107.38, 57.49) --
	(107.39, 57.49) --
	(107.41, 57.50) --
	(107.42, 57.50) --
	(107.43, 57.51) --
	(107.45, 57.52) --
	(107.46, 57.52) --
	(107.48, 57.53) --
	(107.49, 57.53) --
	(107.50, 57.54) --
	(107.52, 57.54) --
	(107.53, 57.55) --
	(107.54, 57.56) --
	(107.56, 57.56) --
	(107.57, 57.57) --
	(107.58, 57.57) --
	(107.60, 57.58) --
	(107.61, 57.58) --
	(107.62, 57.59) --
	(107.64, 57.60) --
	(107.65, 57.60) --
	(107.66, 57.61) --
	(107.68, 57.61) --
	(107.69, 57.62) --
	(107.71, 57.62) --
	(107.72, 57.63) --
	(107.73, 57.64) --
	(107.75, 57.64) --
	(107.76, 57.65) --
	(107.77, 57.65) --
	(107.79, 57.66) --
	(107.80, 57.67) --
	(107.81, 57.67) --
	(107.83, 57.68) --
	(107.84, 57.68) --
	(107.85, 57.69) --
	(107.87, 57.70) --
	(107.88, 57.70) --
	(107.90, 57.71) --
	(107.91, 57.71) --
	(107.92, 57.72) --
	(107.94, 57.73) --
	(107.95, 57.73) --
	(107.96, 57.74) --
	(107.98, 57.74) --
	(107.99, 57.75) --
	(108.00, 57.76) --
	(108.02, 57.76) --
	(108.03, 57.77) --
	(108.04, 57.77) --
	(108.06, 57.78) --
	(108.07, 57.79) --
	(108.09, 57.79) --
	(108.10, 57.80) --
	(108.11, 57.80) --
	(108.13, 57.81) --
	(108.14, 57.82) --
	(108.15, 57.82) --
	(108.17, 57.83) --
	(108.18, 57.83) --
	(108.19, 57.84) --
	(108.21, 57.85) --
	(108.22, 57.85) --
	(108.23, 57.86) --
	(108.25, 57.87) --
	(108.26, 57.87) --
	(108.28, 57.88) --
	(108.29, 57.88) --
	(108.30, 57.89) --
	(108.32, 57.90) --
	(108.33, 57.90) --
	(108.34, 57.91) --
	(108.36, 57.91) --
	(108.37, 57.92) --
	(108.38, 57.93) --
	(108.40, 57.93) --
	(108.41, 57.94) --
	(108.42, 57.95) --
	(108.44, 57.95) --
	(108.45, 57.96) --
	(108.46, 57.96) --
	(108.48, 57.97) --
	(108.49, 57.98) --
	(108.51, 57.98) --
	(108.52, 57.99) --
	(108.53, 58.00) --
	(108.55, 58.00) --
	(108.56, 58.01) --
	(108.57, 58.02) --
	(108.59, 58.02) --
	(108.60, 58.03) --
	(108.61, 58.03) --
	(108.63, 58.04) --
	(108.64, 58.05) --
	(108.65, 58.05) --
	(108.67, 58.06) --
	(108.68, 58.07) --
	(108.70, 58.07) --
	(108.71, 58.08) --
	(108.72, 58.09) --
	(108.74, 58.09) --
	(108.75, 58.10) --
	(108.76, 58.11) --
	(108.78, 58.11) --
	(108.79, 58.12) --
	(108.80, 58.12) --
	(108.82, 58.13) --
	(108.83, 58.14) --
	(108.84, 58.14) --
	(108.86, 58.15) --
	(108.87, 58.16) --
	(108.89, 58.16) --
	(108.90, 58.17) --
	(108.91, 58.18) --
	(108.93, 58.18) --
	(108.94, 58.19) --
	(108.95, 58.20) --
	(108.97, 58.20) --
	(108.98, 58.21) --
	(108.99, 58.22) --
	(109.01, 58.22) --
	(109.02, 58.23) --
	(109.03, 58.24) --
	(109.05, 58.24) --
	(109.06, 58.25) --
	(109.08, 58.26) --
	(109.09, 58.26) --
	(109.10, 58.27) --
	(109.12, 58.28) --
	(109.13, 58.28) --
	(109.14, 58.29) --
	(109.16, 58.30) --
	(109.17, 58.30) --
	(109.18, 58.31) --
	(109.20, 58.32) --
	(109.21, 58.32) --
	(109.22, 58.33) --
	(109.24, 58.34) --
	(109.25, 58.34) --
	(109.26, 58.35) --
	(109.28, 58.36) --
	(109.29, 58.36) --
	(109.31, 58.37) --
	(109.32, 58.38) --
	(109.33, 58.38) --
	(109.35, 58.39) --
	(109.36, 58.40) --
	(109.37, 58.40) --
	(109.39, 58.41) --
	(109.40, 58.42) --
	(109.41, 58.43) --
	(109.43, 58.43) --
	(109.44, 58.44) --
	(109.45, 58.45) --
	(109.47, 58.45) --
	(109.48, 58.46) --
	(109.50, 58.47) --
	(109.51, 58.47) --
	(109.52, 58.48) --
	(109.54, 58.49) --
	(109.55, 58.49) --
	(109.56, 58.50) --
	(109.58, 58.51) --
	(109.59, 58.52) --
	(109.60, 58.52) --
	(109.62, 58.53) --
	(109.63, 58.54) --
	(109.64, 58.54) --
	(109.66, 58.55) --
	(109.67, 58.56) --
	(109.69, 58.56) --
	(109.70, 58.57) --
	(109.71, 58.58) --
	(109.73, 58.59) --
	(109.74, 58.59) --
	(109.75, 58.60) --
	(109.77, 58.61) --
	(109.78, 58.61) --
	(109.79, 58.62) --
	(109.81, 58.63) --
	(109.82, 58.64) --
	(109.83, 58.64) --
	(109.85, 58.65) --
	(109.86, 58.66) --
	(109.88, 58.66) --
	(109.89, 58.67) --
	(109.90, 58.68) --
	(109.92, 58.69) --
	(109.93, 58.69) --
	(109.94, 58.70) --
	(109.96, 58.71) --
	(109.97, 58.71) --
	(109.98, 58.72) --
	(110.00, 58.73) --
	(110.01, 58.74) --
	(110.02, 58.74) --
	(110.04, 58.75) --
	(110.05, 58.76) --
	(110.06, 58.77) --
	(110.08, 58.77) --
	(110.09, 58.78) --
	(110.11, 58.79) --
	(110.12, 58.80) --
	(110.13, 58.80) --
	(110.15, 58.81) --
	(110.16, 58.82) --
	(110.17, 58.82) --
	(110.19, 58.83) --
	(110.20, 58.84) --
	(110.21, 58.85) --
	(110.23, 58.85) --
	(110.24, 58.86) --
	(110.25, 58.87) --
	(110.27, 58.88) --
	(110.28, 58.88) --
	(110.30, 58.89) --
	(110.31, 58.90) --
	(110.32, 58.91) --
	(110.34, 58.91) --
	(110.35, 58.92) --
	(110.36, 58.93) --
	(110.38, 58.94) --
	(110.39, 58.94) --
	(110.40, 58.95) --
	(110.42, 58.96) --
	(110.43, 58.97) --
	(110.44, 58.97) --
	(110.46, 58.98) --
	(110.47, 58.99) --
	(110.49, 59.00) --
	(110.50, 59.00) --
	(110.51, 59.01) --
	(110.53, 59.02) --
	(110.54, 59.03) --
	(110.55, 59.03) --
	(110.57, 59.04) --
	(110.58, 59.05) --
	(110.59, 59.06) --
	(110.61, 59.07) --
	(110.62, 59.07) --
	(110.63, 59.08) --
	(110.65, 59.09) --
	(110.66, 59.10) --
	(110.68, 59.10) --
	(110.69, 59.11) --
	(110.70, 59.12) --
	(110.72, 59.13) --
	(110.73, 59.13) --
	(110.74, 59.14) --
	(110.76, 59.15) --
	(110.77, 59.16) --
	(110.78, 59.17) --
	(110.80, 59.17) --
	(110.81, 59.18) --
	(110.82, 59.19) --
	(110.84, 59.20) --
	(110.85, 59.21) --
	(110.87, 59.21) --
	(110.88, 59.22) --
	(110.89, 59.23) --
	(110.91, 59.24) --
	(110.92, 59.24) --
	(110.93, 59.25) --
	(110.95, 59.26) --
	(110.96, 59.27) --
	(110.97, 59.28) --
	(110.99, 59.28) --
	(111.00, 59.29) --
	(111.01, 59.30) --
	(111.03, 59.31) --
	(111.04, 59.32) --
	(111.05, 59.32) --
	(111.07, 59.33) --
	(111.08, 59.34) --
	(111.10, 59.35) --
	(111.11, 59.36) --
	(111.12, 59.36) --
	(111.14, 59.37) --
	(111.15, 59.38) --
	(111.16, 59.39) --
	(111.18, 59.40) --
	(111.19, 59.40) --
	(111.20, 59.41) --
	(111.22, 59.42) --
	(111.23, 59.43) --
	(111.24, 59.44) --
	(111.26, 59.44) --
	(111.27, 59.45) --
	(111.29, 59.46) --
	(111.30, 59.47) --
	(111.31, 59.48) --
	(111.33, 59.49) --
	(111.34, 59.49) --
	(111.35, 59.50) --
	(111.37, 59.51) --
	(111.38, 59.52) --
	(111.39, 59.53) --
	(111.41, 59.53) --
	(111.42, 59.54) --
	(111.43, 59.55) --
	(111.45, 59.56) --
	(111.46, 59.57) --
	(111.48, 59.58) --
	(111.49, 59.58) --
	(111.50, 59.59) --
	(111.52, 59.60) --
	(111.53, 59.61) --
	(111.54, 59.62) --
	(111.56, 59.63) --
	(111.57, 59.63) --
	(111.58, 59.64) --
	(111.60, 59.65) --
	(111.61, 59.66) --
	(111.62, 59.67) --
	(111.64, 59.68) --
	(111.65, 59.69) --
	(111.67, 59.69) --
	(111.68, 59.70) --
	(111.69, 59.71) --
	(111.71, 59.72) --
	(111.72, 59.73) --
	(111.73, 59.74) --
	(111.75, 59.74) --
	(111.76, 59.75) --
	(111.77, 59.76) --
	(111.79, 59.77) --
	(111.80, 59.78) --
	(111.81, 59.79) --
	(111.83, 59.80) --
	(111.84, 59.80) --
	(111.85, 59.81) --
	(111.87, 59.82) --
	(111.88, 59.83) --
	(111.90, 59.84) --
	(111.91, 59.85) --
	(111.92, 59.86) --
	(111.94, 59.86) --
	(111.95, 59.87) --
	(111.96, 59.88) --
	(111.98, 59.89) --
	(111.99, 59.90) --
	(112.00, 59.91) --
	(112.02, 59.92) --
	(112.03, 59.93) --
	(112.04, 59.93) --
	(112.06, 59.94) --
	(112.07, 59.95) --
	(112.09, 59.96) --
	(112.10, 59.97) --
	(112.11, 59.98) --
	(112.13, 59.99) --
	(112.14, 60.00) --
	(112.15, 60.00) --
	(112.17, 60.01) --
	(112.18, 60.02) --
	(112.19, 60.03) --
	(112.21, 60.04) --
	(112.22, 60.05) --
	(112.23, 60.06) --
	(112.25, 60.07) --
	(112.26, 60.07) --
	(112.28, 60.08) --
	(112.29, 60.09) --
	(112.30, 60.10) --
	(112.32, 60.11) --
	(112.33, 60.12) --
	(112.34, 60.13) --
	(112.36, 60.14) --
	(112.37, 60.15) --
	(112.38, 60.16) --
	(112.40, 60.16) --
	(112.41, 60.17) --
	(112.42, 60.18) --
	(112.44, 60.19) --
	(112.45, 60.20) --
	(112.47, 60.21) --
	(112.48, 60.22) --
	(112.49, 60.23) --
	(112.51, 60.24) --
	(112.52, 60.25) --
	(112.53, 60.25) --
	(112.55, 60.26) --
	(112.56, 60.27) --
	(112.57, 60.28) --
	(112.59, 60.29) --
	(112.60, 60.30) --
	(112.61, 60.31) --
	(112.63, 60.32) --
	(112.64, 60.33) --
	(112.65, 60.34) --
	(112.67, 60.35) --
	(112.68, 60.36) --
	(112.70, 60.36) --
	(112.71, 60.37) --
	(112.72, 60.38) --
	(112.74, 60.39) --
	(112.75, 60.40) --
	(112.76, 60.41) --
	(112.78, 60.42) --
	(112.79, 60.43) --
	(112.80, 60.44) --
	(112.82, 60.45) --
	(112.83, 60.46) --
	(112.84, 60.47) --
	(112.86, 60.48) --
	(112.87, 60.49) --
	(112.89, 60.50) --
	(112.90, 60.50) --
	(112.91, 60.51) --
	(112.93, 60.52) --
	(112.94, 60.53) --
	(112.95, 60.54) --
	(112.97, 60.55) --
	(112.98, 60.56) --
	(112.99, 60.57) --
	(113.01, 60.58) --
	(113.02, 60.59) --
	(113.03, 60.60) --
	(113.05, 60.61) --
	(113.06, 60.62) --
	(113.08, 60.63) --
	(113.09, 60.64) --
	(113.10, 60.65) --
	(113.12, 60.66) --
	(113.13, 60.67) --
	(113.14, 60.68) --
	(113.16, 60.68) --
	(113.17, 60.69) --
	(113.18, 60.70) --
	(113.20, 60.71) --
	(113.21, 60.72) --
	(113.22, 60.73) --
	(113.24, 60.74) --
	(113.25, 60.75) --
	(113.27, 60.76) --
	(113.28, 60.77) --
	(113.29, 60.78) --
	(113.31, 60.79) --
	(113.32, 60.80) --
	(113.33, 60.81) --
	(113.35, 60.82) --
	(113.36, 60.83) --
	(113.37, 60.84) --
	(113.39, 60.85) --
	(113.40, 60.86) --
	(113.41, 60.87) --
	(113.43, 60.88) --
	(113.44, 60.89) --
	(113.45, 60.90) --
	(113.47, 60.91) --
	(113.48, 60.92) --
	(113.50, 60.93) --
	(113.51, 60.94) --
	(113.52, 60.95) --
	(113.54, 60.96) --
	(113.55, 60.97) --
	(113.56, 60.98) --
	(113.58, 60.99) --
	(113.59, 61.00) --
	(113.60, 61.01) --
	(113.62, 61.02) --
	(113.63, 61.03) --
	(113.64, 61.04) --
	(113.66, 61.05) --
	(113.67, 61.06) --
	(113.69, 61.07) --
	(113.70, 61.08) --
	(113.71, 61.09) --
	(113.73, 61.10) --
	(113.74, 61.11) --
	(113.75, 61.12) --
	(113.77, 61.13) --
	(113.78, 61.14) --
	(113.79, 61.15) --
	(113.81, 61.16) --
	(113.82, 61.17) --
	(113.83, 61.18) --
	(113.85, 61.19) --
	(113.86, 61.20) --
	(113.88, 61.21) --
	(113.89, 61.22) --
	(113.90, 61.23) --
	(113.92, 61.24) --
	(113.93, 61.25) --
	(113.94, 61.26) --
	(113.96, 61.27) --
	(113.97, 61.28) --
	(113.98, 61.29) --
	(114.00, 61.30) --
	(114.01, 61.31) --
	(114.02, 61.32) --
	(114.04, 61.33) --
	(114.05, 61.34) --
	(114.07, 61.35) --
	(114.08, 61.36) --
	(114.09, 61.37) --
	(114.11, 61.38) --
	(114.12, 61.40) --
	(114.13, 61.41) --
	(114.15, 61.42) --
	(114.16, 61.43) --
	(114.17, 61.44) --
	(114.19, 61.45) --
	(114.20, 61.46) --
	(114.21, 61.47) --
	(114.23, 61.48) --
	(114.24, 61.49) --
	(114.25, 61.50) --
	(114.27, 61.51) --
	(114.28, 61.52) --
	(114.30, 61.53) --
	(114.31, 61.54) --
	(114.32, 61.55) --
	(114.34, 61.56) --
	(114.35, 61.57) --
	(114.36, 61.58) --
	(114.38, 61.60) --
	(114.39, 61.61) --
	(114.40, 61.62) --
	(114.42, 61.63) --
	(114.43, 61.64) --
	(114.44, 61.65) --
	(114.46, 61.66) --
	(114.47, 61.67) --
	(114.49, 61.68) --
	(114.50, 61.69) --
	(114.51, 61.70) --
	(114.53, 61.71) --
	(114.54, 61.72) --
	(114.55, 61.73) --
	(114.57, 61.75) --
	(114.58, 61.76) --
	(114.59, 61.77) --
	(114.61, 61.78) --
	(114.62, 61.79) --
	(114.63, 61.80) --
	(114.65, 61.81) --
	(114.66, 61.82) --
	(114.68, 61.83) --
	(114.69, 61.84) --
	(114.70, 61.85) --
	(114.72, 61.86) --
	(114.73, 61.88) --
	(114.74, 61.89) --
	(114.76, 61.90) --
	(114.77, 61.91) --
	(114.78, 61.92) --
	(114.80, 61.93) --
	(114.81, 61.94) --
	(114.82, 61.95) --
	(114.84, 61.96) --
	(114.85, 61.97) --
	(114.87, 61.99) --
	(114.88, 62.00) --
	(114.89, 62.01) --
	(114.91, 62.02) --
	(114.92, 62.03) --
	(114.93, 62.04) --
	(114.95, 62.05) --
	(114.96, 62.06) --
	(114.97, 62.07) --
	(114.99, 62.09) --
	(115.00, 62.10) --
	(115.01, 62.11) --
	(115.03, 62.12) --
	(115.04, 62.13) --
	(115.05, 62.14) --
	(115.07, 62.15) --
	(115.08, 62.16) --
	(115.10, 62.18) --
	(115.11, 62.19) --
	(115.12, 62.20) --
	(115.14, 62.21) --
	(115.15, 62.22) --
	(115.16, 62.23) --
	(115.18, 62.24) --
	(115.19, 62.25) --
	(115.20, 62.27) --
	(115.22, 62.28) --
	(115.23, 62.29) --
	(115.24, 62.30) --
	(115.26, 62.31) --
	(115.27, 62.32) --
	(115.29, 62.33) --
	(115.30, 62.35) --
	(115.31, 62.36) --
	(115.33, 62.37) --
	(115.34, 62.38) --
	(115.35, 62.39) --
	(115.37, 62.40) --
	(115.38, 62.41) --
	(115.39, 62.43) --
	(115.41, 62.44) --
	(115.42, 62.45) --
	(115.43, 62.46) --
	(115.45, 62.47) --
	(115.46, 62.48) --
	(115.48, 62.50) --
	(115.49, 62.51) --
	(115.50, 62.52) --
	(115.52, 62.53) --
	(115.53, 62.54) --
	(115.54, 62.55) --
	(115.56, 62.57) --
	(115.57, 62.58) --
	(115.58, 62.59) --
	(115.60, 62.60) --
	(115.61, 62.61) --
	(115.62, 62.62) --
	(115.64, 62.64) --
	(115.65, 62.65) --
	(115.67, 62.66) --
	(115.68, 62.67) --
	(115.69, 62.68) --
	(115.71, 62.69) --
	(115.72, 62.71) --
	(115.73, 62.72) --
	(115.75, 62.73) --
	(115.76, 62.74) --
	(115.77, 62.75) --
	(115.79, 62.77) --
	(115.80, 62.78) --
	(115.81, 62.79) --
	(115.83, 62.80) --
	(115.84, 62.81) --
	(115.86, 62.83) --
	(115.87, 62.84) --
	(115.88, 62.85) --
	(115.90, 62.86) --
	(115.91, 62.87) --
	(115.92, 62.89) --
	(115.94, 62.90) --
	(115.95, 62.91) --
	(115.96, 62.92) --
	(115.98, 62.93) --
	(115.99, 62.95) --
	(116.00, 62.96) --
	(116.02, 62.97) --
	(116.03, 62.98) --
	(116.04, 62.99) --
	(116.06, 63.01) --
	(116.07, 63.02) --
	(116.09, 63.03) --
	(116.10, 63.04) --
	(116.11, 63.06) --
	(116.13, 63.07) --
	(116.14, 63.08) --
	(116.15, 63.09) --
	(116.17, 63.10) --
	(116.18, 63.12) --
	(116.19, 63.13) --
	(116.21, 63.14) --
	(116.22, 63.15) --
	(116.23, 63.17) --
	(116.25, 63.18) --
	(116.26, 63.19) --
	(116.28, 63.20) --
	(116.29, 63.21) --
	(116.30, 63.23) --
	(116.32, 63.24) --
	(116.33, 63.25) --
	(116.34, 63.26) --
	(116.36, 63.28) --
	(116.37, 63.29) --
	(116.38, 63.30) --
	(116.40, 63.31) --
	(116.41, 63.33) --
	(116.42, 63.34) --
	(116.44, 63.35) --
	(116.45, 63.36) --
	(116.47, 63.38) --
	(116.48, 63.39) --
	(116.49, 63.40) --
	(116.51, 63.41) --
	(116.52, 63.43) --
	(116.53, 63.44) --
	(116.55, 63.45) --
	(116.56, 63.46) --
	(116.57, 63.48) --
	(116.59, 63.49) --
	(116.60, 63.50) --
	(116.61, 63.52) --
	(116.63, 63.53) --
	(116.64, 63.54) --
	(116.66, 63.55) --
	(116.67, 63.57) --
	(116.68, 63.58) --
	(116.70, 63.59) --
	(116.71, 63.60) --
	(116.72, 63.62) --
	(116.74, 63.63) --
	(116.75, 63.64) --
	(116.76, 63.66) --
	(116.78, 63.67) --
	(116.79, 63.68) --
	(116.80, 63.69) --
	(116.82, 63.71) --
	(116.83, 63.72) --
	(116.84, 63.73) --
	(116.86, 63.75) --
	(116.87, 63.76) --
	(116.89, 63.77) --
	(116.90, 63.78) --
	(116.91, 63.80) --
	(116.93, 63.81) --
	(116.94, 63.82) --
	(116.95, 63.84) --
	(116.97, 63.85) --
	(116.98, 63.86) --
	(116.99, 63.88) --
	(117.01, 63.89) --
	(117.02, 63.90) --
	(117.03, 63.91) --
	(117.05, 63.93) --
	(117.06, 63.94) --
	(117.08, 63.95) --
	(117.09, 63.97) --
	(117.10, 63.98) --
	(117.12, 63.99) --
	(117.13, 64.01) --
	(117.14, 64.02) --
	(117.16, 64.03) --
	(117.17, 64.05) --
	(117.18, 64.06) --
	(117.20, 64.07) --
	(117.21, 64.09) --
	(117.22, 64.10) --
	(117.24, 64.11) --
	(117.25, 64.12) --
	(117.27, 64.14) --
	(117.28, 64.15) --
	(117.29, 64.16) --
	(117.31, 64.18) --
	(117.32, 64.19) --
	(117.33, 64.20) --
	(117.35, 64.22) --
	(117.36, 64.23) --
	(117.37, 64.24) --
	(117.39, 64.26) --
	(117.40, 64.27) --
	(117.41, 64.29) --
	(117.43, 64.30) --
	(117.44, 64.31) --
	(117.46, 64.33) --
	(117.47, 64.34) --
	(117.48, 64.35) --
	(117.50, 64.37) --
	(117.51, 64.38) --
	(117.52, 64.39) --
	(117.54, 64.41) --
	(117.55, 64.42) --
	(117.56, 64.43) --
	(117.58, 64.45) --
	(117.59, 64.46) --
	(117.60, 64.47) --
	(117.62, 64.49) --
	(117.63, 64.50) --
	(117.64, 64.52) --
	(117.66, 64.53) --
	(117.67, 64.54) --
	(117.69, 64.56) --
	(117.70, 64.57) --
	(117.71, 64.58) --
	(117.73, 64.60) --
	(117.74, 64.61) --
	(117.75, 64.63) --
	(117.77, 64.64) --
	(117.78, 64.65) --
	(117.79, 64.67) --
	(117.81, 64.68) --
	(117.82, 64.69) --
	(117.83, 64.71) --
	(117.85, 64.72) --
	(117.86, 64.74) --
	(117.88, 64.75) --
	(117.89, 64.76) --
	(117.90, 64.78) --
	(117.92, 64.79) --
	(117.93, 64.81) --
	(117.94, 64.82) --
	(117.96, 64.83) --
	(117.97, 64.85) --
	(117.98, 64.86) --
	(118.00, 64.88) --
	(118.01, 64.89) --
	(118.02, 64.90) --
	(118.04, 64.92) --
	(118.05, 64.93) --
	(118.07, 64.95) --
	(118.08, 64.96) --
	(118.09, 64.97) --
	(118.11, 64.99) --
	(118.12, 65.00) --
	(118.13, 65.02) --
	(118.15, 65.03) --
	(118.16, 65.04) --
	(118.17, 65.06) --
	(118.19, 65.07) --
	(118.20, 65.09) --
	(118.21, 65.10) --
	(118.23, 65.11) --
	(118.24, 65.13) --
	(118.26, 65.14) --
	(118.27, 65.16) --
	(118.28, 65.17) --
	(118.30, 65.19) --
	(118.31, 65.20) --
	(118.32, 65.21) --
	(118.34, 65.23) --
	(118.35, 65.24) --
	(118.36, 65.26) --
	(118.38, 65.27) --
	(118.39, 65.29) --
	(118.40, 65.30) --
	(118.42, 65.32) --
	(118.43, 65.33) --
	(118.44, 65.34) --
	(118.46, 65.36) --
	(118.47, 65.37) --
	(118.49, 65.39) --
	(118.50, 65.40) --
	(118.51, 65.42) --
	(118.53, 65.43) --
	(118.54, 65.45) --
	(118.55, 65.46) --
	(118.57, 65.47) --
	(118.58, 65.49) --
	(118.59, 65.50) --
	(118.61, 65.52) --
	(118.62, 65.53) --
	(118.63, 65.55) --
	(118.65, 65.56) --
	(118.66, 65.58) --
	(118.68, 65.59) --
	(118.69, 65.61) --
	(118.70, 65.62) --
	(118.72, 65.64) --
	(118.73, 65.65) --
	(118.74, 65.67) --
	(118.76, 65.68) --
	(118.77, 65.69) --
	(118.78, 65.71) --
	(118.80, 65.72) --
	(118.81, 65.74) --
	(118.82, 65.75) --
	(118.84, 65.77) --
	(118.85, 65.78) --
	(118.87, 65.80) --
	(118.88, 65.81) --
	(118.89, 65.83) --
	(118.91, 65.84) --
	(118.92, 65.86) --
	(118.93, 65.87) --
	(118.95, 65.89) --
	(118.96, 65.90) --
	(118.97, 65.92) --
	(118.99, 65.93) --
	(119.00, 65.95) --
	(119.01, 65.96) --
	(119.03, 65.98) --
	(119.04, 65.99) --
	(119.06, 66.01) --
	(119.07, 66.02) --
	(119.08, 66.04) --
	(119.10, 66.05) --
	(119.11, 66.07) --
	(119.12, 66.08) --
	(119.14, 66.10) --
	(119.15, 66.11) --
	(119.16, 66.13) --
	(119.18, 66.14) --
	(119.19, 66.16) --
	(119.20, 66.17) --
	(119.22, 66.19) --
	(119.23, 66.20) --
	(119.24, 66.22) --
	(119.26, 66.23) --
	(119.27, 66.25) --
	(119.29, 66.27) --
	(119.30, 66.28) --
	(119.31, 66.30) --
	(119.33, 66.31) --
	(119.34, 66.33) --
	(119.35, 66.34) --
	(119.37, 66.36) --
	(119.38, 66.37) --
	(119.39, 66.39) --
	(119.41, 66.40) --
	(119.42, 66.42) --
	(119.43, 66.43) --
	(119.45, 66.45) --
	(119.46, 66.46) --
	(119.48, 66.48) --
	(119.49, 66.50) --
	(119.50, 66.51) --
	(119.52, 66.53) --
	(119.53, 66.54) --
	(119.54, 66.56) --
	(119.56, 66.57) --
	(119.57, 66.59) --
	(119.58, 66.60) --
	(119.60, 66.62) --
	(119.61, 66.64) --
	(119.62, 66.65) --
	(119.64, 66.67) --
	(119.65, 66.68) --
	(119.67, 66.70) --
	(119.68, 66.71) --
	(119.69, 66.73) --
	(119.71, 66.75) --
	(119.72, 66.76) --
	(119.73, 66.78) --
	(119.75, 66.79) --
	(119.76, 66.81) --
	(119.77, 66.82) --
	(119.79, 66.84) --
	(119.80, 66.86) --
	(119.81, 66.87) --
	(119.83, 66.89) --
	(119.84, 66.90) --
	(119.86, 66.92) --
	(119.87, 66.93) --
	(119.88, 66.95) --
	(119.90, 66.97) --
	(119.91, 66.98) --
	(119.92, 67.00) --
	(119.94, 67.01) --
	(119.95, 67.03) --
	(119.96, 67.05) --
	(119.98, 67.06) --
	(119.99, 67.08) --
	(120.00, 67.09) --
	(120.02, 67.11) --
	(120.03, 67.13) --
	(120.04, 67.14) --
	(120.06, 67.16) --
	(120.07, 67.17) --
	(120.09, 67.19) --
	(120.10, 67.21) --
	(120.11, 67.22) --
	(120.13, 67.24) --
	(120.14, 67.25) --
	(120.15, 67.27) --
	(120.17, 67.29) --
	(120.18, 67.30) --
	(120.19, 67.32) --
	(120.21, 67.33) --
	(120.22, 67.35) --
	(120.23, 67.37) --
	(120.25, 67.38) --
	(120.26, 67.40) --
	(120.28, 67.42) --
	(120.29, 67.43) --
	(120.30, 67.45) --
	(120.32, 67.46) --
	(120.33, 67.48) --
	(120.34, 67.50) --
	(120.36, 67.51) --
	(120.37, 67.53) --
	(120.38, 67.55) --
	(120.40, 67.56) --
	(120.41, 67.58) --
	(120.42, 67.60) --
	(120.44, 67.61) --
	(120.45, 67.63) --
	(120.47, 67.64) --
	(120.48, 67.66) --
	(120.49, 67.68) --
	(120.51, 67.69) --
	(120.52, 67.71) --
	(120.53, 67.73) --
	(120.55, 67.74) --
	(120.56, 67.76) --
	(120.57, 67.78) --
	(120.59, 67.79) --
	(120.60, 67.81) --
	(120.61, 67.83) --
	(120.63, 67.84) --
	(120.64, 67.86) --
	(120.66, 67.88) --
	(120.67, 67.89) --
	(120.68, 67.91) --
	(120.70, 67.93) --
	(120.71, 67.94) --
	(120.72, 67.96) --
	(120.74, 67.98) --
	(120.75, 67.99) --
	(120.76, 68.01) --
	(120.78, 68.03) --
	(120.79, 68.04) --
	(120.80, 68.06) --
	(120.82, 68.08) --
	(120.83, 68.09) --
	(120.85, 68.11) --
	(120.86, 68.13) --
	(120.87, 68.14) --
	(120.89, 68.16) --
	(120.90, 68.18) --
	(120.91, 68.19) --
	(120.93, 68.21) --
	(120.94, 68.23) --
	(120.95, 68.24) --
	(120.97, 68.26) --
	(120.98, 68.28) --
	(120.99, 68.30) --
	(121.01, 68.31) --
	(121.02, 68.33) --
	(121.03, 68.35) --
	(121.05, 68.36) --
	(121.06, 68.38) --
	(121.08, 68.40) --
	(121.09, 68.41) --
	(121.10, 68.43) --
	(121.12, 68.45) --
	(121.13, 68.47) --
	(121.14, 68.48) --
	(121.16, 68.50) --
	(121.17, 68.52) --
	(121.18, 68.53) --
	(121.20, 68.55) --
	(121.21, 68.57) --
	(121.22, 68.59) --
	(121.24, 68.60) --
	(121.25, 68.62) --
	(121.27, 68.64) --
	(121.28, 68.65) --
	(121.29, 68.67) --
	(121.31, 68.69) --
	(121.32, 68.71) --
	(121.33, 68.72) --
	(121.35, 68.74) --
	(121.36, 68.76) --
	(121.37, 68.77) --
	(121.39, 68.79) --
	(121.40, 68.81) --
	(121.41, 68.83) --
	(121.43, 68.84) --
	(121.44, 68.86) --
	(121.46, 68.88) --
	(121.47, 68.90) --
	(121.48, 68.91) --
	(121.50, 68.93) --
	(121.51, 68.95) --
	(121.52, 68.97) --
	(121.54, 68.98) --
	(121.55, 69.00) --
	(121.56, 69.02) --
	(121.58, 69.04) --
	(121.59, 69.05) --
	(121.60, 69.07) --
	(121.62, 69.09) --
	(121.63, 69.11) --
	(121.65, 69.12) --
	(121.66, 69.14) --
	(121.67, 69.16) --
	(121.69, 69.18) --
	(121.70, 69.19) --
	(121.71, 69.21) --
	(121.73, 69.23) --
	(121.74, 69.25) --
	(121.75, 69.26) --
	(121.77, 69.28) --
	(121.78, 69.30) --
	(121.79, 69.32) --
	(121.81, 69.34) --
	(121.82, 69.35) --
	(121.83, 69.37) --
	(121.85, 69.39) --
	(121.86, 69.41) --
	(121.88, 69.42) --
	(121.89, 69.44) --
	(121.90, 69.46) --
	(121.92, 69.48) --
	(121.93, 69.50) --
	(121.94, 69.51) --
	(121.96, 69.53) --
	(121.97, 69.55) --
	(121.98, 69.57) --
	(122.00, 69.59) --
	(122.01, 69.60) --
	(122.02, 69.62) --
	(122.04, 69.64) --
	(122.05, 69.66) --
	(122.07, 69.67) --
	(122.08, 69.69) --
	(122.09, 69.71) --
	(122.11, 69.73) --
	(122.12, 69.75) --
	(122.13, 69.76) --
	(122.15, 69.78) --
	(122.16, 69.80) --
	(122.17, 69.82) --
	(122.19, 69.84) --
	(122.20, 69.86) --
	(122.21, 69.87) --
	(122.23, 69.89) --
	(122.24, 69.91) --
	(122.26, 69.93) --
	(122.27, 69.95) --
	(122.28, 69.96) --
	(122.30, 69.98) --
	(122.31, 70.00) --
	(122.32, 70.02) --
	(122.34, 70.04) --
	(122.35, 70.06) --
	(122.36, 70.07) --
	(122.38, 70.09) --
	(122.39, 70.11) --
	(122.40, 70.13) --
	(122.42, 70.15) --
	(122.43, 70.16) --
	(122.45, 70.18) --
	(122.46, 70.20) --
	(122.47, 70.22) --
	(122.49, 70.24) --
	(122.50, 70.26) --
	(122.51, 70.28) --
	(122.53, 70.29) --
	(122.54, 70.31) --
	(122.55, 70.33) --
	(122.57, 70.35) --
	(122.58, 70.37) --
	(122.59, 70.39) --
	(122.61, 70.40) --
	(122.62, 70.42) --
	(122.63, 70.44) --
	(122.65, 70.46) --
	(122.66, 70.48) --
	(122.68, 70.50) --
	(122.69, 70.52) --
	(122.70, 70.53) --
	(122.72, 70.55) --
	(122.73, 70.57) --
	(122.74, 70.59) --
	(122.76, 70.61) --
	(122.77, 70.63) --
	(122.78, 70.65) --
	(122.80, 70.66) --
	(122.81, 70.68) --
	(122.82, 70.70) --
	(122.84, 70.72) --
	(122.85, 70.74) --
	(122.87, 70.76) --
	(122.88, 70.78) --
	(122.89, 70.79) --
	(122.91, 70.81) --
	(122.92, 70.83) --
	(122.93, 70.85) --
	(122.95, 70.87) --
	(122.96, 70.89) --
	(122.97, 70.91) --
	(122.99, 70.93) --
	(123.00, 70.95) --
	(123.01, 70.96) --
	(123.03, 70.98) --
	(123.04, 71.00) --
	(123.06, 71.02) --
	(123.07, 71.04) --
	(123.08, 71.06) --
	(123.10, 71.08) --
	(123.11, 71.10) --
	(123.12, 71.12) --
	(123.14, 71.13) --
	(123.15, 71.15) --
	(123.16, 71.17) --
	(123.18, 71.19) --
	(123.19, 71.21) --
	(123.20, 71.23) --
	(123.22, 71.25) --
	(123.23, 71.27) --
	(123.25, 71.29) --
	(123.26, 71.31) --
	(123.27, 71.32) --
	(123.29, 71.34) --
	(123.30, 71.36) --
	(123.31, 71.38) --
	(123.33, 71.40) --
	(123.34, 71.42) --
	(123.35, 71.44) --
	(123.37, 71.46) --
	(123.38, 71.48) --
	(123.39, 71.50) --
	(123.41, 71.52) --
	(123.42, 71.53) --
	(123.43, 71.55) --
	(123.45, 71.57) --
	(123.46, 71.59) --
	(123.48, 71.61) --
	(123.49, 71.63) --
	(123.50, 71.65) --
	(123.52, 71.67) --
	(123.53, 71.69) --
	(123.54, 71.71) --
	(123.56, 71.73) --
	(123.57, 71.75) --
	(123.58, 71.77) --
	(123.60, 71.79) --
	(123.61, 71.80) --
	(123.62, 71.82) --
	(123.64, 71.84) --
	(123.65, 71.86) --
	(123.67, 71.88) --
	(123.68, 71.90) --
	(123.69, 71.92) --
	(123.71, 71.94) --
	(123.72, 71.96) --
	(123.73, 71.98) --
	(123.75, 72.00) --
	(123.76, 72.02) --
	(123.77, 72.04) --
	(123.79, 72.06) --
	(123.80, 72.08) --
	(123.81, 72.10) --
	(123.83, 72.12) --
	(123.84, 72.14) --
	(123.86, 72.16) --
	(123.87, 72.17) --
	(123.88, 72.19) --
	(123.90, 72.21) --
	(123.91, 72.23) --
	(123.92, 72.25) --
	(123.94, 72.27) --
	(123.95, 72.29) --
	(123.96, 72.31) --
	(123.98, 72.33) --
	(123.99, 72.35) --
	(124.00, 72.37) --
	(124.02, 72.39) --
	(124.03, 72.41) --
	(124.05, 72.43) --
	(124.06, 72.45) --
	(124.07, 72.47) --
	(124.09, 72.49) --
	(124.10, 72.51) --
	(124.11, 72.53) --
	(124.13, 72.55) --
	(124.14, 72.57) --
	(124.15, 72.59) --
	(124.17, 72.61) --
	(124.18, 72.63) --
	(124.19, 72.65) --
	(124.21, 72.67) --
	(124.22, 72.69) --
	(124.23, 72.71) --
	(124.25, 72.73) --
	(124.26, 72.75) --
	(124.28, 72.77) --
	(124.29, 72.79) --
	(124.30, 72.81) --
	(124.32, 72.83) --
	(124.33, 72.85) --
	(124.34, 72.87) --
	(124.36, 72.89) --
	(124.37, 72.91) --
	(124.38, 72.93) --
	(124.40, 72.95) --
	(124.41, 72.97) --
	(124.42, 72.99) --
	(124.44, 73.01) --
	(124.45, 73.03) --
	(124.47, 73.05) --
	(124.48, 73.07) --
	(124.49, 73.09) --
	(124.51, 73.11) --
	(124.52, 73.13) --
	(124.53, 73.15) --
	(124.55, 73.17) --
	(124.56, 73.19) --
	(124.57, 73.21) --
	(124.59, 73.23) --
	(124.60, 73.25) --
	(124.61, 73.27) --
	(124.63, 73.29) --
	(124.64, 73.31) --
	(124.66, 73.33) --
	(124.67, 73.35) --
	(124.68, 73.37) --
	(124.70, 73.39) --
	(124.71, 73.41) --
	(124.72, 73.43) --
	(124.74, 73.45) --
	(124.75, 73.47) --
	(124.76, 73.49) --
	(124.78, 73.51) --
	(124.79, 73.53) --
	(124.80, 73.55) --
	(124.82, 73.57) --
	(124.83, 73.59) --
	(124.85, 73.61) --
	(124.86, 73.63) --
	(124.87, 73.66) --
	(124.89, 73.68) --
	(124.90, 73.70) --
	(124.91, 73.72) --
	(124.93, 73.74) --
	(124.94, 73.76) --
	(124.95, 73.78) --
	(124.97, 73.80) --
	(124.98, 73.82) --
	(124.99, 73.84) --
	(125.01, 73.86) --
	(125.02, 73.88) --
	(125.04, 73.90) --
	(125.05, 73.92) --
	(125.06, 73.94) --
	(125.08, 73.96) --
	(125.09, 73.98) --
	(125.10, 74.00) --
	(125.12, 74.02) --
	(125.13, 74.04) --
	(125.14, 74.07) --
	(125.16, 74.09) --
	(125.17, 74.11) --
	(125.18, 74.13) --
	(125.20, 74.15) --
	(125.21, 74.17) --
	(125.22, 74.19) --
	(125.24, 74.21) --
	(125.25, 74.23) --
	(125.27, 74.25) --
	(125.28, 74.27) --
	(125.29, 74.29) --
	(125.31, 74.31) --
	(125.32, 74.33) --
	(125.33, 74.35) --
	(125.35, 74.38) --
	(125.36, 74.40) --
	(125.37, 74.42) --
	(125.39, 74.44) --
	(125.40, 74.46) --
	(125.41, 74.48) --
	(125.43, 74.50) --
	(125.44, 74.52) --
	(125.46, 74.54) --
	(125.47, 74.56) --
	(125.48, 74.58) --
	(125.50, 74.60) --
	(125.51, 74.63) --
	(125.52, 74.65) --
	(125.54, 74.67) --
	(125.55, 74.69) --
	(125.56, 74.71) --
	(125.58, 74.73) --
	(125.59, 74.75) --
	(125.60, 74.77) --
	(125.62, 74.79) --
	(125.63, 74.81) --
	(125.65, 74.83) --
	(125.66, 74.86) --
	(125.67, 74.88) --
	(125.69, 74.90) --
	(125.70, 74.92) --
	(125.71, 74.94) --
	(125.73, 74.96) --
	(125.74, 74.98) --
	(125.75, 75.00) --
	(125.77, 75.02) --
	(125.78, 75.04) --
	(125.79, 75.07) --
	(125.81, 75.09) --
	(125.82, 75.11) --
	(125.84, 75.13) --
	(125.85, 75.15) --
	(125.86, 75.17) --
	(125.88, 75.19) --
	(125.89, 75.21) --
	(125.90, 75.23) --
	(125.92, 75.26) --
	(125.93, 75.28) --
	(125.94, 75.30) --
	(125.96, 75.32) --
	(125.97, 75.34) --
	(125.98, 75.36) --
	(126.00, 75.38) --
	(126.01, 75.40) --
	(126.02, 75.43) --
	(126.04, 75.45) --
	(126.05, 75.47) --
	(126.07, 75.49) --
	(126.08, 75.51) --
	(126.09, 75.53) --
	(126.11, 75.55) --
	(126.12, 75.57) --
	(126.13, 75.60) --
	(126.15, 75.62) --
	(126.16, 75.64) --
	(126.17, 75.66) --
	(126.19, 75.68) --
	(126.20, 75.70) --
	(126.21, 75.72) --
	(126.23, 75.74) --
	(126.24, 75.77) --
	(126.26, 75.79) --
	(126.27, 75.81) --
	(126.28, 75.83) --
	(126.30, 75.85) --
	(126.31, 75.87) --
	(126.32, 75.89) --
	(126.34, 75.92) --
	(126.35, 75.94) --
	(126.36, 75.96) --
	(126.38, 75.98) --
	(126.39, 76.00) --
	(126.40, 76.02) --
	(126.42, 76.04) --
	(126.43, 76.07) --
	(126.45, 76.09) --
	(126.46, 76.11) --
	(126.47, 76.13) --
	(126.49, 76.15) --
	(126.50, 76.17) --
	(126.51, 76.20) --
	(126.53, 76.22) --
	(126.54, 76.24) --
	(126.55, 76.26) --
	(126.57, 76.28) --
	(126.58, 76.30) --
	(126.59, 76.32) --
	(126.61, 76.35) --
	(126.62, 76.37) --
	(126.64, 76.39) --
	(126.65, 76.41) --
	(126.66, 76.43) --
	(126.68, 76.45) --
	(126.69, 76.48) --
	(126.70, 76.50) --
	(126.72, 76.52) --
	(126.73, 76.54) --
	(126.74, 76.56) --
	(126.76, 76.58) --
	(126.77, 76.61) --
	(126.78, 76.63) --
	(126.80, 76.65) --
	(126.81, 76.67) --
	(126.82, 76.69) --
	(126.84, 76.71) --
	(126.85, 76.74) --
	(126.87, 76.76) --
	(126.88, 76.78) --
	(126.89, 76.80) --
	(126.91, 76.82) --
	(126.92, 76.85) --
	(126.93, 76.87) --
	(126.95, 76.89) --
	(126.96, 76.91) --
	(126.97, 76.93) --
	(126.99, 76.95) --
	(127.00, 76.98) --
	(127.01, 77.00) --
	(127.03, 77.02) --
	(127.04, 77.04) --
	(127.06, 77.06) --
	(127.07, 77.09) --
	(127.08, 77.11) --
	(127.10, 77.13) --
	(127.11, 77.15) --
	(127.12, 77.17) --
	(127.14, 77.19) --
	(127.15, 77.22) --
	(127.16, 77.24) --
	(127.18, 77.26) --
	(127.19, 77.28) --
	(127.20, 77.30) --
	(127.22, 77.33) --
	(127.23, 77.35) --
	(127.25, 77.37) --
	(127.26, 77.39) --
	(127.27, 77.41) --
	(127.29, 77.44) --
	(127.30, 77.46) --
	(127.31, 77.48) --
	(127.33, 77.50) --
	(127.34, 77.52) --
	(127.35, 77.55) --
	(127.37, 77.57) --
	(127.38, 77.59) --
	(127.39, 77.61) --
	(127.41, 77.63) --
	(127.42, 77.66) --
	(127.44, 77.68) --
	(127.45, 77.70) --
	(127.46, 77.72) --
	(127.48, 77.74) --
	(127.49, 77.77) --
	(127.50, 77.79) --
	(127.52, 77.81) --
	(127.53, 77.83) --
	(127.54, 77.85) --
	(127.56, 77.88) --
	(127.57, 77.90) --
	(127.58, 77.92) --
	(127.60, 77.94) --
	(127.61, 77.97) --
	(127.62, 77.99) --
	(127.64, 78.01) --
	(127.65, 78.03) --
	(127.67, 78.05) --
	(127.68, 78.08) --
	(127.69, 78.10) --
	(127.71, 78.12) --
	(127.72, 78.14) --
	(127.73, 78.16) --
	(127.75, 78.19) --
	(127.76, 78.21) --
	(127.77, 78.23) --
	(127.79, 78.25) --
	(127.80, 78.28) --
	(127.81, 78.30) --
	(127.83, 78.32) --
	(127.84, 78.34) --
	(127.86, 78.36) --
	(127.87, 78.39) --
	(127.88, 78.41) --
	(127.90, 78.43) --
	(127.91, 78.45) --
	(127.92, 78.48) --
	(127.94, 78.50) --
	(127.95, 78.52) --
	(127.96, 78.54) --
	(127.98, 78.57) --
	(127.99, 78.59) --
	(128.00, 78.61) --
	(128.02, 78.63) --
	(128.03, 78.65) --
	(128.05, 78.68) --
	(128.06, 78.70) --
	(128.07, 78.72) --
	(128.09, 78.74) --
	(128.10, 78.77) --
	(128.11, 78.79) --
	(128.13, 78.81) --
	(128.14, 78.83) --
	(128.15, 78.86) --
	(128.17, 78.88) --
	(128.18, 78.90) --
	(128.19, 78.92) --
	(128.21, 78.95) --
	(128.22, 78.97) --
	(128.24, 78.99) --
	(128.25, 79.01) --
	(128.26, 79.04) --
	(128.28, 79.06) --
	(128.29, 79.08) --
	(128.30, 79.10) --
	(128.32, 79.12) --
	(128.33, 79.15) --
	(128.34, 79.17) --
	(128.36, 79.19) --
	(128.37, 79.21) --
	(128.38, 79.24) --
	(128.40, 79.26) --
	(128.41, 79.28) --
	(128.42, 79.30) --
	(128.44, 79.33) --
	(128.45, 79.35) --
	(128.47, 79.37) --
	(128.48, 79.39) --
	(128.49, 79.42) --
	(128.51, 79.44) --
	(128.52, 79.46) --
	(128.53, 79.48) --
	(128.55, 79.51) --
	(128.56, 79.53) --
	(128.57, 79.55) --
	(128.59, 79.57) --
	(128.60, 79.60) --
	(128.61, 79.62) --
	(128.63, 79.64) --
	(128.64, 79.67) --
	(128.66, 79.69) --
	(128.67, 79.71) --
	(128.68, 79.73) --
	(128.70, 79.76) --
	(128.71, 79.78) --
	(128.72, 79.80) --
	(128.74, 79.82) --
	(128.75, 79.85) --
	(128.76, 79.87) --
	(128.78, 79.89) --
	(128.79, 79.91) --
	(128.80, 79.94) --
	(128.82, 79.96) --
	(128.83, 79.98) --
	(128.85, 80.00) --
	(128.86, 80.03) --
	(128.87, 80.05) --
	(128.89, 80.07) --
	(128.90, 80.09) --
	(128.91, 80.12) --
	(128.93, 80.14) --
	(128.94, 80.16) --
	(128.95, 80.19) --
	(128.97, 80.21) --
	(128.98, 80.23) --
	(128.99, 80.25) --
	(129.01, 80.28) --
	(129.02, 80.30) --
	(129.04, 80.32) --
	(129.05, 80.34) --
	(129.06, 80.37) --
	(129.08, 80.39) --
	(129.09, 80.41) --
	(129.10, 80.44) --
	(129.12, 80.46) --
	(129.13, 80.48) --
	(129.14, 80.50) --
	(129.16, 80.53) --
	(129.17, 80.55) --
	(129.18, 80.57) --
	(129.20, 80.59) --
	(129.21, 80.62) --
	(129.22, 80.64) --
	(129.24, 80.66) --
	(129.25, 80.69) --
	(129.27, 80.71) --
	(129.28, 80.73) --
	(129.29, 80.75) --
	(129.31, 80.78) --
	(129.32, 80.80) --
	(129.33, 80.82) --
	(129.35, 80.84) --
	(129.36, 80.87) --
	(129.37, 80.89) --
	(129.39, 80.91) --
	(129.40, 80.94) --
	(129.41, 80.96) --
	(129.43, 80.98) --
	(129.44, 81.00) --
	(129.46, 81.03) --
	(129.47, 81.05) --
	(129.48, 81.07) --
	(129.50, 81.10) --
	(129.51, 81.12) --
	(129.52, 81.14) --
	(129.54, 81.16) --
	(129.55, 81.19) --
	(129.56, 81.21) --
	(129.58, 81.23) --
	(129.59, 81.26) --
	(129.60, 81.28) --
	(129.62, 81.30) --
	(129.63, 81.32) --
	(129.65, 81.35) --
	(129.66, 81.37) --
	(129.67, 81.39) --
	(129.69, 81.42) --
	(129.70, 81.44) --
	(129.71, 81.46) --
	(129.73, 81.48) --
	(129.74, 81.51) --
	(129.75, 81.53) --
	(129.77, 81.55) --
	(129.78, 81.58) --
	(129.79, 81.60) --
	(129.81, 81.62) --
	(129.82, 81.64) --
	(129.84, 81.67) --
	(129.85, 81.69) --
	(129.86, 81.71) --
	(129.88, 81.74) --
	(129.89, 81.76) --
	(129.90, 81.78) --
	(129.92, 81.80) --
	(129.93, 81.83) --
	(129.94, 81.85) --
	(129.96, 81.87) --
	(129.97, 81.90) --
	(129.98, 81.92) --
	(130.00, 81.94) --
	(130.01, 81.96) --
	(130.03, 81.99) --
	(130.04, 82.01) --
	(130.05, 82.03) --
	(130.07, 82.06) --
	(130.08, 82.08) --
	(130.09, 82.10) --
	(130.11, 82.12) --
	(130.12, 82.15) --
	(130.13, 82.17) --
	(130.15, 82.19) --
	(130.16, 82.22) --
	(130.17, 82.24) --
	(130.19, 82.26) --
	(130.20, 82.29) --
	(130.21, 82.31) --
	(130.23, 82.33) --
	(130.24, 82.35) --
	(130.26, 82.38) --
	(130.27, 82.40) --
	(130.28, 82.42) --
	(130.30, 82.45) --
	(130.31, 82.47) --
	(130.32, 82.49) --
	(130.34, 82.51) --
	(130.35, 82.54) --
	(130.36, 82.56) --
	(130.38, 82.58) --
	(130.39, 82.61) --
	(130.40, 82.63) --
	(130.42, 82.65) --
	(130.43, 82.68) --
	(130.45, 82.70) --
	(130.46, 82.72) --
	(130.47, 82.74) --
	(130.49, 82.77) --
	(130.50, 82.79) --
	(130.51, 82.81) --
	(130.53, 82.84) --
	(130.54, 82.86) --
	(130.55, 82.88) --
	(130.57, 82.91) --
	(130.58, 82.93) --
	(130.59, 82.95) --
	(130.61, 82.97) --
	(130.62, 83.00) --
	(130.64, 83.02) --
	(130.65, 83.04) --
	(130.66, 83.07) --
	(130.68, 83.09) --
	(130.69, 83.11) --
	(130.70, 83.14) --
	(130.72, 83.16) --
	(130.73, 83.18) --
	(130.74, 83.20) --
	(130.76, 83.23) --
	(130.77, 83.25) --
	(130.78, 83.27) --
	(130.80, 83.30) --
	(130.81, 83.32) --
	(130.83, 83.34) --
	(130.84, 83.37) --
	(130.85, 83.39) --
	(130.87, 83.41) --
	(130.88, 83.43) --
	(130.89, 83.46) --
	(130.91, 83.48) --
	(130.92, 83.50) --
	(130.93, 83.53) --
	(130.95, 83.55) --
	(130.96, 83.57) --
	(130.97, 83.60) --
	(130.99, 83.62) --
	(131.00, 83.64) --
	(131.01, 83.66) --
	(131.03, 83.69) --
	(131.04, 83.71) --
	(131.06, 83.73) --
	(131.07, 83.76) --
	(131.08, 83.78) --
	(131.10, 83.80) --
	(131.11, 83.83) --
	(131.12, 83.85) --
	(131.14, 83.87) --
	(131.15, 83.89) --
	(131.16, 83.92) --
	(131.18, 83.94) --
	(131.19, 83.96) --
	(131.20, 83.99) --
	(131.22, 84.01) --
	(131.23, 84.03) --
	(131.25, 84.06) --
	(131.26, 84.08) --
	(131.27, 84.10) --
	(131.29, 84.12) --
	(131.30, 84.15) --
	(131.31, 84.17) --
	(131.33, 84.19) --
	(131.34, 84.22) --
	(131.35, 84.24) --
	(131.37, 84.26) --
	(131.38, 84.29) --
	(131.39, 84.31) --
	(131.41, 84.33) --
	(131.42, 84.35) --
	(131.44, 84.38) --
	(131.45, 84.40) --
	(131.46, 84.42) --
	(131.48, 84.45) --
	(131.49, 84.47) --
	(131.50, 84.49) --
	(131.52, 84.52) --
	(131.53, 84.54) --
	(131.54, 84.56) --
	(131.56, 84.58) --
	(131.57, 84.61) --
	(131.58, 84.63) --
	(131.60, 84.65) --
	(131.61, 84.68) --
	(131.63, 84.70) --
	(131.64, 84.72) --
	(131.65, 84.75) --
	(131.67, 84.77) --
	(131.68, 84.79) --
	(131.69, 84.81) --
	(131.71, 84.84) --
	(131.72, 84.86) --
	(131.73, 84.88) --
	(131.75, 84.91) --
	(131.76, 84.93) --
	(131.77, 84.95) --
	(131.79, 84.97) --
	(131.80, 85.00) --
	(131.81, 85.02) --
	(131.83, 85.04) --
	(131.84, 85.07) --
	(131.86, 85.09) --
	(131.87, 85.11) --
	(131.88, 85.14) --
	(131.90, 85.16) --
	(131.91, 85.18) --
	(131.92, 85.20) --
	(131.94, 85.23) --
	(131.95, 85.25) --
	(131.96, 85.27) --
	(131.98, 85.30) --
	(131.99, 85.32) --
	(132.00, 85.34) --
	(132.02, 85.36) --
	(132.03, 85.39) --
	(132.05, 85.41) --
	(132.06, 85.43) --
	(132.07, 85.46) --
	(132.09, 85.48) --
	(132.10, 85.50) --
	(132.11, 85.53) --
	(132.13, 85.55) --
	(132.14, 85.57) --
	(132.15, 85.59) --
	(132.17, 85.62) --
	(132.18, 85.64) --
	(132.19, 85.66) --
	(132.21, 85.69) --
	(132.22, 85.71) --
	(132.24, 85.73) --
	(132.25, 85.75) --
	(132.26, 85.78) --
	(132.28, 85.80) --
	(132.29, 85.82) --
	(132.30, 85.85) --
	(132.32, 85.87) --
	(132.33, 85.89) --
	(132.34, 85.91) --
	(132.36, 85.94) --
	(132.37, 85.96) --
	(132.38, 85.98) --
	(132.40, 86.01) --
	(132.41, 86.03) --
	(132.43, 86.05) --
	(132.44, 86.08) --
	(132.45, 86.10) --
	(132.47, 86.12) --
	(132.48, 86.14) --
	(132.49, 86.17) --
	(132.51, 86.19) --
	(132.52, 86.21) --
	(132.53, 86.24) --
	(132.55, 86.26) --
	(132.56, 86.28) --
	(132.57, 86.30) --
	(132.59, 86.33) --
	(132.60, 86.35) --
	(132.61, 86.37) --
	(132.63, 86.39) --
	(132.64, 86.42) --
	(132.66, 86.44) --
	(132.67, 86.46) --
	(132.68, 86.49) --
	(132.70, 86.51) --
	(132.71, 86.53) --
	(132.72, 86.55) --
	(132.74, 86.58) --
	(132.75, 86.60) --
	(132.76, 86.62) --
	(132.78, 86.65) --
	(132.79, 86.67) --
	(132.80, 86.69) --
	(132.82, 86.71) --
	(132.83, 86.74) --
	(132.85, 86.76) --
	(132.86, 86.78) --
	(132.87, 86.81) --
	(132.89, 86.83) --
	(132.90, 86.85) --
	(132.91, 86.87) --
	(132.93, 86.90) --
	(132.94, 86.92) --
	(132.95, 86.94) --
	(132.97, 86.96) --
	(132.98, 86.99) --
	(132.99, 87.01) --
	(133.01, 87.03) --
	(133.02, 87.06) --
	(133.04, 87.08) --
	(133.05, 87.10) --
	(133.06, 87.12) --
	(133.08, 87.15) --
	(133.09, 87.17) --
	(133.10, 87.19) --
	(133.12, 87.21) --
	(133.13, 87.24) --
	(133.14, 87.26) --
	(133.16, 87.28) --
	(133.17, 87.31) --
	(133.18, 87.33) --
	(133.20, 87.35) --
	(133.21, 87.37) --
	(133.23, 87.40) --
	(133.24, 87.42) --
	(133.25, 87.44) --
	(133.27, 87.46) --
	(133.28, 87.49) --
	(133.29, 87.51) --
	(133.31, 87.53) --
	(133.32, 87.55) --
	(133.33, 87.58) --
	(133.35, 87.60) --
	(133.36, 87.62) --
	(133.37, 87.65) --
	(133.39, 87.67) --
	(133.40, 87.69) --
	(133.41, 87.71) --
	(133.43, 87.74) --
	(133.44, 87.76) --
	(133.46, 87.78) --
	(133.47, 87.80) --
	(133.48, 87.83) --
	(133.50, 87.85) --
	(133.51, 87.87) --
	(133.52, 87.89) --
	(133.54, 87.92) --
	(133.55, 87.94) --
	(133.56, 87.96) --
	(133.58, 87.98) --
	(133.59, 88.01) --
	(133.60, 88.03) --
	(133.62, 88.05) --
	(133.63, 88.07) --
	(133.65, 88.10) --
	(133.66, 88.12) --
	(133.67, 88.14) --
	(133.69, 88.16) --
	(133.70, 88.19) --
	(133.71, 88.21) --
	(133.73, 88.23) --
	(133.74, 88.25) --
	(133.75, 88.28) --
	(133.77, 88.30) --
	(133.78, 88.32) --
	(133.79, 88.34) --
	(133.81, 88.37) --
	(133.82, 88.39) --
	(133.84, 88.41) --
	(133.85, 88.43) --
	(133.86, 88.46) --
	(133.88, 88.48) --
	(133.89, 88.50) --
	(133.90, 88.52) --
	(133.92, 88.55) --
	(133.93, 88.57) --
	(133.94, 88.59) --
	(133.96, 88.61) --
	(133.97, 88.64) --
	(133.98, 88.66) --
	(134.00, 88.68) --
	(134.01, 88.70) --
	(134.03, 88.73) --
	(134.04, 88.75) --
	(134.05, 88.77) --
	(134.07, 88.79) --
	(134.08, 88.82) --
	(134.09, 88.84) --
	(134.11, 88.86) --
	(134.12, 88.88) --
	(134.13, 88.90) --
	(134.15, 88.93) --
	(134.16, 88.95) --
	(134.17, 88.97) --
	(134.19, 88.99) --
	(134.20, 89.02) --
	(134.22, 89.04) --
	(134.23, 89.06) --
	(134.24, 89.08) --
	(134.26, 89.11) --
	(134.27, 89.13) --
	(134.28, 89.15) --
	(134.30, 89.17) --
	(134.31, 89.19) --
	(134.32, 89.22) --
	(134.34, 89.24) --
	(134.35, 89.26) --
	(134.36, 89.28) --
	(134.38, 89.31) --
	(134.39, 89.33) --
	(134.40, 89.35) --
	(134.42, 89.37) --
	(134.43, 89.39) --
	(134.45, 89.42) --
	(134.46, 89.44) --
	(134.47, 89.46) --
	(134.49, 89.48) --
	(134.50, 89.51) --
	(134.51, 89.53) --
	(134.53, 89.55) --
	(134.54, 89.57) --
	(134.55, 89.59) --
	(134.57, 89.62) --
	(134.58, 89.64) --
	(134.59, 89.66) --
	(134.61, 89.68) --
	(134.62, 89.70) --
	(134.64, 89.73) --
	(134.65, 89.75) --
	(134.66, 89.77) --
	(134.68, 89.79) --
	(134.69, 89.81) --
	(134.70, 89.84) --
	(134.72, 89.86) --
	(134.73, 89.88) --
	(134.74, 89.90) --
	(134.76, 89.93) --
	(134.77, 89.95) --
	(134.78, 89.97) --
	(134.80, 89.99) --
	(134.81, 90.01) --
	(134.83, 90.04) --
	(134.84, 90.06) --
	(134.85, 90.08) --
	(134.87, 90.10) --
	(134.88, 90.12) --
	(134.89, 90.15) --
	(134.91, 90.17) --
	(134.92, 90.19) --
	(134.93, 90.21) --
	(134.95, 90.23) --
	(134.96, 90.26) --
	(134.97, 90.28) --
	(134.99, 90.30) --
	(135.00, 90.32) --
	(135.02, 90.34) --
	(135.03, 90.36) --
	(135.04, 90.39) --
	(135.06, 90.41) --
	(135.07, 90.43) --
	(135.08, 90.45) --
	(135.10, 90.47) --
	(135.11, 90.50) --
	(135.12, 90.52) --
	(135.14, 90.54) --
	(135.15, 90.56) --
	(135.16, 90.58) --
	(135.18, 90.61) --
	(135.19, 90.63) --
	(135.20, 90.65) --
	(135.22, 90.67) --
	(135.23, 90.69) --
	(135.25, 90.71) --
	(135.26, 90.74) --
	(135.27, 90.76) --
	(135.29, 90.78) --
	(135.30, 90.80) --
	(135.31, 90.82) --
	(135.33, 90.84) --
	(135.34, 90.87) --
	(135.35, 90.89) --
	(135.37, 90.91) --
	(135.38, 90.93) --
	(135.39, 90.95) --
	(135.41, 90.97) --
	(135.42, 91.00) --
	(135.44, 91.02) --
	(135.45, 91.04) --
	(135.46, 91.06) --
	(135.48, 91.08) --
	(135.49, 91.10) --
	(135.50, 91.13) --
	(135.52, 91.15) --
	(135.53, 91.17) --
	(135.54, 91.19) --
	(135.56, 91.21) --
	(135.57, 91.23) --
	(135.58, 91.26) --
	(135.60, 91.28) --
	(135.61, 91.30) --
	(135.63, 91.32) --
	(135.64, 91.34) --
	(135.65, 91.36) --
	(135.67, 91.39) --
	(135.68, 91.41) --
	(135.69, 91.43) --
	(135.71, 91.45) --
	(135.72, 91.47) --
	(135.73, 91.49) --
	(135.75, 91.51) --
	(135.76, 91.54) --
	(135.77, 91.56) --
	(135.79, 91.58) --
	(135.80, 91.60) --
	(135.82, 91.62) --
	(135.83, 91.64) --
	(135.84, 91.66) --
	(135.86, 91.69) --
	(135.87, 91.71) --
	(135.88, 91.73) --
	(135.90, 91.75) --
	(135.91, 91.77) --
	(135.92, 91.79) --
	(135.94, 91.81) --
	(135.95, 91.84) --
	(135.96, 91.86) --
	(135.98, 91.88) --
	(135.99, 91.90) --
	(136.00, 91.92) --
	(136.02, 91.94) --
	(136.03, 91.96) --
	(136.05, 91.98) --
	(136.06, 92.01) --
	(136.07, 92.03) --
	(136.09, 92.05) --
	(136.10, 92.07) --
	(136.11, 92.09) --
	(136.13, 92.11) --
	(136.14, 92.13) --
	(136.15, 92.15) --
	(136.17, 92.18) --
	(136.18, 92.20) --
	(136.19, 92.22) --
	(136.21, 92.24) --
	(136.22, 92.26) --
	(136.24, 92.28) --
	(136.25, 92.30) --
	(136.26, 92.32) --
	(136.28, 92.35) --
	(136.29, 92.37) --
	(136.30, 92.39) --
	(136.32, 92.41) --
	(136.33, 92.43) --
	(136.34, 92.45) --
	(136.36, 92.47) --
	(136.37, 92.49) --
	(136.38, 92.51) --
	(136.40, 92.53) --
	(136.41, 92.56) --
	(136.43, 92.58) --
	(136.44, 92.60) --
	(136.45, 92.62) --
	(136.47, 92.64) --
	(136.48, 92.66) --
	(136.49, 92.68) --
	(136.51, 92.70) --
	(136.52, 92.72) --
	(136.53, 92.74) --
	(136.55, 92.77) --
	(136.56, 92.79) --
	(136.57, 92.81) --
	(136.59, 92.83) --
	(136.60, 92.85) --
	(136.62, 92.87) --
	(136.63, 92.89) --
	(136.64, 92.91) --
	(136.66, 92.93) --
	(136.67, 92.95) --
	(136.68, 92.97) --
	(136.70, 93.00) --
	(136.71, 93.02) --
	(136.72, 93.04) --
	(136.74, 93.06) --
	(136.75, 93.08) --
	(136.76, 93.10) --
	(136.78, 93.12) --
	(136.79, 93.14) --
	(136.80, 93.16) --
	(136.82, 93.18) --
	(136.83, 93.20) --
	(136.85, 93.22) --
	(136.86, 93.24) --
	(136.87, 93.27) --
	(136.89, 93.29) --
	(136.90, 93.31) --
	(136.91, 93.33) --
	(136.93, 93.35) --
	(136.94, 93.37) --
	(136.95, 93.39) --
	(136.97, 93.41) --
	(136.98, 93.43) --
	(136.99, 93.45) --
	(137.01, 93.47) --
	(137.02, 93.49) --
	(137.04, 93.51) --
	(137.05, 93.53) --
	(137.06, 93.55) --
	(137.08, 93.57) --
	(137.09, 93.60) --
	(137.10, 93.62) --
	(137.12, 93.64) --
	(137.13, 93.66) --
	(137.14, 93.68) --
	(137.16, 93.70) --
	(137.17, 93.72) --
	(137.18, 93.74) --
	(137.20, 93.76) --
	(137.21, 93.78) --
	(137.23, 93.80) --
	(137.24, 93.82) --
	(137.25, 93.84) --
	(137.27, 93.86) --
	(137.28, 93.88) --
	(137.29, 93.90) --
	(137.31, 93.92) --
	(137.32, 93.94) --
	(137.33, 93.96) --
	(137.35, 93.98) --
	(137.36, 94.00) --
	(137.37, 94.02) --
	(137.39, 94.04) --
	(137.40, 94.06) --
	(137.42, 94.08) --
	(137.43, 94.11) --
	(137.44, 94.13) --
	(137.46, 94.15) --
	(137.47, 94.17) --
	(137.48, 94.19) --
	(137.50, 94.21) --
	(137.51, 94.23) --
	(137.52, 94.25) --
	(137.54, 94.27) --
	(137.55, 94.29) --
	(137.56, 94.31) --
	(137.58, 94.33) --
	(137.59, 94.35) --
	(137.60, 94.37) --
	(137.62, 94.39) --
	(137.63, 94.41) --
	(137.65, 94.43) --
	(137.66, 94.45) --
	(137.67, 94.47) --
	(137.69, 94.49) --
	(137.70, 94.51) --
	(137.71, 94.53) --
	(137.73, 94.55) --
	(137.74, 94.57) --
	(137.75, 94.59) --
	(137.77, 94.61) --
	(137.78, 94.63) --
	(137.79, 94.65) --
	(137.81, 94.67) --
	(137.82, 94.69) --
	(137.84, 94.71) --
	(137.85, 94.73) --
	(137.86, 94.75) --
	(137.88, 94.77) --
	(137.89, 94.79) --
	(137.90, 94.81) --
	(137.92, 94.83) --
	(137.93, 94.85) --
	(137.94, 94.87) --
	(137.96, 94.89) --
	(137.97, 94.91) --
	(137.98, 94.93) --
	(138.00, 94.95) --
	(138.01, 94.97) --
	(138.03, 94.99) --
	(138.04, 95.01) --
	(138.05, 95.03) --
	(138.07, 95.05) --
	(138.08, 95.07) --
	(138.09, 95.08) --
	(138.11, 95.10) --
	(138.12, 95.12) --
	(138.13, 95.14) --
	(138.15, 95.16) --
	(138.16, 95.18) --
	(138.17, 95.20) --
	(138.19, 95.22) --
	(138.20, 95.24) --
	(138.22, 95.26) --
	(138.23, 95.28) --
	(138.24, 95.30) --
	(138.26, 95.32) --
	(138.27, 95.34) --
	(138.28, 95.36) --
	(138.30, 95.38) --
	(138.31, 95.40) --
	(138.32, 95.42) --
	(138.34, 95.44) --
	(138.35, 95.46) --
	(138.36, 95.48) --
	(138.38, 95.50) --
	(138.39, 95.52) --
	(138.40, 95.54) --
	(138.42, 95.55) --
	(138.43, 95.57) --
	(138.45, 95.59) --
	(138.46, 95.61) --
	(138.47, 95.63) --
	(138.49, 95.65) --
	(138.50, 95.67) --
	(138.51, 95.69) --
	(138.53, 95.71) --
	(138.54, 95.73) --
	(138.55, 95.75) --
	(138.57, 95.77) --
	(138.58, 95.79) --
	(138.59, 95.81) --
	(138.61, 95.83) --
	(138.62, 95.84) --
	(138.64, 95.86) --
	(138.65, 95.88) --
	(138.66, 95.90) --
	(138.68, 95.92) --
	(138.69, 95.94) --
	(138.70, 95.96) --
	(138.72, 95.98) --
	(138.73, 96.00) --
	(138.74, 96.02) --
	(138.76, 96.04) --
	(138.77, 96.06) --
	(138.78, 96.08) --
	(138.80, 96.09) --
	(138.81, 96.11) --
	(138.83, 96.13) --
	(138.84, 96.15) --
	(138.85, 96.17) --
	(138.87, 96.19) --
	(138.88, 96.21) --
	(138.89, 96.23) --
	(138.91, 96.25) --
	(138.92, 96.27) --
	(138.93, 96.28) --
	(138.95, 96.30) --
	(138.96, 96.32) --
	(138.97, 96.34) --
	(138.99, 96.36) --
	(139.00, 96.38) --
	(139.02, 96.40) --
	(139.03, 96.42) --
	(139.04, 96.44) --
	(139.06, 96.45) --
	(139.07, 96.47) --
	(139.08, 96.49) --
	(139.10, 96.51) --
	(139.11, 96.53) --
	(139.12, 96.55) --
	(139.14, 96.57) --
	(139.15, 96.59) --
	(139.16, 96.61) --
	(139.18, 96.62) --
	(139.19, 96.64) --
	(139.21, 96.66) --
	(139.22, 96.68) --
	(139.23, 96.70) --
	(139.25, 96.72) --
	(139.26, 96.74) --
	(139.27, 96.76) --
	(139.29, 96.77) --
	(139.30, 96.79) --
	(139.31, 96.81) --
	(139.33, 96.83) --
	(139.34, 96.85) --
	(139.35, 96.87) --
	(139.37, 96.89) --
	(139.38, 96.90) --
	(139.39, 96.92) --
	(139.41, 96.94) --
	(139.42, 96.96) --
	(139.44, 96.98) --
	(139.45, 97.00) --
	(139.46, 97.02) --
	(139.48, 97.03) --
	(139.49, 97.05) --
	(139.50, 97.07) --
	(139.52, 97.09) --
	(139.53, 97.11) --
	(139.54, 97.13) --
	(139.56, 97.14) --
	(139.57, 97.16) --
	(139.58, 97.18) --
	(139.60, 97.20) --
	(139.61, 97.22) --
	(139.63, 97.24) --
	(139.64, 97.25) --
	(139.65, 97.27) --
	(139.67, 97.29) --
	(139.68, 97.31) --
	(139.69, 97.33) --
	(139.71, 97.35) --
	(139.72, 97.36) --
	(139.73, 97.38) --
	(139.75, 97.40) --
	(139.76, 97.42) --
	(139.77, 97.44) --
	(139.79, 97.45) --
	(139.80, 97.47) --
	(139.82, 97.49) --
	(139.83, 97.51) --
	(139.84, 97.53) --
	(139.86, 97.55) --
	(139.87, 97.56) --
	(139.88, 97.58) --
	(139.90, 97.60) --
	(139.91, 97.62) --
	(139.92, 97.64) --
	(139.94, 97.65) --
	(139.95, 97.67) --
	(139.96, 97.69) --
	(139.98, 97.71) --
	(139.99, 97.73) --
	(140.01, 97.74) --
	(140.02, 97.76) --
	(140.03, 97.78) --
	(140.05, 97.80) --
	(140.06, 97.82) --
	(140.07, 97.83) --
	(140.09, 97.85) --
	(140.10, 97.87) --
	(140.11, 97.89) --
	(140.13, 97.91) --
	(140.14, 97.92) --
	(140.15, 97.94) --
	(140.17, 97.96) --
	(140.18, 97.98) --
	(140.19, 97.99) --
	(140.21, 98.01) --
	(140.22, 98.03) --
	(140.24, 98.05) --
	(140.25, 98.07) --
	(140.26, 98.08) --
	(140.28, 98.10) --
	(140.29, 98.12) --
	(140.30, 98.14) --
	(140.32, 98.15) --
	(140.33, 98.17) --
	(140.34, 98.19) --
	(140.36, 98.21) --
	(140.37, 98.22) --
	(140.38, 98.24) --
	(140.40, 98.26) --
	(140.41, 98.28) --
	(140.43, 98.29) --
	(140.44, 98.31) --
	(140.45, 98.33) --
	(140.47, 98.35) --
	(140.48, 98.36) --
	(140.49, 98.38) --
	(140.51, 98.40) --
	(140.52, 98.42) --
	(140.53, 98.43) --
	(140.55, 98.45) --
	(140.56, 98.47) --
	(140.57, 98.49) --
	(140.59, 98.50) --
	(140.60, 98.52) --
	(140.62, 98.54) --
	(140.63, 98.56) --
	(140.64, 98.57) --
	(140.66, 98.59) --
	(140.67, 98.61) --
	(140.68, 98.63) --
	(140.70, 98.64) --
	(140.71, 98.66) --
	(140.72, 98.68) --
	(140.74, 98.70) --
	(140.75, 98.71) --
	(140.76, 98.73) --
	(140.78, 98.75) --
	(140.79, 98.76) --
	(140.81, 98.78) --
	(140.82, 98.80) --
	(140.83, 98.82) --
	(140.85, 98.83) --
	(140.86, 98.85) --
	(140.87, 98.87) --
	(140.89, 98.88) --
	(140.90, 98.90) --
	(140.91, 98.92) --
	(140.93, 98.94) --
	(140.94, 98.95) --
	(140.95, 98.97) --
	(140.97, 98.99) --
	(140.98, 99.00) --
	(140.99, 99.02) --
	(141.01, 99.04) --
	(141.02, 99.05) --
	(141.04, 99.07) --
	(141.05, 99.09) --
	(141.06, 99.11) --
	(141.08, 99.12) --
	(141.09, 99.14) --
	(141.10, 99.16) --
	(141.12, 99.17) --
	(141.13, 99.19) --
	(141.14, 99.21) --
	(141.16, 99.22) --
	(141.17, 99.24) --
	(141.18, 99.26) --
	(141.20, 99.27) --
	(141.21, 99.29) --
	(141.23, 99.31) --
	(141.24, 99.32) --
	(141.25, 99.34) --
	(141.27, 99.36) --
	(141.28, 99.37) --
	(141.29, 99.39) --
	(141.31, 99.41) --
	(141.32, 99.42) --
	(141.33, 99.44) --
	(141.35, 99.46) --
	(141.36, 99.47) --
	(141.37, 99.49) --
	(141.39, 99.51) --
	(141.40, 99.52) --
	(141.42, 99.54) --
	(141.43, 99.56) --
	(141.44, 99.57) --
	(141.46, 99.59) --
	(141.47, 99.61) --
	(141.48, 99.62) --
	(141.50, 99.64) --
	(141.51, 99.66) --
	(141.52, 99.67) --
	(141.54, 99.69) --
	(141.55, 99.71) --
	(141.56, 99.72) --
	(141.58, 99.74) --
	(141.59, 99.75) --
	(141.61, 99.77) --
	(141.62, 99.79) --
	(141.63, 99.80) --
	(141.65, 99.82) --
	(141.66, 99.84) --
	(141.67, 99.85) --
	(141.69, 99.87) --
	(141.70, 99.89) --
	(141.71, 99.90) --
	(141.73, 99.92) --
	(141.74, 99.93) --
	(141.75, 99.95) --
	(141.77, 99.97) --
	(141.78, 99.98) --
	(141.79,100.00) --
	(141.81,100.01) --
	(141.82,100.03) --
	(141.84,100.05) --
	(141.85,100.06) --
	(141.86,100.08) --
	(141.88,100.10) --
	(141.89,100.11) --
	(141.90,100.13) --
	(141.92,100.14) --
	(141.93,100.16) --
	(141.94,100.18) --
	(141.96,100.19) --
	(141.97,100.21) --
	(141.98,100.22) --
	(142.00,100.24) --
	(142.01,100.26) --
	(142.03,100.27) --
	(142.04,100.29) --
	(142.05,100.30) --
	(142.07,100.32) --
	(142.08,100.34) --
	(142.09,100.35) --
	(142.11,100.37) --
	(142.12,100.38) --
	(142.13,100.40) --
	(142.15,100.41) --
	(142.16,100.43) --
	(142.17,100.45) --
	(142.19,100.46) --
	(142.20,100.48) --
	(142.22,100.49) --
	(142.23,100.51) --
	(142.24,100.53) --
	(142.26,100.54) --
	(142.27,100.56) --
	(142.28,100.57) --
	(142.30,100.59) --
	(142.31,100.60) --
	(142.32,100.62) --
	(142.34,100.63) --
	(142.35,100.65) --
	(142.36,100.67) --
	(142.38,100.68) --
	(142.39,100.70) --
	(142.41,100.71) --
	(142.42,100.73) --
	(142.43,100.74) --
	(142.45,100.76) --
	(142.46,100.77) --
	(142.47,100.79) --
	(142.49,100.81) --
	(142.50,100.82) --
	(142.51,100.84) --
	(142.53,100.85) --
	(142.54,100.87) --
	(142.55,100.88) --
	(142.57,100.90) --
	(142.58,100.91) --
	(142.59,100.93) --
	(142.61,100.94) --
	(142.62,100.96) --
	(142.64,100.98) --
	(142.65,100.99) --
	(142.66,101.01) --
	(142.68,101.02) --
	(142.69,101.04) --
	(142.70,101.05) --
	(142.72,101.07) --
	(142.73,101.08) --
	(142.74,101.10) --
	(142.76,101.11) --
	(142.77,101.13) --
	(142.78,101.14) --
	(142.80,101.16) --
	(142.81,101.17) --
	(142.83,101.19) --
	(142.84,101.20) --
	(142.85,101.22) --
	(142.87,101.23) --
	(142.88,101.25) --
	(142.89,101.26) --
	(142.91,101.28) --
	(142.92,101.29) --
	(142.93,101.31) --
	(142.95,101.32) --
	(142.96,101.34) --
	(142.97,101.35) --
	(142.99,101.37) --
	(143.00,101.38) --
	(143.02,101.40) --
	(143.03,101.41) --
	(143.04,101.43) --
	(143.06,101.44) --
	(143.07,101.46) --
	(143.08,101.47) --
	(143.10,101.49) --
	(143.11,101.50) --
	(143.12,101.52) --
	(143.14,101.53) --
	(143.15,101.55) --
	(143.16,101.56) --
	(143.18,101.58) --
	(143.19,101.59) --
	(143.21,101.61) --
	(143.22,101.62) --
	(143.23,101.64) --
	(143.25,101.65) --
	(143.26,101.66) --
	(143.27,101.68) --
	(143.29,101.69) --
	(143.30,101.71) --
	(143.31,101.72) --
	(143.33,101.74) --
	(143.34,101.75) --
	(143.35,101.77) --
	(143.37,101.78) --
	(143.38,101.80) --
	(143.39,101.81) --
	(143.41,101.83) --
	(143.42,101.84) --
	(143.44,101.85) --
	(143.45,101.87) --
	(143.46,101.88) --
	(143.48,101.90) --
	(143.49,101.91) --
	(143.50,101.93) --
	(143.52,101.94) --
	(143.53,101.96) --
	(143.54,101.97) --
	(143.56,101.98) --
	(143.57,102.00) --
	(143.58,102.01) --
	(143.60,102.03) --
	(143.61,102.04) --
	(143.63,102.06) --
	(143.64,102.07) --
	(143.65,102.08) --
	(143.67,102.10) --
	(143.68,102.11) --
	(143.69,102.13) --
	(143.71,102.14) --
	(143.72,102.16) --
	(143.73,102.17) --
	(143.75,102.18) --
	(143.76,102.20) --
	(143.77,102.21) --
	(143.79,102.23) --
	(143.80,102.24) --
	(143.82,102.25) --
	(143.83,102.27) --
	(143.84,102.28) --
	(143.86,102.30) --
	(143.87,102.31) --
	(143.88,102.33) --
	(143.90,102.34) --
	(143.91,102.35) --
	(143.92,102.37) --
	(143.94,102.38) --
	(143.95,102.40) --
	(143.96,102.41) --
	(143.98,102.42) --
	(143.99,102.44) --
	(144.01,102.45) --
	(144.02,102.46) --
	(144.03,102.48) --
	(144.05,102.49) --
	(144.06,102.51) --
	(144.07,102.52) --
	(144.09,102.53) --
	(144.10,102.55) --
	(144.11,102.56) --
	(144.13,102.58) --
	(144.14,102.59) --
	(144.15,102.60) --
	(144.17,102.62) --
	(144.18,102.63) --
	(144.20,102.64) --
	(144.21,102.66) --
	(144.22,102.67) --
	(144.24,102.69) --
	(144.25,102.70) --
	(144.26,102.71) --
	(144.28,102.73) --
	(144.29,102.74) --
	(144.30,102.75) --
	(144.32,102.77) --
	(144.33,102.78) --
	(144.34,102.79) --
	(144.36,102.81) --
	(144.37,102.82) --
	(144.38,102.83) --
	(144.40,102.85) --
	(144.41,102.86) --
	(144.43,102.88) --
	(144.44,102.89) --
	(144.45,102.90) --
	(144.47,102.92) --
	(144.48,102.93) --
	(144.49,102.94) --
	(144.51,102.96) --
	(144.52,102.97) --
	(144.53,102.98) --
	(144.55,103.00) --
	(144.56,103.01) --
	(144.57,103.02) --
	(144.59,103.04) --
	(144.60,103.05) --
	(144.62,103.06) --
	(144.63,103.08) --
	(144.64,103.09) --
	(144.66,103.10) --
	(144.67,103.12) --
	(144.68,103.13) --
	(144.70,103.14) --
	(144.71,103.16) --
	(144.72,103.17) --
	(144.74,103.18) --
	(144.75,103.19) --
	(144.76,103.21) --
	(144.78,103.22) --
	(144.79,103.23) --
	(144.81,103.25) --
	(144.82,103.26) --
	(144.83,103.27) --
	(144.85,103.29) --
	(144.86,103.30) --
	(144.87,103.31) --
	(144.89,103.33) --
	(144.90,103.34) --
	(144.91,103.35) --
	(144.93,103.36) --
	(144.94,103.38) --
	(144.95,103.39) --
	(144.97,103.40) --
	(144.98,103.42) --
	(145.00,103.43) --
	(145.01,103.44) --
	(145.02,103.46) --
	(145.04,103.47) --
	(145.05,103.48) --
	(145.06,103.49) --
	(145.08,103.51) --
	(145.09,103.52) --
	(145.10,103.53) --
	(145.12,103.54) --
	(145.13,103.56) --
	(145.14,103.57) --
	(145.16,103.58) --
	(145.17,103.60) --
	(145.18,103.61) --
	(145.20,103.62) --
	(145.21,103.63) --
	(145.23,103.65) --
	(145.24,103.66) --
	(145.25,103.67) --
	(145.27,103.68) --
	(145.28,103.70) --
	(145.29,103.71) --
	(145.31,103.72) --
	(145.32,103.74) --
	(145.33,103.75) --
	(145.35,103.76) --
	(145.36,103.77) --
	(145.37,103.79) --
	(145.39,103.80) --
	(145.40,103.81) --
	(145.42,103.82) --
	(145.43,103.84) --
	(145.44,103.85) --
	(145.46,103.86) --
	(145.47,103.87) --
	(145.48,103.89) --
	(145.50,103.90) --
	(145.51,103.91) --
	(145.52,103.92) --
	(145.54,103.93) --
	(145.55,103.95) --
	(145.56,103.96) --
	(145.58,103.97) --
	(145.59,103.98) --
	(145.61,104.00) --
	(145.62,104.01) --
	(145.63,104.02) --
	(145.65,104.03) --
	(145.66,104.05) --
	(145.67,104.06) --
	(145.69,104.07) --
	(145.70,104.08) --
	(145.71,104.09) --
	(145.73,104.11) --
	(145.74,104.12) --
	(145.75,104.13) --
	(145.77,104.14) --
	(145.78,104.15) --
	(145.80,104.17) --
	(145.81,104.18) --
	(145.82,104.19) --
	(145.84,104.20) --
	(145.85,104.22) --
	(145.86,104.23) --
	(145.88,104.24) --
	(145.89,104.25) --
	(145.90,104.26) --
	(145.92,104.28) --
	(145.93,104.29) --
	(145.94,104.30) --
	(145.96,104.31) --
	(145.97,104.32) --
	(145.98,104.34) --
	(146.00,104.35) --
	(146.01,104.36) --
	(146.03,104.37) --
	(146.04,104.38) --
	(146.05,104.39) --
	(146.07,104.41) --
	(146.08,104.42) --
	(146.09,104.43) --
	(146.11,104.44) --
	(146.12,104.45) --
	(146.13,104.47) --
	(146.15,104.48) --
	(146.16,104.49) --
	(146.17,104.50) --
	(146.19,104.51) --
	(146.20,104.52) --
	(146.22,104.54) --
	(146.23,104.55) --
	(146.24,104.56) --
	(146.26,104.57) --
	(146.27,104.58) --
	(146.28,104.59) --
	(146.30,104.61) --
	(146.31,104.62) --
	(146.32,104.63) --
	(146.34,104.64) --
	(146.35,104.65) --
	(146.36,104.66) --
	(146.38,104.68) --
	(146.39,104.69) --
	(146.41,104.70) --
	(146.42,104.71) --
	(146.43,104.72) --
	(146.45,104.73) --
	(146.46,104.74) --
	(146.47,104.76) --
	(146.49,104.77) --
	(146.50,104.78) --
	(146.51,104.79) --
	(146.53,104.80) --
	(146.54,104.81) --
	(146.55,104.82) --
	(146.57,104.84) --
	(146.58,104.85) --
	(146.60,104.86) --
	(146.61,104.87) --
	(146.62,104.88) --
	(146.64,104.89) --
	(146.65,104.90) --
	(146.66,104.91) --
	(146.68,104.93) --
	(146.69,104.94) --
	(146.70,104.95) --
	(146.72,104.96) --
	(146.73,104.97) --
	(146.74,104.98) --
	(146.76,104.99) --
	(146.77,105.00) --
	(146.78,105.02) --
	(146.80,105.03) --
	(146.81,105.04) --
	(146.83,105.05) --
	(146.84,105.06) --
	(146.85,105.07) --
	(146.87,105.08) --
	(146.88,105.09) --
	(146.89,105.10) --
	(146.91,105.12) --
	(146.92,105.13) --
	(146.93,105.14) --
	(146.95,105.15) --
	(146.96,105.16) --
	(146.97,105.17) --
	(146.99,105.18) --
	(147.00,105.19) --
	(147.02,105.20) --
	(147.03,105.21) --
	(147.04,105.23) --
	(147.06,105.24) --
	(147.07,105.25) --
	(147.08,105.26) --
	(147.10,105.27) --
	(147.11,105.28) --
	(147.12,105.29) --
	(147.14,105.30) --
	(147.15,105.31) --
	(147.16,105.32) --
	(147.18,105.33) --
	(147.19,105.34) --
	(147.21,105.35) --
	(147.22,105.37) --
	(147.23,105.38) --
	(147.25,105.39) --
	(147.26,105.40) --
	(147.27,105.41) --
	(147.29,105.42) --
	(147.30,105.43) --
	(147.31,105.44) --
	(147.33,105.45) --
	(147.34,105.46) --
	(147.35,105.47) --
	(147.37,105.48) --
	(147.38,105.49) --
	(147.40,105.50) --
	(147.41,105.51) --
	(147.42,105.53) --
	(147.44,105.54) --
	(147.45,105.55) --
	(147.46,105.56) --
	(147.48,105.57) --
	(147.49,105.58) --
	(147.50,105.59) --
	(147.52,105.60) --
	(147.53,105.61) --
	(147.54,105.62) --
	(147.56,105.63) --
	(147.57,105.64) --
	(147.58,105.65) --
	(147.60,105.66) --
	(147.61,105.67) --
	(147.63,105.68) --
	(147.64,105.69) --
	(147.65,105.70) --
	(147.67,105.71) --
	(147.68,105.72) --
	(147.69,105.73) --
	(147.71,105.74) --
	(147.72,105.75) --
	(147.73,105.76) --
	(147.75,105.77) --
	(147.76,105.79) --
	(147.77,105.80) --
	(147.79,105.81) --
	(147.80,105.82) --
	(147.82,105.83) --
	(147.83,105.84) --
	(147.84,105.85) --
	(147.86,105.86) --
	(147.87,105.87) --
	(147.88,105.88) --
	(147.90,105.89) --
	(147.91,105.90) --
	(147.92,105.91) --
	(147.94,105.92) --
	(147.95,105.93) --
	(147.96,105.94) --
	(147.98,105.95) --
	(147.99,105.96) --
	(148.01,105.97) --
	(148.02,105.98) --
	(148.03,105.99) --
	(148.05,106.00) --
	(148.06,106.01) --
	(148.07,106.02) --
	(148.09,106.03) --
	(148.10,106.04) --
	(148.11,106.05) --
	(148.13,106.06) --
	(148.14,106.07) --
	(148.15,106.08) --
	(148.17,106.09) --
	(148.18,106.10) --
	(148.20,106.11) --
	(148.21,106.12) --
	(148.22,106.13) --
	(148.24,106.14) --
	(148.25,106.15) --
	(148.26,106.16) --
	(148.28,106.17) --
	(148.29,106.17) --
	(148.30,106.18) --
	(148.32,106.19) --
	(148.33,106.20) --
	(148.34,106.21) --
	(148.36,106.22) --
	(148.37,106.23) --
	(148.39,106.24) --
	(148.40,106.25) --
	(148.41,106.26) --
	(148.43,106.27) --
	(148.44,106.28) --
	(148.45,106.29) --
	(148.47,106.30) --
	(148.48,106.31) --
	(148.49,106.32) --
	(148.51,106.33) --
	(148.52,106.34) --
	(148.53,106.35) --
	(148.55,106.36) --
	(148.56,106.37) --
	(148.57,106.38) --
	(148.59,106.39) --
	(148.60,106.40) --
	(148.62,106.41) --
	(148.63,106.42) --
	(148.64,106.42) --
	(148.66,106.43) --
	(148.67,106.44) --
	(148.68,106.45) --
	(148.70,106.46) --
	(148.71,106.47) --
	(148.72,106.48) --
	(148.74,106.49) --
	(148.75,106.50) --
	(148.76,106.51) --
	(148.78,106.52) --
	(148.79,106.53) --
	(148.81,106.54) --
	(148.82,106.55) --
	(148.83,106.56) --
	(148.85,106.56) --
	(148.86,106.57) --
	(148.87,106.58) --
	(148.89,106.59) --
	(148.90,106.60) --
	(148.91,106.61) --
	(148.93,106.62) --
	(148.94,106.63) --
	(148.95,106.64) --
	(148.97,106.65) --
	(148.98,106.66) --
	(149.00,106.67) --
	(149.01,106.68) --
	(149.02,106.68) --
	(149.04,106.69) --
	(149.05,106.70) --
	(149.06,106.71) --
	(149.08,106.72) --
	(149.09,106.73) --
	(149.10,106.74) --
	(149.12,106.75) --
	(149.13,106.76) --
	(149.14,106.77) --
	(149.16,106.78) --
	(149.17,106.78) --
	(149.19,106.79) --
	(149.20,106.80) --
	(149.21,106.81) --
	(149.23,106.82) --
	(149.24,106.83) --
	(149.25,106.84) --
	(149.27,106.85) --
	(149.28,106.86) --
	(149.29,106.86) --
	(149.31,106.87) --
	(149.32,106.88) --
	(149.33,106.89) --
	(149.35,106.90) --
	(149.36,106.91) --
	(149.37,106.92) --
	(149.39,106.93) --
	(149.40,106.94) --
	(149.42,106.94) --
	(149.43,106.95) --
	(149.44,106.96) --
	(149.46,106.97) --
	(149.47,106.98) --
	(149.48,106.99) --
	(149.50,107.00) --
	(149.51,107.01) --
	(149.52,107.01) --
	(149.54,107.02) --
	(149.55,107.03) --
	(149.56,107.04) --
	(149.58,107.05) --
	(149.59,107.06) --
	(149.61,107.07) --
	(149.62,107.07) --
	(149.63,107.08) --
	(149.65,107.09) --
	(149.66,107.10) --
	(149.67,107.11) --
	(149.69,107.12) --
	(149.70,107.13) --
	(149.71,107.13) --
	(149.73,107.14) --
	(149.74,107.15) --
	(149.75,107.16) --
	(149.77,107.17) --
	(149.78,107.18) --
	(149.80,107.19) --
	(149.81,107.19) --
	(149.82,107.20) --
	(149.84,107.21) --
	(149.85,107.22) --
	(149.86,107.23) --
	(149.88,107.24) --
	(149.89,107.24) --
	(149.90,107.25) --
	(149.92,107.26) --
	(149.93,107.27) --
	(149.94,107.28) --
	(149.96,107.29) --
	(149.97,107.29) --
	(149.99,107.30) --
	(150.00,107.31) --
	(150.01,107.32) --
	(150.03,107.33) --
	(150.04,107.34) --
	(150.05,107.34) --
	(150.07,107.35) --
	(150.08,107.36) --
	(150.09,107.37) --
	(150.11,107.38) --
	(150.12,107.39) --
	(150.13,107.39) --
	(150.15,107.40) --
	(150.16,107.41) --
	(150.17,107.42) --
	(150.19,107.43) --
	(150.20,107.43) --
	(150.22,107.44) --
	(150.23,107.45) --
	(150.24,107.46) --
	(150.26,107.47) --
	(150.27,107.48) --
	(150.28,107.48) --
	(150.30,107.49) --
	(150.31,107.50) --
	(150.32,107.51) --
	(150.34,107.52) --
	(150.35,107.52) --
	(150.36,107.53) --
	(150.38,107.54) --
	(150.39,107.55) --
	(150.41,107.56) --
	(150.42,107.56) --
	(150.43,107.57) --
	(150.45,107.58) --
	(150.46,107.59) --
	(150.47,107.60) --
	(150.49,107.60) --
	(150.50,107.61) --
	(150.51,107.62) --
	(150.53,107.63) --
	(150.54,107.63) --
	(150.55,107.64) --
	(150.57,107.65) --
	(150.58,107.66) --
	(150.60,107.67) --
	(150.61,107.67) --
	(150.62,107.68) --
	(150.64,107.69) --
	(150.65,107.70) --
	(150.66,107.71) --
	(150.68,107.71) --
	(150.69,107.72) --
	(150.70,107.73) --
	(150.72,107.74) --
	(150.73,107.74) --
	(150.74,107.75) --
	(150.76,107.76) --
	(150.77,107.77) --
	(150.79,107.77) --
	(150.80,107.78) --
	(150.81,107.79) --
	(150.83,107.80) --
	(150.84,107.81) --
	(150.85,107.81) --
	(150.87,107.82) --
	(150.88,107.83) --
	(150.89,107.84) --
	(150.91,107.84) --
	(150.92,107.85) --
	(150.93,107.86) --
	(150.95,107.87) --
	(150.96,107.87) --
	(150.97,107.88) --
	(150.99,107.89) --
	(151.00,107.90) --
	(151.02,107.90) --
	(151.03,107.91) --
	(151.04,107.92) --
	(151.06,107.93) --
	(151.07,107.93) --
	(151.08,107.94) --
	(151.10,107.95) --
	(151.11,107.96) --
	(151.12,107.96) --
	(151.14,107.97) --
	(151.15,107.98) --
	(151.16,107.99) --
	(151.18,107.99) --
	(151.19,108.00) --
	(151.21,108.01) --
	(151.22,108.02) --
	(151.23,108.02) --
	(151.25,108.03) --
	(151.26,108.04) --
	(151.27,108.04) --
	(151.29,108.05) --
	(151.30,108.06) --
	(151.31,108.07) --
	(151.33,108.07) --
	(151.34,108.08) --
	(151.35,108.09) --
	(151.37,108.10) --
	(151.38,108.10) --
	(151.40,108.11) --
	(151.41,108.12) --
	(151.42,108.12) --
	(151.44,108.13) --
	(151.45,108.14) --
	(151.46,108.15) --
	(151.48,108.15) --
	(151.49,108.16) --
	(151.50,108.17) --
	(151.52,108.17) --
	(151.53,108.18) --
	(151.54,108.19) --
	(151.56,108.20) --
	(151.57,108.20) --
	(151.59,108.21) --
	(151.60,108.22) --
	(151.61,108.22) --
	(151.63,108.23) --
	(151.64,108.24) --
	(151.65,108.25) --
	(151.67,108.25) --
	(151.68,108.26) --
	(151.69,108.27) --
	(151.71,108.27) --
	(151.72,108.28) --
	(151.73,108.29) --
	(151.75,108.29) --
	(151.76,108.30) --
	(151.77,108.31) --
	(151.79,108.32) --
	(151.80,108.32) --
	(151.82,108.33) --
	(151.83,108.34) --
	(151.84,108.34) --
	(151.86,108.35) --
	(151.87,108.36) --
	(151.88,108.36) --
	(151.90,108.37) --
	(151.91,108.38) --
	(151.92,108.38) --
	(151.94,108.39) --
	(151.95,108.40) --
	(151.96,108.40) --
	(151.98,108.41) --
	(151.99,108.42) --
	(152.01,108.42) --
	(152.02,108.43) --
	(152.03,108.44) --
	(152.05,108.45) --
	(152.06,108.45) --
	(152.07,108.46) --
	(152.09,108.47) --
	(152.10,108.47) --
	(152.11,108.48) --
	(152.13,108.49) --
	(152.14,108.49) --
	(152.15,108.50) --
	(152.17,108.51) --
	(152.18,108.51) --
	(152.20,108.52) --
	(152.21,108.53) --
	(152.22,108.53) --
	(152.24,108.54) --
	(152.25,108.55) --
	(152.26,108.55) --
	(152.28,108.56) --
	(152.29,108.57) --
	(152.30,108.57) --
	(152.32,108.58) --
	(152.33,108.58) --
	(152.34,108.59) --
	(152.36,108.60) --
	(152.37,108.60) --
	(152.39,108.61) --
	(152.40,108.62) --
	(152.41,108.62) --
	(152.43,108.63) --
	(152.44,108.64) --
	(152.45,108.64) --
	(152.47,108.65) --
	(152.48,108.66) --
	(152.49,108.66) --
	(152.51,108.67) --
	(152.52,108.68) --
	(152.53,108.68) --
	(152.55,108.69) --
	(152.56,108.69) --
	(152.57,108.70) --
	(152.59,108.71) --
	(152.60,108.71) --
	(152.62,108.72) --
	(152.63,108.73) --
	(152.64,108.73) --
	(152.66,108.74) --
	(152.67,108.75) --
	(152.68,108.75) --
	(152.70,108.76) --
	(152.71,108.76) --
	(152.72,108.77) --
	(152.74,108.78) --
	(152.75,108.78) --
	(152.76,108.79) --
	(152.78,108.80) --
	(152.79,108.80) --
	(152.81,108.81) --
	(152.82,108.81) --
	(152.83,108.82) --
	(152.85,108.83) --
	(152.86,108.83) --
	(152.87,108.84) --
	(152.89,108.85) --
	(152.90,108.85) --
	(152.91,108.86) --
	(152.93,108.86) --
	(152.94,108.87) --
	(152.95,108.88) --
	(152.97,108.88) --
	(152.98,108.89) --
	(153.00,108.89) --
	(153.01,108.90) --
	(153.02,108.91) --
	(153.04,108.91) --
	(153.05,108.92) --
	(153.06,108.92) --
	(153.08,108.93) --
	(153.09,108.94) --
	(153.10,108.94) --
	(153.12,108.95) --
	(153.13,108.95) --
	(153.14,108.96) --
	(153.16,108.97) --
	(153.17,108.97) --
	(153.19,108.98) --
	(153.20,108.98) --
	(153.21,108.99) --
	(153.23,109.00) --
	(153.24,109.00) --
	(153.25,109.01) --
	(153.27,109.01) --
	(153.28,109.02) --
	(153.29,109.03) --
	(153.31,109.03) --
	(153.32,109.04) --
	(153.33,109.04) --
	(153.35,109.05) --
	(153.36,109.06) --
	(153.38,109.06) --
	(153.39,109.07) --
	(153.40,109.07) --
	(153.42,109.08) --
	(153.43,109.08) --
	(153.44,109.09) --
	(153.46,109.10) --
	(153.47,109.10) --
	(153.48,109.11) --
	(153.50,109.11) --
	(153.51,109.12) --
	(153.52,109.13) --
	(153.54,109.13) --
	(153.55,109.14) --
	(153.56,109.14) --
	(153.58,109.15) --
	(153.59,109.15) --
	(153.61,109.16) --
	(153.62,109.17) --
	(153.63,109.17) --
	(153.65,109.18) --
	(153.66,109.18) --
	(153.67,109.19) --
	(153.69,109.19) --
	(153.70,109.20) --
	(153.71,109.21) --
	(153.73,109.21) --
	(153.74,109.22) --
	(153.75,109.22) --
	(153.77,109.23) --
	(153.78,109.23) --
	(153.80,109.24) --
	(153.81,109.24) --
	(153.82,109.25) --
	(153.84,109.26) --
	(153.85,109.26) --
	(153.86,109.27) --
	(153.88,109.27) --
	(153.89,109.28) --
	(153.90,109.28) --
	(153.92,109.29) --
	(153.93,109.29) --
	(153.94,109.30) --
	(153.96,109.31) --
	(153.97,109.31) --
	(153.99,109.32) --
	(154.00,109.32) --
	(154.01,109.33) --
	(154.03,109.33) --
	(154.04,109.34) --
	(154.05,109.34) --
	(154.07,109.35) --
	(154.08,109.35) --
	(154.09,109.36) --
	(154.11,109.37) --
	(154.12,109.37) --
	(154.13,109.38) --
	(154.15,109.38) --
	(154.16,109.39) --
	(154.18,109.39) --
	(154.19,109.40) --
	(154.20,109.40) --
	(154.22,109.41) --
	(154.23,109.41) --
	(154.24,109.42) --
	(154.26,109.42) --
	(154.27,109.43) --
	(154.28,109.43) --
	(154.30,109.44) --
	(154.31,109.45) --
	(154.32,109.45) --
	(154.34,109.46) --
	(154.35,109.46) --
	(154.36,109.47) --
	(154.38,109.47) --
	(154.39,109.48) --
	(154.41,109.48) --
	(154.42,109.49) --
	(154.43,109.49) --
	(154.45,109.50) --
	(154.46,109.50) --
	(154.47,109.51) --
	(154.49,109.51) --
	(154.50,109.52) --
	(154.51,109.52) --
	(154.53,109.53) --
	(154.54,109.53) --
	(154.55,109.54) --
	(154.57,109.54) --
	(154.58,109.55) --
	(154.60,109.55) --
	(154.61,109.56) --
	(154.62,109.56) --
	(154.64,109.57) --
	(154.65,109.57) --
	(154.66,109.58) --
	(154.68,109.58) --
	(154.69,109.59) --
	(154.70,109.59) --
	(154.72,109.60) --
	(154.73,109.60) --
	(154.74,109.61) --
	(154.76,109.61) --
	(154.77,109.62) --
	(154.79,109.62) --
	(154.80,109.63) --
	(154.81,109.63) --
	(154.83,109.64) --
	(154.84,109.64) --
	(154.85,109.65) --
	(154.87,109.65) --
	(154.88,109.66) --
	(154.89,109.66) --
	(154.91,109.67) --
	(154.92,109.67) --
	(154.93,109.68) --
	(154.95,109.68) --
	(154.96,109.69) --
	(154.98,109.69) --
	(154.99,109.70) --
	(155.00,109.70) --
	(155.02,109.71) --
	(155.03,109.71) --
	(155.04,109.72) --
	(155.06,109.72) --
	(155.07,109.73) --
	(155.08,109.73) --
	(155.10,109.74) --
	(155.11,109.74) --
	(155.12,109.75) --
	(155.14,109.75) --
	(155.15,109.76) --
	(155.16,109.76) --
	(155.18,109.77) --
	(155.19,109.77) --
	(155.21,109.78) --
	(155.22,109.78) --
	(155.23,109.79) --
	(155.25,109.79) --
	(155.26,109.79) --
	(155.27,109.80) --
	(155.29,109.80) --
	(155.30,109.81) --
	(155.31,109.81) --
	(155.33,109.82) --
	(155.34,109.82) --
	(155.35,109.83) --
	(155.37,109.83) --
	(155.38,109.84) --
	(155.40,109.84) --
	(155.41,109.85) --
	(155.42,109.85) --
	(155.44,109.86) --
	(155.45,109.86) --
	(155.46,109.86) --
	(155.48,109.87) --
	(155.49,109.87) --
	(155.50,109.88) --
	(155.52,109.88) --
	(155.53,109.89) --
	(155.54,109.89) --
	(155.56,109.90) --
	(155.57,109.90) --
	(155.59,109.91) --
	(155.60,109.91) --
	(155.61,109.91) --
	(155.63,109.92) --
	(155.64,109.92) --
	(155.65,109.93) --
	(155.67,109.93) --
	(155.68,109.94) --
	(155.69,109.94) --
	(155.71,109.95) --
	(155.72,109.95) --
	(155.73,109.96) --
	(155.75,109.96) --
	(155.76,109.96) --
	(155.78,109.97) --
	(155.79,109.97) --
	(155.80,109.98) --
	(155.82,109.98) --
	(155.83,109.99) --
	(155.84,109.99) --
	(155.86,110.00) --
	(155.87,110.00) --
	(155.88,110.00) --
	(155.90,110.01) --
	(155.91,110.01) --
	(155.92,110.02) --
	(155.94,110.02) --
	(155.95,110.03) --
	(155.96,110.03) --
	(155.98,110.03) --
	(155.99,110.04) --
	(156.01,110.04) --
	(156.02,110.05) --
	(156.03,110.05) --
	(156.05,110.06) --
	(156.06,110.06) --
	(156.07,110.06) --
	(156.09,110.07) --
	(156.10,110.07) --
	(156.11,110.08) --
	(156.13,110.08) --
	(156.14,110.09) --
	(156.15,110.09) --
	(156.17,110.09) --
	(156.18,110.10) --
	(156.20,110.10) --
	(156.21,110.11) --
	(156.22,110.11) --
	(156.24,110.12) --
	(156.25,110.12) --
	(156.26,110.12) --
	(156.28,110.13) --
	(156.29,110.13) --
	(156.30,110.14) --
	(156.32,110.14) --
	(156.33,110.14) --
	(156.34,110.15) --
	(156.36,110.15) --
	(156.37,110.16) --
	(156.39,110.16) --
	(156.40,110.17) --
	(156.41,110.17) --
	(156.43,110.17) --
	(156.44,110.18) --
	(156.45,110.18) --
	(156.47,110.19) --
	(156.48,110.19) --
	(156.49,110.19) --
	(156.51,110.20) --
	(156.52,110.20) --
	(156.53,110.21) --
	(156.55,110.21) --
	(156.56,110.21) --
	(156.58,110.22) --
	(156.59,110.22) --
	(156.60,110.23) --
	(156.62,110.23) --
	(156.63,110.23) --
	(156.64,110.24) --
	(156.66,110.24) --
	(156.67,110.25) --
	(156.68,110.25) --
	(156.70,110.25) --
	(156.71,110.26) --
	(156.72,110.26) --
	(156.74,110.27) --
	(156.75,110.27) --
	(156.76,110.27) --
	(156.78,110.28) --
	(156.79,110.28) --
	(156.81,110.29) --
	(156.82,110.29) --
	(156.83,110.29) --
	(156.85,110.30) --
	(156.86,110.30) --
	(156.87,110.31) --
	(156.89,110.31) --
	(156.90,110.31) --
	(156.91,110.32) --
	(156.93,110.32) --
	(156.94,110.33) --
	(156.95,110.33) --
	(156.97,110.33) --
	(156.98,110.34) --
	(157.00,110.34) --
	(157.01,110.34) --
	(157.02,110.35) --
	(157.04,110.35) --
	(157.05,110.36) --
	(157.06,110.36) --
	(157.08,110.36) --
	(157.09,110.37) --
	(157.10,110.37) --
	(157.12,110.37) --
	(157.13,110.38) --
	(157.14,110.38) --
	(157.16,110.39) --
	(157.17,110.39) --
	(157.19,110.39) --
	(157.20,110.40) --
	(157.21,110.40) --
	(157.23,110.40) --
	(157.24,110.41) --
	(157.25,110.41) --
	(157.27,110.42) --
	(157.28,110.42) --
	(157.29,110.42) --
	(157.31,110.43) --
	(157.32,110.43) --
	(157.33,110.43) --
	(157.35,110.44) --
	(157.36,110.44) --
	(157.38,110.45) --
	(157.39,110.45) --
	(157.40,110.45) --
	(157.42,110.46) --
	(157.43,110.46) --
	(157.44,110.46) --
	(157.46,110.47) --
	(157.47,110.47) --
	(157.48,110.47) --
	(157.50,110.48) --
	(157.51,110.48) --
	(157.52,110.49) --
	(157.54,110.49) --
	(157.55,110.49) --
	(157.57,110.50) --
	(157.58,110.50) --
	(157.59,110.50) --
	(157.61,110.51) --
	(157.62,110.51) --
	(157.63,110.51) --
	(157.65,110.52) --
	(157.66,110.52) --
	(157.67,110.52) --
	(157.69,110.53) --
	(157.70,110.53) --
	(157.71,110.53) --
	(157.73,110.54) --
	(157.74,110.54) --
	(157.75,110.55) --
	(157.77,110.55) --
	(157.78,110.55) --
	(157.80,110.56) --
	(157.81,110.56) --
	(157.82,110.56) --
	(157.84,110.57) --
	(157.85,110.57) --
	(157.86,110.57) --
	(157.88,110.58) --
	(157.89,110.58) --
	(157.90,110.58) --
	(157.92,110.59) --
	(157.93,110.59) --
	(157.94,110.59) --
	(157.96,110.60) --
	(157.97,110.60) --
	(157.99,110.60) --
	(158.00,110.61) --
	(158.01,110.61) --
	(158.03,110.61) --
	(158.04,110.62) --
	(158.05,110.62) --
	(158.07,110.62) --
	(158.08,110.63) --
	(158.09,110.63) --
	(158.11,110.63) --
	(158.12,110.64) --
	(158.13,110.64) --
	(158.15,110.64) --
	(158.16,110.65) --
	(158.18,110.65) --
	(158.19,110.65) --
	(158.20,110.66) --
	(158.22,110.66) --
	(158.23,110.66) --
	(158.24,110.67) --
	(158.26,110.67) --
	(158.27,110.67) --
	(158.28,110.68) --
	(158.30,110.68) --
	(158.31,110.68) --
	(158.32,110.69) --
	(158.34,110.69) --
	(158.35,110.69) --
	(158.37,110.70) --
	(158.38,110.70) --
	(158.39,110.70) --
	(158.41,110.71) --
	(158.42,110.71) --
	(158.43,110.71) --
	(158.45,110.72) --
	(158.46,110.72) --
	(158.47,110.72) --
	(158.49,110.72) --
	(158.50,110.73) --
	(158.51,110.73) --
	(158.53,110.73) --
	(158.54,110.74) --
	(158.55,110.74) --
	(158.57,110.74) --
	(158.58,110.75) --
	(158.60,110.75) --
	(158.61,110.75) --
	(158.62,110.76) --
	(158.64,110.76) --
	(158.65,110.76) --
	(158.66,110.77) --
	(158.68,110.77) --
	(158.69,110.77) --
	(158.70,110.77) --
	(158.72,110.78) --
	(158.73,110.78) --
	(158.74,110.78) --
	(158.76,110.79) --
	(158.77,110.79) --
	(158.79,110.79) --
	(158.80,110.80) --
	(158.81,110.80) --
	(158.83,110.80) --
	(158.84,110.81) --
	(158.85,110.81) --
	(158.87,110.81) --
	(158.88,110.81) --
	(158.89,110.82) --
	(158.91,110.82) --
	(158.92,110.82) --
	(158.93,110.83) --
	(158.95,110.83) --
	(158.96,110.83) --
	(158.98,110.84) --
	(158.99,110.84) --
	(159.00,110.84) --
	(159.02,110.84) --
	(159.03,110.85) --
	(159.04,110.85) --
	(159.06,110.85) --
	(159.07,110.86) --
	(159.08,110.86) --
	(159.10,110.86) --
	(159.11,110.86) --
	(159.12,110.87) --
	(159.14,110.87) --
	(159.15,110.87) --
	(159.17,110.88) --
	(159.18,110.88) --
	(159.19,110.88) --
	(159.21,110.88) --
	(159.22,110.89) --
	(159.23,110.89) --
	(159.25,110.89) --
	(159.26,110.90) --
	(159.27,110.90) --
	(159.29,110.90) --
	(159.30,110.90) --
	(159.31,110.91) --
	(159.33,110.91) --
	(159.34,110.91) --
	(159.35,110.92) --
	(159.37,110.92) --
	(159.38,110.92) --
	(159.40,110.92) --
	(159.41,110.93) --
	(159.42,110.93) --
	(159.44,110.93) --
	(159.45,110.94) --
	(159.46,110.94) --
	(159.48,110.94) --
	(159.49,110.94) --
	(159.50,110.95) --
	(159.52,110.95) --
	(159.53,110.95) --
	(159.54,110.95) --
	(159.56,110.96) --
	(159.57,110.96) --
	(159.59,110.96) --
	(159.60,110.97) --
	(159.61,110.97) --
	(159.63,110.97) --
	(159.64,110.97) --
	(159.65,110.98) --
	(159.67,110.98) --
	(159.68,110.98) --
	(159.69,110.98) --
	(159.71,110.99) --
	(159.72,110.99) --
	(159.73,110.99) --
	(159.75,111.00) --
	(159.76,111.00) --
	(159.78,111.00) --
	(159.79,111.00) --
	(159.80,111.01) --
	(159.82,111.01) --
	(159.83,111.01) --
	(159.84,111.01) --
	(159.86,111.02) --
	(159.87,111.02) --
	(159.88,111.02) --
	(159.90,111.02) --
	(159.91,111.03) --
	(159.92,111.03) --
	(159.94,111.03) --
	(159.95,111.04) --
	(159.97,111.04) --
	(159.98,111.04) --
	(159.99,111.04) --
	(160.01,111.05) --
	(160.02,111.05) --
	(160.03,111.05) --
	(160.05,111.05) --
	(160.06,111.06) --
	(160.07,111.06) --
	(160.09,111.06) --
	(160.10,111.06) --
	(160.11,111.07) --
	(160.13,111.07) --
	(160.14,111.07) --
	(160.15,111.07) --
	(160.17,111.08) --
	(160.18,111.08) --
	(160.20,111.08) --
	(160.21,111.08) --
	(160.22,111.09) --
	(160.24,111.09) --
	(160.25,111.09) --
	(160.26,111.09) --
	(160.28,111.10) --
	(160.29,111.10) --
	(160.30,111.10) --
	(160.32,111.10) --
	(160.33,111.11) --
	(160.34,111.11) --
	(160.36,111.11) --
	(160.37,111.11) --
	(160.39,111.12) --
	(160.40,111.12) --
	(160.41,111.12) --
	(160.43,111.12) --
	(160.44,111.13) --
	(160.45,111.13) --
	(160.47,111.13) --
	(160.48,111.13) --
	(160.49,111.14) --
	(160.51,111.14) --
	(160.52,111.14) --
	(160.53,111.14) --
	(160.55,111.14) --
	(160.56,111.15) --
	(160.58,111.15) --
	(160.59,111.15) --
	(160.60,111.15) --
	(160.62,111.16) --
	(160.63,111.16) --
	(160.64,111.16) --
	(160.66,111.16) --
	(160.67,111.17) --
	(160.68,111.17) --
	(160.70,111.17) --
	(160.71,111.17) --
	(160.72,111.18) --
	(160.74,111.18) --
	(160.75,111.18) --
	(160.77,111.18) --
	(160.78,111.18) --
	(160.79,111.19) --
	(160.81,111.19) --
	(160.82,111.19) --
	(160.83,111.19) --
	(160.85,111.20) --
	(160.86,111.20) --
	(160.87,111.20) --
	(160.89,111.20) --
	(160.90,111.21) --
	(160.91,111.21) --
	(160.93,111.21) --
	(160.94,111.21) --
	(160.95,111.21) --
	(160.97,111.22) --
	(160.98,111.22) --
	(161.00,111.22) --
	(161.01,111.22) --
	(161.02,111.23) --
	(161.04,111.23) --
	(161.05,111.23) --
	(161.06,111.23) --
	(161.08,111.23) --
	(161.09,111.24) --
	(161.10,111.24) --
	(161.12,111.24) --
	(161.13,111.24) --
	(161.14,111.25) --
	(161.16,111.25) --
	(161.17,111.25) --
	(161.19,111.25) --
	(161.20,111.25) --
	(161.21,111.26) --
	(161.23,111.26) --
	(161.24,111.26) --
	(161.25,111.26) --
	(161.27,111.26) --
	(161.28,111.27) --
	(161.29,111.27) --
	(161.31,111.27) --
	(161.32,111.27) --
	(161.33,111.28) --
	(161.35,111.28) --
	(161.36,111.28) --
	(161.38,111.28) --
	(161.39,111.28) --
	(161.40,111.29) --
	(161.42,111.29) --
	(161.43,111.29) --
	(161.44,111.29) --
	(161.46,111.29) --
	(161.47,111.30) --
	(161.48,111.30) --
	(161.50,111.30) --
	(161.51,111.30) --
	(161.52,111.30) --
	(161.54,111.31) --
	(161.55,111.31) --
	(161.57,111.31) --
	(161.58,111.31) --
	(161.59,111.31) --
	(161.61,111.32) --
	(161.62,111.32) --
	(161.63,111.32) --
	(161.65,111.32) --
	(161.66,111.33) --
	(161.67,111.33) --
	(161.69,111.33) --
	(161.70,111.33) --
	(161.71,111.33) --
	(161.73,111.34) --
	(161.74,111.34) --
	(161.75,111.34) --
	(161.77,111.34) --
	(161.78,111.34) --
	(161.80,111.35) --
	(161.81,111.35) --
	(161.82,111.35) --
	(161.84,111.35) --
	(161.85,111.35) --
	(161.86,111.36) --
	(161.88,111.36) --
	(161.89,111.36) --
	(161.90,111.36) --
	(161.92,111.36) --
	(161.93,111.36) --
	(161.94,111.37) --
	(161.96,111.37) --
	(161.97,111.37) --
	(161.99,111.37) --
	(162.00,111.37) --
	(162.01,111.38) --
	(162.03,111.38) --
	(162.04,111.38) --
	(162.05,111.38) --
	(162.07,111.38) --
	(162.08,111.39) --
	(162.09,111.39) --
	(162.11,111.39) --
	(162.12,111.39) --
	(162.13,111.39) --
	(162.15,111.40) --
	(162.16,111.40) --
	(162.18,111.40) --
	(162.19,111.40) --
	(162.20,111.40) --
	(162.22,111.40) --
	(162.23,111.41) --
	(162.24,111.41) --
	(162.26,111.41) --
	(162.27,111.41) --
	(162.28,111.41) --
	(162.30,111.42) --
	(162.31,111.42) --
	(162.32,111.42) --
	(162.34,111.42) --
	(162.35,111.42) --
	(162.37,111.42) --
	(162.38,111.43) --
	(162.39,111.43) --
	(162.41,111.43) --
	(162.42,111.43) --
	(162.43,111.43) --
	(162.45,111.44) --
	(162.46,111.44) --
	(162.47,111.44) --
	(162.49,111.44) --
	(162.50,111.44) --
	(162.51,111.44) --
	(162.53,111.45) --
	(162.54,111.45) --
	(162.56,111.45) --
	(162.57,111.45) --
	(162.58,111.45) --
	(162.60,111.46) --
	(162.61,111.46) --
	(162.62,111.46) --
	(162.64,111.46) --
	(162.65,111.46) --
	(162.66,111.46) --
	(162.68,111.47) --
	(162.69,111.47) --
	(162.70,111.47) --
	(162.72,111.47) --
	(162.73,111.47) --
	(162.74,111.47) --
	(162.76,111.48) --
	(162.77,111.48) --
	(162.79,111.48) --
	(162.80,111.48) --
	(162.81,111.48) --
	(162.83,111.48) --
	(162.84,111.49) --
	(162.85,111.49) --
	(162.87,111.49) --
	(162.88,111.49) --
	(162.89,111.49) --
	(162.91,111.49) --
	(162.92,111.50) --
	(162.93,111.50) --
	(162.95,111.50) --
	(162.96,111.50) --
	(162.98,111.50) --
	(162.99,111.50) --
	(163.00,111.51) --
	(163.02,111.51) --
	(163.03,111.51) --
	(163.04,111.51) --
	(163.06,111.51) --
	(163.07,111.51) --
	(163.08,111.52) --
	(163.10,111.52) --
	(163.11,111.52) --
	(163.12,111.52) --
	(163.14,111.52) --
	(163.15,111.52) --
	(163.17,111.53) --
	(163.18,111.53) --
	(163.19,111.53) --
	(163.21,111.53) --
	(163.22,111.53) --
	(163.23,111.53) --
	(163.25,111.53) --
	(163.26,111.54) --
	(163.27,111.54) --
	(163.29,111.54) --
	(163.30,111.54) --
	(163.31,111.54) --
	(163.33,111.54) --
	(163.34,111.55) --
	(163.36,111.55) --
	(163.37,111.55) --
	(163.38,111.55) --
	(163.40,111.55) --
	(163.41,111.55) --
	(163.42,111.56) --
	(163.44,111.56) --
	(163.45,111.56) --
	(163.46,111.56) --
	(163.48,111.56) --
	(163.49,111.56) --
	(163.50,111.56) --
	(163.52,111.57) --
	(163.53,111.57) --
	(163.54,111.57) --
	(163.56,111.57) --
	(163.57,111.57) --
	(163.59,111.57) --
	(163.60,111.57) --
	(163.61,111.58) --
	(163.63,111.58) --
	(163.64,111.58) --
	(163.65,111.58) --
	(163.67,111.58) --
	(163.68,111.58) --
	(163.69,111.58) --
	(163.71,111.59) --
	(163.72,111.59) --
	(163.73,111.59) --
	(163.75,111.59) --
	(163.76,111.59) --
	(163.78,111.59) --
	(163.79,111.60) --
	(163.80,111.60) --
	(163.82,111.60) --
	(163.83,111.60) --
	(163.84,111.60) --
	(163.86,111.60) --
	(163.87,111.60) --
	(163.88,111.60) --
	(163.90,111.61) --
	(163.91,111.61) --
	(163.92,111.61) --
	(163.94,111.61) --
	(163.95,111.61) --
	(163.97,111.61) --
	(163.98,111.61) --
	(163.99,111.62) --
	(164.01,111.62) --
	(164.02,111.62) --
	(164.03,111.62) --
	(164.05,111.62) --
	(164.06,111.62) --
	(164.07,111.62) --
	(164.09,111.63) --
	(164.10,111.63) --
	(164.11,111.63) --
	(164.13,111.63) --
	(164.14,111.63) --
	(164.16,111.63) --
	(164.17,111.63) --
	(164.18,111.64) --
	(164.20,111.64) --
	(164.21,111.64) --
	(164.22,111.64) --
	(164.24,111.64) --
	(164.25,111.64) --
	(164.26,111.64) --
	(164.28,111.64) --
	(164.29,111.65) --
	(164.30,111.65) --
	(164.32,111.65) --
	(164.33,111.65) --
	(164.34,111.65) --
	(164.36,111.65) --
	(164.37,111.65) --
	(164.39,111.65) --
	(164.40,111.66) --
	(164.41,111.66) --
	(164.43,111.66) --
	(164.44,111.66) --
	(164.45,111.66) --
	(164.47,111.66) --
	(164.48,111.66) --
	(164.49,111.67) --
	(164.51,111.67) --
	(164.52,111.67) --
	(164.53,111.67) --
	(164.55,111.67) --
	(164.56,111.67) --
	(164.58,111.67) --
	(164.59,111.67) --
	(164.60,111.68) --
	(164.62,111.68) --
	(164.63,111.68) --
	(164.64,111.68) --
	(164.66,111.68) --
	(164.67,111.68) --
	(164.68,111.68) --
	(164.70,111.68) --
	(164.71,111.68) --
	(164.72,111.69) --
	(164.74,111.69) --
	(164.75,111.69) --
	(164.77,111.69) --
	(164.78,111.69) --
	(164.79,111.69) --
	(164.81,111.69) --
	(164.82,111.69) --
	(164.83,111.70) --
	(164.85,111.70) --
	(164.86,111.70) --
	(164.87,111.70) --
	(164.89,111.70) --
	(164.90,111.70) --
	(164.91,111.70) --
	(164.93,111.70) --
	(164.94,111.71) --
	(164.96,111.71) --
	(164.97,111.71) --
	(164.98,111.71) --
	(165.00,111.71) --
	(165.01,111.71) --
	(165.02,111.71) --
	(165.04,111.71) --
	(165.05,111.71) --
	(165.06,111.72) --
	(165.08,111.72) --
	(165.09,111.72) --
	(165.10,111.72) --
	(165.12,111.72) --
	(165.13,111.72) --
	(165.14,111.72) --
	(165.16,111.72) --
	(165.17,111.72) --
	(165.19,111.73) --
	(165.20,111.73) --
	(165.21,111.73) --
	(165.23,111.73) --
	(165.24,111.73) --
	(165.25,111.73) --
	(165.27,111.73) --
	(165.28,111.73) --
	(165.29,111.73) --
	(165.31,111.74) --
	(165.32,111.74) --
	(165.33,111.74) --
	(165.35,111.74) --
	(165.36,111.74) --
	(165.38,111.74) --
	(165.39,111.74) --
	(165.40,111.74) --
	(165.42,111.74) --
	(165.43,111.75) --
	(165.44,111.75) --
	(165.46,111.75) --
	(165.47,111.75) --
	(165.48,111.75) --
	(165.50,111.75) --
	(165.51,111.75) --
	(165.52,111.75) --
	(165.54,111.75) --
	(165.55,111.75) --
	(165.57,111.76) --
	(165.58,111.76) --
	(165.59,111.76) --
	(165.61,111.76) --
	(165.62,111.76) --
	(165.63,111.76) --
	(165.65,111.76) --
	(165.66,111.76) --
	(165.67,111.76) --
	(165.69,111.76) --
	(165.70,111.77) --
	(165.71,111.77) --
	(165.73,111.77) --
	(165.74,111.77) --
	(165.76,111.77) --
	(165.77,111.77) --
	(165.78,111.77) --
	(165.80,111.77) --
	(165.81,111.77) --
	(165.82,111.77) --
	(165.84,111.78) --
	(165.85,111.78) --
	(165.86,111.78) --
	(165.88,111.78) --
	(165.89,111.78) --
	(165.90,111.78) --
	(165.92,111.78) --
	(165.93,111.78) --
	(165.94,111.78) --
	(165.96,111.78) --
	(165.97,111.79) --
	(165.99,111.79) --
	(166.00,111.79) --
	(166.01,111.79) --
	(166.03,111.79) --
	(166.04,111.79) --
	(166.05,111.79) --
	(166.07,111.79) --
	(166.08,111.79) --
	(166.09,111.79) --
	(166.11,111.79) --
	(166.12,111.80) --
	(166.13,111.80) --
	(166.15,111.80) --
	(166.16,111.80) --
	(166.18,111.80) --
	(166.19,111.80) --
	(166.20,111.80) --
	(166.22,111.80) --
	(166.23,111.80) --
	(166.24,111.80) --
	(166.26,111.80) --
	(166.27,111.81) --
	(166.28,111.81) --
	(166.30,111.81) --
	(166.31,111.81) --
	(166.32,111.81) --
	(166.34,111.81) --
	(166.35,111.81) --
	(166.37,111.81) --
	(166.38,111.81) --
	(166.39,111.81) --
	(166.41,111.81) --
	(166.42,111.82) --
	(166.43,111.82) --
	(166.45,111.82) --
	(166.46,111.82) --
	(166.47,111.82) --
	(166.49,111.82) --
	(166.50,111.82) --
	(166.51,111.82) --
	(166.53,111.82) --
	(166.54,111.82) --
	(166.56,111.82) --
	(166.57,111.82) --
	(166.58,111.83) --
	(166.60,111.83) --
	(166.61,111.83) --
	(166.62,111.83) --
	(166.64,111.83) --
	(166.65,111.83) --
	(166.66,111.83) --
	(166.68,111.83) --
	(166.69,111.83) --
	(166.70,111.83) --
	(166.72,111.83) --
	(166.73,111.83) --
	(166.74,111.84) --
	(166.76,111.84) --
	(166.77,111.84) --
	(166.79,111.84) --
	(166.80,111.84) --
	(166.81,111.84) --
	(166.83,111.84) --
	(166.84,111.84) --
	(166.85,111.84) --
	(166.87,111.84) --
	(166.88,111.84) --
	(166.89,111.84) --
	(166.91,111.84) --
	(166.92,111.85) --
	(166.93,111.85) --
	(166.95,111.85) --
	(166.96,111.85) --
	(166.98,111.85) --
	(166.99,111.85) --
	(167.00,111.85) --
	(167.02,111.85) --
	(167.03,111.85) --
	(167.04,111.85) --
	(167.06,111.85) --
	(167.07,111.85) --
	(167.08,111.85) --
	(167.10,111.86) --
	(167.11,111.86) --
	(167.12,111.86) --
	(167.14,111.86) --
	(167.15,111.86) --
	(167.17,111.86) --
	(167.18,111.86) --
	(167.19,111.86) --
	(167.21,111.86) --
	(167.22,111.86) --
	(167.23,111.86) --
	(167.25,111.86) --
	(167.26,111.86) --
	(167.27,111.86) --
	(167.29,111.87) --
	(167.30,111.87) --
	(167.31,111.87) --
	(167.33,111.87) --
	(167.34,111.87) --
	(167.36,111.87) --
	(167.37,111.87) --
	(167.38,111.87) --
	(167.40,111.87) --
	(167.41,111.87) --
	(167.42,111.87) --
	(167.44,111.87) --
	(167.45,111.87) --
	(167.46,111.87) --
	(167.48,111.87) --
	(167.49,111.88) --
	(167.50,111.88) --
	(167.52,111.88) --
	(167.53,111.88) --
	(167.55,111.88) --
	(167.56,111.88) --
	(167.57,111.88) --
	(167.59,111.88) --
	(167.60,111.88) --
	(167.61,111.88) --
	(167.63,111.88) --
	(167.64,111.88) --
	(167.65,111.88) --
	(167.67,111.88) --
	(167.68,111.88) --
	(167.69,111.89) --
	(167.71,111.89) --
	(167.72,111.89) --
	(167.73,111.89) --
	(167.75,111.89) --
	(167.76,111.89) --
	(167.78,111.89) --
	(167.79,111.89) --
	(167.80,111.89) --
	(167.82,111.89) --
	(167.83,111.89) --
	(167.84,111.89) --
	(167.86,111.89) --
	(167.87,111.89) --
	(167.88,111.89) --
	(167.90,111.89) --
	(167.91,111.90) --
	(167.92,111.90) --
	(167.94,111.90) --
	(167.95,111.90) --
	(167.97,111.90) --
	(167.98,111.90) --
	(167.99,111.90) --
	(168.01,111.90) --
	(168.02,111.90) --
	(168.03,111.90) --
	(168.05,111.90) --
	(168.06,111.90) --
	(168.07,111.90) --
	(168.09,111.90) --
	(168.10,111.90) --
	(168.11,111.90) --
	(168.13,111.90) --
	(168.14,111.90) --
	(168.16,111.91) --
	(168.17,111.91) --
	(168.18,111.91) --
	(168.20,111.91) --
	(168.21,111.91) --
	(168.22,111.91) --
	(168.24,111.91) --
	(168.25,111.91) --
	(168.26,111.91) --
	(168.28,111.91) --
	(168.29,111.91) --
	(168.30,111.91) --
	(168.32,111.91) --
	(168.33,111.91) --
	(168.35,111.91) --
	(168.36,111.91) --
	(168.37,111.91) --
	(168.39,111.91) --
	(168.40,111.92) --
	(168.41,111.92) --
	(168.43,111.92) --
	(168.44,111.92) --
	(168.45,111.92) --
	(168.47,111.92) --
	(168.48,111.92) --
	(168.49,111.92) --
	(168.51,111.92) --
	(168.52,111.92) --
	(168.53,111.92) --
	(168.55,111.92) --
	(168.56,111.92) --
	(168.58,111.92) --
	(168.59,111.92) --
	(168.60,111.92) --
	(168.62,111.92) --
	(168.63,111.92) --
	(168.64,111.92) --
	(168.66,111.92) --
	(168.67,111.93) --
	(168.68,111.93) --
	(168.70,111.93) --
	(168.71,111.93) --
	(168.72,111.93) --
	(168.74,111.93) --
	(168.75,111.93) --
	(168.77,111.93) --
	(168.78,111.93) --
	(168.79,111.93) --
	(168.81,111.93) --
	(168.82,111.93) --
	(168.83,111.93) --
	(168.85,111.93) --
	(168.86,111.93) --
	(168.87,111.93) --
	(168.89,111.93) --
	(168.90,111.93) --
	(168.91,111.93) --
	(168.93,111.93) --
	(168.94,111.93) --
	(168.96,111.93) --
	(168.97,111.94) --
	(168.98,111.94) --
	(169.00,111.94) --
	(169.01,111.94) --
	(169.02,111.94) --
	(169.04,111.94) --
	(169.05,111.94) --
	(169.06,111.94) --
	(169.08,111.94) --
	(169.09,111.94) --
	(169.10,111.94) --
	(169.12,111.94) --
	(169.13,111.94) --
	(169.15,111.94) --
	(169.16,111.94) --
	(169.17,111.94) --
	(169.19,111.94) --
	(169.20,111.94) --
	(169.21,111.94) --
	(169.23,111.94) --
	(169.24,111.94) --
	(169.25,111.94) --
	(169.27,111.94) --
	(169.28,111.94) --
	(169.29,111.95) --
	(169.31,111.95) --
	(169.32,111.95) --
	(169.33,111.95) --
	(169.35,111.95) --
	(169.36,111.95) --
	(169.38,111.95) --
	(169.39,111.95) --
	(169.40,111.95) --
	(169.42,111.95) --
	(169.43,111.95) --
	(169.44,111.95) --
	(169.46,111.95) --
	(169.47,111.95) --
	(169.48,111.95) --
	(169.50,111.95) --
	(169.51,111.95) --
	(169.52,111.95) --
	(169.54,111.95) --
	(169.55,111.95) --
	(169.57,111.95) --
	(169.58,111.95) --
	(169.59,111.95) --
	(169.61,111.95) --
	(169.62,111.95) --
	(169.63,111.95) --
	(169.65,111.95) --
	(169.66,111.96) --
	(169.67,111.96) --
	(169.69,111.96) --
	(169.70,111.96) --
	(169.71,111.96) --
	(169.73,111.96) --
	(169.74,111.96) --
	(169.76,111.96) --
	(169.77,111.96) --
	(169.78,111.96) --
	(169.80,111.96) --
	(169.81,111.96) --
	(169.82,111.96) --
	(169.84,111.96) --
	(169.85,111.96) --
	(169.86,111.96) --
	(169.88,111.96) --
	(169.89,111.96) --
	(169.90,111.96) --
	(169.92,111.96) --
	(169.93,111.96) --
	(169.95,111.96) --
	(169.96,111.96) --
	(169.97,111.96) --
	(169.99,111.96) --
	(170.00,111.96) --
	(170.01,111.96) --
	(170.03,111.96) --
	(170.04,111.96) --
	(170.05,111.96) --
	(170.07,111.96) --
	(170.08,111.96) --
	(170.09,111.97) --
	(170.11,111.97) --
	(170.12,111.97) --
	(170.13,111.97) --
	(170.15,111.97) --
	(170.16,111.97) --
	(170.18,111.97) --
	(170.19,111.97) --
	(170.20,111.97) --
	(170.22,111.97) --
	(170.23,111.97) --
	(170.24,111.97) --
	(170.26,111.97) --
	(170.27,111.97) --
	(170.28,111.97) --
	(170.30,111.97) --
	(170.31,111.97) --
	(170.32,111.97) --
	(170.34,111.97) --
	(170.35,111.97) --
	(170.37,111.97) --
	(170.38,111.97) --
	(170.39,111.97) --
	(170.41,111.97) --
	(170.42,111.97) --
	(170.43,111.97) --
	(170.45,111.97) --
	(170.46,111.97) --
	(170.47,111.97) --
	(170.49,111.97) --
	(170.50,111.97) --
	(170.51,111.97) --
	(170.53,111.97) --
	(170.54,111.97) --
	(170.56,111.97) --
	(170.57,111.97) --
	(170.58,111.97) --
	(170.60,111.97) --
	(170.61,111.97) --
	(170.62,111.97) --
	(170.64,111.98) --
	(170.65,111.98) --
	(170.66,111.98) --
	(170.68,111.98) --
	(170.69,111.98) --
	(170.70,111.98) --
	(170.72,111.98) --
	(170.73,111.98) --
	(170.75,111.98) --
	(170.76,111.98) --
	(170.77,111.98) --
	(170.79,111.98) --
	(170.80,111.98) --
	(170.81,111.98) --
	(170.83,111.98) --
	(170.84,111.98) --
	(170.85,111.98) --
	(170.87,111.98) --
	(170.88,111.98) --
	(170.89,111.98) --
	(170.91,111.98) --
	(170.92,111.98) --
	(170.93,111.98) --
	(170.95,111.98) --
	(170.96,111.98) --
	(170.98,111.98) --
	(170.99,111.98) --
	(171.00,111.98) --
	(171.02,111.98) --
	(171.03,111.98) --
	(171.04,111.98) --
	(171.06,111.98) --
	(171.07,111.98) --
	(171.08,111.98) --
	(171.10,111.98) --
	(171.11,111.98) --
	(171.12,111.98) --
	(171.14,111.98) --
	(171.15,111.98) --
	(171.17,111.98) --
	(171.18,111.98) --
	(171.19,111.98) --
	(171.21,111.98) --
	(171.22,111.98) --
	(171.23,111.98) --
	(171.25,111.98) --
	(171.26,111.98) --
	(171.27,111.98) --
	(171.29,111.98) --
	(171.30,111.98) --
	(171.31,111.98) --
	(171.33,111.98) --
	(171.34,111.98) --
	(171.36,111.98) --
	(171.37,111.98) --
	(171.38,111.98) --
	(171.40,111.98) --
	(171.41,111.98) --
	(171.42,111.99) --
	(171.44,111.99) --
	(171.45,111.99) --
	(171.46,111.99) --
	(171.48,111.99) --
	(171.49,111.99) --
	(171.50,111.99) --
	(171.52,111.99) --
	(171.53,111.99) --
	(171.55,111.99) --
	(171.56,111.99) --
	(171.57,111.99) --
	(171.59,111.99) --
	(171.60,111.99) --
	(171.61,111.99) --
	(171.63,111.99) --
	(171.64,111.99) --
	(171.65,111.99) --
	(171.67,111.99) --
	(171.68,111.99) --
	(171.69,111.99) --
	(171.71,111.99) --
	(171.72,111.99) --
	(171.74,111.99) --
	(171.75,111.99) --
	(171.76,111.99) --
	(171.78,111.99) --
	(171.79,111.99) --
	(171.80,111.99) --
	(171.82,111.99) --
	(171.83,111.99) --
	(171.84,111.99) --
	(171.86,111.99) --
	(171.87,111.99) --
	(171.88,111.99) --
	(171.90,111.99) --
	(171.91,111.99) --
	(171.92,111.99) --
	(171.94,111.99) --
	(171.95,111.99) --
	(171.97,111.99) --
	(171.98,111.99) --
	(171.99,111.99) --
	(172.01,111.99) --
	(172.02,111.99) --
	(172.03,111.99) --
	(172.05,111.99) --
	(172.06,111.99) --
	(172.07,111.99) --
	(172.09,111.99) --
	(172.10,111.99) --
	(172.11,111.99) --
	(172.13,111.99) --
	(172.14,111.99) --
	(172.16,111.99) --
	(172.17,111.99) --
	(172.18,111.99) --
	(172.20,111.99) --
	(172.21,111.99) --
	(172.22,111.99) --
	(172.24,111.99) --
	(172.25,111.99) --
	(172.26,111.99) --
	(172.28,111.99) --
	(172.29,111.99) --
	(172.30,111.99) --
	(172.32,111.99) --
	(172.33,111.99) --
	(172.35,111.99) --
	(172.36,111.99) --
	(172.37,111.99) --
	(172.39,111.99) --
	(172.40,111.99) --
	(172.41,111.99) --
	(172.43,111.99) --
	(172.44,111.99) --
	(172.45,111.99) --
	(172.47,111.99) --
	(172.48,111.99) --
	(172.49,111.99) --
	(172.51,111.99) --
	(172.52,111.99) --
	(172.54,111.99) --
	(172.55,111.99) --
	(172.56,111.99) --
	(172.58,111.99) --
	(172.59,111.99) --
	(172.60,111.99) --
	(172.62,111.99) --
	(172.63,111.99) --
	(172.64,111.99) --
	(172.66,111.99) --
	(172.67,111.99) --
	(172.68,111.99) --
	(172.70,111.99) --
	(172.71,111.99) --
	(172.72,111.99) --
	(172.74,111.99) --
	(172.75,111.99) --
	(172.77,111.99) --
	(172.78,111.99) --
	(172.79,111.99) --
	(172.81,111.99) --
	(172.82,111.99) --
	(172.83,111.99) --
	(172.85,111.99) --
	(172.86,111.99) --
	(172.87,111.99) --
	(172.89,111.99) --
	(172.90,111.99) --
	(172.91,111.99) --
	(172.93,111.99) --
	(172.94,111.99) --
	(172.96,111.99) --
	(172.97,111.99) --
	(172.98,111.99) --
	(173.00,111.99) --
	(173.01,111.99) --
	(173.02,111.99) --
	(173.04,111.99) --
	(173.05,111.99) --
	(173.06,111.99) --
	(173.08,111.99) --
	(173.09,111.99) --
	(173.10,111.99) --
	(173.12,111.99) --
	(173.13,111.99) --
	(173.15,111.99) --
	(173.16,111.99) --
	(173.17,111.99) --
	(173.19,111.99) --
	(173.20,111.99) --
	(173.21,111.99) --
	(173.23,111.99) --
	(173.24,111.99) --
	(173.25,111.99) --
	(173.27,111.99) --
	(173.28,111.99) --
	(173.29,111.99) --
	(173.31,111.99) --
	(173.32,111.99) --
	(173.34,111.99) --
	(173.35,111.99) --
	(173.36,111.99) --
	(173.38,111.99) --
	(173.39,111.99) --
	(173.40,111.99) --
	(173.42,111.99) --
	(173.43,111.99) --
	(173.44,111.99) --
	(173.46,111.99) --
	(173.47,111.99) --
	(173.48,111.99) --
	(173.50,111.99) --
	(173.51,111.99) --
	(173.52,111.99) --
	(173.54,111.99) --
	(173.55,111.99) --
	(173.57,111.99) --
	(173.58,111.99) --
	(173.59,111.99) --
	(173.61,111.99) --
	(173.62,111.99) --
	(173.63,111.99) --
	(173.65,111.99) --
	(173.66,111.99) --
	(173.67,111.99) --
	(173.69,111.99) --
	(173.70,111.99) --
	(173.71,111.99) --
	(173.73,111.99) --
	(173.74,111.99) --
	(173.76,111.99) --
	(173.77,111.99) --
	(173.78,111.99) --
	(173.80,111.99) --
	(173.81,111.99) --
	(173.82,111.99) --
	(173.84,111.99) --
	(173.85,111.99) --
	(173.86,111.99) --
	(173.88,111.99) --
	(173.89,111.99) --
	(173.90,111.98) --
	(173.92,111.98) --
	(173.93,111.98) --
	(173.95,111.98) --
	(173.96,111.98) --
	(173.97,111.98) --
	(173.99,111.98) --
	(174.00,111.98) --
	(174.01,111.98) --
	(174.03,111.98) --
	(174.04,111.98) --
	(174.05,111.98) --
	(174.07,111.98) --
	(174.08,111.98) --
	(174.09,111.98) --
	(174.11,111.98) --
	(174.12,111.98) --
	(174.14,111.98) --
	(174.15,111.98) --
	(174.16,111.98) --
	(174.18,111.98) --
	(174.19,111.98) --
	(174.20,111.98) --
	(174.22,111.98) --
	(174.23,111.98) --
	(174.24,111.98) --
	(174.26,111.98) --
	(174.27,111.98) --
	(174.28,111.98) --
	(174.30,111.98) --
	(174.31,111.98) --
	(174.32,111.98) --
	(174.34,111.98) --
	(174.35,111.98) --
	(174.37,111.98) --
	(174.38,111.98) --
	(174.39,111.98) --
	(174.41,111.98) --
	(174.42,111.98) --
	(174.43,111.98) --
	(174.45,111.98) --
	(174.46,111.98) --
	(174.47,111.98) --
	(174.49,111.98) --
	(174.50,111.98) --
	(174.51,111.98) --
	(174.53,111.98) --
	(174.54,111.98) --
	(174.56,111.98) --
	(174.57,111.98) --
	(174.58,111.98) --
	(174.60,111.98) --
	(174.61,111.98) --
	(174.62,111.98) --
	(174.64,111.98) --
	(174.65,111.98) --
	(174.66,111.98) --
	(174.68,111.98) --
	(174.69,111.98) --
	(174.70,111.98) --
	(174.72,111.98) --
	(174.73,111.98) --
	(174.75,111.98) --
	(174.76,111.98) --
	(174.77,111.98) --
	(174.79,111.98) --
	(174.80,111.97) --
	(174.81,111.97) --
	(174.83,111.97) --
	(174.84,111.97) --
	(174.85,111.97) --
	(174.87,111.97) --
	(174.88,111.97) --
	(174.89,111.97) --
	(174.91,111.97) --
	(174.92,111.97) --
	(174.94,111.97) --
	(174.95,111.97) --
	(174.96,111.97) --
	(174.98,111.97) --
	(174.99,111.97) --
	(175.00,111.97) --
	(175.02,111.97) --
	(175.03,111.97) --
	(175.04,111.97) --
	(175.06,111.97) --
	(175.07,111.97) --
	(175.08,111.97) --
	(175.10,111.97) --
	(175.11,111.97) --
	(175.12,111.97) --
	(175.14,111.97) --
	(175.15,111.97) --
	(175.17,111.97) --
	(175.18,111.97) --
	(175.19,111.97) --
	(175.21,111.97) --
	(175.22,111.97) --
	(175.23,111.97) --
	(175.25,111.97) --
	(175.26,111.97) --
	(175.27,111.97) --
	(175.29,111.97) --
	(175.30,111.97) --
	(175.31,111.97) --
	(175.33,111.97) --
	(175.34,111.97) --
	(175.36,111.97) --
	(175.37,111.97) --
	(175.38,111.97) --
	(175.40,111.97) --
	(175.41,111.97) --
	(175.42,111.97) --
	(175.44,111.96) --
	(175.45,111.96) --
	(175.46,111.96) --
	(175.48,111.96) --
	(175.49,111.96) --
	(175.50,111.96) --
	(175.52,111.96) --
	(175.53,111.96) --
	(175.55,111.96) --
	(175.56,111.96) --
	(175.57,111.96) --
	(175.59,111.96) --
	(175.60,111.96) --
	(175.61,111.96) --
	(175.63,111.96) --
	(175.64,111.96) --
	(175.65,111.96) --
	(175.67,111.96) --
	(175.68,111.96) --
	(175.69,111.96) --
	(175.71,111.96) --
	(175.72,111.96) --
	(175.74,111.96) --
	(175.75,111.96) --
	(175.76,111.96) --
	(175.78,111.96) --
	(175.79,111.96) --
	(175.80,111.96) --
	(175.82,111.96) --
	(175.83,111.96) --
	(175.84,111.96) --
	(175.86,111.96) --
	(175.87,111.96) --
	(175.88,111.96) --
	(175.90,111.96) --
	(175.91,111.96) --
	(175.92,111.96) --
	(175.94,111.96) --
	(175.95,111.96) --
	(175.97,111.96) --
	(175.98,111.95) --
	(175.99,111.95) --
	(176.01,111.95) --
	(176.02,111.95) --
	(176.03,111.95) --
	(176.05,111.95) --
	(176.06,111.95) --
	(176.07,111.95) --
	(176.09,111.95) --
	(176.10,111.95) --
	(176.11,111.95) --
	(176.13,111.95) --
	(176.14,111.95) --
	(176.16,111.95) --
	(176.17,111.95) --
	(176.18,111.95) --
	(176.20,111.95) --
	(176.21,111.95) --
	(176.22,111.95) --
	(176.24,111.95) --
	(176.25,111.95) --
	(176.26,111.95) --
	(176.28,111.95) --
	(176.29,111.95) --
	(176.30,111.95) --
	(176.32,111.95) --
	(176.33,111.95) --
	(176.35,111.95) --
	(176.36,111.95) --
	(176.37,111.95) --
	(176.39,111.95) --
	(176.40,111.95) --
	(176.41,111.95) --
	(176.43,111.95) --
	(176.44,111.95) --
	(176.45,111.94) --
	(176.47,111.94) --
	(176.48,111.94) --
	(176.49,111.94) --
	(176.51,111.94) --
	(176.52,111.94) --
	(176.54,111.94) --
	(176.55,111.94) --
	(176.56,111.94) --
	(176.58,111.94) --
	(176.59,111.94) --
	(176.60,111.94) --
	(176.62,111.94) --
	(176.63,111.94) --
	(176.64,111.94) --
	(176.66,111.94) --
	(176.67,111.94) --
	(176.68,111.94) --
	(176.70,111.94) --
	(176.71,111.94) --
	(176.73,111.94) --
	(176.74,111.94) --
	(176.75,111.94) --
	(176.77,111.94) --
	(176.78,111.94) --
	(176.79,111.94) --
	(176.81,111.94) --
	(176.82,111.94) --
	(176.83,111.94) --
	(176.85,111.94) --
	(176.86,111.94) --
	(176.87,111.93) --
	(176.89,111.93) --
	(176.90,111.93) --
	(176.91,111.93) --
	(176.93,111.93) --
	(176.94,111.93) --
	(176.96,111.93) --
	(176.97,111.93) --
	(176.98,111.93) --
	(177.00,111.93) --
	(177.01,111.93) --
	(177.02,111.93) --
	(177.04,111.93) --
	(177.05,111.93) --
	(177.06,111.93) --
	(177.08,111.93) --
	(177.09,111.93) --
	(177.10,111.93) --
	(177.12,111.93) --
	(177.13,111.93) --
	(177.15,111.93) --
	(177.16,111.93) --
	(177.17,111.93) --
	(177.19,111.93) --
	(177.20,111.93) --
	(177.21,111.93) --
	(177.23,111.93) --
	(177.24,111.93) --
	(177.25,111.93) --
	(177.27,111.92) --
	(177.28,111.92) --
	(177.29,111.92) --
	(177.31,111.92) --
	(177.32,111.92) --
	(177.34,111.92) --
	(177.35,111.92) --
	(177.36,111.92) --
	(177.38,111.92) --
	(177.39,111.92) --
	(177.40,111.92) --
	(177.42,111.92) --
	(177.43,111.92) --
	(177.44,111.92) --
	(177.46,111.92) --
	(177.47,111.92) --
	(177.48,111.92) --
	(177.50,111.92) --
	(177.51,111.92) --
	(177.53,111.92) --
	(177.54,111.92) --
	(177.55,111.92) --
	(177.57,111.92) --
	(177.58,111.92) --
	(177.59,111.92) --
	(177.61,111.92) --
	(177.62,111.92) --
	(177.63,111.92) --
	(177.65,111.91) --
	(177.66,111.91) --
	(177.67,111.91) --
	(177.69,111.91) --
	(177.70,111.91) --
	(177.71,111.91) --
	(177.73,111.91) --
	(177.74,111.91) --
	(177.76,111.91) --
	(177.77,111.91) --
	(177.78,111.91) --
	(177.80,111.91) --
	(177.81,111.91) --
	(177.82,111.91) --
	(177.84,111.91) --
	(177.85,111.91) --
	(177.86,111.91) --
	(177.88,111.91) --
	(177.89,111.91) --
	(177.90,111.91) --
	(177.92,111.91) --
	(177.93,111.91) --
	(177.95,111.91) --
	(177.96,111.91) --
	(177.97,111.91) --
	(177.99,111.91) --
	(178.00,111.90) --
	(178.01,111.90) --
	(178.03,111.90) --
	(178.04,111.90) --
	(178.05,111.90) --
	(178.07,111.90) --
	(178.08,111.90) --
	(178.09,111.90) --
	(178.11,111.90) --
	(178.12,111.90) --
	(178.14,111.90) --
	(178.15,111.90) --
	(178.16,111.90) --
	(178.18,111.90) --
	(178.19,111.90) --
	(178.20,111.90) --
	(178.22,111.90) --
	(178.23,111.90) --
	(178.24,111.90) --
	(178.26,111.90) --
	(178.27,111.90) --
	(178.28,111.90) --
	(178.30,111.90) --
	(178.31,111.90) --
	(178.33,111.90) --
	(178.34,111.89) --
	(178.35,111.89) --
	(178.37,111.89) --
	(178.38,111.89) --
	(178.39,111.89) --
	(178.41,111.89) --
	(178.42,111.89) --
	(178.43,111.89) --
	(178.45,111.89) --
	(178.46,111.89) --
	(178.47,111.89) --
	(178.49,111.89) --
	(178.50,111.89) --
	(178.51,111.89) --
	(178.53,111.89) --
	(178.54,111.89) --
	(178.56,111.89) --
	(178.57,111.89) --
	(178.58,111.89) --
	(178.60,111.89) --
	(178.61,111.89) --
	(178.62,111.89) --
	(178.64,111.89) --
	(178.65,111.89) --
	(178.66,111.88) --
	(178.68,111.88) --
	(178.69,111.88) --
	(178.70,111.88) --
	(178.72,111.88) --
	(178.73,111.88) --
	(178.75,111.88) --
	(178.76,111.88) --
	(178.77,111.88) --
	(178.79,111.88) --
	(178.80,111.88) --
	(178.81,111.88) --
	(178.83,111.88) --
	(178.84,111.88) --
	(178.85,111.88) --
	(178.87,111.88) --
	(178.88,111.88) --
	(178.89,111.88) --
	(178.91,111.88) --
	(178.92,111.88) --
	(178.94,111.88) --
	(178.95,111.88) --
	(178.96,111.88) --
	(178.98,111.87) --
	(178.99,111.87) --
	(179.00,111.87) --
	(179.02,111.87) --
	(179.03,111.87) --
	(179.04,111.87) --
	(179.06,111.87) --
	(179.07,111.87) --
	(179.08,111.87) --
	(179.10,111.87) --
	(179.11,111.87) --
	(179.13,111.87) --
	(179.14,111.87) --
	(179.15,111.87) --
	(179.17,111.87) --
	(179.18,111.87) --
	(179.19,111.87) --
	(179.21,111.87) --
	(179.22,111.87) --
	(179.23,111.87) --
	(179.25,111.87) --
	(179.26,111.87) --
	(179.27,111.86) --
	(179.29,111.86) --
	(179.30,111.86) --
	(179.31,111.86) --
	(179.33,111.86) --
	(179.34,111.86) --
	(179.36,111.86) --
	(179.37,111.86) --
	(179.38,111.86) --
	(179.40,111.86) --
	(179.41,111.86) --
	(179.42,111.86) --
	(179.44,111.86) --
	(179.45,111.86) --
	(179.46,111.86) --
	(179.48,111.86) --
	(179.49,111.86) --
	(179.50,111.86) --
	(179.52,111.86) --
	(179.53,111.86) --
	(179.55,111.86) --
	(179.56,111.85) --
	(179.57,111.85) --
	(179.59,111.85) --
	(179.60,111.85) --
	(179.61,111.85) --
	(179.63,111.85) --
	(179.64,111.85) --
	(179.65,111.85) --
	(179.67,111.85) --
	(179.68,111.85) --
	(179.69,111.85) --
	(179.71,111.85) --
	(179.72,111.85) --
	(179.74,111.85) --
	(179.75,111.85) --
	(179.76,111.85) --
	(179.78,111.85) --
	(179.79,111.85) --
	(179.80,111.85) --
	(179.82,111.85) --
	(179.83,111.85) --
	(179.84,111.84) --
	(179.86,111.84) --
	(179.87,111.84) --
	(179.88,111.84) --
	(179.90,111.84) --
	(179.91,111.84) --
	(179.93,111.84) --
	(179.94,111.84) --
	(179.95,111.84) --
	(179.97,111.84) --
	(179.98,111.84) --
	(179.99,111.84) --
	(180.01,111.84) --
	(180.02,111.84) --
	(180.03,111.84) --
	(180.05,111.84) --
	(180.06,111.84) --
	(180.07,111.84) --
	(180.09,111.84) --
	(180.10,111.84) --
	(180.11,111.84) --
	(180.13,111.83) --
	(180.14,111.83) --
	(180.16,111.83) --
	(180.17,111.83) --
	(180.18,111.83) --
	(180.20,111.83) --
	(180.21,111.83) --
	(180.22,111.83) --
	(180.24,111.83) --
	(180.25,111.83) --
	(180.26,111.83) --
	(180.28,111.83) --
	(180.29,111.83) --
	(180.30,111.83) --
	(180.32,111.83) --
	(180.33,111.83) --
	(180.35,111.83) --
	(180.36,111.83) --
	(180.37,111.83) --
	(180.39,111.83) --
	(180.40,111.82) --
	(180.41,111.82) --
	(180.43,111.82) --
	(180.44,111.82) --
	(180.45,111.82) --
	(180.47,111.82) --
	(180.48,111.82) --
	(180.49,111.82) --
	(180.51,111.82) --
	(180.52,111.82) --
	(180.54,111.82) --
	(180.55,111.82) --
	(180.56,111.82) --
	(180.58,111.82) --
	(180.59,111.82) --
	(180.60,111.82) --
	(180.62,111.82) --
	(180.63,111.82) --
	(180.64,111.82) --
	(180.66,111.81) --
	(180.67,111.81) --
	(180.68,111.81) --
	(180.70,111.81) --
	(180.71,111.81) --
	(180.73,111.81) --
	(180.74,111.81) --
	(180.75,111.81) --
	(180.77,111.81) --
	(180.78,111.81) --
	(180.79,111.81) --
	(180.81,111.81) --
	(180.82,111.81) --
	(180.83,111.81) --
	(180.85,111.81) --
	(180.86,111.81) --
	(180.87,111.81) --
	(180.89,111.81) --
	(180.90,111.81) --
	(180.92,111.80) --
	(180.93,111.80) --
	(180.94,111.80) --
	(180.96,111.80) --
	(180.97,111.80) --
	(180.98,111.80) --
	(181.00,111.80) --
	(181.01,111.80) --
	(181.02,111.80) --
	(181.04,111.80) --
	(181.05,111.80) --
	(181.06,111.80) --
	(181.08,111.80) --
	(181.09,111.80) --
	(181.10,111.80) --
	(181.12,111.80) --
	(181.13,111.80) --
	(181.15,111.80) --
	(181.16,111.80) --
	(181.17,111.79) --
	(181.19,111.79) --
	(181.20,111.79) --
	(181.21,111.79) --
	(181.23,111.79) --
	(181.24,111.79) --
	(181.25,111.79) --
	(181.27,111.79) --
	(181.28,111.79) --
	(181.29,111.79) --
	(181.31,111.79) --
	(181.32,111.79) --
	(181.34,111.79) --
	(181.35,111.79) --
	(181.36,111.79) --
	(181.38,111.79) --
	(181.39,111.79) --
	(181.40,111.79) --
	(181.42,111.79) --
	(181.43,111.78) --
	(181.44,111.78) --
	(181.46,111.78) --
	(181.47,111.78) --
	(181.48,111.78) --
	(181.50,111.78) --
	(181.51,111.78) --
	(181.53,111.78) --
	(181.54,111.78) --
	(181.55,111.78) --
	(181.57,111.78) --
	(181.58,111.78) --
	(181.59,111.78) --
	(181.61,111.78) --
	(181.62,111.78) --
	(181.63,111.78) --
	(181.65,111.78) --
	(181.66,111.78) --
	(181.67,111.77) --
	(181.69,111.77) --
	(181.70,111.77) --
	(181.72,111.77) --
	(181.73,111.77) --
	(181.74,111.77) --
	(181.76,111.77) --
	(181.77,111.77) --
	(181.78,111.77) --
	(181.80,111.77) --
	(181.81,111.77) --
	(181.82,111.77) --
	(181.84,111.77) --
	(181.85,111.77) --
	(181.86,111.77) --
	(181.88,111.77) --
	(181.89,111.77) --
	(181.90,111.77) --
	(181.92,111.76) --
	(181.93,111.76) --
	(181.95,111.76) --
	(181.96,111.76) --
	(181.97,111.76) --
	(181.99,111.76) --
	(182.00,111.76) --
	(182.01,111.76) --
	(182.03,111.76) --
	(182.04,111.76) --
	(182.05,111.76) --
	(182.07,111.76) --
	(182.08,111.76) --
	(182.09,111.76) --
	(182.11,111.76) --
	(182.12,111.76) --
	(182.14,111.76) --
	(182.15,111.75) --
	(182.16,111.75) --
	(182.18,111.75) --
	(182.19,111.75) --
	(182.20,111.75) --
	(182.22,111.75) --
	(182.23,111.75) --
	(182.24,111.75) --
	(182.26,111.75) --
	(182.27,111.75) --
	(182.28,111.75) --
	(182.30,111.75) --
	(182.31,111.75) --
	(182.33,111.75) --
	(182.34,111.75) --
	(182.35,111.75) --
	(182.37,111.75) --
	(182.38,111.75) --
	(182.39,111.74) --
	(182.41,111.74) --
	(182.42,111.74) --
	(182.43,111.74) --
	(182.45,111.74) --
	(182.46,111.74) --
	(182.47,111.74) --
	(182.49,111.74) --
	(182.50,111.74) --
	(182.52,111.74) --
	(182.53,111.74) --
	(182.54,111.74) --
	(182.56,111.74) --
	(182.57,111.74) --
	(182.58,111.74) --
	(182.60,111.74) --
	(182.61,111.74) --
	(182.62,111.73) --
	(182.64,111.73) --
	(182.65,111.73) --
	(182.66,111.73) --
	(182.68,111.73) --
	(182.69,111.73) --
	(182.70,111.73) --
	(182.72,111.73) --
	(182.73,111.73) --
	(182.75,111.73) --
	(182.76,111.73) --
	(182.77,111.73) --
	(182.79,111.73) --
	(182.80,111.73) --
	(182.81,111.73) --
	(182.83,111.73) --
	(182.84,111.73) --
	(182.85,111.72) --
	(182.87,111.72) --
	(182.88,111.72) --
	(182.89,111.72) --
	(182.91,111.72) --
	(182.92,111.72) --
	(182.94,111.72) --
	(182.95,111.72) --
	(182.96,111.72) --
	(182.98,111.72) --
	(182.99,111.72) --
	(183.00,111.72) --
	(183.02,111.72) --
	(183.03,111.72) --
	(183.04,111.72) --
	(183.06,111.72) --
	(183.07,111.72) --
	(183.08,111.71) --
	(183.10,111.71) --
	(183.11,111.71) --
	(183.13,111.71) --
	(183.14,111.71) --
	(183.15,111.71) --
	(183.17,111.71) --
	(183.18,111.71) --
	(183.19,111.71) --
	(183.21,111.71) --
	(183.22,111.71) --
	(183.23,111.71) --
	(183.25,111.71) --
	(183.26,111.71) --
	(183.27,111.71) --
	(183.29,111.71) --
	(183.30,111.70) --
	(183.32,111.70) --
	(183.33,111.70) --
	(183.34,111.70) --
	(183.36,111.70) --
	(183.37,111.70) --
	(183.38,111.70) --
	(183.40,111.70) --
	(183.41,111.70) --
	(183.42,111.70) --
	(183.44,111.70) --
	(183.45,111.70) --
	(183.46,111.70) --
	(183.48,111.70) --
	(183.49,111.70) --
	(183.50,111.70) --
	(183.52,111.70) --
	(183.53,111.69) --
	(183.55,111.69) --
	(183.56,111.69) --
	(183.57,111.69) --
	(183.59,111.69) --
	(183.60,111.69) --
	(183.61,111.69) --
	(183.63,111.69) --
	(183.64,111.69) --
	(183.65,111.69) --
	(183.67,111.69) --
	(183.68,111.69) --
	(183.69,111.69) --
	(183.71,111.69) --
	(183.72,111.69) --
	(183.74,111.69) --
	(183.75,111.68) --
	(183.76,111.68) --
	(183.78,111.68) --
	(183.79,111.68) --
	(183.80,111.68) --
	(183.82,111.68) --
	(183.83,111.68) --
	(183.84,111.68) --
	(183.86,111.68) --
	(183.87,111.68) --
	(183.88,111.68) --
	(183.90,111.68) --
	(183.91,111.68) --
	(183.93,111.68) --
	(183.94,111.68) --
	(183.95,111.68) --
	(183.97,111.67) --
	(183.98,111.67) --
	(183.99,111.67) --
	(184.01,111.67) --
	(184.02,111.67) --
	(184.03,111.67) --
	(184.05,111.67) --
	(184.06,111.67) --
	(184.07,111.67) --
	(184.09,111.67) --
	(184.10,111.67) --
	(184.12,111.67) --
	(184.13,111.67) --
	(184.14,111.67) --
	(184.16,111.67) --
	(184.17,111.67) --
	(184.18,111.66) --
	(184.20,111.66) --
	(184.21,111.66) --
	(184.22,111.66) --
	(184.24,111.66) --
	(184.25,111.66) --
	(184.26,111.66) --
	(184.28,111.66) --
	(184.29,111.66) --
	(184.30,111.66) --
	(184.32,111.66) --
	(184.33,111.66) --
	(184.35,111.66) --
	(184.36,111.66) --
	(184.37,111.66) --
	(184.39,111.65) --
	(184.40,111.65) --
	(184.41,111.65) --
	(184.43,111.65) --
	(184.44,111.65) --
	(184.45,111.65) --
	(184.47,111.65) --
	(184.48,111.65) --
	(184.49,111.65) --
	(184.51,111.65) --
	(184.52,111.65) --
	(184.54,111.65) --
	(184.55,111.65) --
	(184.56,111.65) --
	(184.58,111.65) --
	(184.59,111.65) --
	(184.60,111.64) --
	(184.62,111.64) --
	(184.63,111.64) --
	(184.64,111.64) --
	(184.66,111.64) --
	(184.67,111.64) --
	(184.68,111.64) --
	(184.70,111.64) --
	(184.71,111.64) --
	(184.73,111.64) --
	(184.74,111.64) --
	(184.75,111.64) --
	(184.77,111.64) --
	(184.78,111.64) --
	(184.79,111.64) --
	(184.81,111.64) --
	(184.82,111.63) --
	(184.83,111.63) --
	(184.85,111.63) --
	(184.86,111.63) --
	(184.87,111.63) --
	(184.89,111.63) --
	(184.90,111.63) --
	(184.92,111.63) --
	(184.93,111.63) --
	(184.94,111.63) --
	(184.96,111.63) --
	(184.97,111.63) --
	(184.98,111.63) --
	(185.00,111.63) --
	(185.01,111.63) --
	(185.02,111.62) --
	(185.04,111.62) --
	(185.05,111.62) --
	(185.06,111.62) --
	(185.08,111.62) --
	(185.09,111.62) --
	(185.10,111.62) --
	(185.12,111.62) --
	(185.13,111.62) --
	(185.15,111.62) --
	(185.16,111.62) --
	(185.17,111.62) --
	(185.19,111.62) --
	(185.20,111.62) --
	(185.21,111.62) --
	(185.23,111.61) --
	(185.24,111.61) --
	(185.25,111.61) --
	(185.27,111.61) --
	(185.28,111.61) --
	(185.29,111.61) --
	(185.31,111.61) --
	(185.32,111.61) --
	(185.34,111.61) --
	(185.35,111.61) --
	(185.36,111.61) --
	(185.38,111.61) --
	(185.39,111.61) --
	(185.40,111.61) --
	(185.42,111.61) --
	(185.43,111.60) --
	(185.44,111.60) --
	(185.46,111.60) --
	(185.47,111.60) --
	(185.48,111.60) --
	(185.50,111.60) --
	(185.51,111.60) --
	(185.53,111.60) --
	(185.54,111.60) --
	(185.55,111.60) --
	(185.57,111.60) --
	(185.58,111.60) --
	(185.59,111.60) --
	(185.61,111.60) --
	(185.62,111.60) --
	(185.63,111.59) --
	(185.65,111.59) --
	(185.66,111.59) --
	(185.67,111.59) --
	(185.69,111.59) --
	(185.70,111.59) --
	(185.72,111.59) --
	(185.73,111.59) --
	(185.74,111.59) --
	(185.76,111.59) --
	(185.77,111.59) --
	(185.78,111.59) --
	(185.80,111.59) --
	(185.81,111.59) --
	(185.82,111.59) --
	(185.84,111.58) --
	(185.85,111.58) --
	(185.86,111.58) --
	(185.88,111.58) --
	(185.89,111.58) --
	(185.91,111.58) --
	(185.92,111.58) --
	(185.93,111.58) --
	(185.95,111.58) --
	(185.96,111.58) --
	(185.97,111.58) --
	(185.99,111.58) --
	(186.00,111.58) --
	(186.01,111.58) --
	(186.03,111.58) --
	(186.04,111.57) --
	(186.05,111.57) --
	(186.07,111.57) --
	(186.08,111.57) --
	(186.09,111.57) --
	(186.11,111.57) --
	(186.12,111.57) --
	(186.14,111.57) --
	(186.15,111.57) --
	(186.16,111.57) --
	(186.18,111.57) --
	(186.19,111.57) --
	(186.20,111.57) --
	(186.22,111.57) --
	(186.23,111.57) --
	(186.24,111.56) --
	(186.26,111.56) --
	(186.27,111.56) --
	(186.28,111.56) --
	(186.30,111.56) --
	(186.31,111.56) --
	(186.33,111.56) --
	(186.34,111.56) --
	(186.35,111.56) --
	(186.37,111.56) --
	(186.38,111.56) --
	(186.39,111.56) --
	(186.41,111.56) --
	(186.42,111.56) --
	(186.43,111.56) --
	(186.45,111.55) --
	(186.46,111.55) --
	(186.47,111.55) --
	(186.49,111.55) --
	(186.50,111.55) --
	(186.52,111.55) --
	(186.53,111.55) --
	(186.54,111.55) --
	(186.56,111.55) --
	(186.57,111.55) --
	(186.58,111.55) --
	(186.60,111.55) --
	(186.61,111.55) --
	(186.62,111.55) --
	(186.64,111.54) --
	(186.65,111.54) --
	(186.66,111.54) --
	(186.68,111.54) --
	(186.69,111.54) --
	(186.71,111.54) --
	(186.72,111.54) --
	(186.73,111.54) --
	(186.75,111.54) --
	(186.76,111.54) --
	(186.77,111.54) --
	(186.79,111.54) --
	(186.80,111.54) --
	(186.81,111.54) --
	(186.83,111.54) --
	(186.84,111.53) --
	(186.85,111.53) --
	(186.87,111.53) --
	(186.88,111.53) --
	(186.89,111.53) --
	(186.91,111.53) --
	(186.92,111.53) --
	(186.94,111.53) --
	(186.95,111.53) --
	(186.96,111.53) --
	(186.98,111.53) --
	(186.99,111.53) --
	(187.00,111.53) --
	(187.02,111.53) --
	(187.03,111.52) --
	(187.04,111.52) --
	(187.06,111.52) --
	(187.07,111.52) --
	(187.08,111.52) --
	(187.10,111.52) --
	(187.11,111.52) --
	(187.13,111.52) --
	(187.14,111.52) --
	(187.15,111.52) --
	(187.17,111.52) --
	(187.18,111.52) --
	(187.19,111.52) --
	(187.21,111.52) --
	(187.22,111.51) --
	(187.23,111.51) --
	(187.25,111.51) --
	(187.26,111.51) --
	(187.27,111.51) --
	(187.29,111.51) --
	(187.30,111.51) --
	(187.32,111.51) --
	(187.33,111.51) --
	(187.34,111.51) --
	(187.36,111.51) --
	(187.37,111.51) --
	(187.38,111.51) --
	(187.40,111.51) --
	(187.41,111.51) --
	(187.42,111.50) --
	(187.44,111.50) --
	(187.45,111.50) --
	(187.46,111.50) --
	(187.48,111.50) --
	(187.49,111.50) --
	(187.51,111.50) --
	(187.52,111.50) --
	(187.53,111.50) --
	(187.55,111.50) --
	(187.56,111.50) --
	(187.57,111.50) --
	(187.59,111.50) --
	(187.60,111.50) --
	(187.61,111.49) --
	(187.63,111.49) --
	(187.64,111.49) --
	(187.65,111.49) --
	(187.67,111.49) --
	(187.68,111.49) --
	(187.69,111.49) --
	(187.71,111.49) --
	(187.72,111.49) --
	(187.74,111.49) --
	(187.75,111.49) --
	(187.76,111.49) --
	(187.78,111.49) --
	(187.79,111.49) --
	(187.80,111.48) --
	(187.82,111.48) --
	(187.83,111.48) --
	(187.84,111.48) --
	(187.86,111.48) --
	(187.87,111.48) --
	(187.88,111.48) --
	(187.90,111.48) --
	(187.91,111.48) --
	(187.93,111.48) --
	(187.94,111.48) --
	(187.95,111.48) --
	(187.97,111.48) --
	(187.98,111.48) --
	(187.99,111.47) --
	(188.01,111.47) --
	(188.02,111.47) --
	(188.03,111.47) --
	(188.05,111.47) --
	(188.06,111.47) --
	(188.07,111.47) --
	(188.09,111.47) --
	(188.10,111.47) --
	(188.12,111.47) --
	(188.13,111.47) --
	(188.14,111.47) --
	(188.16,111.47) --
	(188.17,111.47) --
	(188.18,111.46) --
	(188.20,111.46) --
	(188.21,111.46) --
	(188.22,111.46) --
	(188.24,111.46) --
	(188.25,111.46) --
	(188.26,111.46) --
	(188.28,111.46) --
	(188.29,111.46) --
	(188.31,111.46) --
	(188.32,111.46) --
	(188.33,111.46) --
	(188.35,111.46) --
	(188.36,111.46) --
	(188.37,111.45) --
	(188.39,111.45) --
	(188.40,111.45) --
	(188.41,111.45) --
	(188.43,111.45) --
	(188.44,111.45) --
	(188.45,111.45) --
	(188.47,111.45) --
	(188.48,111.45) --
	(188.49,111.45) --
	(188.51,111.45) --
	(188.52,111.45) --
	(188.54,111.45) --
	(188.55,111.45) --
	(188.56,111.44) --
	(188.58,111.44) --
	(188.59,111.44) --
	(188.60,111.44) --
	(188.62,111.44) --
	(188.63,111.44) --
	(188.64,111.44) --
	(188.66,111.44) --
	(188.67,111.44) --
	(188.68,111.44) --
	(188.70,111.44) --
	(188.71,111.44) --
	(188.73,111.44) --
	(188.74,111.44) --
	(188.75,111.43) --
	(188.77,111.43) --
	(188.78,111.43) --
	(188.79,111.43) --
	(188.81,111.43) --
	(188.82,111.43) --
	(188.83,111.43) --
	(188.85,111.43) --
	(188.86,111.43) --
	(188.87,111.43) --
	(188.89,111.43) --
	(188.90,111.43) --
	(188.92,111.43) --
	(188.93,111.42) --
	(188.94,111.42) --
	(188.96,111.42) --
	(188.97,111.42) --
	(188.98,111.42) --
	(189.00,111.42) --
	(189.01,111.42) --
	(189.02,111.42) --
	(189.04,111.42) --
	(189.05,111.42) --
	(189.06,111.42) --
	(189.08,111.42) --
	(189.09,111.42) --
	(189.11,111.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}


==> data/hist_V-ln1001_1D.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-08-26 19:54:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$\log_{10}(r)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(\log_{10}(r))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 48.00) -- (187.48, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 48.00) -- ( 55.65, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62, 48.00) -- ( 77.62, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 48.00) -- ( 99.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 48.00) -- (121.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 48.00) -- (143.54, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 48.00) -- (165.51, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.48, 48.00) -- (187.48, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.65, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.62, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.59, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.54, 26.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.48, 26.40) {300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,184.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 86.22) -- ( 42.00, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,118.98) -- ( 42.00,118.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,151.75) -- ( 42.00,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,184.52) -- ( 42.00,184.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.22) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,118.98) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,151.75) {0.015};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,184.52) {0.020};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 53.45) rectangle ( 55.65, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 53.45) rectangle ( 57.84,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.84, 53.45) rectangle ( 60.04,178.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.04, 53.45) rectangle ( 62.24,162.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 53.45) rectangle ( 64.44,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 53.45) rectangle ( 66.63,143.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.63, 53.45) rectangle ( 68.83,132.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.83, 53.45) rectangle ( 71.03,126.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 53.45) rectangle ( 73.22,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22, 53.45) rectangle ( 75.42,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.42, 53.45) rectangle ( 77.62,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62, 53.45) rectangle ( 79.82, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.82, 53.45) rectangle ( 82.01, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 53.45) rectangle ( 84.21, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21, 53.45) rectangle ( 86.41, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41, 53.45) rectangle ( 88.61, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.61, 53.45) rectangle ( 90.80, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.80, 53.45) rectangle ( 93.00, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 53.45) rectangle ( 95.20, 73.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 53.45) rectangle ( 97.39, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39, 53.45) rectangle ( 99.59, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 53.45) rectangle (101.79, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79, 53.45) rectangle (103.99, 66.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99, 53.45) rectangle (106.18, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18, 53.45) rectangle (108.38, 64.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38, 53.45) rectangle (110.58, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 53.45) rectangle (112.78, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.78, 53.45) rectangle (114.97, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 53.45) rectangle (117.17, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17, 53.45) rectangle (119.37, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 53.45) rectangle (121.56, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 53.45) rectangle (123.76, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 53.45) rectangle (125.96, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96, 53.45) rectangle (128.16, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 53.45) rectangle (130.35, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.35, 53.45) rectangle (132.55, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.55, 53.45) rectangle (134.75, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.75, 53.45) rectangle (136.95, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95, 53.45) rectangle (139.14, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.14, 53.45) rectangle (141.34, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 53.45) rectangle (143.54, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 53.45) rectangle (145.73, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73, 53.45) rectangle (147.93, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 53.45) rectangle (150.13, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.13, 53.45) rectangle (152.33, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.33, 53.45) rectangle (154.52, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.52, 53.45) rectangle (156.72, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.72, 53.45) rectangle (158.92, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92, 53.45) rectangle (161.12, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12, 53.45) rectangle (163.31, 53.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.31, 53.45) rectangle (165.51, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 53.45) rectangle (167.71, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71, 53.45) rectangle (169.90, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.90, 53.45) rectangle (172.10, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.10, 53.45) rectangle (174.30, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 53.45) rectangle (176.50, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.50, 53.45) rectangle (178.69, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.69, 53.45) rectangle (180.89, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.89, 53.45) rectangle (183.09, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.09, 53.45) rectangle (185.29, 53.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.29, 53.45) rectangle (187.48, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.48, 53.45) rectangle (189.68, 53.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 54.48, 53.79) --
	( 54.50, 53.81) --
	( 54.51, 53.84) --
	( 54.52, 53.87) --
	( 54.54, 53.90) --
	( 54.55, 53.93) --
	( 54.56, 53.97) --
	( 54.58, 54.01) --
	( 54.59, 54.05) --
	( 54.60, 54.09) --
	( 54.62, 54.14) --
	( 54.63, 54.19) --
	( 54.65, 54.24) --
	( 54.66, 54.30) --
	( 54.67, 54.36) --
	( 54.69, 54.43) --
	( 54.70, 54.50) --
	( 54.71, 54.57) --
	( 54.73, 54.66) --
	( 54.74, 54.74) --
	( 54.75, 54.84) --
	( 54.77, 54.94) --
	( 54.78, 55.05) --
	( 54.79, 55.16) --
	( 54.81, 55.29) --
	( 54.82, 55.42) --
	( 54.83, 55.56) --
	( 54.85, 55.71) --
	( 54.86, 55.88) --
	( 54.87, 56.05) --
	( 54.89, 56.24) --
	( 54.90, 56.44) --
	( 54.92, 56.65) --
	( 54.93, 56.88) --
	( 54.94, 57.13) --
	( 54.96, 57.39) --
	( 54.97, 57.67) --
	( 54.98, 57.97) --
	( 55.00, 58.29) --
	( 55.01, 58.64) --
	( 55.02, 59.00) --
	( 55.04, 59.39) --
	( 55.05, 59.81) --
	( 55.06, 60.26) --
	( 55.08, 60.73) --
	( 55.09, 61.24) --
	( 55.10, 61.78) --
	( 55.12, 62.35) --
	( 55.13, 62.97) --
	( 55.14, 63.62) --
	( 55.16, 64.31) --
	( 55.17, 65.04) --
	( 55.18, 65.82) --
	( 55.20, 66.65) --
	( 55.21, 67.53) --
	( 55.23, 68.46) --
	( 55.24, 69.45) --
	( 55.25, 70.49) --
	( 55.27, 71.59) --
	( 55.28, 72.75) --
	( 55.29, 73.97) --
	( 55.31, 75.26) --
	( 55.32, 76.61) --
	( 55.33, 78.03) --
	( 55.35, 79.53) --
	( 55.36, 81.09) --
	( 55.37, 82.72) --
	( 55.39, 84.43) --
	( 55.40, 86.21) --
	( 55.41, 88.06) --
	( 55.43, 89.98) --
	( 55.44, 91.97) --
	( 55.45, 94.04) --
	( 55.47, 96.17) --
	( 55.48, 98.37) --
	( 55.50,100.63) --
	( 55.51,102.95) --
	( 55.52,105.33) --
	( 55.54,107.75) --
	( 55.55,110.23) --
	( 55.56,112.75) --
	( 55.58,115.30) --
	( 55.59,117.88) --
	( 55.60,120.49) --
	( 55.62,123.12) --
	( 55.63,125.76) --
	( 55.64,128.40) --
	( 55.66,131.04) --
	( 55.67,133.67) --
	( 55.68,136.29) --
	( 55.70,138.88) --
	( 55.71,141.45) --
	( 55.72,143.98) --
	( 55.74,146.46) --
	( 55.75,148.90) --
	( 55.77,151.29) --
	( 55.78,153.63) --
	( 55.79,155.90) --
	( 55.81,158.11) --
	( 55.82,160.25) --
	( 55.83,162.33) --
	( 55.85,164.33) --
	( 55.86,166.26) --
	( 55.87,168.11) --
	( 55.89,169.89) --
	( 55.90,171.59) --
	( 55.91,173.22) --
	( 55.93,174.77) --
	( 55.94,176.25) --
	( 55.95,177.65) --
	( 55.97,178.99) --
	( 55.98,180.25) --
	( 55.99,181.44) --
	( 56.01,182.57) --
	( 56.02,183.63) --
	( 56.03,184.64) --
	( 56.05,185.58) --
	( 56.06,186.46) --
	( 56.08,187.29) --
	( 56.09,188.06) --
	( 56.10,188.78) --
	( 56.12,189.46) --
	( 56.13,190.09) --
	( 56.14,190.67) --
	( 56.16,191.22) --
	( 56.17,191.72) --
	( 56.18,192.19) --
	( 56.20,192.62) --
	( 56.21,193.02) --
	( 56.22,193.38) --
	( 56.24,193.72) --
	( 56.25,194.03) --
	( 56.26,194.31) --
	( 56.28,194.56) --
	( 56.29,194.80) --
	( 56.30,195.01) --
	( 56.31,195.13);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 56.83,195.13) --
	( 56.83,195.12) --
	( 56.84,195.04) --
	( 56.86,194.96) --
	( 56.87,194.87) --
	( 56.88,194.79) --
	( 56.90,194.70) --
	( 56.91,194.61) --
	( 56.93,194.53) --
	( 56.94,194.44) --
	( 56.95,194.35) --
	( 56.97,194.26) --
	( 56.98,194.17) --
	( 56.99,194.08) --
	( 57.01,193.98) --
	( 57.02,193.89) --
	( 57.03,193.80) --
	( 57.05,193.71) --
	( 57.06,193.61) --
	( 57.07,193.52) --
	( 57.09,193.43) --
	( 57.10,193.33) --
	( 57.11,193.24) --
	( 57.13,193.14) --
	( 57.14,193.05) --
	( 57.15,192.95) --
	( 57.17,192.86) --
	( 57.18,192.76) --
	( 57.20,192.67) --
	( 57.21,192.57) --
	( 57.22,192.48) --
	( 57.24,192.38) --
	( 57.25,192.28) --
	( 57.26,192.19) --
	( 57.28,192.09) --
	( 57.29,191.99) --
	( 57.30,191.90) --
	( 57.32,191.80) --
	( 57.33,191.71) --
	( 57.34,191.61) --
	( 57.36,191.51) --
	( 57.37,191.42) --
	( 57.38,191.32) --
	( 57.40,191.22) --
	( 57.41,191.13) --
	( 57.42,191.03) --
	( 57.44,190.93) --
	( 57.45,190.84) --
	( 57.46,190.74) --
	( 57.48,190.64) --
	( 57.49,190.55) --
	( 57.51,190.45) --
	( 57.52,190.36) --
	( 57.53,190.26) --
	( 57.55,190.16) --
	( 57.56,190.07) --
	( 57.57,189.97) --
	( 57.59,189.87) --
	( 57.60,189.78) --
	( 57.61,189.68) --
	( 57.63,189.59) --
	( 57.64,189.49) --
	( 57.65,189.39) --
	( 57.67,189.30) --
	( 57.68,189.20) --
	( 57.69,189.11) --
	( 57.71,189.01) --
	( 57.72,188.92) --
	( 57.73,188.82) --
	( 57.75,188.73) --
	( 57.76,188.63) --
	( 57.78,188.53) --
	( 57.79,188.44) --
	( 57.80,188.34) --
	( 57.82,188.25) --
	( 57.83,188.15) --
	( 57.84,188.06) --
	( 57.86,187.96) --
	( 57.87,187.87) --
	( 57.88,187.77) --
	( 57.90,187.68) --
	( 57.91,187.58) --
	( 57.92,187.49) --
	( 57.94,187.39) --
	( 57.95,187.30) --
	( 57.96,187.21) --
	( 57.98,187.11) --
	( 57.99,187.02) --
	( 58.00,186.92) --
	( 58.02,186.83) --
	( 58.03,186.73) --
	( 58.05,186.64) --
	( 58.06,186.55) --
	( 58.07,186.45) --
	( 58.09,186.36) --
	( 58.10,186.26) --
	( 58.11,186.17) --
	( 58.13,186.08) --
	( 58.14,185.98) --
	( 58.15,185.89) --
	( 58.17,185.79) --
	( 58.18,185.70) --
	( 58.19,185.61) --
	( 58.21,185.51) --
	( 58.22,185.42) --
	( 58.23,185.33) --
	( 58.25,185.23) --
	( 58.26,185.14) --
	( 58.27,185.05) --
	( 58.29,184.96) --
	( 58.30,184.86) --
	( 58.31,184.77) --
	( 58.33,184.68) --
	( 58.34,184.58) --
	( 58.36,184.49) --
	( 58.37,184.40) --
	( 58.38,184.31) --
	( 58.40,184.21) --
	( 58.41,184.12) --
	( 58.42,184.03) --
	( 58.44,183.94) --
	( 58.45,183.84) --
	( 58.46,183.75) --
	( 58.48,183.66) --
	( 58.49,183.57) --
	( 58.50,183.48) --
	( 58.52,183.38) --
	( 58.53,183.29) --
	( 58.54,183.20) --
	( 58.56,183.11) --
	( 58.57,183.02) --
	( 58.58,182.93) --
	( 58.60,182.83) --
	( 58.61,182.74) --
	( 58.63,182.65) --
	( 58.64,182.56) --
	( 58.65,182.47) --
	( 58.67,182.38) --
	( 58.68,182.29) --
	( 58.69,182.20) --
	( 58.71,182.11) --
	( 58.72,182.01) --
	( 58.73,181.92) --
	( 58.75,181.83) --
	( 58.76,181.74) --
	( 58.77,181.65) --
	( 58.79,181.56) --
	( 58.80,181.47) --
	( 58.81,181.38) --
	( 58.83,181.29) --
	( 58.84,181.20) --
	( 58.85,181.11) --
	( 58.87,181.02) --
	( 58.88,180.93) --
	( 58.89,180.84) --
	( 58.91,180.75) --
	( 58.92,180.66) --
	( 58.94,180.57) --
	( 58.95,180.48) --
	( 58.96,180.39) --
	( 58.98,180.30) --
	( 58.99,180.21) --
	( 59.00,180.12) --
	( 59.02,180.03) --
	( 59.03,179.94) --
	( 59.04,179.85) --
	( 59.06,179.76) --
	( 59.07,179.67) --
	( 59.08,179.58) --
	( 59.10,179.49) --
	( 59.11,179.41) --
	( 59.12,179.32) --
	( 59.14,179.23) --
	( 59.15,179.14) --
	( 59.16,179.05) --
	( 59.18,178.96) --
	( 59.19,178.87) --
	( 59.21,178.78) --
	( 59.22,178.70) --
	( 59.23,178.61) --
	( 59.25,178.52) --
	( 59.26,178.43) --
	( 59.27,178.34) --
	( 59.29,178.25) --
	( 59.30,178.17) --
	( 59.31,178.08) --
	( 59.33,177.99) --
	( 59.34,177.90) --
	( 59.35,177.81) --
	( 59.37,177.73) --
	( 59.38,177.64) --
	( 59.39,177.55) --
	( 59.41,177.46) --
	( 59.42,177.37) --
	( 59.43,177.29) --
	( 59.45,177.20) --
	( 59.46,177.11) --
	( 59.48,177.02) --
	( 59.49,176.94) --
	( 59.50,176.85) --
	( 59.52,176.76) --
	( 59.53,176.68) --
	( 59.54,176.59) --
	( 59.56,176.50) --
	( 59.57,176.41) --
	( 59.58,176.33) --
	( 59.60,176.24) --
	( 59.61,176.15) --
	( 59.62,176.07) --
	( 59.64,175.98) --
	( 59.65,175.89) --
	( 59.66,175.81) --
	( 59.68,175.72) --
	( 59.69,175.63) --
	( 59.70,175.55) --
	( 59.72,175.46) --
	( 59.73,175.38) --
	( 59.74,175.29) --
	( 59.76,175.20) --
	( 59.77,175.12) --
	( 59.79,175.03) --
	( 59.80,174.95) --
	( 59.81,174.86) --
	( 59.83,174.77) --
	( 59.84,174.69) --
	( 59.85,174.60) --
	( 59.87,174.52) --
	( 59.88,174.43) --
	( 59.89,174.35) --
	( 59.91,174.26) --
	( 59.92,174.18) --
	( 59.93,174.09) --
	( 59.95,174.00) --
	( 59.96,173.92) --
	( 59.97,173.83) --
	( 59.99,173.75) --
	( 60.00,173.66) --
	( 60.01,173.58) --
	( 60.03,173.49) --
	( 60.04,173.41) --
	( 60.06,173.32) --
	( 60.07,173.24) --
	( 60.08,173.16) --
	( 60.10,173.07) --
	( 60.11,172.99) --
	( 60.12,172.90) --
	( 60.14,172.82) --
	( 60.15,172.73) --
	( 60.16,172.65) --
	( 60.18,172.56) --
	( 60.19,172.48) --
	( 60.20,172.40) --
	( 60.22,172.31) --
	( 60.23,172.23) --
	( 60.24,172.14) --
	( 60.26,172.06) --
	( 60.27,171.98) --
	( 60.28,171.89) --
	( 60.30,171.81) --
	( 60.31,171.73) --
	( 60.33,171.64) --
	( 60.34,171.56) --
	( 60.35,171.47) --
	( 60.37,171.39) --
	( 60.38,171.31) --
	( 60.39,171.22) --
	( 60.41,171.14) --
	( 60.42,171.06) --
	( 60.43,170.98) --
	( 60.45,170.89) --
	( 60.46,170.81) --
	( 60.47,170.73) --
	( 60.49,170.64) --
	( 60.50,170.56) --
	( 60.51,170.48) --
	( 60.53,170.40) --
	( 60.54,170.31) --
	( 60.55,170.23) --
	( 60.57,170.15) --
	( 60.58,170.07) --
	( 60.59,169.98) --
	( 60.61,169.90) --
	( 60.62,169.82) --
	( 60.64,169.74) --
	( 60.65,169.65) --
	( 60.66,169.57) --
	( 60.68,169.49) --
	( 60.69,169.41) --
	( 60.70,169.33) --
	( 60.72,169.24) --
	( 60.73,169.16) --
	( 60.74,169.08) --
	( 60.76,169.00) --
	( 60.77,168.92) --
	( 60.78,168.84) --
	( 60.80,168.75) --
	( 60.81,168.67) --
	( 60.82,168.59) --
	( 60.84,168.51) --
	( 60.85,168.43) --
	( 60.86,168.35) --
	( 60.88,168.27) --
	( 60.89,168.18) --
	( 60.91,168.10) --
	( 60.92,168.02) --
	( 60.93,167.94) --
	( 60.95,167.86) --
	( 60.96,167.78) --
	( 60.97,167.70) --
	( 60.99,167.62) --
	( 61.00,167.54) --
	( 61.01,167.46) --
	( 61.03,167.38) --
	( 61.04,167.30) --
	( 61.05,167.22) --
	( 61.07,167.13) --
	( 61.08,167.05) --
	( 61.09,166.97) --
	( 61.11,166.89) --
	( 61.12,166.81) --
	( 61.13,166.73) --
	( 61.15,166.65) --
	( 61.16,166.57) --
	( 61.17,166.49) --
	( 61.19,166.41) --
	( 61.20,166.33) --
	( 61.22,166.25) --
	( 61.23,166.17) --
	( 61.24,166.09) --
	( 61.26,166.02) --
	( 61.27,165.94) --
	( 61.28,165.86) --
	( 61.30,165.78) --
	( 61.31,165.70) --
	( 61.32,165.62) --
	( 61.34,165.54) --
	( 61.35,165.46) --
	( 61.36,165.38) --
	( 61.38,165.30) --
	( 61.39,165.22) --
	( 61.40,165.14) --
	( 61.42,165.06) --
	( 61.43,164.99) --
	( 61.44,164.91) --
	( 61.46,164.83) --
	( 61.47,164.75) --
	( 61.49,164.67) --
	( 61.50,164.59) --
	( 61.51,164.51) --
	( 61.53,164.44) --
	( 61.54,164.36) --
	( 61.55,164.28) --
	( 61.57,164.20) --
	( 61.58,164.12) --
	( 61.59,164.04) --
	( 61.61,163.97) --
	( 61.62,163.89) --
	( 61.63,163.81) --
	( 61.65,163.73) --
	( 61.66,163.65) --
	( 61.67,163.58) --
	( 61.69,163.50) --
	( 61.70,163.42) --
	( 61.71,163.34) --
	( 61.73,163.26) --
	( 61.74,163.19) --
	( 61.76,163.11) --
	( 61.77,163.03) --
	( 61.78,162.95) --
	( 61.80,162.88) --
	( 61.81,162.80) --
	( 61.82,162.72) --
	( 61.84,162.65) --
	( 61.85,162.57) --
	( 61.86,162.49) --
	( 61.88,162.41) --
	( 61.89,162.34) --
	( 61.90,162.26) --
	( 61.92,162.18) --
	( 61.93,162.11) --
	( 61.94,162.03) --
	( 61.96,161.95) --
	( 61.97,161.88) --
	( 61.98,161.80) --
	( 62.00,161.72) --
	( 62.01,161.65) --
	( 62.02,161.57) --
	( 62.04,161.49) --
	( 62.05,161.42) --
	( 62.07,161.34) --
	( 62.08,161.26) --
	( 62.09,161.19) --
	( 62.11,161.11) --
	( 62.12,161.04) --
	( 62.13,160.96) --
	( 62.15,160.88) --
	( 62.16,160.81) --
	( 62.17,160.73) --
	( 62.19,160.66) --
	( 62.20,160.58) --
	( 62.21,160.51) --
	( 62.23,160.43) --
	( 62.24,160.35) --
	( 62.25,160.28) --
	( 62.27,160.20) --
	( 62.28,160.13) --
	( 62.29,160.05) --
	( 62.31,159.98) --
	( 62.32,159.90) --
	( 62.34,159.83) --
	( 62.35,159.75) --
	( 62.36,159.68) --
	( 62.38,159.60) --
	( 62.39,159.53) --
	( 62.40,159.45) --
	( 62.42,159.38) --
	( 62.43,159.30) --
	( 62.44,159.23) --
	( 62.46,159.15) --
	( 62.47,159.08) --
	( 62.48,159.00) --
	( 62.50,158.93) --
	( 62.51,158.85) --
	( 62.52,158.78) --
	( 62.54,158.70) --
	( 62.55,158.63) --
	( 62.56,158.56) --
	( 62.58,158.48) --
	( 62.59,158.41) --
	( 62.61,158.33) --
	( 62.62,158.26) --
	( 62.63,158.18) --
	( 62.65,158.11) --
	( 62.66,158.04) --
	( 62.67,157.96) --
	( 62.69,157.89) --
	( 62.70,157.82) --
	( 62.71,157.74) --
	( 62.73,157.67) --
	( 62.74,157.59) --
	( 62.75,157.52) --
	( 62.77,157.45) --
	( 62.78,157.37) --
	( 62.79,157.30) --
	( 62.81,157.23) --
	( 62.82,157.15) --
	( 62.83,157.08) --
	( 62.85,157.01) --
	( 62.86,156.93) --
	( 62.87,156.86) --
	( 62.89,156.79) --
	( 62.90,156.71) --
	( 62.92,156.64) --
	( 62.93,156.57) --
	( 62.94,156.50) --
	( 62.96,156.42) --
	( 62.97,156.35) --
	( 62.98,156.28) --
	( 63.00,156.20) --
	( 63.01,156.13) --
	( 63.02,156.06) --
	( 63.04,155.99) --
	( 63.05,155.91) --
	( 63.06,155.84) --
	( 63.08,155.77) --
	( 63.09,155.70) --
	( 63.10,155.63) --
	( 63.12,155.55) --
	( 63.13,155.48) --
	( 63.14,155.41) --
	( 63.16,155.34) --
	( 63.17,155.26) --
	( 63.19,155.19) --
	( 63.20,155.12) --
	( 63.21,155.05) --
	( 63.23,154.98) --
	( 63.24,154.91) --
	( 63.25,154.83) --
	( 63.27,154.76) --
	( 63.28,154.69) --
	( 63.29,154.62) --
	( 63.31,154.55) --
	( 63.32,154.48) --
	( 63.33,154.40) --
	( 63.35,154.33) --
	( 63.36,154.26) --
	( 63.37,154.19) --
	( 63.39,154.12) --
	( 63.40,154.05) --
	( 63.41,153.98) --
	( 63.43,153.91) --
	( 63.44,153.84) --
	( 63.45,153.76) --
	( 63.47,153.69) --
	( 63.48,153.62) --
	( 63.50,153.55) --
	( 63.51,153.48) --
	( 63.52,153.41) --
	( 63.54,153.34) --
	( 63.55,153.27) --
	( 63.56,153.20) --
	( 63.58,153.13) --
	( 63.59,153.06) --
	( 63.60,152.99) --
	( 63.62,152.92) --
	( 63.63,152.85) --
	( 63.64,152.78) --
	( 63.66,152.71) --
	( 63.67,152.64) --
	( 63.68,152.57) --
	( 63.70,152.50) --
	( 63.71,152.43) --
	( 63.72,152.36) --
	( 63.74,152.29) --
	( 63.75,152.22) --
	( 63.77,152.15) --
	( 63.78,152.08) --
	( 63.79,152.01) --
	( 63.81,151.94) --
	( 63.82,151.87) --
	( 63.83,151.80) --
	( 63.85,151.73) --
	( 63.86,151.66) --
	( 63.87,151.59) --
	( 63.89,151.52) --
	( 63.90,151.45) --
	( 63.91,151.38) --
	( 63.93,151.31) --
	( 63.94,151.24) --
	( 63.95,151.17) --
	( 63.97,151.11) --
	( 63.98,151.04) --
	( 63.99,150.97) --
	( 64.01,150.90) --
	( 64.02,150.83) --
	( 64.04,150.76) --
	( 64.05,150.69) --
	( 64.06,150.62) --
	( 64.08,150.56) --
	( 64.09,150.49) --
	( 64.10,150.42) --
	( 64.12,150.35) --
	( 64.13,150.28) --
	( 64.14,150.21) --
	( 64.16,150.14) --
	( 64.17,150.08) --
	( 64.18,150.01) --
	( 64.20,149.94) --
	( 64.21,149.87) --
	( 64.22,149.80) --
	( 64.24,149.73) --
	( 64.25,149.67) --
	( 64.26,149.60) --
	( 64.28,149.53) --
	( 64.29,149.46) --
	( 64.30,149.40) --
	( 64.32,149.33) --
	( 64.33,149.26) --
	( 64.35,149.19) --
	( 64.36,149.12) --
	( 64.37,149.06) --
	( 64.39,148.99) --
	( 64.40,148.92) --
	( 64.41,148.85) --
	( 64.43,148.79) --
	( 64.44,148.72) --
	( 64.45,148.65) --
	( 64.47,148.58) --
	( 64.48,148.52) --
	( 64.49,148.45) --
	( 64.51,148.38) --
	( 64.52,148.32) --
	( 64.53,148.25) --
	( 64.55,148.18) --
	( 64.56,148.12) --
	( 64.57,148.05) --
	( 64.59,147.98) --
	( 64.60,147.91) --
	( 64.62,147.85) --
	( 64.63,147.78) --
	( 64.64,147.71) --
	( 64.66,147.65) --
	( 64.67,147.58) --
	( 64.68,147.51) --
	( 64.70,147.45) --
	( 64.71,147.38) --
	( 64.72,147.32) --
	( 64.74,147.25) --
	( 64.75,147.18) --
	( 64.76,147.12) --
	( 64.78,147.05) --
	( 64.79,146.98) --
	( 64.80,146.92) --
	( 64.82,146.85) --
	( 64.83,146.79) --
	( 64.84,146.72) --
	( 64.86,146.65) --
	( 64.87,146.59) --
	( 64.89,146.52) --
	( 64.90,146.46) --
	( 64.91,146.39) --
	( 64.93,146.33) --
	( 64.94,146.26) --
	( 64.95,146.19) --
	( 64.97,146.13) --
	( 64.98,146.06) --
	( 64.99,146.00) --
	( 65.01,145.93) --
	( 65.02,145.87) --
	( 65.03,145.80) --
	( 65.05,145.74) --
	( 65.06,145.67) --
	( 65.07,145.61) --
	( 65.09,145.54) --
	( 65.10,145.48) --
	( 65.11,145.41) --
	( 65.13,145.35) --
	( 65.14,145.28) --
	( 65.15,145.22) --
	( 65.17,145.15) --
	( 65.18,145.09) --
	( 65.20,145.02) --
	( 65.21,144.96) --
	( 65.22,144.89) --
	( 65.24,144.83) --
	( 65.25,144.76) --
	( 65.26,144.70) --
	( 65.28,144.63) --
	( 65.29,144.57) --
	( 65.30,144.51) --
	( 65.32,144.44) --
	( 65.33,144.38) --
	( 65.34,144.31) --
	( 65.36,144.25) --
	( 65.37,144.18) --
	( 65.38,144.12) --
	( 65.40,144.06) --
	( 65.41,143.99) --
	( 65.42,143.93) --
	( 65.44,143.86) --
	( 65.45,143.80) --
	( 65.47,143.74) --
	( 65.48,143.67) --
	( 65.49,143.61) --
	( 65.51,143.54) --
	( 65.52,143.48) --
	( 65.53,143.42) --
	( 65.55,143.35) --
	( 65.56,143.29) --
	( 65.57,143.23) --
	( 65.59,143.16) --
	( 65.60,143.10) --
	( 65.61,143.04) --
	( 65.63,142.97) --
	( 65.64,142.91) --
	( 65.65,142.85) --
	( 65.67,142.78) --
	( 65.68,142.72) --
	( 65.69,142.66) --
	( 65.71,142.59) --
	( 65.72,142.53) --
	( 65.73,142.47) --
	( 65.75,142.41) --
	( 65.76,142.34) --
	( 65.78,142.28) --
	( 65.79,142.22) --
	( 65.80,142.15) --
	( 65.82,142.09) --
	( 65.83,142.03) --
	( 65.84,141.97) --
	( 65.86,141.90) --
	( 65.87,141.84) --
	( 65.88,141.78) --
	( 65.90,141.72) --
	( 65.91,141.65) --
	( 65.92,141.59) --
	( 65.94,141.53) --
	( 65.95,141.47) --
	( 65.96,141.41) --
	( 65.98,141.34) --
	( 65.99,141.28) --
	( 66.00,141.22) --
	( 66.02,141.16) --
	( 66.03,141.09) --
	( 66.05,141.03) --
	( 66.06,140.97) --
	( 66.07,140.91) --
	( 66.09,140.85) --
	( 66.10,140.79) --
	( 66.11,140.72) --
	( 66.13,140.66) --
	( 66.14,140.60) --
	( 66.15,140.54) --
	( 66.17,140.48) --
	( 66.18,140.42) --
	( 66.19,140.35) --
	( 66.21,140.29) --
	( 66.22,140.23) --
	( 66.23,140.17) --
	( 66.25,140.11) --
	( 66.26,140.05) --
	( 66.27,139.99) --
	( 66.29,139.93) --
	( 66.30,139.86) --
	( 66.32,139.80) --
	( 66.33,139.74) --
	( 66.34,139.68) --
	( 66.36,139.62) --
	( 66.37,139.56) --
	( 66.38,139.50) --
	( 66.40,139.44) --
	( 66.41,139.38) --
	( 66.42,139.32) --
	( 66.44,139.26) --
	( 66.45,139.20) --
	( 66.46,139.13) --
	( 66.48,139.07) --
	( 66.49,139.01) --
	( 66.50,138.95) --
	( 66.52,138.89) --
	( 66.53,138.83) --
	( 66.54,138.77) --
	( 66.56,138.71) --
	( 66.57,138.65) --
	( 66.58,138.59) --
	( 66.60,138.53) --
	( 66.61,138.47) --
	( 66.63,138.41) --
	( 66.64,138.35) --
	( 66.65,138.29) --
	( 66.67,138.23) --
	( 66.68,138.17) --
	( 66.69,138.11) --
	( 66.71,138.05) --
	( 66.72,137.99) --
	( 66.73,137.93) --
	( 66.75,137.87) --
	( 66.76,137.81) --
	( 66.77,137.75) --
	( 66.79,137.69) --
	( 66.80,137.63) --
	( 66.81,137.57) --
	( 66.83,137.51) --
	( 66.84,137.46) --
	( 66.85,137.40) --
	( 66.87,137.34) --
	( 66.88,137.28) --
	( 66.90,137.22) --
	( 66.91,137.16) --
	( 66.92,137.10) --
	( 66.94,137.04) --
	( 66.95,136.98) --
	( 66.96,136.92) --
	( 66.98,136.86) --
	( 66.99,136.80) --
	( 67.00,136.75) --
	( 67.02,136.69) --
	( 67.03,136.63) --
	( 67.04,136.57) --
	( 67.06,136.51) --
	( 67.07,136.45) --
	( 67.08,136.39) --
	( 67.10,136.33) --
	( 67.11,136.28) --
	( 67.12,136.22) --
	( 67.14,136.16) --
	( 67.15,136.10) --
	( 67.17,136.04) --
	( 67.18,135.98) --
	( 67.19,135.93) --
	( 67.21,135.87) --
	( 67.22,135.81) --
	( 67.23,135.75) --
	( 67.25,135.69) --
	( 67.26,135.63) --
	( 67.27,135.58) --
	( 67.29,135.52) --
	( 67.30,135.46) --
	( 67.31,135.40) --
	( 67.33,135.34) --
	( 67.34,135.29) --
	( 67.35,135.23) --
	( 67.37,135.17) --
	( 67.38,135.11) --
	( 67.39,135.06) --
	( 67.41,135.00) --
	( 67.42,134.94) --
	( 67.43,134.88) --
	( 67.45,134.83) --
	( 67.46,134.77) --
	( 67.48,134.71) --
	( 67.49,134.65) --
	( 67.50,134.60) --
	( 67.52,134.54) --
	( 67.53,134.48) --
	( 67.54,134.42) --
	( 67.56,134.37) --
	( 67.57,134.31) --
	( 67.58,134.25) --
	( 67.60,134.19) --
	( 67.61,134.14) --
	( 67.62,134.08) --
	( 67.64,134.02) --
	( 67.65,133.97) --
	( 67.66,133.91) --
	( 67.68,133.85) --
	( 67.69,133.80) --
	( 67.70,133.74) --
	( 67.72,133.68) --
	( 67.73,133.63) --
	( 67.75,133.57) --
	( 67.76,133.51) --
	( 67.77,133.46) --
	( 67.79,133.40) --
	( 67.80,133.34) --
	( 67.81,133.29) --
	( 67.83,133.23) --
	( 67.84,133.17) --
	( 67.85,133.12) --
	( 67.87,133.06) --
	( 67.88,133.01) --
	( 67.89,132.95) --
	( 67.91,132.89) --
	( 67.92,132.84) --
	( 67.93,132.78) --
	( 67.95,132.72) --
	( 67.96,132.67) --
	( 67.97,132.61) --
	( 67.99,132.56) --
	( 68.00,132.50) --
	( 68.01,132.44) --
	( 68.03,132.39) --
	( 68.04,132.33) --
	( 68.06,132.28) --
	( 68.07,132.22) --
	( 68.08,132.17) --
	( 68.10,132.11) --
	( 68.11,132.05) --
	( 68.12,132.00) --
	( 68.14,131.94) --
	( 68.15,131.89) --
	( 68.16,131.83) --
	( 68.18,131.78) --
	( 68.19,131.72) --
	( 68.20,131.67) --
	( 68.22,131.61) --
	( 68.23,131.56) --
	( 68.24,131.50) --
	( 68.26,131.45) --
	( 68.27,131.39) --
	( 68.28,131.34) --
	( 68.30,131.28) --
	( 68.31,131.23) --
	( 68.33,131.17) --
	( 68.34,131.12) --
	( 68.35,131.06) --
	( 68.37,131.01) --
	( 68.38,130.95) --
	( 68.39,130.90) --
	( 68.41,130.84) --
	( 68.42,130.79) --
	( 68.43,130.73) --
	( 68.45,130.68) --
	( 68.46,130.62) --
	( 68.47,130.57) --
	( 68.49,130.51) --
	( 68.50,130.46) --
	( 68.51,130.41) --
	( 68.53,130.35) --
	( 68.54,130.30) --
	( 68.55,130.24) --
	( 68.57,130.19) --
	( 68.58,130.13) --
	( 68.60,130.08) --
	( 68.61,130.03) --
	( 68.62,129.97) --
	( 68.64,129.92) --
	( 68.65,129.86) --
	( 68.66,129.81) --
	( 68.68,129.76) --
	( 68.69,129.70) --
	( 68.70,129.65) --
	( 68.72,129.59) --
	( 68.73,129.54) --
	( 68.74,129.49) --
	( 68.76,129.43) --
	( 68.77,129.38) --
	( 68.78,129.33) --
	( 68.80,129.27) --
	( 68.81,129.22) --
	( 68.82,129.16) --
	( 68.84,129.11) --
	( 68.85,129.06) --
	( 68.86,129.00) --
	( 68.88,128.95) --
	( 68.89,128.90) --
	( 68.91,128.84) --
	( 68.92,128.79) --
	( 68.93,128.74) --
	( 68.95,128.68) --
	( 68.96,128.63) --
	( 68.97,128.58) --
	( 68.99,128.52) --
	( 69.00,128.47) --
	( 69.01,128.42) --
	( 69.03,128.37) --
	( 69.04,128.31) --
	( 69.05,128.26) --
	( 69.07,128.21) --
	( 69.08,128.15) --
	( 69.09,128.10) --
	( 69.11,128.05) --
	( 69.12,128.00) --
	( 69.13,127.94) --
	( 69.15,127.89) --
	( 69.16,127.84) --
	( 69.18,127.79) --
	( 69.19,127.73) --
	( 69.20,127.68) --
	( 69.22,127.63) --
	( 69.23,127.58) --
	( 69.24,127.52) --
	( 69.26,127.47) --
	( 69.27,127.42) --
	( 69.28,127.37) --
	( 69.30,127.31) --
	( 69.31,127.26) --
	( 69.32,127.21) --
	( 69.34,127.16) --
	( 69.35,127.11) --
	( 69.36,127.05) --
	( 69.38,127.00) --
	( 69.39,126.95) --
	( 69.40,126.90) --
	( 69.42,126.85) --
	( 69.43,126.79) --
	( 69.45,126.74) --
	( 69.46,126.69) --
	( 69.47,126.64) --
	( 69.49,126.59) --
	( 69.50,126.53) --
	( 69.51,126.48) --
	( 69.53,126.43) --
	( 69.54,126.38) --
	( 69.55,126.33) --
	( 69.57,126.28) --
	( 69.58,126.23) --
	( 69.59,126.17) --
	( 69.61,126.12) --
	( 69.62,126.07) --
	( 69.63,126.02) --
	( 69.65,125.97) --
	( 69.66,125.92) --
	( 69.67,125.87) --
	( 69.69,125.82) --
	( 69.70,125.76) --
	( 69.71,125.71) --
	( 69.73,125.66) --
	( 69.74,125.61) --
	( 69.76,125.56) --
	( 69.77,125.51) --
	( 69.78,125.46) --
	( 69.80,125.41) --
	( 69.81,125.36) --
	( 69.82,125.31) --
	( 69.84,125.25) --
	( 69.85,125.20) --
	( 69.86,125.15) --
	( 69.88,125.10) --
	( 69.89,125.05) --
	( 69.90,125.00) --
	( 69.92,124.95) --
	( 69.93,124.90) --
	( 69.94,124.85) --
	( 69.96,124.80) --
	( 69.97,124.75) --
	( 69.98,124.70) --
	( 70.00,124.65) --
	( 70.01,124.60) --
	( 70.03,124.55) --
	( 70.04,124.50) --
	( 70.05,124.45) --
	( 70.07,124.40) --
	( 70.08,124.35) --
	( 70.09,124.30) --
	( 70.11,124.25) --
	( 70.12,124.20) --
	( 70.13,124.15) --
	( 70.15,124.10) --
	( 70.16,124.05) --
	( 70.17,124.00) --
	( 70.19,123.95) --
	( 70.20,123.90) --
	( 70.21,123.85) --
	( 70.23,123.80) --
	( 70.24,123.75) --
	( 70.25,123.70) --
	( 70.27,123.65) --
	( 70.28,123.60) --
	( 70.29,123.55) --
	( 70.31,123.50) --
	( 70.32,123.45) --
	( 70.34,123.40) --
	( 70.35,123.35) --
	( 70.36,123.30) --
	( 70.38,123.25) --
	( 70.39,123.20) --
	( 70.40,123.15) --
	( 70.42,123.10) --
	( 70.43,123.06) --
	( 70.44,123.01) --
	( 70.46,122.96) --
	( 70.47,122.91) --
	( 70.48,122.86) --
	( 70.50,122.81) --
	( 70.51,122.76) --
	( 70.52,122.71) --
	( 70.54,122.66) --
	( 70.55,122.61) --
	( 70.56,122.57) --
	( 70.58,122.52) --
	( 70.59,122.47) --
	( 70.61,122.42) --
	( 70.62,122.37) --
	( 70.63,122.32) --
	( 70.65,122.27) --
	( 70.66,122.22) --
	( 70.67,122.18) --
	( 70.69,122.13) --
	( 70.70,122.08) --
	( 70.71,122.03) --
	( 70.73,121.98) --
	( 70.74,121.93) --
	( 70.75,121.88) --
	( 70.77,121.84) --
	( 70.78,121.79) --
	( 70.79,121.74) --
	( 70.81,121.69) --
	( 70.82,121.64) --
	( 70.83,121.60) --
	( 70.85,121.55) --
	( 70.86,121.50) --
	( 70.88,121.45) --
	( 70.89,121.40) --
	( 70.90,121.35) --
	( 70.92,121.31) --
	( 70.93,121.26) --
	( 70.94,121.21) --
	( 70.96,121.16) --
	( 70.97,121.12) --
	( 70.98,121.07) --
	( 71.00,121.02) --
	( 71.01,120.97) --
	( 71.02,120.92) --
	( 71.04,120.88) --
	( 71.05,120.83) --
	( 71.06,120.78) --
	( 71.08,120.73) --
	( 71.09,120.69) --
	( 71.10,120.64) --
	( 71.12,120.59) --
	( 71.13,120.54) --
	( 71.14,120.50) --
	( 71.16,120.45) --
	( 71.17,120.40) --
	( 71.19,120.35) --
	( 71.20,120.31) --
	( 71.21,120.26) --
	( 71.23,120.21) --
	( 71.24,120.17) --
	( 71.25,120.12) --
	( 71.27,120.07) --
	( 71.28,120.02) --
	( 71.29,119.98) --
	( 71.31,119.93) --
	( 71.32,119.88) --
	( 71.33,119.84) --
	( 71.35,119.79) --
	( 71.36,119.74) --
	( 71.37,119.70) --
	( 71.39,119.65) --
	( 71.40,119.60) --
	( 71.41,119.55) --
	( 71.43,119.51) --
	( 71.44,119.46) --
	( 71.46,119.41) --
	( 71.47,119.37) --
	( 71.48,119.32) --
	( 71.50,119.28) --
	( 71.51,119.23) --
	( 71.52,119.18) --
	( 71.54,119.14) --
	( 71.55,119.09) --
	( 71.56,119.04) --
	( 71.58,119.00) --
	( 71.59,118.95) --
	( 71.60,118.90) --
	( 71.62,118.86) --
	( 71.63,118.81) --
	( 71.64,118.77) --
	( 71.66,118.72) --
	( 71.67,118.67) --
	( 71.68,118.63) --
	( 71.70,118.58) --
	( 71.71,118.53) --
	( 71.73,118.49) --
	( 71.74,118.44) --
	( 71.75,118.40) --
	( 71.77,118.35) --
	( 71.78,118.31) --
	( 71.79,118.26) --
	( 71.81,118.21) --
	( 71.82,118.17) --
	( 71.83,118.12) --
	( 71.85,118.08) --
	( 71.86,118.03) --
	( 71.87,117.99) --
	( 71.89,117.94) --
	( 71.90,117.89) --
	( 71.91,117.85) --
	( 71.93,117.80) --
	( 71.94,117.76) --
	( 71.95,117.71) --
	( 71.97,117.67) --
	( 71.98,117.62) --
	( 71.99,117.58) --
	( 72.01,117.53) --
	( 72.02,117.49) --
	( 72.04,117.44) --
	( 72.05,117.39) --
	( 72.06,117.35) --
	( 72.08,117.30) --
	( 72.09,117.26) --
	( 72.10,117.21) --
	( 72.12,117.17) --
	( 72.13,117.12) --
	( 72.14,117.08) --
	( 72.16,117.03) --
	( 72.17,116.99) --
	( 72.18,116.94) --
	( 72.20,116.90) --
	( 72.21,116.85) --
	( 72.22,116.81) --
	( 72.24,116.77) --
	( 72.25,116.72) --
	( 72.26,116.68) --
	( 72.28,116.63) --
	( 72.29,116.59) --
	( 72.31,116.54) --
	( 72.32,116.50) --
	( 72.33,116.45) --
	( 72.35,116.41) --
	( 72.36,116.36) --
	( 72.37,116.32) --
	( 72.39,116.27) --
	( 72.40,116.23) --
	( 72.41,116.19) --
	( 72.43,116.14) --
	( 72.44,116.10) --
	( 72.45,116.05) --
	( 72.47,116.01) --
	( 72.48,115.96) --
	( 72.49,115.92) --
	( 72.51,115.88) --
	( 72.52,115.83) --
	( 72.53,115.79) --
	( 72.55,115.74) --
	( 72.56,115.70) --
	( 72.57,115.66) --
	( 72.59,115.61) --
	( 72.60,115.57) --
	( 72.62,115.52) --
	( 72.63,115.48) --
	( 72.64,115.44) --
	( 72.66,115.39) --
	( 72.67,115.35) --
	( 72.68,115.31) --
	( 72.70,115.26) --
	( 72.71,115.22) --
	( 72.72,115.17) --
	( 72.74,115.13) --
	( 72.75,115.09) --
	( 72.76,115.04) --
	( 72.78,115.00) --
	( 72.79,114.96) --
	( 72.80,114.91) --
	( 72.82,114.87) --
	( 72.83,114.83) --
	( 72.84,114.78) --
	( 72.86,114.74) --
	( 72.87,114.70) --
	( 72.89,114.65) --
	( 72.90,114.61) --
	( 72.91,114.57) --
	( 72.93,114.52) --
	( 72.94,114.48) --
	( 72.95,114.44) --
	( 72.97,114.39) --
	( 72.98,114.35) --
	( 72.99,114.31) --
	( 73.01,114.26) --
	( 73.02,114.22) --
	( 73.03,114.18) --
	( 73.05,114.14) --
	( 73.06,114.09) --
	( 73.07,114.05) --
	( 73.09,114.01) --
	( 73.10,113.96) --
	( 73.11,113.92) --
	( 73.13,113.88) --
	( 73.14,113.84) --
	( 73.16,113.79) --
	( 73.17,113.75) --
	( 73.18,113.71) --
	( 73.20,113.67) --
	( 73.21,113.62) --
	( 73.22,113.58) --
	( 73.24,113.54) --
	( 73.25,113.50) --
	( 73.26,113.45) --
	( 73.28,113.41) --
	( 73.29,113.37) --
	( 73.30,113.33) --
	( 73.32,113.28) --
	( 73.33,113.24) --
	( 73.34,113.20) --
	( 73.36,113.16) --
	( 73.37,113.11) --
	( 73.38,113.07) --
	( 73.40,113.03) --
	( 73.41,112.99) --
	( 73.42,112.95) --
	( 73.44,112.90) --
	( 73.45,112.86) --
	( 73.47,112.82) --
	( 73.48,112.78) --
	( 73.49,112.74) --
	( 73.51,112.69) --
	( 73.52,112.65) --
	( 73.53,112.61) --
	( 73.55,112.57) --
	( 73.56,112.53) --
	( 73.57,112.49) --
	( 73.59,112.44) --
	( 73.60,112.40) --
	( 73.61,112.36) --
	( 73.63,112.32) --
	( 73.64,112.28) --
	( 73.65,112.24) --
	( 73.67,112.19) --
	( 73.68,112.15) --
	( 73.69,112.11) --
	( 73.71,112.07) --
	( 73.72,112.03) --
	( 73.74,111.99) --
	( 73.75,111.95) --
	( 73.76,111.90) --
	( 73.78,111.86) --
	( 73.79,111.82) --
	( 73.80,111.78) --
	( 73.82,111.74) --
	( 73.83,111.70) --
	( 73.84,111.66) --
	( 73.86,111.62) --
	( 73.87,111.57) --
	( 73.88,111.53) --
	( 73.90,111.49) --
	( 73.91,111.45) --
	( 73.92,111.41) --
	( 73.94,111.37) --
	( 73.95,111.33) --
	( 73.96,111.29) --
	( 73.98,111.25) --
	( 73.99,111.21) --
	( 74.01,111.17) --
	( 74.02,111.12) --
	( 74.03,111.08) --
	( 74.05,111.04) --
	( 74.06,111.00) --
	( 74.07,110.96) --
	( 74.09,110.92) --
	( 74.10,110.88) --
	( 74.11,110.84) --
	( 74.13,110.80) --
	( 74.14,110.76) --
	( 74.15,110.72) --
	( 74.17,110.68) --
	( 74.18,110.64) --
	( 74.19,110.60) --
	( 74.21,110.56) --
	( 74.22,110.52) --
	( 74.23,110.48) --
	( 74.25,110.44) --
	( 74.26,110.40) --
	( 74.27,110.35) --
	( 74.29,110.31) --
	( 74.30,110.27) --
	( 74.32,110.23) --
	( 74.33,110.19) --
	( 74.34,110.15) --
	( 74.36,110.11) --
	( 74.37,110.07) --
	( 74.38,110.03) --
	( 74.40,109.99) --
	( 74.41,109.95) --
	( 74.42,109.91) --
	( 74.44,109.87) --
	( 74.45,109.83) --
	( 74.46,109.79) --
	( 74.48,109.75) --
	( 74.49,109.71) --
	( 74.50,109.68) --
	( 74.52,109.64) --
	( 74.53,109.60) --
	( 74.54,109.56) --
	( 74.56,109.52) --
	( 74.57,109.48) --
	( 74.59,109.44) --
	( 74.60,109.40) --
	( 74.61,109.36) --
	( 74.63,109.32) --
	( 74.64,109.28) --
	( 74.65,109.24) --
	( 74.67,109.20) --
	( 74.68,109.16) --
	( 74.69,109.12) --
	( 74.71,109.08) --
	( 74.72,109.04) --
	( 74.73,109.00) --
	( 74.75,108.96) --
	( 74.76,108.93) --
	( 74.77,108.89) --
	( 74.79,108.85) --
	( 74.80,108.81) --
	( 74.81,108.77) --
	( 74.83,108.73) --
	( 74.84,108.69) --
	( 74.85,108.65) --
	( 74.87,108.61) --
	( 74.88,108.57) --
	( 74.90,108.53) --
	( 74.91,108.50) --
	( 74.92,108.46) --
	( 74.94,108.42) --
	( 74.95,108.38) --
	( 74.96,108.34) --
	( 74.98,108.30) --
	( 74.99,108.26) --
	( 75.00,108.22) --
	( 75.02,108.18) --
	( 75.03,108.15) --
	( 75.04,108.11) --
	( 75.06,108.07) --
	( 75.07,108.03) --
	( 75.08,107.99) --
	( 75.10,107.95) --
	( 75.11,107.91) --
	( 75.12,107.88) --
	( 75.14,107.84) --
	( 75.15,107.80) --
	( 75.17,107.76) --
	( 75.18,107.72) --
	( 75.19,107.68) --
	( 75.21,107.65) --
	( 75.22,107.61) --
	( 75.23,107.57) --
	( 75.25,107.53) --
	( 75.26,107.49) --
	( 75.27,107.45) --
	( 75.29,107.42) --
	( 75.30,107.38) --
	( 75.31,107.34) --
	( 75.33,107.30) --
	( 75.34,107.26) --
	( 75.35,107.23) --
	( 75.37,107.19) --
	( 75.38,107.15) --
	( 75.39,107.11) --
	( 75.41,107.07) --
	( 75.42,107.04) --
	( 75.44,107.00) --
	( 75.45,106.96) --
	( 75.46,106.92) --
	( 75.48,106.89) --
	( 75.49,106.85) --
	( 75.50,106.81) --
	( 75.52,106.77) --
	( 75.53,106.73) --
	( 75.54,106.70) --
	( 75.56,106.66) --
	( 75.57,106.62) --
	( 75.58,106.58) --
	( 75.60,106.55) --
	( 75.61,106.51) --
	( 75.62,106.47) --
	( 75.64,106.43) --
	( 75.65,106.40) --
	( 75.66,106.36) --
	( 75.68,106.32) --
	( 75.69,106.28) --
	( 75.70,106.25) --
	( 75.72,106.21) --
	( 75.73,106.17) --
	( 75.75,106.13) --
	( 75.76,106.10) --
	( 75.77,106.06) --
	( 75.79,106.02) --
	( 75.80,105.99) --
	( 75.81,105.95) --
	( 75.83,105.91) --
	( 75.84,105.87) --
	( 75.85,105.84) --
	( 75.87,105.80) --
	( 75.88,105.76) --
	( 75.89,105.73) --
	( 75.91,105.69) --
	( 75.92,105.65) --
	( 75.93,105.62) --
	( 75.95,105.58) --
	( 75.96,105.54) --
	( 75.97,105.51) --
	( 75.99,105.47) --
	( 76.00,105.43) --
	( 76.02,105.40) --
	( 76.03,105.36) --
	( 76.04,105.32) --
	( 76.06,105.29) --
	( 76.07,105.25) --
	( 76.08,105.21) --
	( 76.10,105.18) --
	( 76.11,105.14) --
	( 76.12,105.10) --
	( 76.14,105.07) --
	( 76.15,105.03) --
	( 76.16,104.99) --
	( 76.18,104.96) --
	( 76.19,104.92) --
	( 76.20,104.88) --
	( 76.22,104.85) --
	( 76.23,104.81) --
	( 76.24,104.77) --
	( 76.26,104.74) --
	( 76.27,104.70) --
	( 76.28,104.67) --
	( 76.30,104.63) --
	( 76.31,104.59) --
	( 76.33,104.56) --
	( 76.34,104.52) --
	( 76.35,104.49) --
	( 76.37,104.45) --
	( 76.38,104.41) --
	( 76.39,104.38) --
	( 76.41,104.34) --
	( 76.42,104.31) --
	( 76.43,104.27) --
	( 76.45,104.23) --
	( 76.46,104.20) --
	( 76.47,104.16) --
	( 76.49,104.13) --
	( 76.50,104.09) --
	( 76.51,104.05) --
	( 76.53,104.02) --
	( 76.54,103.98) --
	( 76.55,103.95) --
	( 76.57,103.91) --
	( 76.58,103.88) --
	( 76.60,103.84) --
	( 76.61,103.80) --
	( 76.62,103.77) --
	( 76.64,103.73) --
	( 76.65,103.70) --
	( 76.66,103.66) --
	( 76.68,103.63) --
	( 76.69,103.59) --
	( 76.70,103.56) --
	( 76.72,103.52) --
	( 76.73,103.49) --
	( 76.74,103.45) --
	( 76.76,103.41) --
	( 76.77,103.38) --
	( 76.78,103.34) --
	( 76.80,103.31) --
	( 76.81,103.27) --
	( 76.82,103.24) --
	( 76.84,103.20) --
	( 76.85,103.17) --
	( 76.87,103.13) --
	( 76.88,103.10) --
	( 76.89,103.06) --
	( 76.91,103.03) --
	( 76.92,102.99) --
	( 76.93,102.96) --
	( 76.95,102.92) --
	( 76.96,102.89) --
	( 76.97,102.85) --
	( 76.99,102.82) --
	( 77.00,102.78) --
	( 77.01,102.75) --
	( 77.03,102.71) --
	( 77.04,102.68) --
	( 77.05,102.64) --
	( 77.07,102.61) --
	( 77.08,102.57) --
	( 77.09,102.54) --
	( 77.11,102.50) --
	( 77.12,102.47) --
	( 77.13,102.44) --
	( 77.15,102.40) --
	( 77.16,102.37) --
	( 77.18,102.33) --
	( 77.19,102.30) --
	( 77.20,102.26) --
	( 77.22,102.23) --
	( 77.23,102.19) --
	( 77.24,102.16) --
	( 77.26,102.12) --
	( 77.27,102.09) --
	( 77.28,102.06) --
	( 77.30,102.02) --
	( 77.31,101.99) --
	( 77.32,101.95) --
	( 77.34,101.92) --
	( 77.35,101.88) --
	( 77.36,101.85) --
	( 77.38,101.82) --
	( 77.39,101.78) --
	( 77.40,101.75) --
	( 77.42,101.71) --
	( 77.43,101.68) --
	( 77.45,101.65) --
	( 77.46,101.61) --
	( 77.47,101.58) --
	( 77.49,101.54) --
	( 77.50,101.51) --
	( 77.51,101.48) --
	( 77.53,101.44) --
	( 77.54,101.41) --
	( 77.55,101.37) --
	( 77.57,101.34) --
	( 77.58,101.31) --
	( 77.59,101.27) --
	( 77.61,101.24) --
	( 77.62,101.20) --
	( 77.63,101.17) --
	( 77.65,101.14) --
	( 77.66,101.10) --
	( 77.67,101.07) --
	( 77.69,101.04) --
	( 77.70,101.00) --
	( 77.72,100.97) --
	( 77.73,100.94) --
	( 77.74,100.90) --
	( 77.76,100.87) --
	( 77.77,100.83) --
	( 77.78,100.80) --
	( 77.80,100.77) --
	( 77.81,100.73) --
	( 77.82,100.70) --
	( 77.84,100.67) --
	( 77.85,100.63) --
	( 77.86,100.60) --
	( 77.88,100.57) --
	( 77.89,100.53) --
	( 77.90,100.50) --
	( 77.92,100.47) --
	( 77.93,100.43) --
	( 77.94,100.40) --
	( 77.96,100.37) --
	( 77.97,100.33) --
	( 77.98,100.30) --
	( 78.00,100.27) --
	( 78.01,100.24) --
	( 78.03,100.20) --
	( 78.04,100.17) --
	( 78.05,100.14) --
	( 78.07,100.10) --
	( 78.08,100.07) --
	( 78.09,100.04) --
	( 78.11,100.00) --
	( 78.12, 99.97) --
	( 78.13, 99.94) --
	( 78.15, 99.91) --
	( 78.16, 99.87) --
	( 78.17, 99.84) --
	( 78.19, 99.81) --
	( 78.20, 99.77) --
	( 78.21, 99.74) --
	( 78.23, 99.71) --
	( 78.24, 99.68) --
	( 78.25, 99.64) --
	( 78.27, 99.61) --
	( 78.28, 99.58) --
	( 78.30, 99.55) --
	( 78.31, 99.51) --
	( 78.32, 99.48) --
	( 78.34, 99.45) --
	( 78.35, 99.42) --
	( 78.36, 99.38) --
	( 78.38, 99.35) --
	( 78.39, 99.32) --
	( 78.40, 99.29) --
	( 78.42, 99.25) --
	( 78.43, 99.22) --
	( 78.44, 99.19) --
	( 78.46, 99.16) --
	( 78.47, 99.12) --
	( 78.48, 99.09) --
	( 78.50, 99.06) --
	( 78.51, 99.03) --
	( 78.52, 99.00) --
	( 78.54, 98.96) --
	( 78.55, 98.93) --
	( 78.56, 98.90) --
	( 78.58, 98.87) --
	( 78.59, 98.83) --
	( 78.61, 98.80) --
	( 78.62, 98.77) --
	( 78.63, 98.74) --
	( 78.65, 98.71) --
	( 78.66, 98.67) --
	( 78.67, 98.64) --
	( 78.69, 98.61) --
	( 78.70, 98.58) --
	( 78.71, 98.55) --
	( 78.73, 98.51) --
	( 78.74, 98.48) --
	( 78.75, 98.45) --
	( 78.77, 98.42) --
	( 78.78, 98.39) --
	( 78.79, 98.36) --
	( 78.81, 98.32) --
	( 78.82, 98.29) --
	( 78.83, 98.26) --
	( 78.85, 98.23) --
	( 78.86, 98.20) --
	( 78.88, 98.17) --
	( 78.89, 98.13) --
	( 78.90, 98.10) --
	( 78.92, 98.07) --
	( 78.93, 98.04) --
	( 78.94, 98.01) --
	( 78.96, 97.98) --
	( 78.97, 97.95) --
	( 78.98, 97.91) --
	( 79.00, 97.88) --
	( 79.01, 97.85) --
	( 79.02, 97.82) --
	( 79.04, 97.79) --
	( 79.05, 97.76) --
	( 79.06, 97.73) --
	( 79.08, 97.69) --
	( 79.09, 97.66) --
	( 79.10, 97.63) --
	( 79.12, 97.60) --
	( 79.13, 97.57) --
	( 79.15, 97.54) --
	( 79.16, 97.51) --
	( 79.17, 97.48) --
	( 79.19, 97.44) --
	( 79.20, 97.41) --
	( 79.21, 97.38) --
	( 79.23, 97.35) --
	( 79.24, 97.32) --
	( 79.25, 97.29) --
	( 79.27, 97.26) --
	( 79.28, 97.23) --
	( 79.29, 97.20) --
	( 79.31, 97.17) --
	( 79.32, 97.13) --
	( 79.33, 97.10) --
	( 79.35, 97.07) --
	( 79.36, 97.04) --
	( 79.37, 97.01) --
	( 79.39, 96.98) --
	( 79.40, 96.95) --
	( 79.41, 96.92) --
	( 79.43, 96.89) --
	( 79.44, 96.86) --
	( 79.46, 96.83) --
	( 79.47, 96.80) --
	( 79.48, 96.77) --
	( 79.50, 96.74) --
	( 79.51, 96.70) --
	( 79.52, 96.67) --
	( 79.54, 96.64) --
	( 79.55, 96.61) --
	( 79.56, 96.58) --
	( 79.58, 96.55) --
	( 79.59, 96.52) --
	( 79.60, 96.49) --
	( 79.62, 96.46) --
	( 79.63, 96.43) --
	( 79.64, 96.40) --
	( 79.66, 96.37) --
	( 79.67, 96.34) --
	( 79.68, 96.31) --
	( 79.70, 96.28) --
	( 79.71, 96.25) --
	( 79.73, 96.22) --
	( 79.74, 96.19) --
	( 79.75, 96.16) --
	( 79.77, 96.13) --
	( 79.78, 96.10) --
	( 79.79, 96.07) --
	( 79.81, 96.04) --
	( 79.82, 96.01) --
	( 79.83, 95.98) --
	( 79.85, 95.95) --
	( 79.86, 95.92) --
	( 79.87, 95.89) --
	( 79.89, 95.86) --
	( 79.90, 95.83) --
	( 79.91, 95.80) --
	( 79.93, 95.77) --
	( 79.94, 95.74) --
	( 79.95, 95.71) --
	( 79.97, 95.68) --
	( 79.98, 95.65) --
	( 80.00, 95.62) --
	( 80.01, 95.59) --
	( 80.02, 95.56) --
	( 80.04, 95.53) --
	( 80.05, 95.50) --
	( 80.06, 95.47) --
	( 80.08, 95.44) --
	( 80.09, 95.41) --
	( 80.10, 95.38) --
	( 80.12, 95.35) --
	( 80.13, 95.32) --
	( 80.14, 95.29) --
	( 80.16, 95.26) --
	( 80.17, 95.23) --
	( 80.18, 95.20) --
	( 80.20, 95.17) --
	( 80.21, 95.14) --
	( 80.22, 95.11) --
	( 80.24, 95.08) --
	( 80.25, 95.06) --
	( 80.26, 95.03) --
	( 80.28, 95.00) --
	( 80.29, 94.97) --
	( 80.31, 94.94) --
	( 80.32, 94.91) --
	( 80.33, 94.88) --
	( 80.35, 94.85) --
	( 80.36, 94.82) --
	( 80.37, 94.79) --
	( 80.39, 94.76) --
	( 80.40, 94.73) --
	( 80.41, 94.70) --
	( 80.43, 94.67) --
	( 80.44, 94.65) --
	( 80.45, 94.62) --
	( 80.47, 94.59) --
	( 80.48, 94.56) --
	( 80.49, 94.53) --
	( 80.51, 94.50) --
	( 80.52, 94.47) --
	( 80.53, 94.44) --
	( 80.55, 94.41) --
	( 80.56, 94.38) --
	( 80.58, 94.36) --
	( 80.59, 94.33) --
	( 80.60, 94.30) --
	( 80.62, 94.27) --
	( 80.63, 94.24) --
	( 80.64, 94.21) --
	( 80.66, 94.18) --
	( 80.67, 94.15) --
	( 80.68, 94.12) --
	( 80.70, 94.10) --
	( 80.71, 94.07) --
	( 80.72, 94.04) --
	( 80.74, 94.01) --
	( 80.75, 93.98) --
	( 80.76, 93.95) --
	( 80.78, 93.92) --
	( 80.79, 93.90) --
	( 80.80, 93.87) --
	( 80.82, 93.84) --
	( 80.83, 93.81) --
	( 80.84, 93.78) --
	( 80.86, 93.75) --
	( 80.87, 93.72) --
	( 80.89, 93.70) --
	( 80.90, 93.67) --
	( 80.91, 93.64) --
	( 80.93, 93.61) --
	( 80.94, 93.58) --
	( 80.95, 93.55) --
	( 80.97, 93.53) --
	( 80.98, 93.50) --
	( 80.99, 93.47) --
	( 81.01, 93.44) --
	( 81.02, 93.41) --
	( 81.03, 93.38) --
	( 81.05, 93.36) --
	( 81.06, 93.33) --
	( 81.07, 93.30) --
	( 81.09, 93.27) --
	( 81.10, 93.24) --
	( 81.11, 93.21) --
	( 81.13, 93.19) --
	( 81.14, 93.16) --
	( 81.16, 93.13) --
	( 81.17, 93.10) --
	( 81.18, 93.07) --
	( 81.20, 93.05) --
	( 81.21, 93.02) --
	( 81.22, 92.99) --
	( 81.24, 92.96) --
	( 81.25, 92.93) --
	( 81.26, 92.91) --
	( 81.28, 92.88) --
	( 81.29, 92.85) --
	( 81.30, 92.82) --
	( 81.32, 92.80) --
	( 81.33, 92.77) --
	( 81.34, 92.74) --
	( 81.36, 92.71) --
	( 81.37, 92.68) --
	( 81.38, 92.66) --
	( 81.40, 92.63) --
	( 81.41, 92.60) --
	( 81.43, 92.57) --
	( 81.44, 92.55) --
	( 81.45, 92.52) --
	( 81.47, 92.49) --
	( 81.48, 92.46) --
	( 81.49, 92.44) --
	( 81.51, 92.41) --
	( 81.52, 92.38) --
	( 81.53, 92.35) --
	( 81.55, 92.33) --
	( 81.56, 92.30) --
	( 81.57, 92.27) --
	( 81.59, 92.24) --
	( 81.60, 92.22) --
	( 81.61, 92.19) --
	( 81.63, 92.16) --
	( 81.64, 92.13) --
	( 81.65, 92.11) --
	( 81.67, 92.08) --
	( 81.68, 92.05) --
	( 81.69, 92.02) --
	( 81.71, 92.00) --
	( 81.72, 91.97) --
	( 81.74, 91.94) --
	( 81.75, 91.92) --
	( 81.76, 91.89) --
	( 81.78, 91.86) --
	( 81.79, 91.83) --
	( 81.80, 91.81) --
	( 81.82, 91.78) --
	( 81.83, 91.75) --
	( 81.84, 91.73) --
	( 81.86, 91.70) --
	( 81.87, 91.67) --
	( 81.88, 91.64) --
	( 81.90, 91.62) --
	( 81.91, 91.59) --
	( 81.92, 91.56) --
	( 81.94, 91.54) --
	( 81.95, 91.51) --
	( 81.96, 91.48) --
	( 81.98, 91.46) --
	( 81.99, 91.43) --
	( 82.01, 91.40) --
	( 82.02, 91.38) --
	( 82.03, 91.35) --
	( 82.05, 91.32) --
	( 82.06, 91.30) --
	( 82.07, 91.27) --
	( 82.09, 91.24) --
	( 82.10, 91.21) --
	( 82.11, 91.19) --
	( 82.13, 91.16) --
	( 82.14, 91.13) --
	( 82.15, 91.11) --
	( 82.17, 91.08) --
	( 82.18, 91.06) --
	( 82.19, 91.03) --
	( 82.21, 91.00) --
	( 82.22, 90.98) --
	( 82.23, 90.95) --
	( 82.25, 90.92) --
	( 82.26, 90.90) --
	( 82.28, 90.87) --
	( 82.29, 90.84) --
	( 82.30, 90.82) --
	( 82.32, 90.79) --
	( 82.33, 90.76) --
	( 82.34, 90.74) --
	( 82.36, 90.71) --
	( 82.37, 90.68) --
	( 82.38, 90.66) --
	( 82.40, 90.63) --
	( 82.41, 90.61) --
	( 82.42, 90.58) --
	( 82.44, 90.55) --
	( 82.45, 90.53) --
	( 82.46, 90.50) --
	( 82.48, 90.47) --
	( 82.49, 90.45) --
	( 82.50, 90.42) --
	( 82.52, 90.40) --
	( 82.53, 90.37) --
	( 82.54, 90.34) --
	( 82.56, 90.32) --
	( 82.57, 90.29) --
	( 82.59, 90.27) --
	( 82.60, 90.24) --
	( 82.61, 90.21) --
	( 82.63, 90.19) --
	( 82.64, 90.16) --
	( 82.65, 90.14) --
	( 82.67, 90.11) --
	( 82.68, 90.08) --
	( 82.69, 90.06) --
	( 82.71, 90.03) --
	( 82.72, 90.01) --
	( 82.73, 89.98) --
	( 82.75, 89.95) --
	( 82.76, 89.93) --
	( 82.77, 89.90) --
	( 82.79, 89.88) --
	( 82.80, 89.85) --
	( 82.81, 89.83) --
	( 82.83, 89.80) --
	( 82.84, 89.77) --
	( 82.86, 89.75) --
	( 82.87, 89.72) --
	( 82.88, 89.70) --
	( 82.90, 89.67) --
	( 82.91, 89.65) --
	( 82.92, 89.62) --
	( 82.94, 89.60) --
	( 82.95, 89.57) --
	( 82.96, 89.54) --
	( 82.98, 89.52) --
	( 82.99, 89.49) --
	( 83.00, 89.47) --
	( 83.02, 89.44) --
	( 83.03, 89.42) --
	( 83.04, 89.39) --
	( 83.06, 89.37) --
	( 83.07, 89.34) --
	( 83.08, 89.32) --
	( 83.10, 89.29) --
	( 83.11, 89.26) --
	( 83.12, 89.24) --
	( 83.14, 89.21) --
	( 83.15, 89.19) --
	( 83.17, 89.16) --
	( 83.18, 89.14) --
	( 83.19, 89.11) --
	( 83.21, 89.09) --
	( 83.22, 89.06) --
	( 83.23, 89.04) --
	( 83.25, 89.01) --
	( 83.26, 88.99) --
	( 83.27, 88.96) --
	( 83.29, 88.94) --
	( 83.30, 88.91) --
	( 83.31, 88.89) --
	( 83.33, 88.86) --
	( 83.34, 88.84) --
	( 83.35, 88.81) --
	( 83.37, 88.79) --
	( 83.38, 88.76) --
	( 83.39, 88.74) --
	( 83.41, 88.71) --
	( 83.42, 88.69) --
	( 83.44, 88.66) --
	( 83.45, 88.64) --
	( 83.46, 88.61) --
	( 83.48, 88.59) --
	( 83.49, 88.56) --
	( 83.50, 88.54) --
	( 83.52, 88.51) --
	( 83.53, 88.49) --
	( 83.54, 88.46) --
	( 83.56, 88.44) --
	( 83.57, 88.41) --
	( 83.58, 88.39) --
	( 83.60, 88.36) --
	( 83.61, 88.34) --
	( 83.62, 88.32) --
	( 83.64, 88.29) --
	( 83.65, 88.27) --
	( 83.66, 88.24) --
	( 83.68, 88.22) --
	( 83.69, 88.19) --
	( 83.71, 88.17) --
	( 83.72, 88.14) --
	( 83.73, 88.12) --
	( 83.75, 88.09) --
	( 83.76, 88.07) --
	( 83.77, 88.05) --
	( 83.79, 88.02) --
	( 83.80, 88.00) --
	( 83.81, 87.97) --
	( 83.83, 87.95) --
	( 83.84, 87.92) --
	( 83.85, 87.90) --
	( 83.87, 87.87) --
	( 83.88, 87.85) --
	( 83.89, 87.83) --
	( 83.91, 87.80) --
	( 83.92, 87.78) --
	( 83.93, 87.75) --
	( 83.95, 87.73) --
	( 83.96, 87.70) --
	( 83.97, 87.68) --
	( 83.99, 87.66) --
	( 84.00, 87.63) --
	( 84.02, 87.61) --
	( 84.03, 87.58) --
	( 84.04, 87.56) --
	( 84.06, 87.54) --
	( 84.07, 87.51) --
	( 84.08, 87.49) --
	( 84.10, 87.46) --
	( 84.11, 87.44) --
	( 84.12, 87.42) --
	( 84.14, 87.39) --
	( 84.15, 87.37) --
	( 84.16, 87.34) --
	( 84.18, 87.32) --
	( 84.19, 87.30) --
	( 84.20, 87.27) --
	( 84.22, 87.25) --
	( 84.23, 87.22) --
	( 84.24, 87.20) --
	( 84.26, 87.18) --
	( 84.27, 87.15) --
	( 84.29, 87.13) --
	( 84.30, 87.10) --
	( 84.31, 87.08) --
	( 84.33, 87.06) --
	( 84.34, 87.03) --
	( 84.35, 87.01) --
	( 84.37, 86.99) --
	( 84.38, 86.96) --
	( 84.39, 86.94) --
	( 84.41, 86.92) --
	( 84.42, 86.89) --
	( 84.43, 86.87) --
	( 84.45, 86.84) --
	( 84.46, 86.82) --
	( 84.47, 86.80) --
	( 84.49, 86.77) --
	( 84.50, 86.75) --
	( 84.51, 86.73) --
	( 84.53, 86.70) --
	( 84.54, 86.68) --
	( 84.56, 86.66) --
	( 84.57, 86.63) --
	( 84.58, 86.61) --
	( 84.60, 86.59) --
	( 84.61, 86.56) --
	( 84.62, 86.54) --
	( 84.64, 86.52) --
	( 84.65, 86.49) --
	( 84.66, 86.47) --
	( 84.68, 86.45) --
	( 84.69, 86.42) --
	( 84.70, 86.40) --
	( 84.72, 86.38) --
	( 84.73, 86.35) --
	( 84.74, 86.33) --
	( 84.76, 86.31) --
	( 84.77, 86.28) --
	( 84.78, 86.26) --
	( 84.80, 86.24) --
	( 84.81, 86.21) --
	( 84.82, 86.19) --
	( 84.84, 86.17) --
	( 84.85, 86.14) --
	( 84.87, 86.12) --
	( 84.88, 86.10) --
	( 84.89, 86.07) --
	( 84.91, 86.05) --
	( 84.92, 86.03) --
	( 84.93, 86.01) --
	( 84.95, 85.98) --
	( 84.96, 85.96) --
	( 84.97, 85.94) --
	( 84.99, 85.91) --
	( 85.00, 85.89) --
	( 85.01, 85.87) --
	( 85.03, 85.84) --
	( 85.04, 85.82) --
	( 85.05, 85.80) --
	( 85.07, 85.78) --
	( 85.08, 85.75) --
	( 85.09, 85.73) --
	( 85.11, 85.71) --
	( 85.12, 85.68) --
	( 85.14, 85.66) --
	( 85.15, 85.64) --
	( 85.16, 85.62) --
	( 85.18, 85.59) --
	( 85.19, 85.57) --
	( 85.20, 85.55) --
	( 85.22, 85.53) --
	( 85.23, 85.50) --
	( 85.24, 85.48) --
	( 85.26, 85.46) --
	( 85.27, 85.43) --
	( 85.28, 85.41) --
	( 85.30, 85.39) --
	( 85.31, 85.37) --
	( 85.32, 85.34) --
	( 85.34, 85.32) --
	( 85.35, 85.30) --
	( 85.36, 85.28) --
	( 85.38, 85.25) --
	( 85.39, 85.23) --
	( 85.40, 85.21) --
	( 85.42, 85.19) --
	( 85.43, 85.16) --
	( 85.45, 85.14) --
	( 85.46, 85.12) --
	( 85.47, 85.10) --
	( 85.49, 85.07) --
	( 85.50, 85.05) --
	( 85.51, 85.03) --
	( 85.53, 85.01) --
	( 85.54, 84.99) --
	( 85.55, 84.96) --
	( 85.57, 84.94) --
	( 85.58, 84.92) --
	( 85.59, 84.90) --
	( 85.61, 84.87) --
	( 85.62, 84.85) --
	( 85.63, 84.83) --
	( 85.65, 84.81) --
	( 85.66, 84.79) --
	( 85.67, 84.76) --
	( 85.69, 84.74) --
	( 85.70, 84.72) --
	( 85.72, 84.70) --
	( 85.73, 84.68) --
	( 85.74, 84.65) --
	( 85.76, 84.63) --
	( 85.77, 84.61) --
	( 85.78, 84.59) --
	( 85.80, 84.56) --
	( 85.81, 84.54) --
	( 85.82, 84.52) --
	( 85.84, 84.50) --
	( 85.85, 84.48) --
	( 85.86, 84.46) --
	( 85.88, 84.43) --
	( 85.89, 84.41) --
	( 85.90, 84.39) --
	( 85.92, 84.37) --
	( 85.93, 84.35) --
	( 85.94, 84.32) --
	( 85.96, 84.30) --
	( 85.97, 84.28) --
	( 85.99, 84.26) --
	( 86.00, 84.24) --
	( 86.01, 84.22) --
	( 86.03, 84.19) --
	( 86.04, 84.17) --
	( 86.05, 84.15) --
	( 86.07, 84.13) --
	( 86.08, 84.11) --
	( 86.09, 84.08) --
	( 86.11, 84.06) --
	( 86.12, 84.04) --
	( 86.13, 84.02) --
	( 86.15, 84.00) --
	( 86.16, 83.98) --
	( 86.17, 83.96) --
	( 86.19, 83.93) --
	( 86.20, 83.91) --
	( 86.21, 83.89) --
	( 86.23, 83.87) --
	( 86.24, 83.85) --
	( 86.25, 83.83) --
	( 86.27, 83.80) --
	( 86.28, 83.78) --
	( 86.30, 83.76) --
	( 86.31, 83.74) --
	( 86.32, 83.72) --
	( 86.34, 83.70) --
	( 86.35, 83.68) --
	( 86.36, 83.65) --
	( 86.38, 83.63) --
	( 86.39, 83.61) --
	( 86.40, 83.59) --
	( 86.42, 83.57) --
	( 86.43, 83.55) --
	( 86.44, 83.53) --
	( 86.46, 83.51) --
	( 86.47, 83.48) --
	( 86.48, 83.46) --
	( 86.50, 83.44) --
	( 86.51, 83.42) --
	( 86.52, 83.40) --
	( 86.54, 83.38) --
	( 86.55, 83.36) --
	( 86.57, 83.34) --
	( 86.58, 83.32) --
	( 86.59, 83.29) --
	( 86.61, 83.27) --
	( 86.62, 83.25) --
	( 86.63, 83.23) --
	( 86.65, 83.21) --
	( 86.66, 83.19) --
	( 86.67, 83.17) --
	( 86.69, 83.15) --
	( 86.70, 83.13) --
	( 86.71, 83.10) --
	( 86.73, 83.08) --
	( 86.74, 83.06) --
	( 86.75, 83.04) --
	( 86.77, 83.02) --
	( 86.78, 83.00) --
	( 86.79, 82.98) --
	( 86.81, 82.96) --
	( 86.82, 82.94) --
	( 86.84, 82.92) --
	( 86.85, 82.90) --
	( 86.86, 82.87) --
	( 86.88, 82.85) --
	( 86.89, 82.83) --
	( 86.90, 82.81) --
	( 86.92, 82.79) --
	( 86.93, 82.77) --
	( 86.94, 82.75) --
	( 86.96, 82.73) --
	( 86.97, 82.71) --
	( 86.98, 82.69) --
	( 87.00, 82.67) --
	( 87.01, 82.65) --
	( 87.02, 82.63) --
	( 87.04, 82.61) --
	( 87.05, 82.59) --
	( 87.06, 82.56) --
	( 87.08, 82.54) --
	( 87.09, 82.52) --
	( 87.10, 82.50) --
	( 87.12, 82.48) --
	( 87.13, 82.46) --
	( 87.15, 82.44) --
	( 87.16, 82.42) --
	( 87.17, 82.40) --
	( 87.19, 82.38) --
	( 87.20, 82.36) --
	( 87.21, 82.34) --
	( 87.23, 82.32) --
	( 87.24, 82.30) --
	( 87.25, 82.28) --
	( 87.27, 82.26) --
	( 87.28, 82.24) --
	( 87.29, 82.22) --
	( 87.31, 82.20) --
	( 87.32, 82.18) --
	( 87.33, 82.16) --
	( 87.35, 82.14) --
	( 87.36, 82.12) --
	( 87.37, 82.10) --
	( 87.39, 82.07) --
	( 87.40, 82.05) --
	( 87.42, 82.03) --
	( 87.43, 82.01) --
	( 87.44, 81.99) --
	( 87.46, 81.97) --
	( 87.47, 81.95) --
	( 87.48, 81.93) --
	( 87.50, 81.91) --
	( 87.51, 81.89) --
	( 87.52, 81.87) --
	( 87.54, 81.85) --
	( 87.55, 81.83) --
	( 87.56, 81.81) --
	( 87.58, 81.79) --
	( 87.59, 81.77) --
	( 87.60, 81.75) --
	( 87.62, 81.73) --
	( 87.63, 81.71) --
	( 87.64, 81.69) --
	( 87.66, 81.67) --
	( 87.67, 81.65) --
	( 87.68, 81.63) --
	( 87.70, 81.61) --
	( 87.71, 81.59) --
	( 87.73, 81.57) --
	( 87.74, 81.55) --
	( 87.75, 81.53) --
	( 87.77, 81.51) --
	( 87.78, 81.49) --
	( 87.79, 81.47) --
	( 87.81, 81.45) --
	( 87.82, 81.43) --
	( 87.83, 81.41) --
	( 87.85, 81.40) --
	( 87.86, 81.38) --
	( 87.87, 81.36) --
	( 87.89, 81.34) --
	( 87.90, 81.32) --
	( 87.91, 81.30) --
	( 87.93, 81.28) --
	( 87.94, 81.26) --
	( 87.95, 81.24) --
	( 87.97, 81.22) --
	( 87.98, 81.20) --
	( 88.00, 81.18) --
	( 88.01, 81.16) --
	( 88.02, 81.14) --
	( 88.04, 81.12) --
	( 88.05, 81.10) --
	( 88.06, 81.08) --
	( 88.08, 81.06) --
	( 88.09, 81.04) --
	( 88.10, 81.02) --
	( 88.12, 81.00) --
	( 88.13, 80.98) --
	( 88.14, 80.96) --
	( 88.16, 80.94) --
	( 88.17, 80.92) --
	( 88.18, 80.91) --
	( 88.20, 80.89) --
	( 88.21, 80.87) --
	( 88.22, 80.85) --
	( 88.24, 80.83) --
	( 88.25, 80.81) --
	( 88.27, 80.79) --
	( 88.28, 80.77) --
	( 88.29, 80.75) --
	( 88.31, 80.73) --
	( 88.32, 80.71) --
	( 88.33, 80.69) --
	( 88.35, 80.67) --
	( 88.36, 80.65) --
	( 88.37, 80.64) --
	( 88.39, 80.62) --
	( 88.40, 80.60) --
	( 88.41, 80.58) --
	( 88.43, 80.56) --
	( 88.44, 80.54) --
	( 88.45, 80.52) --
	( 88.47, 80.50) --
	( 88.48, 80.48) --
	( 88.49, 80.46) --
	( 88.51, 80.44) --
	( 88.52, 80.42) --
	( 88.53, 80.41) --
	( 88.55, 80.39) --
	( 88.56, 80.37) --
	( 88.58, 80.35) --
	( 88.59, 80.33) --
	( 88.60, 80.31) --
	( 88.62, 80.29) --
	( 88.63, 80.27) --
	( 88.64, 80.25) --
	( 88.66, 80.23) --
	( 88.67, 80.22) --
	( 88.68, 80.20) --
	( 88.70, 80.18) --
	( 88.71, 80.16) --
	( 88.72, 80.14) --
	( 88.74, 80.12) --
	( 88.75, 80.10) --
	( 88.76, 80.08) --
	( 88.78, 80.06) --
	( 88.79, 80.05) --
	( 88.80, 80.03) --
	( 88.82, 80.01) --
	( 88.83, 79.99) --
	( 88.85, 79.97) --
	( 88.86, 79.95) --
	( 88.87, 79.93) --
	( 88.89, 79.91) --
	( 88.90, 79.90) --
	( 88.91, 79.88) --
	( 88.93, 79.86) --
	( 88.94, 79.84) --
	( 88.95, 79.82) --
	( 88.97, 79.80) --
	( 88.98, 79.78) --
	( 88.99, 79.77) --
	( 89.01, 79.75) --
	( 89.02, 79.73) --
	( 89.03, 79.71) --
	( 89.05, 79.69) --
	( 89.06, 79.67) --
	( 89.07, 79.65) --
	( 89.09, 79.64) --
	( 89.10, 79.62) --
	( 89.12, 79.60) --
	( 89.13, 79.58) --
	( 89.14, 79.56) --
	( 89.16, 79.54) --
	( 89.17, 79.52) --
	( 89.18, 79.51) --
	( 89.20, 79.49) --
	( 89.21, 79.47) --
	( 89.22, 79.45) --
	( 89.24, 79.43) --
	( 89.25, 79.41) --
	( 89.26, 79.40) --
	( 89.28, 79.38) --
	( 89.29, 79.36) --
	( 89.30, 79.34) --
	( 89.32, 79.32) --
	( 89.33, 79.30) --
	( 89.34, 79.29) --
	( 89.36, 79.27) --
	( 89.37, 79.25) --
	( 89.38, 79.23) --
	( 89.40, 79.21) --
	( 89.41, 79.19) --
	( 89.43, 79.18) --
	( 89.44, 79.16) --
	( 89.45, 79.14) --
	( 89.47, 79.12) --
	( 89.48, 79.10) --
	( 89.49, 79.09) --
	( 89.51, 79.07) --
	( 89.52, 79.05) --
	( 89.53, 79.03) --
	( 89.55, 79.01) --
	( 89.56, 79.00) --
	( 89.57, 78.98) --
	( 89.59, 78.96) --
	( 89.60, 78.94) --
	( 89.61, 78.92) --
	( 89.63, 78.91) --
	( 89.64, 78.89) --
	( 89.65, 78.87) --
	( 89.67, 78.85) --
	( 89.68, 78.83) --
	( 89.70, 78.82) --
	( 89.71, 78.80) --
	( 89.72, 78.78) --
	( 89.74, 78.76) --
	( 89.75, 78.74) --
	( 89.76, 78.73) --
	( 89.78, 78.71) --
	( 89.79, 78.69) --
	( 89.80, 78.67) --
	( 89.82, 78.65) --
	( 89.83, 78.64) --
	( 89.84, 78.62) --
	( 89.86, 78.60) --
	( 89.87, 78.58) --
	( 89.88, 78.57) --
	( 89.90, 78.55) --
	( 89.91, 78.53) --
	( 89.92, 78.51) --
	( 89.94, 78.49) --
	( 89.95, 78.48) --
	( 89.96, 78.46) --
	( 89.98, 78.44) --
	( 89.99, 78.42) --
	( 90.01, 78.41) --
	( 90.02, 78.39) --
	( 90.03, 78.37) --
	( 90.05, 78.35) --
	( 90.06, 78.34) --
	( 90.07, 78.32) --
	( 90.09, 78.30) --
	( 90.10, 78.28) --
	( 90.11, 78.27) --
	( 90.13, 78.25) --
	( 90.14, 78.23) --
	( 90.15, 78.21) --
	( 90.17, 78.20) --
	( 90.18, 78.18) --
	( 90.19, 78.16) --
	( 90.21, 78.14) --
	( 90.22, 78.13) --
	( 90.23, 78.11) --
	( 90.25, 78.09) --
	( 90.26, 78.07) --
	( 90.28, 78.06) --
	( 90.29, 78.04) --
	( 90.30, 78.02) --
	( 90.32, 78.00) --
	( 90.33, 77.99) --
	( 90.34, 77.97) --
	( 90.36, 77.95) --
	( 90.37, 77.93) --
	( 90.38, 77.92) --
	( 90.40, 77.90) --
	( 90.41, 77.88) --
	( 90.42, 77.87) --
	( 90.44, 77.85) --
	( 90.45, 77.83) --
	( 90.46, 77.81) --
	( 90.48, 77.80) --
	( 90.49, 77.78) --
	( 90.50, 77.76) --
	( 90.52, 77.75) --
	( 90.53, 77.73) --
	( 90.55, 77.71) --
	( 90.56, 77.69) --
	( 90.57, 77.68) --
	( 90.59, 77.66) --
	( 90.60, 77.64) --
	( 90.61, 77.63) --
	( 90.63, 77.61) --
	( 90.64, 77.59) --
	( 90.65, 77.57) --
	( 90.67, 77.56) --
	( 90.68, 77.54) --
	( 90.69, 77.52) --
	( 90.71, 77.51) --
	( 90.72, 77.49) --
	( 90.73, 77.47) --
	( 90.75, 77.45) --
	( 90.76, 77.44) --
	( 90.77, 77.42) --
	( 90.79, 77.40) --
	( 90.80, 77.39) --
	( 90.81, 77.37) --
	( 90.83, 77.35) --
	( 90.84, 77.34) --
	( 90.86, 77.32) --
	( 90.87, 77.30) --
	( 90.88, 77.29) --
	( 90.90, 77.27) --
	( 90.91, 77.25) --
	( 90.92, 77.24) --
	( 90.94, 77.22) --
	( 90.95, 77.20) --
	( 90.96, 77.18) --
	( 90.98, 77.17) --
	( 90.99, 77.15) --
	( 91.00, 77.13) --
	( 91.02, 77.12) --
	( 91.03, 77.10) --
	( 91.04, 77.08) --
	( 91.06, 77.07) --
	( 91.07, 77.05) --
	( 91.08, 77.03) --
	( 91.10, 77.02) --
	( 91.11, 77.00) --
	( 91.13, 76.98) --
	( 91.14, 76.97) --
	( 91.15, 76.95) --
	( 91.17, 76.93) --
	( 91.18, 76.92) --
	( 91.19, 76.90) --
	( 91.21, 76.88) --
	( 91.22, 76.87) --
	( 91.23, 76.85) --
	( 91.25, 76.84) --
	( 91.26, 76.82) --
	( 91.27, 76.80) --
	( 91.29, 76.79) --
	( 91.30, 76.77) --
	( 91.31, 76.75) --
	( 91.33, 76.74) --
	( 91.34, 76.72) --
	( 91.35, 76.70) --
	( 91.37, 76.69) --
	( 91.38, 76.67) --
	( 91.40, 76.65) --
	( 91.41, 76.64) --
	( 91.42, 76.62) --
	( 91.44, 76.60) --
	( 91.45, 76.59) --
	( 91.46, 76.57) --
	( 91.48, 76.56) --
	( 91.49, 76.54) --
	( 91.50, 76.52) --
	( 91.52, 76.51) --
	( 91.53, 76.49) --
	( 91.54, 76.47) --
	( 91.56, 76.46) --
	( 91.57, 76.44) --
	( 91.58, 76.43) --
	( 91.60, 76.41) --
	( 91.61, 76.39) --
	( 91.62, 76.38) --
	( 91.64, 76.36) --
	( 91.65, 76.34) --
	( 91.66, 76.33) --
	( 91.68, 76.31) --
	( 91.69, 76.30) --
	( 91.71, 76.28) --
	( 91.72, 76.26) --
	( 91.73, 76.25) --
	( 91.75, 76.23) --
	( 91.76, 76.22) --
	( 91.77, 76.20) --
	( 91.79, 76.18) --
	( 91.80, 76.17) --
	( 91.81, 76.15) --
	( 91.83, 76.13) --
	( 91.84, 76.12) --
	( 91.85, 76.10) --
	( 91.87, 76.09) --
	( 91.88, 76.07) --
	( 91.89, 76.05) --
	( 91.91, 76.04) --
	( 91.92, 76.02) --
	( 91.93, 76.01) --
	( 91.95, 75.99) --
	( 91.96, 75.98) --
	( 91.98, 75.96) --
	( 91.99, 75.94) --
	( 92.00, 75.93) --
	( 92.02, 75.91) --
	( 92.03, 75.90) --
	( 92.04, 75.88) --
	( 92.06, 75.86) --
	( 92.07, 75.85) --
	( 92.08, 75.83) --
	( 92.10, 75.82) --
	( 92.11, 75.80) --
	( 92.12, 75.78) --
	( 92.14, 75.77) --
	( 92.15, 75.75) --
	( 92.16, 75.74) --
	( 92.18, 75.72) --
	( 92.19, 75.71) --
	( 92.20, 75.69) --
	( 92.22, 75.67) --
	( 92.23, 75.66) --
	( 92.24, 75.64) --
	( 92.26, 75.63) --
	( 92.27, 75.61) --
	( 92.29, 75.60) --
	( 92.30, 75.58) --
	( 92.31, 75.56) --
	( 92.33, 75.55) --
	( 92.34, 75.53) --
	( 92.35, 75.52) --
	( 92.37, 75.50) --
	( 92.38, 75.49) --
	( 92.39, 75.47) --
	( 92.41, 75.46) --
	( 92.42, 75.44) --
	( 92.43, 75.42) --
	( 92.45, 75.41) --
	( 92.46, 75.39) --
	( 92.47, 75.38) --
	( 92.49, 75.36) --
	( 92.50, 75.35) --
	( 92.51, 75.33) --
	( 92.53, 75.32) --
	( 92.54, 75.30) --
	( 92.56, 75.29) --
	( 92.57, 75.27) --
	( 92.58, 75.25) --
	( 92.60, 75.24) --
	( 92.61, 75.22) --
	( 92.62, 75.21) --
	( 92.64, 75.19) --
	( 92.65, 75.18) --
	( 92.66, 75.16) --
	( 92.68, 75.15) --
	( 92.69, 75.13) --
	( 92.70, 75.12) --
	( 92.72, 75.10) --
	( 92.73, 75.09) --
	( 92.74, 75.07) --
	( 92.76, 75.05) --
	( 92.77, 75.04) --
	( 92.78, 75.02) --
	( 92.80, 75.01) --
	( 92.81, 74.99) --
	( 92.83, 74.98) --
	( 92.84, 74.96) --
	( 92.85, 74.95) --
	( 92.87, 74.93) --
	( 92.88, 74.92) --
	( 92.89, 74.90) --
	( 92.91, 74.89) --
	( 92.92, 74.87) --
	( 92.93, 74.86) --
	( 92.95, 74.84) --
	( 92.96, 74.83) --
	( 92.97, 74.81) --
	( 92.99, 74.80) --
	( 93.00, 74.78) --
	( 93.01, 74.77) --
	( 93.03, 74.75) --
	( 93.04, 74.74) --
	( 93.05, 74.72) --
	( 93.07, 74.71) --
	( 93.08, 74.69) --
	( 93.09, 74.68) --
	( 93.11, 74.66) --
	( 93.12, 74.65) --
	( 93.14, 74.63) --
	( 93.15, 74.62) --
	( 93.16, 74.60) --
	( 93.18, 74.59) --
	( 93.19, 74.57) --
	( 93.20, 74.56) --
	( 93.22, 74.54) --
	( 93.23, 74.53) --
	( 93.24, 74.51) --
	( 93.26, 74.50) --
	( 93.27, 74.48) --
	( 93.28, 74.47) --
	( 93.30, 74.45) --
	( 93.31, 74.44) --
	( 93.32, 74.42) --
	( 93.34, 74.41) --
	( 93.35, 74.39) --
	( 93.36, 74.38) --
	( 93.38, 74.36) --
	( 93.39, 74.35) --
	( 93.41, 74.33) --
	( 93.42, 74.32) --
	( 93.43, 74.30) --
	( 93.45, 74.29) --
	( 93.46, 74.28) --
	( 93.47, 74.26) --
	( 93.49, 74.25) --
	( 93.50, 74.23) --
	( 93.51, 74.22) --
	( 93.53, 74.20) --
	( 93.54, 74.19) --
	( 93.55, 74.17) --
	( 93.57, 74.16) --
	( 93.58, 74.14) --
	( 93.59, 74.13) --
	( 93.61, 74.11) --
	( 93.62, 74.10) --
	( 93.63, 74.08) --
	( 93.65, 74.07) --
	( 93.66, 74.06) --
	( 93.68, 74.04) --
	( 93.69, 74.03) --
	( 93.70, 74.01) --
	( 93.72, 74.00) --
	( 93.73, 73.98) --
	( 93.74, 73.97) --
	( 93.76, 73.95) --
	( 93.77, 73.94) --
	( 93.78, 73.92) --
	( 93.80, 73.91) --
	( 93.81, 73.90) --
	( 93.82, 73.88) --
	( 93.84, 73.87) --
	( 93.85, 73.85) --
	( 93.86, 73.84) --
	( 93.88, 73.82) --
	( 93.89, 73.81) --
	( 93.90, 73.80) --
	( 93.92, 73.78) --
	( 93.93, 73.77) --
	( 93.94, 73.75) --
	( 93.96, 73.74) --
	( 93.97, 73.72) --
	( 93.99, 73.71) --
	( 94.00, 73.69) --
	( 94.01, 73.68) --
	( 94.03, 73.67) --
	( 94.04, 73.65) --
	( 94.05, 73.64) --
	( 94.07, 73.62) --
	( 94.08, 73.61) --
	( 94.09, 73.59) --
	( 94.11, 73.58) --
	( 94.12, 73.57) --
	( 94.13, 73.55) --
	( 94.15, 73.54) --
	( 94.16, 73.52) --
	( 94.17, 73.51) --
	( 94.19, 73.50) --
	( 94.20, 73.48) --
	( 94.21, 73.47) --
	( 94.23, 73.45) --
	( 94.24, 73.44) --
	( 94.26, 73.42) --
	( 94.27, 73.41) --
	( 94.28, 73.40) --
	( 94.30, 73.38) --
	( 94.31, 73.37) --
	( 94.32, 73.35) --
	( 94.34, 73.34) --
	( 94.35, 73.33) --
	( 94.36, 73.31) --
	( 94.38, 73.30) --
	( 94.39, 73.28) --
	( 94.40, 73.27) --
	( 94.42, 73.26) --
	( 94.43, 73.24) --
	( 94.44, 73.23) --
	( 94.46, 73.21) --
	( 94.47, 73.20) --
	( 94.48, 73.19) --
	( 94.50, 73.17) --
	( 94.51, 73.16) --
	( 94.52, 73.14) --
	( 94.54, 73.13) --
	( 94.55, 73.12) --
	( 94.57, 73.10) --
	( 94.58, 73.09) --
	( 94.59, 73.07) --
	( 94.61, 73.06) --
	( 94.62, 73.05) --
	( 94.63, 73.03) --
	( 94.65, 73.02) --
	( 94.66, 73.01) --
	( 94.67, 72.99) --
	( 94.69, 72.98) --
	( 94.70, 72.96) --
	( 94.71, 72.95) --
	( 94.73, 72.94) --
	( 94.74, 72.92) --
	( 94.75, 72.91) --
	( 94.77, 72.90) --
	( 94.78, 72.88) --
	( 94.79, 72.87) --
	( 94.81, 72.85) --
	( 94.82, 72.84) --
	( 94.84, 72.83) --
	( 94.85, 72.81) --
	( 94.86, 72.80) --
	( 94.88, 72.79) --
	( 94.89, 72.77) --
	( 94.90, 72.76) --
	( 94.92, 72.74) --
	( 94.93, 72.73) --
	( 94.94, 72.72) --
	( 94.96, 72.70) --
	( 94.97, 72.69) --
	( 94.98, 72.68) --
	( 95.00, 72.66) --
	( 95.01, 72.65) --
	( 95.02, 72.64) --
	( 95.04, 72.62) --
	( 95.05, 72.61) --
	( 95.06, 72.60) --
	( 95.08, 72.58) --
	( 95.09, 72.57) --
	( 95.11, 72.55) --
	( 95.12, 72.54) --
	( 95.13, 72.53) --
	( 95.15, 72.51) --
	( 95.16, 72.50) --
	( 95.17, 72.49) --
	( 95.19, 72.47) --
	( 95.20, 72.46) --
	( 95.21, 72.45) --
	( 95.23, 72.43) --
	( 95.24, 72.42) --
	( 95.25, 72.41) --
	( 95.27, 72.39) --
	( 95.28, 72.38) --
	( 95.29, 72.37) --
	( 95.31, 72.35) --
	( 95.32, 72.34) --
	( 95.33, 72.33) --
	( 95.35, 72.31) --
	( 95.36, 72.30) --
	( 95.37, 72.29) --
	( 95.39, 72.27) --
	( 95.40, 72.26) --
	( 95.42, 72.25) --
	( 95.43, 72.23) --
	( 95.44, 72.22) --
	( 95.46, 72.21) --
	( 95.47, 72.19) --
	( 95.48, 72.18) --
	( 95.50, 72.17) --
	( 95.51, 72.15) --
	( 95.52, 72.14) --
	( 95.54, 72.13) --
	( 95.55, 72.11) --
	( 95.56, 72.10) --
	( 95.58, 72.09) --
	( 95.59, 72.07) --
	( 95.60, 72.06) --
	( 95.62, 72.05) --
	( 95.63, 72.03) --
	( 95.64, 72.02) --
	( 95.66, 72.01) --
	( 95.67, 72.00) --
	( 95.69, 71.98) --
	( 95.70, 71.97) --
	( 95.71, 71.96) --
	( 95.73, 71.94) --
	( 95.74, 71.93) --
	( 95.75, 71.92) --
	( 95.77, 71.90) --
	( 95.78, 71.89) --
	( 95.79, 71.88) --
	( 95.81, 71.86) --
	( 95.82, 71.85) --
	( 95.83, 71.84) --
	( 95.85, 71.83) --
	( 95.86, 71.81) --
	( 95.87, 71.80) --
	( 95.89, 71.79) --
	( 95.90, 71.77) --
	( 95.91, 71.76) --
	( 95.93, 71.75) --
	( 95.94, 71.74) --
	( 95.96, 71.72) --
	( 95.97, 71.71) --
	( 95.98, 71.70) --
	( 96.00, 71.68) --
	( 96.01, 71.67) --
	( 96.02, 71.66) --
	( 96.04, 71.64) --
	( 96.05, 71.63) --
	( 96.06, 71.62) --
	( 96.08, 71.61) --
	( 96.09, 71.59) --
	( 96.10, 71.58) --
	( 96.12, 71.57) --
	( 96.13, 71.56) --
	( 96.14, 71.54) --
	( 96.16, 71.53) --
	( 96.17, 71.52) --
	( 96.18, 71.50) --
	( 96.20, 71.49) --
	( 96.21, 71.48) --
	( 96.22, 71.47) --
	( 96.24, 71.45) --
	( 96.25, 71.44) --
	( 96.27, 71.43) --
	( 96.28, 71.41) --
	( 96.29, 71.40) --
	( 96.31, 71.39) --
	( 96.32, 71.38) --
	( 96.33, 71.36) --
	( 96.35, 71.35) --
	( 96.36, 71.34) --
	( 96.37, 71.33) --
	( 96.39, 71.31) --
	( 96.40, 71.30) --
	( 96.41, 71.29) --
	( 96.43, 71.28) --
	( 96.44, 71.26) --
	( 96.45, 71.25) --
	( 96.47, 71.24) --
	( 96.48, 71.23) --
	( 96.49, 71.21) --
	( 96.51, 71.20) --
	( 96.52, 71.19) --
	( 96.54, 71.18) --
	( 96.55, 71.16) --
	( 96.56, 71.15) --
	( 96.58, 71.14) --
	( 96.59, 71.13) --
	( 96.60, 71.11) --
	( 96.62, 71.10) --
	( 96.63, 71.09) --
	( 96.64, 71.08) --
	( 96.66, 71.06) --
	( 96.67, 71.05) --
	( 96.68, 71.04) --
	( 96.70, 71.03) --
	( 96.71, 71.01) --
	( 96.72, 71.00) --
	( 96.74, 70.99) --
	( 96.75, 70.98) --
	( 96.76, 70.96) --
	( 96.78, 70.95) --
	( 96.79, 70.94) --
	( 96.80, 70.93) --
	( 96.82, 70.91) --
	( 96.83, 70.90) --
	( 96.85, 70.89) --
	( 96.86, 70.88) --
	( 96.87, 70.86) --
	( 96.89, 70.85) --
	( 96.90, 70.84) --
	( 96.91, 70.83) --
	( 96.93, 70.82) --
	( 96.94, 70.80) --
	( 96.95, 70.79) --
	( 96.97, 70.78) --
	( 96.98, 70.77) --
	( 96.99, 70.75) --
	( 97.01, 70.74) --
	( 97.02, 70.73) --
	( 97.03, 70.72) --
	( 97.05, 70.71) --
	( 97.06, 70.69) --
	( 97.07, 70.68) --
	( 97.09, 70.67) --
	( 97.10, 70.66) --
	( 97.12, 70.64) --
	( 97.13, 70.63) --
	( 97.14, 70.62) --
	( 97.16, 70.61) --
	( 97.17, 70.60) --
	( 97.18, 70.58) --
	( 97.20, 70.57) --
	( 97.21, 70.56) --
	( 97.22, 70.55) --
	( 97.24, 70.54) --
	( 97.25, 70.52) --
	( 97.26, 70.51) --
	( 97.28, 70.50) --
	( 97.29, 70.49) --
	( 97.30, 70.48) --
	( 97.32, 70.46) --
	( 97.33, 70.45) --
	( 97.34, 70.44) --
	( 97.36, 70.43) --
	( 97.37, 70.42) --
	( 97.39, 70.40) --
	( 97.40, 70.39) --
	( 97.41, 70.38) --
	( 97.43, 70.37) --
	( 97.44, 70.36) --
	( 97.45, 70.34) --
	( 97.47, 70.33) --
	( 97.48, 70.32) --
	( 97.49, 70.31) --
	( 97.51, 70.30) --
	( 97.52, 70.28) --
	( 97.53, 70.27) --
	( 97.55, 70.26) --
	( 97.56, 70.25) --
	( 97.57, 70.24) --
	( 97.59, 70.22) --
	( 97.60, 70.21) --
	( 97.61, 70.20) --
	( 97.63, 70.19) --
	( 97.64, 70.18) --
	( 97.65, 70.17) --
	( 97.67, 70.15) --
	( 97.68, 70.14) --
	( 97.70, 70.13) --
	( 97.71, 70.12) --
	( 97.72, 70.11) --
	( 97.74, 70.09) --
	( 97.75, 70.08) --
	( 97.76, 70.07) --
	( 97.78, 70.06) --
	( 97.79, 70.05) --
	( 97.80, 70.04) --
	( 97.82, 70.02) --
	( 97.83, 70.01) --
	( 97.84, 70.00) --
	( 97.86, 69.99) --
	( 97.87, 69.98) --
	( 97.88, 69.97) --
	( 97.90, 69.95) --
	( 97.91, 69.94) --
	( 97.92, 69.93) --
	( 97.94, 69.92) --
	( 97.95, 69.91) --
	( 97.97, 69.90) --
	( 97.98, 69.88) --
	( 97.99, 69.87) --
	( 98.01, 69.86) --
	( 98.02, 69.85) --
	( 98.03, 69.84) --
	( 98.05, 69.83) --
	( 98.06, 69.81) --
	( 98.07, 69.80) --
	( 98.09, 69.79) --
	( 98.10, 69.78) --
	( 98.11, 69.77) --
	( 98.13, 69.76) --
	( 98.14, 69.75) --
	( 98.15, 69.73) --
	( 98.17, 69.72) --
	( 98.18, 69.71) --
	( 98.19, 69.70) --
	( 98.21, 69.69) --
	( 98.22, 69.68) --
	( 98.23, 69.66) --
	( 98.25, 69.65) --
	( 98.26, 69.64) --
	( 98.28, 69.63) --
	( 98.29, 69.62) --
	( 98.30, 69.61) --
	( 98.32, 69.60) --
	( 98.33, 69.58) --
	( 98.34, 69.57) --
	( 98.36, 69.56) --
	( 98.37, 69.55) --
	( 98.38, 69.54) --
	( 98.40, 69.53) --
	( 98.41, 69.52) --
	( 98.42, 69.50) --
	( 98.44, 69.49) --
	( 98.45, 69.48) --
	( 98.46, 69.47) --
	( 98.48, 69.46) --
	( 98.49, 69.45) --
	( 98.50, 69.44) --
	( 98.52, 69.43) --
	( 98.53, 69.41) --
	( 98.55, 69.40) --
	( 98.56, 69.39) --
	( 98.57, 69.38) --
	( 98.59, 69.37) --
	( 98.60, 69.36) --
	( 98.61, 69.35) --
	( 98.63, 69.34) --
	( 98.64, 69.32) --
	( 98.65, 69.31) --
	( 98.67, 69.30) --
	( 98.68, 69.29) --
	( 98.69, 69.28) --
	( 98.71, 69.27) --
	( 98.72, 69.26) --
	( 98.73, 69.25) --
	( 98.75, 69.23) --
	( 98.76, 69.22) --
	( 98.77, 69.21) --
	( 98.79, 69.20) --
	( 98.80, 69.19) --
	( 98.82, 69.18) --
	( 98.83, 69.17) --
	( 98.84, 69.16) --
	( 98.86, 69.15) --
	( 98.87, 69.13) --
	( 98.88, 69.12) --
	( 98.90, 69.11) --
	( 98.91, 69.10) --
	( 98.92, 69.09) --
	( 98.94, 69.08) --
	( 98.95, 69.07) --
	( 98.96, 69.06) --
	( 98.98, 69.05) --
	( 98.99, 69.04) --
	( 99.00, 69.02) --
	( 99.02, 69.01) --
	( 99.03, 69.00) --
	( 99.04, 68.99) --
	( 99.06, 68.98) --
	( 99.07, 68.97) --
	( 99.08, 68.96) --
	( 99.10, 68.95) --
	( 99.11, 68.94) --
	( 99.13, 68.93) --
	( 99.14, 68.91) --
	( 99.15, 68.90) --
	( 99.17, 68.89) --
	( 99.18, 68.88) --
	( 99.19, 68.87) --
	( 99.21, 68.86) --
	( 99.22, 68.85) --
	( 99.23, 68.84) --
	( 99.25, 68.83) --
	( 99.26, 68.82) --
	( 99.27, 68.81) --
	( 99.29, 68.79) --
	( 99.30, 68.78) --
	( 99.31, 68.77) --
	( 99.33, 68.76) --
	( 99.34, 68.75) --
	( 99.35, 68.74) --
	( 99.37, 68.73) --
	( 99.38, 68.72) --
	( 99.40, 68.71) --
	( 99.41, 68.70) --
	( 99.42, 68.69) --
	( 99.44, 68.68) --
	( 99.45, 68.67) --
	( 99.46, 68.65) --
	( 99.48, 68.64) --
	( 99.49, 68.63) --
	( 99.50, 68.62) --
	( 99.52, 68.61) --
	( 99.53, 68.60) --
	( 99.54, 68.59) --
	( 99.56, 68.58) --
	( 99.57, 68.57) --
	( 99.58, 68.56) --
	( 99.60, 68.55) --
	( 99.61, 68.54) --
	( 99.62, 68.53) --
	( 99.64, 68.52) --
	( 99.65, 68.50) --
	( 99.67, 68.49) --
	( 99.68, 68.48) --
	( 99.69, 68.47) --
	( 99.71, 68.46) --
	( 99.72, 68.45) --
	( 99.73, 68.44) --
	( 99.75, 68.43) --
	( 99.76, 68.42) --
	( 99.77, 68.41) --
	( 99.79, 68.40) --
	( 99.80, 68.39) --
	( 99.81, 68.38) --
	( 99.83, 68.37) --
	( 99.84, 68.36) --
	( 99.85, 68.35) --
	( 99.87, 68.34) --
	( 99.88, 68.32) --
	( 99.89, 68.31) --
	( 99.91, 68.30) --
	( 99.92, 68.29) --
	( 99.93, 68.28) --
	( 99.95, 68.27) --
	( 99.96, 68.26) --
	( 99.98, 68.25) --
	( 99.99, 68.24) --
	(100.00, 68.23) --
	(100.02, 68.22) --
	(100.03, 68.21) --
	(100.04, 68.20) --
	(100.06, 68.19) --
	(100.07, 68.18) --
	(100.08, 68.17) --
	(100.10, 68.16) --
	(100.11, 68.15) --
	(100.12, 68.14) --
	(100.14, 68.13) --
	(100.15, 68.12) --
	(100.16, 68.11) --
	(100.18, 68.10) --
	(100.19, 68.08) --
	(100.20, 68.07) --
	(100.22, 68.06) --
	(100.23, 68.05) --
	(100.25, 68.04) --
	(100.26, 68.03) --
	(100.27, 68.02) --
	(100.29, 68.01) --
	(100.30, 68.00) --
	(100.31, 67.99) --
	(100.33, 67.98) --
	(100.34, 67.97) --
	(100.35, 67.96) --
	(100.37, 67.95) --
	(100.38, 67.94) --
	(100.39, 67.93) --
	(100.41, 67.92) --
	(100.42, 67.91) --
	(100.43, 67.90) --
	(100.45, 67.89) --
	(100.46, 67.88) --
	(100.47, 67.87) --
	(100.49, 67.86) --
	(100.50, 67.85) --
	(100.51, 67.84) --
	(100.53, 67.83) --
	(100.54, 67.82) --
	(100.56, 67.81) --
	(100.57, 67.80) --
	(100.58, 67.79) --
	(100.60, 67.78) --
	(100.61, 67.77) --
	(100.62, 67.76) --
	(100.64, 67.75) --
	(100.65, 67.74) --
	(100.66, 67.73) --
	(100.68, 67.72) --
	(100.69, 67.71) --
	(100.70, 67.70) --
	(100.72, 67.69) --
	(100.73, 67.68) --
	(100.74, 67.67) --
	(100.76, 67.66) --
	(100.77, 67.65) --
	(100.78, 67.64) --
	(100.80, 67.63) --
	(100.81, 67.62) --
	(100.83, 67.61) --
	(100.84, 67.60) --
	(100.85, 67.59) --
	(100.87, 67.58) --
	(100.88, 67.57) --
	(100.89, 67.56) --
	(100.91, 67.55) --
	(100.92, 67.54) --
	(100.93, 67.53) --
	(100.95, 67.52) --
	(100.96, 67.51) --
	(100.97, 67.50) --
	(100.99, 67.49) --
	(101.00, 67.48) --
	(101.01, 67.47) --
	(101.03, 67.46) --
	(101.04, 67.45) --
	(101.05, 67.44) --
	(101.07, 67.43) --
	(101.08, 67.42) --
	(101.10, 67.41) --
	(101.11, 67.40) --
	(101.12, 67.39) --
	(101.14, 67.38) --
	(101.15, 67.37) --
	(101.16, 67.36) --
	(101.18, 67.35) --
	(101.19, 67.34) --
	(101.20, 67.33) --
	(101.22, 67.32) --
	(101.23, 67.31) --
	(101.24, 67.30) --
	(101.26, 67.29) --
	(101.27, 67.28) --
	(101.28, 67.27) --
	(101.30, 67.26) --
	(101.31, 67.25) --
	(101.32, 67.24) --
	(101.34, 67.23) --
	(101.35, 67.22) --
	(101.36, 67.21) --
	(101.38, 67.20) --
	(101.39, 67.19) --
	(101.41, 67.18) --
	(101.42, 67.17) --
	(101.43, 67.16) --
	(101.45, 67.15) --
	(101.46, 67.14) --
	(101.47, 67.13) --
	(101.49, 67.12) --
	(101.50, 67.12) --
	(101.51, 67.11) --
	(101.53, 67.10) --
	(101.54, 67.09) --
	(101.55, 67.08) --
	(101.57, 67.07) --
	(101.58, 67.06) --
	(101.59, 67.05) --
	(101.61, 67.04) --
	(101.62, 67.03) --
	(101.63, 67.02) --
	(101.65, 67.01) --
	(101.66, 67.00) --
	(101.68, 66.99) --
	(101.69, 66.98) --
	(101.70, 66.97) --
	(101.72, 66.96) --
	(101.73, 66.95) --
	(101.74, 66.94) --
	(101.76, 66.93) --
	(101.77, 66.92) --
	(101.78, 66.91) --
	(101.80, 66.90) --
	(101.81, 66.89) --
	(101.82, 66.89) --
	(101.84, 66.88) --
	(101.85, 66.87) --
	(101.86, 66.86) --
	(101.88, 66.85) --
	(101.89, 66.84) --
	(101.90, 66.83) --
	(101.92, 66.82) --
	(101.93, 66.81) --
	(101.95, 66.80) --
	(101.96, 66.79) --
	(101.97, 66.78) --
	(101.99, 66.77) --
	(102.00, 66.76) --
	(102.01, 66.75) --
	(102.03, 66.74) --
	(102.04, 66.73) --
	(102.05, 66.72) --
	(102.07, 66.72) --
	(102.08, 66.71) --
	(102.09, 66.70) --
	(102.11, 66.69) --
	(102.12, 66.68) --
	(102.13, 66.67) --
	(102.15, 66.66) --
	(102.16, 66.65) --
	(102.17, 66.64) --
	(102.19, 66.63) --
	(102.20, 66.62) --
	(102.21, 66.61) --
	(102.23, 66.60) --
	(102.24, 66.59) --
	(102.26, 66.58) --
	(102.27, 66.58) --
	(102.28, 66.57) --
	(102.30, 66.56) --
	(102.31, 66.55) --
	(102.32, 66.54) --
	(102.34, 66.53) --
	(102.35, 66.52) --
	(102.36, 66.51) --
	(102.38, 66.50) --
	(102.39, 66.49) --
	(102.40, 66.48) --
	(102.42, 66.47) --
	(102.43, 66.46) --
	(102.44, 66.46) --
	(102.46, 66.45) --
	(102.47, 66.44) --
	(102.48, 66.43) --
	(102.50, 66.42) --
	(102.51, 66.41) --
	(102.53, 66.40) --
	(102.54, 66.39) --
	(102.55, 66.38) --
	(102.57, 66.37) --
	(102.58, 66.36) --
	(102.59, 66.35) --
	(102.61, 66.35) --
	(102.62, 66.34) --
	(102.63, 66.33) --
	(102.65, 66.32) --
	(102.66, 66.31) --
	(102.67, 66.30) --
	(102.69, 66.29) --
	(102.70, 66.28) --
	(102.71, 66.27) --
	(102.73, 66.26) --
	(102.74, 66.25) --
	(102.75, 66.25) --
	(102.77, 66.24) --
	(102.78, 66.23) --
	(102.79, 66.22) --
	(102.81, 66.21) --
	(102.82, 66.20) --
	(102.84, 66.19) --
	(102.85, 66.18) --
	(102.86, 66.17) --
	(102.88, 66.16) --
	(102.89, 66.16) --
	(102.90, 66.15) --
	(102.92, 66.14) --
	(102.93, 66.13) --
	(102.94, 66.12) --
	(102.96, 66.11) --
	(102.97, 66.10) --
	(102.98, 66.09) --
	(103.00, 66.08) --
	(103.01, 66.07) --
	(103.02, 66.07) --
	(103.04, 66.06) --
	(103.05, 66.05) --
	(103.06, 66.04) --
	(103.08, 66.03) --
	(103.09, 66.02) --
	(103.11, 66.01) --
	(103.12, 66.00) --
	(103.13, 65.99) --
	(103.15, 65.99) --
	(103.16, 65.98) --
	(103.17, 65.97) --
	(103.19, 65.96) --
	(103.20, 65.95) --
	(103.21, 65.94) --
	(103.23, 65.93) --
	(103.24, 65.92) --
	(103.25, 65.92) --
	(103.27, 65.91) --
	(103.28, 65.90) --
	(103.29, 65.89) --
	(103.31, 65.88) --
	(103.32, 65.87) --
	(103.33, 65.86) --
	(103.35, 65.85) --
	(103.36, 65.84) --
	(103.38, 65.84) --
	(103.39, 65.83) --
	(103.40, 65.82) --
	(103.42, 65.81) --
	(103.43, 65.80) --
	(103.44, 65.79) --
	(103.46, 65.78) --
	(103.47, 65.77) --
	(103.48, 65.77) --
	(103.50, 65.76) --
	(103.51, 65.75) --
	(103.52, 65.74) --
	(103.54, 65.73) --
	(103.55, 65.72) --
	(103.56, 65.71) --
	(103.58, 65.71) --
	(103.59, 65.70) --
	(103.60, 65.69) --
	(103.62, 65.68) --
	(103.63, 65.67) --
	(103.64, 65.66) --
	(103.66, 65.65) --
	(103.67, 65.64) --
	(103.69, 65.64) --
	(103.70, 65.63) --
	(103.71, 65.62) --
	(103.73, 65.61) --
	(103.74, 65.60) --
	(103.75, 65.59) --
	(103.77, 65.58) --
	(103.78, 65.58) --
	(103.79, 65.57) --
	(103.81, 65.56) --
	(103.82, 65.55) --
	(103.83, 65.54) --
	(103.85, 65.53) --
	(103.86, 65.52) --
	(103.87, 65.52) --
	(103.89, 65.51) --
	(103.90, 65.50) --
	(103.91, 65.49) --
	(103.93, 65.48) --
	(103.94, 65.47) --
	(103.96, 65.47) --
	(103.97, 65.46) --
	(103.98, 65.45) --
	(104.00, 65.44) --
	(104.01, 65.43) --
	(104.02, 65.42) --
	(104.04, 65.41) --
	(104.05, 65.41) --
	(104.06, 65.40) --
	(104.08, 65.39) --
	(104.09, 65.38) --
	(104.10, 65.37) --
	(104.12, 65.36) --
	(104.13, 65.36) --
	(104.14, 65.35) --
	(104.16, 65.34) --
	(104.17, 65.33) --
	(104.18, 65.32) --
	(104.20, 65.31) --
	(104.21, 65.30) --
	(104.23, 65.30) --
	(104.24, 65.29) --
	(104.25, 65.28) --
	(104.27, 65.27) --
	(104.28, 65.26) --
	(104.29, 65.25) --
	(104.31, 65.25) --
	(104.32, 65.24) --
	(104.33, 65.23) --
	(104.35, 65.22) --
	(104.36, 65.21) --
	(104.37, 65.20) --
	(104.39, 65.20) --
	(104.40, 65.19) --
	(104.41, 65.18) --
	(104.43, 65.17) --
	(104.44, 65.16) --
	(104.45, 65.16) --
	(104.47, 65.15) --
	(104.48, 65.14) --
	(104.49, 65.13) --
	(104.51, 65.12) --
	(104.52, 65.11) --
	(104.54, 65.11) --
	(104.55, 65.10) --
	(104.56, 65.09) --
	(104.58, 65.08) --
	(104.59, 65.07) --
	(104.60, 65.06) --
	(104.62, 65.06) --
	(104.63, 65.05) --
	(104.64, 65.04) --
	(104.66, 65.03) --
	(104.67, 65.02) --
	(104.68, 65.02) --
	(104.70, 65.01) --
	(104.71, 65.00) --
	(104.72, 64.99) --
	(104.74, 64.98) --
	(104.75, 64.97) --
	(104.76, 64.97) --
	(104.78, 64.96) --
	(104.79, 64.95) --
	(104.81, 64.94) --
	(104.82, 64.93) --
	(104.83, 64.93) --
	(104.85, 64.92) --
	(104.86, 64.91) --
	(104.87, 64.90) --
	(104.89, 64.89) --
	(104.90, 64.89) --
	(104.91, 64.88) --
	(104.93, 64.87) --
	(104.94, 64.86) --
	(104.95, 64.85) --
	(104.97, 64.84) --
	(104.98, 64.84) --
	(104.99, 64.83) --
	(105.01, 64.82) --
	(105.02, 64.81) --
	(105.03, 64.80) --
	(105.05, 64.80) --
	(105.06, 64.79) --
	(105.07, 64.78) --
	(105.09, 64.77) --
	(105.10, 64.76) --
	(105.12, 64.76) --
	(105.13, 64.75) --
	(105.14, 64.74) --
	(105.16, 64.73) --
	(105.17, 64.72) --
	(105.18, 64.72) --
	(105.20, 64.71) --
	(105.21, 64.70) --
	(105.22, 64.69) --
	(105.24, 64.68) --
	(105.25, 64.68) --
	(105.26, 64.67) --
	(105.28, 64.66) --
	(105.29, 64.65) --
	(105.30, 64.65) --
	(105.32, 64.64) --
	(105.33, 64.63) --
	(105.34, 64.62) --
	(105.36, 64.61) --
	(105.37, 64.61) --
	(105.39, 64.60) --
	(105.40, 64.59) --
	(105.41, 64.58) --
	(105.43, 64.57) --
	(105.44, 64.57) --
	(105.45, 64.56) --
	(105.47, 64.55) --
	(105.48, 64.54) --
	(105.49, 64.53) --
	(105.51, 64.53) --
	(105.52, 64.52) --
	(105.53, 64.51) --
	(105.55, 64.50) --
	(105.56, 64.50) --
	(105.57, 64.49) --
	(105.59, 64.48) --
	(105.60, 64.47) --
	(105.61, 64.46) --
	(105.63, 64.46) --
	(105.64, 64.45) --
	(105.66, 64.44) --
	(105.67, 64.43) --
	(105.68, 64.43) --
	(105.70, 64.42) --
	(105.71, 64.41) --
	(105.72, 64.40) --
	(105.74, 64.39) --
	(105.75, 64.39) --
	(105.76, 64.38) --
	(105.78, 64.37) --
	(105.79, 64.36) --
	(105.80, 64.36) --
	(105.82, 64.35) --
	(105.83, 64.34) --
	(105.84, 64.33) --
	(105.86, 64.33) --
	(105.87, 64.32) --
	(105.88, 64.31) --
	(105.90, 64.30) --
	(105.91, 64.29) --
	(105.92, 64.29) --
	(105.94, 64.28) --
	(105.95, 64.27) --
	(105.97, 64.26) --
	(105.98, 64.26) --
	(105.99, 64.25) --
	(106.01, 64.24) --
	(106.02, 64.23) --
	(106.03, 64.23) --
	(106.05, 64.22) --
	(106.06, 64.21) --
	(106.07, 64.20) --
	(106.09, 64.20) --
	(106.10, 64.19) --
	(106.11, 64.18) --
	(106.13, 64.17) --
	(106.14, 64.17) --
	(106.15, 64.16) --
	(106.17, 64.15) --
	(106.18, 64.14) --
	(106.19, 64.13) --
	(106.21, 64.13) --
	(106.22, 64.12) --
	(106.24, 64.11) --
	(106.25, 64.10) --
	(106.26, 64.10) --
	(106.28, 64.09) --
	(106.29, 64.08) --
	(106.30, 64.07) --
	(106.32, 64.07) --
	(106.33, 64.06) --
	(106.34, 64.05) --
	(106.36, 64.04) --
	(106.37, 64.04) --
	(106.38, 64.03) --
	(106.40, 64.02) --
	(106.41, 64.01) --
	(106.42, 64.01) --
	(106.44, 64.00) --
	(106.45, 63.99) --
	(106.46, 63.98) --
	(106.48, 63.98) --
	(106.49, 63.97) --
	(106.51, 63.96) --
	(106.52, 63.96) --
	(106.53, 63.95) --
	(106.55, 63.94) --
	(106.56, 63.93) --
	(106.57, 63.93) --
	(106.59, 63.92) --
	(106.60, 63.91) --
	(106.61, 63.90) --
	(106.63, 63.90) --
	(106.64, 63.89) --
	(106.65, 63.88) --
	(106.67, 63.87) --
	(106.68, 63.87) --
	(106.69, 63.86) --
	(106.71, 63.85) --
	(106.72, 63.84) --
	(106.73, 63.84) --
	(106.75, 63.83) --
	(106.76, 63.82) --
	(106.77, 63.81) --
	(106.79, 63.81) --
	(106.80, 63.80) --
	(106.82, 63.79) --
	(106.83, 63.79) --
	(106.84, 63.78) --
	(106.86, 63.77) --
	(106.87, 63.76) --
	(106.88, 63.76) --
	(106.90, 63.75) --
	(106.91, 63.74) --
	(106.92, 63.73) --
	(106.94, 63.73) --
	(106.95, 63.72) --
	(106.96, 63.71) --
	(106.98, 63.71) --
	(106.99, 63.70) --
	(107.00, 63.69) --
	(107.02, 63.68) --
	(107.03, 63.68) --
	(107.04, 63.67) --
	(107.06, 63.66) --
	(107.07, 63.65) --
	(107.09, 63.65) --
	(107.10, 63.64) --
	(107.11, 63.63) --
	(107.13, 63.63) --
	(107.14, 63.62) --
	(107.15, 63.61) --
	(107.17, 63.60) --
	(107.18, 63.60) --
	(107.19, 63.59) --
	(107.21, 63.58) --
	(107.22, 63.58) --
	(107.23, 63.57) --
	(107.25, 63.56) --
	(107.26, 63.55) --
	(107.27, 63.55) --
	(107.29, 63.54) --
	(107.30, 63.53) --
	(107.31, 63.53) --
	(107.33, 63.52) --
	(107.34, 63.51) --
	(107.35, 63.50) --
	(107.37, 63.50) --
	(107.38, 63.49) --
	(107.40, 63.48) --
	(107.41, 63.48) --
	(107.42, 63.47) --
	(107.44, 63.46) --
	(107.45, 63.45) --
	(107.46, 63.45) --
	(107.48, 63.44) --
	(107.49, 63.43) --
	(107.50, 63.43) --
	(107.52, 63.42) --
	(107.53, 63.41) --
	(107.54, 63.41) --
	(107.56, 63.40) --
	(107.57, 63.39) --
	(107.58, 63.38) --
	(107.60, 63.38) --
	(107.61, 63.37) --
	(107.62, 63.36) --
	(107.64, 63.36) --
	(107.65, 63.35) --
	(107.67, 63.34) --
	(107.68, 63.34) --
	(107.69, 63.33) --
	(107.71, 63.32) --
	(107.72, 63.31) --
	(107.73, 63.31) --
	(107.75, 63.30) --
	(107.76, 63.29) --
	(107.77, 63.29) --
	(107.79, 63.28) --
	(107.80, 63.27) --
	(107.81, 63.27) --
	(107.83, 63.26) --
	(107.84, 63.25) --
	(107.85, 63.25) --
	(107.87, 63.24) --
	(107.88, 63.23) --
	(107.89, 63.22) --
	(107.91, 63.22) --
	(107.92, 63.21) --
	(107.94, 63.20) --
	(107.95, 63.20) --
	(107.96, 63.19) --
	(107.98, 63.18) --
	(107.99, 63.18) --
	(108.00, 63.17) --
	(108.02, 63.16) --
	(108.03, 63.16) --
	(108.04, 63.15) --
	(108.06, 63.14) --
	(108.07, 63.13) --
	(108.08, 63.13) --
	(108.10, 63.12) --
	(108.11, 63.11) --
	(108.12, 63.11) --
	(108.14, 63.10) --
	(108.15, 63.09) --
	(108.16, 63.09) --
	(108.18, 63.08) --
	(108.19, 63.07) --
	(108.20, 63.07) --
	(108.22, 63.06) --
	(108.23, 63.05) --
	(108.25, 63.05) --
	(108.26, 63.04) --
	(108.27, 63.03) --
	(108.29, 63.03) --
	(108.30, 63.02) --
	(108.31, 63.01) --
	(108.33, 63.01) --
	(108.34, 63.00) --
	(108.35, 62.99) --
	(108.37, 62.99) --
	(108.38, 62.98) --
	(108.39, 62.97) --
	(108.41, 62.97) --
	(108.42, 62.96) --
	(108.43, 62.95) --
	(108.45, 62.95) --
	(108.46, 62.94) --
	(108.47, 62.93) --
	(108.49, 62.92) --
	(108.50, 62.92) --
	(108.52, 62.91) --
	(108.53, 62.90) --
	(108.54, 62.90) --
	(108.56, 62.89) --
	(108.57, 62.88) --
	(108.58, 62.88) --
	(108.60, 62.87) --
	(108.61, 62.86) --
	(108.62, 62.86) --
	(108.64, 62.85) --
	(108.65, 62.84) --
	(108.66, 62.84) --
	(108.68, 62.83) --
	(108.69, 62.82) --
	(108.70, 62.82) --
	(108.72, 62.81) --
	(108.73, 62.81) --
	(108.74, 62.80) --
	(108.76, 62.79) --
	(108.77, 62.79) --
	(108.79, 62.78) --
	(108.80, 62.77) --
	(108.81, 62.77) --
	(108.83, 62.76) --
	(108.84, 62.75) --
	(108.85, 62.75) --
	(108.87, 62.74) --
	(108.88, 62.73) --
	(108.89, 62.73) --
	(108.91, 62.72) --
	(108.92, 62.71) --
	(108.93, 62.71) --
	(108.95, 62.70) --
	(108.96, 62.69) --
	(108.97, 62.69) --
	(108.99, 62.68) --
	(109.00, 62.67) --
	(109.01, 62.67) --
	(109.03, 62.66) --
	(109.04, 62.65) --
	(109.05, 62.65) --
	(109.07, 62.64) --
	(109.08, 62.63) --
	(109.10, 62.63) --
	(109.11, 62.62) --
	(109.12, 62.62) --
	(109.14, 62.61) --
	(109.15, 62.60) --
	(109.16, 62.60) --
	(109.18, 62.59) --
	(109.19, 62.58) --
	(109.20, 62.58) --
	(109.22, 62.57) --
	(109.23, 62.56) --
	(109.24, 62.56) --
	(109.26, 62.55) --
	(109.27, 62.54) --
	(109.28, 62.54) --
	(109.30, 62.53) --
	(109.31, 62.53) --
	(109.32, 62.52) --
	(109.34, 62.51) --
	(109.35, 62.51) --
	(109.37, 62.50) --
	(109.38, 62.49) --
	(109.39, 62.49) --
	(109.41, 62.48) --
	(109.42, 62.47) --
	(109.43, 62.47) --
	(109.45, 62.46) --
	(109.46, 62.45) --
	(109.47, 62.45) --
	(109.49, 62.44) --
	(109.50, 62.44) --
	(109.51, 62.43) --
	(109.53, 62.42) --
	(109.54, 62.42) --
	(109.55, 62.41) --
	(109.57, 62.40) --
	(109.58, 62.40) --
	(109.59, 62.39) --
	(109.61, 62.38) --
	(109.62, 62.38) --
	(109.63, 62.37) --
	(109.65, 62.37) --
	(109.66, 62.36) --
	(109.68, 62.35) --
	(109.69, 62.35) --
	(109.70, 62.34) --
	(109.72, 62.33) --
	(109.73, 62.33) --
	(109.74, 62.32) --
	(109.76, 62.32) --
	(109.77, 62.31) --
	(109.78, 62.30) --
	(109.80, 62.30) --
	(109.81, 62.29) --
	(109.82, 62.28) --
	(109.84, 62.28) --
	(109.85, 62.27) --
	(109.86, 62.27) --
	(109.88, 62.26) --
	(109.89, 62.25) --
	(109.90, 62.25) --
	(109.92, 62.24) --
	(109.93, 62.23) --
	(109.95, 62.23) --
	(109.96, 62.22) --
	(109.97, 62.22) --
	(109.99, 62.21) --
	(110.00, 62.20) --
	(110.01, 62.20) --
	(110.03, 62.19) --
	(110.04, 62.19) --
	(110.05, 62.18) --
	(110.07, 62.17) --
	(110.08, 62.17) --
	(110.09, 62.16) --
	(110.11, 62.15) --
	(110.12, 62.15) --
	(110.13, 62.14) --
	(110.15, 62.14) --
	(110.16, 62.13) --
	(110.17, 62.12) --
	(110.19, 62.12) --
	(110.20, 62.11) --
	(110.22, 62.11) --
	(110.23, 62.10) --
	(110.24, 62.09) --
	(110.26, 62.09) --
	(110.27, 62.08) --
	(110.28, 62.07) --
	(110.30, 62.07) --
	(110.31, 62.06) --
	(110.32, 62.06) --
	(110.34, 62.05) --
	(110.35, 62.04) --
	(110.36, 62.04) --
	(110.38, 62.03) --
	(110.39, 62.03) --
	(110.40, 62.02) --
	(110.42, 62.01) --
	(110.43, 62.01) --
	(110.44, 62.00) --
	(110.46, 62.00) --
	(110.47, 61.99) --
	(110.48, 61.98) --
	(110.50, 61.98) --
	(110.51, 61.97) --
	(110.53, 61.97) --
	(110.54, 61.96) --
	(110.55, 61.95) --
	(110.57, 61.95) --
	(110.58, 61.94) --
	(110.59, 61.94) --
	(110.61, 61.93) --
	(110.62, 61.92) --
	(110.63, 61.92) --
	(110.65, 61.91) --
	(110.66, 61.91) --
	(110.67, 61.90) --
	(110.69, 61.89) --
	(110.70, 61.89) --
	(110.71, 61.88) --
	(110.73, 61.88) --
	(110.74, 61.87) --
	(110.75, 61.86) --
	(110.77, 61.86) --
	(110.78, 61.85) --
	(110.80, 61.85) --
	(110.81, 61.84) --
	(110.82, 61.83) --
	(110.84, 61.83) --
	(110.85, 61.82) --
	(110.86, 61.82) --
	(110.88, 61.81) --
	(110.89, 61.80) --
	(110.90, 61.80) --
	(110.92, 61.79) --
	(110.93, 61.79) --
	(110.94, 61.78) --
	(110.96, 61.78) --
	(110.97, 61.77) --
	(110.98, 61.76) --
	(111.00, 61.76) --
	(111.01, 61.75) --
	(111.02, 61.75) --
	(111.04, 61.74) --
	(111.05, 61.73) --
	(111.07, 61.73) --
	(111.08, 61.72) --
	(111.09, 61.72) --
	(111.11, 61.71) --
	(111.12, 61.70) --
	(111.13, 61.70) --
	(111.15, 61.69) --
	(111.16, 61.69) --
	(111.17, 61.68) --
	(111.19, 61.68) --
	(111.20, 61.67) --
	(111.21, 61.66) --
	(111.23, 61.66) --
	(111.24, 61.65) --
	(111.25, 61.65) --
	(111.27, 61.64) --
	(111.28, 61.64) --
	(111.29, 61.63) --
	(111.31, 61.62) --
	(111.32, 61.62) --
	(111.33, 61.61) --
	(111.35, 61.61) --
	(111.36, 61.60) --
	(111.38, 61.59) --
	(111.39, 61.59) --
	(111.40, 61.58) --
	(111.42, 61.58) --
	(111.43, 61.57) --
	(111.44, 61.57) --
	(111.46, 61.56) --
	(111.47, 61.55) --
	(111.48, 61.55) --
	(111.50, 61.54) --
	(111.51, 61.54) --
	(111.52, 61.53) --
	(111.54, 61.53) --
	(111.55, 61.52) --
	(111.56, 61.51) --
	(111.58, 61.51) --
	(111.59, 61.50) --
	(111.60, 61.50) --
	(111.62, 61.49) --
	(111.63, 61.49) --
	(111.65, 61.48) --
	(111.66, 61.47) --
	(111.67, 61.47) --
	(111.69, 61.46) --
	(111.70, 61.46) --
	(111.71, 61.45) --
	(111.73, 61.45) --
	(111.74, 61.44) --
	(111.75, 61.44) --
	(111.77, 61.43) --
	(111.78, 61.42) --
	(111.79, 61.42) --
	(111.81, 61.41) --
	(111.82, 61.41) --
	(111.83, 61.40) --
	(111.85, 61.40) --
	(111.86, 61.39) --
	(111.87, 61.38) --
	(111.89, 61.38) --
	(111.90, 61.37) --
	(111.91, 61.37) --
	(111.93, 61.36) --
	(111.94, 61.36) --
	(111.96, 61.35) --
	(111.97, 61.35) --
	(111.98, 61.34) --
	(112.00, 61.33) --
	(112.01, 61.33) --
	(112.02, 61.32) --
	(112.04, 61.32) --
	(112.05, 61.31) --
	(112.06, 61.31) --
	(112.08, 61.30) --
	(112.09, 61.30) --
	(112.10, 61.29) --
	(112.12, 61.28) --
	(112.13, 61.28) --
	(112.14, 61.27) --
	(112.16, 61.27) --
	(112.17, 61.26) --
	(112.18, 61.26) --
	(112.20, 61.25) --
	(112.21, 61.25) --
	(112.23, 61.24) --
	(112.24, 61.23) --
	(112.25, 61.23) --
	(112.27, 61.22) --
	(112.28, 61.22) --
	(112.29, 61.21) --
	(112.31, 61.21) --
	(112.32, 61.20) --
	(112.33, 61.20) --
	(112.35, 61.19) --
	(112.36, 61.18) --
	(112.37, 61.18) --
	(112.39, 61.17) --
	(112.40, 61.17) --
	(112.41, 61.16) --
	(112.43, 61.16) --
	(112.44, 61.15) --
	(112.45, 61.15) --
	(112.47, 61.14) --
	(112.48, 61.14) --
	(112.50, 61.13) --
	(112.51, 61.13) --
	(112.52, 61.12) --
	(112.54, 61.11) --
	(112.55, 61.11) --
	(112.56, 61.10) --
	(112.58, 61.10) --
	(112.59, 61.09) --
	(112.60, 61.09) --
	(112.62, 61.08) --
	(112.63, 61.08) --
	(112.64, 61.07) --
	(112.66, 61.07) --
	(112.67, 61.06) --
	(112.68, 61.05) --
	(112.70, 61.05) --
	(112.71, 61.04) --
	(112.72, 61.04) --
	(112.74, 61.03) --
	(112.75, 61.03) --
	(112.76, 61.02) --
	(112.78, 61.02) --
	(112.79, 61.01) --
	(112.81, 61.01) --
	(112.82, 61.00) --
	(112.83, 61.00) --
	(112.85, 60.99) --
	(112.86, 60.99) --
	(112.87, 60.98) --
	(112.89, 60.97) --
	(112.90, 60.97) --
	(112.91, 60.96) --
	(112.93, 60.96) --
	(112.94, 60.95) --
	(112.95, 60.95) --
	(112.97, 60.94) --
	(112.98, 60.94) --
	(112.99, 60.93) --
	(113.01, 60.93) --
	(113.02, 60.92) --
	(113.03, 60.92) --
	(113.05, 60.91) --
	(113.06, 60.91) --
	(113.08, 60.90) --
	(113.09, 60.90) --
	(113.10, 60.89) --
	(113.12, 60.88) --
	(113.13, 60.88) --
	(113.14, 60.87) --
	(113.16, 60.87) --
	(113.17, 60.86) --
	(113.18, 60.86) --
	(113.20, 60.85) --
	(113.21, 60.85) --
	(113.22, 60.84) --
	(113.24, 60.84) --
	(113.25, 60.83) --
	(113.26, 60.83) --
	(113.28, 60.82) --
	(113.29, 60.82) --
	(113.30, 60.81) --
	(113.32, 60.81) --
	(113.33, 60.80) --
	(113.35, 60.80) --
	(113.36, 60.79) --
	(113.37, 60.79) --
	(113.39, 60.78) --
	(113.40, 60.78) --
	(113.41, 60.77) --
	(113.43, 60.76) --
	(113.44, 60.76) --
	(113.45, 60.75) --
	(113.47, 60.75) --
	(113.48, 60.74) --
	(113.49, 60.74) --
	(113.51, 60.73) --
	(113.52, 60.73) --
	(113.53, 60.72) --
	(113.55, 60.72) --
	(113.56, 60.71) --
	(113.57, 60.71) --
	(113.59, 60.70) --
	(113.60, 60.70) --
	(113.61, 60.69) --
	(113.63, 60.69) --
	(113.64, 60.68) --
	(113.66, 60.68) --
	(113.67, 60.67) --
	(113.68, 60.67) --
	(113.70, 60.66) --
	(113.71, 60.66) --
	(113.72, 60.65) --
	(113.74, 60.65) --
	(113.75, 60.64) --
	(113.76, 60.64) --
	(113.78, 60.63) --
	(113.79, 60.63) --
	(113.80, 60.62) --
	(113.82, 60.62) --
	(113.83, 60.61) --
	(113.84, 60.61) --
	(113.86, 60.60) --
	(113.87, 60.60) --
	(113.88, 60.59) --
	(113.90, 60.59) --
	(113.91, 60.58) --
	(113.93, 60.58) --
	(113.94, 60.57) --
	(113.95, 60.57) --
	(113.97, 60.56) --
	(113.98, 60.56) --
	(113.99, 60.55) --
	(114.01, 60.55) --
	(114.02, 60.54) --
	(114.03, 60.54) --
	(114.05, 60.53) --
	(114.06, 60.53) --
	(114.07, 60.52) --
	(114.09, 60.52) --
	(114.10, 60.51) --
	(114.11, 60.51) --
	(114.13, 60.50) --
	(114.14, 60.50) --
	(114.15, 60.49) --
	(114.17, 60.49) --
	(114.18, 60.48) --
	(114.19, 60.48) --
	(114.21, 60.47) --
	(114.22, 60.47) --
	(114.24, 60.46) --
	(114.25, 60.46) --
	(114.26, 60.45) --
	(114.28, 60.45) --
	(114.29, 60.44) --
	(114.30, 60.44) --
	(114.32, 60.43) --
	(114.33, 60.43) --
	(114.34, 60.42) --
	(114.36, 60.42) --
	(114.37, 60.41) --
	(114.38, 60.41) --
	(114.40, 60.40) --
	(114.41, 60.40) --
	(114.42, 60.39) --
	(114.44, 60.39) --
	(114.45, 60.38) --
	(114.46, 60.38) --
	(114.48, 60.37) --
	(114.49, 60.37) --
	(114.51, 60.36) --
	(114.52, 60.36) --
	(114.53, 60.35) --
	(114.55, 60.35) --
	(114.56, 60.34) --
	(114.57, 60.34) --
	(114.59, 60.33) --
	(114.60, 60.33) --
	(114.61, 60.32) --
	(114.63, 60.32) --
	(114.64, 60.31) --
	(114.65, 60.31) --
	(114.67, 60.30) --
	(114.68, 60.30) --
	(114.69, 60.29) --
	(114.71, 60.29) --
	(114.72, 60.28) --
	(114.73, 60.28) --
	(114.75, 60.28) --
	(114.76, 60.27) --
	(114.78, 60.27) --
	(114.79, 60.26) --
	(114.80, 60.26) --
	(114.82, 60.25) --
	(114.83, 60.25) --
	(114.84, 60.24) --
	(114.86, 60.24) --
	(114.87, 60.23) --
	(114.88, 60.23) --
	(114.90, 60.22) --
	(114.91, 60.22) --
	(114.92, 60.21) --
	(114.94, 60.21) --
	(114.95, 60.20) --
	(114.96, 60.20) --
	(114.98, 60.19) --
	(114.99, 60.19) --
	(115.00, 60.18) --
	(115.02, 60.18) --
	(115.03, 60.17) --
	(115.04, 60.17) --
	(115.06, 60.17) --
	(115.07, 60.16) --
	(115.09, 60.16) --
	(115.10, 60.15) --
	(115.11, 60.15) --
	(115.13, 60.14) --
	(115.14, 60.14) --
	(115.15, 60.13) --
	(115.17, 60.13) --
	(115.18, 60.12) --
	(115.19, 60.12) --
	(115.21, 60.11) --
	(115.22, 60.11) --
	(115.23, 60.10) --
	(115.25, 60.10) --
	(115.26, 60.09) --
	(115.27, 60.09) --
	(115.29, 60.08) --
	(115.30, 60.08) --
	(115.31, 60.08) --
	(115.33, 60.07) --
	(115.34, 60.07) --
	(115.36, 60.06) --
	(115.37, 60.06) --
	(115.38, 60.05) --
	(115.40, 60.05) --
	(115.41, 60.04) --
	(115.42, 60.04) --
	(115.44, 60.03) --
	(115.45, 60.03) --
	(115.46, 60.02) --
	(115.48, 60.02) --
	(115.49, 60.01) --
	(115.50, 60.01) --
	(115.52, 60.01) --
	(115.53, 60.00) --
	(115.54, 60.00) --
	(115.56, 59.99) --
	(115.57, 59.99) --
	(115.58, 59.98) --
	(115.60, 59.98) --
	(115.61, 59.97) --
	(115.63, 59.97) --
	(115.64, 59.96) --
	(115.65, 59.96) --
	(115.67, 59.95) --
	(115.68, 59.95) --
	(115.69, 59.95) --
	(115.71, 59.94) --
	(115.72, 59.94) --
	(115.73, 59.93) --
	(115.75, 59.93) --
	(115.76, 59.92) --
	(115.77, 59.92) --
	(115.79, 59.91) --
	(115.80, 59.91) --
	(115.81, 59.90) --
	(115.83, 59.90) --
	(115.84, 59.90) --
	(115.85, 59.89) --
	(115.87, 59.89) --
	(115.88, 59.88) --
	(115.89, 59.88) --
	(115.91, 59.87) --
	(115.92, 59.87) --
	(115.94, 59.86) --
	(115.95, 59.86) --
	(115.96, 59.85) --
	(115.98, 59.85) --
	(115.99, 59.85) --
	(116.00, 59.84) --
	(116.02, 59.84) --
	(116.03, 59.83) --
	(116.04, 59.83) --
	(116.06, 59.82) --
	(116.07, 59.82) --
	(116.08, 59.81) --
	(116.10, 59.81) --
	(116.11, 59.80) --
	(116.12, 59.80) --
	(116.14, 59.80) --
	(116.15, 59.79) --
	(116.16, 59.79) --
	(116.18, 59.78) --
	(116.19, 59.78) --
	(116.21, 59.77) --
	(116.22, 59.77) --
	(116.23, 59.76) --
	(116.25, 59.76) --
	(116.26, 59.76) --
	(116.27, 59.75) --
	(116.29, 59.75) --
	(116.30, 59.74) --
	(116.31, 59.74) --
	(116.33, 59.73) --
	(116.34, 59.73) --
	(116.35, 59.72) --
	(116.37, 59.72) --
	(116.38, 59.72) --
	(116.39, 59.71) --
	(116.41, 59.71) --
	(116.42, 59.70) --
	(116.43, 59.70) --
	(116.45, 59.69) --
	(116.46, 59.69) --
	(116.47, 59.68) --
	(116.49, 59.68) --
	(116.50, 59.68) --
	(116.52, 59.67) --
	(116.53, 59.67) --
	(116.54, 59.66) --
	(116.56, 59.66) --
	(116.57, 59.65) --
	(116.58, 59.65) --
	(116.60, 59.65) --
	(116.61, 59.64) --
	(116.62, 59.64) --
	(116.64, 59.63) --
	(116.65, 59.63) --
	(116.66, 59.62) --
	(116.68, 59.62) --
	(116.69, 59.61) --
	(116.70, 59.61) --
	(116.72, 59.61) --
	(116.73, 59.60) --
	(116.74, 59.60) --
	(116.76, 59.59) --
	(116.77, 59.59) --
	(116.79, 59.58) --
	(116.80, 59.58) --
	(116.81, 59.58) --
	(116.83, 59.57) --
	(116.84, 59.57) --
	(116.85, 59.56) --
	(116.87, 59.56) --
	(116.88, 59.55) --
	(116.89, 59.55) --
	(116.91, 59.55) --
	(116.92, 59.54) --
	(116.93, 59.54) --
	(116.95, 59.53) --
	(116.96, 59.53) --
	(116.97, 59.52) --
	(116.99, 59.52) --
	(117.00, 59.52) --
	(117.01, 59.51) --
	(117.03, 59.51) --
	(117.04, 59.50) --
	(117.06, 59.50) --
	(117.07, 59.49) --
	(117.08, 59.49) --
	(117.10, 59.49) --
	(117.11, 59.48) --
	(117.12, 59.48) --
	(117.14, 59.47) --
	(117.15, 59.47) --
	(117.16, 59.46) --
	(117.18, 59.46) --
	(117.19, 59.46) --
	(117.20, 59.45) --
	(117.22, 59.45) --
	(117.23, 59.44) --
	(117.24, 59.44) --
	(117.26, 59.43) --
	(117.27, 59.43) --
	(117.28, 59.43) --
	(117.30, 59.42) --
	(117.31, 59.42) --
	(117.32, 59.41) --
	(117.34, 59.41) --
	(117.35, 59.40) --
	(117.37, 59.40) --
	(117.38, 59.40) --
	(117.39, 59.39) --
	(117.41, 59.39) --
	(117.42, 59.38) --
	(117.43, 59.38) --
	(117.45, 59.38) --
	(117.46, 59.37) --
	(117.47, 59.37) --
	(117.49, 59.36) --
	(117.50, 59.36) --
	(117.51, 59.35) --
	(117.53, 59.35) --
	(117.54, 59.35) --
	(117.55, 59.34) --
	(117.57, 59.34) --
	(117.58, 59.33) --
	(117.59, 59.33) --
	(117.61, 59.33) --
	(117.62, 59.32) --
	(117.64, 59.32) --
	(117.65, 59.31) --
	(117.66, 59.31) --
	(117.68, 59.30) --
	(117.69, 59.30) --
	(117.70, 59.30) --
	(117.72, 59.29) --
	(117.73, 59.29) --
	(117.74, 59.28) --
	(117.76, 59.28) --
	(117.77, 59.28) --
	(117.78, 59.27) --
	(117.80, 59.27) --
	(117.81, 59.26) --
	(117.82, 59.26) --
	(117.84, 59.26) --
	(117.85, 59.25) --
	(117.86, 59.25) --
	(117.88, 59.24) --
	(117.89, 59.24) --
	(117.90, 59.23) --
	(117.92, 59.23) --
	(117.93, 59.23) --
	(117.95, 59.22) --
	(117.96, 59.22) --
	(117.97, 59.21) --
	(117.99, 59.21) --
	(118.00, 59.21) --
	(118.01, 59.20) --
	(118.03, 59.20) --
	(118.04, 59.19) --
	(118.05, 59.19) --
	(118.07, 59.19) --
	(118.08, 59.18) --
	(118.09, 59.18) --
	(118.11, 59.17) --
	(118.12, 59.17) --
	(118.13, 59.17) --
	(118.15, 59.16) --
	(118.16, 59.16) --
	(118.17, 59.15) --
	(118.19, 59.15) --
	(118.20, 59.15) --
	(118.22, 59.14) --
	(118.23, 59.14) --
	(118.24, 59.13) --
	(118.26, 59.13) --
	(118.27, 59.13) --
	(118.28, 59.12) --
	(118.30, 59.12) --
	(118.31, 59.11) --
	(118.32, 59.11) --
	(118.34, 59.11) --
	(118.35, 59.10) --
	(118.36, 59.10) --
	(118.38, 59.09) --
	(118.39, 59.09) --
	(118.40, 59.09) --
	(118.42, 59.08) --
	(118.43, 59.08) --
	(118.44, 59.07) --
	(118.46, 59.07) --
	(118.47, 59.07) --
	(118.49, 59.06) --
	(118.50, 59.06) --
	(118.51, 59.05) --
	(118.53, 59.05) --
	(118.54, 59.05) --
	(118.55, 59.04) --
	(118.57, 59.04) --
	(118.58, 59.03) --
	(118.59, 59.03) --
	(118.61, 59.03) --
	(118.62, 59.02) --
	(118.63, 59.02) --
	(118.65, 59.01) --
	(118.66, 59.01) --
	(118.67, 59.01) --
	(118.69, 59.00) --
	(118.70, 59.00) --
	(118.71, 58.99) --
	(118.73, 58.99) --
	(118.74, 58.99) --
	(118.75, 58.98) --
	(118.77, 58.98) --
	(118.78, 58.97) --
	(118.80, 58.97) --
	(118.81, 58.97) --
	(118.82, 58.96) --
	(118.84, 58.96) --
	(118.85, 58.96) --
	(118.86, 58.95) --
	(118.88, 58.95) --
	(118.89, 58.94) --
	(118.90, 58.94) --
	(118.92, 58.94) --
	(118.93, 58.93) --
	(118.94, 58.93) --
	(118.96, 58.92) --
	(118.97, 58.92) --
	(118.98, 58.92) --
	(119.00, 58.91) --
	(119.01, 58.91) --
	(119.02, 58.90) --
	(119.04, 58.90) --
	(119.05, 58.90) --
	(119.07, 58.89) --
	(119.08, 58.89) --
	(119.09, 58.89) --
	(119.11, 58.88) --
	(119.12, 58.88) --
	(119.13, 58.87) --
	(119.15, 58.87) --
	(119.16, 58.87) --
	(119.17, 58.86) --
	(119.19, 58.86) --
	(119.20, 58.85) --
	(119.21, 58.85) --
	(119.23, 58.85) --
	(119.24, 58.84) --
	(119.25, 58.84) --
	(119.27, 58.84) --
	(119.28, 58.83) --
	(119.29, 58.83) --
	(119.31, 58.82) --
	(119.32, 58.82) --
	(119.34, 58.82) --
	(119.35, 58.81) --
	(119.36, 58.81) --
	(119.38, 58.81) --
	(119.39, 58.80) --
	(119.40, 58.80) --
	(119.42, 58.79) --
	(119.43, 58.79) --
	(119.44, 58.79) --
	(119.46, 58.78) --
	(119.47, 58.78) --
	(119.48, 58.78) --
	(119.50, 58.77) --
	(119.51, 58.77) --
	(119.52, 58.76) --
	(119.54, 58.76) --
	(119.55, 58.76) --
	(119.56, 58.75) --
	(119.58, 58.75) --
	(119.59, 58.75) --
	(119.60, 58.74) --
	(119.62, 58.74) --
	(119.63, 58.73) --
	(119.65, 58.73) --
	(119.66, 58.73) --
	(119.67, 58.72) --
	(119.69, 58.72) --
	(119.70, 58.72) --
	(119.71, 58.71) --
	(119.73, 58.71) --
	(119.74, 58.70) --
	(119.75, 58.70) --
	(119.77, 58.70) --
	(119.78, 58.69) --
	(119.79, 58.69) --
	(119.81, 58.69) --
	(119.82, 58.68) --
	(119.83, 58.68) --
	(119.85, 58.67) --
	(119.86, 58.67) --
	(119.87, 58.67) --
	(119.89, 58.66) --
	(119.90, 58.66) --
	(119.92, 58.66) --
	(119.93, 58.65) --
	(119.94, 58.65) --
	(119.96, 58.65) --
	(119.97, 58.64) --
	(119.98, 58.64) --
	(120.00, 58.63) --
	(120.01, 58.63) --
	(120.02, 58.63) --
	(120.04, 58.62) --
	(120.05, 58.62) --
	(120.06, 58.62) --
	(120.08, 58.61) --
	(120.09, 58.61) --
	(120.10, 58.60) --
	(120.12, 58.60) --
	(120.13, 58.60) --
	(120.14, 58.59) --
	(120.16, 58.59) --
	(120.17, 58.59) --
	(120.18, 58.58) --
	(120.20, 58.58) --
	(120.21, 58.58) --
	(120.23, 58.57) --
	(120.24, 58.57) --
	(120.25, 58.56) --
	(120.27, 58.56) --
	(120.28, 58.56) --
	(120.29, 58.55) --
	(120.31, 58.55) --
	(120.32, 58.55) --
	(120.33, 58.54) --
	(120.35, 58.54) --
	(120.36, 58.54) --
	(120.37, 58.53) --
	(120.39, 58.53) --
	(120.40, 58.53) --
	(120.41, 58.52) --
	(120.43, 58.52) --
	(120.44, 58.51) --
	(120.45, 58.51) --
	(120.47, 58.51) --
	(120.48, 58.50) --
	(120.50, 58.50) --
	(120.51, 58.50) --
	(120.52, 58.49) --
	(120.54, 58.49) --
	(120.55, 58.49) --
	(120.56, 58.48) --
	(120.58, 58.48) --
	(120.59, 58.48) --
	(120.60, 58.47) --
	(120.62, 58.47) --
	(120.63, 58.46) --
	(120.64, 58.46) --
	(120.66, 58.46) --
	(120.67, 58.45) --
	(120.68, 58.45) --
	(120.70, 58.45) --
	(120.71, 58.44) --
	(120.72, 58.44) --
	(120.74, 58.44) --
	(120.75, 58.43) --
	(120.77, 58.43) --
	(120.78, 58.43) --
	(120.79, 58.42) --
	(120.81, 58.42) --
	(120.82, 58.42) --
	(120.83, 58.41) --
	(120.85, 58.41) --
	(120.86, 58.40) --
	(120.87, 58.40) --
	(120.89, 58.40) --
	(120.90, 58.39) --
	(120.91, 58.39) --
	(120.93, 58.39) --
	(120.94, 58.38) --
	(120.95, 58.38) --
	(120.97, 58.38) --
	(120.98, 58.37) --
	(120.99, 58.37) --
	(121.01, 58.37) --
	(121.02, 58.36) --
	(121.03, 58.36) --
	(121.05, 58.36) --
	(121.06, 58.35) --
	(121.08, 58.35) --
	(121.09, 58.35) --
	(121.10, 58.34) --
	(121.12, 58.34) --
	(121.13, 58.34) --
	(121.14, 58.33) --
	(121.16, 58.33) --
	(121.17, 58.32) --
	(121.18, 58.32) --
	(121.20, 58.32) --
	(121.21, 58.31) --
	(121.22, 58.31) --
	(121.24, 58.31) --
	(121.25, 58.30) --
	(121.26, 58.30) --
	(121.28, 58.30) --
	(121.29, 58.29) --
	(121.30, 58.29) --
	(121.32, 58.29) --
	(121.33, 58.28) --
	(121.35, 58.28) --
	(121.36, 58.28) --
	(121.37, 58.27) --
	(121.39, 58.27) --
	(121.40, 58.27) --
	(121.41, 58.26) --
	(121.43, 58.26) --
	(121.44, 58.26) --
	(121.45, 58.25) --
	(121.47, 58.25) --
	(121.48, 58.25) --
	(121.49, 58.24) --
	(121.51, 58.24) --
	(121.52, 58.24) --
	(121.53, 58.23) --
	(121.55, 58.23) --
	(121.56, 58.23) --
	(121.57, 58.22) --
	(121.59, 58.22) --
	(121.60, 58.22) --
	(121.62, 58.21) --
	(121.63, 58.21) --
	(121.64, 58.21) --
	(121.66, 58.20) --
	(121.67, 58.20) --
	(121.68, 58.20) --
	(121.70, 58.19) --
	(121.71, 58.19) --
	(121.72, 58.19) --
	(121.74, 58.18) --
	(121.75, 58.18) --
	(121.76, 58.18) --
	(121.78, 58.17) --
	(121.79, 58.17) --
	(121.80, 58.17) --
	(121.82, 58.16) --
	(121.83, 58.16) --
	(121.84, 58.16) --
	(121.86, 58.15) --
	(121.87, 58.15) --
	(121.88, 58.15) --
	(121.90, 58.14) --
	(121.91, 58.14) --
	(121.93, 58.14) --
	(121.94, 58.13) --
	(121.95, 58.13) --
	(121.97, 58.13) --
	(121.98, 58.12) --
	(121.99, 58.12) --
	(122.01, 58.12) --
	(122.02, 58.11) --
	(122.03, 58.11) --
	(122.05, 58.11) --
	(122.06, 58.10) --
	(122.07, 58.10) --
	(122.09, 58.10) --
	(122.10, 58.09) --
	(122.11, 58.09) --
	(122.13, 58.09) --
	(122.14, 58.08) --
	(122.15, 58.08) --
	(122.17, 58.08) --
	(122.18, 58.07) --
	(122.20, 58.07) --
	(122.21, 58.07) --
	(122.22, 58.06) --
	(122.24, 58.06) --
	(122.25, 58.06) --
	(122.26, 58.05) --
	(122.28, 58.05) --
	(122.29, 58.05) --
	(122.30, 58.04) --
	(122.32, 58.04) --
	(122.33, 58.04) --
	(122.34, 58.03) --
	(122.36, 58.03) --
	(122.37, 58.03) --
	(122.38, 58.02) --
	(122.40, 58.02) --
	(122.41, 58.02) --
	(122.42, 58.01) --
	(122.44, 58.01) --
	(122.45, 58.01) --
	(122.46, 58.00) --
	(122.48, 58.00) --
	(122.49, 58.00) --
	(122.51, 58.00) --
	(122.52, 57.99) --
	(122.53, 57.99) --
	(122.55, 57.99) --
	(122.56, 57.98) --
	(122.57, 57.98) --
	(122.59, 57.98) --
	(122.60, 57.97) --
	(122.61, 57.97) --
	(122.63, 57.97) --
	(122.64, 57.96) --
	(122.65, 57.96) --
	(122.67, 57.96) --
	(122.68, 57.95) --
	(122.69, 57.95) --
	(122.71, 57.95) --
	(122.72, 57.94) --
	(122.73, 57.94) --
	(122.75, 57.94) --
	(122.76, 57.93) --
	(122.78, 57.93) --
	(122.79, 57.93) --
	(122.80, 57.93) --
	(122.82, 57.92) --
	(122.83, 57.92) --
	(122.84, 57.92) --
	(122.86, 57.91) --
	(122.87, 57.91) --
	(122.88, 57.91) --
	(122.90, 57.90) --
	(122.91, 57.90) --
	(122.92, 57.90) --
	(122.94, 57.89) --
	(122.95, 57.89) --
	(122.96, 57.89) --
	(122.98, 57.88) --
	(122.99, 57.88) --
	(123.00, 57.88) --
	(123.02, 57.87) --
	(123.03, 57.87) --
	(123.05, 57.87) --
	(123.06, 57.87) --
	(123.07, 57.86) --
	(123.09, 57.86) --
	(123.10, 57.86) --
	(123.11, 57.85) --
	(123.13, 57.85) --
	(123.14, 57.85) --
	(123.15, 57.84) --
	(123.17, 57.84) --
	(123.18, 57.84) --
	(123.19, 57.83) --
	(123.21, 57.83) --
	(123.22, 57.83) --
	(123.23, 57.83) --
	(123.25, 57.82) --
	(123.26, 57.82) --
	(123.27, 57.82) --
	(123.29, 57.81) --
	(123.30, 57.81) --
	(123.31, 57.81) --
	(123.33, 57.80) --
	(123.34, 57.80) --
	(123.36, 57.80) --
	(123.37, 57.79) --
	(123.38, 57.79) --
	(123.40, 57.79) --
	(123.41, 57.79) --
	(123.42, 57.78) --
	(123.44, 57.78) --
	(123.45, 57.78) --
	(123.46, 57.77) --
	(123.48, 57.77) --
	(123.49, 57.77) --
	(123.50, 57.76) --
	(123.52, 57.76) --
	(123.53, 57.76) --
	(123.54, 57.75) --
	(123.56, 57.75) --
	(123.57, 57.75) --
	(123.58, 57.75) --
	(123.60, 57.74) --
	(123.61, 57.74) --
	(123.63, 57.74) --
	(123.64, 57.73) --
	(123.65, 57.73) --
	(123.67, 57.73) --
	(123.68, 57.72) --
	(123.69, 57.72) --
	(123.71, 57.72) --
	(123.72, 57.72) --
	(123.73, 57.71) --
	(123.75, 57.71) --
	(123.76, 57.71) --
	(123.77, 57.70) --
	(123.79, 57.70) --
	(123.80, 57.70) --
	(123.81, 57.69) --
	(123.83, 57.69) --
	(123.84, 57.69) --
	(123.85, 57.69) --
	(123.87, 57.68) --
	(123.88, 57.68) --
	(123.90, 57.68) --
	(123.91, 57.67) --
	(123.92, 57.67) --
	(123.94, 57.67) --
	(123.95, 57.66) --
	(123.96, 57.66) --
	(123.98, 57.66) --
	(123.99, 57.66) --
	(124.00, 57.65) --
	(124.02, 57.65) --
	(124.03, 57.65) --
	(124.04, 57.64) --
	(124.06, 57.64) --
	(124.07, 57.64) --
	(124.08, 57.63) --
	(124.10, 57.63) --
	(124.11, 57.63) --
	(124.12, 57.63) --
	(124.14, 57.62) --
	(124.15, 57.62) --
	(124.16, 57.62) --
	(124.18, 57.61) --
	(124.19, 57.61) --
	(124.21, 57.61) --
	(124.22, 57.61) --
	(124.23, 57.60) --
	(124.25, 57.60) --
	(124.26, 57.60) --
	(124.27, 57.59) --
	(124.29, 57.59) --
	(124.30, 57.59) --
	(124.31, 57.58) --
	(124.33, 57.58) --
	(124.34, 57.58) --
	(124.35, 57.58) --
	(124.37, 57.57) --
	(124.38, 57.57) --
	(124.39, 57.57) --
	(124.41, 57.56) --
	(124.42, 57.56) --
	(124.43, 57.56) --
	(124.45, 57.56) --
	(124.46, 57.55) --
	(124.48, 57.55) --
	(124.49, 57.55) --
	(124.50, 57.54) --
	(124.52, 57.54) --
	(124.53, 57.54) --
	(124.54, 57.54) --
	(124.56, 57.53) --
	(124.57, 57.53) --
	(124.58, 57.53) --
	(124.60, 57.52) --
	(124.61, 57.52) --
	(124.62, 57.52) --
	(124.64, 57.51) --
	(124.65, 57.51) --
	(124.66, 57.51) --
	(124.68, 57.51) --
	(124.69, 57.50) --
	(124.70, 57.50) --
	(124.72, 57.50) --
	(124.73, 57.49) --
	(124.74, 57.49) --
	(124.76, 57.49) --
	(124.77, 57.49) --
	(124.79, 57.48) --
	(124.80, 57.48) --
	(124.81, 57.48) --
	(124.83, 57.47) --
	(124.84, 57.47) --
	(124.85, 57.47) --
	(124.87, 57.47) --
	(124.88, 57.46) --
	(124.89, 57.46) --
	(124.91, 57.46) --
	(124.92, 57.46) --
	(124.93, 57.45) --
	(124.95, 57.45) --
	(124.96, 57.45) --
	(124.97, 57.44) --
	(124.99, 57.44) --
	(125.00, 57.44) --
	(125.01, 57.44) --
	(125.03, 57.43) --
	(125.04, 57.43) --
	(125.06, 57.43) --
	(125.07, 57.42) --
	(125.08, 57.42) --
	(125.10, 57.42) --
	(125.11, 57.42) --
	(125.12, 57.41) --
	(125.14, 57.41) --
	(125.15, 57.41) --
	(125.16, 57.40) --
	(125.18, 57.40) --
	(125.19, 57.40) --
	(125.20, 57.40) --
	(125.22, 57.39) --
	(125.23, 57.39) --
	(125.24, 57.39) --
	(125.26, 57.38) --
	(125.27, 57.38) --
	(125.28, 57.38) --
	(125.30, 57.38) --
	(125.31, 57.37) --
	(125.33, 57.37) --
	(125.34, 57.37) --
	(125.35, 57.37) --
	(125.37, 57.36) --
	(125.38, 57.36) --
	(125.39, 57.36) --
	(125.41, 57.35) --
	(125.42, 57.35) --
	(125.43, 57.35) --
	(125.45, 57.35) --
	(125.46, 57.34) --
	(125.47, 57.34) --
	(125.49, 57.34) --
	(125.50, 57.34) --
	(125.51, 57.33) --
	(125.53, 57.33) --
	(125.54, 57.33) --
	(125.55, 57.32) --
	(125.57, 57.32) --
	(125.58, 57.32) --
	(125.59, 57.32) --
	(125.61, 57.31) --
	(125.62, 57.31) --
	(125.64, 57.31) --
	(125.65, 57.30) --
	(125.66, 57.30) --
	(125.68, 57.30) --
	(125.69, 57.30) --
	(125.70, 57.29) --
	(125.72, 57.29) --
	(125.73, 57.29) --
	(125.74, 57.29) --
	(125.76, 57.28) --
	(125.77, 57.28) --
	(125.78, 57.28) --
	(125.80, 57.28) --
	(125.81, 57.27) --
	(125.82, 57.27) --
	(125.84, 57.27) --
	(125.85, 57.26) --
	(125.86, 57.26) --
	(125.88, 57.26) --
	(125.89, 57.26) --
	(125.91, 57.25) --
	(125.92, 57.25) --
	(125.93, 57.25) --
	(125.95, 57.25) --
	(125.96, 57.24) --
	(125.97, 57.24) --
	(125.99, 57.24) --
	(126.00, 57.23) --
	(126.01, 57.23) --
	(126.03, 57.23) --
	(126.04, 57.23) --
	(126.05, 57.22) --
	(126.07, 57.22) --
	(126.08, 57.22) --
	(126.09, 57.22) --
	(126.11, 57.21) --
	(126.12, 57.21) --
	(126.13, 57.21) --
	(126.15, 57.21) --
	(126.16, 57.20) --
	(126.18, 57.20) --
	(126.19, 57.20) --
	(126.20, 57.19) --
	(126.22, 57.19) --
	(126.23, 57.19) --
	(126.24, 57.19) --
	(126.26, 57.18) --
	(126.27, 57.18) --
	(126.28, 57.18) --
	(126.30, 57.18) --
	(126.31, 57.17) --
	(126.32, 57.17) --
	(126.34, 57.17) --
	(126.35, 57.17) --
	(126.36, 57.16) --
	(126.38, 57.16) --
	(126.39, 57.16) --
	(126.40, 57.16) --
	(126.42, 57.15) --
	(126.43, 57.15) --
	(126.44, 57.15) --
	(126.46, 57.14) --
	(126.47, 57.14) --
	(126.49, 57.14) --
	(126.50, 57.14) --
	(126.51, 57.13) --
	(126.53, 57.13) --
	(126.54, 57.13) --
	(126.55, 57.13) --
	(126.57, 57.12) --
	(126.58, 57.12) --
	(126.59, 57.12) --
	(126.61, 57.12) --
	(126.62, 57.11) --
	(126.63, 57.11) --
	(126.65, 57.11) --
	(126.66, 57.11) --
	(126.67, 57.10) --
	(126.69, 57.10) --
	(126.70, 57.10) --
	(126.71, 57.10) --
	(126.73, 57.09) --
	(126.74, 57.09) --
	(126.76, 57.09) --
	(126.77, 57.09) --
	(126.78, 57.08) --
	(126.80, 57.08) --
	(126.81, 57.08) --
	(126.82, 57.08) --
	(126.84, 57.07) --
	(126.85, 57.07) --
	(126.86, 57.07) --
	(126.88, 57.06) --
	(126.89, 57.06) --
	(126.90, 57.06) --
	(126.92, 57.06) --
	(126.93, 57.05) --
	(126.94, 57.05) --
	(126.96, 57.05) --
	(126.97, 57.05) --
	(126.98, 57.04) --
	(127.00, 57.04) --
	(127.01, 57.04) --
	(127.02, 57.04) --
	(127.04, 57.03) --
	(127.05, 57.03) --
	(127.07, 57.03) --
	(127.08, 57.03) --
	(127.09, 57.02) --
	(127.11, 57.02) --
	(127.12, 57.02) --
	(127.13, 57.02) --
	(127.15, 57.01) --
	(127.16, 57.01) --
	(127.17, 57.01) --
	(127.19, 57.01) --
	(127.20, 57.00) --
	(127.21, 57.00) --
	(127.23, 57.00) --
	(127.24, 57.00) --
	(127.25, 56.99) --
	(127.27, 56.99) --
	(127.28, 56.99) --
	(127.29, 56.99) --
	(127.31, 56.98) --
	(127.32, 56.98) --
	(127.34, 56.98) --
	(127.35, 56.98) --
	(127.36, 56.97) --
	(127.38, 56.97) --
	(127.39, 56.97) --
	(127.40, 56.97) --
	(127.42, 56.96) --
	(127.43, 56.96) --
	(127.44, 56.96) --
	(127.46, 56.96) --
	(127.47, 56.95) --
	(127.48, 56.95) --
	(127.50, 56.95) --
	(127.51, 56.95) --
	(127.52, 56.94) --
	(127.54, 56.94) --
	(127.55, 56.94) --
	(127.56, 56.94) --
	(127.58, 56.93) --
	(127.59, 56.93) --
	(127.61, 56.93) --
	(127.62, 56.93) --
	(127.63, 56.92) --
	(127.65, 56.92) --
	(127.66, 56.92) --
	(127.67, 56.92) --
	(127.69, 56.91) --
	(127.70, 56.91) --
	(127.71, 56.91) --
	(127.73, 56.91) --
	(127.74, 56.90) --
	(127.75, 56.90) --
	(127.77, 56.90) --
	(127.78, 56.90) --
	(127.79, 56.90) --
	(127.81, 56.89) --
	(127.82, 56.89) --
	(127.83, 56.89) --
	(127.85, 56.89) --
	(127.86, 56.88) --
	(127.87, 56.88) --
	(127.89, 56.88) --
	(127.90, 56.88) --
	(127.92, 56.87) --
	(127.93, 56.87) --
	(127.94, 56.87) --
	(127.96, 56.87) --
	(127.97, 56.86) --
	(127.98, 56.86) --
	(128.00, 56.86) --
	(128.01, 56.86) --
	(128.02, 56.85) --
	(128.04, 56.85) --
	(128.05, 56.85) --
	(128.06, 56.85) --
	(128.08, 56.84) --
	(128.09, 56.84) --
	(128.10, 56.84) --
	(128.12, 56.84) --
	(128.13, 56.83) --
	(128.14, 56.83) --
	(128.16, 56.83) --
	(128.17, 56.83) --
	(128.19, 56.83) --
	(128.20, 56.82) --
	(128.21, 56.82) --
	(128.23, 56.82) --
	(128.24, 56.82) --
	(128.25, 56.81) --
	(128.27, 56.81) --
	(128.28, 56.81) --
	(128.29, 56.81) --
	(128.31, 56.80) --
	(128.32, 56.80) --
	(128.33, 56.80) --
	(128.35, 56.80) --
	(128.36, 56.79) --
	(128.37, 56.79) --
	(128.39, 56.79) --
	(128.40, 56.79) --
	(128.41, 56.78) --
	(128.43, 56.78) --
	(128.44, 56.78) --
	(128.46, 56.78) --
	(128.47, 56.78) --
	(128.48, 56.77) --
	(128.50, 56.77) --
	(128.51, 56.77) --
	(128.52, 56.77) --
	(128.54, 56.76) --
	(128.55, 56.76) --
	(128.56, 56.76) --
	(128.58, 56.76) --
	(128.59, 56.75) --
	(128.60, 56.75) --
	(128.62, 56.75) --
	(128.63, 56.75) --
	(128.64, 56.74) --
	(128.66, 56.74) --
	(128.67, 56.74) --
	(128.68, 56.74) --
	(128.70, 56.74) --
	(128.71, 56.73) --
	(128.72, 56.73) --
	(128.74, 56.73) --
	(128.75, 56.73) --
	(128.77, 56.72) --
	(128.78, 56.72) --
	(128.79, 56.72) --
	(128.81, 56.72) --
	(128.82, 56.71) --
	(128.83, 56.71) --
	(128.85, 56.71) --
	(128.86, 56.71) --
	(128.87, 56.71) --
	(128.89, 56.70) --
	(128.90, 56.70) --
	(128.91, 56.70) --
	(128.93, 56.70) --
	(128.94, 56.69) --
	(128.95, 56.69) --
	(128.97, 56.69) --
	(128.98, 56.69) --
	(128.99, 56.68) --
	(129.01, 56.68) --
	(129.02, 56.68) --
	(129.04, 56.68) --
	(129.05, 56.68) --
	(129.06, 56.67) --
	(129.08, 56.67) --
	(129.09, 56.67) --
	(129.10, 56.67) --
	(129.12, 56.66) --
	(129.13, 56.66) --
	(129.14, 56.66) --
	(129.16, 56.66) --
	(129.17, 56.66) --
	(129.18, 56.65) --
	(129.20, 56.65) --
	(129.21, 56.65) --
	(129.22, 56.65) --
	(129.24, 56.64) --
	(129.25, 56.64) --
	(129.26, 56.64) --
	(129.28, 56.64) --
	(129.29, 56.64) --
	(129.30, 56.63) --
	(129.32, 56.63) --
	(129.33, 56.63) --
	(129.35, 56.63) --
	(129.36, 56.62) --
	(129.37, 56.62) --
	(129.39, 56.62) --
	(129.40, 56.62) --
	(129.41, 56.61) --
	(129.43, 56.61) --
	(129.44, 56.61) --
	(129.45, 56.61) --
	(129.47, 56.61) --
	(129.48, 56.60) --
	(129.49, 56.60) --
	(129.51, 56.60) --
	(129.52, 56.60) --
	(129.53, 56.59) --
	(129.55, 56.59) --
	(129.56, 56.59) --
	(129.57, 56.59) --
	(129.59, 56.59) --
	(129.60, 56.58) --
	(129.62, 56.58) --
	(129.63, 56.58) --
	(129.64, 56.58) --
	(129.66, 56.57) --
	(129.67, 56.57) --
	(129.68, 56.57) --
	(129.70, 56.57) --
	(129.71, 56.57) --
	(129.72, 56.56) --
	(129.74, 56.56) --
	(129.75, 56.56) --
	(129.76, 56.56) --
	(129.78, 56.55) --
	(129.79, 56.55) --
	(129.80, 56.55) --
	(129.82, 56.55) --
	(129.83, 56.55) --
	(129.84, 56.54) --
	(129.86, 56.54) --
	(129.87, 56.54) --
	(129.89, 56.54) --
	(129.90, 56.54) --
	(129.91, 56.53) --
	(129.93, 56.53) --
	(129.94, 56.53) --
	(129.95, 56.53) --
	(129.97, 56.52) --
	(129.98, 56.52) --
	(129.99, 56.52) --
	(130.01, 56.52) --
	(130.02, 56.52) --
	(130.03, 56.51) --
	(130.05, 56.51) --
	(130.06, 56.51) --
	(130.07, 56.51) --
	(130.09, 56.50) --
	(130.10, 56.50) --
	(130.11, 56.50) --
	(130.13, 56.50) --
	(130.14, 56.50) --
	(130.15, 56.49) --
	(130.17, 56.49) --
	(130.18, 56.49) --
	(130.20, 56.49) --
	(130.21, 56.49) --
	(130.22, 56.48) --
	(130.24, 56.48) --
	(130.25, 56.48) --
	(130.26, 56.48) --
	(130.28, 56.47) --
	(130.29, 56.47) --
	(130.30, 56.47) --
	(130.32, 56.47) --
	(130.33, 56.47) --
	(130.34, 56.46) --
	(130.36, 56.46) --
	(130.37, 56.46) --
	(130.38, 56.46) --
	(130.40, 56.46) --
	(130.41, 56.45) --
	(130.42, 56.45) --
	(130.44, 56.45) --
	(130.45, 56.45) --
	(130.47, 56.45) --
	(130.48, 56.44) --
	(130.49, 56.44) --
	(130.51, 56.44) --
	(130.52, 56.44) --
	(130.53, 56.43) --
	(130.55, 56.43) --
	(130.56, 56.43) --
	(130.57, 56.43) --
	(130.59, 56.43) --
	(130.60, 56.42) --
	(130.61, 56.42) --
	(130.63, 56.42) --
	(130.64, 56.42) --
	(130.65, 56.42) --
	(130.67, 56.41) --
	(130.68, 56.41) --
	(130.69, 56.41) --
	(130.71, 56.41) --
	(130.72, 56.41) --
	(130.74, 56.40) --
	(130.75, 56.40) --
	(130.76, 56.40) --
	(130.78, 56.40) --
	(130.79, 56.39) --
	(130.80, 56.39) --
	(130.82, 56.39) --
	(130.83, 56.39) --
	(130.84, 56.39) --
	(130.86, 56.38) --
	(130.87, 56.38) --
	(130.88, 56.38) --
	(130.90, 56.38) --
	(130.91, 56.38) --
	(130.92, 56.37) --
	(130.94, 56.37) --
	(130.95, 56.37) --
	(130.96, 56.37) --
	(130.98, 56.37) --
	(130.99, 56.36) --
	(131.00, 56.36) --
	(131.02, 56.36) --
	(131.03, 56.36) --
	(131.05, 56.36) --
	(131.06, 56.35) --
	(131.07, 56.35) --
	(131.09, 56.35) --
	(131.10, 56.35) --
	(131.11, 56.35) --
	(131.13, 56.34) --
	(131.14, 56.34) --
	(131.15, 56.34) --
	(131.17, 56.34) --
	(131.18, 56.33) --
	(131.19, 56.33) --
	(131.21, 56.33) --
	(131.22, 56.33) --
	(131.23, 56.33) --
	(131.25, 56.32) --
	(131.26, 56.32) --
	(131.27, 56.32) --
	(131.29, 56.32) --
	(131.30, 56.32) --
	(131.32, 56.31) --
	(131.33, 56.31) --
	(131.34, 56.31) --
	(131.36, 56.31) --
	(131.37, 56.31) --
	(131.38, 56.30) --
	(131.40, 56.30) --
	(131.41, 56.30) --
	(131.42, 56.30) --
	(131.44, 56.30) --
	(131.45, 56.29) --
	(131.46, 56.29) --
	(131.48, 56.29) --
	(131.49, 56.29) --
	(131.50, 56.29) --
	(131.52, 56.28) --
	(131.53, 56.28) --
	(131.54, 56.28) --
	(131.56, 56.28) --
	(131.57, 56.28) --
	(131.58, 56.27) --
	(131.60, 56.27) --
	(131.61, 56.27) --
	(131.63, 56.27) --
	(131.64, 56.27) --
	(131.65, 56.26) --
	(131.67, 56.26) --
	(131.68, 56.26) --
	(131.69, 56.26) --
	(131.71, 56.26) --
	(131.72, 56.25) --
	(131.73, 56.25) --
	(131.75, 56.25) --
	(131.76, 56.25) --
	(131.77, 56.25) --
	(131.79, 56.24) --
	(131.80, 56.24) --
	(131.81, 56.24) --
	(131.83, 56.24) --
	(131.84, 56.24) --
	(131.85, 56.23) --
	(131.87, 56.23) --
	(131.88, 56.23) --
	(131.90, 56.23) --
	(131.91, 56.23) --
	(131.92, 56.22) --
	(131.94, 56.22) --
	(131.95, 56.22) --
	(131.96, 56.22) --
	(131.98, 56.22) --
	(131.99, 56.22) --
	(132.00, 56.21) --
	(132.02, 56.21) --
	(132.03, 56.21) --
	(132.04, 56.21) --
	(132.06, 56.21) --
	(132.07, 56.20) --
	(132.08, 56.20) --
	(132.10, 56.20) --
	(132.11, 56.20) --
	(132.12, 56.20) --
	(132.14, 56.19) --
	(132.15, 56.19) --
	(132.17, 56.19) --
	(132.18, 56.19) --
	(132.19, 56.19) --
	(132.21, 56.18) --
	(132.22, 56.18) --
	(132.23, 56.18) --
	(132.25, 56.18) --
	(132.26, 56.18) --
	(132.27, 56.17) --
	(132.29, 56.17) --
	(132.30, 56.17) --
	(132.31, 56.17) --
	(132.33, 56.17) --
	(132.34, 56.16) --
	(132.35, 56.16) --
	(132.37, 56.16) --
	(132.38, 56.16) --
	(132.39, 56.16) --
	(132.41, 56.16) --
	(132.42, 56.15) --
	(132.43, 56.15) --
	(132.45, 56.15) --
	(132.46, 56.15) --
	(132.48, 56.15) --
	(132.49, 56.14) --
	(132.50, 56.14) --
	(132.52, 56.14) --
	(132.53, 56.14) --
	(132.54, 56.14) --
	(132.56, 56.13) --
	(132.57, 56.13) --
	(132.58, 56.13) --
	(132.60, 56.13) --
	(132.61, 56.13) --
	(132.62, 56.12) --
	(132.64, 56.12) --
	(132.65, 56.12) --
	(132.66, 56.12) --
	(132.68, 56.12) --
	(132.69, 56.12) --
	(132.70, 56.11) --
	(132.72, 56.11) --
	(132.73, 56.11) --
	(132.75, 56.11) --
	(132.76, 56.11) --
	(132.77, 56.10) --
	(132.79, 56.10) --
	(132.80, 56.10) --
	(132.81, 56.10) --
	(132.83, 56.10) --
	(132.84, 56.09) --
	(132.85, 56.09) --
	(132.87, 56.09) --
	(132.88, 56.09) --
	(132.89, 56.09) --
	(132.91, 56.09) --
	(132.92, 56.08) --
	(132.93, 56.08) --
	(132.95, 56.08) --
	(132.96, 56.08) --
	(132.97, 56.08) --
	(132.99, 56.07) --
	(133.00, 56.07) --
	(133.02, 56.07) --
	(133.03, 56.07) --
	(133.04, 56.07) --
	(133.06, 56.06) --
	(133.07, 56.06) --
	(133.08, 56.06) --
	(133.10, 56.06) --
	(133.11, 56.06) --
	(133.12, 56.06) --
	(133.14, 56.05) --
	(133.15, 56.05) --
	(133.16, 56.05) --
	(133.18, 56.05) --
	(133.19, 56.05) --
	(133.20, 56.04) --
	(133.22, 56.04) --
	(133.23, 56.04) --
	(133.24, 56.04) --
	(133.26, 56.04) --
	(133.27, 56.04) --
	(133.28, 56.03) --
	(133.30, 56.03) --
	(133.31, 56.03) --
	(133.33, 56.03) --
	(133.34, 56.03) --
	(133.35, 56.02) --
	(133.37, 56.02) --
	(133.38, 56.02) --
	(133.39, 56.02) --
	(133.41, 56.02) --
	(133.42, 56.02) --
	(133.43, 56.01) --
	(133.45, 56.01) --
	(133.46, 56.01) --
	(133.47, 56.01) --
	(133.49, 56.01) --
	(133.50, 56.00) --
	(133.51, 56.00) --
	(133.53, 56.00) --
	(133.54, 56.00) --
	(133.55, 56.00) --
	(133.57, 56.00) --
	(133.58, 55.99) --
	(133.60, 55.99) --
	(133.61, 55.99) --
	(133.62, 55.99) --
	(133.64, 55.99) --
	(133.65, 55.98) --
	(133.66, 55.98) --
	(133.68, 55.98) --
	(133.69, 55.98) --
	(133.70, 55.98) --
	(133.72, 55.98) --
	(133.73, 55.97) --
	(133.74, 55.97) --
	(133.76, 55.97) --
	(133.77, 55.97) --
	(133.78, 55.97) --
	(133.80, 55.97) --
	(133.81, 55.96) --
	(133.82, 55.96) --
	(133.84, 55.96) --
	(133.85, 55.96) --
	(133.86, 55.96) --
	(133.88, 55.95) --
	(133.89, 55.95) --
	(133.91, 55.95) --
	(133.92, 55.95) --
	(133.93, 55.95) --
	(133.95, 55.95) --
	(133.96, 55.94) --
	(133.97, 55.94) --
	(133.99, 55.94) --
	(134.00, 55.94) --
	(134.01, 55.94) --
	(134.03, 55.94) --
	(134.04, 55.93) --
	(134.05, 55.93) --
	(134.07, 55.93) --
	(134.08, 55.93) --
	(134.09, 55.93) --
	(134.11, 55.92) --
	(134.12, 55.92) --
	(134.13, 55.92) --
	(134.15, 55.92) --
	(134.16, 55.92) --
	(134.18, 55.92) --
	(134.19, 55.91) --
	(134.20, 55.91) --
	(134.22, 55.91) --
	(134.23, 55.91) --
	(134.24, 55.91) --
	(134.26, 55.91) --
	(134.27, 55.90) --
	(134.28, 55.90) --
	(134.30, 55.90) --
	(134.31, 55.90) --
	(134.32, 55.90) --
	(134.34, 55.89) --
	(134.35, 55.89) --
	(134.36, 55.89) --
	(134.38, 55.89) --
	(134.39, 55.89) --
	(134.40, 55.89) --
	(134.42, 55.88) --
	(134.43, 55.88) --
	(134.45, 55.88) --
	(134.46, 55.88) --
	(134.47, 55.88) --
	(134.49, 55.88) --
	(134.50, 55.87) --
	(134.51, 55.87) --
	(134.53, 55.87) --
	(134.54, 55.87) --
	(134.55, 55.87) --
	(134.57, 55.87) --
	(134.58, 55.86) --
	(134.59, 55.86) --
	(134.61, 55.86) --
	(134.62, 55.86) --
	(134.63, 55.86) --
	(134.65, 55.86) --
	(134.66, 55.85) --
	(134.67, 55.85) --
	(134.69, 55.85) --
	(134.70, 55.85) --
	(134.71, 55.85) --
	(134.73, 55.85) --
	(134.74, 55.84) --
	(134.76, 55.84) --
	(134.77, 55.84) --
	(134.78, 55.84) --
	(134.80, 55.84) --
	(134.81, 55.84) --
	(134.82, 55.83) --
	(134.84, 55.83) --
	(134.85, 55.83) --
	(134.86, 55.83) --
	(134.88, 55.83) --
	(134.89, 55.83) --
	(134.90, 55.82) --
	(134.92, 55.82) --
	(134.93, 55.82) --
	(134.94, 55.82) --
	(134.96, 55.82) --
	(134.97, 55.82) --
	(134.98, 55.81) --
	(135.00, 55.81) --
	(135.01, 55.81) --
	(135.03, 55.81) --
	(135.04, 55.81) --
	(135.05, 55.80) --
	(135.07, 55.80) --
	(135.08, 55.80) --
	(135.09, 55.80) --
	(135.11, 55.80) --
	(135.12, 55.80) --
	(135.13, 55.80) --
	(135.15, 55.79) --
	(135.16, 55.79) --
	(135.17, 55.79) --
	(135.19, 55.79) --
	(135.20, 55.79) --
	(135.21, 55.79) --
	(135.23, 55.78) --
	(135.24, 55.78) --
	(135.25, 55.78) --
	(135.27, 55.78) --
	(135.28, 55.78) --
	(135.30, 55.78) --
	(135.31, 55.77) --
	(135.32, 55.77) --
	(135.34, 55.77) --
	(135.35, 55.77) --
	(135.36, 55.77) --
	(135.38, 55.77) --
	(135.39, 55.76) --
	(135.40, 55.76) --
	(135.42, 55.76) --
	(135.43, 55.76) --
	(135.44, 55.76) --
	(135.46, 55.76) --
	(135.47, 55.75) --
	(135.48, 55.75) --
	(135.50, 55.75) --
	(135.51, 55.75) --
	(135.52, 55.75) --
	(135.54, 55.75) --
	(135.55, 55.74) --
	(135.56, 55.74) --
	(135.58, 55.74) --
	(135.59, 55.74) --
	(135.61, 55.74) --
	(135.62, 55.74) --
	(135.63, 55.73) --
	(135.65, 55.73) --
	(135.66, 55.73) --
	(135.67, 55.73) --
	(135.69, 55.73) --
	(135.70, 55.73) --
	(135.71, 55.72) --
	(135.73, 55.72) --
	(135.74, 55.72) --
	(135.75, 55.72) --
	(135.77, 55.72) --
	(135.78, 55.72) --
	(135.79, 55.72) --
	(135.81, 55.71) --
	(135.82, 55.71) --
	(135.83, 55.71) --
	(135.85, 55.71) --
	(135.86, 55.71) --
	(135.88, 55.71) --
	(135.89, 55.70) --
	(135.90, 55.70) --
	(135.92, 55.70) --
	(135.93, 55.70) --
	(135.94, 55.70) --
	(135.96, 55.70) --
	(135.97, 55.69) --
	(135.98, 55.69) --
	(136.00, 55.69) --
	(136.01, 55.69) --
	(136.02, 55.69) --
	(136.04, 55.69) --
	(136.05, 55.68) --
	(136.06, 55.68) --
	(136.08, 55.68) --
	(136.09, 55.68) --
	(136.10, 55.68) --
	(136.12, 55.68) --
	(136.13, 55.68) --
	(136.14, 55.67) --
	(136.16, 55.67) --
	(136.17, 55.67) --
	(136.19, 55.67) --
	(136.20, 55.67) --
	(136.21, 55.67) --
	(136.23, 55.66) --
	(136.24, 55.66) --
	(136.25, 55.66) --
	(136.27, 55.66) --
	(136.28, 55.66) --
	(136.29, 55.66) --
	(136.31, 55.66) --
	(136.32, 55.65) --
	(136.33, 55.65) --
	(136.35, 55.65) --
	(136.36, 55.65) --
	(136.37, 55.65) --
	(136.39, 55.65) --
	(136.40, 55.64) --
	(136.41, 55.64) --
	(136.43, 55.64) --
	(136.44, 55.64) --
	(136.46, 55.64) --
	(136.47, 55.64) --
	(136.48, 55.63) --
	(136.50, 55.63) --
	(136.51, 55.63) --
	(136.52, 55.63) --
	(136.54, 55.63) --
	(136.55, 55.63) --
	(136.56, 55.63) --
	(136.58, 55.62) --
	(136.59, 55.62) --
	(136.60, 55.62) --
	(136.62, 55.62) --
	(136.63, 55.62) --
	(136.64, 55.62) --
	(136.66, 55.61) --
	(136.67, 55.61) --
	(136.68, 55.61) --
	(136.70, 55.61) --
	(136.71, 55.61) --
	(136.73, 55.61) --
	(136.74, 55.61) --
	(136.75, 55.60) --
	(136.77, 55.60) --
	(136.78, 55.60) --
	(136.79, 55.60) --
	(136.81, 55.60) --
	(136.82, 55.60) --
	(136.83, 55.60) --
	(136.85, 55.59) --
	(136.86, 55.59) --
	(136.87, 55.59) --
	(136.89, 55.59) --
	(136.90, 55.59) --
	(136.91, 55.59) --
	(136.93, 55.58) --
	(136.94, 55.58) --
	(136.95, 55.58) --
	(136.97, 55.58) --
	(136.98, 55.58) --
	(136.99, 55.58) --
	(137.01, 55.58) --
	(137.02, 55.57) --
	(137.04, 55.57) --
	(137.05, 55.57) --
	(137.06, 55.57) --
	(137.08, 55.57) --
	(137.09, 55.57) --
	(137.10, 55.57) --
	(137.12, 55.56) --
	(137.13, 55.56) --
	(137.14, 55.56) --
	(137.16, 55.56) --
	(137.17, 55.56) --
	(137.18, 55.56) --
	(137.20, 55.55) --
	(137.21, 55.55) --
	(137.22, 55.55) --
	(137.24, 55.55) --
	(137.25, 55.55) --
	(137.26, 55.55) --
	(137.28, 55.55) --
	(137.29, 55.54) --
	(137.31, 55.54) --
	(137.32, 55.54) --
	(137.33, 55.54) --
	(137.35, 55.54) --
	(137.36, 55.54) --
	(137.37, 55.54) --
	(137.39, 55.53) --
	(137.40, 55.53) --
	(137.41, 55.53) --
	(137.43, 55.53) --
	(137.44, 55.53) --
	(137.45, 55.53) --
	(137.47, 55.53) --
	(137.48, 55.52) --
	(137.49, 55.52) --
	(137.51, 55.52) --
	(137.52, 55.52) --
	(137.53, 55.52) --
	(137.55, 55.52) --
	(137.56, 55.51) --
	(137.58, 55.51) --
	(137.59, 55.51) --
	(137.60, 55.51) --
	(137.62, 55.51) --
	(137.63, 55.51) --
	(137.64, 55.51) --
	(137.66, 55.50) --
	(137.67, 55.50) --
	(137.68, 55.50) --
	(137.70, 55.50) --
	(137.71, 55.50) --
	(137.72, 55.50) --
	(137.74, 55.50) --
	(137.75, 55.49) --
	(137.76, 55.49) --
	(137.78, 55.49) --
	(137.79, 55.49) --
	(137.80, 55.49) --
	(137.82, 55.49) --
	(137.83, 55.49) --
	(137.84, 55.48) --
	(137.86, 55.48) --
	(137.87, 55.48) --
	(137.89, 55.48) --
	(137.90, 55.48) --
	(137.91, 55.48) --
	(137.93, 55.48) --
	(137.94, 55.47) --
	(137.95, 55.47) --
	(137.97, 55.47) --
	(137.98, 55.47) --
	(137.99, 55.47) --
	(138.01, 55.47) --
	(138.02, 55.47) --
	(138.03, 55.46) --
	(138.05, 55.46) --
	(138.06, 55.46) --
	(138.07, 55.46) --
	(138.09, 55.46) --
	(138.10, 55.46) --
	(138.11, 55.46) --
	(138.13, 55.45) --
	(138.14, 55.45) --
	(138.16, 55.45) --
	(138.17, 55.45) --
	(138.18, 55.45) --
	(138.20, 55.45) --
	(138.21, 55.45) --
	(138.22, 55.44) --
	(138.24, 55.44) --
	(138.25, 55.44) --
	(138.26, 55.44) --
	(138.28, 55.44) --
	(138.29, 55.44) --
	(138.30, 55.44) --
	(138.32, 55.43) --
	(138.33, 55.43) --
	(138.34, 55.43) --
	(138.36, 55.43) --
	(138.37, 55.43) --
	(138.38, 55.43) --
	(138.40, 55.43) --
	(138.41, 55.42) --
	(138.42, 55.42) --
	(138.44, 55.42) --
	(138.45, 55.42) --
	(138.47, 55.42) --
	(138.48, 55.42) --
	(138.49, 55.42) --
	(138.51, 55.42) --
	(138.52, 55.41) --
	(138.53, 55.41) --
	(138.55, 55.41) --
	(138.56, 55.41) --
	(138.57, 55.41) --
	(138.59, 55.41) --
	(138.60, 55.41) --
	(138.61, 55.40) --
	(138.63, 55.40) --
	(138.64, 55.40) --
	(138.65, 55.40) --
	(138.67, 55.40) --
	(138.68, 55.40) --
	(138.69, 55.40) --
	(138.71, 55.39) --
	(138.72, 55.39) --
	(138.74, 55.39) --
	(138.75, 55.39) --
	(138.76, 55.39) --
	(138.78, 55.39) --
	(138.79, 55.39) --
	(138.80, 55.38) --
	(138.82, 55.38) --
	(138.83, 55.38) --
	(138.84, 55.38) --
	(138.86, 55.38) --
	(138.87, 55.38) --
	(138.88, 55.38) --
	(138.90, 55.38) --
	(138.91, 55.37) --
	(138.92, 55.37) --
	(138.94, 55.37) --
	(138.95, 55.37) --
	(138.96, 55.37) --
	(138.98, 55.37) --
	(138.99, 55.37) --
	(139.01, 55.36) --
	(139.02, 55.36) --
	(139.03, 55.36) --
	(139.05, 55.36) --
	(139.06, 55.36) --
	(139.07, 55.36) --
	(139.09, 55.36) --
	(139.10, 55.35) --
	(139.11, 55.35) --
	(139.13, 55.35) --
	(139.14, 55.35) --
	(139.15, 55.35) --
	(139.17, 55.35) --
	(139.18, 55.35) --
	(139.19, 55.35) --
	(139.21, 55.34) --
	(139.22, 55.34) --
	(139.23, 55.34) --
	(139.25, 55.34) --
	(139.26, 55.34) --
	(139.27, 55.34) --
	(139.29, 55.34) --
	(139.30, 55.33) --
	(139.32, 55.33) --
	(139.33, 55.33) --
	(139.34, 55.33) --
	(139.36, 55.33) --
	(139.37, 55.33) --
	(139.38, 55.33) --
	(139.40, 55.33) --
	(139.41, 55.32) --
	(139.42, 55.32) --
	(139.44, 55.32) --
	(139.45, 55.32) --
	(139.46, 55.32) --
	(139.48, 55.32) --
	(139.49, 55.32) --
	(139.50, 55.31) --
	(139.52, 55.31) --
	(139.53, 55.31) --
	(139.54, 55.31) --
	(139.56, 55.31) --
	(139.57, 55.31) --
	(139.59, 55.31) --
	(139.60, 55.31) --
	(139.61, 55.30) --
	(139.63, 55.30) --
	(139.64, 55.30) --
	(139.65, 55.30) --
	(139.67, 55.30) --
	(139.68, 55.30) --
	(139.69, 55.30) --
	(139.71, 55.30) --
	(139.72, 55.29) --
	(139.73, 55.29) --
	(139.75, 55.29) --
	(139.76, 55.29) --
	(139.77, 55.29) --
	(139.79, 55.29) --
	(139.80, 55.29) --
	(139.81, 55.28) --
	(139.83, 55.28) --
	(139.84, 55.28) --
	(139.85, 55.28) --
	(139.87, 55.28) --
	(139.88, 55.28) --
	(139.90, 55.28) --
	(139.91, 55.28) --
	(139.92, 55.27) --
	(139.94, 55.27) --
	(139.95, 55.27) --
	(139.96, 55.27) --
	(139.98, 55.27) --
	(139.99, 55.27) --
	(140.00, 55.27) --
	(140.02, 55.27) --
	(140.03, 55.26) --
	(140.04, 55.26) --
	(140.06, 55.26) --
	(140.07, 55.26) --
	(140.08, 55.26) --
	(140.10, 55.26) --
	(140.11, 55.26) --
	(140.12, 55.26) --
	(140.14, 55.25) --
	(140.15, 55.25) --
	(140.17, 55.25) --
	(140.18, 55.25) --
	(140.19, 55.25) --
	(140.21, 55.25) --
	(140.22, 55.25) --
	(140.23, 55.24) --
	(140.25, 55.24) --
	(140.26, 55.24) --
	(140.27, 55.24) --
	(140.29, 55.24) --
	(140.30, 55.24) --
	(140.31, 55.24) --
	(140.33, 55.24) --
	(140.34, 55.23) --
	(140.35, 55.23) --
	(140.37, 55.23) --
	(140.38, 55.23) --
	(140.39, 55.23) --
	(140.41, 55.23) --
	(140.42, 55.23) --
	(140.44, 55.23) --
	(140.45, 55.22) --
	(140.46, 55.22) --
	(140.48, 55.22) --
	(140.49, 55.22) --
	(140.50, 55.22) --
	(140.52, 55.22) --
	(140.53, 55.22) --
	(140.54, 55.22) --
	(140.56, 55.21) --
	(140.57, 55.21) --
	(140.58, 55.21) --
	(140.60, 55.21) --
	(140.61, 55.21) --
	(140.62, 55.21) --
	(140.64, 55.21) --
	(140.65, 55.21) --
	(140.66, 55.20) --
	(140.68, 55.20) --
	(140.69, 55.20) --
	(140.70, 55.20) --
	(140.72, 55.20) --
	(140.73, 55.20) --
	(140.75, 55.20) --
	(140.76, 55.20) --
	(140.77, 55.19) --
	(140.79, 55.19) --
	(140.80, 55.19) --
	(140.81, 55.19) --
	(140.83, 55.19) --
	(140.84, 55.19) --
	(140.85, 55.19) --
	(140.87, 55.19) --
	(140.88, 55.19) --
	(140.89, 55.18) --
	(140.91, 55.18) --
	(140.92, 55.18) --
	(140.93, 55.18) --
	(140.95, 55.18) --
	(140.96, 55.18) --
	(140.97, 55.18) --
	(140.99, 55.18) --
	(141.00, 55.17) --
	(141.02, 55.17) --
	(141.03, 55.17) --
	(141.04, 55.17) --
	(141.06, 55.17) --
	(141.07, 55.17) --
	(141.08, 55.17) --
	(141.10, 55.17) --
	(141.11, 55.16) --
	(141.12, 55.16) --
	(141.14, 55.16) --
	(141.15, 55.16) --
	(141.16, 55.16) --
	(141.18, 55.16) --
	(141.19, 55.16) --
	(141.20, 55.16) --
	(141.22, 55.15) --
	(141.23, 55.15) --
	(141.24, 55.15) --
	(141.26, 55.15) --
	(141.27, 55.15) --
	(141.29, 55.15) --
	(141.30, 55.15) --
	(141.31, 55.15) --
	(141.33, 55.15) --
	(141.34, 55.14) --
	(141.35, 55.14) --
	(141.37, 55.14) --
	(141.38, 55.14) --
	(141.39, 55.14) --
	(141.41, 55.14) --
	(141.42, 55.14) --
	(141.43, 55.14) --
	(141.45, 55.13) --
	(141.46, 55.13) --
	(141.47, 55.13) --
	(141.49, 55.13) --
	(141.50, 55.13) --
	(141.51, 55.13) --
	(141.53, 55.13) --
	(141.54, 55.13) --
	(141.55, 55.12) --
	(141.57, 55.12) --
	(141.58, 55.12) --
	(141.60, 55.12) --
	(141.61, 55.12) --
	(141.62, 55.12) --
	(141.64, 55.12) --
	(141.65, 55.12) --
	(141.66, 55.12) --
	(141.68, 55.11) --
	(141.69, 55.11) --
	(141.70, 55.11) --
	(141.72, 55.11) --
	(141.73, 55.11) --
	(141.74, 55.11) --
	(141.76, 55.11) --
	(141.77, 55.11) --
	(141.78, 55.10) --
	(141.80, 55.10) --
	(141.81, 55.10) --
	(141.82, 55.10) --
	(141.84, 55.10) --
	(141.85, 55.10) --
	(141.87, 55.10) --
	(141.88, 55.10) --
	(141.89, 55.10) --
	(141.91, 55.09) --
	(141.92, 55.09) --
	(141.93, 55.09) --
	(141.95, 55.09) --
	(141.96, 55.09) --
	(141.97, 55.09) --
	(141.99, 55.09) --
	(142.00, 55.09) --
	(142.01, 55.08) --
	(142.03, 55.08) --
	(142.04, 55.08) --
	(142.05, 55.08) --
	(142.07, 55.08) --
	(142.08, 55.08) --
	(142.09, 55.08) --
	(142.11, 55.08) --
	(142.12, 55.08) --
	(142.13, 55.07) --
	(142.15, 55.07) --
	(142.16, 55.07) --
	(142.18, 55.07) --
	(142.19, 55.07) --
	(142.20, 55.07) --
	(142.22, 55.07) --
	(142.23, 55.07) --
	(142.24, 55.07) --
	(142.26, 55.06) --
	(142.27, 55.06) --
	(142.28, 55.06) --
	(142.30, 55.06) --
	(142.31, 55.06) --
	(142.32, 55.06) --
	(142.34, 55.06) --
	(142.35, 55.06) --
	(142.36, 55.06) --
	(142.38, 55.05) --
	(142.39, 55.05) --
	(142.40, 55.05) --
	(142.42, 55.05) --
	(142.43, 55.05) --
	(142.45, 55.05) --
	(142.46, 55.05) --
	(142.47, 55.05) --
	(142.49, 55.05) --
	(142.50, 55.04) --
	(142.51, 55.04) --
	(142.53, 55.04) --
	(142.54, 55.04) --
	(142.55, 55.04) --
	(142.57, 55.04) --
	(142.58, 55.04) --
	(142.59, 55.04) --
	(142.61, 55.03) --
	(142.62, 55.03) --
	(142.63, 55.03) --
	(142.65, 55.03) --
	(142.66, 55.03) --
	(142.67, 55.03) --
	(142.69, 55.03) --
	(142.70, 55.03) --
	(142.72, 55.03) --
	(142.73, 55.02) --
	(142.74, 55.02) --
	(142.76, 55.02) --
	(142.77, 55.02) --
	(142.78, 55.02) --
	(142.80, 55.02) --
	(142.81, 55.02) --
	(142.82, 55.02) --
	(142.84, 55.02) --
	(142.85, 55.01) --
	(142.86, 55.01) --
	(142.88, 55.01) --
	(142.89, 55.01) --
	(142.90, 55.01) --
	(142.92, 55.01) --
	(142.93, 55.01) --
	(142.94, 55.01) --
	(142.96, 55.01) --
	(142.97, 55.00) --
	(142.98, 55.00) --
	(143.00, 55.00) --
	(143.01, 55.00) --
	(143.03, 55.00) --
	(143.04, 55.00) --
	(143.05, 55.00) --
	(143.07, 55.00) --
	(143.08, 55.00) --
	(143.09, 55.00) --
	(143.11, 54.99) --
	(143.12, 54.99) --
	(143.13, 54.99) --
	(143.15, 54.99) --
	(143.16, 54.99) --
	(143.17, 54.99) --
	(143.19, 54.99) --
	(143.20, 54.99) --
	(143.21, 54.99) --
	(143.23, 54.98) --
	(143.24, 54.98) --
	(143.25, 54.98) --
	(143.27, 54.98) --
	(143.28, 54.98) --
	(143.30, 54.98) --
	(143.31, 54.98) --
	(143.32, 54.98) --
	(143.34, 54.98) --
	(143.35, 54.97) --
	(143.36, 54.97) --
	(143.38, 54.97) --
	(143.39, 54.97) --
	(143.40, 54.97) --
	(143.42, 54.97) --
	(143.43, 54.97) --
	(143.44, 54.97) --
	(143.46, 54.97) --
	(143.47, 54.96) --
	(143.48, 54.96) --
	(143.50, 54.96) --
	(143.51, 54.96) --
	(143.52, 54.96) --
	(143.54, 54.96) --
	(143.55, 54.96) --
	(143.57, 54.96) --
	(143.58, 54.96) --
	(143.59, 54.96) --
	(143.61, 54.95) --
	(143.62, 54.95) --
	(143.63, 54.95) --
	(143.65, 54.95) --
	(143.66, 54.95) --
	(143.67, 54.95) --
	(143.69, 54.95) --
	(143.70, 54.95) --
	(143.71, 54.95) --
	(143.73, 54.94) --
	(143.74, 54.94) --
	(143.75, 54.94) --
	(143.77, 54.94) --
	(143.78, 54.94) --
	(143.79, 54.94) --
	(143.81, 54.94) --
	(143.82, 54.94) --
	(143.83, 54.94) --
	(143.85, 54.94) --
	(143.86, 54.93) --
	(143.88, 54.93) --
	(143.89, 54.93) --
	(143.90, 54.93) --
	(143.92, 54.93) --
	(143.93, 54.93) --
	(143.94, 54.93) --
	(143.96, 54.93) --
	(143.97, 54.93) --
	(143.98, 54.92) --
	(144.00, 54.92) --
	(144.01, 54.92) --
	(144.02, 54.92) --
	(144.04, 54.92) --
	(144.05, 54.92) --
	(144.06, 54.92) --
	(144.08, 54.92) --
	(144.09, 54.92) --
	(144.10, 54.92) --
	(144.12, 54.91) --
	(144.13, 54.91) --
	(144.15, 54.91) --
	(144.16, 54.91) --
	(144.17, 54.91) --
	(144.19, 54.91) --
	(144.20, 54.91) --
	(144.21, 54.91) --
	(144.23, 54.91) --
	(144.24, 54.90) --
	(144.25, 54.90) --
	(144.27, 54.90) --
	(144.28, 54.90) --
	(144.29, 54.90) --
	(144.31, 54.90) --
	(144.32, 54.90) --
	(144.33, 54.90) --
	(144.35, 54.90) --
	(144.36, 54.90) --
	(144.37, 54.89) --
	(144.39, 54.89) --
	(144.40, 54.89) --
	(144.41, 54.89) --
	(144.43, 54.89) --
	(144.44, 54.89) --
	(144.46, 54.89) --
	(144.47, 54.89) --
	(144.48, 54.89) --
	(144.50, 54.89) --
	(144.51, 54.88) --
	(144.52, 54.88) --
	(144.54, 54.88) --
	(144.55, 54.88) --
	(144.56, 54.88) --
	(144.58, 54.88) --
	(144.59, 54.88) --
	(144.60, 54.88) --
	(144.62, 54.88) --
	(144.63, 54.88) --
	(144.64, 54.87) --
	(144.66, 54.87) --
	(144.67, 54.87) --
	(144.68, 54.87) --
	(144.70, 54.87) --
	(144.71, 54.87) --
	(144.73, 54.87) --
	(144.74, 54.87) --
	(144.75, 54.87) --
	(144.77, 54.87) --
	(144.78, 54.86) --
	(144.79, 54.86) --
	(144.81, 54.86) --
	(144.82, 54.86) --
	(144.83, 54.86) --
	(144.85, 54.86) --
	(144.86, 54.86) --
	(144.87, 54.86) --
	(144.89, 54.86) --
	(144.90, 54.86) --
	(144.91, 54.85) --
	(144.93, 54.85) --
	(144.94, 54.85) --
	(144.95, 54.85) --
	(144.97, 54.85) --
	(144.98, 54.85) --
	(145.00, 54.85) --
	(145.01, 54.85) --
	(145.02, 54.85) --
	(145.04, 54.85) --
	(145.05, 54.84) --
	(145.06, 54.84) --
	(145.08, 54.84) --
	(145.09, 54.84) --
	(145.10, 54.84) --
	(145.12, 54.84) --
	(145.13, 54.84) --
	(145.14, 54.84) --
	(145.16, 54.84) --
	(145.17, 54.84) --
	(145.18, 54.83) --
	(145.20, 54.83) --
	(145.21, 54.83) --
	(145.22, 54.83) --
	(145.24, 54.83) --
	(145.25, 54.83) --
	(145.26, 54.83) --
	(145.28, 54.83) --
	(145.29, 54.83) --
	(145.31, 54.83) --
	(145.32, 54.82) --
	(145.33, 54.82) --
	(145.35, 54.82) --
	(145.36, 54.82) --
	(145.37, 54.82) --
	(145.39, 54.82) --
	(145.40, 54.82) --
	(145.41, 54.82) --
	(145.43, 54.82) --
	(145.44, 54.82) --
	(145.45, 54.82) --
	(145.47, 54.81) --
	(145.48, 54.81) --
	(145.49, 54.81) --
	(145.51, 54.81) --
	(145.52, 54.81) --
	(145.53, 54.81) --
	(145.55, 54.81) --
	(145.56, 54.81) --
	(145.58, 54.81) --
	(145.59, 54.81) --
	(145.60, 54.80) --
	(145.62, 54.80) --
	(145.63, 54.80) --
	(145.64, 54.80) --
	(145.66, 54.80) --
	(145.67, 54.80) --
	(145.68, 54.80) --
	(145.70, 54.80) --
	(145.71, 54.80) --
	(145.72, 54.80) --
	(145.74, 54.80) --
	(145.75, 54.79) --
	(145.76, 54.79) --
	(145.78, 54.79) --
	(145.79, 54.79) --
	(145.80, 54.79) --
	(145.82, 54.79) --
	(145.83, 54.79) --
	(145.85, 54.79) --
	(145.86, 54.79) --
	(145.87, 54.79) --
	(145.89, 54.78) --
	(145.90, 54.78) --
	(145.91, 54.78) --
	(145.93, 54.78) --
	(145.94, 54.78) --
	(145.95, 54.78) --
	(145.97, 54.78) --
	(145.98, 54.78) --
	(145.99, 54.78) --
	(146.01, 54.78) --
	(146.02, 54.78) --
	(146.03, 54.77) --
	(146.05, 54.77) --
	(146.06, 54.77) --
	(146.07, 54.77) --
	(146.09, 54.77) --
	(146.10, 54.77) --
	(146.11, 54.77) --
	(146.13, 54.77) --
	(146.14, 54.77) --
	(146.16, 54.77) --
	(146.17, 54.76) --
	(146.18, 54.76) --
	(146.20, 54.76) --
	(146.21, 54.76) --
	(146.22, 54.76) --
	(146.24, 54.76) --
	(146.25, 54.76) --
	(146.26, 54.76) --
	(146.28, 54.76) --
	(146.29, 54.76) --
	(146.30, 54.76) --
	(146.32, 54.75) --
	(146.33, 54.75) --
	(146.34, 54.75) --
	(146.36, 54.75) --
	(146.37, 54.75) --
	(146.38, 54.75) --
	(146.40, 54.75) --
	(146.41, 54.75) --
	(146.43, 54.75) --
	(146.44, 54.75) --
	(146.45, 54.75) --
	(146.47, 54.74) --
	(146.48, 54.74) --
	(146.49, 54.74) --
	(146.51, 54.74) --
	(146.52, 54.74) --
	(146.53, 54.74) --
	(146.55, 54.74) --
	(146.56, 54.74) --
	(146.57, 54.74) --
	(146.59, 54.74) --
	(146.60, 54.74) --
	(146.61, 54.73) --
	(146.63, 54.73) --
	(146.64, 54.73) --
	(146.65, 54.73) --
	(146.67, 54.73) --
	(146.68, 54.73) --
	(146.69, 54.73) --
	(146.71, 54.73) --
	(146.72, 54.73) --
	(146.74, 54.73) --
	(146.75, 54.73) --
	(146.76, 54.72) --
	(146.78, 54.72) --
	(146.79, 54.72) --
	(146.80, 54.72) --
	(146.82, 54.72) --
	(146.83, 54.72) --
	(146.84, 54.72) --
	(146.86, 54.72) --
	(146.87, 54.72) --
	(146.88, 54.72) --
	(146.90, 54.72) --
	(146.91, 54.71) --
	(146.92, 54.71) --
	(146.94, 54.71) --
	(146.95, 54.71) --
	(146.96, 54.71) --
	(146.98, 54.71) --
	(146.99, 54.71) --
	(147.01, 54.71) --
	(147.02, 54.71) --
	(147.03, 54.71) --
	(147.05, 54.71) --
	(147.06, 54.70) --
	(147.07, 54.70) --
	(147.09, 54.70) --
	(147.10, 54.70) --
	(147.11, 54.70) --
	(147.13, 54.70) --
	(147.14, 54.70) --
	(147.15, 54.70) --
	(147.17, 54.70) --
	(147.18, 54.70) --
	(147.19, 54.70) --
	(147.21, 54.70) --
	(147.22, 54.69) --
	(147.23, 54.69) --
	(147.25, 54.69) --
	(147.26, 54.69) --
	(147.28, 54.69) --
	(147.29, 54.69) --
	(147.30, 54.69) --
	(147.32, 54.69) --
	(147.33, 54.69) --
	(147.34, 54.69) --
	(147.36, 54.69) --
	(147.37, 54.68) --
	(147.38, 54.68) --
	(147.40, 54.68) --
	(147.41, 54.68) --
	(147.42, 54.68) --
	(147.44, 54.68) --
	(147.45, 54.68) --
	(147.46, 54.68) --
	(147.48, 54.68) --
	(147.49, 54.68) --
	(147.50, 54.68) --
	(147.52, 54.68) --
	(147.53, 54.67) --
	(147.54, 54.67) --
	(147.56, 54.67) --
	(147.57, 54.67) --
	(147.59, 54.67) --
	(147.60, 54.67) --
	(147.61, 54.67) --
	(147.63, 54.67) --
	(147.64, 54.67) --
	(147.65, 54.67) --
	(147.67, 54.67) --
	(147.68, 54.66) --
	(147.69, 54.66) --
	(147.71, 54.66) --
	(147.72, 54.66) --
	(147.73, 54.66) --
	(147.75, 54.66) --
	(147.76, 54.66) --
	(147.77, 54.66) --
	(147.79, 54.66) --
	(147.80, 54.66) --
	(147.81, 54.66) --
	(147.83, 54.66) --
	(147.84, 54.65) --
	(147.86, 54.65) --
	(147.87, 54.65) --
	(147.88, 54.65) --
	(147.90, 54.65) --
	(147.91, 54.65) --
	(147.92, 54.65) --
	(147.94, 54.65) --
	(147.95, 54.65) --
	(147.96, 54.65) --
	(147.98, 54.65) --
	(147.99, 54.65) --
	(148.00, 54.64) --
	(148.02, 54.64) --
	(148.03, 54.64) --
	(148.04, 54.64) --
	(148.06, 54.64) --
	(148.07, 54.64) --
	(148.08, 54.64) --
	(148.10, 54.64) --
	(148.11, 54.64) --
	(148.13, 54.64) --
	(148.14, 54.64) --
	(148.15, 54.64) --
	(148.17, 54.63) --
	(148.18, 54.63) --
	(148.19, 54.63) --
	(148.21, 54.63) --
	(148.22, 54.63) --
	(148.23, 54.63) --
	(148.25, 54.63) --
	(148.26, 54.63) --
	(148.27, 54.63) --
	(148.29, 54.63) --
	(148.30, 54.63) --
	(148.31, 54.63) --
	(148.33, 54.62) --
	(148.34, 54.62) --
	(148.35, 54.62) --
	(148.37, 54.62) --
	(148.38, 54.62) --
	(148.39, 54.62) --
	(148.41, 54.62) --
	(148.42, 54.62) --
	(148.44, 54.62) --
	(148.45, 54.62) --
	(148.46, 54.62) --
	(148.48, 54.62) --
	(148.49, 54.61) --
	(148.50, 54.61) --
	(148.52, 54.61) --
	(148.53, 54.61) --
	(148.54, 54.61) --
	(148.56, 54.61) --
	(148.57, 54.61) --
	(148.58, 54.61) --
	(148.60, 54.61) --
	(148.61, 54.61) --
	(148.62, 54.61) --
	(148.64, 54.61) --
	(148.65, 54.60) --
	(148.66, 54.60) --
	(148.68, 54.60) --
	(148.69, 54.60) --
	(148.71, 54.60) --
	(148.72, 54.60) --
	(148.73, 54.60) --
	(148.75, 54.60) --
	(148.76, 54.60) --
	(148.77, 54.60) --
	(148.79, 54.60) --
	(148.80, 54.60) --
	(148.81, 54.59) --
	(148.83, 54.59) --
	(148.84, 54.59) --
	(148.85, 54.59) --
	(148.87, 54.59) --
	(148.88, 54.59) --
	(148.89, 54.59) --
	(148.91, 54.59) --
	(148.92, 54.59) --
	(148.93, 54.59) --
	(148.95, 54.59) --
	(148.96, 54.59) --
	(148.97, 54.59) --
	(148.99, 54.58) --
	(149.00, 54.58) --
	(149.02, 54.58) --
	(149.03, 54.58) --
	(149.04, 54.58) --
	(149.06, 54.58) --
	(149.07, 54.58) --
	(149.08, 54.58) --
	(149.10, 54.58) --
	(149.11, 54.58) --
	(149.12, 54.58) --
	(149.14, 54.58) --
	(149.15, 54.57) --
	(149.16, 54.57) --
	(149.18, 54.57) --
	(149.19, 54.57) --
	(149.20, 54.57) --
	(149.22, 54.57) --
	(149.23, 54.57) --
	(149.24, 54.57) --
	(149.26, 54.57) --
	(149.27, 54.57) --
	(149.29, 54.57) --
	(149.30, 54.57) --
	(149.31, 54.57) --
	(149.33, 54.56) --
	(149.34, 54.56) --
	(149.35, 54.56) --
	(149.37, 54.56) --
	(149.38, 54.56) --
	(149.39, 54.56) --
	(149.41, 54.56) --
	(149.42, 54.56) --
	(149.43, 54.56) --
	(149.45, 54.56) --
	(149.46, 54.56) --
	(149.47, 54.56) --
	(149.49, 54.55) --
	(149.50, 54.55) --
	(149.51, 54.55) --
	(149.53, 54.55) --
	(149.54, 54.55) --
	(149.56, 54.55) --
	(149.57, 54.55) --
	(149.58, 54.55) --
	(149.60, 54.55) --
	(149.61, 54.55) --
	(149.62, 54.55) --
	(149.64, 54.55) --
	(149.65, 54.55) --
	(149.66, 54.54) --
	(149.68, 54.54) --
	(149.69, 54.54) --
	(149.70, 54.54) --
	(149.72, 54.54) --
	(149.73, 54.54) --
	(149.74, 54.54) --
	(149.76, 54.54) --
	(149.77, 54.54) --
	(149.78, 54.54) --
	(149.80, 54.54) --
	(149.81, 54.54) --
	(149.82, 54.54) --
	(149.84, 54.53) --
	(149.85, 54.53) --
	(149.87, 54.53) --
	(149.88, 54.53) --
	(149.89, 54.53) --
	(149.91, 54.53) --
	(149.92, 54.53) --
	(149.93, 54.53) --
	(149.95, 54.53) --
	(149.96, 54.53) --
	(149.97, 54.53) --
	(149.99, 54.53) --
	(150.00, 54.53) --
	(150.01, 54.52) --
	(150.03, 54.52) --
	(150.04, 54.52) --
	(150.05, 54.52) --
	(150.07, 54.52) --
	(150.08, 54.52) --
	(150.09, 54.52) --
	(150.11, 54.52) --
	(150.12, 54.52) --
	(150.14, 54.52) --
	(150.15, 54.52) --
	(150.16, 54.52) --
	(150.18, 54.52) --
	(150.19, 54.52) --
	(150.20, 54.51) --
	(150.22, 54.51) --
	(150.23, 54.51) --
	(150.24, 54.51) --
	(150.26, 54.51) --
	(150.27, 54.51) --
	(150.28, 54.51) --
	(150.30, 54.51) --
	(150.31, 54.51) --
	(150.32, 54.51) --
	(150.34, 54.51) --
	(150.35, 54.51) --
	(150.36, 54.51) --
	(150.38, 54.50) --
	(150.39, 54.50) --
	(150.41, 54.50) --
	(150.42, 54.50) --
	(150.43, 54.50) --
	(150.45, 54.50) --
	(150.46, 54.50) --
	(150.47, 54.50) --
	(150.49, 54.50) --
	(150.50, 54.50) --
	(150.51, 54.50) --
	(150.53, 54.50) --
	(150.54, 54.50) --
	(150.55, 54.49) --
	(150.57, 54.49) --
	(150.58, 54.49) --
	(150.59, 54.49) --
	(150.61, 54.49) --
	(150.62, 54.49) --
	(150.63, 54.49) --
	(150.65, 54.49) --
	(150.66, 54.49) --
	(150.67, 54.49) --
	(150.69, 54.49) --
	(150.70, 54.49) --
	(150.72, 54.49) --
	(150.73, 54.49) --
	(150.74, 54.48) --
	(150.76, 54.48) --
	(150.77, 54.48) --
	(150.78, 54.48) --
	(150.80, 54.48) --
	(150.81, 54.48) --
	(150.82, 54.48) --
	(150.84, 54.48) --
	(150.85, 54.48) --
	(150.86, 54.48) --
	(150.88, 54.48) --
	(150.89, 54.48) --
	(150.90, 54.48) --
	(150.92, 54.48) --
	(150.93, 54.47) --
	(150.94, 54.47) --
	(150.96, 54.47) --
	(150.97, 54.47) --
	(150.99, 54.47) --
	(151.00, 54.47) --
	(151.01, 54.47) --
	(151.03, 54.47) --
	(151.04, 54.47) --
	(151.05, 54.47) --
	(151.07, 54.47) --
	(151.08, 54.47) --
	(151.09, 54.47) --
	(151.11, 54.47) --
	(151.12, 54.46) --
	(151.13, 54.46) --
	(151.15, 54.46) --
	(151.16, 54.46) --
	(151.17, 54.46) --
	(151.19, 54.46) --
	(151.20, 54.46) --
	(151.21, 54.46) --
	(151.23, 54.46) --
	(151.24, 54.46) --
	(151.25, 54.46) --
	(151.27, 54.46) --
	(151.28, 54.46) --
	(151.30, 54.46) --
	(151.31, 54.45) --
	(151.32, 54.45) --
	(151.34, 54.45) --
	(151.35, 54.45) --
	(151.36, 54.45) --
	(151.38, 54.45) --
	(151.39, 54.45) --
	(151.40, 54.45) --
	(151.42, 54.45) --
	(151.43, 54.45) --
	(151.44, 54.45) --
	(151.46, 54.45) --
	(151.47, 54.45) --
	(151.48, 54.45) --
	(151.50, 54.44) --
	(151.51, 54.44) --
	(151.52, 54.44) --
	(151.54, 54.44) --
	(151.55, 54.44) --
	(151.57, 54.44) --
	(151.58, 54.44) --
	(151.59, 54.44) --
	(151.61, 54.44) --
	(151.62, 54.44) --
	(151.63, 54.44) --
	(151.65, 54.44) --
	(151.66, 54.44) --
	(151.67, 54.44) --
	(151.69, 54.43) --
	(151.70, 54.43) --
	(151.71, 54.43) --
	(151.73, 54.43) --
	(151.74, 54.43) --
	(151.75, 54.43) --
	(151.77, 54.43) --
	(151.78, 54.43) --
	(151.79, 54.43) --
	(151.81, 54.43) --
	(151.82, 54.43) --
	(151.84, 54.43) --
	(151.85, 54.43) --
	(151.86, 54.43) --
	(151.88, 54.42) --
	(151.89, 54.42) --
	(151.90, 54.42) --
	(151.92, 54.42) --
	(151.93, 54.42) --
	(151.94, 54.42) --
	(151.96, 54.42) --
	(151.97, 54.42) --
	(151.98, 54.42) --
	(152.00, 54.42) --
	(152.01, 54.42) --
	(152.02, 54.42) --
	(152.04, 54.42) --
	(152.05, 54.42) --
	(152.06, 54.42) --
	(152.08, 54.41) --
	(152.09, 54.41) --
	(152.10, 54.41) --
	(152.12, 54.41) --
	(152.13, 54.41) --
	(152.15, 54.41) --
	(152.16, 54.41) --
	(152.17, 54.41) --
	(152.19, 54.41) --
	(152.20, 54.41) --
	(152.21, 54.41) --
	(152.23, 54.41) --
	(152.24, 54.41) --
	(152.25, 54.41) --
	(152.27, 54.41) --
	(152.28, 54.40) --
	(152.29, 54.40) --
	(152.31, 54.40) --
	(152.32, 54.40) --
	(152.33, 54.40) --
	(152.35, 54.40) --
	(152.36, 54.40) --
	(152.37, 54.40) --
	(152.39, 54.40) --
	(152.40, 54.40) --
	(152.42, 54.40) --
	(152.43, 54.40) --
	(152.44, 54.40) --
	(152.46, 54.40) --
	(152.47, 54.40) --
	(152.48, 54.39) --
	(152.50, 54.39) --
	(152.51, 54.39) --
	(152.52, 54.39) --
	(152.54, 54.39) --
	(152.55, 54.39) --
	(152.56, 54.39) --
	(152.58, 54.39) --
	(152.59, 54.39) --
	(152.60, 54.39) --
	(152.62, 54.39) --
	(152.63, 54.39) --
	(152.64, 54.39) --
	(152.66, 54.39) --
	(152.67, 54.39) --
	(152.69, 54.38) --
	(152.70, 54.38) --
	(152.71, 54.38) --
	(152.73, 54.38) --
	(152.74, 54.38) --
	(152.75, 54.38) --
	(152.77, 54.38) --
	(152.78, 54.38) --
	(152.79, 54.38) --
	(152.81, 54.38) --
	(152.82, 54.38) --
	(152.83, 54.38) --
	(152.85, 54.38) --
	(152.86, 54.38) --
	(152.87, 54.38) --
	(152.89, 54.37) --
	(152.90, 54.37) --
	(152.91, 54.37) --
	(152.93, 54.37) --
	(152.94, 54.37) --
	(152.95, 54.37) --
	(152.97, 54.37) --
	(152.98, 54.37) --
	(153.00, 54.37) --
	(153.01, 54.37) --
	(153.02, 54.37) --
	(153.04, 54.37) --
	(153.05, 54.37) --
	(153.06, 54.37) --
	(153.08, 54.37) --
	(153.09, 54.36) --
	(153.10, 54.36) --
	(153.12, 54.36) --
	(153.13, 54.36) --
	(153.14, 54.36) --
	(153.16, 54.36) --
	(153.17, 54.36) --
	(153.18, 54.36) --
	(153.20, 54.36) --
	(153.21, 54.36) --
	(153.22, 54.36) --
	(153.24, 54.36) --
	(153.25, 54.36) --
	(153.27, 54.36) --
	(153.28, 54.36) --
	(153.29, 54.36) --
	(153.31, 54.35) --
	(153.32, 54.35) --
	(153.33, 54.35) --
	(153.35, 54.35) --
	(153.36, 54.35) --
	(153.37, 54.35) --
	(153.39, 54.35) --
	(153.40, 54.35) --
	(153.41, 54.35) --
	(153.43, 54.35) --
	(153.44, 54.35) --
	(153.45, 54.35) --
	(153.47, 54.35) --
	(153.48, 54.35) --
	(153.49, 54.35) --
	(153.51, 54.34) --
	(153.52, 54.34) --
	(153.53, 54.34) --
	(153.55, 54.34) --
	(153.56, 54.34) --
	(153.58, 54.34) --
	(153.59, 54.34) --
	(153.60, 54.34) --
	(153.62, 54.34) --
	(153.63, 54.34) --
	(153.64, 54.34) --
	(153.66, 54.34) --
	(153.67, 54.34) --
	(153.68, 54.34) --
	(153.70, 54.34) --
	(153.71, 54.34) --
	(153.72, 54.33) --
	(153.74, 54.33) --
	(153.75, 54.33) --
	(153.76, 54.33) --
	(153.78, 54.33) --
	(153.79, 54.33) --
	(153.80, 54.33) --
	(153.82, 54.33) --
	(153.83, 54.33) --
	(153.85, 54.33) --
	(153.86, 54.33) --
	(153.87, 54.33) --
	(153.89, 54.33) --
	(153.90, 54.33) --
	(153.91, 54.33) --
	(153.93, 54.33) --
	(153.94, 54.32) --
	(153.95, 54.32) --
	(153.97, 54.32) --
	(153.98, 54.32) --
	(153.99, 54.32) --
	(154.01, 54.32) --
	(154.02, 54.32) --
	(154.03, 54.32) --
	(154.05, 54.32) --
	(154.06, 54.32) --
	(154.07, 54.32) --
	(154.09, 54.32) --
	(154.10, 54.32) --
	(154.12, 54.32) --
	(154.13, 54.32) --
	(154.14, 54.32) --
	(154.16, 54.32) --
	(154.17, 54.31) --
	(154.18, 54.31) --
	(154.20, 54.31) --
	(154.21, 54.31) --
	(154.22, 54.31) --
	(154.24, 54.31) --
	(154.25, 54.31) --
	(154.26, 54.31) --
	(154.28, 54.31) --
	(154.29, 54.31) --
	(154.30, 54.31) --
	(154.32, 54.31) --
	(154.33, 54.31) --
	(154.34, 54.31) --
	(154.36, 54.31) --
	(154.37, 54.31) --
	(154.38, 54.30) --
	(154.40, 54.30) --
	(154.41, 54.30) --
	(154.43, 54.30) --
	(154.44, 54.30) --
	(154.45, 54.30) --
	(154.47, 54.30) --
	(154.48, 54.30) --
	(154.49, 54.30) --
	(154.51, 54.30) --
	(154.52, 54.30) --
	(154.53, 54.30) --
	(154.55, 54.30) --
	(154.56, 54.30) --
	(154.57, 54.30) --
	(154.59, 54.30) --
	(154.60, 54.30) --
	(154.61, 54.29) --
	(154.63, 54.29) --
	(154.64, 54.29) --
	(154.65, 54.29) --
	(154.67, 54.29) --
	(154.68, 54.29) --
	(154.70, 54.29) --
	(154.71, 54.29) --
	(154.72, 54.29) --
	(154.74, 54.29) --
	(154.75, 54.29) --
	(154.76, 54.29) --
	(154.78, 54.29) --
	(154.79, 54.29) --
	(154.80, 54.29) --
	(154.82, 54.29) --
	(154.83, 54.28) --
	(154.84, 54.28) --
	(154.86, 54.28) --
	(154.87, 54.28) --
	(154.88, 54.28) --
	(154.90, 54.28) --
	(154.91, 54.28) --
	(154.92, 54.28) --
	(154.94, 54.28) --
	(154.95, 54.28) --
	(154.97, 54.28) --
	(154.98, 54.28) --
	(154.99, 54.28) --
	(155.01, 54.28) --
	(155.02, 54.28) --
	(155.03, 54.28) --
	(155.05, 54.28) --
	(155.06, 54.27) --
	(155.07, 54.27) --
	(155.09, 54.27) --
	(155.10, 54.27) --
	(155.11, 54.27) --
	(155.13, 54.27) --
	(155.14, 54.27) --
	(155.15, 54.27) --
	(155.17, 54.27) --
	(155.18, 54.27) --
	(155.19, 54.27) --
	(155.21, 54.27) --
	(155.22, 54.27) --
	(155.23, 54.27) --
	(155.25, 54.27) --
	(155.26, 54.27) --
	(155.28, 54.27) --
	(155.29, 54.27) --
	(155.30, 54.26) --
	(155.32, 54.26) --
	(155.33, 54.26) --
	(155.34, 54.26) --
	(155.36, 54.26) --
	(155.37, 54.26) --
	(155.38, 54.26) --
	(155.40, 54.26) --
	(155.41, 54.26) --
	(155.42, 54.26) --
	(155.44, 54.26) --
	(155.45, 54.26) --
	(155.46, 54.26) --
	(155.48, 54.26) --
	(155.49, 54.26) --
	(155.50, 54.26) --
	(155.52, 54.26) --
	(155.53, 54.25) --
	(155.55, 54.25) --
	(155.56, 54.25) --
	(155.57, 54.25) --
	(155.59, 54.25) --
	(155.60, 54.25) --
	(155.61, 54.25) --
	(155.63, 54.25) --
	(155.64, 54.25) --
	(155.65, 54.25) --
	(155.67, 54.25) --
	(155.68, 54.25) --
	(155.69, 54.25) --
	(155.71, 54.25) --
	(155.72, 54.25) --
	(155.73, 54.25) --
	(155.75, 54.25) --
	(155.76, 54.25) --
	(155.77, 54.24) --
	(155.79, 54.24) --
	(155.80, 54.24) --
	(155.81, 54.24) --
	(155.83, 54.24) --
	(155.84, 54.24) --
	(155.86, 54.24) --
	(155.87, 54.24) --
	(155.88, 54.24) --
	(155.90, 54.24) --
	(155.91, 54.24) --
	(155.92, 54.24) --
	(155.94, 54.24) --
	(155.95, 54.24) --
	(155.96, 54.24) --
	(155.98, 54.24) --
	(155.99, 54.24) --
	(156.00, 54.24) --
	(156.02, 54.23) --
	(156.03, 54.23) --
	(156.04, 54.23) --
	(156.06, 54.23) --
	(156.07, 54.23) --
	(156.08, 54.23) --
	(156.10, 54.23) --
	(156.11, 54.23) --
	(156.13, 54.23) --
	(156.14, 54.23) --
	(156.15, 54.23) --
	(156.17, 54.23) --
	(156.18, 54.23) --
	(156.19, 54.23) --
	(156.21, 54.23) --
	(156.22, 54.23) --
	(156.23, 54.23) --
	(156.25, 54.23) --
	(156.26, 54.22) --
	(156.27, 54.22) --
	(156.29, 54.22) --
	(156.30, 54.22) --
	(156.31, 54.22) --
	(156.33, 54.22) --
	(156.34, 54.22) --
	(156.35, 54.22) --
	(156.37, 54.22) --
	(156.38, 54.22) --
	(156.40, 54.22) --
	(156.41, 54.22) --
	(156.42, 54.22) --
	(156.44, 54.22) --
	(156.45, 54.22) --
	(156.46, 54.22) --
	(156.48, 54.22) --
	(156.49, 54.22) --
	(156.50, 54.21) --
	(156.52, 54.21) --
	(156.53, 54.21) --
	(156.54, 54.21) --
	(156.56, 54.21) --
	(156.57, 54.21) --
	(156.58, 54.21) --
	(156.60, 54.21) --
	(156.61, 54.21) --
	(156.62, 54.21) --
	(156.64, 54.21) --
	(156.65, 54.21) --
	(156.66, 54.21) --
	(156.68, 54.21) --
	(156.69, 54.21) --
	(156.71, 54.21) --
	(156.72, 54.21) --
	(156.73, 54.21) --
	(156.75, 54.21) --
	(156.76, 54.20) --
	(156.77, 54.20) --
	(156.79, 54.20) --
	(156.80, 54.20) --
	(156.81, 54.20) --
	(156.83, 54.20) --
	(156.84, 54.20) --
	(156.85, 54.20) --
	(156.87, 54.20) --
	(156.88, 54.20) --
	(156.89, 54.20) --
	(156.91, 54.20) --
	(156.92, 54.20) --
	(156.93, 54.20) --
	(156.95, 54.20) --
	(156.96, 54.20) --
	(156.98, 54.20) --
	(156.99, 54.20) --
	(157.00, 54.20) --
	(157.02, 54.19) --
	(157.03, 54.19) --
	(157.04, 54.19) --
	(157.06, 54.19) --
	(157.07, 54.19) --
	(157.08, 54.19) --
	(157.10, 54.19) --
	(157.11, 54.19) --
	(157.12, 54.19) --
	(157.14, 54.19) --
	(157.15, 54.19) --
	(157.16, 54.19) --
	(157.18, 54.19) --
	(157.19, 54.19) --
	(157.20, 54.19) --
	(157.22, 54.19) --
	(157.23, 54.19) --
	(157.25, 54.19) --
	(157.26, 54.19) --
	(157.27, 54.18) --
	(157.29, 54.18) --
	(157.30, 54.18) --
	(157.31, 54.18) --
	(157.33, 54.18) --
	(157.34, 54.18) --
	(157.35, 54.18) --
	(157.37, 54.18) --
	(157.38, 54.18) --
	(157.39, 54.18) --
	(157.41, 54.18) --
	(157.42, 54.18) --
	(157.43, 54.18) --
	(157.45, 54.18) --
	(157.46, 54.18) --
	(157.47, 54.18) --
	(157.49, 54.18) --
	(157.50, 54.18) --
	(157.51, 54.18) --
	(157.53, 54.17) --
	(157.54, 54.17) --
	(157.56, 54.17) --
	(157.57, 54.17) --
	(157.58, 54.17) --
	(157.60, 54.17) --
	(157.61, 54.17) --
	(157.62, 54.17) --
	(157.64, 54.17) --
	(157.65, 54.17) --
	(157.66, 54.17) --
	(157.68, 54.17) --
	(157.69, 54.17) --
	(157.70, 54.17) --
	(157.72, 54.17) --
	(157.73, 54.17) --
	(157.74, 54.17) --
	(157.76, 54.17) --
	(157.77, 54.17) --
	(157.78, 54.17) --
	(157.80, 54.16) --
	(157.81, 54.16) --
	(157.83, 54.16) --
	(157.84, 54.16) --
	(157.85, 54.16) --
	(157.87, 54.16) --
	(157.88, 54.16) --
	(157.89, 54.16) --
	(157.91, 54.16) --
	(157.92, 54.16) --
	(157.93, 54.16) --
	(157.95, 54.16) --
	(157.96, 54.16) --
	(157.97, 54.16) --
	(157.99, 54.16) --
	(158.00, 54.16) --
	(158.01, 54.16) --
	(158.03, 54.16) --
	(158.04, 54.16) --
	(158.05, 54.16) --
	(158.07, 54.15) --
	(158.08, 54.15) --
	(158.09, 54.15) --
	(158.11, 54.15) --
	(158.12, 54.15) --
	(158.14, 54.15) --
	(158.15, 54.15) --
	(158.16, 54.15) --
	(158.18, 54.15) --
	(158.19, 54.15) --
	(158.20, 54.15) --
	(158.22, 54.15) --
	(158.23, 54.15) --
	(158.24, 54.15) --
	(158.26, 54.15) --
	(158.27, 54.15) --
	(158.28, 54.15) --
	(158.30, 54.15) --
	(158.31, 54.15) --
	(158.32, 54.15) --
	(158.34, 54.14) --
	(158.35, 54.14) --
	(158.36, 54.14) --
	(158.38, 54.14) --
	(158.39, 54.14) --
	(158.41, 54.14) --
	(158.42, 54.14) --
	(158.43, 54.14) --
	(158.45, 54.14) --
	(158.46, 54.14) --
	(158.47, 54.14) --
	(158.49, 54.14) --
	(158.50, 54.14) --
	(158.51, 54.14) --
	(158.53, 54.14) --
	(158.54, 54.14) --
	(158.55, 54.14) --
	(158.57, 54.14) --
	(158.58, 54.14) --
	(158.59, 54.14) --
	(158.61, 54.13) --
	(158.62, 54.13) --
	(158.63, 54.13) --
	(158.65, 54.13) --
	(158.66, 54.13) --
	(158.68, 54.13) --
	(158.69, 54.13) --
	(158.70, 54.13) --
	(158.72, 54.13) --
	(158.73, 54.13) --
	(158.74, 54.13) --
	(158.76, 54.13) --
	(158.77, 54.13) --
	(158.78, 54.13) --
	(158.80, 54.13) --
	(158.81, 54.13) --
	(158.82, 54.13) --
	(158.84, 54.13) --
	(158.85, 54.13) --
	(158.86, 54.13) --
	(158.88, 54.13) --
	(158.89, 54.12) --
	(158.90, 54.12) --
	(158.92, 54.12) --
	(158.93, 54.12) --
	(158.94, 54.12) --
	(158.96, 54.12) --
	(158.97, 54.12) --
	(158.99, 54.12) --
	(159.00, 54.12) --
	(159.01, 54.12) --
	(159.03, 54.12) --
	(159.04, 54.12) --
	(159.05, 54.12) --
	(159.07, 54.12) --
	(159.08, 54.12) --
	(159.09, 54.12) --
	(159.11, 54.12) --
	(159.12, 54.12) --
	(159.13, 54.12) --
	(159.15, 54.12) --
	(159.16, 54.12) --
	(159.17, 54.11) --
	(159.19, 54.11) --
	(159.20, 54.11) --
	(159.21, 54.11) --
	(159.23, 54.11) --
	(159.24, 54.11) --
	(159.26, 54.11) --
	(159.27, 54.11) --
	(159.28, 54.11) --
	(159.30, 54.11) --
	(159.31, 54.11) --
	(159.32, 54.11) --
	(159.34, 54.11) --
	(159.35, 54.11) --
	(159.36, 54.11) --
	(159.38, 54.11) --
	(159.39, 54.11) --
	(159.40, 54.11) --
	(159.42, 54.11) --
	(159.43, 54.11) --
	(159.44, 54.11) --
	(159.46, 54.11) --
	(159.47, 54.10) --
	(159.48, 54.10) --
	(159.50, 54.10) --
	(159.51, 54.10) --
	(159.53, 54.10) --
	(159.54, 54.10) --
	(159.55, 54.10) --
	(159.57, 54.10) --
	(159.58, 54.10) --
	(159.59, 54.10) --
	(159.61, 54.10) --
	(159.62, 54.10) --
	(159.63, 54.10) --
	(159.65, 54.10) --
	(159.66, 54.10) --
	(159.67, 54.10) --
	(159.69, 54.10) --
	(159.70, 54.10) --
	(159.71, 54.10) --
	(159.73, 54.10) --
	(159.74, 54.10) --
	(159.75, 54.09) --
	(159.77, 54.09) --
	(159.78, 54.09) --
	(159.79, 54.09) --
	(159.81, 54.09) --
	(159.82, 54.09) --
	(159.84, 54.09) --
	(159.85, 54.09) --
	(159.86, 54.09) --
	(159.88, 54.09) --
	(159.89, 54.09) --
	(159.90, 54.09) --
	(159.92, 54.09) --
	(159.93, 54.09) --
	(159.94, 54.09) --
	(159.96, 54.09) --
	(159.97, 54.09) --
	(159.98, 54.09) --
	(160.00, 54.09) --
	(160.01, 54.09) --
	(160.02, 54.09) --
	(160.04, 54.09) --
	(160.05, 54.08) --
	(160.06, 54.08) --
	(160.08, 54.08) --
	(160.09, 54.08) --
	(160.11, 54.08) --
	(160.12, 54.08) --
	(160.13, 54.08) --
	(160.15, 54.08) --
	(160.16, 54.08) --
	(160.17, 54.08) --
	(160.19, 54.08) --
	(160.20, 54.08) --
	(160.21, 54.08) --
	(160.23, 54.08) --
	(160.24, 54.08) --
	(160.25, 54.08) --
	(160.27, 54.08) --
	(160.28, 54.08) --
	(160.29, 54.08) --
	(160.31, 54.08) --
	(160.32, 54.08) --
	(160.33, 54.08) --
	(160.35, 54.08) --
	(160.36, 54.07) --
	(160.37, 54.07) --
	(160.39, 54.07) --
	(160.40, 54.07) --
	(160.42, 54.07) --
	(160.43, 54.07) --
	(160.44, 54.07) --
	(160.46, 54.07) --
	(160.47, 54.07) --
	(160.48, 54.07) --
	(160.50, 54.07) --
	(160.51, 54.07) --
	(160.52, 54.07) --
	(160.54, 54.07) --
	(160.55, 54.07) --
	(160.56, 54.07) --
	(160.58, 54.07) --
	(160.59, 54.07) --
	(160.60, 54.07) --
	(160.62, 54.07) --
	(160.63, 54.07) --
	(160.64, 54.07) --
	(160.66, 54.07) --
	(160.67, 54.06) --
	(160.69, 54.06) --
	(160.70, 54.06) --
	(160.71, 54.06) --
	(160.73, 54.06) --
	(160.74, 54.06) --
	(160.75, 54.06) --
	(160.77, 54.06) --
	(160.78, 54.06) --
	(160.79, 54.06) --
	(160.81, 54.06) --
	(160.82, 54.06) --
	(160.83, 54.06) --
	(160.85, 54.06) --
	(160.86, 54.06) --
	(160.87, 54.06) --
	(160.89, 54.06) --
	(160.90, 54.06) --
	(160.91, 54.06) --
	(160.93, 54.06) --
	(160.94, 54.06) --
	(160.96, 54.06) --
	(160.97, 54.06) --
	(160.98, 54.05) --
	(161.00, 54.05) --
	(161.01, 54.05) --
	(161.02, 54.05) --
	(161.04, 54.05) --
	(161.05, 54.05) --
	(161.06, 54.05) --
	(161.08, 54.05) --
	(161.09, 54.05) --
	(161.10, 54.05) --
	(161.12, 54.05) --
	(161.13, 54.05) --
	(161.14, 54.05) --
	(161.16, 54.05) --
	(161.17, 54.05) --
	(161.18, 54.05) --
	(161.20, 54.05) --
	(161.21, 54.05) --
	(161.22, 54.05) --
	(161.24, 54.05) --
	(161.25, 54.05) --
	(161.27, 54.05) --
	(161.28, 54.05) --
	(161.29, 54.04) --
	(161.31, 54.04) --
	(161.32, 54.04) --
	(161.33, 54.04) --
	(161.35, 54.04) --
	(161.36, 54.04) --
	(161.37, 54.04) --
	(161.39, 54.04) --
	(161.40, 54.04) --
	(161.41, 54.04) --
	(161.43, 54.04) --
	(161.44, 54.04) --
	(161.45, 54.04) --
	(161.47, 54.04) --
	(161.48, 54.04) --
	(161.49, 54.04) --
	(161.51, 54.04) --
	(161.52, 54.04) --
	(161.54, 54.04) --
	(161.55, 54.04) --
	(161.56, 54.04) --
	(161.58, 54.04) --
	(161.59, 54.04) --
	(161.60, 54.04) --
	(161.62, 54.03) --
	(161.63, 54.03) --
	(161.64, 54.03) --
	(161.66, 54.03) --
	(161.67, 54.03) --
	(161.68, 54.03) --
	(161.70, 54.03) --
	(161.71, 54.03) --
	(161.72, 54.03) --
	(161.74, 54.03) --
	(161.75, 54.03) --
	(161.76, 54.03) --
	(161.78, 54.03) --
	(161.79, 54.03) --
	(161.80, 54.03) --
	(161.82, 54.03) --
	(161.83, 54.03) --
	(161.85, 54.03) --
	(161.86, 54.03) --
	(161.87, 54.03) --
	(161.89, 54.03) --
	(161.90, 54.03) --
	(161.91, 54.03) --
	(161.93, 54.03) --
	(161.94, 54.03) --
	(161.95, 54.02) --
	(161.97, 54.02) --
	(161.98, 54.02) --
	(161.99, 54.02) --
	(162.01, 54.02) --
	(162.02, 54.02) --
	(162.03, 54.02) --
	(162.05, 54.02) --
	(162.06, 54.02) --
	(162.07, 54.02) --
	(162.09, 54.02) --
	(162.10, 54.02) --
	(162.12, 54.02) --
	(162.13, 54.02) --
	(162.14, 54.02) --
	(162.16, 54.02) --
	(162.17, 54.02) --
	(162.18, 54.02) --
	(162.20, 54.02) --
	(162.21, 54.02) --
	(162.22, 54.02) --
	(162.24, 54.02) --
	(162.25, 54.02) --
	(162.26, 54.02) --
	(162.28, 54.01) --
	(162.29, 54.01) --
	(162.30, 54.01) --
	(162.32, 54.01) --
	(162.33, 54.01) --
	(162.34, 54.01) --
	(162.36, 54.01) --
	(162.37, 54.01) --
	(162.39, 54.01) --
	(162.40, 54.01) --
	(162.41, 54.01) --
	(162.43, 54.01) --
	(162.44, 54.01) --
	(162.45, 54.01) --
	(162.47, 54.01) --
	(162.48, 54.01) --
	(162.49, 54.01) --
	(162.51, 54.01) --
	(162.52, 54.01) --
	(162.53, 54.01) --
	(162.55, 54.01) --
	(162.56, 54.01) --
	(162.57, 54.01) --
	(162.59, 54.01) --
	(162.60, 54.01) --
	(162.61, 54.01) --
	(162.63, 54.00) --
	(162.64, 54.00) --
	(162.65, 54.00) --
	(162.67, 54.00) --
	(162.68, 54.00) --
	(162.70, 54.00) --
	(162.71, 54.00) --
	(162.72, 54.00) --
	(162.74, 54.00) --
	(162.75, 54.00) --
	(162.76, 54.00) --
	(162.78, 54.00) --
	(162.79, 54.00) --
	(162.80, 54.00) --
	(162.82, 54.00) --
	(162.83, 54.00) --
	(162.84, 54.00) --
	(162.86, 54.00) --
	(162.87, 54.00) --
	(162.88, 54.00) --
	(162.90, 54.00) --
	(162.91, 54.00) --
	(162.92, 54.00) --
	(162.94, 54.00) --
	(162.95, 54.00) --
	(162.97, 53.99) --
	(162.98, 53.99) --
	(162.99, 53.99) --
	(163.01, 53.99) --
	(163.02, 53.99) --
	(163.03, 53.99) --
	(163.05, 53.99) --
	(163.06, 53.99) --
	(163.07, 53.99) --
	(163.09, 53.99) --
	(163.10, 53.99) --
	(163.11, 53.99) --
	(163.13, 53.99) --
	(163.14, 53.99) --
	(163.15, 53.99) --
	(163.17, 53.99) --
	(163.18, 53.99) --
	(163.19, 53.99) --
	(163.21, 53.99) --
	(163.22, 53.99) --
	(163.24, 53.99) --
	(163.25, 53.99) --
	(163.26, 53.99) --
	(163.28, 53.99) --
	(163.29, 53.99) --
	(163.30, 53.99) --
	(163.32, 53.98) --
	(163.33, 53.98) --
	(163.34, 53.98) --
	(163.36, 53.98) --
	(163.37, 53.98) --
	(163.38, 53.98) --
	(163.40, 53.98) --
	(163.41, 53.98) --
	(163.42, 53.98) --
	(163.44, 53.98) --
	(163.45, 53.98) --
	(163.46, 53.98) --
	(163.48, 53.98) --
	(163.49, 53.98) --
	(163.50, 53.98) --
	(163.52, 53.98) --
	(163.53, 53.98) --
	(163.55, 53.98) --
	(163.56, 53.98) --
	(163.57, 53.98) --
	(163.59, 53.98) --
	(163.60, 53.98) --
	(163.61, 53.98) --
	(163.63, 53.98) --
	(163.64, 53.98) --
	(163.65, 53.98) --
	(163.67, 53.98) --
	(163.68, 53.97) --
	(163.69, 53.97) --
	(163.71, 53.97) --
	(163.72, 53.97) --
	(163.73, 53.97) --
	(163.75, 53.97) --
	(163.76, 53.97) --
	(163.77, 53.97) --
	(163.79, 53.97) --
	(163.80, 53.97) --
	(163.82, 53.97) --
	(163.83, 53.97) --
	(163.84, 53.97) --
	(163.86, 53.97) --
	(163.87, 53.97) --
	(163.88, 53.97) --
	(163.90, 53.97) --
	(163.91, 53.97) --
	(163.92, 53.97) --
	(163.94, 53.97) --
	(163.95, 53.97) --
	(163.96, 53.97) --
	(163.98, 53.97) --
	(163.99, 53.97) --
	(164.00, 53.97) --
	(164.02, 53.97) --
	(164.03, 53.97) --
	(164.04, 53.96) --
	(164.06, 53.96) --
	(164.07, 53.96) --
	(164.08, 53.96) --
	(164.10, 53.96) --
	(164.11, 53.96) --
	(164.13, 53.96) --
	(164.14, 53.96) --
	(164.15, 53.96) --
	(164.17, 53.96) --
	(164.18, 53.96) --
	(164.19, 53.96) --
	(164.21, 53.96) --
	(164.22, 53.96) --
	(164.23, 53.96) --
	(164.25, 53.96) --
	(164.26, 53.96) --
	(164.27, 53.96) --
	(164.29, 53.96) --
	(164.30, 53.96) --
	(164.31, 53.96) --
	(164.33, 53.96) --
	(164.34, 53.96) --
	(164.35, 53.96) --
	(164.37, 53.96) --
	(164.38, 53.96) --
	(164.40, 53.96) --
	(164.41, 53.96) --
	(164.42, 53.95) --
	(164.44, 53.95) --
	(164.45, 53.95) --
	(164.46, 53.95) --
	(164.48, 53.95) --
	(164.49, 53.95) --
	(164.50, 53.95) --
	(164.52, 53.95) --
	(164.53, 53.95) --
	(164.54, 53.95) --
	(164.56, 53.95) --
	(164.57, 53.95) --
	(164.58, 53.95) --
	(164.60, 53.95) --
	(164.61, 53.95) --
	(164.62, 53.95) --
	(164.64, 53.95) --
	(164.65, 53.95) --
	(164.67, 53.95) --
	(164.68, 53.95) --
	(164.69, 53.95) --
	(164.71, 53.95) --
	(164.72, 53.95) --
	(164.73, 53.95) --
	(164.75, 53.95) --
	(164.76, 53.95) --
	(164.77, 53.95) --
	(164.79, 53.95) --
	(164.80, 53.94) --
	(164.81, 53.94) --
	(164.83, 53.94) --
	(164.84, 53.94) --
	(164.85, 53.94) --
	(164.87, 53.94) --
	(164.88, 53.94) --
	(164.89, 53.94) --
	(164.91, 53.94) --
	(164.92, 53.94) --
	(164.93, 53.94) --
	(164.95, 53.94) --
	(164.96, 53.94) --
	(164.98, 53.94) --
	(164.99, 53.94) --
	(165.00, 53.94) --
	(165.02, 53.94) --
	(165.03, 53.94) --
	(165.04, 53.94) --
	(165.06, 53.94) --
	(165.07, 53.94) --
	(165.08, 53.94) --
	(165.10, 53.94) --
	(165.11, 53.94) --
	(165.12, 53.94) --
	(165.14, 53.94) --
	(165.15, 53.94) --
	(165.16, 53.94) --
	(165.18, 53.94) --
	(165.19, 53.93) --
	(165.20, 53.93) --
	(165.22, 53.93) --
	(165.23, 53.93) --
	(165.25, 53.93) --
	(165.26, 53.93) --
	(165.27, 53.93) --
	(165.29, 53.93) --
	(165.30, 53.93) --
	(165.31, 53.93) --
	(165.33, 53.93) --
	(165.34, 53.93) --
	(165.35, 53.93) --
	(165.37, 53.93) --
	(165.38, 53.93) --
	(165.39, 53.93) --
	(165.41, 53.93) --
	(165.42, 53.93) --
	(165.43, 53.93) --
	(165.45, 53.93) --
	(165.46, 53.93) --
	(165.47, 53.93) --
	(165.49, 53.93) --
	(165.50, 53.93) --
	(165.52, 53.93) --
	(165.53, 53.93) --
	(165.54, 53.93) --
	(165.56, 53.93) --
	(165.57, 53.93) --
	(165.58, 53.92) --
	(165.60, 53.92) --
	(165.61, 53.92) --
	(165.62, 53.92) --
	(165.64, 53.92) --
	(165.65, 53.92) --
	(165.66, 53.92) --
	(165.68, 53.92) --
	(165.69, 53.92) --
	(165.70, 53.92) --
	(165.72, 53.92) --
	(165.73, 53.92) --
	(165.74, 53.92) --
	(165.76, 53.92) --
	(165.77, 53.92) --
	(165.78, 53.92) --
	(165.80, 53.92) --
	(165.81, 53.92) --
	(165.83, 53.92) --
	(165.84, 53.92) --
	(165.85, 53.92) --
	(165.87, 53.92) --
	(165.88, 53.92) --
	(165.89, 53.92) --
	(165.91, 53.92) --
	(165.92, 53.92) --
	(165.93, 53.92) --
	(165.95, 53.92) --
	(165.96, 53.92) --
	(165.97, 53.92) --
	(165.99, 53.92) --
	(166.00, 53.91) --
	(166.01, 53.91) --
	(166.03, 53.91) --
	(166.04, 53.91) --
	(166.05, 53.91) --
	(166.07, 53.91) --
	(166.08, 53.91) --
	(166.10, 53.91) --
	(166.11, 53.91) --
	(166.12, 53.91) --
	(166.14, 53.91) --
	(166.15, 53.91) --
	(166.16, 53.91) --
	(166.18, 53.91) --
	(166.19, 53.91) --
	(166.20, 53.91) --
	(166.22, 53.91) --
	(166.23, 53.91) --
	(166.24, 53.91) --
	(166.26, 53.91) --
	(166.27, 53.91) --
	(166.28, 53.91) --
	(166.30, 53.91) --
	(166.31, 53.91) --
	(166.32, 53.91) --
	(166.34, 53.91) --
	(166.35, 53.91) --
	(166.36, 53.91) --
	(166.38, 53.91) --
	(166.39, 53.91) --
	(166.41, 53.90) --
	(166.42, 53.90) --
	(166.43, 53.90) --
	(166.45, 53.90) --
	(166.46, 53.90) --
	(166.47, 53.90) --
	(166.49, 53.90) --
	(166.50, 53.90) --
	(166.51, 53.90) --
	(166.53, 53.90) --
	(166.54, 53.90) --
	(166.55, 53.90) --
	(166.57, 53.90) --
	(166.58, 53.90) --
	(166.59, 53.90) --
	(166.61, 53.90) --
	(166.62, 53.90) --
	(166.63, 53.90) --
	(166.65, 53.90) --
	(166.66, 53.90) --
	(166.68, 53.90) --
	(166.69, 53.90) --
	(166.70, 53.90) --
	(166.72, 53.90) --
	(166.73, 53.90) --
	(166.74, 53.90) --
	(166.76, 53.90) --
	(166.77, 53.90) --
	(166.78, 53.90) --
	(166.80, 53.90) --
	(166.81, 53.90) --
	(166.82, 53.90) --
	(166.84, 53.89) --
	(166.85, 53.89) --
	(166.86, 53.89) --
	(166.88, 53.89) --
	(166.89, 53.89) --
	(166.90, 53.89) --
	(166.92, 53.89) --
	(166.93, 53.89) --
	(166.95, 53.89) --
	(166.96, 53.89) --
	(166.97, 53.89) --
	(166.99, 53.89) --
	(167.00, 53.89) --
	(167.01, 53.89) --
	(167.03, 53.89) --
	(167.04, 53.89) --
	(167.05, 53.89) --
	(167.07, 53.89) --
	(167.08, 53.89) --
	(167.09, 53.89) --
	(167.11, 53.89) --
	(167.12, 53.89) --
	(167.13, 53.89) --
	(167.15, 53.89) --
	(167.16, 53.89) --
	(167.17, 53.89) --
	(167.19, 53.89) --
	(167.20, 53.89) --
	(167.21, 53.89) --
	(167.23, 53.89) --
	(167.24, 53.89) --
	(167.26, 53.89) --
	(167.27, 53.88) --
	(167.28, 53.88) --
	(167.30, 53.88) --
	(167.31, 53.88) --
	(167.32, 53.88) --
	(167.34, 53.88) --
	(167.35, 53.88) --
	(167.36, 53.88) --
	(167.38, 53.88) --
	(167.39, 53.88) --
	(167.40, 53.88) --
	(167.42, 53.88) --
	(167.43, 53.88) --
	(167.44, 53.88) --
	(167.46, 53.88) --
	(167.47, 53.88) --
	(167.48, 53.88) --
	(167.50, 53.88) --
	(167.51, 53.88) --
	(167.53, 53.88) --
	(167.54, 53.88) --
	(167.55, 53.88) --
	(167.57, 53.88) --
	(167.58, 53.88) --
	(167.59, 53.88) --
	(167.61, 53.88) --
	(167.62, 53.88) --
	(167.63, 53.88) --
	(167.65, 53.88) --
	(167.66, 53.88) --
	(167.67, 53.88) --
	(167.69, 53.88) --
	(167.70, 53.88) --
	(167.71, 53.87) --
	(167.73, 53.87) --
	(167.74, 53.87) --
	(167.75, 53.87) --
	(167.77, 53.87) --
	(167.78, 53.87) --
	(167.80, 53.87) --
	(167.81, 53.87) --
	(167.82, 53.87) --
	(167.84, 53.87) --
	(167.85, 53.87) --
	(167.86, 53.87) --
	(167.88, 53.87) --
	(167.89, 53.87) --
	(167.90, 53.87) --
	(167.92, 53.87) --
	(167.93, 53.87) --
	(167.94, 53.87) --
	(167.96, 53.87) --
	(167.97, 53.87) --
	(167.98, 53.87) --
	(168.00, 53.87) --
	(168.01, 53.87) --
	(168.02, 53.87) --
	(168.04, 53.87) --
	(168.05, 53.87) --
	(168.06, 53.87) --
	(168.08, 53.87) --
	(168.09, 53.87) --
	(168.11, 53.87) --
	(168.12, 53.87) --
	(168.13, 53.87) --
	(168.15, 53.87) --
	(168.16, 53.86) --
	(168.17, 53.86) --
	(168.19, 53.86) --
	(168.20, 53.86) --
	(168.21, 53.86) --
	(168.23, 53.86) --
	(168.24, 53.86) --
	(168.25, 53.86) --
	(168.27, 53.86) --
	(168.28, 53.86) --
	(168.29, 53.86) --
	(168.31, 53.86) --
	(168.32, 53.86) --
	(168.33, 53.86) --
	(168.35, 53.86) --
	(168.36, 53.86) --
	(168.38, 53.86) --
	(168.39, 53.86) --
	(168.40, 53.86) --
	(168.42, 53.86) --
	(168.43, 53.86) --
	(168.44, 53.86) --
	(168.46, 53.86) --
	(168.47, 53.86) --
	(168.48, 53.86) --
	(168.50, 53.86) --
	(168.51, 53.86) --
	(168.52, 53.86) --
	(168.54, 53.86) --
	(168.55, 53.86) --
	(168.56, 53.86) --
	(168.58, 53.86) --
	(168.59, 53.86) --
	(168.60, 53.86) --
	(168.62, 53.86) --
	(168.63, 53.85) --
	(168.64, 53.85) --
	(168.66, 53.85) --
	(168.67, 53.85) --
	(168.69, 53.85) --
	(168.70, 53.85) --
	(168.71, 53.85) --
	(168.73, 53.85) --
	(168.74, 53.85) --
	(168.75, 53.85) --
	(168.77, 53.85) --
	(168.78, 53.85) --
	(168.79, 53.85) --
	(168.81, 53.85) --
	(168.82, 53.85) --
	(168.83, 53.85) --
	(168.85, 53.85) --
	(168.86, 53.85) --
	(168.87, 53.85) --
	(168.89, 53.85) --
	(168.90, 53.85) --
	(168.91, 53.85) --
	(168.93, 53.85) --
	(168.94, 53.85) --
	(168.96, 53.85) --
	(168.97, 53.85) --
	(168.98, 53.85) --
	(169.00, 53.85) --
	(169.01, 53.85) --
	(169.02, 53.85) --
	(169.04, 53.85) --
	(169.05, 53.85) --
	(169.06, 53.85) --
	(169.08, 53.85) --
	(169.09, 53.85) --
	(169.10, 53.84) --
	(169.12, 53.84) --
	(169.13, 53.84) --
	(169.14, 53.84) --
	(169.16, 53.84) --
	(169.17, 53.84) --
	(169.18, 53.84) --
	(169.20, 53.84) --
	(169.21, 53.84) --
	(169.23, 53.84) --
	(169.24, 53.84) --
	(169.25, 53.84) --
	(169.27, 53.84) --
	(169.28, 53.84) --
	(169.29, 53.84) --
	(169.31, 53.84) --
	(169.32, 53.84) --
	(169.33, 53.84) --
	(169.35, 53.84) --
	(169.36, 53.84) --
	(169.37, 53.84) --
	(169.39, 53.84) --
	(169.40, 53.84) --
	(169.41, 53.84) --
	(169.43, 53.84) --
	(169.44, 53.84) --
	(169.45, 53.84) --
	(169.47, 53.84) --
	(169.48, 53.84) --
	(169.49, 53.84) --
	(169.51, 53.84) --
	(169.52, 53.84) --
	(169.54, 53.84) --
	(169.55, 53.84) --
	(169.56, 53.84) --
	(169.58, 53.84) --
	(169.59, 53.83) --
	(169.60, 53.83) --
	(169.62, 53.83) --
	(169.63, 53.83) --
	(169.64, 53.83) --
	(169.66, 53.83) --
	(169.67, 53.83) --
	(169.68, 53.83) --
	(169.70, 53.83) --
	(169.71, 53.83) --
	(169.72, 53.83) --
	(169.74, 53.83) --
	(169.75, 53.83) --
	(169.76, 53.83) --
	(169.78, 53.83) --
	(169.79, 53.83) --
	(169.81, 53.83) --
	(169.82, 53.83) --
	(169.83, 53.83) --
	(169.85, 53.83) --
	(169.86, 53.83) --
	(169.87, 53.83) --
	(169.89, 53.83) --
	(169.90, 53.83) --
	(169.91, 53.83) --
	(169.93, 53.83) --
	(169.94, 53.83) --
	(169.95, 53.83) --
	(169.97, 53.83) --
	(169.98, 53.83) --
	(169.99, 53.83) --
	(170.01, 53.83) --
	(170.02, 53.83) --
	(170.03, 53.83) --
	(170.05, 53.83) --
	(170.06, 53.83) --
	(170.08, 53.83) --
	(170.09, 53.82) --
	(170.10, 53.82) --
	(170.12, 53.82) --
	(170.13, 53.82) --
	(170.14, 53.82) --
	(170.16, 53.82) --
	(170.17, 53.82) --
	(170.18, 53.82) --
	(170.20, 53.82) --
	(170.21, 53.82) --
	(170.22, 53.82) --
	(170.24, 53.82) --
	(170.25, 53.82) --
	(170.26, 53.82) --
	(170.28, 53.82) --
	(170.29, 53.82) --
	(170.30, 53.82) --
	(170.32, 53.82) --
	(170.33, 53.82) --
	(170.34, 53.82) --
	(170.36, 53.82) --
	(170.37, 53.82) --
	(170.39, 53.82) --
	(170.40, 53.82) --
	(170.41, 53.82) --
	(170.43, 53.82) --
	(170.44, 53.82) --
	(170.45, 53.82) --
	(170.47, 53.82) --
	(170.48, 53.82) --
	(170.49, 53.82) --
	(170.51, 53.82) --
	(170.52, 53.82) --
	(170.53, 53.82) --
	(170.55, 53.82) --
	(170.56, 53.82) --
	(170.57, 53.82) --
	(170.59, 53.82) --
	(170.60, 53.81) --
	(170.61, 53.81) --
	(170.63, 53.81) --
	(170.64, 53.81) --
	(170.66, 53.81) --
	(170.67, 53.81) --
	(170.68, 53.81) --
	(170.70, 53.81) --
	(170.71, 53.81) --
	(170.72, 53.81) --
	(170.74, 53.81) --
	(170.75, 53.81) --
	(170.76, 53.81) --
	(170.78, 53.81) --
	(170.79, 53.81) --
	(170.80, 53.81) --
	(170.82, 53.81) --
	(170.83, 53.81) --
	(170.84, 53.81) --
	(170.86, 53.81) --
	(170.87, 53.81) --
	(170.88, 53.81) --
	(170.90, 53.81) --
	(170.91, 53.81) --
	(170.92, 53.81) --
	(170.94, 53.81) --
	(170.95, 53.81) --
	(170.97, 53.81) --
	(170.98, 53.81) --
	(170.99, 53.81) --
	(171.01, 53.81) --
	(171.02, 53.81) --
	(171.03, 53.81) --
	(171.05, 53.81) --
	(171.06, 53.81) --
	(171.07, 53.81) --
	(171.09, 53.81) --
	(171.10, 53.81) --
	(171.11, 53.81) --
	(171.13, 53.81) --
	(171.14, 53.80) --
	(171.15, 53.80) --
	(171.17, 53.80) --
	(171.18, 53.80) --
	(171.19, 53.80) --
	(171.21, 53.80) --
	(171.22, 53.80) --
	(171.24, 53.80) --
	(171.25, 53.80) --
	(171.26, 53.80) --
	(171.28, 53.80) --
	(171.29, 53.80) --
	(171.30, 53.80) --
	(171.32, 53.80) --
	(171.33, 53.80) --
	(171.34, 53.80) --
	(171.36, 53.80) --
	(171.37, 53.80) --
	(171.38, 53.80) --
	(171.40, 53.80) --
	(171.41, 53.80) --
	(171.42, 53.80) --
	(171.44, 53.80) --
	(171.45, 53.80) --
	(171.46, 53.80) --
	(171.48, 53.80) --
	(171.49, 53.80) --
	(171.51, 53.80) --
	(171.52, 53.80) --
	(171.53, 53.80) --
	(171.55, 53.80) --
	(171.56, 53.80) --
	(171.57, 53.80) --
	(171.59, 53.80) --
	(171.60, 53.80) --
	(171.61, 53.80) --
	(171.63, 53.80) --
	(171.64, 53.80) --
	(171.65, 53.80) --
	(171.67, 53.80) --
	(171.68, 53.79) --
	(171.69, 53.79) --
	(171.71, 53.79) --
	(171.72, 53.79) --
	(171.73, 53.79) --
	(171.75, 53.79) --
	(171.76, 53.79) --
	(171.77, 53.79) --
	(171.79, 53.79) --
	(171.80, 53.79) --
	(171.82, 53.79) --
	(171.83, 53.79) --
	(171.84, 53.79) --
	(171.86, 53.79) --
	(171.87, 53.79) --
	(171.88, 53.79) --
	(171.90, 53.79) --
	(171.91, 53.79) --
	(171.92, 53.79) --
	(171.94, 53.79) --
	(171.95, 53.79) --
	(171.96, 53.79) --
	(171.98, 53.79) --
	(171.99, 53.79) --
	(172.00, 53.79) --
	(172.02, 53.79) --
	(172.03, 53.79) --
	(172.04, 53.79) --
	(172.06, 53.79) --
	(172.07, 53.79) --
	(172.09, 53.79) --
	(172.10, 53.79) --
	(172.11, 53.79) --
	(172.13, 53.79) --
	(172.14, 53.79) --
	(172.15, 53.79) --
	(172.17, 53.79) --
	(172.18, 53.79) --
	(172.19, 53.79) --
	(172.21, 53.79) --
	(172.22, 53.79) --
	(172.23, 53.78) --
	(172.25, 53.78) --
	(172.26, 53.78) --
	(172.27, 53.78) --
	(172.29, 53.78) --
	(172.30, 53.78) --
	(172.31, 53.78) --
	(172.33, 53.78) --
	(172.34, 53.78) --
	(172.36, 53.78) --
	(172.37, 53.78) --
	(172.38, 53.78) --
	(172.40, 53.78) --
	(172.41, 53.78) --
	(172.42, 53.78) --
	(172.44, 53.78) --
	(172.45, 53.78) --
	(172.46, 53.78) --
	(172.48, 53.78) --
	(172.49, 53.78) --
	(172.50, 53.78) --
	(172.52, 53.78) --
	(172.53, 53.78) --
	(172.54, 53.78) --
	(172.56, 53.78) --
	(172.57, 53.78) --
	(172.58, 53.78) --
	(172.60, 53.78) --
	(172.61, 53.78) --
	(172.62, 53.78) --
	(172.64, 53.78) --
	(172.65, 53.78) --
	(172.67, 53.78) --
	(172.68, 53.78) --
	(172.69, 53.78) --
	(172.71, 53.78) --
	(172.72, 53.78) --
	(172.73, 53.78) --
	(172.75, 53.78) --
	(172.76, 53.78) --
	(172.77, 53.78) --
	(172.79, 53.78) --
	(172.80, 53.78) --
	(172.81, 53.77) --
	(172.83, 53.77) --
	(172.84, 53.77) --
	(172.85, 53.77) --
	(172.87, 53.77) --
	(172.88, 53.77) --
	(172.89, 53.77) --
	(172.91, 53.77) --
	(172.92, 53.77) --
	(172.94, 53.77) --
	(172.95, 53.77) --
	(172.96, 53.77) --
	(172.98, 53.77) --
	(172.99, 53.77) --
	(173.00, 53.77) --
	(173.02, 53.77) --
	(173.03, 53.77) --
	(173.04, 53.77) --
	(173.06, 53.77) --
	(173.07, 53.77) --
	(173.08, 53.77) --
	(173.10, 53.77) --
	(173.11, 53.77) --
	(173.12, 53.77) --
	(173.14, 53.77) --
	(173.15, 53.77) --
	(173.16, 53.77) --
	(173.18, 53.77) --
	(173.19, 53.77) --
	(173.20, 53.77) --
	(173.22, 53.77) --
	(173.23, 53.77) --
	(173.25, 53.77) --
	(173.26, 53.77) --
	(173.27, 53.77) --
	(173.29, 53.77) --
	(173.30, 53.77) --
	(173.31, 53.77) --
	(173.33, 53.77) --
	(173.34, 53.77) --
	(173.35, 53.77) --
	(173.37, 53.77) --
	(173.38, 53.77) --
	(173.39, 53.77) --
	(173.41, 53.76) --
	(173.42, 53.76) --
	(173.43, 53.76) --
	(173.45, 53.76) --
	(173.46, 53.76) --
	(173.47, 53.76) --
	(173.49, 53.76) --
	(173.50, 53.76) --
	(173.52, 53.76) --
	(173.53, 53.76) --
	(173.54, 53.76) --
	(173.56, 53.76) --
	(173.57, 53.76) --
	(173.58, 53.76) --
	(173.60, 53.76) --
	(173.61, 53.76) --
	(173.62, 53.76) --
	(173.64, 53.76) --
	(173.65, 53.76) --
	(173.66, 53.76) --
	(173.68, 53.76) --
	(173.69, 53.76) --
	(173.70, 53.76) --
	(173.72, 53.76) --
	(173.73, 53.76) --
	(173.74, 53.76) --
	(173.76, 53.76) --
	(173.77, 53.76) --
	(173.79, 53.76) --
	(173.80, 53.76) --
	(173.81, 53.76) --
	(173.83, 53.76) --
	(173.84, 53.76) --
	(173.85, 53.76) --
	(173.87, 53.76) --
	(173.88, 53.76) --
	(173.89, 53.76) --
	(173.91, 53.76) --
	(173.92, 53.76) --
	(173.93, 53.76) --
	(173.95, 53.76) --
	(173.96, 53.76) --
	(173.97, 53.76) --
	(173.99, 53.76) --
	(174.00, 53.76) --
	(174.01, 53.76) --
	(174.03, 53.75) --
	(174.04, 53.75) --
	(174.05, 53.75) --
	(174.07, 53.75) --
	(174.08, 53.75) --
	(174.10, 53.75) --
	(174.11, 53.75) --
	(174.12, 53.75) --
	(174.14, 53.75) --
	(174.15, 53.75) --
	(174.16, 53.75) --
	(174.18, 53.75) --
	(174.19, 53.75) --
	(174.20, 53.75) --
	(174.22, 53.75) --
	(174.23, 53.75) --
	(174.24, 53.75) --
	(174.26, 53.75) --
	(174.27, 53.75) --
	(174.28, 53.75) --
	(174.30, 53.75) --
	(174.31, 53.75) --
	(174.32, 53.75) --
	(174.34, 53.75) --
	(174.35, 53.75) --
	(174.37, 53.75) --
	(174.38, 53.75) --
	(174.39, 53.75) --
	(174.41, 53.75) --
	(174.42, 53.75) --
	(174.43, 53.75) --
	(174.45, 53.75) --
	(174.46, 53.75) --
	(174.47, 53.75) --
	(174.49, 53.75) --
	(174.50, 53.75) --
	(174.51, 53.75) --
	(174.53, 53.75) --
	(174.54, 53.75) --
	(174.55, 53.75) --
	(174.57, 53.75) --
	(174.58, 53.75) --
	(174.59, 53.75) --
	(174.61, 53.75) --
	(174.62, 53.75) --
	(174.64, 53.75) --
	(174.65, 53.75) --
	(174.66, 53.74) --
	(174.68, 53.74) --
	(174.69, 53.74) --
	(174.70, 53.74) --
	(174.72, 53.74) --
	(174.73, 53.74) --
	(174.74, 53.74) --
	(174.76, 53.74) --
	(174.77, 53.74) --
	(174.78, 53.74) --
	(174.80, 53.74) --
	(174.81, 53.74) --
	(174.82, 53.74) --
	(174.84, 53.74) --
	(174.85, 53.74) --
	(174.86, 53.74) --
	(174.88, 53.74) --
	(174.89, 53.74) --
	(174.90, 53.74) --
	(174.92, 53.74) --
	(174.93, 53.74) --
	(174.95, 53.74) --
	(174.96, 53.74) --
	(174.97, 53.74) --
	(174.99, 53.74) --
	(175.00, 53.74) --
	(175.01, 53.74) --
	(175.03, 53.74) --
	(175.04, 53.74) --
	(175.05, 53.74) --
	(175.07, 53.74) --
	(175.08, 53.74) --
	(175.09, 53.74) --
	(175.11, 53.74) --
	(175.12, 53.74) --
	(175.13, 53.74) --
	(175.15, 53.74) --
	(175.16, 53.74) --
	(175.17, 53.74) --
	(175.19, 53.74) --
	(175.20, 53.74) --
	(175.22, 53.74) --
	(175.23, 53.74) --
	(175.24, 53.74) --
	(175.26, 53.74) --
	(175.27, 53.74) --
	(175.28, 53.74) --
	(175.30, 53.74) --
	(175.31, 53.74) --
	(175.32, 53.73) --
	(175.34, 53.73) --
	(175.35, 53.73) --
	(175.36, 53.73) --
	(175.38, 53.73) --
	(175.39, 53.73) --
	(175.40, 53.73) --
	(175.42, 53.73) --
	(175.43, 53.73) --
	(175.44, 53.73) --
	(175.46, 53.73) --
	(175.47, 53.73) --
	(175.48, 53.73) --
	(175.50, 53.73) --
	(175.51, 53.73) --
	(175.53, 53.73) --
	(175.54, 53.73) --
	(175.55, 53.73) --
	(175.57, 53.73) --
	(175.58, 53.73) --
	(175.59, 53.73) --
	(175.61, 53.73) --
	(175.62, 53.73) --
	(175.63, 53.73) --
	(175.65, 53.73) --
	(175.66, 53.73) --
	(175.67, 53.73) --
	(175.69, 53.73) --
	(175.70, 53.73) --
	(175.71, 53.73) --
	(175.73, 53.73) --
	(175.74, 53.73) --
	(175.75, 53.73) --
	(175.77, 53.73) --
	(175.78, 53.73) --
	(175.80, 53.73) --
	(175.81, 53.73) --
	(175.82, 53.73) --
	(175.84, 53.73) --
	(175.85, 53.73) --
	(175.86, 53.73) --
	(175.88, 53.73) --
	(175.89, 53.73) --
	(175.90, 53.73) --
	(175.92, 53.73) --
	(175.93, 53.73) --
	(175.94, 53.73) --
	(175.96, 53.73) --
	(175.97, 53.73) --
	(175.98, 53.73) --
	(176.00, 53.72) --
	(176.01, 53.72) --
	(176.02, 53.72) --
	(176.04, 53.72) --
	(176.05, 53.72) --
	(176.07, 53.72) --
	(176.08, 53.72) --
	(176.09, 53.72) --
	(176.11, 53.72) --
	(176.12, 53.72) --
	(176.13, 53.72) --
	(176.15, 53.72) --
	(176.16, 53.72) --
	(176.17, 53.72) --
	(176.19, 53.72) --
	(176.20, 53.72) --
	(176.21, 53.72) --
	(176.23, 53.72) --
	(176.24, 53.72) --
	(176.25, 53.72) --
	(176.27, 53.72) --
	(176.28, 53.72) --
	(176.29, 53.72) --
	(176.31, 53.72) --
	(176.32, 53.72) --
	(176.33, 53.72) --
	(176.35, 53.72) --
	(176.36, 53.72) --
	(176.38, 53.72) --
	(176.39, 53.72) --
	(176.40, 53.72) --
	(176.42, 53.72) --
	(176.43, 53.72) --
	(176.44, 53.72) --
	(176.46, 53.72) --
	(176.47, 53.72) --
	(176.48, 53.72) --
	(176.50, 53.72) --
	(176.51, 53.72) --
	(176.52, 53.72) --
	(176.54, 53.72) --
	(176.55, 53.72) --
	(176.56, 53.72) --
	(176.58, 53.72) --
	(176.59, 53.72) --
	(176.60, 53.72) --
	(176.62, 53.72) --
	(176.63, 53.72) --
	(176.65, 53.72) --
	(176.66, 53.72) --
	(176.67, 53.72) --
	(176.69, 53.72) --
	(176.70, 53.71) --
	(176.71, 53.71) --
	(176.73, 53.71) --
	(176.74, 53.71) --
	(176.75, 53.71) --
	(176.77, 53.71) --
	(176.78, 53.71) --
	(176.79, 53.71) --
	(176.81, 53.71) --
	(176.82, 53.71) --
	(176.83, 53.71) --
	(176.85, 53.71) --
	(176.86, 53.71) --
	(176.87, 53.71) --
	(176.89, 53.71) --
	(176.90, 53.71) --
	(176.92, 53.71) --
	(176.93, 53.71) --
	(176.94, 53.71) --
	(176.96, 53.71) --
	(176.97, 53.71) --
	(176.98, 53.71) --
	(177.00, 53.71) --
	(177.01, 53.71) --
	(177.02, 53.71) --
	(177.04, 53.71) --
	(177.05, 53.71) --
	(177.06, 53.71) --
	(177.08, 53.71) --
	(177.09, 53.71) --
	(177.10, 53.71) --
	(177.12, 53.71) --
	(177.13, 53.71) --
	(177.14, 53.71) --
	(177.16, 53.71) --
	(177.17, 53.71) --
	(177.18, 53.71) --
	(177.20, 53.71) --
	(177.21, 53.71) --
	(177.23, 53.71) --
	(177.24, 53.71) --
	(177.25, 53.71) --
	(177.27, 53.71) --
	(177.28, 53.71) --
	(177.29, 53.71) --
	(177.31, 53.71) --
	(177.32, 53.71) --
	(177.33, 53.71) --
	(177.35, 53.71) --
	(177.36, 53.71) --
	(177.37, 53.71) --
	(177.39, 53.71) --
	(177.40, 53.71) --
	(177.41, 53.71) --
	(177.43, 53.70) --
	(177.44, 53.70) --
	(177.45, 53.70) --
	(177.47, 53.70) --
	(177.48, 53.70) --
	(177.50, 53.70) --
	(177.51, 53.70) --
	(177.52, 53.70) --
	(177.54, 53.70) --
	(177.55, 53.70) --
	(177.56, 53.70) --
	(177.58, 53.70) --
	(177.59, 53.70) --
	(177.60, 53.70) --
	(177.62, 53.70) --
	(177.63, 53.70) --
	(177.64, 53.70) --
	(177.66, 53.70) --
	(177.67, 53.70) --
	(177.68, 53.70) --
	(177.70, 53.70) --
	(177.71, 53.70) --
	(177.72, 53.70) --
	(177.74, 53.70) --
	(177.75, 53.70) --
	(177.76, 53.70) --
	(177.78, 53.70) --
	(177.79, 53.70) --
	(177.81, 53.70) --
	(177.82, 53.70) --
	(177.83, 53.70) --
	(177.85, 53.70) --
	(177.86, 53.70) --
	(177.87, 53.70) --
	(177.89, 53.70) --
	(177.90, 53.70) --
	(177.91, 53.70) --
	(177.93, 53.70) --
	(177.94, 53.70) --
	(177.95, 53.70) --
	(177.97, 53.70) --
	(177.98, 53.70) --
	(177.99, 53.70) --
	(178.01, 53.70) --
	(178.02, 53.70) --
	(178.03, 53.70) --
	(178.05, 53.70) --
	(178.06, 53.70) --
	(178.08, 53.70) --
	(178.09, 53.70) --
	(178.10, 53.70) --
	(178.12, 53.70) --
	(178.13, 53.70) --
	(178.14, 53.70) --
	(178.16, 53.70) --
	(178.17, 53.70) --
	(178.18, 53.70) --
	(178.20, 53.69) --
	(178.21, 53.69) --
	(178.22, 53.69) --
	(178.24, 53.69) --
	(178.25, 53.69) --
	(178.26, 53.69) --
	(178.28, 53.69) --
	(178.29, 53.69) --
	(178.30, 53.69) --
	(178.32, 53.69) --
	(178.33, 53.69) --
	(178.35, 53.69) --
	(178.36, 53.69) --
	(178.37, 53.69) --
	(178.39, 53.69) --
	(178.40, 53.69) --
	(178.41, 53.69) --
	(178.43, 53.69) --
	(178.44, 53.69) --
	(178.45, 53.69) --
	(178.47, 53.69) --
	(178.48, 53.69) --
	(178.49, 53.69) --
	(178.51, 53.69) --
	(178.52, 53.69) --
	(178.53, 53.69) --
	(178.55, 53.69) --
	(178.56, 53.69) --
	(178.57, 53.69) --
	(178.59, 53.69) --
	(178.60, 53.69) --
	(178.61, 53.69) --
	(178.63, 53.69) --
	(178.64, 53.69) --
	(178.66, 53.69) --
	(178.67, 53.69) --
	(178.68, 53.69) --
	(178.70, 53.69) --
	(178.71, 53.69) --
	(178.72, 53.69) --
	(178.74, 53.69) --
	(178.75, 53.69) --
	(178.76, 53.69) --
	(178.78, 53.69) --
	(178.79, 53.69) --
	(178.80, 53.69) --
	(178.82, 53.69) --
	(178.83, 53.69) --
	(178.84, 53.69) --
	(178.86, 53.69) --
	(178.87, 53.69) --
	(178.88, 53.69) --
	(178.90, 53.69) --
	(178.91, 53.69) --
	(178.93, 53.69) --
	(178.94, 53.69) --
	(178.95, 53.69) --
	(178.97, 53.69) --
	(178.98, 53.69) --
	(178.99, 53.68) --
	(179.01, 53.68) --
	(179.02, 53.68) --
	(179.03, 53.68) --
	(179.05, 53.68) --
	(179.06, 53.68) --
	(179.07, 53.68) --
	(179.09, 53.68) --
	(179.10, 53.68) --
	(179.11, 53.68) --
	(179.13, 53.68) --
	(179.14, 53.68) --
	(179.15, 53.68) --
	(179.17, 53.68) --
	(179.18, 53.68) --
	(179.20, 53.68) --
	(179.21, 53.68) --
	(179.22, 53.68) --
	(179.24, 53.68) --
	(179.25, 53.68) --
	(179.26, 53.68) --
	(179.28, 53.68) --
	(179.29, 53.68) --
	(179.30, 53.68) --
	(179.32, 53.68) --
	(179.33, 53.68) --
	(179.34, 53.68) --
	(179.36, 53.68) --
	(179.37, 53.68) --
	(179.38, 53.68) --
	(179.40, 53.68) --
	(179.41, 53.68) --
	(179.42, 53.68) --
	(179.44, 53.68) --
	(179.45, 53.68) --
	(179.46, 53.68) --
	(179.48, 53.68) --
	(179.49, 53.68) --
	(179.51, 53.68) --
	(179.52, 53.68) --
	(179.53, 53.68) --
	(179.55, 53.68) --
	(179.56, 53.68) --
	(179.57, 53.68) --
	(179.59, 53.68) --
	(179.60, 53.68) --
	(179.61, 53.68) --
	(179.63, 53.68) --
	(179.64, 53.68) --
	(179.65, 53.68) --
	(179.67, 53.68) --
	(179.68, 53.68) --
	(179.69, 53.68) --
	(179.71, 53.68) --
	(179.72, 53.68) --
	(179.73, 53.68) --
	(179.75, 53.68) --
	(179.76, 53.68) --
	(179.78, 53.68) --
	(179.79, 53.68) --
	(179.80, 53.68) --
	(179.82, 53.67) --
	(179.83, 53.67) --
	(179.84, 53.67) --
	(179.86, 53.67) --
	(179.87, 53.67) --
	(179.88, 53.67) --
	(179.90, 53.67) --
	(179.91, 53.67) --
	(179.92, 53.67) --
	(179.94, 53.67) --
	(179.95, 53.67) --
	(179.96, 53.67) --
	(179.98, 53.67) --
	(179.99, 53.67) --
	(180.00, 53.67) --
	(180.02, 53.67) --
	(180.03, 53.67) --
	(180.04, 53.67) --
	(180.06, 53.67) --
	(180.07, 53.67) --
	(180.09, 53.67) --
	(180.10, 53.67) --
	(180.11, 53.67) --
	(180.13, 53.67) --
	(180.14, 53.67) --
	(180.15, 53.67) --
	(180.17, 53.67) --
	(180.18, 53.67) --
	(180.19, 53.67) --
	(180.21, 53.67) --
	(180.22, 53.67) --
	(180.23, 53.67) --
	(180.25, 53.67) --
	(180.26, 53.67) --
	(180.27, 53.67) --
	(180.29, 53.67) --
	(180.30, 53.67) --
	(180.31, 53.67) --
	(180.33, 53.67) --
	(180.34, 53.67) --
	(180.36, 53.67) --
	(180.37, 53.67) --
	(180.38, 53.67) --
	(180.40, 53.67) --
	(180.41, 53.67) --
	(180.42, 53.67) --
	(180.44, 53.67) --
	(180.45, 53.67) --
	(180.46, 53.67) --
	(180.48, 53.67) --
	(180.49, 53.67) --
	(180.50, 53.67) --
	(180.52, 53.67) --
	(180.53, 53.67) --
	(180.54, 53.67) --
	(180.56, 53.67) --
	(180.57, 53.67) --
	(180.58, 53.67) --
	(180.60, 53.67) --
	(180.61, 53.67) --
	(180.63, 53.67) --
	(180.64, 53.67) --
	(180.65, 53.67) --
	(180.67, 53.67) --
	(180.68, 53.66) --
	(180.69, 53.66) --
	(180.71, 53.66) --
	(180.72, 53.66) --
	(180.73, 53.66) --
	(180.75, 53.66) --
	(180.76, 53.66) --
	(180.77, 53.66) --
	(180.79, 53.66) --
	(180.80, 53.66) --
	(180.81, 53.66) --
	(180.83, 53.66) --
	(180.84, 53.66) --
	(180.85, 53.66) --
	(180.87, 53.66) --
	(180.88, 53.66) --
	(180.89, 53.66) --
	(180.91, 53.66) --
	(180.92, 53.66) --
	(180.94, 53.66) --
	(180.95, 53.66) --
	(180.96, 53.66) --
	(180.98, 53.66) --
	(180.99, 53.66) --
	(181.00, 53.66) --
	(181.02, 53.66) --
	(181.03, 53.66) --
	(181.04, 53.66) --
	(181.06, 53.66) --
	(181.07, 53.66) --
	(181.08, 53.66) --
	(181.10, 53.66) --
	(181.11, 53.66) --
	(181.12, 53.66) --
	(181.14, 53.66) --
	(181.15, 53.66) --
	(181.16, 53.66) --
	(181.18, 53.66) --
	(181.19, 53.66) --
	(181.21, 53.66) --
	(181.22, 53.66) --
	(181.23, 53.66) --
	(181.25, 53.66) --
	(181.26, 53.66) --
	(181.27, 53.66) --
	(181.29, 53.66) --
	(181.30, 53.66) --
	(181.31, 53.66) --
	(181.33, 53.66) --
	(181.34, 53.66) --
	(181.35, 53.66) --
	(181.37, 53.66) --
	(181.38, 53.66) --
	(181.39, 53.66) --
	(181.41, 53.66) --
	(181.42, 53.66) --
	(181.43, 53.66) --
	(181.45, 53.66) --
	(181.46, 53.66) --
	(181.48, 53.66) --
	(181.49, 53.66) --
	(181.50, 53.66) --
	(181.52, 53.66) --
	(181.53, 53.66) --
	(181.54, 53.66) --
	(181.56, 53.66) --
	(181.57, 53.66) --
	(181.58, 53.65) --
	(181.60, 53.65) --
	(181.61, 53.65) --
	(181.62, 53.65) --
	(181.64, 53.65) --
	(181.65, 53.65) --
	(181.66, 53.65) --
	(181.68, 53.65) --
	(181.69, 53.65) --
	(181.70, 53.65) --
	(181.72, 53.65) --
	(181.73, 53.65) --
	(181.74, 53.65) --
	(181.76, 53.65) --
	(181.77, 53.65) --
	(181.79, 53.65) --
	(181.80, 53.65) --
	(181.81, 53.65) --
	(181.83, 53.65) --
	(181.84, 53.65) --
	(181.85, 53.65) --
	(181.87, 53.65) --
	(181.88, 53.65) --
	(181.89, 53.65) --
	(181.91, 53.65) --
	(181.92, 53.65) --
	(181.93, 53.65) --
	(181.95, 53.65) --
	(181.96, 53.65) --
	(181.97, 53.65) --
	(181.99, 53.65) --
	(182.00, 53.65) --
	(182.01, 53.65) --
	(182.03, 53.65) --
	(182.04, 53.65) --
	(182.06, 53.65) --
	(182.07, 53.65) --
	(182.08, 53.65) --
	(182.10, 53.65) --
	(182.11, 53.65) --
	(182.12, 53.65) --
	(182.14, 53.65) --
	(182.15, 53.65) --
	(182.16, 53.65) --
	(182.18, 53.65) --
	(182.19, 53.65) --
	(182.20, 53.65) --
	(182.22, 53.65) --
	(182.23, 53.65) --
	(182.24, 53.65) --
	(182.26, 53.65) --
	(182.27, 53.65) --
	(182.28, 53.65) --
	(182.30, 53.65) --
	(182.31, 53.65) --
	(182.32, 53.65) --
	(182.34, 53.65) --
	(182.35, 53.65) --
	(182.37, 53.65) --
	(182.38, 53.65) --
	(182.39, 53.65) --
	(182.41, 53.65) --
	(182.42, 53.65) --
	(182.43, 53.65) --
	(182.45, 53.65) --
	(182.46, 53.65) --
	(182.47, 53.65) --
	(182.49, 53.65) --
	(182.50, 53.65) --
	(182.51, 53.65) --
	(182.53, 53.65) --
	(182.54, 53.64) --
	(182.55, 53.64) --
	(182.57, 53.64) --
	(182.58, 53.64) --
	(182.59, 53.64) --
	(182.61, 53.64) --
	(182.62, 53.64) --
	(182.64, 53.64) --
	(182.65, 53.64) --
	(182.66, 53.64) --
	(182.68, 53.64) --
	(182.69, 53.64) --
	(182.70, 53.64) --
	(182.72, 53.64) --
	(182.73, 53.64) --
	(182.74, 53.64) --
	(182.76, 53.64) --
	(182.77, 53.64) --
	(182.78, 53.64) --
	(182.80, 53.64) --
	(182.81, 53.64) --
	(182.82, 53.64) --
	(182.84, 53.64) --
	(182.85, 53.64) --
	(182.86, 53.64) --
	(182.88, 53.64) --
	(182.89, 53.64) --
	(182.91, 53.64) --
	(182.92, 53.64) --
	(182.93, 53.64) --
	(182.95, 53.64) --
	(182.96, 53.64) --
	(182.97, 53.64) --
	(182.99, 53.64) --
	(183.00, 53.64) --
	(183.01, 53.64) --
	(183.03, 53.64) --
	(183.04, 53.64) --
	(183.05, 53.64) --
	(183.07, 53.64) --
	(183.08, 53.64) --
	(183.09, 53.64) --
	(183.11, 53.64) --
	(183.12, 53.64) --
	(183.13, 53.64) --
	(183.15, 53.64) --
	(183.16, 53.64) --
	(183.17, 53.64) --
	(183.19, 53.64) --
	(183.20, 53.64) --
	(183.22, 53.64) --
	(183.23, 53.64) --
	(183.24, 53.64) --
	(183.26, 53.64) --
	(183.27, 53.64) --
	(183.28, 53.64) --
	(183.30, 53.64) --
	(183.31, 53.64) --
	(183.32, 53.64) --
	(183.34, 53.64) --
	(183.35, 53.64) --
	(183.36, 53.64) --
	(183.38, 53.64) --
	(183.39, 53.64) --
	(183.40, 53.64) --
	(183.42, 53.64) --
	(183.43, 53.64) --
	(183.44, 53.64) --
	(183.46, 53.64) --
	(183.47, 53.64) --
	(183.49, 53.64) --
	(183.50, 53.64) --
	(183.51, 53.64) --
	(183.53, 53.64) --
	(183.54, 53.63) --
	(183.55, 53.63) --
	(183.57, 53.63) --
	(183.58, 53.63) --
	(183.59, 53.63) --
	(183.61, 53.63) --
	(183.62, 53.63) --
	(183.63, 53.63) --
	(183.65, 53.63) --
	(183.66, 53.63) --
	(183.67, 53.63) --
	(183.69, 53.63) --
	(183.70, 53.63) --
	(183.71, 53.63) --
	(183.73, 53.63) --
	(183.74, 53.63) --
	(183.75, 53.63) --
	(183.77, 53.63) --
	(183.78, 53.63) --
	(183.80, 53.63) --
	(183.81, 53.63) --
	(183.82, 53.63) --
	(183.84, 53.63) --
	(183.85, 53.63) --
	(183.86, 53.63) --
	(183.88, 53.63) --
	(183.89, 53.63) --
	(183.90, 53.63) --
	(183.92, 53.63) --
	(183.93, 53.63) --
	(183.94, 53.63) --
	(183.96, 53.63) --
	(183.97, 53.63) --
	(183.98, 53.63) --
	(184.00, 53.63) --
	(184.01, 53.63) --
	(184.02, 53.63) --
	(184.04, 53.63) --
	(184.05, 53.63) --
	(184.07, 53.63) --
	(184.08, 53.63) --
	(184.09, 53.63) --
	(184.11, 53.63) --
	(184.12, 53.63) --
	(184.13, 53.63) --
	(184.15, 53.63) --
	(184.16, 53.63) --
	(184.17, 53.63) --
	(184.19, 53.63) --
	(184.20, 53.63) --
	(184.21, 53.63) --
	(184.23, 53.63) --
	(184.24, 53.63) --
	(184.25, 53.63) --
	(184.27, 53.63) --
	(184.28, 53.63) --
	(184.29, 53.63) --
	(184.31, 53.63) --
	(184.32, 53.63) --
	(184.34, 53.63) --
	(184.35, 53.63) --
	(184.36, 53.63) --
	(184.38, 53.63) --
	(184.39, 53.63) --
	(184.40, 53.63) --
	(184.42, 53.63) --
	(184.43, 53.63) --
	(184.44, 53.63) --
	(184.46, 53.63) --
	(184.47, 53.63) --
	(184.48, 53.63) --
	(184.50, 53.63) --
	(184.51, 53.63) --
	(184.52, 53.63) --
	(184.54, 53.63) --
	(184.55, 53.63) --
	(184.56, 53.63) --
	(184.58, 53.63) --
	(184.59, 53.62) --
	(184.60, 53.62) --
	(184.62, 53.62) --
	(184.63, 53.62) --
	(184.65, 53.62) --
	(184.66, 53.62) --
	(184.67, 53.62) --
	(184.69, 53.62) --
	(184.70, 53.62) --
	(184.71, 53.62) --
	(184.73, 53.62) --
	(184.74, 53.62) --
	(184.75, 53.62) --
	(184.77, 53.62) --
	(184.78, 53.62) --
	(184.79, 53.62) --
	(184.81, 53.62) --
	(184.82, 53.62) --
	(184.83, 53.62) --
	(184.85, 53.62) --
	(184.86, 53.62) --
	(184.87, 53.62) --
	(184.89, 53.62) --
	(184.90, 53.62) --
	(184.92, 53.62) --
	(184.93, 53.62) --
	(184.94, 53.62) --
	(184.96, 53.62) --
	(184.97, 53.62) --
	(184.98, 53.62) --
	(185.00, 53.62) --
	(185.01, 53.62) --
	(185.02, 53.62) --
	(185.04, 53.62) --
	(185.05, 53.62) --
	(185.06, 53.62) --
	(185.08, 53.62) --
	(185.09, 53.62) --
	(185.10, 53.62) --
	(185.12, 53.62) --
	(185.13, 53.62) --
	(185.14, 53.62) --
	(185.16, 53.62) --
	(185.17, 53.62) --
	(185.19, 53.62) --
	(185.20, 53.62) --
	(185.21, 53.62) --
	(185.23, 53.62) --
	(185.24, 53.62) --
	(185.25, 53.62) --
	(185.27, 53.62) --
	(185.28, 53.62) --
	(185.29, 53.62) --
	(185.31, 53.62) --
	(185.32, 53.62) --
	(185.33, 53.62) --
	(185.35, 53.62) --
	(185.36, 53.62) --
	(185.37, 53.62) --
	(185.39, 53.62) --
	(185.40, 53.62) --
	(185.41, 53.62) --
	(185.43, 53.62) --
	(185.44, 53.62) --
	(185.45, 53.62) --
	(185.47, 53.62) --
	(185.48, 53.62) --
	(185.50, 53.62) --
	(185.51, 53.62) --
	(185.52, 53.62) --
	(185.54, 53.62) --
	(185.55, 53.62) --
	(185.56, 53.62) --
	(185.58, 53.62) --
	(185.59, 53.62) --
	(185.60, 53.62) --
	(185.62, 53.62) --
	(185.63, 53.62) --
	(185.64, 53.62) --
	(185.66, 53.62) --
	(185.67, 53.62) --
	(185.68, 53.62) --
	(185.70, 53.62) --
	(185.71, 53.61) --
	(185.72, 53.61) --
	(185.74, 53.61) --
	(185.75, 53.61) --
	(185.77, 53.61) --
	(185.78, 53.61) --
	(185.79, 53.61) --
	(185.81, 53.61) --
	(185.82, 53.61) --
	(185.83, 53.61) --
	(185.85, 53.61) --
	(185.86, 53.61) --
	(185.87, 53.61) --
	(185.89, 53.61) --
	(185.90, 53.61) --
	(185.91, 53.61) --
	(185.93, 53.61) --
	(185.94, 53.61) --
	(185.95, 53.61) --
	(185.97, 53.61) --
	(185.98, 53.61) --
	(185.99, 53.61) --
	(186.01, 53.61) --
	(186.02, 53.61) --
	(186.03, 53.61) --
	(186.05, 53.61) --
	(186.06, 53.61) --
	(186.08, 53.61) --
	(186.09, 53.61) --
	(186.10, 53.61) --
	(186.12, 53.61) --
	(186.13, 53.61) --
	(186.14, 53.61) --
	(186.16, 53.61) --
	(186.17, 53.61) --
	(186.18, 53.61) --
	(186.20, 53.61) --
	(186.21, 53.61) --
	(186.22, 53.61) --
	(186.24, 53.61) --
	(186.25, 53.61) --
	(186.26, 53.61) --
	(186.28, 53.61) --
	(186.29, 53.61) --
	(186.30, 53.61) --
	(186.32, 53.61) --
	(186.33, 53.61) --
	(186.35, 53.61) --
	(186.36, 53.61) --
	(186.37, 53.61) --
	(186.39, 53.61) --
	(186.40, 53.61) --
	(186.41, 53.61) --
	(186.43, 53.61) --
	(186.44, 53.61) --
	(186.45, 53.61) --
	(186.47, 53.61) --
	(186.48, 53.61) --
	(186.49, 53.61) --
	(186.51, 53.61) --
	(186.52, 53.61) --
	(186.53, 53.61) --
	(186.55, 53.61) --
	(186.56, 53.61) --
	(186.57, 53.61) --
	(186.59, 53.61) --
	(186.60, 53.61) --
	(186.62, 53.61) --
	(186.63, 53.61) --
	(186.64, 53.61) --
	(186.66, 53.61) --
	(186.67, 53.61) --
	(186.68, 53.61) --
	(186.70, 53.61) --
	(186.71, 53.61) --
	(186.72, 53.61) --
	(186.74, 53.61) --
	(186.75, 53.61) --
	(186.76, 53.61) --
	(186.78, 53.61) --
	(186.79, 53.61) --
	(186.80, 53.61) --
	(186.82, 53.61) --
	(186.83, 53.61) --
	(186.84, 53.61) --
	(186.86, 53.61) --
	(186.87, 53.61) --
	(186.88, 53.61) --
	(186.90, 53.60) --
	(186.91, 53.60) --
	(186.93, 53.60) --
	(186.94, 53.60) --
	(186.95, 53.60) --
	(186.97, 53.60) --
	(186.98, 53.60) --
	(186.99, 53.60) --
	(187.01, 53.60) --
	(187.02, 53.60) --
	(187.03, 53.60) --
	(187.05, 53.60) --
	(187.06, 53.60) --
	(187.07, 53.60) --
	(187.09, 53.60) --
	(187.10, 53.60) --
	(187.11, 53.60) --
	(187.13, 53.60) --
	(187.14, 53.60) --
	(187.15, 53.60) --
	(187.17, 53.60) --
	(187.18, 53.60) --
	(187.20, 53.60) --
	(187.21, 53.60) --
	(187.22, 53.60) --
	(187.24, 53.60) --
	(187.25, 53.60) --
	(187.26, 53.60) --
	(187.28, 53.60) --
	(187.29, 53.60) --
	(187.30, 53.60) --
	(187.32, 53.60) --
	(187.33, 53.60) --
	(187.34, 53.60) --
	(187.36, 53.60) --
	(187.37, 53.60) --
	(187.38, 53.60) --
	(187.40, 53.60) --
	(187.41, 53.60) --
	(187.42, 53.60) --
	(187.44, 53.60) --
	(187.45, 53.60) --
	(187.47, 53.60) --
	(187.48, 53.60) --
	(187.49, 53.60) --
	(187.51, 53.60) --
	(187.52, 53.60) --
	(187.53, 53.60) --
	(187.55, 53.60) --
	(187.56, 53.60) --
	(187.57, 53.60) --
	(187.59, 53.60) --
	(187.60, 53.60) --
	(187.61, 53.60) --
	(187.63, 53.60) --
	(187.64, 53.60) --
	(187.65, 53.60) --
	(187.67, 53.60) --
	(187.68, 53.60) --
	(187.69, 53.60) --
	(187.71, 53.60) --
	(187.72, 53.60) --
	(187.73, 53.60) --
	(187.75, 53.60) --
	(187.76, 53.60) --
	(187.78, 53.60) --
	(187.79, 53.60) --
	(187.80, 53.60) --
	(187.82, 53.60) --
	(187.83, 53.60) --
	(187.84, 53.60) --
	(187.86, 53.60) --
	(187.87, 53.60) --
	(187.88, 53.60) --
	(187.90, 53.60) --
	(187.91, 53.60) --
	(187.92, 53.60) --
	(187.94, 53.60) --
	(187.95, 53.60) --
	(187.96, 53.60) --
	(187.98, 53.60) --
	(187.99, 53.60) --
	(188.00, 53.60) --
	(188.02, 53.60) --
	(188.03, 53.60) --
	(188.05, 53.60) --
	(188.06, 53.60) --
	(188.07, 53.60) --
	(188.09, 53.60) --
	(188.10, 53.60) --
	(188.11, 53.60) --
	(188.13, 53.60) --
	(188.14, 53.60) --
	(188.15, 53.60) --
	(188.17, 53.59) --
	(188.18, 53.59) --
	(188.19, 53.59) --
	(188.21, 53.59) --
	(188.22, 53.59) --
	(188.23, 53.59) --
	(188.25, 53.59) --
	(188.26, 53.59) --
	(188.27, 53.59) --
	(188.29, 53.59) --
	(188.30, 53.59) --
	(188.31, 53.59) --
	(188.33, 53.59) --
	(188.34, 53.59) --
	(188.36, 53.59) --
	(188.37, 53.59) --
	(188.38, 53.59) --
	(188.40, 53.59) --
	(188.41, 53.59) --
	(188.42, 53.59) --
	(188.44, 53.59) --
	(188.45, 53.59) --
	(188.46, 53.59) --
	(188.48, 53.59) --
	(188.49, 53.59) --
	(188.50, 53.59) --
	(188.52, 53.59) --
	(188.53, 53.59) --
	(188.54, 53.59) --
	(188.56, 53.59) --
	(188.57, 53.59) --
	(188.58, 53.59) --
	(188.60, 53.59) --
	(188.61, 53.59) --
	(188.63, 53.59) --
	(188.64, 53.59) --
	(188.65, 53.59) --
	(188.67, 53.59) --
	(188.68, 53.59) --
	(188.69, 53.59) --
	(188.71, 53.59) --
	(188.72, 53.59) --
	(188.73, 53.59) --
	(188.75, 53.59) --
	(188.76, 53.59) --
	(188.77, 53.59) --
	(188.79, 53.59) --
	(188.80, 53.59) --
	(188.81, 53.59) --
	(188.83, 53.59) --
	(188.84, 53.59) --
	(188.85, 53.59) --
	(188.87, 53.59) --
	(188.88, 53.59) --
	(188.90, 53.59) --
	(188.91, 53.59) --
	(188.92, 53.59) --
	(188.94, 53.59) --
	(188.95, 53.59) --
	(188.96, 53.59) --
	(188.98, 53.59) --
	(188.99, 53.59) --
	(189.00, 53.59) --
	(189.02, 53.59) --
	(189.03, 53.59) --
	(189.04, 53.59) --
	(189.06, 53.59) --
	(189.07, 53.59) --
	(189.08, 53.59) --
	(189.10, 53.59) --
	(189.11, 53.59) --
	(189.12, 53.59) --
	(189.14, 53.59) --
	(189.15, 53.59) --
	(189.16, 53.59) --
	(189.18, 53.59) --
	(189.19, 53.59) --
	(189.21, 53.59) --
	(189.22, 53.59) --
	(189.23, 53.59) --
	(189.25, 53.59) --
	(189.26, 53.59) --
	(189.27, 53.59) --
	(189.29, 53.59) --
	(189.30, 53.59) --
	(189.31, 53.59) --
	(189.33, 53.59) --
	(189.34, 53.59) --
	(189.35, 53.59) --
	(189.37, 53.59) --
	(189.38, 53.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}


==> data/hist_V-ln11_1D-lin.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-11 16:07:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$\log_{10}(r)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(\log_{10}(r))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48, 48.00) -- (172.65, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48, 48.00) -- ( 70.48, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54, 48.00) -- (104.54, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.59, 48.00) -- (138.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 48.00) -- (172.65, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.48, 26.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.54, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.59, 26.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.65, 26.40) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,194.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.54) -- ( 42.00, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 93.64) -- ( 42.00, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,113.73) -- ( 42.00,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,133.82) -- ( 42.00,133.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,153.91) -- ( 42.00,153.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,174.01) -- ( 42.00,174.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,194.10) -- ( 42.00,194.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 93.64) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,133.82) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,174.01) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.01, 53.45) rectangle ( 34.72, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.72, 53.45) rectangle ( 36.42, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.42, 53.45) rectangle ( 38.12, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.12, 53.45) rectangle ( 39.83, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.83, 53.45) rectangle ( 41.53, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.53, 53.45) rectangle ( 43.23, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 53.45) rectangle ( 44.93, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.93, 53.45) rectangle ( 46.64, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64, 53.45) rectangle ( 48.34, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.34, 53.45) rectangle ( 50.04, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.04, 53.45) rectangle ( 51.75, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.75, 53.45) rectangle ( 53.45, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.45, 53.45) rectangle ( 55.15, 53.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.15, 53.45) rectangle ( 56.85, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.85, 53.45) rectangle ( 58.56, 53.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.56, 53.45) rectangle ( 60.26, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.26, 53.45) rectangle ( 61.96, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.96, 53.45) rectangle ( 63.67, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 53.45) rectangle ( 65.37, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.37, 53.45) rectangle ( 67.07, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.07, 53.45) rectangle ( 68.78, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.78, 53.45) rectangle ( 70.48, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 53.45) rectangle ( 72.18, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.18, 53.45) rectangle ( 73.88, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.88, 53.45) rectangle ( 75.59, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.59, 53.45) rectangle ( 77.29, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 53.45) rectangle ( 78.99, 55.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.99, 53.45) rectangle ( 80.70, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.70, 53.45) rectangle ( 82.40, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.40, 53.45) rectangle ( 84.10, 57.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.10, 53.45) rectangle ( 85.80, 58.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80, 53.45) rectangle ( 87.51, 59.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51, 53.45) rectangle ( 89.21, 59.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.21, 53.45) rectangle ( 90.91, 61.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91, 53.45) rectangle ( 92.62, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.62, 53.45) rectangle ( 94.32, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32, 53.45) rectangle ( 96.02, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.02, 53.45) rectangle ( 97.72, 71.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 53.45) rectangle ( 99.43, 73.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.43, 53.45) rectangle (101.13, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 53.45) rectangle (102.83, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83, 53.45) rectangle (104.54, 84.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54, 53.45) rectangle (106.24, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.24, 53.45) rectangle (107.94, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.94, 53.45) rectangle (109.64, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 53.45) rectangle (111.35, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.35, 53.45) rectangle (113.05, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.05, 53.45) rectangle (114.75, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.75, 53.45) rectangle (116.46, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 53.45) rectangle (118.16,101.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.16, 53.45) rectangle (119.86,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.86, 53.45) rectangle (121.56,102.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56, 53.45) rectangle (123.27,102.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.27, 53.45) rectangle (124.97,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.97, 53.45) rectangle (126.67,109.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 53.45) rectangle (128.38,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38, 53.45) rectangle (130.08,122.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 53.45) rectangle (131.78,115.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78, 53.45) rectangle (133.48,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.48, 53.45) rectangle (135.19,139.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.19, 53.45) rectangle (136.89,165.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.89, 53.45) rectangle (138.59,148.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.59, 53.45) rectangle (140.30,118.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.30, 53.45) rectangle (142.00,139.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.00, 53.45) rectangle (143.70,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70, 53.45) rectangle (145.40,157.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40, 53.45) rectangle (147.11,134.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.11, 53.45) rectangle (148.81,134.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.81, 53.45) rectangle (150.51,160.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 34.21, 53.45) --
	( 34.23, 53.45) --
	( 34.25, 53.45) --
	( 34.27, 53.45) --
	( 34.29, 53.45) --
	( 34.31, 53.45) --
	( 34.33, 53.45) --
	( 34.35, 53.45) --
	( 34.37, 53.45) --
	( 34.39, 53.45) --
	( 34.41, 53.45) --
	( 34.43, 53.45) --
	( 34.45, 53.45) --
	( 34.47, 53.45) --
	( 34.49, 53.45) --
	( 34.51, 53.45) --
	( 34.53, 53.45) --
	( 34.55, 53.45) --
	( 34.57, 53.45) --
	( 34.59, 53.45) --
	( 34.61, 53.45) --
	( 34.63, 53.45) --
	( 34.65, 53.45) --
	( 34.67, 53.45) --
	( 34.69, 53.45) --
	( 34.71, 53.45) --
	( 34.73, 53.45) --
	( 34.75, 53.45) --
	( 34.77, 53.45) --
	( 34.79, 53.45) --
	( 34.81, 53.45) --
	( 34.83, 53.45) --
	( 34.85, 53.45) --
	( 34.87, 53.45) --
	( 34.89, 53.45) --
	( 34.91, 53.45) --
	( 34.93, 53.45) --
	( 34.95, 53.45) --
	( 34.97, 53.45) --
	( 34.99, 53.45) --
	( 35.01, 53.45) --
	( 35.03, 53.45) --
	( 35.05, 53.45) --
	( 35.07, 53.45) --
	( 35.09, 53.45) --
	( 35.11, 53.45) --
	( 35.13, 53.45) --
	( 35.15, 53.45) --
	( 35.17, 53.45) --
	( 35.19, 53.45) --
	( 35.21, 53.45) --
	( 35.23, 53.45) --
	( 35.25, 53.45) --
	( 35.27, 53.45) --
	( 35.29, 53.45) --
	( 35.31, 53.45) --
	( 35.33, 53.45) --
	( 35.35, 53.45) --
	( 35.37, 53.45) --
	( 35.39, 53.45) --
	( 35.41, 53.45) --
	( 35.43, 53.45) --
	( 35.45, 53.45) --
	( 35.47, 53.45) --
	( 35.49, 53.45) --
	( 35.51, 53.45) --
	( 35.53, 53.45) --
	( 35.55, 53.45) --
	( 35.57, 53.45) --
	( 35.59, 53.45) --
	( 35.61, 53.45) --
	( 35.63, 53.45) --
	( 35.65, 53.45) --
	( 35.67, 53.45) --
	( 35.69, 53.45) --
	( 35.71, 53.45) --
	( 35.73, 53.45) --
	( 35.75, 53.45) --
	( 35.77, 53.45) --
	( 35.79, 53.45) --
	( 35.81, 53.45) --
	( 35.83, 53.45) --
	( 35.85, 53.45) --
	( 35.87, 53.45) --
	( 35.89, 53.45) --
	( 35.91, 53.45) --
	( 35.93, 53.45) --
	( 35.95, 53.45) --
	( 35.97, 53.45) --
	( 35.99, 53.45) --
	( 36.01, 53.45) --
	( 36.03, 53.45) --
	( 36.05, 53.45) --
	( 36.07, 53.45) --
	( 36.09, 53.45) --
	( 36.11, 53.45) --
	( 36.13, 53.45) --
	( 36.15, 53.45) --
	( 36.17, 53.45) --
	( 36.19, 53.45) --
	( 36.21, 53.45) --
	( 36.23, 53.45) --
	( 36.25, 53.45) --
	( 36.27, 53.45) --
	( 36.29, 53.45) --
	( 36.31, 53.45) --
	( 36.33, 53.45) --
	( 36.35, 53.45) --
	( 36.37, 53.45) --
	( 36.39, 53.45) --
	( 36.41, 53.45) --
	( 36.43, 53.45) --
	( 36.45, 53.45) --
	( 36.47, 53.45) --
	( 36.49, 53.45) --
	( 36.51, 53.45) --
	( 36.53, 53.45) --
	( 36.55, 53.45) --
	( 36.57, 53.45) --
	( 36.59, 53.45) --
	( 36.61, 53.45) --
	( 36.63, 53.45) --
	( 36.65, 53.45) --
	( 36.67, 53.45) --
	( 36.69, 53.45) --
	( 36.71, 53.45) --
	( 36.73, 53.45) --
	( 36.75, 53.45) --
	( 36.77, 53.45) --
	( 36.79, 53.45) --
	( 36.81, 53.45) --
	( 36.83, 53.45) --
	( 36.85, 53.45) --
	( 36.87, 53.45) --
	( 36.89, 53.45) --
	( 36.91, 53.45) --
	( 36.93, 53.45) --
	( 36.95, 53.45) --
	( 36.97, 53.45) --
	( 36.99, 53.45) --
	( 37.01, 53.45) --
	( 37.03, 53.45) --
	( 37.05, 53.45) --
	( 37.07, 53.45) --
	( 37.09, 53.45) --
	( 37.11, 53.45) --
	( 37.13, 53.45) --
	( 37.15, 53.45) --
	( 37.17, 53.45) --
	( 37.19, 53.45) --
	( 37.21, 53.45) --
	( 37.23, 53.45) --
	( 37.25, 53.45) --
	( 37.27, 53.45) --
	( 37.29, 53.45) --
	( 37.31, 53.45) --
	( 37.33, 53.45) --
	( 37.35, 53.45) --
	( 37.37, 53.45) --
	( 37.39, 53.45) --
	( 37.41, 53.45) --
	( 37.43, 53.45) --
	( 37.45, 53.45) --
	( 37.47, 53.45) --
	( 37.49, 53.45) --
	( 37.51, 53.45) --
	( 37.53, 53.45) --
	( 37.55, 53.45) --
	( 37.57, 53.45) --
	( 37.59, 53.45) --
	( 37.61, 53.45) --
	( 37.63, 53.45) --
	( 37.65, 53.45) --
	( 37.67, 53.45) --
	( 37.69, 53.45) --
	( 37.71, 53.45) --
	( 37.73, 53.45) --
	( 37.75, 53.45) --
	( 37.77, 53.45) --
	( 37.79, 53.45) --
	( 37.81, 53.45) --
	( 37.83, 53.45) --
	( 37.85, 53.45) --
	( 37.87, 53.45) --
	( 37.89, 53.45) --
	( 37.91, 53.45) --
	( 37.93, 53.45) --
	( 37.95, 53.45) --
	( 37.97, 53.45) --
	( 37.99, 53.45) --
	( 38.01, 53.45) --
	( 38.03, 53.45) --
	( 38.05, 53.45) --
	( 38.07, 53.45) --
	( 38.09, 53.45) --
	( 38.11, 53.45) --
	( 38.13, 53.45) --
	( 38.15, 53.45) --
	( 38.17, 53.45) --
	( 38.19, 53.45) --
	( 38.21, 53.45) --
	( 38.23, 53.45) --
	( 38.25, 53.45) --
	( 38.27, 53.45) --
	( 38.29, 53.45) --
	( 38.31, 53.45) --
	( 38.33, 53.45) --
	( 38.35, 53.45) --
	( 38.37, 53.45) --
	( 38.39, 53.45) --
	( 38.41, 53.45) --
	( 38.43, 53.45) --
	( 38.45, 53.45) --
	( 38.47, 53.45) --
	( 38.49, 53.45) --
	( 38.51, 53.45) --
	( 38.53, 53.45) --
	( 38.55, 53.45) --
	( 38.57, 53.45) --
	( 38.59, 53.45) --
	( 38.61, 53.45) --
	( 38.63, 53.45) --
	( 38.65, 53.45) --
	( 38.67, 53.45) --
	( 38.69, 53.45) --
	( 38.71, 53.45) --
	( 38.73, 53.45) --
	( 38.75, 53.45) --
	( 38.77, 53.45) --
	( 38.79, 53.45) --
	( 38.81, 53.45) --
	( 38.83, 53.45) --
	( 38.85, 53.45) --
	( 38.87, 53.45) --
	( 38.89, 53.45) --
	( 38.91, 53.45) --
	( 38.93, 53.45) --
	( 38.95, 53.45) --
	( 38.97, 53.45) --
	( 38.99, 53.45) --
	( 39.01, 53.45) --
	( 39.03, 53.45) --
	( 39.05, 53.45) --
	( 39.07, 53.45) --
	( 39.09, 53.45) --
	( 39.11, 53.45) --
	( 39.13, 53.45) --
	( 39.15, 53.45) --
	( 39.17, 53.45) --
	( 39.19, 53.45) --
	( 39.21, 53.45) --
	( 39.23, 53.45) --
	( 39.25, 53.45) --
	( 39.27, 53.45) --
	( 39.29, 53.45) --
	( 39.31, 53.45) --
	( 39.33, 53.45) --
	( 39.35, 53.45) --
	( 39.37, 53.45) --
	( 39.39, 53.45) --
	( 39.41, 53.45) --
	( 39.43, 53.45) --
	( 39.45, 53.45) --
	( 39.47, 53.45) --
	( 39.49, 53.45) --
	( 39.51, 53.45) --
	( 39.53, 53.45) --
	( 39.55, 53.45) --
	( 39.57, 53.45) --
	( 39.59, 53.45) --
	( 39.61, 53.45) --
	( 39.63, 53.45) --
	( 39.65, 53.45) --
	( 39.67, 53.45) --
	( 39.69, 53.45) --
	( 39.71, 53.45) --
	( 39.73, 53.45) --
	( 39.75, 53.45) --
	( 39.77, 53.45) --
	( 39.79, 53.45) --
	( 39.81, 53.45) --
	( 39.83, 53.45) --
	( 39.85, 53.45) --
	( 39.87, 53.45) --
	( 39.89, 53.45) --
	( 39.91, 53.45) --
	( 39.93, 53.45) --
	( 39.95, 53.45) --
	( 39.97, 53.45) --
	( 39.99, 53.45) --
	( 40.01, 53.45) --
	( 40.03, 53.45) --
	( 40.05, 53.45) --
	( 40.07, 53.45) --
	( 40.09, 53.45) --
	( 40.11, 53.45) --
	( 40.13, 53.45) --
	( 40.15, 53.45) --
	( 40.17, 53.45) --
	( 40.19, 53.45) --
	( 40.21, 53.45) --
	( 40.23, 53.45) --
	( 40.25, 53.45) --
	( 40.27, 53.45) --
	( 40.29, 53.45) --
	( 40.31, 53.45) --
	( 40.33, 53.45) --
	( 40.35, 53.45) --
	( 40.37, 53.45) --
	( 40.39, 53.45) --
	( 40.41, 53.45) --
	( 40.43, 53.45) --
	( 40.45, 53.45) --
	( 40.47, 53.45) --
	( 40.49, 53.45) --
	( 40.51, 53.45) --
	( 40.53, 53.45) --
	( 40.55, 53.45) --
	( 40.57, 53.45) --
	( 40.59, 53.45) --
	( 40.61, 53.45) --
	( 40.63, 53.45) --
	( 40.65, 53.45) --
	( 40.67, 53.45) --
	( 40.69, 53.45) --
	( 40.71, 53.45) --
	( 40.73, 53.45) --
	( 40.75, 53.45) --
	( 40.77, 53.45) --
	( 40.79, 53.45) --
	( 40.81, 53.45) --
	( 40.83, 53.45) --
	( 40.85, 53.45) --
	( 40.87, 53.45) --
	( 40.89, 53.45) --
	( 40.91, 53.45) --
	( 40.93, 53.45) --
	( 40.95, 53.45) --
	( 40.97, 53.45) --
	( 40.99, 53.45) --
	( 41.01, 53.45) --
	( 41.03, 53.45) --
	( 41.05, 53.45) --
	( 41.07, 53.45) --
	( 41.09, 53.45) --
	( 41.11, 53.45) --
	( 41.13, 53.45) --
	( 41.15, 53.45) --
	( 41.17, 53.45) --
	( 41.19, 53.45) --
	( 41.21, 53.45) --
	( 41.23, 53.45) --
	( 41.25, 53.45) --
	( 41.27, 53.45) --
	( 41.29, 53.45) --
	( 41.31, 53.45) --
	( 41.33, 53.45) --
	( 41.35, 53.45) --
	( 41.37, 53.45) --
	( 41.39, 53.45) --
	( 41.41, 53.45) --
	( 41.43, 53.45) --
	( 41.45, 53.45) --
	( 41.47, 53.45) --
	( 41.49, 53.45) --
	( 41.51, 53.45) --
	( 41.53, 53.45) --
	( 41.55, 53.45) --
	( 41.57, 53.45) --
	( 41.59, 53.45) --
	( 41.61, 53.45) --
	( 41.63, 53.45) --
	( 41.65, 53.45) --
	( 41.67, 53.45) --
	( 41.69, 53.45) --
	( 41.71, 53.45) --
	( 41.73, 53.45) --
	( 41.75, 53.45) --
	( 41.77, 53.45) --
	( 41.79, 53.45) --
	( 41.81, 53.45) --
	( 41.83, 53.45) --
	( 41.85, 53.45) --
	( 41.87, 53.45) --
	( 41.89, 53.45) --
	( 41.91, 53.45) --
	( 41.93, 53.45) --
	( 41.95, 53.45) --
	( 41.97, 53.45) --
	( 41.99, 53.45) --
	( 42.01, 53.45) --
	( 42.03, 53.45) --
	( 42.05, 53.45) --
	( 42.07, 53.45) --
	( 42.09, 53.45) --
	( 42.11, 53.45) --
	( 42.13, 53.45) --
	( 42.15, 53.45) --
	( 42.17, 53.45) --
	( 42.19, 53.45) --
	( 42.21, 53.45) --
	( 42.23, 53.45) --
	( 42.25, 53.45) --
	( 42.27, 53.45) --
	( 42.29, 53.45) --
	( 42.31, 53.45) --
	( 42.33, 53.45) --
	( 42.35, 53.45) --
	( 42.37, 53.45) --
	( 42.39, 53.45) --
	( 42.41, 53.45) --
	( 42.43, 53.45) --
	( 42.45, 53.45) --
	( 42.47, 53.45) --
	( 42.49, 53.45) --
	( 42.51, 53.45) --
	( 42.53, 53.45) --
	( 42.55, 53.45) --
	( 42.57, 53.45) --
	( 42.59, 53.45) --
	( 42.61, 53.45) --
	( 42.63, 53.45) --
	( 42.65, 53.45) --
	( 42.67, 53.45) --
	( 42.69, 53.45) --
	( 42.71, 53.45) --
	( 42.73, 53.46) --
	( 42.75, 53.46) --
	( 42.77, 53.46) --
	( 42.79, 53.46) --
	( 42.81, 53.46) --
	( 42.83, 53.46) --
	( 42.85, 53.46) --
	( 42.87, 53.46) --
	( 42.89, 53.46) --
	( 42.91, 53.46) --
	( 42.93, 53.46) --
	( 42.95, 53.46) --
	( 42.97, 53.46) --
	( 42.99, 53.46) --
	( 43.01, 53.46) --
	( 43.03, 53.46) --
	( 43.05, 53.46) --
	( 43.07, 53.46) --
	( 43.09, 53.46) --
	( 43.11, 53.46) --
	( 43.13, 53.46) --
	( 43.15, 53.46) --
	( 43.17, 53.46) --
	( 43.19, 53.46) --
	( 43.21, 53.46) --
	( 43.23, 53.46) --
	( 43.25, 53.46) --
	( 43.27, 53.46) --
	( 43.29, 53.46) --
	( 43.31, 53.46) --
	( 43.33, 53.46) --
	( 43.35, 53.46) --
	( 43.37, 53.46) --
	( 43.39, 53.46) --
	( 43.41, 53.46) --
	( 43.43, 53.46) --
	( 43.45, 53.46) --
	( 43.47, 53.46) --
	( 43.49, 53.46) --
	( 43.51, 53.46) --
	( 43.53, 53.46) --
	( 43.55, 53.46) --
	( 43.57, 53.46) --
	( 43.59, 53.46) --
	( 43.61, 53.46) --
	( 43.63, 53.46) --
	( 43.65, 53.46) --
	( 43.67, 53.46) --
	( 43.69, 53.46) --
	( 43.71, 53.46) --
	( 43.73, 53.46) --
	( 43.75, 53.46) --
	( 43.77, 53.46) --
	( 43.79, 53.46) --
	( 43.81, 53.46) --
	( 43.83, 53.46) --
	( 43.85, 53.46) --
	( 43.87, 53.46) --
	( 43.89, 53.46) --
	( 43.91, 53.46) --
	( 43.93, 53.46) --
	( 43.95, 53.46) --
	( 43.97, 53.46) --
	( 43.99, 53.46) --
	( 44.01, 53.46) --
	( 44.03, 53.46) --
	( 44.05, 53.46) --
	( 44.07, 53.46) --
	( 44.09, 53.46) --
	( 44.11, 53.46) --
	( 44.13, 53.46) --
	( 44.15, 53.46) --
	( 44.17, 53.46) --
	( 44.19, 53.46) --
	( 44.21, 53.46) --
	( 44.23, 53.46) --
	( 44.25, 53.46) --
	( 44.27, 53.46) --
	( 44.29, 53.46) --
	( 44.31, 53.46) --
	( 44.33, 53.46) --
	( 44.35, 53.46) --
	( 44.37, 53.46) --
	( 44.39, 53.46) --
	( 44.41, 53.46) --
	( 44.43, 53.46) --
	( 44.45, 53.46) --
	( 44.47, 53.46) --
	( 44.49, 53.46) --
	( 44.51, 53.46) --
	( 44.53, 53.46) --
	( 44.55, 53.46) --
	( 44.57, 53.46) --
	( 44.59, 53.46) --
	( 44.61, 53.46) --
	( 44.63, 53.46) --
	( 44.65, 53.46) --
	( 44.67, 53.46) --
	( 44.69, 53.46) --
	( 44.71, 53.46) --
	( 44.73, 53.46) --
	( 44.75, 53.46) --
	( 44.77, 53.46) --
	( 44.79, 53.46) --
	( 44.81, 53.46) --
	( 44.83, 53.46) --
	( 44.85, 53.46) --
	( 44.87, 53.46) --
	( 44.89, 53.46) --
	( 44.91, 53.46) --
	( 44.93, 53.46) --
	( 44.95, 53.46) --
	( 44.97, 53.46) --
	( 44.99, 53.46) --
	( 45.01, 53.46) --
	( 45.03, 53.46) --
	( 45.05, 53.46) --
	( 45.07, 53.46) --
	( 45.09, 53.46) --
	( 45.11, 53.46) --
	( 45.13, 53.46) --
	( 45.15, 53.46) --
	( 45.17, 53.46) --
	( 45.19, 53.46) --
	( 45.21, 53.46) --
	( 45.23, 53.46) --
	( 45.25, 53.46) --
	( 45.27, 53.46) --
	( 45.29, 53.46) --
	( 45.31, 53.46) --
	( 45.33, 53.46) --
	( 45.35, 53.46) --
	( 45.37, 53.46) --
	( 45.39, 53.46) --
	( 45.41, 53.46) --
	( 45.43, 53.46) --
	( 45.45, 53.46) --
	( 45.47, 53.46) --
	( 45.49, 53.46) --
	( 45.51, 53.46) --
	( 45.53, 53.46) --
	( 45.55, 53.46) --
	( 45.57, 53.46) --
	( 45.59, 53.46) --
	( 45.61, 53.46) --
	( 45.63, 53.46) --
	( 45.65, 53.46) --
	( 45.67, 53.46) --
	( 45.69, 53.46) --
	( 45.71, 53.46) --
	( 45.73, 53.46) --
	( 45.75, 53.46) --
	( 45.77, 53.46) --
	( 45.79, 53.46) --
	( 45.81, 53.46) --
	( 45.83, 53.46) --
	( 45.85, 53.46) --
	( 45.87, 53.46) --
	( 45.89, 53.46) --
	( 45.91, 53.46) --
	( 45.93, 53.46) --
	( 45.95, 53.46) --
	( 45.97, 53.46) --
	( 45.99, 53.46) --
	( 46.01, 53.46) --
	( 46.03, 53.46) --
	( 46.05, 53.46) --
	( 46.07, 53.46) --
	( 46.09, 53.46) --
	( 46.11, 53.46) --
	( 46.13, 53.46) --
	( 46.15, 53.46) --
	( 46.17, 53.46) --
	( 46.19, 53.46) --
	( 46.21, 53.46) --
	( 46.23, 53.46) --
	( 46.25, 53.46) --
	( 46.27, 53.46) --
	( 46.29, 53.46) --
	( 46.31, 53.46) --
	( 46.33, 53.46) --
	( 46.35, 53.46) --
	( 46.37, 53.46) --
	( 46.39, 53.46) --
	( 46.41, 53.46) --
	( 46.43, 53.46) --
	( 46.45, 53.46) --
	( 46.47, 53.46) --
	( 46.49, 53.46) --
	( 46.51, 53.46) --
	( 46.53, 53.46) --
	( 46.55, 53.46) --
	( 46.57, 53.46) --
	( 46.59, 53.46) --
	( 46.61, 53.46) --
	( 46.63, 53.46) --
	( 46.65, 53.46) --
	( 46.67, 53.46) --
	( 46.69, 53.46) --
	( 46.71, 53.46) --
	( 46.73, 53.46) --
	( 46.75, 53.46) --
	( 46.77, 53.46) --
	( 46.79, 53.46) --
	( 46.81, 53.46) --
	( 46.83, 53.46) --
	( 46.85, 53.46) --
	( 46.87, 53.46) --
	( 46.89, 53.46) --
	( 46.91, 53.46) --
	( 46.93, 53.46) --
	( 46.95, 53.46) --
	( 46.97, 53.46) --
	( 46.99, 53.46) --
	( 47.01, 53.46) --
	( 47.03, 53.46) --
	( 47.05, 53.46) --
	( 47.07, 53.46) --
	( 47.09, 53.46) --
	( 47.11, 53.46) --
	( 47.13, 53.46) --
	( 47.15, 53.46) --
	( 47.17, 53.46) --
	( 47.19, 53.46) --
	( 47.21, 53.46) --
	( 47.23, 53.46) --
	( 47.25, 53.46) --
	( 47.27, 53.46) --
	( 47.29, 53.46) --
	( 47.31, 53.46) --
	( 47.33, 53.46) --
	( 47.35, 53.46) --
	( 47.37, 53.46) --
	( 47.39, 53.46) --
	( 47.41, 53.46) --
	( 47.43, 53.46) --
	( 47.45, 53.46) --
	( 47.47, 53.46) --
	( 47.49, 53.46) --
	( 47.51, 53.46) --
	( 47.53, 53.46) --
	( 47.55, 53.46) --
	( 47.57, 53.46) --
	( 47.59, 53.46) --
	( 47.61, 53.46) --
	( 47.63, 53.46) --
	( 47.65, 53.46) --
	( 47.67, 53.46) --
	( 47.69, 53.46) --
	( 47.71, 53.46) --
	( 47.73, 53.46) --
	( 47.75, 53.46) --
	( 47.77, 53.46) --
	( 47.79, 53.46) --
	( 47.81, 53.46) --
	( 47.83, 53.46) --
	( 47.85, 53.46) --
	( 47.87, 53.46) --
	( 47.89, 53.46) --
	( 47.91, 53.46) --
	( 47.93, 53.46) --
	( 47.95, 53.46) --
	( 47.97, 53.46) --
	( 47.99, 53.46) --
	( 48.01, 53.46) --
	( 48.03, 53.46) --
	( 48.05, 53.46) --
	( 48.07, 53.46) --
	( 48.09, 53.46) --
	( 48.11, 53.46) --
	( 48.13, 53.46) --
	( 48.15, 53.46) --
	( 48.17, 53.46) --
	( 48.19, 53.46) --
	( 48.21, 53.46) --
	( 48.23, 53.46) --
	( 48.25, 53.46) --
	( 48.27, 53.46) --
	( 48.29, 53.46) --
	( 48.31, 53.46) --
	( 48.33, 53.46) --
	( 48.35, 53.46) --
	( 48.37, 53.46) --
	( 48.39, 53.46) --
	( 48.41, 53.46) --
	( 48.43, 53.46) --
	( 48.45, 53.46) --
	( 48.47, 53.46) --
	( 48.49, 53.46) --
	( 48.51, 53.46) --
	( 48.53, 53.46) --
	( 48.55, 53.46) --
	( 48.57, 53.46) --
	( 48.59, 53.46) --
	( 48.61, 53.46) --
	( 48.63, 53.46) --
	( 48.65, 53.46) --
	( 48.67, 53.46) --
	( 48.69, 53.46) --
	( 48.71, 53.46) --
	( 48.73, 53.46) --
	( 48.75, 53.46) --
	( 48.77, 53.46) --
	( 48.79, 53.46) --
	( 48.81, 53.46) --
	( 48.83, 53.46) --
	( 48.85, 53.46) --
	( 48.87, 53.46) --
	( 48.89, 53.46) --
	( 48.91, 53.46) --
	( 48.93, 53.46) --
	( 48.95, 53.46) --
	( 48.97, 53.46) --
	( 48.99, 53.46) --
	( 49.01, 53.46) --
	( 49.03, 53.46) --
	( 49.05, 53.46) --
	( 49.07, 53.46) --
	( 49.09, 53.46) --
	( 49.11, 53.46) --
	( 49.13, 53.46) --
	( 49.15, 53.46) --
	( 49.17, 53.46) --
	( 49.19, 53.46) --
	( 49.21, 53.46) --
	( 49.23, 53.46) --
	( 49.25, 53.46) --
	( 49.27, 53.46) --
	( 49.29, 53.46) --
	( 49.31, 53.46) --
	( 49.33, 53.46) --
	( 49.35, 53.46) --
	( 49.37, 53.46) --
	( 49.39, 53.46) --
	( 49.41, 53.46) --
	( 49.43, 53.46) --
	( 49.45, 53.46) --
	( 49.47, 53.46) --
	( 49.49, 53.46) --
	( 49.51, 53.46) --
	( 49.53, 53.46) --
	( 49.55, 53.46) --
	( 49.57, 53.46) --
	( 49.59, 53.46) --
	( 49.61, 53.46) --
	( 49.63, 53.46) --
	( 49.65, 53.46) --
	( 49.67, 53.46) --
	( 49.69, 53.46) --
	( 49.71, 53.46) --
	( 49.73, 53.46) --
	( 49.75, 53.46) --
	( 49.77, 53.46) --
	( 49.79, 53.46) --
	( 49.81, 53.46) --
	( 49.83, 53.46) --
	( 49.85, 53.46) --
	( 49.87, 53.46) --
	( 49.89, 53.46) --
	( 49.91, 53.46) --
	( 49.93, 53.46) --
	( 49.95, 53.46) --
	( 49.97, 53.46) --
	( 49.99, 53.46) --
	( 50.01, 53.46) --
	( 50.03, 53.46) --
	( 50.05, 53.46) --
	( 50.07, 53.46) --
	( 50.09, 53.46) --
	( 50.11, 53.46) --
	( 50.13, 53.46) --
	( 50.15, 53.46) --
	( 50.17, 53.47) --
	( 50.19, 53.47) --
	( 50.21, 53.47) --
	( 50.23, 53.47) --
	( 50.25, 53.47) --
	( 50.27, 53.47) --
	( 50.29, 53.47) --
	( 50.31, 53.47) --
	( 50.33, 53.47) --
	( 50.35, 53.47) --
	( 50.37, 53.47) --
	( 50.39, 53.47) --
	( 50.41, 53.47) --
	( 50.43, 53.47) --
	( 50.45, 53.47) --
	( 50.47, 53.47) --
	( 50.49, 53.47) --
	( 50.51, 53.47) --
	( 50.53, 53.47) --
	( 50.55, 53.47) --
	( 50.57, 53.47) --
	( 50.59, 53.47) --
	( 50.61, 53.47) --
	( 50.63, 53.47) --
	( 50.65, 53.47) --
	( 50.67, 53.47) --
	( 50.69, 53.47) --
	( 50.71, 53.47) --
	( 50.73, 53.47) --
	( 50.75, 53.47) --
	( 50.77, 53.47) --
	( 50.79, 53.47) --
	( 50.81, 53.47) --
	( 50.83, 53.47) --
	( 50.85, 53.47) --
	( 50.87, 53.47) --
	( 50.89, 53.47) --
	( 50.91, 53.47) --
	( 50.93, 53.47) --
	( 50.95, 53.47) --
	( 50.97, 53.47) --
	( 50.99, 53.47) --
	( 51.01, 53.47) --
	( 51.03, 53.47) --
	( 51.05, 53.47) --
	( 51.07, 53.47) --
	( 51.09, 53.47) --
	( 51.11, 53.47) --
	( 51.13, 53.47) --
	( 51.15, 53.47) --
	( 51.17, 53.47) --
	( 51.19, 53.47) --
	( 51.21, 53.47) --
	( 51.23, 53.47) --
	( 51.25, 53.47) --
	( 51.27, 53.47) --
	( 51.29, 53.47) --
	( 51.31, 53.47) --
	( 51.33, 53.47) --
	( 51.35, 53.47) --
	( 51.37, 53.47) --
	( 51.39, 53.47) --
	( 51.41, 53.47) --
	( 51.43, 53.47) --
	( 51.45, 53.47) --
	( 51.47, 53.47) --
	( 51.49, 53.47) --
	( 51.51, 53.47) --
	( 51.53, 53.47) --
	( 51.55, 53.47) --
	( 51.57, 53.47) --
	( 51.59, 53.47) --
	( 51.61, 53.47) --
	( 51.63, 53.47) --
	( 51.65, 53.47) --
	( 51.67, 53.47) --
	( 51.69, 53.47) --
	( 51.71, 53.47) --
	( 51.73, 53.47) --
	( 51.75, 53.47) --
	( 51.77, 53.47) --
	( 51.79, 53.47) --
	( 51.81, 53.47) --
	( 51.83, 53.47) --
	( 51.85, 53.47) --
	( 51.87, 53.47) --
	( 51.89, 53.47) --
	( 51.91, 53.47) --
	( 51.93, 53.47) --
	( 51.95, 53.47) --
	( 51.97, 53.47) --
	( 51.99, 53.47) --
	( 52.01, 53.47) --
	( 52.03, 53.47) --
	( 52.05, 53.47) --
	( 52.07, 53.47) --
	( 52.09, 53.47) --
	( 52.11, 53.47) --
	( 52.13, 53.47) --
	( 52.15, 53.47) --
	( 52.17, 53.47) --
	( 52.19, 53.47) --
	( 52.21, 53.47) --
	( 52.23, 53.47) --
	( 52.25, 53.47) --
	( 52.27, 53.47) --
	( 52.29, 53.47) --
	( 52.31, 53.47) --
	( 52.33, 53.47) --
	( 52.35, 53.47) --
	( 52.37, 53.47) --
	( 52.39, 53.47) --
	( 52.41, 53.47) --
	( 52.43, 53.47) --
	( 52.45, 53.47) --
	( 52.47, 53.47) --
	( 52.49, 53.47) --
	( 52.51, 53.47) --
	( 52.53, 53.47) --
	( 52.55, 53.47) --
	( 52.57, 53.47) --
	( 52.59, 53.47) --
	( 52.61, 53.47) --
	( 52.63, 53.47) --
	( 52.65, 53.47) --
	( 52.67, 53.47) --
	( 52.69, 53.47) --
	( 52.71, 53.47) --
	( 52.73, 53.47) --
	( 52.75, 53.47) --
	( 52.77, 53.47) --
	( 52.79, 53.47) --
	( 52.81, 53.47) --
	( 52.83, 53.47) --
	( 52.85, 53.47) --
	( 52.87, 53.47) --
	( 52.89, 53.47) --
	( 52.91, 53.47) --
	( 52.93, 53.47) --
	( 52.95, 53.47) --
	( 52.97, 53.47) --
	( 52.99, 53.47) --
	( 53.01, 53.47) --
	( 53.03, 53.47) --
	( 53.05, 53.47) --
	( 53.07, 53.47) --
	( 53.09, 53.47) --
	( 53.11, 53.47) --
	( 53.13, 53.47) --
	( 53.15, 53.47) --
	( 53.17, 53.47) --
	( 53.19, 53.47) --
	( 53.21, 53.47) --
	( 53.23, 53.47) --
	( 53.25, 53.47) --
	( 53.27, 53.47) --
	( 53.29, 53.47) --
	( 53.31, 53.47) --
	( 53.33, 53.47) --
	( 53.35, 53.47) --
	( 53.37, 53.47) --
	( 53.39, 53.47) --
	( 53.41, 53.47) --
	( 53.43, 53.47) --
	( 53.45, 53.47) --
	( 53.47, 53.47) --
	( 53.49, 53.47) --
	( 53.51, 53.47) --
	( 53.53, 53.47) --
	( 53.55, 53.47) --
	( 53.57, 53.47) --
	( 53.59, 53.47) --
	( 53.61, 53.47) --
	( 53.63, 53.47) --
	( 53.65, 53.47) --
	( 53.67, 53.47) --
	( 53.69, 53.47) --
	( 53.71, 53.47) --
	( 53.73, 53.47) --
	( 53.75, 53.47) --
	( 53.77, 53.47) --
	( 53.79, 53.48) --
	( 53.81, 53.48) --
	( 53.83, 53.48) --
	( 53.85, 53.48) --
	( 53.87, 53.48) --
	( 53.89, 53.48) --
	( 53.91, 53.48) --
	( 53.93, 53.48) --
	( 53.95, 53.48) --
	( 53.97, 53.48) --
	( 53.99, 53.48) --
	( 54.01, 53.48) --
	( 54.03, 53.48) --
	( 54.05, 53.48) --
	( 54.07, 53.48) --
	( 54.09, 53.48) --
	( 54.11, 53.48) --
	( 54.13, 53.48) --
	( 54.15, 53.48) --
	( 54.17, 53.48) --
	( 54.19, 53.48) --
	( 54.21, 53.48) --
	( 54.23, 53.48) --
	( 54.25, 53.48) --
	( 54.27, 53.48) --
	( 54.29, 53.48) --
	( 54.31, 53.48) --
	( 54.33, 53.48) --
	( 54.35, 53.48) --
	( 54.37, 53.48) --
	( 54.39, 53.48) --
	( 54.41, 53.48) --
	( 54.43, 53.48) --
	( 54.45, 53.48) --
	( 54.47, 53.48) --
	( 54.49, 53.48) --
	( 54.51, 53.48) --
	( 54.53, 53.48) --
	( 54.55, 53.48) --
	( 54.57, 53.48) --
	( 54.59, 53.48) --
	( 54.61, 53.48) --
	( 54.63, 53.48) --
	( 54.65, 53.48) --
	( 54.67, 53.48) --
	( 54.69, 53.48) --
	( 54.71, 53.48) --
	( 54.73, 53.48) --
	( 54.75, 53.48) --
	( 54.77, 53.48) --
	( 54.79, 53.48) --
	( 54.81, 53.48) --
	( 54.83, 53.48) --
	( 54.85, 53.48) --
	( 54.87, 53.48) --
	( 54.89, 53.48) --
	( 54.91, 53.48) --
	( 54.93, 53.48) --
	( 54.95, 53.48) --
	( 54.97, 53.48) --
	( 54.99, 53.48) --
	( 55.01, 53.48) --
	( 55.03, 53.48) --
	( 55.05, 53.48) --
	( 55.07, 53.48) --
	( 55.09, 53.48) --
	( 55.11, 53.48) --
	( 55.13, 53.48) --
	( 55.15, 53.48) --
	( 55.17, 53.48) --
	( 55.19, 53.48) --
	( 55.21, 53.48) --
	( 55.23, 53.48) --
	( 55.25, 53.48) --
	( 55.27, 53.48) --
	( 55.29, 53.48) --
	( 55.31, 53.48) --
	( 55.33, 53.48) --
	( 55.35, 53.48) --
	( 55.37, 53.48) --
	( 55.39, 53.48) --
	( 55.41, 53.48) --
	( 55.43, 53.48) --
	( 55.45, 53.48) --
	( 55.47, 53.48) --
	( 55.49, 53.48) --
	( 55.51, 53.48) --
	( 55.53, 53.48) --
	( 55.55, 53.48) --
	( 55.57, 53.48) --
	( 55.59, 53.48) --
	( 55.61, 53.48) --
	( 55.63, 53.48) --
	( 55.65, 53.48) --
	( 55.67, 53.48) --
	( 55.69, 53.48) --
	( 55.71, 53.48) --
	( 55.73, 53.48) --
	( 55.75, 53.48) --
	( 55.77, 53.48) --
	( 55.79, 53.48) --
	( 55.81, 53.48) --
	( 55.83, 53.48) --
	( 55.85, 53.48) --
	( 55.87, 53.48) --
	( 55.89, 53.48) --
	( 55.91, 53.48) --
	( 55.93, 53.48) --
	( 55.95, 53.48) --
	( 55.97, 53.48) --
	( 55.99, 53.48) --
	( 56.01, 53.48) --
	( 56.03, 53.48) --
	( 56.05, 53.48) --
	( 56.07, 53.48) --
	( 56.09, 53.48) --
	( 56.11, 53.48) --
	( 56.13, 53.48) --
	( 56.15, 53.48) --
	( 56.17, 53.48) --
	( 56.19, 53.48) --
	( 56.21, 53.48) --
	( 56.23, 53.49) --
	( 56.25, 53.49) --
	( 56.27, 53.49) --
	( 56.29, 53.49) --
	( 56.31, 53.49) --
	( 56.33, 53.49) --
	( 56.35, 53.49) --
	( 56.37, 53.49) --
	( 56.39, 53.49) --
	( 56.41, 53.49) --
	( 56.43, 53.49) --
	( 56.45, 53.49) --
	( 56.47, 53.49) --
	( 56.49, 53.49) --
	( 56.51, 53.49) --
	( 56.53, 53.49) --
	( 56.55, 53.49) --
	( 56.57, 53.49) --
	( 56.59, 53.49) --
	( 56.61, 53.49) --
	( 56.63, 53.49) --
	( 56.65, 53.49) --
	( 56.67, 53.49) --
	( 56.69, 53.49) --
	( 56.71, 53.49) --
	( 56.73, 53.49) --
	( 56.75, 53.49) --
	( 56.77, 53.49) --
	( 56.79, 53.49) --
	( 56.81, 53.49) --
	( 56.83, 53.49) --
	( 56.85, 53.49) --
	( 56.87, 53.49) --
	( 56.89, 53.49) --
	( 56.91, 53.49) --
	( 56.93, 53.49) --
	( 56.95, 53.49) --
	( 56.97, 53.49) --
	( 56.99, 53.49) --
	( 57.01, 53.49) --
	( 57.03, 53.49) --
	( 57.05, 53.49) --
	( 57.07, 53.49) --
	( 57.09, 53.49) --
	( 57.11, 53.49) --
	( 57.13, 53.49) --
	( 57.15, 53.49) --
	( 57.17, 53.49) --
	( 57.19, 53.49) --
	( 57.21, 53.49) --
	( 57.23, 53.49) --
	( 57.25, 53.49) --
	( 57.27, 53.49) --
	( 57.29, 53.49) --
	( 57.31, 53.49) --
	( 57.33, 53.49) --
	( 57.35, 53.49) --
	( 57.37, 53.49) --
	( 57.39, 53.49) --
	( 57.41, 53.49) --
	( 57.43, 53.49) --
	( 57.45, 53.49) --
	( 57.47, 53.49) --
	( 57.49, 53.49) --
	( 57.51, 53.49) --
	( 57.53, 53.49) --
	( 57.55, 53.49) --
	( 57.57, 53.49) --
	( 57.59, 53.49) --
	( 57.61, 53.49) --
	( 57.63, 53.49) --
	( 57.65, 53.49) --
	( 57.67, 53.49) --
	( 57.69, 53.49) --
	( 57.71, 53.49) --
	( 57.73, 53.49) --
	( 57.75, 53.49) --
	( 57.77, 53.49) --
	( 57.79, 53.49) --
	( 57.81, 53.49) --
	( 57.83, 53.49) --
	( 57.85, 53.49) --
	( 57.87, 53.49) --
	( 57.89, 53.49) --
	( 57.91, 53.49) --
	( 57.93, 53.49) --
	( 57.95, 53.49) --
	( 57.97, 53.49) --
	( 57.99, 53.49) --
	( 58.01, 53.49) --
	( 58.03, 53.49) --
	( 58.05, 53.50) --
	( 58.07, 53.50) --
	( 58.09, 53.50) --
	( 58.11, 53.50) --
	( 58.13, 53.50) --
	( 58.15, 53.50) --
	( 58.17, 53.50) --
	( 58.19, 53.50) --
	( 58.21, 53.50) --
	( 58.23, 53.50) --
	( 58.25, 53.50) --
	( 58.27, 53.50) --
	( 58.29, 53.50) --
	( 58.31, 53.50) --
	( 58.33, 53.50) --
	( 58.35, 53.50) --
	( 58.37, 53.50) --
	( 58.39, 53.50) --
	( 58.41, 53.50) --
	( 58.43, 53.50) --
	( 58.45, 53.50) --
	( 58.47, 53.50) --
	( 58.49, 53.50) --
	( 58.51, 53.50) --
	( 58.53, 53.50) --
	( 58.55, 53.50) --
	( 58.57, 53.50) --
	( 58.59, 53.50) --
	( 58.61, 53.50) --
	( 58.63, 53.50) --
	( 58.65, 53.50) --
	( 58.67, 53.50) --
	( 58.69, 53.50) --
	( 58.71, 53.50) --
	( 58.73, 53.50) --
	( 58.75, 53.50) --
	( 58.77, 53.50) --
	( 58.79, 53.50) --
	( 58.81, 53.50) --
	( 58.83, 53.50) --
	( 58.85, 53.50) --
	( 58.87, 53.50) --
	( 58.89, 53.50) --
	( 58.91, 53.50) --
	( 58.93, 53.50) --
	( 58.95, 53.50) --
	( 58.97, 53.50) --
	( 58.99, 53.50) --
	( 59.01, 53.50) --
	( 59.03, 53.50) --
	( 59.05, 53.50) --
	( 59.07, 53.50) --
	( 59.09, 53.50) --
	( 59.11, 53.50) --
	( 59.13, 53.50) --
	( 59.15, 53.50) --
	( 59.17, 53.50) --
	( 59.19, 53.50) --
	( 59.21, 53.50) --
	( 59.23, 53.50) --
	( 59.25, 53.50) --
	( 59.27, 53.50) --
	( 59.29, 53.50) --
	( 59.31, 53.50) --
	( 59.33, 53.50) --
	( 59.35, 53.50) --
	( 59.37, 53.50) --
	( 59.39, 53.50) --
	( 59.41, 53.50) --
	( 59.43, 53.50) --
	( 59.45, 53.50) --
	( 59.47, 53.50) --
	( 59.49, 53.50) --
	( 59.51, 53.51) --
	( 59.53, 53.51) --
	( 59.55, 53.51) --
	( 59.57, 53.51) --
	( 59.59, 53.51) --
	( 59.61, 53.51) --
	( 59.63, 53.51) --
	( 59.65, 53.51) --
	( 59.67, 53.51) --
	( 59.69, 53.51) --
	( 59.71, 53.51) --
	( 59.73, 53.51) --
	( 59.75, 53.51) --
	( 59.77, 53.51) --
	( 59.79, 53.51) --
	( 59.81, 53.51) --
	( 59.83, 53.51) --
	( 59.85, 53.51) --
	( 59.87, 53.51) --
	( 59.89, 53.51) --
	( 59.91, 53.51) --
	( 59.93, 53.51) --
	( 59.95, 53.51) --
	( 59.97, 53.51) --
	( 59.99, 53.51) --
	( 60.01, 53.51) --
	( 60.03, 53.51) --
	( 60.05, 53.51) --
	( 60.07, 53.51) --
	( 60.09, 53.51) --
	( 60.11, 53.51) --
	( 60.13, 53.51) --
	( 60.15, 53.51) --
	( 60.17, 53.51) --
	( 60.19, 53.51) --
	( 60.21, 53.51) --
	( 60.23, 53.51) --
	( 60.25, 53.51) --
	( 60.27, 53.51) --
	( 60.29, 53.51) --
	( 60.31, 53.51) --
	( 60.33, 53.51) --
	( 60.35, 53.51) --
	( 60.37, 53.51) --
	( 60.39, 53.51) --
	( 60.41, 53.51) --
	( 60.43, 53.51) --
	( 60.45, 53.51) --
	( 60.47, 53.51) --
	( 60.49, 53.51) --
	( 60.51, 53.51) --
	( 60.53, 53.51) --
	( 60.55, 53.51) --
	( 60.57, 53.51) --
	( 60.59, 53.51) --
	( 60.61, 53.51) --
	( 60.63, 53.51) --
	( 60.65, 53.51) --
	( 60.67, 53.51) --
	( 60.69, 53.51) --
	( 60.71, 53.51) --
	( 60.73, 53.52) --
	( 60.75, 53.52) --
	( 60.77, 53.52) --
	( 60.79, 53.52) --
	( 60.81, 53.52) --
	( 60.83, 53.52) --
	( 60.85, 53.52) --
	( 60.87, 53.52) --
	( 60.89, 53.52) --
	( 60.91, 53.52) --
	( 60.93, 53.52) --
	( 60.95, 53.52) --
	( 60.97, 53.52) --
	( 60.99, 53.52) --
	( 61.01, 53.52) --
	( 61.03, 53.52) --
	( 61.05, 53.52) --
	( 61.07, 53.52) --
	( 61.09, 53.52) --
	( 61.11, 53.52) --
	( 61.13, 53.52) --
	( 61.15, 53.52) --
	( 61.17, 53.52) --
	( 61.19, 53.52) --
	( 61.21, 53.52) --
	( 61.23, 53.52) --
	( 61.25, 53.52) --
	( 61.27, 53.52) --
	( 61.29, 53.52) --
	( 61.31, 53.52) --
	( 61.33, 53.52) --
	( 61.35, 53.52) --
	( 61.37, 53.52) --
	( 61.39, 53.52) --
	( 61.41, 53.52) --
	( 61.43, 53.52) --
	( 61.45, 53.52) --
	( 61.47, 53.52) --
	( 61.49, 53.52) --
	( 61.51, 53.52) --
	( 61.53, 53.52) --
	( 61.55, 53.52) --
	( 61.57, 53.52) --
	( 61.59, 53.52) --
	( 61.61, 53.52) --
	( 61.63, 53.52) --
	( 61.65, 53.52) --
	( 61.67, 53.52) --
	( 61.69, 53.52) --
	( 61.71, 53.52) --
	( 61.73, 53.52) --
	( 61.75, 53.52) --
	( 61.77, 53.53) --
	( 61.79, 53.53) --
	( 61.81, 53.53) --
	( 61.83, 53.53) --
	( 61.85, 53.53) --
	( 61.87, 53.53) --
	( 61.89, 53.53) --
	( 61.91, 53.53) --
	( 61.93, 53.53) --
	( 61.95, 53.53) --
	( 61.97, 53.53) --
	( 61.99, 53.53) --
	( 62.01, 53.53) --
	( 62.03, 53.53) --
	( 62.05, 53.53) --
	( 62.07, 53.53) --
	( 62.09, 53.53) --
	( 62.11, 53.53) --
	( 62.13, 53.53) --
	( 62.15, 53.53) --
	( 62.17, 53.53) --
	( 62.19, 53.53) --
	( 62.21, 53.53) --
	( 62.23, 53.53) --
	( 62.25, 53.53) --
	( 62.27, 53.53) --
	( 62.29, 53.53) --
	( 62.31, 53.53) --
	( 62.33, 53.53) --
	( 62.35, 53.53) --
	( 62.37, 53.53) --
	( 62.39, 53.53) --
	( 62.41, 53.53) --
	( 62.43, 53.53) --
	( 62.45, 53.53) --
	( 62.47, 53.53) --
	( 62.49, 53.53) --
	( 62.51, 53.53) --
	( 62.53, 53.53) --
	( 62.55, 53.53) --
	( 62.57, 53.53) --
	( 62.59, 53.53) --
	( 62.61, 53.53) --
	( 62.63, 53.53) --
	( 62.65, 53.53) --
	( 62.67, 53.53) --
	( 62.69, 53.54) --
	( 62.71, 53.54) --
	( 62.73, 53.54) --
	( 62.75, 53.54) --
	( 62.77, 53.54) --
	( 62.79, 53.54) --
	( 62.81, 53.54) --
	( 62.83, 53.54) --
	( 62.85, 53.54) --
	( 62.87, 53.54) --
	( 62.89, 53.54) --
	( 62.91, 53.54) --
	( 62.93, 53.54) --
	( 62.95, 53.54) --
	( 62.97, 53.54) --
	( 62.99, 53.54) --
	( 63.01, 53.54) --
	( 63.03, 53.54) --
	( 63.05, 53.54) --
	( 63.07, 53.54) --
	( 63.09, 53.54) --
	( 63.11, 53.54) --
	( 63.13, 53.54) --
	( 63.15, 53.54) --
	( 63.17, 53.54) --
	( 63.19, 53.54) --
	( 63.21, 53.54) --
	( 63.23, 53.54) --
	( 63.25, 53.54) --
	( 63.27, 53.54) --
	( 63.29, 53.54) --
	( 63.31, 53.54) --
	( 63.33, 53.54) --
	( 63.35, 53.54) --
	( 63.37, 53.54) --
	( 63.39, 53.54) --
	( 63.41, 53.54) --
	( 63.43, 53.54) --
	( 63.45, 53.54) --
	( 63.47, 53.54) --
	( 63.49, 53.54) --
	( 63.51, 53.55) --
	( 63.53, 53.55) --
	( 63.55, 53.55) --
	( 63.57, 53.55) --
	( 63.59, 53.55) --
	( 63.61, 53.55) --
	( 63.63, 53.55) --
	( 63.65, 53.55) --
	( 63.67, 53.55) --
	( 63.69, 53.55) --
	( 63.71, 53.55) --
	( 63.73, 53.55) --
	( 63.75, 53.55) --
	( 63.77, 53.55) --
	( 63.79, 53.55) --
	( 63.81, 53.55) --
	( 63.83, 53.55) --
	( 63.85, 53.55) --
	( 63.87, 53.55) --
	( 63.89, 53.55) --
	( 63.91, 53.55) --
	( 63.93, 53.55) --
	( 63.95, 53.55) --
	( 63.97, 53.55) --
	( 63.99, 53.55) --
	( 64.01, 53.55) --
	( 64.03, 53.55) --
	( 64.05, 53.55) --
	( 64.07, 53.55) --
	( 64.09, 53.55) --
	( 64.11, 53.55) --
	( 64.13, 53.55) --
	( 64.15, 53.55) --
	( 64.17, 53.55) --
	( 64.19, 53.55) --
	( 64.21, 53.55) --
	( 64.23, 53.55) --
	( 64.25, 53.56) --
	( 64.27, 53.56) --
	( 64.29, 53.56) --
	( 64.31, 53.56) --
	( 64.33, 53.56) --
	( 64.35, 53.56) --
	( 64.37, 53.56) --
	( 64.39, 53.56) --
	( 64.41, 53.56) --
	( 64.43, 53.56) --
	( 64.45, 53.56) --
	( 64.47, 53.56) --
	( 64.49, 53.56) --
	( 64.51, 53.56) --
	( 64.53, 53.56) --
	( 64.55, 53.56) --
	( 64.57, 53.56) --
	( 64.59, 53.56) --
	( 64.61, 53.56) --
	( 64.63, 53.56) --
	( 64.65, 53.56) --
	( 64.67, 53.56) --
	( 64.69, 53.56) --
	( 64.71, 53.56) --
	( 64.73, 53.56) --
	( 64.75, 53.56) --
	( 64.77, 53.56) --
	( 64.79, 53.56) --
	( 64.81, 53.56) --
	( 64.83, 53.56) --
	( 64.85, 53.56) --
	( 64.87, 53.56) --
	( 64.89, 53.56) --
	( 64.91, 53.56) --
	( 64.93, 53.57) --
	( 64.95, 53.57) --
	( 64.97, 53.57) --
	( 64.99, 53.57) --
	( 65.01, 53.57) --
	( 65.03, 53.57) --
	( 65.05, 53.57) --
	( 65.07, 53.57) --
	( 65.09, 53.57) --
	( 65.11, 53.57) --
	( 65.13, 53.57) --
	( 65.15, 53.57) --
	( 65.17, 53.57) --
	( 65.19, 53.57) --
	( 65.21, 53.57) --
	( 65.23, 53.57) --
	( 65.25, 53.57) --
	( 65.27, 53.57) --
	( 65.29, 53.57) --
	( 65.31, 53.57) --
	( 65.33, 53.57) --
	( 65.35, 53.57) --
	( 65.37, 53.57) --
	( 65.39, 53.57) --
	( 65.41, 53.57) --
	( 65.43, 53.57) --
	( 65.45, 53.57) --
	( 65.47, 53.57) --
	( 65.49, 53.57) --
	( 65.51, 53.57) --
	( 65.53, 53.58) --
	( 65.55, 53.58) --
	( 65.57, 53.58) --
	( 65.59, 53.58) --
	( 65.61, 53.58) --
	( 65.63, 53.58) --
	( 65.65, 53.58) --
	( 65.67, 53.58) --
	( 65.69, 53.58) --
	( 65.71, 53.58) --
	( 65.73, 53.58) --
	( 65.75, 53.58) --
	( 65.77, 53.58) --
	( 65.79, 53.58) --
	( 65.81, 53.58) --
	( 65.83, 53.58) --
	( 65.85, 53.58) --
	( 65.87, 53.58) --
	( 65.89, 53.58) --
	( 65.91, 53.58) --
	( 65.93, 53.58) --
	( 65.95, 53.58) --
	( 65.97, 53.58) --
	( 65.99, 53.58) --
	( 66.01, 53.58) --
	( 66.03, 53.58) --
	( 66.05, 53.58) --
	( 66.07, 53.58) --
	( 66.09, 53.58) --
	( 66.11, 53.59) --
	( 66.13, 53.59) --
	( 66.15, 53.59) --
	( 66.17, 53.59) --
	( 66.19, 53.59) --
	( 66.21, 53.59) --
	( 66.23, 53.59) --
	( 66.25, 53.59) --
	( 66.27, 53.59) --
	( 66.29, 53.59) --
	( 66.31, 53.59) --
	( 66.33, 53.59) --
	( 66.35, 53.59) --
	( 66.37, 53.59) --
	( 66.39, 53.59) --
	( 66.41, 53.59) --
	( 66.43, 53.59) --
	( 66.45, 53.59) --
	( 66.47, 53.59) --
	( 66.49, 53.59) --
	( 66.51, 53.59) --
	( 66.53, 53.59) --
	( 66.55, 53.59) --
	( 66.57, 53.59) --
	( 66.59, 53.59) --
	( 66.61, 53.59) --
	( 66.63, 53.60) --
	( 66.65, 53.60) --
	( 66.67, 53.60) --
	( 66.69, 53.60) --
	( 66.71, 53.60) --
	( 66.73, 53.60) --
	( 66.75, 53.60) --
	( 66.77, 53.60) --
	( 66.79, 53.60) --
	( 66.81, 53.60) --
	( 66.83, 53.60) --
	( 66.85, 53.60) --
	( 66.87, 53.60) --
	( 66.89, 53.60) --
	( 66.91, 53.60) --
	( 66.93, 53.60) --
	( 66.95, 53.60) --
	( 66.97, 53.60) --
	( 66.99, 53.60) --
	( 67.01, 53.60) --
	( 67.03, 53.60) --
	( 67.05, 53.60) --
	( 67.07, 53.60) --
	( 67.09, 53.60) --
	( 67.11, 53.60) --
	( 67.13, 53.61) --
	( 67.15, 53.61) --
	( 67.17, 53.61) --
	( 67.19, 53.61) --
	( 67.21, 53.61) --
	( 67.23, 53.61) --
	( 67.25, 53.61) --
	( 67.27, 53.61) --
	( 67.29, 53.61) --
	( 67.31, 53.61) --
	( 67.33, 53.61) --
	( 67.35, 53.61) --
	( 67.37, 53.61) --
	( 67.39, 53.61) --
	( 67.41, 53.61) --
	( 67.43, 53.61) --
	( 67.45, 53.61) --
	( 67.47, 53.61) --
	( 67.49, 53.61) --
	( 67.51, 53.61) --
	( 67.53, 53.61) --
	( 67.55, 53.61) --
	( 67.57, 53.61) --
	( 67.59, 53.62) --
	( 67.61, 53.62) --
	( 67.63, 53.62) --
	( 67.65, 53.62) --
	( 67.67, 53.62) --
	( 67.69, 53.62) --
	( 67.71, 53.62) --
	( 67.73, 53.62) --
	( 67.75, 53.62) --
	( 67.77, 53.62) --
	( 67.79, 53.62) --
	( 67.81, 53.62) --
	( 67.83, 53.62) --
	( 67.85, 53.62) --
	( 67.87, 53.62) --
	( 67.89, 53.62) --
	( 67.91, 53.62) --
	( 67.93, 53.62) --
	( 67.95, 53.62) --
	( 67.97, 53.62) --
	( 67.99, 53.62) --
	( 68.01, 53.62) --
	( 68.03, 53.63) --
	( 68.05, 53.63) --
	( 68.07, 53.63) --
	( 68.09, 53.63) --
	( 68.11, 53.63) --
	( 68.13, 53.63) --
	( 68.15, 53.63) --
	( 68.17, 53.63) --
	( 68.19, 53.63) --
	( 68.21, 53.63) --
	( 68.23, 53.63) --
	( 68.25, 53.63) --
	( 68.27, 53.63) --
	( 68.29, 53.63) --
	( 68.31, 53.63) --
	( 68.33, 53.63) --
	( 68.35, 53.63) --
	( 68.37, 53.63) --
	( 68.39, 53.63) --
	( 68.41, 53.63) --
	( 68.43, 53.64) --
	( 68.45, 53.64) --
	( 68.47, 53.64) --
	( 68.49, 53.64) --
	( 68.51, 53.64) --
	( 68.53, 53.64) --
	( 68.55, 53.64) --
	( 68.57, 53.64) --
	( 68.59, 53.64) --
	( 68.61, 53.64) --
	( 68.63, 53.64) --
	( 68.65, 53.64) --
	( 68.67, 53.64) --
	( 68.69, 53.64) --
	( 68.71, 53.64) --
	( 68.73, 53.64) --
	( 68.75, 53.64) --
	( 68.77, 53.64) --
	( 68.79, 53.64) --
	( 68.81, 53.64) --
	( 68.83, 53.65) --
	( 68.85, 53.65) --
	( 68.87, 53.65) --
	( 68.89, 53.65) --
	( 68.91, 53.65) --
	( 68.93, 53.65) --
	( 68.95, 53.65) --
	( 68.97, 53.65) --
	( 68.99, 53.65) --
	( 69.01, 53.65) --
	( 69.03, 53.65) --
	( 69.05, 53.65) --
	( 69.07, 53.65) --
	( 69.09, 53.65) --
	( 69.11, 53.65) --
	( 69.13, 53.65) --
	( 69.15, 53.65) --
	( 69.17, 53.65) --
	( 69.19, 53.66) --
	( 69.21, 53.66) --
	( 69.23, 53.66) --
	( 69.25, 53.66) --
	( 69.27, 53.66) --
	( 69.29, 53.66) --
	( 69.31, 53.66) --
	( 69.33, 53.66) --
	( 69.35, 53.66) --
	( 69.37, 53.66) --
	( 69.39, 53.66) --
	( 69.41, 53.66) --
	( 69.43, 53.66) --
	( 69.45, 53.66) --
	( 69.47, 53.66) --
	( 69.49, 53.66) --
	( 69.51, 53.66) --
	( 69.53, 53.66) --
	( 69.55, 53.67) --
	( 69.57, 53.67) --
	( 69.59, 53.67) --
	( 69.61, 53.67) --
	( 69.63, 53.67) --
	( 69.65, 53.67) --
	( 69.67, 53.67) --
	( 69.69, 53.67) --
	( 69.71, 53.67) --
	( 69.73, 53.67) --
	( 69.75, 53.67) --
	( 69.77, 53.67) --
	( 69.79, 53.67) --
	( 69.81, 53.67) --
	( 69.83, 53.67) --
	( 69.85, 53.67) --
	( 69.87, 53.67) --
	( 69.89, 53.68) --
	( 69.91, 53.68) --
	( 69.93, 53.68) --
	( 69.95, 53.68) --
	( 69.97, 53.68) --
	( 69.99, 53.68) --
	( 70.01, 53.68) --
	( 70.03, 53.68) --
	( 70.05, 53.68) --
	( 70.07, 53.68) --
	( 70.09, 53.68) --
	( 70.11, 53.68) --
	( 70.13, 53.68) --
	( 70.15, 53.68) --
	( 70.17, 53.68) --
	( 70.19, 53.68) --
	( 70.21, 53.69) --
	( 70.23, 53.69) --
	( 70.25, 53.69) --
	( 70.27, 53.69) --
	( 70.29, 53.69) --
	( 70.31, 53.69) --
	( 70.33, 53.69) --
	( 70.35, 53.69) --
	( 70.37, 53.69) --
	( 70.39, 53.69) --
	( 70.41, 53.69) --
	( 70.43, 53.69) --
	( 70.45, 53.69) --
	( 70.47, 53.69) --
	( 70.49, 53.69) --
	( 70.51, 53.70) --
	( 70.53, 53.70) --
	( 70.55, 53.70) --
	( 70.57, 53.70) --
	( 70.59, 53.70) --
	( 70.61, 53.70) --
	( 70.63, 53.70) --
	( 70.65, 53.70) --
	( 70.67, 53.70) --
	( 70.69, 53.70) --
	( 70.71, 53.70) --
	( 70.73, 53.70) --
	( 70.75, 53.70) --
	( 70.77, 53.70) --
	( 70.79, 53.70) --
	( 70.81, 53.71) --
	( 70.83, 53.71) --
	( 70.85, 53.71) --
	( 70.87, 53.71) --
	( 70.89, 53.71) --
	( 70.91, 53.71) --
	( 70.93, 53.71) --
	( 70.95, 53.71) --
	( 70.97, 53.71) --
	( 70.99, 53.71) --
	( 71.01, 53.71) --
	( 71.03, 53.71) --
	( 71.05, 53.71) --
	( 71.07, 53.71) --
	( 71.09, 53.72) --
	( 71.11, 53.72) --
	( 71.13, 53.72) --
	( 71.15, 53.72) --
	( 71.17, 53.72) --
	( 71.19, 53.72) --
	( 71.21, 53.72) --
	( 71.23, 53.72) --
	( 71.25, 53.72) --
	( 71.27, 53.72) --
	( 71.29, 53.72) --
	( 71.31, 53.72) --
	( 71.33, 53.72) --
	( 71.35, 53.72) --
	( 71.37, 53.73) --
	( 71.39, 53.73) --
	( 71.41, 53.73) --
	( 71.43, 53.73) --
	( 71.45, 53.73) --
	( 71.47, 53.73) --
	( 71.49, 53.73) --
	( 71.51, 53.73) --
	( 71.53, 53.73) --
	( 71.55, 53.73) --
	( 71.57, 53.73) --
	( 71.59, 53.73) --
	( 71.61, 53.73) --
	( 71.63, 53.74) --
	( 71.65, 53.74) --
	( 71.67, 53.74) --
	( 71.69, 53.74) --
	( 71.71, 53.74) --
	( 71.73, 53.74) --
	( 71.75, 53.74) --
	( 71.77, 53.74) --
	( 71.79, 53.74) --
	( 71.81, 53.74) --
	( 71.83, 53.74) --
	( 71.85, 53.74) --
	( 71.87, 53.74) --
	( 71.89, 53.75) --
	( 71.91, 53.75) --
	( 71.93, 53.75) --
	( 71.95, 53.75) --
	( 71.97, 53.75) --
	( 71.99, 53.75) --
	( 72.01, 53.75) --
	( 72.03, 53.75) --
	( 72.05, 53.75) --
	( 72.07, 53.75) --
	( 72.09, 53.75) --
	( 72.11, 53.75) --
	( 72.13, 53.75) --
	( 72.15, 53.76) --
	( 72.17, 53.76) --
	( 72.19, 53.76) --
	( 72.21, 53.76) --
	( 72.23, 53.76) --
	( 72.25, 53.76) --
	( 72.27, 53.76) --
	( 72.29, 53.76) --
	( 72.31, 53.76) --
	( 72.33, 53.76) --
	( 72.35, 53.76) --
	( 72.37, 53.76) --
	( 72.39, 53.77) --
	( 72.41, 53.77) --
	( 72.43, 53.77) --
	( 72.45, 53.77) --
	( 72.47, 53.77) --
	( 72.49, 53.77) --
	( 72.51, 53.77) --
	( 72.53, 53.77) --
	( 72.55, 53.77) --
	( 72.57, 53.77) --
	( 72.59, 53.77) --
	( 72.61, 53.78) --
	( 72.63, 53.78) --
	( 72.65, 53.78) --
	( 72.67, 53.78) --
	( 72.69, 53.78) --
	( 72.71, 53.78) --
	( 72.73, 53.78) --
	( 72.75, 53.78) --
	( 72.77, 53.78) --
	( 72.79, 53.78) --
	( 72.81, 53.78) --
	( 72.83, 53.78) --
	( 72.85, 53.79) --
	( 72.87, 53.79) --
	( 72.89, 53.79) --
	( 72.91, 53.79) --
	( 72.93, 53.79) --
	( 72.95, 53.79) --
	( 72.97, 53.79) --
	( 72.99, 53.79) --
	( 73.01, 53.79) --
	( 73.03, 53.79) --
	( 73.05, 53.80) --
	( 73.07, 53.80) --
	( 73.09, 53.80) --
	( 73.11, 53.80) --
	( 73.13, 53.80) --
	( 73.15, 53.80) --
	( 73.17, 53.80) --
	( 73.19, 53.80) --
	( 73.21, 53.80) --
	( 73.23, 53.80) --
	( 73.25, 53.80) --
	( 73.27, 53.81) --
	( 73.29, 53.81) --
	( 73.31, 53.81) --
	( 73.33, 53.81) --
	( 73.35, 53.81) --
	( 73.37, 53.81) --
	( 73.39, 53.81) --
	( 73.41, 53.81) --
	( 73.43, 53.81) --
	( 73.45, 53.81) --
	( 73.47, 53.82) --
	( 73.49, 53.82) --
	( 73.51, 53.82) --
	( 73.53, 53.82) --
	( 73.55, 53.82) --
	( 73.57, 53.82) --
	( 73.59, 53.82) --
	( 73.61, 53.82) --
	( 73.63, 53.82) --
	( 73.65, 53.82) --
	( 73.67, 53.82) --
	( 73.69, 53.83) --
	( 73.71, 53.83) --
	( 73.73, 53.83) --
	( 73.75, 53.83) --
	( 73.77, 53.83) --
	( 73.79, 53.83) --
	( 73.81, 53.83) --
	( 73.83, 53.83) --
	( 73.85, 53.83) --
	( 73.87, 53.84) --
	( 73.89, 53.84) --
	( 73.91, 53.84) --
	( 73.93, 53.84) --
	( 73.95, 53.84) --
	( 73.97, 53.84) --
	( 73.99, 53.84) --
	( 74.01, 53.84) --
	( 74.03, 53.84) --
	( 74.05, 53.84) --
	( 74.07, 53.85) --
	( 74.09, 53.85) --
	( 74.11, 53.85) --
	( 74.13, 53.85) --
	( 74.15, 53.85) --
	( 74.17, 53.85) --
	( 74.19, 53.85) --
	( 74.21, 53.85) --
	( 74.23, 53.85) --
	( 74.25, 53.86) --
	( 74.27, 53.86) --
	( 74.29, 53.86) --
	( 74.31, 53.86) --
	( 74.33, 53.86) --
	( 74.35, 53.86) --
	( 74.37, 53.86) --
	( 74.39, 53.86) --
	( 74.41, 53.86) --
	( 74.43, 53.87) --
	( 74.45, 53.87) --
	( 74.47, 53.87) --
	( 74.49, 53.87) --
	( 74.51, 53.87) --
	( 74.53, 53.87) --
	( 74.55, 53.87) --
	( 74.57, 53.87) --
	( 74.59, 53.87) --
	( 74.61, 53.88) --
	( 74.63, 53.88) --
	( 74.65, 53.88) --
	( 74.67, 53.88) --
	( 74.69, 53.88) --
	( 74.71, 53.88) --
	( 74.73, 53.88) --
	( 74.75, 53.88) --
	( 74.77, 53.88) --
	( 74.79, 53.89) --
	( 74.81, 53.89) --
	( 74.83, 53.89) --
	( 74.85, 53.89) --
	( 74.87, 53.89) --
	( 74.89, 53.89) --
	( 74.91, 53.89) --
	( 74.93, 53.89) --
	( 74.95, 53.90) --
	( 74.97, 53.90) --
	( 74.99, 53.90) --
	( 75.01, 53.90) --
	( 75.03, 53.90) --
	( 75.05, 53.90) --
	( 75.07, 53.90) --
	( 75.09, 53.90) --
	( 75.11, 53.90) --
	( 75.13, 53.91) --
	( 75.15, 53.91) --
	( 75.17, 53.91) --
	( 75.19, 53.91) --
	( 75.21, 53.91) --
	( 75.23, 53.91) --
	( 75.25, 53.91) --
	( 75.27, 53.91) --
	( 75.29, 53.92) --
	( 75.31, 53.92) --
	( 75.33, 53.92) --
	( 75.35, 53.92) --
	( 75.37, 53.92) --
	( 75.39, 53.92) --
	( 75.41, 53.92) --
	( 75.43, 53.92) --
	( 75.45, 53.93) --
	( 75.47, 53.93) --
	( 75.49, 53.93) --
	( 75.51, 53.93) --
	( 75.53, 53.93) --
	( 75.55, 53.93) --
	( 75.57, 53.93) --
	( 75.59, 53.93) --
	( 75.61, 53.94) --
	( 75.63, 53.94) --
	( 75.65, 53.94) --
	( 75.67, 53.94) --
	( 75.69, 53.94) --
	( 75.71, 53.94) --
	( 75.73, 53.94) --
	( 75.75, 53.95) --
	( 75.77, 53.95) --
	( 75.79, 53.95) --
	( 75.81, 53.95) --
	( 75.83, 53.95) --
	( 75.85, 53.95) --
	( 75.87, 53.95) --
	( 75.89, 53.95) --
	( 75.91, 53.96) --
	( 75.93, 53.96) --
	( 75.95, 53.96) --
	( 75.97, 53.96) --
	( 75.99, 53.96) --
	( 76.01, 53.96) --
	( 76.03, 53.96) --
	( 76.05, 53.97) --
	( 76.07, 53.97) --
	( 76.09, 53.97) --
	( 76.11, 53.97) --
	( 76.13, 53.97) --
	( 76.15, 53.97) --
	( 76.17, 53.97) --
	( 76.19, 53.98) --
	( 76.21, 53.98) --
	( 76.23, 53.98) --
	( 76.25, 53.98) --
	( 76.27, 53.98) --
	( 76.29, 53.98) --
	( 76.31, 53.98) --
	( 76.33, 53.98) --
	( 76.35, 53.99) --
	( 76.37, 53.99) --
	( 76.39, 53.99) --
	( 76.41, 53.99) --
	( 76.43, 53.99) --
	( 76.45, 53.99) --
	( 76.47, 54.00) --
	( 76.49, 54.00) --
	( 76.51, 54.00) --
	( 76.53, 54.00) --
	( 76.55, 54.00) --
	( 76.57, 54.00) --
	( 76.59, 54.00) --
	( 76.61, 54.01) --
	( 76.63, 54.01) --
	( 76.65, 54.01) --
	( 76.67, 54.01) --
	( 76.69, 54.01) --
	( 76.71, 54.01) --
	( 76.73, 54.01) --
	( 76.75, 54.02) --
	( 76.77, 54.02) --
	( 76.79, 54.02) --
	( 76.81, 54.02) --
	( 76.83, 54.02) --
	( 76.85, 54.02) --
	( 76.87, 54.02) --
	( 76.89, 54.03) --
	( 76.91, 54.03) --
	( 76.93, 54.03) --
	( 76.95, 54.03) --
	( 76.97, 54.03) --
	( 76.99, 54.03) --
	( 77.01, 54.04) --
	( 77.03, 54.04) --
	( 77.05, 54.04) --
	( 77.07, 54.04) --
	( 77.09, 54.04) --
	( 77.11, 54.04) --
	( 77.13, 54.05) --
	( 77.15, 54.05) --
	( 77.17, 54.05) --
	( 77.19, 54.05) --
	( 77.21, 54.05) --
	( 77.23, 54.05) --
	( 77.25, 54.05) --
	( 77.27, 54.06) --
	( 77.29, 54.06) --
	( 77.31, 54.06) --
	( 77.33, 54.06) --
	( 77.35, 54.06) --
	( 77.37, 54.06) --
	( 77.39, 54.07) --
	( 77.41, 54.07) --
	( 77.43, 54.07) --
	( 77.45, 54.07) --
	( 77.47, 54.07) --
	( 77.49, 54.07) --
	( 77.51, 54.08) --
	( 77.53, 54.08) --
	( 77.55, 54.08) --
	( 77.57, 54.08) --
	( 77.59, 54.08) --
	( 77.61, 54.08) --
	( 77.63, 54.09) --
	( 77.65, 54.09) --
	( 77.67, 54.09) --
	( 77.69, 54.09) --
	( 77.71, 54.09) --
	( 77.73, 54.09) --
	( 77.75, 54.10) --
	( 77.77, 54.10) --
	( 77.79, 54.10) --
	( 77.81, 54.10) --
	( 77.83, 54.10) --
	( 77.85, 54.10) --
	( 77.87, 54.11) --
	( 77.89, 54.11) --
	( 77.91, 54.11) --
	( 77.93, 54.11) --
	( 77.95, 54.11) --
	( 77.97, 54.12) --
	( 77.99, 54.12) --
	( 78.01, 54.12) --
	( 78.03, 54.12) --
	( 78.05, 54.12) --
	( 78.07, 54.12) --
	( 78.09, 54.13) --
	( 78.11, 54.13) --
	( 78.13, 54.13) --
	( 78.15, 54.13) --
	( 78.17, 54.13) --
	( 78.19, 54.13) --
	( 78.21, 54.14) --
	( 78.23, 54.14) --
	( 78.25, 54.14) --
	( 78.27, 54.14) --
	( 78.29, 54.14) --
	( 78.31, 54.15) --
	( 78.33, 54.15) --
	( 78.35, 54.15) --
	( 78.37, 54.15) --
	( 78.39, 54.15) --
	( 78.41, 54.16) --
	( 78.43, 54.16) --
	( 78.45, 54.16) --
	( 78.47, 54.16) --
	( 78.49, 54.16) --
	( 78.51, 54.16) --
	( 78.53, 54.17) --
	( 78.55, 54.17) --
	( 78.57, 54.17) --
	( 78.59, 54.17) --
	( 78.61, 54.17) --
	( 78.63, 54.18) --
	( 78.65, 54.18) --
	( 78.67, 54.18) --
	( 78.69, 54.18) --
	( 78.71, 54.18) --
	( 78.73, 54.19) --
	( 78.75, 54.19) --
	( 78.77, 54.19) --
	( 78.79, 54.19) --
	( 78.81, 54.19) --
	( 78.83, 54.20) --
	( 78.85, 54.20) --
	( 78.87, 54.20) --
	( 78.89, 54.20) --
	( 78.91, 54.20) --
	( 78.93, 54.21) --
	( 78.95, 54.21) --
	( 78.97, 54.21) --
	( 78.99, 54.21) --
	( 79.01, 54.21) --
	( 79.03, 54.22) --
	( 79.05, 54.22) --
	( 79.07, 54.22) --
	( 79.09, 54.22) --
	( 79.11, 54.22) --
	( 79.13, 54.23) --
	( 79.15, 54.23) --
	( 79.17, 54.23) --
	( 79.19, 54.23) --
	( 79.21, 54.23) --
	( 79.23, 54.24) --
	( 79.25, 54.24) --
	( 79.27, 54.24) --
	( 79.29, 54.24) --
	( 79.31, 54.24) --
	( 79.33, 54.25) --
	( 79.35, 54.25) --
	( 79.37, 54.25) --
	( 79.39, 54.25) --
	( 79.41, 54.25) --
	( 79.43, 54.26) --
	( 79.45, 54.26) --
	( 79.47, 54.26) --
	( 79.49, 54.26) --
	( 79.51, 54.27) --
	( 79.53, 54.27) --
	( 79.55, 54.27) --
	( 79.57, 54.27) --
	( 79.59, 54.27) --
	( 79.61, 54.28) --
	( 79.63, 54.28) --
	( 79.65, 54.28) --
	( 79.67, 54.28) --
	( 79.69, 54.29) --
	( 79.71, 54.29) --
	( 79.73, 54.29) --
	( 79.75, 54.29) --
	( 79.77, 54.29) --
	( 79.79, 54.30) --
	( 79.81, 54.30) --
	( 79.83, 54.30) --
	( 79.85, 54.30) --
	( 79.87, 54.31) --
	( 79.89, 54.31) --
	( 79.91, 54.31) --
	( 79.93, 54.31) --
	( 79.95, 54.31) --
	( 79.97, 54.32) --
	( 79.99, 54.32) --
	( 80.01, 54.32) --
	( 80.03, 54.32) --
	( 80.05, 54.33) --
	( 80.07, 54.33) --
	( 80.09, 54.33) --
	( 80.11, 54.33) --
	( 80.13, 54.33) --
	( 80.15, 54.34) --
	( 80.17, 54.34) --
	( 80.19, 54.34) --
	( 80.21, 54.34) --
	( 80.23, 54.35) --
	( 80.25, 54.35) --
	( 80.27, 54.35) --
	( 80.29, 54.35) --
	( 80.31, 54.36) --
	( 80.33, 54.36) --
	( 80.35, 54.36) --
	( 80.37, 54.36) --
	( 80.39, 54.37) --
	( 80.41, 54.37) --
	( 80.43, 54.37) --
	( 80.45, 54.37) --
	( 80.47, 54.38) --
	( 80.49, 54.38) --
	( 80.51, 54.38) --
	( 80.53, 54.38) --
	( 80.55, 54.39) --
	( 80.57, 54.39) --
	( 80.59, 54.39) --
	( 80.61, 54.39) --
	( 80.63, 54.39) --
	( 80.65, 54.40) --
	( 80.67, 54.40) --
	( 80.69, 54.40) --
	( 80.71, 54.40) --
	( 80.73, 54.41) --
	( 80.75, 54.41) --
	( 80.77, 54.41) --
	( 80.79, 54.42) --
	( 80.81, 54.42) --
	( 80.83, 54.42) --
	( 80.85, 54.42) --
	( 80.87, 54.43) --
	( 80.89, 54.43) --
	( 80.91, 54.43) --
	( 80.93, 54.43) --
	( 80.95, 54.44) --
	( 80.97, 54.44) --
	( 80.99, 54.44) --
	( 81.01, 54.44) --
	( 81.03, 54.45) --
	( 81.05, 54.45) --
	( 81.07, 54.45) --
	( 81.09, 54.45) --
	( 81.11, 54.46) --
	( 81.13, 54.46) --
	( 81.15, 54.46) --
	( 81.17, 54.46) --
	( 81.19, 54.47) --
	( 81.21, 54.47) --
	( 81.23, 54.47) --
	( 81.25, 54.47) --
	( 81.27, 54.48) --
	( 81.29, 54.48) --
	( 81.31, 54.48) --
	( 81.33, 54.49) --
	( 81.35, 54.49) --
	( 81.37, 54.49) --
	( 81.39, 54.49) --
	( 81.41, 54.50) --
	( 81.43, 54.50) --
	( 81.45, 54.50) --
	( 81.47, 54.50) --
	( 81.49, 54.51) --
	( 81.51, 54.51) --
	( 81.53, 54.51) --
	( 81.55, 54.52) --
	( 81.57, 54.52) --
	( 81.59, 54.52) --
	( 81.61, 54.52) --
	( 81.63, 54.53) --
	( 81.65, 54.53) --
	( 81.67, 54.53) --
	( 81.69, 54.54) --
	( 81.71, 54.54) --
	( 81.73, 54.54) --
	( 81.75, 54.54) --
	( 81.77, 54.55) --
	( 81.79, 54.55) --
	( 81.81, 54.55) --
	( 81.83, 54.56) --
	( 81.85, 54.56) --
	( 81.87, 54.56) --
	( 81.89, 54.56) --
	( 81.91, 54.57) --
	( 81.93, 54.57) --
	( 81.95, 54.57) --
	( 81.97, 54.58) --
	( 81.99, 54.58) --
	( 82.01, 54.58) --
	( 82.03, 54.58) --
	( 82.05, 54.59) --
	( 82.07, 54.59) --
	( 82.09, 54.59) --
	( 82.11, 54.60) --
	( 82.13, 54.60) --
	( 82.15, 54.60) --
	( 82.17, 54.61) --
	( 82.19, 54.61) --
	( 82.21, 54.61) --
	( 82.23, 54.61) --
	( 82.25, 54.62) --
	( 82.27, 54.62) --
	( 82.29, 54.62) --
	( 82.31, 54.63) --
	( 82.33, 54.63) --
	( 82.35, 54.63) --
	( 82.37, 54.64) --
	( 82.39, 54.64) --
	( 82.41, 54.64) --
	( 82.43, 54.65) --
	( 82.45, 54.65) --
	( 82.47, 54.65) --
	( 82.49, 54.65) --
	( 82.51, 54.66) --
	( 82.53, 54.66) --
	( 82.55, 54.66) --
	( 82.57, 54.67) --
	( 82.59, 54.67) --
	( 82.61, 54.67) --
	( 82.63, 54.68) --
	( 82.65, 54.68) --
	( 82.67, 54.68) --
	( 82.69, 54.69) --
	( 82.71, 54.69) --
	( 82.73, 54.69) --
	( 82.75, 54.70) --
	( 82.77, 54.70) --
	( 82.79, 54.70) --
	( 82.81, 54.71) --
	( 82.83, 54.71) --
	( 82.85, 54.71) --
	( 82.87, 54.72) --
	( 82.89, 54.72) --
	( 82.91, 54.72) --
	( 82.93, 54.73) --
	( 82.95, 54.73) --
	( 82.97, 54.73) --
	( 82.99, 54.74) --
	( 83.01, 54.74) --
	( 83.03, 54.74) --
	( 83.05, 54.75) --
	( 83.07, 54.75) --
	( 83.09, 54.75) --
	( 83.11, 54.76) --
	( 83.13, 54.76) --
	( 83.15, 54.76) --
	( 83.17, 54.77) --
	( 83.19, 54.77) --
	( 83.21, 54.77) --
	( 83.23, 54.78) --
	( 83.25, 54.78) --
	( 83.27, 54.78) --
	( 83.29, 54.79) --
	( 83.31, 54.79) --
	( 83.33, 54.79) --
	( 83.35, 54.80) --
	( 83.37, 54.80) --
	( 83.39, 54.80) --
	( 83.41, 54.81) --
	( 83.43, 54.81) --
	( 83.45, 54.81) --
	( 83.47, 54.82) --
	( 83.49, 54.82) --
	( 83.51, 54.82) --
	( 83.53, 54.83) --
	( 83.55, 54.83) --
	( 83.57, 54.84) --
	( 83.59, 54.84) --
	( 83.61, 54.84) --
	( 83.63, 54.85) --
	( 83.65, 54.85) --
	( 83.67, 54.85) --
	( 83.69, 54.86) --
	( 83.71, 54.86) --
	( 83.73, 54.86) --
	( 83.75, 54.87) --
	( 83.77, 54.87) --
	( 83.79, 54.88) --
	( 83.81, 54.88) --
	( 83.83, 54.88) --
	( 83.85, 54.89) --
	( 83.87, 54.89) --
	( 83.89, 54.89) --
	( 83.91, 54.90) --
	( 83.93, 54.90) --
	( 83.95, 54.91) --
	( 83.97, 54.91) --
	( 83.99, 54.91) --
	( 84.01, 54.92) --
	( 84.03, 54.92) --
	( 84.05, 54.92) --
	( 84.07, 54.93) --
	( 84.09, 54.93) --
	( 84.11, 54.94) --
	( 84.13, 54.94) --
	( 84.15, 54.94) --
	( 84.17, 54.95) --
	( 84.19, 54.95) --
	( 84.21, 54.95) --
	( 84.23, 54.96) --
	( 84.25, 54.96) --
	( 84.27, 54.97) --
	( 84.29, 54.97) --
	( 84.31, 54.97) --
	( 84.33, 54.98) --
	( 84.35, 54.98) --
	( 84.37, 54.99) --
	( 84.39, 54.99) --
	( 84.41, 54.99) --
	( 84.43, 55.00) --
	( 84.45, 55.00) --
	( 84.47, 55.01) --
	( 84.49, 55.01) --
	( 84.51, 55.01) --
	( 84.53, 55.02) --
	( 84.55, 55.02) --
	( 84.57, 55.03) --
	( 84.59, 55.03) --
	( 84.61, 55.03) --
	( 84.63, 55.04) --
	( 84.65, 55.04) --
	( 84.67, 55.05) --
	( 84.69, 55.05) --
	( 84.71, 55.05) --
	( 84.73, 55.06) --
	( 84.75, 55.06) --
	( 84.77, 55.07) --
	( 84.79, 55.07) --
	( 84.81, 55.07) --
	( 84.83, 55.08) --
	( 84.85, 55.08) --
	( 84.87, 55.09) --
	( 84.89, 55.09) --
	( 84.91, 55.10) --
	( 84.93, 55.10) --
	( 84.95, 55.10) --
	( 84.97, 55.11) --
	( 84.99, 55.11) --
	( 85.01, 55.12) --
	( 85.03, 55.12) --
	( 85.05, 55.13) --
	( 85.07, 55.13) --
	( 85.09, 55.13) --
	( 85.11, 55.14) --
	( 85.13, 55.14) --
	( 85.15, 55.15) --
	( 85.17, 55.15) --
	( 85.19, 55.16) --
	( 85.21, 55.16) --
	( 85.23, 55.16) --
	( 85.25, 55.17) --
	( 85.27, 55.17) --
	( 85.29, 55.18) --
	( 85.31, 55.18) --
	( 85.33, 55.19) --
	( 85.35, 55.19) --
	( 85.37, 55.19) --
	( 85.39, 55.20) --
	( 85.41, 55.20) --
	( 85.43, 55.21) --
	( 85.45, 55.21) --
	( 85.47, 55.22) --
	( 85.49, 55.22) --
	( 85.51, 55.23) --
	( 85.53, 55.23) --
	( 85.55, 55.24) --
	( 85.57, 55.24) --
	( 85.59, 55.24) --
	( 85.61, 55.25) --
	( 85.63, 55.25) --
	( 85.65, 55.26) --
	( 85.67, 55.26) --
	( 85.69, 55.27) --
	( 85.71, 55.27) --
	( 85.73, 55.28) --
	( 85.75, 55.28) --
	( 85.77, 55.29) --
	( 85.79, 55.29) --
	( 85.81, 55.30) --
	( 85.83, 55.30) --
	( 85.85, 55.30) --
	( 85.87, 55.31) --
	( 85.89, 55.31) --
	( 85.91, 55.32) --
	( 85.93, 55.32) --
	( 85.95, 55.33) --
	( 85.97, 55.33) --
	( 85.99, 55.34) --
	( 86.01, 55.34) --
	( 86.03, 55.35) --
	( 86.05, 55.35) --
	( 86.07, 55.36) --
	( 86.09, 55.36) --
	( 86.11, 55.37) --
	( 86.13, 55.37) --
	( 86.15, 55.38) --
	( 86.17, 55.38) --
	( 86.19, 55.39) --
	( 86.21, 55.39) --
	( 86.23, 55.40) --
	( 86.25, 55.40) --
	( 86.27, 55.41) --
	( 86.29, 55.41) --
	( 86.31, 55.42) --
	( 86.33, 55.42) --
	( 86.35, 55.43) --
	( 86.37, 55.43) --
	( 86.39, 55.44) --
	( 86.41, 55.44) --
	( 86.43, 55.45) --
	( 86.45, 55.45) --
	( 86.47, 55.46) --
	( 86.49, 55.46) --
	( 86.51, 55.47) --
	( 86.53, 55.47) --
	( 86.55, 55.48) --
	( 86.57, 55.48) --
	( 86.59, 55.49) --
	( 86.61, 55.49) --
	( 86.63, 55.50) --
	( 86.65, 55.50) --
	( 86.67, 55.51) --
	( 86.69, 55.51) --
	( 86.71, 55.52) --
	( 86.73, 55.52) --
	( 86.75, 55.53) --
	( 86.77, 55.53) --
	( 86.79, 55.54) --
	( 86.81, 55.54) --
	( 86.83, 55.55) --
	( 86.85, 55.55) --
	( 86.87, 55.56) --
	( 86.89, 55.56) --
	( 86.91, 55.57) --
	( 86.93, 55.57) --
	( 86.95, 55.58) --
	( 86.97, 55.59) --
	( 86.99, 55.59) --
	( 87.01, 55.60) --
	( 87.03, 55.60) --
	( 87.05, 55.61) --
	( 87.07, 55.61) --
	( 87.09, 55.62) --
	( 87.11, 55.62) --
	( 87.13, 55.63) --
	( 87.15, 55.63) --
	( 87.17, 55.64) --
	( 87.19, 55.64) --
	( 87.21, 55.65) --
	( 87.23, 55.66) --
	( 87.25, 55.66) --
	( 87.27, 55.67) --
	( 87.29, 55.67) --
	( 87.31, 55.68) --
	( 87.33, 55.68) --
	( 87.35, 55.69) --
	( 87.37, 55.69) --
	( 87.39, 55.70) --
	( 87.41, 55.71) --
	( 87.43, 55.71) --
	( 87.45, 55.72) --
	( 87.47, 55.72) --
	( 87.49, 55.73) --
	( 87.51, 55.73) --
	( 87.53, 55.74) --
	( 87.55, 55.75) --
	( 87.57, 55.75) --
	( 87.59, 55.76) --
	( 87.61, 55.76) --
	( 87.63, 55.77) --
	( 87.65, 55.77) --
	( 87.67, 55.78) --
	( 87.69, 55.79) --
	( 87.71, 55.79) --
	( 87.73, 55.80) --
	( 87.75, 55.80) --
	( 87.77, 55.81) --
	( 87.79, 55.81) --
	( 87.81, 55.82) --
	( 87.83, 55.83) --
	( 87.85, 55.83) --
	( 87.87, 55.84) --
	( 87.89, 55.84) --
	( 87.91, 55.85) --
	( 87.93, 55.86) --
	( 87.95, 55.86) --
	( 87.97, 55.87) --
	( 87.99, 55.87) --
	( 88.01, 55.88) --
	( 88.03, 55.89) --
	( 88.05, 55.89) --
	( 88.07, 55.90) --
	( 88.09, 55.90) --
	( 88.11, 55.91) --
	( 88.13, 55.92) --
	( 88.15, 55.92) --
	( 88.17, 55.93) --
	( 88.19, 55.93) --
	( 88.21, 55.94) --
	( 88.23, 55.95) --
	( 88.25, 55.95) --
	( 88.27, 55.96) --
	( 88.29, 55.97) --
	( 88.31, 55.97) --
	( 88.33, 55.98) --
	( 88.35, 55.98) --
	( 88.37, 55.99) --
	( 88.39, 56.00) --
	( 88.41, 56.00) --
	( 88.43, 56.01) --
	( 88.45, 56.02) --
	( 88.47, 56.02) --
	( 88.49, 56.03) --
	( 88.51, 56.03) --
	( 88.53, 56.04) --
	( 88.55, 56.05) --
	( 88.57, 56.05) --
	( 88.59, 56.06) --
	( 88.61, 56.07) --
	( 88.63, 56.07) --
	( 88.65, 56.08) --
	( 88.67, 56.09) --
	( 88.69, 56.09) --
	( 88.71, 56.10) --
	( 88.73, 56.10) --
	( 88.75, 56.11) --
	( 88.77, 56.12) --
	( 88.79, 56.12) --
	( 88.81, 56.13) --
	( 88.83, 56.14) --
	( 88.85, 56.14) --
	( 88.87, 56.15) --
	( 88.89, 56.16) --
	( 88.91, 56.16) --
	( 88.93, 56.17) --
	( 88.95, 56.18) --
	( 88.97, 56.18) --
	( 88.99, 56.19) --
	( 89.01, 56.20) --
	( 89.03, 56.20) --
	( 89.05, 56.21) --
	( 89.07, 56.22) --
	( 89.09, 56.22) --
	( 89.11, 56.23) --
	( 89.13, 56.24) --
	( 89.15, 56.24) --
	( 89.17, 56.25) --
	( 89.19, 56.26) --
	( 89.21, 56.26) --
	( 89.23, 56.27) --
	( 89.25, 56.28) --
	( 89.27, 56.29) --
	( 89.29, 56.29) --
	( 89.31, 56.30) --
	( 89.33, 56.31) --
	( 89.35, 56.31) --
	( 89.37, 56.32) --
	( 89.39, 56.33) --
	( 89.41, 56.33) --
	( 89.43, 56.34) --
	( 89.45, 56.35) --
	( 89.47, 56.36) --
	( 89.49, 56.36) --
	( 89.51, 56.37) --
	( 89.53, 56.38) --
	( 89.55, 56.38) --
	( 89.57, 56.39) --
	( 89.59, 56.40) --
	( 89.61, 56.40) --
	( 89.63, 56.41) --
	( 89.65, 56.42) --
	( 89.67, 56.43) --
	( 89.69, 56.43) --
	( 89.71, 56.44) --
	( 89.73, 56.45) --
	( 89.75, 56.45) --
	( 89.77, 56.46) --
	( 89.79, 56.47) --
	( 89.81, 56.48) --
	( 89.83, 56.48) --
	( 89.85, 56.49) --
	( 89.87, 56.50) --
	( 89.89, 56.51) --
	( 89.91, 56.51) --
	( 89.93, 56.52) --
	( 89.95, 56.53) --
	( 89.97, 56.54) --
	( 89.99, 56.54) --
	( 90.01, 56.55) --
	( 90.03, 56.56) --
	( 90.05, 56.57) --
	( 90.07, 56.57) --
	( 90.09, 56.58) --
	( 90.11, 56.59) --
	( 90.13, 56.60) --
	( 90.15, 56.60) --
	( 90.17, 56.61) --
	( 90.19, 56.62) --
	( 90.21, 56.63) --
	( 90.23, 56.63) --
	( 90.25, 56.64) --
	( 90.27, 56.65) --
	( 90.29, 56.66) --
	( 90.31, 56.66) --
	( 90.33, 56.67) --
	( 90.35, 56.68) --
	( 90.37, 56.69) --
	( 90.39, 56.69) --
	( 90.41, 56.70) --
	( 90.43, 56.71) --
	( 90.45, 56.72) --
	( 90.47, 56.73) --
	( 90.49, 56.73) --
	( 90.51, 56.74) --
	( 90.53, 56.75) --
	( 90.55, 56.76) --
	( 90.57, 56.76) --
	( 90.59, 56.77) --
	( 90.61, 56.78) --
	( 90.63, 56.79) --
	( 90.65, 56.80) --
	( 90.67, 56.80) --
	( 90.69, 56.81) --
	( 90.71, 56.82) --
	( 90.73, 56.83) --
	( 90.75, 56.84) --
	( 90.77, 56.84) --
	( 90.79, 56.85) --
	( 90.81, 56.86) --
	( 90.83, 56.87) --
	( 90.85, 56.88) --
	( 90.87, 56.88) --
	( 90.89, 56.89) --
	( 90.91, 56.90) --
	( 90.93, 56.91) --
	( 90.95, 56.92) --
	( 90.97, 56.92) --
	( 90.99, 56.93) --
	( 91.01, 56.94) --
	( 91.03, 56.95) --
	( 91.05, 56.96) --
	( 91.07, 56.97) --
	( 91.09, 56.97) --
	( 91.11, 56.98) --
	( 91.13, 56.99) --
	( 91.15, 57.00) --
	( 91.17, 57.01) --
	( 91.19, 57.02) --
	( 91.21, 57.02) --
	( 91.23, 57.03) --
	( 91.25, 57.04) --
	( 91.27, 57.05) --
	( 91.29, 57.06) --
	( 91.31, 57.07) --
	( 91.33, 57.07) --
	( 91.35, 57.08) --
	( 91.37, 57.09) --
	( 91.39, 57.10) --
	( 91.41, 57.11) --
	( 91.43, 57.12) --
	( 91.45, 57.13) --
	( 91.47, 57.13) --
	( 91.49, 57.14) --
	( 91.51, 57.15) --
	( 91.53, 57.16) --
	( 91.55, 57.17) --
	( 91.57, 57.18) --
	( 91.59, 57.19) --
	( 91.61, 57.20) --
	( 91.63, 57.20) --
	( 91.65, 57.21) --
	( 91.67, 57.22) --
	( 91.69, 57.23) --
	( 91.71, 57.24) --
	( 91.73, 57.25) --
	( 91.75, 57.26) --
	( 91.77, 57.27) --
	( 91.79, 57.27) --
	( 91.81, 57.28) --
	( 91.83, 57.29) --
	( 91.85, 57.30) --
	( 91.87, 57.31) --
	( 91.89, 57.32) --
	( 91.91, 57.33) --
	( 91.93, 57.34) --
	( 91.95, 57.35) --
	( 91.97, 57.35) --
	( 91.99, 57.36) --
	( 92.01, 57.37) --
	( 92.03, 57.38) --
	( 92.05, 57.39) --
	( 92.07, 57.40) --
	( 92.09, 57.41) --
	( 92.11, 57.42) --
	( 92.13, 57.43) --
	( 92.15, 57.44) --
	( 92.17, 57.45) --
	( 92.19, 57.45) --
	( 92.21, 57.46) --
	( 92.23, 57.47) --
	( 92.25, 57.48) --
	( 92.27, 57.49) --
	( 92.29, 57.50) --
	( 92.31, 57.51) --
	( 92.33, 57.52) --
	( 92.35, 57.53) --
	( 92.37, 57.54) --
	( 92.39, 57.55) --
	( 92.41, 57.56) --
	( 92.43, 57.57) --
	( 92.45, 57.58) --
	( 92.47, 57.59) --
	( 92.49, 57.59) --
	( 92.51, 57.60) --
	( 92.53, 57.61) --
	( 92.55, 57.62) --
	( 92.57, 57.63) --
	( 92.59, 57.64) --
	( 92.61, 57.65) --
	( 92.63, 57.66) --
	( 92.65, 57.67) --
	( 92.67, 57.68) --
	( 92.69, 57.69) --
	( 92.71, 57.70) --
	( 92.73, 57.71) --
	( 92.75, 57.72) --
	( 92.77, 57.73) --
	( 92.79, 57.74) --
	( 92.81, 57.75) --
	( 92.83, 57.76) --
	( 92.85, 57.77) --
	( 92.87, 57.78) --
	( 92.89, 57.79) --
	( 92.91, 57.80) --
	( 92.93, 57.81) --
	( 92.95, 57.82) --
	( 92.97, 57.83) --
	( 92.99, 57.84) --
	( 93.01, 57.85) --
	( 93.03, 57.86) --
	( 93.05, 57.87) --
	( 93.07, 57.88) --
	( 93.09, 57.89) --
	( 93.11, 57.90) --
	( 93.13, 57.91) --
	( 93.15, 57.92) --
	( 93.17, 57.93) --
	( 93.19, 57.94) --
	( 93.21, 57.95) --
	( 93.23, 57.96) --
	( 93.25, 57.97) --
	( 93.27, 57.98) --
	( 93.29, 57.99) --
	( 93.31, 58.00) --
	( 93.33, 58.01) --
	( 93.35, 58.02) --
	( 93.37, 58.03) --
	( 93.39, 58.04) --
	( 93.41, 58.05) --
	( 93.43, 58.06) --
	( 93.45, 58.07) --
	( 93.47, 58.08) --
	( 93.49, 58.09) --
	( 93.51, 58.10) --
	( 93.53, 58.11) --
	( 93.55, 58.12) --
	( 93.57, 58.13) --
	( 93.59, 58.14) --
	( 93.61, 58.15) --
	( 93.63, 58.16) --
	( 93.65, 58.17) --
	( 93.67, 58.18) --
	( 93.69, 58.19) --
	( 93.71, 58.20) --
	( 93.73, 58.21) --
	( 93.75, 58.22) --
	( 93.77, 58.23) --
	( 93.79, 58.25) --
	( 93.81, 58.26) --
	( 93.83, 58.27) --
	( 93.85, 58.28) --
	( 93.87, 58.29) --
	( 93.89, 58.30) --
	( 93.91, 58.31) --
	( 93.93, 58.32) --
	( 93.95, 58.33) --
	( 93.97, 58.34) --
	( 93.99, 58.35) --
	( 94.01, 58.36) --
	( 94.03, 58.37) --
	( 94.05, 58.38) --
	( 94.07, 58.39) --
	( 94.09, 58.41) --
	( 94.11, 58.42) --
	( 94.13, 58.43) --
	( 94.15, 58.44) --
	( 94.17, 58.45) --
	( 94.19, 58.46) --
	( 94.21, 58.47) --
	( 94.23, 58.48) --
	( 94.25, 58.49) --
	( 94.27, 58.50) --
	( 94.29, 58.51) --
	( 94.31, 58.53) --
	( 94.33, 58.54) --
	( 94.35, 58.55) --
	( 94.37, 58.56) --
	( 94.39, 58.57) --
	( 94.41, 58.58) --
	( 94.43, 58.59) --
	( 94.45, 58.60) --
	( 94.47, 58.61) --
	( 94.49, 58.63) --
	( 94.51, 58.64) --
	( 94.53, 58.65) --
	( 94.55, 58.66) --
	( 94.57, 58.67) --
	( 94.59, 58.68) --
	( 94.61, 58.69) --
	( 94.63, 58.70) --
	( 94.65, 58.72) --
	( 94.67, 58.73) --
	( 94.69, 58.74) --
	( 94.71, 58.75) --
	( 94.73, 58.76) --
	( 94.75, 58.77) --
	( 94.77, 58.78) --
	( 94.79, 58.80) --
	( 94.81, 58.81) --
	( 94.83, 58.82) --
	( 94.85, 58.83) --
	( 94.87, 58.84) --
	( 94.89, 58.85) --
	( 94.91, 58.86) --
	( 94.93, 58.88) --
	( 94.95, 58.89) --
	( 94.97, 58.90) --
	( 94.99, 58.91) --
	( 95.01, 58.92) --
	( 95.03, 58.93) --
	( 95.05, 58.95) --
	( 95.07, 58.96) --
	( 95.09, 58.97) --
	( 95.11, 58.98) --
	( 95.13, 58.99) --
	( 95.15, 59.00) --
	( 95.17, 59.02) --
	( 95.19, 59.03) --
	( 95.21, 59.04) --
	( 95.23, 59.05) --
	( 95.25, 59.06) --
	( 95.27, 59.07) --
	( 95.29, 59.09) --
	( 95.31, 59.10) --
	( 95.33, 59.11) --
	( 95.35, 59.12) --
	( 95.37, 59.13) --
	( 95.39, 59.15) --
	( 95.41, 59.16) --
	( 95.43, 59.17) --
	( 95.45, 59.18) --
	( 95.47, 59.19) --
	( 95.49, 59.21) --
	( 95.51, 59.22) --
	( 95.53, 59.23) --
	( 95.55, 59.24) --
	( 95.57, 59.25) --
	( 95.59, 59.27) --
	( 95.61, 59.28) --
	( 95.63, 59.29) --
	( 95.65, 59.30) --
	( 95.67, 59.31) --
	( 95.69, 59.33) --
	( 95.71, 59.34) --
	( 95.73, 59.35) --
	( 95.75, 59.36) --
	( 95.77, 59.38) --
	( 95.79, 59.39) --
	( 95.81, 59.40) --
	( 95.83, 59.41) --
	( 95.85, 59.43) --
	( 95.87, 59.44) --
	( 95.89, 59.45) --
	( 95.91, 59.46) --
	( 95.93, 59.47) --
	( 95.95, 59.49) --
	( 95.97, 59.50) --
	( 95.99, 59.51) --
	( 96.01, 59.52) --
	( 96.03, 59.54) --
	( 96.05, 59.55) --
	( 96.07, 59.56) --
	( 96.09, 59.57) --
	( 96.11, 59.59) --
	( 96.13, 59.60) --
	( 96.15, 59.61) --
	( 96.17, 59.62) --
	( 96.19, 59.64) --
	( 96.21, 59.65) --
	( 96.23, 59.66) --
	( 96.25, 59.68) --
	( 96.27, 59.69) --
	( 96.29, 59.70) --
	( 96.31, 59.71) --
	( 96.33, 59.73) --
	( 96.35, 59.74) --
	( 96.37, 59.75) --
	( 96.39, 59.76) --
	( 96.41, 59.78) --
	( 96.43, 59.79) --
	( 96.45, 59.80) --
	( 96.47, 59.82) --
	( 96.49, 59.83) --
	( 96.51, 59.84) --
	( 96.53, 59.85) --
	( 96.55, 59.87) --
	( 96.57, 59.88) --
	( 96.59, 59.89) --
	( 96.61, 59.91) --
	( 96.63, 59.92) --
	( 96.65, 59.93) --
	( 96.67, 59.94) --
	( 96.69, 59.96) --
	( 96.71, 59.97) --
	( 96.73, 59.98) --
	( 96.75, 60.00) --
	( 96.77, 60.01) --
	( 96.79, 60.02) --
	( 96.81, 60.04) --
	( 96.83, 60.05) --
	( 96.85, 60.06) --
	( 96.87, 60.08) --
	( 96.89, 60.09) --
	( 96.91, 60.10) --
	( 96.93, 60.11) --
	( 96.95, 60.13) --
	( 96.97, 60.14) --
	( 96.99, 60.15) --
	( 97.01, 60.17) --
	( 97.03, 60.18) --
	( 97.05, 60.19) --
	( 97.07, 60.21) --
	( 97.09, 60.22) --
	( 97.11, 60.23) --
	( 97.13, 60.25) --
	( 97.15, 60.26) --
	( 97.17, 60.27) --
	( 97.19, 60.29) --
	( 97.21, 60.30) --
	( 97.23, 60.31) --
	( 97.25, 60.33) --
	( 97.27, 60.34) --
	( 97.29, 60.35) --
	( 97.31, 60.37) --
	( 97.33, 60.38) --
	( 97.35, 60.39) --
	( 97.37, 60.41) --
	( 97.39, 60.42) --
	( 97.41, 60.44) --
	( 97.43, 60.45) --
	( 97.45, 60.46) --
	( 97.47, 60.48) --
	( 97.49, 60.49) --
	( 97.51, 60.50) --
	( 97.53, 60.52) --
	( 97.55, 60.53) --
	( 97.57, 60.54) --
	( 97.59, 60.56) --
	( 97.61, 60.57) --
	( 97.63, 60.59) --
	( 97.65, 60.60) --
	( 97.67, 60.61) --
	( 97.69, 60.63) --
	( 97.71, 60.64) --
	( 97.73, 60.65) --
	( 97.75, 60.67) --
	( 97.77, 60.68) --
	( 97.79, 60.70) --
	( 97.81, 60.71) --
	( 97.83, 60.72) --
	( 97.85, 60.74) --
	( 97.87, 60.75) --
	( 97.89, 60.76) --
	( 97.91, 60.78) --
	( 97.93, 60.79) --
	( 97.95, 60.81) --
	( 97.97, 60.82) --
	( 97.99, 60.83) --
	( 98.01, 60.85) --
	( 98.03, 60.86) --
	( 98.05, 60.88) --
	( 98.07, 60.89) --
	( 98.09, 60.90) --
	( 98.11, 60.92) --
	( 98.13, 60.93) --
	( 98.15, 60.95) --
	( 98.17, 60.96) --
	( 98.19, 60.97) --
	( 98.21, 60.99) --
	( 98.23, 61.00) --
	( 98.25, 61.02) --
	( 98.27, 61.03) --
	( 98.29, 61.04) --
	( 98.31, 61.06) --
	( 98.33, 61.07) --
	( 98.35, 61.09) --
	( 98.37, 61.10) --
	( 98.39, 61.12) --
	( 98.41, 61.13) --
	( 98.43, 61.14) --
	( 98.45, 61.16) --
	( 98.47, 61.17) --
	( 98.49, 61.19) --
	( 98.51, 61.20) --
	( 98.53, 61.22) --
	( 98.55, 61.23) --
	( 98.57, 61.24) --
	( 98.59, 61.26) --
	( 98.61, 61.27) --
	( 98.63, 61.29) --
	( 98.65, 61.30) --
	( 98.67, 61.32) --
	( 98.69, 61.33) --
	( 98.71, 61.34) --
	( 98.73, 61.36) --
	( 98.75, 61.37) --
	( 98.77, 61.39) --
	( 98.79, 61.40) --
	( 98.81, 61.42) --
	( 98.83, 61.43) --
	( 98.85, 61.45) --
	( 98.87, 61.46) --
	( 98.89, 61.47) --
	( 98.91, 61.49) --
	( 98.93, 61.50) --
	( 98.95, 61.52) --
	( 98.97, 61.53) --
	( 98.99, 61.55) --
	( 99.01, 61.56) --
	( 99.03, 61.58) --
	( 99.05, 61.59) --
	( 99.07, 61.61) --
	( 99.09, 61.62) --
	( 99.11, 61.63) --
	( 99.13, 61.65) --
	( 99.15, 61.66) --
	( 99.17, 61.68) --
	( 99.19, 61.69) --
	( 99.21, 61.71) --
	( 99.23, 61.72) --
	( 99.25, 61.74) --
	( 99.27, 61.75) --
	( 99.29, 61.77) --
	( 99.31, 61.78) --
	( 99.33, 61.80) --
	( 99.35, 61.81) --
	( 99.37, 61.83) --
	( 99.39, 61.84) --
	( 99.41, 61.86) --
	( 99.43, 61.87) --
	( 99.45, 61.88) --
	( 99.47, 61.90) --
	( 99.49, 61.91) --
	( 99.51, 61.93) --
	( 99.53, 61.94) --
	( 99.55, 61.96) --
	( 99.57, 61.97) --
	( 99.59, 61.99) --
	( 99.61, 62.00) --
	( 99.63, 62.02) --
	( 99.65, 62.03) --
	( 99.67, 62.05) --
	( 99.69, 62.06) --
	( 99.71, 62.08) --
	( 99.73, 62.09) --
	( 99.75, 62.11) --
	( 99.77, 62.12) --
	( 99.79, 62.14) --
	( 99.81, 62.15) --
	( 99.83, 62.17) --
	( 99.85, 62.18) --
	( 99.87, 62.20) --
	( 99.89, 62.21) --
	( 99.91, 62.23) --
	( 99.93, 62.24) --
	( 99.95, 62.26) --
	( 99.97, 62.27) --
	( 99.99, 62.29) --
	(100.01, 62.30) --
	(100.03, 62.32) --
	(100.05, 62.33) --
	(100.07, 62.35) --
	(100.09, 62.36) --
	(100.11, 62.38) --
	(100.13, 62.39) --
	(100.15, 62.41) --
	(100.17, 62.42) --
	(100.19, 62.44) --
	(100.21, 62.45) --
	(100.23, 62.47) --
	(100.25, 62.48) --
	(100.27, 62.50) --
	(100.29, 62.51) --
	(100.31, 62.53) --
	(100.33, 62.54) --
	(100.35, 62.56) --
	(100.37, 62.57) --
	(100.39, 62.59) --
	(100.41, 62.60) --
	(100.43, 62.62) --
	(100.45, 62.64) --
	(100.47, 62.65) --
	(100.49, 62.67) --
	(100.51, 62.68) --
	(100.53, 62.70) --
	(100.55, 62.71) --
	(100.57, 62.73) --
	(100.59, 62.74) --
	(100.61, 62.76) --
	(100.63, 62.77) --
	(100.65, 62.79) --
	(100.67, 62.80) --
	(100.69, 62.82) --
	(100.71, 62.83) --
	(100.73, 62.85) --
	(100.75, 62.86) --
	(100.77, 62.88) --
	(100.79, 62.89) --
	(100.81, 62.91) --
	(100.83, 62.93) --
	(100.85, 62.94) --
	(100.87, 62.96) --
	(100.89, 62.97) --
	(100.91, 62.99) --
	(100.93, 63.00) --
	(100.95, 63.02) --
	(100.97, 63.03) --
	(100.99, 63.05) --
	(101.01, 63.06) --
	(101.03, 63.08) --
	(101.05, 63.09) --
	(101.07, 63.11) --
	(101.09, 63.12) --
	(101.11, 63.14) --
	(101.13, 63.16) --
	(101.15, 63.17) --
	(101.17, 63.19) --
	(101.19, 63.20) --
	(101.21, 63.22) --
	(101.23, 63.23) --
	(101.25, 63.25) --
	(101.27, 63.26) --
	(101.29, 63.28) --
	(101.31, 63.29) --
	(101.33, 63.31) --
	(101.35, 63.33) --
	(101.37, 63.34) --
	(101.39, 63.36) --
	(101.41, 63.37) --
	(101.43, 63.39) --
	(101.45, 63.40) --
	(101.47, 63.42) --
	(101.49, 63.43) --
	(101.51, 63.45) --
	(101.53, 63.46) --
	(101.55, 63.48) --
	(101.57, 63.50) --
	(101.59, 63.51) --
	(101.61, 63.53) --
	(101.63, 63.54) --
	(101.65, 63.56) --
	(101.67, 63.57) --
	(101.69, 63.59) --
	(101.71, 63.60) --
	(101.73, 63.62) --
	(101.75, 63.63) --
	(101.77, 63.65) --
	(101.79, 63.67) --
	(101.81, 63.68) --
	(101.83, 63.70) --
	(101.85, 63.71) --
	(101.87, 63.73) --
	(101.89, 63.74) --
	(101.91, 63.76) --
	(101.93, 63.77) --
	(101.95, 63.79) --
	(101.97, 63.80) --
	(101.99, 63.82) --
	(102.01, 63.84) --
	(102.03, 63.85) --
	(102.05, 63.87) --
	(102.07, 63.88) --
	(102.09, 63.90) --
	(102.11, 63.91) --
	(102.13, 63.93) --
	(102.15, 63.94) --
	(102.17, 63.96) --
	(102.19, 63.98) --
	(102.21, 63.99) --
	(102.23, 64.01) --
	(102.25, 64.02) --
	(102.27, 64.04) --
	(102.29, 64.05) --
	(102.31, 64.07) --
	(102.33, 64.08) --
	(102.35, 64.10) --
	(102.37, 64.12) --
	(102.39, 64.13) --
	(102.41, 64.15) --
	(102.43, 64.16) --
	(102.45, 64.18) --
	(102.47, 64.19) --
	(102.49, 64.21) --
	(102.51, 64.22) --
	(102.53, 64.24) --
	(102.55, 64.25) --
	(102.57, 64.27) --
	(102.59, 64.29) --
	(102.61, 64.30) --
	(102.63, 64.32) --
	(102.65, 64.33) --
	(102.67, 64.35) --
	(102.69, 64.36) --
	(102.71, 64.38) --
	(102.73, 64.39) --
	(102.75, 64.41) --
	(102.77, 64.43) --
	(102.79, 64.44) --
	(102.81, 64.46) --
	(102.83, 64.47) --
	(102.85, 64.49) --
	(102.87, 64.50) --
	(102.89, 64.52) --
	(102.91, 64.53) --
	(102.93, 64.55) --
	(102.95, 64.56) --
	(102.97, 64.58) --
	(102.99, 64.60) --
	(103.01, 64.61) --
	(103.03, 64.63) --
	(103.05, 64.64) --
	(103.07, 64.66) --
	(103.09, 64.67) --
	(103.11, 64.69) --
	(103.13, 64.70) --
	(103.15, 64.72) --
	(103.17, 64.73) --
	(103.19, 64.75) --
	(103.21, 64.77) --
	(103.23, 64.78) --
	(103.25, 64.80) --
	(103.27, 64.81) --
	(103.29, 64.83) --
	(103.31, 64.84) --
	(103.33, 64.86) --
	(103.35, 64.87) --
	(103.37, 64.89) --
	(103.39, 64.90) --
	(103.41, 64.92) --
	(103.43, 64.93) --
	(103.45, 64.95) --
	(103.47, 64.97) --
	(103.49, 64.98) --
	(103.51, 65.00) --
	(103.53, 65.01) --
	(103.55, 65.03) --
	(103.57, 65.04) --
	(103.59, 65.06) --
	(103.61, 65.07) --
	(103.63, 65.09) --
	(103.65, 65.10) --
	(103.67, 65.12) --
	(103.69, 65.13) --
	(103.71, 65.15) --
	(103.73, 65.16) --
	(103.75, 65.18) --
	(103.77, 65.20) --
	(103.79, 65.21) --
	(103.81, 65.23) --
	(103.83, 65.24) --
	(103.85, 65.26) --
	(103.87, 65.27) --
	(103.89, 65.29) --
	(103.91, 65.30) --
	(103.93, 65.32) --
	(103.95, 65.33) --
	(103.97, 65.35) --
	(103.99, 65.36) --
	(104.01, 65.38) --
	(104.03, 65.39) --
	(104.05, 65.41) --
	(104.07, 65.42) --
	(104.09, 65.44) --
	(104.11, 65.45) --
	(104.13, 65.47) --
	(104.15, 65.48) --
	(104.17, 65.50) --
	(104.19, 65.51) --
	(104.21, 65.53) --
	(104.23, 65.54) --
	(104.25, 65.56) --
	(104.27, 65.58) --
	(104.29, 65.59) --
	(104.31, 65.61) --
	(104.33, 65.62) --
	(104.35, 65.64) --
	(104.37, 65.65) --
	(104.39, 65.67) --
	(104.41, 65.68) --
	(104.43, 65.70) --
	(104.45, 65.71) --
	(104.47, 65.73) --
	(104.49, 65.74) --
	(104.51, 65.76) --
	(104.53, 65.77) --
	(104.55, 65.79) --
	(104.57, 65.80) --
	(104.59, 65.82) --
	(104.61, 65.83) --
	(104.63, 65.85) --
	(104.65, 65.86) --
	(104.67, 65.88) --
	(104.69, 65.89) --
	(104.71, 65.91) --
	(104.73, 65.92) --
	(104.75, 65.94) --
	(104.77, 65.95) --
	(104.79, 65.96) --
	(104.81, 65.98) --
	(104.83, 65.99) --
	(104.85, 66.01) --
	(104.87, 66.02) --
	(104.89, 66.04) --
	(104.91, 66.05) --
	(104.93, 66.07) --
	(104.95, 66.08) --
	(104.97, 66.10) --
	(104.99, 66.11) --
	(105.01, 66.13) --
	(105.03, 66.14) --
	(105.05, 66.16) --
	(105.07, 66.17) --
	(105.09, 66.19) --
	(105.11, 66.20) --
	(105.14, 66.22) --
	(105.16, 66.23) --
	(105.18, 66.25) --
	(105.20, 66.26) --
	(105.22, 66.28) --
	(105.24, 66.29) --
	(105.26, 66.30) --
	(105.28, 66.32) --
	(105.30, 66.33) --
	(105.32, 66.35) --
	(105.34, 66.36) --
	(105.36, 66.38) --
	(105.38, 66.39) --
	(105.40, 66.41) --
	(105.42, 66.42) --
	(105.44, 66.44) --
	(105.46, 66.45) --
	(105.48, 66.46) --
	(105.50, 66.48) --
	(105.52, 66.49) --
	(105.54, 66.51) --
	(105.56, 66.52) --
	(105.58, 66.54) --
	(105.60, 66.55) --
	(105.62, 66.57) --
	(105.64, 66.58) --
	(105.66, 66.59) --
	(105.68, 66.61) --
	(105.70, 66.62) --
	(105.72, 66.64) --
	(105.74, 66.65) --
	(105.76, 66.67) --
	(105.78, 66.68) --
	(105.80, 66.69) --
	(105.82, 66.71) --
	(105.84, 66.72) --
	(105.86, 66.74) --
	(105.88, 66.75) --
	(105.90, 66.77) --
	(105.92, 66.78) --
	(105.94, 66.79) --
	(105.96, 66.81) --
	(105.98, 66.82) --
	(106.00, 66.84) --
	(106.02, 66.85) --
	(106.04, 66.86) --
	(106.06, 66.88) --
	(106.08, 66.89) --
	(106.10, 66.91) --
	(106.12, 66.92) --
	(106.14, 66.94) --
	(106.16, 66.95) --
	(106.18, 66.96) --
	(106.20, 66.98) --
	(106.22, 66.99) --
	(106.24, 67.01) --
	(106.26, 67.02) --
	(106.28, 67.03) --
	(106.30, 67.05) --
	(106.32, 67.06) --
	(106.34, 67.07) --
	(106.36, 67.09) --
	(106.38, 67.10) --
	(106.40, 67.12) --
	(106.42, 67.13) --
	(106.44, 67.14) --
	(106.46, 67.16) --
	(106.48, 67.17) --
	(106.50, 67.19) --
	(106.52, 67.20) --
	(106.54, 67.21) --
	(106.56, 67.23) --
	(106.58, 67.24) --
	(106.60, 67.25) --
	(106.62, 67.27) --
	(106.64, 67.28) --
	(106.66, 67.30) --
	(106.68, 67.31) --
	(106.70, 67.32) --
	(106.72, 67.34) --
	(106.74, 67.35) --
	(106.76, 67.36) --
	(106.78, 67.38) --
	(106.80, 67.39) --
	(106.82, 67.40) --
	(106.84, 67.42) --
	(106.86, 67.43) --
	(106.88, 67.44) --
	(106.90, 67.46) --
	(106.92, 67.47) --
	(106.94, 67.48) --
	(106.96, 67.50) --
	(106.98, 67.51) --
	(107.00, 67.52) --
	(107.02, 67.54) --
	(107.04, 67.55) --
	(107.06, 67.56) --
	(107.08, 67.58) --
	(107.10, 67.59) --
	(107.12, 67.60) --
	(107.14, 67.62) --
	(107.16, 67.63) --
	(107.18, 67.64) --
	(107.20, 67.66) --
	(107.22, 67.67) --
	(107.24, 67.68) --
	(107.26, 67.70) --
	(107.28, 67.71) --
	(107.30, 67.72) --
	(107.32, 67.74) --
	(107.34, 67.75) --
	(107.36, 67.76) --
	(107.38, 67.77) --
	(107.40, 67.79) --
	(107.42, 67.80) --
	(107.44, 67.81) --
	(107.46, 67.83) --
	(107.48, 67.84) --
	(107.50, 67.85) --
	(107.52, 67.87) --
	(107.54, 67.88) --
	(107.56, 67.89) --
	(107.58, 67.90) --
	(107.60, 67.92) --
	(107.62, 67.93) --
	(107.64, 67.94) --
	(107.66, 67.95) --
	(107.68, 67.97) --
	(107.70, 67.98) --
	(107.72, 67.99) --
	(107.74, 68.01) --
	(107.76, 68.02) --
	(107.78, 68.03) --
	(107.80, 68.04) --
	(107.82, 68.06) --
	(107.84, 68.07) --
	(107.86, 68.08) --
	(107.88, 68.09) --
	(107.90, 68.11) --
	(107.92, 68.12) --
	(107.94, 68.13) --
	(107.96, 68.14) --
	(107.98, 68.16) --
	(108.00, 68.17) --
	(108.02, 68.18) --
	(108.04, 68.19) --
	(108.06, 68.21) --
	(108.08, 68.22) --
	(108.10, 68.23) --
	(108.12, 68.24) --
	(108.14, 68.25) --
	(108.16, 68.27) --
	(108.18, 68.28) --
	(108.20, 68.29) --
	(108.22, 68.30) --
	(108.24, 68.32) --
	(108.26, 68.33) --
	(108.28, 68.34) --
	(108.30, 68.35) --
	(108.32, 68.36) --
	(108.34, 68.38) --
	(108.36, 68.39) --
	(108.38, 68.40) --
	(108.40, 68.41) --
	(108.42, 68.42) --
	(108.44, 68.44) --
	(108.46, 68.45) --
	(108.48, 68.46) --
	(108.50, 68.47) --
	(108.52, 68.48) --
	(108.54, 68.50) --
	(108.56, 68.51) --
	(108.58, 68.52) --
	(108.60, 68.53) --
	(108.62, 68.54) --
	(108.64, 68.56) --
	(108.66, 68.57) --
	(108.68, 68.58) --
	(108.70, 68.59) --
	(108.72, 68.60) --
	(108.74, 68.61) --
	(108.76, 68.63) --
	(108.78, 68.64) --
	(108.80, 68.65) --
	(108.82, 68.66) --
	(108.84, 68.67) --
	(108.86, 68.68) --
	(108.88, 68.69) --
	(108.90, 68.71) --
	(108.92, 68.72) --
	(108.94, 68.73) --
	(108.96, 68.74) --
	(108.98, 68.75) --
	(109.00, 68.76) --
	(109.02, 68.77) --
	(109.04, 68.79) --
	(109.06, 68.80) --
	(109.08, 68.81) --
	(109.10, 68.82) --
	(109.12, 68.83) --
	(109.14, 68.84) --
	(109.16, 68.85) --
	(109.18, 68.86) --
	(109.20, 68.88) --
	(109.22, 68.89) --
	(109.24, 68.90) --
	(109.26, 68.91) --
	(109.28, 68.92) --
	(109.30, 68.93) --
	(109.32, 68.94) --
	(109.34, 68.95) --
	(109.36, 68.96) --
	(109.38, 68.97) --
	(109.40, 68.99) --
	(109.42, 69.00) --
	(109.44, 69.01) --
	(109.46, 69.02) --
	(109.48, 69.03) --
	(109.50, 69.04) --
	(109.52, 69.05) --
	(109.54, 69.06) --
	(109.56, 69.07) --
	(109.58, 69.08) --
	(109.60, 69.09) --
	(109.62, 69.10) --
	(109.64, 69.11) --
	(109.66, 69.13) --
	(109.68, 69.14) --
	(109.70, 69.15) --
	(109.72, 69.16) --
	(109.74, 69.17) --
	(109.76, 69.18) --
	(109.78, 69.19) --
	(109.80, 69.20) --
	(109.82, 69.21) --
	(109.84, 69.22) --
	(109.86, 69.23) --
	(109.88, 69.24) --
	(109.90, 69.25) --
	(109.92, 69.26) --
	(109.94, 69.27) --
	(109.96, 69.28) --
	(109.98, 69.29) --
	(110.00, 69.30) --
	(110.02, 69.31) --
	(110.04, 69.32) --
	(110.06, 69.33) --
	(110.08, 69.34) --
	(110.10, 69.35) --
	(110.12, 69.36) --
	(110.14, 69.37) --
	(110.16, 69.38) --
	(110.18, 69.39) --
	(110.20, 69.40) --
	(110.22, 69.41) --
	(110.24, 69.42) --
	(110.26, 69.43) --
	(110.28, 69.44) --
	(110.30, 69.45) --
	(110.32, 69.46) --
	(110.34, 69.47) --
	(110.36, 69.48) --
	(110.38, 69.49) --
	(110.40, 69.50) --
	(110.42, 69.51) --
	(110.44, 69.52) --
	(110.46, 69.53) --
	(110.48, 69.54) --
	(110.50, 69.55) --
	(110.52, 69.56) --
	(110.54, 69.57) --
	(110.56, 69.58) --
	(110.58, 69.59) --
	(110.60, 69.60) --
	(110.62, 69.61) --
	(110.64, 69.62) --
	(110.66, 69.63) --
	(110.68, 69.64) --
	(110.70, 69.65) --
	(110.72, 69.65) --
	(110.74, 69.66) --
	(110.76, 69.67) --
	(110.78, 69.68) --
	(110.80, 69.69) --
	(110.82, 69.70) --
	(110.84, 69.71) --
	(110.86, 69.72) --
	(110.88, 69.73) --
	(110.90, 69.74) --
	(110.92, 69.75) --
	(110.94, 69.76) --
	(110.96, 69.77) --
	(110.98, 69.77) --
	(111.00, 69.78) --
	(111.02, 69.79) --
	(111.04, 69.80) --
	(111.06, 69.81) --
	(111.08, 69.82) --
	(111.10, 69.83) --
	(111.12, 69.84) --
	(111.14, 69.85) --
	(111.16, 69.85) --
	(111.18, 69.86) --
	(111.20, 69.87) --
	(111.22, 69.88) --
	(111.24, 69.89) --
	(111.26, 69.90) --
	(111.28, 69.91) --
	(111.30, 69.92) --
	(111.32, 69.92) --
	(111.34, 69.93) --
	(111.36, 69.94) --
	(111.38, 69.95) --
	(111.40, 69.96) --
	(111.42, 69.97) --
	(111.44, 69.98) --
	(111.46, 69.98) --
	(111.48, 69.99) --
	(111.50, 70.00) --
	(111.52, 70.01) --
	(111.54, 70.02) --
	(111.56, 70.03) --
	(111.58, 70.04) --
	(111.60, 70.04) --
	(111.62, 70.05) --
	(111.64, 70.06) --
	(111.66, 70.07) --
	(111.68, 70.08) --
	(111.70, 70.08) --
	(111.72, 70.09) --
	(111.74, 70.10) --
	(111.76, 70.11) --
	(111.78, 70.12) --
	(111.80, 70.13) --
	(111.82, 70.13) --
	(111.84, 70.14) --
	(111.86, 70.15) --
	(111.88, 70.16) --
	(111.90, 70.17) --
	(111.92, 70.17) --
	(111.94, 70.18) --
	(111.96, 70.19) --
	(111.98, 70.20) --
	(112.00, 70.20) --
	(112.02, 70.21) --
	(112.04, 70.22) --
	(112.06, 70.23) --
	(112.08, 70.24) --
	(112.10, 70.24) --
	(112.12, 70.25) --
	(112.14, 70.26) --
	(112.16, 70.27) --
	(112.18, 70.27) --
	(112.20, 70.28) --
	(112.22, 70.29) --
	(112.24, 70.30) --
	(112.26, 70.30) --
	(112.28, 70.31) --
	(112.30, 70.32) --
	(112.32, 70.33) --
	(112.34, 70.33) --
	(112.36, 70.34) --
	(112.38, 70.35) --
	(112.40, 70.36) --
	(112.42, 70.36) --
	(112.44, 70.37) --
	(112.46, 70.38) --
	(112.48, 70.39) --
	(112.50, 70.39) --
	(112.52, 70.40) --
	(112.54, 70.41) --
	(112.56, 70.41) --
	(112.58, 70.42) --
	(112.60, 70.43) --
	(112.62, 70.44) --
	(112.64, 70.44) --
	(112.66, 70.45) --
	(112.68, 70.46) --
	(112.70, 70.46) --
	(112.72, 70.47) --
	(112.74, 70.48) --
	(112.76, 70.48) --
	(112.78, 70.49) --
	(112.80, 70.50) --
	(112.82, 70.51) --
	(112.84, 70.51) --
	(112.86, 70.52) --
	(112.88, 70.53) --
	(112.90, 70.53) --
	(112.92, 70.54) --
	(112.94, 70.55) --
	(112.96, 70.55) --
	(112.98, 70.56) --
	(113.00, 70.57) --
	(113.02, 70.57) --
	(113.04, 70.58) --
	(113.06, 70.59) --
	(113.08, 70.59) --
	(113.10, 70.60) --
	(113.12, 70.61) --
	(113.14, 70.61) --
	(113.16, 70.62) --
	(113.18, 70.63) --
	(113.20, 70.63) --
	(113.22, 70.64) --
	(113.24, 70.64) --
	(113.26, 70.65) --
	(113.28, 70.66) --
	(113.30, 70.66) --
	(113.32, 70.67) --
	(113.34, 70.68) --
	(113.36, 70.68) --
	(113.38, 70.69) --
	(113.40, 70.69) --
	(113.42, 70.70) --
	(113.44, 70.71) --
	(113.46, 70.71) --
	(113.48, 70.72) --
	(113.50, 70.72) --
	(113.52, 70.73) --
	(113.54, 70.74) --
	(113.56, 70.74) --
	(113.58, 70.75) --
	(113.60, 70.75) --
	(113.62, 70.76) --
	(113.64, 70.77) --
	(113.66, 70.77) --
	(113.68, 70.78) --
	(113.70, 70.78) --
	(113.72, 70.79) --
	(113.74, 70.80) --
	(113.76, 70.80) --
	(113.78, 70.81) --
	(113.80, 70.81) --
	(113.82, 70.82) --
	(113.84, 70.82) --
	(113.86, 70.83) --
	(113.88, 70.84) --
	(113.90, 70.84) --
	(113.92, 70.85) --
	(113.94, 70.85) --
	(113.96, 70.86) --
	(113.98, 70.86) --
	(114.00, 70.87) --
	(114.02, 70.87) --
	(114.04, 70.88) --
	(114.06, 70.89) --
	(114.08, 70.89) --
	(114.10, 70.90) --
	(114.12, 70.90) --
	(114.14, 70.91) --
	(114.16, 70.91) --
	(114.18, 70.92) --
	(114.20, 70.92) --
	(114.22, 70.93) --
	(114.24, 70.93) --
	(114.26, 70.94) --
	(114.28, 70.94) --
	(114.30, 70.95) --
	(114.32, 70.95) --
	(114.34, 70.96) --
	(114.36, 70.96) --
	(114.38, 70.97) --
	(114.40, 70.97) --
	(114.42, 70.98) --
	(114.44, 70.98) --
	(114.46, 70.99) --
	(114.48, 70.99) --
	(114.50, 71.00) --
	(114.52, 71.00) --
	(114.54, 71.01) --
	(114.56, 71.01) --
	(114.58, 71.02) --
	(114.60, 71.02) --
	(114.62, 71.03) --
	(114.64, 71.03) --
	(114.66, 71.04) --
	(114.68, 71.04) --
	(114.70, 71.05) --
	(114.72, 71.05) --
	(114.74, 71.06) --
	(114.76, 71.06) --
	(114.78, 71.07) --
	(114.80, 71.07) --
	(114.82, 71.08) --
	(114.84, 71.08) --
	(114.86, 71.08) --
	(114.88, 71.09) --
	(114.90, 71.09) --
	(114.92, 71.10) --
	(114.94, 71.10) --
	(114.96, 71.11) --
	(114.98, 71.11) --
	(115.00, 71.12) --
	(115.02, 71.12) --
	(115.04, 71.12) --
	(115.06, 71.13) --
	(115.08, 71.13) --
	(115.10, 71.14) --
	(115.12, 71.14) --
	(115.14, 71.15) --
	(115.16, 71.15) --
	(115.18, 71.15) --
	(115.20, 71.16) --
	(115.22, 71.16) --
	(115.24, 71.17) --
	(115.26, 71.17) --
	(115.28, 71.17) --
	(115.30, 71.18) --
	(115.32, 71.18) --
	(115.34, 71.19) --
	(115.36, 71.19) --
	(115.38, 71.19) --
	(115.40, 71.20) --
	(115.42, 71.20) --
	(115.44, 71.21) --
	(115.46, 71.21) --
	(115.48, 71.21) --
	(115.50, 71.22) --
	(115.52, 71.22) --
	(115.54, 71.23) --
	(115.56, 71.23) --
	(115.58, 71.23) --
	(115.60, 71.24) --
	(115.62, 71.24) --
	(115.64, 71.24) --
	(115.66, 71.25) --
	(115.68, 71.25) --
	(115.70, 71.26) --
	(115.72, 71.26) --
	(115.74, 71.26) --
	(115.76, 71.27) --
	(115.78, 71.27) --
	(115.80, 71.27) --
	(115.82, 71.28) --
	(115.84, 71.28) --
	(115.86, 71.28) --
	(115.88, 71.29) --
	(115.90, 71.29) --
	(115.92, 71.29) --
	(115.94, 71.30) --
	(115.96, 71.30) --
	(115.98, 71.30) --
	(116.00, 71.31) --
	(116.02, 71.31) --
	(116.04, 71.31) --
	(116.06, 71.32) --
	(116.08, 71.32) --
	(116.10, 71.32) --
	(116.12, 71.33) --
	(116.14, 71.33) --
	(116.16, 71.33) --
	(116.18, 71.34) --
	(116.20, 71.34) --
	(116.22, 71.34) --
	(116.24, 71.35) --
	(116.26, 71.35) --
	(116.28, 71.35) --
	(116.30, 71.36) --
	(116.32, 71.36) --
	(116.34, 71.36) --
	(116.36, 71.37) --
	(116.38, 71.37) --
	(116.40, 71.37) --
	(116.42, 71.37) --
	(116.44, 71.38) --
	(116.46, 71.38) --
	(116.48, 71.38) --
	(116.50, 71.39) --
	(116.52, 71.39) --
	(116.54, 71.39) --
	(116.56, 71.39) --
	(116.58, 71.40) --
	(116.60, 71.40) --
	(116.62, 71.40) --
	(116.64, 71.41) --
	(116.66, 71.41) --
	(116.68, 71.41) --
	(116.70, 71.41) --
	(116.72, 71.42) --
	(116.74, 71.42) --
	(116.76, 71.42) --
	(116.78, 71.42) --
	(116.80, 71.43) --
	(116.82, 71.43) --
	(116.84, 71.43) --
	(116.86, 71.43) --
	(116.88, 71.44) --
	(116.90, 71.44) --
	(116.92, 71.44) --
	(116.94, 71.44) --
	(116.96, 71.45) --
	(116.98, 71.45) --
	(117.00, 71.45) --
	(117.02, 71.45) --
	(117.04, 71.46) --
	(117.06, 71.46) --
	(117.08, 71.46) --
	(117.10, 71.46) --
	(117.12, 71.47) --
	(117.14, 71.47) --
	(117.16, 71.47) --
	(117.18, 71.47) --
	(117.20, 71.47) --
	(117.22, 71.48) --
	(117.24, 71.48) --
	(117.26, 71.48) --
	(117.28, 71.48) --
	(117.30, 71.48) --
	(117.32, 71.49) --
	(117.34, 71.49) --
	(117.36, 71.49) --
	(117.38, 71.49) --
	(117.40, 71.50) --
	(117.42, 71.50) --
	(117.44, 71.50) --
	(117.46, 71.50) --
	(117.48, 71.50) --
	(117.50, 71.51) --
	(117.52, 71.51) --
	(117.54, 71.51) --
	(117.56, 71.51) --
	(117.58, 71.51) --
	(117.60, 71.51) --
	(117.62, 71.52) --
	(117.64, 71.52) --
	(117.66, 71.52) --
	(117.68, 71.52) --
	(117.70, 71.52) --
	(117.72, 71.53) --
	(117.74, 71.53) --
	(117.76, 71.53) --
	(117.78, 71.53) --
	(117.80, 71.53) --
	(117.82, 71.53) --
	(117.84, 71.54) --
	(117.86, 71.54) --
	(117.88, 71.54) --
	(117.90, 71.54) --
	(117.92, 71.54) --
	(117.94, 71.54) --
	(117.96, 71.55) --
	(117.98, 71.55) --
	(118.00, 71.55) --
	(118.02, 71.55) --
	(118.04, 71.55) --
	(118.06, 71.55) --
	(118.08, 71.55) --
	(118.10, 71.56) --
	(118.12, 71.56) --
	(118.14, 71.56) --
	(118.16, 71.56) --
	(118.18, 71.56) --
	(118.20, 71.56) --
	(118.22, 71.56) --
	(118.24, 71.57) --
	(118.26, 71.57) --
	(118.28, 71.57) --
	(118.30, 71.57) --
	(118.32, 71.57) --
	(118.34, 71.57) --
	(118.36, 71.57) --
	(118.38, 71.57) --
	(118.40, 71.58) --
	(118.42, 71.58) --
	(118.44, 71.58) --
	(118.46, 71.58) --
	(118.48, 71.58) --
	(118.50, 71.58) --
	(118.52, 71.58) --
	(118.54, 71.58) --
	(118.56, 71.58) --
	(118.58, 71.59) --
	(118.60, 71.59) --
	(118.62, 71.59) --
	(118.64, 71.59) --
	(118.66, 71.59) --
	(118.68, 71.59) --
	(118.70, 71.59) --
	(118.72, 71.59) --
	(118.74, 71.59) --
	(118.76, 71.59) --
	(118.78, 71.59) --
	(118.80, 71.60) --
	(118.82, 71.60) --
	(118.84, 71.60) --
	(118.86, 71.60) --
	(118.88, 71.60) --
	(118.90, 71.60) --
	(118.92, 71.60) --
	(118.94, 71.60) --
	(118.96, 71.60) --
	(118.98, 71.60) --
	(119.00, 71.60) --
	(119.02, 71.60) --
	(119.04, 71.61) --
	(119.06, 71.61) --
	(119.08, 71.61) --
	(119.10, 71.61) --
	(119.12, 71.61) --
	(119.14, 71.61) --
	(119.16, 71.61) --
	(119.18, 71.61) --
	(119.20, 71.61) --
	(119.22, 71.61) --
	(119.24, 71.61) --
	(119.26, 71.61) --
	(119.28, 71.61) --
	(119.30, 71.61) --
	(119.32, 71.61) --
	(119.34, 71.61) --
	(119.36, 71.61) --
	(119.38, 71.61) --
	(119.40, 71.62) --
	(119.42, 71.62) --
	(119.44, 71.62) --
	(119.46, 71.62) --
	(119.48, 71.62) --
	(119.50, 71.62) --
	(119.52, 71.62) --
	(119.54, 71.62) --
	(119.56, 71.62) --
	(119.58, 71.62) --
	(119.60, 71.62) --
	(119.62, 71.62) --
	(119.64, 71.62) --
	(119.66, 71.62) --
	(119.68, 71.62) --
	(119.70, 71.62) --
	(119.72, 71.62) --
	(119.74, 71.62) --
	(119.76, 71.62) --
	(119.78, 71.62) --
	(119.80, 71.62) --
	(119.82, 71.62) --
	(119.84, 71.62) --
	(119.86, 71.62) --
	(119.88, 71.62) --
	(119.90, 71.62) --
	(119.92, 71.62) --
	(119.94, 71.62) --
	(119.96, 71.62) --
	(119.98, 71.62) --
	(120.00, 71.62) --
	(120.02, 71.62) --
	(120.04, 71.62) --
	(120.06, 71.62) --
	(120.08, 71.62) --
	(120.10, 71.62) --
	(120.12, 71.62) --
	(120.14, 71.62) --
	(120.16, 71.62) --
	(120.18, 71.62) --
	(120.20, 71.62) --
	(120.22, 71.62) --
	(120.24, 71.62) --
	(120.26, 71.62) --
	(120.28, 71.62) --
	(120.30, 71.62) --
	(120.32, 71.62) --
	(120.34, 71.62) --
	(120.36, 71.62) --
	(120.38, 71.62) --
	(120.40, 71.62) --
	(120.42, 71.62) --
	(120.44, 71.62) --
	(120.46, 71.62) --
	(120.48, 71.62) --
	(120.50, 71.62) --
	(120.52, 71.62) --
	(120.54, 71.62) --
	(120.56, 71.62) --
	(120.58, 71.62) --
	(120.60, 71.62) --
	(120.62, 71.62) --
	(120.64, 71.62) --
	(120.66, 71.62) --
	(120.68, 71.61) --
	(120.70, 71.61) --
	(120.72, 71.61) --
	(120.74, 71.61) --
	(120.76, 71.61) --
	(120.78, 71.61) --
	(120.80, 71.61) --
	(120.82, 71.61) --
	(120.84, 71.61) --
	(120.86, 71.61) --
	(120.88, 71.61) --
	(120.90, 71.61) --
	(120.92, 71.61) --
	(120.94, 71.61) --
	(120.96, 71.61) --
	(120.98, 71.61) --
	(121.00, 71.61) --
	(121.02, 71.61) --
	(121.04, 71.61) --
	(121.06, 71.60) --
	(121.08, 71.60) --
	(121.10, 71.60) --
	(121.12, 71.60) --
	(121.14, 71.60) --
	(121.16, 71.60) --
	(121.18, 71.60) --
	(121.20, 71.60) --
	(121.22, 71.60) --
	(121.24, 71.60) --
	(121.26, 71.60) --
	(121.28, 71.60) --
	(121.30, 71.60) --
	(121.32, 71.60) --
	(121.34, 71.59) --
	(121.36, 71.59) --
	(121.38, 71.59) --
	(121.40, 71.59) --
	(121.42, 71.59) --
	(121.44, 71.59) --
	(121.46, 71.59) --
	(121.48, 71.59) --
	(121.50, 71.59) --
	(121.52, 71.59) --
	(121.54, 71.59) --
	(121.56, 71.58) --
	(121.58, 71.58) --
	(121.60, 71.58) --
	(121.62, 71.58) --
	(121.64, 71.58) --
	(121.66, 71.58) --
	(121.68, 71.58) --
	(121.70, 71.58) --
	(121.72, 71.58) --
	(121.74, 71.58) --
	(121.76, 71.57) --
	(121.78, 71.57) --
	(121.80, 71.57) --
	(121.82, 71.57) --
	(121.84, 71.57) --
	(121.86, 71.57) --
	(121.88, 71.57) --
	(121.90, 71.57) --
	(121.92, 71.57) --
	(121.94, 71.57) --
	(121.96, 71.56) --
	(121.98, 71.56) --
	(122.00, 71.56) --
	(122.02, 71.56) --
	(122.04, 71.56) --
	(122.06, 71.56) --
	(122.08, 71.56) --
	(122.10, 71.56) --
	(122.12, 71.55) --
	(122.14, 71.55) --
	(122.16, 71.55) --
	(122.18, 71.55) --
	(122.20, 71.55) --
	(122.22, 71.55) --
	(122.24, 71.55) --
	(122.26, 71.55) --
	(122.28, 71.54) --
	(122.30, 71.54) --
	(122.32, 71.54) --
	(122.34, 71.54) --
	(122.36, 71.54) --
	(122.38, 71.54) --
	(122.40, 71.54) --
	(122.42, 71.54) --
	(122.44, 71.53) --
	(122.46, 71.53) --
	(122.48, 71.53) --
	(122.50, 71.53) --
	(122.52, 71.53) --
	(122.54, 71.53) --
	(122.56, 71.53) --
	(122.58, 71.52) --
	(122.60, 71.52) --
	(122.62, 71.52) --
	(122.64, 71.52) --
	(122.66, 71.52) --
	(122.68, 71.52) --
	(122.70, 71.51) --
	(122.72, 71.51) --
	(122.74, 71.51) --
	(122.76, 71.51) --
	(122.78, 71.51) --
	(122.80, 71.51) --
	(122.82, 71.51) --
	(122.84, 71.50) --
	(122.86, 71.50) --
	(122.88, 71.50) --
	(122.90, 71.50) --
	(122.92, 71.50) --
	(122.94, 71.50) --
	(122.96, 71.49) --
	(122.98, 71.49) --
	(123.00, 71.49) --
	(123.02, 71.49) --
	(123.04, 71.49) --
	(123.06, 71.49) --
	(123.08, 71.48) --
	(123.10, 71.48) --
	(123.12, 71.48) --
	(123.14, 71.48) --
	(123.16, 71.48) --
	(123.18, 71.48) --
	(123.20, 71.47) --
	(123.22, 71.47) --
	(123.24, 71.47) --
	(123.26, 71.47) --
	(123.28, 71.47) --
	(123.30, 71.47) --
	(123.32, 71.46) --
	(123.34, 71.46) --
	(123.36, 71.46) --
	(123.38, 71.46) --
	(123.40, 71.46) --
	(123.42, 71.45) --
	(123.44, 71.45) --
	(123.46, 71.45) --
	(123.48, 71.45) --
	(123.50, 71.45) --
	(123.52, 71.45) --
	(123.54, 71.44) --
	(123.56, 71.44) --
	(123.58, 71.44) --
	(123.60, 71.44) --
	(123.62, 71.44) --
	(123.64, 71.43) --
	(123.66, 71.43) --
	(123.68, 71.43) --
	(123.70, 71.43) --
	(123.72, 71.43) --
	(123.74, 71.42) --
	(123.76, 71.42) --
	(123.78, 71.42) --
	(123.80, 71.42) --
	(123.82, 71.42) --
	(123.84, 71.41) --
	(123.86, 71.41) --
	(123.88, 71.41) --
	(123.90, 71.41) --
	(123.92, 71.41) --
	(123.94, 71.40) --
	(123.96, 71.40) --
	(123.98, 71.40) --
	(124.00, 71.40) --
	(124.02, 71.40) --
	(124.04, 71.39) --
	(124.06, 71.39) --
	(124.08, 71.39) --
	(124.10, 71.39) --
	(124.12, 71.39) --
	(124.14, 71.38) --
	(124.16, 71.38) --
	(124.18, 71.38) --
	(124.20, 71.38) --
	(124.22, 71.38) --
	(124.24, 71.37) --
	(124.26, 71.37) --
	(124.28, 71.37) --
	(124.30, 71.37) --
	(124.32, 71.36) --
	(124.34, 71.36) --
	(124.36, 71.36) --
	(124.38, 71.36) --
	(124.40, 71.36) --
	(124.42, 71.35) --
	(124.44, 71.35) --
	(124.46, 71.35) --
	(124.48, 71.35) --
	(124.50, 71.34) --
	(124.52, 71.34) --
	(124.54, 71.34) --
	(124.56, 71.34) --
	(124.58, 71.34) --
	(124.60, 71.33) --
	(124.62, 71.33) --
	(124.64, 71.33) --
	(124.66, 71.33) --
	(124.68, 71.32) --
	(124.70, 71.32) --
	(124.72, 71.32) --
	(124.74, 71.32) --
	(124.76, 71.32) --
	(124.78, 71.31) --
	(124.80, 71.31) --
	(124.82, 71.31) --
	(124.84, 71.31) --
	(124.86, 71.30) --
	(124.88, 71.30) --
	(124.90, 71.30) --
	(124.92, 71.30) --
	(124.94, 71.29) --
	(124.96, 71.29) --
	(124.98, 71.29) --
	(125.00, 71.29) --
	(125.02, 71.28) --
	(125.04, 71.28) --
	(125.06, 71.28) --
	(125.08, 71.28) --
	(125.10, 71.27) --
	(125.12, 71.27) --
	(125.14, 71.27) --
	(125.16, 71.27) --
	(125.18, 71.26) --
	(125.20, 71.26) --
	(125.22, 71.26) --
	(125.24, 71.26) --
	(125.26, 71.25) --
	(125.28, 71.25) --
	(125.30, 71.25) --
	(125.32, 71.25) --
	(125.34, 71.24) --
	(125.36, 71.24) --
	(125.38, 71.24) --
	(125.40, 71.24) --
	(125.42, 71.23) --
	(125.44, 71.23) --
	(125.46, 71.23) --
	(125.48, 71.23) --
	(125.50, 71.22) --
	(125.52, 71.22) --
	(125.54, 71.22) --
	(125.56, 71.22) --
	(125.58, 71.21) --
	(125.60, 71.21) --
	(125.62, 71.21) --
	(125.64, 71.21) --
	(125.66, 71.20) --
	(125.68, 71.20) --
	(125.70, 71.20) --
	(125.72, 71.20) --
	(125.74, 71.19) --
	(125.76, 71.19) --
	(125.78, 71.19) --
	(125.80, 71.19) --
	(125.82, 71.18) --
	(125.84, 71.18) --
	(125.86, 71.18) --
	(125.88, 71.17) --
	(125.90, 71.17) --
	(125.92, 71.17) --
	(125.94, 71.17) --
	(125.96, 71.16) --
	(125.98, 71.16) --
	(126.00, 71.16) --
	(126.02, 71.16) --
	(126.04, 71.15) --
	(126.06, 71.15) --
	(126.08, 71.15) --
	(126.10, 71.14) --
	(126.12, 71.14) --
	(126.14, 71.14) --
	(126.16, 71.14) --
	(126.18, 71.13) --
	(126.20, 71.13) --
	(126.22, 71.13) --
	(126.24, 71.13) --
	(126.26, 71.12) --
	(126.28, 71.12) --
	(126.30, 71.12) --
	(126.32, 71.11) --
	(126.34, 71.11) --
	(126.36, 71.11) --
	(126.38, 71.11) --
	(126.40, 71.10) --
	(126.42, 71.10) --
	(126.44, 71.10) --
	(126.46, 71.09) --
	(126.48, 71.09) --
	(126.50, 71.09) --
	(126.52, 71.09) --
	(126.54, 71.08) --
	(126.56, 71.08) --
	(126.58, 71.08) --
	(126.60, 71.07) --
	(126.62, 71.07) --
	(126.64, 71.07) --
	(126.66, 71.07) --
	(126.68, 71.06) --
	(126.70, 71.06) --
	(126.72, 71.06) --
	(126.74, 71.05) --
	(126.76, 71.05) --
	(126.78, 71.05) --
	(126.80, 71.05) --
	(126.82, 71.04) --
	(126.84, 71.04) --
	(126.86, 71.04) --
	(126.88, 71.03) --
	(126.90, 71.03) --
	(126.92, 71.03) --
	(126.94, 71.03) --
	(126.96, 71.02) --
	(126.98, 71.02) --
	(127.00, 71.02) --
	(127.02, 71.01) --
	(127.04, 71.01) --
	(127.06, 71.01) --
	(127.08, 71.00) --
	(127.10, 71.00) --
	(127.12, 71.00) --
	(127.14, 71.00) --
	(127.16, 70.99) --
	(127.18, 70.99) --
	(127.20, 70.99) --
	(127.22, 70.98) --
	(127.24, 70.98) --
	(127.26, 70.98) --
	(127.28, 70.97) --
	(127.30, 70.97) --
	(127.32, 70.97) --
	(127.34, 70.97) --
	(127.36, 70.96) --
	(127.38, 70.96) --
	(127.40, 70.96) --
	(127.42, 70.95) --
	(127.44, 70.95) --
	(127.46, 70.95) --
	(127.48, 70.94) --
	(127.50, 70.94) --
	(127.52, 70.94) --
	(127.54, 70.93) --
	(127.56, 70.93) --
	(127.58, 70.93) --
	(127.60, 70.93) --
	(127.62, 70.92) --
	(127.64, 70.92) --
	(127.66, 70.92) --
	(127.68, 70.91) --
	(127.70, 70.91) --
	(127.72, 70.91) --
	(127.74, 70.90) --
	(127.76, 70.90) --
	(127.78, 70.90) --
	(127.80, 70.89) --
	(127.82, 70.89) --
	(127.84, 70.89) --
	(127.86, 70.88) --
	(127.88, 70.88) --
	(127.90, 70.88) --
	(127.92, 70.88) --
	(127.94, 70.87) --
	(127.96, 70.87) --
	(127.98, 70.87) --
	(128.00, 70.86) --
	(128.02, 70.86) --
	(128.04, 70.86) --
	(128.06, 70.85) --
	(128.08, 70.85) --
	(128.10, 70.85) --
	(128.12, 70.84) --
	(128.14, 70.84) --
	(128.16, 70.84) --
	(128.18, 70.83) --
	(128.20, 70.83) --
	(128.22, 70.83) --
	(128.24, 70.82) --
	(128.26, 70.82) --
	(128.28, 70.82) --
	(128.30, 70.81) --
	(128.32, 70.81) --
	(128.34, 70.81) --
	(128.36, 70.80) --
	(128.38, 70.80) --
	(128.40, 70.80) --
	(128.42, 70.80) --
	(128.44, 70.79) --
	(128.46, 70.79) --
	(128.48, 70.79) --
	(128.50, 70.78) --
	(128.52, 70.78) --
	(128.54, 70.78) --
	(128.56, 70.77) --
	(128.58, 70.77) --
	(128.60, 70.77) --
	(128.62, 70.76) --
	(128.64, 70.76) --
	(128.66, 70.76) --
	(128.68, 70.75) --
	(128.70, 70.75) --
	(128.72, 70.75) --
	(128.74, 70.74) --
	(128.76, 70.74) --
	(128.78, 70.74) --
	(128.80, 70.73) --
	(128.82, 70.73) --
	(128.84, 70.73) --
	(128.86, 70.72) --
	(128.88, 70.72) --
	(128.90, 70.72) --
	(128.92, 70.71) --
	(128.94, 70.71) --
	(128.96, 70.71) --
	(128.98, 70.70) --
	(129.00, 70.70) --
	(129.02, 70.70) --
	(129.04, 70.69) --
	(129.06, 70.69) --
	(129.08, 70.69) --
	(129.10, 70.68) --
	(129.12, 70.68) --
	(129.14, 70.68) --
	(129.16, 70.67) --
	(129.18, 70.67) --
	(129.20, 70.67) --
	(129.22, 70.66) --
	(129.24, 70.66) --
	(129.26, 70.66) --
	(129.28, 70.65) --
	(129.30, 70.65) --
	(129.32, 70.65) --
	(129.34, 70.64) --
	(129.36, 70.64) --
	(129.38, 70.64) --
	(129.40, 70.63) --
	(129.42, 70.63) --
	(129.44, 70.62) --
	(129.46, 70.62) --
	(129.48, 70.62) --
	(129.50, 70.61) --
	(129.52, 70.61) --
	(129.54, 70.61) --
	(129.56, 70.60) --
	(129.58, 70.60) --
	(129.60, 70.60) --
	(129.62, 70.59) --
	(129.64, 70.59) --
	(129.66, 70.59) --
	(129.68, 70.58) --
	(129.70, 70.58) --
	(129.72, 70.58) --
	(129.74, 70.57) --
	(129.76, 70.57) --
	(129.78, 70.57) --
	(129.80, 70.56) --
	(129.82, 70.56) --
	(129.84, 70.56) --
	(129.86, 70.55) --
	(129.88, 70.55) --
	(129.90, 70.55) --
	(129.92, 70.54) --
	(129.94, 70.54) --
	(129.96, 70.54) --
	(129.98, 70.53) --
	(130.00, 70.53) --
	(130.02, 70.52) --
	(130.04, 70.52) --
	(130.06, 70.52) --
	(130.08, 70.51) --
	(130.10, 70.51) --
	(130.12, 70.51) --
	(130.14, 70.50) --
	(130.16, 70.50) --
	(130.18, 70.50) --
	(130.20, 70.49) --
	(130.22, 70.49) --
	(130.24, 70.49) --
	(130.26, 70.48) --
	(130.28, 70.48) --
	(130.30, 70.48) --
	(130.32, 70.47) --
	(130.34, 70.47) --
	(130.36, 70.46) --
	(130.38, 70.46) --
	(130.40, 70.46) --
	(130.42, 70.45) --
	(130.44, 70.45) --
	(130.46, 70.45) --
	(130.48, 70.44) --
	(130.50, 70.44) --
	(130.52, 70.44) --
	(130.54, 70.43) --
	(130.56, 70.43) --
	(130.58, 70.43) --
	(130.60, 70.42) --
	(130.62, 70.42) --
	(130.64, 70.42) --
	(130.66, 70.41) --
	(130.68, 70.41) --
	(130.70, 70.40) --
	(130.72, 70.40) --
	(130.74, 70.40) --
	(130.76, 70.39) --
	(130.78, 70.39) --
	(130.80, 70.39) --
	(130.82, 70.38) --
	(130.84, 70.38) --
	(130.86, 70.38) --
	(130.88, 70.37) --
	(130.90, 70.37) --
	(130.92, 70.36) --
	(130.94, 70.36) --
	(130.96, 70.36) --
	(130.98, 70.35) --
	(131.00, 70.35) --
	(131.02, 70.35) --
	(131.04, 70.34) --
	(131.06, 70.34) --
	(131.08, 70.34) --
	(131.10, 70.33) --
	(131.12, 70.33) --
	(131.14, 70.33) --
	(131.16, 70.32) --
	(131.18, 70.32) --
	(131.20, 70.31) --
	(131.22, 70.31) --
	(131.24, 70.31) --
	(131.26, 70.30) --
	(131.28, 70.30) --
	(131.30, 70.30) --
	(131.32, 70.29) --
	(131.34, 70.29) --
	(131.36, 70.29) --
	(131.38, 70.28) --
	(131.40, 70.28) --
	(131.42, 70.27) --
	(131.44, 70.27) --
	(131.46, 70.27) --
	(131.48, 70.26) --
	(131.50, 70.26) --
	(131.52, 70.26) --
	(131.54, 70.25) --
	(131.56, 70.25) --
	(131.58, 70.25) --
	(131.60, 70.24) --
	(131.62, 70.24) --
	(131.64, 70.23) --
	(131.66, 70.23) --
	(131.68, 70.23) --
	(131.70, 70.22) --
	(131.72, 70.22) --
	(131.74, 70.22) --
	(131.76, 70.21) --
	(131.78, 70.21) --
	(131.80, 70.20) --
	(131.82, 70.20) --
	(131.84, 70.20) --
	(131.86, 70.19) --
	(131.88, 70.19) --
	(131.90, 70.19) --
	(131.92, 70.18) --
	(131.94, 70.18) --
	(131.96, 70.18) --
	(131.98, 70.17) --
	(132.00, 70.17) --
	(132.02, 70.16) --
	(132.04, 70.16) --
	(132.06, 70.16) --
	(132.08, 70.15) --
	(132.10, 70.15) --
	(132.12, 70.15) --
	(132.14, 70.14) --
	(132.16, 70.14) --
	(132.18, 70.13) --
	(132.20, 70.13) --
	(132.22, 70.13) --
	(132.24, 70.12) --
	(132.26, 70.12) --
	(132.28, 70.12) --
	(132.30, 70.11) --
	(132.32, 70.11) --
	(132.34, 70.10) --
	(132.36, 70.10) --
	(132.38, 70.10) --
	(132.40, 70.09) --
	(132.42, 70.09) --
	(132.44, 70.09) --
	(132.46, 70.08) --
	(132.48, 70.08) --
	(132.50, 70.07) --
	(132.52, 70.07) --
	(132.54, 70.07) --
	(132.56, 70.06) --
	(132.58, 70.06) --
	(132.60, 70.06) --
	(132.62, 70.05) --
	(132.64, 70.05) --
	(132.66, 70.04) --
	(132.68, 70.04) --
	(132.70, 70.04) --
	(132.72, 70.03) --
	(132.74, 70.03) --
	(132.76, 70.03) --
	(132.78, 70.02) --
	(132.80, 70.02) --
	(132.82, 70.01) --
	(132.84, 70.01) --
	(132.86, 70.01) --
	(132.88, 70.00) --
	(132.90, 70.00) --
	(132.92, 70.00) --
	(132.94, 69.99) --
	(132.96, 69.99) --
	(132.98, 69.98) --
	(133.00, 69.98) --
	(133.02, 69.98) --
	(133.04, 69.97) --
	(133.06, 69.97) --
	(133.08, 69.97) --
	(133.10, 69.96) --
	(133.12, 69.96) --
	(133.14, 69.95) --
	(133.16, 69.95) --
	(133.18, 69.95) --
	(133.20, 69.94) --
	(133.22, 69.94) --
	(133.24, 69.94) --
	(133.26, 69.93) --
	(133.28, 69.93) --
	(133.30, 69.92) --
	(133.32, 69.92) --
	(133.34, 69.92) --
	(133.36, 69.91) --
	(133.38, 69.91) --
	(133.40, 69.91) --
	(133.42, 69.90) --
	(133.44, 69.90) --
	(133.46, 69.89) --
	(133.48, 69.89) --
	(133.50, 69.89) --
	(133.52, 69.88) --
	(133.54, 69.88) --
	(133.56, 69.88) --
	(133.58, 69.87) --
	(133.60, 69.87) --
	(133.62, 69.86) --
	(133.64, 69.86) --
	(133.66, 69.86) --
	(133.68, 69.85) --
	(133.70, 69.85) --
	(133.72, 69.84) --
	(133.74, 69.84) --
	(133.76, 69.84) --
	(133.78, 69.83) --
	(133.80, 69.83) --
	(133.82, 69.83) --
	(133.84, 69.82) --
	(133.86, 69.82) --
	(133.88, 69.81) --
	(133.90, 69.81) --
	(133.92, 69.81) --
	(133.94, 69.80) --
	(133.96, 69.80) --
	(133.98, 69.80) --
	(134.00, 69.79) --
	(134.02, 69.79) --
	(134.04, 69.78) --
	(134.06, 69.78) --
	(134.08, 69.78) --
	(134.10, 69.77) --
	(134.12, 69.77) --
	(134.14, 69.76) --
	(134.16, 69.76) --
	(134.18, 69.76) --
	(134.20, 69.75) --
	(134.22, 69.75) --
	(134.24, 69.75) --
	(134.26, 69.74) --
	(134.28, 69.74) --
	(134.30, 69.73) --
	(134.32, 69.73) --
	(134.34, 69.73) --
	(134.36, 69.72) --
	(134.38, 69.72) --
	(134.40, 69.71) --
	(134.42, 69.71) --
	(134.44, 69.71) --
	(134.46, 69.70) --
	(134.48, 69.70) --
	(134.50, 69.70) --
	(134.52, 69.69) --
	(134.54, 69.69) --
	(134.56, 69.68) --
	(134.58, 69.68) --
	(134.60, 69.68) --
	(134.62, 69.67) --
	(134.64, 69.67) --
	(134.66, 69.66) --
	(134.68, 69.66) --
	(134.70, 69.66) --
	(134.72, 69.65) --
	(134.74, 69.65) --
	(134.76, 69.65) --
	(134.78, 69.64) --
	(134.80, 69.64) --
	(134.82, 69.63) --
	(134.84, 69.63) --
	(134.86, 69.63) --
	(134.88, 69.62) --
	(134.90, 69.62) --
	(134.92, 69.61) --
	(134.94, 69.61) --
	(134.96, 69.61) --
	(134.98, 69.60) --
	(135.00, 69.60) --
	(135.02, 69.60) --
	(135.04, 69.59) --
	(135.06, 69.59) --
	(135.08, 69.58) --
	(135.10, 69.58) --
	(135.12, 69.58) --
	(135.14, 69.57) --
	(135.16, 69.57) --
	(135.18, 69.56) --
	(135.20, 69.56) --
	(135.22, 69.56) --
	(135.24, 69.55) --
	(135.26, 69.55) --
	(135.28, 69.55) --
	(135.30, 69.54) --
	(135.32, 69.54) --
	(135.34, 69.53) --
	(135.36, 69.53) --
	(135.38, 69.53) --
	(135.40, 69.52) --
	(135.42, 69.52) --
	(135.44, 69.51) --
	(135.46, 69.51) --
	(135.48, 69.51) --
	(135.50, 69.50) --
	(135.52, 69.50) --
	(135.54, 69.50) --
	(135.56, 69.49) --
	(135.58, 69.49) --
	(135.60, 69.48) --
	(135.62, 69.48) --
	(135.64, 69.48) --
	(135.66, 69.47) --
	(135.68, 69.47) --
	(135.70, 69.46) --
	(135.72, 69.46) --
	(135.74, 69.46) --
	(135.76, 69.45) --
	(135.78, 69.45) --
	(135.80, 69.44) --
	(135.82, 69.44) --
	(135.84, 69.44) --
	(135.86, 69.43) --
	(135.88, 69.43) --
	(135.90, 69.43) --
	(135.92, 69.42) --
	(135.94, 69.42) --
	(135.96, 69.41) --
	(135.98, 69.41) --
	(136.00, 69.41) --
	(136.02, 69.40) --
	(136.04, 69.40) --
	(136.06, 69.39) --
	(136.08, 69.39) --
	(136.10, 69.39) --
	(136.12, 69.38) --
	(136.14, 69.38) --
	(136.16, 69.37) --
	(136.18, 69.37) --
	(136.20, 69.37) --
	(136.22, 69.36) --
	(136.24, 69.36) --
	(136.26, 69.36) --
	(136.28, 69.35) --
	(136.30, 69.35) --
	(136.32, 69.34) --
	(136.34, 69.34) --
	(136.36, 69.34) --
	(136.38, 69.33) --
	(136.40, 69.33) --
	(136.42, 69.32) --
	(136.44, 69.32) --
	(136.46, 69.32) --
	(136.48, 69.31) --
	(136.50, 69.31) --
	(136.52, 69.30) --
	(136.54, 69.30) --
	(136.56, 69.30) --
	(136.58, 69.29) --
	(136.60, 69.29) --
	(136.62, 69.29) --
	(136.64, 69.28) --
	(136.66, 69.28) --
	(136.68, 69.27) --
	(136.70, 69.27) --
	(136.72, 69.27) --
	(136.74, 69.26) --
	(136.76, 69.26) --
	(136.78, 69.25) --
	(136.80, 69.25) --
	(136.82, 69.25) --
	(136.84, 69.24) --
	(136.86, 69.24) --
	(136.88, 69.23) --
	(136.90, 69.23) --
	(136.92, 69.23) --
	(136.94, 69.22) --
	(136.96, 69.22) --
	(136.98, 69.22) --
	(137.00, 69.21) --
	(137.02, 69.21) --
	(137.04, 69.20) --
	(137.06, 69.20) --
	(137.08, 69.20) --
	(137.10, 69.19) --
	(137.12, 69.19) --
	(137.14, 69.18) --
	(137.16, 69.18) --
	(137.18, 69.18) --
	(137.20, 69.17) --
	(137.22, 69.17) --
	(137.24, 69.16) --
	(137.26, 69.16) --
	(137.28, 69.16) --
	(137.30, 69.15) --
	(137.32, 69.15) --
	(137.34, 69.15) --
	(137.36, 69.14) --
	(137.38, 69.14) --
	(137.40, 69.13) --
	(137.42, 69.13) --
	(137.44, 69.13) --
	(137.46, 69.12) --
	(137.48, 69.12) --
	(137.50, 69.11) --
	(137.52, 69.11) --
	(137.54, 69.11) --
	(137.56, 69.10) --
	(137.58, 69.10) --
	(137.60, 69.09) --
	(137.62, 69.09) --
	(137.64, 69.09) --
	(137.66, 69.08) --
	(137.68, 69.08) --
	(137.70, 69.08) --
	(137.72, 69.07) --
	(137.74, 69.07) --
	(137.76, 69.06) --
	(137.78, 69.06) --
	(137.80, 69.06) --
	(137.82, 69.05) --
	(137.84, 69.05) --
	(137.86, 69.04) --
	(137.88, 69.04) --
	(137.90, 69.04) --
	(137.92, 69.03) --
	(137.94, 69.03) --
	(137.96, 69.02) --
	(137.98, 69.02) --
	(138.00, 69.02) --
	(138.02, 69.01) --
	(138.04, 69.01) --
	(138.06, 69.01) --
	(138.08, 69.00) --
	(138.10, 69.00) --
	(138.12, 68.99) --
	(138.14, 68.99) --
	(138.16, 68.99) --
	(138.18, 68.98) --
	(138.20, 68.98) --
	(138.22, 68.97) --
	(138.24, 68.97) --
	(138.26, 68.97) --
	(138.28, 68.96) --
	(138.30, 68.96) --
	(138.32, 68.95) --
	(138.34, 68.95) --
	(138.36, 68.95) --
	(138.38, 68.94) --
	(138.40, 68.94) --
	(138.42, 68.94) --
	(138.44, 68.93) --
	(138.46, 68.93) --
	(138.48, 68.92) --
	(138.50, 68.92) --
	(138.52, 68.92) --
	(138.54, 68.91) --
	(138.56, 68.91) --
	(138.58, 68.90) --
	(138.60, 68.90) --
	(138.62, 68.90) --
	(138.64, 68.89) --
	(138.66, 68.89) --
	(138.68, 68.88) --
	(138.70, 68.88) --
	(138.72, 68.88) --
	(138.74, 68.87) --
	(138.76, 68.87) --
	(138.78, 68.87) --
	(138.80, 68.86) --
	(138.82, 68.86) --
	(138.84, 68.85) --
	(138.86, 68.85) --
	(138.88, 68.85) --
	(138.90, 68.84) --
	(138.92, 68.84) --
	(138.94, 68.83) --
	(138.96, 68.83) --
	(138.98, 68.83) --
	(139.00, 68.82) --
	(139.02, 68.82) --
	(139.04, 68.81) --
	(139.06, 68.81) --
	(139.08, 68.81) --
	(139.10, 68.80) --
	(139.12, 68.80) --
	(139.14, 68.80) --
	(139.16, 68.79) --
	(139.18, 68.79) --
	(139.20, 68.78) --
	(139.22, 68.78) --
	(139.24, 68.78) --
	(139.26, 68.77) --
	(139.28, 68.77) --
	(139.30, 68.76) --
	(139.32, 68.76) --
	(139.34, 68.76) --
	(139.36, 68.75) --
	(139.38, 68.75) --
	(139.40, 68.74) --
	(139.42, 68.74) --
	(139.44, 68.74) --
	(139.46, 68.73) --
	(139.48, 68.73) --
	(139.50, 68.73) --
	(139.52, 68.72) --
	(139.54, 68.72) --
	(139.56, 68.71) --
	(139.58, 68.71) --
	(139.60, 68.71) --
	(139.62, 68.70) --
	(139.64, 68.70) --
	(139.66, 68.69) --
	(139.68, 68.69) --
	(139.70, 68.69) --
	(139.72, 68.68) --
	(139.74, 68.68) --
	(139.76, 68.67) --
	(139.78, 68.67) --
	(139.80, 68.67) --
	(139.82, 68.66) --
	(139.84, 68.66) --
	(139.86, 68.66) --
	(139.88, 68.65) --
	(139.90, 68.65) --
	(139.92, 68.64) --
	(139.94, 68.64) --
	(139.96, 68.64) --
	(139.98, 68.63) --
	(140.00, 68.63) --
	(140.02, 68.62) --
	(140.04, 68.62) --
	(140.06, 68.62) --
	(140.08, 68.61) --
	(140.10, 68.61) --
	(140.12, 68.61) --
	(140.14, 68.60) --
	(140.16, 68.60) --
	(140.18, 68.59) --
	(140.20, 68.59) --
	(140.22, 68.59) --
	(140.24, 68.58) --
	(140.26, 68.58) --
	(140.28, 68.57) --
	(140.30, 68.57) --
	(140.32, 68.57) --
	(140.34, 68.56) --
	(140.36, 68.56) --
	(140.38, 68.55) --
	(140.40, 68.55) --
	(140.42, 68.55) --
	(140.44, 68.54) --
	(140.46, 68.54) --
	(140.48, 68.54) --
	(140.50, 68.53) --
	(140.52, 68.53) --
	(140.54, 68.52) --
	(140.56, 68.52) --
	(140.58, 68.52) --
	(140.60, 68.51) --
	(140.62, 68.51) --
	(140.64, 68.50) --
	(140.66, 68.50) --
	(140.68, 68.50) --
	(140.70, 68.49) --
	(140.72, 68.49) --
	(140.74, 68.49) --
	(140.76, 68.48) --
	(140.78, 68.48) --
	(140.80, 68.47) --
	(140.82, 68.47) --
	(140.84, 68.47) --
	(140.86, 68.46) --
	(140.88, 68.46) --
	(140.90, 68.45) --
	(140.92, 68.45) --
	(140.94, 68.45) --
	(140.96, 68.44) --
	(140.98, 68.44) --
	(141.00, 68.43) --
	(141.02, 68.43) --
	(141.04, 68.43) --
	(141.06, 68.42) --
	(141.08, 68.42) --
	(141.10, 68.42) --
	(141.12, 68.41) --
	(141.14, 68.41) --
	(141.16, 68.40) --
	(141.18, 68.40) --
	(141.20, 68.40) --
	(141.22, 68.39) --
	(141.24, 68.39) --
	(141.26, 68.38) --
	(141.28, 68.38) --
	(141.30, 68.38) --
	(141.32, 68.37) --
	(141.34, 68.37) --
	(141.36, 68.37) --
	(141.38, 68.36) --
	(141.40, 68.36) --
	(141.42, 68.35) --
	(141.44, 68.35) --
	(141.46, 68.35) --
	(141.48, 68.34) --
	(141.50, 68.34) --
	(141.52, 68.33) --
	(141.54, 68.33) --
	(141.56, 68.33) --
	(141.58, 68.32) --
	(141.60, 68.32) --
	(141.62, 68.32) --
	(141.64, 68.31) --
	(141.66, 68.31) --
	(141.68, 68.30) --
	(141.70, 68.30) --
	(141.72, 68.30) --
	(141.74, 68.29) --
	(141.76, 68.29) --
	(141.78, 68.28) --
	(141.80, 68.28) --
	(141.82, 68.28) --
	(141.84, 68.27) --
	(141.86, 68.27) --
	(141.88, 68.27) --
	(141.90, 68.26) --
	(141.92, 68.26) --
	(141.94, 68.25) --
	(141.96, 68.25) --
	(141.98, 68.25) --
	(142.00, 68.24) --
	(142.02, 68.24) --
	(142.04, 68.23) --
	(142.06, 68.23) --
	(142.08, 68.23) --
	(142.10, 68.22) --
	(142.12, 68.22) --
	(142.14, 68.22) --
	(142.16, 68.21) --
	(142.18, 68.21) --
	(142.20, 68.20) --
	(142.22, 68.20) --
	(142.24, 68.20) --
	(142.26, 68.19) --
	(142.28, 68.19) --
	(142.30, 68.19) --
	(142.32, 68.18) --
	(142.34, 68.18) --
	(142.36, 68.17) --
	(142.38, 68.17) --
	(142.40, 68.17) --
	(142.42, 68.16) --
	(142.44, 68.16) --
	(142.46, 68.15) --
	(142.48, 68.15) --
	(142.50, 68.15) --
	(142.52, 68.14) --
	(142.54, 68.14) --
	(142.56, 68.14) --
	(142.58, 68.13) --
	(142.60, 68.13) --
	(142.62, 68.12) --
	(142.64, 68.12) --
	(142.66, 68.12) --
	(142.68, 68.11) --
	(142.70, 68.11) --
	(142.72, 68.10) --
	(142.74, 68.10) --
	(142.76, 68.10) --
	(142.78, 68.09) --
	(142.80, 68.09) --
	(142.82, 68.09) --
	(142.84, 68.08) --
	(142.86, 68.08) --
	(142.88, 68.07) --
	(142.90, 68.07) --
	(142.92, 68.07) --
	(142.94, 68.06) --
	(142.96, 68.06) --
	(142.98, 68.06) --
	(143.00, 68.05) --
	(143.02, 68.05) --
	(143.04, 68.04) --
	(143.06, 68.04) --
	(143.08, 68.04) --
	(143.10, 68.03) --
	(143.12, 68.03) --
	(143.14, 68.02) --
	(143.16, 68.02) --
	(143.18, 68.02) --
	(143.20, 68.01) --
	(143.22, 68.01) --
	(143.24, 68.01) --
	(143.26, 68.00) --
	(143.28, 68.00) --
	(143.30, 67.99) --
	(143.32, 67.99) --
	(143.34, 67.99) --
	(143.36, 67.98) --
	(143.38, 67.98) --
	(143.40, 67.98) --
	(143.42, 67.97) --
	(143.44, 67.97) --
	(143.46, 67.96) --
	(143.48, 67.96) --
	(143.50, 67.96) --
	(143.52, 67.95) --
	(143.54, 67.95) --
	(143.56, 67.95) --
	(143.58, 67.94) --
	(143.60, 67.94) --
	(143.62, 67.93) --
	(143.64, 67.93) --
	(143.66, 67.93) --
	(143.68, 67.92) --
	(143.70, 67.92) --
	(143.72, 67.91) --
	(143.74, 67.91) --
	(143.76, 67.91) --
	(143.78, 67.90) --
	(143.80, 67.90) --
	(143.82, 67.90) --
	(143.84, 67.89) --
	(143.86, 67.89) --
	(143.88, 67.88) --
	(143.90, 67.88) --
	(143.92, 67.88) --
	(143.94, 67.87) --
	(143.96, 67.87) --
	(143.98, 67.87) --
	(144.00, 67.86) --
	(144.02, 67.86) --
	(144.04, 67.85) --
	(144.06, 67.85) --
	(144.08, 67.85) --
	(144.10, 67.84) --
	(144.12, 67.84) --
	(144.14, 67.84) --
	(144.16, 67.83) --
	(144.18, 67.83) --
	(144.20, 67.82) --
	(144.22, 67.82) --
	(144.24, 67.82) --
	(144.26, 67.81) --
	(144.28, 67.81) --
	(144.30, 67.81) --
	(144.32, 67.80) --
	(144.34, 67.80) --
	(144.36, 67.79) --
	(144.38, 67.79) --
	(144.40, 67.79) --
	(144.42, 67.78) --
	(144.44, 67.78) --
	(144.46, 67.78) --
	(144.48, 67.77) --
	(144.50, 67.77) --
	(144.52, 67.76) --
	(144.54, 67.76) --
	(144.56, 67.76) --
	(144.58, 67.75) --
	(144.60, 67.75) --
	(144.62, 67.75) --
	(144.64, 67.74) --
	(144.66, 67.74) --
	(144.68, 67.73) --
	(144.70, 67.73) --
	(144.72, 67.73) --
	(144.74, 67.72) --
	(144.76, 67.72) --
	(144.78, 67.72) --
	(144.80, 67.71) --
	(144.82, 67.71) --
	(144.84, 67.70) --
	(144.86, 67.70) --
	(144.88, 67.70) --
	(144.90, 67.69) --
	(144.92, 67.69) --
	(144.94, 67.69) --
	(144.96, 67.68) --
	(144.98, 67.68) --
	(145.00, 67.67) --
	(145.02, 67.67) --
	(145.04, 67.67) --
	(145.06, 67.66) --
	(145.08, 67.66) --
	(145.10, 67.66) --
	(145.12, 67.65) --
	(145.14, 67.65) --
	(145.16, 67.64) --
	(145.18, 67.64) --
	(145.20, 67.64) --
	(145.22, 67.63) --
	(145.24, 67.63) --
	(145.26, 67.63) --
	(145.28, 67.62) --
	(145.30, 67.62) --
	(145.32, 67.61) --
	(145.34, 67.61) --
	(145.36, 67.61) --
	(145.38, 67.60) --
	(145.40, 67.60) --
	(145.42, 67.60) --
	(145.44, 67.59) --
	(145.46, 67.59) --
	(145.48, 67.58) --
	(145.50, 67.58) --
	(145.52, 67.58) --
	(145.54, 67.57) --
	(145.56, 67.57) --
	(145.58, 67.57) --
	(145.60, 67.56) --
	(145.62, 67.56) --
	(145.64, 67.55) --
	(145.66, 67.55) --
	(145.68, 67.55) --
	(145.70, 67.54) --
	(145.72, 67.54) --
	(145.74, 67.54) --
	(145.76, 67.53) --
	(145.78, 67.53) --
	(145.80, 67.52) --
	(145.82, 67.52) --
	(145.84, 67.52) --
	(145.86, 67.51) --
	(145.88, 67.51) --
	(145.90, 67.51) --
	(145.92, 67.50) --
	(145.94, 67.50) --
	(145.96, 67.49) --
	(145.98, 67.49) --
	(146.00, 67.49) --
	(146.02, 67.48) --
	(146.04, 67.48) --
	(146.06, 67.48) --
	(146.08, 67.47) --
	(146.10, 67.47) --
	(146.12, 67.47) --
	(146.14, 67.46) --
	(146.16, 67.46) --
	(146.18, 67.45) --
	(146.20, 67.45) --
	(146.22, 67.45) --
	(146.24, 67.44) --
	(146.26, 67.44) --
	(146.28, 67.44) --
	(146.30, 67.43) --
	(146.32, 67.43) --
	(146.34, 67.42) --
	(146.36, 67.42) --
	(146.38, 67.42) --
	(146.40, 67.41) --
	(146.42, 67.41) --
	(146.44, 67.41) --
	(146.46, 67.40) --
	(146.48, 67.40) --
	(146.50, 67.40) --
	(146.52, 67.39) --
	(146.54, 67.39) --
	(146.56, 67.38) --
	(146.58, 67.38) --
	(146.60, 67.38) --
	(146.62, 67.37) --
	(146.64, 67.37) --
	(146.66, 67.37) --
	(146.68, 67.36) --
	(146.70, 67.36) --
	(146.72, 67.35) --
	(146.74, 67.35) --
	(146.76, 67.35) --
	(146.78, 67.34) --
	(146.80, 67.34) --
	(146.82, 67.34) --
	(146.84, 67.33) --
	(146.86, 67.33) --
	(146.88, 67.33) --
	(146.90, 67.32) --
	(146.92, 67.32) --
	(146.94, 67.31) --
	(146.96, 67.31) --
	(146.98, 67.31) --
	(147.00, 67.30) --
	(147.02, 67.30) --
	(147.04, 67.30) --
	(147.06, 67.29) --
	(147.08, 67.29) --
	(147.10, 67.28) --
	(147.12, 67.28) --
	(147.14, 67.28) --
	(147.16, 67.27) --
	(147.18, 67.27) --
	(147.20, 67.27) --
	(147.22, 67.26) --
	(147.24, 67.26) --
	(147.26, 67.26) --
	(147.28, 67.25) --
	(147.30, 67.25) --
	(147.32, 67.24) --
	(147.34, 67.24) --
	(147.36, 67.24) --
	(147.38, 67.23) --
	(147.40, 67.23) --
	(147.42, 67.23) --
	(147.44, 67.22) --
	(147.46, 67.22) --
	(147.48, 67.22) --
	(147.50, 67.21) --
	(147.52, 67.21) --
	(147.54, 67.20) --
	(147.56, 67.20) --
	(147.58, 67.20) --
	(147.60, 67.19) --
	(147.62, 67.19) --
	(147.64, 67.19) --
	(147.66, 67.18) --
	(147.68, 67.18) --
	(147.70, 67.17) --
	(147.72, 67.17) --
	(147.74, 67.17) --
	(147.76, 67.16) --
	(147.78, 67.16) --
	(147.80, 67.16) --
	(147.82, 67.15) --
	(147.84, 67.15) --
	(147.86, 67.15) --
	(147.88, 67.14) --
	(147.90, 67.14) --
	(147.92, 67.13) --
	(147.94, 67.13) --
	(147.96, 67.13) --
	(147.98, 67.12) --
	(148.00, 67.12) --
	(148.02, 67.12) --
	(148.04, 67.11) --
	(148.06, 67.11) --
	(148.08, 67.11) --
	(148.10, 67.10) --
	(148.12, 67.10) --
	(148.14, 67.09) --
	(148.16, 67.09) --
	(148.18, 67.09) --
	(148.20, 67.08) --
	(148.22, 67.08) --
	(148.24, 67.08) --
	(148.26, 67.07) --
	(148.28, 67.07) --
	(148.30, 67.07) --
	(148.32, 67.06) --
	(148.34, 67.06) --
	(148.36, 67.06) --
	(148.38, 67.05) --
	(148.40, 67.05) --
	(148.42, 67.04) --
	(148.44, 67.04) --
	(148.46, 67.04) --
	(148.48, 67.03) --
	(148.50, 67.03) --
	(148.52, 67.03) --
	(148.54, 67.02) --
	(148.56, 67.02) --
	(148.58, 67.02) --
	(148.60, 67.01) --
	(148.62, 67.01) --
	(148.64, 67.00) --
	(148.66, 67.00) --
	(148.68, 67.00) --
	(148.70, 66.99) --
	(148.72, 66.99) --
	(148.74, 66.99) --
	(148.76, 66.98) --
	(148.78, 66.98) --
	(148.80, 66.98) --
	(148.82, 66.97) --
	(148.84, 66.97) --
	(148.86, 66.96) --
	(148.88, 66.96) --
	(148.90, 66.96) --
	(148.92, 66.95) --
	(148.94, 66.95) --
	(148.96, 66.95) --
	(148.98, 66.94) --
	(149.00, 66.94) --
	(149.02, 66.94) --
	(149.04, 66.93) --
	(149.06, 66.93) --
	(149.08, 66.93) --
	(149.10, 66.92) --
	(149.12, 66.92) --
	(149.14, 66.91) --
	(149.16, 66.91) --
	(149.18, 66.91) --
	(149.20, 66.90) --
	(149.22, 66.90) --
	(149.24, 66.90) --
	(149.26, 66.89) --
	(149.28, 66.89) --
	(149.30, 66.89) --
	(149.32, 66.88) --
	(149.34, 66.88) --
	(149.36, 66.87) --
	(149.38, 66.87) --
	(149.40, 66.87) --
	(149.42, 66.86) --
	(149.44, 66.86) --
	(149.46, 66.86) --
	(149.48, 66.85) --
	(149.50, 66.85) --
	(149.52, 66.85) --
	(149.54, 66.84) --
	(149.56, 66.84) --
	(149.58, 66.84) --
	(149.60, 66.83) --
	(149.62, 66.83) --
	(149.64, 66.82) --
	(149.66, 66.82) --
	(149.68, 66.82) --
	(149.70, 66.81) --
	(149.72, 66.81) --
	(149.74, 66.81) --
	(149.76, 66.80) --
	(149.78, 66.80) --
	(149.80, 66.80) --
	(149.82, 66.79) --
	(149.84, 66.79) --
	(149.86, 66.79) --
	(149.88, 66.78) --
	(149.90, 66.78) --
	(149.92, 66.78) --
	(149.94, 66.77) --
	(149.96, 66.77) --
	(149.98, 66.76) --
	(150.00, 66.76) --
	(150.02, 66.76) --
	(150.04, 66.75) --
	(150.06, 66.75) --
	(150.08, 66.75) --
	(150.10, 66.74) --
	(150.12, 66.74) --
	(150.14, 66.74) --
	(150.16, 66.73) --
	(150.18, 66.73) --
	(150.20, 66.73) --
	(150.22, 66.72) --
	(150.24, 66.72) --
	(150.26, 66.71) --
	(150.28, 66.71) --
	(150.30, 66.71) --
	(150.32, 66.70) --
	(150.34, 66.70) --
	(150.36, 66.70) --
	(150.38, 66.69) --
	(150.40, 66.69) --
	(150.42, 66.69) --
	(150.44, 66.68) --
	(150.46, 66.68) --
	(150.48, 66.68) --
	(150.50, 66.67) --
	(150.52, 66.67) --
	(150.54, 66.67) --
	(150.56, 66.66) --
	(150.58, 66.66) --
	(150.60, 66.65) --
	(150.62, 66.65) --
	(150.64, 66.65) --
	(150.66, 66.64) --
	(150.68, 66.64) --
	(150.70, 66.64) --
	(150.72, 66.63) --
	(150.74, 66.63) --
	(150.76, 66.63) --
	(150.78, 66.62) --
	(150.80, 66.62) --
	(150.82, 66.62) --
	(150.84, 66.61) --
	(150.86, 66.61) --
	(150.88, 66.61) --
	(150.90, 66.60) --
	(150.92, 66.60) --
	(150.94, 66.59) --
	(150.96, 66.59) --
	(150.98, 66.59) --
	(151.00, 66.58) --
	(151.02, 66.58) --
	(151.04, 66.58) --
	(151.06, 66.57) --
	(151.08, 66.57) --
	(151.10, 66.57) --
	(151.12, 66.56) --
	(151.14, 66.56) --
	(151.16, 66.56) --
	(151.18, 66.55) --
	(151.20, 66.55) --
	(151.22, 66.55) --
	(151.24, 66.54) --
	(151.26, 66.54) --
	(151.28, 66.54) --
	(151.30, 66.53) --
	(151.32, 66.53) --
	(151.34, 66.52) --
	(151.36, 66.52) --
	(151.38, 66.52) --
	(151.40, 66.51) --
	(151.42, 66.51) --
	(151.44, 66.51) --
	(151.46, 66.50) --
	(151.48, 66.50) --
	(151.50, 66.50) --
	(151.52, 66.49) --
	(151.54, 66.49) --
	(151.56, 66.49) --
	(151.58, 66.48) --
	(151.60, 66.48) --
	(151.62, 66.48) --
	(151.64, 66.47) --
	(151.66, 66.47) --
	(151.68, 66.47) --
	(151.70, 66.46) --
	(151.72, 66.46) --
	(151.74, 66.45) --
	(151.76, 66.45) --
	(151.78, 66.45) --
	(151.80, 66.44) --
	(151.82, 66.44) --
	(151.84, 66.44) --
	(151.86, 66.43) --
	(151.88, 66.43) --
	(151.90, 66.43) --
	(151.92, 66.42) --
	(151.94, 66.42) --
	(151.96, 66.42) --
	(151.98, 66.41) --
	(152.00, 66.41) --
	(152.02, 66.41) --
	(152.04, 66.40) --
	(152.06, 66.40) --
	(152.08, 66.40) --
	(152.10, 66.39) --
	(152.12, 66.39) --
	(152.14, 66.39) --
	(152.16, 66.38) --
	(152.18, 66.38) --
	(152.20, 66.37) --
	(152.22, 66.37) --
	(152.24, 66.37) --
	(152.26, 66.36) --
	(152.28, 66.36) --
	(152.30, 66.36) --
	(152.32, 66.35) --
	(152.34, 66.35) --
	(152.36, 66.35) --
	(152.38, 66.34) --
	(152.40, 66.34) --
	(152.42, 66.34) --
	(152.44, 66.33) --
	(152.46, 66.33) --
	(152.48, 66.33) --
	(152.50, 66.32) --
	(152.52, 66.32) --
	(152.54, 66.32) --
	(152.56, 66.31) --
	(152.58, 66.31) --
	(152.60, 66.31) --
	(152.62, 66.30) --
	(152.64, 66.30) --
	(152.66, 66.30) --
	(152.68, 66.29) --
	(152.70, 66.29) --
	(152.72, 66.29) --
	(152.74, 66.28) --
	(152.76, 66.28) --
	(152.78, 66.27) --
	(152.80, 66.27) --
	(152.82, 66.27) --
	(152.84, 66.26) --
	(152.86, 66.26) --
	(152.88, 66.26) --
	(152.90, 66.25) --
	(152.92, 66.25) --
	(152.94, 66.25) --
	(152.96, 66.24) --
	(152.98, 66.24) --
	(153.00, 66.24) --
	(153.02, 66.23) --
	(153.04, 66.23) --
	(153.06, 66.23) --
	(153.08, 66.22) --
	(153.10, 66.22) --
	(153.12, 66.22) --
	(153.14, 66.21) --
	(153.16, 66.21) --
	(153.18, 66.21) --
	(153.20, 66.20) --
	(153.22, 66.20) --
	(153.24, 66.20) --
	(153.26, 66.19) --
	(153.28, 66.19) --
	(153.30, 66.19) --
	(153.32, 66.18) --
	(153.34, 66.18) --
	(153.36, 66.18) --
	(153.38, 66.17) --
	(153.40, 66.17) --
	(153.42, 66.17) --
	(153.44, 66.16) --
	(153.46, 66.16) --
	(153.48, 66.15) --
	(153.50, 66.15) --
	(153.52, 66.15) --
	(153.54, 66.14) --
	(153.56, 66.14) --
	(153.58, 66.14) --
	(153.60, 66.13) --
	(153.62, 66.13) --
	(153.64, 66.13) --
	(153.66, 66.12) --
	(153.68, 66.12) --
	(153.70, 66.12) --
	(153.72, 66.11) --
	(153.74, 66.11) --
	(153.76, 66.11) --
	(153.78, 66.10) --
	(153.80, 66.10) --
	(153.82, 66.10) --
	(153.84, 66.09) --
	(153.86, 66.09) --
	(153.88, 66.09) --
	(153.90, 66.08) --
	(153.92, 66.08) --
	(153.94, 66.08) --
	(153.96, 66.07) --
	(153.98, 66.07) --
	(154.00, 66.07) --
	(154.02, 66.06) --
	(154.04, 66.06) --
	(154.06, 66.06) --
	(154.08, 66.05) --
	(154.10, 66.05) --
	(154.12, 66.05) --
	(154.14, 66.04) --
	(154.16, 66.04) --
	(154.18, 66.04) --
	(154.20, 66.03) --
	(154.22, 66.03) --
	(154.24, 66.03) --
	(154.26, 66.02) --
	(154.28, 66.02) --
	(154.30, 66.02) --
	(154.32, 66.01) --
	(154.34, 66.01) --
	(154.36, 66.01) --
	(154.38, 66.00) --
	(154.40, 66.00) --
	(154.42, 66.00) --
	(154.44, 65.99) --
	(154.46, 65.99) --
	(154.48, 65.99) --
	(154.50, 65.98) --
	(154.52, 65.98) --
	(154.54, 65.98) --
	(154.56, 65.97) --
	(154.58, 65.97) --
	(154.60, 65.97) --
	(154.62, 65.96) --
	(154.64, 65.96) --
	(154.66, 65.96) --
	(154.68, 65.95) --
	(154.70, 65.95) --
	(154.72, 65.94) --
	(154.74, 65.94) --
	(154.76, 65.94) --
	(154.78, 65.93) --
	(154.80, 65.93) --
	(154.82, 65.93) --
	(154.84, 65.92) --
	(154.86, 65.92) --
	(154.88, 65.92) --
	(154.90, 65.91) --
	(154.92, 65.91) --
	(154.94, 65.91) --
	(154.96, 65.90) --
	(154.98, 65.90) --
	(155.00, 65.90) --
	(155.02, 65.89) --
	(155.04, 65.89) --
	(155.06, 65.89) --
	(155.08, 65.88) --
	(155.10, 65.88) --
	(155.12, 65.88) --
	(155.14, 65.87) --
	(155.16, 65.87) --
	(155.18, 65.87) --
	(155.20, 65.86) --
	(155.22, 65.86) --
	(155.24, 65.86) --
	(155.26, 65.85) --
	(155.28, 65.85) --
	(155.30, 65.85) --
	(155.32, 65.84) --
	(155.34, 65.84) --
	(155.36, 65.84) --
	(155.38, 65.83) --
	(155.40, 65.83) --
	(155.42, 65.83) --
	(155.44, 65.82) --
	(155.46, 65.82) --
	(155.48, 65.82) --
	(155.50, 65.81) --
	(155.52, 65.81) --
	(155.54, 65.81) --
	(155.56, 65.80) --
	(155.58, 65.80) --
	(155.60, 65.80) --
	(155.62, 65.79) --
	(155.64, 65.79) --
	(155.66, 65.79) --
	(155.68, 65.78) --
	(155.70, 65.78) --
	(155.72, 65.78) --
	(155.74, 65.77) --
	(155.76, 65.77) --
	(155.78, 65.77) --
	(155.80, 65.76) --
	(155.82, 65.76) --
	(155.84, 65.76) --
	(155.86, 65.75) --
	(155.88, 65.75) --
	(155.90, 65.75) --
	(155.92, 65.74) --
	(155.94, 65.74) --
	(155.96, 65.74) --
	(155.98, 65.74) --
	(156.00, 65.73) --
	(156.02, 65.73) --
	(156.04, 65.73) --
	(156.06, 65.72) --
	(156.08, 65.72) --
	(156.10, 65.72) --
	(156.12, 65.71) --
	(156.14, 65.71) --
	(156.16, 65.71) --
	(156.18, 65.70) --
	(156.20, 65.70) --
	(156.22, 65.70) --
	(156.24, 65.69) --
	(156.26, 65.69) --
	(156.28, 65.69) --
	(156.30, 65.68) --
	(156.32, 65.68) --
	(156.34, 65.68) --
	(156.36, 65.67) --
	(156.38, 65.67) --
	(156.40, 65.67) --
	(156.42, 65.66) --
	(156.44, 65.66) --
	(156.46, 65.66) --
	(156.48, 65.65) --
	(156.50, 65.65) --
	(156.52, 65.65) --
	(156.54, 65.64) --
	(156.56, 65.64) --
	(156.58, 65.64) --
	(156.60, 65.63) --
	(156.62, 65.63) --
	(156.64, 65.63) --
	(156.66, 65.62) --
	(156.68, 65.62) --
	(156.70, 65.62) --
	(156.72, 65.61) --
	(156.74, 65.61) --
	(156.76, 65.61) --
	(156.78, 65.60) --
	(156.80, 65.60) --
	(156.82, 65.60) --
	(156.84, 65.59) --
	(156.86, 65.59) --
	(156.88, 65.59) --
	(156.90, 65.58) --
	(156.92, 65.58) --
	(156.94, 65.58) --
	(156.96, 65.57) --
	(156.98, 65.57) --
	(157.00, 65.57) --
	(157.02, 65.56) --
	(157.04, 65.56) --
	(157.06, 65.56) --
	(157.08, 65.55) --
	(157.10, 65.55) --
	(157.12, 65.55) --
	(157.14, 65.54) --
	(157.16, 65.54) --
	(157.18, 65.54) --
	(157.20, 65.53) --
	(157.22, 65.53) --
	(157.24, 65.53) --
	(157.26, 65.53) --
	(157.28, 65.52) --
	(157.30, 65.52) --
	(157.32, 65.52) --
	(157.34, 65.51) --
	(157.36, 65.51) --
	(157.38, 65.51) --
	(157.40, 65.50) --
	(157.42, 65.50) --
	(157.44, 65.50) --
	(157.46, 65.49) --
	(157.48, 65.49) --
	(157.50, 65.49) --
	(157.52, 65.48) --
	(157.54, 65.48) --
	(157.56, 65.48) --
	(157.58, 65.47) --
	(157.60, 65.47) --
	(157.62, 65.47) --
	(157.64, 65.46) --
	(157.66, 65.46) --
	(157.68, 65.46) --
	(157.70, 65.45) --
	(157.72, 65.45) --
	(157.74, 65.45) --
	(157.76, 65.44) --
	(157.78, 65.44) --
	(157.80, 65.44) --
	(157.82, 65.43) --
	(157.84, 65.43) --
	(157.86, 65.43) --
	(157.88, 65.42) --
	(157.90, 65.42) --
	(157.92, 65.42) --
	(157.94, 65.42) --
	(157.96, 65.41) --
	(157.98, 65.41) --
	(158.00, 65.41) --
	(158.02, 65.40) --
	(158.04, 65.40) --
	(158.06, 65.40) --
	(158.08, 65.39) --
	(158.10, 65.39) --
	(158.12, 65.39) --
	(158.14, 65.38) --
	(158.16, 65.38) --
	(158.18, 65.38) --
	(158.20, 65.37) --
	(158.22, 65.37) --
	(158.24, 65.37) --
	(158.26, 65.36) --
	(158.28, 65.36) --
	(158.30, 65.36) --
	(158.32, 65.35) --
	(158.34, 65.35) --
	(158.36, 65.35) --
	(158.38, 65.34) --
	(158.40, 65.34) --
	(158.42, 65.34) --
	(158.44, 65.33) --
	(158.46, 65.33) --
	(158.48, 65.33) --
	(158.50, 65.33) --
	(158.52, 65.32) --
	(158.54, 65.32) --
	(158.56, 65.32) --
	(158.58, 65.31) --
	(158.60, 65.31) --
	(158.62, 65.31) --
	(158.64, 65.30) --
	(158.66, 65.30) --
	(158.68, 65.30) --
	(158.70, 65.29) --
	(158.72, 65.29) --
	(158.74, 65.29) --
	(158.76, 65.28) --
	(158.78, 65.28) --
	(158.80, 65.28) --
	(158.82, 65.27) --
	(158.84, 65.27) --
	(158.86, 65.27) --
	(158.88, 65.26) --
	(158.90, 65.26) --
	(158.92, 65.26) --
	(158.94, 65.26) --
	(158.96, 65.25) --
	(158.98, 65.25) --
	(159.00, 65.25) --
	(159.02, 65.24) --
	(159.04, 65.24) --
	(159.06, 65.24) --
	(159.08, 65.23) --
	(159.10, 65.23) --
	(159.12, 65.23) --
	(159.14, 65.22) --
	(159.16, 65.22) --
	(159.18, 65.22) --
	(159.20, 65.21) --
	(159.22, 65.21) --
	(159.24, 65.21) --
	(159.26, 65.20) --
	(159.28, 65.20) --
	(159.30, 65.20) --
	(159.32, 65.19) --
	(159.34, 65.19) --
	(159.36, 65.19) --
	(159.38, 65.19) --
	(159.40, 65.18) --
	(159.42, 65.18) --
	(159.44, 65.18) --
	(159.46, 65.17) --
	(159.48, 65.17) --
	(159.50, 65.17) --
	(159.52, 65.16) --
	(159.54, 65.16) --
	(159.56, 65.16) --
	(159.58, 65.15) --
	(159.60, 65.15) --
	(159.62, 65.15) --
	(159.64, 65.14) --
	(159.66, 65.14) --
	(159.68, 65.14) --
	(159.70, 65.13) --
	(159.72, 65.13) --
	(159.74, 65.13) --
	(159.76, 65.13) --
	(159.78, 65.12) --
	(159.80, 65.12) --
	(159.82, 65.12) --
	(159.84, 65.11) --
	(159.86, 65.11) --
	(159.88, 65.11) --
	(159.90, 65.10) --
	(159.92, 65.10) --
	(159.94, 65.10) --
	(159.96, 65.09) --
	(159.98, 65.09) --
	(160.00, 65.09) --
	(160.02, 65.08) --
	(160.04, 65.08) --
	(160.06, 65.08) --
	(160.08, 65.07) --
	(160.10, 65.07) --
	(160.12, 65.07) --
	(160.14, 65.07) --
	(160.16, 65.06) --
	(160.18, 65.06) --
	(160.20, 65.06) --
	(160.22, 65.05) --
	(160.24, 65.05) --
	(160.26, 65.05) --
	(160.28, 65.04) --
	(160.30, 65.04) --
	(160.32, 65.04) --
	(160.34, 65.03) --
	(160.36, 65.03) --
	(160.38, 65.03) --
	(160.40, 65.02) --
	(160.42, 65.02) --
	(160.44, 65.02) --
	(160.46, 65.02) --
	(160.48, 65.01) --
	(160.50, 65.01) --
	(160.52, 65.01) --
	(160.54, 65.00) --
	(160.56, 65.00) --
	(160.58, 65.00) --
	(160.60, 64.99) --
	(160.62, 64.99) --
	(160.64, 64.99) --
	(160.66, 64.98) --
	(160.68, 64.98) --
	(160.70, 64.98) --
	(160.72, 64.98) --
	(160.74, 64.97) --
	(160.76, 64.97) --
	(160.78, 64.97) --
	(160.80, 64.96) --
	(160.82, 64.96) --
	(160.84, 64.96) --
	(160.86, 64.95) --
	(160.88, 64.95) --
	(160.90, 64.95) --
	(160.92, 64.94) --
	(160.94, 64.94) --
	(160.96, 64.94) --
	(160.98, 64.93) --
	(161.00, 64.93) --
	(161.02, 64.93) --
	(161.04, 64.93) --
	(161.06, 64.92) --
	(161.08, 64.92) --
	(161.10, 64.92) --
	(161.12, 64.91) --
	(161.14, 64.91) --
	(161.16, 64.91) --
	(161.18, 64.90) --
	(161.20, 64.90) --
	(161.22, 64.90) --
	(161.24, 64.89) --
	(161.26, 64.89) --
	(161.28, 64.89) --
	(161.30, 64.89) --
	(161.32, 64.88) --
	(161.34, 64.88) --
	(161.36, 64.88) --
	(161.38, 64.87) --
	(161.40, 64.87) --
	(161.42, 64.87) --
	(161.44, 64.86) --
	(161.46, 64.86) --
	(161.48, 64.86) --
	(161.50, 64.85) --
	(161.52, 64.85) --
	(161.54, 64.85) --
	(161.56, 64.85) --
	(161.58, 64.84) --
	(161.60, 64.84) --
	(161.62, 64.84) --
	(161.64, 64.83) --
	(161.66, 64.83) --
	(161.68, 64.83) --
	(161.70, 64.82) --
	(161.72, 64.82) --
	(161.74, 64.82) --
	(161.76, 64.81) --
	(161.78, 64.81) --
	(161.80, 64.81) --
	(161.82, 64.81) --
	(161.84, 64.80) --
	(161.86, 64.80) --
	(161.88, 64.80) --
	(161.90, 64.79) --
	(161.92, 64.79) --
	(161.94, 64.79) --
	(161.96, 64.78) --
	(161.98, 64.78) --
	(162.00, 64.78) --
	(162.02, 64.77) --
	(162.04, 64.77) --
	(162.06, 64.77) --
	(162.08, 64.77) --
	(162.10, 64.76) --
	(162.12, 64.76) --
	(162.14, 64.76) --
	(162.16, 64.75) --
	(162.18, 64.75) --
	(162.20, 64.75) --
	(162.22, 64.74) --
	(162.24, 64.74) --
	(162.26, 64.74) --
	(162.28, 64.73) --
	(162.30, 64.73) --
	(162.32, 64.73) --
	(162.34, 64.73) --
	(162.36, 64.72) --
	(162.38, 64.72) --
	(162.40, 64.72) --
	(162.42, 64.71) --
	(162.44, 64.71) --
	(162.46, 64.71) --
	(162.48, 64.70) --
	(162.50, 64.70) --
	(162.52, 64.70) --
	(162.54, 64.70) --
	(162.56, 64.69) --
	(162.58, 64.69) --
	(162.60, 64.69) --
	(162.62, 64.68) --
	(162.64, 64.68) --
	(162.66, 64.68) --
	(162.68, 64.67) --
	(162.70, 64.67) --
	(162.72, 64.67) --
	(162.74, 64.67) --
	(162.76, 64.66) --
	(162.78, 64.66) --
	(162.80, 64.66) --
	(162.82, 64.65) --
	(162.84, 64.65) --
	(162.86, 64.65) --
	(162.88, 64.64) --
	(162.90, 64.64) --
	(162.92, 64.64) --
	(162.94, 64.63) --
	(162.96, 64.63) --
	(162.98, 64.63) --
	(163.00, 64.63) --
	(163.02, 64.62) --
	(163.04, 64.62) --
	(163.06, 64.62) --
	(163.08, 64.61) --
	(163.10, 64.61) --
	(163.12, 64.61) --
	(163.14, 64.60) --
	(163.16, 64.60) --
	(163.18, 64.60) --
	(163.20, 64.60) --
	(163.22, 64.59) --
	(163.24, 64.59) --
	(163.26, 64.59) --
	(163.28, 64.58) --
	(163.30, 64.58) --
	(163.32, 64.58) --
	(163.34, 64.57) --
	(163.36, 64.57) --
	(163.38, 64.57) --
	(163.40, 64.57) --
	(163.42, 64.56) --
	(163.44, 64.56) --
	(163.46, 64.56) --
	(163.48, 64.55) --
	(163.50, 64.55) --
	(163.52, 64.55) --
	(163.54, 64.54) --
	(163.56, 64.54) --
	(163.58, 64.54) --
	(163.60, 64.54) --
	(163.62, 64.53) --
	(163.64, 64.53) --
	(163.66, 64.53) --
	(163.68, 64.52) --
	(163.70, 64.52) --
	(163.72, 64.52) --
	(163.74, 64.51) --
	(163.76, 64.51) --
	(163.78, 64.51) --
	(163.80, 64.51) --
	(163.82, 64.50) --
	(163.84, 64.50) --
	(163.86, 64.50) --
	(163.88, 64.49) --
	(163.90, 64.49) --
	(163.92, 64.49) --
	(163.94, 64.48) --
	(163.96, 64.48) --
	(163.98, 64.48) --
	(164.00, 64.48) --
	(164.02, 64.47) --
	(164.04, 64.47) --
	(164.06, 64.47) --
	(164.08, 64.46) --
	(164.10, 64.46) --
	(164.12, 64.46) --
	(164.14, 64.46) --
	(164.16, 64.45) --
	(164.18, 64.45) --
	(164.20, 64.45) --
	(164.22, 64.44) --
	(164.24, 64.44) --
	(164.26, 64.44) --
	(164.28, 64.43) --
	(164.30, 64.43) --
	(164.32, 64.43) --
	(164.34, 64.43) --
	(164.36, 64.42) --
	(164.38, 64.42) --
	(164.40, 64.42) --
	(164.42, 64.41) --
	(164.44, 64.41) --
	(164.46, 64.41) --
	(164.48, 64.40) --
	(164.50, 64.40) --
	(164.52, 64.40) --
	(164.54, 64.40) --
	(164.56, 64.39) --
	(164.58, 64.39) --
	(164.60, 64.39) --
	(164.62, 64.38) --
	(164.64, 64.38) --
	(164.66, 64.38) --
	(164.68, 64.38) --
	(164.70, 64.37) --
	(164.72, 64.37) --
	(164.74, 64.37) --
	(164.76, 64.36) --
	(164.78, 64.36) --
	(164.80, 64.36) --
	(164.82, 64.35) --
	(164.84, 64.35) --
	(164.86, 64.35) --
	(164.88, 64.35) --
	(164.90, 64.34) --
	(164.92, 64.34) --
	(164.94, 64.34) --
	(164.96, 64.33) --
	(164.98, 64.33) --
	(165.00, 64.33) --
	(165.02, 64.33) --
	(165.04, 64.32) --
	(165.06, 64.32) --
	(165.08, 64.32) --
	(165.10, 64.31) --
	(165.12, 64.31) --
	(165.14, 64.31) --
	(165.16, 64.30) --
	(165.18, 64.30) --
	(165.20, 64.30) --
	(165.22, 64.30) --
	(165.24, 64.29) --
	(165.26, 64.29) --
	(165.28, 64.29) --
	(165.30, 64.28) --
	(165.32, 64.28) --
	(165.34, 64.28) --
	(165.36, 64.28) --
	(165.38, 64.27) --
	(165.40, 64.27) --
	(165.42, 64.27) --
	(165.44, 64.26) --
	(165.46, 64.26) --
	(165.48, 64.26) --
	(165.50, 64.25) --
	(165.52, 64.25) --
	(165.54, 64.25) --
	(165.56, 64.25) --
	(165.58, 64.24) --
	(165.60, 64.24) --
	(165.62, 64.24) --
	(165.64, 64.23) --
	(165.66, 64.23) --
	(165.68, 64.23) --
	(165.70, 64.23) --
	(165.72, 64.22) --
	(165.74, 64.22) --
	(165.76, 64.22) --
	(165.78, 64.21) --
	(165.80, 64.21) --
	(165.82, 64.21) --
	(165.84, 64.21) --
	(165.86, 64.20) --
	(165.88, 64.20) --
	(165.90, 64.20) --
	(165.92, 64.19) --
	(165.94, 64.19) --
	(165.96, 64.19) --
	(165.98, 64.19) --
	(166.00, 64.18) --
	(166.02, 64.18) --
	(166.04, 64.18) --
	(166.06, 64.17) --
	(166.08, 64.17) --
	(166.10, 64.17) --
	(166.12, 64.16) --
	(166.14, 64.16) --
	(166.16, 64.16) --
	(166.18, 64.16) --
	(166.20, 64.15) --
	(166.22, 64.15) --
	(166.24, 64.15) --
	(166.26, 64.14) --
	(166.28, 64.14) --
	(166.30, 64.14) --
	(166.32, 64.14) --
	(166.34, 64.13) --
	(166.36, 64.13) --
	(166.38, 64.13) --
	(166.40, 64.12) --
	(166.42, 64.12) --
	(166.44, 64.12) --
	(166.46, 64.12) --
	(166.48, 64.11) --
	(166.50, 64.11) --
	(166.52, 64.11) --
	(166.54, 64.10) --
	(166.56, 64.10) --
	(166.58, 64.10) --
	(166.60, 64.10) --
	(166.62, 64.09) --
	(166.64, 64.09) --
	(166.66, 64.09) --
	(166.68, 64.08) --
	(166.70, 64.08) --
	(166.72, 64.08) --
	(166.74, 64.08) --
	(166.76, 64.07) --
	(166.78, 64.07) --
	(166.80, 64.07) --
	(166.82, 64.06) --
	(166.84, 64.06) --
	(166.86, 64.06) --
	(166.88, 64.06) --
	(166.90, 64.05) --
	(166.92, 64.05) --
	(166.94, 64.05) --
	(166.96, 64.04) --
	(166.98, 64.04) --
	(167.00, 64.04) --
	(167.02, 64.04) --
	(167.04, 64.03) --
	(167.06, 64.03) --
	(167.08, 64.03) --
	(167.10, 64.02) --
	(167.12, 64.02) --
	(167.14, 64.02) --
	(167.16, 64.02) --
	(167.18, 64.01) --
	(167.20, 64.01) --
	(167.22, 64.01) --
	(167.24, 64.00) --
	(167.26, 64.00) --
	(167.28, 64.00) --
	(167.30, 64.00) --
	(167.32, 63.99) --
	(167.34, 63.99) --
	(167.36, 63.99) --
	(167.38, 63.98) --
	(167.40, 63.98) --
	(167.42, 63.98) --
	(167.44, 63.98) --
	(167.46, 63.97) --
	(167.48, 63.97) --
	(167.50, 63.97) --
	(167.52, 63.96) --
	(167.54, 63.96) --
	(167.56, 63.96) --
	(167.58, 63.96) --
	(167.60, 63.95) --
	(167.62, 63.95) --
	(167.64, 63.95) --
	(167.66, 63.94) --
	(167.68, 63.94) --
	(167.70, 63.94) --
	(167.72, 63.94) --
	(167.74, 63.93) --
	(167.76, 63.93) --
	(167.78, 63.93) --
	(167.80, 63.92) --
	(167.82, 63.92) --
	(167.84, 63.92) --
	(167.86, 63.92) --
	(167.88, 63.91) --
	(167.90, 63.91) --
	(167.92, 63.91) --
	(167.94, 63.90) --
	(167.96, 63.90) --
	(167.98, 63.90) --
	(168.00, 63.90) --
	(168.02, 63.89) --
	(168.04, 63.89) --
	(168.06, 63.89) --
	(168.08, 63.88) --
	(168.10, 63.88) --
	(168.12, 63.88) --
	(168.14, 63.88) --
	(168.16, 63.87) --
	(168.18, 63.87) --
	(168.20, 63.87) --
	(168.22, 63.87) --
	(168.24, 63.86) --
	(168.26, 63.86) --
	(168.28, 63.86) --
	(168.30, 63.85) --
	(168.32, 63.85) --
	(168.34, 63.85) --
	(168.36, 63.85) --
	(168.38, 63.84) --
	(168.40, 63.84) --
	(168.42, 63.84) --
	(168.44, 63.83) --
	(168.46, 63.83) --
	(168.48, 63.83) --
	(168.50, 63.83) --
	(168.52, 63.82) --
	(168.54, 63.82) --
	(168.56, 63.82) --
	(168.58, 63.81) --
	(168.60, 63.81) --
	(168.62, 63.81) --
	(168.64, 63.81) --
	(168.66, 63.80) --
	(168.68, 63.80) --
	(168.70, 63.80) --
	(168.72, 63.79) --
	(168.74, 63.79) --
	(168.76, 63.79) --
	(168.78, 63.79) --
	(168.80, 63.78) --
	(168.82, 63.78) --
	(168.84, 63.78) --
	(168.86, 63.78) --
	(168.88, 63.77) --
	(168.90, 63.77) --
	(168.92, 63.77) --
	(168.94, 63.76) --
	(168.96, 63.76) --
	(168.98, 63.76) --
	(169.00, 63.76) --
	(169.02, 63.75) --
	(169.04, 63.75) --
	(169.06, 63.75) --
	(169.08, 63.74) --
	(169.10, 63.74) --
	(169.12, 63.74) --
	(169.14, 63.74) --
	(169.16, 63.73) --
	(169.18, 63.73) --
	(169.20, 63.73) --
	(169.22, 63.73) --
	(169.24, 63.72) --
	(169.26, 63.72) --
	(169.28, 63.72) --
	(169.30, 63.71) --
	(169.32, 63.71) --
	(169.34, 63.71) --
	(169.36, 63.71) --
	(169.38, 63.70) --
	(169.40, 63.70) --
	(169.42, 63.70) --
	(169.44, 63.69) --
	(169.46, 63.69) --
	(169.48, 63.69) --
	(169.50, 63.69) --
	(169.52, 63.68) --
	(169.54, 63.68) --
	(169.56, 63.68) --
	(169.58, 63.68) --
	(169.60, 63.67) --
	(169.62, 63.67) --
	(169.64, 63.67) --
	(169.66, 63.66) --
	(169.68, 63.66) --
	(169.70, 63.66) --
	(169.72, 63.66) --
	(169.74, 63.65) --
	(169.76, 63.65) --
	(169.78, 63.65) --
	(169.80, 63.64) --
	(169.82, 63.64) --
	(169.84, 63.64) --
	(169.86, 63.64) --
	(169.88, 63.63) --
	(169.90, 63.63) --
	(169.92, 63.63) --
	(169.94, 63.63) --
	(169.96, 63.62) --
	(169.98, 63.62) --
	(170.00, 63.62) --
	(170.02, 63.61) --
	(170.04, 63.61) --
	(170.06, 63.61) --
	(170.08, 63.61) --
	(170.10, 63.60) --
	(170.12, 63.60) --
	(170.14, 63.60) --
	(170.16, 63.60) --
	(170.18, 63.59) --
	(170.20, 63.59) --
	(170.22, 63.59) --
	(170.24, 63.58) --
	(170.26, 63.58) --
	(170.28, 63.58) --
	(170.30, 63.58) --
	(170.32, 63.57) --
	(170.34, 63.57) --
	(170.36, 63.57) --
	(170.38, 63.57) --
	(170.40, 63.56) --
	(170.42, 63.56) --
	(170.44, 63.56) --
	(170.46, 63.55) --
	(170.48, 63.55) --
	(170.50, 63.55) --
	(170.52, 63.55) --
	(170.54, 63.54) --
	(170.56, 63.54) --
	(170.58, 63.54) --
	(170.60, 63.54) --
	(170.62, 63.53) --
	(170.64, 63.53) --
	(170.66, 63.53) --
	(170.68, 63.52) --
	(170.70, 63.52) --
	(170.72, 63.52) --
	(170.74, 63.52) --
	(170.76, 63.51) --
	(170.78, 63.51) --
	(170.80, 63.51) --
	(170.82, 63.51) --
	(170.84, 63.50) --
	(170.86, 63.50) --
	(170.88, 63.50) --
	(170.90, 63.49) --
	(170.92, 63.49) --
	(170.94, 63.49) --
	(170.96, 63.49) --
	(170.98, 63.48) --
	(171.00, 63.48) --
	(171.02, 63.48) --
	(171.04, 63.48) --
	(171.06, 63.47) --
	(171.08, 63.47) --
	(171.10, 63.47) --
	(171.12, 63.46) --
	(171.14, 63.46) --
	(171.16, 63.46) --
	(171.18, 63.46) --
	(171.20, 63.45) --
	(171.22, 63.45) --
	(171.24, 63.45) --
	(171.26, 63.45) --
	(171.28, 63.44) --
	(171.30, 63.44) --
	(171.32, 63.44) --
	(171.34, 63.43) --
	(171.36, 63.43) --
	(171.38, 63.43) --
	(171.40, 63.43) --
	(171.42, 63.42) --
	(171.44, 63.42) --
	(171.46, 63.42) --
	(171.48, 63.42) --
	(171.50, 63.41) --
	(171.52, 63.41) --
	(171.54, 63.41) --
	(171.56, 63.41) --
	(171.58, 63.40) --
	(171.60, 63.40) --
	(171.62, 63.40) --
	(171.64, 63.39) --
	(171.66, 63.39) --
	(171.68, 63.39) --
	(171.70, 63.39) --
	(171.72, 63.38) --
	(171.74, 63.38) --
	(171.76, 63.38) --
	(171.78, 63.38) --
	(171.80, 63.37) --
	(171.82, 63.37) --
	(171.84, 63.37) --
	(171.86, 63.37) --
	(171.88, 63.36) --
	(171.90, 63.36) --
	(171.92, 63.36) --
	(171.94, 63.35) --
	(171.96, 63.35) --
	(171.98, 63.35) --
	(172.00, 63.35) --
	(172.02, 63.34) --
	(172.04, 63.34) --
	(172.06, 63.34) --
	(172.08, 63.34) --
	(172.10, 63.33) --
	(172.12, 63.33) --
	(172.14, 63.33) --
	(172.16, 63.32) --
	(172.18, 63.32) --
	(172.20, 63.32) --
	(172.22, 63.32) --
	(172.24, 63.31) --
	(172.26, 63.31) --
	(172.28, 63.31) --
	(172.30, 63.31) --
	(172.32, 63.30) --
	(172.34, 63.30) --
	(172.36, 63.30) --
	(172.38, 63.30) --
	(172.40, 63.29) --
	(172.42, 63.29) --
	(172.44, 63.29) --
	(172.46, 63.28) --
	(172.48, 63.28) --
	(172.50, 63.28) --
	(172.52, 63.28) --
	(172.54, 63.27) --
	(172.56, 63.27) --
	(172.58, 63.27) --
	(172.60, 63.27) --
	(172.62, 63.26) --
	(172.64, 63.26) --
	(172.66, 63.26) --
	(172.68, 63.26) --
	(172.70, 63.25) --
	(172.72, 63.25) --
	(172.74, 63.25) --
	(172.76, 63.25) --
	(172.78, 63.24) --
	(172.80, 63.24) --
	(172.82, 63.24) --
	(172.84, 63.23) --
	(172.86, 63.23) --
	(172.88, 63.23) --
	(172.90, 63.23) --
	(172.92, 63.22) --
	(172.94, 63.22) --
	(172.96, 63.22) --
	(172.98, 63.22) --
	(173.00, 63.21) --
	(173.02, 63.21) --
	(173.04, 63.21) --
	(173.06, 63.21) --
	(173.08, 63.20) --
	(173.10, 63.20) --
	(173.12, 63.20) --
	(173.14, 63.19) --
	(173.16, 63.19) --
	(173.18, 63.19) --
	(173.20, 63.19) --
	(173.22, 63.18) --
	(173.24, 63.18) --
	(173.26, 63.18) --
	(173.28, 63.18) --
	(173.30, 63.17) --
	(173.32, 63.17) --
	(173.34, 63.17) --
	(173.36, 63.17) --
	(173.38, 63.16) --
	(173.40, 63.16) --
	(173.42, 63.16) --
	(173.44, 63.16) --
	(173.46, 63.15) --
	(173.48, 63.15) --
	(173.50, 63.15) --
	(173.52, 63.15) --
	(173.54, 63.14) --
	(173.56, 63.14) --
	(173.58, 63.14) --
	(173.60, 63.13) --
	(173.62, 63.13) --
	(173.64, 63.13) --
	(173.66, 63.13) --
	(173.68, 63.12) --
	(173.70, 63.12) --
	(173.72, 63.12) --
	(173.74, 63.12) --
	(173.76, 63.11) --
	(173.78, 63.11) --
	(173.80, 63.11) --
	(173.82, 63.11) --
	(173.84, 63.10) --
	(173.86, 63.10) --
	(173.88, 63.10) --
	(173.90, 63.10) --
	(173.92, 63.09) --
	(173.94, 63.09) --
	(173.96, 63.09) --
	(173.98, 63.08) --
	(174.00, 63.08) --
	(174.02, 63.08) --
	(174.04, 63.08) --
	(174.06, 63.07) --
	(174.08, 63.07) --
	(174.10, 63.07) --
	(174.12, 63.07) --
	(174.14, 63.06) --
	(174.16, 63.06) --
	(174.18, 63.06) --
	(174.20, 63.06) --
	(174.22, 63.05) --
	(174.24, 63.05) --
	(174.26, 63.05) --
	(174.28, 63.05) --
	(174.30, 63.04) --
	(174.32, 63.04) --
	(174.34, 63.04) --
	(174.36, 63.04) --
	(174.38, 63.03) --
	(174.40, 63.03) --
	(174.42, 63.03) --
	(174.44, 63.03) --
	(174.46, 63.02) --
	(174.48, 63.02) --
	(174.50, 63.02) --
	(174.52, 63.01) --
	(174.54, 63.01) --
	(174.56, 63.01) --
	(174.58, 63.01) --
	(174.60, 63.00) --
	(174.62, 63.00) --
	(174.64, 63.00) --
	(174.66, 63.00) --
	(174.68, 62.99) --
	(174.70, 62.99) --
	(174.72, 62.99) --
	(174.74, 62.99) --
	(174.76, 62.98) --
	(174.78, 62.98) --
	(174.80, 62.98) --
	(174.82, 62.98) --
	(174.84, 62.97) --
	(174.86, 62.97) --
	(174.88, 62.97) --
	(174.90, 62.97) --
	(174.92, 62.96) --
	(174.94, 62.96) --
	(174.96, 62.96) --
	(174.98, 62.96) --
	(175.00, 62.95) --
	(175.02, 62.95) --
	(175.04, 62.95) --
	(175.06, 62.95) --
	(175.08, 62.94) --
	(175.10, 62.94) --
	(175.12, 62.94) --
	(175.14, 62.93) --
	(175.16, 62.93) --
	(175.18, 62.93) --
	(175.20, 62.93) --
	(175.22, 62.92) --
	(175.24, 62.92) --
	(175.26, 62.92) --
	(175.28, 62.92) --
	(175.30, 62.91) --
	(175.32, 62.91) --
	(175.34, 62.91) --
	(175.36, 62.91) --
	(175.38, 62.90) --
	(175.40, 62.90) --
	(175.42, 62.90) --
	(175.44, 62.90) --
	(175.46, 62.89) --
	(175.48, 62.89) --
	(175.50, 62.89) --
	(175.52, 62.89) --
	(175.54, 62.88) --
	(175.56, 62.88) --
	(175.58, 62.88) --
	(175.60, 62.88) --
	(175.62, 62.87) --
	(175.64, 62.87) --
	(175.66, 62.87) --
	(175.68, 62.87) --
	(175.70, 62.86) --
	(175.72, 62.86) --
	(175.74, 62.86) --
	(175.76, 62.86) --
	(175.78, 62.85) --
	(175.80, 62.85) --
	(175.82, 62.85) --
	(175.84, 62.85) --
	(175.86, 62.84) --
	(175.88, 62.84) --
	(175.90, 62.84) --
	(175.92, 62.84) --
	(175.94, 62.83) --
	(175.96, 62.83) --
	(175.98, 62.83) --
	(176.00, 62.83) --
	(176.02, 62.82) --
	(176.04, 62.82) --
	(176.06, 62.82) --
	(176.08, 62.82) --
	(176.10, 62.81) --
	(176.12, 62.81) --
	(176.14, 62.81) --
	(176.16, 62.81) --
	(176.18, 62.80) --
	(176.20, 62.80) --
	(176.22, 62.80) --
	(176.24, 62.79) --
	(176.26, 62.79) --
	(176.28, 62.79) --
	(176.30, 62.79) --
	(176.32, 62.78) --
	(176.34, 62.78) --
	(176.36, 62.78) --
	(176.38, 62.78) --
	(176.40, 62.77) --
	(176.42, 62.77) --
	(176.44, 62.77) --
	(176.46, 62.77) --
	(176.48, 62.76) --
	(176.50, 62.76) --
	(176.52, 62.76) --
	(176.54, 62.76) --
	(176.56, 62.75) --
	(176.58, 62.75) --
	(176.60, 62.75) --
	(176.62, 62.75) --
	(176.64, 62.74) --
	(176.66, 62.74) --
	(176.68, 62.74) --
	(176.70, 62.74) --
	(176.72, 62.73) --
	(176.74, 62.73) --
	(176.76, 62.73) --
	(176.78, 62.73) --
	(176.80, 62.72) --
	(176.82, 62.72) --
	(176.84, 62.72) --
	(176.86, 62.72) --
	(176.88, 62.71) --
	(176.90, 62.71) --
	(176.92, 62.71) --
	(176.94, 62.71) --
	(176.96, 62.70) --
	(176.98, 62.70) --
	(177.00, 62.70) --
	(177.02, 62.70) --
	(177.04, 62.69) --
	(177.06, 62.69) --
	(177.08, 62.69) --
	(177.10, 62.69) --
	(177.12, 62.68) --
	(177.14, 62.68) --
	(177.16, 62.68) --
	(177.18, 62.68) --
	(177.20, 62.67) --
	(177.22, 62.67) --
	(177.24, 62.67) --
	(177.26, 62.67) --
	(177.28, 62.66) --
	(177.30, 62.66) --
	(177.32, 62.66) --
	(177.34, 62.66) --
	(177.36, 62.65) --
	(177.38, 62.65) --
	(177.40, 62.65) --
	(177.42, 62.65) --
	(177.44, 62.64) --
	(177.46, 62.64) --
	(177.48, 62.64) --
	(177.50, 62.64) --
	(177.52, 62.63) --
	(177.54, 62.63) --
	(177.56, 62.63) --
	(177.58, 62.63) --
	(177.60, 62.62) --
	(177.62, 62.62) --
	(177.64, 62.62) --
	(177.66, 62.62) --
	(177.68, 62.61) --
	(177.70, 62.61) --
	(177.72, 62.61) --
	(177.74, 62.61) --
	(177.76, 62.60) --
	(177.78, 62.60) --
	(177.80, 62.60) --
	(177.82, 62.60) --
	(177.84, 62.59) --
	(177.86, 62.59) --
	(177.88, 62.59) --
	(177.90, 62.59) --
	(177.92, 62.59) --
	(177.94, 62.58) --
	(177.96, 62.58) --
	(177.98, 62.58) --
	(178.00, 62.58) --
	(178.02, 62.57) --
	(178.04, 62.57) --
	(178.06, 62.57) --
	(178.08, 62.57) --
	(178.10, 62.56) --
	(178.12, 62.56) --
	(178.14, 62.56) --
	(178.16, 62.56) --
	(178.18, 62.55) --
	(178.20, 62.55) --
	(178.22, 62.55) --
	(178.24, 62.55) --
	(178.26, 62.54) --
	(178.28, 62.54) --
	(178.30, 62.54) --
	(178.32, 62.54) --
	(178.34, 62.53) --
	(178.36, 62.53) --
	(178.38, 62.53) --
	(178.40, 62.53) --
	(178.42, 62.52) --
	(178.44, 62.52) --
	(178.46, 62.52) --
	(178.48, 62.52) --
	(178.50, 62.51) --
	(178.52, 62.51) --
	(178.54, 62.51) --
	(178.56, 62.51) --
	(178.58, 62.50) --
	(178.60, 62.50) --
	(178.62, 62.50) --
	(178.64, 62.50) --
	(178.66, 62.49) --
	(178.68, 62.49) --
	(178.70, 62.49) --
	(178.72, 62.49) --
	(178.74, 62.48) --
	(178.76, 62.48) --
	(178.78, 62.48) --
	(178.80, 62.48) --
	(178.82, 62.47) --
	(178.84, 62.47) --
	(178.86, 62.47) --
	(178.88, 62.47) --
	(178.90, 62.46) --
	(178.92, 62.46) --
	(178.94, 62.46) --
	(178.96, 62.46) --
	(178.98, 62.46) --
	(179.00, 62.45) --
	(179.02, 62.45) --
	(179.04, 62.45) --
	(179.06, 62.45) --
	(179.08, 62.44) --
	(179.10, 62.44) --
	(179.12, 62.44) --
	(179.14, 62.44) --
	(179.16, 62.43) --
	(179.18, 62.43) --
	(179.20, 62.43) --
	(179.22, 62.43) --
	(179.24, 62.42) --
	(179.26, 62.42) --
	(179.28, 62.42) --
	(179.30, 62.42) --
	(179.32, 62.41) --
	(179.34, 62.41) --
	(179.36, 62.41) --
	(179.38, 62.41) --
	(179.40, 62.40) --
	(179.42, 62.40) --
	(179.44, 62.40) --
	(179.46, 62.40) --
	(179.48, 62.39) --
	(179.50, 62.39) --
	(179.52, 62.39) --
	(179.54, 62.39) --
	(179.56, 62.38) --
	(179.58, 62.38) --
	(179.60, 62.38) --
	(179.62, 62.38) --
	(179.64, 62.38) --
	(179.66, 62.37) --
	(179.68, 62.37) --
	(179.70, 62.37) --
	(179.72, 62.37) --
	(179.74, 62.36) --
	(179.76, 62.36) --
	(179.78, 62.36) --
	(179.80, 62.36) --
	(179.82, 62.35) --
	(179.84, 62.35) --
	(179.86, 62.35) --
	(179.88, 62.35) --
	(179.90, 62.34) --
	(179.92, 62.34) --
	(179.94, 62.34) --
	(179.96, 62.34) --
	(179.98, 62.33) --
	(180.00, 62.33) --
	(180.02, 62.33) --
	(180.04, 62.33) --
	(180.06, 62.32) --
	(180.08, 62.32) --
	(180.10, 62.32) --
	(180.12, 62.32) --
	(180.14, 62.31) --
	(180.16, 62.31) --
	(180.18, 62.31) --
	(180.20, 62.31) --
	(180.22, 62.31) --
	(180.24, 62.30) --
	(180.26, 62.30) --
	(180.28, 62.30) --
	(180.30, 62.30) --
	(180.32, 62.29) --
	(180.34, 62.29) --
	(180.36, 62.29) --
	(180.38, 62.29) --
	(180.40, 62.28) --
	(180.42, 62.28) --
	(180.44, 62.28) --
	(180.46, 62.28) --
	(180.48, 62.27) --
	(180.50, 62.27) --
	(180.52, 62.27) --
	(180.54, 62.27) --
	(180.56, 62.26) --
	(180.58, 62.26) --
	(180.60, 62.26) --
	(180.62, 62.26) --
	(180.64, 62.26) --
	(180.66, 62.25) --
	(180.68, 62.25) --
	(180.70, 62.25) --
	(180.72, 62.25) --
	(180.74, 62.24) --
	(180.76, 62.24) --
	(180.78, 62.24) --
	(180.80, 62.24) --
	(180.82, 62.23) --
	(180.84, 62.23) --
	(180.86, 62.23) --
	(180.88, 62.23) --
	(180.90, 62.22) --
	(180.92, 62.22) --
	(180.94, 62.22) --
	(180.96, 62.22) --
	(180.98, 62.21) --
	(181.00, 62.21) --
	(181.02, 62.21) --
	(181.04, 62.21) --
	(181.06, 62.21) --
	(181.08, 62.20) --
	(181.10, 62.20) --
	(181.12, 62.20) --
	(181.14, 62.20) --
	(181.16, 62.19) --
	(181.18, 62.19) --
	(181.20, 62.19) --
	(181.22, 62.19) --
	(181.24, 62.18) --
	(181.26, 62.18) --
	(181.28, 62.18) --
	(181.30, 62.18) --
	(181.32, 62.17) --
	(181.34, 62.17) --
	(181.36, 62.17) --
	(181.38, 62.17) --
	(181.40, 62.17) --
	(181.42, 62.16) --
	(181.44, 62.16) --
	(181.46, 62.16) --
	(181.48, 62.16) --
	(181.50, 62.15) --
	(181.52, 62.15) --
	(181.54, 62.15) --
	(181.56, 62.15) --
	(181.58, 62.14) --
	(181.60, 62.14) --
	(181.62, 62.14) --
	(181.64, 62.14) --
	(181.66, 62.13) --
	(181.68, 62.13) --
	(181.70, 62.13) --
	(181.72, 62.13) --
	(181.74, 62.13) --
	(181.76, 62.12) --
	(181.78, 62.12) --
	(181.80, 62.12) --
	(181.82, 62.12) --
	(181.84, 62.11) --
	(181.86, 62.11) --
	(181.88, 62.11) --
	(181.90, 62.11) --
	(181.92, 62.10) --
	(181.94, 62.10) --
	(181.96, 62.10) --
	(181.98, 62.10) --
	(182.00, 62.09) --
	(182.02, 62.09) --
	(182.04, 62.09) --
	(182.06, 62.09) --
	(182.08, 62.09) --
	(182.10, 62.08) --
	(182.12, 62.08) --
	(182.14, 62.08) --
	(182.16, 62.08) --
	(182.18, 62.07) --
	(182.20, 62.07) --
	(182.22, 62.07) --
	(182.24, 62.07) --
	(182.26, 62.06) --
	(182.28, 62.06) --
	(182.30, 62.06) --
	(182.32, 62.06) --
	(182.34, 62.06) --
	(182.36, 62.05) --
	(182.38, 62.05) --
	(182.40, 62.05) --
	(182.42, 62.05) --
	(182.44, 62.04) --
	(182.46, 62.04) --
	(182.48, 62.04) --
	(182.50, 62.04) --
	(182.52, 62.03) --
	(182.54, 62.03) --
	(182.56, 62.03) --
	(182.58, 62.03) --
	(182.60, 62.02) --
	(182.62, 62.02) --
	(182.64, 62.02) --
	(182.66, 62.02) --
	(182.68, 62.02) --
	(182.70, 62.01) --
	(182.72, 62.01) --
	(182.74, 62.01) --
	(182.76, 62.01) --
	(182.78, 62.00) --
	(182.80, 62.00) --
	(182.82, 62.00) --
	(182.84, 62.00) --
	(182.86, 61.99) --
	(182.88, 61.99) --
	(182.90, 61.99) --
	(182.92, 61.99) --
	(182.94, 61.99) --
	(182.96, 61.98) --
	(182.98, 61.98) --
	(183.00, 61.98) --
	(183.02, 61.98) --
	(183.04, 61.97) --
	(183.06, 61.97) --
	(183.08, 61.97) --
	(183.10, 61.97) --
	(183.12, 61.96) --
	(183.14, 61.96) --
	(183.16, 61.96) --
	(183.18, 61.96) --
	(183.20, 61.96) --
	(183.22, 61.95) --
	(183.24, 61.95) --
	(183.26, 61.95) --
	(183.28, 61.95) --
	(183.30, 61.94) --
	(183.32, 61.94) --
	(183.34, 61.94) --
	(183.36, 61.94) --
	(183.38, 61.93) --
	(183.40, 61.93) --
	(183.42, 61.93) --
	(183.44, 61.93) --
	(183.46, 61.93) --
	(183.48, 61.92) --
	(183.50, 61.92) --
	(183.52, 61.92) --
	(183.54, 61.92) --
	(183.56, 61.91) --
	(183.58, 61.91) --
	(183.60, 61.91) --
	(183.62, 61.91) --
	(183.64, 61.91) --
	(183.66, 61.90) --
	(183.68, 61.90) --
	(183.70, 61.90) --
	(183.72, 61.90) --
	(183.74, 61.89) --
	(183.76, 61.89) --
	(183.78, 61.89) --
	(183.80, 61.89) --
	(183.82, 61.88) --
	(183.84, 61.88) --
	(183.86, 61.88) --
	(183.88, 61.88) --
	(183.90, 61.88) --
	(183.92, 61.87) --
	(183.94, 61.87) --
	(183.96, 61.87) --
	(183.98, 61.87) --
	(184.00, 61.86) --
	(184.02, 61.86) --
	(184.04, 61.86) --
	(184.06, 61.86) --
	(184.08, 61.85) --
	(184.10, 61.85) --
	(184.12, 61.85) --
	(184.14, 61.85) --
	(184.16, 61.85) --
	(184.18, 61.84) --
	(184.20, 61.84) --
	(184.22, 61.84) --
	(184.24, 61.84) --
	(184.26, 61.83) --
	(184.28, 61.83) --
	(184.30, 61.83) --
	(184.32, 61.83) --
	(184.34, 61.83) --
	(184.36, 61.82) --
	(184.38, 61.82) --
	(184.40, 61.82) --
	(184.42, 61.82) --
	(184.44, 61.81) --
	(184.46, 61.81) --
	(184.48, 61.81) --
	(184.50, 61.81) --
	(184.52, 61.81) --
	(184.54, 61.80) --
	(184.56, 61.80) --
	(184.58, 61.80) --
	(184.60, 61.80) --
	(184.62, 61.79) --
	(184.64, 61.79) --
	(184.66, 61.79) --
	(184.68, 61.79) --
	(184.70, 61.78) --
	(184.72, 61.78) --
	(184.74, 61.78) --
	(184.76, 61.78) --
	(184.78, 61.78) --
	(184.80, 61.77) --
	(184.82, 61.77) --
	(184.84, 61.77) --
	(184.86, 61.77) --
	(184.88, 61.76) --
	(184.90, 61.76) --
	(184.92, 61.76) --
	(184.94, 61.76) --
	(184.96, 61.76) --
	(184.98, 61.75) --
	(185.00, 61.75) --
	(185.02, 61.75) --
	(185.04, 61.75) --
	(185.06, 61.74) --
	(185.08, 61.74) --
	(185.10, 61.74) --
	(185.12, 61.74) --
	(185.14, 61.74) --
	(185.16, 61.73) --
	(185.18, 61.73) --
	(185.20, 61.73) --
	(185.22, 61.73) --
	(185.24, 61.72) --
	(185.26, 61.72) --
	(185.28, 61.72) --
	(185.30, 61.72) --
	(185.32, 61.72) --
	(185.34, 61.71) --
	(185.36, 61.71) --
	(185.38, 61.71) --
	(185.40, 61.71) --
	(185.42, 61.70) --
	(185.44, 61.70) --
	(185.46, 61.70) --
	(185.48, 61.70) --
	(185.50, 61.70) --
	(185.52, 61.69) --
	(185.54, 61.69) --
	(185.56, 61.69) --
	(185.58, 61.69) --
	(185.60, 61.68) --
	(185.62, 61.68) --
	(185.64, 61.68) --
	(185.66, 61.68) --
	(185.68, 61.68) --
	(185.70, 61.67) --
	(185.72, 61.67) --
	(185.74, 61.67) --
	(185.76, 61.67) --
	(185.78, 61.66) --
	(185.80, 61.66) --
	(185.82, 61.66) --
	(185.84, 61.66) --
	(185.86, 61.66) --
	(185.88, 61.65) --
	(185.90, 61.65) --
	(185.92, 61.65) --
	(185.94, 61.65) --
	(185.96, 61.64) --
	(185.98, 61.64) --
	(186.00, 61.64) --
	(186.02, 61.64) --
	(186.04, 61.64) --
	(186.06, 61.63) --
	(186.08, 61.63) --
	(186.10, 61.63) --
	(186.12, 61.63) --
	(186.14, 61.62) --
	(186.16, 61.62) --
	(186.18, 61.62) --
	(186.20, 61.62) --
	(186.22, 61.62) --
	(186.24, 61.61) --
	(186.26, 61.61) --
	(186.28, 61.61) --
	(186.30, 61.61) --
	(186.32, 61.60) --
	(186.34, 61.60) --
	(186.36, 61.60) --
	(186.38, 61.60) --
	(186.40, 61.60) --
	(186.42, 61.59) --
	(186.44, 61.59) --
	(186.46, 61.59) --
	(186.48, 61.59) --
	(186.50, 61.58) --
	(186.52, 61.58) --
	(186.54, 61.58) --
	(186.56, 61.58) --
	(186.58, 61.58) --
	(186.60, 61.57) --
	(186.62, 61.57) --
	(186.64, 61.57) --
	(186.66, 61.57) --
	(186.68, 61.56) --
	(186.70, 61.56) --
	(186.72, 61.56) --
	(186.74, 61.56) --
	(186.76, 61.56) --
	(186.78, 61.55) --
	(186.80, 61.55) --
	(186.82, 61.55) --
	(186.84, 61.55) --
	(186.86, 61.54) --
	(186.88, 61.54) --
	(186.90, 61.54) --
	(186.92, 61.54) --
	(186.94, 61.54) --
	(186.96, 61.53) --
	(186.98, 61.53) --
	(187.00, 61.53) --
	(187.02, 61.53) --
	(187.04, 61.53) --
	(187.06, 61.52) --
	(187.08, 61.52) --
	(187.10, 61.52) --
	(187.12, 61.52) --
	(187.14, 61.51) --
	(187.16, 61.51) --
	(187.18, 61.51) --
	(187.20, 61.51) --
	(187.22, 61.51) --
	(187.24, 61.50) --
	(187.26, 61.50) --
	(187.28, 61.50) --
	(187.30, 61.50) --
	(187.32, 61.49) --
	(187.34, 61.49) --
	(187.36, 61.49) --
	(187.38, 61.49) --
	(187.40, 61.49) --
	(187.42, 61.48) --
	(187.44, 61.48) --
	(187.46, 61.48) --
	(187.48, 61.48) --
	(187.50, 61.48) --
	(187.52, 61.47) --
	(187.54, 61.47) --
	(187.56, 61.47) --
	(187.58, 61.47) --
	(187.60, 61.46) --
	(187.62, 61.46) --
	(187.64, 61.46) --
	(187.66, 61.46) --
	(187.68, 61.46) --
	(187.70, 61.45) --
	(187.72, 61.45) --
	(187.74, 61.45) --
	(187.76, 61.45) --
	(187.78, 61.44) --
	(187.80, 61.44) --
	(187.82, 61.44) --
	(187.84, 61.44) --
	(187.86, 61.44) --
	(187.88, 61.43) --
	(187.90, 61.43) --
	(187.92, 61.43) --
	(187.94, 61.43) --
	(187.96, 61.43) --
	(187.98, 61.42) --
	(188.00, 61.42) --
	(188.02, 61.42) --
	(188.04, 61.42) --
	(188.06, 61.41) --
	(188.08, 61.41) --
	(188.10, 61.41) --
	(188.12, 61.41) --
	(188.14, 61.41) --
	(188.16, 61.40) --
	(188.18, 61.40) --
	(188.20, 61.40) --
	(188.22, 61.40) --
	(188.24, 61.40) --
	(188.26, 61.39) --
	(188.28, 61.39) --
	(188.30, 61.39) --
	(188.32, 61.39) --
	(188.34, 61.38) --
	(188.36, 61.38) --
	(188.38, 61.38) --
	(188.40, 61.38) --
	(188.42, 61.38) --
	(188.44, 61.37) --
	(188.46, 61.37) --
	(188.48, 61.37) --
	(188.50, 61.37) --
	(188.52, 61.37) --
	(188.54, 61.36) --
	(188.56, 61.36) --
	(188.58, 61.36) --
	(188.60, 61.36) --
	(188.62, 61.35) --
	(188.64, 61.35) --
	(188.66, 61.35) --
	(188.68, 61.35) --
	(188.70, 61.35) --
	(188.72, 61.34) --
	(188.74, 61.34) --
	(188.76, 61.34) --
	(188.78, 61.34) --
	(188.80, 61.34) --
	(188.82, 61.33) --
	(188.84, 61.33) --
	(188.86, 61.33) --
	(188.88, 61.33) --
	(188.90, 61.32) --
	(188.92, 61.32) --
	(188.94, 61.32) --
	(188.96, 61.32) --
	(188.98, 61.32) --
	(189.00, 61.31) --
	(189.02, 61.31) --
	(189.04, 61.31) --
	(189.06, 61.31) --
	(189.08, 61.31) --
	(189.10, 61.30) --
	(189.12, 61.30) --
	(189.14, 61.30) --
	(189.16, 61.30) --
	(189.18, 61.29) --
	(189.20, 61.29) --
	(189.22, 61.29) --
	(189.24, 61.29) --
	(189.26, 61.29) --
	(189.28, 61.28) --
	(189.30, 61.28) --
	(189.32, 61.28) --
	(189.34, 61.28) --
	(189.36, 61.28) --
	(189.38, 61.27) --
	(189.40, 61.27) --
	(189.42, 61.27) --
	(189.44, 61.27) --
	(189.46, 61.27) --
	(189.48, 61.26) --
	(189.50, 61.26) --
	(189.52, 61.26) --
	(189.54, 61.26) --
	(189.56, 61.25) --
	(189.58, 61.25) --
	(189.60, 61.25) --
	(189.62, 61.25) --
	(189.64, 61.25) --
	(189.66, 61.24) --
	(189.68, 61.24) --
	(189.70, 61.24) --
	(189.72, 61.24) --
	(189.74, 61.24) --
	(189.76, 61.23) --
	(189.78, 61.23) --
	(189.80, 61.23) --
	(189.82, 61.23) --
	(189.84, 61.23) --
	(189.86, 61.22) --
	(189.88, 61.22) --
	(189.90, 61.22) --
	(189.92, 61.22) --
	(189.94, 61.21) --
	(189.96, 61.21) --
	(189.98, 61.21) --
	(190.00, 61.21) --
	(190.02, 61.21) --
	(190.04, 61.20) --
	(190.06, 61.20) --
	(190.08, 61.20) --
	(190.10, 61.20) --
	(190.12, 61.20) --
	(190.14, 61.19) --
	(190.16, 61.19) --
	(190.18, 61.19) --
	(190.20, 61.19) --
	(190.22, 61.19) --
	(190.24, 61.18) --
	(190.26, 61.18) --
	(190.28, 61.18) --
	(190.30, 61.18) --
	(190.32, 61.17) --
	(190.34, 61.17) --
	(190.36, 61.17) --
	(190.38, 61.17) --
	(190.40, 61.17) --
	(190.42, 61.16) --
	(190.44, 61.16) --
	(190.46, 61.16) --
	(190.48, 61.16) --
	(190.50, 61.16) --
	(190.52, 61.15) --
	(190.54, 61.15) --
	(190.56, 61.15) --
	(190.58, 61.15) --
	(190.60, 61.15) --
	(190.62, 61.14) --
	(190.64, 61.14) --
	(190.66, 61.14) --
	(190.68, 61.14) --
	(190.70, 61.14) --
	(190.72, 61.13) --
	(190.74, 61.13) --
	(190.76, 61.13) --
	(190.78, 61.13) --
	(190.80, 61.12) --
	(190.82, 61.12) --
	(190.84, 61.12) --
	(190.86, 61.12) --
	(190.88, 61.12) --
	(190.90, 61.11) --
	(190.92, 61.11) --
	(190.94, 61.11) --
	(190.96, 61.11) --
	(190.98, 61.11) --
	(191.00, 61.10) --
	(191.02, 61.10) --
	(191.04, 61.10) --
	(191.06, 61.10) --
	(191.08, 61.10) --
	(191.10, 61.09) --
	(191.12, 61.09) --
	(191.14, 61.09) --
	(191.16, 61.09) --
	(191.18, 61.09) --
	(191.20, 61.08) --
	(191.22, 61.08) --
	(191.24, 61.08) --
	(191.26, 61.08) --
	(191.28, 61.08) --
	(191.30, 61.07) --
	(191.32, 61.07) --
	(191.34, 61.07) --
	(191.36, 61.07) --
	(191.38, 61.06) --
	(191.40, 61.06) --
	(191.42, 61.06) --
	(191.44, 61.06) --
	(191.46, 61.06) --
	(191.48, 61.05) --
	(191.50, 61.05) --
	(191.52, 61.05) --
	(191.54, 61.05) --
	(191.56, 61.05) --
	(191.58, 61.04) --
	(191.60, 61.04) --
	(191.62, 61.04) --
	(191.64, 61.04) --
	(191.66, 61.04) --
	(191.68, 61.03) --
	(191.70, 61.03) --
	(191.72, 61.03) --
	(191.74, 61.03) --
	(191.76, 61.03) --
	(191.78, 61.02) --
	(191.80, 61.02) --
	(191.82, 61.02) --
	(191.84, 61.02) --
	(191.86, 61.02) --
	(191.88, 61.01) --
	(191.90, 61.01) --
	(191.92, 61.01) --
	(191.94, 61.01) --
	(191.96, 61.01) --
	(191.98, 61.00) --
	(192.00, 61.00) --
	(192.02, 61.00) --
	(192.04, 61.00) --
	(192.06, 61.00) --
	(192.08, 60.99) --
	(192.10, 60.99) --
	(192.12, 60.99) --
	(192.14, 60.99) --
	(192.16, 60.98) --
	(192.18, 60.98) --
	(192.20, 60.98) --
	(192.22, 60.98) --
	(192.24, 60.98) --
	(192.26, 60.97) --
	(192.28, 60.97) --
	(192.30, 60.97) --
	(192.32, 60.97) --
	(192.34, 60.97) --
	(192.36, 60.96) --
	(192.38, 60.96) --
	(192.40, 60.96) --
	(192.42, 60.96) --
	(192.44, 60.96) --
	(192.46, 60.95) --
	(192.48, 60.95) --
	(192.50, 60.95) --
	(192.52, 60.95) --
	(192.54, 60.95) --
	(192.56, 60.94) --
	(192.58, 60.94) --
	(192.60, 60.94) --
	(192.62, 60.94) --
	(192.64, 60.94) --
	(192.66, 60.93) --
	(192.68, 60.93) --
	(192.70, 60.93) --
	(192.72, 60.93) --
	(192.74, 60.93) --
	(192.76, 60.92) --
	(192.78, 60.92) --
	(192.80, 60.92) --
	(192.82, 60.92) --
	(192.84, 60.92) --
	(192.86, 60.91) --
	(192.88, 60.91) --
	(192.90, 60.91) --
	(192.92, 60.91) --
	(192.94, 60.91) --
	(192.96, 60.90) --
	(192.98, 60.90) --
	(193.00, 60.90) --
	(193.02, 60.90) --
	(193.04, 60.90) --
	(193.06, 60.89) --
	(193.08, 60.89) --
	(193.10, 60.89) --
	(193.12, 60.89) --
	(193.14, 60.89) --
	(193.16, 60.88) --
	(193.18, 60.88) --
	(193.20, 60.88) --
	(193.22, 60.88) --
	(193.24, 60.88) --
	(193.26, 60.87) --
	(193.28, 60.87) --
	(193.30, 60.87) --
	(193.32, 60.87) --
	(193.34, 60.87) --
	(193.36, 60.86) --
	(193.38, 60.86) --
	(193.40, 60.86) --
	(193.42, 60.86) --
	(193.44, 60.86) --
	(193.46, 60.85) --
	(193.48, 60.85) --
	(193.50, 60.85) --
	(193.52, 60.85) --
	(193.54, 60.85) --
	(193.56, 60.84) --
	(193.58, 60.84) --
	(193.60, 60.84) --
	(193.62, 60.84) --
	(193.64, 60.84) --
	(193.66, 60.83) --
	(193.68, 60.83) --
	(193.70, 60.83) --
	(193.72, 60.83) --
	(193.74, 60.83) --
	(193.76, 60.82) --
	(193.78, 60.82) --
	(193.80, 60.82) --
	(193.82, 60.82) --
	(193.84, 60.82) --
	(193.86, 60.81) --
	(193.88, 60.81) --
	(193.90, 60.81) --
	(193.92, 60.81) --
	(193.94, 60.81) --
	(193.96, 60.80) --
	(193.98, 60.80) --
	(194.00, 60.80) --
	(194.02, 60.80) --
	(194.04, 60.80) --
	(194.06, 60.79) --
	(194.08, 60.79) --
	(194.10, 60.79) --
	(194.12, 60.79) --
	(194.14, 60.79) --
	(194.16, 60.78) --
	(194.18, 60.78) --
	(194.20, 60.78) --
	(194.22, 60.78) --
	(194.24, 60.78) --
	(194.26, 60.77) --
	(194.28, 60.77) --
	(194.30, 60.77) --
	(194.32, 60.77) --
	(194.34, 60.77) --
	(194.36, 60.76) --
	(194.38, 60.76) --
	(194.40, 60.76) --
	(194.42, 60.76) --
	(194.44, 60.76) --
	(194.46, 60.75) --
	(194.48, 60.75) --
	(194.50, 60.75) --
	(194.52, 60.75) --
	(194.54, 60.75) --
	(194.56, 60.74) --
	(194.58, 60.74) --
	(194.60, 60.74) --
	(194.62, 60.74) --
	(194.64, 60.74) --
	(194.66, 60.73) --
	(194.68, 60.73) --
	(194.70, 60.73) --
	(194.72, 60.73) --
	(194.74, 60.73) --
	(194.76, 60.72) --
	(194.78, 60.72) --
	(194.80, 60.72) --
	(194.82, 60.72) --
	(194.84, 60.72) --
	(194.86, 60.71) --
	(194.88, 60.71) --
	(194.90, 60.71) --
	(194.92, 60.71) --
	(194.94, 60.71) --
	(194.96, 60.70) --
	(194.98, 60.70) --
	(195.00, 60.70) --
	(195.02, 60.70) --
	(195.04, 60.70) --
	(195.06, 60.70) --
	(195.08, 60.69) --
	(195.10, 60.69) --
	(195.12, 60.69) --
	(195.14, 60.69) --
	(195.16, 60.69) --
	(195.18, 60.68) --
	(195.20, 60.68) --
	(195.22, 60.68) --
	(195.24, 60.68) --
	(195.26, 60.68) --
	(195.28, 60.67) --
	(195.30, 60.67) --
	(195.32, 60.67) --
	(195.34, 60.67) --
	(195.36, 60.67) --
	(195.38, 60.66) --
	(195.40, 60.66) --
	(195.42, 60.66) --
	(195.44, 60.66) --
	(195.46, 60.66) --
	(195.48, 60.65) --
	(195.50, 60.65) --
	(195.52, 60.65) --
	(195.54, 60.65) --
	(195.56, 60.65) --
	(195.58, 60.64) --
	(195.60, 60.64) --
	(195.62, 60.64) --
	(195.64, 60.64) --
	(195.66, 60.64) --
	(195.68, 60.63) --
	(195.70, 60.63) --
	(195.72, 60.63) --
	(195.74, 60.63) --
	(195.76, 60.63) --
	(195.78, 60.62) --
	(195.80, 60.62) --
	(195.82, 60.62) --
	(195.84, 60.62) --
	(195.86, 60.62) --
	(195.88, 60.62) --
	(195.90, 60.61) --
	(195.92, 60.61) --
	(195.94, 60.61) --
	(195.96, 60.61) --
	(195.98, 60.61) --
	(196.00, 60.60) --
	(196.02, 60.60) --
	(196.04, 60.60) --
	(196.06, 60.60) --
	(196.08, 60.60) --
	(196.10, 60.59) --
	(196.12, 60.59) --
	(196.14, 60.59) --
	(196.16, 60.59) --
	(196.18, 60.59) --
	(196.20, 60.58) --
	(196.22, 60.58) --
	(196.24, 60.58) --
	(196.26, 60.58) --
	(196.28, 60.58) --
	(196.30, 60.57) --
	(196.32, 60.57) --
	(196.34, 60.57) --
	(196.36, 60.57) --
	(196.38, 60.57) --
	(196.40, 60.57) --
	(196.42, 60.56) --
	(196.44, 60.56) --
	(196.46, 60.56) --
	(196.48, 60.56) --
	(196.50, 60.56) --
	(196.52, 60.55) --
	(196.54, 60.55) --
	(196.56, 60.55) --
	(196.58, 60.55) --
	(196.60, 60.55) --
	(196.62, 60.54) --
	(196.64, 60.54) --
	(196.66, 60.54) --
	(196.68, 60.54) --
	(196.70, 60.54) --
	(196.72, 60.53) --
	(196.74, 60.53) --
	(196.76, 60.53) --
	(196.78, 60.53) --
	(196.80, 60.53) --
	(196.82, 60.52) --
	(196.84, 60.52) --
	(196.86, 60.52) --
	(196.88, 60.52) --
	(196.90, 60.52) --
	(196.92, 60.52) --
	(196.94, 60.51) --
	(196.96, 60.51) --
	(196.98, 60.51) --
	(197.00, 60.51) --
	(197.02, 60.51) --
	(197.04, 60.50) --
	(197.06, 60.50) --
	(197.08, 60.50) --
	(197.10, 60.50) --
	(197.12, 60.50) --
	(197.14, 60.49) --
	(197.16, 60.49) --
	(197.18, 60.49) --
	(197.20, 60.49) --
	(197.22, 60.49) --
	(197.24, 60.48) --
	(197.26, 60.48) --
	(197.28, 60.48) --
	(197.30, 60.48) --
	(197.32, 60.48) --
	(197.34, 60.48) --
	(197.36, 60.47) --
	(197.38, 60.47) --
	(197.40, 60.47) --
	(197.42, 60.47) --
	(197.44, 60.47) --
	(197.46, 60.46) --
	(197.48, 60.46) --
	(197.50, 60.46) --
	(197.52, 60.46) --
	(197.54, 60.46) --
	(197.56, 60.45) --
	(197.58, 60.45) --
	(197.60, 60.45) --
	(197.62, 60.45) --
	(197.64, 60.45) --
	(197.66, 60.44) --
	(197.68, 60.44) --
	(197.70, 60.44) --
	(197.73, 60.44) --
	(197.75, 60.44) --
	(197.77, 60.44) --
	(197.79, 60.43) --
	(197.81, 60.43) --
	(197.83, 60.43) --
	(197.85, 60.43) --
	(197.87, 60.43) --
	(197.89, 60.42) --
	(197.91, 60.42) --
	(197.93, 60.42) --
	(197.95, 60.42) --
	(197.97, 60.42) --
	(197.99, 60.41) --
	(198.01, 60.41) --
	(198.03, 60.41) --
	(198.05, 60.41) --
	(198.07, 60.41) --
	(198.09, 60.41) --
	(198.11, 60.40) --
	(198.13, 60.40) --
	(198.15, 60.40) --
	(198.17, 60.40) --
	(198.19, 60.40) --
	(198.21, 60.39) --
	(198.23, 60.39) --
	(198.25, 60.39) --
	(198.27, 60.39) --
	(198.29, 60.39) --
	(198.31, 60.38) --
	(198.33, 60.38) --
	(198.35, 60.38) --
	(198.37, 60.38) --
	(198.39, 60.38) --
	(198.41, 60.38) --
	(198.43, 60.37) --
	(198.45, 60.37) --
	(198.47, 60.37) --
	(198.49, 60.37) --
	(198.51, 60.37) --
	(198.53, 60.36) --
	(198.55, 60.36) --
	(198.57, 60.36) --
	(198.59, 60.36) --
	(198.61, 60.36) --
	(198.63, 60.35) --
	(198.65, 60.35) --
	(198.67, 60.35) --
	(198.69, 60.35) --
	(198.71, 60.35) --
	(198.73, 60.35) --
	(198.75, 60.34) --
	(198.77, 60.34) --
	(198.79, 60.34) --
	(198.81, 60.34) --
	(198.83, 60.34) --
	(198.85, 60.33) --
	(198.87, 60.33) --
	(198.89, 60.33) --
	(198.91, 60.33) --
	(198.93, 60.33) --
	(198.95, 60.32) --
	(198.97, 60.32) --
	(198.99, 60.32) --
	(199.01, 60.32) --
	(199.03, 60.32) --
	(199.05, 60.32) --
	(199.07, 60.31) --
	(199.09, 60.31) --
	(199.11, 60.31) --
	(199.13, 60.31) --
	(199.15, 60.31) --
	(199.17, 60.30) --
	(199.19, 60.30) --
	(199.21, 60.30) --
	(199.23, 60.30) --
	(199.25, 60.30) --
	(199.27, 60.30) --
	(199.29, 60.29) --
	(199.31, 60.29) --
	(199.33, 60.29) --
	(199.35, 60.29) --
	(199.37, 60.29) --
	(199.39, 60.28) --
	(199.41, 60.28) --
	(199.43, 60.28) --
	(199.45, 60.28) --
	(199.47, 60.28) --
	(199.49, 60.27) --
	(199.51, 60.27) --
	(199.53, 60.27) --
	(199.55, 60.27) --
	(199.57, 60.27) --
	(199.59, 60.27) --
	(199.61, 60.26) --
	(199.63, 60.26) --
	(199.65, 60.26) --
	(199.67, 60.26) --
	(199.69, 60.26) --
	(199.71, 60.25) --
	(199.73, 60.25) --
	(199.75, 60.25) --
	(199.77, 60.25) --
	(199.79, 60.25) --
	(199.81, 60.25) --
	(199.83, 60.24) --
	(199.85, 60.24) --
	(199.87, 60.24) --
	(199.89, 60.24) --
	(199.91, 60.24) --
	(199.93, 60.23) --
	(199.95, 60.23) --
	(199.97, 60.23) --
	(199.99, 60.23) --
	(200.01, 60.23) --
	(200.03, 60.23) --
	(200.05, 60.22) --
	(200.07, 60.22) --
	(200.09, 60.22) --
	(200.11, 60.22) --
	(200.13, 60.22) --
	(200.15, 60.21) --
	(200.17, 60.21) --
	(200.19, 60.21) --
	(200.21, 60.21) --
	(200.23, 60.21) --
	(200.25, 60.20) --
	(200.27, 60.20) --
	(200.29, 60.20) --
	(200.31, 60.20) --
	(200.33, 60.20) --
	(200.35, 60.20) --
	(200.37, 60.19) --
	(200.39, 60.19) --
	(200.41, 60.19) --
	(200.43, 60.19) --
	(200.45, 60.19) --
	(200.47, 60.18) --
	(200.49, 60.18) --
	(200.51, 60.18) --
	(200.53, 60.18) --
	(200.55, 60.18) --
	(200.57, 60.18) --
	(200.59, 60.17) --
	(200.61, 60.17) --
	(200.63, 60.17) --
	(200.65, 60.17) --
	(200.67, 60.17) --
	(200.69, 60.16) --
	(200.71, 60.16) --
	(200.73, 60.16) --
	(200.75, 60.16) --
	(200.77, 60.16) --
	(200.79, 60.16) --
	(200.81, 60.15) --
	(200.83, 60.15) --
	(200.85, 60.15) --
	(200.87, 60.15) --
	(200.89, 60.15) --
	(200.91, 60.14) --
	(200.93, 60.14) --
	(200.95, 60.14) --
	(200.97, 60.14) --
	(200.99, 60.14) --
	(201.01, 60.14) --
	(201.03, 60.13) --
	(201.05, 60.13) --
	(201.07, 60.13) --
	(201.09, 60.13) --
	(201.11, 60.13) --
	(201.13, 60.13) --
	(201.15, 60.12) --
	(201.17, 60.12) --
	(201.19, 60.12) --
	(201.21, 60.12) --
	(201.23, 60.12) --
	(201.25, 60.11) --
	(201.27, 60.11) --
	(201.29, 60.11) --
	(201.31, 60.11) --
	(201.33, 60.11) --
	(201.35, 60.11) --
	(201.37, 60.10) --
	(201.39, 60.10) --
	(201.41, 60.10) --
	(201.43, 60.10) --
	(201.45, 60.10) --
	(201.47, 60.09) --
	(201.49, 60.09) --
	(201.51, 60.09) --
	(201.53, 60.09) --
	(201.55, 60.09) --
	(201.57, 60.09) --
	(201.59, 60.08) --
	(201.61, 60.08) --
	(201.63, 60.08) --
	(201.65, 60.08) --
	(201.67, 60.08) --
	(201.69, 60.07) --
	(201.71, 60.07) --
	(201.73, 60.07) --
	(201.75, 60.07) --
	(201.77, 60.07) --
	(201.79, 60.07) --
	(201.81, 60.06) --
	(201.83, 60.06) --
	(201.85, 60.06) --
	(201.87, 60.06) --
	(201.89, 60.06) --
	(201.91, 60.05) --
	(201.93, 60.05) --
	(201.95, 60.05) --
	(201.97, 60.05) --
	(201.99, 60.05) --
	(202.01, 60.05) --
	(202.03, 60.04) --
	(202.05, 60.04) --
	(202.07, 60.04) --
	(202.09, 60.04) --
	(202.11, 60.04) --
	(202.13, 60.04) --
	(202.15, 60.03) --
	(202.17, 60.03) --
	(202.19, 60.03) --
	(202.21, 60.03) --
	(202.23, 60.03) --
	(202.25, 60.02) --
	(202.27, 60.02) --
	(202.29, 60.02) --
	(202.31, 60.02) --
	(202.33, 60.02) --
	(202.35, 60.02) --
	(202.37, 60.01) --
	(202.39, 60.01) --
	(202.41, 60.01) --
	(202.43, 60.01) --
	(202.45, 60.01) --
	(202.47, 60.01) --
	(202.49, 60.00) --
	(202.51, 60.00) --
	(202.53, 60.00) --
	(202.55, 60.00) --
	(202.57, 60.00) --
	(202.59, 59.99) --
	(202.61, 59.99) --
	(202.63, 59.99) --
	(202.65, 59.99) --
	(202.67, 59.99) --
	(202.69, 59.99) --
	(202.71, 59.98) --
	(202.73, 59.98) --
	(202.75, 59.98) --
	(202.77, 59.98) --
	(202.79, 59.98) --
	(202.81, 59.98) --
	(202.83, 59.97) --
	(202.85, 59.97) --
	(202.87, 59.97) --
	(202.89, 59.97) --
	(202.91, 59.97) --
	(202.93, 59.96) --
	(202.95, 59.96) --
	(202.97, 59.96) --
	(202.99, 59.96) --
	(203.01, 59.96) --
	(203.03, 59.96) --
	(203.05, 59.95) --
	(203.07, 59.95) --
	(203.09, 59.95) --
	(203.11, 59.95) --
	(203.13, 59.95) --
	(203.15, 59.95) --
	(203.17, 59.94) --
	(203.19, 59.94) --
	(203.21, 59.94) --
	(203.23, 59.94) --
	(203.25, 59.94) --
	(203.27, 59.93) --
	(203.29, 59.93) --
	(203.31, 59.93) --
	(203.33, 59.93) --
	(203.35, 59.93) --
	(203.37, 59.93) --
	(203.39, 59.92) --
	(203.41, 59.92) --
	(203.43, 59.92) --
	(203.45, 59.92) --
	(203.47, 59.92) --
	(203.49, 59.92) --
	(203.51, 59.91) --
	(203.53, 59.91) --
	(203.55, 59.91) --
	(203.57, 59.91) --
	(203.59, 59.91) --
	(203.61, 59.90) --
	(203.63, 59.90) --
	(203.65, 59.90) --
	(203.67, 59.90) --
	(203.69, 59.90) --
	(203.71, 59.90) --
	(203.73, 59.89) --
	(203.75, 59.89) --
	(203.77, 59.89) --
	(203.79, 59.89) --
	(203.81, 59.89) --
	(203.83, 59.89) --
	(203.85, 59.88) --
	(203.87, 59.88) --
	(203.89, 59.88) --
	(203.91, 59.88) --
	(203.93, 59.88) --
	(203.95, 59.88) --
	(203.97, 59.87) --
	(203.99, 59.87) --
	(204.01, 59.87) --
	(204.03, 59.87) --
	(204.05, 59.87) --
	(204.07, 59.86) --
	(204.09, 59.86) --
	(204.11, 59.86) --
	(204.13, 59.86) --
	(204.15, 59.86) --
	(204.17, 59.86) --
	(204.19, 59.85) --
	(204.21, 59.85) --
	(204.23, 59.85) --
	(204.25, 59.85) --
	(204.27, 59.85) --
	(204.29, 59.85) --
	(204.31, 59.84) --
	(204.33, 59.84) --
	(204.35, 59.84) --
	(204.37, 59.84) --
	(204.39, 59.84) --
	(204.41, 59.84) --
	(204.43, 59.83) --
	(204.45, 59.83) --
	(204.47, 59.83) --
	(204.49, 59.83) --
	(204.51, 59.83) --
	(204.53, 59.83) --
	(204.55, 59.82) --
	(204.57, 59.82) --
	(204.59, 59.82) --
	(204.61, 59.82) --
	(204.63, 59.82) --
	(204.65, 59.81) --
	(204.67, 59.81) --
	(204.69, 59.81) --
	(204.71, 59.81) --
	(204.73, 59.81) --
	(204.75, 59.81) --
	(204.77, 59.80) --
	(204.79, 59.80) --
	(204.81, 59.80) --
	(204.83, 59.80) --
	(204.85, 59.80) --
	(204.87, 59.80) --
	(204.89, 59.79) --
	(204.91, 59.79) --
	(204.93, 59.79) --
	(204.95, 59.79) --
	(204.97, 59.79) --
	(204.99, 59.79) --
	(205.01, 59.78) --
	(205.03, 59.78) --
	(205.05, 59.78) --
	(205.07, 59.78) --
	(205.09, 59.78) --
	(205.11, 59.78) --
	(205.13, 59.77) --
	(205.15, 59.77) --
	(205.17, 59.77) --
	(205.19, 59.77) --
	(205.21, 59.77) --
	(205.23, 59.76) --
	(205.25, 59.76) --
	(205.27, 59.76) --
	(205.29, 59.76) --
	(205.31, 59.76) --
	(205.33, 59.76) --
	(205.35, 59.75) --
	(205.37, 59.75) --
	(205.39, 59.75) --
	(205.41, 59.75) --
	(205.43, 59.75) --
	(205.45, 59.75) --
	(205.47, 59.74) --
	(205.49, 59.74) --
	(205.51, 59.74) --
	(205.53, 59.74) --
	(205.55, 59.74) --
	(205.57, 59.74) --
	(205.59, 59.73) --
	(205.61, 59.73) --
	(205.63, 59.73) --
	(205.65, 59.73) --
	(205.67, 59.73) --
	(205.69, 59.73) --
	(205.71, 59.72) --
	(205.73, 59.72) --
	(205.75, 59.72) --
	(205.77, 59.72) --
	(205.79, 59.72) --
	(205.81, 59.72) --
	(205.83, 59.71) --
	(205.85, 59.71) --
	(205.87, 59.71) --
	(205.89, 59.71) --
	(205.91, 59.71) --
	(205.93, 59.71) --
	(205.95, 59.70) --
	(205.97, 59.70) --
	(205.99, 59.70) --
	(206.01, 59.70) --
	(206.03, 59.70) --
	(206.05, 59.70) --
	(206.07, 59.69) --
	(206.09, 59.69) --
	(206.11, 59.69) --
	(206.13, 59.69) --
	(206.15, 59.69) --
	(206.17, 59.69) --
	(206.19, 59.68) --
	(206.21, 59.68) --
	(206.23, 59.68) --
	(206.25, 59.68) --
	(206.27, 59.68) --
	(206.29, 59.68) --
	(206.31, 59.67) --
	(206.33, 59.67) --
	(206.35, 59.67) --
	(206.37, 59.67) --
	(206.39, 59.67) --
	(206.41, 59.66) --
	(206.43, 59.66) --
	(206.45, 59.66) --
	(206.47, 59.66) --
	(206.49, 59.66) --
	(206.51, 59.66) --
	(206.53, 59.65) --
	(206.55, 59.65) --
	(206.57, 59.65) --
	(206.59, 59.65) --
	(206.61, 59.65) --
	(206.63, 59.65) --
	(206.65, 59.64) --
	(206.67, 59.64) --
	(206.69, 59.64) --
	(206.71, 59.64) --
	(206.73, 59.64) --
	(206.75, 59.64) --
	(206.77, 59.63) --
	(206.79, 59.63) --
	(206.81, 59.63) --
	(206.83, 59.63) --
	(206.85, 59.63) --
	(206.87, 59.63) --
	(206.89, 59.62) --
	(206.91, 59.62) --
	(206.93, 59.62) --
	(206.95, 59.62) --
	(206.97, 59.62) --
	(206.99, 59.62) --
	(207.01, 59.61) --
	(207.03, 59.61) --
	(207.05, 59.61) --
	(207.07, 59.61) --
	(207.09, 59.61) --
	(207.11, 59.61) --
	(207.13, 59.60) --
	(207.15, 59.60) --
	(207.17, 59.60) --
	(207.19, 59.60) --
	(207.21, 59.60) --
	(207.23, 59.60) --
	(207.25, 59.59) --
	(207.27, 59.59) --
	(207.29, 59.59) --
	(207.31, 59.59) --
	(207.33, 59.59) --
	(207.35, 59.59) --
	(207.37, 59.58) --
	(207.39, 59.58) --
	(207.41, 59.58) --
	(207.43, 59.58) --
	(207.45, 59.58) --
	(207.47, 59.58) --
	(207.49, 59.57) --
	(207.51, 59.57) --
	(207.53, 59.57) --
	(207.55, 59.57) --
	(207.57, 59.57) --
	(207.59, 59.57) --
	(207.61, 59.56) --
	(207.63, 59.56) --
	(207.65, 59.56) --
	(207.67, 59.56) --
	(207.69, 59.56) --
	(207.71, 59.56) --
	(207.73, 59.55) --
	(207.75, 59.55) --
	(207.77, 59.55) --
	(207.79, 59.55) --
	(207.81, 59.55) --
	(207.83, 59.55) --
	(207.85, 59.55) --
	(207.87, 59.54) --
	(207.89, 59.54) --
	(207.91, 59.54) --
	(207.93, 59.54) --
	(207.95, 59.54) --
	(207.97, 59.54) --
	(207.99, 59.53) --
	(208.01, 59.53) --
	(208.03, 59.53) --
	(208.05, 59.53) --
	(208.07, 59.53) --
	(208.09, 59.53) --
	(208.11, 59.52) --
	(208.13, 59.52) --
	(208.15, 59.52) --
	(208.17, 59.52) --
	(208.19, 59.52) --
	(208.21, 59.52) --
	(208.23, 59.51) --
	(208.25, 59.51) --
	(208.27, 59.51) --
	(208.29, 59.51) --
	(208.31, 59.51) --
	(208.33, 59.51) --
	(208.35, 59.50) --
	(208.37, 59.50) --
	(208.39, 59.50) --
	(208.41, 59.50) --
	(208.43, 59.50) --
	(208.45, 59.50) --
	(208.47, 59.49) --
	(208.49, 59.49) --
	(208.51, 59.49) --
	(208.53, 59.49) --
	(208.55, 59.49) --
	(208.57, 59.49) --
	(208.59, 59.48) --
	(208.61, 59.48) --
	(208.63, 59.48) --
	(208.65, 59.48) --
	(208.67, 59.48) --
	(208.69, 59.48) --
	(208.71, 59.47) --
	(208.73, 59.47) --
	(208.75, 59.47) --
	(208.77, 59.47) --
	(208.79, 59.47) --
	(208.81, 59.47) --
	(208.83, 59.46) --
	(208.85, 59.46) --
	(208.87, 59.46) --
	(208.89, 59.46) --
	(208.91, 59.46) --
	(208.93, 59.46) --
	(208.95, 59.46) --
	(208.97, 59.45) --
	(208.99, 59.45) --
	(209.01, 59.45) --
	(209.03, 59.45) --
	(209.05, 59.45) --
	(209.07, 59.45) --
	(209.09, 59.44) --
	(209.11, 59.44) --
	(209.13, 59.44) --
	(209.15, 59.44) --
	(209.17, 59.44) --
	(209.19, 59.44) --
	(209.21, 59.43) --
	(209.23, 59.43) --
	(209.25, 59.43) --
	(209.27, 59.43) --
	(209.29, 59.43) --
	(209.31, 59.43) --
	(209.33, 59.42) --
	(209.35, 59.42) --
	(209.37, 59.42) --
	(209.39, 59.42) --
	(209.41, 59.42) --
	(209.43, 59.42) --
	(209.45, 59.41) --
	(209.47, 59.41) --
	(209.49, 59.41) --
	(209.51, 59.41) --
	(209.53, 59.41) --
	(209.55, 59.41) --
	(209.57, 59.40) --
	(209.59, 59.40) --
	(209.61, 59.40) --
	(209.63, 59.40) --
	(209.65, 59.40) --
	(209.67, 59.40) --
	(209.69, 59.40) --
	(209.71, 59.39) --
	(209.73, 59.39) --
	(209.75, 59.39) --
	(209.77, 59.39) --
	(209.79, 59.39) --
	(209.81, 59.39) --
	(209.83, 59.38) --
	(209.85, 59.38) --
	(209.87, 59.38) --
	(209.89, 59.38) --
	(209.91, 59.38) --
	(209.93, 59.38) --
	(209.95, 59.37) --
	(209.97, 59.37) --
	(209.99, 59.37) --
	(210.01, 59.37) --
	(210.03, 59.37) --
	(210.05, 59.37) --
	(210.07, 59.36) --
	(210.09, 59.36) --
	(210.11, 59.36) --
	(210.13, 59.36) --
	(210.15, 59.36) --
	(210.17, 59.36) --
	(210.19, 59.36) --
	(210.21, 59.35) --
	(210.23, 59.35) --
	(210.25, 59.35) --
	(210.27, 59.35) --
	(210.29, 59.35) --
	(210.31, 59.35) --
	(210.33, 59.34) --
	(210.35, 59.34) --
	(210.37, 59.34) --
	(210.39, 59.34) --
	(210.41, 59.34) --
	(210.43, 59.34) --
	(210.45, 59.33) --
	(210.47, 59.33) --
	(210.49, 59.33) --
	(210.51, 59.33) --
	(210.53, 59.33) --
	(210.55, 59.33) --
	(210.57, 59.32) --
	(210.59, 59.32) --
	(210.61, 59.32) --
	(210.63, 59.32) --
	(210.65, 59.32) --
	(210.67, 59.32) --
	(210.69, 59.32) --
	(210.71, 59.31) --
	(210.73, 59.31) --
	(210.75, 59.31) --
	(210.77, 59.31) --
	(210.79, 59.31) --
	(210.81, 59.31) --
	(210.83, 59.30) --
	(210.85, 59.30) --
	(210.87, 59.30) --
	(210.89, 59.30) --
	(210.91, 59.30) --
	(210.93, 59.30) --
	(210.95, 59.29) --
	(210.97, 59.29) --
	(210.99, 59.29) --
	(211.01, 59.29) --
	(211.03, 59.29) --
	(211.05, 59.29) --
	(211.07, 59.29) --
	(211.09, 59.28) --
	(211.11, 59.28) --
	(211.13, 59.28) --
	(211.15, 59.28) --
	(211.17, 59.28) --
	(211.19, 59.28) --
	(211.21, 59.27) --
	(211.23, 59.27) --
	(211.25, 59.27) --
	(211.27, 59.27) --
	(211.29, 59.27) --
	(211.31, 59.27) --
	(211.33, 59.26) --
	(211.35, 59.26) --
	(211.37, 59.26) --
	(211.39, 59.26) --
	(211.41, 59.26) --
	(211.43, 59.26) --
	(211.45, 59.26) --
	(211.47, 59.25) --
	(211.49, 59.25) --
	(211.51, 59.25) --
	(211.53, 59.25) --
	(211.55, 59.25) --
	(211.57, 59.25) --
	(211.59, 59.24) --
	(211.61, 59.24) --
	(211.63, 59.24) --
	(211.65, 59.24) --
	(211.67, 59.24) --
	(211.69, 59.24) --
	(211.71, 59.24) --
	(211.73, 59.23) --
	(211.75, 59.23) --
	(211.77, 59.23) --
	(211.79, 59.23) --
	(211.81, 59.23) --
	(211.83, 59.23) --
	(211.85, 59.22) --
	(211.87, 59.22) --
	(211.89, 59.22) --
	(211.91, 59.22) --
	(211.93, 59.22) --
	(211.95, 59.22) --
	(211.97, 59.21) --
	(211.99, 59.21) --
	(212.01, 59.21) --
	(212.03, 59.21) --
	(212.05, 59.21) --
	(212.07, 59.21) --
	(212.09, 59.21) --
	(212.11, 59.20) --
	(212.13, 59.20) --
	(212.15, 59.20) --
	(212.17, 59.20) --
	(212.19, 59.20) --
	(212.21, 59.20) --
	(212.23, 59.19) --
	(212.25, 59.19) --
	(212.27, 59.19) --
	(212.29, 59.19) --
	(212.31, 59.19) --
	(212.33, 59.19) --
	(212.35, 59.19) --
	(212.37, 59.18) --
	(212.39, 59.18) --
	(212.41, 59.18) --
	(212.43, 59.18) --
	(212.45, 59.18) --
	(212.47, 59.18) --
	(212.49, 59.17) --
	(212.51, 59.17) --
	(212.53, 59.17) --
	(212.55, 59.17) --
	(212.57, 59.17) --
	(212.59, 59.17) --
	(212.61, 59.17) --
	(212.63, 59.16) --
	(212.65, 59.16) --
	(212.67, 59.16) --
	(212.69, 59.16) --
	(212.71, 59.16) --
	(212.73, 59.16) --
	(212.75, 59.15) --
	(212.77, 59.15) --
	(212.79, 59.15) --
	(212.81, 59.15) --
	(212.83, 59.15) --
	(212.85, 59.15) --
	(212.87, 59.15) --
	(212.89, 59.14) --
	(212.91, 59.14) --
	(212.93, 59.14) --
	(212.95, 59.14) --
	(212.97, 59.14) --
	(212.99, 59.14) --
	(213.01, 59.13) --
	(213.03, 59.13) --
	(213.05, 59.13) --
	(213.07, 59.13) --
	(213.09, 59.13) --
	(213.11, 59.13) --
	(213.13, 59.13) --
	(213.15, 59.12) --
	(213.17, 59.12) --
	(213.19, 59.12) --
	(213.21, 59.12) --
	(213.23, 59.12) --
	(213.25, 59.12) --
	(213.27, 59.11) --
	(213.29, 59.11) --
	(213.31, 59.11) --
	(213.33, 59.11) --
	(213.35, 59.11) --
	(213.37, 59.11) --
	(213.39, 59.11) --
	(213.41, 59.10) --
	(213.43, 59.10) --
	(213.45, 59.10) --
	(213.47, 59.10) --
	(213.49, 59.10) --
	(213.51, 59.10) --
	(213.53, 59.09) --
	(213.55, 59.09) --
	(213.57, 59.09) --
	(213.59, 59.09) --
	(213.61, 59.09) --
	(213.63, 59.09) --
	(213.65, 59.09) --
	(213.67, 59.08) --
	(213.69, 59.08) --
	(213.71, 59.08) --
	(213.73, 59.08) --
	(213.75, 59.08) --
	(213.77, 59.08) --
	(213.79, 59.07) --
	(213.81, 59.07) --
	(213.83, 59.07) --
	(213.85, 59.07) --
	(213.87, 59.07) --
	(213.89, 59.07) --
	(213.91, 59.07) --
	(213.93, 59.06) --
	(213.95, 59.06) --
	(213.97, 59.06) --
	(213.99, 59.06) --
	(214.01, 59.06) --
	(214.03, 59.06) --
	(214.05, 59.05) --
	(214.07, 59.05) --
	(214.09, 59.05) --
	(214.11, 59.05) --
	(214.13, 59.05) --
	(214.15, 59.05) --
	(214.17, 59.05) --
	(214.19, 59.04) --
	(214.21, 59.04) --
	(214.23, 59.04) --
	(214.25, 59.04) --
	(214.27, 59.04) --
	(214.29, 59.04) --
	(214.31, 59.04) --
	(214.33, 59.03) --
	(214.35, 59.03) --
	(214.37, 59.03) --
	(214.39, 59.03) --
	(214.41, 59.03) --
	(214.43, 59.03) --
	(214.45, 59.02) --
	(214.47, 59.02) --
	(214.49, 59.02) --
	(214.51, 59.02) --
	(214.53, 59.02) --
	(214.55, 59.02) --
	(214.57, 59.02) --
	(214.59, 59.01) --
	(214.61, 59.01) --
	(214.63, 59.01) --
	(214.65, 59.01) --
	(214.67, 59.01) --
	(214.69, 59.01) --
	(214.71, 59.01) --
	(214.73, 59.00) --
	(214.75, 59.00) --
	(214.77, 59.00) --
	(214.79, 59.00) --
	(214.81, 59.00) --
	(214.83, 59.00) --
	(214.85, 58.99) --
	(214.87, 58.99) --
	(214.89, 58.99) --
	(214.91, 58.99) --
	(214.93, 58.99) --
	(214.95, 58.99) --
	(214.97, 58.99) --
	(214.99, 58.98) --
	(215.01, 58.98) --
	(215.03, 58.98) --
	(215.05, 58.98) --
	(215.07, 58.98) --
	(215.09, 58.98) --
	(215.11, 58.98) --
	(215.13, 58.97) --
	(215.15, 58.97) --
	(215.17, 58.97) --
	(215.19, 58.97) --
	(215.21, 58.97) --
	(215.23, 58.97) --
	(215.25, 58.96) --
	(215.27, 58.96) --
	(215.29, 58.96) --
	(215.31, 58.96) --
	(215.33, 58.96) --
	(215.35, 58.96) --
	(215.37, 58.96) --
	(215.39, 58.95) --
	(215.41, 58.95) --
	(215.43, 58.95) --
	(215.45, 58.95) --
	(215.47, 58.95) --
	(215.49, 58.95) --
	(215.51, 58.95) --
	(215.53, 58.94) --
	(215.55, 58.94) --
	(215.57, 58.94) --
	(215.59, 58.94) --
	(215.61, 58.94) --
	(215.63, 58.94) --
	(215.65, 58.93) --
	(215.67, 58.93) --
	(215.69, 58.93) --
	(215.71, 58.93) --
	(215.73, 58.93) --
	(215.75, 58.93) --
	(215.77, 58.93) --
	(215.79, 58.92) --
	(215.81, 58.92) --
	(215.83, 58.92) --
	(215.85, 58.92) --
	(215.87, 58.92) --
	(215.89, 58.92) --
	(215.91, 58.92) --
	(215.93, 58.91) --
	(215.95, 58.91) --
	(215.97, 58.91) --
	(215.99, 58.91) --
	(216.01, 58.91) --
	(216.03, 58.91) --
	(216.05, 58.91) --
	(216.07, 58.90) --
	(216.09, 58.90) --
	(216.11, 58.90) --
	(216.13, 58.90) --
	(216.15, 58.90) --
	(216.17, 58.90) --
	(216.19, 58.89) --
	(216.21, 58.89) --
	(216.23, 58.89) --
	(216.25, 58.89) --
	(216.27, 58.89) --
	(216.29, 58.89) --
	(216.31, 58.89) --
	(216.33, 58.88) --
	(216.35, 58.88) --
	(216.37, 58.88) --
	(216.39, 58.88) --
	(216.41, 58.88) --
	(216.43, 58.88) --
	(216.45, 58.88) --
	(216.47, 58.87) --
	(216.49, 58.87) --
	(216.51, 58.87) --
	(216.53, 58.87) --
	(216.55, 58.87) --
	(216.57, 58.87) --
	(216.59, 58.87) --
	(216.61, 58.86) --
	(216.63, 58.86) --
	(216.65, 58.86) --
	(216.67, 58.86) --
	(216.69, 58.86) --
	(216.71, 58.86) --
	(216.73, 58.86) --
	(216.75, 58.85) --
	(216.77, 58.85) --
	(216.79, 58.85) --
	(216.81, 58.85) --
	(216.83, 58.85) --
	(216.85, 58.85) --
	(216.87, 58.85) --
	(216.89, 58.84) --
	(216.91, 58.84) --
	(216.93, 58.84) --
	(216.95, 58.84) --
	(216.97, 58.84) --
	(216.99, 58.84) --
	(217.01, 58.83) --
	(217.03, 58.83) --
	(217.05, 58.83) --
	(217.07, 58.83) --
	(217.09, 58.83) --
	(217.11, 58.83) --
	(217.13, 58.83) --
	(217.15, 58.82) --
	(217.17, 58.82) --
	(217.19, 58.82) --
	(217.21, 58.82) --
	(217.23, 58.82) --
	(217.25, 58.82) --
	(217.27, 58.82) --
	(217.29, 58.81) --
	(217.31, 58.81) --
	(217.33, 58.81) --
	(217.35, 58.81) --
	(217.37, 58.81) --
	(217.39, 58.81) --
	(217.41, 58.81) --
	(217.43, 58.80) --
	(217.45, 58.80) --
	(217.47, 58.80) --
	(217.49, 58.80) --
	(217.51, 58.80) --
	(217.53, 58.80) --
	(217.55, 58.80) --
	(217.57, 58.79) --
	(217.59, 58.79) --
	(217.61, 58.79) --
	(217.63, 58.79) --
	(217.65, 58.79) --
	(217.67, 58.79) --
	(217.69, 58.79) --
	(217.71, 58.78) --
	(217.73, 58.78) --
	(217.75, 58.78) --
	(217.77, 58.78) --
	(217.79, 58.78) --
	(217.81, 58.78) --
	(217.83, 58.78) --
	(217.85, 58.77) --
	(217.87, 58.77) --
	(217.89, 58.77) --
	(217.91, 58.77) --
	(217.93, 58.77) --
	(217.95, 58.77) --
	(217.97, 58.77) --
	(217.99, 58.76) --
	(218.01, 58.76) --
	(218.03, 58.76) --
	(218.05, 58.76) --
	(218.07, 58.76) --
	(218.09, 58.76) --
	(218.11, 58.76) --
	(218.13, 58.75) --
	(218.15, 58.75) --
	(218.17, 58.75) --
	(218.19, 58.75) --
	(218.21, 58.75) --
	(218.23, 58.75) --
	(218.25, 58.75) --
	(218.27, 58.74) --
	(218.29, 58.74) --
	(218.31, 58.74) --
	(218.33, 58.74) --
	(218.35, 58.74) --
	(218.37, 58.74) --
	(218.39, 58.74) --
	(218.41, 58.73) --
	(218.43, 58.73) --
	(218.45, 58.73) --
	(218.47, 58.73) --
	(218.49, 58.73) --
	(218.51, 58.73) --
	(218.53, 58.73) --
	(218.55, 58.72) --
	(218.57, 58.72) --
	(218.59, 58.72) --
	(218.61, 58.72) --
	(218.63, 58.72) --
	(218.65, 58.72) --
	(218.67, 58.72) --
	(218.69, 58.71) --
	(218.71, 58.71) --
	(218.73, 58.71) --
	(218.75, 58.71) --
	(218.77, 58.71) --
	(218.79, 58.71) --
	(218.81, 58.71) --
	(218.83, 58.70) --
	(218.85, 58.70) --
	(218.87, 58.70) --
	(218.89, 58.70) --
	(218.91, 58.70) --
	(218.93, 58.70) --
	(218.95, 58.70) --
	(218.97, 58.69) --
	(218.99, 58.69) --
	(219.01, 58.69) --
	(219.03, 58.69) --
	(219.05, 58.69) --
	(219.07, 58.69) --
	(219.09, 58.69) --
	(219.11, 58.68) --
	(219.13, 58.68) --
	(219.15, 58.68) --
	(219.17, 58.68) --
	(219.19, 58.68) --
	(219.21, 58.68) --
	(219.23, 58.68) --
	(219.25, 58.67) --
	(219.27, 58.67) --
	(219.29, 58.67) --
	(219.31, 58.67) --
	(219.33, 58.67) --
	(219.35, 58.67) --
	(219.37, 58.67) --
	(219.39, 58.66) --
	(219.41, 58.66) --
	(219.43, 58.66) --
	(219.45, 58.66) --
	(219.47, 58.66) --
	(219.49, 58.66) --
	(219.51, 58.66) --
	(219.53, 58.65) --
	(219.55, 58.65) --
	(219.57, 58.65) --
	(219.59, 58.65) --
	(219.61, 58.65) --
	(219.63, 58.65) --
	(219.65, 58.65) --
	(219.67, 58.64) --
	(219.69, 58.64) --
	(219.71, 58.64) --
	(219.73, 58.64) --
	(219.75, 58.64) --
	(219.77, 58.64) --
	(219.79, 58.64) --
	(219.81, 58.63) --
	(219.83, 58.63) --
	(219.85, 58.63) --
	(219.87, 58.63) --
	(219.89, 58.63) --
	(219.91, 58.63) --
	(219.93, 58.63) --
	(219.95, 58.62) --
	(219.97, 58.62) --
	(219.99, 58.62) --
	(220.01, 58.62) --
	(220.03, 58.62) --
	(220.05, 58.62) --
	(220.07, 58.62) --
	(220.09, 58.62) --
	(220.11, 58.61) --
	(220.13, 58.61) --
	(220.15, 58.61) --
	(220.17, 58.61) --
	(220.19, 58.61) --
	(220.21, 58.61) --
	(220.23, 58.61) --
	(220.25, 58.60) --
	(220.27, 58.60) --
	(220.29, 58.60) --
	(220.31, 58.60) --
	(220.33, 58.60) --
	(220.35, 58.60) --
	(220.37, 58.60) --
	(220.39, 58.59) --
	(220.41, 58.59) --
	(220.43, 58.59) --
	(220.45, 58.59) --
	(220.47, 58.59) --
	(220.49, 58.59) --
	(220.51, 58.59) --
	(220.53, 58.58) --
	(220.55, 58.58) --
	(220.57, 58.58) --
	(220.59, 58.58) --
	(220.61, 58.58) --
	(220.63, 58.58) --
	(220.65, 58.58) --
	(220.67, 58.57) --
	(220.69, 58.57) --
	(220.71, 58.57) --
	(220.73, 58.57) --
	(220.75, 58.57) --
	(220.77, 58.57) --
	(220.79, 58.57) --
	(220.81, 58.57) --
	(220.83, 58.56) --
	(220.85, 58.56) --
	(220.87, 58.56) --
	(220.89, 58.56) --
	(220.91, 58.56) --
	(220.93, 58.56) --
	(220.95, 58.56) --
	(220.97, 58.55) --
	(220.99, 58.55) --
	(221.01, 58.55) --
	(221.03, 58.55) --
	(221.05, 58.55) --
	(221.07, 58.55) --
	(221.09, 58.55) --
	(221.11, 58.54) --
	(221.13, 58.54) --
	(221.15, 58.54) --
	(221.17, 58.54) --
	(221.19, 58.54) --
	(221.21, 58.54) --
	(221.23, 58.54) --
	(221.25, 58.53) --
	(221.27, 58.53) --
	(221.29, 58.53) --
	(221.31, 58.53) --
	(221.33, 58.53) --
	(221.35, 58.53) --
	(221.37, 58.53) --
	(221.39, 58.53) --
	(221.41, 58.52) --
	(221.43, 58.52) --
	(221.45, 58.52) --
	(221.47, 58.52) --
	(221.49, 58.52) --
	(221.51, 58.52) --
	(221.53, 58.52) --
	(221.55, 58.51) --
	(221.57, 58.51) --
	(221.59, 58.51) --
	(221.61, 58.51) --
	(221.63, 58.51) --
	(221.65, 58.51) --
	(221.67, 58.51) --
	(221.69, 58.50) --
	(221.71, 58.50) --
	(221.73, 58.50) --
	(221.75, 58.50) --
	(221.77, 58.50) --
	(221.79, 58.50) --
	(221.81, 58.50) --
	(221.83, 58.50) --
	(221.85, 58.49) --
	(221.87, 58.49) --
	(221.89, 58.49) --
	(221.91, 58.49) --
	(221.93, 58.49) --
	(221.95, 58.49) --
	(221.97, 58.49) --
	(221.99, 58.48) --
	(222.01, 58.48) --
	(222.03, 58.48) --
	(222.05, 58.48) --
	(222.07, 58.48) --
	(222.09, 58.48) --
	(222.11, 58.48) --
	(222.13, 58.47) --
	(222.15, 58.47) --
	(222.17, 58.47) --
	(222.19, 58.47) --
	(222.21, 58.47) --
	(222.23, 58.47) --
	(222.25, 58.47) --
	(222.27, 58.47) --
	(222.29, 58.46) --
	(222.31, 58.46) --
	(222.33, 58.46) --
	(222.35, 58.46) --
	(222.37, 58.46) --
	(222.39, 58.46) --
	(222.41, 58.46) --
	(222.43, 58.45) --
	(222.45, 58.45) --
	(222.47, 58.45) --
	(222.49, 58.45) --
	(222.51, 58.45) --
	(222.53, 58.45) --
	(222.55, 58.45) --
	(222.57, 58.44) --
	(222.59, 58.44) --
	(222.61, 58.44) --
	(222.63, 58.44) --
	(222.65, 58.44) --
	(222.67, 58.44) --
	(222.69, 58.44) --
	(222.71, 58.44) --
	(222.73, 58.43) --
	(222.75, 58.43) --
	(222.77, 58.43) --
	(222.79, 58.43) --
	(222.81, 58.43) --
	(222.83, 58.43) --
	(222.85, 58.43) --
	(222.87, 58.42) --
	(222.89, 58.42) --
	(222.91, 58.42) --
	(222.93, 58.42) --
	(222.95, 58.42) --
	(222.97, 58.42) --
	(222.99, 58.42) --
	(223.01, 58.42) --
	(223.03, 58.41) --
	(223.05, 58.41) --
	(223.07, 58.41) --
	(223.09, 58.41) --
	(223.11, 58.41) --
	(223.13, 58.41) --
	(223.15, 58.41) --
	(223.17, 58.40) --
	(223.19, 58.40) --
	(223.21, 58.40) --
	(223.23, 58.40) --
	(223.25, 58.40) --
	(223.27, 58.40) --
	(223.29, 58.40) --
	(223.31, 58.40) --
	(223.33, 58.39) --
	(223.35, 58.39) --
	(223.37, 58.39) --
	(223.39, 58.39) --
	(223.41, 58.39) --
	(223.43, 58.39) --
	(223.45, 58.39) --
	(223.47, 58.38) --
	(223.49, 58.38) --
	(223.51, 58.38) --
	(223.53, 58.38) --
	(223.55, 58.38) --
	(223.57, 58.38) --
	(223.59, 58.38) --
	(223.61, 58.38) --
	(223.63, 58.37) --
	(223.65, 58.37) --
	(223.67, 58.37) --
	(223.69, 58.37) --
	(223.71, 58.37) --
	(223.73, 58.37) --
	(223.75, 58.37) --
	(223.77, 58.36) --
	(223.79, 58.36) --
	(223.81, 58.36) --
	(223.83, 58.36) --
	(223.85, 58.36) --
	(223.87, 58.36) --
	(223.89, 58.36) --
	(223.91, 58.36) --
	(223.93, 58.35) --
	(223.95, 58.35) --
	(223.97, 58.35) --
	(223.99, 58.35) --
	(224.01, 58.35) --
	(224.03, 58.35) --
	(224.05, 58.35) --
	(224.07, 58.34) --
	(224.09, 58.34) --
	(224.11, 58.34) --
	(224.13, 58.34) --
	(224.15, 58.34) --
	(224.17, 58.34) --
	(224.19, 58.34) --
	(224.21, 58.34) --
	(224.23, 58.33) --
	(224.25, 58.33) --
	(224.27, 58.33) --
	(224.29, 58.33) --
	(224.31, 58.33) --
	(224.33, 58.33) --
	(224.35, 58.33) --
	(224.37, 58.32) --
	(224.39, 58.32) --
	(224.41, 58.32) --
	(224.43, 58.32) --
	(224.45, 58.32) --
	(224.47, 58.32) --
	(224.49, 58.32) --
	(224.51, 58.32) --
	(224.53, 58.31) --
	(224.55, 58.31) --
	(224.57, 58.31) --
	(224.59, 58.31) --
	(224.61, 58.31) --
	(224.63, 58.31) --
	(224.65, 58.31) --
	(224.67, 58.30) --
	(224.69, 58.30) --
	(224.71, 58.30) --
	(224.73, 58.30) --
	(224.75, 58.30) --
	(224.77, 58.30) --
	(224.79, 58.30) --
	(224.81, 58.30) --
	(224.83, 58.29) --
	(224.85, 58.29) --
	(224.87, 58.29) --
	(224.89, 58.29) --
	(224.91, 58.29) --
	(224.93, 58.29) --
	(224.95, 58.29) --
	(224.97, 58.29) --
	(224.99, 58.28) --
	(225.01, 58.28) --
	(225.03, 58.28) --
	(225.05, 58.28) --
	(225.07, 58.28) --
	(225.09, 58.28) --
	(225.11, 58.28) --
	(225.13, 58.27) --
	(225.15, 58.27) --
	(225.17, 58.27) --
	(225.19, 58.27) --
	(225.21, 58.27) --
	(225.23, 58.27) --
	(225.25, 58.27) --
	(225.27, 58.27) --
	(225.29, 58.26) --
	(225.31, 58.26) --
	(225.33, 58.26) --
	(225.35, 58.26) --
	(225.37, 58.26) --
	(225.39, 58.26) --
	(225.41, 58.26) --
	(225.43, 58.26) --
	(225.45, 58.25) --
	(225.47, 58.25) --
	(225.49, 58.25) --
	(225.51, 58.25) --
	(225.53, 58.25) --
	(225.55, 58.25) --
	(225.57, 58.25) --
	(225.59, 58.24) --
	(225.61, 58.24) --
	(225.63, 58.24) --
	(225.65, 58.24) --
	(225.67, 58.24) --
	(225.69, 58.24) --
	(225.71, 58.24) --
	(225.73, 58.24) --
	(225.75, 58.23) --
	(225.77, 58.23) --
	(225.79, 58.23) --
	(225.81, 58.23) --
	(225.83, 58.23) --
	(225.85, 58.23) --
	(225.87, 58.23) --
	(225.89, 58.23) --
	(225.91, 58.22) --
	(225.93, 58.22) --
	(225.95, 58.22) --
	(225.97, 58.22) --
	(225.99, 58.22) --
	(226.01, 58.22) --
	(226.03, 58.22) --
	(226.05, 58.22) --
	(226.07, 58.21) --
	(226.09, 58.21) --
	(226.11, 58.21) --
	(226.13, 58.21) --
	(226.15, 58.21) --
	(226.17, 58.21) --
	(226.19, 58.21) --
	(226.21, 58.20) --
	(226.23, 58.20) --
	(226.25, 58.20) --
	(226.27, 58.20) --
	(226.29, 58.20) --
	(226.31, 58.20) --
	(226.33, 58.20) --
	(226.35, 58.20) --
	(226.37, 58.19) --
	(226.39, 58.19) --
	(226.41, 58.19) --
	(226.43, 58.19) --
	(226.45, 58.19) --
	(226.47, 58.19) --
	(226.49, 58.19) --
	(226.51, 58.19) --
	(226.53, 58.18) --
	(226.55, 58.18) --
	(226.57, 58.18) --
	(226.59, 58.18) --
	(226.61, 58.18) --
	(226.63, 58.18) --
	(226.65, 58.18) --
	(226.67, 58.18) --
	(226.69, 58.17) --
	(226.71, 58.17) --
	(226.73, 58.17) --
	(226.75, 58.17) --
	(226.77, 58.17) --
	(226.79, 58.17) --
	(226.81, 58.17) --
	(226.83, 58.17) --
	(226.85, 58.16) --
	(226.87, 58.16) --
	(226.89, 58.16) --
	(226.91, 58.16) --
	(226.93, 58.16) --
	(226.95, 58.16) --
	(226.97, 58.16) --
	(226.99, 58.15) --
	(227.01, 58.15) --
	(227.03, 58.15) --
	(227.05, 58.15) --
	(227.07, 58.15) --
	(227.09, 58.15) --
	(227.11, 58.15) --
	(227.13, 58.15) --
	(227.15, 58.14) --
	(227.17, 58.14) --
	(227.19, 58.14) --
	(227.21, 58.14) --
	(227.23, 58.14) --
	(227.25, 58.14) --
	(227.27, 58.14) --
	(227.29, 58.14) --
	(227.31, 58.13) --
	(227.33, 58.13) --
	(227.35, 58.13) --
	(227.37, 58.13) --
	(227.39, 58.13) --
	(227.41, 58.13) --
	(227.43, 58.13) --
	(227.45, 58.13) --
	(227.47, 58.12) --
	(227.49, 58.12) --
	(227.51, 58.12) --
	(227.53, 58.12) --
	(227.55, 58.12) --
	(227.57, 58.12) --
	(227.59, 58.12) --
	(227.61, 58.12) --
	(227.63, 58.11) --
	(227.65, 58.11) --
	(227.67, 58.11) --
	(227.69, 58.11) --
	(227.71, 58.11) --
	(227.73, 58.11) --
	(227.75, 58.11) --
	(227.77, 58.11) --
	(227.79, 58.10) --
	(227.81, 58.10) --
	(227.83, 58.10) --
	(227.85, 58.10) --
	(227.87, 58.10) --
	(227.89, 58.10) --
	(227.91, 58.10) --
	(227.93, 58.10) --
	(227.95, 58.09) --
	(227.97, 58.09) --
	(227.99, 58.09) --
	(228.01, 58.09) --
	(228.03, 58.09) --
	(228.05, 58.09) --
	(228.07, 58.09) --
	(228.09, 58.09) --
	(228.11, 58.08) --
	(228.13, 58.08) --
	(228.15, 58.08) --
	(228.17, 58.08) --
	(228.19, 58.08) --
	(228.21, 58.08) --
	(228.23, 58.08) --
	(228.25, 58.08) --
	(228.27, 58.07) --
	(228.29, 58.07) --
	(228.31, 58.07) --
	(228.33, 58.07) --
	(228.35, 58.07) --
	(228.37, 58.07) --
	(228.39, 58.07) --
	(228.41, 58.07) --
	(228.43, 58.06) --
	(228.45, 58.06) --
	(228.47, 58.06) --
	(228.49, 58.06) --
	(228.51, 58.06) --
	(228.53, 58.06) --
	(228.55, 58.06) --
	(228.57, 58.06) --
	(228.59, 58.05) --
	(228.61, 58.05) --
	(228.63, 58.05) --
	(228.65, 58.05) --
	(228.67, 58.05) --
	(228.69, 58.05) --
	(228.71, 58.05) --
	(228.73, 58.05) --
	(228.75, 58.04) --
	(228.77, 58.04) --
	(228.79, 58.04) --
	(228.81, 58.04) --
	(228.83, 58.04) --
	(228.85, 58.04) --
	(228.87, 58.04) --
	(228.89, 58.04) --
	(228.91, 58.03) --
	(228.93, 58.03) --
	(228.95, 58.03) --
	(228.97, 58.03) --
	(228.99, 58.03) --
	(229.01, 58.03) --
	(229.03, 58.03) --
	(229.05, 58.03) --
	(229.07, 58.02) --
	(229.09, 58.02) --
	(229.11, 58.02) --
	(229.13, 58.02) --
	(229.15, 58.02) --
	(229.17, 58.02) --
	(229.19, 58.02) --
	(229.21, 58.02) --
	(229.23, 58.01) --
	(229.25, 58.01) --
	(229.27, 58.01) --
	(229.29, 58.01) --
	(229.31, 58.01) --
	(229.33, 58.01) --
	(229.35, 58.01) --
	(229.37, 58.01) --
	(229.39, 58.00) --
	(229.41, 58.00) --
	(229.43, 58.00) --
	(229.45, 58.00) --
	(229.47, 58.00) --
	(229.49, 58.00) --
	(229.51, 58.00) --
	(229.53, 58.00) --
	(229.55, 57.99) --
	(229.57, 57.99) --
	(229.59, 57.99) --
	(229.61, 57.99) --
	(229.63, 57.99) --
	(229.65, 57.99) --
	(229.67, 57.99) --
	(229.69, 57.99) --
	(229.71, 57.99) --
	(229.73, 57.98) --
	(229.75, 57.98) --
	(229.77, 57.98) --
	(229.79, 57.98) --
	(229.81, 57.98) --
	(229.83, 57.98) --
	(229.85, 57.98) --
	(229.87, 57.98) --
	(229.89, 57.97) --
	(229.91, 57.97) --
	(229.93, 57.97) --
	(229.95, 57.97) --
	(229.97, 57.97) --
	(229.99, 57.97) --
	(230.01, 57.97) --
	(230.03, 57.97) --
	(230.05, 57.96) --
	(230.07, 57.96) --
	(230.09, 57.96) --
	(230.11, 57.96) --
	(230.13, 57.96) --
	(230.15, 57.96) --
	(230.17, 57.96) --
	(230.19, 57.96) --
	(230.21, 57.95) --
	(230.23, 57.95) --
	(230.25, 57.95) --
	(230.27, 57.95) --
	(230.29, 57.95) --
	(230.31, 57.95) --
	(230.33, 57.95) --
	(230.35, 57.95) --
	(230.37, 57.94) --
	(230.39, 57.94) --
	(230.41, 57.94) --
	(230.43, 57.94) --
	(230.45, 57.94) --
	(230.47, 57.94) --
	(230.49, 57.94) --
	(230.51, 57.94) --
	(230.53, 57.93) --
	(230.55, 57.93) --
	(230.57, 57.93) --
	(230.59, 57.93) --
	(230.61, 57.93) --
	(230.63, 57.93) --
	(230.65, 57.93) --
	(230.67, 57.93) --
	(230.69, 57.93) --
	(230.71, 57.92) --
	(230.73, 57.92) --
	(230.75, 57.92) --
	(230.77, 57.92) --
	(230.79, 57.92) --
	(230.81, 57.92) --
	(230.83, 57.92) --
	(230.85, 57.92) --
	(230.87, 57.91) --
	(230.89, 57.91) --
	(230.91, 57.91) --
	(230.93, 57.91) --
	(230.95, 57.91) --
	(230.97, 57.91) --
	(230.99, 57.91) --
	(231.01, 57.91) --
	(231.03, 57.90) --
	(231.05, 57.90) --
	(231.07, 57.90) --
	(231.09, 57.90) --
	(231.11, 57.90) --
	(231.13, 57.90) --
	(231.15, 57.90) --
	(231.17, 57.90) --
	(231.19, 57.90) --
	(231.21, 57.89) --
	(231.23, 57.89) --
	(231.25, 57.89) --
	(231.27, 57.89) --
	(231.29, 57.89) --
	(231.31, 57.89) --
	(231.33, 57.89) --
	(231.35, 57.89) --
	(231.37, 57.88) --
	(231.39, 57.88) --
	(231.41, 57.88) --
	(231.43, 57.88) --
	(231.45, 57.88) --
	(231.47, 57.88) --
	(231.49, 57.88) --
	(231.51, 57.88) --
	(231.53, 57.87) --
	(231.55, 57.87) --
	(231.57, 57.87) --
	(231.59, 57.87) --
	(231.61, 57.87) --
	(231.63, 57.87) --
	(231.65, 57.87) --
	(231.67, 57.87) --
	(231.69, 57.87) --
	(231.71, 57.86) --
	(231.73, 57.86) --
	(231.75, 57.86) --
	(231.77, 57.86) --
	(231.79, 57.86) --
	(231.81, 57.86) --
	(231.83, 57.86) --
	(231.85, 57.86) --
	(231.87, 57.85) --
	(231.89, 57.85) --
	(231.91, 57.85) --
	(231.93, 57.85) --
	(231.95, 57.85) --
	(231.97, 57.85) --
	(231.99, 57.85) --
	(232.01, 57.85) --
	(232.03, 57.84) --
	(232.05, 57.84) --
	(232.07, 57.84) --
	(232.09, 57.84) --
	(232.11, 57.84) --
	(232.13, 57.84) --
	(232.15, 57.84) --
	(232.17, 57.84) --
	(232.19, 57.84) --
	(232.21, 57.83) --
	(232.23, 57.83) --
	(232.25, 57.83) --
	(232.27, 57.83) --
	(232.29, 57.83) --
	(232.31, 57.83) --
	(232.33, 57.83) --
	(232.35, 57.83) --
	(232.37, 57.82) --
	(232.39, 57.82) --
	(232.41, 57.82) --
	(232.43, 57.82) --
	(232.45, 57.82) --
	(232.47, 57.82) --
	(232.49, 57.82) --
	(232.51, 57.82) --
	(232.53, 57.82) --
	(232.55, 57.81) --
	(232.57, 57.81) --
	(232.59, 57.81) --
	(232.61, 57.81) --
	(232.63, 57.81) --
	(232.65, 57.81) --
	(232.67, 57.81) --
	(232.69, 57.81) --
	(232.71, 57.80) --
	(232.73, 57.80) --
	(232.75, 57.80) --
	(232.77, 57.80) --
	(232.79, 57.80) --
	(232.81, 57.80) --
	(232.83, 57.80) --
	(232.85, 57.80) --
	(232.87, 57.80) --
	(232.89, 57.79) --
	(232.91, 57.79) --
	(232.93, 57.79) --
	(232.95, 57.79) --
	(232.97, 57.79) --
	(232.99, 57.79) --
	(233.01, 57.79) --
	(233.03, 57.79) --
	(233.05, 57.78) --
	(233.07, 57.78) --
	(233.09, 57.78) --
	(233.11, 57.78) --
	(233.13, 57.78) --
	(233.15, 57.78) --
	(233.17, 57.78) --
	(233.19, 57.78) --
	(233.21, 57.78) --
	(233.23, 57.77) --
	(233.25, 57.77) --
	(233.27, 57.77) --
	(233.29, 57.77) --
	(233.31, 57.77) --
	(233.33, 57.77) --
	(233.35, 57.77) --
	(233.37, 57.77) --
	(233.39, 57.76) --
	(233.41, 57.76) --
	(233.43, 57.76) --
	(233.45, 57.76) --
	(233.47, 57.76) --
	(233.49, 57.76) --
	(233.51, 57.76) --
	(233.53, 57.76) --
	(233.55, 57.76) --
	(233.57, 57.75) --
	(233.59, 57.75) --
	(233.61, 57.75) --
	(233.63, 57.75) --
	(233.65, 57.75) --
	(233.67, 57.75) --
	(233.69, 57.75) --
	(233.71, 57.75) --
	(233.73, 57.75) --
	(233.75, 57.74) --
	(233.77, 57.74) --
	(233.79, 57.74) --
	(233.81, 57.74) --
	(233.83, 57.74) --
	(233.85, 57.74) --
	(233.87, 57.74) --
	(233.89, 57.74) --
	(233.91, 57.73) --
	(233.93, 57.73) --
	(233.95, 57.73) --
	(233.97, 57.73) --
	(233.99, 57.73) --
	(234.01, 57.73) --
	(234.03, 57.73) --
	(234.05, 57.73) --
	(234.07, 57.73) --
	(234.09, 57.72) --
	(234.11, 57.72) --
	(234.13, 57.72) --
	(234.15, 57.72) --
	(234.17, 57.72) --
	(234.19, 57.72) --
	(234.21, 57.72) --
	(234.23, 57.72) --
	(234.25, 57.71) --
	(234.27, 57.71) --
	(234.29, 57.71) --
	(234.31, 57.71) --
	(234.33, 57.71) --
	(234.35, 57.71) --
	(234.37, 57.71) --
	(234.39, 57.71) --
	(234.41, 57.71) --
	(234.43, 57.70) --
	(234.45, 57.70) --
	(234.47, 57.70) --
	(234.49, 57.70) --
	(234.51, 57.70) --
	(234.53, 57.70) --
	(234.55, 57.70) --
	(234.57, 57.70) --
	(234.59, 57.70) --
	(234.61, 57.69) --
	(234.63, 57.69) --
	(234.65, 57.69) --
	(234.67, 57.69) --
	(234.69, 57.69) --
	(234.71, 57.69) --
	(234.73, 57.69) --
	(234.75, 57.69) --
	(234.77, 57.69) --
	(234.79, 57.68) --
	(234.81, 57.68) --
	(234.83, 57.68) --
	(234.85, 57.68) --
	(234.87, 57.68) --
	(234.89, 57.68) --
	(234.91, 57.68) --
	(234.93, 57.68) --
	(234.95, 57.67) --
	(234.97, 57.67) --
	(234.99, 57.67) --
	(235.01, 57.67) --
	(235.03, 57.67) --
	(235.05, 57.67) --
	(235.07, 57.67) --
	(235.09, 57.67) --
	(235.11, 57.67) --
	(235.13, 57.66) --
	(235.15, 57.66) --
	(235.17, 57.66) --
	(235.19, 57.66) --
	(235.21, 57.66) --
	(235.23, 57.66) --
	(235.25, 57.66) --
	(235.27, 57.66) --
	(235.29, 57.66) --
	(235.31, 57.65) --
	(235.33, 57.65) --
	(235.35, 57.65) --
	(235.37, 57.65) --
	(235.39, 57.65) --
	(235.41, 57.65) --
	(235.43, 57.65) --
	(235.45, 57.65) --
	(235.47, 57.65) --
	(235.49, 57.64) --
	(235.51, 57.64) --
	(235.53, 57.64) --
	(235.55, 57.64) --
	(235.57, 57.64) --
	(235.59, 57.64) --
	(235.61, 57.64) --
	(235.63, 57.64) --
	(235.65, 57.63) --
	(235.67, 57.63) --
	(235.69, 57.63) --
	(235.71, 57.63) --
	(235.73, 57.63) --
	(235.75, 57.63) --
	(235.77, 57.63) --
	(235.79, 57.63) --
	(235.81, 57.63) --
	(235.83, 57.62) --
	(235.85, 57.62) --
	(235.87, 57.62) --
	(235.89, 57.62) --
	(235.91, 57.62) --
	(235.93, 57.62) --
	(235.95, 57.62) --
	(235.97, 57.62) --
	(235.99, 57.62) --
	(236.01, 57.61) --
	(236.03, 57.61) --
	(236.05, 57.61) --
	(236.07, 57.61) --
	(236.09, 57.61) --
	(236.11, 57.61) --
	(236.13, 57.61) --
	(236.15, 57.61) --
	(236.17, 57.61) --
	(236.19, 57.60) --
	(236.21, 57.60) --
	(236.23, 57.60) --
	(236.25, 57.60) --
	(236.27, 57.60) --
	(236.29, 57.60) --
	(236.31, 57.60) --
	(236.33, 57.60) --
	(236.35, 57.60) --
	(236.37, 57.59) --
	(236.39, 57.59) --
	(236.41, 57.59) --
	(236.43, 57.59) --
	(236.45, 57.59) --
	(236.47, 57.59) --
	(236.49, 57.59) --
	(236.51, 57.59) --
	(236.53, 57.59) --
	(236.55, 57.58) --
	(236.57, 57.58) --
	(236.59, 57.58) --
	(236.61, 57.58) --
	(236.63, 57.58) --
	(236.65, 57.58) --
	(236.67, 57.58) --
	(236.69, 57.58) --
	(236.71, 57.58) --
	(236.73, 57.57) --
	(236.75, 57.57) --
	(236.77, 57.57) --
	(236.79, 57.57) --
	(236.81, 57.57) --
	(236.83, 57.57) --
	(236.85, 57.57) --
	(236.87, 57.57) --
	(236.89, 57.57) --
	(236.91, 57.56) --
	(236.93, 57.56) --
	(236.95, 57.56) --
	(236.97, 57.56) --
	(236.99, 57.56) --
	(237.01, 57.56) --
	(237.03, 57.56) --
	(237.05, 57.56) --
	(237.07, 57.56) --
	(237.09, 57.55) --
	(237.11, 57.55) --
	(237.13, 57.55) --
	(237.15, 57.55) --
	(237.17, 57.55) --
	(237.19, 57.55) --
	(237.21, 57.55) --
	(237.23, 57.55) --
	(237.25, 57.55) --
	(237.27, 57.54) --
	(237.29, 57.54) --
	(237.31, 57.54) --
	(237.33, 57.54) --
	(237.35, 57.54) --
	(237.37, 57.54) --
	(237.39, 57.54) --
	(237.41, 57.54) --
	(237.43, 57.54) --
	(237.45, 57.53) --
	(237.47, 57.53) --
	(237.49, 57.53) --
	(237.51, 57.53) --
	(237.53, 57.53) --
	(237.55, 57.53) --
	(237.57, 57.53) --
	(237.59, 57.53) --
	(237.61, 57.53) --
	(237.63, 57.52) --
	(237.65, 57.52) --
	(237.67, 57.52) --
	(237.69, 57.52) --
	(237.71, 57.52) --
	(237.73, 57.52) --
	(237.75, 57.52) --
	(237.77, 57.52) --
	(237.79, 57.52) --
	(237.81, 57.51) --
	(237.83, 57.51) --
	(237.85, 57.51) --
	(237.87, 57.51) --
	(237.89, 57.51) --
	(237.91, 57.51) --
	(237.93, 57.51) --
	(237.95, 57.51) --
	(237.97, 57.51) --
	(237.99, 57.50) --
	(238.01, 57.50) --
	(238.03, 57.50) --
	(238.05, 57.50) --
	(238.07, 57.50) --
	(238.09, 57.50) --
	(238.11, 57.50) --
	(238.13, 57.50) --
	(238.15, 57.50) --
	(238.17, 57.49) --
	(238.19, 57.49) --
	(238.21, 57.49) --
	(238.23, 57.49) --
	(238.25, 57.49) --
	(238.27, 57.49) --
	(238.29, 57.49) --
	(238.31, 57.49) --
	(238.33, 57.49) --
	(238.35, 57.48) --
	(238.37, 57.48) --
	(238.39, 57.48) --
	(238.41, 57.48) --
	(238.43, 57.48) --
	(238.45, 57.48) --
	(238.47, 57.48) --
	(238.49, 57.48) --
	(238.51, 57.48) --
	(238.53, 57.48) --
	(238.55, 57.47) --
	(238.57, 57.47) --
	(238.59, 57.47) --
	(238.61, 57.47) --
	(238.63, 57.47) --
	(238.65, 57.47) --
	(238.67, 57.47) --
	(238.69, 57.47) --
	(238.71, 57.47) --
	(238.73, 57.46) --
	(238.75, 57.46) --
	(238.77, 57.46) --
	(238.79, 57.46) --
	(238.81, 57.46) --
	(238.83, 57.46) --
	(238.85, 57.46) --
	(238.87, 57.46) --
	(238.89, 57.46) --
	(238.91, 57.45) --
	(238.93, 57.45) --
	(238.95, 57.45) --
	(238.97, 57.45) --
	(238.99, 57.45) --
	(239.01, 57.45) --
	(239.03, 57.45) --
	(239.05, 57.45) --
	(239.07, 57.45) --
	(239.09, 57.44) --
	(239.11, 57.44) --
	(239.13, 57.44) --
	(239.15, 57.44) --
	(239.17, 57.44) --
	(239.19, 57.44) --
	(239.21, 57.44) --
	(239.23, 57.44) --
	(239.25, 57.44) --
	(239.27, 57.43) --
	(239.29, 57.43) --
	(239.31, 57.43) --
	(239.33, 57.43) --
	(239.35, 57.43) --
	(239.37, 57.43) --
	(239.39, 57.43) --
	(239.41, 57.43) --
	(239.43, 57.43) --
	(239.45, 57.43) --
	(239.47, 57.42) --
	(239.49, 57.42) --
	(239.51, 57.42) --
	(239.53, 57.42) --
	(239.55, 57.42) --
	(239.57, 57.42) --
	(239.59, 57.42) --
	(239.61, 57.42) --
	(239.63, 57.42) --
	(239.65, 57.41) --
	(239.67, 57.41) --
	(239.69, 57.41) --
	(239.71, 57.41) --
	(239.73, 57.41) --
	(239.75, 57.41) --
	(239.77, 57.41) --
	(239.79, 57.41) --
	(239.81, 57.41) --
	(239.83, 57.40) --
	(239.85, 57.40) --
	(239.87, 57.40) --
	(239.89, 57.40) --
	(239.91, 57.40) --
	(239.93, 57.40) --
	(239.95, 57.40) --
	(239.97, 57.40) --
	(239.99, 57.40) --
	(240.01, 57.40) --
	(240.03, 57.39) --
	(240.05, 57.39) --
	(240.07, 57.39) --
	(240.09, 57.39) --
	(240.11, 57.39) --
	(240.13, 57.39) --
	(240.15, 57.39) --
	(240.17, 57.39) --
	(240.19, 57.39) --
	(240.21, 57.38) --
	(240.23, 57.38) --
	(240.25, 57.38) --
	(240.27, 57.38) --
	(240.29, 57.38) --
	(240.31, 57.38) --
	(240.33, 57.38) --
	(240.35, 57.38) --
	(240.37, 57.38) --
	(240.39, 57.38) --
	(240.41, 57.37) --
	(240.43, 57.37) --
	(240.45, 57.37) --
	(240.47, 57.37) --
	(240.49, 57.37) --
	(240.51, 57.37) --
	(240.53, 57.37) --
	(240.55, 57.37) --
	(240.57, 57.37) --
	(240.59, 57.36) --
	(240.61, 57.36) --
	(240.63, 57.36) --
	(240.65, 57.36) --
	(240.67, 57.36) --
	(240.69, 57.36) --
	(240.71, 57.36) --
	(240.73, 57.36) --
	(240.75, 57.36) --
	(240.77, 57.35) --
	(240.79, 57.35) --
	(240.81, 57.35) --
	(240.83, 57.35) --
	(240.85, 57.35) --
	(240.87, 57.35) --
	(240.89, 57.35) --
	(240.91, 57.35) --
	(240.93, 57.35) --
	(240.95, 57.35) --
	(240.97, 57.34) --
	(240.99, 57.34) --
	(241.01, 57.34) --
	(241.03, 57.34) --
	(241.05, 57.34) --
	(241.07, 57.34) --
	(241.09, 57.34) --
	(241.11, 57.34) --
	(241.13, 57.34) --
	(241.15, 57.33) --
	(241.17, 57.33) --
	(241.19, 57.33) --
	(241.21, 57.33) --
	(241.23, 57.33) --
	(241.25, 57.33) --
	(241.27, 57.33) --
	(241.29, 57.33) --
	(241.31, 57.33) --
	(241.33, 57.33) --
	(241.35, 57.32) --
	(241.37, 57.32) --
	(241.39, 57.32) --
	(241.41, 57.32) --
	(241.43, 57.32) --
	(241.45, 57.32) --
	(241.47, 57.32) --
	(241.49, 57.32) --
	(241.51, 57.32) --
	(241.53, 57.31) --
	(241.55, 57.31) --
	(241.57, 57.31) --
	(241.59, 57.31) --
	(241.61, 57.31) --
	(241.63, 57.31) --
	(241.65, 57.31) --
	(241.67, 57.31) --
	(241.69, 57.31) --
	(241.71, 57.31) --
	(241.73, 57.30) --
	(241.75, 57.30) --
	(241.77, 57.30) --
	(241.79, 57.30) --
	(241.81, 57.30) --
	(241.83, 57.30) --
	(241.85, 57.30) --
	(241.87, 57.30) --
	(241.89, 57.30) --
	(241.91, 57.30) --
	(241.93, 57.29) --
	(241.95, 57.29) --
	(241.97, 57.29) --
	(241.99, 57.29) --
	(242.01, 57.29) --
	(242.03, 57.29) --
	(242.05, 57.29) --
	(242.07, 57.29) --
	(242.09, 57.29) --
	(242.11, 57.28) --
	(242.13, 57.28) --
	(242.15, 57.28) --
	(242.17, 57.28) --
	(242.19, 57.28) --
	(242.21, 57.28) --
	(242.23, 57.28) --
	(242.25, 57.28) --
	(242.27, 57.28) --
	(242.29, 57.28) --
	(242.31, 57.27) --
	(242.33, 57.27) --
	(242.35, 57.27) --
	(242.37, 57.27) --
	(242.39, 57.27) --
	(242.41, 57.27) --
	(242.43, 57.27) --
	(242.45, 57.27) --
	(242.47, 57.27) --
	(242.49, 57.27) --
	(242.51, 57.26) --
	(242.53, 57.26) --
	(242.55, 57.26) --
	(242.57, 57.26) --
	(242.59, 57.26) --
	(242.61, 57.26) --
	(242.63, 57.26) --
	(242.65, 57.26) --
	(242.67, 57.26) --
	(242.69, 57.25) --
	(242.71, 57.25) --
	(242.73, 57.25) --
	(242.75, 57.25) --
	(242.77, 57.25) --
	(242.79, 57.25) --
	(242.81, 57.25) --
	(242.83, 57.25) --
	(242.85, 57.25) --
	(242.87, 57.25) --
	(242.89, 57.24) --
	(242.91, 57.24) --
	(242.93, 57.24) --
	(242.95, 57.24) --
	(242.97, 57.24) --
	(242.99, 57.24) --
	(243.01, 57.24) --
	(243.03, 57.24) --
	(243.05, 57.24) --
	(243.07, 57.24) --
	(243.09, 57.23) --
	(243.11, 57.23) --
	(243.13, 57.23) --
	(243.15, 57.23) --
	(243.17, 57.23) --
	(243.19, 57.23) --
	(243.21, 57.23) --
	(243.23, 57.23) --
	(243.25, 57.23) --
	(243.27, 57.23) --
	(243.29, 57.22) --
	(243.31, 57.22) --
	(243.33, 57.22) --
	(243.35, 57.22) --
	(243.37, 57.22) --
	(243.39, 57.22) --
	(243.41, 57.22) --
	(243.43, 57.22) --
	(243.45, 57.22) --
	(243.47, 57.21) --
	(243.49, 57.21) --
	(243.51, 57.21) --
	(243.53, 57.21) --
	(243.55, 57.21) --
	(243.57, 57.21) --
	(243.59, 57.21) --
	(243.61, 57.21) --
	(243.63, 57.21) --
	(243.65, 57.21) --
	(243.67, 57.20) --
	(243.69, 57.20) --
	(243.71, 57.20) --
	(243.73, 57.20) --
	(243.75, 57.20) --
	(243.77, 57.20) --
	(243.79, 57.20) --
	(243.81, 57.20) --
	(243.83, 57.20) --
	(243.85, 57.20) --
	(243.87, 57.19) --
	(243.89, 57.19) --
	(243.91, 57.19) --
	(243.93, 57.19) --
	(243.95, 57.19) --
	(243.97, 57.19) --
	(243.99, 57.19) --
	(244.01, 57.19) --
	(244.03, 57.19) --
	(244.05, 57.19) --
	(244.07, 57.18) --
	(244.09, 57.18) --
	(244.11, 57.18) --
	(244.13, 57.18) --
	(244.15, 57.18) --
	(244.17, 57.18) --
	(244.19, 57.18) --
	(244.21, 57.18) --
	(244.23, 57.18) --
	(244.25, 57.18) --
	(244.27, 57.17) --
	(244.29, 57.17) --
	(244.31, 57.17) --
	(244.33, 57.17) --
	(244.35, 57.17) --
	(244.37, 57.17) --
	(244.39, 57.17) --
	(244.41, 57.17) --
	(244.43, 57.17) --
	(244.45, 57.17) --
	(244.47, 57.16) --
	(244.49, 57.16) --
	(244.51, 57.16) --
	(244.53, 57.16) --
	(244.55, 57.16) --
	(244.57, 57.16) --
	(244.59, 57.16) --
	(244.61, 57.16) --
	(244.63, 57.16) --
	(244.65, 57.16) --
	(244.67, 57.15) --
	(244.69, 57.15) --
	(244.71, 57.15) --
	(244.73, 57.15) --
	(244.75, 57.15) --
	(244.77, 57.15) --
	(244.79, 57.15) --
	(244.81, 57.15) --
	(244.83, 57.15) --
	(244.85, 57.15) --
	(244.87, 57.14) --
	(244.89, 57.14) --
	(244.91, 57.14) --
	(244.93, 57.14) --
	(244.95, 57.14) --
	(244.97, 57.14) --
	(244.99, 57.14) --
	(245.01, 57.14) --
	(245.03, 57.14) --
	(245.05, 57.14) --
	(245.07, 57.13) --
	(245.09, 57.13) --
	(245.11, 57.13) --
	(245.13, 57.13) --
	(245.15, 57.13) --
	(245.17, 57.13) --
	(245.19, 57.13) --
	(245.21, 57.13) --
	(245.23, 57.13) --
	(245.25, 57.13) --
	(245.27, 57.12) --
	(245.29, 57.12) --
	(245.31, 57.12) --
	(245.33, 57.12) --
	(245.35, 57.12) --
	(245.37, 57.12) --
	(245.39, 57.12) --
	(245.41, 57.12) --
	(245.43, 57.12) --
	(245.45, 57.12) --
	(245.47, 57.11) --
	(245.49, 57.11) --
	(245.51, 57.11) --
	(245.53, 57.11) --
	(245.55, 57.11) --
	(245.57, 57.11) --
	(245.59, 57.11) --
	(245.61, 57.11) --
	(245.63, 57.11) --
	(245.65, 57.11) --
	(245.67, 57.10) --
	(245.69, 57.10) --
	(245.71, 57.10) --
	(245.73, 57.10) --
	(245.75, 57.10) --
	(245.77, 57.10) --
	(245.79, 57.10) --
	(245.81, 57.10) --
	(245.83, 57.10) --
	(245.85, 57.10) --
	(245.87, 57.09) --
	(245.89, 57.09) --
	(245.91, 57.09) --
	(245.93, 57.09) --
	(245.95, 57.09) --
	(245.97, 57.09) --
	(245.99, 57.09) --
	(246.01, 57.09) --
	(246.03, 57.09) --
	(246.05, 57.09) --
	(246.07, 57.08) --
	(246.09, 57.08) --
	(246.11, 57.08) --
	(246.13, 57.08) --
	(246.15, 57.08) --
	(246.17, 57.08) --
	(246.19, 57.08) --
	(246.21, 57.08) --
	(246.23, 57.08) --
	(246.25, 57.08) --
	(246.27, 57.07) --
	(246.29, 57.07) --
	(246.31, 57.07) --
	(246.33, 57.07) --
	(246.35, 57.07) --
	(246.37, 57.07) --
	(246.39, 57.07) --
	(246.41, 57.07) --
	(246.43, 57.07) --
	(246.45, 57.07) --
	(246.47, 57.07) --
	(246.49, 57.06) --
	(246.51, 57.06) --
	(246.53, 57.06) --
	(246.55, 57.06) --
	(246.57, 57.06) --
	(246.59, 57.06) --
	(246.61, 57.06) --
	(246.63, 57.06) --
	(246.65, 57.06) --
	(246.67, 57.06) --
	(246.69, 57.05) --
	(246.71, 57.05) --
	(246.73, 57.05) --
	(246.75, 57.05) --
	(246.77, 57.05) --
	(246.79, 57.05) --
	(246.81, 57.05) --
	(246.83, 57.05) --
	(246.85, 57.05) --
	(246.87, 57.05) --
	(246.89, 57.04) --
	(246.91, 57.04) --
	(246.93, 57.04) --
	(246.95, 57.04) --
	(246.97, 57.04) --
	(246.99, 57.04) --
	(247.01, 57.04) --
	(247.03, 57.04) --
	(247.05, 57.04) --
	(247.07, 57.04) --
	(247.09, 57.03) --
	(247.11, 57.03) --
	(247.13, 57.03) --
	(247.15, 57.03) --
	(247.17, 57.03) --
	(247.19, 57.03) --
	(247.21, 57.03) --
	(247.23, 57.03) --
	(247.25, 57.03) --
	(247.27, 57.03) --
	(247.29, 57.03) --
	(247.31, 57.02) --
	(247.33, 57.02) --
	(247.35, 57.02) --
	(247.37, 57.02) --
	(247.39, 57.02) --
	(247.41, 57.02) --
	(247.43, 57.02) --
	(247.45, 57.02) --
	(247.47, 57.02) --
	(247.49, 57.02) --
	(247.51, 57.01) --
	(247.53, 57.01) --
	(247.55, 57.01) --
	(247.57, 57.01) --
	(247.59, 57.01) --
	(247.61, 57.01) --
	(247.63, 57.01) --
	(247.65, 57.01) --
	(247.67, 57.01) --
	(247.69, 57.01) --
	(247.71, 57.01) --
	(247.73, 57.00) --
	(247.75, 57.00) --
	(247.77, 57.00) --
	(247.79, 57.00) --
	(247.81, 57.00) --
	(247.83, 57.00) --
	(247.85, 57.00) --
	(247.87, 57.00) --
	(247.89, 57.00) --
	(247.91, 57.00) --
	(247.93, 56.99) --
	(247.95, 56.99) --
	(247.97, 56.99) --
	(247.99, 56.99) --
	(248.01, 56.99) --
	(248.03, 56.99) --
	(248.05, 56.99) --
	(248.07, 56.99) --
	(248.09, 56.99) --
	(248.11, 56.99) --
	(248.13, 56.98) --
	(248.15, 56.98) --
	(248.17, 56.98) --
	(248.19, 56.98) --
	(248.21, 56.98) --
	(248.23, 56.98) --
	(248.25, 56.98) --
	(248.27, 56.98) --
	(248.29, 56.98) --
	(248.31, 56.98) --
	(248.33, 56.98) --
	(248.35, 56.97) --
	(248.37, 56.97) --
	(248.39, 56.97) --
	(248.41, 56.97) --
	(248.43, 56.97) --
	(248.45, 56.97) --
	(248.47, 56.97) --
	(248.49, 56.97) --
	(248.51, 56.97) --
	(248.53, 56.97) --
	(248.55, 56.96) --
	(248.57, 56.96) --
	(248.59, 56.96) --
	(248.61, 56.96) --
	(248.63, 56.96) --
	(248.65, 56.96) --
	(248.67, 56.96) --
	(248.69, 56.96) --
	(248.71, 56.96) --
	(248.73, 56.96) --
	(248.75, 56.96) --
	(248.77, 56.95) --
	(248.79, 56.95) --
	(248.81, 56.95) --
	(248.83, 56.95) --
	(248.85, 56.95) --
	(248.87, 56.95) --
	(248.89, 56.95) --
	(248.91, 56.95) --
	(248.93, 56.95) --
	(248.95, 56.95) --
	(248.97, 56.94) --
	(248.99, 56.94) --
	(249.01, 56.94) --
	(249.03, 56.94) --
	(249.05, 56.94) --
	(249.07, 56.94) --
	(249.09, 56.94) --
	(249.11, 56.94) --
	(249.13, 56.94) --
	(249.15, 56.94) --
	(249.17, 56.94) --
	(249.19, 56.93) --
	(249.21, 56.93) --
	(249.23, 56.93) --
	(249.25, 56.93) --
	(249.27, 56.93) --
	(249.29, 56.93) --
	(249.31, 56.93) --
	(249.33, 56.93) --
	(249.35, 56.93) --
	(249.37, 56.93) --
	(249.39, 56.93) --
	(249.41, 56.92) --
	(249.43, 56.92) --
	(249.45, 56.92) --
	(249.47, 56.92) --
	(249.49, 56.92) --
	(249.51, 56.92) --
	(249.53, 56.92) --
	(249.55, 56.92) --
	(249.57, 56.92) --
	(249.59, 56.92) --
	(249.61, 56.91) --
	(249.63, 56.91) --
	(249.65, 56.91) --
	(249.67, 56.91) --
	(249.69, 56.91) --
	(249.71, 56.91) --
	(249.73, 56.91) --
	(249.75, 56.91) --
	(249.77, 56.91) --
	(249.79, 56.91) --
	(249.81, 56.91) --
	(249.83, 56.90) --
	(249.85, 56.90) --
	(249.87, 56.90) --
	(249.89, 56.90) --
	(249.91, 56.90) --
	(249.93, 56.90) --
	(249.95, 56.90) --
	(249.97, 56.90) --
	(249.99, 56.90) --
	(250.01, 56.90) --
	(250.03, 56.90) --
	(250.05, 56.89) --
	(250.07, 56.89) --
	(250.09, 56.89) --
	(250.11, 56.89) --
	(250.13, 56.89) --
	(250.15, 56.89) --
	(250.17, 56.89) --
	(250.19, 56.89) --
	(250.21, 56.89) --
	(250.23, 56.89) --
	(250.25, 56.88) --
	(250.27, 56.88) --
	(250.29, 56.88) --
	(250.31, 56.88) --
	(250.33, 56.88) --
	(250.35, 56.88) --
	(250.37, 56.88) --
	(250.39, 56.88) --
	(250.41, 56.88) --
	(250.43, 56.88) --
	(250.45, 56.88) --
	(250.47, 56.87) --
	(250.49, 56.87) --
	(250.51, 56.87) --
	(250.53, 56.87) --
	(250.55, 56.87) --
	(250.57, 56.87) --
	(250.59, 56.87) --
	(250.61, 56.87) --
	(250.63, 56.87) --
	(250.65, 56.87) --
	(250.67, 56.87) --
	(250.69, 56.86) --
	(250.71, 56.86) --
	(250.73, 56.86) --
	(250.75, 56.86) --
	(250.77, 56.86) --
	(250.79, 56.86) --
	(250.81, 56.86) --
	(250.83, 56.86) --
	(250.85, 56.86) --
	(250.87, 56.86) --
	(250.89, 56.86) --
	(250.91, 56.85) --
	(250.93, 56.85) --
	(250.95, 56.85) --
	(250.97, 56.85) --
	(250.99, 56.85) --
	(251.01, 56.85) --
	(251.03, 56.85) --
	(251.05, 56.85) --
	(251.07, 56.85) --
	(251.09, 56.85) --
	(251.11, 56.85) --
	(251.13, 56.84) --
	(251.15, 56.84) --
	(251.17, 56.84) --
	(251.19, 56.84) --
	(251.21, 56.84) --
	(251.23, 56.84) --
	(251.25, 56.84) --
	(251.27, 56.84) --
	(251.29, 56.84) --
	(251.31, 56.84) --
	(251.33, 56.84) --
	(251.35, 56.83) --
	(251.37, 56.83) --
	(251.39, 56.83) --
	(251.41, 56.83) --
	(251.43, 56.83) --
	(251.45, 56.83) --
	(251.47, 56.83) --
	(251.49, 56.83) --
	(251.51, 56.83) --
	(251.53, 56.83) --
	(251.55, 56.83) --
	(251.57, 56.82) --
	(251.59, 56.82) --
	(251.61, 56.82) --
	(251.63, 56.82) --
	(251.65, 56.82) --
	(251.67, 56.82) --
	(251.69, 56.82) --
	(251.71, 56.82) --
	(251.73, 56.82) --
	(251.75, 56.82) --
	(251.77, 56.82) --
	(251.79, 56.81) --
	(251.81, 56.81) --
	(251.83, 56.81) --
	(251.85, 56.81) --
	(251.87, 56.81) --
	(251.89, 56.81) --
	(251.91, 56.81) --
	(251.93, 56.81) --
	(251.95, 56.81) --
	(251.97, 56.81) --
	(251.99, 56.81) --
	(252.01, 56.80) --
	(252.03, 56.80) --
	(252.05, 56.80) --
	(252.07, 56.80) --
	(252.09, 56.80) --
	(252.11, 56.80) --
	(252.13, 56.80) --
	(252.15, 56.80) --
	(252.17, 56.80) --
	(252.19, 56.80) --
	(252.21, 56.80) --
	(252.23, 56.79) --
	(252.25, 56.79) --
	(252.27, 56.79) --
	(252.29, 56.79) --
	(252.31, 56.79) --
	(252.33, 56.79) --
	(252.35, 56.79) --
	(252.37, 56.79) --
	(252.39, 56.79) --
	(252.41, 56.79) --
	(252.43, 56.79) --
	(252.45, 56.78) --
	(252.47, 56.78) --
	(252.49, 56.78) --
	(252.51, 56.78) --
	(252.53, 56.78) --
	(252.55, 56.78) --
	(252.57, 56.78) --
	(252.59, 56.78) --
	(252.61, 56.78) --
	(252.63, 56.78) --
	(252.65, 56.78) --
	(252.67, 56.77) --
	(252.69, 56.77) --
	(252.71, 56.77) --
	(252.73, 56.77) --
	(252.75, 56.77) --
	(252.77, 56.77) --
	(252.79, 56.77) --
	(252.81, 56.77) --
	(252.83, 56.77) --
	(252.85, 56.77) --
	(252.87, 56.77) --
	(252.89, 56.76) --
	(252.91, 56.76) --
	(252.93, 56.76) --
	(252.95, 56.76) --
	(252.97, 56.76) --
	(252.99, 56.76) --
	(253.01, 56.76) --
	(253.03, 56.76) --
	(253.05, 56.76) --
	(253.07, 56.76) --
	(253.09, 56.76) --
	(253.11, 56.75) --
	(253.13, 56.75) --
	(253.15, 56.75) --
	(253.17, 56.75) --
	(253.19, 56.75) --
	(253.21, 56.75) --
	(253.23, 56.75) --
	(253.25, 56.75) --
	(253.27, 56.75) --
	(253.29, 56.75) --
	(253.31, 56.75) --
	(253.33, 56.74) --
	(253.35, 56.74) --
	(253.37, 56.74) --
	(253.39, 56.74) --
	(253.41, 56.74) --
	(253.43, 56.74) --
	(253.45, 56.74) --
	(253.47, 56.74) --
	(253.49, 56.74) --
	(253.51, 56.74) --
	(253.53, 56.74) --
	(253.55, 56.74) --
	(253.57, 56.73) --
	(253.59, 56.73) --
	(253.61, 56.73) --
	(253.63, 56.73) --
	(253.65, 56.73) --
	(253.67, 56.73) --
	(253.69, 56.73) --
	(253.71, 56.73) --
	(253.73, 56.73) --
	(253.75, 56.73) --
	(253.77, 56.73) --
	(253.79, 56.72) --
	(253.81, 56.72) --
	(253.83, 56.72) --
	(253.85, 56.72) --
	(253.87, 56.72) --
	(253.89, 56.72) --
	(253.91, 56.72) --
	(253.93, 56.72) --
	(253.95, 56.72) --
	(253.97, 56.72) --
	(253.99, 56.72) --
	(254.01, 56.71) --
	(254.03, 56.71) --
	(254.05, 56.71) --
	(254.07, 56.71) --
	(254.09, 56.71) --
	(254.11, 56.71) --
	(254.13, 56.71) --
	(254.15, 56.71) --
	(254.17, 56.71) --
	(254.19, 56.71) --
	(254.21, 56.71) --
	(254.23, 56.70) --
	(254.25, 56.70) --
	(254.27, 56.70) --
	(254.29, 56.70) --
	(254.31, 56.70) --
	(254.33, 56.70) --
	(254.35, 56.70) --
	(254.37, 56.70) --
	(254.39, 56.70) --
	(254.41, 56.70) --
	(254.43, 56.70) --
	(254.45, 56.70) --
	(254.47, 56.69) --
	(254.49, 56.69) --
	(254.51, 56.69) --
	(254.53, 56.69) --
	(254.55, 56.69) --
	(254.57, 56.69) --
	(254.59, 56.69) --
	(254.61, 56.69) --
	(254.63, 56.69) --
	(254.65, 56.69) --
	(254.67, 56.69) --
	(254.69, 56.68) --
	(254.71, 56.68) --
	(254.73, 56.68) --
	(254.75, 56.68) --
	(254.77, 56.68) --
	(254.79, 56.68) --
	(254.81, 56.68) --
	(254.83, 56.68) --
	(254.85, 56.68) --
	(254.87, 56.68) --
	(254.89, 56.68) --
	(254.91, 56.68) --
	(254.93, 56.67) --
	(254.95, 56.67) --
	(254.97, 56.67) --
	(254.99, 56.67) --
	(255.01, 56.67) --
	(255.03, 56.67) --
	(255.05, 56.67) --
	(255.07, 56.67) --
	(255.09, 56.67) --
	(255.11, 56.67) --
	(255.13, 56.67) --
	(255.15, 56.66) --
	(255.17, 56.66) --
	(255.19, 56.66) --
	(255.21, 56.66) --
	(255.23, 56.66) --
	(255.25, 56.66) --
	(255.27, 56.66) --
	(255.29, 56.66) --
	(255.31, 56.66) --
	(255.33, 56.66) --
	(255.35, 56.66) --
	(255.37, 56.66) --
	(255.39, 56.65) --
	(255.41, 56.65) --
	(255.43, 56.65) --
	(255.45, 56.65) --
	(255.47, 56.65) --
	(255.49, 56.65) --
	(255.51, 56.65) --
	(255.53, 56.65) --
	(255.55, 56.65) --
	(255.57, 56.65) --
	(255.59, 56.65) --
	(255.61, 56.64) --
	(255.63, 56.64) --
	(255.65, 56.64) --
	(255.67, 56.64) --
	(255.69, 56.64) --
	(255.71, 56.64) --
	(255.73, 56.64) --
	(255.75, 56.64) --
	(255.77, 56.64) --
	(255.79, 56.64) --
	(255.81, 56.64) --
	(255.83, 56.64) --
	(255.85, 56.63) --
	(255.87, 56.63) --
	(255.89, 56.63) --
	(255.91, 56.63) --
	(255.93, 56.63) --
	(255.95, 56.63) --
	(255.97, 56.63) --
	(255.99, 56.63) --
	(256.01, 56.63) --
	(256.03, 56.63) --
	(256.05, 56.63) --
	(256.07, 56.62) --
	(256.09, 56.62) --
	(256.11, 56.62) --
	(256.13, 56.62) --
	(256.15, 56.62) --
	(256.17, 56.62) --
	(256.19, 56.62) --
	(256.21, 56.62) --
	(256.23, 56.62) --
	(256.25, 56.62) --
	(256.27, 56.62) --
	(256.29, 56.62) --
	(256.31, 56.61) --
	(256.33, 56.61) --
	(256.35, 56.61) --
	(256.37, 56.61) --
	(256.39, 56.61) --
	(256.41, 56.61) --
	(256.43, 56.61) --
	(256.45, 56.61) --
	(256.47, 56.61) --
	(256.49, 56.61) --
	(256.51, 56.61) --
	(256.53, 56.61) --
	(256.55, 56.60) --
	(256.57, 56.60) --
	(256.59, 56.60) --
	(256.61, 56.60) --
	(256.63, 56.60) --
	(256.65, 56.60) --
	(256.67, 56.60) --
	(256.69, 56.60) --
	(256.71, 56.60) --
	(256.73, 56.60) --
	(256.75, 56.60) --
	(256.77, 56.59) --
	(256.79, 56.59) --
	(256.81, 56.59) --
	(256.83, 56.59) --
	(256.85, 56.59) --
	(256.87, 56.59) --
	(256.89, 56.59) --
	(256.91, 56.59) --
	(256.93, 56.59) --
	(256.95, 56.59) --
	(256.97, 56.59) --
	(256.99, 56.59) --
	(257.01, 56.58) --
	(257.03, 56.58) --
	(257.05, 56.58) --
	(257.07, 56.58) --
	(257.09, 56.58) --
	(257.11, 56.58) --
	(257.13, 56.58) --
	(257.15, 56.58) --
	(257.17, 56.58) --
	(257.19, 56.58) --
	(257.21, 56.58) --
	(257.23, 56.58) --
	(257.25, 56.57) --
	(257.27, 56.57) --
	(257.29, 56.57) --
	(257.31, 56.57) --
	(257.33, 56.57) --
	(257.35, 56.57) --
	(257.37, 56.57) --
	(257.39, 56.57) --
	(257.41, 56.57) --
	(257.43, 56.57) --
	(257.45, 56.57) --
	(257.47, 56.57) --
	(257.49, 56.56) --
	(257.51, 56.56) --
	(257.53, 56.56) --
	(257.55, 56.56) --
	(257.57, 56.56) --
	(257.59, 56.56) --
	(257.61, 56.56) --
	(257.63, 56.56) --
	(257.65, 56.56) --
	(257.67, 56.56) --
	(257.69, 56.56) --
	(257.71, 56.56) --
	(257.73, 56.55) --
	(257.75, 56.55) --
	(257.77, 56.55) --
	(257.79, 56.55) --
	(257.81, 56.55) --
	(257.83, 56.55) --
	(257.85, 56.55) --
	(257.87, 56.55) --
	(257.89, 56.55) --
	(257.91, 56.55) --
	(257.93, 56.55) --
	(257.95, 56.55) --
	(257.97, 56.54) --
	(257.99, 56.54) --
	(258.01, 56.54) --
	(258.03, 56.54) --
	(258.05, 56.54) --
	(258.07, 56.54) --
	(258.09, 56.54) --
	(258.11, 56.54) --
	(258.13, 56.54) --
	(258.15, 56.54) --
	(258.17, 56.54) --
	(258.19, 56.54) --
	(258.21, 56.53) --
	(258.23, 56.53) --
	(258.25, 56.53) --
	(258.27, 56.53) --
	(258.29, 56.53) --
	(258.31, 56.53) --
	(258.33, 56.53) --
	(258.35, 56.53) --
	(258.37, 56.53) --
	(258.39, 56.53) --
	(258.41, 56.53) --
	(258.43, 56.53) --
	(258.45, 56.52) --
	(258.47, 56.52) --
	(258.49, 56.52) --
	(258.51, 56.52) --
	(258.53, 56.52) --
	(258.55, 56.52) --
	(258.57, 56.52) --
	(258.59, 56.52) --
	(258.61, 56.52) --
	(258.63, 56.52) --
	(258.65, 56.52) --
	(258.67, 56.52) --
	(258.69, 56.51) --
	(258.71, 56.51) --
	(258.73, 56.51) --
	(258.75, 56.51) --
	(258.77, 56.51) --
	(258.79, 56.51) --
	(258.81, 56.51) --
	(258.83, 56.51) --
	(258.85, 56.51) --
	(258.87, 56.51) --
	(258.89, 56.51) --
	(258.91, 56.51) --
	(258.93, 56.50) --
	(258.95, 56.50) --
	(258.97, 56.50) --
	(258.99, 56.50) --
	(259.01, 56.50) --
	(259.03, 56.50) --
	(259.05, 56.50) --
	(259.07, 56.50) --
	(259.09, 56.50) --
	(259.11, 56.50) --
	(259.13, 56.50) --
	(259.15, 56.50) --
	(259.17, 56.49) --
	(259.19, 56.49) --
	(259.21, 56.49) --
	(259.23, 56.49) --
	(259.25, 56.49) --
	(259.27, 56.49) --
	(259.29, 56.49) --
	(259.31, 56.49) --
	(259.33, 56.49) --
	(259.35, 56.49) --
	(259.37, 56.49) --
	(259.39, 56.49) --
	(259.41, 56.48) --
	(259.43, 56.48) --
	(259.45, 56.48) --
	(259.47, 56.48) --
	(259.49, 56.48) --
	(259.51, 56.48) --
	(259.53, 56.48) --
	(259.55, 56.48) --
	(259.57, 56.48) --
	(259.59, 56.48) --
	(259.61, 56.48) --
	(259.63, 56.48) --
	(259.65, 56.47) --
	(259.67, 56.47) --
	(259.69, 56.47) --
	(259.71, 56.47) --
	(259.73, 56.47) --
	(259.75, 56.47) --
	(259.77, 56.47) --
	(259.79, 56.47) --
	(259.81, 56.47) --
	(259.83, 56.47) --
	(259.85, 56.47) --
	(259.87, 56.47) --
	(259.89, 56.47) --
	(259.91, 56.46) --
	(259.93, 56.46) --
	(259.95, 56.46) --
	(259.97, 56.46) --
	(259.99, 56.46) --
	(260.01, 56.46) --
	(260.03, 56.46) --
	(260.05, 56.46) --
	(260.07, 56.46) --
	(260.09, 56.46) --
	(260.11, 56.46) --
	(260.13, 56.46) --
	(260.15, 56.45) --
	(260.17, 56.45) --
	(260.19, 56.45) --
	(260.21, 56.45) --
	(260.23, 56.45) --
	(260.25, 56.45) --
	(260.27, 56.45) --
	(260.29, 56.45) --
	(260.31, 56.45) --
	(260.33, 56.45) --
	(260.35, 56.45) --
	(260.37, 56.45) --
	(260.39, 56.44) --
	(260.41, 56.44) --
	(260.43, 56.44) --
	(260.45, 56.44) --
	(260.47, 56.44) --
	(260.49, 56.44) --
	(260.51, 56.44) --
	(260.53, 56.44) --
	(260.55, 56.44) --
	(260.57, 56.44) --
	(260.59, 56.44) --
	(260.61, 56.44) --
	(260.63, 56.44) --
	(260.65, 56.43) --
	(260.67, 56.43) --
	(260.69, 56.43) --
	(260.71, 56.43) --
	(260.73, 56.43) --
	(260.75, 56.43) --
	(260.77, 56.43) --
	(260.79, 56.43) --
	(260.81, 56.43) --
	(260.83, 56.43) --
	(260.85, 56.43) --
	(260.87, 56.43) --
	(260.89, 56.42) --
	(260.91, 56.42) --
	(260.93, 56.42) --
	(260.95, 56.42) --
	(260.97, 56.42) --
	(260.99, 56.42) --
	(261.01, 56.42) --
	(261.03, 56.42) --
	(261.05, 56.42) --
	(261.07, 56.42) --
	(261.09, 56.42) --
	(261.11, 56.42) --
	(261.13, 56.41) --
	(261.15, 56.41) --
	(261.17, 56.41) --
	(261.19, 56.41) --
	(261.21, 56.41) --
	(261.23, 56.41) --
	(261.25, 56.41) --
	(261.27, 56.41) --
	(261.29, 56.41) --
	(261.31, 56.41) --
	(261.33, 56.41) --
	(261.35, 56.41) --
	(261.37, 56.41) --
	(261.39, 56.40) --
	(261.41, 56.40) --
	(261.43, 56.40) --
	(261.45, 56.40) --
	(261.47, 56.40) --
	(261.49, 56.40) --
	(261.51, 56.40) --
	(261.53, 56.40) --
	(261.55, 56.40) --
	(261.57, 56.40) --
	(261.59, 56.40) --
	(261.61, 56.40) --
	(261.63, 56.39) --
	(261.65, 56.39) --
	(261.67, 56.39) --
	(261.69, 56.39) --
	(261.71, 56.39) --
	(261.73, 56.39) --
	(261.75, 56.39) --
	(261.77, 56.39) --
	(261.79, 56.39) --
	(261.81, 56.39) --
	(261.83, 56.39) --
	(261.85, 56.39) --
	(261.87, 56.39) --
	(261.89, 56.38) --
	(261.91, 56.38) --
	(261.93, 56.38) --
	(261.95, 56.38) --
	(261.97, 56.38) --
	(261.99, 56.38) --
	(262.01, 56.38) --
	(262.03, 56.38) --
	(262.05, 56.38) --
	(262.07, 56.38) --
	(262.09, 56.38) --
	(262.11, 56.38) --
	(262.13, 56.38) --
	(262.15, 56.37) --
	(262.17, 56.37) --
	(262.19, 56.37) --
	(262.21, 56.37) --
	(262.23, 56.37) --
	(262.25, 56.37) --
	(262.27, 56.37) --
	(262.29, 56.37) --
	(262.31, 56.37) --
	(262.33, 56.37) --
	(262.35, 56.37) --
	(262.37, 56.37) --
	(262.39, 56.36) --
	(262.41, 56.36) --
	(262.43, 56.36) --
	(262.45, 56.36) --
	(262.47, 56.36) --
	(262.49, 56.36) --
	(262.51, 56.36) --
	(262.53, 56.36) --
	(262.55, 56.36) --
	(262.57, 56.36) --
	(262.59, 56.36) --
	(262.61, 56.36) --
	(262.63, 56.36) --
	(262.65, 56.35) --
	(262.67, 56.35) --
	(262.69, 56.35) --
	(262.71, 56.35) --
	(262.73, 56.35) --
	(262.75, 56.35) --
	(262.77, 56.35) --
	(262.79, 56.35) --
	(262.81, 56.35) --
	(262.83, 56.35) --
	(262.85, 56.35) --
	(262.87, 56.35) --
	(262.89, 56.35) --
	(262.91, 56.34) --
	(262.93, 56.34) --
	(262.95, 56.34) --
	(262.97, 56.34) --
	(262.99, 56.34) --
	(263.01, 56.34) --
	(263.03, 56.34) --
	(263.05, 56.34) --
	(263.07, 56.34) --
	(263.09, 56.34) --
	(263.11, 56.34) --
	(263.13, 56.34) --
	(263.15, 56.33) --
	(263.17, 56.33) --
	(263.19, 56.33) --
	(263.21, 56.33) --
	(263.23, 56.33) --
	(263.25, 56.33) --
	(263.27, 56.33) --
	(263.29, 56.33) --
	(263.31, 56.33) --
	(263.33, 56.33) --
	(263.35, 56.33) --
	(263.37, 56.33) --
	(263.39, 56.33) --
	(263.41, 56.32) --
	(263.43, 56.32) --
	(263.45, 56.32) --
	(263.47, 56.32) --
	(263.49, 56.32) --
	(263.51, 56.32) --
	(263.53, 56.32) --
	(263.55, 56.32) --
	(263.57, 56.32) --
	(263.59, 56.32) --
	(263.61, 56.32) --
	(263.63, 56.32) --
	(263.65, 56.32) --
	(263.67, 56.31) --
	(263.69, 56.31) --
	(263.71, 56.31) --
	(263.73, 56.31) --
	(263.75, 56.31) --
	(263.77, 56.31) --
	(263.79, 56.31) --
	(263.81, 56.31) --
	(263.83, 56.31) --
	(263.85, 56.31) --
	(263.87, 56.31) --
	(263.89, 56.31) --
	(263.91, 56.31) --
	(263.93, 56.30) --
	(263.95, 56.30) --
	(263.97, 56.30) --
	(263.99, 56.30) --
	(264.01, 56.30) --
	(264.03, 56.30) --
	(264.05, 56.30) --
	(264.07, 56.30) --
	(264.09, 56.30) --
	(264.11, 56.30) --
	(264.13, 56.30) --
	(264.15, 56.30) --
	(264.17, 56.30) --
	(264.19, 56.29) --
	(264.21, 56.29) --
	(264.23, 56.29) --
	(264.25, 56.29) --
	(264.27, 56.29) --
	(264.29, 56.29) --
	(264.31, 56.29) --
	(264.33, 56.29) --
	(264.35, 56.29) --
	(264.37, 56.29) --
	(264.39, 56.29) --
	(264.41, 56.29) --
	(264.43, 56.29) --
	(264.45, 56.28) --
	(264.47, 56.28) --
	(264.49, 56.28) --
	(264.51, 56.28) --
	(264.53, 56.28) --
	(264.55, 56.28) --
	(264.57, 56.28) --
	(264.59, 56.28) --
	(264.61, 56.28) --
	(264.63, 56.28) --
	(264.65, 56.28) --
	(264.67, 56.28) --
	(264.69, 56.28) --
	(264.71, 56.27) --
	(264.73, 56.27) --
	(264.75, 56.27) --
	(264.77, 56.27) --
	(264.79, 56.27) --
	(264.81, 56.27) --
	(264.83, 56.27) --
	(264.85, 56.27) --
	(264.87, 56.27) --
	(264.89, 56.27) --
	(264.91, 56.27) --
	(264.93, 56.27) --
	(264.95, 56.27) --
	(264.97, 56.26) --
	(264.99, 56.26) --
	(265.01, 56.26) --
	(265.03, 56.26) --
	(265.05, 56.26) --
	(265.07, 56.26) --
	(265.09, 56.26) --
	(265.11, 56.26) --
	(265.13, 56.26) --
	(265.15, 56.26) --
	(265.17, 56.26) --
	(265.19, 56.26) --
	(265.21, 56.26) --
	(265.23, 56.25) --
	(265.25, 56.25) --
	(265.27, 56.25) --
	(265.29, 56.25) --
	(265.31, 56.25) --
	(265.33, 56.25) --
	(265.35, 56.25) --
	(265.37, 56.25) --
	(265.39, 56.25) --
	(265.41, 56.25) --
	(265.43, 56.25) --
	(265.45, 56.25) --
	(265.47, 56.25) --
	(265.49, 56.25) --
	(265.51, 56.24) --
	(265.53, 56.24) --
	(265.55, 56.24) --
	(265.57, 56.24) --
	(265.59, 56.24) --
	(265.61, 56.24) --
	(265.63, 56.24) --
	(265.65, 56.24) --
	(265.67, 56.24) --
	(265.69, 56.24) --
	(265.71, 56.24) --
	(265.73, 56.24) --
	(265.75, 56.24) --
	(265.77, 56.23) --
	(265.79, 56.23) --
	(265.81, 56.23) --
	(265.83, 56.23) --
	(265.85, 56.23) --
	(265.87, 56.23) --
	(265.89, 56.23) --
	(265.91, 56.23) --
	(265.93, 56.23) --
	(265.95, 56.23) --
	(265.97, 56.23) --
	(265.99, 56.23) --
	(266.01, 56.23) --
	(266.03, 56.22) --
	(266.05, 56.22) --
	(266.07, 56.22) --
	(266.09, 56.22) --
	(266.11, 56.22) --
	(266.13, 56.22) --
	(266.15, 56.22) --
	(266.17, 56.22) --
	(266.19, 56.22) --
	(266.21, 56.22) --
	(266.23, 56.22) --
	(266.25, 56.22) --
	(266.27, 56.22) --
	(266.29, 56.21) --
	(266.31, 56.21) --
	(266.33, 56.21) --
	(266.35, 56.21) --
	(266.37, 56.21) --
	(266.39, 56.21) --
	(266.41, 56.21) --
	(266.43, 56.21) --
	(266.45, 56.21) --
	(266.47, 56.21) --
	(266.49, 56.21) --
	(266.51, 56.21) --
	(266.53, 56.21) --
	(266.55, 56.21) --
	(266.57, 56.20) --
	(266.59, 56.20) --
	(266.61, 56.20) --
	(266.63, 56.20) --
	(266.65, 56.20) --
	(266.67, 56.20) --
	(266.69, 56.20) --
	(266.71, 56.20) --
	(266.73, 56.20) --
	(266.75, 56.20) --
	(266.77, 56.20) --
	(266.79, 56.20) --
	(266.81, 56.20) --
	(266.83, 56.19) --
	(266.85, 56.19) --
	(266.87, 56.19) --
	(266.89, 56.19) --
	(266.91, 56.19) --
	(266.93, 56.19) --
	(266.95, 56.19) --
	(266.97, 56.19) --
	(266.99, 56.19) --
	(267.01, 56.19) --
	(267.03, 56.19) --
	(267.05, 56.19) --
	(267.07, 56.19) --
	(267.09, 56.19) --
	(267.11, 56.18) --
	(267.13, 56.18) --
	(267.15, 56.18) --
	(267.17, 56.18) --
	(267.19, 56.18) --
	(267.21, 56.18) --
	(267.23, 56.18) --
	(267.25, 56.18) --
	(267.27, 56.18) --
	(267.29, 56.18) --
	(267.31, 56.18) --
	(267.33, 56.18) --
	(267.35, 56.18) --
	(267.37, 56.17) --
	(267.39, 56.17) --
	(267.41, 56.17) --
	(267.43, 56.17) --
	(267.45, 56.17) --
	(267.47, 56.17) --
	(267.49, 56.17) --
	(267.51, 56.17) --
	(267.53, 56.17) --
	(267.55, 56.17) --
	(267.57, 56.17) --
	(267.59, 56.17) --
	(267.61, 56.17) --
	(267.63, 56.17) --
	(267.65, 56.16) --
	(267.67, 56.16) --
	(267.69, 56.16) --
	(267.71, 56.16) --
	(267.73, 56.16) --
	(267.75, 56.16) --
	(267.77, 56.16) --
	(267.79, 56.16) --
	(267.81, 56.16) --
	(267.83, 56.16) --
	(267.85, 56.16) --
	(267.87, 56.16) --
	(267.89, 56.16) --
	(267.91, 56.16) --
	(267.93, 56.15) --
	(267.95, 56.15) --
	(267.97, 56.15) --
	(267.99, 56.15) --
	(268.01, 56.15) --
	(268.03, 56.15) --
	(268.05, 56.15) --
	(268.07, 56.15) --
	(268.09, 56.15) --
	(268.11, 56.15) --
	(268.13, 56.15) --
	(268.15, 56.15) --
	(268.17, 56.15) --
	(268.19, 56.14) --
	(268.21, 56.14) --
	(268.23, 56.14) --
	(268.25, 56.14) --
	(268.27, 56.14) --
	(268.29, 56.14) --
	(268.31, 56.14) --
	(268.33, 56.14) --
	(268.35, 56.14) --
	(268.37, 56.14) --
	(268.39, 56.14) --
	(268.41, 56.14) --
	(268.43, 56.14) --
	(268.45, 56.14) --
	(268.47, 56.13) --
	(268.49, 56.13) --
	(268.51, 56.13) --
	(268.53, 56.13) --
	(268.55, 56.13) --
	(268.57, 56.13) --
	(268.59, 56.13) --
	(268.61, 56.13) --
	(268.63, 56.13) --
	(268.65, 56.13) --
	(268.67, 56.13) --
	(268.69, 56.13) --
	(268.71, 56.13) --
	(268.73, 56.13) --
	(268.75, 56.12) --
	(268.77, 56.12) --
	(268.79, 56.12) --
	(268.81, 56.12) --
	(268.83, 56.12) --
	(268.85, 56.12) --
	(268.87, 56.12) --
	(268.89, 56.12) --
	(268.91, 56.12) --
	(268.93, 56.12) --
	(268.95, 56.12) --
	(268.97, 56.12) --
	(268.99, 56.12) --
	(269.01, 56.12) --
	(269.03, 56.11) --
	(269.05, 56.11) --
	(269.07, 56.11) --
	(269.09, 56.11) --
	(269.11, 56.11) --
	(269.13, 56.11) --
	(269.15, 56.11) --
	(269.17, 56.11) --
	(269.19, 56.11) --
	(269.21, 56.11) --
	(269.23, 56.11) --
	(269.25, 56.11) --
	(269.27, 56.11) --
	(269.29, 56.11) --
	(269.31, 56.10) --
	(269.33, 56.10) --
	(269.35, 56.10) --
	(269.37, 56.10) --
	(269.39, 56.10) --
	(269.41, 56.10) --
	(269.43, 56.10) --
	(269.45, 56.10) --
	(269.47, 56.10) --
	(269.49, 56.10) --
	(269.51, 56.10) --
	(269.53, 56.10) --
	(269.55, 56.10) --
	(269.57, 56.09) --
	(269.59, 56.09) --
	(269.61, 56.09) --
	(269.63, 56.09) --
	(269.65, 56.09) --
	(269.67, 56.09) --
	(269.69, 56.09) --
	(269.71, 56.09) --
	(269.73, 56.09) --
	(269.75, 56.09) --
	(269.77, 56.09) --
	(269.79, 56.09) --
	(269.81, 56.09) --
	(269.83, 56.09) --
	(269.85, 56.08) --
	(269.87, 56.08) --
	(269.89, 56.08) --
	(269.91, 56.08) --
	(269.93, 56.08) --
	(269.95, 56.08) --
	(269.97, 56.08) --
	(269.99, 56.08) --
	(270.01, 56.08) --
	(270.03, 56.08) --
	(270.05, 56.08) --
	(270.07, 56.08) --
	(270.09, 56.08) --
	(270.11, 56.08) --
	(270.13, 56.08) --
	(270.15, 56.07) --
	(270.17, 56.07) --
	(270.19, 56.07) --
	(270.21, 56.07) --
	(270.23, 56.07) --
	(270.25, 56.07) --
	(270.27, 56.07) --
	(270.29, 56.07) --
	(270.31, 56.07) --
	(270.33, 56.07) --
	(270.35, 56.07) --
	(270.37, 56.07) --
	(270.39, 56.07) --
	(270.41, 56.07) --
	(270.43, 56.06) --
	(270.45, 56.06) --
	(270.47, 56.06) --
	(270.49, 56.06) --
	(270.51, 56.06) --
	(270.53, 56.06) --
	(270.55, 56.06) --
	(270.57, 56.06) --
	(270.59, 56.06) --
	(270.61, 56.06) --
	(270.63, 56.06) --
	(270.65, 56.06) --
	(270.67, 56.06) --
	(270.69, 56.06) --
	(270.71, 56.05) --
	(270.73, 56.05) --
	(270.75, 56.05) --
	(270.77, 56.05) --
	(270.79, 56.05) --
	(270.81, 56.05) --
	(270.83, 56.05) --
	(270.85, 56.05) --
	(270.87, 56.05) --
	(270.89, 56.05) --
	(270.91, 56.05) --
	(270.93, 56.05) --
	(270.95, 56.05) --
	(270.97, 56.05) --
	(270.99, 56.04) --
	(271.01, 56.04) --
	(271.03, 56.04) --
	(271.05, 56.04) --
	(271.07, 56.04) --
	(271.09, 56.04) --
	(271.11, 56.04) --
	(271.13, 56.04) --
	(271.15, 56.04) --
	(271.17, 56.04) --
	(271.19, 56.04) --
	(271.21, 56.04) --
	(271.23, 56.04) --
	(271.25, 56.04) --
	(271.27, 56.03) --
	(271.29, 56.03) --
	(271.31, 56.03) --
	(271.33, 56.03) --
	(271.35, 56.03) --
	(271.37, 56.03) --
	(271.39, 56.03) --
	(271.41, 56.03) --
	(271.43, 56.03) --
	(271.45, 56.03) --
	(271.47, 56.03) --
	(271.49, 56.03) --
	(271.51, 56.03) --
	(271.53, 56.03) --
	(271.55, 56.03) --
	(271.57, 56.02) --
	(271.59, 56.02) --
	(271.61, 56.02) --
	(271.63, 56.02) --
	(271.65, 56.02) --
	(271.67, 56.02) --
	(271.69, 56.02) --
	(271.71, 56.02) --
	(271.73, 56.02) --
	(271.75, 56.02) --
	(271.77, 56.02) --
	(271.79, 56.02) --
	(271.81, 56.02) --
	(271.83, 56.02) --
	(271.85, 56.01) --
	(271.87, 56.01) --
	(271.89, 56.01) --
	(271.91, 56.01) --
	(271.93, 56.01) --
	(271.95, 56.01) --
	(271.97, 56.01) --
	(271.99, 56.01) --
	(272.01, 56.01) --
	(272.03, 56.01) --
	(272.05, 56.01) --
	(272.07, 56.01) --
	(272.09, 56.01) --
	(272.11, 56.01) --
	(272.13, 56.00) --
	(272.15, 56.00) --
	(272.17, 56.00) --
	(272.19, 56.00) --
	(272.21, 56.00) --
	(272.23, 56.00) --
	(272.25, 56.00) --
	(272.27, 56.00) --
	(272.29, 56.00) --
	(272.31, 56.00) --
	(272.33, 56.00) --
	(272.35, 56.00) --
	(272.37, 56.00) --
	(272.39, 56.00) --
	(272.41, 56.00) --
	(272.43, 55.99) --
	(272.45, 55.99) --
	(272.47, 55.99) --
	(272.49, 55.99) --
	(272.51, 55.99) --
	(272.53, 55.99) --
	(272.55, 55.99) --
	(272.57, 55.99) --
	(272.59, 55.99) --
	(272.61, 55.99) --
	(272.63, 55.99) --
	(272.65, 55.99) --
	(272.67, 55.99) --
	(272.69, 55.99) --
	(272.71, 55.99) --
	(272.73, 55.98) --
	(272.75, 55.98) --
	(272.77, 55.98) --
	(272.79, 55.98) --
	(272.81, 55.98) --
	(272.83, 55.98) --
	(272.85, 55.98) --
	(272.87, 55.98) --
	(272.89, 55.98) --
	(272.91, 55.98) --
	(272.93, 55.98) --
	(272.95, 55.98) --
	(272.97, 55.98) --
	(272.99, 55.98) --
	(273.01, 55.97) --
	(273.03, 55.97) --
	(273.05, 55.97) --
	(273.07, 55.97) --
	(273.09, 55.97) --
	(273.11, 55.97) --
	(273.13, 55.97) --
	(273.15, 55.97) --
	(273.17, 55.97) --
	(273.19, 55.97) --
	(273.21, 55.97) --
	(273.23, 55.97) --
	(273.25, 55.97) --
	(273.27, 55.97) --
	(273.29, 55.97) --
	(273.31, 55.96) --
	(273.33, 55.96) --
	(273.35, 55.96) --
	(273.37, 55.96) --
	(273.39, 55.96) --
	(273.41, 55.96) --
	(273.43, 55.96) --
	(273.45, 55.96) --
	(273.47, 55.96) --
	(273.49, 55.96) --
	(273.51, 55.96) --
	(273.53, 55.96) --
	(273.55, 55.96) --
	(273.57, 55.96) --
	(273.59, 55.96) --
	(273.61, 55.95) --
	(273.63, 55.95) --
	(273.65, 55.95) --
	(273.67, 55.95) --
	(273.69, 55.95) --
	(273.71, 55.95) --
	(273.73, 55.95) --
	(273.75, 55.95) --
	(273.77, 55.95) --
	(273.79, 55.95) --
	(273.81, 55.95) --
	(273.83, 55.95) --
	(273.85, 55.95) --
	(273.87, 55.95) --
	(273.89, 55.94) --
	(273.91, 55.94) --
	(273.93, 55.94) --
	(273.95, 55.94) --
	(273.97, 55.94) --
	(273.99, 55.94) --
	(274.01, 55.94) --
	(274.03, 55.94) --
	(274.05, 55.94) --
	(274.07, 55.94) --
	(274.09, 55.94) --
	(274.11, 55.94) --
	(274.13, 55.94) --
	(274.15, 55.94) --
	(274.17, 55.94) --
	(274.19, 55.93) --
	(274.21, 55.93) --
	(274.23, 55.93) --
	(274.25, 55.93) --
	(274.27, 55.93) --
	(274.29, 55.93) --
	(274.31, 55.93) --
	(274.33, 55.93) --
	(274.35, 55.93) --
	(274.37, 55.93) --
	(274.39, 55.93) --
	(274.41, 55.93) --
	(274.43, 55.93) --
	(274.45, 55.93) --
	(274.47, 55.93) --
	(274.49, 55.92) --
	(274.51, 55.92) --
	(274.53, 55.92) --
	(274.55, 55.92) --
	(274.57, 55.92) --
	(274.59, 55.92) --
	(274.61, 55.92) --
	(274.63, 55.92) --
	(274.65, 55.92) --
	(274.67, 55.92) --
	(274.69, 55.92) --
	(274.71, 55.92) --
	(274.73, 55.92) --
	(274.75, 55.92) --
	(274.77, 55.92) --
	(274.79, 55.91) --
	(274.81, 55.91) --
	(274.83, 55.91) --
	(274.85, 55.91) --
	(274.87, 55.91) --
	(274.89, 55.91) --
	(274.91, 55.91) --
	(274.93, 55.91) --
	(274.95, 55.91) --
	(274.97, 55.91) --
	(274.99, 55.91) --
	(275.01, 55.91) --
	(275.03, 55.91) --
	(275.05, 55.91) --
	(275.07, 55.91) --
	(275.09, 55.90) --
	(275.11, 55.90) --
	(275.13, 55.90) --
	(275.15, 55.90) --
	(275.17, 55.90) --
	(275.19, 55.90) --
	(275.21, 55.90) --
	(275.23, 55.90) --
	(275.25, 55.90) --
	(275.27, 55.90) --
	(275.29, 55.90) --
	(275.31, 55.90) --
	(275.33, 55.90) --
	(275.35, 55.90) --
	(275.37, 55.90) --
	(275.39, 55.89) --
	(275.41, 55.89) --
	(275.43, 55.89) --
	(275.45, 55.89) --
	(275.47, 55.89) --
	(275.49, 55.89) --
	(275.51, 55.89) --
	(275.53, 55.89) --
	(275.55, 55.89) --
	(275.57, 55.89) --
	(275.59, 55.89) --
	(275.61, 55.89) --
	(275.63, 55.89) --
	(275.65, 55.89) --
	(275.67, 55.89) --
	(275.69, 55.88) --
	(275.71, 55.88) --
	(275.73, 55.88) --
	(275.75, 55.88) --
	(275.77, 55.88) --
	(275.79, 55.88) --
	(275.81, 55.88) --
	(275.83, 55.88) --
	(275.85, 55.88) --
	(275.87, 55.88) --
	(275.89, 55.88) --
	(275.91, 55.88) --
	(275.93, 55.88) --
	(275.95, 55.88) --
	(275.97, 55.88) --
	(275.99, 55.87) --
	(276.01, 55.87) --
	(276.03, 55.87) --
	(276.05, 55.87) --
	(276.07, 55.87) --
	(276.09, 55.87) --
	(276.11, 55.87) --
	(276.13, 55.87) --
	(276.15, 55.87) --
	(276.17, 55.87) --
	(276.19, 55.87) --
	(276.21, 55.87) --
	(276.23, 55.87) --
	(276.25, 55.87) --
	(276.27, 55.87) --
	(276.29, 55.87) --
	(276.31, 55.86) --
	(276.33, 55.86) --
	(276.35, 55.86) --
	(276.37, 55.86) --
	(276.39, 55.86) --
	(276.41, 55.86) --
	(276.43, 55.86) --
	(276.45, 55.86) --
	(276.47, 55.86) --
	(276.49, 55.86) --
	(276.51, 55.86) --
	(276.53, 55.86) --
	(276.55, 55.86) --
	(276.57, 55.86) --
	(276.59, 55.86) --
	(276.61, 55.85) --
	(276.63, 55.85) --
	(276.65, 55.85) --
	(276.67, 55.85) --
	(276.69, 55.85) --
	(276.71, 55.85) --
	(276.73, 55.85) --
	(276.75, 55.85) --
	(276.77, 55.85) --
	(276.79, 55.85) --
	(276.81, 55.85) --
	(276.83, 55.85) --
	(276.85, 55.85) --
	(276.87, 55.85) --
	(276.89, 55.85) --
	(276.91, 55.84) --
	(276.93, 55.84) --
	(276.95, 55.84) --
	(276.97, 55.84) --
	(276.99, 55.84) --
	(277.01, 55.84) --
	(277.03, 55.84) --
	(277.05, 55.84) --
	(277.07, 55.84) --
	(277.09, 55.84) --
	(277.11, 55.84) --
	(277.13, 55.84) --
	(277.15, 55.84) --
	(277.17, 55.84) --
	(277.19, 55.84) --
	(277.21, 55.84) --
	(277.23, 55.83) --
	(277.25, 55.83) --
	(277.27, 55.83) --
	(277.29, 55.83) --
	(277.31, 55.83) --
	(277.33, 55.83) --
	(277.35, 55.83) --
	(277.37, 55.83) --
	(277.39, 55.83) --
	(277.41, 55.83) --
	(277.43, 55.83) --
	(277.45, 55.83) --
	(277.47, 55.83) --
	(277.49, 55.83) --
	(277.51, 55.83) --
	(277.53, 55.82) --
	(277.55, 55.82) --
	(277.57, 55.82) --
	(277.59, 55.82) --
	(277.61, 55.82) --
	(277.63, 55.82) --
	(277.65, 55.82) --
	(277.67, 55.82) --
	(277.69, 55.82) --
	(277.71, 55.82) --
	(277.73, 55.82) --
	(277.75, 55.82) --
	(277.77, 55.82) --
	(277.79, 55.82) --
	(277.81, 55.82) --
	(277.83, 55.82) --
	(277.85, 55.81) --
	(277.87, 55.81) --
	(277.89, 55.81) --
	(277.91, 55.81) --
	(277.93, 55.81) --
	(277.95, 55.81) --
	(277.97, 55.81) --
	(277.99, 55.81) --
	(278.01, 55.81) --
	(278.03, 55.81) --
	(278.05, 55.81) --
	(278.07, 55.81) --
	(278.09, 55.81) --
	(278.11, 55.81) --
	(278.13, 55.81) --
	(278.15, 55.81) --
	(278.17, 55.80) --
	(278.19, 55.80) --
	(278.21, 55.80) --
	(278.23, 55.80) --
	(278.25, 55.80) --
	(278.27, 55.80) --
	(278.29, 55.80) --
	(278.31, 55.80) --
	(278.33, 55.80) --
	(278.35, 55.80) --
	(278.37, 55.80) --
	(278.39, 55.80) --
	(278.41, 55.80) --
	(278.43, 55.80) --
	(278.45, 55.80) --
	(278.47, 55.79) --
	(278.49, 55.79) --
	(278.51, 55.79) --
	(278.53, 55.79) --
	(278.55, 55.79) --
	(278.57, 55.79) --
	(278.59, 55.79) --
	(278.61, 55.79) --
	(278.63, 55.79) --
	(278.65, 55.79) --
	(278.67, 55.79) --
	(278.69, 55.79) --
	(278.71, 55.79) --
	(278.73, 55.79) --
	(278.75, 55.79) --
	(278.77, 55.79) --
	(278.79, 55.78) --
	(278.81, 55.78) --
	(278.83, 55.78) --
	(278.85, 55.78) --
	(278.87, 55.78) --
	(278.89, 55.78) --
	(278.91, 55.78) --
	(278.93, 55.78) --
	(278.95, 55.78) --
	(278.97, 55.78) --
	(278.99, 55.78) --
	(279.01, 55.78) --
	(279.03, 55.78) --
	(279.05, 55.78) --
	(279.07, 55.78) --
	(279.09, 55.78) --
	(279.11, 55.77) --
	(279.13, 55.77) --
	(279.15, 55.77) --
	(279.17, 55.77) --
	(279.19, 55.77) --
	(279.21, 55.77) --
	(279.23, 55.77) --
	(279.25, 55.77) --
	(279.27, 55.77) --
	(279.29, 55.77) --
	(279.31, 55.77) --
	(279.33, 55.77) --
	(279.35, 55.77) --
	(279.37, 55.77) --
	(279.39, 55.77) --
	(279.41, 55.77) --
	(279.43, 55.76) --
	(279.45, 55.76) --
	(279.47, 55.76) --
	(279.49, 55.76) --
	(279.51, 55.76) --
	(279.53, 55.76) --
	(279.55, 55.76) --
	(279.57, 55.76) --
	(279.59, 55.76) --
	(279.61, 55.76) --
	(279.63, 55.76) --
	(279.65, 55.76) --
	(279.67, 55.76) --
	(279.69, 55.76) --
	(279.71, 55.76) --
	(279.73, 55.76) --
	(279.75, 55.75) --
	(279.77, 55.75) --
	(279.79, 55.75) --
	(279.81, 55.75) --
	(279.83, 55.75) --
	(279.85, 55.75) --
	(279.87, 55.75) --
	(279.89, 55.75) --
	(279.91, 55.75) --
	(279.93, 55.75) --
	(279.95, 55.75) --
	(279.97, 55.75) --
	(279.99, 55.75) --
	(280.01, 55.75) --
	(280.03, 55.75) --
	(280.05, 55.75) --
	(280.07, 55.74) --
	(280.09, 55.74) --
	(280.11, 55.74) --
	(280.13, 55.74) --
	(280.15, 55.74) --
	(280.17, 55.74) --
	(280.19, 55.74) --
	(280.21, 55.74) --
	(280.23, 55.74) --
	(280.25, 55.74) --
	(280.27, 55.74) --
	(280.29, 55.74) --
	(280.31, 55.74) --
	(280.33, 55.74) --
	(280.35, 55.74) --
	(280.37, 55.74) --
	(280.39, 55.73) --
	(280.41, 55.73) --
	(280.43, 55.73) --
	(280.45, 55.73) --
	(280.47, 55.73) --
	(280.49, 55.73) --
	(280.51, 55.73) --
	(280.53, 55.73) --
	(280.55, 55.73) --
	(280.57, 55.73) --
	(280.59, 55.73) --
	(280.61, 55.73) --
	(280.63, 55.73) --
	(280.65, 55.73) --
	(280.67, 55.73) --
	(280.69, 55.73) --
	(280.71, 55.72) --
	(280.73, 55.72) --
	(280.75, 55.72) --
	(280.77, 55.72) --
	(280.79, 55.72) --
	(280.81, 55.72) --
	(280.83, 55.72) --
	(280.85, 55.72) --
	(280.87, 55.72) --
	(280.89, 55.72) --
	(280.91, 55.72) --
	(280.93, 55.72) --
	(280.95, 55.72) --
	(280.97, 55.72) --
	(280.99, 55.72) --
	(281.01, 55.72) --
	(281.03, 55.72) --
	(281.05, 55.71) --
	(281.07, 55.71) --
	(281.09, 55.71) --
	(281.11, 55.71) --
	(281.13, 55.71) --
	(281.15, 55.71) --
	(281.17, 55.71) --
	(281.19, 55.71) --
	(281.21, 55.71) --
	(281.23, 55.71) --
	(281.25, 55.71) --
	(281.27, 55.71) --
	(281.29, 55.71) --
	(281.31, 55.71) --
	(281.33, 55.71) --
	(281.35, 55.71) --
	(281.37, 55.70) --
	(281.39, 55.70) --
	(281.41, 55.70) --
	(281.43, 55.70) --
	(281.45, 55.70) --
	(281.47, 55.70) --
	(281.49, 55.70) --
	(281.51, 55.70) --
	(281.53, 55.70) --
	(281.55, 55.70) --
	(281.57, 55.70) --
	(281.59, 55.70) --
	(281.61, 55.70) --
	(281.63, 55.70) --
	(281.65, 55.70) --
	(281.67, 55.70) --
	(281.69, 55.70) --
	(281.71, 55.69) --
	(281.73, 55.69) --
	(281.75, 55.69) --
	(281.77, 55.69) --
	(281.79, 55.69) --
	(281.81, 55.69) --
	(281.83, 55.69) --
	(281.85, 55.69) --
	(281.87, 55.69) --
	(281.89, 55.69) --
	(281.91, 55.69) --
	(281.93, 55.69) --
	(281.95, 55.69) --
	(281.97, 55.69) --
	(281.99, 55.69) --
	(282.01, 55.69) --
	(282.03, 55.68) --
	(282.05, 55.68) --
	(282.07, 55.68) --
	(282.09, 55.68) --
	(282.11, 55.68) --
	(282.13, 55.68) --
	(282.15, 55.68) --
	(282.17, 55.68) --
	(282.19, 55.68) --
	(282.21, 55.68) --
	(282.23, 55.68) --
	(282.25, 55.68) --
	(282.27, 55.68) --
	(282.29, 55.68) --
	(282.31, 55.68) --
	(282.33, 55.68) --
	(282.35, 55.68) --
	(282.37, 55.67) --
	(282.39, 55.67) --
	(282.41, 55.67) --
	(282.43, 55.67) --
	(282.45, 55.67) --
	(282.47, 55.67) --
	(282.49, 55.67) --
	(282.51, 55.67) --
	(282.53, 55.67) --
	(282.55, 55.67) --
	(282.57, 55.67) --
	(282.59, 55.67) --
	(282.61, 55.67) --
	(282.63, 55.67) --
	(282.65, 55.67) --
	(282.67, 55.67) --
	(282.69, 55.66) --
	(282.71, 55.66) --
	(282.73, 55.66) --
	(282.75, 55.66) --
	(282.77, 55.66) --
	(282.79, 55.66) --
	(282.81, 55.66) --
	(282.83, 55.66) --
	(282.85, 55.66) --
	(282.87, 55.66) --
	(282.89, 55.66) --
	(282.91, 55.66) --
	(282.93, 55.66) --
	(282.95, 55.66) --
	(282.97, 55.66) --
	(282.99, 55.66) --
	(283.01, 55.66) --
	(283.03, 55.65) --
	(283.05, 55.65) --
	(283.07, 55.65) --
	(283.09, 55.65) --
	(283.11, 55.65) --
	(283.13, 55.65) --
	(283.15, 55.65) --
	(283.17, 55.65) --
	(283.19, 55.65) --
	(283.21, 55.65) --
	(283.23, 55.65) --
	(283.25, 55.65) --
	(283.27, 55.65) --
	(283.29, 55.65) --
	(283.31, 55.65) --
	(283.33, 55.65) --
	(283.35, 55.65) --
	(283.37, 55.64) --
	(283.39, 55.64) --
	(283.41, 55.64) --
	(283.43, 55.64) --
	(283.45, 55.64) --
	(283.47, 55.64) --
	(283.49, 55.64) --
	(283.51, 55.64) --
	(283.53, 55.64) --
	(283.55, 55.64) --
	(283.57, 55.64) --
	(283.59, 55.64) --
	(283.61, 55.64) --
	(283.63, 55.64) --
	(283.65, 55.64) --
	(283.67, 55.64) --
	(283.69, 55.64) --
	(283.71, 55.63) --
	(283.73, 55.63) --
	(283.75, 55.63) --
	(283.77, 55.63) --
	(283.79, 55.63) --
	(283.81, 55.63) --
	(283.83, 55.63) --
	(283.85, 55.63) --
	(283.87, 55.63) --
	(283.89, 55.63) --
	(283.91, 55.63) --
	(283.93, 55.63) --
	(283.95, 55.63) --
	(283.97, 55.63) --
	(283.99, 55.63) --
	(284.01, 55.63) --
	(284.03, 55.63) --
	(284.05, 55.62) --
	(284.07, 55.62) --
	(284.09, 55.62) --
	(284.11, 55.62) --
	(284.13, 55.62) --
	(284.15, 55.62) --
	(284.17, 55.62) --
	(284.19, 55.62) --
	(284.21, 55.62) --
	(284.23, 55.62) --
	(284.25, 55.62) --
	(284.27, 55.62) --
	(284.29, 55.62) --
	(284.31, 55.62) --
	(284.33, 55.62) --
	(284.35, 55.62) --
	(284.37, 55.62) --
	(284.39, 55.61) --
	(284.41, 55.61) --
	(284.43, 55.61) --
	(284.45, 55.61) --
	(284.47, 55.61) --
	(284.49, 55.61) --
	(284.51, 55.61) --
	(284.53, 55.61) --
	(284.55, 55.61) --
	(284.57, 55.61) --
	(284.59, 55.61) --
	(284.61, 55.61) --
	(284.63, 55.61) --
	(284.65, 55.61) --
	(284.67, 55.61) --
	(284.69, 55.61) --
	(284.71, 55.61) --
	(284.73, 55.60) --
	(284.75, 55.60) --
	(284.77, 55.60) --
	(284.79, 55.60) --
	(284.81, 55.60) --
	(284.83, 55.60) --
	(284.85, 55.60) --
	(284.87, 55.60) --
	(284.89, 55.60) --
	(284.91, 55.60) --
	(284.93, 55.60) --
	(284.95, 55.60) --
	(284.97, 55.60) --
	(284.99, 55.60) --
	(285.01, 55.60) --
	(285.03, 55.60) --
	(285.05, 55.60) --
	(285.07, 55.59) --
	(285.09, 55.59) --
	(285.11, 55.59) --
	(285.13, 55.59) --
	(285.15, 55.59) --
	(285.17, 55.59) --
	(285.19, 55.59) --
	(285.21, 55.59) --
	(285.23, 55.59) --
	(285.25, 55.59) --
	(285.27, 55.59) --
	(285.29, 55.59) --
	(285.31, 55.59) --
	(285.33, 55.59) --
	(285.35, 55.59) --
	(285.37, 55.59) --
	(285.39, 55.59) --
	(285.41, 55.58) --
	(285.43, 55.58) --
	(285.45, 55.58) --
	(285.47, 55.58) --
	(285.49, 55.58) --
	(285.51, 55.58) --
	(285.53, 55.58) --
	(285.55, 55.58) --
	(285.57, 55.58) --
	(285.59, 55.58) --
	(285.61, 55.58) --
	(285.63, 55.58) --
	(285.65, 55.58) --
	(285.67, 55.58) --
	(285.69, 55.58) --
	(285.71, 55.58) --
	(285.73, 55.58) --
	(285.75, 55.58) --
	(285.77, 55.57) --
	(285.79, 55.57) --
	(285.81, 55.57) --
	(285.83, 55.57) --
	(285.85, 55.57) --
	(285.87, 55.57) --
	(285.89, 55.57) --
	(285.91, 55.57) --
	(285.93, 55.57) --
	(285.95, 55.57) --
	(285.97, 55.57) --
	(285.99, 55.57) --
	(286.01, 55.57) --
	(286.03, 55.57) --
	(286.05, 55.57) --
	(286.07, 55.57) --
	(286.09, 55.57) --
	(286.11, 55.56) --
	(286.13, 55.56) --
	(286.15, 55.56) --
	(286.17, 55.56) --
	(286.19, 55.56) --
	(286.21, 55.56) --
	(286.23, 55.56) --
	(286.25, 55.56) --
	(286.27, 55.56) --
	(286.29, 55.56) --
	(286.31, 55.56) --
	(286.33, 55.56) --
	(286.35, 55.56) --
	(286.37, 55.56) --
	(286.39, 55.56) --
	(286.41, 55.56) --
	(286.43, 55.56) --
	(286.45, 55.56) --
	(286.47, 55.55) --
	(286.49, 55.55) --
	(286.51, 55.55) --
	(286.53, 55.55) --
	(286.55, 55.55) --
	(286.57, 55.55) --
	(286.59, 55.55) --
	(286.61, 55.55) --
	(286.63, 55.55) --
	(286.65, 55.55) --
	(286.67, 55.55) --
	(286.69, 55.55) --
	(286.71, 55.55) --
	(286.73, 55.55) --
	(286.75, 55.55) --
	(286.77, 55.55) --
	(286.79, 55.55) --
	(286.81, 55.54) --
	(286.83, 55.54) --
	(286.85, 55.54) --
	(286.87, 55.54) --
	(286.89, 55.54) --
	(286.91, 55.54) --
	(286.93, 55.54) --
	(286.95, 55.54) --
	(286.97, 55.54) --
	(286.99, 55.54) --
	(287.01, 55.54) --
	(287.03, 55.54) --
	(287.05, 55.54) --
	(287.07, 55.54) --
	(287.09, 55.54) --
	(287.11, 55.54) --
	(287.13, 55.54) --
	(287.15, 55.54) --
	(287.17, 55.53) --
	(287.19, 55.53) --
	(287.21, 55.53) --
	(287.23, 55.53) --
	(287.25, 55.53) --
	(287.27, 55.53) --
	(287.29, 55.53) --
	(287.31, 55.53) --
	(287.33, 55.53) --
	(287.35, 55.53) --
	(287.37, 55.53) --
	(287.39, 55.53) --
	(287.41, 55.53) --
	(287.43, 55.53) --
	(287.45, 55.53) --
	(287.47, 55.53) --
	(287.49, 55.53) --
	(287.51, 55.53) --
	(287.53, 55.52) --
	(287.55, 55.52) --
	(287.57, 55.52) --
	(287.59, 55.52) --
	(287.61, 55.52) --
	(287.63, 55.52) --
	(287.65, 55.52) --
	(287.67, 55.52) --
	(287.69, 55.52) --
	(287.71, 55.52) --
	(287.73, 55.52) --
	(287.75, 55.52) --
	(287.77, 55.52) --
	(287.79, 55.52) --
	(287.81, 55.52) --
	(287.83, 55.52) --
	(287.85, 55.52) --
	(287.87, 55.51) --
	(287.89, 55.51) --
	(287.91, 55.51) --
	(287.93, 55.51) --
	(287.95, 55.51) --
	(287.97, 55.51) --
	(287.99, 55.51) --
	(288.01, 55.51) --
	(288.03, 55.51) --
	(288.05, 55.51) --
	(288.07, 55.51) --
	(288.09, 55.51) --
	(288.11, 55.51) --
	(288.13, 55.51) --
	(288.15, 55.51) --
	(288.17, 55.51) --
	(288.19, 55.51) --
	(288.21, 55.51) --
	(288.23, 55.50) --
	(288.25, 55.50) --
	(288.27, 55.50) --
	(288.29, 55.50) --
	(288.31, 55.50) --
	(288.33, 55.50) --
	(288.35, 55.50) --
	(288.37, 55.50) --
	(288.39, 55.50) --
	(288.41, 55.50) --
	(288.43, 55.50) --
	(288.45, 55.50) --
	(288.47, 55.50) --
	(288.49, 55.50) --
	(288.51, 55.50) --
	(288.53, 55.50) --
	(288.55, 55.50) --
	(288.57, 55.50) --
	(288.59, 55.49) --
	(288.61, 55.49) --
	(288.63, 55.49) --
	(288.65, 55.49) --
	(288.67, 55.49) --
	(288.69, 55.49) --
	(288.71, 55.49) --
	(288.73, 55.49) --
	(288.75, 55.49) --
	(288.77, 55.49) --
	(288.79, 55.49) --
	(288.81, 55.49) --
	(288.83, 55.49) --
	(288.85, 55.49) --
	(288.87, 55.49) --
	(288.89, 55.49) --
	(288.91, 55.49) --
	(288.93, 55.49) --
	(288.95, 55.49) --
	(288.97, 55.48) --
	(288.99, 55.48) --
	(289.01, 55.48) --
	(289.03, 55.48) --
	(289.05, 55.48) --
	(289.07, 55.48) --
	(289.09, 55.48) --
	(289.11, 55.48) --
	(289.13, 55.48) --
	(289.15, 55.48) --
	(289.17, 55.48) --
	(289.19, 55.48) --
	(289.21, 55.48) --
	(289.23, 55.48) --
	(289.25, 55.48) --
	(289.27, 55.48) --
	(289.29, 55.48) --
	(289.31, 55.48) --
	(289.33, 55.47) --
	(289.35, 55.47) --
	(289.37, 55.47) --
	(289.39, 55.47) --
	(289.41, 55.47) --
	(289.43, 55.47) --
	(289.45, 55.47) --
	(289.47, 55.47) --
	(289.49, 55.47) --
	(289.51, 55.47) --
	(289.53, 55.47) --
	(289.55, 55.47) --
	(289.57, 55.47) --
	(289.59, 55.47) --
	(289.61, 55.47) --
	(289.63, 55.47) --
	(289.65, 55.47) --
	(289.67, 55.47) --
	(289.69, 55.46) --
	(289.71, 55.46) --
	(289.73, 55.46) --
	(289.75, 55.46) --
	(289.77, 55.46) --
	(289.79, 55.46) --
	(289.81, 55.46) --
	(289.83, 55.46) --
	(289.85, 55.46) --
	(289.87, 55.46) --
	(289.89, 55.46) --
	(289.91, 55.46) --
	(289.93, 55.46) --
	(289.95, 55.46) --
	(289.97, 55.46) --
	(289.99, 55.46) --
	(290.01, 55.46) --
	(290.03, 55.46) --
	(290.05, 55.45) --
	(290.07, 55.45) --
	(290.09, 55.45) --
	(290.11, 55.45) --
	(290.13, 55.45) --
	(290.15, 55.45) --
	(290.17, 55.45) --
	(290.19, 55.45) --
	(290.21, 55.45) --
	(290.23, 55.45) --
	(290.25, 55.45) --
	(290.27, 55.45) --
	(290.29, 55.45) --
	(290.32, 55.45) --
	(290.34, 55.45) --
	(290.36, 55.45) --
	(290.38, 55.45) --
	(290.40, 55.45) --
	(290.42, 55.45) --
	(290.44, 55.44) --
	(290.46, 55.44) --
	(290.48, 55.44) --
	(290.50, 55.44) --
	(290.52, 55.44) --
	(290.54, 55.44) --
	(290.56, 55.44) --
	(290.58, 55.44) --
	(290.60, 55.44) --
	(290.62, 55.44) --
	(290.64, 55.44) --
	(290.66, 55.44) --
	(290.68, 55.44) --
	(290.70, 55.44) --
	(290.72, 55.44) --
	(290.74, 55.44) --
	(290.76, 55.44) --
	(290.78, 55.44) --
	(290.80, 55.43) --
	(290.82, 55.43) --
	(290.84, 55.43) --
	(290.86, 55.43) --
	(290.88, 55.43) --
	(290.90, 55.43) --
	(290.92, 55.43) --
	(290.94, 55.43) --
	(290.96, 55.43) --
	(290.98, 55.43) --
	(291.00, 55.43) --
	(291.02, 55.43) --
	(291.04, 55.43) --
	(291.06, 55.43) --
	(291.08, 55.43) --
	(291.10, 55.43) --
	(291.12, 55.43) --
	(291.14, 55.43) --
	(291.16, 55.43) --
	(291.18, 55.42) --
	(291.20, 55.42) --
	(291.22, 55.42) --
	(291.24, 55.42) --
	(291.26, 55.42) --
	(291.28, 55.42) --
	(291.30, 55.42) --
	(291.32, 55.42) --
	(291.34, 55.42) --
	(291.36, 55.42) --
	(291.38, 55.42) --
	(291.40, 55.42) --
	(291.42, 55.42) --
	(291.44, 55.42) --
	(291.46, 55.42) --
	(291.48, 55.42) --
	(291.50, 55.42) --
	(291.52, 55.42) --
	(291.54, 55.42) --
	(291.56, 55.41) --
	(291.58, 55.41) --
	(291.60, 55.41) --
	(291.62, 55.41) --
	(291.64, 55.41) --
	(291.66, 55.41) --
	(291.68, 55.41) --
	(291.70, 55.41) --
	(291.72, 55.41) --
	(291.74, 55.41) --
	(291.76, 55.41) --
	(291.78, 55.41) --
	(291.80, 55.41) --
	(291.82, 55.41) --
	(291.84, 55.41) --
	(291.86, 55.41) --
	(291.88, 55.41) --
	(291.90, 55.41) --
	(291.92, 55.41) --
	(291.94, 55.40) --
	(291.96, 55.40) --
	(291.98, 55.40) --
	(292.00, 55.40) --
	(292.02, 55.40) --
	(292.04, 55.40) --
	(292.06, 55.40) --
	(292.08, 55.40) --
	(292.10, 55.40) --
	(292.12, 55.40) --
	(292.14, 55.40) --
	(292.16, 55.40) --
	(292.18, 55.40) --
	(292.20, 55.40) --
	(292.22, 55.40) --
	(292.24, 55.40) --
	(292.26, 55.40) --
	(292.28, 55.40) --
	(292.30, 55.40) --
	(292.32, 55.39) --
	(292.34, 55.39) --
	(292.36, 55.39) --
	(292.38, 55.39) --
	(292.40, 55.39) --
	(292.42, 55.39) --
	(292.44, 55.39) --
	(292.46, 55.39) --
	(292.48, 55.39) --
	(292.50, 55.39) --
	(292.52, 55.39) --
	(292.54, 55.39) --
	(292.56, 55.39) --
	(292.58, 55.39) --
	(292.60, 55.39) --
	(292.62, 55.39) --
	(292.64, 55.39) --
	(292.66, 55.39) --
	(292.68, 55.39) --
	(292.70, 55.38) --
	(292.72, 55.38) --
	(292.74, 55.38) --
	(292.76, 55.38) --
	(292.78, 55.38) --
	(292.80, 55.38) --
	(292.82, 55.38) --
	(292.84, 55.38) --
	(292.86, 55.38) --
	(292.88, 55.38) --
	(292.90, 55.38) --
	(292.92, 55.38) --
	(292.94, 55.38) --
	(292.96, 55.38) --
	(292.98, 55.38) --
	(293.00, 55.38) --
	(293.02, 55.38) --
	(293.04, 55.38) --
	(293.06, 55.38) --
	(293.08, 55.37) --
	(293.10, 55.37) --
	(293.12, 55.37) --
	(293.14, 55.37) --
	(293.16, 55.37) --
	(293.18, 55.37) --
	(293.20, 55.37) --
	(293.22, 55.37) --
	(293.24, 55.37) --
	(293.26, 55.37) --
	(293.28, 55.37) --
	(293.30, 55.37) --
	(293.32, 55.37) --
	(293.34, 55.37) --
	(293.36, 55.37) --
	(293.38, 55.37) --
	(293.40, 55.37) --
	(293.42, 55.37) --
	(293.44, 55.37) --
	(293.46, 55.36) --
	(293.48, 55.36) --
	(293.50, 55.36) --
	(293.52, 55.36) --
	(293.54, 55.36) --
	(293.56, 55.36) --
	(293.58, 55.36) --
	(293.60, 55.36) --
	(293.62, 55.36) --
	(293.64, 55.36) --
	(293.66, 55.36) --
	(293.68, 55.36) --
	(293.70, 55.36) --
	(293.72, 55.36) --
	(293.74, 55.36) --
	(293.76, 55.36) --
	(293.78, 55.36) --
	(293.80, 55.36) --
	(293.82, 55.36) --
	(293.84, 55.36) --
	(293.86, 55.35) --
	(293.88, 55.35) --
	(293.90, 55.35) --
	(293.92, 55.35) --
	(293.94, 55.35) --
	(293.96, 55.35) --
	(293.98, 55.35) --
	(294.00, 55.35) --
	(294.02, 55.35) --
	(294.04, 55.35) --
	(294.06, 55.35) --
	(294.08, 55.35) --
	(294.10, 55.35) --
	(294.12, 55.35) --
	(294.14, 55.35) --
	(294.16, 55.35) --
	(294.18, 55.35) --
	(294.20, 55.35) --
	(294.22, 55.35) --
	(294.24, 55.34) --
	(294.26, 55.34) --
	(294.28, 55.34) --
	(294.30, 55.34) --
	(294.32, 55.34) --
	(294.34, 55.34) --
	(294.36, 55.34) --
	(294.38, 55.34) --
	(294.40, 55.34) --
	(294.42, 55.34) --
	(294.44, 55.34) --
	(294.46, 55.34) --
	(294.48, 55.34) --
	(294.50, 55.34) --
	(294.52, 55.34) --
	(294.54, 55.34) --
	(294.56, 55.34) --
	(294.58, 55.34) --
	(294.60, 55.34) --
	(294.62, 55.34) --
	(294.64, 55.33) --
	(294.66, 55.33) --
	(294.68, 55.33) --
	(294.70, 55.33) --
	(294.72, 55.33) --
	(294.74, 55.33) --
	(294.76, 55.33) --
	(294.78, 55.33) --
	(294.80, 55.33) --
	(294.82, 55.33) --
	(294.84, 55.33) --
	(294.86, 55.33) --
	(294.88, 55.33) --
	(294.90, 55.33) --
	(294.92, 55.33) --
	(294.94, 55.33) --
	(294.96, 55.33) --
	(294.98, 55.33) --
	(295.00, 55.33) --
	(295.02, 55.32) --
	(295.04, 55.32) --
	(295.06, 55.32) --
	(295.08, 55.32) --
	(295.10, 55.32) --
	(295.12, 55.32) --
	(295.14, 55.32) --
	(295.16, 55.32) --
	(295.18, 55.32) --
	(295.20, 55.32) --
	(295.22, 55.32) --
	(295.24, 55.32) --
	(295.26, 55.32) --
	(295.28, 55.32) --
	(295.30, 55.32) --
	(295.32, 55.32) --
	(295.34, 55.32) --
	(295.36, 55.32) --
	(295.38, 55.32) --
	(295.40, 55.32) --
	(295.42, 55.31) --
	(295.44, 55.31) --
	(295.46, 55.31) --
	(295.48, 55.31) --
	(295.50, 55.31) --
	(295.52, 55.31) --
	(295.54, 55.31) --
	(295.56, 55.31) --
	(295.58, 55.31) --
	(295.60, 55.31) --
	(295.62, 55.31) --
	(295.64, 55.31) --
	(295.66, 55.31) --
	(295.68, 55.31) --
	(295.70, 55.31) --
	(295.72, 55.31) --
	(295.74, 55.31) --
	(295.76, 55.31) --
	(295.78, 55.31) --
	(295.80, 55.31) --
	(295.82, 55.30) --
	(295.84, 55.30) --
	(295.86, 55.30) --
	(295.88, 55.30) --
	(295.90, 55.30) --
	(295.92, 55.30) --
	(295.94, 55.30) --
	(295.96, 55.30) --
	(295.98, 55.30) --
	(296.00, 55.30) --
	(296.02, 55.30) --
	(296.04, 55.30) --
	(296.06, 55.30) --
	(296.08, 55.30) --
	(296.10, 55.30) --
	(296.12, 55.30) --
	(296.14, 55.30) --
	(296.16, 55.30) --
	(296.18, 55.30) --
	(296.20, 55.30) --
	(296.22, 55.29) --
	(296.24, 55.29) --
	(296.26, 55.29) --
	(296.28, 55.29) --
	(296.30, 55.29) --
	(296.32, 55.29) --
	(296.34, 55.29) --
	(296.36, 55.29) --
	(296.38, 55.29) --
	(296.40, 55.29) --
	(296.42, 55.29) --
	(296.44, 55.29) --
	(296.46, 55.29) --
	(296.48, 55.29) --
	(296.50, 55.29) --
	(296.52, 55.29) --
	(296.54, 55.29) --
	(296.56, 55.29) --
	(296.58, 55.29) --
	(296.60, 55.29) --
	(296.62, 55.28) --
	(296.64, 55.28) --
	(296.66, 55.28) --
	(296.68, 55.28) --
	(296.70, 55.28) --
	(296.72, 55.28) --
	(296.74, 55.28) --
	(296.76, 55.28) --
	(296.78, 55.28) --
	(296.80, 55.28) --
	(296.82, 55.28) --
	(296.84, 55.28) --
	(296.86, 55.28) --
	(296.88, 55.28) --
	(296.90, 55.28) --
	(296.92, 55.28) --
	(296.94, 55.28) --
	(296.96, 55.28) --
	(296.98, 55.28) --
	(297.00, 55.28) --
	(297.02, 55.27) --
	(297.04, 55.27) --
	(297.06, 55.27) --
	(297.08, 55.27) --
	(297.10, 55.27) --
	(297.12, 55.27) --
	(297.14, 55.27) --
	(297.16, 55.27) --
	(297.18, 55.27) --
	(297.20, 55.27) --
	(297.22, 55.27) --
	(297.24, 55.27) --
	(297.26, 55.27) --
	(297.28, 55.27) --
	(297.30, 55.27) --
	(297.32, 55.27) --
	(297.34, 55.27) --
	(297.36, 55.27) --
	(297.38, 55.27) --
	(297.40, 55.27) --
	(297.42, 55.26) --
	(297.44, 55.26) --
	(297.46, 55.26) --
	(297.48, 55.26) --
	(297.50, 55.26) --
	(297.52, 55.26) --
	(297.54, 55.26) --
	(297.56, 55.26) --
	(297.58, 55.26) --
	(297.60, 55.26) --
	(297.62, 55.26) --
	(297.64, 55.26) --
	(297.66, 55.26) --
	(297.68, 55.26) --
	(297.70, 55.26) --
	(297.72, 55.26) --
	(297.74, 55.26) --
	(297.76, 55.26) --
	(297.78, 55.26) --
	(297.80, 55.26) --
	(297.82, 55.26) --
	(297.84, 55.25) --
	(297.86, 55.25) --
	(297.88, 55.25) --
	(297.90, 55.25) --
	(297.92, 55.25) --
	(297.94, 55.25) --
	(297.96, 55.25) --
	(297.98, 55.25) --
	(298.00, 55.25) --
	(298.02, 55.25) --
	(298.04, 55.25) --
	(298.06, 55.25) --
	(298.08, 55.25) --
	(298.10, 55.25) --
	(298.12, 55.25) --
	(298.14, 55.25) --
	(298.16, 55.25) --
	(298.18, 55.25) --
	(298.20, 55.25) --
	(298.22, 55.25) --
	(298.24, 55.24) --
	(298.26, 55.24) --
	(298.28, 55.24) --
	(298.30, 55.24) --
	(298.32, 55.24) --
	(298.34, 55.24) --
	(298.36, 55.24) --
	(298.38, 55.24) --
	(298.40, 55.24) --
	(298.42, 55.24) --
	(298.44, 55.24) --
	(298.46, 55.24) --
	(298.48, 55.24) --
	(298.50, 55.24) --
	(298.52, 55.24) --
	(298.54, 55.24) --
	(298.56, 55.24) --
	(298.58, 55.24) --
	(298.60, 55.24) --
	(298.62, 55.24) --
	(298.64, 55.24) --
	(298.66, 55.23) --
	(298.68, 55.23) --
	(298.70, 55.23) --
	(298.72, 55.23) --
	(298.74, 55.23) --
	(298.76, 55.23) --
	(298.78, 55.23) --
	(298.80, 55.23) --
	(298.82, 55.23) --
	(298.84, 55.23) --
	(298.86, 55.23) --
	(298.88, 55.23) --
	(298.90, 55.23) --
	(298.92, 55.23) --
	(298.94, 55.23) --
	(298.96, 55.23) --
	(298.98, 55.23) --
	(299.00, 55.23) --
	(299.02, 55.23) --
	(299.04, 55.23) --
	(299.06, 55.23) --
	(299.08, 55.22) --
	(299.10, 55.22) --
	(299.12, 55.22) --
	(299.14, 55.22) --
	(299.16, 55.22) --
	(299.18, 55.22) --
	(299.20, 55.22) --
	(299.22, 55.22) --
	(299.24, 55.22) --
	(299.26, 55.22) --
	(299.28, 55.22) --
	(299.30, 55.22) --
	(299.32, 55.22) --
	(299.34, 55.22) --
	(299.36, 55.22) --
	(299.38, 55.22) --
	(299.40, 55.22) --
	(299.42, 55.22) --
	(299.44, 55.22) --
	(299.46, 55.22) --
	(299.48, 55.22) --
	(299.50, 55.21) --
	(299.52, 55.21) --
	(299.54, 55.21) --
	(299.56, 55.21) --
	(299.58, 55.21) --
	(299.60, 55.21) --
	(299.62, 55.21) --
	(299.64, 55.21) --
	(299.66, 55.21) --
	(299.68, 55.21) --
	(299.70, 55.21) --
	(299.72, 55.21) --
	(299.74, 55.21) --
	(299.76, 55.21) --
	(299.78, 55.21) --
	(299.80, 55.21) --
	(299.82, 55.21) --
	(299.84, 55.21) --
	(299.86, 55.21) --
	(299.88, 55.21) --
	(299.90, 55.21) --
	(299.92, 55.20) --
	(299.94, 55.20) --
	(299.96, 55.20) --
	(299.98, 55.20) --
	(300.00, 55.20) --
	(300.02, 55.20) --
	(300.04, 55.20) --
	(300.06, 55.20) --
	(300.08, 55.20) --
	(300.10, 55.20) --
	(300.12, 55.20) --
	(300.14, 55.20) --
	(300.16, 55.20) --
	(300.18, 55.20) --
	(300.20, 55.20) --
	(300.22, 55.20) --
	(300.24, 55.20) --
	(300.26, 55.20) --
	(300.28, 55.20) --
	(300.30, 55.20) --
	(300.32, 55.20) --
	(300.34, 55.19) --
	(300.36, 55.19) --
	(300.38, 55.19) --
	(300.40, 55.19) --
	(300.42, 55.19) --
	(300.44, 55.19) --
	(300.46, 55.19) --
	(300.48, 55.19) --
	(300.50, 55.19) --
	(300.52, 55.19) --
	(300.54, 55.19) --
	(300.56, 55.19) --
	(300.58, 55.19) --
	(300.60, 55.19) --
	(300.62, 55.19) --
	(300.64, 55.19) --
	(300.66, 55.19) --
	(300.68, 55.19) --
	(300.70, 55.19) --
	(300.72, 55.19) --
	(300.74, 55.19) --
	(300.76, 55.18) --
	(300.78, 55.18) --
	(300.80, 55.18) --
	(300.82, 55.18) --
	(300.84, 55.18) --
	(300.86, 55.18) --
	(300.88, 55.18) --
	(300.90, 55.18) --
	(300.92, 55.18) --
	(300.94, 55.18) --
	(300.96, 55.18) --
	(300.98, 55.18) --
	(301.00, 55.18) --
	(301.02, 55.18) --
	(301.04, 55.18) --
	(301.06, 55.18) --
	(301.08, 55.18) --
	(301.10, 55.18) --
	(301.12, 55.18) --
	(301.14, 55.18) --
	(301.16, 55.18) --
	(301.18, 55.17) --
	(301.20, 55.17) --
	(301.22, 55.17) --
	(301.24, 55.17) --
	(301.26, 55.17) --
	(301.28, 55.17) --
	(301.30, 55.17) --
	(301.32, 55.17) --
	(301.34, 55.17) --
	(301.36, 55.17) --
	(301.38, 55.17) --
	(301.40, 55.17) --
	(301.42, 55.17) --
	(301.44, 55.17) --
	(301.46, 55.17) --
	(301.48, 55.17) --
	(301.50, 55.17) --
	(301.52, 55.17) --
	(301.54, 55.17) --
	(301.56, 55.17) --
	(301.58, 55.17) --
	(301.60, 55.17) --
	(301.62, 55.16) --
	(301.64, 55.16) --
	(301.66, 55.16) --
	(301.68, 55.16) --
	(301.70, 55.16) --
	(301.72, 55.16) --
	(301.74, 55.16) --
	(301.76, 55.16) --
	(301.78, 55.16) --
	(301.80, 55.16) --
	(301.82, 55.16) --
	(301.84, 55.16) --
	(301.86, 55.16) --
	(301.88, 55.16) --
	(301.90, 55.16) --
	(301.92, 55.16) --
	(301.94, 55.16) --
	(301.96, 55.16) --
	(301.98, 55.16) --
	(302.00, 55.16) --
	(302.02, 55.16) --
	(302.04, 55.15) --
	(302.06, 55.15) --
	(302.08, 55.15) --
	(302.10, 55.15) --
	(302.12, 55.15) --
	(302.14, 55.15) --
	(302.16, 55.15) --
	(302.18, 55.15) --
	(302.20, 55.15) --
	(302.22, 55.15) --
	(302.24, 55.15) --
	(302.26, 55.15) --
	(302.28, 55.15) --
	(302.30, 55.15) --
	(302.32, 55.15) --
	(302.34, 55.15) --
	(302.36, 55.15) --
	(302.38, 55.15) --
	(302.40, 55.15) --
	(302.42, 55.15) --
	(302.44, 55.15) --
	(302.46, 55.15) --
	(302.48, 55.14) --
	(302.50, 55.14) --
	(302.52, 55.14) --
	(302.54, 55.14) --
	(302.56, 55.14) --
	(302.58, 55.14) --
	(302.60, 55.14) --
	(302.62, 55.14) --
	(302.64, 55.14) --
	(302.66, 55.14) --
	(302.68, 55.14) --
	(302.70, 55.14) --
	(302.72, 55.14) --
	(302.74, 55.14) --
	(302.76, 55.14) --
	(302.78, 55.14) --
	(302.80, 55.14) --
	(302.82, 55.14) --
	(302.84, 55.14) --
	(302.86, 55.14) --
	(302.88, 55.14) --
	(302.90, 55.14) --
	(302.92, 55.13) --
	(302.94, 55.13) --
	(302.96, 55.13) --
	(302.98, 55.13) --
	(303.00, 55.13) --
	(303.02, 55.13) --
	(303.04, 55.13) --
	(303.06, 55.13) --
	(303.08, 55.13) --
	(303.10, 55.13) --
	(303.12, 55.13) --
	(303.14, 55.13) --
	(303.16, 55.13) --
	(303.18, 55.13) --
	(303.20, 55.13) --
	(303.22, 55.13) --
	(303.24, 55.13) --
	(303.26, 55.13) --
	(303.28, 55.13) --
	(303.30, 55.13) --
	(303.32, 55.13) --
	(303.34, 55.13) --
	(303.36, 55.12) --
	(303.38, 55.12) --
	(303.40, 55.12) --
	(303.42, 55.12) --
	(303.44, 55.12) --
	(303.46, 55.12) --
	(303.48, 55.12) --
	(303.50, 55.12) --
	(303.52, 55.12) --
	(303.54, 55.12) --
	(303.56, 55.12) --
	(303.58, 55.12) --
	(303.60, 55.12) --
	(303.62, 55.12) --
	(303.64, 55.12) --
	(303.66, 55.12) --
	(303.68, 55.12) --
	(303.70, 55.12) --
	(303.72, 55.12) --
	(303.74, 55.12) --
	(303.76, 55.12) --
	(303.78, 55.12) --
	(303.80, 55.11) --
	(303.82, 55.11) --
	(303.84, 55.11) --
	(303.86, 55.11) --
	(303.88, 55.11) --
	(303.90, 55.11) --
	(303.92, 55.11) --
	(303.94, 55.11) --
	(303.96, 55.11) --
	(303.98, 55.11) --
	(304.00, 55.11) --
	(304.02, 55.11) --
	(304.04, 55.11) --
	(304.06, 55.11) --
	(304.08, 55.11) --
	(304.10, 55.11) --
	(304.12, 55.11) --
	(304.14, 55.11) --
	(304.16, 55.11) --
	(304.18, 55.11) --
	(304.20, 55.11) --
	(304.22, 55.11) --
	(304.24, 55.10) --
	(304.26, 55.10) --
	(304.28, 55.10) --
	(304.30, 55.10) --
	(304.32, 55.10) --
	(304.34, 55.10) --
	(304.36, 55.10) --
	(304.38, 55.10) --
	(304.40, 55.10) --
	(304.42, 55.10) --
	(304.44, 55.10) --
	(304.46, 55.10) --
	(304.48, 55.10) --
	(304.50, 55.10) --
	(304.52, 55.10) --
	(304.54, 55.10) --
	(304.56, 55.10) --
	(304.58, 55.10) --
	(304.60, 55.10) --
	(304.62, 55.10) --
	(304.64, 55.10) --
	(304.66, 55.10) --
	(304.68, 55.10) --
	(304.70, 55.09) --
	(304.72, 55.09) --
	(304.74, 55.09) --
	(304.76, 55.09) --
	(304.78, 55.09) --
	(304.80, 55.09) --
	(304.82, 55.09) --
	(304.84, 55.09) --
	(304.86, 55.09) --
	(304.88, 55.09) --
	(304.90, 55.09) --
	(304.92, 55.09) --
	(304.94, 55.09) --
	(304.96, 55.09) --
	(304.98, 55.09) --
	(305.00, 55.09) --
	(305.02, 55.09) --
	(305.04, 55.09) --
	(305.06, 55.09) --
	(305.08, 55.09) --
	(305.10, 55.09) --
	(305.12, 55.09) --
	(305.14, 55.08) --
	(305.16, 55.08) --
	(305.18, 55.08) --
	(305.20, 55.08) --
	(305.22, 55.08) --
	(305.24, 55.08) --
	(305.26, 55.08) --
	(305.28, 55.08) --
	(305.30, 55.08) --
	(305.32, 55.08) --
	(305.34, 55.08) --
	(305.36, 55.08) --
	(305.38, 55.08) --
	(305.40, 55.08) --
	(305.42, 55.08) --
	(305.44, 55.08) --
	(305.46, 55.08) --
	(305.48, 55.08) --
	(305.50, 55.08) --
	(305.52, 55.08) --
	(305.54, 55.08) --
	(305.56, 55.08) --
	(305.58, 55.08) --
	(305.60, 55.07) --
	(305.62, 55.07) --
	(305.64, 55.07) --
	(305.66, 55.07) --
	(305.68, 55.07) --
	(305.70, 55.07) --
	(305.72, 55.07) --
	(305.74, 55.07) --
	(305.76, 55.07) --
	(305.78, 55.07) --
	(305.80, 55.07) --
	(305.82, 55.07) --
	(305.84, 55.07) --
	(305.86, 55.07) --
	(305.88, 55.07) --
	(305.90, 55.07) --
	(305.92, 55.07) --
	(305.94, 55.07) --
	(305.96, 55.07) --
	(305.98, 55.07) --
	(306.00, 55.07) --
	(306.02, 55.07) --
	(306.04, 55.07) --
	(306.06, 55.06) --
	(306.08, 55.06) --
	(306.10, 55.06) --
	(306.12, 55.06) --
	(306.14, 55.06) --
	(306.16, 55.06) --
	(306.18, 55.06) --
	(306.20, 55.06) --
	(306.22, 55.06) --
	(306.24, 55.06) --
	(306.26, 55.06) --
	(306.28, 55.06) --
	(306.30, 55.06) --
	(306.32, 55.06) --
	(306.34, 55.06) --
	(306.36, 55.06) --
	(306.38, 55.06) --
	(306.40, 55.06) --
	(306.42, 55.06) --
	(306.44, 55.06) --
	(306.46, 55.06) --
	(306.48, 55.06) --
	(306.50, 55.06) --
	(306.52, 55.05) --
	(306.54, 55.05) --
	(306.56, 55.05) --
	(306.58, 55.05) --
	(306.60, 55.05) --
	(306.62, 55.05) --
	(306.64, 55.05) --
	(306.66, 55.05) --
	(306.68, 55.05) --
	(306.70, 55.05) --
	(306.72, 55.05) --
	(306.74, 55.05) --
	(306.76, 55.05) --
	(306.78, 55.05) --
	(306.80, 55.05) --
	(306.82, 55.05) --
	(306.84, 55.05) --
	(306.86, 55.05) --
	(306.88, 55.05) --
	(306.90, 55.05) --
	(306.92, 55.05) --
	(306.94, 55.05) --
	(306.96, 55.05) --
	(306.98, 55.04) --
	(307.00, 55.04) --
	(307.02, 55.04) --
	(307.04, 55.04) --
	(307.06, 55.04) --
	(307.08, 55.04) --
	(307.10, 55.04) --
	(307.12, 55.04) --
	(307.14, 55.04) --
	(307.16, 55.04) --
	(307.18, 55.04) --
	(307.20, 55.04) --
	(307.22, 55.04) --
	(307.24, 55.04) --
	(307.26, 55.04) --
	(307.28, 55.04) --
	(307.30, 55.04) --
	(307.32, 55.04) --
	(307.34, 55.04) --
	(307.36, 55.04) --
	(307.38, 55.04) --
	(307.40, 55.04) --
	(307.42, 55.04) --
	(307.44, 55.03) --
	(307.46, 55.03) --
	(307.48, 55.03) --
	(307.50, 55.03) --
	(307.52, 55.03) --
	(307.54, 55.03) --
	(307.56, 55.03) --
	(307.58, 55.03) --
	(307.60, 55.03) --
	(307.62, 55.03) --
	(307.64, 55.03) --
	(307.66, 55.03) --
	(307.68, 55.03) --
	(307.70, 55.03) --
	(307.72, 55.03) --
	(307.74, 55.03) --
	(307.76, 55.03) --
	(307.78, 55.03) --
	(307.80, 55.03) --
	(307.82, 55.03) --
	(307.84, 55.03) --
	(307.86, 55.03) --
	(307.88, 55.03) --
	(307.90, 55.03) --
	(307.92, 55.02) --
	(307.94, 55.02) --
	(307.96, 55.02) --
	(307.98, 55.02) --
	(308.00, 55.02) --
	(308.02, 55.02) --
	(308.04, 55.02) --
	(308.06, 55.02) --
	(308.08, 55.02) --
	(308.10, 55.02) --
	(308.12, 55.02) --
	(308.14, 55.02) --
	(308.16, 55.02) --
	(308.18, 55.02) --
	(308.20, 55.02) --
	(308.22, 55.02) --
	(308.24, 55.02) --
	(308.26, 55.02) --
	(308.28, 55.02) --
	(308.30, 55.02) --
	(308.32, 55.02) --
	(308.34, 55.02) --
	(308.36, 55.02) --
	(308.38, 55.01) --
	(308.40, 55.01) --
	(308.42, 55.01) --
	(308.44, 55.01) --
	(308.46, 55.01) --
	(308.48, 55.01) --
	(308.50, 55.01) --
	(308.52, 55.01) --
	(308.54, 55.01) --
	(308.56, 55.01) --
	(308.58, 55.01) --
	(308.60, 55.01) --
	(308.62, 55.01) --
	(308.64, 55.01) --
	(308.66, 55.01) --
	(308.68, 55.01) --
	(308.70, 55.01) --
	(308.72, 55.01) --
	(308.74, 55.01) --
	(308.76, 55.01) --
	(308.78, 55.01) --
	(308.80, 55.01) --
	(308.82, 55.01) --
	(308.84, 55.01) --
	(308.86, 55.00) --
	(308.88, 55.00) --
	(308.90, 55.00) --
	(308.92, 55.00) --
	(308.94, 55.00) --
	(308.96, 55.00) --
	(308.98, 55.00) --
	(309.00, 55.00) --
	(309.02, 55.00) --
	(309.04, 55.00) --
	(309.06, 55.00) --
	(309.08, 55.00) --
	(309.10, 55.00) --
	(309.12, 55.00) --
	(309.14, 55.00) --
	(309.16, 55.00) --
	(309.18, 55.00) --
	(309.20, 55.00) --
	(309.22, 55.00) --
	(309.24, 55.00) --
	(309.26, 55.00) --
	(309.28, 55.00) --
	(309.30, 55.00) --
	(309.32, 55.00) --
	(309.34, 54.99) --
	(309.36, 54.99) --
	(309.38, 54.99) --
	(309.40, 54.99) --
	(309.42, 54.99) --
	(309.44, 54.99) --
	(309.46, 54.99) --
	(309.48, 54.99) --
	(309.50, 54.99) --
	(309.52, 54.99) --
	(309.54, 54.99) --
	(309.56, 54.99) --
	(309.58, 54.99) --
	(309.60, 54.99) --
	(309.62, 54.99) --
	(309.64, 54.99) --
	(309.66, 54.99) --
	(309.68, 54.99) --
	(309.70, 54.99) --
	(309.72, 54.99) --
	(309.74, 54.99) --
	(309.76, 54.99) --
	(309.78, 54.99) --
	(309.80, 54.99) --
	(309.82, 54.98) --
	(309.84, 54.98) --
	(309.86, 54.98) --
	(309.88, 54.98) --
	(309.90, 54.98) --
	(309.92, 54.98) --
	(309.94, 54.98) --
	(309.96, 54.98) --
	(309.98, 54.98) --
	(310.00, 54.98) --
	(310.02, 54.98) --
	(310.04, 54.98) --
	(310.06, 54.98) --
	(310.08, 54.98) --
	(310.10, 54.98) --
	(310.12, 54.98) --
	(310.14, 54.98) --
	(310.16, 54.98) --
	(310.18, 54.98) --
	(310.20, 54.98) --
	(310.22, 54.98) --
	(310.24, 54.98) --
	(310.26, 54.98) --
	(310.28, 54.98) --
	(310.30, 54.97) --
	(310.32, 54.97) --
	(310.34, 54.97) --
	(310.36, 54.97) --
	(310.38, 54.97) --
	(310.40, 54.97) --
	(310.42, 54.97) --
	(310.44, 54.97) --
	(310.46, 54.97) --
	(310.48, 54.97) --
	(310.50, 54.97) --
	(310.52, 54.97) --
	(310.54, 54.97) --
	(310.56, 54.97) --
	(310.58, 54.97) --
	(310.60, 54.97) --
	(310.62, 54.97) --
	(310.64, 54.97) --
	(310.66, 54.97) --
	(310.68, 54.97) --
	(310.70, 54.97) --
	(310.72, 54.97) --
	(310.74, 54.97) --
	(310.76, 54.97) --
	(310.78, 54.96) --
	(310.80, 54.96) --
	(310.82, 54.96) --
	(310.84, 54.96) --
	(310.86, 54.96) --
	(310.88, 54.96) --
	(310.90, 54.96) --
	(310.92, 54.96) --
	(310.94, 54.96) --
	(310.96, 54.96) --
	(310.98, 54.96) --
	(311.00, 54.96) --
	(311.02, 54.96) --
	(311.04, 54.96) --
	(311.06, 54.96) --
	(311.08, 54.96) --
	(311.10, 54.96) --
	(311.12, 54.96) --
	(311.14, 54.96) --
	(311.16, 54.96) --
	(311.18, 54.96) --
	(311.20, 54.96) --
	(311.22, 54.96) --
	(311.24, 54.96) --
	(311.26, 54.96) --
	(311.28, 54.95) --
	(311.30, 54.95) --
	(311.32, 54.95) --
	(311.34, 54.95) --
	(311.36, 54.95) --
	(311.38, 54.95) --
	(311.40, 54.95) --
	(311.42, 54.95) --
	(311.44, 54.95) --
	(311.46, 54.95) --
	(311.48, 54.95) --
	(311.50, 54.95) --
	(311.52, 54.95) --
	(311.54, 54.95) --
	(311.56, 54.95) --
	(311.58, 54.95) --
	(311.60, 54.95) --
	(311.62, 54.95) --
	(311.64, 54.95) --
	(311.66, 54.95) --
	(311.68, 54.95) --
	(311.70, 54.95) --
	(311.72, 54.95) --
	(311.74, 54.95) --
	(311.76, 54.94) --
	(311.78, 54.94) --
	(311.80, 54.94) --
	(311.82, 54.94) --
	(311.84, 54.94) --
	(311.86, 54.94) --
	(311.88, 54.94) --
	(311.90, 54.94) --
	(311.92, 54.94) --
	(311.94, 54.94) --
	(311.96, 54.94) --
	(311.98, 54.94) --
	(312.00, 54.94) --
	(312.02, 54.94) --
	(312.04, 54.94) --
	(312.06, 54.94) --
	(312.08, 54.94) --
	(312.10, 54.94) --
	(312.12, 54.94) --
	(312.14, 54.94) --
	(312.16, 54.94) --
	(312.18, 54.94) --
	(312.20, 54.94) --
	(312.22, 54.94) --
	(312.24, 54.94) --
	(312.26, 54.93) --
	(312.28, 54.93) --
	(312.30, 54.93) --
	(312.32, 54.93) --
	(312.34, 54.93) --
	(312.36, 54.93) --
	(312.38, 54.93) --
	(312.40, 54.93) --
	(312.42, 54.93) --
	(312.44, 54.93) --
	(312.46, 54.93) --
	(312.48, 54.93) --
	(312.50, 54.93) --
	(312.52, 54.93) --
	(312.54, 54.93) --
	(312.56, 54.93) --
	(312.58, 54.93) --
	(312.60, 54.93) --
	(312.62, 54.93) --
	(312.64, 54.93) --
	(312.66, 54.93) --
	(312.68, 54.93) --
	(312.70, 54.93) --
	(312.72, 54.93) --
	(312.74, 54.93) --
	(312.76, 54.92) --
	(312.78, 54.92) --
	(312.80, 54.92) --
	(312.82, 54.92) --
	(312.84, 54.92) --
	(312.86, 54.92) --
	(312.88, 54.92) --
	(312.90, 54.92) --
	(312.92, 54.92) --
	(312.94, 54.92) --
	(312.96, 54.92) --
	(312.98, 54.92) --
	(313.00, 54.92) --
	(313.02, 54.92) --
	(313.04, 54.92) --
	(313.06, 54.92) --
	(313.08, 54.92) --
	(313.10, 54.92) --
	(313.12, 54.92) --
	(313.14, 54.92) --
	(313.16, 54.92) --
	(313.18, 54.92) --
	(313.20, 54.92) --
	(313.22, 54.92) --
	(313.24, 54.92) --
	(313.26, 54.91) --
	(313.28, 54.91) --
	(313.30, 54.91) --
	(313.32, 54.91) --
	(313.34, 54.91) --
	(313.36, 54.91) --
	(313.38, 54.91) --
	(313.40, 54.91) --
	(313.42, 54.91) --
	(313.44, 54.91) --
	(313.46, 54.91) --
	(313.48, 54.91) --
	(313.50, 54.91) --
	(313.52, 54.91) --
	(313.54, 54.91) --
	(313.56, 54.91) --
	(313.58, 54.91) --
	(313.60, 54.91) --
	(313.62, 54.91) --
	(313.64, 54.91) --
	(313.66, 54.91) --
	(313.68, 54.91) --
	(313.70, 54.91) --
	(313.72, 54.91) --
	(313.74, 54.91) --
	(313.76, 54.90) --
	(313.78, 54.90) --
	(313.80, 54.90) --
	(313.82, 54.90) --
	(313.84, 54.90) --
	(313.86, 54.90) --
	(313.88, 54.90) --
	(313.90, 54.90) --
	(313.92, 54.90) --
	(313.94, 54.90) --
	(313.96, 54.90) --
	(313.98, 54.90) --
	(314.00, 54.90) --
	(314.02, 54.90) --
	(314.04, 54.90) --
	(314.06, 54.90) --
	(314.08, 54.90) --
	(314.10, 54.90) --
	(314.12, 54.90) --
	(314.14, 54.90) --
	(314.16, 54.90) --
	(314.18, 54.90) --
	(314.20, 54.90) --
	(314.22, 54.90) --
	(314.24, 54.90) --
	(314.26, 54.90) --
	(314.28, 54.89) --
	(314.30, 54.89) --
	(314.32, 54.89) --
	(314.34, 54.89) --
	(314.36, 54.89) --
	(314.38, 54.89) --
	(314.40, 54.89) --
	(314.42, 54.89) --
	(314.44, 54.89) --
	(314.46, 54.89) --
	(314.48, 54.89) --
	(314.50, 54.89) --
	(314.52, 54.89) --
	(314.54, 54.89) --
	(314.56, 54.89) --
	(314.58, 54.89) --
	(314.60, 54.89) --
	(314.62, 54.89) --
	(314.64, 54.89) --
	(314.66, 54.89) --
	(314.68, 54.89) --
	(314.70, 54.89) --
	(314.72, 54.89) --
	(314.74, 54.89) --
	(314.76, 54.89) --
	(314.78, 54.89) --
	(314.80, 54.88) --
	(314.82, 54.88) --
	(314.84, 54.88) --
	(314.86, 54.88) --
	(314.88, 54.88) --
	(314.90, 54.88) --
	(314.92, 54.88) --
	(314.94, 54.88) --
	(314.96, 54.88) --
	(314.98, 54.88) --
	(315.00, 54.88) --
	(315.02, 54.88) --
	(315.04, 54.88) --
	(315.06, 54.88) --
	(315.08, 54.88) --
	(315.10, 54.88) --
	(315.12, 54.88) --
	(315.14, 54.88) --
	(315.16, 54.88) --
	(315.18, 54.88) --
	(315.20, 54.88) --
	(315.22, 54.88) --
	(315.24, 54.88) --
	(315.26, 54.88) --
	(315.28, 54.88) --
	(315.30, 54.87) --
	(315.32, 54.87) --
	(315.34, 54.87) --
	(315.36, 54.87) --
	(315.38, 54.87) --
	(315.40, 54.87) --
	(315.42, 54.87) --
	(315.44, 54.87) --
	(315.46, 54.87) --
	(315.48, 54.87) --
	(315.50, 54.87) --
	(315.52, 54.87) --
	(315.54, 54.87) --
	(315.56, 54.87) --
	(315.58, 54.87) --
	(315.60, 54.87) --
	(315.62, 54.87) --
	(315.64, 54.87) --
	(315.66, 54.87) --
	(315.68, 54.87) --
	(315.70, 54.87) --
	(315.72, 54.87) --
	(315.74, 54.87) --
	(315.76, 54.87) --
	(315.78, 54.87) --
	(315.80, 54.87) --
	(315.82, 54.86) --
	(315.84, 54.86) --
	(315.86, 54.86) --
	(315.88, 54.86) --
	(315.90, 54.86) --
	(315.92, 54.86) --
	(315.94, 54.86) --
	(315.96, 54.86) --
	(315.98, 54.86) --
	(316.00, 54.86) --
	(316.02, 54.86) --
	(316.04, 54.86) --
	(316.06, 54.86) --
	(316.08, 54.86) --
	(316.10, 54.86) --
	(316.12, 54.86) --
	(316.14, 54.86) --
	(316.16, 54.86) --
	(316.18, 54.86) --
	(316.20, 54.86) --
	(316.22, 54.86) --
	(316.24, 54.86) --
	(316.26, 54.86) --
	(316.28, 54.86) --
	(316.30, 54.86) --
	(316.32, 54.86) --
	(316.34, 54.86) --
	(316.36, 54.85) --
	(316.38, 54.85) --
	(316.40, 54.85) --
	(316.42, 54.85) --
	(316.44, 54.85) --
	(316.46, 54.85) --
	(316.48, 54.85) --
	(316.50, 54.85) --
	(316.52, 54.85) --
	(316.54, 54.85) --
	(316.56, 54.85) --
	(316.58, 54.85) --
	(316.60, 54.85) --
	(316.62, 54.85) --
	(316.64, 54.85) --
	(316.66, 54.85) --
	(316.68, 54.85) --
	(316.70, 54.85) --
	(316.72, 54.85) --
	(316.74, 54.85) --
	(316.76, 54.85) --
	(316.78, 54.85) --
	(316.80, 54.85) --
	(316.82, 54.85) --
	(316.84, 54.85) --
	(316.86, 54.85) --
	(316.88, 54.84) --
	(316.90, 54.84) --
	(316.92, 54.84) --
	(316.94, 54.84) --
	(316.96, 54.84) --
	(316.98, 54.84) --
	(317.00, 54.84) --
	(317.02, 54.84) --
	(317.04, 54.84) --
	(317.06, 54.84) --
	(317.08, 54.84) --
	(317.10, 54.84) --
	(317.12, 54.84) --
	(317.14, 54.84) --
	(317.16, 54.84) --
	(317.18, 54.84) --
	(317.20, 54.84) --
	(317.22, 54.84) --
	(317.24, 54.84) --
	(317.26, 54.84) --
	(317.28, 54.84) --
	(317.30, 54.84) --
	(317.32, 54.84) --
	(317.34, 54.84) --
	(317.36, 54.84) --
	(317.38, 54.84) --
	(317.40, 54.84) --
	(317.42, 54.83) --
	(317.44, 54.83) --
	(317.46, 54.83) --
	(317.48, 54.83) --
	(317.50, 54.83) --
	(317.52, 54.83) --
	(317.54, 54.83) --
	(317.56, 54.83) --
	(317.58, 54.83) --
	(317.60, 54.83) --
	(317.62, 54.83) --
	(317.64, 54.83) --
	(317.66, 54.83) --
	(317.68, 54.83) --
	(317.70, 54.83) --
	(317.72, 54.83) --
	(317.74, 54.83) --
	(317.76, 54.83) --
	(317.78, 54.83) --
	(317.80, 54.83) --
	(317.82, 54.83) --
	(317.84, 54.83) --
	(317.86, 54.83) --
	(317.88, 54.83) --
	(317.90, 54.83) --
	(317.92, 54.83) --
	(317.94, 54.82) --
	(317.96, 54.82) --
	(317.98, 54.82) --
	(318.00, 54.82) --
	(318.02, 54.82) --
	(318.04, 54.82) --
	(318.06, 54.82) --
	(318.08, 54.82) --
	(318.10, 54.82) --
	(318.12, 54.82) --
	(318.14, 54.82) --
	(318.16, 54.82) --
	(318.18, 54.82) --
	(318.20, 54.82) --
	(318.22, 54.82) --
	(318.24, 54.82) --
	(318.26, 54.82) --
	(318.28, 54.82) --
	(318.30, 54.82) --
	(318.32, 54.82) --
	(318.34, 54.82) --
	(318.36, 54.82) --
	(318.38, 54.82) --
	(318.40, 54.82) --
	(318.42, 54.82) --
	(318.44, 54.82) --
	(318.46, 54.82) --
	(318.48, 54.81) --
	(318.50, 54.81) --
	(318.52, 54.81) --
	(318.54, 54.81) --
	(318.56, 54.81) --
	(318.58, 54.81) --
	(318.60, 54.81) --
	(318.62, 54.81) --
	(318.64, 54.81) --
	(318.66, 54.81) --
	(318.68, 54.81) --
	(318.70, 54.81) --
	(318.72, 54.81) --
	(318.74, 54.81) --
	(318.76, 54.81) --
	(318.78, 54.81) --
	(318.80, 54.81) --
	(318.82, 54.81) --
	(318.84, 54.81) --
	(318.86, 54.81) --
	(318.88, 54.81) --
	(318.90, 54.81) --
	(318.92, 54.81) --
	(318.94, 54.81) --
	(318.96, 54.81) --
	(318.98, 54.81) --
	(319.00, 54.81) --
	(319.02, 54.81) --
	(319.04, 54.80) --
	(319.06, 54.80) --
	(319.08, 54.80) --
	(319.10, 54.80) --
	(319.12, 54.80) --
	(319.14, 54.80) --
	(319.16, 54.80) --
	(319.18, 54.80) --
	(319.20, 54.80) --
	(319.22, 54.80) --
	(319.24, 54.80) --
	(319.26, 54.80) --
	(319.28, 54.80) --
	(319.30, 54.80) --
	(319.32, 54.80) --
	(319.34, 54.80) --
	(319.36, 54.80) --
	(319.38, 54.80) --
	(319.40, 54.80) --
	(319.42, 54.80) --
	(319.44, 54.80) --
	(319.46, 54.80) --
	(319.48, 54.80) --
	(319.50, 54.80) --
	(319.52, 54.80) --
	(319.54, 54.80) --
	(319.56, 54.80) --
	(319.58, 54.79) --
	(319.60, 54.79) --
	(319.62, 54.79) --
	(319.64, 54.79) --
	(319.66, 54.79) --
	(319.68, 54.79) --
	(319.70, 54.79) --
	(319.72, 54.79) --
	(319.74, 54.79) --
	(319.76, 54.79) --
	(319.78, 54.79) --
	(319.80, 54.79) --
	(319.82, 54.79) --
	(319.84, 54.79) --
	(319.86, 54.79) --
	(319.88, 54.79) --
	(319.90, 54.79) --
	(319.92, 54.79) --
	(319.94, 54.79) --
	(319.96, 54.79) --
	(319.98, 54.79) --
	(320.00, 54.79) --
	(320.02, 54.79) --
	(320.04, 54.79) --
	(320.06, 54.79) --
	(320.08, 54.79) --
	(320.10, 54.79) --
	(320.12, 54.78) --
	(320.14, 54.78) --
	(320.16, 54.78) --
	(320.18, 54.78) --
	(320.20, 54.78) --
	(320.22, 54.78) --
	(320.24, 54.78) --
	(320.26, 54.78) --
	(320.28, 54.78) --
	(320.30, 54.78) --
	(320.32, 54.78) --
	(320.34, 54.78) --
	(320.36, 54.78) --
	(320.38, 54.78) --
	(320.40, 54.78) --
	(320.42, 54.78) --
	(320.44, 54.78) --
	(320.46, 54.78) --
	(320.48, 54.78) --
	(320.50, 54.78) --
	(320.52, 54.78) --
	(320.54, 54.78) --
	(320.56, 54.78) --
	(320.58, 54.78) --
	(320.60, 54.78) --
	(320.62, 54.78) --
	(320.64, 54.78) --
	(320.66, 54.78) --
	(320.68, 54.77) --
	(320.70, 54.77) --
	(320.72, 54.77) --
	(320.74, 54.77) --
	(320.76, 54.77) --
	(320.78, 54.77) --
	(320.80, 54.77) --
	(320.82, 54.77) --
	(320.84, 54.77) --
	(320.86, 54.77) --
	(320.88, 54.77) --
	(320.90, 54.77) --
	(320.92, 54.77) --
	(320.94, 54.77) --
	(320.96, 54.77) --
	(320.98, 54.77) --
	(321.00, 54.77) --
	(321.02, 54.77) --
	(321.04, 54.77) --
	(321.06, 54.77) --
	(321.08, 54.77) --
	(321.10, 54.77) --
	(321.12, 54.77) --
	(321.14, 54.77) --
	(321.16, 54.77) --
	(321.18, 54.77) --
	(321.20, 54.77) --
	(321.22, 54.77) --
	(321.24, 54.76) --
	(321.26, 54.76) --
	(321.28, 54.76) --
	(321.30, 54.76) --
	(321.32, 54.76) --
	(321.34, 54.76) --
	(321.36, 54.76) --
	(321.38, 54.76) --
	(321.40, 54.76) --
	(321.42, 54.76) --
	(321.44, 54.76) --
	(321.46, 54.76) --
	(321.48, 54.76) --
	(321.50, 54.76) --
	(321.52, 54.76) --
	(321.54, 54.76) --
	(321.56, 54.76) --
	(321.58, 54.76) --
	(321.60, 54.76) --
	(321.62, 54.76) --
	(321.64, 54.76) --
	(321.66, 54.76) --
	(321.68, 54.76) --
	(321.70, 54.76) --
	(321.72, 54.76) --
	(321.74, 54.76) --
	(321.76, 54.76) --
	(321.78, 54.76) --
	(321.80, 54.75) --
	(321.82, 54.75) --
	(321.84, 54.75) --
	(321.86, 54.75) --
	(321.88, 54.75) --
	(321.90, 54.75) --
	(321.92, 54.75) --
	(321.94, 54.75) --
	(321.96, 54.75) --
	(321.98, 54.75) --
	(322.00, 54.75) --
	(322.02, 54.75) --
	(322.04, 54.75) --
	(322.06, 54.75) --
	(322.08, 54.75) --
	(322.10, 54.75) --
	(322.12, 54.75) --
	(322.14, 54.75) --
	(322.16, 54.75) --
	(322.18, 54.75) --
	(322.20, 54.75) --
	(322.22, 54.75) --
	(322.24, 54.75) --
	(322.26, 54.75) --
	(322.28, 54.75) --
	(322.30, 54.75) --
	(322.32, 54.75) --
	(322.34, 54.75) --
	(322.36, 54.75) --
	(322.38, 54.74) --
	(322.40, 54.74) --
	(322.42, 54.74) --
	(322.44, 54.74) --
	(322.46, 54.74) --
	(322.48, 54.74) --
	(322.50, 54.74) --
	(322.52, 54.74) --
	(322.54, 54.74) --
	(322.56, 54.74) --
	(322.58, 54.74) --
	(322.60, 54.74) --
	(322.62, 54.74) --
	(322.64, 54.74) --
	(322.66, 54.74) --
	(322.68, 54.74) --
	(322.70, 54.74) --
	(322.72, 54.74) --
	(322.74, 54.74) --
	(322.76, 54.74) --
	(322.78, 54.74) --
	(322.80, 54.74) --
	(322.82, 54.74) --
	(322.84, 54.74) --
	(322.86, 54.74) --
	(322.88, 54.74) --
	(322.90, 54.74) --
	(322.92, 54.74) --
	(322.94, 54.74) --
	(322.96, 54.73) --
	(322.98, 54.73) --
	(323.00, 54.73) --
	(323.02, 54.73) --
	(323.04, 54.73) --
	(323.06, 54.73) --
	(323.08, 54.73) --
	(323.10, 54.73) --
	(323.12, 54.73) --
	(323.14, 54.73) --
	(323.16, 54.73) --
	(323.18, 54.73) --
	(323.20, 54.73) --
	(323.22, 54.73) --
	(323.24, 54.73) --
	(323.26, 54.73) --
	(323.28, 54.73) --
	(323.30, 54.73) --
	(323.32, 54.73) --
	(323.34, 54.73) --
	(323.36, 54.73) --
	(323.38, 54.73) --
	(323.40, 54.73) --
	(323.42, 54.73) --
	(323.44, 54.73) --
	(323.46, 54.73) --
	(323.48, 54.73) --
	(323.50, 54.73) --
	(323.52, 54.72) --
	(323.54, 54.72) --
	(323.56, 54.72) --
	(323.58, 54.72) --
	(323.60, 54.72) --
	(323.62, 54.72) --
	(323.64, 54.72) --
	(323.66, 54.72) --
	(323.68, 54.72) --
	(323.70, 54.72) --
	(323.72, 54.72) --
	(323.74, 54.72) --
	(323.76, 54.72) --
	(323.78, 54.72) --
	(323.80, 54.72) --
	(323.82, 54.72) --
	(323.84, 54.72) --
	(323.86, 54.72) --
	(323.88, 54.72) --
	(323.90, 54.72) --
	(323.92, 54.72) --
	(323.94, 54.72) --
	(323.96, 54.72) --
	(323.98, 54.72) --
	(324.00, 54.72) --
	(324.02, 54.72) --
	(324.04, 54.72) --
	(324.06, 54.72) --
	(324.08, 54.72) --
	(324.10, 54.71) --
	(324.12, 54.71) --
	(324.14, 54.71) --
	(324.16, 54.71) --
	(324.18, 54.71) --
	(324.20, 54.71) --
	(324.22, 54.71) --
	(324.24, 54.71) --
	(324.26, 54.71) --
	(324.28, 54.71) --
	(324.30, 54.71) --
	(324.32, 54.71) --
	(324.34, 54.71) --
	(324.36, 54.71) --
	(324.38, 54.71) --
	(324.40, 54.71) --
	(324.42, 54.71) --
	(324.44, 54.71) --
	(324.46, 54.71) --
	(324.48, 54.71) --
	(324.50, 54.71) --
	(324.52, 54.71) --
	(324.54, 54.71) --
	(324.56, 54.71) --
	(324.58, 54.71) --
	(324.60, 54.71) --
	(324.62, 54.71) --
	(324.64, 54.71) --
	(324.66, 54.71) --
	(324.68, 54.71) --
	(324.70, 54.70) --
	(324.72, 54.70) --
	(324.74, 54.70) --
	(324.76, 54.70) --
	(324.78, 54.70) --
	(324.80, 54.70) --
	(324.82, 54.70) --
	(324.84, 54.70) --
	(324.86, 54.70) --
	(324.88, 54.70) --
	(324.90, 54.70) --
	(324.92, 54.70) --
	(324.94, 54.70) --
	(324.96, 54.70) --
	(324.98, 54.70) --
	(325.00, 54.70) --
	(325.02, 54.70) --
	(325.04, 54.70) --
	(325.06, 54.70) --
	(325.08, 54.70) --
	(325.10, 54.70) --
	(325.12, 54.70) --
	(325.14, 54.70) --
	(325.16, 54.70) --
	(325.18, 54.70) --
	(325.20, 54.70) --
	(325.22, 54.70) --
	(325.24, 54.70) --
	(325.26, 54.70) --
	(325.28, 54.69) --
	(325.30, 54.69) --
	(325.32, 54.69) --
	(325.34, 54.69) --
	(325.36, 54.69) --
	(325.38, 54.69) --
	(325.40, 54.69) --
	(325.42, 54.69) --
	(325.44, 54.69) --
	(325.46, 54.69) --
	(325.48, 54.69) --
	(325.50, 54.69) --
	(325.52, 54.69) --
	(325.54, 54.69) --
	(325.56, 54.69) --
	(325.58, 54.69) --
	(325.60, 54.69) --
	(325.62, 54.69) --
	(325.64, 54.69) --
	(325.66, 54.69) --
	(325.68, 54.69) --
	(325.70, 54.69) --
	(325.72, 54.69) --
	(325.74, 54.69) --
	(325.76, 54.69) --
	(325.78, 54.69) --
	(325.80, 54.69) --
	(325.82, 54.69) --
	(325.84, 54.69) --
	(325.86, 54.69) --
	(325.88, 54.68) --
	(325.90, 54.68) --
	(325.92, 54.68) --
	(325.94, 54.68) --
	(325.96, 54.68) --
	(325.98, 54.68) --
	(326.00, 54.68) --
	(326.02, 54.68) --
	(326.04, 54.68) --
	(326.06, 54.68) --
	(326.08, 54.68) --
	(326.10, 54.68) --
	(326.12, 54.68) --
	(326.14, 54.68) --
	(326.16, 54.68) --
	(326.18, 54.68) --
	(326.20, 54.68) --
	(326.22, 54.68) --
	(326.24, 54.68) --
	(326.26, 54.68) --
	(326.28, 54.68) --
	(326.30, 54.68) --
	(326.32, 54.68) --
	(326.34, 54.68) --
	(326.36, 54.68) --
	(326.38, 54.68) --
	(326.40, 54.68) --
	(326.42, 54.68) --
	(326.44, 54.68) --
	(326.46, 54.68) --
	(326.48, 54.67) --
	(326.50, 54.67) --
	(326.52, 54.67) --
	(326.54, 54.67) --
	(326.56, 54.67) --
	(326.58, 54.67) --
	(326.60, 54.67) --
	(326.62, 54.67) --
	(326.64, 54.67) --
	(326.66, 54.67) --
	(326.68, 54.67) --
	(326.70, 54.67) --
	(326.72, 54.67) --
	(326.74, 54.67) --
	(326.76, 54.67) --
	(326.78, 54.67) --
	(326.80, 54.67) --
	(326.82, 54.67) --
	(326.84, 54.67) --
	(326.86, 54.67) --
	(326.88, 54.67) --
	(326.90, 54.67) --
	(326.92, 54.67) --
	(326.94, 54.67) --
	(326.96, 54.67) --
	(326.98, 54.67) --
	(327.00, 54.67) --
	(327.02, 54.67) --
	(327.04, 54.67) --
	(327.06, 54.67) --
	(327.08, 54.66) --
	(327.10, 54.66) --
	(327.12, 54.66) --
	(327.14, 54.66) --
	(327.16, 54.66) --
	(327.18, 54.66) --
	(327.20, 54.66) --
	(327.22, 54.66) --
	(327.24, 54.66) --
	(327.26, 54.66) --
	(327.28, 54.66) --
	(327.30, 54.66) --
	(327.32, 54.66) --
	(327.34, 54.66) --
	(327.36, 54.66) --
	(327.38, 54.66) --
	(327.40, 54.66) --
	(327.42, 54.66) --
	(327.44, 54.66) --
	(327.46, 54.66) --
	(327.48, 54.66) --
	(327.50, 54.66) --
	(327.52, 54.66) --
	(327.54, 54.66) --
	(327.56, 54.66) --
	(327.58, 54.66) --
	(327.60, 54.66) --
	(327.62, 54.66) --
	(327.64, 54.66) --
	(327.66, 54.66) --
	(327.68, 54.66) --
	(327.70, 54.65) --
	(327.72, 54.65) --
	(327.74, 54.65) --
	(327.76, 54.65) --
	(327.78, 54.65) --
	(327.80, 54.65) --
	(327.82, 54.65) --
	(327.84, 54.65) --
	(327.86, 54.65) --
	(327.88, 54.65) --
	(327.90, 54.65) --
	(327.92, 54.65) --
	(327.94, 54.65) --
	(327.96, 54.65) --
	(327.98, 54.65) --
	(328.00, 54.65) --
	(328.02, 54.65) --
	(328.04, 54.65) --
	(328.06, 54.65) --
	(328.08, 54.65) --
	(328.10, 54.65) --
	(328.12, 54.65) --
	(328.14, 54.65) --
	(328.16, 54.65) --
	(328.18, 54.65) --
	(328.20, 54.65) --
	(328.22, 54.65) --
	(328.24, 54.65) --
	(328.26, 54.65) --
	(328.28, 54.65) --
	(328.30, 54.65) --
	(328.32, 54.64) --
	(328.34, 54.64) --
	(328.36, 54.64) --
	(328.38, 54.64) --
	(328.40, 54.64) --
	(328.42, 54.64) --
	(328.44, 54.64) --
	(328.46, 54.64) --
	(328.48, 54.64) --
	(328.50, 54.64) --
	(328.52, 54.64) --
	(328.54, 54.64) --
	(328.56, 54.64) --
	(328.58, 54.64) --
	(328.60, 54.64) --
	(328.62, 54.64) --
	(328.64, 54.64) --
	(328.66, 54.64) --
	(328.68, 54.64) --
	(328.70, 54.64) --
	(328.72, 54.64) --
	(328.74, 54.64) --
	(328.76, 54.64) --
	(328.78, 54.64) --
	(328.80, 54.64) --
	(328.82, 54.64) --
	(328.84, 54.64) --
	(328.86, 54.64) --
	(328.88, 54.64) --
	(328.90, 54.64) --
	(328.92, 54.64) --
	(328.94, 54.63) --
	(328.96, 54.63) --
	(328.98, 54.63) --
	(329.00, 54.63) --
	(329.02, 54.63) --
	(329.04, 54.63) --
	(329.06, 54.63) --
	(329.08, 54.63) --
	(329.10, 54.63) --
	(329.12, 54.63) --
	(329.14, 54.63) --
	(329.16, 54.63) --
	(329.18, 54.63) --
	(329.20, 54.63) --
	(329.22, 54.63) --
	(329.24, 54.63) --
	(329.26, 54.63) --
	(329.28, 54.63) --
	(329.30, 54.63) --
	(329.32, 54.63) --
	(329.34, 54.63) --
	(329.36, 54.63) --
	(329.38, 54.63) --
	(329.40, 54.63) --
	(329.42, 54.63) --
	(329.44, 54.63) --
	(329.46, 54.63) --
	(329.48, 54.63) --
	(329.50, 54.63) --
	(329.52, 54.63) --
	(329.54, 54.63) --
	(329.56, 54.62) --
	(329.58, 54.62) --
	(329.60, 54.62) --
	(329.62, 54.62) --
	(329.64, 54.62) --
	(329.66, 54.62) --
	(329.68, 54.62) --
	(329.70, 54.62) --
	(329.72, 54.62) --
	(329.74, 54.62) --
	(329.76, 54.62) --
	(329.78, 54.62) --
	(329.80, 54.62) --
	(329.82, 54.62) --
	(329.84, 54.62) --
	(329.86, 54.62) --
	(329.88, 54.62) --
	(329.90, 54.62) --
	(329.92, 54.62) --
	(329.94, 54.62) --
	(329.96, 54.62) --
	(329.98, 54.62) --
	(330.00, 54.62) --
	(330.02, 54.62) --
	(330.04, 54.62) --
	(330.06, 54.62) --
	(330.08, 54.62) --
	(330.10, 54.62) --
	(330.12, 54.62) --
	(330.14, 54.62) --
	(330.16, 54.62) --
	(330.18, 54.62) --
	(330.20, 54.61) --
	(330.22, 54.61) --
	(330.24, 54.61) --
	(330.26, 54.61) --
	(330.28, 54.61) --
	(330.30, 54.61) --
	(330.32, 54.61) --
	(330.34, 54.61) --
	(330.36, 54.61) --
	(330.38, 54.61) --
	(330.40, 54.61) --
	(330.42, 54.61) --
	(330.44, 54.61) --
	(330.46, 54.61) --
	(330.48, 54.61) --
	(330.50, 54.61) --
	(330.52, 54.61) --
	(330.54, 54.61) --
	(330.56, 54.61) --
	(330.58, 54.61) --
	(330.60, 54.61) --
	(330.62, 54.61) --
	(330.64, 54.61) --
	(330.66, 54.61) --
	(330.68, 54.61) --
	(330.70, 54.61) --
	(330.72, 54.61) --
	(330.74, 54.61) --
	(330.76, 54.61) --
	(330.78, 54.61) --
	(330.80, 54.61) --
	(330.82, 54.61) --
	(330.84, 54.60) --
	(330.86, 54.60) --
	(330.88, 54.60) --
	(330.90, 54.60) --
	(330.92, 54.60) --
	(330.94, 54.60) --
	(330.96, 54.60) --
	(330.98, 54.60) --
	(331.00, 54.60) --
	(331.02, 54.60) --
	(331.04, 54.60) --
	(331.06, 54.60) --
	(331.08, 54.60) --
	(331.10, 54.60) --
	(331.12, 54.60) --
	(331.14, 54.60) --
	(331.16, 54.60) --
	(331.18, 54.60) --
	(331.20, 54.60) --
	(331.22, 54.60) --
	(331.24, 54.60) --
	(331.26, 54.60) --
	(331.28, 54.60) --
	(331.30, 54.60) --
	(331.32, 54.60) --
	(331.34, 54.60) --
	(331.36, 54.60) --
	(331.38, 54.60) --
	(331.40, 54.60) --
	(331.42, 54.60) --
	(331.44, 54.60) --
	(331.46, 54.60) --
	(331.48, 54.59) --
	(331.50, 54.59) --
	(331.52, 54.59) --
	(331.54, 54.59) --
	(331.56, 54.59) --
	(331.58, 54.59) --
	(331.60, 54.59) --
	(331.62, 54.59) --
	(331.64, 54.59) --
	(331.66, 54.59) --
	(331.68, 54.59) --
	(331.70, 54.59) --
	(331.72, 54.59) --
	(331.74, 54.59) --
	(331.76, 54.59) --
	(331.78, 54.59) --
	(331.80, 54.59) --
	(331.82, 54.59) --
	(331.84, 54.59) --
	(331.86, 54.59) --
	(331.88, 54.59) --
	(331.90, 54.59) --
	(331.92, 54.59) --
	(331.94, 54.59) --
	(331.96, 54.59) --
	(331.98, 54.59) --
	(332.00, 54.59) --
	(332.02, 54.59) --
	(332.04, 54.59) --
	(332.06, 54.59) --
	(332.08, 54.59) --
	(332.10, 54.59) --
	(332.12, 54.58) --
	(332.14, 54.58) --
	(332.16, 54.58) --
	(332.18, 54.58) --
	(332.20, 54.58) --
	(332.22, 54.58) --
	(332.24, 54.58) --
	(332.26, 54.58) --
	(332.28, 54.58) --
	(332.30, 54.58) --
	(332.32, 54.58) --
	(332.34, 54.58) --
	(332.36, 54.58) --
	(332.38, 54.58) --
	(332.40, 54.58) --
	(332.42, 54.58) --
	(332.44, 54.58) --
	(332.46, 54.58) --
	(332.48, 54.58) --
	(332.50, 54.58) --
	(332.52, 54.58) --
	(332.54, 54.58) --
	(332.56, 54.58) --
	(332.58, 54.58) --
	(332.60, 54.58) --
	(332.62, 54.58) --
	(332.64, 54.58) --
	(332.66, 54.58) --
	(332.68, 54.58) --
	(332.70, 54.58) --
	(332.72, 54.58) --
	(332.74, 54.58) --
	(332.76, 54.58) --
	(332.78, 54.57) --
	(332.80, 54.57) --
	(332.82, 54.57) --
	(332.84, 54.57) --
	(332.86, 54.57) --
	(332.88, 54.57) --
	(332.90, 54.57) --
	(332.92, 54.57) --
	(332.94, 54.57) --
	(332.96, 54.57) --
	(332.98, 54.57) --
	(333.00, 54.57) --
	(333.02, 54.57) --
	(333.04, 54.57) --
	(333.06, 54.57) --
	(333.08, 54.57) --
	(333.10, 54.57) --
	(333.12, 54.57) --
	(333.14, 54.57) --
	(333.16, 54.57) --
	(333.18, 54.57) --
	(333.20, 54.57) --
	(333.22, 54.57) --
	(333.24, 54.57) --
	(333.26, 54.57) --
	(333.28, 54.57) --
	(333.30, 54.57) --
	(333.32, 54.57) --
	(333.34, 54.57) --
	(333.36, 54.57) --
	(333.38, 54.57) --
	(333.40, 54.57) --
	(333.42, 54.57) --
	(333.44, 54.56) --
	(333.46, 54.56) --
	(333.48, 54.56) --
	(333.50, 54.56) --
	(333.52, 54.56) --
	(333.54, 54.56) --
	(333.56, 54.56) --
	(333.58, 54.56) --
	(333.60, 54.56) --
	(333.62, 54.56) --
	(333.64, 54.56) --
	(333.66, 54.56) --
	(333.68, 54.56) --
	(333.70, 54.56) --
	(333.72, 54.56) --
	(333.74, 54.56) --
	(333.76, 54.56) --
	(333.78, 54.56) --
	(333.80, 54.56) --
	(333.82, 54.56) --
	(333.84, 54.56) --
	(333.86, 54.56) --
	(333.88, 54.56) --
	(333.90, 54.56) --
	(333.92, 54.56) --
	(333.94, 54.56) --
	(333.96, 54.56) --
	(333.98, 54.56) --
	(334.00, 54.56) --
	(334.02, 54.56) --
	(334.04, 54.56) --
	(334.06, 54.56) --
	(334.08, 54.56) --
	(334.10, 54.55) --
	(334.12, 54.55) --
	(334.14, 54.55) --
	(334.16, 54.55) --
	(334.18, 54.55) --
	(334.20, 54.55) --
	(334.22, 54.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}


==> data/hist_V-r_100D.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-08-23 13:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.56,  2.40) {$r$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,121.56) {$\rho(r)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 48.00) -- (179.95, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 48.00) -- ( 50.21, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64, 48.00) -- ( 82.64, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08, 48.00) -- (115.08, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 48.00) -- (147.51, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 48.00) -- (179.95, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.21, 26.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.64, 26.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.08, 26.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 26.40) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.95, 26.40) {140};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 48.00,182.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.45) -- ( 42.00, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 85.76) -- ( 42.00, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,118.07) -- ( 42.00,118.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,150.39) -- ( 42.00,150.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,182.70) -- ( 42.00,182.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.45) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 85.76) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,118.07) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,150.39) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,182.70) {0.04};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (195.13,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 53.45) rectangle ( 55.07, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.07, 53.45) rectangle ( 56.69, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.69, 53.45) rectangle ( 58.31, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.31, 53.45) rectangle ( 59.94, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 53.45) rectangle ( 61.56, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 53.45) rectangle ( 63.18, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 53.45) rectangle ( 64.80, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.80, 53.45) rectangle ( 66.42, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.42, 53.45) rectangle ( 68.05, 53.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 53.45) rectangle ( 69.67, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67, 53.45) rectangle ( 71.29, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 53.45) rectangle ( 72.91, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.91, 53.45) rectangle ( 74.53, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53, 53.45) rectangle ( 76.15, 57.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15, 53.45) rectangle ( 77.78, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 53.45) rectangle ( 79.40, 62.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.40, 53.45) rectangle ( 81.02, 64.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 53.45) rectangle ( 82.64, 68.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64, 53.45) rectangle ( 84.26, 73.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26, 53.45) rectangle ( 85.89, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 53.45) rectangle ( 87.51, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.51, 53.45) rectangle ( 89.13, 88.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.13, 53.45) rectangle ( 90.75, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 53.45) rectangle ( 92.37,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.37, 53.45) rectangle ( 93.99,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.99, 53.45) rectangle ( 95.62,117.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.62, 53.45) rectangle ( 97.24,124.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24, 53.45) rectangle ( 98.86,130.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 53.45) rectangle (100.48,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 53.45) rectangle (102.10,156.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10, 53.45) rectangle (103.72,158.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.72, 53.45) rectangle (105.35,167.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 53.45) rectangle (106.97,169.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 53.45) rectangle (108.59,174.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59, 53.45) rectangle (110.21,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 53.45) rectangle (111.83,173.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.83, 53.45) rectangle (113.46,181.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.46, 53.45) rectangle (115.08,186.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.08, 53.45) rectangle (116.70,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70, 53.45) rectangle (118.32,182.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.32, 53.45) rectangle (119.94,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.94, 53.45) rectangle (121.56,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 53.45) rectangle (123.19,163.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 53.45) rectangle (124.81,160.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.81, 53.45) rectangle (126.43,152.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 53.45) rectangle (128.05,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.05, 53.45) rectangle (129.67,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.67, 53.45) rectangle (131.30,129.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 53.45) rectangle (132.92,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.92, 53.45) rectangle (134.54,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.54, 53.45) rectangle (136.16,106.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.16, 53.45) rectangle (137.78,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.78, 53.45) rectangle (139.40, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.40, 53.45) rectangle (141.03, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 53.45) rectangle (142.65, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 53.45) rectangle (144.27, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.27, 53.45) rectangle (145.89, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.89, 53.45) rectangle (147.51, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 53.45) rectangle (149.13, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 53.45) rectangle (150.76, 66.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 53.45) rectangle (152.38, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.38, 53.45) rectangle (154.00, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00, 53.45) rectangle (155.62, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.62, 53.45) rectangle (157.24, 58.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 53.45) rectangle (158.87, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.87, 53.45) rectangle (160.49, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49, 53.45) rectangle (162.11, 56.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.11, 53.45) rectangle (163.73, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.73, 53.45) rectangle (165.35, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 53.45) rectangle (166.97, 55.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.97, 53.45) rectangle (168.60, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.60, 53.45) rectangle (170.22, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22, 53.45) rectangle (171.84, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.84, 53.45) rectangle (173.46, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.46, 53.45) rectangle (175.08, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.08, 53.45) rectangle (176.71, 53.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.71, 53.45) rectangle (178.33, 53.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.33, 53.45) rectangle (179.95, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 53.45) rectangle (181.57, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.57, 53.45) rectangle (183.19, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.19, 53.45) rectangle (184.81, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.81, 53.45) rectangle (186.44, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.44, 53.45) rectangle (188.06, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.06, 53.45) rectangle (189.68, 53.48);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 54.27, 53.46) --
	( 54.28, 53.46) --
	( 54.29, 53.46) --
	( 54.31, 53.46) --
	( 54.32, 53.46) --
	( 54.33, 53.47) --
	( 54.35, 53.47) --
	( 54.36, 53.47) --
	( 54.37, 53.47) --
	( 54.39, 53.47) --
	( 54.40, 53.47) --
	( 54.41, 53.47) --
	( 54.43, 53.47) --
	( 54.44, 53.47) --
	( 54.45, 53.47) --
	( 54.47, 53.47) --
	( 54.48, 53.47) --
	( 54.49, 53.47) --
	( 54.51, 53.47) --
	( 54.52, 53.47) --
	( 54.53, 53.47) --
	( 54.55, 53.47) --
	( 54.56, 53.47) --
	( 54.58, 53.47) --
	( 54.59, 53.47) --
	( 54.60, 53.47) --
	( 54.62, 53.47) --
	( 54.63, 53.47) --
	( 54.64, 53.47) --
	( 54.66, 53.47) --
	( 54.67, 53.47) --
	( 54.68, 53.47) --
	( 54.70, 53.47) --
	( 54.71, 53.47) --
	( 54.72, 53.47) --
	( 54.74, 53.47) --
	( 54.75, 53.47) --
	( 54.76, 53.47) --
	( 54.78, 53.47) --
	( 54.79, 53.47) --
	( 54.80, 53.47) --
	( 54.82, 53.47) --
	( 54.83, 53.47) --
	( 54.84, 53.47) --
	( 54.86, 53.47) --
	( 54.87, 53.47) --
	( 54.89, 53.47) --
	( 54.90, 53.47) --
	( 54.91, 53.47) --
	( 54.93, 53.47) --
	( 54.94, 53.47) --
	( 54.95, 53.47) --
	( 54.97, 53.47) --
	( 54.98, 53.47) --
	( 54.99, 53.47) --
	( 55.01, 53.47) --
	( 55.02, 53.47) --
	( 55.03, 53.47) --
	( 55.05, 53.47) --
	( 55.06, 53.47) --
	( 55.07, 53.47) --
	( 55.09, 53.47) --
	( 55.10, 53.47) --
	( 55.11, 53.47) --
	( 55.13, 53.47) --
	( 55.14, 53.47) --
	( 55.15, 53.47) --
	( 55.17, 53.47) --
	( 55.18, 53.47) --
	( 55.20, 53.47) --
	( 55.21, 53.47) --
	( 55.22, 53.47) --
	( 55.24, 53.47) --
	( 55.25, 53.47) --
	( 55.26, 53.47) --
	( 55.28, 53.47) --
	( 55.29, 53.47) --
	( 55.30, 53.47) --
	( 55.32, 53.47) --
	( 55.33, 53.47) --
	( 55.34, 53.47) --
	( 55.36, 53.47) --
	( 55.37, 53.47) --
	( 55.38, 53.47) --
	( 55.40, 53.47) --
	( 55.41, 53.47) --
	( 55.42, 53.47) --
	( 55.44, 53.47) --
	( 55.45, 53.47) --
	( 55.46, 53.47) --
	( 55.48, 53.47) --
	( 55.49, 53.47) --
	( 55.51, 53.47) --
	( 55.52, 53.47) --
	( 55.53, 53.47) --
	( 55.55, 53.47) --
	( 55.56, 53.47) --
	( 55.57, 53.47) --
	( 55.59, 53.47) --
	( 55.60, 53.47) --
	( 55.61, 53.47) --
	( 55.63, 53.47) --
	( 55.64, 53.47) --
	( 55.65, 53.47) --
	( 55.67, 53.47) --
	( 55.68, 53.47) --
	( 55.69, 53.47) --
	( 55.71, 53.47) --
	( 55.72, 53.48) --
	( 55.73, 53.48) --
	( 55.75, 53.48) --
	( 55.76, 53.48) --
	( 55.77, 53.48) --
	( 55.79, 53.48) --
	( 55.80, 53.48) --
	( 55.82, 53.48) --
	( 55.83, 53.48) --
	( 55.84, 53.48) --
	( 55.86, 53.48) --
	( 55.87, 53.48) --
	( 55.88, 53.48) --
	( 55.90, 53.48) --
	( 55.91, 53.48) --
	( 55.92, 53.48) --
	( 55.94, 53.48) --
	( 55.95, 53.48) --
	( 55.96, 53.48) --
	( 55.98, 53.48) --
	( 55.99, 53.48) --
	( 56.00, 53.48) --
	( 56.02, 53.48) --
	( 56.03, 53.48) --
	( 56.04, 53.48) --
	( 56.06, 53.48) --
	( 56.07, 53.48) --
	( 56.08, 53.48) --
	( 56.10, 53.48) --
	( 56.11, 53.48) --
	( 56.12, 53.48) --
	( 56.14, 53.48) --
	( 56.15, 53.48) --
	( 56.17, 53.48) --
	( 56.18, 53.48) --
	( 56.19, 53.48) --
	( 56.21, 53.48) --
	( 56.22, 53.48) --
	( 56.23, 53.48) --
	( 56.25, 53.48) --
	( 56.26, 53.48) --
	( 56.27, 53.48) --
	( 56.29, 53.48) --
	( 56.30, 53.48) --
	( 56.31, 53.48) --
	( 56.33, 53.48) --
	( 56.34, 53.48) --
	( 56.35, 53.48) --
	( 56.37, 53.48) --
	( 56.38, 53.48) --
	( 56.39, 53.48) --
	( 56.41, 53.48) --
	( 56.42, 53.48) --
	( 56.43, 53.48) --
	( 56.45, 53.48) --
	( 56.46, 53.48) --
	( 56.48, 53.48) --
	( 56.49, 53.48) --
	( 56.50, 53.48) --
	( 56.52, 53.48) --
	( 56.53, 53.48) --
	( 56.54, 53.48) --
	( 56.56, 53.48) --
	( 56.57, 53.48) --
	( 56.58, 53.48) --
	( 56.60, 53.48) --
	( 56.61, 53.48) --
	( 56.62, 53.48) --
	( 56.64, 53.48) --
	( 56.65, 53.48) --
	( 56.66, 53.48) --
	( 56.68, 53.49) --
	( 56.69, 53.49) --
	( 56.70, 53.49) --
	( 56.72, 53.49) --
	( 56.73, 53.49) --
	( 56.74, 53.49) --
	( 56.76, 53.49) --
	( 56.77, 53.49) --
	( 56.79, 53.49) --
	( 56.80, 53.49) --
	( 56.81, 53.49) --
	( 56.83, 53.49) --
	( 56.84, 53.49) --
	( 56.85, 53.49) --
	( 56.87, 53.49) --
	( 56.88, 53.49) --
	( 56.89, 53.49) --
	( 56.91, 53.49) --
	( 56.92, 53.49) --
	( 56.93, 53.49) --
	( 56.95, 53.49) --
	( 56.96, 53.49) --
	( 56.97, 53.49) --
	( 56.99, 53.49) --
	( 57.00, 53.49) --
	( 57.01, 53.49) --
	( 57.03, 53.49) --
	( 57.04, 53.49) --
	( 57.05, 53.49) --
	( 57.07, 53.49) --
	( 57.08, 53.49) --
	( 57.10, 53.49) --
	( 57.11, 53.49) --
	( 57.12, 53.49) --
	( 57.14, 53.49) --
	( 57.15, 53.49) --
	( 57.16, 53.49) --
	( 57.18, 53.49) --
	( 57.19, 53.49) --
	( 57.20, 53.49) --
	( 57.22, 53.49) --
	( 57.23, 53.49) --
	( 57.24, 53.49) --
	( 57.26, 53.49) --
	( 57.27, 53.49) --
	( 57.28, 53.49) --
	( 57.30, 53.49) --
	( 57.31, 53.49) --
	( 57.32, 53.49) --
	( 57.34, 53.49) --
	( 57.35, 53.49) --
	( 57.36, 53.49) --
	( 57.38, 53.49) --
	( 57.39, 53.49) --
	( 57.41, 53.49) --
	( 57.42, 53.50) --
	( 57.43, 53.50) --
	( 57.45, 53.50) --
	( 57.46, 53.50) --
	( 57.47, 53.50) --
	( 57.49, 53.50) --
	( 57.50, 53.50) --
	( 57.51, 53.50) --
	( 57.53, 53.50) --
	( 57.54, 53.50) --
	( 57.55, 53.50) --
	( 57.57, 53.50) --
	( 57.58, 53.50) --
	( 57.59, 53.50) --
	( 57.61, 53.50) --
	( 57.62, 53.50) --
	( 57.63, 53.50) --
	( 57.65, 53.50) --
	( 57.66, 53.50) --
	( 57.67, 53.50) --
	( 57.69, 53.50) --
	( 57.70, 53.50) --
	( 57.71, 53.50) --
	( 57.73, 53.50) --
	( 57.74, 53.50) --
	( 57.76, 53.50) --
	( 57.77, 53.50) --
	( 57.78, 53.50) --
	( 57.80, 53.50) --
	( 57.81, 53.50) --
	( 57.82, 53.50) --
	( 57.84, 53.50) --
	( 57.85, 53.50) --
	( 57.86, 53.50) --
	( 57.88, 53.50) --
	( 57.89, 53.50) --
	( 57.90, 53.50) --
	( 57.92, 53.50) --
	( 57.93, 53.50) --
	( 57.94, 53.50) --
	( 57.96, 53.50) --
	( 57.97, 53.50) --
	( 57.98, 53.50) --
	( 58.00, 53.50) --
	( 58.01, 53.50) --
	( 58.02, 53.51) --
	( 58.04, 53.51) --
	( 58.05, 53.51) --
	( 58.07, 53.51) --
	( 58.08, 53.51) --
	( 58.09, 53.51) --
	( 58.11, 53.51) --
	( 58.12, 53.51) --
	( 58.13, 53.51) --
	( 58.15, 53.51) --
	( 58.16, 53.51) --
	( 58.17, 53.51) --
	( 58.19, 53.51) --
	( 58.20, 53.51) --
	( 58.21, 53.51) --
	( 58.23, 53.51) --
	( 58.24, 53.51) --
	( 58.25, 53.51) --
	( 58.27, 53.51) --
	( 58.28, 53.51) --
	( 58.29, 53.51) --
	( 58.31, 53.51) --
	( 58.32, 53.51) --
	( 58.33, 53.51) --
	( 58.35, 53.51) --
	( 58.36, 53.51) --
	( 58.38, 53.51) --
	( 58.39, 53.51) --
	( 58.40, 53.51) --
	( 58.42, 53.51) --
	( 58.43, 53.51) --
	( 58.44, 53.51) --
	( 58.46, 53.51) --
	( 58.47, 53.51) --
	( 58.48, 53.51) --
	( 58.50, 53.51) --
	( 58.51, 53.51) --
	( 58.52, 53.51) --
	( 58.54, 53.52) --
	( 58.55, 53.52) --
	( 58.56, 53.52) --
	( 58.58, 53.52) --
	( 58.59, 53.52) --
	( 58.60, 53.52) --
	( 58.62, 53.52) --
	( 58.63, 53.52) --
	( 58.64, 53.52) --
	( 58.66, 53.52) --
	( 58.67, 53.52) --
	( 58.69, 53.52) --
	( 58.70, 53.52) --
	( 58.71, 53.52) --
	( 58.73, 53.52) --
	( 58.74, 53.52) --
	( 58.75, 53.52) --
	( 58.77, 53.52) --
	( 58.78, 53.52) --
	( 58.79, 53.52) --
	( 58.81, 53.52) --
	( 58.82, 53.52) --
	( 58.83, 53.52) --
	( 58.85, 53.52) --
	( 58.86, 53.52) --
	( 58.87, 53.52) --
	( 58.89, 53.52) --
	( 58.90, 53.52) --
	( 58.91, 53.52) --
	( 58.93, 53.52) --
	( 58.94, 53.52) --
	( 58.95, 53.52) --
	( 58.97, 53.52) --
	( 58.98, 53.53) --
	( 59.00, 53.53) --
	( 59.01, 53.53) --
	( 59.02, 53.53) --
	( 59.04, 53.53) --
	( 59.05, 53.53) --
	( 59.06, 53.53) --
	( 59.08, 53.53) --
	( 59.09, 53.53) --
	( 59.10, 53.53) --
	( 59.12, 53.53) --
	( 59.13, 53.53) --
	( 59.14, 53.53) --
	( 59.16, 53.53) --
	( 59.17, 53.53) --
	( 59.18, 53.53) --
	( 59.20, 53.53) --
	( 59.21, 53.53) --
	( 59.22, 53.53) --
	( 59.24, 53.53) --
	( 59.25, 53.53) --
	( 59.26, 53.53) --
	( 59.28, 53.53) --
	( 59.29, 53.53) --
	( 59.30, 53.53) --
	( 59.32, 53.53) --
	( 59.33, 53.53) --
	( 59.35, 53.53) --
	( 59.36, 53.53) --
	( 59.37, 53.54) --
	( 59.39, 53.54) --
	( 59.40, 53.54) --
	( 59.41, 53.54) --
	( 59.43, 53.54) --
	( 59.44, 53.54) --
	( 59.45, 53.54) --
	( 59.47, 53.54) --
	( 59.48, 53.54) --
	( 59.49, 53.54) --
	( 59.51, 53.54) --
	( 59.52, 53.54) --
	( 59.53, 53.54) --
	( 59.55, 53.54) --
	( 59.56, 53.54) --
	( 59.57, 53.54) --
	( 59.59, 53.54) --
	( 59.60, 53.54) --
	( 59.61, 53.54) --
	( 59.63, 53.54) --
	( 59.64, 53.54) --
	( 59.66, 53.54) --
	( 59.67, 53.54) --
	( 59.68, 53.54) --
	( 59.70, 53.54) --
	( 59.71, 53.54) --
	( 59.72, 53.55) --
	( 59.74, 53.55) --
	( 59.75, 53.55) --
	( 59.76, 53.55) --
	( 59.78, 53.55) --
	( 59.79, 53.55) --
	( 59.80, 53.55) --
	( 59.82, 53.55) --
	( 59.83, 53.55) --
	( 59.84, 53.55) --
	( 59.86, 53.55) --
	( 59.87, 53.55) --
	( 59.88, 53.55) --
	( 59.90, 53.55) --
	( 59.91, 53.55) --
	( 59.92, 53.55) --
	( 59.94, 53.55) --
	( 59.95, 53.55) --
	( 59.97, 53.55) --
	( 59.98, 53.55) --
	( 59.99, 53.55) --
	( 60.01, 53.55) --
	( 60.02, 53.55) --
	( 60.03, 53.55) --
	( 60.05, 53.56) --
	( 60.06, 53.56) --
	( 60.07, 53.56) --
	( 60.09, 53.56) --
	( 60.10, 53.56) --
	( 60.11, 53.56) --
	( 60.13, 53.56) --
	( 60.14, 53.56) --
	( 60.15, 53.56) --
	( 60.17, 53.56) --
	( 60.18, 53.56) --
	( 60.19, 53.56) --
	( 60.21, 53.56) --
	( 60.22, 53.56) --
	( 60.23, 53.56) --
	( 60.25, 53.56) --
	( 60.26, 53.56) --
	( 60.28, 53.56) --
	( 60.29, 53.56) --
	( 60.30, 53.56) --
	( 60.32, 53.56) --
	( 60.33, 53.56) --
	( 60.34, 53.57) --
	( 60.36, 53.57) --
	( 60.37, 53.57) --
	( 60.38, 53.57) --
	( 60.40, 53.57) --
	( 60.41, 53.57) --
	( 60.42, 53.57) --
	( 60.44, 53.57) --
	( 60.45, 53.57) --
	( 60.46, 53.57) --
	( 60.48, 53.57) --
	( 60.49, 53.57) --
	( 60.50, 53.57) --
	( 60.52, 53.57) --
	( 60.53, 53.57) --
	( 60.54, 53.57) --
	( 60.56, 53.57) --
	( 60.57, 53.57) --
	( 60.59, 53.57) --
	( 60.60, 53.57) --
	( 60.61, 53.58) --
	( 60.63, 53.58) --
	( 60.64, 53.58) --
	( 60.65, 53.58) --
	( 60.67, 53.58) --
	( 60.68, 53.58) --
	( 60.69, 53.58) --
	( 60.71, 53.58) --
	( 60.72, 53.58) --
	( 60.73, 53.58) --
	( 60.75, 53.58) --
	( 60.76, 53.58) --
	( 60.77, 53.58) --
	( 60.79, 53.58) --
	( 60.80, 53.58) --
	( 60.81, 53.58) --
	( 60.83, 53.58) --
	( 60.84, 53.58) --
	( 60.85, 53.58) --
	( 60.87, 53.59) --
	( 60.88, 53.59) --
	( 60.89, 53.59) --
	( 60.91, 53.59) --
	( 60.92, 53.59) --
	( 60.94, 53.59) --
	( 60.95, 53.59) --
	( 60.96, 53.59) --
	( 60.98, 53.59) --
	( 60.99, 53.59) --
	( 61.00, 53.59) --
	( 61.02, 53.59) --
	( 61.03, 53.59) --
	( 61.04, 53.59) --
	( 61.06, 53.59) --
	( 61.07, 53.59) --
	( 61.08, 53.59) --
	( 61.10, 53.60) --
	( 61.11, 53.60) --
	( 61.12, 53.60) --
	( 61.14, 53.60) --
	( 61.15, 53.60) --
	( 61.16, 53.60) --
	( 61.18, 53.60) --
	( 61.19, 53.60) --
	( 61.20, 53.60) --
	( 61.22, 53.60) --
	( 61.23, 53.60) --
	( 61.25, 53.60) --
	( 61.26, 53.60) --
	( 61.27, 53.60) --
	( 61.29, 53.60) --
	( 61.30, 53.60) --
	( 61.31, 53.60) --
	( 61.33, 53.61) --
	( 61.34, 53.61) --
	( 61.35, 53.61) --
	( 61.37, 53.61) --
	( 61.38, 53.61) --
	( 61.39, 53.61) --
	( 61.41, 53.61) --
	( 61.42, 53.61) --
	( 61.43, 53.61) --
	( 61.45, 53.61) --
	( 61.46, 53.61) --
	( 61.47, 53.61) --
	( 61.49, 53.61) --
	( 61.50, 53.61) --
	( 61.51, 53.61) --
	( 61.53, 53.61) --
	( 61.54, 53.62) --
	( 61.56, 53.62) --
	( 61.57, 53.62) --
	( 61.58, 53.62) --
	( 61.60, 53.62) --
	( 61.61, 53.62) --
	( 61.62, 53.62) --
	( 61.64, 53.62) --
	( 61.65, 53.62) --
	( 61.66, 53.62) --
	( 61.68, 53.62) --
	( 61.69, 53.62) --
	( 61.70, 53.62) --
	( 61.72, 53.62) --
	( 61.73, 53.63) --
	( 61.74, 53.63) --
	( 61.76, 53.63) --
	( 61.77, 53.63) --
	( 61.78, 53.63) --
	( 61.80, 53.63) --
	( 61.81, 53.63) --
	( 61.82, 53.63) --
	( 61.84, 53.63) --
	( 61.85, 53.63) --
	( 61.87, 53.63) --
	( 61.88, 53.63) --
	( 61.89, 53.63) --
	( 61.91, 53.63) --
	( 61.92, 53.64) --
	( 61.93, 53.64) --
	( 61.95, 53.64) --
	( 61.96, 53.64) --
	( 61.97, 53.64) --
	( 61.99, 53.64) --
	( 62.00, 53.64) --
	( 62.01, 53.64) --
	( 62.03, 53.64) --
	( 62.04, 53.64) --
	( 62.05, 53.64) --
	( 62.07, 53.64) --
	( 62.08, 53.64) --
	( 62.09, 53.64) --
	( 62.11, 53.65) --
	( 62.12, 53.65) --
	( 62.13, 53.65) --
	( 62.15, 53.65) --
	( 62.16, 53.65) --
	( 62.18, 53.65) --
	( 62.19, 53.65) --
	( 62.20, 53.65) --
	( 62.22, 53.65) --
	( 62.23, 53.65) --
	( 62.24, 53.65) --
	( 62.26, 53.65) --
	( 62.27, 53.65) --
	( 62.28, 53.66) --
	( 62.30, 53.66) --
	( 62.31, 53.66) --
	( 62.32, 53.66) --
	( 62.34, 53.66) --
	( 62.35, 53.66) --
	( 62.36, 53.66) --
	( 62.38, 53.66) --
	( 62.39, 53.66) --
	( 62.40, 53.66) --
	( 62.42, 53.66) --
	( 62.43, 53.66) --
	( 62.44, 53.67) --
	( 62.46, 53.67) --
	( 62.47, 53.67) --
	( 62.48, 53.67) --
	( 62.50, 53.67) --
	( 62.51, 53.67) --
	( 62.53, 53.67) --
	( 62.54, 53.67) --
	( 62.55, 53.67) --
	( 62.57, 53.67) --
	( 62.58, 53.67) --
	( 62.59, 53.67) --
	( 62.61, 53.68) --
	( 62.62, 53.68) --
	( 62.63, 53.68) --
	( 62.65, 53.68) --
	( 62.66, 53.68) --
	( 62.67, 53.68) --
	( 62.69, 53.68) --
	( 62.70, 53.68) --
	( 62.71, 53.68) --
	( 62.73, 53.68) --
	( 62.74, 53.68) --
	( 62.75, 53.69) --
	( 62.77, 53.69) --
	( 62.78, 53.69) --
	( 62.79, 53.69) --
	( 62.81, 53.69) --
	( 62.82, 53.69) --
	( 62.84, 53.69) --
	( 62.85, 53.69) --
	( 62.86, 53.69) --
	( 62.88, 53.69) --
	( 62.89, 53.69) --
	( 62.90, 53.70) --
	( 62.92, 53.70) --
	( 62.93, 53.70) --
	( 62.94, 53.70) --
	( 62.96, 53.70) --
	( 62.97, 53.70) --
	( 62.98, 53.70) --
	( 63.00, 53.70) --
	( 63.01, 53.70) --
	( 63.02, 53.70) --
	( 63.04, 53.71) --
	( 63.05, 53.71) --
	( 63.06, 53.71) --
	( 63.08, 53.71) --
	( 63.09, 53.71) --
	( 63.10, 53.71) --
	( 63.12, 53.71) --
	( 63.13, 53.71) --
	( 63.15, 53.71) --
	( 63.16, 53.71) --
	( 63.17, 53.72) --
	( 63.19, 53.72) --
	( 63.20, 53.72) --
	( 63.21, 53.72) --
	( 63.23, 53.72) --
	( 63.24, 53.72) --
	( 63.25, 53.72) --
	( 63.27, 53.72) --
	( 63.28, 53.72) --
	( 63.29, 53.72) --
	( 63.31, 53.73) --
	( 63.32, 53.73) --
	( 63.33, 53.73) --
	( 63.35, 53.73) --
	( 63.36, 53.73) --
	( 63.37, 53.73) --
	( 63.39, 53.73) --
	( 63.40, 53.73) --
	( 63.41, 53.73) --
	( 63.43, 53.73) --
	( 63.44, 53.74) --
	( 63.46, 53.74) --
	( 63.47, 53.74) --
	( 63.48, 53.74) --
	( 63.50, 53.74) --
	( 63.51, 53.74) --
	( 63.52, 53.74) --
	( 63.54, 53.74) --
	( 63.55, 53.74) --
	( 63.56, 53.75) --
	( 63.58, 53.75) --
	( 63.59, 53.75) --
	( 63.60, 53.75) --
	( 63.62, 53.75) --
	( 63.63, 53.75) --
	( 63.64, 53.75) --
	( 63.66, 53.75) --
	( 63.67, 53.75) --
	( 63.68, 53.76) --
	( 63.70, 53.76) --
	( 63.71, 53.76) --
	( 63.72, 53.76) --
	( 63.74, 53.76) --
	( 63.75, 53.76) --
	( 63.77, 53.76) --
	( 63.78, 53.76) --
	( 63.79, 53.77) --
	( 63.81, 53.77) --
	( 63.82, 53.77) --
	( 63.83, 53.77) --
	( 63.85, 53.77) --
	( 63.86, 53.77) --
	( 63.87, 53.77) --
	( 63.89, 53.77) --
	( 63.90, 53.77) --
	( 63.91, 53.78) --
	( 63.93, 53.78) --
	( 63.94, 53.78) --
	( 63.95, 53.78) --
	( 63.97, 53.78) --
	( 63.98, 53.78) --
	( 63.99, 53.78) --
	( 64.01, 53.78) --
	( 64.02, 53.79) --
	( 64.03, 53.79) --
	( 64.05, 53.79) --
	( 64.06, 53.79) --
	( 64.08, 53.79) --
	( 64.09, 53.79) --
	( 64.10, 53.79) --
	( 64.12, 53.79) --
	( 64.13, 53.80) --
	( 64.14, 53.80) --
	( 64.16, 53.80) --
	( 64.17, 53.80) --
	( 64.18, 53.80) --
	( 64.20, 53.80) --
	( 64.21, 53.80) --
	( 64.22, 53.81) --
	( 64.24, 53.81) --
	( 64.25, 53.81) --
	( 64.26, 53.81) --
	( 64.28, 53.81) --
	( 64.29, 53.81) --
	( 64.30, 53.81) --
	( 64.32, 53.81) --
	( 64.33, 53.82) --
	( 64.34, 53.82) --
	( 64.36, 53.82) --
	( 64.37, 53.82) --
	( 64.38, 53.82) --
	( 64.40, 53.82) --
	( 64.41, 53.82) --
	( 64.43, 53.83) --
	( 64.44, 53.83) --
	( 64.45, 53.83) --
	( 64.47, 53.83) --
	( 64.48, 53.83) --
	( 64.49, 53.83) --
	( 64.51, 53.83) --
	( 64.52, 53.83) --
	( 64.53, 53.84) --
	( 64.55, 53.84) --
	( 64.56, 53.84) --
	( 64.57, 53.84) --
	( 64.59, 53.84) --
	( 64.60, 53.84) --
	( 64.61, 53.84) --
	( 64.63, 53.85) --
	( 64.64, 53.85) --
	( 64.65, 53.85) --
	( 64.67, 53.85) --
	( 64.68, 53.85) --
	( 64.69, 53.85) --
	( 64.71, 53.85) --
	( 64.72, 53.86) --
	( 64.74, 53.86) --
	( 64.75, 53.86) --
	( 64.76, 53.86) --
	( 64.78, 53.86) --
	( 64.79, 53.86) --
	( 64.80, 53.87) --
	( 64.82, 53.87) --
	( 64.83, 53.87) --
	( 64.84, 53.87) --
	( 64.86, 53.87) --
	( 64.87, 53.87) --
	( 64.88, 53.87) --
	( 64.90, 53.88) --
	( 64.91, 53.88) --
	( 64.92, 53.88) --
	( 64.94, 53.88) --
	( 64.95, 53.88) --
	( 64.96, 53.88) --
	( 64.98, 53.89) --
	( 64.99, 53.89) --
	( 65.00, 53.89) --
	( 65.02, 53.89) --
	( 65.03, 53.89) --
	( 65.05, 53.89) --
	( 65.06, 53.89) --
	( 65.07, 53.90) --
	( 65.09, 53.90) --
	( 65.10, 53.90) --
	( 65.11, 53.90) --
	( 65.13, 53.90) --
	( 65.14, 53.90) --
	( 65.15, 53.91) --
	( 65.17, 53.91) --
	( 65.18, 53.91) --
	( 65.19, 53.91) --
	( 65.21, 53.91) --
	( 65.22, 53.91) --
	( 65.23, 53.92) --
	( 65.25, 53.92) --
	( 65.26, 53.92) --
	( 65.27, 53.92) --
	( 65.29, 53.92) --
	( 65.30, 53.92) --
	( 65.31, 53.93) --
	( 65.33, 53.93) --
	( 65.34, 53.93) --
	( 65.36, 53.93) --
	( 65.37, 53.93) --
	( 65.38, 53.93) --
	( 65.40, 53.94) --
	( 65.41, 53.94) --
	( 65.42, 53.94) --
	( 65.44, 53.94) --
	( 65.45, 53.94) --
	( 65.46, 53.95) --
	( 65.48, 53.95) --
	( 65.49, 53.95) --
	( 65.50, 53.95) --
	( 65.52, 53.95) --
	( 65.53, 53.95) --
	( 65.54, 53.96) --
	( 65.56, 53.96) --
	( 65.57, 53.96) --
	( 65.58, 53.96) --
	( 65.60, 53.96) --
	( 65.61, 53.96) --
	( 65.62, 53.97) --
	( 65.64, 53.97) --
	( 65.65, 53.97) --
	( 65.67, 53.97) --
	( 65.68, 53.97) --
	( 65.69, 53.98) --
	( 65.71, 53.98) --
	( 65.72, 53.98) --
	( 65.73, 53.98) --
	( 65.75, 53.98) --
	( 65.76, 53.99) --
	( 65.77, 53.99) --
	( 65.79, 53.99) --
	( 65.80, 53.99) --
	( 65.81, 53.99) --
	( 65.83, 53.99) --
	( 65.84, 54.00) --
	( 65.85, 54.00) --
	( 65.87, 54.00) --
	( 65.88, 54.00) --
	( 65.89, 54.00) --
	( 65.91, 54.01) --
	( 65.92, 54.01) --
	( 65.93, 54.01) --
	( 65.95, 54.01) --
	( 65.96, 54.01) --
	( 65.97, 54.02) --
	( 65.99, 54.02) --
	( 66.00, 54.02) --
	( 66.02, 54.02) --
	( 66.03, 54.02) --
	( 66.04, 54.03) --
	( 66.06, 54.03) --
	( 66.07, 54.03) --
	( 66.08, 54.03) --
	( 66.10, 54.03) --
	( 66.11, 54.04) --
	( 66.12, 54.04) --
	( 66.14, 54.04) --
	( 66.15, 54.04) --
	( 66.16, 54.04) --
	( 66.18, 54.05) --
	( 66.19, 54.05) --
	( 66.20, 54.05) --
	( 66.22, 54.05) --
	( 66.23, 54.05) --
	( 66.24, 54.06) --
	( 66.26, 54.06) --
	( 66.27, 54.06) --
	( 66.28, 54.06) --
	( 66.30, 54.07) --
	( 66.31, 54.07) --
	( 66.33, 54.07) --
	( 66.34, 54.07) --
	( 66.35, 54.07) --
	( 66.37, 54.08) --
	( 66.38, 54.08) --
	( 66.39, 54.08) --
	( 66.41, 54.08) --
	( 66.42, 54.08) --
	( 66.43, 54.09) --
	( 66.45, 54.09) --
	( 66.46, 54.09) --
	( 66.47, 54.09) --
	( 66.49, 54.10) --
	( 66.50, 54.10) --
	( 66.51, 54.10) --
	( 66.53, 54.10) --
	( 66.54, 54.10) --
	( 66.55, 54.11) --
	( 66.57, 54.11) --
	( 66.58, 54.11) --
	( 66.59, 54.11) --
	( 66.61, 54.12) --
	( 66.62, 54.12) --
	( 66.64, 54.12) --
	( 66.65, 54.12) --
	( 66.66, 54.13) --
	( 66.68, 54.13) --
	( 66.69, 54.13) --
	( 66.70, 54.13) --
	( 66.72, 54.13) --
	( 66.73, 54.14) --
	( 66.74, 54.14) --
	( 66.76, 54.14) --
	( 66.77, 54.14) --
	( 66.78, 54.15) --
	( 66.80, 54.15) --
	( 66.81, 54.15) --
	( 66.82, 54.15) --
	( 66.84, 54.16) --
	( 66.85, 54.16) --
	( 66.86, 54.16) --
	( 66.88, 54.16) --
	( 66.89, 54.17) --
	( 66.90, 54.17) --
	( 66.92, 54.17) --
	( 66.93, 54.17) --
	( 66.95, 54.18) --
	( 66.96, 54.18) --
	( 66.97, 54.18) --
	( 66.99, 54.18) --
	( 67.00, 54.19) --
	( 67.01, 54.19) --
	( 67.03, 54.19) --
	( 67.04, 54.19) --
	( 67.05, 54.20) --
	( 67.07, 54.20) --
	( 67.08, 54.20) --
	( 67.09, 54.20) --
	( 67.11, 54.21) --
	( 67.12, 54.21) --
	( 67.13, 54.21) --
	( 67.15, 54.21) --
	( 67.16, 54.22) --
	( 67.17, 54.22) --
	( 67.19, 54.22) --
	( 67.20, 54.22) --
	( 67.21, 54.23) --
	( 67.23, 54.23) --
	( 67.24, 54.23) --
	( 67.26, 54.23) --
	( 67.27, 54.24) --
	( 67.28, 54.24) --
	( 67.30, 54.24) --
	( 67.31, 54.24) --
	( 67.32, 54.25) --
	( 67.34, 54.25) --
	( 67.35, 54.25) --
	( 67.36, 54.26) --
	( 67.38, 54.26) --
	( 67.39, 54.26) --
	( 67.40, 54.26) --
	( 67.42, 54.27) --
	( 67.43, 54.27) --
	( 67.44, 54.27) --
	( 67.46, 54.27) --
	( 67.47, 54.28) --
	( 67.48, 54.28) --
	( 67.50, 54.28) --
	( 67.51, 54.29) --
	( 67.52, 54.29) --
	( 67.54, 54.29) --
	( 67.55, 54.29) --
	( 67.56, 54.30) --
	( 67.58, 54.30) --
	( 67.59, 54.30) --
	( 67.61, 54.30) --
	( 67.62, 54.31) --
	( 67.63, 54.31) --
	( 67.65, 54.31) --
	( 67.66, 54.32) --
	( 67.67, 54.32) --
	( 67.69, 54.32) --
	( 67.70, 54.33) --
	( 67.71, 54.33) --
	( 67.73, 54.33) --
	( 67.74, 54.33) --
	( 67.75, 54.34) --
	( 67.77, 54.34) --
	( 67.78, 54.34) --
	( 67.79, 54.35) --
	( 67.81, 54.35) --
	( 67.82, 54.35) --
	( 67.83, 54.35) --
	( 67.85, 54.36) --
	( 67.86, 54.36) --
	( 67.87, 54.36) --
	( 67.89, 54.37) --
	( 67.90, 54.37) --
	( 67.92, 54.37) --
	( 67.93, 54.38) --
	( 67.94, 54.38) --
	( 67.96, 54.38) --
	( 67.97, 54.38) --
	( 67.98, 54.39) --
	( 68.00, 54.39) --
	( 68.01, 54.39) --
	( 68.02, 54.40) --
	( 68.04, 54.40) --
	( 68.05, 54.40) --
	( 68.06, 54.41) --
	( 68.08, 54.41) --
	( 68.09, 54.41) --
	( 68.10, 54.42) --
	( 68.12, 54.42) --
	( 68.13, 54.42) --
	( 68.14, 54.43) --
	( 68.16, 54.43) --
	( 68.17, 54.43) --
	( 68.18, 54.44) --
	( 68.20, 54.44) --
	( 68.21, 54.44) --
	( 68.23, 54.44) --
	( 68.24, 54.45) --
	( 68.25, 54.45) --
	( 68.27, 54.45) --
	( 68.28, 54.46) --
	( 68.29, 54.46) --
	( 68.31, 54.46) --
	( 68.32, 54.47) --
	( 68.33, 54.47) --
	( 68.35, 54.47) --
	( 68.36, 54.48) --
	( 68.37, 54.48) --
	( 68.39, 54.48) --
	( 68.40, 54.49) --
	( 68.41, 54.49) --
	( 68.43, 54.49) --
	( 68.44, 54.50) --
	( 68.45, 54.50) --
	( 68.47, 54.50) --
	( 68.48, 54.51) --
	( 68.49, 54.51) --
	( 68.51, 54.51) --
	( 68.52, 54.52) --
	( 68.54, 54.52) --
	( 68.55, 54.53) --
	( 68.56, 54.53) --
	( 68.58, 54.53) --
	( 68.59, 54.54) --
	( 68.60, 54.54) --
	( 68.62, 54.54) --
	( 68.63, 54.55) --
	( 68.64, 54.55) --
	( 68.66, 54.55) --
	( 68.67, 54.56) --
	( 68.68, 54.56) --
	( 68.70, 54.56) --
	( 68.71, 54.57) --
	( 68.72, 54.57) --
	( 68.74, 54.57) --
	( 68.75, 54.58) --
	( 68.76, 54.58) --
	( 68.78, 54.59) --
	( 68.79, 54.59) --
	( 68.80, 54.59) --
	( 68.82, 54.60) --
	( 68.83, 54.60) --
	( 68.85, 54.60) --
	( 68.86, 54.61) --
	( 68.87, 54.61) --
	( 68.89, 54.62) --
	( 68.90, 54.62) --
	( 68.91, 54.62) --
	( 68.93, 54.63) --
	( 68.94, 54.63) --
	( 68.95, 54.63) --
	( 68.97, 54.64) --
	( 68.98, 54.64) --
	( 68.99, 54.65) --
	( 69.01, 54.65) --
	( 69.02, 54.65) --
	( 69.03, 54.66) --
	( 69.05, 54.66) --
	( 69.06, 54.66) --
	( 69.07, 54.67) --
	( 69.09, 54.67) --
	( 69.10, 54.68) --
	( 69.11, 54.68) --
	( 69.13, 54.68) --
	( 69.14, 54.69) --
	( 69.15, 54.69) --
	( 69.17, 54.70) --
	( 69.18, 54.70) --
	( 69.20, 54.70) --
	( 69.21, 54.71) --
	( 69.22, 54.71) --
	( 69.24, 54.72) --
	( 69.25, 54.72) --
	( 69.26, 54.72) --
	( 69.28, 54.73) --
	( 69.29, 54.73) --
	( 69.30, 54.74) --
	( 69.32, 54.74) --
	( 69.33, 54.74) --
	( 69.34, 54.75) --
	( 69.36, 54.75) --
	( 69.37, 54.76) --
	( 69.38, 54.76) --
	( 69.40, 54.76) --
	( 69.41, 54.77) --
	( 69.42, 54.77) --
	( 69.44, 54.78) --
	( 69.45, 54.78) --
	( 69.46, 54.79) --
	( 69.48, 54.79) --
	( 69.49, 54.79) --
	( 69.51, 54.80) --
	( 69.52, 54.80) --
	( 69.53, 54.81) --
	( 69.55, 54.81) --
	( 69.56, 54.81) --
	( 69.57, 54.82) --
	( 69.59, 54.82) --
	( 69.60, 54.83) --
	( 69.61, 54.83) --
	( 69.63, 54.84) --
	( 69.64, 54.84) --
	( 69.65, 54.84) --
	( 69.67, 54.85) --
	( 69.68, 54.85) --
	( 69.69, 54.86) --
	( 69.71, 54.86) --
	( 69.72, 54.87) --
	( 69.73, 54.87) --
	( 69.75, 54.88) --
	( 69.76, 54.88) --
	( 69.77, 54.88) --
	( 69.79, 54.89) --
	( 69.80, 54.89) --
	( 69.82, 54.90) --
	( 69.83, 54.90) --
	( 69.84, 54.91) --
	( 69.86, 54.91) --
	( 69.87, 54.92) --
	( 69.88, 54.92) --
	( 69.90, 54.93) --
	( 69.91, 54.93) --
	( 69.92, 54.93) --
	( 69.94, 54.94) --
	( 69.95, 54.94) --
	( 69.96, 54.95) --
	( 69.98, 54.95) --
	( 69.99, 54.96) --
	( 70.00, 54.96) --
	( 70.02, 54.97) --
	( 70.03, 54.97) --
	( 70.04, 54.98) --
	( 70.06, 54.98) --
	( 70.07, 54.99) --
	( 70.08, 54.99) --
	( 70.10, 54.99) --
	( 70.11, 55.00) --
	( 70.13, 55.00) --
	( 70.14, 55.01) --
	( 70.15, 55.01) --
	( 70.17, 55.02) --
	( 70.18, 55.02) --
	( 70.19, 55.03) --
	( 70.21, 55.03) --
	( 70.22, 55.04) --
	( 70.23, 55.04) --
	( 70.25, 55.05) --
	( 70.26, 55.05) --
	( 70.27, 55.06) --
	( 70.29, 55.06) --
	( 70.30, 55.07) --
	( 70.31, 55.07) --
	( 70.33, 55.08) --
	( 70.34, 55.08) --
	( 70.35, 55.09) --
	( 70.37, 55.09) --
	( 70.38, 55.10) --
	( 70.39, 55.10) --
	( 70.41, 55.11) --
	( 70.42, 55.11) --
	( 70.44, 55.12) --
	( 70.45, 55.12) --
	( 70.46, 55.13) --
	( 70.48, 55.13) --
	( 70.49, 55.14) --
	( 70.50, 55.14) --
	( 70.52, 55.15) --
	( 70.53, 55.15) --
	( 70.54, 55.16) --
	( 70.56, 55.16) --
	( 70.57, 55.17) --
	( 70.58, 55.17) --
	( 70.60, 55.18) --
	( 70.61, 55.18) --
	( 70.62, 55.19) --
	( 70.64, 55.20) --
	( 70.65, 55.20) --
	( 70.66, 55.21) --
	( 70.68, 55.21) --
	( 70.69, 55.22) --
	( 70.70, 55.22) --
	( 70.72, 55.23) --
	( 70.73, 55.23) --
	( 70.74, 55.24) --
	( 70.76, 55.24) --
	( 70.77, 55.25) --
	( 70.79, 55.25) --
	( 70.80, 55.26) --
	( 70.81, 55.27) --
	( 70.83, 55.27) --
	( 70.84, 55.28) --
	( 70.85, 55.28) --
	( 70.87, 55.29) --
	( 70.88, 55.29) --
	( 70.89, 55.30) --
	( 70.91, 55.30) --
	( 70.92, 55.31) --
	( 70.93, 55.31) --
	( 70.95, 55.32) --
	( 70.96, 55.33) --
	( 70.97, 55.33) --
	( 70.99, 55.34) --
	( 71.00, 55.34) --
	( 71.01, 55.35) --
	( 71.03, 55.35) --
	( 71.04, 55.36) --
	( 71.05, 55.37) --
	( 71.07, 55.37) --
	( 71.08, 55.38) --
	( 71.10, 55.38) --
	( 71.11, 55.39) --
	( 71.12, 55.39) --
	( 71.14, 55.40) --
	( 71.15, 55.41) --
	( 71.16, 55.41) --
	( 71.18, 55.42) --
	( 71.19, 55.42) --
	( 71.20, 55.43) --
	( 71.22, 55.44) --
	( 71.23, 55.44) --
	( 71.24, 55.45) --
	( 71.26, 55.45) --
	( 71.27, 55.46) --
	( 71.28, 55.46) --
	( 71.30, 55.47) --
	( 71.31, 55.48) --
	( 71.32, 55.48) --
	( 71.34, 55.49) --
	( 71.35, 55.49) --
	( 71.36, 55.50) --
	( 71.38, 55.51) --
	( 71.39, 55.51) --
	( 71.41, 55.52) --
	( 71.42, 55.53) --
	( 71.43, 55.53) --
	( 71.45, 55.54) --
	( 71.46, 55.54) --
	( 71.47, 55.55) --
	( 71.49, 55.56) --
	( 71.50, 55.56) --
	( 71.51, 55.57) --
	( 71.53, 55.57) --
	( 71.54, 55.58) --
	( 71.55, 55.59) --
	( 71.57, 55.59) --
	( 71.58, 55.60) --
	( 71.59, 55.61) --
	( 71.61, 55.61) --
	( 71.62, 55.62) --
	( 71.63, 55.63) --
	( 71.65, 55.63) --
	( 71.66, 55.64) --
	( 71.67, 55.64) --
	( 71.69, 55.65) --
	( 71.70, 55.66) --
	( 71.72, 55.66) --
	( 71.73, 55.67) --
	( 71.74, 55.68) --
	( 71.76, 55.68) --
	( 71.77, 55.69) --
	( 71.78, 55.70) --
	( 71.80, 55.70) --
	( 71.81, 55.71) --
	( 71.82, 55.72) --
	( 71.84, 55.72) --
	( 71.85, 55.73) --
	( 71.86, 55.74) --
	( 71.88, 55.74) --
	( 71.89, 55.75) --
	( 71.90, 55.76) --
	( 71.92, 55.76) --
	( 71.93, 55.77) --
	( 71.94, 55.78) --
	( 71.96, 55.78) --
	( 71.97, 55.79) --
	( 71.98, 55.80) --
	( 72.00, 55.80) --
	( 72.01, 55.81) --
	( 72.03, 55.82) --
	( 72.04, 55.82) --
	( 72.05, 55.83) --
	( 72.07, 55.84) --
	( 72.08, 55.84) --
	( 72.09, 55.85) --
	( 72.11, 55.86) --
	( 72.12, 55.86) --
	( 72.13, 55.87) --
	( 72.15, 55.88) --
	( 72.16, 55.89) --
	( 72.17, 55.89) --
	( 72.19, 55.90) --
	( 72.20, 55.91) --
	( 72.21, 55.91) --
	( 72.23, 55.92) --
	( 72.24, 55.93) --
	( 72.25, 55.94) --
	( 72.27, 55.94) --
	( 72.28, 55.95) --
	( 72.29, 55.96) --
	( 72.31, 55.96) --
	( 72.32, 55.97) --
	( 72.33, 55.98) --
	( 72.35, 55.99) --
	( 72.36, 55.99) --
	( 72.38, 56.00) --
	( 72.39, 56.01) --
	( 72.40, 56.01) --
	( 72.42, 56.02) --
	( 72.43, 56.03) --
	( 72.44, 56.04) --
	( 72.46, 56.04) --
	( 72.47, 56.05) --
	( 72.48, 56.06) --
	( 72.50, 56.07) --
	( 72.51, 56.07) --
	( 72.52, 56.08) --
	( 72.54, 56.09) --
	( 72.55, 56.10) --
	( 72.56, 56.10) --
	( 72.58, 56.11) --
	( 72.59, 56.12) --
	( 72.60, 56.13) --
	( 72.62, 56.13) --
	( 72.63, 56.14) --
	( 72.64, 56.15) --
	( 72.66, 56.16) --
	( 72.67, 56.16) --
	( 72.69, 56.17) --
	( 72.70, 56.18) --
	( 72.71, 56.19) --
	( 72.73, 56.20) --
	( 72.74, 56.20) --
	( 72.75, 56.21) --
	( 72.77, 56.22) --
	( 72.78, 56.23) --
	( 72.79, 56.23) --
	( 72.81, 56.24) --
	( 72.82, 56.25) --
	( 72.83, 56.26) --
	( 72.85, 56.27) --
	( 72.86, 56.27) --
	( 72.87, 56.28) --
	( 72.89, 56.29) --
	( 72.90, 56.30) --
	( 72.91, 56.31) --
	( 72.93, 56.31) --
	( 72.94, 56.32) --
	( 72.95, 56.33) --
	( 72.97, 56.34) --
	( 72.98, 56.35) --
	( 73.00, 56.35) --
	( 73.01, 56.36) --
	( 73.02, 56.37) --
	( 73.04, 56.38) --
	( 73.05, 56.39) --
	( 73.06, 56.40) --
	( 73.08, 56.40) --
	( 73.09, 56.41) --
	( 73.10, 56.42) --
	( 73.12, 56.43) --
	( 73.13, 56.44) --
	( 73.14, 56.45) --
	( 73.16, 56.45) --
	( 73.17, 56.46) --
	( 73.18, 56.47) --
	( 73.20, 56.48) --
	( 73.21, 56.49) --
	( 73.22, 56.50) --
	( 73.24, 56.50) --
	( 73.25, 56.51) --
	( 73.26, 56.52) --
	( 73.28, 56.53) --
	( 73.29, 56.54) --
	( 73.31, 56.55) --
	( 73.32, 56.56) --
	( 73.33, 56.56) --
	( 73.35, 56.57) --
	( 73.36, 56.58) --
	( 73.37, 56.59) --
	( 73.39, 56.60) --
	( 73.40, 56.61) --
	( 73.41, 56.62) --
	( 73.43, 56.62) --
	( 73.44, 56.63) --
	( 73.45, 56.64) --
	( 73.47, 56.65) --
	( 73.48, 56.66) --
	( 73.49, 56.67) --
	( 73.51, 56.68) --
	( 73.52, 56.69) --
	( 73.53, 56.70) --
	( 73.55, 56.70) --
	( 73.56, 56.71) --
	( 73.57, 56.72) --
	( 73.59, 56.73) --
	( 73.60, 56.74) --
	( 73.62, 56.75) --
	( 73.63, 56.76) --
	( 73.64, 56.77) --
	( 73.66, 56.78) --
	( 73.67, 56.79) --
	( 73.68, 56.80) --
	( 73.70, 56.80) --
	( 73.71, 56.81) --
	( 73.72, 56.82) --
	( 73.74, 56.83) --
	( 73.75, 56.84) --
	( 73.76, 56.85) --
	( 73.78, 56.86) --
	( 73.79, 56.87) --
	( 73.80, 56.88) --
	( 73.82, 56.89) --
	( 73.83, 56.90) --
	( 73.84, 56.91) --
	( 73.86, 56.92) --
	( 73.87, 56.93) --
	( 73.88, 56.93) --
	( 73.90, 56.94) --
	( 73.91, 56.95) --
	( 73.92, 56.96) --
	( 73.94, 56.97) --
	( 73.95, 56.98) --
	( 73.97, 56.99) --
	( 73.98, 57.00) --
	( 73.99, 57.01) --
	( 74.01, 57.02) --
	( 74.02, 57.03) --
	( 74.03, 57.04) --
	( 74.05, 57.05) --
	( 74.06, 57.06) --
	( 74.07, 57.07) --
	( 74.09, 57.08) --
	( 74.10, 57.09) --
	( 74.11, 57.10) --
	( 74.13, 57.11) --
	( 74.14, 57.12) --
	( 74.15, 57.13) --
	( 74.17, 57.14) --
	( 74.18, 57.15) --
	( 74.19, 57.16) --
	( 74.21, 57.17) --
	( 74.22, 57.18) --
	( 74.23, 57.19) --
	( 74.25, 57.20) --
	( 74.26, 57.21) --
	( 74.28, 57.22) --
	( 74.29, 57.23) --
	( 74.30, 57.24) --
	( 74.32, 57.25) --
	( 74.33, 57.26) --
	( 74.34, 57.27) --
	( 74.36, 57.28) --
	( 74.37, 57.29) --
	( 74.38, 57.30) --
	( 74.40, 57.31) --
	( 74.41, 57.32) --
	( 74.42, 57.33) --
	( 74.44, 57.34) --
	( 74.45, 57.35) --
	( 74.46, 57.36) --
	( 74.48, 57.37) --
	( 74.49, 57.38) --
	( 74.50, 57.39) --
	( 74.52, 57.40) --
	( 74.53, 57.41) --
	( 74.54, 57.43) --
	( 74.56, 57.44) --
	( 74.57, 57.45) --
	( 74.59, 57.46) --
	( 74.60, 57.47) --
	( 74.61, 57.48) --
	( 74.63, 57.49) --
	( 74.64, 57.50) --
	( 74.65, 57.51) --
	( 74.67, 57.52) --
	( 74.68, 57.53) --
	( 74.69, 57.54) --
	( 74.71, 57.55) --
	( 74.72, 57.56) --
	( 74.73, 57.58) --
	( 74.75, 57.59) --
	( 74.76, 57.60) --
	( 74.77, 57.61) --
	( 74.79, 57.62) --
	( 74.80, 57.63) --
	( 74.81, 57.64) --
	( 74.83, 57.65) --
	( 74.84, 57.66) --
	( 74.85, 57.67) --
	( 74.87, 57.69) --
	( 74.88, 57.70) --
	( 74.90, 57.71) --
	( 74.91, 57.72) --
	( 74.92, 57.73) --
	( 74.94, 57.74) --
	( 74.95, 57.75) --
	( 74.96, 57.76) --
	( 74.98, 57.78) --
	( 74.99, 57.79) --
	( 75.00, 57.80) --
	( 75.02, 57.81) --
	( 75.03, 57.82) --
	( 75.04, 57.83) --
	( 75.06, 57.84) --
	( 75.07, 57.86) --
	( 75.08, 57.87) --
	( 75.10, 57.88) --
	( 75.11, 57.89) --
	( 75.12, 57.90) --
	( 75.14, 57.91) --
	( 75.15, 57.92) --
	( 75.16, 57.94) --
	( 75.18, 57.95) --
	( 75.19, 57.96) --
	( 75.21, 57.97) --
	( 75.22, 57.98) --
	( 75.23, 58.00) --
	( 75.25, 58.01) --
	( 75.26, 58.02) --
	( 75.27, 58.03) --
	( 75.29, 58.04) --
	( 75.30, 58.05) --
	( 75.31, 58.07) --
	( 75.33, 58.08) --
	( 75.34, 58.09) --
	( 75.35, 58.10) --
	( 75.37, 58.11) --
	( 75.38, 58.13) --
	( 75.39, 58.14) --
	( 75.41, 58.15) --
	( 75.42, 58.16) --
	( 75.43, 58.18) --
	( 75.45, 58.19) --
	( 75.46, 58.20) --
	( 75.47, 58.21) --
	( 75.49, 58.22) --
	( 75.50, 58.24) --
	( 75.51, 58.25) --
	( 75.53, 58.26) --
	( 75.54, 58.27) --
	( 75.56, 58.29) --
	( 75.57, 58.30) --
	( 75.58, 58.31) --
	( 75.60, 58.32) --
	( 75.61, 58.34) --
	( 75.62, 58.35) --
	( 75.64, 58.36) --
	( 75.65, 58.37) --
	( 75.66, 58.39) --
	( 75.68, 58.40) --
	( 75.69, 58.41) --
	( 75.70, 58.42) --
	( 75.72, 58.44) --
	( 75.73, 58.45) --
	( 75.74, 58.46) --
	( 75.76, 58.48) --
	( 75.77, 58.49) --
	( 75.78, 58.50) --
	( 75.80, 58.51) --
	( 75.81, 58.53) --
	( 75.82, 58.54) --
	( 75.84, 58.55) --
	( 75.85, 58.57) --
	( 75.87, 58.58) --
	( 75.88, 58.59) --
	( 75.89, 58.60) --
	( 75.91, 58.62) --
	( 75.92, 58.63) --
	( 75.93, 58.64) --
	( 75.95, 58.66) --
	( 75.96, 58.67) --
	( 75.97, 58.68) --
	( 75.99, 58.70) --
	( 76.00, 58.71) --
	( 76.01, 58.72) --
	( 76.03, 58.74) --
	( 76.04, 58.75) --
	( 76.05, 58.76) --
	( 76.07, 58.78) --
	( 76.08, 58.79) --
	( 76.09, 58.80) --
	( 76.11, 58.82) --
	( 76.12, 58.83) --
	( 76.13, 58.84) --
	( 76.15, 58.86) --
	( 76.16, 58.87) --
	( 76.18, 58.89) --
	( 76.19, 58.90) --
	( 76.20, 58.91) --
	( 76.22, 58.93) --
	( 76.23, 58.94) --
	( 76.24, 58.95) --
	( 76.26, 58.97) --
	( 76.27, 58.98) --
	( 76.28, 59.00) --
	( 76.30, 59.01) --
	( 76.31, 59.02) --
	( 76.32, 59.04) --
	( 76.34, 59.05) --
	( 76.35, 59.07) --
	( 76.36, 59.08) --
	( 76.38, 59.09) --
	( 76.39, 59.11) --
	( 76.40, 59.12) --
	( 76.42, 59.14) --
	( 76.43, 59.15) --
	( 76.44, 59.16) --
	( 76.46, 59.18) --
	( 76.47, 59.19) --
	( 76.49, 59.21) --
	( 76.50, 59.22) --
	( 76.51, 59.24) --
	( 76.53, 59.25) --
	( 76.54, 59.26) --
	( 76.55, 59.28) --
	( 76.57, 59.29) --
	( 76.58, 59.31) --
	( 76.59, 59.32) --
	( 76.61, 59.34) --
	( 76.62, 59.35) --
	( 76.63, 59.37) --
	( 76.65, 59.38) --
	( 76.66, 59.40) --
	( 76.67, 59.41) --
	( 76.69, 59.42) --
	( 76.70, 59.44) --
	( 76.71, 59.45) --
	( 76.73, 59.47) --
	( 76.74, 59.48) --
	( 76.75, 59.50) --
	( 76.77, 59.51) --
	( 76.78, 59.53) --
	( 76.80, 59.54) --
	( 76.81, 59.56) --
	( 76.82, 59.57) --
	( 76.84, 59.59) --
	( 76.85, 59.60) --
	( 76.86, 59.62) --
	( 76.88, 59.63) --
	( 76.89, 59.65) --
	( 76.90, 59.66) --
	( 76.92, 59.68) --
	( 76.93, 59.70) --
	( 76.94, 59.71) --
	( 76.96, 59.73) --
	( 76.97, 59.74) --
	( 76.98, 59.76) --
	( 77.00, 59.77) --
	( 77.01, 59.79) --
	( 77.02, 59.80) --
	( 77.04, 59.82) --
	( 77.05, 59.83) --
	( 77.06, 59.85) --
	( 77.08, 59.87) --
	( 77.09, 59.88) --
	( 77.10, 59.90) --
	( 77.12, 59.91) --
	( 77.13, 59.93) --
	( 77.15, 59.94) --
	( 77.16, 59.96) --
	( 77.17, 59.98) --
	( 77.19, 59.99) --
	( 77.20, 60.01) --
	( 77.21, 60.02) --
	( 77.23, 60.04) --
	( 77.24, 60.05) --
	( 77.25, 60.07) --
	( 77.27, 60.09) --
	( 77.28, 60.10) --
	( 77.29, 60.12) --
	( 77.31, 60.13) --
	( 77.32, 60.15) --
	( 77.33, 60.17) --
	( 77.35, 60.18) --
	( 77.36, 60.20) --
	( 77.37, 60.22) --
	( 77.39, 60.23) --
	( 77.40, 60.25) --
	( 77.41, 60.27) --
	( 77.43, 60.28) --
	( 77.44, 60.30) --
	( 77.46, 60.31) --
	( 77.47, 60.33) --
	( 77.48, 60.35) --
	( 77.50, 60.36) --
	( 77.51, 60.38) --
	( 77.52, 60.40) --
	( 77.54, 60.41) --
	( 77.55, 60.43) --
	( 77.56, 60.45) --
	( 77.58, 60.46) --
	( 77.59, 60.48) --
	( 77.60, 60.50) --
	( 77.62, 60.51) --
	( 77.63, 60.53) --
	( 77.64, 60.55) --
	( 77.66, 60.57) --
	( 77.67, 60.58) --
	( 77.68, 60.60) --
	( 77.70, 60.62) --
	( 77.71, 60.63) --
	( 77.72, 60.65) --
	( 77.74, 60.67) --
	( 77.75, 60.68) --
	( 77.77, 60.70) --
	( 77.78, 60.72) --
	( 77.79, 60.74) --
	( 77.81, 60.75) --
	( 77.82, 60.77) --
	( 77.83, 60.79) --
	( 77.85, 60.81) --
	( 77.86, 60.82) --
	( 77.87, 60.84) --
	( 77.89, 60.86) --
	( 77.90, 60.88) --
	( 77.91, 60.89) --
	( 77.93, 60.91) --
	( 77.94, 60.93) --
	( 77.95, 60.95) --
	( 77.97, 60.96) --
	( 77.98, 60.98) --
	( 77.99, 61.00) --
	( 78.01, 61.02) --
	( 78.02, 61.04) --
	( 78.03, 61.05) --
	( 78.05, 61.07) --
	( 78.06, 61.09) --
	( 78.08, 61.11) --
	( 78.09, 61.12) --
	( 78.10, 61.14) --
	( 78.12, 61.16) --
	( 78.13, 61.18) --
	( 78.14, 61.20) --
	( 78.16, 61.22) --
	( 78.17, 61.23) --
	( 78.18, 61.25) --
	( 78.20, 61.27) --
	( 78.21, 61.29) --
	( 78.22, 61.31) --
	( 78.24, 61.33) --
	( 78.25, 61.34) --
	( 78.26, 61.36) --
	( 78.28, 61.38) --
	( 78.29, 61.40) --
	( 78.30, 61.42) --
	( 78.32, 61.44) --
	( 78.33, 61.45) --
	( 78.34, 61.47) --
	( 78.36, 61.49) --
	( 78.37, 61.51) --
	( 78.39, 61.53) --
	( 78.40, 61.55) --
	( 78.41, 61.57) --
	( 78.43, 61.59) --
	( 78.44, 61.60) --
	( 78.45, 61.62) --
	( 78.47, 61.64) --
	( 78.48, 61.66) --
	( 78.49, 61.68) --
	( 78.51, 61.70) --
	( 78.52, 61.72) --
	( 78.53, 61.74) --
	( 78.55, 61.76) --
	( 78.56, 61.78) --
	( 78.57, 61.80) --
	( 78.59, 61.81) --
	( 78.60, 61.83) --
	( 78.61, 61.85) --
	( 78.63, 61.87) --
	( 78.64, 61.89) --
	( 78.65, 61.91) --
	( 78.67, 61.93) --
	( 78.68, 61.95) --
	( 78.69, 61.97) --
	( 78.71, 61.99) --
	( 78.72, 62.01) --
	( 78.74, 62.03) --
	( 78.75, 62.05) --
	( 78.76, 62.07) --
	( 78.78, 62.09) --
	( 78.79, 62.11) --
	( 78.80, 62.13) --
	( 78.82, 62.15) --
	( 78.83, 62.17) --
	( 78.84, 62.19) --
	( 78.86, 62.21) --
	( 78.87, 62.23) --
	( 78.88, 62.25) --
	( 78.90, 62.27) --
	( 78.91, 62.29) --
	( 78.92, 62.31) --
	( 78.94, 62.33) --
	( 78.95, 62.35) --
	( 78.96, 62.37) --
	( 78.98, 62.39) --
	( 78.99, 62.41) --
	( 79.00, 62.43) --
	( 79.02, 62.45) --
	( 79.03, 62.47) --
	( 79.05, 62.49) --
	( 79.06, 62.51) --
	( 79.07, 62.53) --
	( 79.09, 62.55) --
	( 79.10, 62.57) --
	( 79.11, 62.59) --
	( 79.13, 62.61) --
	( 79.14, 62.63) --
	( 79.15, 62.66) --
	( 79.17, 62.68) --
	( 79.18, 62.70) --
	( 79.19, 62.72) --
	( 79.21, 62.74) --
	( 79.22, 62.76) --
	( 79.23, 62.78) --
	( 79.25, 62.80) --
	( 79.26, 62.82) --
	( 79.27, 62.84) --
	( 79.29, 62.87) --
	( 79.30, 62.89) --
	( 79.31, 62.91) --
	( 79.33, 62.93) --
	( 79.34, 62.95) --
	( 79.36, 62.97) --
	( 79.37, 62.99) --
	( 79.38, 63.01) --
	( 79.40, 63.04) --
	( 79.41, 63.06) --
	( 79.42, 63.08) --
	( 79.44, 63.10) --
	( 79.45, 63.12) --
	( 79.46, 63.14) --
	( 79.48, 63.17) --
	( 79.49, 63.19) --
	( 79.50, 63.21) --
	( 79.52, 63.23) --
	( 79.53, 63.25) --
	( 79.54, 63.27) --
	( 79.56, 63.30) --
	( 79.57, 63.32) --
	( 79.58, 63.34) --
	( 79.60, 63.36) --
	( 79.61, 63.38) --
	( 79.62, 63.41) --
	( 79.64, 63.43) --
	( 79.65, 63.45) --
	( 79.67, 63.47) --
	( 79.68, 63.49) --
	( 79.69, 63.52) --
	( 79.71, 63.54) --
	( 79.72, 63.56) --
	( 79.73, 63.58) --
	( 79.75, 63.61) --
	( 79.76, 63.63) --
	( 79.77, 63.65) --
	( 79.79, 63.67) --
	( 79.80, 63.70) --
	( 79.81, 63.72) --
	( 79.83, 63.74) --
	( 79.84, 63.76) --
	( 79.85, 63.79) --
	( 79.87, 63.81) --
	( 79.88, 63.83) --
	( 79.89, 63.86) --
	( 79.91, 63.88) --
	( 79.92, 63.90) --
	( 79.93, 63.92) --
	( 79.95, 63.95) --
	( 79.96, 63.97) --
	( 79.98, 63.99) --
	( 79.99, 64.02) --
	( 80.00, 64.04) --
	( 80.02, 64.06) --
	( 80.03, 64.09) --
	( 80.04, 64.11) --
	( 80.06, 64.13) --
	( 80.07, 64.16) --
	( 80.08, 64.18) --
	( 80.10, 64.20) --
	( 80.11, 64.23) --
	( 80.12, 64.25) --
	( 80.14, 64.27) --
	( 80.15, 64.30) --
	( 80.16, 64.32) --
	( 80.18, 64.34) --
	( 80.19, 64.37) --
	( 80.20, 64.39) --
	( 80.22, 64.41) --
	( 80.23, 64.44) --
	( 80.24, 64.46) --
	( 80.26, 64.49) --
	( 80.27, 64.51) --
	( 80.28, 64.53) --
	( 80.30, 64.56) --
	( 80.31, 64.58) --
	( 80.33, 64.61) --
	( 80.34, 64.63) --
	( 80.35, 64.65) --
	( 80.37, 64.68) --
	( 80.38, 64.70) --
	( 80.39, 64.73) --
	( 80.41, 64.75) --
	( 80.42, 64.78) --
	( 80.43, 64.80) --
	( 80.45, 64.82) --
	( 80.46, 64.85) --
	( 80.47, 64.87) --
	( 80.49, 64.90) --
	( 80.50, 64.92) --
	( 80.51, 64.95) --
	( 80.53, 64.97) --
	( 80.54, 65.00) --
	( 80.55, 65.02) --
	( 80.57, 65.05) --
	( 80.58, 65.07) --
	( 80.59, 65.10) --
	( 80.61, 65.12) --
	( 80.62, 65.15) --
	( 80.64, 65.17) --
	( 80.65, 65.20) --
	( 80.66, 65.22) --
	( 80.68, 65.25) --
	( 80.69, 65.27) --
	( 80.70, 65.30) --
	( 80.72, 65.32) --
	( 80.73, 65.35) --
	( 80.74, 65.37) --
	( 80.76, 65.40) --
	( 80.77, 65.42) --
	( 80.78, 65.45) --
	( 80.80, 65.47) --
	( 80.81, 65.50) --
	( 80.82, 65.53) --
	( 80.84, 65.55) --
	( 80.85, 65.58) --
	( 80.86, 65.60) --
	( 80.88, 65.63) --
	( 80.89, 65.65) --
	( 80.90, 65.68) --
	( 80.92, 65.71) --
	( 80.93, 65.73) --
	( 80.95, 65.76) --
	( 80.96, 65.78) --
	( 80.97, 65.81) --
	( 80.99, 65.84) --
	( 81.00, 65.86) --
	( 81.01, 65.89) --
	( 81.03, 65.91) --
	( 81.04, 65.94) --
	( 81.05, 65.97) --
	( 81.07, 65.99) --
	( 81.08, 66.02) --
	( 81.09, 66.05) --
	( 81.11, 66.07) --
	( 81.12, 66.10) --
	( 81.13, 66.12) --
	( 81.15, 66.15) --
	( 81.16, 66.18) --
	( 81.17, 66.20) --
	( 81.19, 66.23) --
	( 81.20, 66.26) --
	( 81.21, 66.28) --
	( 81.23, 66.31) --
	( 81.24, 66.34) --
	( 81.26, 66.37) --
	( 81.27, 66.39) --
	( 81.28, 66.42) --
	( 81.30, 66.45) --
	( 81.31, 66.47) --
	( 81.32, 66.50) --
	( 81.34, 66.53) --
	( 81.35, 66.55) --
	( 81.36, 66.58) --
	( 81.38, 66.61) --
	( 81.39, 66.64) --
	( 81.40, 66.66) --
	( 81.42, 66.69) --
	( 81.43, 66.72) --
	( 81.44, 66.75) --
	( 81.46, 66.77) --
	( 81.47, 66.80) --
	( 81.48, 66.83) --
	( 81.50, 66.86) --
	( 81.51, 66.88) --
	( 81.52, 66.91) --
	( 81.54, 66.94) --
	( 81.55, 66.97) --
	( 81.57, 67.00) --
	( 81.58, 67.02) --
	( 81.59, 67.05) --
	( 81.61, 67.08) --
	( 81.62, 67.11) --
	( 81.63, 67.14) --
	( 81.65, 67.16) --
	( 81.66, 67.19) --
	( 81.67, 67.22) --
	( 81.69, 67.25) --
	( 81.70, 67.28) --
	( 81.71, 67.31) --
	( 81.73, 67.33) --
	( 81.74, 67.36) --
	( 81.75, 67.39) --
	( 81.77, 67.42) --
	( 81.78, 67.45) --
	( 81.79, 67.48) --
	( 81.81, 67.50) --
	( 81.82, 67.53) --
	( 81.83, 67.56) --
	( 81.85, 67.59) --
	( 81.86, 67.62) --
	( 81.87, 67.65) --
	( 81.89, 67.68) --
	( 81.90, 67.71) --
	( 81.92, 67.74) --
	( 81.93, 67.76) --
	( 81.94, 67.79) --
	( 81.96, 67.82) --
	( 81.97, 67.85) --
	( 81.98, 67.88) --
	( 82.00, 67.91) --
	( 82.01, 67.94) --
	( 82.02, 67.97) --
	( 82.04, 68.00) --
	( 82.05, 68.03) --
	( 82.06, 68.06) --
	( 82.08, 68.09) --
	( 82.09, 68.12) --
	( 82.10, 68.15) --
	( 82.12, 68.18) --
	( 82.13, 68.21) --
	( 82.14, 68.24) --
	( 82.16, 68.27) --
	( 82.17, 68.29) --
	( 82.18, 68.32) --
	( 82.20, 68.35) --
	( 82.21, 68.38) --
	( 82.23, 68.41) --
	( 82.24, 68.44) --
	( 82.25, 68.47) --
	( 82.27, 68.50) --
	( 82.28, 68.54) --
	( 82.29, 68.57) --
	( 82.31, 68.60) --
	( 82.32, 68.63) --
	( 82.33, 68.66) --
	( 82.35, 68.69) --
	( 82.36, 68.72) --
	( 82.37, 68.75) --
	( 82.39, 68.78) --
	( 82.40, 68.81) --
	( 82.41, 68.84) --
	( 82.43, 68.87) --
	( 82.44, 68.90) --
	( 82.45, 68.93) --
	( 82.47, 68.96) --
	( 82.48, 68.99) --
	( 82.49, 69.02) --
	( 82.51, 69.05) --
	( 82.52, 69.09) --
	( 82.54, 69.12) --
	( 82.55, 69.15) --
	( 82.56, 69.18) --
	( 82.58, 69.21) --
	( 82.59, 69.24) --
	( 82.60, 69.27) --
	( 82.62, 69.30) --
	( 82.63, 69.34) --
	( 82.64, 69.37) --
	( 82.66, 69.40) --
	( 82.67, 69.43) --
	( 82.68, 69.46) --
	( 82.70, 69.49) --
	( 82.71, 69.52) --
	( 82.72, 69.56) --
	( 82.74, 69.59) --
	( 82.75, 69.62) --
	( 82.76, 69.65) --
	( 82.78, 69.68) --
	( 82.79, 69.72) --
	( 82.80, 69.75) --
	( 82.82, 69.78) --
	( 82.83, 69.81) --
	( 82.85, 69.84) --
	( 82.86, 69.88) --
	( 82.87, 69.91) --
	( 82.89, 69.94) --
	( 82.90, 69.97) --
	( 82.91, 70.00) --
	( 82.93, 70.04) --
	( 82.94, 70.07) --
	( 82.95, 70.10) --
	( 82.97, 70.13) --
	( 82.98, 70.17) --
	( 82.99, 70.20) --
	( 83.01, 70.23) --
	( 83.02, 70.26) --
	( 83.03, 70.30) --
	( 83.05, 70.33) --
	( 83.06, 70.36) --
	( 83.07, 70.40) --
	( 83.09, 70.43) --
	( 83.10, 70.46) --
	( 83.11, 70.49) --
	( 83.13, 70.53) --
	( 83.14, 70.56) --
	( 83.16, 70.59) --
	( 83.17, 70.63) --
	( 83.18, 70.66) --
	( 83.20, 70.69) --
	( 83.21, 70.73) --
	( 83.22, 70.76) --
	( 83.24, 70.79) --
	( 83.25, 70.83) --
	( 83.26, 70.86) --
	( 83.28, 70.89) --
	( 83.29, 70.93) --
	( 83.30, 70.96) --
	( 83.32, 70.99) --
	( 83.33, 71.03) --
	( 83.34, 71.06) --
	( 83.36, 71.10) --
	( 83.37, 71.13) --
	( 83.38, 71.16) --
	( 83.40, 71.20) --
	( 83.41, 71.23) --
	( 83.42, 71.26) --
	( 83.44, 71.30) --
	( 83.45, 71.33) --
	( 83.46, 71.37) --
	( 83.48, 71.40) --
	( 83.49, 71.44) --
	( 83.51, 71.47) --
	( 83.52, 71.50) --
	( 83.53, 71.54) --
	( 83.55, 71.57) --
	( 83.56, 71.61) --
	( 83.57, 71.64) --
	( 83.59, 71.68) --
	( 83.60, 71.71) --
	( 83.61, 71.75) --
	( 83.63, 71.78) --
	( 83.64, 71.82) --
	( 83.65, 71.85) --
	( 83.67, 71.89) --
	( 83.68, 71.92) --
	( 83.69, 71.96) --
	( 83.71, 71.99) --
	( 83.72, 72.03) --
	( 83.73, 72.06) --
	( 83.75, 72.10) --
	( 83.76, 72.13) --
	( 83.77, 72.17) --
	( 83.79, 72.20) --
	( 83.80, 72.24) --
	( 83.82, 72.27) --
	( 83.83, 72.31) --
	( 83.84, 72.34) --
	( 83.86, 72.38) --
	( 83.87, 72.41) --
	( 83.88, 72.45) --
	( 83.90, 72.49) --
	( 83.91, 72.52) --
	( 83.92, 72.56) --
	( 83.94, 72.59) --
	( 83.95, 72.63) --
	( 83.96, 72.66) --
	( 83.98, 72.70) --
	( 83.99, 72.74) --
	( 84.00, 72.77) --
	( 84.02, 72.81) --
	( 84.03, 72.84) --
	( 84.04, 72.88) --
	( 84.06, 72.92) --
	( 84.07, 72.95) --
	( 84.08, 72.99) --
	( 84.10, 73.03) --
	( 84.11, 73.06) --
	( 84.13, 73.10) --
	( 84.14, 73.14) --
	( 84.15, 73.17) --
	( 84.17, 73.21) --
	( 84.18, 73.25) --
	( 84.19, 73.28) --
	( 84.21, 73.32) --
	( 84.22, 73.36) --
	( 84.23, 73.39) --
	( 84.25, 73.43) --
	( 84.26, 73.47) --
	( 84.27, 73.50) --
	( 84.29, 73.54) --
	( 84.30, 73.58) --
	( 84.31, 73.61) --
	( 84.33, 73.65) --
	( 84.34, 73.69) --
	( 84.35, 73.73) --
	( 84.37, 73.76) --
	( 84.38, 73.80) --
	( 84.39, 73.84) --
	( 84.41, 73.88) --
	( 84.42, 73.91) --
	( 84.44, 73.95) --
	( 84.45, 73.99) --
	( 84.46, 74.03) --
	( 84.48, 74.06) --
	( 84.49, 74.10) --
	( 84.50, 74.14) --
	( 84.52, 74.18) --
	( 84.53, 74.21) --
	( 84.54, 74.25) --
	( 84.56, 74.29) --
	( 84.57, 74.33) --
	( 84.58, 74.37) --
	( 84.60, 74.41) --
	( 84.61, 74.44) --
	( 84.62, 74.48) --
	( 84.64, 74.52) --
	( 84.65, 74.56) --
	( 84.66, 74.60) --
	( 84.68, 74.63) --
	( 84.69, 74.67) --
	( 84.70, 74.71) --
	( 84.72, 74.75) --
	( 84.73, 74.79) --
	( 84.75, 74.83) --
	( 84.76, 74.87) --
	( 84.77, 74.91) --
	( 84.79, 74.94) --
	( 84.80, 74.98) --
	( 84.81, 75.02) --
	( 84.83, 75.06) --
	( 84.84, 75.10) --
	( 84.85, 75.14) --
	( 84.87, 75.18) --
	( 84.88, 75.22) --
	( 84.89, 75.26) --
	( 84.91, 75.30) --
	( 84.92, 75.33) --
	( 84.93, 75.37) --
	( 84.95, 75.41) --
	( 84.96, 75.45) --
	( 84.97, 75.49) --
	( 84.99, 75.53) --
	( 85.00, 75.57) --
	( 85.01, 75.61) --
	( 85.03, 75.65) --
	( 85.04, 75.69) --
	( 85.05, 75.73) --
	( 85.07, 75.77) --
	( 85.08, 75.81) --
	( 85.10, 75.85) --
	( 85.11, 75.89) --
	( 85.12, 75.93) --
	( 85.14, 75.97) --
	( 85.15, 76.01) --
	( 85.16, 76.05) --
	( 85.18, 76.09) --
	( 85.19, 76.13) --
	( 85.20, 76.17) --
	( 85.22, 76.21) --
	( 85.23, 76.25) --
	( 85.24, 76.29) --
	( 85.26, 76.33) --
	( 85.27, 76.37) --
	( 85.28, 76.41) --
	( 85.30, 76.45) --
	( 85.31, 76.49) --
	( 85.32, 76.54) --
	( 85.34, 76.58) --
	( 85.35, 76.62) --
	( 85.36, 76.66) --
	( 85.38, 76.70) --
	( 85.39, 76.74) --
	( 85.41, 76.78) --
	( 85.42, 76.82) --
	( 85.43, 76.86) --
	( 85.45, 76.90) --
	( 85.46, 76.95) --
	( 85.47, 76.99) --
	( 85.49, 77.03) --
	( 85.50, 77.07) --
	( 85.51, 77.11) --
	( 85.53, 77.15) --
	( 85.54, 77.19) --
	( 85.55, 77.23) --
	( 85.57, 77.28) --
	( 85.58, 77.32) --
	( 85.59, 77.36) --
	( 85.61, 77.40) --
	( 85.62, 77.44) --
	( 85.63, 77.49) --
	( 85.65, 77.53) --
	( 85.66, 77.57) --
	( 85.67, 77.61) --
	( 85.69, 77.65) --
	( 85.70, 77.70) --
	( 85.72, 77.74) --
	( 85.73, 77.78) --
	( 85.74, 77.82) --
	( 85.76, 77.86) --
	( 85.77, 77.91) --
	( 85.78, 77.95) --
	( 85.80, 77.99) --
	( 85.81, 78.03) --
	( 85.82, 78.08) --
	( 85.84, 78.12) --
	( 85.85, 78.16) --
	( 85.86, 78.20) --
	( 85.88, 78.25) --
	( 85.89, 78.29) --
	( 85.90, 78.33) --
	( 85.92, 78.37) --
	( 85.93, 78.42) --
	( 85.94, 78.46) --
	( 85.96, 78.50) --
	( 85.97, 78.55) --
	( 85.98, 78.59) --
	( 86.00, 78.63) --
	( 86.01, 78.68) --
	( 86.03, 78.72) --
	( 86.04, 78.76) --
	( 86.05, 78.81) --
	( 86.07, 78.85) --
	( 86.08, 78.89) --
	( 86.09, 78.94) --
	( 86.11, 78.98) --
	( 86.12, 79.02) --
	( 86.13, 79.07) --
	( 86.15, 79.11) --
	( 86.16, 79.15) --
	( 86.17, 79.20) --
	( 86.19, 79.24) --
	( 86.20, 79.29) --
	( 86.21, 79.33) --
	( 86.23, 79.37) --
	( 86.24, 79.42) --
	( 86.25, 79.46) --
	( 86.27, 79.51) --
	( 86.28, 79.55) --
	( 86.29, 79.59) --
	( 86.31, 79.64) --
	( 86.32, 79.68) --
	( 86.34, 79.73) --
	( 86.35, 79.77) --
	( 86.36, 79.82) --
	( 86.38, 79.86) --
	( 86.39, 79.91) --
	( 86.40, 79.95) --
	( 86.42, 79.99) --
	( 86.43, 80.04) --
	( 86.44, 80.08) --
	( 86.46, 80.13) --
	( 86.47, 80.17) --
	( 86.48, 80.22) --
	( 86.50, 80.26) --
	( 86.51, 80.31) --
	( 86.52, 80.35) --
	( 86.54, 80.40) --
	( 86.55, 80.44) --
	( 86.56, 80.49) --
	( 86.58, 80.53) --
	( 86.59, 80.58) --
	( 86.60, 80.62) --
	( 86.62, 80.67) --
	( 86.63, 80.72) --
	( 86.65, 80.76) --
	( 86.66, 80.81) --
	( 86.67, 80.85) --
	( 86.69, 80.90) --
	( 86.70, 80.94) --
	( 86.71, 80.99) --
	( 86.73, 81.03) --
	( 86.74, 81.08) --
	( 86.75, 81.13) --
	( 86.77, 81.17) --
	( 86.78, 81.22) --
	( 86.79, 81.26) --
	( 86.81, 81.31) --
	( 86.82, 81.36) --
	( 86.83, 81.40) --
	( 86.85, 81.45) --
	( 86.86, 81.49) --
	( 86.87, 81.54) --
	( 86.89, 81.59) --
	( 86.90, 81.63) --
	( 86.91, 81.68) --
	( 86.93, 81.73) --
	( 86.94, 81.77) --
	( 86.95, 81.82) --
	( 86.97, 81.87) --
	( 86.98, 81.91) --
	( 87.00, 81.96) --
	( 87.01, 82.01) --
	( 87.02, 82.05) --
	( 87.04, 82.10) --
	( 87.05, 82.15) --
	( 87.06, 82.19) --
	( 87.08, 82.24) --
	( 87.09, 82.29) --
	( 87.10, 82.33) --
	( 87.12, 82.38) --
	( 87.13, 82.43) --
	( 87.14, 82.48) --
	( 87.16, 82.52) --
	( 87.17, 82.57) --
	( 87.18, 82.62) --
	( 87.20, 82.67) --
	( 87.21, 82.71) --
	( 87.22, 82.76) --
	( 87.24, 82.81) --
	( 87.25, 82.86) --
	( 87.26, 82.90) --
	( 87.28, 82.95) --
	( 87.29, 83.00) --
	( 87.31, 83.05) --
	( 87.32, 83.10) --
	( 87.33, 83.14) --
	( 87.35, 83.19) --
	( 87.36, 83.24) --
	( 87.37, 83.29) --
	( 87.39, 83.34) --
	( 87.40, 83.38) --
	( 87.41, 83.43) --
	( 87.43, 83.48) --
	( 87.44, 83.53) --
	( 87.45, 83.58) --
	( 87.47, 83.62) --
	( 87.48, 83.67) --
	( 87.49, 83.72) --
	( 87.51, 83.77) --
	( 87.52, 83.82) --
	( 87.53, 83.87) --
	( 87.55, 83.92) --
	( 87.56, 83.96) --
	( 87.57, 84.01) --
	( 87.59, 84.06) --
	( 87.60, 84.11) --
	( 87.62, 84.16) --
	( 87.63, 84.21) --
	( 87.64, 84.26) --
	( 87.66, 84.31) --
	( 87.67, 84.36) --
	( 87.68, 84.41) --
	( 87.70, 84.45) --
	( 87.71, 84.50) --
	( 87.72, 84.55) --
	( 87.74, 84.60) --
	( 87.75, 84.65) --
	( 87.76, 84.70) --
	( 87.78, 84.75) --
	( 87.79, 84.80) --
	( 87.80, 84.85) --
	( 87.82, 84.90) --
	( 87.83, 84.95) --
	( 87.84, 85.00) --
	( 87.86, 85.05) --
	( 87.87, 85.10) --
	( 87.88, 85.15) --
	( 87.90, 85.20) --
	( 87.91, 85.25) --
	( 87.93, 85.30) --
	( 87.94, 85.35) --
	( 87.95, 85.40) --
	( 87.97, 85.45) --
	( 87.98, 85.50) --
	( 87.99, 85.55) --
	( 88.01, 85.60) --
	( 88.02, 85.65) --
	( 88.03, 85.70) --
	( 88.05, 85.75) --
	( 88.06, 85.80) --
	( 88.07, 85.85) --
	( 88.09, 85.90) --
	( 88.10, 85.95) --
	( 88.11, 86.00) --
	( 88.13, 86.05) --
	( 88.14, 86.11) --
	( 88.15, 86.16) --
	( 88.17, 86.21) --
	( 88.18, 86.26) --
	( 88.19, 86.31) --
	( 88.21, 86.36) --
	( 88.22, 86.41) --
	( 88.24, 86.46) --
	( 88.25, 86.51) --
	( 88.26, 86.56) --
	( 88.28, 86.62) --
	( 88.29, 86.67) --
	( 88.30, 86.72) --
	( 88.32, 86.77) --
	( 88.33, 86.82) --
	( 88.34, 86.87) --
	( 88.36, 86.92) --
	( 88.37, 86.98) --
	( 88.38, 87.03) --
	( 88.40, 87.08) --
	( 88.41, 87.13) --
	( 88.42, 87.18) --
	( 88.44, 87.23) --
	( 88.45, 87.29) --
	( 88.46, 87.34) --
	( 88.48, 87.39) --
	( 88.49, 87.44) --
	( 88.50, 87.49) --
	( 88.52, 87.55) --
	( 88.53, 87.60) --
	( 88.54, 87.65) --
	( 88.56, 87.70) --
	( 88.57, 87.75) --
	( 88.59, 87.81) --
	( 88.60, 87.86) --
	( 88.61, 87.91) --
	( 88.63, 87.96) --
	( 88.64, 88.02) --
	( 88.65, 88.07) --
	( 88.67, 88.12) --
	( 88.68, 88.17) --
	( 88.69, 88.23) --
	( 88.71, 88.28) --
	( 88.72, 88.33) --
	( 88.73, 88.38) --
	( 88.75, 88.44) --
	( 88.76, 88.49) --
	( 88.77, 88.54) --
	( 88.79, 88.60) --
	( 88.80, 88.65) --
	( 88.81, 88.70) --
	( 88.83, 88.76) --
	( 88.84, 88.81) --
	( 88.85, 88.86) --
	( 88.87, 88.92) --
	( 88.88, 88.97) --
	( 88.90, 89.02) --
	( 88.91, 89.08) --
	( 88.92, 89.13) --
	( 88.94, 89.18) --
	( 88.95, 89.24) --
	( 88.96, 89.29) --
	( 88.98, 89.34) --
	( 88.99, 89.40) --
	( 89.00, 89.45) --
	( 89.02, 89.50) --
	( 89.03, 89.56) --
	( 89.04, 89.61) --
	( 89.06, 89.67) --
	( 89.07, 89.72) --
	( 89.08, 89.77) --
	( 89.10, 89.83) --
	( 89.11, 89.88) --
	( 89.12, 89.94) --
	( 89.14, 89.99) --
	( 89.15, 90.04) --
	( 89.16, 90.10) --
	( 89.18, 90.15) --
	( 89.19, 90.21) --
	( 89.21, 90.26) --
	( 89.22, 90.32) --
	( 89.23, 90.37) --
	( 89.25, 90.43) --
	( 89.26, 90.48) --
	( 89.27, 90.53) --
	( 89.29, 90.59) --
	( 89.30, 90.64) --
	( 89.31, 90.70) --
	( 89.33, 90.75) --
	( 89.34, 90.81) --
	( 89.35, 90.86) --
	( 89.37, 90.92) --
	( 89.38, 90.97) --
	( 89.39, 91.03) --
	( 89.41, 91.08) --
	( 89.42, 91.14) --
	( 89.43, 91.19) --
	( 89.45, 91.25) --
	( 89.46, 91.30) --
	( 89.47, 91.36) --
	( 89.49, 91.41) --
	( 89.50, 91.47) --
	( 89.52, 91.52) --
	( 89.53, 91.58) --
	( 89.54, 91.64) --
	( 89.56, 91.69) --
	( 89.57, 91.75) --
	( 89.58, 91.80) --
	( 89.60, 91.86) --
	( 89.61, 91.91) --
	( 89.62, 91.97) --
	( 89.64, 92.03) --
	( 89.65, 92.08) --
	( 89.66, 92.14) --
	( 89.68, 92.19) --
	( 89.69, 92.25) --
	( 89.70, 92.31) --
	( 89.72, 92.36) --
	( 89.73, 92.42) --
	( 89.74, 92.47) --
	( 89.76, 92.53) --
	( 89.77, 92.59) --
	( 89.78, 92.64) --
	( 89.80, 92.70) --
	( 89.81, 92.76) --
	( 89.83, 92.81) --
	( 89.84, 92.87) --
	( 89.85, 92.92) --
	( 89.87, 92.98) --
	( 89.88, 93.04) --
	( 89.89, 93.09) --
	( 89.91, 93.15) --
	( 89.92, 93.21) --
	( 89.93, 93.26) --
	( 89.95, 93.32) --
	( 89.96, 93.38) --
	( 89.97, 93.44) --
	( 89.99, 93.49) --
	( 90.00, 93.55) --
	( 90.01, 93.61) --
	( 90.03, 93.66) --
	( 90.04, 93.72) --
	( 90.05, 93.78) --
	( 90.07, 93.83) --
	( 90.08, 93.89) --
	( 90.09, 93.95) --
	( 90.11, 94.01) --
	( 90.12, 94.06) --
	( 90.13, 94.12) --
	( 90.15, 94.18) --
	( 90.16, 94.24) --
	( 90.18, 94.29) --
	( 90.19, 94.35) --
	( 90.20, 94.41) --
	( 90.22, 94.47) --
	( 90.23, 94.52) --
	( 90.24, 94.58) --
	( 90.26, 94.64) --
	( 90.27, 94.70) --
	( 90.28, 94.76) --
	( 90.30, 94.81) --
	( 90.31, 94.87) --
	( 90.32, 94.93) --
	( 90.34, 94.99) --
	( 90.35, 95.05) --
	( 90.36, 95.10) --
	( 90.38, 95.16) --
	( 90.39, 95.22) --
	( 90.40, 95.28) --
	( 90.42, 95.34) --
	( 90.43, 95.39) --
	( 90.44, 95.45) --
	( 90.46, 95.51) --
	( 90.47, 95.57) --
	( 90.49, 95.63) --
	( 90.50, 95.69) --
	( 90.51, 95.75) --
	( 90.53, 95.80) --
	( 90.54, 95.86) --
	( 90.55, 95.92) --
	( 90.57, 95.98) --
	( 90.58, 96.04) --
	( 90.59, 96.10) --
	( 90.61, 96.16) --
	( 90.62, 96.22) --
	( 90.63, 96.27) --
	( 90.65, 96.33) --
	( 90.66, 96.39) --
	( 90.67, 96.45) --
	( 90.69, 96.51) --
	( 90.70, 96.57) --
	( 90.71, 96.63) --
	( 90.73, 96.69) --
	( 90.74, 96.75) --
	( 90.75, 96.81) --
	( 90.77, 96.87) --
	( 90.78, 96.93) --
	( 90.80, 96.98) --
	( 90.81, 97.04) --
	( 90.82, 97.10) --
	( 90.84, 97.16) --
	( 90.85, 97.22) --
	( 90.86, 97.28) --
	( 90.88, 97.34) --
	( 90.89, 97.40) --
	( 90.90, 97.46) --
	( 90.92, 97.52) --
	( 90.93, 97.58) --
	( 90.94, 97.64) --
	( 90.96, 97.70) --
	( 90.97, 97.76) --
	( 90.98, 97.82) --
	( 91.00, 97.88) --
	( 91.01, 97.94) --
	( 91.02, 98.00) --
	( 91.04, 98.06) --
	( 91.05, 98.12) --
	( 91.06, 98.18) --
	( 91.08, 98.24) --
	( 91.09, 98.30) --
	( 91.11, 98.36) --
	( 91.12, 98.42) --
	( 91.13, 98.48) --
	( 91.15, 98.54) --
	( 91.16, 98.60) --
	( 91.17, 98.66) --
	( 91.19, 98.72) --
	( 91.20, 98.79) --
	( 91.21, 98.85) --
	( 91.23, 98.91) --
	( 91.24, 98.97) --
	( 91.25, 99.03) --
	( 91.27, 99.09) --
	( 91.28, 99.15) --
	( 91.29, 99.21) --
	( 91.31, 99.27) --
	( 91.32, 99.33) --
	( 91.33, 99.39) --
	( 91.35, 99.45) --
	( 91.36, 99.52) --
	( 91.37, 99.58) --
	( 91.39, 99.64) --
	( 91.40, 99.70) --
	( 91.42, 99.76) --
	( 91.43, 99.82) --
	( 91.44, 99.88) --
	( 91.46, 99.94) --
	( 91.47,100.01) --
	( 91.48,100.07) --
	( 91.50,100.13) --
	( 91.51,100.19) --
	( 91.52,100.25) --
	( 91.54,100.31) --
	( 91.55,100.37) --
	( 91.56,100.44) --
	( 91.58,100.50) --
	( 91.59,100.56) --
	( 91.60,100.62) --
	( 91.62,100.68) --
	( 91.63,100.74) --
	( 91.64,100.81) --
	( 91.66,100.87) --
	( 91.67,100.93) --
	( 91.68,100.99) --
	( 91.70,101.05) --
	( 91.71,101.12) --
	( 91.72,101.18) --
	( 91.74,101.24) --
	( 91.75,101.30) --
	( 91.77,101.36) --
	( 91.78,101.43) --
	( 91.79,101.49) --
	( 91.81,101.55) --
	( 91.82,101.61) --
	( 91.83,101.68) --
	( 91.85,101.74) --
	( 91.86,101.80) --
	( 91.87,101.86) --
	( 91.89,101.93) --
	( 91.90,101.99) --
	( 91.91,102.05) --
	( 91.93,102.11) --
	( 91.94,102.18) --
	( 91.95,102.24) --
	( 91.97,102.30) --
	( 91.98,102.36) --
	( 91.99,102.43) --
	( 92.01,102.49) --
	( 92.02,102.55) --
	( 92.03,102.62) --
	( 92.05,102.68) --
	( 92.06,102.74) --
	( 92.08,102.80) --
	( 92.09,102.87) --
	( 92.10,102.93) --
	( 92.12,102.99) --
	( 92.13,103.06) --
	( 92.14,103.12) --
	( 92.16,103.18) --
	( 92.17,103.25) --
	( 92.18,103.31) --
	( 92.20,103.37) --
	( 92.21,103.44) --
	( 92.22,103.50) --
	( 92.24,103.56) --
	( 92.25,103.63) --
	( 92.26,103.69) --
	( 92.28,103.75) --
	( 92.29,103.82) --
	( 92.30,103.88) --
	( 92.32,103.94) --
	( 92.33,104.01) --
	( 92.34,104.07) --
	( 92.36,104.13) --
	( 92.37,104.20) --
	( 92.39,104.26) --
	( 92.40,104.33) --
	( 92.41,104.39) --
	( 92.43,104.45) --
	( 92.44,104.52) --
	( 92.45,104.58) --
	( 92.47,104.65) --
	( 92.48,104.71) --
	( 92.49,104.77) --
	( 92.51,104.84) --
	( 92.52,104.90) --
	( 92.53,104.97) --
	( 92.55,105.03) --
	( 92.56,105.09) --
	( 92.57,105.16) --
	( 92.59,105.22) --
	( 92.60,105.29) --
	( 92.61,105.35) --
	( 92.63,105.42) --
	( 92.64,105.48) --
	( 92.65,105.54) --
	( 92.67,105.61) --
	( 92.68,105.67) --
	( 92.70,105.74) --
	( 92.71,105.80) --
	( 92.72,105.87) --
	( 92.74,105.93) --
	( 92.75,106.00) --
	( 92.76,106.06) --
	( 92.78,106.13) --
	( 92.79,106.19) --
	( 92.80,106.25) --
	( 92.82,106.32) --
	( 92.83,106.38) --
	( 92.84,106.45) --
	( 92.86,106.51) --
	( 92.87,106.58) --
	( 92.88,106.64) --
	( 92.90,106.71) --
	( 92.91,106.77) --
	( 92.92,106.84) --
	( 92.94,106.90) --
	( 92.95,106.97) --
	( 92.96,107.03) --
	( 92.98,107.10) --
	( 92.99,107.16) --
	( 93.01,107.23) --
	( 93.02,107.29) --
	( 93.03,107.36) --
	( 93.05,107.43) --
	( 93.06,107.49) --
	( 93.07,107.56) --
	( 93.09,107.62) --
	( 93.10,107.69) --
	( 93.11,107.75) --
	( 93.13,107.82) --
	( 93.14,107.88) --
	( 93.15,107.95) --
	( 93.17,108.01) --
	( 93.18,108.08) --
	( 93.19,108.15) --
	( 93.21,108.21) --
	( 93.22,108.28) --
	( 93.23,108.34) --
	( 93.25,108.41) --
	( 93.26,108.47) --
	( 93.27,108.54) --
	( 93.29,108.61) --
	( 93.30,108.67) --
	( 93.31,108.74) --
	( 93.33,108.80) --
	( 93.34,108.87) --
	( 93.36,108.94) --
	( 93.37,109.00) --
	( 93.38,109.07) --
	( 93.40,109.13) --
	( 93.41,109.20) --
	( 93.42,109.27) --
	( 93.44,109.33) --
	( 93.45,109.40) --
	( 93.46,109.46) --
	( 93.48,109.53) --
	( 93.49,109.60) --
	( 93.50,109.66) --
	( 93.52,109.73) --
	( 93.53,109.80) --
	( 93.54,109.86) --
	( 93.56,109.93) --
	( 93.57,109.99) --
	( 93.58,110.06) --
	( 93.60,110.13) --
	( 93.61,110.19) --
	( 93.62,110.26) --
	( 93.64,110.33) --
	( 93.65,110.39) --
	( 93.67,110.46) --
	( 93.68,110.53) --
	( 93.69,110.59) --
	( 93.71,110.66) --
	( 93.72,110.73) --
	( 93.73,110.79) --
	( 93.75,110.86) --
	( 93.76,110.93) --
	( 93.77,110.99) --
	( 93.79,111.06) --
	( 93.80,111.13) --
	( 93.81,111.19) --
	( 93.83,111.26) --
	( 93.84,111.33) --
	( 93.85,111.39) --
	( 93.87,111.46) --
	( 93.88,111.53) --
	( 93.89,111.60) --
	( 93.91,111.66) --
	( 93.92,111.73) --
	( 93.93,111.80) --
	( 93.95,111.86) --
	( 93.96,111.93) --
	( 93.98,112.00) --
	( 93.99,112.07) --
	( 94.00,112.13) --
	( 94.02,112.20) --
	( 94.03,112.27) --
	( 94.04,112.33) --
	( 94.06,112.40) --
	( 94.07,112.47) --
	( 94.08,112.54) --
	( 94.10,112.60) --
	( 94.11,112.67) --
	( 94.12,112.74) --
	( 94.14,112.81) --
	( 94.15,112.87) --
	( 94.16,112.94) --
	( 94.18,113.01) --
	( 94.19,113.08) --
	( 94.20,113.14) --
	( 94.22,113.21) --
	( 94.23,113.28) --
	( 94.24,113.35) --
	( 94.26,113.41) --
	( 94.27,113.48) --
	( 94.29,113.55) --
	( 94.30,113.62) --
	( 94.31,113.68) --
	( 94.33,113.75) --
	( 94.34,113.82) --
	( 94.35,113.89) --
	( 94.37,113.96) --
	( 94.38,114.02) --
	( 94.39,114.09) --
	( 94.41,114.16) --
	( 94.42,114.23) --
	( 94.43,114.30) --
	( 94.45,114.36) --
	( 94.46,114.43) --
	( 94.47,114.50) --
	( 94.49,114.57) --
	( 94.50,114.64) --
	( 94.51,114.70) --
	( 94.53,114.77) --
	( 94.54,114.84) --
	( 94.55,114.91) --
	( 94.57,114.98) --
	( 94.58,115.04) --
	( 94.60,115.11) --
	( 94.61,115.18) --
	( 94.62,115.25) --
	( 94.64,115.32) --
	( 94.65,115.39) --
	( 94.66,115.45) --
	( 94.68,115.52) --
	( 94.69,115.59) --
	( 94.70,115.66) --
	( 94.72,115.73) --
	( 94.73,115.80) --
	( 94.74,115.86) --
	( 94.76,115.93) --
	( 94.77,116.00) --
	( 94.78,116.07) --
	( 94.80,116.14) --
	( 94.81,116.21) --
	( 94.82,116.27) --
	( 94.84,116.34) --
	( 94.85,116.41) --
	( 94.86,116.48) --
	( 94.88,116.55) --
	( 94.89,116.62) --
	( 94.90,116.69) --
	( 94.92,116.75) --
	( 94.93,116.82) --
	( 94.95,116.89) --
	( 94.96,116.96) --
	( 94.97,117.03) --
	( 94.99,117.10) --
	( 95.00,117.17) --
	( 95.01,117.24) --
	( 95.03,117.30) --
	( 95.04,117.37) --
	( 95.05,117.44) --
	( 95.07,117.51) --
	( 95.08,117.58) --
	( 95.09,117.65) --
	( 95.11,117.72) --
	( 95.12,117.79) --
	( 95.13,117.86) --
	( 95.15,117.92) --
	( 95.16,117.99) --
	( 95.17,118.06) --
	( 95.19,118.13) --
	( 95.20,118.20) --
	( 95.21,118.27) --
	( 95.23,118.34) --
	( 95.24,118.41) --
	( 95.26,118.48) --
	( 95.27,118.55) --
	( 95.28,118.61) --
	( 95.30,118.68) --
	( 95.31,118.75) --
	( 95.32,118.82) --
	( 95.34,118.89) --
	( 95.35,118.96) --
	( 95.36,119.03) --
	( 95.38,119.10) --
	( 95.39,119.17) --
	( 95.40,119.24) --
	( 95.42,119.31) --
	( 95.43,119.38) --
	( 95.44,119.44) --
	( 95.46,119.51) --
	( 95.47,119.58) --
	( 95.48,119.65) --
	( 95.50,119.72) --
	( 95.51,119.79) --
	( 95.52,119.86) --
	( 95.54,119.93) --
	( 95.55,120.00) --
	( 95.57,120.07) --
	( 95.58,120.14) --
	( 95.59,120.21) --
	( 95.61,120.28) --
	( 95.62,120.35) --
	( 95.63,120.42) --
	( 95.65,120.49) --
	( 95.66,120.55) --
	( 95.67,120.62) --
	( 95.69,120.69) --
	( 95.70,120.76) --
	( 95.71,120.83) --
	( 95.73,120.90) --
	( 95.74,120.97) --
	( 95.75,121.04) --
	( 95.77,121.11) --
	( 95.78,121.18) --
	( 95.79,121.25) --
	( 95.81,121.32) --
	( 95.82,121.39) --
	( 95.83,121.46) --
	( 95.85,121.53) --
	( 95.86,121.60) --
	( 95.88,121.67) --
	( 95.89,121.74) --
	( 95.90,121.81) --
	( 95.92,121.88) --
	( 95.93,121.95) --
	( 95.94,122.02) --
	( 95.96,122.09) --
	( 95.97,122.16) --
	( 95.98,122.23) --
	( 96.00,122.30) --
	( 96.01,122.37) --
	( 96.02,122.44) --
	( 96.04,122.51) --
	( 96.05,122.58) --
	( 96.06,122.65) --
	( 96.08,122.72) --
	( 96.09,122.79) --
	( 96.10,122.85) --
	( 96.12,122.92) --
	( 96.13,122.99) --
	( 96.14,123.06) --
	( 96.16,123.13) --
	( 96.17,123.20) --
	( 96.19,123.27) --
	( 96.20,123.34) --
	( 96.21,123.41) --
	( 96.23,123.48) --
	( 96.24,123.55) --
	( 96.25,123.62) --
	( 96.27,123.69) --
	( 96.28,123.76) --
	( 96.29,123.83) --
	( 96.31,123.90) --
	( 96.32,123.97) --
	( 96.33,124.04) --
	( 96.35,124.11) --
	( 96.36,124.18) --
	( 96.37,124.25) --
	( 96.39,124.32) --
	( 96.40,124.39) --
	( 96.41,124.46) --
	( 96.43,124.53) --
	( 96.44,124.60) --
	( 96.45,124.67) --
	( 96.47,124.74) --
	( 96.48,124.81) --
	( 96.49,124.88) --
	( 96.51,124.95) --
	( 96.52,125.02) --
	( 96.54,125.10) --
	( 96.55,125.17) --
	( 96.56,125.24) --
	( 96.58,125.31) --
	( 96.59,125.38) --
	( 96.60,125.45) --
	( 96.62,125.52) --
	( 96.63,125.59) --
	( 96.64,125.66) --
	( 96.66,125.73) --
	( 96.67,125.80) --
	( 96.68,125.87) --
	( 96.70,125.94) --
	( 96.71,126.01) --
	( 96.72,126.08) --
	( 96.74,126.15) --
	( 96.75,126.22) --
	( 96.76,126.29) --
	( 96.78,126.36) --
	( 96.79,126.43) --
	( 96.80,126.50) --
	( 96.82,126.57) --
	( 96.83,126.64) --
	( 96.85,126.71) --
	( 96.86,126.78) --
	( 96.87,126.85) --
	( 96.89,126.92) --
	( 96.90,126.99) --
	( 96.91,127.06) --
	( 96.93,127.13) --
	( 96.94,127.20) --
	( 96.95,127.27) --
	( 96.97,127.34) --
	( 96.98,127.41) --
	( 96.99,127.48) --
	( 97.01,127.55) --
	( 97.02,127.62) --
	( 97.03,127.69) --
	( 97.05,127.76) --
	( 97.06,127.83) --
	( 97.07,127.90) --
	( 97.09,127.97) --
	( 97.10,128.04) --
	( 97.11,128.11) --
	( 97.13,128.18) --
	( 97.14,128.26) --
	( 97.16,128.33) --
	( 97.17,128.40) --
	( 97.18,128.47) --
	( 97.20,128.54) --
	( 97.21,128.61) --
	( 97.22,128.68) --
	( 97.24,128.75) --
	( 97.25,128.82) --
	( 97.26,128.89) --
	( 97.28,128.96) --
	( 97.29,129.03) --
	( 97.30,129.10) --
	( 97.32,129.17) --
	( 97.33,129.24) --
	( 97.34,129.31) --
	( 97.36,129.38) --
	( 97.37,129.45) --
	( 97.38,129.52) --
	( 97.40,129.59) --
	( 97.41,129.66) --
	( 97.42,129.73) --
	( 97.44,129.80) --
	( 97.45,129.87) --
	( 97.47,129.94) --
	( 97.48,130.01) --
	( 97.49,130.08) --
	( 97.51,130.15) --
	( 97.52,130.22) --
	( 97.53,130.29) --
	( 97.55,130.36) --
	( 97.56,130.43) --
	( 97.57,130.50) --
	( 97.59,130.57) --
	( 97.60,130.65) --
	( 97.61,130.72) --
	( 97.63,130.79) --
	( 97.64,130.86) --
	( 97.65,130.93) --
	( 97.67,131.00) --
	( 97.68,131.07) --
	( 97.69,131.14) --
	( 97.71,131.21) --
	( 97.72,131.28) --
	( 97.73,131.35) --
	( 97.75,131.42) --
	( 97.76,131.49) --
	( 97.78,131.56) --
	( 97.79,131.63) --
	( 97.80,131.70) --
	( 97.82,131.77) --
	( 97.83,131.84) --
	( 97.84,131.91) --
	( 97.86,131.98) --
	( 97.87,132.05) --
	( 97.88,132.12) --
	( 97.90,132.19) --
	( 97.91,132.26) --
	( 97.92,132.33) --
	( 97.94,132.40) --
	( 97.95,132.47) --
	( 97.96,132.54) --
	( 97.98,132.61) --
	( 97.99,132.68) --
	( 98.00,132.75) --
	( 98.02,132.82) --
	( 98.03,132.89) --
	( 98.04,132.96) --
	( 98.06,133.03) --
	( 98.07,133.10) --
	( 98.08,133.17) --
	( 98.10,133.24) --
	( 98.11,133.31) --
	( 98.13,133.38) --
	( 98.14,133.45) --
	( 98.15,133.52) --
	( 98.17,133.59) --
	( 98.18,133.66) --
	( 98.19,133.73) --
	( 98.21,133.80) --
	( 98.22,133.87) --
	( 98.23,133.94) --
	( 98.25,134.01) --
	( 98.26,134.08) --
	( 98.27,134.15) --
	( 98.29,134.22) --
	( 98.30,134.29) --
	( 98.31,134.36) --
	( 98.33,134.43) --
	( 98.34,134.50) --
	( 98.35,134.57) --
	( 98.37,134.64) --
	( 98.38,134.71) --
	( 98.39,134.78) --
	( 98.41,134.85) --
	( 98.42,134.92) --
	( 98.44,134.99) --
	( 98.45,135.06) --
	( 98.46,135.13) --
	( 98.48,135.20) --
	( 98.49,135.27) --
	( 98.50,135.34) --
	( 98.52,135.41) --
	( 98.53,135.48) --
	( 98.54,135.55) --
	( 98.56,135.62) --
	( 98.57,135.69) --
	( 98.58,135.76) --
	( 98.60,135.83) --
	( 98.61,135.90) --
	( 98.62,135.97) --
	( 98.64,136.04) --
	( 98.65,136.11) --
	( 98.66,136.18) --
	( 98.68,136.25) --
	( 98.69,136.32) --
	( 98.70,136.39) --
	( 98.72,136.46) --
	( 98.73,136.53) --
	( 98.75,136.60) --
	( 98.76,136.67) --
	( 98.77,136.74) --
	( 98.79,136.81) --
	( 98.80,136.88) --
	( 98.81,136.95) --
	( 98.83,137.02) --
	( 98.84,137.09) --
	( 98.85,137.16) --
	( 98.87,137.23) --
	( 98.88,137.30) --
	( 98.89,137.37) --
	( 98.91,137.43) --
	( 98.92,137.50) --
	( 98.93,137.57) --
	( 98.95,137.64) --
	( 98.96,137.71) --
	( 98.97,137.78) --
	( 98.99,137.85) --
	( 99.00,137.92) --
	( 99.01,137.99) --
	( 99.03,138.06) --
	( 99.04,138.13) --
	( 99.06,138.20) --
	( 99.07,138.27) --
	( 99.08,138.34) --
	( 99.10,138.41) --
	( 99.11,138.48) --
	( 99.12,138.55) --
	( 99.14,138.61) --
	( 99.15,138.68) --
	( 99.16,138.75) --
	( 99.18,138.82) --
	( 99.19,138.89) --
	( 99.20,138.96) --
	( 99.22,139.03) --
	( 99.23,139.10) --
	( 99.24,139.17) --
	( 99.26,139.24) --
	( 99.27,139.31) --
	( 99.28,139.38) --
	( 99.30,139.44) --
	( 99.31,139.51) --
	( 99.32,139.58) --
	( 99.34,139.65) --
	( 99.35,139.72) --
	( 99.37,139.79) --
	( 99.38,139.86) --
	( 99.39,139.93) --
	( 99.41,140.00) --
	( 99.42,140.07) --
	( 99.43,140.14) --
	( 99.45,140.20) --
	( 99.46,140.27) --
	( 99.47,140.34) --
	( 99.49,140.41) --
	( 99.50,140.48) --
	( 99.51,140.55) --
	( 99.53,140.62) --
	( 99.54,140.69) --
	( 99.55,140.75) --
	( 99.57,140.82) --
	( 99.58,140.89) --
	( 99.59,140.96) --
	( 99.61,141.03) --
	( 99.62,141.10) --
	( 99.63,141.17) --
	( 99.65,141.24) --
	( 99.66,141.30) --
	( 99.67,141.37) --
	( 99.69,141.44) --
	( 99.70,141.51) --
	( 99.72,141.58) --
	( 99.73,141.65) --
	( 99.74,141.72) --
	( 99.76,141.78) --
	( 99.77,141.85) --
	( 99.78,141.92) --
	( 99.80,141.99) --
	( 99.81,142.06) --
	( 99.82,142.13) --
	( 99.84,142.19) --
	( 99.85,142.26) --
	( 99.86,142.33) --
	( 99.88,142.40) --
	( 99.89,142.47) --
	( 99.90,142.54) --
	( 99.92,142.60) --
	( 99.93,142.67) --
	( 99.94,142.74) --
	( 99.96,142.81) --
	( 99.97,142.88) --
	( 99.98,142.94) --
	(100.00,143.01) --
	(100.01,143.08) --
	(100.03,143.15) --
	(100.04,143.22) --
	(100.05,143.28) --
	(100.07,143.35) --
	(100.08,143.42) --
	(100.09,143.49) --
	(100.11,143.56) --
	(100.12,143.62) --
	(100.13,143.69) --
	(100.15,143.76) --
	(100.16,143.83) --
	(100.17,143.90) --
	(100.19,143.96) --
	(100.20,144.03) --
	(100.21,144.10) --
	(100.23,144.17) --
	(100.24,144.23) --
	(100.25,144.30) --
	(100.27,144.37) --
	(100.28,144.44) --
	(100.29,144.50) --
	(100.31,144.57) --
	(100.32,144.64) --
	(100.34,144.71) --
	(100.35,144.77) --
	(100.36,144.84) --
	(100.38,144.91) --
	(100.39,144.98) --
	(100.40,145.04) --
	(100.42,145.11) --
	(100.43,145.18) --
	(100.44,145.25) --
	(100.46,145.31) --
	(100.47,145.38) --
	(100.48,145.45) --
	(100.50,145.52) --
	(100.51,145.58) --
	(100.52,145.65) --
	(100.54,145.72) --
	(100.55,145.78) --
	(100.56,145.85) --
	(100.58,145.92) --
	(100.59,145.98) --
	(100.60,146.05) --
	(100.62,146.12) --
	(100.63,146.19) --
	(100.65,146.25) --
	(100.66,146.32) --
	(100.67,146.39) --
	(100.69,146.45) --
	(100.70,146.52) --
	(100.71,146.59) --
	(100.73,146.65) --
	(100.74,146.72) --
	(100.75,146.79) --
	(100.77,146.85) --
	(100.78,146.92) --
	(100.79,146.99) --
	(100.81,147.05) --
	(100.82,147.12) --
	(100.83,147.19) --
	(100.85,147.25) --
	(100.86,147.32) --
	(100.87,147.38) --
	(100.89,147.45) --
	(100.90,147.52) --
	(100.91,147.58) --
	(100.93,147.65) --
	(100.94,147.72) --
	(100.96,147.78) --
	(100.97,147.85) --
	(100.98,147.91) --
	(101.00,147.98) --
	(101.01,148.05) --
	(101.02,148.11) --
	(101.04,148.18) --
	(101.05,148.24) --
	(101.06,148.31) --
	(101.08,148.38) --
	(101.09,148.44) --
	(101.10,148.51) --
	(101.12,148.57) --
	(101.13,148.64) --
	(101.14,148.71) --
	(101.16,148.77) --
	(101.17,148.84) --
	(101.18,148.90) --
	(101.20,148.97) --
	(101.21,149.03) --
	(101.22,149.10) --
	(101.24,149.16) --
	(101.25,149.23) --
	(101.26,149.30) --
	(101.28,149.36) --
	(101.29,149.43) --
	(101.31,149.49) --
	(101.32,149.56) --
	(101.33,149.62) --
	(101.35,149.69) --
	(101.36,149.75) --
	(101.37,149.82) --
	(101.39,149.88) --
	(101.40,149.95) --
	(101.41,150.01) --
	(101.43,150.08) --
	(101.44,150.14) --
	(101.45,150.21) --
	(101.47,150.27) --
	(101.48,150.34) --
	(101.49,150.40) --
	(101.51,150.47) --
	(101.52,150.53) --
	(101.53,150.60) --
	(101.55,150.66) --
	(101.56,150.73) --
	(101.57,150.79) --
	(101.59,150.86) --
	(101.60,150.92) --
	(101.62,150.99) --
	(101.63,151.05) --
	(101.64,151.11) --
	(101.66,151.18) --
	(101.67,151.24) --
	(101.68,151.31) --
	(101.70,151.37) --
	(101.71,151.44) --
	(101.72,151.50) --
	(101.74,151.56) --
	(101.75,151.63) --
	(101.76,151.69) --
	(101.78,151.76) --
	(101.79,151.82) --
	(101.80,151.88) --
	(101.82,151.95) --
	(101.83,152.01) --
	(101.84,152.08) --
	(101.86,152.14) --
	(101.87,152.20) --
	(101.88,152.27) --
	(101.90,152.33) --
	(101.91,152.40) --
	(101.93,152.46) --
	(101.94,152.52) --
	(101.95,152.59) --
	(101.97,152.65) --
	(101.98,152.71) --
	(101.99,152.78) --
	(102.01,152.84) --
	(102.02,152.90) --
	(102.03,152.97) --
	(102.05,153.03) --
	(102.06,153.09) --
	(102.07,153.16) --
	(102.09,153.22) --
	(102.10,153.28) --
	(102.11,153.35) --
	(102.13,153.41) --
	(102.14,153.47) --
	(102.15,153.54) --
	(102.17,153.60) --
	(102.18,153.66) --
	(102.19,153.72) --
	(102.21,153.79) --
	(102.22,153.85) --
	(102.24,153.91) --
	(102.25,153.98) --
	(102.26,154.04) --
	(102.28,154.10) --
	(102.29,154.16) --
	(102.30,154.23) --
	(102.32,154.29) --
	(102.33,154.35) --
	(102.34,154.41) --
	(102.36,154.48) --
	(102.37,154.54) --
	(102.38,154.60) --
	(102.40,154.66) --
	(102.41,154.72) --
	(102.42,154.79) --
	(102.44,154.85) --
	(102.45,154.91) --
	(102.46,154.97) --
	(102.48,155.03) --
	(102.49,155.10) --
	(102.50,155.16) --
	(102.52,155.22) --
	(102.53,155.28) --
	(102.55,155.34) --
	(102.56,155.41) --
	(102.57,155.47) --
	(102.59,155.53) --
	(102.60,155.59) --
	(102.61,155.65) --
	(102.63,155.71) --
	(102.64,155.77) --
	(102.65,155.84) --
	(102.67,155.90) --
	(102.68,155.96) --
	(102.69,156.02) --
	(102.71,156.08) --
	(102.72,156.14) --
	(102.73,156.20) --
	(102.75,156.26) --
	(102.76,156.33) --
	(102.77,156.39) --
	(102.79,156.45) --
	(102.80,156.51) --
	(102.81,156.57) --
	(102.83,156.63) --
	(102.84,156.69) --
	(102.85,156.75) --
	(102.87,156.81) --
	(102.88,156.87) --
	(102.90,156.93) --
	(102.91,156.99) --
	(102.92,157.05) --
	(102.94,157.11) --
	(102.95,157.17) --
	(102.96,157.24) --
	(102.98,157.30) --
	(102.99,157.36) --
	(103.00,157.42) --
	(103.02,157.48) --
	(103.03,157.54) --
	(103.04,157.60) --
	(103.06,157.66) --
	(103.07,157.72) --
	(103.08,157.78) --
	(103.10,157.84) --
	(103.11,157.90) --
	(103.12,157.96) --
	(103.14,158.01) --
	(103.15,158.07) --
	(103.16,158.13) --
	(103.18,158.19) --
	(103.19,158.25) --
	(103.21,158.31) --
	(103.22,158.37) --
	(103.23,158.43) --
	(103.25,158.49) --
	(103.26,158.55) --
	(103.27,158.61) --
	(103.29,158.67) --
	(103.30,158.73) --
	(103.31,158.79) --
	(103.33,158.85) --
	(103.34,158.90) --
	(103.35,158.96) --
	(103.37,159.02) --
	(103.38,159.08) --
	(103.39,159.14) --
	(103.41,159.20) --
	(103.42,159.26) --
	(103.43,159.32) --
	(103.45,159.37) --
	(103.46,159.43) --
	(103.47,159.49) --
	(103.49,159.55) --
	(103.50,159.61) --
	(103.52,159.67) --
	(103.53,159.72) --
	(103.54,159.78) --
	(103.56,159.84) --
	(103.57,159.90) --
	(103.58,159.96) --
	(103.60,160.01) --
	(103.61,160.07) --
	(103.62,160.13) --
	(103.64,160.19) --
	(103.65,160.25) --
	(103.66,160.30) --
	(103.68,160.36) --
	(103.69,160.42) --
	(103.70,160.48) --
	(103.72,160.53) --
	(103.73,160.59) --
	(103.74,160.65) --
	(103.76,160.71) --
	(103.77,160.76) --
	(103.78,160.82) --
	(103.80,160.88) --
	(103.81,160.93) --
	(103.83,160.99) --
	(103.84,161.05) --
	(103.85,161.11) --
	(103.87,161.16) --
	(103.88,161.22) --
	(103.89,161.28) --
	(103.91,161.33) --
	(103.92,161.39) --
	(103.93,161.45) --
	(103.95,161.50) --
	(103.96,161.56) --
	(103.97,161.62) --
	(103.99,161.67) --
	(104.00,161.73) --
	(104.01,161.78) --
	(104.03,161.84) --
	(104.04,161.90) --
	(104.05,161.95) --
	(104.07,162.01) --
	(104.08,162.06) --
	(104.09,162.12) --
	(104.11,162.18) --
	(104.12,162.23) --
	(104.14,162.29) --
	(104.15,162.34) --
	(104.16,162.40) --
	(104.18,162.45) --
	(104.19,162.51) --
	(104.20,162.57) --
	(104.22,162.62) --
	(104.23,162.68) --
	(104.24,162.73) --
	(104.26,162.79) --
	(104.27,162.84) --
	(104.28,162.90) --
	(104.30,162.95) --
	(104.31,163.01) --
	(104.32,163.06) --
	(104.34,163.12) --
	(104.35,163.17) --
	(104.36,163.23) --
	(104.38,163.28) --
	(104.39,163.34) --
	(104.40,163.39) --
	(104.42,163.45) --
	(104.43,163.50) --
	(104.44,163.55) --
	(104.46,163.61) --
	(104.47,163.66) --
	(104.49,163.72) --
	(104.50,163.77) --
	(104.51,163.83) --
	(104.53,163.88) --
	(104.54,163.93) --
	(104.55,163.99) --
	(104.57,164.04) --
	(104.58,164.10) --
	(104.59,164.15) --
	(104.61,164.20) --
	(104.62,164.26) --
	(104.63,164.31) --
	(104.65,164.36) --
	(104.66,164.42) --
	(104.67,164.47) --
	(104.69,164.52) --
	(104.70,164.58) --
	(104.71,164.63) --
	(104.73,164.68) --
	(104.74,164.74) --
	(104.75,164.79) --
	(104.77,164.84) --
	(104.78,164.90) --
	(104.80,164.95) --
	(104.81,165.00) --
	(104.82,165.05) --
	(104.84,165.11) --
	(104.85,165.16) --
	(104.86,165.21) --
	(104.88,165.26) --
	(104.89,165.32) --
	(104.90,165.37) --
	(104.92,165.42) --
	(104.93,165.47) --
	(104.94,165.53) --
	(104.96,165.58) --
	(104.97,165.63) --
	(104.98,165.68) --
	(105.00,165.73) --
	(105.01,165.79) --
	(105.02,165.84) --
	(105.04,165.89) --
	(105.05,165.94) --
	(105.06,165.99) --
	(105.08,166.04) --
	(105.09,166.10) --
	(105.11,166.15) --
	(105.12,166.20) --
	(105.13,166.25) --
	(105.15,166.30) --
	(105.16,166.35) --
	(105.17,166.40) --
	(105.19,166.45) --
	(105.20,166.50) --
	(105.21,166.56) --
	(105.23,166.61) --
	(105.24,166.66) --
	(105.25,166.71) --
	(105.27,166.76) --
	(105.28,166.81) --
	(105.29,166.86) --
	(105.31,166.91) --
	(105.32,166.96) --
	(105.33,167.01) --
	(105.35,167.06) --
	(105.36,167.11) --
	(105.37,167.16) --
	(105.39,167.21) --
	(105.40,167.26) --
	(105.42,167.31) --
	(105.43,167.36) --
	(105.44,167.41) --
	(105.46,167.46) --
	(105.47,167.51) --
	(105.48,167.56) --
	(105.50,167.61) --
	(105.51,167.66) --
	(105.52,167.71) --
	(105.54,167.76) --
	(105.55,167.81) --
	(105.56,167.86) --
	(105.58,167.90) --
	(105.59,167.95) --
	(105.60,168.00) --
	(105.62,168.05) --
	(105.63,168.10) --
	(105.64,168.15) --
	(105.66,168.20) --
	(105.67,168.25) --
	(105.68,168.29) --
	(105.70,168.34) --
	(105.71,168.39) --
	(105.73,168.44) --
	(105.74,168.49) --
	(105.75,168.54) --
	(105.77,168.58) --
	(105.78,168.63) --
	(105.79,168.68) --
	(105.81,168.73) --
	(105.82,168.78) --
	(105.83,168.82) --
	(105.85,168.87) --
	(105.86,168.92) --
	(105.87,168.97) --
	(105.89,169.02) --
	(105.90,169.06) --
	(105.91,169.11) --
	(105.93,169.16) --
	(105.94,169.20) --
	(105.95,169.25) --
	(105.97,169.30) --
	(105.98,169.35) --
	(105.99,169.39) --
	(106.01,169.44) --
	(106.02,169.49) --
	(106.03,169.53) --
	(106.05,169.58) --
	(106.06,169.63) --
	(106.08,169.67) --
	(106.09,169.72) --
	(106.10,169.77) --
	(106.12,169.81) --
	(106.13,169.86) --
	(106.14,169.91) --
	(106.16,169.95) --
	(106.17,170.00) --
	(106.18,170.04) --
	(106.20,170.09) --
	(106.21,170.14) --
	(106.22,170.18) --
	(106.24,170.23) --
	(106.25,170.27) --
	(106.26,170.32) --
	(106.28,170.36) --
	(106.29,170.41) --
	(106.30,170.45) --
	(106.32,170.50) --
	(106.33,170.54) --
	(106.34,170.59) --
	(106.36,170.63) --
	(106.37,170.68) --
	(106.39,170.72) --
	(106.40,170.77) --
	(106.41,170.81) --
	(106.43,170.86) --
	(106.44,170.90) --
	(106.45,170.95) --
	(106.47,170.99) --
	(106.48,171.04) --
	(106.49,171.08) --
	(106.51,171.13) --
	(106.52,171.17) --
	(106.53,171.21) --
	(106.55,171.26) --
	(106.56,171.30) --
	(106.57,171.35) --
	(106.59,171.39) --
	(106.60,171.43) --
	(106.61,171.48) --
	(106.63,171.52) --
	(106.64,171.56) --
	(106.65,171.61) --
	(106.67,171.65) --
	(106.68,171.69) --
	(106.70,171.74) --
	(106.71,171.78) --
	(106.72,171.82) --
	(106.74,171.87) --
	(106.75,171.91) --
	(106.76,171.95) --
	(106.78,172.00) --
	(106.79,172.04) --
	(106.80,172.08) --
	(106.82,172.12) --
	(106.83,172.17) --
	(106.84,172.21) --
	(106.86,172.25) --
	(106.87,172.29) --
	(106.88,172.34) --
	(106.90,172.38) --
	(106.91,172.42) --
	(106.92,172.46) --
	(106.94,172.50) --
	(106.95,172.55) --
	(106.96,172.59) --
	(106.98,172.63) --
	(106.99,172.67) --
	(107.01,172.71) --
	(107.02,172.75) --
	(107.03,172.79) --
	(107.05,172.84) --
	(107.06,172.88) --
	(107.07,172.92) --
	(107.09,172.96) --
	(107.10,173.00) --
	(107.11,173.04) --
	(107.13,173.08) --
	(107.14,173.12) --
	(107.15,173.16) --
	(107.17,173.20) --
	(107.18,173.24) --
	(107.19,173.28) --
	(107.21,173.33) --
	(107.22,173.37) --
	(107.23,173.41) --
	(107.25,173.45) --
	(107.26,173.49) --
	(107.27,173.53) --
	(107.29,173.57) --
	(107.30,173.61) --
	(107.32,173.65) --
	(107.33,173.69) --
	(107.34,173.72) --
	(107.36,173.76) --
	(107.37,173.80) --
	(107.38,173.84) --
	(107.40,173.88) --
	(107.41,173.92) --
	(107.42,173.96) --
	(107.44,174.00) --
	(107.45,174.04) --
	(107.46,174.08) --
	(107.48,174.12) --
	(107.49,174.16) --
	(107.50,174.19) --
	(107.52,174.23) --
	(107.53,174.27) --
	(107.54,174.31) --
	(107.56,174.35) --
	(107.57,174.39) --
	(107.58,174.42) --
	(107.60,174.46) --
	(107.61,174.50) --
	(107.62,174.54) --
	(107.64,174.58) --
	(107.65,174.61) --
	(107.67,174.65) --
	(107.68,174.69) --
	(107.69,174.73) --
	(107.71,174.76) --
	(107.72,174.80) --
	(107.73,174.84) --
	(107.75,174.88) --
	(107.76,174.91) --
	(107.77,174.95) --
	(107.79,174.99) --
	(107.80,175.02) --
	(107.81,175.06) --
	(107.83,175.10) --
	(107.84,175.13) --
	(107.85,175.17) --
	(107.87,175.21) --
	(107.88,175.24) --
	(107.89,175.28) --
	(107.91,175.32) --
	(107.92,175.35) --
	(107.93,175.39) --
	(107.95,175.43) --
	(107.96,175.46) --
	(107.98,175.50) --
	(107.99,175.53) --
	(108.00,175.57) --
	(108.02,175.60) --
	(108.03,175.64) --
	(108.04,175.68) --
	(108.06,175.71) --
	(108.07,175.75) --
	(108.08,175.78) --
	(108.10,175.82) --
	(108.11,175.85) --
	(108.12,175.89) --
	(108.14,175.92) --
	(108.15,175.96) --
	(108.16,175.99) --
	(108.18,176.03) --
	(108.19,176.06) --
	(108.20,176.09) --
	(108.22,176.13) --
	(108.23,176.16) --
	(108.24,176.20) --
	(108.26,176.23) --
	(108.27,176.27) --
	(108.29,176.30) --
	(108.30,176.33) --
	(108.31,176.37) --
	(108.33,176.40) --
	(108.34,176.43) --
	(108.35,176.47) --
	(108.37,176.50) --
	(108.38,176.54) --
	(108.39,176.57) --
	(108.41,176.60) --
	(108.42,176.64) --
	(108.43,176.67) --
	(108.45,176.70) --
	(108.46,176.73) --
	(108.47,176.77) --
	(108.49,176.80) --
	(108.50,176.83) --
	(108.51,176.87) --
	(108.53,176.90) --
	(108.54,176.93) --
	(108.55,176.96) --
	(108.57,176.99) --
	(108.58,177.03) --
	(108.60,177.06) --
	(108.61,177.09) --
	(108.62,177.12) --
	(108.64,177.15) --
	(108.65,177.19) --
	(108.66,177.22) --
	(108.68,177.25) --
	(108.69,177.28) --
	(108.70,177.31) --
	(108.72,177.34) --
	(108.73,177.38) --
	(108.74,177.41) --
	(108.76,177.44) --
	(108.77,177.47) --
	(108.78,177.50) --
	(108.80,177.53) --
	(108.81,177.56) --
	(108.82,177.59) --
	(108.84,177.62) --
	(108.85,177.65) --
	(108.86,177.68) --
	(108.88,177.71) --
	(108.89,177.74) --
	(108.91,177.77) --
	(108.92,177.80) --
	(108.93,177.83) --
	(108.95,177.86) --
	(108.96,177.89) --
	(108.97,177.92) --
	(108.99,177.95) --
	(109.00,177.98) --
	(109.01,178.01) --
	(109.03,178.04) --
	(109.04,178.07) --
	(109.05,178.10) --
	(109.07,178.13) --
	(109.08,178.16) --
	(109.09,178.19) --
	(109.11,178.22) --
	(109.12,178.25) --
	(109.13,178.27) --
	(109.15,178.30) --
	(109.16,178.33) --
	(109.17,178.36) --
	(109.19,178.39) --
	(109.20,178.42) --
	(109.22,178.44) --
	(109.23,178.47) --
	(109.24,178.50) --
	(109.26,178.53) --
	(109.27,178.56) --
	(109.28,178.58) --
	(109.30,178.61) --
	(109.31,178.64) --
	(109.32,178.67) --
	(109.34,178.69) --
	(109.35,178.72) --
	(109.36,178.75) --
	(109.38,178.78) --
	(109.39,178.80) --
	(109.40,178.83) --
	(109.42,178.86) --
	(109.43,178.88) --
	(109.44,178.91) --
	(109.46,178.94) --
	(109.47,178.96) --
	(109.48,178.99) --
	(109.50,179.02) --
	(109.51,179.04) --
	(109.52,179.07) --
	(109.54,179.10) --
	(109.55,179.12) --
	(109.57,179.15) --
	(109.58,179.17) --
	(109.59,179.20) --
	(109.61,179.23) --
	(109.62,179.25) --
	(109.63,179.28) --
	(109.65,179.30) --
	(109.66,179.33) --
	(109.67,179.35) --
	(109.69,179.38) --
	(109.70,179.40) --
	(109.71,179.43) --
	(109.73,179.45) --
	(109.74,179.48) --
	(109.75,179.50) --
	(109.77,179.53) --
	(109.78,179.55) --
	(109.79,179.58) --
	(109.81,179.60) --
	(109.82,179.63) --
	(109.83,179.65) --
	(109.85,179.67) --
	(109.86,179.70) --
	(109.88,179.72) --
	(109.89,179.75) --
	(109.90,179.77) --
	(109.92,179.79) --
	(109.93,179.82) --
	(109.94,179.84) --
	(109.96,179.86) --
	(109.97,179.89) --
	(109.98,179.91) --
	(110.00,179.93) --
	(110.01,179.96) --
	(110.02,179.98) --
	(110.04,180.00) --
	(110.05,180.03) --
	(110.06,180.05) --
	(110.08,180.07) --
	(110.09,180.09) --
	(110.10,180.12) --
	(110.12,180.14) --
	(110.13,180.16) --
	(110.14,180.18) --
	(110.16,180.20) --
	(110.17,180.23) --
	(110.19,180.25) --
	(110.20,180.27) --
	(110.21,180.29) --
	(110.23,180.31) --
	(110.24,180.34) --
	(110.25,180.36) --
	(110.27,180.38) --
	(110.28,180.40) --
	(110.29,180.42) --
	(110.31,180.44) --
	(110.32,180.46) --
	(110.33,180.48) --
	(110.35,180.51) --
	(110.36,180.53) --
	(110.37,180.55) --
	(110.39,180.57) --
	(110.40,180.59) --
	(110.41,180.61) --
	(110.43,180.63) --
	(110.44,180.65) --
	(110.45,180.67) --
	(110.47,180.69) --
	(110.48,180.71) --
	(110.50,180.73) --
	(110.51,180.75) --
	(110.52,180.77) --
	(110.54,180.79) --
	(110.55,180.81) --
	(110.56,180.83) --
	(110.58,180.85) --
	(110.59,180.87) --
	(110.60,180.89) --
	(110.62,180.90) --
	(110.63,180.92) --
	(110.64,180.94) --
	(110.66,180.96) --
	(110.67,180.98) --
	(110.68,181.00) --
	(110.70,181.02) --
	(110.71,181.04) --
	(110.72,181.05) --
	(110.74,181.07) --
	(110.75,181.09) --
	(110.76,181.11) --
	(110.78,181.13) --
	(110.79,181.14) --
	(110.81,181.16) --
	(110.82,181.18) --
	(110.83,181.20) --
	(110.85,181.22) --
	(110.86,181.23) --
	(110.87,181.25) --
	(110.89,181.27) --
	(110.90,181.28) --
	(110.91,181.30) --
	(110.93,181.32) --
	(110.94,181.34) --
	(110.95,181.35) --
	(110.97,181.37) --
	(110.98,181.39) --
	(110.99,181.40) --
	(111.01,181.42) --
	(111.02,181.44) --
	(111.03,181.45) --
	(111.05,181.47) --
	(111.06,181.48) --
	(111.07,181.50) --
	(111.09,181.52) --
	(111.10,181.53) --
	(111.11,181.55) --
	(111.13,181.56) --
	(111.14,181.58) --
	(111.16,181.60) --
	(111.17,181.61) --
	(111.18,181.63) --
	(111.20,181.64) --
	(111.21,181.66) --
	(111.22,181.67) --
	(111.24,181.69) --
	(111.25,181.70) --
	(111.26,181.72) --
	(111.28,181.73) --
	(111.29,181.75) --
	(111.30,181.76) --
	(111.32,181.77) --
	(111.33,181.79) --
	(111.34,181.80) --
	(111.36,181.82) --
	(111.37,181.83) --
	(111.38,181.85) --
	(111.40,181.86) --
	(111.41,181.87) --
	(111.42,181.89) --
	(111.44,181.90) --
	(111.45,181.91) --
	(111.47,181.93) --
	(111.48,181.94) --
	(111.49,181.95) --
	(111.51,181.97) --
	(111.52,181.98) --
	(111.53,181.99) --
	(111.55,182.01) --
	(111.56,182.02) --
	(111.57,182.03) --
	(111.59,182.04) --
	(111.60,182.06) --
	(111.61,182.07) --
	(111.63,182.08) --
	(111.64,182.09) --
	(111.65,182.11) --
	(111.67,182.12) --
	(111.68,182.13) --
	(111.69,182.14) --
	(111.71,182.15) --
	(111.72,182.17) --
	(111.73,182.18) --
	(111.75,182.19) --
	(111.76,182.20) --
	(111.78,182.21) --
	(111.79,182.22) --
	(111.80,182.23) --
	(111.82,182.24) --
	(111.83,182.26) --
	(111.84,182.27) --
	(111.86,182.28) --
	(111.87,182.29) --
	(111.88,182.30) --
	(111.90,182.31) --
	(111.91,182.32) --
	(111.92,182.33) --
	(111.94,182.34) --
	(111.95,182.35) --
	(111.96,182.36) --
	(111.98,182.37) --
	(111.99,182.38) --
	(112.00,182.39) --
	(112.02,182.40) --
	(112.03,182.41) --
	(112.04,182.42) --
	(112.06,182.43) --
	(112.07,182.44) --
	(112.09,182.45) --
	(112.10,182.46) --
	(112.11,182.47) --
	(112.13,182.47) --
	(112.14,182.48) --
	(112.15,182.49) --
	(112.17,182.50) --
	(112.18,182.51) --
	(112.19,182.52) --
	(112.21,182.53) --
	(112.22,182.54) --
	(112.23,182.54) --
	(112.25,182.55) --
	(112.26,182.56) --
	(112.27,182.57) --
	(112.29,182.58) --
	(112.30,182.58) --
	(112.31,182.59) --
	(112.33,182.60) --
	(112.34,182.61) --
	(112.35,182.61) --
	(112.37,182.62) --
	(112.38,182.63) --
	(112.40,182.64) --
	(112.41,182.64) --
	(112.42,182.65) --
	(112.44,182.66) --
	(112.45,182.66) --
	(112.46,182.67) --
	(112.48,182.68) --
	(112.49,182.68) --
	(112.50,182.69) --
	(112.52,182.70) --
	(112.53,182.70) --
	(112.54,182.71) --
	(112.56,182.71) --
	(112.57,182.72) --
	(112.58,182.73) --
	(112.60,182.73) --
	(112.61,182.74) --
	(112.62,182.74) --
	(112.64,182.75) --
	(112.65,182.75) --
	(112.66,182.76) --
	(112.68,182.77) --
	(112.69,182.77) --
	(112.70,182.78) --
	(112.72,182.78) --
	(112.73,182.79) --
	(112.75,182.79) --
	(112.76,182.80) --
	(112.77,182.80) --
	(112.79,182.80) --
	(112.80,182.81) --
	(112.81,182.81) --
	(112.83,182.82) --
	(112.84,182.82) --
	(112.85,182.83) --
	(112.87,182.83) --
	(112.88,182.83) --
	(112.89,182.84) --
	(112.91,182.84) --
	(112.92,182.84) --
	(112.93,182.85) --
	(112.95,182.85) --
	(112.96,182.86) --
	(112.97,182.86) --
	(112.99,182.86) --
	(113.00,182.86) --
	(113.01,182.87) --
	(113.03,182.87) --
	(113.04,182.87) --
	(113.06,182.88) --
	(113.07,182.88) --
	(113.08,182.88) --
	(113.10,182.88) --
	(113.11,182.89) --
	(113.12,182.89) --
	(113.14,182.89) --
	(113.15,182.89) --
	(113.16,182.89) --
	(113.18,182.90) --
	(113.19,182.90) --
	(113.20,182.90) --
	(113.22,182.90) --
	(113.23,182.90) --
	(113.24,182.91) --
	(113.26,182.91) --
	(113.27,182.91) --
	(113.28,182.91) --
	(113.30,182.91) --
	(113.31,182.91) --
	(113.32,182.91) --
	(113.34,182.91) --
	(113.35,182.91) --
	(113.37,182.91) --
	(113.38,182.91) --
	(113.39,182.92) --
	(113.41,182.92) --
	(113.42,182.92) --
	(113.43,182.92) --
	(113.45,182.92) --
	(113.46,182.92) --
	(113.47,182.92) --
	(113.49,182.92) --
	(113.50,182.92) --
	(113.51,182.92) --
	(113.53,182.92) --
	(113.54,182.91) --
	(113.55,182.91) --
	(113.57,182.91) --
	(113.58,182.91) --
	(113.59,182.91) --
	(113.61,182.91) --
	(113.62,182.91) --
	(113.63,182.91) --
	(113.65,182.91) --
	(113.66,182.91) --
	(113.68,182.90) --
	(113.69,182.90) --
	(113.70,182.90) --
	(113.72,182.90) --
	(113.73,182.90) --
	(113.74,182.90) --
	(113.76,182.89) --
	(113.77,182.89) --
	(113.78,182.89) --
	(113.80,182.89) --
	(113.81,182.89) --
	(113.82,182.88) --
	(113.84,182.88) --
	(113.85,182.88) --
	(113.86,182.87) --
	(113.88,182.87) --
	(113.89,182.87) --
	(113.90,182.87) --
	(113.92,182.86) --
	(113.93,182.86) --
	(113.94,182.86) --
	(113.96,182.85) --
	(113.97,182.85) --
	(113.99,182.85) --
	(114.00,182.84) --
	(114.01,182.84) --
	(114.03,182.84) --
	(114.04,182.83) --
	(114.05,182.83) --
	(114.07,182.82) --
	(114.08,182.82) --
	(114.09,182.82) --
	(114.11,182.81) --
	(114.12,182.81) --
	(114.13,182.80) --
	(114.15,182.80) --
	(114.16,182.79) --
	(114.17,182.79) --
	(114.19,182.78) --
	(114.20,182.78) --
	(114.21,182.77) --
	(114.23,182.77) --
	(114.24,182.76) --
	(114.25,182.76) --
	(114.27,182.75) --
	(114.28,182.75) --
	(114.29,182.74) --
	(114.31,182.74) --
	(114.32,182.73) --
	(114.34,182.72) --
	(114.35,182.72) --
	(114.36,182.71) --
	(114.38,182.71) --
	(114.39,182.70) --
	(114.40,182.69) --
	(114.42,182.69) --
	(114.43,182.68) --
	(114.44,182.68) --
	(114.46,182.67) --
	(114.47,182.66) --
	(114.48,182.65) --
	(114.50,182.65) --
	(114.51,182.64) --
	(114.52,182.63) --
	(114.54,182.63) --
	(114.55,182.62) --
	(114.56,182.61) --
	(114.58,182.60) --
	(114.59,182.60) --
	(114.60,182.59) --
	(114.62,182.58) --
	(114.63,182.57) --
	(114.65,182.57) --
	(114.66,182.56) --
	(114.67,182.55) --
	(114.69,182.54) --
	(114.70,182.53) --
	(114.71,182.53) --
	(114.73,182.52) --
	(114.74,182.51) --
	(114.75,182.50) --
	(114.77,182.49) --
	(114.78,182.48) --
	(114.79,182.47) --
	(114.81,182.47) --
	(114.82,182.46) --
	(114.83,182.45) --
	(114.85,182.44) --
	(114.86,182.43) --
	(114.87,182.42) --
	(114.89,182.41) --
	(114.90,182.40) --
	(114.91,182.39) --
	(114.93,182.38) --
	(114.94,182.37) --
	(114.96,182.36) --
	(114.97,182.35) --
	(114.98,182.34) --
	(115.00,182.33) --
	(115.01,182.32) --
	(115.02,182.31) --
	(115.04,182.30) --
	(115.05,182.29) --
	(115.06,182.28) --
	(115.08,182.27) --
	(115.09,182.26) --
	(115.10,182.25) --
	(115.12,182.24) --
	(115.13,182.23) --
	(115.14,182.21) --
	(115.16,182.20) --
	(115.17,182.19) --
	(115.18,182.18) --
	(115.20,182.17) --
	(115.21,182.16) --
	(115.22,182.15) --
	(115.24,182.13) --
	(115.25,182.12) --
	(115.27,182.11) --
	(115.28,182.10) --
	(115.29,182.09) --
	(115.31,182.07) --
	(115.32,182.06) --
	(115.33,182.05) --
	(115.35,182.04) --
	(115.36,182.03) --
	(115.37,182.01) --
	(115.39,182.00) --
	(115.40,181.99) --
	(115.41,181.97) --
	(115.43,181.96) --
	(115.44,181.95) --
	(115.45,181.94) --
	(115.47,181.92) --
	(115.48,181.91) --
	(115.49,181.90) --
	(115.51,181.88) --
	(115.52,181.87) --
	(115.53,181.86) --
	(115.55,181.84) --
	(115.56,181.83) --
	(115.58,181.81) --
	(115.59,181.80) --
	(115.60,181.79) --
	(115.62,181.77) --
	(115.63,181.76) --
	(115.64,181.74) --
	(115.66,181.73) --
	(115.67,181.71) --
	(115.68,181.70) --
	(115.70,181.69) --
	(115.71,181.67) --
	(115.72,181.66) --
	(115.74,181.64) --
	(115.75,181.63) --
	(115.76,181.61) --
	(115.78,181.60) --
	(115.79,181.58) --
	(115.80,181.57) --
	(115.82,181.55) --
	(115.83,181.53) --
	(115.84,181.52) --
	(115.86,181.50) --
	(115.87,181.49) --
	(115.88,181.47) --
	(115.90,181.46) --
	(115.91,181.44) --
	(115.93,181.42) --
	(115.94,181.41) --
	(115.95,181.39) --
	(115.97,181.38) --
	(115.98,181.36) --
	(115.99,181.34) --
	(116.01,181.33) --
	(116.02,181.31) --
	(116.03,181.29) --
	(116.05,181.28) --
	(116.06,181.26) --
	(116.07,181.24) --
	(116.09,181.22) --
	(116.10,181.21) --
	(116.11,181.19) --
	(116.13,181.17) --
	(116.14,181.16) --
	(116.15,181.14) --
	(116.17,181.12) --
	(116.18,181.10) --
	(116.19,181.08) --
	(116.21,181.07) --
	(116.22,181.05) --
	(116.24,181.03) --
	(116.25,181.01) --
	(116.26,180.99) --
	(116.28,180.98) --
	(116.29,180.96) --
	(116.30,180.94) --
	(116.32,180.92) --
	(116.33,180.90) --
	(116.34,180.88) --
	(116.36,180.87) --
	(116.37,180.85) --
	(116.38,180.83) --
	(116.40,180.81) --
	(116.41,180.79) --
	(116.42,180.77) --
	(116.44,180.75) --
	(116.45,180.73) --
	(116.46,180.71) --
	(116.48,180.69) --
	(116.49,180.67) --
	(116.50,180.65) --
	(116.52,180.63) --
	(116.53,180.61) --
	(116.55,180.59) --
	(116.56,180.57) --
	(116.57,180.55) --
	(116.59,180.53) --
	(116.60,180.51) --
	(116.61,180.49) --
	(116.63,180.47) --
	(116.64,180.45) --
	(116.65,180.43) --
	(116.67,180.41) --
	(116.68,180.39) --
	(116.69,180.37) --
	(116.71,180.35) --
	(116.72,180.33) --
	(116.73,180.31) --
	(116.75,180.29) --
	(116.76,180.26) --
	(116.77,180.24) --
	(116.79,180.22) --
	(116.80,180.20) --
	(116.81,180.18) --
	(116.83,180.16) --
	(116.84,180.14) --
	(116.86,180.11) --
	(116.87,180.09) --
	(116.88,180.07) --
	(116.90,180.05) --
	(116.91,180.03) --
	(116.92,180.00) --
	(116.94,179.98) --
	(116.95,179.96) --
	(116.96,179.94) --
	(116.98,179.91) --
	(116.99,179.89) --
	(117.00,179.87) --
	(117.02,179.85) --
	(117.03,179.82) --
	(117.04,179.80) --
	(117.06,179.78) --
	(117.07,179.75) --
	(117.08,179.73) --
	(117.10,179.71) --
	(117.11,179.68) --
	(117.12,179.66) --
	(117.14,179.64) --
	(117.15,179.61) --
	(117.17,179.59) --
	(117.18,179.57) --
	(117.19,179.54) --
	(117.21,179.52) --
	(117.22,179.50) --
	(117.23,179.47) --
	(117.25,179.45) --
	(117.26,179.42) --
	(117.27,179.40) --
	(117.29,179.37) --
	(117.30,179.35) --
	(117.31,179.33) --
	(117.33,179.30) --
	(117.34,179.28) --
	(117.35,179.25) --
	(117.37,179.23) --
	(117.38,179.20) --
	(117.39,179.18) --
	(117.41,179.15) --
	(117.42,179.13) --
	(117.43,179.10) --
	(117.45,179.08) --
	(117.46,179.05) --
	(117.47,179.03) --
	(117.49,179.00) --
	(117.50,178.97) --
	(117.52,178.95) --
	(117.53,178.92) --
	(117.54,178.90) --
	(117.56,178.87) --
	(117.57,178.85) --
	(117.58,178.82) --
	(117.60,178.79) --
	(117.61,178.77) --
	(117.62,178.74) --
	(117.64,178.71) --
	(117.65,178.69) --
	(117.66,178.66) --
	(117.68,178.63) --
	(117.69,178.61) --
	(117.70,178.58) --
	(117.72,178.55) --
	(117.73,178.53) --
	(117.74,178.50) --
	(117.76,178.47) --
	(117.77,178.45) --
	(117.78,178.42) --
	(117.80,178.39) --
	(117.81,178.36) --
	(117.83,178.34) --
	(117.84,178.31) --
	(117.85,178.28) --
	(117.87,178.25) --
	(117.88,178.23) --
	(117.89,178.20) --
	(117.91,178.17) --
	(117.92,178.14) --
	(117.93,178.11) --
	(117.95,178.09) --
	(117.96,178.06) --
	(117.97,178.03) --
	(117.99,178.00) --
	(118.00,177.97) --
	(118.01,177.94) --
	(118.03,177.92) --
	(118.04,177.89) --
	(118.05,177.86) --
	(118.07,177.83) --
	(118.08,177.80) --
	(118.09,177.77) --
	(118.11,177.74) --
	(118.12,177.71) --
	(118.14,177.68) --
	(118.15,177.65) --
	(118.16,177.63) --
	(118.18,177.60) --
	(118.19,177.57) --
	(118.20,177.54) --
	(118.22,177.51) --
	(118.23,177.48) --
	(118.24,177.45) --
	(118.26,177.42) --
	(118.27,177.39) --
	(118.28,177.36) --
	(118.30,177.33) --
	(118.31,177.30) --
	(118.32,177.27) --
	(118.34,177.24) --
	(118.35,177.21) --
	(118.36,177.18) --
	(118.38,177.15) --
	(118.39,177.12) --
	(118.40,177.08) --
	(118.42,177.05) --
	(118.43,177.02) --
	(118.45,176.99) --
	(118.46,176.96) --
	(118.47,176.93) --
	(118.49,176.90) --
	(118.50,176.87) --
	(118.51,176.84) --
	(118.53,176.81) --
	(118.54,176.77) --
	(118.55,176.74) --
	(118.57,176.71) --
	(118.58,176.68) --
	(118.59,176.65) --
	(118.61,176.62) --
	(118.62,176.58) --
	(118.63,176.55) --
	(118.65,176.52) --
	(118.66,176.49) --
	(118.67,176.46) --
	(118.69,176.42) --
	(118.70,176.39) --
	(118.71,176.36) --
	(118.73,176.33) --
	(118.74,176.29) --
	(118.76,176.26) --
	(118.77,176.23) --
	(118.78,176.20) --
	(118.80,176.16) --
	(118.81,176.13) --
	(118.82,176.10) --
	(118.84,176.06) --
	(118.85,176.03) --
	(118.86,176.00) --
	(118.88,175.97) --
	(118.89,175.93) --
	(118.90,175.90) --
	(118.92,175.87) --
	(118.93,175.83) --
	(118.94,175.80) --
	(118.96,175.76) --
	(118.97,175.73) --
	(118.98,175.70) --
	(119.00,175.66) --
	(119.01,175.63) --
	(119.02,175.60) --
	(119.04,175.56) --
	(119.05,175.53) --
	(119.06,175.49) --
	(119.08,175.46) --
	(119.09,175.42) --
	(119.11,175.39) --
	(119.12,175.36) --
	(119.13,175.32) --
	(119.15,175.29) --
	(119.16,175.25) --
	(119.17,175.22) --
	(119.19,175.18) --
	(119.20,175.15) --
	(119.21,175.11) --
	(119.23,175.08) --
	(119.24,175.04) --
	(119.25,175.01) --
	(119.27,174.97) --
	(119.28,174.94) --
	(119.29,174.90) --
	(119.31,174.87) --
	(119.32,174.83) --
	(119.33,174.79) --
	(119.35,174.76) --
	(119.36,174.72) --
	(119.37,174.69) --
	(119.39,174.65) --
	(119.40,174.62) --
	(119.42,174.58) --
	(119.43,174.54) --
	(119.44,174.51) --
	(119.46,174.47) --
	(119.47,174.43) --
	(119.48,174.40) --
	(119.50,174.36) --
	(119.51,174.33) --
	(119.52,174.29) --
	(119.54,174.25) --
	(119.55,174.22) --
	(119.56,174.18) --
	(119.58,174.14) --
	(119.59,174.11) --
	(119.60,174.07) --
	(119.62,174.03) --
	(119.63,173.99) --
	(119.64,173.96) --
	(119.66,173.92) --
	(119.67,173.88) --
	(119.68,173.85) --
	(119.70,173.81) --
	(119.71,173.77) --
	(119.73,173.73) --
	(119.74,173.70) --
	(119.75,173.66) --
	(119.77,173.62) --
	(119.78,173.58) --
	(119.79,173.54) --
	(119.81,173.51) --
	(119.82,173.47) --
	(119.83,173.43) --
	(119.85,173.39) --
	(119.86,173.35) --
	(119.87,173.32) --
	(119.89,173.28) --
	(119.90,173.24) --
	(119.91,173.20) --
	(119.93,173.16) --
	(119.94,173.12) --
	(119.95,173.09) --
	(119.97,173.05) --
	(119.98,173.01) --
	(119.99,172.97) --
	(120.01,172.93) --
	(120.02,172.89) --
	(120.04,172.85) --
	(120.05,172.81) --
	(120.06,172.77) --
	(120.08,172.73) --
	(120.09,172.70) --
	(120.10,172.66) --
	(120.12,172.62) --
	(120.13,172.58) --
	(120.14,172.54) --
	(120.16,172.50) --
	(120.17,172.46) --
	(120.18,172.42) --
	(120.20,172.38) --
	(120.21,172.34) --
	(120.22,172.30) --
	(120.24,172.26) --
	(120.25,172.22) --
	(120.26,172.18) --
	(120.28,172.14) --
	(120.29,172.10) --
	(120.30,172.06) --
	(120.32,172.02) --
	(120.33,171.98) --
	(120.35,171.94) --
	(120.36,171.90) --
	(120.37,171.86) --
	(120.39,171.82) --
	(120.40,171.77) --
	(120.41,171.73) --
	(120.43,171.69) --
	(120.44,171.65) --
	(120.45,171.61) --
	(120.47,171.57) --
	(120.48,171.53) --
	(120.49,171.49) --
	(120.51,171.45) --
	(120.52,171.41) --
	(120.53,171.36) --
	(120.55,171.32) --
	(120.56,171.28) --
	(120.57,171.24) --
	(120.59,171.20) --
	(120.60,171.16) --
	(120.61,171.11) --
	(120.63,171.07) --
	(120.64,171.03) --
	(120.65,170.99) --
	(120.67,170.95) --
	(120.68,170.91) --
	(120.70,170.86) --
	(120.71,170.82) --
	(120.72,170.78) --
	(120.74,170.74) --
	(120.75,170.69) --
	(120.76,170.65) --
	(120.78,170.61) --
	(120.79,170.57) --
	(120.80,170.52) --
	(120.82,170.48) --
	(120.83,170.44) --
	(120.84,170.40) --
	(120.86,170.35) --
	(120.87,170.31) --
	(120.88,170.27) --
	(120.90,170.23) --
	(120.91,170.18) --
	(120.92,170.14) --
	(120.94,170.10) --
	(120.95,170.05) --
	(120.96,170.01) --
	(120.98,169.97) --
	(120.99,169.92) --
	(121.01,169.88) --
	(121.02,169.84) --
	(121.03,169.79) --
	(121.05,169.75) --
	(121.06,169.71) --
	(121.07,169.66) --
	(121.09,169.62) --
	(121.10,169.57) --
	(121.11,169.53) --
	(121.13,169.49) --
	(121.14,169.44) --
	(121.15,169.40) --
	(121.17,169.35) --
	(121.18,169.31) --
	(121.19,169.27) --
	(121.21,169.22) --
	(121.22,169.18) --
	(121.23,169.13) --
	(121.25,169.09) --
	(121.26,169.04) --
	(121.27,169.00) --
	(121.29,168.95) --
	(121.30,168.91) --
	(121.32,168.87) --
	(121.33,168.82) --
	(121.34,168.78) --
	(121.36,168.73) --
	(121.37,168.69) --
	(121.38,168.64) --
	(121.40,168.60) --
	(121.41,168.55) --
	(121.42,168.51) --
	(121.44,168.46) --
	(121.45,168.41) --
	(121.46,168.37) --
	(121.48,168.32) --
	(121.49,168.28) --
	(121.50,168.23) --
	(121.52,168.19) --
	(121.53,168.14) --
	(121.54,168.10) --
	(121.56,168.05) --
	(121.57,168.00) --
	(121.58,167.96) --
	(121.60,167.91) --
	(121.61,167.87) --
	(121.63,167.82) --
	(121.64,167.78) --
	(121.65,167.73) --
	(121.67,167.68) --
	(121.68,167.64) --
	(121.69,167.59) --
	(121.71,167.54) --
	(121.72,167.50) --
	(121.73,167.45) --
	(121.75,167.40) --
	(121.76,167.36) --
	(121.77,167.31) --
	(121.79,167.27) --
	(121.80,167.22) --
	(121.81,167.17) --
	(121.83,167.13) --
	(121.84,167.08) --
	(121.85,167.03) --
	(121.87,166.98) --
	(121.88,166.94) --
	(121.89,166.89) --
	(121.91,166.84) --
	(121.92,166.80) --
	(121.94,166.75) --
	(121.95,166.70) --
	(121.96,166.65) --
	(121.98,166.61) --
	(121.99,166.56) --
	(122.00,166.51) --
	(122.02,166.46) --
	(122.03,166.42) --
	(122.04,166.37) --
	(122.06,166.32) --
	(122.07,166.27) --
	(122.08,166.23) --
	(122.10,166.18) --
	(122.11,166.13) --
	(122.12,166.08) --
	(122.14,166.03) --
	(122.15,165.99) --
	(122.16,165.94) --
	(122.18,165.89) --
	(122.19,165.84) --
	(122.20,165.79) --
	(122.22,165.75) --
	(122.23,165.70) --
	(122.24,165.65) --
	(122.26,165.60) --
	(122.27,165.55) --
	(122.29,165.50) --
	(122.30,165.46) --
	(122.31,165.41) --
	(122.33,165.36) --
	(122.34,165.31) --
	(122.35,165.26) --
	(122.37,165.21) --
	(122.38,165.16) --
	(122.39,165.11) --
	(122.41,165.07) --
	(122.42,165.02) --
	(122.43,164.97) --
	(122.45,164.92) --
	(122.46,164.87) --
	(122.47,164.82) --
	(122.49,164.77) --
	(122.50,164.72) --
	(122.51,164.67) --
	(122.53,164.62) --
	(122.54,164.57) --
	(122.55,164.52) --
	(122.57,164.47) --
	(122.58,164.42) --
	(122.60,164.37) --
	(122.61,164.33) --
	(122.62,164.28) --
	(122.64,164.23) --
	(122.65,164.18) --
	(122.66,164.13) --
	(122.68,164.08) --
	(122.69,164.03) --
	(122.70,163.98) --
	(122.72,163.93) --
	(122.73,163.88) --
	(122.74,163.83) --
	(122.76,163.78) --
	(122.77,163.73) --
	(122.78,163.68) --
	(122.80,163.63) --
	(122.81,163.57) --
	(122.82,163.52) --
	(122.84,163.47) --
	(122.85,163.42) --
	(122.86,163.37) --
	(122.88,163.32) --
	(122.89,163.27) --
	(122.91,163.22) --
	(122.92,163.17) --
	(122.93,163.12) --
	(122.95,163.07) --
	(122.96,163.02) --
	(122.97,162.97) --
	(122.99,162.92) --
	(123.00,162.87) --
	(123.01,162.81) --
	(123.03,162.76) --
	(123.04,162.71) --
	(123.05,162.66) --
	(123.07,162.61) --
	(123.08,162.56) --
	(123.09,162.51) --
	(123.11,162.46) --
	(123.12,162.40) --
	(123.13,162.35) --
	(123.15,162.30) --
	(123.16,162.25) --
	(123.17,162.20) --
	(123.19,162.15) --
	(123.20,162.10) --
	(123.22,162.04) --
	(123.23,161.99) --
	(123.24,161.94) --
	(123.26,161.89) --
	(123.27,161.84) --
	(123.28,161.78) --
	(123.30,161.73) --
	(123.31,161.68) --
	(123.32,161.63) --
	(123.34,161.58) --
	(123.35,161.52) --
	(123.36,161.47) --
	(123.38,161.42) --
	(123.39,161.37) --
	(123.40,161.32) --
	(123.42,161.26) --
	(123.43,161.21) --
	(123.44,161.16) --
	(123.46,161.11) --
	(123.47,161.05) --
	(123.48,161.00) --
	(123.50,160.95) --
	(123.51,160.90) --
	(123.53,160.84) --
	(123.54,160.79) --
	(123.55,160.74) --
	(123.57,160.69) --
	(123.58,160.63) --
	(123.59,160.58) --
	(123.61,160.53) --
	(123.62,160.47) --
	(123.63,160.42) --
	(123.65,160.37) --
	(123.66,160.31) --
	(123.67,160.26) --
	(123.69,160.21) --
	(123.70,160.16) --
	(123.71,160.10) --
	(123.73,160.05) --
	(123.74,160.00) --
	(123.75,159.94) --
	(123.77,159.89) --
	(123.78,159.84) --
	(123.79,159.78) --
	(123.81,159.73) --
	(123.82,159.68) --
	(123.83,159.62) --
	(123.85,159.57) --
	(123.86,159.51) --
	(123.88,159.46) --
	(123.89,159.41) --
	(123.90,159.35) --
	(123.92,159.30) --
	(123.93,159.25) --
	(123.94,159.19) --
	(123.96,159.14) --
	(123.97,159.08) --
	(123.98,159.03) --
	(124.00,158.98) --
	(124.01,158.92) --
	(124.02,158.87) --
	(124.04,158.81) --
	(124.05,158.76) --
	(124.06,158.71) --
	(124.08,158.65) --
	(124.09,158.60) --
	(124.10,158.54) --
	(124.12,158.49) --
	(124.13,158.43) --
	(124.14,158.38) --
	(124.16,158.33) --
	(124.17,158.27) --
	(124.19,158.22) --
	(124.20,158.16) --
	(124.21,158.11) --
	(124.23,158.05) --
	(124.24,158.00) --
	(124.25,157.94) --
	(124.27,157.89) --
	(124.28,157.83) --
	(124.29,157.78) --
	(124.31,157.72) --
	(124.32,157.67) --
	(124.33,157.61) --
	(124.35,157.56) --
	(124.36,157.50) --
	(124.37,157.45) --
	(124.39,157.39) --
	(124.40,157.34) --
	(124.41,157.28) --
	(124.43,157.23) --
	(124.44,157.17) --
	(124.45,157.12) --
	(124.47,157.06) --
	(124.48,157.01) --
	(124.50,156.95) --
	(124.51,156.90) --
	(124.52,156.84) --
	(124.54,156.79) --
	(124.55,156.73) --
	(124.56,156.68) --
	(124.58,156.62) --
	(124.59,156.56) --
	(124.60,156.51) --
	(124.62,156.45) --
	(124.63,156.40) --
	(124.64,156.34) --
	(124.66,156.29) --
	(124.67,156.23) --
	(124.68,156.18) --
	(124.70,156.12) --
	(124.71,156.06) --
	(124.72,156.01) --
	(124.74,155.95) --
	(124.75,155.90) --
	(124.76,155.84) --
	(124.78,155.78) --
	(124.79,155.73) --
	(124.81,155.67) --
	(124.82,155.62) --
	(124.83,155.56) --
	(124.85,155.50) --
	(124.86,155.45) --
	(124.87,155.39) --
	(124.89,155.33) --
	(124.90,155.28) --
	(124.91,155.22) --
	(124.93,155.17) --
	(124.94,155.11) --
	(124.95,155.05) --
	(124.97,155.00) --
	(124.98,154.94) --
	(124.99,154.88) --
	(125.01,154.83) --
	(125.02,154.77) --
	(125.03,154.71) --
	(125.05,154.66) --
	(125.06,154.60) --
	(125.07,154.54) --
	(125.09,154.49) --
	(125.10,154.43) --
	(125.12,154.37) --
	(125.13,154.32) --
	(125.14,154.26) --
	(125.16,154.20) --
	(125.17,154.15) --
	(125.18,154.09) --
	(125.20,154.03) --
	(125.21,153.98) --
	(125.22,153.92) --
	(125.24,153.86) --
	(125.25,153.80) --
	(125.26,153.75) --
	(125.28,153.69) --
	(125.29,153.63) --
	(125.30,153.58) --
	(125.32,153.52) --
	(125.33,153.46) --
	(125.34,153.40) --
	(125.36,153.35) --
	(125.37,153.29) --
	(125.38,153.23) --
	(125.40,153.18) --
	(125.41,153.12) --
	(125.42,153.06) --
	(125.44,153.00) --
	(125.45,152.95) --
	(125.47,152.89) --
	(125.48,152.83) --
	(125.49,152.77) --
	(125.51,152.72) --
	(125.52,152.66) --
	(125.53,152.60) --
	(125.55,152.54) --
	(125.56,152.49) --
	(125.57,152.43) --
	(125.59,152.37) --
	(125.60,152.31) --
	(125.61,152.25) --
	(125.63,152.20) --
	(125.64,152.14) --
	(125.65,152.08) --
	(125.67,152.02) --
	(125.68,151.96) --
	(125.69,151.91) --
	(125.71,151.85) --
	(125.72,151.79) --
	(125.73,151.73) --
	(125.75,151.67) --
	(125.76,151.62) --
	(125.78,151.56) --
	(125.79,151.50) --
	(125.80,151.44) --
	(125.82,151.38) --
	(125.83,151.33) --
	(125.84,151.27) --
	(125.86,151.21) --
	(125.87,151.15) --
	(125.88,151.09) --
	(125.90,151.04) --
	(125.91,150.98) --
	(125.92,150.92) --
	(125.94,150.86) --
	(125.95,150.80) --
	(125.96,150.74) --
	(125.98,150.68) --
	(125.99,150.63) --
	(126.00,150.57) --
	(126.02,150.51) --
	(126.03,150.45) --
	(126.04,150.39) --
	(126.06,150.33) --
	(126.07,150.28) --
	(126.09,150.22) --
	(126.10,150.16) --
	(126.11,150.10) --
	(126.13,150.04) --
	(126.14,149.98) --
	(126.15,149.92) --
	(126.17,149.86) --
	(126.18,149.81) --
	(126.19,149.75) --
	(126.21,149.69) --
	(126.22,149.63) --
	(126.23,149.57) --
	(126.25,149.51) --
	(126.26,149.45) --
	(126.27,149.39) --
	(126.29,149.33) --
	(126.30,149.28) --
	(126.31,149.22) --
	(126.33,149.16) --
	(126.34,149.10) --
	(126.35,149.04) --
	(126.37,148.98) --
	(126.38,148.92) --
	(126.40,148.86) --
	(126.41,148.80) --
	(126.42,148.74) --
	(126.44,148.68) --
	(126.45,148.63) --
	(126.46,148.57) --
	(126.48,148.51) --
	(126.49,148.45) --
	(126.50,148.39) --
	(126.52,148.33) --
	(126.53,148.27) --
	(126.54,148.21) --
	(126.56,148.15) --
	(126.57,148.09) --
	(126.58,148.03) --
	(126.60,147.97) --
	(126.61,147.91) --
	(126.62,147.85) --
	(126.64,147.79) --
	(126.65,147.74) --
	(126.66,147.68) --
	(126.68,147.62) --
	(126.69,147.56) --
	(126.71,147.50) --
	(126.72,147.44) --
	(126.73,147.38) --
	(126.75,147.32) --
	(126.76,147.26) --
	(126.77,147.20) --
	(126.79,147.14) --
	(126.80,147.08) --
	(126.81,147.02) --
	(126.83,146.96) --
	(126.84,146.90) --
	(126.85,146.84) --
	(126.87,146.78) --
	(126.88,146.72) --
	(126.89,146.66) --
	(126.91,146.60) --
	(126.92,146.54) --
	(126.93,146.48) --
	(126.95,146.42) --
	(126.96,146.36) --
	(126.97,146.30) --
	(126.99,146.24) --
	(127.00,146.18) --
	(127.01,146.12) --
	(127.03,146.06) --
	(127.04,146.00) --
	(127.06,145.94) --
	(127.07,145.88) --
	(127.08,145.82) --
	(127.10,145.76) --
	(127.11,145.70) --
	(127.12,145.64) --
	(127.14,145.58) --
	(127.15,145.52) --
	(127.16,145.46) --
	(127.18,145.40) --
	(127.19,145.34) --
	(127.20,145.28) --
	(127.22,145.22) --
	(127.23,145.16) --
	(127.24,145.10) --
	(127.26,145.04) --
	(127.27,144.98) --
	(127.28,144.92) --
	(127.30,144.86) --
	(127.31,144.80) --
	(127.32,144.74) --
	(127.34,144.68) --
	(127.35,144.62) --
	(127.37,144.56) --
	(127.38,144.50) --
	(127.39,144.44) --
	(127.41,144.38) --
	(127.42,144.32) --
	(127.43,144.26) --
	(127.45,144.20) --
	(127.46,144.14) --
	(127.47,144.08) --
	(127.49,144.01) --
	(127.50,143.95) --
	(127.51,143.89) --
	(127.53,143.83) --
	(127.54,143.77) --
	(127.55,143.71) --
	(127.57,143.65) --
	(127.58,143.59) --
	(127.59,143.53) --
	(127.61,143.47) --
	(127.62,143.41) --
	(127.63,143.35) --
	(127.65,143.29) --
	(127.66,143.23) --
	(127.68,143.17) --
	(127.69,143.11) --
	(127.70,143.05) --
	(127.72,142.98) --
	(127.73,142.92) --
	(127.74,142.86) --
	(127.76,142.80) --
	(127.77,142.74) --
	(127.78,142.68) --
	(127.80,142.62) --
	(127.81,142.56) --
	(127.82,142.50) --
	(127.84,142.44) --
	(127.85,142.38) --
	(127.86,142.32) --
	(127.88,142.26) --
	(127.89,142.19) --
	(127.90,142.13) --
	(127.92,142.07) --
	(127.93,142.01) --
	(127.94,141.95) --
	(127.96,141.89) --
	(127.97,141.83) --
	(127.99,141.77) --
	(128.00,141.71) --
	(128.01,141.65) --
	(128.03,141.59) --
	(128.04,141.53) --
	(128.05,141.46) --
	(128.07,141.40) --
	(128.08,141.34) --
	(128.09,141.28) --
	(128.11,141.22) --
	(128.12,141.16) --
	(128.13,141.10) --
	(128.15,141.04) --
	(128.16,140.98) --
	(128.17,140.92) --
	(128.19,140.85) --
	(128.20,140.79) --
	(128.21,140.73) --
	(128.23,140.67) --
	(128.24,140.61) --
	(128.25,140.55) --
	(128.27,140.49) --
	(128.28,140.43) --
	(128.30,140.37) --
	(128.31,140.30) --
	(128.32,140.24) --
	(128.34,140.18) --
	(128.35,140.12) --
	(128.36,140.06) --
	(128.38,140.00) --
	(128.39,139.94) --
	(128.40,139.88) --
	(128.42,139.82) --
	(128.43,139.75) --
	(128.44,139.69) --
	(128.46,139.63) --
	(128.47,139.57) --
	(128.48,139.51) --
	(128.50,139.45) --
	(128.51,139.39) --
	(128.52,139.33) --
	(128.54,139.26) --
	(128.55,139.20) --
	(128.56,139.14) --
	(128.58,139.08) --
	(128.59,139.02) --
	(128.60,138.96) --
	(128.62,138.90) --
	(128.63,138.84) --
	(128.65,138.77) --
	(128.66,138.71) --
	(128.67,138.65) --
	(128.69,138.59) --
	(128.70,138.53) --
	(128.71,138.47) --
	(128.73,138.41) --
	(128.74,138.35) --
	(128.75,138.28) --
	(128.77,138.22) --
	(128.78,138.16) --
	(128.79,138.10) --
	(128.81,138.04) --
	(128.82,137.98) --
	(128.83,137.92) --
	(128.85,137.86) --
	(128.86,137.79) --
	(128.87,137.73) --
	(128.89,137.67) --
	(128.90,137.61) --
	(128.91,137.55) --
	(128.93,137.49) --
	(128.94,137.43) --
	(128.96,137.36) --
	(128.97,137.30) --
	(128.98,137.24) --
	(129.00,137.18) --
	(129.01,137.12) --
	(129.02,137.06) --
	(129.04,137.00) --
	(129.05,136.93) --
	(129.06,136.87) --
	(129.08,136.81) --
	(129.09,136.75) --
	(129.10,136.69) --
	(129.12,136.63) --
	(129.13,136.57) --
	(129.14,136.50) --
	(129.16,136.44) --
	(129.17,136.38) --
	(129.18,136.32) --
	(129.20,136.26) --
	(129.21,136.20) --
	(129.22,136.14) --
	(129.24,136.07) --
	(129.25,136.01) --
	(129.27,135.95) --
	(129.28,135.89) --
	(129.29,135.83) --
	(129.31,135.77) --
	(129.32,135.71) --
	(129.33,135.64) --
	(129.35,135.58) --
	(129.36,135.52) --
	(129.37,135.46) --
	(129.39,135.40) --
	(129.40,135.34) --
	(129.41,135.28) --
	(129.43,135.21) --
	(129.44,135.15) --
	(129.45,135.09) --
	(129.47,135.03) --
	(129.48,134.97) --
	(129.49,134.91) --
	(129.51,134.85) --
	(129.52,134.78) --
	(129.53,134.72) --
	(129.55,134.66) --
	(129.56,134.60) --
	(129.58,134.54) --
	(129.59,134.48) --
	(129.60,134.42) --
	(129.62,134.35) --
	(129.63,134.29) --
	(129.64,134.23) --
	(129.66,134.17) --
	(129.67,134.11) --
	(129.68,134.05) --
	(129.70,133.98) --
	(129.71,133.92) --
	(129.72,133.86) --
	(129.74,133.80) --
	(129.75,133.74) --
	(129.76,133.68) --
	(129.78,133.62) --
	(129.79,133.55) --
	(129.80,133.49) --
	(129.82,133.43) --
	(129.83,133.37) --
	(129.84,133.31) --
	(129.86,133.25) --
	(129.87,133.19) --
	(129.89,133.12) --
	(129.90,133.06) --
	(129.91,133.00) --
	(129.93,132.94) --
	(129.94,132.88) --
	(129.95,132.82) --
	(129.97,132.76) --
	(129.98,132.69) --
	(129.99,132.63) --
	(130.01,132.57) --
	(130.02,132.51) --
	(130.03,132.45) --
	(130.05,132.39) --
	(130.06,132.33) --
	(130.07,132.26) --
	(130.09,132.20) --
	(130.10,132.14) --
	(130.11,132.08) --
	(130.13,132.02) --
	(130.14,131.96) --
	(130.15,131.90) --
	(130.17,131.83) --
	(130.18,131.77) --
	(130.19,131.71) --
	(130.21,131.65) --
	(130.22,131.59) --
	(130.24,131.53) --
	(130.25,131.47) --
	(130.26,131.40) --
	(130.28,131.34) --
	(130.29,131.28) --
	(130.30,131.22) --
	(130.32,131.16) --
	(130.33,131.10) --
	(130.34,131.04) --
	(130.36,130.98) --
	(130.37,130.91) --
	(130.38,130.85) --
	(130.40,130.79) --
	(130.41,130.73) --
	(130.42,130.67) --
	(130.44,130.61) --
	(130.45,130.55) --
	(130.46,130.48) --
	(130.48,130.42) --
	(130.49,130.36) --
	(130.50,130.30) --
	(130.52,130.24) --
	(130.53,130.18) --
	(130.55,130.12) --
	(130.56,130.06) --
	(130.57,129.99) --
	(130.59,129.93) --
	(130.60,129.87) --
	(130.61,129.81) --
	(130.63,129.75) --
	(130.64,129.69) --
	(130.65,129.63) --
	(130.67,129.57) --
	(130.68,129.50) --
	(130.69,129.44) --
	(130.71,129.38) --
	(130.72,129.32) --
	(130.73,129.26) --
	(130.75,129.20) --
	(130.76,129.14) --
	(130.77,129.08) --
	(130.79,129.01) --
	(130.80,128.95) --
	(130.81,128.89) --
	(130.83,128.83) --
	(130.84,128.77) --
	(130.86,128.71) --
	(130.87,128.65) --
	(130.88,128.59) --
	(130.90,128.53) --
	(130.91,128.46) --
	(130.92,128.40) --
	(130.94,128.34) --
	(130.95,128.28) --
	(130.96,128.22) --
	(130.98,128.16) --
	(130.99,128.10) --
	(131.00,128.04) --
	(131.02,127.98) --
	(131.03,127.91) --
	(131.04,127.85) --
	(131.06,127.79) --
	(131.07,127.73) --
	(131.08,127.67) --
	(131.10,127.61) --
	(131.11,127.55) --
	(131.12,127.49) --
	(131.14,127.43) --
	(131.15,127.37) --
	(131.17,127.30) --
	(131.18,127.24) --
	(131.19,127.18) --
	(131.21,127.12) --
	(131.22,127.06) --
	(131.23,127.00) --
	(131.25,126.94) --
	(131.26,126.88) --
	(131.27,126.82) --
	(131.29,126.76) --
	(131.30,126.70) --
	(131.31,126.63) --
	(131.33,126.57) --
	(131.34,126.51) --
	(131.35,126.45) --
	(131.37,126.39) --
	(131.38,126.33) --
	(131.39,126.27) --
	(131.41,126.21) --
	(131.42,126.15) --
	(131.43,126.09) --
	(131.45,126.03) --
	(131.46,125.97) --
	(131.48,125.91) --
	(131.49,125.84) --
	(131.50,125.78) --
	(131.52,125.72) --
	(131.53,125.66) --
	(131.54,125.60) --
	(131.56,125.54) --
	(131.57,125.48) --
	(131.58,125.42) --
	(131.60,125.36) --
	(131.61,125.30) --
	(131.62,125.24) --
	(131.64,125.18) --
	(131.65,125.12) --
	(131.66,125.06) --
	(131.68,125.00) --
	(131.69,124.93) --
	(131.70,124.87) --
	(131.72,124.81) --
	(131.73,124.75) --
	(131.74,124.69) --
	(131.76,124.63) --
	(131.77,124.57) --
	(131.79,124.51) --
	(131.80,124.45) --
	(131.81,124.39) --
	(131.83,124.33) --
	(131.84,124.27) --
	(131.85,124.21) --
	(131.87,124.15) --
	(131.88,124.09) --
	(131.89,124.03) --
	(131.91,123.97) --
	(131.92,123.91) --
	(131.93,123.85) --
	(131.95,123.79) --
	(131.96,123.73) --
	(131.97,123.67) --
	(131.99,123.60) --
	(132.00,123.54) --
	(132.01,123.48) --
	(132.03,123.42) --
	(132.04,123.36) --
	(132.05,123.30) --
	(132.07,123.24) --
	(132.08,123.18) --
	(132.09,123.12) --
	(132.11,123.06) --
	(132.12,123.00) --
	(132.14,122.94) --
	(132.15,122.88) --
	(132.16,122.82) --
	(132.18,122.76) --
	(132.19,122.70) --
	(132.20,122.64) --
	(132.22,122.58) --
	(132.23,122.52) --
	(132.24,122.46) --
	(132.26,122.40) --
	(132.27,122.34) --
	(132.28,122.28) --
	(132.30,122.22) --
	(132.31,122.16) --
	(132.32,122.10) --
	(132.34,122.04) --
	(132.35,121.98) --
	(132.36,121.92) --
	(132.38,121.86) --
	(132.39,121.80) --
	(132.40,121.74) --
	(132.42,121.68) --
	(132.43,121.62) --
	(132.45,121.56) --
	(132.46,121.50) --
	(132.47,121.44) --
	(132.49,121.38) --
	(132.50,121.32) --
	(132.51,121.26) --
	(132.53,121.20) --
	(132.54,121.14) --
	(132.55,121.08) --
	(132.57,121.02) --
	(132.58,120.96) --
	(132.59,120.90) --
	(132.61,120.84) --
	(132.62,120.78) --
	(132.63,120.73) --
	(132.65,120.67) --
	(132.66,120.61) --
	(132.67,120.55) --
	(132.69,120.49) --
	(132.70,120.43) --
	(132.71,120.37) --
	(132.73,120.31) --
	(132.74,120.25) --
	(132.76,120.19) --
	(132.77,120.13) --
	(132.78,120.07) --
	(132.80,120.01) --
	(132.81,119.95) --
	(132.82,119.89) --
	(132.84,119.83) --
	(132.85,119.77) --
	(132.86,119.71) --
	(132.88,119.65) --
	(132.89,119.59) --
	(132.90,119.54) --
	(132.92,119.48) --
	(132.93,119.42) --
	(132.94,119.36) --
	(132.96,119.30) --
	(132.97,119.24) --
	(132.98,119.18) --
	(133.00,119.12) --
	(133.01,119.06) --
	(133.02,119.00) --
	(133.04,118.94) --
	(133.05,118.88) --
	(133.07,118.82) --
	(133.08,118.77) --
	(133.09,118.71) --
	(133.11,118.65) --
	(133.12,118.59) --
	(133.13,118.53) --
	(133.15,118.47) --
	(133.16,118.41) --
	(133.17,118.35) --
	(133.19,118.29) --
	(133.20,118.23) --
	(133.21,118.18) --
	(133.23,118.12) --
	(133.24,118.06) --
	(133.25,118.00) --
	(133.27,117.94) --
	(133.28,117.88) --
	(133.29,117.82) --
	(133.31,117.76) --
	(133.32,117.70) --
	(133.33,117.65) --
	(133.35,117.59) --
	(133.36,117.53) --
	(133.38,117.47) --
	(133.39,117.41) --
	(133.40,117.35) --
	(133.42,117.29) --
	(133.43,117.24) --
	(133.44,117.18) --
	(133.46,117.12) --
	(133.47,117.06) --
	(133.48,117.00) --
	(133.50,116.94) --
	(133.51,116.88) --
	(133.52,116.83) --
	(133.54,116.77) --
	(133.55,116.71) --
	(133.56,116.65) --
	(133.58,116.59) --
	(133.59,116.53) --
	(133.60,116.47) --
	(133.62,116.42) --
	(133.63,116.36) --
	(133.64,116.30) --
	(133.66,116.24) --
	(133.67,116.18) --
	(133.68,116.12) --
	(133.70,116.07) --
	(133.71,116.01) --
	(133.73,115.95) --
	(133.74,115.89) --
	(133.75,115.83) --
	(133.77,115.78) --
	(133.78,115.72) --
	(133.79,115.66) --
	(133.81,115.60) --
	(133.82,115.54) --
	(133.83,115.48) --
	(133.85,115.43) --
	(133.86,115.37) --
	(133.87,115.31) --
	(133.89,115.25) --
	(133.90,115.19) --
	(133.91,115.14) --
	(133.93,115.08) --
	(133.94,115.02) --
	(133.95,114.96) --
	(133.97,114.91) --
	(133.98,114.85) --
	(133.99,114.79) --
	(134.01,114.73) --
	(134.02,114.67) --
	(134.04,114.62) --
	(134.05,114.56) --
	(134.06,114.50) --
	(134.08,114.44) --
	(134.09,114.39) --
	(134.10,114.33) --
	(134.12,114.27) --
	(134.13,114.21) --
	(134.14,114.16) --
	(134.16,114.10) --
	(134.17,114.04) --
	(134.18,113.98) --
	(134.20,113.92) --
	(134.21,113.87) --
	(134.22,113.81) --
	(134.24,113.75) --
	(134.25,113.70) --
	(134.26,113.64) --
	(134.28,113.58) --
	(134.29,113.52) --
	(134.30,113.47) --
	(134.32,113.41) --
	(134.33,113.35) --
	(134.35,113.29) --
	(134.36,113.24) --
	(134.37,113.18) --
	(134.39,113.12) --
	(134.40,113.07) --
	(134.41,113.01) --
	(134.43,112.95) --
	(134.44,112.89) --
	(134.45,112.84) --
	(134.47,112.78) --
	(134.48,112.72) --
	(134.49,112.67) --
	(134.51,112.61) --
	(134.52,112.55) --
	(134.53,112.49) --
	(134.55,112.44) --
	(134.56,112.38) --
	(134.57,112.32) --
	(134.59,112.27) --
	(134.60,112.21) --
	(134.61,112.15) --
	(134.63,112.10) --
	(134.64,112.04) --
	(134.66,111.98) --
	(134.67,111.93) --
	(134.68,111.87) --
	(134.70,111.81) --
	(134.71,111.76) --
	(134.72,111.70) --
	(134.74,111.64) --
	(134.75,111.59) --
	(134.76,111.53) --
	(134.78,111.47) --
	(134.79,111.42) --
	(134.80,111.36) --
	(134.82,111.30) --
	(134.83,111.25) --
	(134.84,111.19) --
	(134.86,111.14) --
	(134.87,111.08) --
	(134.88,111.02) --
	(134.90,110.97) --
	(134.91,110.91) --
	(134.92,110.85) --
	(134.94,110.80) --
	(134.95,110.74) --
	(134.97,110.68) --
	(134.98,110.63) --
	(134.99,110.57) --
	(135.01,110.52) --
	(135.02,110.46) --
	(135.03,110.40) --
	(135.05,110.35) --
	(135.06,110.29) --
	(135.07,110.24) --
	(135.09,110.18) --
	(135.10,110.12) --
	(135.11,110.07) --
	(135.13,110.01) --
	(135.14,109.96) --
	(135.15,109.90) --
	(135.17,109.84) --
	(135.18,109.79) --
	(135.19,109.73) --
	(135.21,109.68) --
	(135.22,109.62) --
	(135.23,109.57) --
	(135.25,109.51) --
	(135.26,109.45) --
	(135.27,109.40) --
	(135.29,109.34) --
	(135.30,109.29) --
	(135.32,109.23) --
	(135.33,109.18) --
	(135.34,109.12) --
	(135.36,109.07) --
	(135.37,109.01) --
	(135.38,108.96) --
	(135.40,108.90) --
	(135.41,108.84) --
	(135.42,108.79) --
	(135.44,108.73) --
	(135.45,108.68) --
	(135.46,108.62) --
	(135.48,108.57) --
	(135.49,108.51) --
	(135.50,108.46) --
	(135.52,108.40) --
	(135.53,108.35) --
	(135.54,108.29) --
	(135.56,108.24) --
	(135.57,108.18) --
	(135.58,108.13) --
	(135.60,108.07) --
	(135.61,108.02) --
	(135.63,107.96) --
	(135.64,107.91) --
	(135.65,107.85) --
	(135.67,107.80) --
	(135.68,107.74) --
	(135.69,107.69) --
	(135.71,107.63) --
	(135.72,107.58) --
	(135.73,107.52) --
	(135.75,107.47) --
	(135.76,107.41) --
	(135.77,107.36) --
	(135.79,107.30) --
	(135.80,107.25) --
	(135.81,107.19) --
	(135.83,107.14) --
	(135.84,107.09) --
	(135.85,107.03) --
	(135.87,106.98) --
	(135.88,106.92) --
	(135.89,106.87) --
	(135.91,106.81) --
	(135.92,106.76) --
	(135.94,106.70) --
	(135.95,106.65) --
	(135.96,106.60) --
	(135.98,106.54) --
	(135.99,106.49) --
	(136.00,106.43) --
	(136.02,106.38) --
	(136.03,106.33) --
	(136.04,106.27) --
	(136.06,106.22) --
	(136.07,106.16) --
	(136.08,106.11) --
	(136.10,106.05) --
	(136.11,106.00) --
	(136.12,105.95) --
	(136.14,105.89) --
	(136.15,105.84) --
	(136.16,105.78) --
	(136.18,105.73) --
	(136.19,105.68) --
	(136.20,105.62) --
	(136.22,105.57) --
	(136.23,105.52) --
	(136.25,105.46) --
	(136.26,105.41) --
	(136.27,105.35) --
	(136.29,105.30) --
	(136.30,105.25) --
	(136.31,105.19) --
	(136.33,105.14) --
	(136.34,105.09) --
	(136.35,105.03) --
	(136.37,104.98) --
	(136.38,104.93) --
	(136.39,104.87) --
	(136.41,104.82) --
	(136.42,104.77) --
	(136.43,104.71) --
	(136.45,104.66) --
	(136.46,104.61) --
	(136.47,104.55) --
	(136.49,104.50) --
	(136.50,104.45) --
	(136.51,104.39) --
	(136.53,104.34) --
	(136.54,104.29) --
	(136.56,104.23) --
	(136.57,104.18) --
	(136.58,104.13) --
	(136.60,104.07) --
	(136.61,104.02) --
	(136.62,103.97) --
	(136.64,103.92) --
	(136.65,103.86) --
	(136.66,103.81) --
	(136.68,103.76) --
	(136.69,103.70) --
	(136.70,103.65) --
	(136.72,103.60) --
	(136.73,103.55) --
	(136.74,103.49) --
	(136.76,103.44) --
	(136.77,103.39) --
	(136.78,103.34) --
	(136.80,103.28) --
	(136.81,103.23) --
	(136.82,103.18) --
	(136.84,103.13) --
	(136.85,103.07) --
	(136.86,103.02) --
	(136.88,102.97) --
	(136.89,102.92) --
	(136.91,102.86) --
	(136.92,102.81) --
	(136.93,102.76) --
	(136.95,102.71) --
	(136.96,102.65) --
	(136.97,102.60) --
	(136.99,102.55) --
	(137.00,102.50) --
	(137.01,102.45) --
	(137.03,102.39) --
	(137.04,102.34) --
	(137.05,102.29) --
	(137.07,102.24) --
	(137.08,102.19) --
	(137.09,102.13) --
	(137.11,102.08) --
	(137.12,102.03) --
	(137.13,101.98) --
	(137.15,101.93) --
	(137.16,101.88) --
	(137.17,101.82) --
	(137.19,101.77) --
	(137.20,101.72) --
	(137.22,101.67) --
	(137.23,101.62) --
	(137.24,101.57) --
	(137.26,101.51) --
	(137.27,101.46) --
	(137.28,101.41) --
	(137.30,101.36) --
	(137.31,101.31) --
	(137.32,101.26) --
	(137.34,101.20) --
	(137.35,101.15) --
	(137.36,101.10) --
	(137.38,101.05) --
	(137.39,101.00) --
	(137.40,100.95) --
	(137.42,100.90) --
	(137.43,100.85) --
	(137.44,100.79) --
	(137.46,100.74) --
	(137.47,100.69) --
	(137.48,100.64) --
	(137.50,100.59) --
	(137.51,100.54) --
	(137.53,100.49) --
	(137.54,100.44) --
	(137.55,100.39) --
	(137.57,100.34) --
	(137.58,100.28) --
	(137.59,100.23) --
	(137.61,100.18) --
	(137.62,100.13) --
	(137.63,100.08) --
	(137.65,100.03) --
	(137.66, 99.98) --
	(137.67, 99.93) --
	(137.69, 99.88) --
	(137.70, 99.83) --
	(137.71, 99.78) --
	(137.73, 99.73) --
	(137.74, 99.68) --
	(137.75, 99.63) --
	(137.77, 99.58) --
	(137.78, 99.53) --
	(137.79, 99.48) --
	(137.81, 99.43) --
	(137.82, 99.37) --
	(137.84, 99.32) --
	(137.85, 99.27) --
	(137.86, 99.22) --
	(137.88, 99.17) --
	(137.89, 99.12) --
	(137.90, 99.07) --
	(137.92, 99.02) --
	(137.93, 98.97) --
	(137.94, 98.92) --
	(137.96, 98.87) --
	(137.97, 98.82) --
	(137.98, 98.77) --
	(138.00, 98.72) --
	(138.01, 98.67) --
	(138.02, 98.62) --
	(138.04, 98.57) --
	(138.05, 98.52) --
	(138.06, 98.47) --
	(138.08, 98.43) --
	(138.09, 98.38) --
	(138.10, 98.33) --
	(138.12, 98.28) --
	(138.13, 98.23) --
	(138.15, 98.18) --
	(138.16, 98.13) --
	(138.17, 98.08) --
	(138.19, 98.03) --
	(138.20, 97.98) --
	(138.21, 97.93) --
	(138.23, 97.88) --
	(138.24, 97.83) --
	(138.25, 97.78) --
	(138.27, 97.73) --
	(138.28, 97.68) --
	(138.29, 97.63) --
	(138.31, 97.59) --
	(138.32, 97.54) --
	(138.33, 97.49) --
	(138.35, 97.44) --
	(138.36, 97.39) --
	(138.37, 97.34) --
	(138.39, 97.29) --
	(138.40, 97.24) --
	(138.41, 97.19) --
	(138.43, 97.14) --
	(138.44, 97.10) --
	(138.45, 97.05) --
	(138.47, 97.00) --
	(138.48, 96.95) --
	(138.50, 96.90) --
	(138.51, 96.85) --
	(138.52, 96.80) --
	(138.54, 96.75) --
	(138.55, 96.71) --
	(138.56, 96.66) --
	(138.58, 96.61) --
	(138.59, 96.56) --
	(138.60, 96.51) --
	(138.62, 96.46) --
	(138.63, 96.41) --
	(138.64, 96.37) --
	(138.66, 96.32) --
	(138.67, 96.27) --
	(138.68, 96.22) --
	(138.70, 96.17) --
	(138.71, 96.12) --
	(138.72, 96.08) --
	(138.74, 96.03) --
	(138.75, 95.98) --
	(138.76, 95.93) --
	(138.78, 95.88) --
	(138.79, 95.84) --
	(138.81, 95.79) --
	(138.82, 95.74) --
	(138.83, 95.69) --
	(138.85, 95.64) --
	(138.86, 95.60) --
	(138.87, 95.55) --
	(138.89, 95.50) --
	(138.90, 95.45) --
	(138.91, 95.41) --
	(138.93, 95.36) --
	(138.94, 95.31) --
	(138.95, 95.26) --
	(138.97, 95.22) --
	(138.98, 95.17) --
	(138.99, 95.12) --
	(139.01, 95.07) --
	(139.02, 95.03) --
	(139.03, 94.98) --
	(139.05, 94.93) --
	(139.06, 94.88) --
	(139.07, 94.84) --
	(139.09, 94.79) --
	(139.10, 94.74) --
	(139.12, 94.69) --
	(139.13, 94.65) --
	(139.14, 94.60) --
	(139.16, 94.55) --
	(139.17, 94.51) --
	(139.18, 94.46) --
	(139.20, 94.41) --
	(139.21, 94.36) --
	(139.22, 94.32) --
	(139.24, 94.27) --
	(139.25, 94.22) --
	(139.26, 94.18) --
	(139.28, 94.13) --
	(139.29, 94.08) --
	(139.30, 94.04) --
	(139.32, 93.99) --
	(139.33, 93.94) --
	(139.34, 93.90) --
	(139.36, 93.85) --
	(139.37, 93.80) --
	(139.38, 93.76) --
	(139.40, 93.71) --
	(139.41, 93.66) --
	(139.43, 93.62) --
	(139.44, 93.57) --
	(139.45, 93.52) --
	(139.47, 93.48) --
	(139.48, 93.43) --
	(139.49, 93.38) --
	(139.51, 93.34) --
	(139.52, 93.29) --
	(139.53, 93.25) --
	(139.55, 93.20) --
	(139.56, 93.15) --
	(139.57, 93.11) --
	(139.59, 93.06) --
	(139.60, 93.02) --
	(139.61, 92.97) --
	(139.63, 92.92) --
	(139.64, 92.88) --
	(139.65, 92.83) --
	(139.67, 92.79) --
	(139.68, 92.74) --
	(139.69, 92.69) --
	(139.71, 92.65) --
	(139.72, 92.60) --
	(139.74, 92.56) --
	(139.75, 92.51) --
	(139.76, 92.47) --
	(139.78, 92.42) --
	(139.79, 92.37) --
	(139.80, 92.33) --
	(139.82, 92.28) --
	(139.83, 92.24) --
	(139.84, 92.19) --
	(139.86, 92.15) --
	(139.87, 92.10) --
	(139.88, 92.06) --
	(139.90, 92.01) --
	(139.91, 91.97) --
	(139.92, 91.92) --
	(139.94, 91.87) --
	(139.95, 91.83) --
	(139.96, 91.78) --
	(139.98, 91.74) --
	(139.99, 91.69) --
	(140.00, 91.65) --
	(140.02, 91.60) --
	(140.03, 91.56) --
	(140.04, 91.51) --
	(140.06, 91.47) --
	(140.07, 91.42) --
	(140.09, 91.38) --
	(140.10, 91.33) --
	(140.11, 91.29) --
	(140.13, 91.25) --
	(140.14, 91.20) --
	(140.15, 91.16) --
	(140.17, 91.11) --
	(140.18, 91.07) --
	(140.19, 91.02) --
	(140.21, 90.98) --
	(140.22, 90.93) --
	(140.23, 90.89) --
	(140.25, 90.84) --
	(140.26, 90.80) --
	(140.27, 90.76) --
	(140.29, 90.71) --
	(140.30, 90.67) --
	(140.31, 90.62) --
	(140.33, 90.58) --
	(140.34, 90.53) --
	(140.35, 90.49) --
	(140.37, 90.45) --
	(140.38, 90.40) --
	(140.40, 90.36) --
	(140.41, 90.31) --
	(140.42, 90.27) --
	(140.44, 90.23) --
	(140.45, 90.18) --
	(140.46, 90.14) --
	(140.48, 90.09) --
	(140.49, 90.05) --
	(140.50, 90.01) --
	(140.52, 89.96) --
	(140.53, 89.92) --
	(140.54, 89.87) --
	(140.56, 89.83) --
	(140.57, 89.79) --
	(140.58, 89.74) --
	(140.60, 89.70) --
	(140.61, 89.66) --
	(140.62, 89.61) --
	(140.64, 89.57) --
	(140.65, 89.53) --
	(140.66, 89.48) --
	(140.68, 89.44) --
	(140.69, 89.40) --
	(140.71, 89.35) --
	(140.72, 89.31) --
	(140.73, 89.27) --
	(140.75, 89.22) --
	(140.76, 89.18) --
	(140.77, 89.14) --
	(140.79, 89.09) --
	(140.80, 89.05) --
	(140.81, 89.01) --
	(140.83, 88.96) --
	(140.84, 88.92) --
	(140.85, 88.88) --
	(140.87, 88.84) --
	(140.88, 88.79) --
	(140.89, 88.75) --
	(140.91, 88.71) --
	(140.92, 88.66) --
	(140.93, 88.62) --
	(140.95, 88.58) --
	(140.96, 88.54) --
	(140.97, 88.49) --
	(140.99, 88.45) --
	(141.00, 88.41) --
	(141.02, 88.37) --
	(141.03, 88.32) --
	(141.04, 88.28) --
	(141.06, 88.24) --
	(141.07, 88.20) --
	(141.08, 88.15) --
	(141.10, 88.11) --
	(141.11, 88.07) --
	(141.12, 88.03) --
	(141.14, 87.99) --
	(141.15, 87.94) --
	(141.16, 87.90) --
	(141.18, 87.86) --
	(141.19, 87.82) --
	(141.20, 87.77) --
	(141.22, 87.73) --
	(141.23, 87.69) --
	(141.24, 87.65) --
	(141.26, 87.61) --
	(141.27, 87.56) --
	(141.28, 87.52) --
	(141.30, 87.48) --
	(141.31, 87.44) --
	(141.33, 87.40) --
	(141.34, 87.36) --
	(141.35, 87.31) --
	(141.37, 87.27) --
	(141.38, 87.23) --
	(141.39, 87.19) --
	(141.41, 87.15) --
	(141.42, 87.11) --
	(141.43, 87.07) --
	(141.45, 87.02) --
	(141.46, 86.98) --
	(141.47, 86.94) --
	(141.49, 86.90) --
	(141.50, 86.86) --
	(141.51, 86.82) --
	(141.53, 86.78) --
	(141.54, 86.73) --
	(141.55, 86.69) --
	(141.57, 86.65) --
	(141.58, 86.61) --
	(141.59, 86.57) --
	(141.61, 86.53) --
	(141.62, 86.49) --
	(141.63, 86.45) --
	(141.65, 86.41) --
	(141.66, 86.37) --
	(141.68, 86.32) --
	(141.69, 86.28) --
	(141.70, 86.24) --
	(141.72, 86.20) --
	(141.73, 86.16) --
	(141.74, 86.12) --
	(141.76, 86.08) --
	(141.77, 86.04) --
	(141.78, 86.00) --
	(141.80, 85.96) --
	(141.81, 85.92) --
	(141.82, 85.88) --
	(141.84, 85.84) --
	(141.85, 85.80) --
	(141.86, 85.76) --
	(141.88, 85.72) --
	(141.89, 85.68) --
	(141.90, 85.64) --
	(141.92, 85.60) --
	(141.93, 85.55) --
	(141.94, 85.51) --
	(141.96, 85.47) --
	(141.97, 85.43) --
	(141.99, 85.39) --
	(142.00, 85.35) --
	(142.01, 85.31) --
	(142.03, 85.27) --
	(142.04, 85.23) --
	(142.05, 85.19) --
	(142.07, 85.15) --
	(142.08, 85.11) --
	(142.09, 85.08) --
	(142.11, 85.04) --
	(142.12, 85.00) --
	(142.13, 84.96) --
	(142.15, 84.92) --
	(142.16, 84.88) --
	(142.17, 84.84) --
	(142.19, 84.80) --
	(142.20, 84.76) --
	(142.21, 84.72) --
	(142.23, 84.68) --
	(142.24, 84.64) --
	(142.25, 84.60) --
	(142.27, 84.56) --
	(142.28, 84.52) --
	(142.30, 84.48) --
	(142.31, 84.44) --
	(142.32, 84.40) --
	(142.34, 84.36) --
	(142.35, 84.33) --
	(142.36, 84.29) --
	(142.38, 84.25) --
	(142.39, 84.21) --
	(142.40, 84.17) --
	(142.42, 84.13) --
	(142.43, 84.09) --
	(142.44, 84.05) --
	(142.46, 84.01) --
	(142.47, 83.97) --
	(142.48, 83.94) --
	(142.50, 83.90) --
	(142.51, 83.86) --
	(142.52, 83.82) --
	(142.54, 83.78) --
	(142.55, 83.74) --
	(142.56, 83.70) --
	(142.58, 83.67) --
	(142.59, 83.63) --
	(142.61, 83.59) --
	(142.62, 83.55) --
	(142.63, 83.51) --
	(142.65, 83.47) --
	(142.66, 83.43) --
	(142.67, 83.40) --
	(142.69, 83.36) --
	(142.70, 83.32) --
	(142.71, 83.28) --
	(142.73, 83.24) --
	(142.74, 83.21) --
	(142.75, 83.17) --
	(142.77, 83.13) --
	(142.78, 83.09) --
	(142.79, 83.05) --
	(142.81, 83.02) --
	(142.82, 82.98) --
	(142.83, 82.94) --
	(142.85, 82.90) --
	(142.86, 82.86) --
	(142.87, 82.83) --
	(142.89, 82.79) --
	(142.90, 82.75) --
	(142.92, 82.71) --
	(142.93, 82.67) --
	(142.94, 82.64) --
	(142.96, 82.60) --
	(142.97, 82.56) --
	(142.98, 82.52) --
	(143.00, 82.49) --
	(143.01, 82.45) --
	(143.02, 82.41) --
	(143.04, 82.37) --
	(143.05, 82.34) --
	(143.06, 82.30) --
	(143.08, 82.26) --
	(143.09, 82.23) --
	(143.10, 82.19) --
	(143.12, 82.15) --
	(143.13, 82.11) --
	(143.14, 82.08) --
	(143.16, 82.04) --
	(143.17, 82.00) --
	(143.18, 81.97) --
	(143.20, 81.93) --
	(143.21, 81.89) --
	(143.22, 81.85) --
	(143.24, 81.82) --
	(143.25, 81.78) --
	(143.27, 81.74) --
	(143.28, 81.71) --
	(143.29, 81.67) --
	(143.31, 81.63) --
	(143.32, 81.60) --
	(143.33, 81.56) --
	(143.35, 81.52) --
	(143.36, 81.49) --
	(143.37, 81.45) --
	(143.39, 81.41) --
	(143.40, 81.38) --
	(143.41, 81.34) --
	(143.43, 81.30) --
	(143.44, 81.27) --
	(143.45, 81.23) --
	(143.47, 81.20) --
	(143.48, 81.16) --
	(143.49, 81.12) --
	(143.51, 81.09) --
	(143.52, 81.05) --
	(143.53, 81.01) --
	(143.55, 80.98) --
	(143.56, 80.94) --
	(143.58, 80.91) --
	(143.59, 80.87) --
	(143.60, 80.83) --
	(143.62, 80.80) --
	(143.63, 80.76) --
	(143.64, 80.73) --
	(143.66, 80.69) --
	(143.67, 80.65) --
	(143.68, 80.62) --
	(143.70, 80.58) --
	(143.71, 80.55) --
	(143.72, 80.51) --
	(143.74, 80.48) --
	(143.75, 80.44) --
	(143.76, 80.40) --
	(143.78, 80.37) --
	(143.79, 80.33) --
	(143.80, 80.30) --
	(143.82, 80.26) --
	(143.83, 80.23) --
	(143.84, 80.19) --
	(143.86, 80.16) --
	(143.87, 80.12) --
	(143.89, 80.09) --
	(143.90, 80.05) --
	(143.91, 80.02) --
	(143.93, 79.98) --
	(143.94, 79.95) --
	(143.95, 79.91) --
	(143.97, 79.88) --
	(143.98, 79.84) --
	(143.99, 79.81) --
	(144.01, 79.77) --
	(144.02, 79.74) --
	(144.03, 79.70) --
	(144.05, 79.67) --
	(144.06, 79.63) --
	(144.07, 79.60) --
	(144.09, 79.56) --
	(144.10, 79.53) --
	(144.11, 79.49) --
	(144.13, 79.46) --
	(144.14, 79.42) --
	(144.15, 79.39) --
	(144.17, 79.35) --
	(144.18, 79.32) --
	(144.20, 79.28) --
	(144.21, 79.25) --
	(144.22, 79.22) --
	(144.24, 79.18) --
	(144.25, 79.15) --
	(144.26, 79.11) --
	(144.28, 79.08) --
	(144.29, 79.04) --
	(144.30, 79.01) --
	(144.32, 78.97) --
	(144.33, 78.94) --
	(144.34, 78.91) --
	(144.36, 78.87) --
	(144.37, 78.84) --
	(144.38, 78.80) --
	(144.40, 78.77) --
	(144.41, 78.74) --
	(144.42, 78.70) --
	(144.44, 78.67) --
	(144.45, 78.63) --
	(144.46, 78.60) --
	(144.48, 78.57) --
	(144.49, 78.53) --
	(144.51, 78.50) --
	(144.52, 78.47) --
	(144.53, 78.43) --
	(144.55, 78.40) --
	(144.56, 78.36) --
	(144.57, 78.33) --
	(144.59, 78.30) --
	(144.60, 78.26) --
	(144.61, 78.23) --
	(144.63, 78.20) --
	(144.64, 78.16) --
	(144.65, 78.13) --
	(144.67, 78.10) --
	(144.68, 78.06) --
	(144.69, 78.03) --
	(144.71, 78.00) --
	(144.72, 77.96) --
	(144.73, 77.93) --
	(144.75, 77.90) --
	(144.76, 77.86) --
	(144.77, 77.83) --
	(144.79, 77.80) --
	(144.80, 77.77) --
	(144.81, 77.73) --
	(144.83, 77.70) --
	(144.84, 77.67) --
	(144.86, 77.63) --
	(144.87, 77.60) --
	(144.88, 77.57) --
	(144.90, 77.54) --
	(144.91, 77.50) --
	(144.92, 77.47) --
	(144.94, 77.44) --
	(144.95, 77.40) --
	(144.96, 77.37) --
	(144.98, 77.34) --
	(144.99, 77.31) --
	(145.00, 77.27) --
	(145.02, 77.24) --
	(145.03, 77.21) --
	(145.04, 77.18) --
	(145.06, 77.14) --
	(145.07, 77.11) --
	(145.08, 77.08) --
	(145.10, 77.05) --
	(145.11, 77.02) --
	(145.12, 76.98) --
	(145.14, 76.95) --
	(145.15, 76.92) --
	(145.17, 76.89) --
	(145.18, 76.85) --
	(145.19, 76.82) --
	(145.21, 76.79) --
	(145.22, 76.76) --
	(145.23, 76.73) --
	(145.25, 76.69) --
	(145.26, 76.66) --
	(145.27, 76.63) --
	(145.29, 76.60) --
	(145.30, 76.57) --
	(145.31, 76.54) --
	(145.33, 76.50) --
	(145.34, 76.47) --
	(145.35, 76.44) --
	(145.37, 76.41) --
	(145.38, 76.38) --
	(145.39, 76.35) --
	(145.41, 76.31) --
	(145.42, 76.28) --
	(145.43, 76.25) --
	(145.45, 76.22) --
	(145.46, 76.19) --
	(145.48, 76.16) --
	(145.49, 76.13) --
	(145.50, 76.09) --
	(145.52, 76.06) --
	(145.53, 76.03) --
	(145.54, 76.00) --
	(145.56, 75.97) --
	(145.57, 75.94) --
	(145.58, 75.91) --
	(145.60, 75.88) --
	(145.61, 75.84) --
	(145.62, 75.81) --
	(145.64, 75.78) --
	(145.65, 75.75) --
	(145.66, 75.72) --
	(145.68, 75.69) --
	(145.69, 75.66) --
	(145.70, 75.63) --
	(145.72, 75.60) --
	(145.73, 75.57) --
	(145.74, 75.54) --
	(145.76, 75.50) --
	(145.77, 75.47) --
	(145.79, 75.44) --
	(145.80, 75.41) --
	(145.81, 75.38) --
	(145.83, 75.35) --
	(145.84, 75.32) --
	(145.85, 75.29) --
	(145.87, 75.26) --
	(145.88, 75.23) --
	(145.89, 75.20) --
	(145.91, 75.17) --
	(145.92, 75.14) --
	(145.93, 75.11) --
	(145.95, 75.08) --
	(145.96, 75.05) --
	(145.97, 75.02) --
	(145.99, 74.99) --
	(146.00, 74.96) --
	(146.01, 74.93) --
	(146.03, 74.90) --
	(146.04, 74.87) --
	(146.05, 74.84) --
	(146.07, 74.81) --
	(146.08, 74.78) --
	(146.10, 74.75) --
	(146.11, 74.72) --
	(146.12, 74.69) --
	(146.14, 74.66) --
	(146.15, 74.63) --
	(146.16, 74.60) --
	(146.18, 74.57) --
	(146.19, 74.54) --
	(146.20, 74.51) --
	(146.22, 74.48) --
	(146.23, 74.45) --
	(146.24, 74.42) --
	(146.26, 74.39) --
	(146.27, 74.36) --
	(146.28, 74.33) --
	(146.30, 74.30) --
	(146.31, 74.27) --
	(146.32, 74.24) --
	(146.34, 74.21) --
	(146.35, 74.19) --
	(146.36, 74.16) --
	(146.38, 74.13) --
	(146.39, 74.10) --
	(146.40, 74.07) --
	(146.42, 74.04) --
	(146.43, 74.01) --
	(146.45, 73.98) --
	(146.46, 73.95) --
	(146.47, 73.92) --
	(146.49, 73.89) --
	(146.50, 73.86) --
	(146.51, 73.84) --
	(146.53, 73.81) --
	(146.54, 73.78) --
	(146.55, 73.75) --
	(146.57, 73.72) --
	(146.58, 73.69) --
	(146.59, 73.66) --
	(146.61, 73.63) --
	(146.62, 73.61) --
	(146.63, 73.58) --
	(146.65, 73.55) --
	(146.66, 73.52) --
	(146.67, 73.49) --
	(146.69, 73.46) --
	(146.70, 73.43) --
	(146.71, 73.41) --
	(146.73, 73.38) --
	(146.74, 73.35) --
	(146.76, 73.32) --
	(146.77, 73.29) --
	(146.78, 73.26) --
	(146.80, 73.24) --
	(146.81, 73.21) --
	(146.82, 73.18) --
	(146.84, 73.15) --
	(146.85, 73.12) --
	(146.86, 73.09) --
	(146.88, 73.07) --
	(146.89, 73.04) --
	(146.90, 73.01) --
	(146.92, 72.98) --
	(146.93, 72.95) --
	(146.94, 72.93) --
	(146.96, 72.90) --
	(146.97, 72.87) --
	(146.98, 72.84) --
	(147.00, 72.81) --
	(147.01, 72.79) --
	(147.02, 72.76) --
	(147.04, 72.73) --
	(147.05, 72.70) --
	(147.07, 72.68) --
	(147.08, 72.65) --
	(147.09, 72.62) --
	(147.11, 72.59) --
	(147.12, 72.57) --
	(147.13, 72.54) --
	(147.15, 72.51) --
	(147.16, 72.48) --
	(147.17, 72.46) --
	(147.19, 72.43) --
	(147.20, 72.40) --
	(147.21, 72.37) --
	(147.23, 72.35) --
	(147.24, 72.32) --
	(147.25, 72.29) --
	(147.27, 72.26) --
	(147.28, 72.24) --
	(147.29, 72.21) --
	(147.31, 72.18) --
	(147.32, 72.16) --
	(147.33, 72.13) --
	(147.35, 72.10) --
	(147.36, 72.08) --
	(147.38, 72.05) --
	(147.39, 72.02) --
	(147.40, 71.99) --
	(147.42, 71.97) --
	(147.43, 71.94) --
	(147.44, 71.91) --
	(147.46, 71.89) --
	(147.47, 71.86) --
	(147.48, 71.83) --
	(147.50, 71.81) --
	(147.51, 71.78) --
	(147.52, 71.75) --
	(147.54, 71.73) --
	(147.55, 71.70) --
	(147.56, 71.67) --
	(147.58, 71.65) --
	(147.59, 71.62) --
	(147.60, 71.59) --
	(147.62, 71.57) --
	(147.63, 71.54) --
	(147.64, 71.52) --
	(147.66, 71.49) --
	(147.67, 71.46) --
	(147.69, 71.44) --
	(147.70, 71.41) --
	(147.71, 71.38) --
	(147.73, 71.36) --
	(147.74, 71.33) --
	(147.75, 71.31) --
	(147.77, 71.28) --
	(147.78, 71.25) --
	(147.79, 71.23) --
	(147.81, 71.20) --
	(147.82, 71.18) --
	(147.83, 71.15) --
	(147.85, 71.12) --
	(147.86, 71.10) --
	(147.87, 71.07) --
	(147.89, 71.05) --
	(147.90, 71.02) --
	(147.91, 70.99) --
	(147.93, 70.97) --
	(147.94, 70.94) --
	(147.95, 70.92) --
	(147.97, 70.89) --
	(147.98, 70.87) --
	(147.99, 70.84) --
	(148.01, 70.81) --
	(148.02, 70.79) --
	(148.04, 70.76) --
	(148.05, 70.74) --
	(148.06, 70.71) --
	(148.08, 70.69) --
	(148.09, 70.66) --
	(148.10, 70.64) --
	(148.12, 70.61) --
	(148.13, 70.59) --
	(148.14, 70.56) --
	(148.16, 70.54) --
	(148.17, 70.51) --
	(148.18, 70.48) --
	(148.20, 70.46) --
	(148.21, 70.43) --
	(148.22, 70.41) --
	(148.24, 70.38) --
	(148.25, 70.36) --
	(148.26, 70.33) --
	(148.28, 70.31) --
	(148.29, 70.28) --
	(148.30, 70.26) --
	(148.32, 70.23) --
	(148.33, 70.21) --
	(148.35, 70.18) --
	(148.36, 70.16) --
	(148.37, 70.14) --
	(148.39, 70.11) --
	(148.40, 70.09) --
	(148.41, 70.06) --
	(148.43, 70.04) --
	(148.44, 70.01) --
	(148.45, 69.99) --
	(148.47, 69.96) --
	(148.48, 69.94) --
	(148.49, 69.91) --
	(148.51, 69.89) --
	(148.52, 69.86) --
	(148.53, 69.84) --
	(148.55, 69.82) --
	(148.56, 69.79) --
	(148.57, 69.77) --
	(148.59, 69.74) --
	(148.60, 69.72) --
	(148.61, 69.69) --
	(148.63, 69.67) --
	(148.64, 69.65) --
	(148.66, 69.62) --
	(148.67, 69.60) --
	(148.68, 69.57) --
	(148.70, 69.55) --
	(148.71, 69.53) --
	(148.72, 69.50) --
	(148.74, 69.48) --
	(148.75, 69.45) --
	(148.76, 69.43) --
	(148.78, 69.41) --
	(148.79, 69.38) --
	(148.80, 69.36) --
	(148.82, 69.33) --
	(148.83, 69.31) --
	(148.84, 69.29) --
	(148.86, 69.26) --
	(148.87, 69.24) --
	(148.88, 69.22) --
	(148.90, 69.19) --
	(148.91, 69.17) --
	(148.92, 69.14) --
	(148.94, 69.12) --
	(148.95, 69.10) --
	(148.97, 69.07) --
	(148.98, 69.05) --
	(148.99, 69.03) --
	(149.01, 69.00) --
	(149.02, 68.98) --
	(149.03, 68.96) --
	(149.05, 68.93) --
	(149.06, 68.91) --
	(149.07, 68.89) --
	(149.09, 68.86) --
	(149.10, 68.84) --
	(149.11, 68.82) --
	(149.13, 68.79) --
	(149.14, 68.77) --
	(149.15, 68.75) --
	(149.17, 68.72) --
	(149.18, 68.70) --
	(149.19, 68.68) --
	(149.21, 68.65) --
	(149.22, 68.63) --
	(149.23, 68.61) --
	(149.25, 68.59) --
	(149.26, 68.56) --
	(149.28, 68.54) --
	(149.29, 68.52) --
	(149.30, 68.49) --
	(149.32, 68.47) --
	(149.33, 68.45) --
	(149.34, 68.43) --
	(149.36, 68.40) --
	(149.37, 68.38) --
	(149.38, 68.36) --
	(149.40, 68.34) --
	(149.41, 68.31) --
	(149.42, 68.29) --
	(149.44, 68.27) --
	(149.45, 68.25) --
	(149.46, 68.22) --
	(149.48, 68.20) --
	(149.49, 68.18) --
	(149.50, 68.16) --
	(149.52, 68.13) --
	(149.53, 68.11) --
	(149.54, 68.09) --
	(149.56, 68.07) --
	(149.57, 68.04) --
	(149.58, 68.02) --
	(149.60, 68.00) --
	(149.61, 67.98) --
	(149.63, 67.95) --
	(149.64, 67.93) --
	(149.65, 67.91) --
	(149.67, 67.89) --
	(149.68, 67.87) --
	(149.69, 67.84) --
	(149.71, 67.82) --
	(149.72, 67.80) --
	(149.73, 67.78) --
	(149.75, 67.76) --
	(149.76, 67.73) --
	(149.77, 67.71) --
	(149.79, 67.69) --
	(149.80, 67.67) --
	(149.81, 67.65) --
	(149.83, 67.63) --
	(149.84, 67.60) --
	(149.85, 67.58) --
	(149.87, 67.56) --
	(149.88, 67.54) --
	(149.89, 67.52) --
	(149.91, 67.50) --
	(149.92, 67.47) --
	(149.94, 67.45) --
	(149.95, 67.43) --
	(149.96, 67.41) --
	(149.98, 67.39) --
	(149.99, 67.37) --
	(150.00, 67.34) --
	(150.02, 67.32) --
	(150.03, 67.30) --
	(150.04, 67.28) --
	(150.06, 67.26) --
	(150.07, 67.24) --
	(150.08, 67.22) --
	(150.10, 67.20) --
	(150.11, 67.17) --
	(150.12, 67.15) --
	(150.14, 67.13) --
	(150.15, 67.11) --
	(150.16, 67.09) --
	(150.18, 67.07) --
	(150.19, 67.05) --
	(150.20, 67.03) --
	(150.22, 67.01) --
	(150.23, 66.98) --
	(150.25, 66.96) --
	(150.26, 66.94) --
	(150.27, 66.92) --
	(150.29, 66.90) --
	(150.30, 66.88) --
	(150.31, 66.86) --
	(150.33, 66.84) --
	(150.34, 66.82) --
	(150.35, 66.80) --
	(150.37, 66.78) --
	(150.38, 66.76) --
	(150.39, 66.74) --
	(150.41, 66.71) --
	(150.42, 66.69) --
	(150.43, 66.67) --
	(150.45, 66.65) --
	(150.46, 66.63) --
	(150.47, 66.61) --
	(150.49, 66.59) --
	(150.50, 66.57) --
	(150.51, 66.55) --
	(150.53, 66.53) --
	(150.54, 66.51) --
	(150.56, 66.49) --
	(150.57, 66.47) --
	(150.58, 66.45) --
	(150.60, 66.43) --
	(150.61, 66.41) --
	(150.62, 66.39) --
	(150.64, 66.37) --
	(150.65, 66.35) --
	(150.66, 66.33) --
	(150.68, 66.31) --
	(150.69, 66.29) --
	(150.70, 66.27) --
	(150.72, 66.25) --
	(150.73, 66.23) --
	(150.74, 66.21) --
	(150.76, 66.19) --
	(150.77, 66.17) --
	(150.78, 66.15) --
	(150.80, 66.13) --
	(150.81, 66.11) --
	(150.82, 66.09) --
	(150.84, 66.07) --
	(150.85, 66.05) --
	(150.87, 66.03) --
	(150.88, 66.01) --
	(150.89, 65.99) --
	(150.91, 65.97) --
	(150.92, 65.95) --
	(150.93, 65.93) --
	(150.95, 65.91) --
	(150.96, 65.89) --
	(150.97, 65.87) --
	(150.99, 65.85) --
	(151.00, 65.83) --
	(151.01, 65.81) --
	(151.03, 65.79) --
	(151.04, 65.77) --
	(151.05, 65.75) --
	(151.07, 65.73) --
	(151.08, 65.72) --
	(151.09, 65.70) --
	(151.11, 65.68) --
	(151.12, 65.66) --
	(151.13, 65.64) --
	(151.15, 65.62) --
	(151.16, 65.60) --
	(151.17, 65.58) --
	(151.19, 65.56) --
	(151.20, 65.54) --
	(151.22, 65.52) --
	(151.23, 65.50) --
	(151.24, 65.49) --
	(151.26, 65.47) --
	(151.27, 65.45) --
	(151.28, 65.43) --
	(151.30, 65.41) --
	(151.31, 65.39) --
	(151.32, 65.37) --
	(151.34, 65.35) --
	(151.35, 65.33) --
	(151.36, 65.31) --
	(151.38, 65.30) --
	(151.39, 65.28) --
	(151.40, 65.26) --
	(151.42, 65.24) --
	(151.43, 65.22) --
	(151.44, 65.20) --
	(151.46, 65.18) --
	(151.47, 65.16) --
	(151.48, 65.15) --
	(151.50, 65.13) --
	(151.51, 65.11) --
	(151.53, 65.09) --
	(151.54, 65.07) --
	(151.55, 65.05) --
	(151.57, 65.04) --
	(151.58, 65.02) --
	(151.59, 65.00) --
	(151.61, 64.98) --
	(151.62, 64.96) --
	(151.63, 64.94) --
	(151.65, 64.92) --
	(151.66, 64.91) --
	(151.67, 64.89) --
	(151.69, 64.87) --
	(151.70, 64.85) --
	(151.71, 64.83) --
	(151.73, 64.82) --
	(151.74, 64.80) --
	(151.75, 64.78) --
	(151.77, 64.76) --
	(151.78, 64.74) --
	(151.79, 64.72) --
	(151.81, 64.71) --
	(151.82, 64.69) --
	(151.84, 64.67) --
	(151.85, 64.65) --
	(151.86, 64.63) --
	(151.88, 64.62) --
	(151.89, 64.60) --
	(151.90, 64.58) --
	(151.92, 64.56) --
	(151.93, 64.55) --
	(151.94, 64.53) --
	(151.96, 64.51) --
	(151.97, 64.49) --
	(151.98, 64.47) --
	(152.00, 64.46) --
	(152.01, 64.44) --
	(152.02, 64.42) --
	(152.04, 64.40) --
	(152.05, 64.39) --
	(152.06, 64.37) --
	(152.08, 64.35) --
	(152.09, 64.33) --
	(152.10, 64.32) --
	(152.12, 64.30) --
	(152.13, 64.28) --
	(152.15, 64.26) --
	(152.16, 64.25) --
	(152.17, 64.23) --
	(152.19, 64.21) --
	(152.20, 64.19) --
	(152.21, 64.18) --
	(152.23, 64.16) --
	(152.24, 64.14) --
	(152.25, 64.12) --
	(152.27, 64.11) --
	(152.28, 64.09) --
	(152.29, 64.07) --
	(152.31, 64.06) --
	(152.32, 64.04) --
	(152.33, 64.02) --
	(152.35, 64.00) --
	(152.36, 63.99) --
	(152.37, 63.97) --
	(152.39, 63.95) --
	(152.40, 63.94) --
	(152.41, 63.92) --
	(152.43, 63.90) --
	(152.44, 63.88) --
	(152.46, 63.87) --
	(152.47, 63.85) --
	(152.48, 63.83) --
	(152.50, 63.82) --
	(152.51, 63.80) --
	(152.52, 63.78) --
	(152.54, 63.77) --
	(152.55, 63.75) --
	(152.56, 63.73) --
	(152.58, 63.72) --
	(152.59, 63.70) --
	(152.60, 63.68) --
	(152.62, 63.67) --
	(152.63, 63.65) --
	(152.64, 63.63) --
	(152.66, 63.62) --
	(152.67, 63.60) --
	(152.68, 63.58) --
	(152.70, 63.57) --
	(152.71, 63.55) --
	(152.72, 63.53) --
	(152.74, 63.52) --
	(152.75, 63.50) --
	(152.76, 63.48) --
	(152.78, 63.47) --
	(152.79, 63.45) --
	(152.81, 63.44) --
	(152.82, 63.42) --
	(152.83, 63.40) --
	(152.85, 63.39) --
	(152.86, 63.37) --
	(152.87, 63.35) --
	(152.89, 63.34) --
	(152.90, 63.32) --
	(152.91, 63.31) --
	(152.93, 63.29) --
	(152.94, 63.27) --
	(152.95, 63.26) --
	(152.97, 63.24) --
	(152.98, 63.23) --
	(152.99, 63.21) --
	(153.01, 63.19) --
	(153.02, 63.18) --
	(153.03, 63.16) --
	(153.05, 63.15) --
	(153.06, 63.13) --
	(153.07, 63.11) --
	(153.09, 63.10) --
	(153.10, 63.08) --
	(153.12, 63.07) --
	(153.13, 63.05) --
	(153.14, 63.03) --
	(153.16, 63.02) --
	(153.17, 63.00) --
	(153.18, 62.99) --
	(153.20, 62.97) --
	(153.21, 62.96) --
	(153.22, 62.94) --
	(153.24, 62.92) --
	(153.25, 62.91) --
	(153.26, 62.89) --
	(153.28, 62.88) --
	(153.29, 62.86) --
	(153.30, 62.85) --
	(153.32, 62.83) --
	(153.33, 62.82) --
	(153.34, 62.80) --
	(153.36, 62.78) --
	(153.37, 62.77) --
	(153.38, 62.75) --
	(153.40, 62.74) --
	(153.41, 62.72) --
	(153.43, 62.71) --
	(153.44, 62.69) --
	(153.45, 62.68) --
	(153.47, 62.66) --
	(153.48, 62.65) --
	(153.49, 62.63) --
	(153.51, 62.62) --
	(153.52, 62.60) --
	(153.53, 62.59) --
	(153.55, 62.57) --
	(153.56, 62.56) --
	(153.57, 62.54) --
	(153.59, 62.53) --
	(153.60, 62.51) --
	(153.61, 62.49) --
	(153.63, 62.48) --
	(153.64, 62.46) --
	(153.65, 62.45) --
	(153.67, 62.43) --
	(153.68, 62.42) --
	(153.69, 62.41) --
	(153.71, 62.39) --
	(153.72, 62.38) --
	(153.74, 62.36) --
	(153.75, 62.35) --
	(153.76, 62.33) --
	(153.78, 62.32) --
	(153.79, 62.30) --
	(153.80, 62.29) --
	(153.82, 62.27) --
	(153.83, 62.26) --
	(153.84, 62.24) --
	(153.86, 62.23) --
	(153.87, 62.21) --
	(153.88, 62.20) --
	(153.90, 62.18) --
	(153.91, 62.17) --
	(153.92, 62.15) --
	(153.94, 62.14) --
	(153.95, 62.13) --
	(153.96, 62.11) --
	(153.98, 62.10) --
	(153.99, 62.08) --
	(154.00, 62.07) --
	(154.02, 62.05) --
	(154.03, 62.04) --
	(154.05, 62.02) --
	(154.06, 62.01) --
	(154.07, 62.00) --
	(154.09, 61.98) --
	(154.10, 61.97) --
	(154.11, 61.95) --
	(154.13, 61.94) --
	(154.14, 61.92) --
	(154.15, 61.91) --
	(154.17, 61.90) --
	(154.18, 61.88) --
	(154.19, 61.87) --
	(154.21, 61.85) --
	(154.22, 61.84) --
	(154.23, 61.83) --
	(154.25, 61.81) --
	(154.26, 61.80) --
	(154.27, 61.78) --
	(154.29, 61.77) --
	(154.30, 61.75) --
	(154.31, 61.74) --
	(154.33, 61.73) --
	(154.34, 61.71) --
	(154.36, 61.70) --
	(154.37, 61.69) --
	(154.38, 61.67) --
	(154.40, 61.66) --
	(154.41, 61.64) --
	(154.42, 61.63) --
	(154.44, 61.62) --
	(154.45, 61.60) --
	(154.46, 61.59) --
	(154.48, 61.57) --
	(154.49, 61.56) --
	(154.50, 61.55) --
	(154.52, 61.53) --
	(154.53, 61.52) --
	(154.54, 61.51) --
	(154.56, 61.49) --
	(154.57, 61.48) --
	(154.58, 61.47) --
	(154.60, 61.45) --
	(154.61, 61.44) --
	(154.62, 61.42) --
	(154.64, 61.41) --
	(154.65, 61.40) --
	(154.66, 61.38) --
	(154.68, 61.37) --
	(154.69, 61.36) --
	(154.71, 61.34) --
	(154.72, 61.33) --
	(154.73, 61.32) --
	(154.75, 61.30) --
	(154.76, 61.29) --
	(154.77, 61.28) --
	(154.79, 61.26) --
	(154.80, 61.25) --
	(154.81, 61.24) --
	(154.83, 61.22) --
	(154.84, 61.21) --
	(154.85, 61.20) --
	(154.87, 61.18) --
	(154.88, 61.17) --
	(154.89, 61.16) --
	(154.91, 61.14) --
	(154.92, 61.13) --
	(154.93, 61.12) --
	(154.95, 61.11) --
	(154.96, 61.09) --
	(154.97, 61.08) --
	(154.99, 61.07) --
	(155.00, 61.05) --
	(155.02, 61.04) --
	(155.03, 61.03) --
	(155.04, 61.01) --
	(155.06, 61.00) --
	(155.07, 60.99) --
	(155.08, 60.98) --
	(155.10, 60.96) --
	(155.11, 60.95) --
	(155.12, 60.94) --
	(155.14, 60.92) --
	(155.15, 60.91) --
	(155.16, 60.90) --
	(155.18, 60.89) --
	(155.19, 60.87) --
	(155.20, 60.86) --
	(155.22, 60.85) --
	(155.23, 60.84) --
	(155.24, 60.82) --
	(155.26, 60.81) --
	(155.27, 60.80) --
	(155.28, 60.78) --
	(155.30, 60.77) --
	(155.31, 60.76) --
	(155.33, 60.75) --
	(155.34, 60.73) --
	(155.35, 60.72) --
	(155.37, 60.71) --
	(155.38, 60.70) --
	(155.39, 60.68) --
	(155.41, 60.67) --
	(155.42, 60.66) --
	(155.43, 60.65) --
	(155.45, 60.64) --
	(155.46, 60.62) --
	(155.47, 60.61) --
	(155.49, 60.60) --
	(155.50, 60.59) --
	(155.51, 60.57) --
	(155.53, 60.56) --
	(155.54, 60.55) --
	(155.55, 60.54) --
	(155.57, 60.52) --
	(155.58, 60.51) --
	(155.59, 60.50) --
	(155.61, 60.49) --
	(155.62, 60.48) --
	(155.64, 60.46) --
	(155.65, 60.45) --
	(155.66, 60.44) --
	(155.68, 60.43) --
	(155.69, 60.42) --
	(155.70, 60.40) --
	(155.72, 60.39) --
	(155.73, 60.38) --
	(155.74, 60.37) --
	(155.76, 60.36) --
	(155.77, 60.34) --
	(155.78, 60.33) --
	(155.80, 60.32) --
	(155.81, 60.31) --
	(155.82, 60.30) --
	(155.84, 60.28) --
	(155.85, 60.27) --
	(155.86, 60.26) --
	(155.88, 60.25) --
	(155.89, 60.24) --
	(155.90, 60.22) --
	(155.92, 60.21) --
	(155.93, 60.20) --
	(155.95, 60.19) --
	(155.96, 60.18) --
	(155.97, 60.17) --
	(155.99, 60.15) --
	(156.00, 60.14) --
	(156.01, 60.13) --
	(156.03, 60.12) --
	(156.04, 60.11) --
	(156.05, 60.10) --
	(156.07, 60.08) --
	(156.08, 60.07) --
	(156.09, 60.06) --
	(156.11, 60.05) --
	(156.12, 60.04) --
	(156.13, 60.03) --
	(156.15, 60.02) --
	(156.16, 60.00) --
	(156.17, 59.99) --
	(156.19, 59.98) --
	(156.20, 59.97) --
	(156.21, 59.96) --
	(156.23, 59.95) --
	(156.24, 59.94) --
	(156.25, 59.92) --
	(156.27, 59.91) --
	(156.28, 59.90) --
	(156.30, 59.89) --
	(156.31, 59.88) --
	(156.32, 59.87) --
	(156.34, 59.86) --
	(156.35, 59.85) --
	(156.36, 59.83) --
	(156.38, 59.82) --
	(156.39, 59.81) --
	(156.40, 59.80) --
	(156.42, 59.79) --
	(156.43, 59.78) --
	(156.44, 59.77) --
	(156.46, 59.76) --
	(156.47, 59.75) --
	(156.48, 59.73) --
	(156.50, 59.72) --
	(156.51, 59.71) --
	(156.52, 59.70) --
	(156.54, 59.69) --
	(156.55, 59.68) --
	(156.56, 59.67) --
	(156.58, 59.66) --
	(156.59, 59.65) --
	(156.61, 59.64) --
	(156.62, 59.62) --
	(156.63, 59.61) --
	(156.65, 59.60) --
	(156.66, 59.59) --
	(156.67, 59.58) --
	(156.69, 59.57) --
	(156.70, 59.56) --
	(156.71, 59.55) --
	(156.73, 59.54) --
	(156.74, 59.53) --
	(156.75, 59.52) --
	(156.77, 59.51) --
	(156.78, 59.50) --
	(156.79, 59.48) --
	(156.81, 59.47) --
	(156.82, 59.46) --
	(156.83, 59.45) --
	(156.85, 59.44) --
	(156.86, 59.43) --
	(156.87, 59.42) --
	(156.89, 59.41) --
	(156.90, 59.40) --
	(156.92, 59.39) --
	(156.93, 59.38) --
	(156.94, 59.37) --
	(156.96, 59.36) --
	(156.97, 59.35) --
	(156.98, 59.34) --
	(157.00, 59.33) --
	(157.01, 59.32) --
	(157.02, 59.31) --
	(157.04, 59.30) --
	(157.05, 59.29) --
	(157.06, 59.27) --
	(157.08, 59.26) --
	(157.09, 59.25) --
	(157.10, 59.24) --
	(157.12, 59.23) --
	(157.13, 59.22) --
	(157.14, 59.21) --
	(157.16, 59.20) --
	(157.17, 59.19) --
	(157.18, 59.18) --
	(157.20, 59.17) --
	(157.21, 59.16) --
	(157.23, 59.15) --
	(157.24, 59.14) --
	(157.25, 59.13) --
	(157.27, 59.12) --
	(157.28, 59.11) --
	(157.29, 59.10) --
	(157.31, 59.09) --
	(157.32, 59.08) --
	(157.33, 59.07) --
	(157.35, 59.06) --
	(157.36, 59.05) --
	(157.37, 59.04) --
	(157.39, 59.03) --
	(157.40, 59.02) --
	(157.41, 59.01) --
	(157.43, 59.00) --
	(157.44, 58.99) --
	(157.45, 58.98) --
	(157.47, 58.97) --
	(157.48, 58.96) --
	(157.49, 58.95) --
	(157.51, 58.94) --
	(157.52, 58.93) --
	(157.54, 58.92) --
	(157.55, 58.91) --
	(157.56, 58.90) --
	(157.58, 58.89) --
	(157.59, 58.88) --
	(157.60, 58.87) --
	(157.62, 58.86) --
	(157.63, 58.85) --
	(157.64, 58.84) --
	(157.66, 58.84) --
	(157.67, 58.83) --
	(157.68, 58.82) --
	(157.70, 58.81) --
	(157.71, 58.80) --
	(157.72, 58.79) --
	(157.74, 58.78) --
	(157.75, 58.77) --
	(157.76, 58.76) --
	(157.78, 58.75) --
	(157.79, 58.74) --
	(157.80, 58.73) --
	(157.82, 58.72) --
	(157.83, 58.71) --
	(157.84, 58.70) --
	(157.86, 58.69) --
	(157.87, 58.68) --
	(157.89, 58.67) --
	(157.90, 58.66) --
	(157.91, 58.65) --
	(157.93, 58.64) --
	(157.94, 58.64) --
	(157.95, 58.63) --
	(157.97, 58.62) --
	(157.98, 58.61) --
	(157.99, 58.60) --
	(158.01, 58.59) --
	(158.02, 58.58) --
	(158.03, 58.57) --
	(158.05, 58.56) --
	(158.06, 58.55) --
	(158.07, 58.54) --
	(158.09, 58.53) --
	(158.10, 58.52) --
	(158.11, 58.52) --
	(158.13, 58.51) --
	(158.14, 58.50) --
	(158.15, 58.49) --
	(158.17, 58.48) --
	(158.18, 58.47) --
	(158.20, 58.46) --
	(158.21, 58.45) --
	(158.22, 58.44) --
	(158.24, 58.43) --
	(158.25, 58.42) --
	(158.26, 58.42) --
	(158.28, 58.41) --
	(158.29, 58.40) --
	(158.30, 58.39) --
	(158.32, 58.38) --
	(158.33, 58.37) --
	(158.34, 58.36) --
	(158.36, 58.35) --
	(158.37, 58.34) --
	(158.38, 58.33) --
	(158.40, 58.33) --
	(158.41, 58.32) --
	(158.42, 58.31) --
	(158.44, 58.30) --
	(158.45, 58.29) --
	(158.46, 58.28) --
	(158.48, 58.27) --
	(158.49, 58.26) --
	(158.51, 58.26) --
	(158.52, 58.25) --
	(158.53, 58.24) --
	(158.55, 58.23) --
	(158.56, 58.22) --
	(158.57, 58.21) --
	(158.59, 58.20) --
	(158.60, 58.19) --
	(158.61, 58.19) --
	(158.63, 58.18) --
	(158.64, 58.17) --
	(158.65, 58.16) --
	(158.67, 58.15) --
	(158.68, 58.14) --
	(158.69, 58.13) --
	(158.71, 58.13) --
	(158.72, 58.12) --
	(158.73, 58.11) --
	(158.75, 58.10) --
	(158.76, 58.09) --
	(158.77, 58.08) --
	(158.79, 58.07) --
	(158.80, 58.07) --
	(158.82, 58.06) --
	(158.83, 58.05) --
	(158.84, 58.04) --
	(158.86, 58.03) --
	(158.87, 58.02) --
	(158.88, 58.02) --
	(158.90, 58.01) --
	(158.91, 58.00) --
	(158.92, 57.99) --
	(158.94, 57.98) --
	(158.95, 57.97) --
	(158.96, 57.97) --
	(158.98, 57.96) --
	(158.99, 57.95) --
	(159.00, 57.94) --
	(159.02, 57.93) --
	(159.03, 57.92) --
	(159.04, 57.92) --
	(159.06, 57.91) --
	(159.07, 57.90) --
	(159.08, 57.89) --
	(159.10, 57.88) --
	(159.11, 57.88) --
	(159.13, 57.87) --
	(159.14, 57.86) --
	(159.15, 57.85) --
	(159.17, 57.84) --
	(159.18, 57.84) --
	(159.19, 57.83) --
	(159.21, 57.82) --
	(159.22, 57.81) --
	(159.23, 57.80) --
	(159.25, 57.79) --
	(159.26, 57.79) --
	(159.27, 57.78) --
	(159.29, 57.77) --
	(159.30, 57.76) --
	(159.31, 57.75) --
	(159.33, 57.75) --
	(159.34, 57.74) --
	(159.35, 57.73) --
	(159.37, 57.72) --
	(159.38, 57.72) --
	(159.39, 57.71) --
	(159.41, 57.70) --
	(159.42, 57.69) --
	(159.43, 57.68) --
	(159.45, 57.68) --
	(159.46, 57.67) --
	(159.48, 57.66) --
	(159.49, 57.65) --
	(159.50, 57.64) --
	(159.52, 57.64) --
	(159.53, 57.63) --
	(159.54, 57.62) --
	(159.56, 57.61) --
	(159.57, 57.61) --
	(159.58, 57.60) --
	(159.60, 57.59) --
	(159.61, 57.58) --
	(159.62, 57.58) --
	(159.64, 57.57) --
	(159.65, 57.56) --
	(159.66, 57.55) --
	(159.68, 57.55) --
	(159.69, 57.54) --
	(159.70, 57.53) --
	(159.72, 57.52) --
	(159.73, 57.51) --
	(159.74, 57.51) --
	(159.76, 57.50) --
	(159.77, 57.49) --
	(159.79, 57.48) --
	(159.80, 57.48) --
	(159.81, 57.47) --
	(159.83, 57.46) --
	(159.84, 57.45) --
	(159.85, 57.45) --
	(159.87, 57.44) --
	(159.88, 57.43) --
	(159.89, 57.42) --
	(159.91, 57.42) --
	(159.92, 57.41) --
	(159.93, 57.40) --
	(159.95, 57.40) --
	(159.96, 57.39) --
	(159.97, 57.38) --
	(159.99, 57.37) --
	(160.00, 57.37) --
	(160.01, 57.36) --
	(160.03, 57.35) --
	(160.04, 57.34) --
	(160.05, 57.34) --
	(160.07, 57.33) --
	(160.08, 57.32) --
	(160.10, 57.32) --
	(160.11, 57.31) --
	(160.12, 57.30) --
	(160.14, 57.29) --
	(160.15, 57.29) --
	(160.16, 57.28) --
	(160.18, 57.27) --
	(160.19, 57.26) --
	(160.20, 57.26) --
	(160.22, 57.25) --
	(160.23, 57.24) --
	(160.24, 57.24) --
	(160.26, 57.23) --
	(160.27, 57.22) --
	(160.28, 57.22) --
	(160.30, 57.21) --
	(160.31, 57.20) --
	(160.32, 57.19) --
	(160.34, 57.19) --
	(160.35, 57.18) --
	(160.36, 57.17) --
	(160.38, 57.17) --
	(160.39, 57.16) --
	(160.41, 57.15) --
	(160.42, 57.14) --
	(160.43, 57.14) --
	(160.45, 57.13) --
	(160.46, 57.12) --
	(160.47, 57.12) --
	(160.49, 57.11) --
	(160.50, 57.10) --
	(160.51, 57.10) --
	(160.53, 57.09) --
	(160.54, 57.08) --
	(160.55, 57.08) --
	(160.57, 57.07) --
	(160.58, 57.06) --
	(160.59, 57.06) --
	(160.61, 57.05) --
	(160.62, 57.04) --
	(160.63, 57.04) --
	(160.65, 57.03) --
	(160.66, 57.02) --
	(160.67, 57.01) --
	(160.69, 57.01) --
	(160.70, 57.00) --
	(160.72, 56.99) --
	(160.73, 56.99) --
	(160.74, 56.98) --
	(160.76, 56.97) --
	(160.77, 56.97) --
	(160.78, 56.96) --
	(160.80, 56.95) --
	(160.81, 56.95) --
	(160.82, 56.94) --
	(160.84, 56.94) --
	(160.85, 56.93) --
	(160.86, 56.92) --
	(160.88, 56.92) --
	(160.89, 56.91) --
	(160.90, 56.90) --
	(160.92, 56.90) --
	(160.93, 56.89) --
	(160.94, 56.88) --
	(160.96, 56.88) --
	(160.97, 56.87) --
	(160.98, 56.86) --
	(161.00, 56.86) --
	(161.01, 56.85) --
	(161.02, 56.84) --
	(161.04, 56.84) --
	(161.05, 56.83) --
	(161.07, 56.82) --
	(161.08, 56.82) --
	(161.09, 56.81) --
	(161.11, 56.81) --
	(161.12, 56.80) --
	(161.13, 56.79) --
	(161.15, 56.79) --
	(161.16, 56.78) --
	(161.17, 56.77) --
	(161.19, 56.77) --
	(161.20, 56.76) --
	(161.21, 56.75) --
	(161.23, 56.75) --
	(161.24, 56.74) --
	(161.25, 56.74) --
	(161.27, 56.73) --
	(161.28, 56.72) --
	(161.29, 56.72) --
	(161.31, 56.71) --
	(161.32, 56.70) --
	(161.33, 56.70) --
	(161.35, 56.69) --
	(161.36, 56.69) --
	(161.38, 56.68) --
	(161.39, 56.67) --
	(161.40, 56.67) --
	(161.42, 56.66) --
	(161.43, 56.66) --
	(161.44, 56.65) --
	(161.46, 56.64) --
	(161.47, 56.64) --
	(161.48, 56.63) --
	(161.50, 56.62) --
	(161.51, 56.62) --
	(161.52, 56.61) --
	(161.54, 56.61) --
	(161.55, 56.60) --
	(161.56, 56.59) --
	(161.58, 56.59) --
	(161.59, 56.58) --
	(161.60, 56.58) --
	(161.62, 56.57) --
	(161.63, 56.56) --
	(161.64, 56.56) --
	(161.66, 56.55) --
	(161.67, 56.55) --
	(161.69, 56.54) --
	(161.70, 56.53) --
	(161.71, 56.53) --
	(161.73, 56.52) --
	(161.74, 56.52) --
	(161.75, 56.51) --
	(161.77, 56.51) --
	(161.78, 56.50) --
	(161.79, 56.49) --
	(161.81, 56.49) --
	(161.82, 56.48) --
	(161.83, 56.48) --
	(161.85, 56.47) --
	(161.86, 56.46) --
	(161.87, 56.46) --
	(161.89, 56.45) --
	(161.90, 56.45) --
	(161.91, 56.44) --
	(161.93, 56.44) --
	(161.94, 56.43) --
	(161.95, 56.42) --
	(161.97, 56.42) --
	(161.98, 56.41) --
	(162.00, 56.41) --
	(162.01, 56.40) --
	(162.02, 56.40) --
	(162.04, 56.39) --
	(162.05, 56.38) --
	(162.06, 56.38) --
	(162.08, 56.37) --
	(162.09, 56.37) --
	(162.10, 56.36) --
	(162.12, 56.36) --
	(162.13, 56.35) --
	(162.14, 56.34) --
	(162.16, 56.34) --
	(162.17, 56.33) --
	(162.18, 56.33) --
	(162.20, 56.32) --
	(162.21, 56.32) --
	(162.22, 56.31) --
	(162.24, 56.31) --
	(162.25, 56.30) --
	(162.26, 56.29) --
	(162.28, 56.29) --
	(162.29, 56.28) --
	(162.31, 56.28) --
	(162.32, 56.27) --
	(162.33, 56.27) --
	(162.35, 56.26) --
	(162.36, 56.26) --
	(162.37, 56.25) --
	(162.39, 56.25) --
	(162.40, 56.24) --
	(162.41, 56.23) --
	(162.43, 56.23) --
	(162.44, 56.22) --
	(162.45, 56.22) --
	(162.47, 56.21) --
	(162.48, 56.21) --
	(162.49, 56.20) --
	(162.51, 56.20) --
	(162.52, 56.19) --
	(162.53, 56.19) --
	(162.55, 56.18) --
	(162.56, 56.18) --
	(162.57, 56.17) --
	(162.59, 56.17) --
	(162.60, 56.16) --
	(162.61, 56.15) --
	(162.63, 56.15) --
	(162.64, 56.14) --
	(162.66, 56.14) --
	(162.67, 56.13) --
	(162.68, 56.13) --
	(162.70, 56.12) --
	(162.71, 56.12) --
	(162.72, 56.11) --
	(162.74, 56.11) --
	(162.75, 56.10) --
	(162.76, 56.10) --
	(162.78, 56.09) --
	(162.79, 56.09) --
	(162.80, 56.08) --
	(162.82, 56.08) --
	(162.83, 56.07) --
	(162.84, 56.07) --
	(162.86, 56.06) --
	(162.87, 56.06) --
	(162.88, 56.05) --
	(162.90, 56.05) --
	(162.91, 56.04) --
	(162.92, 56.04) --
	(162.94, 56.03) --
	(162.95, 56.03) --
	(162.97, 56.02) --
	(162.98, 56.02) --
	(162.99, 56.01) --
	(163.01, 56.01) --
	(163.02, 56.00) --
	(163.03, 56.00) --
	(163.05, 55.99) --
	(163.06, 55.99) --
	(163.07, 55.98) --
	(163.09, 55.98) --
	(163.10, 55.97) --
	(163.11, 55.97) --
	(163.13, 55.96) --
	(163.14, 55.96) --
	(163.15, 55.95) --
	(163.17, 55.95) --
	(163.18, 55.94) --
	(163.19, 55.94) --
	(163.21, 55.93) --
	(163.22, 55.93) --
	(163.23, 55.92) --
	(163.25, 55.92) --
	(163.26, 55.91) --
	(163.28, 55.91) --
	(163.29, 55.90) --
	(163.30, 55.90) --
	(163.32, 55.89) --
	(163.33, 55.89) --
	(163.34, 55.88) --
	(163.36, 55.88) --
	(163.37, 55.87) --
	(163.38, 55.87) --
	(163.40, 55.86) --
	(163.41, 55.86) --
	(163.42, 55.85) --
	(163.44, 55.85) --
	(163.45, 55.84) --
	(163.46, 55.84) --
	(163.48, 55.84) --
	(163.49, 55.83) --
	(163.50, 55.83) --
	(163.52, 55.82) --
	(163.53, 55.82) --
	(163.54, 55.81) --
	(163.56, 55.81) --
	(163.57, 55.80) --
	(163.59, 55.80) --
	(163.60, 55.79) --
	(163.61, 55.79) --
	(163.63, 55.78) --
	(163.64, 55.78) --
	(163.65, 55.77) --
	(163.67, 55.77) --
	(163.68, 55.77) --
	(163.69, 55.76) --
	(163.71, 55.76) --
	(163.72, 55.75) --
	(163.73, 55.75) --
	(163.75, 55.74) --
	(163.76, 55.74) --
	(163.77, 55.73) --
	(163.79, 55.73) --
	(163.80, 55.72) --
	(163.81, 55.72) --
	(163.83, 55.72) --
	(163.84, 55.71) --
	(163.85, 55.71) --
	(163.87, 55.70) --
	(163.88, 55.70) --
	(163.90, 55.69) --
	(163.91, 55.69) --
	(163.92, 55.68) --
	(163.94, 55.68) --
	(163.95, 55.68) --
	(163.96, 55.67) --
	(163.98, 55.67) --
	(163.99, 55.66) --
	(164.00, 55.66) --
	(164.02, 55.65) --
	(164.03, 55.65) --
	(164.04, 55.64) --
	(164.06, 55.64) --
	(164.07, 55.64) --
	(164.08, 55.63) --
	(164.10, 55.63) --
	(164.11, 55.62) --
	(164.12, 55.62) --
	(164.14, 55.61) --
	(164.15, 55.61) --
	(164.16, 55.61) --
	(164.18, 55.60) --
	(164.19, 55.60) --
	(164.20, 55.59) --
	(164.22, 55.59) --
	(164.23, 55.58) --
	(164.25, 55.58) --
	(164.26, 55.58) --
	(164.27, 55.57) --
	(164.29, 55.57) --
	(164.30, 55.56) --
	(164.31, 55.56) --
	(164.33, 55.55) --
	(164.34, 55.55) --
	(164.35, 55.55) --
	(164.37, 55.54) --
	(164.38, 55.54) --
	(164.39, 55.53) --
	(164.41, 55.53) --
	(164.42, 55.53) --
	(164.43, 55.52) --
	(164.45, 55.52) --
	(164.46, 55.51) --
	(164.47, 55.51) --
	(164.49, 55.50) --
	(164.50, 55.50) --
	(164.51, 55.50) --
	(164.53, 55.49) --
	(164.54, 55.49) --
	(164.56, 55.48) --
	(164.57, 55.48) --
	(164.58, 55.48) --
	(164.60, 55.47) --
	(164.61, 55.47) --
	(164.62, 55.46) --
	(164.64, 55.46) --
	(164.65, 55.46) --
	(164.66, 55.45) --
	(164.68, 55.45) --
	(164.69, 55.44) --
	(164.70, 55.44) --
	(164.72, 55.44) --
	(164.73, 55.43) --
	(164.74, 55.43) --
	(164.76, 55.42) --
	(164.77, 55.42) --
	(164.78, 55.42) --
	(164.80, 55.41) --
	(164.81, 55.41) --
	(164.82, 55.40) --
	(164.84, 55.40) --
	(164.85, 55.40) --
	(164.87, 55.39) --
	(164.88, 55.39) --
	(164.89, 55.38) --
	(164.91, 55.38) --
	(164.92, 55.38) --
	(164.93, 55.37) --
	(164.95, 55.37) --
	(164.96, 55.37) --
	(164.97, 55.36) --
	(164.99, 55.36) --
	(165.00, 55.35) --
	(165.01, 55.35) --
	(165.03, 55.35) --
	(165.04, 55.34) --
	(165.05, 55.34) --
	(165.07, 55.33) --
	(165.08, 55.33) --
	(165.09, 55.33) --
	(165.11, 55.32) --
	(165.12, 55.32) --
	(165.13, 55.32) --
	(165.15, 55.31) --
	(165.16, 55.31) --
	(165.18, 55.30) --
	(165.19, 55.30) --
	(165.20, 55.30) --
	(165.22, 55.29) --
	(165.23, 55.29) --
	(165.24, 55.29) --
	(165.26, 55.28) --
	(165.27, 55.28) --
	(165.28, 55.27) --
	(165.30, 55.27) --
	(165.31, 55.27) --
	(165.32, 55.26) --
	(165.34, 55.26) --
	(165.35, 55.26) --
	(165.36, 55.25) --
	(165.38, 55.25) --
	(165.39, 55.24) --
	(165.40, 55.24) --
	(165.42, 55.24) --
	(165.43, 55.23) --
	(165.44, 55.23) --
	(165.46, 55.23) --
	(165.47, 55.22) --
	(165.49, 55.22) --
	(165.50, 55.22) --
	(165.51, 55.21) --
	(165.53, 55.21) --
	(165.54, 55.21) --
	(165.55, 55.20) --
	(165.57, 55.20) --
	(165.58, 55.19) --
	(165.59, 55.19) --
	(165.61, 55.19) --
	(165.62, 55.18) --
	(165.63, 55.18) --
	(165.65, 55.18) --
	(165.66, 55.17) --
	(165.67, 55.17) --
	(165.69, 55.17) --
	(165.70, 55.16) --
	(165.71, 55.16) --
	(165.73, 55.16) --
	(165.74, 55.15) --
	(165.75, 55.15) --
	(165.77, 55.15) --
	(165.78, 55.14) --
	(165.79, 55.14) --
	(165.81, 55.14) --
	(165.82, 55.13) --
	(165.84, 55.13) --
	(165.85, 55.12) --
	(165.86, 55.12) --
	(165.88, 55.12) --
	(165.89, 55.11) --
	(165.90, 55.11) --
	(165.92, 55.11) --
	(165.93, 55.10) --
	(165.94, 55.10) --
	(165.96, 55.10) --
	(165.97, 55.09) --
	(165.98, 55.09) --
	(166.00, 55.09) --
	(166.01, 55.08) --
	(166.02, 55.08) --
	(166.04, 55.08) --
	(166.05, 55.07) --
	(166.06, 55.07) --
	(166.08, 55.07) --
	(166.09, 55.06) --
	(166.10, 55.06) --
	(166.12, 55.06) --
	(166.13, 55.05) --
	(166.15, 55.05) --
	(166.16, 55.05) --
	(166.17, 55.04) --
	(166.19, 55.04) --
	(166.20, 55.04) --
	(166.21, 55.03) --
	(166.23, 55.03) --
	(166.24, 55.03) --
	(166.25, 55.02) --
	(166.27, 55.02) --
	(166.28, 55.02) --
	(166.29, 55.02) --
	(166.31, 55.01) --
	(166.32, 55.01) --
	(166.33, 55.01) --
	(166.35, 55.00) --
	(166.36, 55.00) --
	(166.37, 55.00) --
	(166.39, 54.99) --
	(166.40, 54.99) --
	(166.41, 54.99) --
	(166.43, 54.98) --
	(166.44, 54.98) --
	(166.46, 54.98) --
	(166.47, 54.97) --
	(166.48, 54.97) --
	(166.50, 54.97) --
	(166.51, 54.96) --
	(166.52, 54.96) --
	(166.54, 54.96) --
	(166.55, 54.95) --
	(166.56, 54.95) --
	(166.58, 54.95) --
	(166.59, 54.95) --
	(166.60, 54.94) --
	(166.62, 54.94) --
	(166.63, 54.94) --
	(166.64, 54.93) --
	(166.66, 54.93) --
	(166.67, 54.93) --
	(166.68, 54.92) --
	(166.70, 54.92) --
	(166.71, 54.92) --
	(166.72, 54.92) --
	(166.74, 54.91) --
	(166.75, 54.91) --
	(166.77, 54.91) --
	(166.78, 54.90) --
	(166.79, 54.90) --
	(166.81, 54.90) --
	(166.82, 54.89) --
	(166.83, 54.89) --
	(166.85, 54.89) --
	(166.86, 54.88) --
	(166.87, 54.88) --
	(166.89, 54.88) --
	(166.90, 54.88) --
	(166.91, 54.87) --
	(166.93, 54.87) --
	(166.94, 54.87) --
	(166.95, 54.86) --
	(166.97, 54.86) --
	(166.98, 54.86) --
	(166.99, 54.86) --
	(167.01, 54.85) --
	(167.02, 54.85) --
	(167.03, 54.85) --
	(167.05, 54.84) --
	(167.06, 54.84) --
	(167.08, 54.84) --
	(167.09, 54.84) --
	(167.10, 54.83) --
	(167.12, 54.83) --
	(167.13, 54.83) --
	(167.14, 54.82) --
	(167.16, 54.82) --
	(167.17, 54.82) --
	(167.18, 54.82) --
	(167.20, 54.81) --
	(167.21, 54.81) --
	(167.22, 54.81) --
	(167.24, 54.80) --
	(167.25, 54.80) --
	(167.26, 54.80) --
	(167.28, 54.80) --
	(167.29, 54.79) --
	(167.30, 54.79) --
	(167.32, 54.79) --
	(167.33, 54.78) --
	(167.34, 54.78) --
	(167.36, 54.78) --
	(167.37, 54.78) --
	(167.38, 54.77) --
	(167.40, 54.77) --
	(167.41, 54.77) --
	(167.43, 54.76) --
	(167.44, 54.76) --
	(167.45, 54.76) --
	(167.47, 54.76) --
	(167.48, 54.75) --
	(167.49, 54.75) --
	(167.51, 54.75) --
	(167.52, 54.75) --
	(167.53, 54.74) --
	(167.55, 54.74) --
	(167.56, 54.74) --
	(167.57, 54.73) --
	(167.59, 54.73) --
	(167.60, 54.73) --
	(167.61, 54.73) --
	(167.63, 54.72) --
	(167.64, 54.72) --
	(167.65, 54.72) --
	(167.67, 54.72) --
	(167.68, 54.71) --
	(167.69, 54.71) --
	(167.71, 54.71) --
	(167.72, 54.71) --
	(167.74, 54.70) --
	(167.75, 54.70) --
	(167.76, 54.70) --
	(167.78, 54.70) --
	(167.79, 54.69) --
	(167.80, 54.69) --
	(167.82, 54.69) --
	(167.83, 54.68) --
	(167.84, 54.68) --
	(167.86, 54.68) --
	(167.87, 54.68) --
	(167.88, 54.67) --
	(167.90, 54.67) --
	(167.91, 54.67) --
	(167.92, 54.67) --
	(167.94, 54.66) --
	(167.95, 54.66) --
	(167.96, 54.66) --
	(167.98, 54.66) --
	(167.99, 54.65) --
	(168.00, 54.65) --
	(168.02, 54.65) --
	(168.03, 54.65) --
	(168.05, 54.64) --
	(168.06, 54.64) --
	(168.07, 54.64) --
	(168.09, 54.64) --
	(168.10, 54.63) --
	(168.11, 54.63) --
	(168.13, 54.63) --
	(168.14, 54.63) --
	(168.15, 54.62) --
	(168.17, 54.62) --
	(168.18, 54.62) --
	(168.19, 54.62) --
	(168.21, 54.61) --
	(168.22, 54.61) --
	(168.23, 54.61) --
	(168.25, 54.61) --
	(168.26, 54.60) --
	(168.27, 54.60) --
	(168.29, 54.60) --
	(168.30, 54.60) --
	(168.31, 54.59) --
	(168.33, 54.59) --
	(168.34, 54.59) --
	(168.36, 54.59) --
	(168.37, 54.58) --
	(168.38, 54.58) --
	(168.40, 54.58) --
	(168.41, 54.58) --
	(168.42, 54.58) --
	(168.44, 54.57) --
	(168.45, 54.57) --
	(168.46, 54.57) --
	(168.48, 54.57) --
	(168.49, 54.56) --
	(168.50, 54.56) --
	(168.52, 54.56) --
	(168.53, 54.56) --
	(168.54, 54.55) --
	(168.56, 54.55) --
	(168.57, 54.55) --
	(168.58, 54.55) --
	(168.60, 54.54) --
	(168.61, 54.54) --
	(168.62, 54.54) --
	(168.64, 54.54) --
	(168.65, 54.54) --
	(168.67, 54.53) --
	(168.68, 54.53) --
	(168.69, 54.53) --
	(168.71, 54.53) --
	(168.72, 54.52) --
	(168.73, 54.52) --
	(168.75, 54.52) --
	(168.76, 54.52) --
	(168.77, 54.51) --
	(168.79, 54.51) --
	(168.80, 54.51) --
	(168.81, 54.51) --
	(168.83, 54.51) --
	(168.84, 54.50) --
	(168.85, 54.50) --
	(168.87, 54.50) --
	(168.88, 54.50) --
	(168.89, 54.49) --
	(168.91, 54.49) --
	(168.92, 54.49) --
	(168.93, 54.49) --
	(168.95, 54.49) --
	(168.96, 54.48) --
	(168.97, 54.48) --
	(168.99, 54.48) --
	(169.00, 54.48) --
	(169.02, 54.47) --
	(169.03, 54.47) --
	(169.04, 54.47) --
	(169.06, 54.47) --
	(169.07, 54.47) --
	(169.08, 54.46) --
	(169.10, 54.46) --
	(169.11, 54.46) --
	(169.12, 54.46) --
	(169.14, 54.45) --
	(169.15, 54.45) --
	(169.16, 54.45) --
	(169.18, 54.45) --
	(169.19, 54.45) --
	(169.20, 54.44) --
	(169.22, 54.44) --
	(169.23, 54.44) --
	(169.24, 54.44) --
	(169.26, 54.44) --
	(169.27, 54.43) --
	(169.28, 54.43) --
	(169.30, 54.43) --
	(169.31, 54.43) --
	(169.33, 54.43) --
	(169.34, 54.42) --
	(169.35, 54.42) --
	(169.37, 54.42) --
	(169.38, 54.42) --
	(169.39, 54.41) --
	(169.41, 54.41) --
	(169.42, 54.41) --
	(169.43, 54.41) --
	(169.45, 54.41) --
	(169.46, 54.40) --
	(169.47, 54.40) --
	(169.49, 54.40) --
	(169.50, 54.40) --
	(169.51, 54.40) --
	(169.53, 54.39) --
	(169.54, 54.39) --
	(169.55, 54.39) --
	(169.57, 54.39) --
	(169.58, 54.39) --
	(169.59, 54.38) --
	(169.61, 54.38) --
	(169.62, 54.38) --
	(169.64, 54.38) --
	(169.65, 54.38) --
	(169.66, 54.37) --
	(169.68, 54.37) --
	(169.69, 54.37) --
	(169.70, 54.37) --
	(169.72, 54.37) --
	(169.73, 54.36) --
	(169.74, 54.36) --
	(169.76, 54.36) --
	(169.77, 54.36) --
	(169.78, 54.36) --
	(169.80, 54.35) --
	(169.81, 54.35) --
	(169.82, 54.35) --
	(169.84, 54.35) --
	(169.85, 54.35) --
	(169.86, 54.34) --
	(169.88, 54.34) --
	(169.89, 54.34) --
	(169.90, 54.34) --
	(169.92, 54.34) --
	(169.93, 54.34) --
	(169.95, 54.33) --
	(169.96, 54.33) --
	(169.97, 54.33) --
	(169.99, 54.33) --
	(170.00, 54.33) --
	(170.01, 54.32) --
	(170.03, 54.32) --
	(170.04, 54.32) --
	(170.05, 54.32) --
	(170.07, 54.32) --
	(170.08, 54.31) --
	(170.09, 54.31) --
	(170.11, 54.31) --
	(170.12, 54.31) --
	(170.13, 54.31) --
	(170.15, 54.30) --
	(170.16, 54.30) --
	(170.17, 54.30) --
	(170.19, 54.30) --
	(170.20, 54.30) --
	(170.21, 54.30) --
	(170.23, 54.29) --
	(170.24, 54.29) --
	(170.26, 54.29) --
	(170.27, 54.29) --
	(170.28, 54.29) --
	(170.30, 54.28) --
	(170.31, 54.28) --
	(170.32, 54.28) --
	(170.34, 54.28) --
	(170.35, 54.28) --
	(170.36, 54.28) --
	(170.38, 54.27) --
	(170.39, 54.27) --
	(170.40, 54.27) --
	(170.42, 54.27) --
	(170.43, 54.27) --
	(170.44, 54.26) --
	(170.46, 54.26) --
	(170.47, 54.26) --
	(170.48, 54.26) --
	(170.50, 54.26) --
	(170.51, 54.26) --
	(170.52, 54.25) --
	(170.54, 54.25) --
	(170.55, 54.25) --
	(170.56, 54.25) --
	(170.58, 54.25) --
	(170.59, 54.25) --
	(170.61, 54.24) --
	(170.62, 54.24) --
	(170.63, 54.24) --
	(170.65, 54.24) --
	(170.66, 54.24) --
	(170.67, 54.24) --
	(170.69, 54.23) --
	(170.70, 54.23) --
	(170.71, 54.23) --
	(170.73, 54.23) --
	(170.74, 54.23) --
	(170.75, 54.23) --
	(170.77, 54.22) --
	(170.78, 54.22) --
	(170.79, 54.22) --
	(170.81, 54.22) --
	(170.82, 54.22) --
	(170.83, 54.21) --
	(170.85, 54.21) --
	(170.86, 54.21) --
	(170.87, 54.21) --
	(170.89, 54.21) --
	(170.90, 54.21) --
	(170.92, 54.20) --
	(170.93, 54.20) --
	(170.94, 54.20) --
	(170.96, 54.20) --
	(170.97, 54.20) --
	(170.98, 54.20) --
	(171.00, 54.20) --
	(171.01, 54.19) --
	(171.02, 54.19) --
	(171.04, 54.19) --
	(171.05, 54.19) --
	(171.06, 54.19) --
	(171.08, 54.19) --
	(171.09, 54.18) --
	(171.10, 54.18) --
	(171.12, 54.18) --
	(171.13, 54.18) --
	(171.14, 54.18) --
	(171.16, 54.18) --
	(171.17, 54.17) --
	(171.18, 54.17) --
	(171.20, 54.17) --
	(171.21, 54.17) --
	(171.23, 54.17) --
	(171.24, 54.17) --
	(171.25, 54.16) --
	(171.27, 54.16) --
	(171.28, 54.16) --
	(171.29, 54.16) --
	(171.31, 54.16) --
	(171.32, 54.16) --
	(171.33, 54.16) --
	(171.35, 54.15) --
	(171.36, 54.15) --
	(171.37, 54.15) --
	(171.39, 54.15) --
	(171.40, 54.15) --
	(171.41, 54.15) --
	(171.43, 54.14) --
	(171.44, 54.14) --
	(171.45, 54.14) --
	(171.47, 54.14) --
	(171.48, 54.14) --
	(171.49, 54.14) --
	(171.51, 54.14) --
	(171.52, 54.13) --
	(171.54, 54.13) --
	(171.55, 54.13) --
	(171.56, 54.13) --
	(171.58, 54.13) --
	(171.59, 54.13) --
	(171.60, 54.12) --
	(171.62, 54.12) --
	(171.63, 54.12) --
	(171.64, 54.12) --
	(171.66, 54.12) --
	(171.67, 54.12) --
	(171.68, 54.12) --
	(171.70, 54.11) --
	(171.71, 54.11) --
	(171.72, 54.11) --
	(171.74, 54.11) --
	(171.75, 54.11) --
	(171.76, 54.11) --
	(171.78, 54.11) --
	(171.79, 54.10) --
	(171.80, 54.10) --
	(171.82, 54.10) --
	(171.83, 54.10) --
	(171.85, 54.10) --
	(171.86, 54.10) --
	(171.87, 54.10) --
	(171.89, 54.09) --
	(171.90, 54.09) --
	(171.91, 54.09) --
	(171.93, 54.09) --
	(171.94, 54.09) --
	(171.95, 54.09) --
	(171.97, 54.09) --
	(171.98, 54.08) --
	(171.99, 54.08) --
	(172.01, 54.08) --
	(172.02, 54.08) --
	(172.03, 54.08) --
	(172.05, 54.08) --
	(172.06, 54.08) --
	(172.07, 54.07) --
	(172.09, 54.07) --
	(172.10, 54.07) --
	(172.11, 54.07) --
	(172.13, 54.07) --
	(172.14, 54.07) --
	(172.15, 54.07) --
	(172.17, 54.06) --
	(172.18, 54.06) --
	(172.20, 54.06) --
	(172.21, 54.06) --
	(172.22, 54.06) --
	(172.24, 54.06) --
	(172.25, 54.06) --
	(172.26, 54.06) --
	(172.28, 54.05) --
	(172.29, 54.05) --
	(172.30, 54.05) --
	(172.32, 54.05) --
	(172.33, 54.05) --
	(172.34, 54.05) --
	(172.36, 54.05) --
	(172.37, 54.04) --
	(172.38, 54.04) --
	(172.40, 54.04) --
	(172.41, 54.04) --
	(172.42, 54.04) --
	(172.44, 54.04) --
	(172.45, 54.04) --
	(172.46, 54.04) --
	(172.48, 54.03) --
	(172.49, 54.03) --
	(172.51, 54.03) --
	(172.52, 54.03) --
	(172.53, 54.03) --
	(172.55, 54.03) --
	(172.56, 54.03) --
	(172.57, 54.02) --
	(172.59, 54.02) --
	(172.60, 54.02) --
	(172.61, 54.02) --
	(172.63, 54.02) --
	(172.64, 54.02) --
	(172.65, 54.02) --
	(172.67, 54.02) --
	(172.68, 54.01) --
	(172.69, 54.01) --
	(172.71, 54.01) --
	(172.72, 54.01) --
	(172.73, 54.01) --
	(172.75, 54.01) --
	(172.76, 54.01) --
	(172.77, 54.01) --
	(172.79, 54.00) --
	(172.80, 54.00) --
	(172.82, 54.00) --
	(172.83, 54.00) --
	(172.84, 54.00) --
	(172.86, 54.00) --
	(172.87, 54.00) --
	(172.88, 54.00) --
	(172.90, 53.99) --
	(172.91, 53.99) --
	(172.92, 53.99) --
	(172.94, 53.99) --
	(172.95, 53.99) --
	(172.96, 53.99) --
	(172.98, 53.99) --
	(172.99, 53.99) --
	(173.00, 53.99) --
	(173.02, 53.98) --
	(173.03, 53.98) --
	(173.04, 53.98) --
	(173.06, 53.98) --
	(173.07, 53.98) --
	(173.08, 53.98) --
	(173.10, 53.98) --
	(173.11, 53.98) --
	(173.13, 53.97) --
	(173.14, 53.97) --
	(173.15, 53.97) --
	(173.17, 53.97) --
	(173.18, 53.97) --
	(173.19, 53.97) --
	(173.21, 53.97) --
	(173.22, 53.97) --
	(173.23, 53.96) --
	(173.25, 53.96) --
	(173.26, 53.96) --
	(173.27, 53.96) --
	(173.29, 53.96) --
	(173.30, 53.96) --
	(173.31, 53.96) --
	(173.33, 53.96) --
	(173.34, 53.96) --
	(173.35, 53.95) --
	(173.37, 53.95) --
	(173.38, 53.95) --
	(173.39, 53.95) --
	(173.41, 53.95) --
	(173.42, 53.95) --
	(173.44, 53.95) --
	(173.45, 53.95) --
	(173.46, 53.95) --
	(173.48, 53.94) --
	(173.49, 53.94) --
	(173.50, 53.94) --
	(173.52, 53.94) --
	(173.53, 53.94) --
	(173.54, 53.94) --
	(173.56, 53.94) --
	(173.57, 53.94) --
	(173.58, 53.94) --
	(173.60, 53.93) --
	(173.61, 53.93) --
	(173.62, 53.93) --
	(173.64, 53.93) --
	(173.65, 53.93) --
	(173.66, 53.93) --
	(173.68, 53.93) --
	(173.69, 53.93) --
	(173.70, 53.93) --
	(173.72, 53.92) --
	(173.73, 53.92) --
	(173.74, 53.92) --
	(173.76, 53.92) --
	(173.77, 53.92) --
	(173.79, 53.92) --
	(173.80, 53.92) --
	(173.81, 53.92) --
	(173.83, 53.92) --
	(173.84, 53.91) --
	(173.85, 53.91) --
	(173.87, 53.91) --
	(173.88, 53.91) --
	(173.89, 53.91) --
	(173.91, 53.91) --
	(173.92, 53.91) --
	(173.93, 53.91) --
	(173.95, 53.91) --
	(173.96, 53.91) --
	(173.97, 53.90) --
	(173.99, 53.90) --
	(174.00, 53.90) --
	(174.01, 53.90) --
	(174.03, 53.90) --
	(174.04, 53.90) --
	(174.05, 53.90) --
	(174.07, 53.90) --
	(174.08, 53.90) --
	(174.10, 53.90) --
	(174.11, 53.89) --
	(174.12, 53.89) --
	(174.14, 53.89) --
	(174.15, 53.89) --
	(174.16, 53.89) --
	(174.18, 53.89) --
	(174.19, 53.89) --
	(174.20, 53.89) --
	(174.22, 53.89) --
	(174.23, 53.89) --
	(174.24, 53.88) --
	(174.26, 53.88) --
	(174.27, 53.88) --
	(174.28, 53.88) --
	(174.30, 53.88) --
	(174.31, 53.88) --
	(174.32, 53.88) --
	(174.34, 53.88) --
	(174.35, 53.88) --
	(174.36, 53.88) --
	(174.38, 53.87) --
	(174.39, 53.87) --
	(174.41, 53.87) --
	(174.42, 53.87) --
	(174.43, 53.87) --
	(174.45, 53.87) --
	(174.46, 53.87) --
	(174.47, 53.87) --
	(174.49, 53.87) --
	(174.50, 53.87) --
	(174.51, 53.86) --
	(174.53, 53.86) --
	(174.54, 53.86) --
	(174.55, 53.86) --
	(174.57, 53.86) --
	(174.58, 53.86) --
	(174.59, 53.86) --
	(174.61, 53.86) --
	(174.62, 53.86) --
	(174.63, 53.86) --
	(174.65, 53.86) --
	(174.66, 53.85) --
	(174.67, 53.85) --
	(174.69, 53.85) --
	(174.70, 53.85) --
	(174.72, 53.85) --
	(174.73, 53.85) --
	(174.74, 53.85) --
	(174.76, 53.85) --
	(174.77, 53.85) --
	(174.78, 53.85) --
	(174.80, 53.85) --
	(174.81, 53.84) --
	(174.82, 53.84) --
	(174.84, 53.84) --
	(174.85, 53.84) --
	(174.86, 53.84) --
	(174.88, 53.84) --
	(174.89, 53.84) --
	(174.90, 53.84) --
	(174.92, 53.84) --
	(174.93, 53.84) --
	(174.94, 53.84) --
	(174.96, 53.83) --
	(174.97, 53.83) --
	(174.98, 53.83) --
	(175.00, 53.83) --
	(175.01, 53.83) --
	(175.03, 53.83) --
	(175.04, 53.83) --
	(175.05, 53.83) --
	(175.07, 53.83) --
	(175.08, 53.83) --
	(175.09, 53.83) --
	(175.11, 53.82) --
	(175.12, 53.82) --
	(175.13, 53.82) --
	(175.15, 53.82) --
	(175.16, 53.82) --
	(175.17, 53.82) --
	(175.19, 53.82) --
	(175.20, 53.82) --
	(175.21, 53.82) --
	(175.23, 53.82) --
	(175.24, 53.82) --
	(175.25, 53.82) --
	(175.27, 53.81) --
	(175.28, 53.81) --
	(175.29, 53.81) --
	(175.31, 53.81) --
	(175.32, 53.81) --
	(175.33, 53.81) --
	(175.35, 53.81) --
	(175.36, 53.81) --
	(175.38, 53.81) --
	(175.39, 53.81) --
	(175.40, 53.81) --
	(175.42, 53.81) --
	(175.43, 53.80) --
	(175.44, 53.80) --
	(175.46, 53.80) --
	(175.47, 53.80) --
	(175.48, 53.80) --
	(175.50, 53.80) --
	(175.51, 53.80) --
	(175.52, 53.80) --
	(175.54, 53.80) --
	(175.55, 53.80) --
	(175.56, 53.80) --
	(175.58, 53.80) --
	(175.59, 53.79) --
	(175.60, 53.79) --
	(175.62, 53.79) --
	(175.63, 53.79) --
	(175.64, 53.79) --
	(175.66, 53.79) --
	(175.67, 53.79) --
	(175.69, 53.79) --
	(175.70, 53.79) --
	(175.71, 53.79) --
	(175.73, 53.79) --
	(175.74, 53.79) --
	(175.75, 53.79) --
	(175.77, 53.78) --
	(175.78, 53.78) --
	(175.79, 53.78) --
	(175.81, 53.78) --
	(175.82, 53.78) --
	(175.83, 53.78) --
	(175.85, 53.78) --
	(175.86, 53.78) --
	(175.87, 53.78) --
	(175.89, 53.78) --
	(175.90, 53.78) --
	(175.91, 53.78) --
	(175.93, 53.78) --
	(175.94, 53.77) --
	(175.95, 53.77) --
	(175.97, 53.77) --
	(175.98, 53.77) --
	(176.00, 53.77) --
	(176.01, 53.77) --
	(176.02, 53.77) --
	(176.04, 53.77) --
	(176.05, 53.77) --
	(176.06, 53.77) --
	(176.08, 53.77) --
	(176.09, 53.77) --
	(176.10, 53.77) --
	(176.12, 53.76) --
	(176.13, 53.76) --
	(176.14, 53.76) --
	(176.16, 53.76) --
	(176.17, 53.76) --
	(176.18, 53.76) --
	(176.20, 53.76) --
	(176.21, 53.76) --
	(176.22, 53.76) --
	(176.24, 53.76) --
	(176.25, 53.76) --
	(176.26, 53.76) --
	(176.28, 53.76) --
	(176.29, 53.76) --
	(176.31, 53.75) --
	(176.32, 53.75) --
	(176.33, 53.75) --
	(176.35, 53.75) --
	(176.36, 53.75) --
	(176.37, 53.75) --
	(176.39, 53.75) --
	(176.40, 53.75) --
	(176.41, 53.75) --
	(176.43, 53.75) --
	(176.44, 53.75) --
	(176.45, 53.75) --
	(176.47, 53.75) --
	(176.48, 53.75) --
	(176.49, 53.74) --
	(176.51, 53.74) --
	(176.52, 53.74) --
	(176.53, 53.74) --
	(176.55, 53.74) --
	(176.56, 53.74) --
	(176.57, 53.74) --
	(176.59, 53.74) --
	(176.60, 53.74) --
	(176.62, 53.74) --
	(176.63, 53.74) --
	(176.64, 53.74) --
	(176.66, 53.74) --
	(176.67, 53.74) --
	(176.68, 53.74) --
	(176.70, 53.73) --
	(176.71, 53.73) --
	(176.72, 53.73) --
	(176.74, 53.73) --
	(176.75, 53.73) --
	(176.76, 53.73) --
	(176.78, 53.73) --
	(176.79, 53.73) --
	(176.80, 53.73) --
	(176.82, 53.73) --
	(176.83, 53.73) --
	(176.84, 53.73) --
	(176.86, 53.73) --
	(176.87, 53.73) --
	(176.88, 53.73) --
	(176.90, 53.72) --
	(176.91, 53.72) --
	(176.93, 53.72) --
	(176.94, 53.72) --
	(176.95, 53.72) --
	(176.97, 53.72) --
	(176.98, 53.72) --
	(176.99, 53.72) --
	(177.01, 53.72) --
	(177.02, 53.72) --
	(177.03, 53.72) --
	(177.05, 53.72) --
	(177.06, 53.72) --
	(177.07, 53.72) --
	(177.09, 53.72) --
	(177.10, 53.72) --
	(177.11, 53.71) --
	(177.13, 53.71) --
	(177.14, 53.71) --
	(177.15, 53.71) --
	(177.17, 53.71) --
	(177.18, 53.71) --
	(177.19, 53.71) --
	(177.21, 53.71) --
	(177.22, 53.71) --
	(177.23, 53.71) --
	(177.25, 53.71) --
	(177.26, 53.71) --
	(177.28, 53.71) --
	(177.29, 53.71) --
	(177.30, 53.71) --
	(177.32, 53.71) --
	(177.33, 53.70) --
	(177.34, 53.70) --
	(177.36, 53.70) --
	(177.37, 53.70) --
	(177.38, 53.70) --
	(177.40, 53.70) --
	(177.41, 53.70) --
	(177.42, 53.70) --
	(177.44, 53.70) --
	(177.45, 53.70) --
	(177.46, 53.70) --
	(177.48, 53.70) --
	(177.49, 53.70) --
	(177.50, 53.70) --
	(177.52, 53.70) --
	(177.53, 53.70) --
	(177.54, 53.70) --
	(177.56, 53.69) --
	(177.57, 53.69) --
	(177.59, 53.69) --
	(177.60, 53.69) --
	(177.61, 53.69) --
	(177.63, 53.69) --
	(177.64, 53.69) --
	(177.65, 53.69) --
	(177.67, 53.69) --
	(177.68, 53.69) --
	(177.69, 53.69) --
	(177.71, 53.69) --
	(177.72, 53.69) --
	(177.73, 53.69) --
	(177.75, 53.69) --
	(177.76, 53.69) --
	(177.77, 53.69) --
	(177.79, 53.68) --
	(177.80, 53.68) --
	(177.81, 53.68) --
	(177.83, 53.68) --
	(177.84, 53.68) --
	(177.85, 53.68) --
	(177.87, 53.68) --
	(177.88, 53.68) --
	(177.90, 53.68) --
	(177.91, 53.68) --
	(177.92, 53.68) --
	(177.94, 53.68) --
	(177.95, 53.68) --
	(177.96, 53.68) --
	(177.98, 53.68) --
	(177.99, 53.68) --
	(178.00, 53.68) --
	(178.02, 53.68) --
	(178.03, 53.68) --
	(178.04, 53.67) --
	(178.06, 53.67) --
	(178.07, 53.67) --
	(178.08, 53.67) --
	(178.10, 53.67) --
	(178.11, 53.67) --
	(178.12, 53.67) --
	(178.14, 53.67) --
	(178.15, 53.67) --
	(178.16, 53.67) --
	(178.18, 53.67) --
	(178.19, 53.67) --
	(178.21, 53.67) --
	(178.22, 53.67) --
	(178.23, 53.67) --
	(178.25, 53.67) --
	(178.26, 53.67) --
	(178.27, 53.67) --
	(178.29, 53.67) --
	(178.30, 53.66) --
	(178.31, 53.66) --
	(178.33, 53.66) --
	(178.34, 53.66) --
	(178.35, 53.66) --
	(178.37, 53.66) --
	(178.38, 53.66) --
	(178.39, 53.66) --
	(178.41, 53.66) --
	(178.42, 53.66) --
	(178.43, 53.66) --
	(178.45, 53.66) --
	(178.46, 53.66) --
	(178.47, 53.66) --
	(178.49, 53.66) --
	(178.50, 53.66) --
	(178.52, 53.66) --
	(178.53, 53.66) --
	(178.54, 53.66) --
	(178.56, 53.65) --
	(178.57, 53.65) --
	(178.58, 53.65) --
	(178.60, 53.65) --
	(178.61, 53.65) --
	(178.62, 53.65) --
	(178.64, 53.65) --
	(178.65, 53.65) --
	(178.66, 53.65) --
	(178.68, 53.65) --
	(178.69, 53.65) --
	(178.70, 53.65) --
	(178.72, 53.65) --
	(178.73, 53.65) --
	(178.74, 53.65) --
	(178.76, 53.65) --
	(178.77, 53.65) --
	(178.78, 53.65) --
	(178.80, 53.65) --
	(178.81, 53.65) --
	(178.82, 53.65) --
	(178.84, 53.64) --
	(178.85, 53.64) --
	(178.87, 53.64) --
	(178.88, 53.64) --
	(178.89, 53.64) --
	(178.91, 53.64) --
	(178.92, 53.64) --
	(178.93, 53.64) --
	(178.95, 53.64) --
	(178.96, 53.64) --
	(178.97, 53.64) --
	(178.99, 53.64) --
	(179.00, 53.64) --
	(179.01, 53.64) --
	(179.03, 53.64) --
	(179.04, 53.64) --
	(179.05, 53.64) --
	(179.07, 53.64) --
	(179.08, 53.64) --
	(179.09, 53.64) --
	(179.11, 53.64) --
	(179.12, 53.64) --
	(179.13, 53.63) --
	(179.15, 53.63) --
	(179.16, 53.63) --
	(179.18, 53.63) --
	(179.19, 53.63) --
	(179.20, 53.63) --
	(179.22, 53.63) --
	(179.23, 53.63) --
	(179.24, 53.63) --
	(179.26, 53.63) --
	(179.27, 53.63) --
	(179.28, 53.63) --
	(179.30, 53.63) --
	(179.31, 53.63) --
	(179.32, 53.63) --
	(179.34, 53.63) --
	(179.35, 53.63) --
	(179.36, 53.63) --
	(179.38, 53.63) --
	(179.39, 53.63) --
	(179.40, 53.63) --
	(179.42, 53.63) --
	(179.43, 53.63) --
	(179.44, 53.62) --
	(179.46, 53.62) --
	(179.47, 53.62) --
	(179.49, 53.62) --
	(179.50, 53.62) --
	(179.51, 53.62) --
	(179.53, 53.62) --
	(179.54, 53.62) --
	(179.55, 53.62) --
	(179.57, 53.62) --
	(179.58, 53.62) --
	(179.59, 53.62) --
	(179.61, 53.62) --
	(179.62, 53.62) --
	(179.63, 53.62) --
	(179.65, 53.62) --
	(179.66, 53.62) --
	(179.67, 53.62) --
	(179.69, 53.62) --
	(179.70, 53.62) --
	(179.71, 53.62) --
	(179.73, 53.62) --
	(179.74, 53.62) --
	(179.75, 53.62) --
	(179.77, 53.61) --
	(179.78, 53.61) --
	(179.80, 53.61) --
	(179.81, 53.61) --
	(179.82, 53.61) --
	(179.84, 53.61) --
	(179.85, 53.61) --
	(179.86, 53.61) --
	(179.88, 53.61) --
	(179.89, 53.61) --
	(179.90, 53.61) --
	(179.92, 53.61) --
	(179.93, 53.61) --
	(179.94, 53.61) --
	(179.96, 53.61) --
	(179.97, 53.61) --
	(179.98, 53.61) --
	(180.00, 53.61) --
	(180.01, 53.61) --
	(180.02, 53.61) --
	(180.04, 53.61) --
	(180.05, 53.61) --
	(180.06, 53.61) --
	(180.08, 53.61) --
	(180.09, 53.61) --
	(180.11, 53.61) --
	(180.12, 53.60) --
	(180.13, 53.60) --
	(180.15, 53.60) --
	(180.16, 53.60) --
	(180.17, 53.60) --
	(180.19, 53.60) --
	(180.20, 53.60) --
	(180.21, 53.60) --
	(180.23, 53.60) --
	(180.24, 53.60) --
	(180.25, 53.60) --
	(180.27, 53.60) --
	(180.28, 53.60) --
	(180.29, 53.60) --
	(180.31, 53.60) --
	(180.32, 53.60) --
	(180.33, 53.60) --
	(180.35, 53.60) --
	(180.36, 53.60) --
	(180.37, 53.60) --
	(180.39, 53.60) --
	(180.40, 53.60) --
	(180.41, 53.60) --
	(180.43, 53.60) --
	(180.44, 53.60) --
	(180.46, 53.60) --
	(180.47, 53.60) --
	(180.48, 53.59) --
	(180.50, 53.59) --
	(180.51, 53.59) --
	(180.52, 53.59) --
	(180.54, 53.59) --
	(180.55, 53.59) --
	(180.56, 53.59) --
	(180.58, 53.59) --
	(180.59, 53.59) --
	(180.60, 53.59) --
	(180.62, 53.59) --
	(180.63, 53.59) --
	(180.64, 53.59) --
	(180.66, 53.59) --
	(180.67, 53.59) --
	(180.68, 53.59) --
	(180.70, 53.59) --
	(180.71, 53.59) --
	(180.72, 53.59) --
	(180.74, 53.59) --
	(180.75, 53.59) --
	(180.77, 53.59) --
	(180.78, 53.59) --
	(180.79, 53.59) --
	(180.81, 53.59) --
	(180.82, 53.59) --
	(180.83, 53.59) --
	(180.85, 53.59) --
	(180.86, 53.59) --
	(180.87, 53.58) --
	(180.89, 53.58) --
	(180.90, 53.58) --
	(180.91, 53.58) --
	(180.93, 53.58) --
	(180.94, 53.58) --
	(180.95, 53.58) --
	(180.97, 53.58) --
	(180.98, 53.58) --
	(180.99, 53.58) --
	(181.01, 53.58) --
	(181.02, 53.58) --
	(181.03, 53.58) --
	(181.05, 53.58) --
	(181.06, 53.58) --
	(181.08, 53.58) --
	(181.09, 53.58) --
	(181.10, 53.58) --
	(181.12, 53.58) --
	(181.13, 53.58) --
	(181.14, 53.58) --
	(181.16, 53.58) --
	(181.17, 53.58) --
	(181.18, 53.58) --
	(181.20, 53.58) --
	(181.21, 53.58) --
	(181.22, 53.58) --
	(181.24, 53.58) --
	(181.25, 53.58) --
	(181.26, 53.58) --
	(181.28, 53.58) --
	(181.29, 53.57) --
	(181.30, 53.57) --
	(181.32, 53.57) --
	(181.33, 53.57) --
	(181.34, 53.57) --
	(181.36, 53.57) --
	(181.37, 53.57) --
	(181.39, 53.57) --
	(181.40, 53.57) --
	(181.41, 53.57) --
	(181.43, 53.57) --
	(181.44, 53.57) --
	(181.45, 53.57) --
	(181.47, 53.57) --
	(181.48, 53.57) --
	(181.49, 53.57) --
	(181.51, 53.57) --
	(181.52, 53.57) --
	(181.53, 53.57) --
	(181.55, 53.57) --
	(181.56, 53.57) --
	(181.57, 53.57) --
	(181.59, 53.57) --
	(181.60, 53.57) --
	(181.61, 53.57) --
	(181.63, 53.57) --
	(181.64, 53.57) --
	(181.65, 53.57) --
	(181.67, 53.57) --
	(181.68, 53.57) --
	(181.70, 53.57) --
	(181.71, 53.57) --
	(181.72, 53.57) --
	(181.74, 53.56) --
	(181.75, 53.56) --
	(181.76, 53.56) --
	(181.78, 53.56) --
	(181.79, 53.56) --
	(181.80, 53.56) --
	(181.82, 53.56) --
	(181.83, 53.56) --
	(181.84, 53.56) --
	(181.86, 53.56) --
	(181.87, 53.56) --
	(181.88, 53.56) --
	(181.90, 53.56) --
	(181.91, 53.56) --
	(181.92, 53.56) --
	(181.94, 53.56) --
	(181.95, 53.56) --
	(181.96, 53.56) --
	(181.98, 53.56) --
	(181.99, 53.56) --
	(182.00, 53.56) --
	(182.02, 53.56) --
	(182.03, 53.56) --
	(182.05, 53.56) --
	(182.06, 53.56) --
	(182.07, 53.56) --
	(182.09, 53.56) --
	(182.10, 53.56) --
	(182.11, 53.56) --
	(182.13, 53.56) --
	(182.14, 53.56) --
	(182.15, 53.56) --
	(182.17, 53.56) --
	(182.18, 53.56) --
	(182.19, 53.56) --
	(182.21, 53.56) --
	(182.22, 53.56) --
	(182.23, 53.55) --
	(182.25, 53.55) --
	(182.26, 53.55) --
	(182.27, 53.55) --
	(182.29, 53.55) --
	(182.30, 53.55) --
	(182.31, 53.55) --
	(182.33, 53.55) --
	(182.34, 53.55) --
	(182.36, 53.55) --
	(182.37, 53.55) --
	(182.38, 53.55) --
	(182.40, 53.55) --
	(182.41, 53.55) --
	(182.42, 53.55) --
	(182.44, 53.55) --
	(182.45, 53.55) --
	(182.46, 53.55) --
	(182.48, 53.55) --
	(182.49, 53.55) --
	(182.50, 53.55) --
	(182.52, 53.55) --
	(182.53, 53.55) --
	(182.54, 53.55) --
	(182.56, 53.55) --
	(182.57, 53.55) --
	(182.58, 53.55) --
	(182.60, 53.55) --
	(182.61, 53.55) --
	(182.62, 53.55) --
	(182.64, 53.55) --
	(182.65, 53.55) --
	(182.67, 53.55) --
	(182.68, 53.55) --
	(182.69, 53.55) --
	(182.71, 53.55) --
	(182.72, 53.55) --
	(182.73, 53.55) --
	(182.75, 53.55) --
	(182.76, 53.54) --
	(182.77, 53.54) --
	(182.79, 53.54) --
	(182.80, 53.54) --
	(182.81, 53.54) --
	(182.83, 53.54) --
	(182.84, 53.54) --
	(182.85, 53.54) --
	(182.87, 53.54) --
	(182.88, 53.54) --
	(182.89, 53.54) --
	(182.91, 53.54) --
	(182.92, 53.54) --
	(182.93, 53.54) --
	(182.95, 53.54) --
	(182.96, 53.54) --
	(182.98, 53.54) --
	(182.99, 53.54) --
	(183.00, 53.54) --
	(183.02, 53.54) --
	(183.03, 53.54) --
	(183.04, 53.54) --
	(183.06, 53.54) --
	(183.07, 53.54) --
	(183.08, 53.54) --
	(183.10, 53.54) --
	(183.11, 53.54) --
	(183.12, 53.54) --
	(183.14, 53.54) --
	(183.15, 53.54) --
	(183.16, 53.54) --
	(183.18, 53.54) --
	(183.19, 53.54) --
	(183.20, 53.54) --
	(183.22, 53.54) --
	(183.23, 53.54) --
	(183.24, 53.54) --
	(183.26, 53.54) --
	(183.27, 53.54) --
	(183.29, 53.54) --
	(183.30, 53.54) --
	(183.31, 53.54) --
	(183.33, 53.54) --
	(183.34, 53.54) --
	(183.35, 53.53) --
	(183.37, 53.53) --
	(183.38, 53.53) --
	(183.39, 53.53) --
	(183.41, 53.53) --
	(183.42, 53.53) --
	(183.43, 53.53) --
	(183.45, 53.53) --
	(183.46, 53.53) --
	(183.47, 53.53) --
	(183.49, 53.53) --
	(183.50, 53.53) --
	(183.51, 53.53) --
	(183.53, 53.53) --
	(183.54, 53.53) --
	(183.55, 53.53) --
	(183.57, 53.53) --
	(183.58, 53.53) --
	(183.59, 53.53) --
	(183.61, 53.53) --
	(183.62, 53.53) --
	(183.64, 53.53) --
	(183.65, 53.53) --
	(183.66, 53.53) --
	(183.68, 53.53) --
	(183.69, 53.53) --
	(183.70, 53.53) --
	(183.72, 53.53) --
	(183.73, 53.53) --
	(183.74, 53.53) --
	(183.76, 53.53) --
	(183.77, 53.53) --
	(183.78, 53.53) --
	(183.80, 53.53) --
	(183.81, 53.53) --
	(183.82, 53.53) --
	(183.84, 53.53) --
	(183.85, 53.53) --
	(183.86, 53.53) --
	(183.88, 53.53) --
	(183.89, 53.53) --
	(183.90, 53.53) --
	(183.92, 53.53) --
	(183.93, 53.53) --
	(183.95, 53.53) --
	(183.96, 53.53) --
	(183.97, 53.53) --
	(183.99, 53.53) --
	(184.00, 53.53) --
	(184.01, 53.52) --
	(184.03, 53.52) --
	(184.04, 53.52) --
	(184.05, 53.52) --
	(184.07, 53.52) --
	(184.08, 53.52) --
	(184.09, 53.52) --
	(184.11, 53.52) --
	(184.12, 53.52) --
	(184.13, 53.52) --
	(184.15, 53.52) --
	(184.16, 53.52) --
	(184.17, 53.52) --
	(184.19, 53.52) --
	(184.20, 53.52) --
	(184.21, 53.52) --
	(184.23, 53.52) --
	(184.24, 53.52) --
	(184.26, 53.52) --
	(184.27, 53.52) --
	(184.28, 53.52) --
	(184.30, 53.52) --
	(184.31, 53.52) --
	(184.32, 53.52) --
	(184.34, 53.52) --
	(184.35, 53.52) --
	(184.36, 53.52) --
	(184.38, 53.52) --
	(184.39, 53.52) --
	(184.40, 53.52) --
	(184.42, 53.52) --
	(184.43, 53.52) --
	(184.44, 53.52) --
	(184.46, 53.52) --
	(184.47, 53.52) --
	(184.48, 53.52) --
	(184.50, 53.52) --
	(184.51, 53.52) --
	(184.52, 53.52) --
	(184.54, 53.52) --
	(184.55, 53.52) --
	(184.57, 53.52) --
	(184.58, 53.52) --
	(184.59, 53.52) --
	(184.61, 53.52) --
	(184.62, 53.52) --
	(184.63, 53.52) --
	(184.65, 53.52) --
	(184.66, 53.52) --
	(184.67, 53.52) --
	(184.69, 53.52) --
	(184.70, 53.52) --
	(184.71, 53.52) --
	(184.73, 53.52) --
	(184.74, 53.52) --
	(184.75, 53.52) --
	(184.77, 53.51) --
	(184.78, 53.51) --
	(184.79, 53.51) --
	(184.81, 53.51) --
	(184.82, 53.51) --
	(184.83, 53.51) --
	(184.85, 53.51) --
	(184.86, 53.51) --
	(184.88, 53.51) --
	(184.89, 53.51) --
	(184.90, 53.51) --
	(184.92, 53.51) --
	(184.93, 53.51) --
	(184.94, 53.51) --
	(184.96, 53.51) --
	(184.97, 53.51) --
	(184.98, 53.51) --
	(185.00, 53.51) --
	(185.01, 53.51) --
	(185.02, 53.51) --
	(185.04, 53.51) --
	(185.05, 53.51) --
	(185.06, 53.51) --
	(185.08, 53.51) --
	(185.09, 53.51) --
	(185.10, 53.51) --
	(185.12, 53.51) --
	(185.13, 53.51) --
	(185.14, 53.51) --
	(185.16, 53.51) --
	(185.17, 53.51) --
	(185.18, 53.51) --
	(185.20, 53.51) --
	(185.21, 53.51) --
	(185.23, 53.51) --
	(185.24, 53.51) --
	(185.25, 53.51) --
	(185.27, 53.51) --
	(185.28, 53.51) --
	(185.29, 53.51) --
	(185.31, 53.51) --
	(185.32, 53.51) --
	(185.33, 53.51) --
	(185.35, 53.51) --
	(185.36, 53.51) --
	(185.37, 53.51) --
	(185.39, 53.51) --
	(185.40, 53.51) --
	(185.41, 53.51) --
	(185.43, 53.51) --
	(185.44, 53.51) --
	(185.45, 53.51) --
	(185.47, 53.51) --
	(185.48, 53.51) --
	(185.49, 53.51) --
	(185.51, 53.51) --
	(185.52, 53.51) --
	(185.54, 53.51) --
	(185.55, 53.51) --
	(185.56, 53.51) --
	(185.58, 53.51) --
	(185.59, 53.51) --
	(185.60, 53.51) --
	(185.62, 53.51) --
	(185.63, 53.50) --
	(185.64, 53.50) --
	(185.66, 53.50) --
	(185.67, 53.50) --
	(185.68, 53.50) --
	(185.70, 53.50) --
	(185.71, 53.50) --
	(185.72, 53.50) --
	(185.74, 53.50) --
	(185.75, 53.50) --
	(185.76, 53.50) --
	(185.78, 53.50) --
	(185.79, 53.50) --
	(185.80, 53.50) --
	(185.82, 53.50) --
	(185.83, 53.50) --
	(185.85, 53.50) --
	(185.86, 53.50) --
	(185.87, 53.50) --
	(185.89, 53.50) --
	(185.90, 53.50) --
	(185.91, 53.50) --
	(185.93, 53.50) --
	(185.94, 53.50) --
	(185.95, 53.50) --
	(185.97, 53.50) --
	(185.98, 53.50) --
	(185.99, 53.50) --
	(186.01, 53.50) --
	(186.02, 53.50) --
	(186.03, 53.50) --
	(186.05, 53.50) --
	(186.06, 53.50) --
	(186.07, 53.50) --
	(186.09, 53.50) --
	(186.10, 53.50) --
	(186.11, 53.50) --
	(186.13, 53.50) --
	(186.14, 53.50) --
	(186.16, 53.50) --
	(186.17, 53.50) --
	(186.18, 53.50) --
	(186.20, 53.50) --
	(186.21, 53.50) --
	(186.22, 53.50) --
	(186.24, 53.50) --
	(186.25, 53.50) --
	(186.26, 53.50) --
	(186.28, 53.50) --
	(186.29, 53.50) --
	(186.30, 53.50) --
	(186.32, 53.50) --
	(186.33, 53.50) --
	(186.34, 53.50) --
	(186.36, 53.50) --
	(186.37, 53.50) --
	(186.38, 53.50) --
	(186.40, 53.50) --
	(186.41, 53.50) --
	(186.42, 53.50) --
	(186.44, 53.50) --
	(186.45, 53.50) --
	(186.47, 53.50) --
	(186.48, 53.50) --
	(186.49, 53.50) --
	(186.51, 53.50) --
	(186.52, 53.50) --
	(186.53, 53.50) --
	(186.55, 53.50) --
	(186.56, 53.50) --
	(186.57, 53.50) --
	(186.59, 53.50) --
	(186.60, 53.50) --
	(186.61, 53.50) --
	(186.63, 53.50) --
	(186.64, 53.50) --
	(186.65, 53.50) --
	(186.67, 53.49) --
	(186.68, 53.49) --
	(186.69, 53.49) --
	(186.71, 53.49) --
	(186.72, 53.49) --
	(186.73, 53.49) --
	(186.75, 53.49) --
	(186.76, 53.49) --
	(186.77, 53.49) --
	(186.79, 53.49) --
	(186.80, 53.49) --
	(186.82, 53.49) --
	(186.83, 53.49) --
	(186.84, 53.49) --
	(186.86, 53.49) --
	(186.87, 53.49) --
	(186.88, 53.49) --
	(186.90, 53.49) --
	(186.91, 53.49) --
	(186.92, 53.49) --
	(186.94, 53.49) --
	(186.95, 53.49) --
	(186.96, 53.49) --
	(186.98, 53.49) --
	(186.99, 53.49) --
	(187.00, 53.49) --
	(187.02, 53.49) --
	(187.03, 53.49) --
	(187.04, 53.49) --
	(187.06, 53.49) --
	(187.07, 53.49) --
	(187.08, 53.49) --
	(187.10, 53.49) --
	(187.11, 53.49) --
	(187.13, 53.49) --
	(187.14, 53.49) --
	(187.15, 53.49) --
	(187.17, 53.49) --
	(187.18, 53.49) --
	(187.19, 53.49) --
	(187.21, 53.49) --
	(187.22, 53.49) --
	(187.23, 53.49) --
	(187.25, 53.49) --
	(187.26, 53.49) --
	(187.27, 53.49) --
	(187.29, 53.49) --
	(187.30, 53.49) --
	(187.31, 53.49) --
	(187.33, 53.49) --
	(187.34, 53.49) --
	(187.35, 53.49) --
	(187.37, 53.49) --
	(187.38, 53.49) --
	(187.39, 53.49) --
	(187.41, 53.49) --
	(187.42, 53.49) --
	(187.44, 53.49) --
	(187.45, 53.49) --
	(187.46, 53.49) --
	(187.48, 53.49) --
	(187.49, 53.49) --
	(187.50, 53.49) --
	(187.52, 53.49) --
	(187.53, 53.49) --
	(187.54, 53.49) --
	(187.56, 53.49) --
	(187.57, 53.49) --
	(187.58, 53.49) --
	(187.60, 53.49) --
	(187.61, 53.49) --
	(187.62, 53.49) --
	(187.64, 53.49) --
	(187.65, 53.49) --
	(187.66, 53.49) --
	(187.68, 53.49) --
	(187.69, 53.49) --
	(187.70, 53.49) --
	(187.72, 53.49) --
	(187.73, 53.49) --
	(187.75, 53.49) --
	(187.76, 53.49) --
	(187.77, 53.49) --
	(187.79, 53.49) --
	(187.80, 53.49) --
	(187.81, 53.49) --
	(187.83, 53.49) --
	(187.84, 53.49) --
	(187.85, 53.49) --
	(187.87, 53.49) --
	(187.88, 53.49) --
	(187.89, 53.49) --
	(187.91, 53.49) --
	(187.92, 53.49) --
	(187.93, 53.48) --
	(187.95, 53.48) --
	(187.96, 53.48) --
	(187.97, 53.48) --
	(187.99, 53.48) --
	(188.00, 53.48) --
	(188.01, 53.48) --
	(188.03, 53.48) --
	(188.04, 53.48) --
	(188.06, 53.48) --
	(188.07, 53.48) --
	(188.08, 53.48) --
	(188.10, 53.48) --
	(188.11, 53.48) --
	(188.12, 53.48) --
	(188.14, 53.48) --
	(188.15, 53.48) --
	(188.16, 53.48) --
	(188.18, 53.48) --
	(188.19, 53.48) --
	(188.20, 53.48) --
	(188.22, 53.48) --
	(188.23, 53.48) --
	(188.24, 53.48) --
	(188.26, 53.48) --
	(188.27, 53.48) --
	(188.28, 53.48) --
	(188.30, 53.48) --
	(188.31, 53.48) --
	(188.32, 53.48) --
	(188.34, 53.48) --
	(188.35, 53.48) --
	(188.36, 53.48) --
	(188.38, 53.48) --
	(188.39, 53.48) --
	(188.41, 53.48) --
	(188.42, 53.48) --
	(188.43, 53.48) --
	(188.45, 53.48) --
	(188.46, 53.48) --
	(188.47, 53.48) --
	(188.49, 53.48) --
	(188.50, 53.48) --
	(188.51, 53.48) --
	(188.53, 53.48) --
	(188.54, 53.48) --
	(188.55, 53.48) --
	(188.57, 53.48) --
	(188.58, 53.48) --
	(188.59, 53.48) --
	(188.61, 53.48) --
	(188.62, 53.48) --
	(188.63, 53.48) --
	(188.65, 53.48) --
	(188.66, 53.48) --
	(188.67, 53.48) --
	(188.69, 53.48) --
	(188.70, 53.48) --
	(188.72, 53.48) --
	(188.73, 53.48) --
	(188.74, 53.48) --
	(188.76, 53.48) --
	(188.77, 53.48) --
	(188.78, 53.48) --
	(188.80, 53.48) --
	(188.81, 53.48) --
	(188.82, 53.48) --
	(188.84, 53.48) --
	(188.85, 53.48) --
	(188.86, 53.48) --
	(188.88, 53.48) --
	(188.89, 53.48) --
	(188.90, 53.48) --
	(188.92, 53.48) --
	(188.93, 53.48) --
	(188.94, 53.48) --
	(188.96, 53.48) --
	(188.97, 53.48) --
	(188.98, 53.48) --
	(189.00, 53.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (129.64,183.13) -- (147.64,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,171.13) -- (147.64,171.13);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,179.69) {target};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.64,167.69) {samples};
\end{scope}
\end{tikzpicture}


==> data/ts_V-ln1001_1D-lin.tex <==
1 1 1
3.06513829999206 1.31117778200906 1
4.52649421147436 1.22472737206172 1
4.80812540379012 0.154289514869104 0.805749156038091
6.14687029382923 0.154289514869104 1.43829443369817
6.39900100584151 0.051872349695484 1.43829443369817
4.56921450772315 0.051872349695484 1.66499350148524
4.47007742989311 0.051872349695484 1.7239445152592
4.53673524759833 0.051872349695484 3.98472134175482
6.08827582076248 0.051872349695484 4.10806531527206
6.45539084682359 0.051872349695484 3.75240748556885
5.23174021840847 0.051872349695484 3.75240748556885
3.72552848335598 0.051872349695484 2.49067893320518
4.89103641389951 0.051872349695484 1.47790134843928
3.72899810649512 0.051872349695484 1.25690747874142
5.18373105096199 0.051872349695484 1.42654273649953
5.18373105096199 0.051872349695484 1.86978984844279
5.37760794452992 0.051872349695484 3.67659481074166
6.68286069321493 0.104529060367851 6.37878240272431
6.68286069321493 0.104529060367851 5.36325898513234
6.98346980817201 0.104529060367851 5.51402697634342
4.40975115717336 0.104529060367851 5.91426988495186
3.82664954135376 0.104529060367851 6.72756760968534
3.36657505951281 0.104529060367851 5.53040688945665
6.57138393188864 0.104529060367851 6.52851863380931
5.10971193516514 0.0634755004657785 5.60420474654867
5.94226015344938 0.0634755004657785 5.58918857302757
5.34381951820225 0.0634755004657785 4.82560137946057
7.44814645738141 0.0634755004657785 3.93600120643535
7.90421301079729 0.471169729354658 2.09492649162995
7.3433752020001 1.02205387475656 1.83533446613236
7.3433752020001 1.02205387475656 0.510799389271843
6.63437338988022 1.11570797984564 0.510799389271843
6.63437338988022 1.11570797984564 0.341179483006175
6.61324658913343 1.11570797984564 0.923026668746562
4.62553712397857 1.35722605358174 0.923026668746562
1.79545289090846 1.35722605358174 0.343495731851012
1.79545289090846 1.35722605358174 0.343495731851012
1.54471652026313 1.35722605358174 0.768710764054549
1.54471652026313 0.571167749448019 0.768710764054549
1.54471652026313 0.571167749448019 0.923114019321674
0.354375363503864 0.571167749448019 0.923114019321674
0.354375363503864 1.67196214584928 0.221336796103159
0.354375363503864 0.404075915787175 0.370144060935238
2.29473826366545 0.404075915787175 0.487429897565744
1.90663184496152 1.33775209778374 0.433550999705533
1.90663184496152 1.33775209778374 0.433550999705533
1.79616795380327 1.39830331520977 0.433550999705533
1.91973897240172 2.3254998386574 0.433550999705533
0.438450133950435 2.15496759178527 0.687614146005761
0.438450133950435 2.03658174272023 0.672040466795207
0.742283211003974 1.09074376933571 1.03554085417698
0.742283211003974 0.926622121898861 1.03554085417698
0.742283211003974 0.926622121898861 1.03554085417698
0.742283211003974 0.926622121898861 0.797862222668564
0.742283211003974 1.61575393425531 0.865272317544965
2.53980387203274 1.61575393425531 2.13901587774863
2.53980387203274 1.13537592261968 2.33546229069304
3.55646367369505 0.903414731546248 1.17597721706243
2.78401640908003 1.69718403121271 2.03245658603647
1.0147266687849 1.73269828796325 1.48268140685362
0.958841198320157 0.617229235986812 1.59618982943044
1.22261393262332 0.617229235986812 2.36157213987741
1.22261393262332 2.42447745939269 1.42582886628712
0.809619740599588 1.40938709055303 0.637289737338744
3.19692944371567 1.40938709055303 0.168765272185434
3.60101649879058 0.373297128757366 0.168765272185434
1.86878044244988 0.212218257885828 0.168765272185434
3.41982895591777 0.212218257885828 0.168765272185434
1.06860912843335 0.264022661000912 1.47622401443977
1.57276353820703 0.264022661000912 0.750847588174278
1.27980075943874 0.525492777787888 1.57156849819665
0.577197983191798 0.525492777787888 1.95673151944409
0.577197983191798 2.39644304745919 2.90189883855696
0.577197983191798 1.79954095042717 2.90189883855696
0.577197983191798 3.52922396724205 4.22093605160147
0.577197983191798 6.02917714102618 7.02825648034094
0.577197983191798 2.92164627458836 6.2469068044708
0.577197983191798 2.88266695247409 7.74184387247417
0.577197983191798 2.88266695247409 5.70731694310319
0.787292353410913 2.32043657716986 4.18522737077174
0.787292353410913 3.73388396547269 4.66888416549882
1.71127447551672 1.97020725636861 5.72537555687728
1.46527906257025 2.15442277023207 4.97263667414519
1.15232819456789 2.15442277023207 5.5059457145727
1.65639435192608 1.40757502025331 6.63704942991998
0.445597033969798 1.40757502025331 6.48665890731354
0.445597033969798 1.52969669503742 5.01117094642389
0.445597033969798 1.52969669503742 5.04607965951287
0.445597033969798 1.52969669503742 4.13671048473066
0.711951714655692 1.06296523786731 3.46859619734234
1.7222975525802 1.06296523786731 2.09326948061609
1.7222975525802 0.93950235865172 3.43285273903101
2.14910221625261 0.93950235865172 3.43285273903101
2.14910221625261 0.93950235865172 1.64836329469055
3.3498077468031 1.1516763134709 0.912332091333739
2.40417150132769 1.44936505460095 0.912332091333739
2.92989073052864 1.44936505460095 0.912332091333739
2.83678636340176 1.44936505460095 2.26591534778357
2.48302914977306 1.44936505460095 3.12914261019851
3.89166908885199 2.5214311788597 4.49126118063947
5.36298307786088 1.56067011042017 3.0451423863748
5.62798074743852 1.56067011042017 2.49899321941943
6.4537054696542 1.84388956449234 2.49899321941943
6.57222453760216 2.44205043807265 0.351832323612838
5.50857578367949 3.20257289508974 0.351832323612838
4.8777388797296 2.59368556678855 0.96829521938816
3.77358396387102 2.34145449214516 1.55397027687219
5.0961100641608 1.78225845296073 1.55397027687219
5.60403623026718 2.4695719170127 0.859308493414119
6.36585926809112 2.5277804857944 1.59788920923711
7.52375454833306 2.5277804857944 1.95239460619922
5.75097410252319 2.44556168935911 1.95239460619922
5.7463382426143 2.48503311396565 1.95239460619922
6.98290094196084 2.2325415175224 1.55019350808276
5.87206615591125 1.44050842390946 3.47286427934384
3.65009114079755 1.34903371984873 5.68561121905246
3.76075099393383 1.34903371984873 4.64233981753656
3.86848390027684 1.34903371984873 5.30150111180464
3.27654812437107 4.09111339700413 6.07515219019291
2.86128079707956 3.81618026233946 6.91721102850522
0.512696048677592 6.53070493378042 9.07237384548854
0.759014496044092 4.86102454311588 8.23317738577023
0.759014496044092 5.6530322876685 9.49385876988562
0.793241299793976 4.74661411691617 8.49682902489712
0.793241299793976 3.86301851452331 7.92971933638973
0.793241299793976 3.00548893697069 7.82568339001683
0.793241299793976 3.00548893697069 8.69084018113935
0.793241299793976 5.04010041033418 8.10611539501174
0.793241299793976 5.04010041033418 7.39739999724775
0.793241299793976 3.56353112330105 7.39739999724775
1.0912346565529 3.25594795824411 6.27743379706989
1.0912346565529 5.9237180735304 6.27743379706989
1.73459173384978 6.70105610465188 6.41873291940864
1.56432229592968 7.02172118073345 6.41873291940864
1.25188581774737 7.23136606495319 6.55246584256886
1.25188581774737 7.78849371276936 7.56837318185878
1.25188581774737 5.68298592955742 4.53153367625925
1.25188581774737 4.93427715621401 5.28906392663049
1.72285527480354 5.46502383363127 6.371050242795
0.894004550027236 5.86150609020328 7.35651285029729
0.894004550027236 5.86150609020328 6.40740818311067
0.507259142655551 5.86150609020328 6.89686204570545
0.507259142655551 4.77980730315792 6.89686204570545
0.507259142655551 5.19685048525758 6.20554304076364
0.852969576092829 7.16638258872573 6.11623586376803
2.22480967349567 5.78221790292585 4.65451587585622
4.86690785128287 5.32991158224014 5.121522648957
8.26245170864975 7.32822470569023 4.06664363691616
8.26134142004169 8.26507013786143 4.06664363691616
7.87269163820659 10.2398471402413 3.09561696293062
5.55652922505742 9.10614904591059 0.229692588535462
6.69080144690598 7.61166370215755 0.229692588535462
5.20569476705206 7.04583374107917 0.229692588535462
4.05382833185686 6.23997549661398 0.229692588535462
4.0533023746248 8.44715247039602 0.229692588535462
3.07196386454515 9.19065496859505 2.93056806799382
0.139858371058286 9.19065496859505 2.93056806799382
0.139858371058286 7.43102647620637 2.58263984272004
0.139858371058286 8.7106392942183 2.58263984272004
0.323389459006061 9.274367068711 1.9665746870755
0.323389459006061 10.6120776685547 1.59617337573095
0.323389459006061 14.0231417406243 1.59617337573095
0.323389459006061 12.0674019674661 1.73296381824212
0.323389459006061 12.6126741088002 2.3885642053547
0.323389459006061 13.6948242416054 1.36340839687491
0.323389459006061 14.6461484247471 2.17128043741425
0.323389459006061 17.0425129112895 3.2070922191781
0.849404154471469 16.2198258609038 3.9192181039229
0.849404154471469 18.0043522040053 3.21820672554287
0.849404154471469 17.6474745779716 1.09577583225348
0.408221844994056 20.8583264503754 1.09577583225348
0.408221844994056 20.7115947792657 1.09577583225348
0.971616750774155 18.6354710175164 1.09577583225348
2.08806469359264 19.0410821553876 0.655789156932546
2.1906665783087 21.6246121125794 0.655789156932546
2.1906665783087 22.1327526422719 1.48406592849155
3.79418938823345 20.6793765920705 1.52126341557509
1.44480259881197 22.6668410044236 1.52126341557509
1.55505951845221 22.6912122792928 1.64184772800772
1.99046428004849 25.0081313890301 1.89043434771597
3.79430131669738 24.053217498593 1.72734442354345
4.80005285508316 23.7776145653317 1.67649583084617
6.30387102163386 23.2128470150981 1.67649583084617
5.39685327741473 24.2301321493067 2.1470056300156
3.74904930464416 25.5930494278206 0.176064982753224
3.01743816151177 25.8744221088458 0.176064982753224
1.64766583028276 27.6794750017457 0.176064982753224
2.23478670917423 28.9936230063298 0.176064982753224
0.951835176506944 26.9706060901459 0.169096791458166
2.78840379459127 27.5454885856564 0.169096791458166
2.91705145920467 29.2713145427825 0.169096791458166
2.24772502492467 26.9039770087602 1.07785405641443
3.57668026182045 28.7404343805158 1.06048291506414
0.702311891334952 25.5674285592206 3.23191892080766
0.702311891334952 25.5674285592206 3.22265992204575
0.853020365587812 22.3272473802953 3.89399038046725
0.853020365587812 21.1433575446507 4.70561982389194
0.21177090954752 21.1433575446507 3.72466091898384
0.21177090954752 20.5442696117172 2.14061500979635
0.21177090954752 20.7205950040861 1.35717392104453
0.588208029497394 20.8130630756184 1.14593209197316
0.060284797894092 22.1333574747151 1.14593209197316
0.060284797894092 24.1238679625555 1.14593209197316
0.060284797894092 22.7807968198874 1.14593209197316
0.060284797894092 22.8187705781435 0.338455599496624
0.060284797894092 22.2995165321154 0.298416583620257
0.278266152255952 20.5256398847616 4.13002572042931
0.278266152255952 17.9169772748556 2.43421512863814
0.278266152255952 16.9398619090305 1.81720742185673
0.404533732602587 16.4356601057748 1.81720742185673
0.437836730896127 14.6559287612173 3.85041020827453
0.53666387875048 14.5124911860595 4.5042585244376
0.53666387875048 14.2864713379509 6.9392489271822
0.53666387875048 14.9876672593505 8.14928054594264
1.76301834411988 17.2287374068501 5.43610084573686
1.39376685858377 17.0332540823056 4.43006208243149
0.958755575362278 15.0526000525033 6.54181625154579
1.81365809330283 14.5797111931822 4.95271049670826
1.81365809330283 14.1648817228512 2.90944790891811
1.22405585927159 14.7943716310643 0.388192533962469
1.1186621956606 14.8109583842156 0.388192533962469
1.1186621956606 16.0719900071925 0.857930937461082
0.221107237019676 16.3878073814112 0.544481293365319
0.094738192742862 15.8206227525271 0.544481293365319
0.094738192742862 14.8962696497499 0.544481293365319
2.19308315588606 14.7738668880684 0.544481293365319
2.01110983569907 13.7823097827714 0.139233174138114
0.828580234370749 13.2220363315008 0.43526224814987
1.07832614171474 13.0193476922669 0.43526224814987
1.07832614171474 12.6245386733846 0.43526224814987
0.297040973841671 13.2118172797061 0.43526224814987
0.548971179898116 13.4546152331051 0.43526224814987
0.452538514112976 9.95076178421919 0.43526224814987
0.452538514112976 9.6376067890936 0.0183008131183345
0.452538514112976 9.00425681318775 0.0183008131183345
0.452538514112976 10.3382905415602 0.0183008131183345
0.452538514112976 10.5638305894107 0.0183008131183345
0.390812244902849 10.4282377054081 0.454320546661613
0.390812244902849 10.0566450048313 0.454320546661613
0.390812244902849 10.0566450048313 0.454320546661613
0.257323053985275 9.62157234650797 0.454320546661613
1.14307935123761 8.22306486919891 0.454320546661613
1.14307935123761 9.09785330133208 0.570091497895762
1.14307935123761 11.2823150264233 0.570091497895762
1.14307935123761 11.4057606004359 0.570091497895762
3.28209494765638 9.9333073688391 1.27968974092815
2.52733438820243 11.7603681763978 1.22008635859084
3.93655163560478 13.0545802612914 0.816127570399469
4.83818454300853 12.8768624022807 1.37667781999058
6.2491302452003 13.7321646891038 0.761844164637939
6.1107996380489 14.2388401239227 0.761844164637939
5.20611089829334 13.8825742666025 1.05178264448919
4.36424028780724 14.1720522009766 1.05178264448919
4.07582241271495 13.8926795717086 0.342379346763924
3.39439924719121 13.4229608643616 0.58120023245148
1.60519070045411 14.816844380077 1.26241771943625
1.27864541894946 10.4754480175975 1.26241771943625
1.27864541894946 10.0205288627511 3.50294653695907
1.27864541894946 11.8215990346835 3.17680362050134
1.27864541894946 11.7358355955657 1.57362607646338
1.25021926340136 12.6952652761624 0.723018965896512
1.44029203975431 11.149356446588 1.38155563918084
1.44029203975431 11.883827849129 1.38155563918084
0.595969633307932 13.5331137742884 1.92796882411551
0.595969633307932 11.9886105963316 0.292184901519292
0.595969633307932 10.1832730931428 1.58039203482285
0.595969633307932 9.74648229401251 1.58039203482285
1.50522515490372 9.74648229401251 1.1028244397719
1.50522515490372 10.0273746450745 1.1028244397719
2.30108474295267 9.07370405117596 1.1028244397719
2.85448193539537 9.17443706563011 1.39520097278511
4.31158397001245 6.18139612421914 1.39520097278511
2.36544379726388 8.69006700043025 0.618810908434431
3.68875666148817 10.3416392382403 0.202429074548052
0.703689576194829 9.01468787681318 2.36097687486689
0.247929033492619 8.30517884000866 4.12961206995151
0.743357122545856 7.41186727414291 5.25136499598785
1.27356456305312 9.43669437746728 6.03620397522065
1.27356456305312 10.1972354488289 8.41091224777097
1.27356456305312 9.1150325438845 8.60809467604474
1.27356456305312 9.09169938282812 9.46339052953958
0.568521575976552 11.5151707038826 8.70530263178824
0.568521575976552 10.2042114441267 8.70530263178824
0.852650615551602 11.4060489681531 7.17113122656821
0.46134214638086 11.6159497250132 7.62740410664444
0.412363172148857 10.6354382196644 5.09799141343332
1.5585385706717 11.0337110436112 5.75729752304094
3.46093821403977 11.0337110436112 5.29831920635006
3.64753912115527 12.697425221741 5.22158415356974
3.58682926794545 10.2414104268873 5.83154088140144
3.58682926794545 10.6873377027068 6.45630136120037
5.87530789865033 10.1745212730059 5.64205090764696
7.45671713034055 11.5085501283194 6.96589223978122
6.14133694754913 10.6573560354625 3.76399615327525
4.69028371229318 12.9389217243644 2.63753118644721
5.95417177501692 13.1689544606738 2.92964291056039
4.35048952495097 14.7083671922086 2.29134231230781
3.53650349335072 14.5308498685712 2.23726414872735
2.67897958493059 15.1824330166011 1.53890786022007
0.439833302124729 17.0153949789856 1.06377443642964
2.59716237849811 16.6180453139196 1.06377443642964
2.59716237849811 18.7844213352375 1.06377443642964
1.32933678077659 19.1134756529128 0.32172000780627
0.201674382602279 19.9505012598211 0.32172000780627
0.94310906148628 22.3846766000384 0.32172000780627
1.5682185241496 21.597428819661 0.379611092113465
1.49593555767348 21.0020926102934 0.611265618093781
0.9669072978883 20.2800690535862 1.61379249083576
1.1122380807154 19.9477867798595 1.95586328943983
1.1122380807154 21.8412260681999 1.95586328943983
1.1122380807154 22.7607549092045 2.58518231919595
0.839012242200625 26.3804929502224 3.4771416474175
0.637117002533327 28.0614142264814 4.67973644847156
0.637117002533327 24.5136710281247 2.31596993459398
0.637117002533327 25.224798140087 1.66976373784086
0.637117002533327 26.9822890482661 1.66976373784086
0.637117002533327 27.6135113883109 2.39672172525348
0.637117002533327 24.6836073860462 1.45045219836246
0.0561817923932177 24.0656917317432 1.22794418885886
0.52255394866028 23.9417985068912 1.22794418885886
0.52255394866028 23.084419003272 2.3010364340037
0.93082377908189 24.846129006842 2.9129605230281
2.70049285723735 23.2361762753204 1.74906236863662
3.67433406297986 21.0791857198108 0.772945479558168
3.48107274348892 21.55313934666 0.160088378429993
3.72152281805991 21.0480668246024 0.160088378429993
3.72152281805991 18.4239514471518 0.160088378429993
5.39842638601331 16.9943939851721 0.160088378429993
4.64573219673544 15.6942664437231 0.317778568773726
4.57108009306078 12.9219248775339 0.317778568773726
2.87913164017946 13.4599701365642 0.317778568773726
4.33251605999093 13.6340457586115 0.317778568773726
3.69050403301085 11.8936254957539 0.870563163495947
3.69050403301085 12.4284702534462 0.870563163495947
2.07484351788476 14.4525164472803 0.570589097863518
1.85671280995946 15.0282650713786 0.201869125237343
2.16148582819217 15.9351382158711 0.201869125237343
2.16148582819217 15.9008108837511 0.201869125237343
3.16234665496408 15.4940819412445 0.201869125237343
3.16234665496408 14.9774080436208 0.201869125237343
3.16234665496408 18.0663439515321 0.201869125237343
3.86796821171276 15.9110787353458 0.201869125237343
4.21965611783678 18.2148751726216 0.781617654382829
4.11531284125711 18.9459927977054 1.22584649117129
5.79434345403797 18.5200043670293 0.477226767444204
5.5503668048951 17.7211247713349 0.477226767444204
6.32296485795702 17.5454822340206 0.477226767444204
6.32893686515981 17.012435588865 0.477226767444204
6.51322085673495 15.9744413963697 0.477226767444204
4.54601679033886 14.8526398634477 0.477226767444204
2.58513806493687 13.1132049383108 0.477226767444204
3.75267539888099 11.6262783826132 0.477226767444204
4.39327664925394 10.1050163259895 0.477226767444204
4.54433916011701 10.0760018239272 0.477226767444204
4.02604595756034 9.46205633714975 0.0383017768159432
5.14579877906607 8.96006945916981 0.0383017768159432
4.48920535955939 10.8333690812842 0.0383017768159432
3.53889877186332 10.8333690812842 0.0383017768159432
4.75957814296222 11.2979916729051 0.894073613242646
5.49896337521632 12.299651330656 0.571168045800304
8.37449108593536 11.3370019853129 0.571168045800304
8.72840545579692 13.1921213380923 0.571168045800304
10.4910046578247 12.5005688162729 0.858079089690424
10.1359158869571 12.2996183660422 0.858079089690424
8.27175527721258 13.0647636915107 0.858079089690424
8.27175527721258 13.0647636915107 0.858079089690424
8.98404234730557 11.1101649877997 2.45209466548413
8.77351233230912 12.231160495577 0.765315521091242
9.75430880025081 13.8571596059145 0.259778790322683
11.3631256965028 11.0092277379034 0.259778790322683
11.0505454917075 9.32115042838718 0.259778790322683
11.4549396989964 10.2192174380409 0.259778790322683
9.09243568204882 9.70175995197332 0.259778790322683
7.363940592473 8.84522987509444 0.106088080571772
4.78358279455005 8.77158742764572 1.84618367714939
3.93337952212784 8.70633283550256 0.777104788301521
2.95222740536016 8.78691694753674 2.62474369879098
3.71212196425734 8.11793272703057 4.70620737536665
3.58229016175832 9.13193964500765 5.36600000542769
3.55180312139557 7.55948589752286 5.42467438666379
0.134607706615632 5.18824395462538 5.66391359250069
0.134607706615632 4.88244527746016 3.16497398308415
0.134607706615632 6.4135451565623 3.16497398308415
1.5515048662474 5.44100079665424 1.51448632768794
0.960373353705269 7.01351865271324 1.08743712310376
0.960373353705269 6.33921287393028 2.13747867623338
1.34605653407681 4.1509760529017 2.13747867623338
1.34605653407681 3.43397042956151 1.34803116056931
1.34605653407681 3.0158560228941 1.80471107222166
0.207058697159515 5.10564080391075 1.19457567289661
1.11259940416577 5.85212144059051 3.01664392816526
1.11259940416577 5.44667733310394 3.01664392816526
1.11259940416577 3.61743199911277 3.01664392816526
1.23440675224355 5.19922756819845 0.763964915123198
1.23440675224355 5.97447255136364 0.763964915123198
1.17311098881092 8.49764904573774 0.0963150259041095
1.25340373090484 8.32081737864677 0.0963150259041095
1.25340373090484 9.13635248420917 0.0963150259041095
4.4710938123795 8.73722261720073 0.0963150259041095
2.53366818856453 6.76652819844091 0.216642088611478
3.39837652013567 5.62703643319805 1.89171948012922
3.39837652013567 7.78250519901236 1.89171948012922
3.39837652013567 8.79173084666962 0.193808451439242
1.3502282267845 7.46087570408395 0.193808451439242
0.0427903875551954 6.33968754188857 0.193808451439242
0.437920353815405 7.55603695095541 1.3066788219824
0.437920353815405 8.36670342592258 0.985388852704816
0.437920353815405 7.87741417460744 0.985388852704816
0.437920353815405 6.14814494223778 0.207360803840005
0.437920353815405 5.31836748074998 0.207360803840005
0.927569466232847 5.31120487485678 0.207360803840005
0.927569466232847 5.21232372087192 0.833372438178913
0.200473696768701 5.00401936419127 0.833372438178913
0.269057479400304 4.72920259618343 0.833372438178913
0.269057479400304 3.86719571647752 0.833372438178913
0.269057479400304 4.53445729285238 1.26633757424228
0.173195050521984 4.01621294973396 2.46574527423918
0.173195050521984 3.67359369510268 2.88387330840389
0.173195050521984 6.62593932323241 3.76535228477002
1.12975023901005 4.53715436830449 3.68962439159678
0.789314356607506 2.83899574766119 2.36327338392499
1.00438962882027 2.83899574766119 2.56605464991761
0.827423179404808 4.2251814744031 3.36051236375016
0.936196974957675 3.43769078079438 2.64442934067258
0.00388708222650724 3.02149377867618 2.6470502333867
0.234050559290776 0.670972063316324 1.85558498558463
0.234050559290776 0.670972063316324 3.14937049260232
0.234050559290776 0.670972063316324 2.45604787577732
0.234050559290776 0.670972063316324 2.45604787577732
1.88669385300154 0.462516503301785 2.45604787577732
1.88669385300154 2.39118277161694 2.38046026198827
3.57945445952107 2.39118277161694 2.38046026198827
4.64964476587116 2.26608929971475 2.62401810469295
5.69949065884662 2.81305863563709 1.29191758577742
4.8628726784352 3.03885869183728 0.15050967147319
4.42703467665992 4.2411239186499 0.15050967147319
7.51009759407178 4.94073876896878 0.15050967147319
6.87566920623174 5.17095888364794 0.15050967147319
4.76376039820329 6.580473445067 0.15050967147319
3.70309836218019 7.7091513112086 0.15050967147319
3.91656089443426 4.99094126995496 0.15050967147319
3.33551524446966 3.08809667582497 0.15050967147319
1.83359439784578 3.20348507688334 0.15050967147319
2.10625443965946 3.51265209576501 0.15050967147319
3.05829353979991 3.05375513987262 0.15050967147319
3.05829353979991 3.22911104052013 0.15050967147319
2.96305286911918 3.22911104052013 0.15050967147319
3.28208525658822 3.22911104052013 1.51690373633386
3.47739392166311 3.0061735113665 1.16849251978973
3.47739392166311 3.41318696937566 0.326036673495587
4.80323273313741 6.09522291685094 0.0543283767996168
4.80323273313741 6.34519158671839 0.0543283767996168
4.24549072007875 3.66314895861245 0.766644897221424
3.92709136057549 2.34552237668472 0.766644897221424
6.669673847746 3.24211642442735 0.766644897221424
4.72685748724447 0.919953302612699 0.748922182299066
4.90744537615369 1.74390485285921 0.748922182299066
5.95443244671387 1.24542653912817 1.92256241962545
2.71888273938531 1.24542653912817 1.30495735181168
2.71888273938531 1.24542653912817 1.30495735181168
1.75089729308651 3.18489204791995 0.584908299455809
2.57742718069274 2.50747714447969 0.584908299455809
3.41885305253027 5.19763089781814 0.584908299455809
5.04028226756328 7.93913086368066 0.584908299455809
4.9695625677705 7.54821538312795 0.584908299455809
5.15620774413759 6.9615270269592 0.723195849784666
4.38780133881172 9.81155906747653 0.723195849784666
5.78723023095355 12.8050564641408 1.03039925060656
6.66797799403466 12.8615458859373 1.81802477580139
4.35410019416743 13.4263001199042 1.03223647577841
4.66358368867985 12.4131124199307 1.03223647577841
5.35898083546602 11.9050514016097 1.03223647577841
5.27176132296057 9.81157556846631 1.03223647577841
4.19436283038396 9.78529154104555 1.03223647577841
5.70620213394271 6.27063387274841 1.03223647577841
5.70620213394271 6.18832350227014 0.883715550282714
7.42292921485949 6.53989771370859 0.883715550282714
8.89446425273098 6.71230856975263 0.883715550282714
8.75799596084696 8.79612686356092 3.03259723843975
7.1606615798226 8.7633388022564 3.03259723843975
9.56863795802298 7.10285155448532 3.9268513362981
11.4462771391051 7.96333825682827 3.74278842611362
10.8361995615384 8.84784015008194 4.52127137953775
12.3584993514618 8.52556346224879 4.76763624336034
12.3112188260758 8.15148847855647 7.45335497372815
13.3875665950177 7.17569890997165 7.98036967415171
13.3465248852981 5.80946585835967 5.80363734863348
13.6072999413453 3.4529960154501 6.58353940746488
11.9575144005786 2.59867462400575 3.28667452674469
10.506581750148 0.942974704095085 0.546992780838929
10.1098574821722 1.5283209572747 1.87148865050769
11.5922103742731 1.22338123056389 1.85183881690183
13.1441122029577 1.22338123056389 1.19077151138727
15.0377842136433 1.04425889171953 1.31976953267583
13.3599352125783 0.622910949852835 0.379821414659454
13.3992267783978 0.801865846419513 0.379821414659454
12.4335876476958 0.811204751248175 1.22526149664785
13.7408405007458 0.941248967975358 2.73566492741533
13.7408405007458 0.941248967975358 2.73566492741533
13.9098985560984 2.11969351572775 2.73566492741533
14.2134536068418 2.11969351572775 2.21647240289058
15.6325897477136 2.65514320669075 2.21647240289058
17.9661809349698 4.99401603818458 0.839225260160846
19.3893792083819 4.55156517526229 1.60069608397304
19.0508307766709 2.78916706411378 4.29310567899991
17.7493939254721 2.0064649601019 6.30712937805025
16.3706890131872 1.74209214450938 8.92971181785857
16.3044961120388 1.37395848438541 7.41028248507961
16.9350112945659 2.1902149342496 7.71298616913017
19.8558782949667 2.4836810344274 6.61207196506028
19.3887778983499 2.0660015950998 6.17335840070013
20.271998854973 1.67438996069322 4.05328760235683
20.6569316662043 0.593800291582815 5.02833210808841
21.6004990566253 2.34393446667573 4.4878369389585
20.9965175761809 2.55111841359101 6.37269819346938
19.3560176796424 2.01404109083427 6.05503621389382
17.8789635369872 2.01404109083427 6.17738819910221
15.4719461342882 0.452998730174504 5.03255647588209
15.3764662119627 0.452998730174504 4.76309585362417
16.8806892108717 0.381619257604824 5.78836565619964
16.9153816144904 0.381619257604824 6.9305431755708
17.0072403088303 1.05256908143241 6.12371220233629
18.0085121242325 1.05256908143241 5.987147580072
19.2065655965173 1.07107764034542 2.9205807210802
21.7606913842851 2.72787050120371 1.94549533582789
22.4230146920577 3.06789830916194 0.815134765690456
20.1959900713173 5.23902773056436 0.815134765690456
19.8247720235743 4.82986093449143 0.727551417925823
20.4262868027109 3.7629942963307 2.06676917801279
22.1278746691336 4.18465878765028 2.14573985794264
21.886500837194 2.82134277078906 2.25180077705929
22.4658258646426 2.82134277078906 2.25180077705929
21.2308266339965 1.53716453206804 0.477897649385659
20.9718288067124 1.53716453206804 0.477897649385659
18.4087481010664 0.520383153162492 0.477897649385659
16.6792900016469 0.520383153162492 0.265843117161769
16.0549106994669 0.520383153162492 0.265843117161769
14.7533190567854 0.520383153162492 0.265843117161769
15.0171939156151 0.520383153162492 0.561872211088741
15.4126066993608 1.74788487641325 0.561872211088741
13.9832379456335 0.69495427613982 0.561872211088741
13.5134526286214 0.624613285351226 0.487226651018173
14.8122422272776 0.624613285351226 0.487226651018173
16.0004726251574 0.0711157775609573 0.487226651018173
16.2296179541955 0.0711157775609573 0.487226651018173
15.5582147777436 1.55680945088894 1.53859656365782
15.5582147777436 1.55680945088894 2.07812629016175
15.5582147777436 1.82339088709829 2.84419466262618
16.4947674833874 0.351218536310356 3.21578834431638
17.6580660117581 0.351218536310356 3.66695600335754
15.8785196480604 0.351218536310356 3.66695600335754
16.0754717801641 0.351218536310356 3.17218990055738
16.5358653098152 0.858142044040953 2.82934093573644
18.6640110306702 0.0950977574925131 2.82934093573644
18.0839231542101 0.46397400468859 2.43851297664169
18.9322852829362 0.0945349560892821 4.12753697295267
19.8511925530184 0.0783262105684431 2.6112576144769
18.2720261589154 0.0783262105684431 2.6112576144769
18.5621149389214 0.0783262105684431 1.85430387038594
18.4915789360641 0.838575185854578 1.85430387038594
16.9777630842976 1.46586053798499 3.43615163388943
17.938977440527 4.35940362043638 2.70376226987988
17.1258180507983 2.33444296942659 2.31880689378248
16.9849680789017 2.33444296942659 1.6933405161298
19.7489480958433 2.33444296942659 1.20999445499534
20.3429891482656 1.98563107648761 0.429348199458808
19.1097083153625 0.765141504944592 1.65815279783813
20.7587343511708 0.765141504944592 0.391818111712024
20.9381088561045 0.0634450932064723 0.584342534017058
21.4896293772243 0.0634450932064723 0.787586742227656
22.1043092502264 0.346039736794125 0.787586742227656
21.3776465122078 0.583513889320091 0.787586742227656
21.6630704828185 0.583513889320091 0.245524583560545
21.5005303839838 0.583513889320091 0.245524583560545
20.3069022633331 0.400092891694499 0.245524583560545
19.1563125672909 0.0304209531228464 0.245524583560545
18.6533768080705 0.0304209531228464 0.962692627194739
20.4219939833083 0.0304209531228464 0.582115546134547
20.4265508439537 0.0304209531228464 0.776641711677787
19.7427254873752 0.0304209531228464 0.776641711677787
19.020713131135 0.0304209531228464 0.776641711677787
20.708554884195 0.0304209531228464 0.776641711677787
19.8804979262376 0.867711786774983 0.776641711677787
19.4393656778801 0.867711786774983 0.415562614357065
18.6907564659623 0.867711786774983 0.415562614357065
19.0521740664363 0.867711786774983 0.415562614357065
18.9405543800116 0.330365330405382 0.111623767901305
19.6817872736573 0.330365330405382 0.111623767901305
19.9847824114815 0.330365330405382 0.280337099213272
18.3921274750398 0.330365330405382 0.280337099213272
19.4732203468055 1.46420498030321 1.23732174953695
20.59723865804 1.56055526912054 0.715291013037407
22.3326467601058 1.568946026446 0.210725267434727
22.2868542915284 1.568946026446 0.210725267434727
21.9269570622423 3.60838917481519 0.210725267434727
22.0869164145824 4.06871432159677 0.210725267434727
24.1622536664837 4.06871432159677 0.210725267434727
24.4882812544005 5.30817662389496 2.46376799229553
22.3498022211456 5.06010491545258 5.18369167542107
22.3498022211456 5.06010491545258 6.53222425023315
22.3498022211456 5.38105574663234 6.53222425023315
19.8782247154552 4.20821512355177 4.0965016818149
18.6885583275584 5.279984776685 5.75409199580944
20.4584408454932 4.61965650519397 4.59134786518045
21.8073578749391 3.32564749689762 4.48225470836151
20.9746576525458 2.23075231607665 5.03578612359768
18.5870513822156 2.48633594207972 5.88407860617335
18.5870513822156 2.48633594207972 5.63011672472462
17.9942445731464 2.48633594207972 5.63011672472462
16.8313092377693 1.98222775815356 5.58810693729838
19.5387791500195 0.79840945549313 6.41604566950611
17.7667897032952 0.79840945549313 5.4805503010704
18.2293693855191 0.79840945549313 5.4805503010704
17.1147190745451 0.562697483664634 7.67376071909786
18.1488404842854 0.879721974882878 6.56836440829286
20.3189411343171 0.879721974882878 2.88533812034988
18.5127047753626 0.879721974882878 4.45385001067705
20.5833083089714 0.435238648504603 7.12526659794097
23.5055831619604 0.435238648504603 8.48071186644425
23.4410350194029 3.65400258868647 7.93897685097824
23.9175429334834 2.65315500551174 6.27263825188456
24.0865945418354 2.374873095925 5.26605193677044
22.8110709437949 0.982141207853424 4.63336807297785
23.0768144494771 0.982141207853424 5.1645760696639
21.9877268593419 0.982141207853424 5.72484157712345
21.366364460289 0.982141207853424 4.42006733005431
22.9299043289367 0.982141207853424 3.83144790005447
24.4065664284265 2.96977828941862 2.71817260753929
21.7162186485964 2.90290684297124 2.36354337390403
19.8707841325105 2.23146947330472 0.0424430017020119
20.6270425147139 2.23146947330472 0.0424430017020119
19.2705667308633 2.23146947330472 0.0424430017020119
20.3384964018034 4.13711966916722 0.0424430017020119
19.7600267673655 3.04228239624228 0.0424430017020119
15.8552029949112 1.96455112323485 0.0424430017020119
15.1114837605719 1.96455112323485 0.0424430017020119
14.2885968522563 1.46754767902474 0.0424430017020119
15.291190238106 1.22645277348232 0.271795540679412
13.7622698892477 2.1416602608155 1.80386724144645
11.2020401463384 1.96475047201927 1.80386724144645
8.16566231024267 3.38008512250763 3.51989418996517
8.3256482887607 4.27645080655173 3.28077764269844
8.37727756878242 7.31474806490492 5.38181753233327
7.10668870802986 7.22222989532657 6.35227434898419
6.68991747097551 6.02262072650592 6.79001875809779
9.69964207609422 1.95605054187844 5.80471527767424
8.98784415377924 0.148436812992563 5.62838521293363
8.37329919548148 0.148436812992563 6.56259743317355
7.56094122333951 0.905077463969117 7.29508717818597
7.57206433115196 0.281080217854937 7.07803060312441
8.92871448860588 2.86653949201183 8.10426613152369
8.92871448860588 2.87730637172418 7.98910969465943
9.41968520282459 1.88556524188473 7.50322646516055
8.49763981270284 1.49314727590957 6.94231090393388
8.46956181380844 3.35339960832166 5.76740388700698
10.3522829947382 0.952710716619631 5.28900445602343
9.56072989473401 0.199273430525754 3.91205743023233
9.56072989473401 0.801406355103892 4.72016285991888
11.5361126235464 0.417053818089821 4.70007527294796
12.5461885674692 0.417053818089821 6.02103415227035
13.1298517010193 1.73678637495832 6.02103415227035
16.0837490494481 0.617018061157055 6.89756431314013
16.3199583794176 0.0695137357060375 6.38417894849007
14.6797691245431 0.0695137357060375 9.67433088099408
15.4894404653748 0.196716901280546 9.56362508335019
15.5128498096986 0.196716901280546 11.9956352561323
16.2286530756929 0.196716901280546 11.9226636551648
17.6461246104018 0.169478586437276 14.1862136832665
18.227393435089 0.169478586437276 12.715988415233
17.9225047467407 0.169478586437276 13.7596635097084
20.0291066547103 1.48881039977472 12.9322944972564
18.4049532481807 1.50196439332316 13.3453519262494
17.4644922452315 1.57866267531049 15.4194852600307
14.9867913285157 1.25680095390948 15.2996176283726
13.5605413515149 1.67335258282925 16.1878962138808
12.0708131546521 0.73332577112476 16.1878962138808
12.0708131546521 0.73332577112476 16.3737422475614
12.0482742448865 0.73332577112476 14.9302135826714
9.98505784963371 0.73332577112476 14.3579556829525
11.2371188022195 0.819065196311262 14.3579556829525
11.8916844672097 0.848562936954246 14.3579556829525
12.196727783065 0.848562936954246 12.2770684148235
12.208280197501 0.848562936954246 12.2770684148235
9.14596112549015 1.27772457391811 11.3861575765619
7.99503846681739 1.95369346380874 12.5105136801385
9.44637436139543 1.00534709352211 10.1123917132481
12.1032792045205 2.11138099034575 9.85914992620354
11.1218768285463 0.790346782176064 8.66721079073063
10.207360780404 0.376524432075805 8.66721079073063
10.9175199284036 0.376524432075805 7.78500383719082
12.1423285508001 0.855002780561379 6.49400005809512
11.4886883402608 0.855002780561379 7.25118255463383
12.2830927587051 0.855002780561379 7.28577991869455
9.3232351988318 0.855002780561379 7.28577991869455
8.72898927137668 1.14388222107299 7.69215341828076
9.43915554615467 1.14388222107299 10.0451441786882
10.2921471426851 1.14388222107299 8.44568793188169
8.83045881458789 1.14388222107299 8.74135677076071
10.1452170778712 1.14388222107299 9.37513011376422
10.1238118628709 1.14388222107299 8.57613205994971
10.5247960391206 1.14388222107299 8.37152337615936
9.72213936055797 1.14388222107299 11.6580682842245
7.98610589232823 1.14388222107299 11.268561228026
6.21196170205076 2.0069780462593 9.39970390166921
5.51735581736276 2.42199161830851 9.97597895732863
4.82811705655796 5.30328952408416 9.64513509100415
2.47204439240584 4.56389516074436 7.45433231228748
3.04260890014801 4.04038929815697 6.83755343546545
2.1753057644873 6.00606768922582 4.58683873673297
2.94923579962396 7.08575358769223 4.58683873673297
3.22450035145768 7.08575358769223 3.57791627197079
3.22450035145768 8.73181676294332 3.57791627197079
3.22450035145768 7.81452339751865 3.73820613635163
2.6792597461124 7.38308791553831 0.527598625203001
2.32326511748416 10.0149310241518 0.527598625203001
3.55033733046144 10.0149310241518 0.355385239243727
0.146953191022263 8.81053324329245 0.355385239243727
0.927281634115851 6.71973917778922 0.355385239243727
0.927281634115851 6.09476867916597 0.355385239243727
0.999307471358289 6.135724477215 1.21269791794407
0.634033580007621 7.17584288832147 1.21269791794407
1.39587325991328 3.54863847857501 1.21269791794407
1.77121208612318 4.9671056285098 1.21269791794407
1.51826370773753 3.91589782744915 0.538810739978564
0.79677724621649 3.06423205712776 0.538810739978564
1.95258992126305 3.26161840279984 3.57426192286377
1.5858464450598 2.3534741972262 5.4127268972438
1.42922370641917 2.3534741972262 5.4127268972438
0.845923964151985 3.06791204422428 5.4127268972438
1.01817529294915 6.57079191253207 5.99677837797394
0.823012276353811 4.39159088073494 4.44212442510142
0.823012276353811 3.98501056121979 4.44212442510142
0.850852882840433 5.10815014188947 6.70374376460001
0.850852882840433 3.07268884354575 4.57622216043849
0.850852882840433 4.30333100363332 2.68900910467263
0.850852882840433 6.00960031641941 3.8775867683452
0.502783703844216 3.82602065392249 4.00234532549445
2.48243807886471 6.62384534816911 3.37705383421747
3.70068613781054 4.48995434286562 2.14656210332022
1.83088752665188 4.84544220537813 2.60380354802813
2.02838218971675 5.73686205462571 4.74153189495183
2.09740150533217 6.62235618983412 5.01410518032312
2.37673868452938 4.4414845022419 5.01410518032312
2.42970953061399 4.4414845022419 4.33343019482587
4.55225143622855 3.85935175586122 6.31856410774991
3.81639058705185 1.61186411462959 5.67094647229178
3.81639058705185 2.54736827140358 4.87062174377056
6.59675664790723 2.54736827140358 4.01334438823207
7.81862338443534 2.65907629624043 4.19682564331211
5.67190729899317 2.71264380180003 4.03503390517296
3.37962117431111 1.39994083704645 5.99004987208756
2.81320032094382 1.39994083704645 5.03237146250037
2.81320032094382 1.57533372190576 5.26636245190493
2.19616423192372 1.57533372190576 2.52258633198228
0.682303809247763 2.5102600431043 2.54909587962202
0.682303809247763 4.61803143832262 2.54909587962202
0.682303809247763 5.22106396130312 1.24380458651813
0.682303809247763 4.09522477052375 1.60224973227989
2.94039140028735 2.67244738608946 1.03572137279488
1.95603336063338 2.67244738608946 1.03572137279488
4.51750280174654 2.01242279348126 1.03572137279488
2.16685531943819 5.47636907637019 0.686707851041976
3.24946284142335 9.0248156630324 0.686707851041976
3.47258803886077 9.74463639614996 0.686707851041976
1.7091211930736 6.75342985992713 0.154560775674946
1.7091211930736 6.75342985992713 0.154560775674946
1.69414622278701 5.71025449678202 0.154560775674946
2.06730369600322 5.71025449678202 0.0757546958047466
2.06730369600322 5.71025449678202 0.0757546958047466
1.77819061311989 4.00143603506366 0.0757546958047466
1.30622607870878 2.82037277519192 0.487392632099059
1.30622607870878 3.01010534555231 0.487392632099059
1.57996220886354 3.01010534555231 1.1532877462853
0.392039542454141 3.9340643082977 1.66423054230367
0.392039542454141 3.9340643082977 3.57388787221372
0.392039542454141 1.75364300371298 0.00959254831551171
0.104411473096134 1.02120240957136 0.30701924696884
0.104411473096134 0.504569170046644 0.285736804824955
0.104411473096134 0.766072381984216 0.878576937237413
0.104411473096134 0.913655991253831 1.17433870636699
0.434839779488186 0.216794648554674 1.78668954118089
0.693865370841438 0.216794648554674 1.78668954118089
0.143576434811857 0.216794648554674 0.678385805813478
0.143576434811857 0.324394430099203 2.00134062411725
2.64968192021047 0.324394430099203 2.00134062411725
1.32076489338616 0.324394430099203 2.20400416433202
0.508044140714194 0.324394430099203 2.20400416433202
0.508044140714194 0.324394430099203 2.20400416433202
0.508044140714194 0.324394430099203 3.32648878945303
0.818729885510516 0.324394430099203 1.5413458511862
0.449940482799953 0.608547385519288 2.33256704018557
0.449940482799953 1.30271201962417 1.4417257348784
0.449940482799953 1.30271201962417 0.470995951949015
0.449940482799953 1.30271201962417 0.470995951949015
0.579260058145839 1.30271201962417 0.470995951949015
1.14811295876294 0.618186608893144 0.661727046929708
1.14811295876294 0.618186608893144 0.661727046929708
1.14811295876294 0.618186608893144 0.661727046929708
3.4535196857693 0.618186608893144 0.473384679399316
2.81704209739506 0.618186608893144 0.473384679399316
2.13965677622984 0.618186608893144 0.446900435516038
2.13965677622984 0.25995403000901 0.336993852520664
3.70140912052289 0.25995403000901 1.66526038999944
4.434993159103 0.497923901546246 2.09174710090122
4.54555456041019 0.497923901546246 2.21769021015832
6.03850166216696 1.28677809260407 2.25273136580223
4.86184061308459 1.28677809260407 3.23722912544856
3.29327479999528 2.04092202671554 3.52509804953603
2.67350738020725 2.13850034336951 2.97222820929513
3.07346417289996 1.21635556311328 2.01871416796952
3.07346417289996 1.41414094166455 2.01871416796952
1.86451801652723 1.41414094166455 1.67932118601522
2.20369462081901 1.90253739115862 1.67932118601522
3.42163518178543 2.22972513032062 1.72803201592169
5.96057577645576 2.22972513032062 1.31662596865058
7.69167108466701 1.46766816774119 1.82080202204958
7.69167108466701 1.46766816774119 2.38073415894616
8.18215296287407 1.25310187542923 3.14365978854266
6.78104451448691 0.332374411433809 3.14365978854266
4.5618588067673 0.332374411433809 4.22358825235984
2.65522752443788 0.332374411433809 3.96544679419107
2.44033883896696 1.54740903936389 5.33047511402997
3.69474421604764 1.21431601063111 5.92865799389873
1.1385537146421 1.21431601063111 6.76832438249984
1.1385537146421 0.832832971019383 5.17464906007318
3.61778440919759 0.832832971019383 5.5942383067573
1.91857298615002 0.832832971019383 5.59284379597603
1.79015858080244 1.00903600683217 5.41492893723265
2.12312342406154 0.253282034745484 5.50734059188981
2.12312342406154 1.43804843765517 9.9776737917612
1.91540807902957 1.4188870758535 9.73671866846358
2.33175201435544 3.03231567816998 9.43315864617647
1.33642571422231 1.50036454014257 10.7518162343153
0.129631481200112 0.489935973917845 13.0878096220041
0.129631481200112 0.87891431925023 14.4929096199772
2.27096204643422 0.87891431925023 12.8510206987797
2.27096204643422 0.87891431925023 9.18763682591703
2.08920080845311 1.77714389650927 8.82392123473456
1.8082203740253 3.37072201123664 8.82392123473456
1.8082203740253 2.05499932822739 7.43736364818674
0.41106411824888 0.0743430681162811 8.6006818834869
0.41106411824888 2.32337917453656 6.75079180242617
0.136014750844781 3.12810357653372 7.58939249582563
0.136014750844781 1.9606425992052 6.97624293325851
0.615905150222396 1.9606425992052 7.59345394912409
0.615905150222396 1.9606425992052 4.72583715801746
0.615905150222396 1.9606425992052 2.75682731609682
0.669290808935458 2.25413557082895 2.47147445769709
4.37018584200857 4.6903193908237 3.47483862370687
3.9828573047148 5.1225393818625 4.13167263177462
3.12094727667136 7.02398507790383 2.81784672955511
0.12048849806675 5.21950152541371 2.81784672955511
0.403370928680896 5.45598368700567 1.80686695641371
0.403370928680896 5.72105846868129 1.80686695641371
0.578543325480658 7.80003403415448 2.9069014366641
0.578543325480658 9.16039539261991 3.0755065547939
0.578543325480658 9.76785478437893 2.25244119354739
0.578543325480658 7.85569478983783 4.25408801642853
0.578543325480658 7.08020244543227 2.34458984405588
0.578543325480658 6.64837924135519 1.75612600669349
0.578543325480658 5.5681816627729 3.06176706470106
0.972504691617285 5.62850892745767 3.06176706470106
1.82675786388948 7.12400369414664 3.32508952954194
2.9045481920799 7.12400369414664 1.11695206923588
2.24226304323495 6.06913538917423 1.11695206923588
1.69303061042781 5.49752010776353 0.650704124809273
1.23786331472246 6.04429391230305 1.04690966374132
0.474943811391471 2.10094663363562 1.04690966374132
0.474943811391471 1.84516636455875 3.7676072972218
0.193619824304467 2.04315956062205 4.50294308279907
0.193619824304467 2.04315956062205 5.74361746252265
0.193619824304467 1.2404559758758 5.9018481533945
0.193619824304467 4.07719901119251 5.9018481533945
0.703009186619926 3.37950412513749 6.7251310560742
1.97496033827511 3.45835474029699 4.43545515037351
1.90451513471454 2.03457023238956 1.18332030690269
2.29148770748967 2.53489979248162 3.52622302729664
3.72003809268866 1.26849368828595 3.52622302729664
3.25354049108552 2.40065477071579 2.69622813598245
2.52867626309398 1.49453723774493 2.75435662690325
2.58120056363378 2.09994903305041 4.67972895595279
0.443238991429789 1.98468852072658 6.8861063325307
0.155453625065874 1.30297854204881 4.91302741350858
0.155453625065874 1.30297854204881 4.07922571111411
0.155453625065874 2.97773084608443 7.61457992716695
0.155453625065874 3.00347032956793 8.93360370601456
0.456382990446284 2.89161714114339 6.76288971944595
0.456382990446284 2.89161714114339 8.6102705753376
0.456382990446284 3.80706257416945 8.90766597512881
0.456382990446284 2.84761249084836 8.80190839245592
1.68667379486372 3.08087187540231 9.33286469117937
2.47532902748909 3.09829502322423 8.26979027215375
0.343736879129705 2.51426203160921 9.97255627653016
0.343736879129705 3.97143376813684 9.26386214631785
0.343736879129705 2.35054312917546 8.23597793386982
0.343736879129705 3.97199284084087 7.42980491960813
1.06419198961018 3.97199284084087 7.15668213218239
1.06419198961018 5.62803381585414 3.64385246534401
1.5496373872413 5.62803381585414 4.71592117251976
2.15996439628609 9.88330093469492 5.23442343675183
1.51558308455819 7.82776011073257 5.19459514281509
1.51558308455819 7.34225870249524 5.13973180113924
1.51558308455819 5.89257258385329 5.27514911971437
0.394714723995128 3.92110357949368 4.20500352853758
0.790133869439813 5.20537806006863 4.20500352853758
0.823020232762315 3.81994704416968 4.66802352002323
0.823020232762315 2.43441141093434 5.74526515368142
0.823020232762315 2.63190021684402 7.27365840725909
1.12759201221354 3.3553219280006 8.98030815248662
0.683144588158532 4.84066770378082 8.40743081072628
0.683144588158532 7.39683124191801 5.2756290080402
0.683144588158532 8.80875713928416 7.81875281659933
0.683144588158532 7.56940928082138 6.53186219598067
0.683144588158532 6.62622652795031 6.84973270699388
0.683144588158532 5.9442897360993 8.61487061781205
0.683144588158532 5.17497601941739 7.50921034023762
0.683144588158532 3.56006002386018 6.32554908550242
2.38033439910094 2.1043132053515 4.85287204974398
2.43350015768262 0.716779191729432 4.19521119085158
2.43350015768262 1.03525020792031 4.19521119085158
3.11720989154952 0.22244141052377 2.41722386695557
2.47409969304645 0.22244141052377 3.06241713860604
3.11139203961113 0.22244141052377 3.51312790714855
5.02129445049316 0.22244141052377 3.08707422105944
5.11812784358299 0.22244141052377 3.08707422105944
3.23753820444097 0.916504397544098 0.823026397132412
3.98154680367136 0.916504397544098 0.823026397132412
3.81342273466679 1.90578643264214 0.823026397132412
4.06067678088598 1.90578643264214 3.98850186717734
4.42081301565599 2.65447411973343 4.55324988093943
4.02614079300946 2.28220094062294 6.06218086513135
3.63487849945976 1.71637779965631 6.96336812853292
4.41850512888068 0.55903645849219 7.30374101403855
3.869460942648 0.792793504777501 8.16257312102792
3.22287660165848 0.408233196283902 8.57086548099357
3.45872226428457 1.12961946275846 8.75871149459822
4.40440333022671 1.12961946275846 7.70817612675301
6.03302485996654 2.08981173329661 6.10833649090177
5.82993976286542 1.95868776017399 6.51444410873989
5.82993976286542 1.85964072467793 5.73348817902207
4.95883927010392 1.85964072467793 4.94069410094925
6.95078443713166 1.85964072467793 4.29700511695403
7.59945685234127 1.85964072467793 1.77555171380036
7.71968934937572 1.8573363770859 2.32732860794351
9.84405899963089 1.8573363770859 1.1791852690161
11.1485849097668 1.8573363770859 0.407649471594159
11.3598662333104 1.18065859608452 0.345045928883859
12.1133412151997 2.85320179542135 0.345045928883859
13.0355531321017 2.85320179542135 0.345045928883859
15.797268312452 0.0990378575749471 0.345045928883859
14.2858376244561 0.0990378575749471 0.514019579578946
11.2150596787204 0.0990378575749471 0.497847644759024
9.86435402933703 0.0990378575749471 0.497847644759024
12.112776817888 0.0990378575749471 0.497847644759024
11.3052900055589 0.0990378575749471 0.497847644759024
9.56067190770502 0.0990378575749471 0.978302169765221
8.03620834728802 0.0990378575749471 1.82253789812527
5.57536745553487 0.309534715876324 1.19445053833876
4.6170243703945 0.309534715876324 0.601421328690046
3.81170613469751 0.324393422446824 1.03683926582802
1.73937581700402 0.195228840586967 1.03683926582802
2.43608471777187 0.195228840586967 1.41093817095444
0.170111759581381 0.0330121383666037 1.41093817095444
0.170111759581381 0.0330121383666037 3.6324906562958
0.170111759581381 0.0330121383666037 1.23923402551214
0.170111759581381 0.0330121383666037 1.02696261941476
2.48549229760323 0.0330121383666037 1.02696261941476
1.87953320700385 0.0330121383666037 1.02696261941476
1.87953320700385 0.0330121383666037 2.48610242420559
1.87953320700385 0.0330121383666037 0.955660081680417
4.09745948688773 0.0330121383666037 0.955660081680417
2.97479646299683 0.0330121383666037 0.955660081680417
4.58188672739083 0.0330121383666037 0.955660081680417
5.29692680893705 0.0330121383666037 2.3432483773408
4.28009829789928 0.0330121383666037 1.98316614046248
4.65382609258128 0.0330121383666037 2.70528139590255
2.68763712376246 0.0330121383666037 2.70528139590255
3.52814414370122 0.0330121383666037 5.08676646037313
3.52814414370122 0.0330121383666037 1.12406825527158
3.52814414370122 0.0330121383666037 1.84247268954763
1.79598222385915 4.25160110803133 3.02577464066104
1.79598222385915 2.07076201193296 3.21228691897042
0.679701758310589 4.48310288333062 3.75747970889816
0.679701758310589 3.37758620461452 2.68904887533734
0.679701758310589 2.79059539068531 3.3724098739942
0.421028409369522 3.68850788373035 2.96801825985493
0.24874447212511 3.02261286851019 3.82486889753496
0.24874447212511 3.48149603548755 6.56087424041717
0.24874447212511 3.56848453186192 5.45907249882141
0.176909477493428 2.95436100165183 5.99701341319292
0.541250224711997 3.55023653492807 5.75379853234856
0.648048761474557 4.19676803527193 4.85510344594006
0.471227860288712 3.25302593698398 4.85510344594006
0.556750718080737 0.397529577568529 5.40432349700208
0.556750718080737 1.39979936906779 3.84465534294246
1.72364769015158 1.44162206873839 4.46965054310197
1.66555235486792 1.44162206873839 3.69940519070199
1.66555235486792 0.933567496396777 3.93097325296152
1.66555235486792 0.923074665941289 2.91129154548964
0.488921662052858 1.91836521007941 2.3844664039867
1.00472580123391 2.46532113657905 0.849721081153493
0.484580967778903 2.46532113657905 0.849721081153493
0.484580967778903 0.480910269180319 0.584997388619722
1.44531300868346 0.539870118175049 0.584997388619722
1.44531300868346 0.539870118175049 0.584997388619722
1.35899387476986 1.4097377497629 1.18044789469542
1.35899387476986 0.171129510796088 2.73577878594716
1.35899387476986 0.171129510796088 2.75430083262039
1.3938531648417 0.171129510796088 0.393893426272169
3.59638421310183 0.171129510796088 1.7302674921269
2.31528052388445 0.171129510796088 1.7302674921269
2.43080036704522 0.171129510796088 1.70858144038969
3.15314344439723 0.171129510796088 2.33028475498284
2.4051354211884 0.171129510796088 2.4819621104317
2.90387766201465 0.171129510796088 1.50955221620544
1.80569605709684 0.171129510796088 4.1524369397294
0.436772135013546 0.171129510796088 5.42875930563013
1.49521920114473 2.52102334944126 4.63719638508544
1.49521920114473 0.129043377607316 3.58123751184246
0.95050602497286 0.0637398655812453 4.22158284959392
0.152169872062805 0.0637398655812453 4.20159784381863
1.82624714701362 0.0637398655812453 3.43989057707838
2.05841698144309 0.0637398655812453 3.7397406323795
2.05841698144309 1.33119371740771 2.16199823635927
1.50229245794797 0.977948426501634 2.16199823635927
2.19556446543639 0.977948426501634 3.52986908787857
1.62775288160731 0.524111822240201 2.29847672484685
0.593824737613472 0.998385721505468 2.29847672484685
0.593824737613472 1.40196360579642 0.52942971952095
0.593824737613472 1.40196360579642 1.70492510930786
0.593824737613472 0.44577404152154 0.855097630466949
1.57803712406638 0.29420699903096 0.855097630466949
3.15492398992978 0.29420699903096 0.855097630466949
3.70466608758697 0.29420699903096 1.42281077268517
4.04598401852876 0.29420699903096 1.42281077268517
4.13920266930843 1.7019078111906 1.42281077268517
4.27410534801759 1.6345122115784 1.70073690633605
3.83136399148707 0.724742211627469 1.70073690633605
3.86257280488148 0.724742211627469 0.863785817879835
3.24999683298153 0.724742211627469 0.657464627986738
6.31065058094291 0.724742211627469 1.17142922752352
6.31065058094291 0.187468301316985 1.17142922752352
7.73219875189999 0.187468301316985 1.17142922752352
5.73525954153729 0.187468301316985 1.17142922752352
5.73525954153729 0.187468301316985 1.41113024230881
6.50251895477517 1.07936814832294 3.93621216246204
5.48551229072703 1.55869158643741 3.37854872261566
2.18547416546841 4.46790742953332 2.46019054494971
1.13475116884519 4.46790742953332 2.46019054494971
0.125487468338716 5.23165559278024 3.24050033529603
0.125487468338716 4.18907737459222 3.60019445001271
0.125487468338716 4.0984333206054 4.85783393016271
0.849352050845176 3.93358632304094 5.51388636535237
1.66854094187071 4.54815300654394 5.51388636535237
0.249273439552454 4.86846878624976 6.27170366126202
2.43489930545562 3.46643176088547 6.27170366126202
1.18676004394926 3.46643176088547 7.38519162291752
0.78941666254281 3.46643176088547 7.28817491664774
1.82642531247678 2.89229539032913 3.42944342037054
0.653632939056028 6.07492850762241 3.86112889942224
0.653632939056028 5.03053919534545 5.01533092451898
0.653632939056028 3.89732514259752 5.01533092451898
2.97015150066206 4.54616274875026 5.49428942874813
4.0822162416785 3.54791224396206 5.49428942874813
5.39802330012023 1.5551941291785 5.70362212137138
4.96613349612919 3.51859473010727 4.01171479223047
5.0830037671539 2.62495983499463 5.90189841156853
5.91395732905287 3.90602047597102 7.3332117876504
3.08659676341797 4.19283034066151 9.21306709828747
3.14308225039266 4.19283034066151 8.47969012516394
3.51239274994113 2.86528642541218 7.08168713419935
4.71158640956391 1.07466289006379 3.01173058803573
5.01210793164352 1.07466289006379 3.77199079940113
5.11368369920844 1.07466289006379 1.27194444353792
5.49277823495198 1.48917533221403 0.963167371209106
4.60104262545295 1.48917533221403 0.655635414916434
2.26225907966323 3.03599055969876 0.655635414916434
2.82229520400942 0.723194918260401 0.316472436837813
5.25780612807764 0.723194918260401 0.316472436837813
5.92748318698699 0.723194918260401 0.316472436837813
5.92748318698699 0.618738407490558 0.291117475674117
5.57939251934171 0.618738407490558 0.291117475674117
5.06523726948152 0.232930287505369 1.49578764313468
4.71138061122876 0.232930287505369 0.207223580895121
3.20862090461201 0.232930287505369 0.207223580895121
1.91658258283452 0.232930287505369 0.284998663420062
1.91658258283452 0.232930287505369 0.920727079833478
2.19893058178467 0.393798550079096 0.920727079833478
3.77124515913819 0.922373135015204 0.732138875039226
5.44015656709629 1.73900464383497 1.25985761946993
6.36827112530506 1.73900464383497 0.218852893622536
6.86223899971504 1.73900464383497 0.218852893622536
7.78798682183283 3.14040502485812 0.218852893622536
5.37687056913115 3.14040502485812 0.218852893622536
4.13083225233508 5.11528670356148 0.218852893622536
5.72039657408573 6.04456408223819 0.218852893622536
6.4528933669511 5.98501322540701 0.218852893622536
6.95255661949208 5.7825241477092 0.218852893622536
6.48179188891307 4.06033139613838 0.648135612951524
6.48179188891307 1.1614908279509 0.648135612951524
7.86503737251361 0.882835303622859 0.0533866855981542
8.74544453480841 0.882835303622859 0.552856262316314
7.67924423435785 0.882835303622859 0.989714072779132
5.74548905962621 0.442963885943483 0.989714072779132
4.15101229291906 0.856773500037998 0.989714072779132
4.15101229291906 0.856773500037998 1.57988787143403
2.80880791651973 0.856773500037998 0.943761842278583
2.57228242001399 0.856773500037998 0.943761842278583
3.76876235766947 0.707052198926297 0.943761842278583
6.05576083617207 0.707052198926297 0.888699062281825
4.00358103323322 0.789262187066703 0.203479380729204
4.06691713430848 0.789262187066703 0.203479380729204
4.06691713430848 0.929973240656443 1.75166804549558
3.32429287416712 0.929973240656443 1.75166804549558
1.9850559429197 1.66565269093815 1.63871728927281
0.898925266842766 1.66565269093815 1.63871728927281
0.898925266842766 0.608013015496401 1.63871728927281
0.898925266842766 0.401091317653915 1.89966033279126
0.806538025926388 1.00282592929058 2.25958209569436
0.806538025926388 0.08281627156042 2.25958209569436
0.806538025926388 0.08281627156042 2.34457917186095
0.806538025926388 1.44488566236777 3.4502323181493
1.74489706928509 2.03815060722641 4.16630887505851
2.36160861325314 3.20656697170851 4.17560620553618
4.12139312062653 3.20656697170851 6.59309549427423
4.06534393735928 3.20656697170851 5.02099195491787
0.733628114135029 3.20656697170851 7.56286447285659
0.746746183853355 4.92532716458371 9.43169971138696
1.12755590754 3.74092969336266 8.77949169682875
1.32921105238676 2.04672157488087 8.96007945245121
0.87301088868122 3.24877920106512 8.00833790459498
0.87301088868122 2.51029201733218 5.85910081039339
0.835249155325661 2.51029201733218 8.83741532370899
1.21995489966643 3.45905266821962 10.6547570914134
1.78129210999002 3.28050936887288 9.01602573685915
2.46951710899072 2.77575504385682 6.79860820211928
4.80363385314845 2.4150078936763 6.27300235949732
6.40801100472841 2.99322597998836 5.06562211250117
7.38647254521844 1.3313869995677 5.08017517921916
8.18891445635841 2.1015483112442 3.81837248061177
7.09951005881925 0.702215438979718 5.34762293398452
7.23014781536146 1.00980898193635 5.32275002985957
5.39869745937258 1.00980898193635 4.11891507011022
7.19769137924183 1.00980898193635 2.07046051217281
4.60738513565247 1.00980898193635 1.58950487575883
3.59814409813785 0.921768762889414 2.72644005206703
4.40918984686611 0.921768762889414 0.142072054006229
4.40918984686611 0.921768762889414 0.142072054006229
2.45377039605556 1.02324401158052 0.142072054006229
2.1127127349001 1.02324401158052 0.0220677885129953
2.47831168050266 1.02324401158052 0.0220677885129953
4.46384880513262 1.02324401158052 2.30057888932759
3.51597810925082 1.02324401158052 2.30057888932759
3.72798789795644 1.02324401158052 1.35827920437814
3.72798789795644 0.619956361760316 1.35827920437814
3.1958681882254 0.619956361760316 1.35827920437814
4.81625557202346 0.20951868949228 2.2285027030146
3.91164585010608 0.647294036417137 2.62093735404911
4.67218216466013 0.647294036417137 2.88844017954779
5.32940651597224 0.647294036417137 2.47099219567417
3.7823836607945 0.766618533352738 2.14754955716771
4.79881713410478 0.766618533352738 2.14754955716771
5.73494110054954 0.13936691584999 2.22752650531914
7.43005578262235 0.13936691584999 4.2071136143067
7.13245634202074 0.13936691584999 7.55320849508203
7.18548336713155 0.13936691584999 5.54446526157599
7.04788788890926 0.13936691584999 7.67416361235619
7.57280502167035 0.13936691584999 6.12991285223986
7.96760774562332 0.13936691584999 6.99066721957916
8.73155130109117 0.13936691584999 6.99066721957916
10.7888687332125 0.13936691584999 5.03714625745307
8.89547024970688 0.13936691584999 1.12808901687101
8.92213731937594 0.908727904892233 1.12808901687101
9.61136652427531 0.908727904892233 1.12808901687101
10.5854013442565 0.387045176519355 0.45039248300689
10.9214843366644 0.387045176519355 1.01026977465163
10.8867258648451 0.387045176519355 0.44047897090695
9.80466868292777 2.2762290181169 0.44047897090695
9.86868890422552 2.2762290181169 0.407851286581302
10.5849681497126 0.806468745325094 0.20914514465187
9.80387778961451 0.071524965147936 0.20914514465187
9.8414136418091 0.071524965147936 0.917676091250724
9.24634646179122 0.071524965147936 1.84116967713723
8.61434679287916 1.26871343325868 3.35145266842574
9.82064149207288 1.26871343325868 5.17693782915176
9.82064149207288 1.26871343325868 2.86142773405651
10.7239135377658 1.26871343325868 3.30422579490371
10.7239135377658 0.844143190646208 2.70247419112026
11.1828987679951 0.691956031517363 4.36222413731006
9.24957423419748 0.282095144107672 4.36222413731006
11.5839660958519 2.10695890190937 3.02971875946108
12.32792826895 2.10695890190937 1.17994177487838
12.3696520966706 3.56125576875187 1.67039979059714
13.0662377011941 3.00736339478348 1.67039979059714
11.7637291250993 2.42890819248296 1.94230786388793
12.0210769826939 2.42890819248296 1.76372222180025
11.2853143729825 1.17633100286966 0.392271617624797
10.5178739219302 2.33232258538049 0.382265314356325
13.0613957370601 3.44021553653041 3.00354702136985
13.0613957370601 2.44258628808872 2.3549744173261
11.758265741827 1.83023863181992 0.839309653112729
12.8176147203959 1.83023863181992 0.343241952937268
13.5162536563777 2.86173464843344 1.17317393456816
11.7461748316509 4.18795618960512 1.17317393456816
10.7803529017415 4.98919349865012 1.05410787560724
9.61230891468692 3.49079501051898 0.337633751960336
10.4842911588239 0.466030423859638 0.342454504066209
10.892816777997 0.466030423859638 0.342454504066209
11.767255916597 0.466030423859638 0.342454504066209
11.1592448210205 0.581763207675272 2.7913967527189
10.3485078829182 0.581763207675272 1.7576160929631
9.70214176323958 1.05429447526279 2.29225639185662
9.75572690443975 0.843027615862627 2.01600733070748
11.4983115235787 2.83421133575793 2.01600733070748
11.4983115235787 0.540380884560859 0.503679564486819
10.1366291317963 0.540380884560859 0.503679564486819
9.53800350090149 1.66567127481302 0.503679564486819
9.39108169078518 2.24506271313102 0.250543648456556
10.582672678381 1.19051158313406 0.250543648456556
10.2049314391632 1.19051158313406 0.250543648456556
9.20177419357899 0.391728928162092 0.907791309666226
7.96094450258015 0.391728928162092 2.5502215407559
7.59604114780326 0.391728928162092 2.6952191111137
5.65297653608845 0.391728928162092 2.0545188637725
6.05326572075842 0.391728928162092 2.0545188637725
6.52768889013355 0.391728928162092 3.60483762457459
4.55884835090574 0.286941344914613 4.28639163357629
4.8085150515728 0.286941344914613 4.28639163357629
2.67769214476702 0.286941344914613 3.84064156604571
4.46167183257859 0.286941344914613 4.22284441883491
4.9084138427881 0.286941344914613 2.13879019767554
4.9084138427881 0.286941344914613 2.13879019767554
3.52430379674267 0.559577403265926 1.45846284988564
3.23123595939045 0.559577403265926 0.978346636532166
4.80567215539465 0.559577403265926 0.0743966117069951
2.7534016887865 0.559577403265926 0.0743966117069951
1.75105595234338 0.559577403265926 0.0743966117069951
3.69879605812524 0.146425763019947 0.0743966117069951
4.01192563051792 0.994590210886517 0.0743966117069951
4.84137207736077 1.01598102370273 2.0760280420153
4.37490674730355 1.30072189200335 2.0760280420153
6.74041470411203 1.30072189200335 2.15749174760962
6.74041470411203 2.08927047838115 0.985854485751343
5.50293823555966 2.88676879875602 0.985854485751343
4.65427966637585 2.88676879875602 2.06935665377251
4.60523313560497 3.43290999626481 2.39706194038118
3.26990628331674 3.72184063454468 2.39706194038118
2.55480596900001 2.87982354914519 3.36285527744401
2.43815673550983 4.00579666685087 4.16156163353101
3.60884369281046 6.14027253223461 4.18420995341663
3.82901860963467 6.34351961871423 3.93524989305941
3.82901860963467 4.57668156809374 5.58505275402666
3.63800040517083 2.8144794637435 6.70691915364696
5.56967534742967 0.528758938875263 7.88308628487364
4.08859238327282 1.95367610566039 7.31911759607461
4.08859238327282 0.480310693370545 6.64203503943713
4.24087658086891 0.603880233680602 7.84986378712416
5.85609661595524 0.603880233680602 9.1196996975092
5.70696265725073 1.08624773505501 9.5435193703362
6.24469399748945 0.291822794784771 11.2597378882171
6.80520747409405 0.291822794784771 8.38739320396643
7.60523971149885 0.291822794784771 6.14694060911393
5.9322871728637 0.291822794784771 6.61814810138058
8.63145417281301 0.00895631239742861 8.18880034600644
7.80745661290277 0.00895631239742861 8.23394976832433
6.92160752188114 0.944334163378786 10.5172244909267
5.78356823874901 0.944334163378786 11.5067384571577
5.37471885800944 0.944334163378786 12.6825582760596
5.01501045478805 2.08136150291782 12.3411957437844
2.83458407608484 4.49602027502013 11.3164141969773
4.30133002898844 4.61015091666529 10.3888501766424
6.48039523124064 4.55403507694632 12.0821164301363
7.91105453163195 4.55403507694632 13.5451229733614
7.95828725866931 4.08745413887626 11.600503133625
9.18440643491216 3.2739217545589 10.7435704518675
9.06335105822401 1.44601237352238 9.79732613827789
7.63200773501297 1.44601237352238 11.3439373177892
7.91306911141451 1.08309937676781 12.1464721677738
9.08331346417944 1.08309937676781 10.2587554414627
9.53912499252577 1.08309937676781 10.2587554414627
10.1777590490338 1.49157595696082 6.89634865193063
9.90668920940584 1.49778834247154 6.77276122135511
9.54650820282452 2.6606450139784 9.1339178138981
8.84525021501485 0.0911287591291599 7.91326798632969
9.89184369404631 0.0911287591291599 5.66336566539761
8.49487962342867 0.0911287591291599 7.15973878109061
8.92842254020623 0.0911287591291599 6.58271701165263
8.37968009696847 0.0911287591291599 7.55308616197812
8.18637966133189 0.0911287591291599 7.47806319339535
8.77710742090507 0.0911287591291599 7.59203128438658
8.06270152953081 0.0911287591291599 9.76437506300683
7.4468111141957 0.0911287591291599 9.76437506300683
5.71120430001166 1.38988123425436 9.94465762125875
3.35380392404797 1.76731950917456 11.3816924542536
4.39192219507996 0.0705267514684047 7.85553070142683
2.76905938038777 0.0705267514684047 6.00065819012421
0.536243552775462 1.01636496400888 4.77088828173082
0.536243552775462 0.240999700900903 1.90485143100322
0.536243552775462 0.240689533808255 1.90485143100322
0.0816980719430994 0.240689533808255 2.72058227887831
0.0816980719430994 0.240689533808255 1.95149708288139
0.0816980719430994 0.582197454899114 2.36017717389591
0.0816980719430994 2.71870655983642 2.17511988421588
0.0816980719430994 3.47433069231997 1.62926857051302
0.578609467913356 1.12871183595587 1.87703220052553
0.578609467913356 1.12871183595587 1.87703220052553
0.578609467913356 0.538529917815451 2.15589528411086
0.289807733969115 1.15024246120434 1.16859090085557
0.0236315177541058 2.47789219439541 1.63258797621055
0.0236315177541058 1.82707642719743 1.90506556185244
0.715230990361695 0.738235324200249 1.90506556185244
0.990760293721419 0.37210204338722 2.7607273732899
1.98153536553551 0.37210204338722 2.42628111442992
2.17702473969699 1.71409840410286 2.42628111442992
2.17702473969699 1.71409840410286 4.27389918301084
2.17702473969699 2.01534259557245 7.46461080909728
2.17702473969699 1.4693586896155 6.57394265025386
3.38341731356282 0.411661801857992 7.41117498323037
3.6501428305915 0.411661801857992 8.18103649487231
7.26008364581848 0.411661801857992 7.02793164488579
5.83489927876551 0.411661801857992 9.27536226862491
6.19344929466624 0.318314715557688 11.2192126099402
6.18073789758764 0.712311989429009 10.5042368157316
4.66727786415098 0.712311989429009 8.6414318943367
5.29345944381205 0.712311989429009 8.80991267460893
5.32920887841375 0.347850434222822 7.73556801031198
3.27574707394461 0.347850434222822 7.26510546373599
5.76244868400626 1.60684429929114 7.33674551042747
6.82965105375929 1.60684429929114 6.56652818759489
5.85255430214475 1.99077489518649 6.46074464937125
8.40111587862021 1.25291186382723 7.55773888344395
8.40111587862021 0.606663064868841 7.788363194788
10.5566961975934 0.606663064868841 6.36296933423338
10.8565423080425 0.122364863347146 6.29091543877445
10.1206629853724 0.122364863347146 4.75811867006803
10.757229792498 0.122364863347146 5.13142881846103
9.70564011476553 0.122364863347146 5.13142881846103
8.4096707551003 0.122364863347146 7.48678714377988
8.11389576966186 0.510697063696843 5.21171887130897
6.30707669458112 0.510697063696843 3.87106492215508
4.25545372630276 0.510697063696843 3.8990062739627
3.80680180081544 0.510697063696843 2.83216805763305
2.5589333339508 0.510697063696843 4.62631970067811
2.61182235791431 0.740671142627163 5.58772718229813
2.61182235791431 0.740671142627163 4.53865670593401
6.03105519462259 1.02724881299997 5.86978538420694
4.76167872917589 1.02724881299997 5.66654222358094
3.10438465807335 1.02724881299997 5.42416615480026
3.10438465807335 1.56385056005762 5.89542773174257
5.3851983685631 2.86986254411714 5.89542773174257
4.95171962457839 1.48239936769952 5.25605987942568
3.66366447505404 1.48239936769952 6.83300960142327
2.17140864254371 1.48239936769952 6.24271479202303
0.745618058874847 0.133151766854185 9.33982677083123
0.745618058874847 0.0464741103389157 8.59737709300614
1.77545850156143 0.0464741103389157 10.2230661683089
2.65501996550395 0.232841559064006 10.2230661683089
2.65501996550395 0.232841559064006 10.1634436750792
4.07147996754742 0.232841559064006 9.25394907367071
4.07147996754742 0.232841559064006 6.86289652763436
4.17790365438717 0.232841559064006 6.74656759468827
2.17687146705371 0.232841559064006 6.7551286457176
3.02502067107661 0.232841559064006 7.93646342496649
3.02502067107661 0.232841559064006 4.87476681658297
4.57295285017375 0.815610228063092 3.07617995712689
1.81474479212761 0.603580607724107 3.07617995712689
0.809064476520702 0.603580607724107 4.87328037143973
0.809064476520702 0.603580607724107 3.86120406499536
2.06843692000778 0.603580607724107 3.97076984122166
2.89871811283569 0.603580607724107 2.88452996019253
2.64160341164917 0.258363922558555 4.77009052060187
3.21671470504769 0.258363922558555 5.42694248560971
3.21671470504769 0.258363922558555 4.35310407504231
2.8888130527044 0.258363922558555 2.35744545257262
2.50779519501366 0.258363922558555 1.88987121736182
1.21646264363627 0.258363922558555 2.7915776661124
1.21646264363627 0.258363922558555 2.7915776661124
1.98121900788248 0.258363922558555 3.00374538126733
2.11947365847496 0.258363922558555 2.05666879782798
2.69082088068463 1.68761022355874 2.81907501206143
2.62610029578733 1.14124322612387 2.81907501206143
2.62610029578733 1.55830556381542 4.2731926150442
3.15074252287062 1.55830556381542 5.36413871011391
1.86895359593303 1.19458841767078 7.84002415715521
0.860490418143509 0.491638715170502 8.00085346650978
3.20228291533851 0.491638715170502 8.10097670456527
3.69657462631302 1.17210245971896 6.08233315295406
1.34437138655985 0.395520011109336 6.61968242483221
1.34437138655985 0.395520011109336 6.19622824719009
0.726051444303158 0.657968100774088 4.74665160355654
0.726051444303158 0.388655585388583 4.75960342953767
0.726051444303158 1.44582323657701 3.8434124974698
1.07270068444573 2.03543074790518 2.4554144039324
1.07270068444573 2.15910407117123 2.30812089254518
1.07270068444573 1.23897690924893 3.04089468063804
1.07270068444573 1.23897690924893 3.60922553012756
0.669069430738072 1.64458969904511 1.85979598937671
0.669069430738072 1.64458969904511 1.12952960142716
0.669069430738072 0.0174456167091095 0.14434908274286
2.68577865709551 0.0174456167091095 0.14434908274286
2.36461212194349 0.0174456167091095 0.14434908274286
2.36461212194349 0.0174456167091095 0.14434908274286
2.3176023020323 0.0174456167091095 0.14434908274286
4.05717126381378 1.74301943551396 0.818701004650692
4.05717126381378 1.74301943551396 0.818701004650692
1.65896317517582 1.74301943551396 0.818701004650692
1.65896317517582 1.36102424701981 0.230482144801748
1.88199184370365 1.36102424701981 0.230482144801748
3.64679372191828 0.994755034853293 0.230482144801748
4.12644659130116 0.991633507079419 0.230482144801748
4.12644659130116 0.991633507079419 1.1132531377358
3.82040696274539 0.219768223658865 1.02518024421592
5.60398972453123 0.743964840124703 0.162888100306544
4.8233811734742 0.743964840124703 0.162888100306544
4.73156431132843 0.999050857346323 0.279008458438282
4.45233865085927 0.999050857346323 2.52252486762215
3.31699571520667 0.999050857346323 1.63360476085197
1.9628375904428 0.999050857346323 1.63360476085197
1.9628375904428 1.14548701010395 1.38839891542365
1.29070475139279 2.8919876342032 0.802818524146198
1.29070475139279 2.8919876342032 0.547203946883575
0.108760897815715 2.8919876342032 1.50178142657338
0.108760897815715 2.56091761848383 0.941912391730293
0.108760897815715 1.18667445396669 0.941912391730293
0.108760897815715 1.15765518998664 0.941912391730293
0.108760897815715 3.91859817513933 0.941912391730293
0.108760897815715 5.63069594787136 0.941912391730293
0.108760897815715 5.39602987049874 0.941912391730293
0.396979073838697 6.3234301357504 0.0410148356260204
0.499918402000037 8.70234882255841 0.680471868079781
0.499918402000037 8.02986591110588 0.700211996850208
0.499918402000037 9.07065277990496 0.164625409483244
0.499918402000037 10.0956243772185 0.164625409483244
0.499918402000037 8.83508291291619 0.164625409483244
4.35943158906711 9.37197625449918 0.449095222947699
4.9349601554469 10.8047631970191 0.449095222947699
4.79100417897792 8.3622717586513 0.449095222947699
2.7193207804969 10.8360632111653 0.449095222947699
2.7193207804969 9.84947519138481 0.708525737290989
2.35328807050663 8.03428204686784 0.708525737290989
0.347912831498766 9.13756599057937 0.708525737290989
0.347912831498766 7.25107852407426 0.708525737290989
0.347912831498766 5.12625857125191 0.708525737290989
0.347912831498766 5.33233618559097 0.708525737290989
0.347912831498766 3.11909441425104 0.876717843625473
0.347912831498766 0.85928066010666 1.19048787257177
0.347912831498766 0.919201811652219 3.63114096098668
0.347912831498766 0.919201811652219 4.6878466756934
1.05989206041758 2.07924467818405 5.1480619921798
1.05989206041758 2.07924467818405 5.75026091268558
0.236339015230943 4.44501494661547 4.93372052744541
0.0409244924310986 4.46838772832779 4.11819733404469
0.0409244924310986 4.46838772832779 3.58266383531606
0.0409244924310986 3.37599617739196 2.11677763597856
0.0409244924310986 0.623471622299077 1.50125484846451
0.0409244924310986 0.623471622299077 1.50125484846451
0.0409244924310986 0.623471622299077 0.0254104799579553
0.0409244924310986 0.623471622299077 0.0254104799579553
0.0409244924310986 0.303166131883041 0.0254104799579553
0.510452193707305 0.571388488780476 0.0254104799579553
0.244726473812055 0.575941242123237 0.353295891002454
0.244726473812055 0.575941242123237 0.407838014903107
0.233402934110205 0.575941242123237 0.407838014903107
0.233402934110205 0.575941242123237 0.407838014903107
0.233402934110205 0.575941242123237 0.407838014903107
1.01791260139068 0.575941242123237 0.407838014903107
0.396044366801611 0.575941242123237 0.714218399933096
0.396044366801611 0.575941242123237 0.714218399933096
0.396044366801611 0.575941242123237 0.714218399933096
0.396044366801611 0.575941242123237 1.50699229610327
0.396044366801611 0.575941242123237 1.50699229610327
1.57582504894877 0.575941242123237 1.50699229610327
0.747171391324058 2.93237211173465 1.50699229610327
2.03529991408455 3.71681208557484 1.50699229610327
2.09696905941634 3.75593580370954 1.50699229610327
2.09696905941634 3.75593580370954 1.02637452844265
1.54277145751106 2.08341882828449 1.02637452844265
1.54277145751106 2.88873482796045 4.85773566912171
0.531616983509068 2.74155729297154 4.28151175212318
0.533024966244242 1.8887148749038 4.08055261474541
0.715269302454406 1.90072429374138 4.89959781677134
1.72410256425909 2.00028384973108 7.26356927377713
1.18223298390119 0.993444331243852 6.72961980922943
1.18223298390119 1.53831934199447 5.79936659655331
1.96752858537493 2.5664767521189 5.78650830481553
2.39114492306921 0.583200541103456 6.26905110247385
3.54111618187514 0.583200541103456 6.16552145526929
2.83115654100477 0.583200541103456 6.16552145526929
0.533911691003861 0.583200541103456 1.53810348929034
0.533911691003861 0.361658007457569 1.53810348929034
0.533911691003861 1.21808094525318 0.0418299277873462
0.456704745535732 1.21808094525318 0.0418299277873462
0.931425128556734 1.21808094525318 0.0418299277873462
1.07224404867836 1.21808094525318 1.40552906577849
1.43058851289236 1.21808094525318 1.40552906577849
0.679951911174727 0.0933754184372595 1.81180947820783
2.49021604061429 0.0933754184372595 2.41745648700298
1.46557459486873 0.0933754184372595 2.42030897936769
1.46557459486873 0.0933754184372595 2.25353364339741
1.46557459486873 0.476834779611823 2.25353364339741
1.46557459486873 0.905676198718053 2.34047639635223
4.97078327204228 0.381590515873904 1.31780386450763
6.56044495701628 0.381590515873904 1.31780386450763
6.9849094180044 0.381590515873904 0.651699543654016
6.48543213752334 0.381590515873904 0.713638575647345
4.80608909175234 0.381590515873904 0.713638575647345
3.51803008220274 1.78814280026392 1.86034011450782
4.21677495522877 1.78814280026392 3.51622600205324
3.14597953097541 1.0483670949213 3.51622600205324
2.02887138400817 1.17871707956202 4.68318128103398
2.02887138400817 0.264775308821779 3.02361514692513
2.02887138400817 0.264775308821779 3.2844438312012
2.02887138400817 1.10479172009054 2.91292541249583
2.44482763720349 1.04510251196303 3.30400251272545
1.03980355637202 1.04510251196303 3.5561638264433
1.03980355637202 0.836555039147044 3.640188568235
2.69154296685854 2.77631827590119 4.08551671959188
1.96583155741891 2.15368997039108 2.851061914273
2.98404927733837 2.22141871593856 2.22822415907963
2.98404927733837 2.11033325976621 3.29227386921381
2.7319421496886 2.11033325976621 4.18189478412003
0.966639687676285 0.668408365946321 4.18871435955577
0.966639687676285 0.668408365946321 4.82159549453284
0.0999732776296481 0.668408365946321 2.229894953265
3.3921219458197 0.668408365946321 1.80602187774727
2.46906633123953 3.21389359819942 1.80602187774727
0.793922600363199 3.88272360617418 1.80602187774727
1.7595039988686 4.18553429092538 1.97240860711361
0.590328293430359 4.09633196441203 1.78007137979083
0.453220729616278 3.24586405157015 1.33830518726337
0.540183814718449 4.23952830766835 1.33830518726337
0.074009157215804 7.08298990745537 1.42687009984412
0.074009157215804 8.3179535787222 0.691045240303957
0.074009157215804 7.22511520182334 0.691045240303957
0.074009157215804 6.13773109408797 0.691045240303957
0.074009157215804 4.82863528506267 1.76174359416598
0.074009157215804 3.10755756448491 1.76174359416598
0.074009157215804 3.10755756448491 1.2253586536766
0.0853715879615793 2.97312618973033 1.2253586536766
0.0853715879615793 2.27582076108436 1.2253586536766
0.0853715879615793 2.83478907343914 0.746314769213069
0.0853715879615793 2.99343641644642 0.616865099787075
0.0853715879615793 3.39021040437559 0.93294887398452
1.37165761543835 2.53365768743435 2.16264863257941
1.64106335955772 2.03150127318763 1.69943154570045
1.64106335955772 2.24571320854192 1.45670066025532
0.380440526197309 1.02154385243878 1.1380880774615
0.380440526197309 0.861905692376864 0.11258748728397
0.380440526197309 1.96011702946057 0.11258748728397
0.380440526197309 2.82852124771939 0.11258748728397
0.0406798948759926 3.04567256481138 0.11258748728397
0.0406798948759926 3.05327089082832 1.21147944358553
0.0406798948759926 3.00482900306305 1.05197503209632
0.0406798948759926 1.34943273265071 1.05197503209632
0.0406798948759926 1.34943273265071 0.418743939863601
0.315623620021625 0.737697988375804 0.418743939863601
0.315623620021625 0.737697988375804 0.328075749200821
0.315623620021625 0.737697988375804 0.107420015056749
0.315623620021625 0.466806411848905 0.0181407398352089
0.315623620021625 0.466806411848905 0.0181407398352089
0.315623620021625 0.466806411848905 1.80355624466976
0.315623620021625 0.466806411848905 0.809632586503953
0.315623620021625 0.466806411848905 0.809632586503953
0.315623620021625 1.65566952093217 1.270137183584
0.315623620021625 0.85716157355527 1.52178201183684
0.315623620021625 1.27665322181223 0.283657415052177
0.315623620021625 0.841421686619965 0.283657415052177
0.315623620021625 4.19177708422128 0.355148331275448
0.315623620021625 3.49506268173523 0.355148331275448
0.315623620021625 3.64440396390547 0.355148331275448
0.315623620021625 2.12451279504175 0.0666404160169122
1.94363667218221 2.18809314109015 0.0666404160169122
1.94363667218221 0.0471635331798623 0.0666404160169122
1.88788676040058 0.0471635331798623 0.0666404160169122
2.46176780309305 0.0471635331798623 0.373506708843145
2.46176780309305 0.0471635331798623 0.373506708843145
1.81203463219934 0.0471635331798623 0.373506708843145
1.81203463219934 0.0471635331798623 0.373506708843145
0.306098331103551 0.0471635331798623 0.373506708843145
0.306098331103551 0.0471635331798623 0.373506708843145
0.354429734371451 0.0471635331798623 0.508770555881156
0.354429734371451 0.886746150438908 0.508770555881156
0.354429734371451 0.886746150438908 0.391436884243603
0.354429734371451 1.08454627645285 0.391436884243603
1.85884965448407 0.7364844863676 0.391436884243603
1.85884965448407 0.7364844863676 0.391436884243603
0.855065375949313 0.7364844863676 0.391436884243603
0.855065375949313 0.700044211019288 0.391436884243603
1.64259720065611 0.169991858219293 2.33326414122361
1.64259720065611 0.169991858219293 0.493715227869313
2.33431165837737 0.891936631576763 0.310603228812053
2.33431165837737 0.891936631576763 0.310603228812053
4.11931228813551 0.678222840050797 2.05829048183485
3.17055177624576 0.678222840050797 3.57947267142651
1.81580453269014 0.678222840050797 4.35986902505079
0.29280569973685 0.678222840050797 5.1209145977689
1.67607646923004 1.25501260293777 5.25517828157684
1.67607646923004 1.25501260293777 3.43744827800029
1.67607646923004 1.0415739376879 2.8442461773155
1.63800106234498 3.53108200016542 3.37640632011329
1.03348358993821 4.26482768971612 1.63898164966892
1.57254991409968 5.8143514918436 1.63898164966892
2.5498395952049 5.8143514918436 0.892360193788701
2.85628687682968 8.45541038924815 0.892360193788701
0.854719426041619 5.5204991242186 0.892360193788701
0.967353738018165 6.20389287587711 0.892360193788701
2.87732306094363 4.59015085225304 0.370964084365502
2.87732306094363 6.11019043005191 0.370964084365502
2.87732306094363 7.79373383173443 0.370964084365502
1.83128393675778 10.1083542368339 0.370964084365502
1.64199946008052 9.76694747026954 0.370964084365502
2.528146081307 9.32608587446655 1.75985794422987
2.64622433149157 8.44217340923804 0.263832104827505
3.57114059219256 6.08633665959759 0.263832104827505
3.57114059219256 8.7063462508945 0.263832104827505
6.208244465065 6.63631320459205 1.56532815529525
5.22317735501052 5.33910646302494 0.634538858713394
5.74186084039859 5.59541617600694 0.634538858713394
7.52711164603791 6.11392710251792 0.634538858713394
6.78513997246071 4.31220864285049 2.65120502441478
9.72737836571145 3.08430147888621 3.28462298285442
9.72737836571145 3.08430147888621 2.25402218539493
10.5699316847092 3.44632660572133 2.25402218539493
12.0720310710521 1.69723540967398 1.52747910227906
9.02272317762502 3.25074386744484 2.02733842956954
9.5743486529171 2.39573365046571 0.534967762238809
7.66117832195856 1.69415112010645 0.252680080333078
6.79038521696061 2.10822097500956 0.252680080333078
5.34258173396977 2.76411987203439 0.252680080333078
5.61190078153033 5.01783788830556 0.252680080333078
5.20514430002029 5.01783788830556 0.252680080333078
3.15481416868798 3.9215085202387 1.16576975399856
3.84119092210378 4.02876083181204 1.50665476033244
2.19934366148757 3.41892717964704 1.50665476033244
2.97831844791115 1.77573481563898 1.00866731949072
2.8877729404603 1.77573481563898 1.1433868526808
2.8877729404603 1.77573481563898 1.1433868526808
1.2504846794218 3.40881408521006 1.78485294385635
4.23373387460122 3.11647686890774 0.966815803501686
5.46369478859066 4.34125995802422 1.36657374411914
4.31702857782276 2.10751652932129 0.694105744650528
4.1636290286298 2.10751652932129 0.756726402327123
4.57399513969975 2.43410422638455 0.239999468230323
4.02183642593996 1.33958838658464 0.239999468230323
3.77401271701752 4.79072003723287 0.69609305912935
4.08519888591403 5.4433473318587 1.761810415202
5.55786357227847 4.97531522726127 1.761810415202
6.64928215101716 7.15253307716476 1.761810415202
6.48811322603922 7.14048105863373 1.761810415202
5.78869831365334 8.16040204596593 1.761810415202
6.1677001185927 7.04218318953567 1.761810415202
5.84675110007089 7.4941197542791 1.5318367556066
4.26989637611017 6.45416038956744 1.5318367556066
4.10307548688427 5.47408774467484 1.80554094398311
4.8922160757901 5.47408774467484 1.15966390697574
3.97113446282304 3.62370279964491 0.664370314858328
4.45961267362034 4.07575940549668 0.703545391163943
3.86403651141193 1.20547304603333 0.703545391163943
3.14017696630466 1.29606412373402 1.68931845683145
0.91696116758472 1.29606412373402 2.93915420288942
2.14357210412296 1.13408353050755 4.22666543397557
0.857178005074522 1.13408353050755 4.74635565782951
0.857178005074522 0.95302513390909 1.82780922012679
0.857178005074522 0.95302513390909 0.19256367227075
0.857178005074522 0.95302513390909 1.86346005250741
0.0699292699367888 0.95302513390909 0.989189575758248
0.288891745004675 1.64453405689975 0.989189575758248
0.288891745004675 1.64453405689975 1.0830129507634
2.25990861619816 1.53052875060051 0.159393878964538
2.06476339348334 0.36225625708256 0.159393878964538
2.23190957231358 0.36225625708256 0.159393878964538
0.330683107945076 1.80888037260201 0.159393878964538
2.58505016828979 1.13140634336014 0.159393878964538
1.6043119572363 1.13140634336014 0.159393878964538
0.618743162546196 1.50584302286109 0.159393878964538
0.618743162546196 1.2724620014171 0.159393878964538
0.618743162546196 1.09492436169256 0.159393878964538
1.14117058424375 1.09492436169256 0.159393878964538
3.17720115554978 1.09492436169256 0.159393878964538
2.87943533299093 1.09492436169256 0.159393878964538
3.76864258198215 1.62753246372502 0.0182568920903352
1.75737671780323 0.852065423649258 1.85040383804672
0.959953933840362 0.557392569712196 0.495049310964563
0.959953933840362 0.557392569712196 0.495049310964563
0.959953933840362 0.557392569712196 0.495049310964563
0.053291499066071 0.557392569712196 1.89197622189999
0.825513544670881 0.557392569712196 1.52574455395799
0.825513544670881 0.557392569712196 1.52574455395799
2.01713696287908 0.855556492786685 3.16354862878515
2.01713696287908 0.855556492786685 3.88073374033512
1.30984168015045 0.855556492786685 3.88073374033512
1.15617295332283 1.24693246723657 3.40814353663222
0.896955797095612 1.60594088912947 4.69767592371423
0.896955797095612 1.60594088912947 3.79857511420479
0.896955797095612 1.60594088912947 1.90789185068178
0.896955797095612 1.66887897822308 1.86172063678508
0.290787642136394 0.525123334903452 0.91265605395287
0.290787642136394 0.525123334903452 0.91265605395287
0.290787642136394 0.607469129283794 2.81920539940047
0.290787642136394 0.652901384229785 6.94548319901086
0.290787642136394 0.652901384229785 6.94548319901086
0.0228692267776176 0.652901384229785 8.6194112714384
0.41454335420178 0.652901384229785 8.39515970811321
0.41454335420178 0.0884245090592646 7.56786247663822
0.366418392542181 0.0884245090592646 5.78202510699325
0.521518461531196 1.37216102539435 5.31344378915694
0.521518461531196 3.22650637139526 7.59097731703014
1.10893969993213 3.14105842086186 5.72732994819145
3.2559419346833 3.14105842086186 8.94251536752042
3.88940939400477 1.66940610428601 7.30629123732677
3.32573968391708 1.66940610428601 6.41158207238186
3.02508224190601 1.66596981687534 7.5612402470961
4.14254854919496 1.66596981687534 9.74218315764118
1.3712623282035 0.638224120402824 8.93890589062898
1.3712623282035 0.638224120402824 9.29997424573929
0.99361462002894 1.13207392743116 7.60709270645362
0.99361462002894 1.5258916781519 7.28300693174117
0.99361462002894 1.5258916781519 7.11911682176844
0.99361462002894 0.114076669600663 7.55002508214973
0.99361462002894 0.114076669600663 8.18364333593937
0.279194787797816 0.610257382113486 8.96773064629692
0.150073504445865 0.610257382113486 5.32450738389743
0.120562856228856 0.610257382113486 4.13099355355122
0.120562856228856 0.610257382113486 2.326196933673
0.120562856228856 0.0682836727567057 1.54090215075624
0.120562856228856 0.0682836727567057 0.788685435206907
0.120562856228856 0.0682836727567057 0.788685435206907
0.211905486597665 1.45717858094966 1.82861411257541
0.211905486597665 1.45717858094966 3.8186392207636
1.17626938103462 1.45717858094966 5.04520650595765
1.17626938103462 0.954382292177324 5.52385788516081
1.98203507565236 0.954382292177324 5.70433805308114
1.97207151406611 0.954382292177324 6.16736694722574
2.4871101738468 3.08169443675761 8.14243875251162
2.20940378502894 1.77473006253901 9.06801645759843
0.737949536444482 1.22338540266764 9.06801645759843
0.737949536444482 0.919922573379469 10.0999732879472
0.737949536444482 0.474199924757077 8.06438056986311
0.204292580962782 0.474199924757077 6.86384990659005
1.37375146340122 1.25244494845582 7.39482575474595
1.2550919076375 0.924159931238244 4.87165602064223
1.2550919076375 1.15217961326138 3.96682547761772
0.48697084188786 1.15217961326138 2.29733431898182
0.48697084188786 1.15217961326138 2.29733431898182
0.48697084188786 1.15217961326138 2.2434778137972
0.48697084188786 0.243691276270701 3.3857976252768
0.48697084188786 1.8824961053973 4.95070152166318
0.48697084188786 3.31338623494313 3.42695037690499
0.48697084188786 2.30177904997339 4.52343061507704
0.0240562036323958 3.30104743147195 4.52343061507704
0.0240562036323958 3.64161236112851 4.17636009436663
0.0240562036323958 3.64161236112851 3.3995817222678
0.241367613949049 2.88048404246987 4.66699488069804
0.241367613949049 2.86188884193907 4.87611107075801
0.241367613949049 3.66542618741935 5.11230066182988
0.056719278952826 3.44766835184413 3.92294308133286
0.458636603078584 2.70505338527823 4.94899964262288
0.634545891081224 3.19553783637562 4.57920041324363
1.75006089005517 4.02073200953505 5.02826941912674
0.120888865501431 1.94415473549479 5.02826941912674
0.120888865501431 2.99504777676925 6.05524472209729
0.120888865501431 2.27962958394571 4.21753689511836
0.120888865501431 2.27962958394571 2.69412611099685
0.120888865501431 0.087955952612512 3.31680841886062
0.120888865501431 0.087955952612512 2.94854086820237
0.0779753005603809 0.087955952612512 0.30513744506861
0.0779753005603809 0.087955952612512 0.30513744506861
0.173352232164285 0.087955952612512 0.30513744506861
0.173352232164285 0.087955952612512 0.30513744506861
2.88299469238483 1.39228804539402 0.9504908940023
4.33188538109684 1.39228804539402 0.924224306379733
5.49527269754029 1.39228804539402 2.69604002633228
7.90717375416344 0.18601368115992 1.2937392914696
7.44307421662943 1.46465045631382 0.592114691280819
7.59634675548641 1.30190231618828 0.592114691280819
8.85721690569119 2.77223158772251 1.9622616358266
9.15733732833143 3.77547620586233 3.1509908970254
9.16027558535358 2.40614928998569 3.59629457017004
8.01085847817265 1.98714895273708 3.27049977565604
6.82093622499405 1.98494587614179 4.17850544848042
5.86118600228294 3.65452199284503 6.52524841761138
6.59638587519285 4.59559871073881 5.51090218746401
4.58468454750153 2.224306257464 5.61287789587671
1.88798975131445 2.79086981217265 6.33645915877523
3.91831421933603 0.470809858349841 6.33645915877523
4.56150002888152 0.470809858349841 5.11014739719265
4.89259164837415 0.470809858349841 4.2488848410786
4.00984215503432 0.470809858349841 4.90080297922118
1.02236581334313 0.470809858349841 5.67456894857803
1.84747045119423 0.470809858349841 5.64369432633978
0.810942475498715 2.23945116989294 6.03037105655792
0.810942475498715 1.98821925530785 4.93806794789349
1.39534317051297 2.95050949007141 4.95006764057976
1.9390478315134 2.94109624599042 7.03614416874622
2.65998615127387 2.8424650337873 6.99285899637373
1.56510582356912 2.8424650337873 8.08564161508188
1.56510582356912 0.803954460702042 8.92755018406558
1.56510582356912 0.105896023105843 8.92755018406558
1.73104567067784 0.105896023105843 9.38897303545181
1.73104567067784 0.105896023105843 9.38897303545181
2.10281218241526 0.105896023105843 12.6887180105511
2.10281218241526 0.105896023105843 11.9298710078735
2.26224431869283 0.105896023105843 14.2979961503946
0.198226968171318 0.556938787862381 14.2979961503946
0.198226968171318 0.556938787862381 14.7212105205966
0.198226968171318 0.556938787862381 16.8553597600067
0.198226968171318 1.24839418814895 18.7382589751334
0.198226968171318 2.20375232626651 17.2207723089842
0.169166623597107 1.05598225127626 17.2207723089842
0.169166623597107 1.05598225127626 17.6803809777438
0.169166623597107 1.74979018714162 17.6803809777438
0.169166623597107 1.74979018714162 17.7054996624372
0.169166623597107 0.0447226418880695 18.6734440454616
0.169166623597107 0.0447226418880695 18.9062818992123
0.169166623597107 0.0447226418880695 19.8362919107053
0.169166623597107 0.0447226418880695 22.0490908179238
0.169166623597107 0.0447226418880695 21.2458021369797
0.169166623597107 0.0447226418880695 20.0963362708965
0.169166623597107 1.80805979493619 18.9378378106848
0.169166623597107 2.36527857590592 17.5871337729917
1.44462444983993 3.00612118796669 17.8184150181662
0.974055695824157 1.07590923059663 18.0332362660719
0.974055695824157 0.483613477609833 20.5525683950907
1.86459175062048 0.483613477609833 21.9043556054983
1.47581405915035 0.483613477609833 19.4294093007868
1.47581405915035 1.06023861197565 18.0909116656211
1.55523066209006 1.06023861197565 17.7127859200353
1.00175474408043 1.06023861197565 17.4131877693021
1.13357688284214 1.41843885228646 17.0072424896713
1.13357688284214 1.26303394207148 15.302655057924
0.265815714439739 2.30910807830039 13.4681546222826
0.265815714439739 2.30910807830039 13.2669564475283
0.265815714439739 2.30910807830039 11.0615824130692
0.265815714439739 4.4163189347148 10.5203610634415
0.265815714439739 3.86400493560039 8.79521854537084
0.265815714439739 4.39536570512042 8.23985224443656
0.265815714439739 4.80127390319659 7.83937493717244
0.265815714439739 6.68379739631636 7.74649048167353
1.22068045718977 7.1568416995858 7.57704014309656
1.96437844828305 5.98210397758928 5.25109976693548
1.96437844828305 6.61274408557055 6.61193806894431
1.42885185739967 7.33669694343623 4.3459595147842
3.278168084986 7.19097643303203 6.21486190819241
5.04496743521514 5.2061433580208 5.49756501271164
5.04496743521514 5.2061433580208 5.41708314322272
5.41173695839878 4.99372979428755 7.82343031299426
1.72922299583504 3.81886809134206 10.7106949519794
1.48568734605671 3.45800863107202 9.29806026626589
1.48568734605671 4.16842044118992 10.1493034741056
1.48568734605671 5.42403197335782 10.1493034741056
0.723506531581354 5.58697733098716 8.71462331082011
0.673683654304732 4.99562787590591 6.92266943949331
0.673683654304732 5.57963386399932 6.92266943949331
0.673683654304732 6.46184543298209 6.45684903011615
1.52598479456339 6.87503001723311 6.94945372887659
1.52598479456339 8.1633315229383 5.64754383236483
0.319646418997569 7.01332992097366 0.0828136978431777
0.319646418997569 7.65207681834406 0.0828136978431777
0.319646418997569 6.1283522497507 0.0828136978431777
0.569847557626897 8.28584158803658 0.0828136978431777
0.569847557626897 9.0278592887007 0.0828136978431777
0.569847557626897 9.03274279728254 0.0828136978431777
0.578050113906838 11.0643870404758 0.0828136978431777
1.0628647896729 9.58682070594541 1.08867879651259
3.09328939252058 11.0250701072685 1.08867879651259
3.38293773965752 11.0338918503996 2.81606334874709
3.87139980597313 12.5760087917384 3.67912797823133
3.87139980597313 13.8835786746945 3.47530100713133
0.288722022707335 14.0733943893766 3.47530100713133
0.792918138715253 11.3997638203226 2.81768343150878
0.792918138715253 11.1724134003411 2.37097496322612
0.770019028586204 11.9527920616705 2.9447826795903
0.770019028586204 13.7732163672648 4.32867633869226
1.63821710938137 13.5841389216614 4.32867633869226
1.77182855796436 13.0714720205654 3.44777667993835
1.77182855796436 13.1266212441511 2.52327238232902
1.77182855796436 14.5742430462043 0.924151201318195
3.94651889448825 13.9518193252841 0.855789830709588
2.17362817709615 14.6756497906779 0.497621930410314
1.67211863049463 14.8790306257263 0.653198322282051
1.67211863049463 19.040350734019 0.411344363095303
2.26312517468994 18.0668219195664 0.411344363095303
2.26312517468994 16.3890756843356 0.411344363095303
2.26312517468994 13.2518509399707 0.411344363095303
1.72553134277041 16.476673377672 0.411344363095303
1.53833730869658 18.8496555685772 0.16125676156291
1.72812951941987 20.5386402545684 0.16125676156291
2.20465001729467 20.6465272370094 0.16125676156291
1.21357141513454 20.0627862654308 1.03618135133435
1.21357141513454 22.0864526938011 1.03618135133435
2.59575868154983 22.0864526938011 0.450694950136613
1.85964801031826 22.8219424327905 0.450694950136613
1.85964801031826 22.7172492356568 0.370188222109863
0.943429305090973 22.7172492356568 1.16069457814287
1.24099033932954 21.2406787094206 0.844094851416266
1.24099033932954 20.9743142931953 0.844094851416266
1.46627371807682 21.8143272540967 3.36221820701128
0.805039037821028 19.0341833421048 2.35674909607612
0.319566011326566 19.3367792240837 1.4052917009875
0.385676460349751 19.0504937512463 1.4052917009875
0.385676460349751 20.5045610708804 1.31754143301384
0.385676460349751 19.1263425965117 1.31754143301384
0.385676460349751 19.1051498626348 0.469976196261545
0.385676460349751 19.3407573627231 0.469976196261545
0.9735808289258 18.5039059124174 0.363313624127562
0.518452817317695 19.2401605407222 0.745730586783068
0.518452817317695 20.3647086222198 0.0423888583620281
0.518452817317695 20.3647086222198 0.0423888583620281
0.518452817317695 20.7123084563525 0.0423888583620281
1.39352756736213 22.0014515110443 0.0423888583620281
0.623216654404088 23.1565071815691 0.320355845275173
1.27448046622799 21.6163823937471 0.320355845275173
1.27448046622799 21.1355189505812 0.320355845275173
2.23972654136369 21.9612193760848 0.320355845275173
1.2135103310309 22.2729868732764 0.320355845275173
0.39775303356815 19.5589453614187 0.320355845275173
0.39775303356815 16.9666478164702 0.320355845275173
0.379496230872257 17.8504009623286 0.320355845275173
0.379496230872257 18.4852832951992 0.912331852586205
0.379496230872257 18.3906241862169 2.4826091541843
0.379496230872257 19.5039885650211 3.01504275294412
1.37308138415719 18.6166070663977 2.99768120958433
1.10309330471854 19.9684351444384 3.22240849204716
1.58434308513401 21.208323393274 5.12084985291809
0.684117494769723 23.6513210287623 4.86308618920849
0.684117494769723 22.0542015555348 4.95617992454462
3.28279233561245 21.4260789252287 5.01795940256268
1.014842459953 19.2302197649225 5.15890771155923
0.315269662989097 21.6781885053639 5.15890771155923
0.315269662989097 23.0224035311018 6.13280726668366
2.08362889755754 22.5156545020924 5.46977345924729
3.57322826028698 23.6607375673277 4.93015248880583
1.14601887045714 24.4287779182825 5.94979456521277
1.84345301008748 22.6011618316646 7.08363373059861
0.440122359999116 23.8260648440355 5.11681833053821
0.440122359999116 22.6365000462203 5.86422027732635
0.440122359999116 23.621917195344 3.35178502403431
0.440122359999116 24.3565059252148 3.8576501192961
0.440122359999116 24.1091548818551 3.52296918347976
0.311594129004883 24.0910325926229 3.5898699838993
0.311594129004883 23.4534057506411 5.24836437959835
2.87943682797156 23.1181463408449 4.96721334453378
0.727508051461558 24.324710695962 5.12499377547051
0.727508051461558 25.2471450237822 6.98854140472769
2.98689444950453 24.1112839892982 4.65713691286312
2.98689444950453 23.7351755367808 4.46672976731018
1.54885537219914 22.854395080493 4.12969244242951
2.81866455423171 24.054469586884 5.71954852412324
3.42872212180469 22.9432531627654 2.41116752366832
3.95462099004401 21.1421673290952 1.34248341065339
3.24418491348439 21.37708915806 1.34248341065339
5.03856344915689 21.4024701824402 1.49185381298019
6.11864683363767 19.1625969491958 0.237044413990191
7.6705927207845 19.7680177215716 0.237044413990191
5.93267777154819 18.4787357880045 0.237044413990191
8.14734383353376 19.3621702523545 0.745140254312305
9.58869381311338 19.4116159557243 1.50468678784833
9.08884010550318 19.2732624243581 0.4567254491875
9.52079195839994 17.4904772313162 0.4567254491875
12.0947049422503 15.935834065866 0.4567254491875
13.0527060592163 16.9166195802491 0.4567254491875
11.1249043667309 16.8984639001655 0.4567254491875
11.1959279913912 16.1499121211815 0.4567254491875
11.0448620093108 17.1486405557667 1.64877509341008
11.5217072397365 17.6027443790227 3.40519457234277
10.2694424017718 15.2268645237724 0.397751715169412
10.143164986785 15.5696857881697 0.503937142434721
11.4053001741625 14.4645697045075 0.503937142434721
11.2996116072108 14.3642922412945 0.503937142434721
10.3498048844596 13.2780274021077 1.99896950894068
11.3557924903069 15.0723539229812 5.40208104983207
11.9551569095945 13.220107255235 5.08155513052443
14.0958273819111 13.0173789215827 5.08383851685731
13.4792399691581 12.3026441970078 3.27955301228566
13.8008944110681 11.8944718303223 3.27955301228566
14.7473142826209 10.3050502485155 3.8299534410306
13.6941269639656 12.0542070950523 0.738264894652472
14.906575163179 13.3598201895714 0.446691523098202
14.724891033053 12.4149465128671 0.733319181686331
13.7593548557215 10.4265599917949 0.733319181686331
15.7121844618634 9.77532750353114 1.108505913153
15.8445261601819 9.77532750353114 1.73266731176884
17.369944707863 9.34117614136201 1.73266731176884
17.5802536278262 10.3773930554097 2.33478863900618
14.6835691815114 10.5363094193157 1.69062594550665
14.6652212938595 9.11921458724069 4.47138108769648
15.9323534700553 10.1531934807564 2.95404030968057
14.406013218514 10.8763048183117 2.95404030968057
14.599222826156 12.0799680723135 4.72469296919001
14.3922767149458 13.54238389052 4.41049349071127
12.2928199666741 13.54238389052 4.85255809615018
9.67412144184421 16.0610903438806 4.41482226971441
10.1528643666421 14.2891307320986 3.89971400810907
9.16062419774657 14.0466363420464 4.12291727937579
8.86642742163074 13.1810603381514 3.82371872850603
8.28285456513149 13.7273986216904 4.55879893087661
7.12506825015403 15.6823206157897 5.08583804352441
7.3940487888751 15.3212906747491 5.41780030442672
9.43227989420524 15.2299394075664 5.41780030442672
9.5428864075703 14.9157396256594 4.62215226887164
10.7631998007392 15.5727190209131 3.39727018401519
10.4631341762711 16.6519286444764 2.29901866380285
10.7671043608857 17.3487401789749 3.75995801670721
12.0124100656048 17.3936267244232 4.03432175428642
11.6075394622909 16.9832478132894 2.91844174098141
11.7493103074059 19.3813914781492 2.33674695600405
10.8467797181737 20.6571842452306 2.72067498356306
11.3875469886454 21.2719204980553 2.25460824481361
12.5309569609377 20.5532753198179 1.01869914159777
13.3742840932285 21.2875278588958 0.728640579004836
11.9588703714869 18.8817848883864 0.0135409116353997
14.1148935360929 18.7774029999894 0.0154114393355506
14.8141701426083 16.5165851606048 0.0154114393355506
15.8648488422171 16.9358770725183 0.0154114393355506
15.6876410589056 16.1399746110308 0.0154114393355506
14.794355183134 18.4875932429998 0.0154114393355506
14.9211425837162 17.1396440959136 2.16728332864986
17.8793717606748 17.3893464426395 2.16728332864986
18.2038750960797 17.2513239416163 2.43651725588458
19.3690165408552 17.1682450233387 1.41921622587857
20.6812924808484 18.4003762756485 1.41921622587857
21.0318387330994 17.046511314109 1.13476619461843
19.3064227488863 19.2207799870621 1.13476619461843
18.3933351822042 16.3500013698757 0.968684243983349
17.8678804991385 18.6057837131565 4.48000263013249
17.655111855656 18.444886204172 4.72385765651209
16.8528509462491 18.1600244258817 5.79692217324666
18.4292801069959 17.5078463929107 4.97834570307605
16.3280920417475 17.4299282018861 4.460847737078
17.6700579206457 18.3608448124848 4.460847737078
16.0416147792122 15.8783158055729 5.51006091027649
15.2662066130748 15.8783158055729 5.74356450274721
15.3031882727822 15.3253207524717 2.55052423491858
15.7032523297095 15.1407999697561 1.98900834226393
16.399244055567 15.5999938212867 2.542186646044
17.4059294838049 17.4962964189778 4.20031547637511
17.3546865651998 18.8452619446993 6.64663319368644
19.4355445309602 20.6610128492931 6.01421899358202
21.1593577451561 20.6610128492931 5.31598757969127
18.0327976177173 20.6610128492931 4.17402033983697
17.2252307938565 19.4536344217987 3.70029596002159
19.1360413406924 18.9833239201397 4.63828014818107
17.0977158451035 20.1664628791182 5.32429506300096
16.5286133602649 15.5343764963274 7.23165388907065
13.2602101693899 15.4500623550093 6.81626575617531
12.7319892302027 15.9099527111256 8.72819506208352
12.6056155536363 14.1841648904399 6.96217838295806
11.7264878620262 13.9687862149124 6.91828588678803
11.6088988958252 14.1178719221331 7.10945531473624
12.6687692540381 13.1978344526528 9.53820751906035
12.1559421502435 13.9137007733425 9.53820751906035
12.1559421502435 12.8763476060856 9.39765319397671
12.770343077221 14.5808028158963 8.07603455518286
14.8905403009504 14.1686782597073 7.63948360733898
13.293772282149 14.1828252300157 8.30214710975765
14.4067749711127 12.8930750335579 7.84479495699645
13.1985393596919 12.0547844655171 9.68878378795092
12.7039646428072 11.8434147736134 8.25534395518289
13.7084560372328 10.55767041412 6.97814890966789
13.5870476646079 9.04746977569879 8.50558178605441
14.3753337869666 9.00238004920153 7.37453123443207
14.2858713611303 10.1514361822978 6.189700715403
13.6885781039173 9.45629288635289 7.57582464185504
11.9396221905341 6.68079620090383 6.68413351646043
9.97153552089967 6.22402339538751 8.28436049597261
9.95011953547055 6.22402339538751 7.49432585450311
13.9296150135821 6.22402339538751 7.06058441069772
12.2138025765718 10.1925075273744 7.06058441069772
11.8001980532052 8.11683910391147 6.76005615195371
12.4945227833392 4.25036531622152 7.96170382761605
15.0528377810878 3.44870096368009 7.59906387565707
12.3828099312712 4.56132235240851 8.85215678976759
14.3125813474722 1.38356866881987 9.73477309007447
14.9208239656626 0.533967914753556 12.5236060081051
14.1291962801231 0.576718300040597 14.9403985321542
11.812024746041 0.576718300040597 13.9672442179165
12.918425996058 0.576718300040597 12.1936012511727
10.2607129774645 0.576718300040597 11.1319225900012
10.0787582169026 0.799169391311379 10.9257350297156
10.6365271471005 0.799169391311379 7.24926969630394
10.2995721349373 0.799169391311379 7.24926969630394
10.8783404093382 0.694542274706177 9.17050535826443
10.1389580946557 2.37470820604356 8.14903452785752
10.1389580946557 3.46220251315151 7.61087790295653
10.1389580946557 4.80106350637924 6.69431022688937
10.1389580946557 1.62363403621931 8.15410067903894
9.70563602094081 1.43745370222946 8.15410067903894
9.82634930327751 1.66479872958713 9.39430385152724
10.481362395474 2.84658842272253 8.96965793387477
9.75791699231578 3.47359646691197 9.27728720234024
9.77056044787531 2.69033320430584 7.85453498329283
9.77056044787531 1.3494760766292 7.98018546216183
10.5599965444752 2.94107209459239 7.6029109442867
10.3136551020349 2.5690271145864 6.1289166658258
10.2980956968153 0.312779791971589 8.91978503818186
11.1702817191601 2.11736180903828 8.57743735618113
11.7774215249316 2.33569615184337 8.17361916729783
10.7457647886893 4.90044686472201 7.90916498061375
11.9322457301993 5.63425885558948 7.81361253487456
11.9322457301993 7.36847975598921 5.65318578250478
10.8177106211884 5.53841796012974 6.30798795429686
14.7012384189647 6.2002828695657 6.02931784796904
15.1749202442244 5.81611039504995 7.65399661277878
15.0088293555951 7.13780423679101 7.65399661277878
12.6308306133858 8.30008467842365 8.18840671096157
12.7623497056926 8.57412003709855 8.2755505740397
13.5039458330486 9.6900116669009 7.77924181602803
15.4702551789698 8.80206474880824 7.05045681905158
17.0648887453776 10.7908174018897 7.2405035756616
17.0449261314875 12.0195069483018 8.19343404525292
17.4083232992007 10.4765177490182 9.05479142535176
17.5599397145433 11.5988770907112 9.57349060844497
17.4352585790996 11.9041893070644 7.57097689554972
17.0736027832475 13.9922694066905 6.30355871083045
16.2760193013807 14.3276855572937 4.84829660159187
17.2589200263482 13.3424163252554 5.17128437473317
18.272505134011 13.932336694673 4.7769330760713
15.780220503988 12.5843749570118 3.65566350945733
15.4387463468516 13.0408418994721 3.65566350945733
13.3509668724931 14.3886729723965 4.70761568300344
10.8312837753169 16.6665102295206 6.75009459163243
10.6194521970522 20.2665837164298 8.64872011786365
10.5753869489863 19.7640345879157 8.90406957149805
10.1026155278711 17.5651480073674 8.31230726766098
7.72506430888176 18.7012134899331 8.96295069117392
9.56866764350971 18.4898020730602 7.55223171305501
8.87433235405367 19.0620240523371 5.2202575734931
12.1909702410299 17.8432067446335 5.2202575734931
11.5537509753307 17.8571383836345 3.31190686511172
11.7771150422833 14.7099187823227 2.42030525860533
13.1962416177178 12.3289364052121 1.59904419986674
13.5312870077411 11.9993590467862 1.22316989573667
12.8529169227002 11.1493495197111 0.823665748152118
10.6050632920183 13.1225713239673 1.0466363368686
9.04311162245802 11.478318383968 1.0466363368686
8.61134938420253 11.8318782189108 1.0466363368686
9.53918257536409 12.3542148212992 0.823225765446799
10.0532306901608 12.3719120243835 0.0309525646273577
9.46368395857785 10.8804051890782 1.57523658482579
7.73284095156956 9.93448041555143 1.45904335503163
7.73284095156956 10.2971090912898 1.45904335503163
7.21678765702365 10.2912184177491 0.119534091446584
6.81042479064742 11.1000178819095 0.0364348363768769
7.95032801707399 9.934373421506 0.0364348363768769
9.68291752616379 11.3688927382209 0.0364348363768769
7.8581241607722 12.2364939434971 0.0364348363768769
9.49799872632072 12.7613504482454 0.0364348363768769
11.2610967732099 12.1413301181699 0.0364348363768769
7.9975956782478 13.9718095995424 0.0364348363768769
8.92144352445662 13.8980219248292 0.0364348363768769
11.086067792957 13.1360120365148 1.90498692770615
11.7058071624117 15.0629525226196 1.90498692770615
10.6631943511131 14.9561423832526 0.889806297126171
10.6631943511131 13.41142386045 1.1265831809876
9.53584931398029 13.7543582132287 1.1265831809876
7.24017277632988 12.7047100369033 1.1265831809876
7.67925165510961 11.7478850116167 1.56001063523097
4.60241319325164 13.8323712462652 1.92976999122689
4.90597070479021 13.4729518727574 1.91804288780992
4.61349468985274 13.1195984930657 1.76634268935386
1.83513417003142 12.744223281619 2.67787076223377
1.83513417003142 11.4445557242319 2.87266385941354
1.83513417003142 11.5419560618292 1.37620955269024
1.83513417003142 10.4229380674303 2.03920122224363
1.83513417003142 9.93614658762431 2.13538262541157
2.16628335265677 9.20983800756724 3.3622643052318
1.02580547520931 9.72522435717664 3.3622643052318
0.728028210947784 8.86378480030141 3.3622643052318
1.37444485057306 8.79656518913991 1.00856562659345
2.2919270619342 8.94675844201258 2.35270024384166
2.43659148613386 7.69268959026067 2.18527566999446
4.99190536657638 8.45995802938392 2.63023785892329
5.52334522565123 7.1719935477561 2.32615489220339
5.68815664826177 7.25489158469574 3.51426360236753
6.99000476703831 7.25489158469574 3.51426360236753
6.28755370050448 6.12467838745813 3.64357212857336
5.83036237102602 6.12467838745813 1.22733502659467
5.43200579298197 4.41624470741657 1.23331920611567
4.27121119668795 5.17568892940836 0.57211749165978
4.40810555508192 5.0787750572363 0.585218073424051
1.60186160270667 5.27846909031781 0.585218073424051
2.31578850809574 4.48071682710199 0.747584885493852
2.51409165133583 2.83742988227307 0.66652091292909
2.70083938213467 2.68411507668608 0.66652091292909
2.88301090324871 4.28864319441334 0.66652091292909
1.76944986450026 4.34287606285891 1.16456982938721
0.212456213488835 3.77474403246174 1.16456982938721
0.0297496710861286 2.7028797155952 1.21243256143759
0.0297496710861286 0.373570092527494 1.21243256143759
0.0297496710861286 1.27827922613339 0.192747423646296
0.0297496710861286 0.0731223030240222 0.192747423646296
0.0297496710861286 0.0731223030240222 0.790803197468907
0.0297496710861286 0.0731223030240222 0.790803197468907
1.17961539307837 0.0731223030240222 0.790803197468907
1.17961539307837 0.336038836584924 0.879881258205374
1.17961539307837 0.336038836584924 0.879881258205374
1.98975414732238 0.333230508686205 0.879881258205374
1.19849679413392 2.28853956338194 0.994252490790501
1.19849679413392 2.42441013565569 0.834827741499993
0.341446792004593 2.97364393603134 0.834827741499993
0.341446792004593 2.97364393603134 0.74593380287121
0.192655761755698 0.416953755474111 0.74593380287121
0.192655761755698 2.11622363934659 0.812123444520063
0.192655761755698 2.5865031212709 1.6556903025459
0.884455400594384 2.5865031212709 1.82193829994047
0.884455400594384 2.40296846451866 1.82193829994047
0.884455400594384 0.93381122701464 2.58292881474928
1.59113434423558 1.0275183848203 2.36259366929703
1.02206378378945 1.0275183848203 1.86626343673294
1.02206378378945 1.0275183848203 3.36720874312673
0.979256199808251 0.221962216124125 3.90825200450146
0.979256199808251 1.53541575696512 4.95701302300446
0.979256199808251 1.70301703877915 5.76025590586136
0.979256199808251 3.53698104810139 6.6183604475826
0.979256199808251 3.52089050143517 4.22896984337786
0.979256199808251 3.09944309471787 5.46040017017355
0.979256199808251 1.19143334731692 4.74841405431209
1.00662108832187 1.98179207448335 3.88564095518895
0.595372413898836 1.98179207448335 5.65761233858918
0.595372413898836 1.98179207448335 4.13543790386084
0.595372413898836 2.84595399260975 2.39188935389105
1.9509480553735 0.934033226572234 2.39188935389105
1.13273104630297 0.204689815709591 1.24464918096248
1.13273104630297 0.523918861791121 1.24464918096248
1.13273104630297 0.180280675934713 0.693880055811984
0.196363539543509 0.171277103369227 0.693880055811984
0.196363539543509 0.171277103369227 0.355596318050818
0.196363539543509 0.393009393675839 0.113799819750436
0.196363539543509 2.40493314288058 0.113799819750436
1.82390361424071 2.19919889188547 0.113799819750436
0.738556147167309 2.19919889188547 1.04745883024852
0.738556147167309 0.913704063238587 1.40676701522178
0.738556147167309 1.24932069617776 2.76532374161957
0.738556147167309 1.24932069617776 2.76532374161957
0.738556147167309 1.24932069617776 1.49259410776523
0.738556147167309 1.24932069617776 3.89784483257698
0.738556147167309 1.24932069617776 4.11894403021208
0.981167049510154 1.24932069617776 1.26447431042609
3.74864474701218 1.05915074563826 0.95658253973093
2.54552403380737 2.06198548779839 1.50009457396932
1.57598359419373 2.06198548779839 1.50009457396932
0.0342321788268105 3.38189682368164 1.50009457396932
0.475539701335806 4.82521703205934 2.06267616336956
0.910980552468819 4.30045357480289 2.898656977273
0.910980552468819 3.48576259134883 3.42239998643112
0.910980552468819 4.07056427611799 3.83941141951103
0.910980552468819 2.89204817905741 4.02740244762471
0.910980552468819 5.4090113495719 3.18051413405286
0.910980552468819 4.92823079122095 6.19155516598937
0.447526603363977 4.97358158502162 6.20240061926541
0.447526603363977 3.29758403507351 6.20240061926541
0.447526603363977 4.30078466777215 6.81805005214494
0.447526603363977 4.61969469088225 6.81805005214494
0.635269915178277 3.22067312530037 6.96378678928685
0.635269915178277 3.31344574431754 4.70717768323606
1.12397571235188 3.04963924854485 3.7967801177994
1.12397571235188 2.71880498701975 5.63774196094446
1.12397571235188 1.1675675029906 2.07651447569374
1.12397571235188 0.48419651631376 1.21318160532023
1.12397571235188 0.699410474466303 2.64095521867934
0.838318022791577 2.15814907472897 1.55615404504606
1.51830540173764 0.661657887806921 0.0953107024177198
1.51830540173764 0.661657887806921 0.0953107024177198
2.11915455201618 0.661657887806921 0.0953107024177198
1.05215986446954 0.661657887806921 0.0953107024177198
0.999601803967792 1.55980444391 0.0953107024177198
2.20872069407854 0.802544040344014 0.0953107024177198
3.08552137059693 2.20602928861236 0.0953107024177198
3.33935819924179 1.18251678108612 0.564740384704396
2.0980476955512 2.07231610205299 0.564740384704396
0.541015489038071 2.07231610205299 0.926113655258154
0.32283422196822 2.07231610205299 0.798581083877306
1.44511641812693 1.67327216763831 0.647313994761042
3.03632336928538 0.569618436267415 0.647313994761042
7.01837066013008 1.73110848798495 0.275461200923711
7.33647624366051 1.3314197409842 0.275461200923711
6.48892840098048 1.37694716334022 0.275461200923711
7.60718591674888 0.221957677862562 0.275461200923711
6.45236827961614 0.221957677862562 1.12859584086569
4.02070179191396 0.215688690160425 0.462554175516312
3.47627190314846 0.340971195831554 0.462554175516312
3.20603511769693 1.04785451319364 2.28336319848088
3.05758329265593 0.371559869130172 0.386597680316653
4.20666383278619 0.304937726786992 0.386597680316653
3.17701975974755 0.304937726786992 2.19688893974124
3.18319229490608 1.30645264012377 0.0458449336614546
2.2632978586909 1.27169417367048 0.0458449336614546
0.801521417700914 1.59379039113468 0.0458449336614546
0.98251974847617 1.54307082119337 0.0458449336614546
0.98251974847617 1.54307082119337 0.0458449336614546
0.98251974847617 1.00056215284666 0.0458449336614546
0.98251974847617 3.96574616281201 0.0458449336614546
0.98251974847617 4.76577978667507 0.00518818333937728
0.98251974847617 5.02484238878189 0.0675444062322127
0.98251974847617 3.4021838206789 1.57391224030756
0.930263132627917 3.4021838206789 1.76149084972069
0.930263132627917 1.00724657223508 3.40196614664638
0.293565646183681 0.158381606213317 3.40196614664638
0.293565646183681 0.158381606213317 3.40196614664638
0.293565646183681 0.232495396290256 6.2040845635893
0.134602621757554 0.232495396290256 6.2040845635893
1.06561591267214 0.232495396290256 5.42365708772768
1.06561591267214 0.232495396290256 4.6437837035656
1.06561591267214 0.232495396290256 4.64023520423095
0.804518559305533 0.232495396290256 1.80808258313704
0.804518559305533 0.967634012854992 2.1687460281593
0.804518559305533 0.967634012854992 1.16737589232555
2.94510891823305 0.967634012854992 1.16737589232555
2.89807573872859 0.596523437419699 2.53356203700438
3.81700542267244 0.596523437419699 4.31579584144555
3.14071067299495 1.19610980650672 3.58035819005385
2.95911660184095 1.19610980650672 3.9686592080516
0.919527248222974 1.19610980650672 6.2261769755251
0.919527248222974 0.672735553017896 4.94000681814736
0.0181968776242049 0.672735553017896 7.11032939546036
1.32476668729667 1.64053378815702 7.07829016266734
1.32476668729667 1.64053378815702 5.13659031546202
0.742337956647498 0.708277951574289 6.70384687772209
0.549418978949655 0.0381239195243643 5.36835427949323
0.549418978949655 0.0381239195243643 6.29497696323054
0.383296930481544 0.0381239195243643 8.43549856865599
2.73016358874522 0.0381239195243643 10.0599037289862
2.08628938479773 0.0381239195243643 7.0922927095599
2.76290304763687 0.226123749046587 7.04737260575453
1.42462008044021 0.226123749046587 6.36084409303355
2.74843777898218 1.26032766679839 6.04444191253648
2.74843777898218 1.26032766679839 6.11653294022507
3.22248223434094 1.26032766679839 5.22077928952942
3.68396358639295 1.18855627039399 5.22077928952942
2.69845927413463 2.56709528955178 5.49757598832104
2.69845927413463 1.48516200526252 5.39623616464642
2.74491451032842 2.41859846840907 5.482388717416
2.74491451032842 3.56420966181712 5.51572558091844
3.25660435571962 3.56420966181712 4.58647250890569
2.20857224435053 3.23084156618805 4.6019022434069
2.23586806877816 2.35676607939254 5.48550229347353
2.70133054013951 1.58412286458519 3.60980237264574
1.51690743895507 1.12920344333924 4.65782072930276
1.31427186069678 1.12920344333924 4.36651721748526
1.73801446951228 1.24740163666751 4.48280949785528
1.47483863430627 1.24740163666751 2.46489837939019
1.08333076000924 1.35553748575073 2.17854098143604
1.17390327505142 0.985456523867188 1.18125235122765
0.521883441232537 0.22048343810801 0.985993002636583
1.30359982410896 0.22048343810801 0.855848308020509
1.30359982410896 0.594788910624792 1.17747855625821
1.86729857636484 1.3088788631761 0.992529703957242
2.98992956279451 1.3088788631761 0.992529703957242
4.15958772362188 0.445687075735999 0.992529703957242
1.91531004900621 0.445687075735999 2.49004335211636
0.851044760734016 1.13915608686547 2.49004335211636
0.851044760734016 1.13915608686547 1.22376670941423
2.02647715837529 1.28119084755179 1.40234656920256
4.6950325273015 1.32886615373224 1.40234656920256
2.50267153706167 0.107504069816301 1.40234656920256
2.93398912479648 0.438665577481625 1.40234656920256
2.93398912479648 0.438665577481625 0.00263776946296179
2.93398912479648 0.438665577481625 0.00263776946296179
4.08812015205416 0.438665577481625 0.00263776946296179
4.59525317283124 1.43617786613781 0.00263776946296179
5.3734033155032 1.43617786613781 0.634605151793667
5.29347594998263 0.697125834198331 0.157777270361619
6.21106578187838 0.697125834198331 0.157777270361619
6.38782596465022 0.697125834198331 0.422966944518005
4.72765323123812 0.725880368818821 0.422966944518005
6.58836765944099 0.725880368818821 0.422966944518005
5.13565300588865 0.725880368818821 1.16719124914855
4.83534960846787 0.725880368818821 0.565001802664331
3.65000503287754 0.916617292239378 0.565001802664331
2.73254346149238 0.342329584884191 0.565001802664331
2.73438406659509 0.330501570556149 0.31824599442202
2.90139535939375 0.330501570556149 0.31824599442202
3.63275912301458 0.330501570556149 0.31824599442202
2.73777529841882 0.205065975496035 0.31824599442202
1.902084502028 0.205065975496035 0.776240008058265
1.902084502028 0.205065975496035 1.38326752965422
1.4187421328052 0.205065975496035 0.0206216738637399
2.26610838480969 0.518131381161283 0.0206216738637399
3.47250936306417 0.518131381161283 0.487153238131625
2.51796155538058 0.518131381161283 2.45839358139717
2.25424511959371 1.77748323139653 2.99387256836915
1.34286072606817 2.3183408379903 4.71934369774418
1.30675013643958 3.84332465565264 2.77675936408985
0.257221938539065 3.62214209589492 0.948169747607721
0.343135543347982 2.12231198991981 0.617787726362379
0.343135543347982 2.12231198991981 1.62385448248803
0.343135543347982 2.12231198991981 0.349166816641136
0.463255196038782 0.464748214491199 0.349166816641136
0.789415765090706 0.809878339838621 1.09579425780881
0.789415765090706 0.809878339838621 1.59522035238475
0.175330722014393 0.809878339838621 1.35901870352097
0.175330722014393 0.809878339838621 1.35901870352097
0.175330722014393 1.93719836985401 2.09126721536846
0.897432009335553 1.65021732032171 2.09126721536846
1.14856216215224 1.22182689132427 4.46189056964811
1.14856216215224 0.519430151404634 4.46189056964811
1.81341908625415 0.519430151404634 1.59434506277168
2.87391870859328 0.8520005112324 1.59434506277168
2.87391870859328 0.8520005112324 1.59434506277168
2.07637526607009 0.786273307632463 0.384790860677281
2.45664473316114 0.786273307632463 0.384790860677281
3.12852375845684 0.770537896062421 0.384790860677281
1.2617328251274 1.21673372526916 0.384790860677281
2.50772162221881 1.21673372526916 0.384790860677281
0.293946672550959 0.721657059052836 0.384790860677281
0.293946672550959 0.721657059052836 1.73744666729567
0.307215658739173 0.721657059052836 0.302572093092198
0.256046275342824 0.721657059052836 0.302572093092198
0.256046275342824 0.152417441175047 0.582211109835391
0.510531556312645 0.152417441175047 0.582211109835391
0.510531556312645 0.175163454552599 0.582211109835391
0.510531556312645 0.175163454552599 0.582211109835391
0.510531556312645 0.175163454552599 0.582211109835391
0.510531556312645 1.89646420238565 1.64583240865232
0.510531556312645 4.45798500744025 3.37735006365507
0.168321944998108 4.00947539593894 1.6711462825356
0.168321944998108 3.63779737502944 1.83543483096065
0.324948144197239 3.4301539114888 1.89007460754322
1.62767024251238 4.41976327161003 3.09194536895047
1.35697380591103 2.83007415264385 2.85288312628673
1.35697380591103 1.99062701246152 2.27362591709612
5.27067338137562 3.57742363153612 2.27362591709612
5.45045155597438 3.87309522710897 2.27362591709612
3.79788801516431 4.13626481361146 2.27362591709612
2.02089592843359 5.53995260977735 2.14347401617543
0.967233568571599 6.01259464529675 1.41143179862609
0.967233568571599 7.29724288850448 1.82107805749233
1.42141490849138 7.22998617731624 1.89582933986057
0.560547405680019 7.22998617731624 2.74288148296718
0.37781386625862 7.26159068160352 0.979156527467975
0.37781386625862 7.88069676153014 1.643471892637
0.37781386625862 7.03731357816341 1.643471892637
0.37781386625862 7.78096643390841 2.03817219854583
0.37781386625862 7.39789118693859 1.86413012038703
0.37781386625862 6.01460560841267 2.15925213919319
0.37781386625862 6.01460560841267 0.310369288102095
0.37781386625862 6.3366026856314 0.310369288102095
0.167788860333211 4.94077803675603 3.68921286939969
0.167788860333211 3.26314468118387 5.21086062529321
0.167788860333211 3.26314468118387 5.42132267430073
0.167788860333211 3.26314468118387 2.85612582958334
0.0119318573171844 6.30239222173939 3.72532521787535
0.0834675851593108 9.93699157329096 5.27232330096765
0.0834675851593108 9.93699157329096 5.09202222361765
0.0834675851593108 9.70110004303693 3.98919892816835
0.0834675851593108 9.70110004303693 3.98919892816835
0.0834675851593108 9.31805347317054 3.68701476356869
0.0834675851593108 5.8539819592592 3.37728895987739
0.0834675851593108 6.26087679887006 2.30370405986879
0.0834675851593108 6.26087679887006 1.66502699312316
2.0078488901375 5.1925262600764 1.66502699312316
1.04011048351631 4.94917320010199 3.42914821684347
0.421032404960636 4.37569015635114 2.09783408796474
0.421032404960636 4.82934204852434 1.9385926964561
0.421032404960636 4.95566333470529 1.9385926964561
0.421032404960636 3.41404380825327 1.19533547360296
1.57667711354772 2.99248756878405 2.67560535260925
1.57667711354772 3.31580180959702 0.871706110345597
0.585820819114481 3.26619053837084 2.06688516377193
0.885906110891771 3.26619053837084 3.02089156007314
0.885906110891771 6.03787148417994 2.43170706656697
0.885906110891771 8.13417209409789 1.73695840141767
0.885906110891771 8.53714508851447 1.73695840141767
0.885906110891771 9.47840437815306 0.431303312941278
0.885906110891771 7.59318241473707 1.23319978565731
0.397914406541513 7.59318241473707 1.23319978565731
0.397914406541513 5.14856750656417 1.23319978565731
0.397914406541513 4.57289579522754 1.23319978565731
0.397914406541513 3.83840572657032 0.648257459516295
0.397914406541513 2.17393082170174 2.1714026290951
0.397914406541513 0.770777340310067 0.801999015257471
0.397914406541513 0.770777340310067 1.08157671031925
1.7332116134943 0.0386994664929504 1.08157671031925
2.44288879141184 0.0386994664929504 1.57979172860567
2.23350303643576 0.0386994664929504 0.205388131107197
3.30458648495855 0.0386994664929504 0.205388131107197
4.79633327002211 0.145775063732434 0.205388131107197
5.67762220385994 0.145775063732434 0.205388131107197
6.40617680961946 0.145775063732434 0.205388131107197
4.18736596537062 0.281562326334759 0.205388131107197
4.87982865823207 0.281562326334759 0.205388131107197
1.79033000344509 0.343253136426612 0.205388131107197
2.89442679396669 0.343253136426612 0.197002136018777
4.53786039704819 1.48910272854027 1.24596777825907
4.89638294752858 3.10786514707401 1.24596777825907
4.92524943155935 3.85205841903654 0.744178821014647
4.92524943155935 2.19443286497488 0.744178821014647
4.92524943155935 3.77793632941553 2.54079626210685
4.58309158879772 4.20756068543563 1.58273561266906
5.68670231063527 2.82999945995627 1.58273561266906
6.36372059490309 2.29336927371375 2.11042462458668
5.99904302075339 3.45351641620069 2.69311447333913
6.52422335555036 1.61302496502434 2.69311447333913
3.65428165651795 1.61302496502434 3.4464322385232
2.87734561474629 1.61302496502434 3.92963634606195
2.63502192309023 1.18463583619206 4.35142396751951
4.81945847320128 2.78530244984752 3.81159471199857
5.66467271607619 0.163765127069276 2.46766465745482
2.64095462088517 0.163765127069276 2.93894332261826
1.86841651757753 0.163765127069276 2.35632249396264
0.990449155108606 0.163765127069276 2.35632249396264
0.0836967350587734 0.163765127069276 2.01901760397278
0.0836967350587734 2.14209328203708 0.353640713460744
0.0836967350587734 1.50837865769306 0.353640713460744
0.0836967350587734 1.80054194682411 0.353640713460744
0.0836967350587734 1.80054194682411 0.353640713460744
0.0836967350587734 1.80054194682411 0.353640713460744
0.0836967350587734 0.254592388477272 0.353640713460744
0.0836967350587734 0.254592388477272 0.353640713460744
0.0836967350587734 0.351287031826755 1.00231973410641
0.0836967350587734 0.0212950585053273 1.00231973410641
0.0836967350587734 0.0212950585053273 1.57630204834782
0.78635330213251 0.0212950585053273 0.841984234202434
0.78635330213251 0.0212950585053273 0.841984234202434
0.796151045898469 0.0212950585053273 0.841984234202434
0.0468769366945637 1.27611516630741 0.6342378695509
0.122072332932427 1.27611516630741 0.866792914139616
0.122072332932427 0.134023462257412 0.866792914139616
0.122072332932427 0.134023462257412 0.146541469013447
0.122072332932427 0.134023462257412 0.146541469013447
0.122072332932427 0.134023462257412 0.299437099978152
0.122072332932427 0.134023462257412 0.299437099978152
0.122072332932427 0.888205004024185 0.299437099978152
0.122072332932427 0.888205004024185 1.98210939832534
0.122072332932427 2.79149338637012 0.858216842099063
0.356824792527377 2.84199456370907 0.731711563939883
2.90578374799078 3.84997644853346 0.306050138197263
2.43564020900452 2.26203474026995 0.306050138197263
2.43564020900452 2.26203474026995 0.136306263701222
0.279075028558438 2.26203474026995 0.136306263701222
0.279075028558438 2.26203474026995 0.136306263701222
0.279075028558438 2.26203474026995 0.136306263701222
0.279075028558438 2.4971280973211 0.836069457042205
0.279075028558438 2.64222136957378 0.836069457042205
0.279075028558438 4.03931716414216 0.836069457042205
0.486559176993323 4.08515706760793 0.836069457042205
0.486559176993323 3.49823954460535 1.319517296889
0.567623638672996 2.19237730071342 0.761571291724931
0.567623638672996 2.43119338182834 0.144108939191726
0.567623638672996 2.71842893915837 0.144108939191726
0.567623638672996 3.53515770438402 0.144108939191726
0.567623638672996 2.95952453028211 0.144108939191726
3.028808955588 3.73929107746713 0.144108939191726
2.28644122945985 2.65964812786883 0.362336705108959
2.43744546315729 1.34717416538452 1.41378160441328
2.65391067228471 1.34717416538452 2.16441070760628
1.75269408574367 1.63236803444948 2.16441070760628
1.75269408574367 0.402784426892952 2.16441070760628
2.62186890423302 0.285378279362172 2.16441070760628
5.94933132627015 0.285378279362172 2.29963242331021
6.33518943438078 0.285378279362172 2.83335857393574
6.33518943438078 0.795582953744572 1.36527496306298
5.84596037165206 0.867871411468812 0.463139129219414
3.0319343665943 0.867871411468812 0.463139129219414
2.02328327543303 0.867871411468812 0.065655038047789
4.94567706513178 0.867871411468812 0.065655038047789
5.57726215515373 0.867871411468812 0.090470393397353
3.82038993558303 0.867871411468812 0.090470393397353
4.39775988601332 0.160759759276039 0.090470393397353
2.461731027494 0.160759759276039 0.090470393397353
2.461731027494 0.160759759276039 0.629308722307577
1.53419395712137 0.160759759276039 0.767076179433622
1.53419395712137 0.0320263334513843 0.907089290655325
0.9149769030038 1.09114649853822 0.907089290655325
0.9149769030038 0.60612584405656 2.23639218638693
0.9149769030038 1.49694458392588 2.41189940617103
0.829581952264374 1.63010763233068 1.66363687136714
1.61344078257848 2.01973866486781 0.586023737708538
1.61344078257848 1.15970508448136 0.644607930698285
1.61344078257848 2.84166601341915 0.450032709750511
1.61344078257848 3.39564337531116 0.450032709750511
1.61344078257848 3.2014699471406 0.450032709750511
3.58046312953136 3.2014699471406 0.847327398358179
4.17440277265539 4.33376614596734 0.847327398358179
4.1940435779541 3.19232547866356 3.05473990732069
3.10320634542124 2.86229606383901 3.72703991670229
5.06948544993432 1.99357353501637 2.19061717986361
2.27862511657662 2.01780076183694 1.60210467702819
0.995364743844514 2.01780076183694 1.60210467702819
0.995364743844514 0.921957444356182 0.800374224129579
1.08761734941067 0.520906809609551 0.800374224129579
2.50668786308058 0.520906809609551 0.800374224129579
0.632349390702722 0.520906809609551 2.10073463694663
0.273048873324109 0.729959158353046 1.79353740774374
0.273048873324109 0.870504388131492 2.00510307690237
0.124668917121555 0.870504388131492 2.30694915556271
0.124668917121555 0.388317264239946 2.30694915556271
0.259871763637445 0.388317264239946 2.69417277778933
0.259871763637445 0.388317264239946 3.49551618990082
0.259871763637445 0.388317264239946 4.39900079085807
0.259871763637445 0.388317264239946 3.03651860527071
1.23229117279187 0.167153185350106 0.239247716027248
0.5223885856301 0.167153185350106 0.239247716027248
0.5223885856301 0.167153185350106 0.233842745998423
0.5223885856301 0.167153185350106 0.0947877700003489
0.5223885856301 0.167153185350106 0.0947877700003489
0.5223885856301 1.05277400607838 0.0947877700003489
2.28157418148966 0.534649332424455 0.287567189234672
0.871621405399899 1.74367088804639 0.287567189234672
0.871621405399899 1.74367088804639 0.287567189234672
0.871621405399899 1.7847073013491 0.674503563976629
0.871621405399899 2.6313151687495 0.77773235060223
1.23552584247082 2.19713529638713 1.75956883506176
2.15037371444224 2.79018887143187 2.22872016236181
0.306382488667883 3.56327040483269 2.84508124382948
1.1538848996913 1.97205117630563 4.35178097831349
1.1538848996913 2.67227331783347 5.63134434206765
1.38002930447697 3.13192755475209 5.11572599846712
1.18327767044623 4.2180380947702 8.80327231344757
1.18327767044623 4.2180380947702 9.05933970262382
1.18327767044623 3.53147163703902 8.65000268609332
2.11355672898117 4.80523899551982 8.39880215254247
1.846334931495 6.01822094302199 9.00358508083526
1.846334931495 5.99973116929147 8.39529673670591
0.609025909826653 5.99973116929147 8.30543983311511
0.108118321782495 7.67400006812679 9.62789069082156
0.108118321782495 7.73685406299919 8.92036088587486
0.108118321782495 7.73685406299919 8.9485329918077
0.108118321782495 7.63821204604174 7.72410483332658
0.108118321782495 7.05316644186344 4.41349499747102
0.108118321782495 6.46014267610006 2.49729309293091
0.108118321782495 4.49651839257999 1.76530566362111
0.511599472699104 3.18904123232707 1.76530566362111
1.9815612209997 4.57176663847284 0.478578242130579
2.04642984440864 4.94012017693433 0.478578242130579
3.68429671627723 6.2204057013822 1.72861940380682
5.38519293088632 5.80870281231312 3.1815050575509
4.15537013177331 5.29044526078018 4.61750109880241
3.93754756490966 5.63509268632295 4.61750109880241
1.88153161830876 4.7399706317508 4.61750109880241
1.85626023600515 4.93958858558295 3.33450572705936
2.1628375736003 3.55583426594782 2.76228144757588
2.81670518479904 2.43388469595597 2.55906447345213
4.30301732448181 3.04062453818782 2.39450754287484
4.06434213189729 1.75331417846975 1.54236162612174
2.96122297816451 1.74647122794618 1.54236162612174
2.80366650407598 1.94412866271507 1.56960082896088
2.98534847424972 3.42758489504534 2.49658314723496
2.96257848029077 2.67178726491589 0.704925984645739
3.82511414015521 3.7977158305734 0.704925984645739
3.82511414015521 2.85908570533457 0.704925984645739
2.94815228736083 3.12163483287319 0.704925984645739
2.0016109623112 2.11534488106599 1.85276143016926
1.93211516730059 2.11534488106599 1.32934025316321
2.27771762352027 4.34260264333043 1.28378778695542
0.463394795072355 3.97318136372307 1.28378778695542
0.35891171401991 3.47251607558408 3.16020748709737
0.35891171401991 3.47251607558408 1.59671858910454
0.609526288212693 3.04203122363195 1.10276124867491
0.609526288212693 2.55072015916179 0.785007561073477
0.609526288212693 2.28595203916369 0.785007561073477
0.609526288212693 1.56280367226165 1.63758752516208
0.609526288212693 1.56280367226165 1.55584458460183
0.259813562118753 1.56280367226165 0.442841754732052
0.259813562118753 0.276294809671612 0.61490333536978
0.259813562118753 0.276294809671612 0.61490333536978
0.320971410131958 0.283498095815901 0.61490333536978
0.5864788955462 0.283498095815901 1.4152787591763
0.564716929217682 0.283498095815901 0.296604379618505
0.409432540503428 0.283498095815901 0.527578651064654
0.409432540503428 0.283498095815901 0.711569454352559
0.409432540503428 2.25327469759172 0.412664845796727
0.409432540503428 2.25327469759172 0.412664845796727
0.958326563974451 1.93829803900378 0.412664845796727
0.958326563974451 3.57811262947159 0.412664845796727
0.958326563974451 2.28760284617162 0.412664845796727
0.4135526205926 2.28760284617162 0.364333028602762
0.4135526205926 1.75686242241218 0.364333028602762
0.128603770762632 0.929676152092029 0.364333028602762
0.128603770762632 0.929676152092029 0.364333028602762
0.128603770762632 3.74446939134333 0.364333028602762
0.128603770762632 4.09966162255493 0.693675982002182
0.128603770762632 4.87857413648566 0.516184841799522
0.128603770762632 4.87857413648566 0.516184841799522
0.0160359719395553 4.18892273196239 0.357804266024145
0.239413613150062 3.06840553284579 0.357804266024145
0.279693501683563 3.3164606279408 0.357804266024145
0.279693501683563 3.3164606279408 0.357804266024145
0.083620516188083 3.3164606279408 0.227219246780987
0.083620516188083 4.76075118835494 2.01072169248305
0.083620516188083 7.81606995195816 2.01072169248305
0.083620516188083 7.81606995195816 0.191707149517055
2.44723883440463 8.57088207246258 0.191707149517055
2.44723883440463 10.5388523793546 0.191707149517055
3.30654539468176 10.9744365481981 0.191707149517055
5.67468110401125 11.1674269905683 0.191707149517055
5.36422417174964 12.5858077799603 0.0231844408960236
6.05008459942502 14.4739512139662 0.25306332755456
7.10600851284978 14.4739512139662 0.25306332755456
4.82914169563378 17.266480879506 0.0309604192520166
3.98330324760911 14.6376478743314 0.0309604192520166
4.30914639025377 14.6573699472345 0.0309604192520166
4.30914639025377 14.7201437061858 0.0309604192520166
3.4590681974701 16.260823929867 0.202407490874102
2.97796117771092 15.3881660450116 0.202407490874102
1.83400570127206 15.5806929371172 0.202407490874102
4.42902788570606 15.808152940344 0.202407490874102
1.66375037668998 14.4831740879417 0.202407490874102
1.66375037668998 14.4992261370271 0.202407490874102
2.75253205188577 13.6188247291294 1.35971167298186
2.44105950351053 13.2012708564778 3.42866434720143
3.1689482973375 12.5232261916373 2.15136514703827
3.1689482973375 13.4461211819921 2.15136514703827
4.2981204410532 11.1272550105173 1.29584361897139
5.23508096006684 10.4596019749024 1.29584361897139
4.15440456448244 11.1787849555646 1.98961568121816
4.1865842544819 11.0746039114012 1.09262264602494
5.21911370862639 7.76104151962403 1.32434152335089
4.70439903082983 7.67850525811676 1.58603347194619
5.26551294586642 9.41943317611291 1.42008417415869
5.26551294586642 9.10615405384922 3.08020582757194
5.26390040451486 8.19420181623519 3.29446209562888
3.81227796268467 7.17128532725981 4.13419670358695
7.04979045141713 7.81258895908779 4.13419670358695
7.20685329275089 9.07901237380121 2.73459887474141
5.51305395227279 8.8503391333972 0.687776376281665
6.28440703026331 8.81040320612548 1.03345134386948
5.0876671209474 8.66713319382229 0.466953937766103
2.49151696459178 7.75548053625133 0.470029228272688
3.79488778899752 8.57747867572734 0.470029228272688
2.58626437819195 9.8007308001226 0.470029228272688
2.58626437819195 8.95258874045881 0.470029228272688
2.77530633578011 10.7265680948006 0.470029228272688
0.712451103596401 12.8752857397519 0.470029228272688
0.712451103596401 12.7942543649907 0.470029228272688
0.712451103596401 12.3367157107107 0.731762373745223
0.712451103596401 12.3367157107107 0.731762373745223
0.760241936408501 11.0612414131698 0.0597730263986385
2.15435216543764 14.1243432739775 0.669735516345809
2.24825368440399 12.8993731908172 0.268109468029253
2.24825368440399 13.6240778300836 0.268109468029253
2.49096026461355 13.4554556969667 0.268109468029253
2.24396124377511 11.9284024196138 1.91153487387702
1.42832373780028 9.68450996166955 2.45663177749122
0.904842400431826 10.3529859536097 0.256493658912118
0.0133179738584053 10.9534911714121 0.833870812027126
0.0664001992590275 10.6087233359587 0.833870812027126
0.0664001992590275 10.8151038752809 0.200841683669269
0.459458727434017 10.8943882713453 0.200841683669269
0.51481043197753 11.5726932188071 0.200841683669269
0.0841412758045344 10.9034314402451 0.200841683669269
0.0841412758045344 11.4274386535674 0.449661311565321
0.535943344383921 8.97133564229813 0.843038656265612
0.743773035745187 8.41649498724649 1.00317910736501
1.18587330957142 5.61535411601999 0.536442764026992
0.436256650581279 6.02304427998889 0.536442764026992
0.705693540341184 4.28161717877 0.707210275642642
0.383568535710996 3.87425711463202 0.707210275642642
0.383568535710996 3.89396134223153 0.707210275642642
0.383568535710996 1.99995157598441 0.423203331357455
1.64507708116026 5.17819239200156 0.423203331357455
2.72458661151443 4.69972642950251 0.423203331357455
1.90550795358746 6.10222120341881 0.423203331357455
0.469272362815661 7.19963833609107 0.97315022768083
1.4016264591484 7.65984910606124 0.193690923319503
1.4016264591484 10.2641648705104 0.193690923319503
1.73817778504764 11.9747094993025 0.0312948888461038
1.46073959850582 12.3395998927988 0.0312948888461038
1.46073959850582 11.6822858867184 0.0312948888461038
1.46073959850582 12.0900878166791 0.0312948888461038
1.46073959850582 13.1995093290852 0.0312948888461038
2.52141878869429 11.5879694614416 0.0312948888461038
0.428746265954278 12.3122883815425 0.0312948888461038
0.428746265954278 12.171475435932 0.356941047750727
0.321131891669456 10.597791452921 0.356941047750727
2.18920934972688 9.88075715216555 2.44468942236598
2.18920934972688 13.045411594588 2.80722129281068
1.83915297244228 13.0747553234071 3.33674973987327
1.83586007479465 13.9910237352188 5.06659723926557
1.83586007479465 13.8207972781082 4.46037346437082
2.87328195737103 15.2382395309475 4.46037346437082
3.51135455817645 13.2273673917349 4.73483593568534
1.26763890566111 12.2984207450994 5.03555179893486
4.0498896309569 12.6001797152928 8.33210466559449
3.04168337493264 12.3292026408081 6.02113493030868
2.35288279863243 11.8032583009046 3.96118513150198
2.56629536311837 13.0743412241755 3.84222301775085
2.56629536311837 10.4263696886801 3.42474355975211
2.56629536311837 9.65466320191193 1.44293226238202
2.56629536311837 8.74192884686154 2.06848895049514
3.78232283977846 8.16343930412662 1.90897770688382
2.17943628244659 8.2154961861734 1.88445825461055
3.96069600071695 8.2154961861734 1.88445825461055
2.48644313112125 8.36041054357278 1.88445825461055
4.4371734053871 8.11417411540805 0.799631790207374
3.49144776595775 7.85687629628252 0.799631790207374
3.4532242456748 9.01530737906875 0.880511851241062
2.25111672384396 8.98161733485337 0.820623735586298
1.51129666962938 6.33760473988658 0.957641289129658
1.51129666962938 6.37135009089982 2.79874248706408
1.51129666962938 4.57726560142611 2.79874248706408
0.965515893094458 4.57726560142611 2.79874248706408
0.965515893094458 4.57726560142611 2.815912153146
0.79199782889737 2.88903084022595 3.38884049680466
1.30132335343615 4.42710303962461 4.56024916518336
1.33742841390273 3.97055826265907 5.65436318236673
1.33742841390273 6.40058482275877 5.80446094772126
0.593370559144357 5.71007640765963 8.52691457224371
0.593370559144357 5.18543040328905 9.20701396965593
1.35270885305763 8.25378065225221 10.4420686514421
1.35270885305763 8.66767400788806 8.10896486737318
2.62063102396136 8.75738405702772 8.79614237014812
3.56334730744889 9.61964186822192 7.7748526303678
2.17655701172619 9.11324936583499 6.71592196095372
0.820300813829452 9.29910643411668 6.72780905138306
0.820300813829452 9.34896964728049 6.72780905138306
1.32180286222583 9.00322940042966 3.61051501393372
1.31572071568475 6.782384631333 4.60733763097971
2.4853318532511 5.73368267142582 5.01108412972939
0.518498857730079 5.04328230020804 5.48074295404161
2.58526378035182 2.54635619353242 2.62605065705861
3.53890641754199 0.120218567529612 2.85125092337766
2.24341828087011 0.120218567529612 2.85125092337766
3.75225395634158 0.120218567529612 3.52240392894508
3.33912842733305 0.120218567529612 2.15359158275836
2.06740493427944 2.71616401456937 2.02117548348611
1.80854415251675 2.91854243878808 1.60286300939693
1.75293996955648 1.49674479181672 1.60286300939693
1.75293996955648 2.25251591664622 1.60286300939693
1.75293996955648 1.89723048780849 1.60286300939693
1.75293996955648 1.3962528216632 2.31823654705022
1.69106958175694 2.0571442921296 2.564745181199
1.69106958175694 0.188802923247074 2.564745181199
1.4631557548387 0.188802923247074 2.67776316114787
3.29892707742826 0.188802923247074 2.50014132492265
4.91703502530066 0.188802923247074 3.55791494967444
4.69920435129187 0.188802923247074 2.90770718756293
2.66931046489919 1.8501851688605 2.90770718756293
4.00078285843262 2.59332910671495 3.66450523049677
4.00078285843262 2.89917067263721 1.97185976049588
2.77937119626988 3.01740927709365 2.08961025034167
0.75180072640721 1.81602294222157 2.08961025034167
0.75180072640721 1.22005196215093 0.427836124568102
0.620100136962544 1.22005196215093 0.37862333725668
0.620100136962544 2.03177027783488 0.37862333725668
0.620100136962544 1.12481088155023 0.878089783191823
0.620100136962544 0.458790550670895 3.31111894920687
0.620100136962544 0.458790550670895 4.32945076618119
1.96502521100084 0.458790550670895 6.40943357626906
0.977641675140815 0.458790550670895 6.40943357626906
0.977641675140815 1.90795771437001 6.37687281898313
0.977641675140815 1.90795771437001 6.91496153136196
0.977641675140815 1.90795771437001 6.6138959799169
0.403620009468075 2.2433835784779 5.90123929369156
0.206074555895215 1.8274807589344 8.44909467175392
0.206074555895215 1.67812979779767 9.02476267447372
0.206074555895215 1.67812979779767 10.3186565982262
0.885699045339983 3.47074054899866 8.90819891731259
1.36632790021447 4.07320416781617 9.13372366001239
0.330372334496206 6.48584417134207 11.7833676556331
0.330372334496206 5.92726947170088 12.0852536331653
0.330372334496206 5.23141497211897 11.6234766676637
0.330372334496206 5.0468926813852 12.7770503202205
0.330372334496206 3.30794219097279 12.9933591375273
0.330372334496206 1.56174910194523 13.8087832003438
0.330372334496206 3.51802285176935 12.9324828757128
0.330372334496206 2.06985441873547 12.4863119311445
0.233087871873538 3.87922320839257 11.3930910041092
0.586057824001394 3.53285817385055 13.1426193141276
1.26949479298001 2.01648934279242 14.5236786203141
1.26949479298001 0.614462834031644 15.949615785208
1.85769803344459 2.93621700592137 16.5301527834194
2.56820115576296 2.97159566732472 16.4435497238057
0.761681763204348 4.3033392297583 16.5059232850935
0.268819620435117 3.49118942330845 15.8810082984325
0.268819620435117 3.91924802846563 15.9636813379852
0.268819620435117 4.38585296033081 15.1206894238558
0.25299366126162 6.75104719638492 14.906589021117
0.25299366126162 4.68509913154653 15.5351321856235
0.25299366126162 5.65461720152225 16.4611346763445
0.25299366126162 4.39367701844985 17.3364302507088
0.490275658103156 3.70232589824264 17.9231889938024
0.490275658103156 4.34837494599929 16.5048951769228
0.490275658103156 3.0553552932276 17.815202780951
0.513031006826006 2.07074551694359 16.9392820356821
0.738902733155948 2.07074551694359 15.4539564522071
0.792941239008166 3.57932896861541 15.8949933187231
0.792941239008166 3.87961837660221 15.5747843607861
0.792941239008166 3.78750865772047 14.932700259675
1.3110674723832 6.06125913953773 13.7197330510987
1.42495682103514 3.90779032168538 14.2800608560964
0.570553915920077 3.88845016429585 15.0506045589152
0.570553915920077 4.35747967982732 14.4781574223845
0.570553915920077 2.57177181253387 14.0022200531963
0.570553915920077 7.15650288112497 14.0022200531963
0.097034938444011 9.05107918374464 13.9585720903115
0.097034938444011 7.27615632313972 13.9585720903115
0.350989748409072 6.31934341729613 12.2916232121571
0.350989748409072 6.27193316920431 13.0593132768661
0.978143462907701 5.44813179152313 14.0496666221839
1.2459598780617 6.65680436597848 14.0496666221839
3.1010607825139 5.45499615791519 15.4754648161164
3.62890106071501 7.15089310145099 15.6531662023137
2.91733540848524 6.39221833787558 19.9102737053499
4.6898339792131 6.39221833787558 19.1274637965034
5.54538249048436 6.30457462257771 18.3039291600372
6.13736132829429 6.49663206200224 14.9719547534896
6.13736132829429 6.89484754556262 14.3269924369265
6.70123999241303 6.84331351907703 16.5298123651785
6.5408101173605 6.84331351907703 16.7484034842164
5.18733419254227 4.65140996535994 16.0037243631907
5.34276278928412 1.78832908023569 16.7193755051426
6.42176825077487 1.78832908023569 17.3216276047454
6.81592051395465 0.806618346563233 16.9519927060684
5.17306869485153 0.806618346563233 16.9320671646577
3.27634370643702 0.808911600929135 15.7689058626514
3.73668372092172 0.902852037827284 15.6820553614171
2.85771654808738 0.902852037827284 15.2732212879216
2.87116103532537 0.773198289036407 14.3440734581264
2.55867035687509 0.773198289036407 16.1644137030152
2.40662681993323 2.4949574360067 14.2060675165906
3.36064573585628 2.01449354478231 12.4614314226302
2.30942248987038 3.63875067002919 11.7784139494919
3.91083846880102 4.81813262808999 10.2343433091448
4.43045254230185 7.4511758593145 12.3975427189333
3.24766631920068 5.89419703082868 11.2000244497957
3.37554154003695 4.69435123690108 10.4285647974919
2.48943553665671 0.643134063857969 7.51949453099782
2.7669002851678 1.03577257162981 6.47943776856518
2.7669002851678 1.03577257162981 9.65350993809023
3.10504107785599 0.639032741624588 8.94895582421621
1.62489856587148 0.639032741624588 8.58443855032725
1.94295626000112 0.639032741624588 9.71989866957218
1.99026003243714 1.01466751665061 10.2541354381699
3.85382566918914 0.267717131700537 9.0933927516604
3.85382566918914 0.267717131700537 8.3368286045024
6.18153619481282 0.267717131700537 7.70025785389539
2.71784775961774 0.0834499357123763 6.97167022971005
4.50675202107484 0.0834499357123763 7.12537609010113
4.143655667655 0.0834499357123763 5.4691751612769
3.99266644283601 1.24666583569229 7.78165644578935
5.46469733849241 1.24666583569229 10.2552173060326
5.9590251757094 4.28346308978937 9.82981217296954
6.26738031022697 4.28346308978937 9.82981217296954
5.44016152511479 5.42380917265016 11.829294241904
4.12174320373914 5.42380917265016 11.2922299178152
4.65818428009501 5.30802792045838 12.3439786634541
5.10705507419283 6.66566056058489 10.4559408780145
6.66121917081564 7.53394307711235 12.2451510011474
8.92094155129394 7.32587088378543 11.417130186099
8.92094155129394 5.47480000945329 11.0536564577925
8.71887072985889 5.0339129325597 8.61115812159897
8.71887072985889 4.30400118438161 8.32781961794816
6.81713472812985 0.752362619964773 6.52221795456692
6.02974702594267 0.567511236117679 5.3895405344008
6.03958439272655 0.429352222121442 5.52288148380849
4.72085026856334 1.82056695010699 4.33532007265746
4.6182505999884 1.77052039999974 2.74652757752719
3.45781190781349 1.17829582944089 3.35872483473673
2.80276921541294 0.434127299672411 3.1277005601689
3.79383975531756 0.434127299672411 4.6361456903314
3.79383975531756 0.434127299672411 4.6361456903314
2.78897429275487 0.434127299672411 3.93424296068748
2.50257750739554 0.571656012331174 3.9520594699627
2.50257750739554 0.571656012331174 4.94901498969897
2.49568369217654 0.571656012331174 4.65149484048266
1.79269104169723 0.571656012331174 3.57599150641303
1.79269104169723 1.2254354350702 1.93400109958714
1.79269104169723 6.72073692679937 2.75603335646317
2.46073094506065 6.12369672069246 1.13835013689686
3.3054104089428 5.00415447056254 1.13835013689686
4.06498756644001 4.76852639863071 1.19016959330481
3.52165711093457 4.76852639863071 1.19016959330481
3.50655071969183 3.56260481117651 0.462349496387423
3.67103967485515 5.76792378560822 0.462349496387423
3.67103967485515 6.51500315808242 0.462349496387423
3.78597241250699 6.69067016674575 1.04183045296252
4.97521025272334 6.08876108807786 1.04183045296252
3.82860790696498 2.9198625568517 1.04183045296252
3.07990110271196 4.27619618550134 1.04183045296252
3.31841917601362 4.27619618550134 0.844718237071909
2.28107441023419 3.16566344953363 0.844718237071909
3.04619542851921 3.16566344953363 0.844718237071909
4.02321095364912 2.07049714638827 1.13260323615849
3.82950999973696 0.793686690503393 1.13260323615849
2.14458569385414 0.776407638153447 1.78155359784621
2.14458569385414 0.570465070252717 2.23549908760372
1.66701449855332 0.047380303119959 2.86897228252325
0.235536119645876 0.047380303119959 2.86897228252325
1.77937659371775 0.047380303119959 2.30986957825778
2.05381262578972 0.209970725471952 0.978274777098927
2.60189706612456 1.06710076735026 0.978274777098927
4.31932140899976 1.41233879613249 0.978274777098927
4.84546866113483 0.183552397520478 0.225685383523084
3.67274969475411 3.08461922767555 0.225685383523084
3.76231119774905 3.80009701678851 0.225685383523084
4.49562793756851 2.51839083905315 0.225685383523084
3.90948429499792 3.32747570296932 0.225685383523084
5.16545010203868 4.67813733788298 0.215485590795879
4.41461712543406 5.09342778589641 0.215485590795879
3.62793109856214 3.68239696299425 0.215485590795879
0.695672622070089 4.08047234717092 0.979894472938933
0.488347326204765 4.29415884011397 0.979894472938933
0.488347326204765 3.06293455617954 0.457324464704683
0.488347326204765 3.26303859948575 0.457324464704683
0.600070213688024 2.24639048767224 0.457324464704683
1.59805946025291 1.99333373945897 0.983892665746918
1.94497134927076 0.877108808980712 0.39870710676793
3.06611828713458 1.46991288318685 1.54933045534593
5.58159866994177 1.46991288318685 1.36016385973966
6.07661524125556 1.46991288318685 0.164283978570439
7.328382826801 1.51813144531143 0.164283978570439
9.71549433570464 1.51813144531143 0.510425445175534
9.43610531162675 0.720659343260481 1.70456294154234
5.90621116851817 0.720659343260481 2.20397120125118
3.39809093309013 0.720659343260481 2.51418458349778
4.95063342579869 0.720659343260481 2.51418458349778
5.61582420264136 0.231789847627053 3.58741817273886
4.06479912958648 0.921941345231879 3.58741817273886
4.10229957030566 2.46620832285046 2.63629446464371
4.25620002302601 2.46620832285046 3.19765807942528
4.07245849066521 3.50563692074433 1.83414569668638
4.56579156164616 0.501666409239422 1.83414569668638
3.09348878518127 1.54492130465226 2.86898358217217
1.8876225009109 0.622337753400368 2.15301518170041
0.872882059367162 0.622337753400368 2.15301518170041
0.754078717450752 0.622337753400368 1.68686499820085
2.26889781829716 0.622337753400368 1.78860324814938
4.21276022537667 0.622337753400368 1.2684837485755
3.88653987667225 0.0915002710110526 3.91248265602121
5.41963954947251 0.0915002710110526 2.86757899545949
6.12786902696567 0.711229406568545 3.85096808719945
5.95774312470628 0.594095015755655 4.64256866619214
5.70734981381815 2.37558887076369 3.11970773726443
4.85571497576572 1.55038074938601 4.50824090761685
5.57518964699949 1.55038074938601 3.33064124979612
7.76903488941555 1.55038074938601 2.2084089518279
6.85583570564093 0.703990450878815 2.64779332448114
6.96288820200954 0.703990450878815 1.48826437612248
7.76403791027316 0.703990450878815 1.56057750997501
6.76105882012259 0.329383187993035 1.52464440287073
6.98310059100256 1.06855286460144 1.70672113114403
6.01320785620704 0.762548300525877 0.17001784252905
6.67842890010686 0.0973394275730004 0.17001784252905
6.92078557686176 0.196370212140509 0.17001784252905
6.92078557686176 0.196370212140509 0.17001784252905
4.82116911284498 0.196370212140509 0.17001784252905
5.44786144922525 0.196370212140509 0.581206391611697
5.44786144922525 0.196370212140509 0.581206391611697
3.93410874088507 0.196370212140509 0.581206391611697
3.87451391268523 1.47023803857431 0.581206391611697
3.85179813685612 1.47023803857431 0.581206391611697
1.50235581310299 1.47023803857431 0.581206391611697
1.50235581310299 2.70684180009681 0.581206391611697
3.28278700650551 2.95381306379421 0.543706182412222
3.65434083092832 1.21421013935285 0.760444010716456
2.31823450241049 1.21421013935285 0.760444010716456
1.2335375422777 1.21421013935285 0.760444010716456
0.65106725696916 1.34957563662837 1.81836492398463
0.65106725696916 1.64969535910599 2.07521825094307
0.65106725696916 1.64969535910599 2.07521825094307
0.65106725696916 1.43480514832605 4.57799558819102
0.65106725696916 4.52527606005327 3.08013561819338
0.380886999347213 6.87644130852517 3.13482918701208
0.380886999347213 5.26117942550172 2.39590603761319
0.380886999347213 6.31945285994091 1.81625163948226
0.195722335301765 5.58330774121612 1.29103641457613
0.637349616522728 4.89676351791418 1.29103641457613
0.637349616522728 5.10839089166055 1.04490828771212
0.637349616522728 4.06138689716618 1.38657695730004
0.637349616522728 4.35691560085691 1.38657695730004
1.31356125534933 5.7617035694808 1.91715714655364
1.31356125534933 5.08907609686124 2.52832155128299
1.45986653072559 3.72592833101242 3.62917286086416
2.64107787885185 3.49288865052429 3.59006187848989
1.21104397348137 3.21138123173526 2.30977920601873
1.26217988310474 1.03724280030754 0.171411203582582
0.965913849562186 0.551796947415771 0.171411203582582
0.965913849562186 0.551796947415771 0.171411203582582
2.89858115140046 0.551796947415771 0.171411203582582
2.1516970344678 1.33754231993672 0.171411203582582
3.82865948813411 2.89656543537606 0.218049595709635
5.17551001387728 1.69637709596958 0.218049595709635
4.10427854308889 0.511698549002582 2.88998326459564
4.10427854308889 0.511698549002582 1.95584860621327
3.47883601818715 0.511698549002582 3.57655772822755
0.625451740079342 0.511698549002582 1.79451682425764
0.625451740079342 0.511698549002582 1.79451682425764
0.625451740079342 0.511698549002582 1.59952604883813
2.36602061596462 0.511698549002582 4.0411132217936
2.86833077225638 0.511698549002582 5.23913361941118
1.43267384759866 0.511698549002582 4.96976683033711
1.39597806354972 0.511698549002582 3.57905723398829
1.16252042313902 0.511698549002582 4.56111437853675
1.11890881373545 0.939896863512367 6.77990151439331
1.11890881373545 0.939896863512367 7.28822243630637
1.11890881373545 0.939896863512367 7.28822243630637
1.34861261953322 0.939896863512367 6.85045196911063
2.20434228295987 0.939896863512367 6.57340057517949
2.28752850093731 0.939896863512367 5.42834765154285
0.840426478738845 1.83870995143998 5.6396134685042
0.817174889353275 1.83870995143998 5.14063564072221
0.817174889353275 1.47797932974494 5.92967918924538
0.817174889353275 1.88430830947583 6.39263716215374
0.232049574050745 1.15388445842381 6.39263716215374
0.897942092391992 1.15388445842381 6.3298953890578
0.897942092391992 1.40170793394174 5.34350673920845
2.234319611398 1.40170793394174 6.67964303723805
1.38890976264259 0.462143997680943 6.60021622752288
2.38577738533289 0.462143997680943 6.16581007849555
2.50481820718332 0.462143997680943 4.52939568249841
3.57205556587197 0.462143997680943 4.04504613290573
2.67528664443838 0.462143997680943 3.0715530147749
4.27486743118158 0.402008942613742 2.69726505878603
4.27486743118158 0.188338354077448 1.21784092762319
4.84304589463303 1.05453673889846 1.21784092762319
6.89028890265884 1.05453673889846 1.21784092762319
7.99190649962229 1.05453673889846 1.21784092762319
7.85243823209647 1.05453673889846 4.61579386199984
6.00903625825047 1.05453673889846 2.94048031293495
8.08018980565853 1.15971788140367 2.29701508938422
8.07398560452579 1.15971788140367 2.29701508938422
6.57859462530301 1.39416856135536 2.36733435539386
5.98956319851857 1.39416856135536 3.00384932106519
3.91968495453184 1.56846833030916 0.849410832792107
4.85276243635929 0.953319271522444 0.849410832792107
4.92304621962748 1.46053301015198 0.355665553613434
6.59458067470523 1.46053301015198 2.29611640508539
6.59458067470523 0.874303166764141 4.63864461921979
5.49393800805948 1.1297088892787 3.87218008687422
5.64279317354789 2.08494219794365 4.78730957405939
6.10348838177237 0.0258525034094594 4.78730957405939
7.57122347833374 1.29675355589233 5.46810193378372
6.29873900576919 2.03312150938765 5.30213941956366
6.78034332379652 2.67043734331514 5.32032369080236
6.47959871540945 3.83259088352867 6.12504816522435
4.72117106545668 3.37899719182403 5.43047823394258
4.56587348448486 0.795128623229969 6.04611416203642
6.57929574403409 2.05376092548197 6.04611416203642
6.57929574403409 2.05376092548197 5.93855216506769
6.45462166909178 2.94045939240205 4.19901312170231
7.51361181521609 2.76249606960059 4.6364640226764
7.79284071162307 3.42923117412957 2.08392080045382
8.03041211755316 3.03626945474321 1.36637635768649
4.42143620312451 3.12499457774236 0.708702986134141
6.63575217139154 2.1199800592634 0.708702986134141
6.69351003857823 2.1199800592634 1.07172075027375
4.40781099241945 2.1199800592634 1.07172075027375
3.79669521593996 2.25023581525543 0.0671147061575552
1.65967896090513 1.73413452202971 0.0671147061575552
3.1055732050699 2.04635889638661 0.0671147061575552
3.56590294504128 2.52672470131565 0.0671147061575552
1.66053866930806 2.2843849960662 0.0671147061575552
3.18469834263107 2.2843849960662 0.0671147061575552
1.89215379560696 2.2843849960662 0.0671147061575552
1.80603261986745 2.45348173148919 1.00149376105764
1.80603261986745 2.75073937717436 1.71103349786435
0.44118200003718 2.77935157434059 0.736751417752103
0.44118200003718 3.74146498215348 0.990899976477248
0.44118200003718 2.02268910022724 0.990899976477248
0.44118200003718 2.63742249148503 0.990899976477248
0.590052802634633 0.873184251567748 0.990899976477248
0.332539273704363 0.873184251567748 0.990899976477248
0.332539273704363 0.873184251567748 1.52692921283984
0.332539273704363 0.887250768533589 1.52692921283984
0.694508080185741 0.887250768533589 1.7347898347009
2.82695418539621 0.155021935778088 2.33545907036336
2.2674954444243 0.155021935778088 1.83151106853288
2.70251337079936 0.596526566590733 1.83151106853288
1.74456730810053 0.3127976942556 1.83151106853288
1.74456730810053 0.3127976942556 0.572617007481103
2.98726992201722 1.03005445165927 0.572617007481103
1.17647938088851 1.03005445165927 0.442696275554767
1.50073439641133 1.27881180720536 0.506950700513136
3.77213546885745 1.27881180720536 1.31990202731891
2.14749591535603 0.733383748785933 2.13557724352862
3.17155366929634 0.733383748785933 2.13557724352862
1.03824971521486 0.733383748785933 0.972215293159347
2.51162369984296 1.60502287931338 0.891466246667267
1.84501457565834 1.60502287931338 0.891466246667267
2.07387481760851 1.57068960320417 0.891466246667267
2.72499569602856 1.57068960320417 1.80890860091102
3.65659349605667 1.84634647387948 1.80890860091102
2.647557589572 0.881314777981826 1.49376237652856
2.647557589572 0.881314777981826 1.49376237652856
5.17317214432641 0.881314777981826 2.74371014745204
3.76275844057952 0.163568802575726 1.97569489342983
4.90220294675987 0.163568802575726 0.670359709548721
4.1290393455587 2.01130058936735 2.61782107492003
4.1290393455587 1.47926177024765 2.12567044573435
4.60691915851298 1.61985295000418 2.56121370280768
4.60691915851298 1.29457038045109 0.495258154446384
4.40136677305871 1.29457038045109 0.495258154446384
3.23085543280646 1.29457038045109 0.495258154446384
1.12167699669169 0.357726780871798 0.495258154446384
1.74619129225646 0.498592919943611 0.495258154446384
0.573171531533207 2.3825624226232 0.495258154446384
0.573171531533207 1.89887607274617 0.495258154446384
0.573171531533207 1.83960506843379 0.647743020791924
0.573171531533207 1.83960506843379 0.647743020791924
0.573171531533207 1.99403112849245 0.647743020791924
0.573171531533207 0.458775201842148 0.00267951963230106
0.573171531533207 0.458775201842148 0.00267951963230106
1.21035026983984 0.458775201842148 0.00267951963230106
0.108171502355694 0.458775201842148 0.00267951963230106
0.108171502355694 0.458775201842148 0.00267951963230106
0.108171502355694 0.455109901930236 0.00267951963230106
0.922182062757829 0.455109901930236 0.00267951963230106
0.922182062757829 0.455109901930236 0.00267951963230106
1.11461608615756 0.455109901930236 1.47277448040486
0.76066335180199 0.221226882524948 1.47277448040486
1.01227693532709 0.221226882524948 3.71959637761972
0.636555026270399 0.221226882524948 2.31859683259492
0.636555026270399 0.221226882524948 1.6583989216283
0.636555026270399 0.626382979764574 0.465212053156038
0.509798592406836 1.55036555352787 2.78392954141975
0.509798592406836 1.55036555352787 2.51151431013421
0.509798592406836 2.87603822795247 1.04558554987725
0.664593213001236 3.56371033974697 0.579338599541564
0.664593213001236 3.51172483899428 0.273843723195911
1.27111699319812 3.27845276621688 0.883959176874301
1.19303726558309 1.7795337454717 0.883959176874301
0.700569683950303 1.89758089281169 0.883366163661315
2.92449189248428 2.08855994479094 1.25344984697351
2.92449189248428 2.08855994479094 1.25344984697351
0.714818838655455 1.04788496030476 0.146149614235993
0.714818838655455 1.04788496030476 1.00532111420335
1.0263714455817 0.720221453561014 1.35465517222909
1.31636559433538 0.720221453561014 1.4509147209698
1.30513166978677 0.720221453561014 2.48558350260517
1.05278433769218 0.720221453561014 2.73378325422063
0.857747034268222 0.759942679720535 2.20483933381598
3.16500922422123 1.37183947622436 2.20483933381598
3.25194937457884 1.37183947622436 2.40962543369055
4.2790062908137 0.00668567971047729 0.190034025778781
3.6550150600847 0.00668567971047729 0.58745528469115
1.79818806373097 0.00668567971047729 0.58745528469115
0.475639278646254 0.00668567971047729 1.01883437443541
0.475639278646254 0.00668567971047729 2.40656015955613
0.475639278646254 0.00668567971047729 0.760194636517536
1.73926647813233 0.00668567971047729 0.760194636517536
1.73926647813233 0.27849925807088 0.760194636517536
1.11794936559963 1.33020840394986 0.490133731800999
1.08338651176554 0.428119527231254 3.10749098573735
1.08338651176554 0.428119527231254 3.26176269294047
1.08338651176554 0.541939368569317 2.45291022296096
1.46841849025016 2.18963624437658 1.2209335288815
1.63607919613402 2.18963624437658 1.2209335288815
1.20384502621876 1.8821871104332 1.2209335288815
0.999384070021219 0.196705362664977 0.00337888999746805
0.613375234999012 0.366896508355561 0.00337888999746805
0.554217302072188 0.366896508355561 0.00337888999746805
0.3250407345851 0.525627054935374 1.07244861979442
0.645480086698805 0.551600118850897 0.155894341900477
0.645480086698805 0.289669366213346 0.155894341900477
0.645480086698805 0.289669366213346 0.817360292697552
0.0855702816916457 0.289669366213346 0.772150720909998
0.0855702816916457 0.289669366213346 0.772150720909998
0.0855702816916457 0.289669366213346 0.125590746770858
0.0855702816916457 0.256633891760414 0.125590746770858
0.0855702816916457 1.0335052105931 0.221086013617652
0.0855702816916457 1.11812264463346 0.908650681532304
0.0855702816916457 1.11812264463346 0.908650681532304
0.535606011666426 1.11812264463346 0.368124032753359
0.535606011666426 2.42388742062142 0.368124032753359
0.535606011666426 2.42388742062142 0.368124032753359
0.186386427405167 2.02634696809192 0.368124032753359
0.186386427405167 3.16332785994271 0.368124032753359
0.322394022816326 0.380506562611356 0.364777932234173
1.7901242127765 0.380506562611356 0.364777932234173
2.68829975924647 3.00564780223588 0.364777932234173
4.0269365777611 3.31690655625777 0.364777932234173
3.59337841973361 3.36016845154273 0.0182795352453026
2.45007879188351 0.783982468098956 0.0182795352453026
3.10288569818404 0.783982468098956 0.0182795352453026
1.86494679637711 0.783982468098956 0.0182795352453026
0.170302611750724 0.783982468098956 0.0182795352453026
0.170302611750724 0.783982468098956 0.0182795352453026
0.170302611750724 0.783982468098956 0.0182795352453026
0.170302611750724 0.4051188908176 0.322746731790187
0.170302611750724 0.4051188908176 0.926076725760347
0.396887638453892 0.4051188908176 0.817815965848015
0.396887638453892 0.4051188908176 0.817815965848015
1.53327550413488 0.4051188908176 2.23480842417858
0.571137326546255 0.4051188908176 2.23480842417858
2.99786761993991 0.535870135157787 0.701781686688806
2.99786761993991 2.13918633816029 0.212317940541987
2.99786761993991 1.32380051942267 1.03260919685175
3.9751366415362 1.32380051942267 1.6902158939474
3.09255186400158 0.798391732149167 1.81576601028649
3.38911682896298 0.798391732149167 1.81576601028649
2.86584644265538 0.357891277047277 1.31585407479181
1.99944573803696 0.357891277047277 2.35562811304167
2.5288355099701 0.357891277047277 2.41032369887165
4.08707934708612 0.670863073113488 2.41032369887165
3.92430502024749 0.670863073113488 0.416829839450322
3.37547226840172 0.856396247498429 0.416829839450322
5.41495780775878 0.856396247498429 0.416829839450322
2.94352336371709 0.234293554884737 0.416829839450322
1.79363663720195 0.252041837319492 0.526271823926512
2.2765070267012 0.239002507721206 0.526271823926512
2.25552511839093 0.239002507721206 1.82970532644563
1.77140000231747 0.954320543575909 1.47005115373299
1.77140000231747 0.0744423148042771 1.04820277066658
1.77140000231747 0.0744423148042771 0.352567709919022
1.77140000231747 0.0744423148042771 0.269192991495307
1.77140000231747 0.0744423148042771 0.269192991495307
1.77140000231747 0.0744423148042771 0.269192991495307
0.434655837542307 0.0506824914205451 1.14121224561946
0.434655837542307 0.0506824914205451 2.6633538265961
0.874267312328074 0.0506824914205451 0.128357660796042
0.874267312328074 2.48560803995195 0.128357660796042
0.874267312328074 1.79733338212561 0.128357660796042
0.874267312328074 3.03411661297099 0.128357660796042
1.654088552588 1.25412594651964 0.128357660796042
1.208780761906 0.501968886152063 0.145590867430913
1.208780761906 0.294003933606737 0.145590867430913
2.14017454281038 0.363534855801807 0.145590867430913
3.28146802859189 0.363534855801807 1.82846290860149
4.23220649595595 0.363534855801807 1.82846290860149
4.54345243665535 0.363534855801807 1.82846290860149
3.38409413797813 0.169088324599835 0.3359503908288
1.68157083536972 0.169088324599835 1.40464943445195
1.68157083536972 0.169088324599835 0.267229726874357
1.68157083536972 0.169088324599835 0.267229726874357
2.7141884842903 0.169088324599835 0.144756639577757
1.06140824639776 0.169088324599835 0.144756639577757
1.06140824639776 0.169088324599835 0.144756639577757
1.06140824639776 0.169088324599835 1.67745499541194
2.32911323173983 0.169088324599835 0.806358052461326
1.6046699597937 0.108470729633779 1.70732449757251
1.53039255918267 0.108470729633779 1.70732449757251
0.985264497399462 0.108470729633779 4.88601613319658
2.67685135112735 0.108470729633779 4.16761428982418
1.99329246846892 0.108470729633779 2.22108693336677
1.74326933440388 0.154194149657801 3.02969994211906
1.74326933440388 0.11240563313181 2.43280117962283
0.449458338800005 0.11240563313181 2.43280117962283
0.449458338800005 0.11240563313181 1.22001208473683
0.449458338800005 0.42739614014185 1.22001208473683
0.449458338800005 0.42739614014185 1.37594857231989
0.00699501483456433 0.42739614014185 1.34357282712827
0.00699501483456433 0.42739614014185 2.41489602055169
0.708229658295379 0.268888666913625 0.777617059714676
3.35145009907985 1.99789861080419 0.248748001949949
3.35145009907985 2.42664973899018 0.248748001949949
0.0329908656904907 2.42664973899018 0.248748001949949
1.03797556349681 2.42541953264495 0.248748001949949
1.03542795988526 2.42541953264495 0.248748001949949
0.670107340432272 3.99863422557999 0.248748001949949
0.670107340432272 2.64613715431377 0.248748001949949
0.658536987327965 2.77557729265175 0.789931663925408
1.69944237450232 3.82527680367429 1.27506070406871
1.69944237450232 3.82527680367429 0.275888778115594
1.69944237450232 1.80565583719598 0.562920528951719
1.16956874656431 1.80565583719598 0.562920528951719
0.924394381748865 1.02387544063651 0.142977570235811
1.31342978861755 0.851191001477593 0.142977570235811
1.33313510158866 0.851191001477593 0.191705425124664
0.0933272685449167 1.8032319122477 0.191705425124664
0.0933272685449167 1.96797333380996 0.669325077448783
0.0933272685449167 2.97744777909588 0.669325077448783
0.500052184843109 2.97744777909588 0.669325077448783
0.292511888405406 0.454925277120913 1.82471177842047
0.00355585983574824 1.29792102720623 2.38279026441161
0.00355585983574824 1.29792102720623 3.36367229538246
0.00355585983574824 0.741908981655325 2.91008745983261
0.00355585983574824 4.89915179028359 1.91572542430198
0.00355585983574824 3.34088587844297 3.87062712061971
0.00355585983574824 1.77913016902175 3.69312875349813
0.00355585983574824 1.69611886018168 3.69312875349813
0.00355585983574824 1.69611886018168 2.63698023360028
0.00355585983574824 1.23379761941557 2.88313507782733
1.28300433358889 0.965651021863861 3.79198341847218
1.28300433358889 0.965651021863861 2.4529246690043
1.04228275297324 0.578064674750517 1.63900618494446
0.0930135219697396 2.01765270628423 1.63900618494446
0.0930135219697396 3.69187906788648 1.66424790250635
0.102743913239985 4.8231005775376 1.66424790250635
0.102743913239985 5.52457757320697 1.66424790250635
0.102743913239985 3.77973520841444 0.768694261539826
0.353859958179775 3.77973520841444 0.860187451938925
0.353859958179775 3.77973520841444 3.90251646463241
0.353859958179775 3.77973520841444 3.33957764357993
0.353859958179775 4.41442725103487 3.73983814337868
0.801521482526491 4.00040224581537 3.04399117849069
0.822978328819714 1.57853253664707 3.04399117849069
0.0407221383308398 1.57853253664707 2.53268311417297
0.0407221383308398 0.52731041578817 3.54415393942112
1.13100352259567 0.640007636719344 5.87767047842526
1.73596037760146 0.640007636719344 4.1651714657837
0.257235797897906 0.640007636719344 4.33575196960192
0.257235797897906 0.640007636719344 6.29333561692914
1.37953439851956 1.59096831076877 4.92150477999062
1.86018128803778 2.65604125165725 4.85178257914245
1.41597139615022 2.65604125165725 4.88038950708863
0.616647275284516 2.35474392858395 4.70792849594556
0.565027026230103 3.34424643090095 4.81716906384548
0.762244702198745 3.58303594016876 6.10437445126941
0.762244702198745 5.62316954546339 3.65499003119784
1.9563590578445 5.88545935193339 4.78467613137302
1.9563590578445 3.96773954074532 3.56066974336379
0.382347904770025 2.63039066477146 3.67883746170089
2.00339565107853 4.81880204515445 5.28929691371028
1.29677297902184 2.99309494270958 4.86621620802634
3.24181007341822 2.99309494270958 4.62228821767652
3.24181007341822 2.99309494270958 3.70015485960283
3.7142721719788 2.79785372265627 4.78982087346262
3.7142721719788 1.49940237432733 6.57881436852074
3.55337404557178 1.49940237432733 5.40081146355477
2.18647080730256 1.48926230573842 3.40830754504772
1.28720706472177 0.319675122635637 3.41132790084927
1.15239634468394 0.349350448258715 5.13409588291029
1.42668208717951 0.349350448258715 2.76715805060477
3.01396776961376 0.459224263888839 0.874169682420736
3.01396776961376 1.5791100498718 0.874169682420736
3.01396776961376 0.0312368272281609 0.874169682420736
4.54437067908268 0.0312368272281609 0.0893691566065977
2.47729855212584 0.0312368272281609 0.0893691566065977
1.92471735918644 0.855788595411019 0.0893691566065977
1.4195849543699 0.855788595411019 0.0893691566065977
1.4195849543699 1.47949118137775 0.0893691566065977
0.823215689828434 1.47949118137775 2.19498354549895
1.05701797054255 1.47949118137775 2.66336570006853
1.05701797054255 1.30688175073119 3.15133633224083
1.05701797054255 0.996952861981851 3.15133633224083
1.05701797054255 0.996952861981851 3.15133633224083
1.05701797054255 0.139761618676895 0.384121243556714
0.701484045684177 0.139761618676895 2.42362804430669
1.4291219447361 0.139761618676895 3.57257027670562
3.07890800466885 0.139761618676895 1.4374274033159
2.19654918506808 0.139761618676895 2.90705634229878
5.20919662204692 0.139761618676895 2.90705634229878
4.17738361682208 1.84372191646061 2.90705634229878
4.04958088522891 1.84372191646061 2.90705634229878
1.06910822833221 0.205573935523186 2.90705634229878
1.06910822833221 0.205573935523186 2.65448904742059
1.06910822833221 0.205573935523186 2.52721453659001
0.55596250188675 0.205573935523186 2.8131257854066
0.987925870558694 0.205573935523186 5.31197124914639
0.987925870558694 0.205573935523186 3.20556044795164
0.987925870558694 1.07742917528887 2.24091203388995
0.987925870558694 1.07742917528887 1.09517463396397
0.987925870558694 1.17052301243262 1.09517463396397
0.649869063891142 1.17052301243262 3.32849961821702
0.649869063891142 2.0392871085883 3.20996051067639
0.649869063891142 2.0392871085883 2.90593157582134
2.93937048607172 2.0392871085883 3.14956631949126
1.55672411716114 2.0392871085883 3.13072590115311
1.32329450817607 2.07837248591963 2.72744014736883
0.399887788253681 2.07837248591963 2.72744014736883
0.86950091341287 0.813084463028486 1.36615027301719
1.07604495748322 0.813084463028486 1.36615027301719
1.07604495748322 0.813084463028486 1.36615027301719
1.37500671967282 1.78705189281402 1.36615027301719
1.37500671967282 0.328150761666759 2.17072308564924
0.961474845347566 0.328150761666759 2.17072308564924
0.961474845347566 0.328150761666759 1.9000485117948
0.331665148040693 1.16397406898339 1.9000485117948
0.467464560397874 2.26323821293024 1.9000485117948
0.560078029015141 2.26323821293024 1.9000485117948
0.693597075161663 2.4344398170483 1.9000485117948
0.927187558572142 2.4344398170483 0.0977759490620367
0.927187558572142 1.78172750793533 0.0977759490620367
0.927187558572142 2.83218733634488 0.0977759490620367
0.103174150187871 1.40880229419331 0.0977759490620367
0.103174150187871 1.40880229419331 0.124484461232152
0.103174150187871 2.205091284719 0.237506543388067
0.463994844408814 1.40051643955719 0.237506543388067
1.60557625612608 1.40051643955719 0.237506543388067
1.53168174379899 1.40051643955719 1.15673911202939
0.607913779338309 1.40051643955719 1.15673911202939
0.607913779338309 2.00855380017302 3.41693594328674
0.607913779338309 2.83192632336909 0.753786806252789
0.607913779338309 2.83192632336909 1.77234859502776
0.0758749554653689 5.96077191475745 2.22112846928223
0.0758749554653689 6.18839820337421 4.20760427431476
0.0758749554653689 9.39173003682037 1.96881812551515
0.0758749554653689 9.46058246538978 1.96881812551515
0.0758749554653689 9.13700809952062 0.581650611365548
0.0758749554653689 8.88363259708494 2.12965632780863
0.0758749554653689 12.4761282239057 3.45321088704667
0.0758749554653689 12.6715488767224 4.93676692083501
0.0758749554653689 13.2195673388774 4.43954553718886
0.0758749554653689 13.0226896054597 4.16818688899053
0.337929199607163 13.655829373348 4.16818688899053
0.337929199607163 16.8120918038616 3.61604511892255
1.44989888635868 16.3371922996094 2.19236065315402
1.40738732816723 15.2346713394967 0.34341023025129
1.77123477456258 15.563981122145 0.34341023025129
1.2241084118476 15.9830537383797 1.39768370576148
0.653439685176881 17.4765045712938 0.542166460502271
0.239125267792383 17.5872711911936 0.542166460502271
0.239125267792383 20.382774248581 1.95007269647288
0.239125267792383 22.0405323439713 0.276755722093492
1.89641162895681 21.6518902915307 0.541904630409518
1.98369445866528 20.5627762886183 0.139433463391363
1.08253576841763 19.1759157985429 0.172414495306488
1.08253576841763 18.8315699292717 0.172414495306488
1.08253576841763 21.4143013919574 0.172414495306488
1.08253576841763 21.4143013919574 0.569943402543984
1.08253576841763 19.9084006716443 0.569943402543984
1.08253576841763 20.0306385316548 0.569943402543984
1.08253576841763 19.7806122827311 1.22166970036782
1.12361435393657 20.3563073700301 2.78687715871613
2.66100015977177 18.8521871973425 0.534776310990205
3.9402090146249 18.8903239817216 0.755260388392955
3.43254699935445 18.7151809302673 0.755260388392955
3.06519190690081 19.5792069987497 1.03821480109286
2.12436039643416 20.5449709427929 3.00407988371724
0.769944583974483 21.7238224331817 1.61906347526862
0.165227328780898 20.3851111325422 2.14898191070562
0.165227328780898 20.3753180839684 0.364504337348566
0.165227328780898 22.7407265176285 0.572340108961313
0.165227328780898 22.9658379586767 0.572340108961313
0.165227328780898 22.9152530710923 0.643811232177123
0.165227328780898 22.8283194398612 0.643811232177123
0.165227328780898 22.9593369098042 0.643811232177123
0.165227328780898 23.8915831740079 0.643811232177123
0.165227328780898 24.3329989858753 0.643811232177123
1.19197375475926 24.4734766829651 0.643811232177123
3.5901152271574 25.1979286919841 1.05939766354465
3.37859904408063 26.3034692657437 0.675166604388772
2.58194851244141 23.3640211100098 0.675166604388772
1.96755590388847 22.0637610328548 0.253094487562736
3.24249914112466 22.6426749418811 0.253094487562736
2.57027003372761 23.085143771947 0.253094487562736
2.57027003372761 23.5432582520056 0.253094487562736
3.78786386698448 22.2604454686495 0.253094487562736
3.70946436523587 23.6811941132637 0.253094487562736
4.47892915123133 21.7283638478281 0.253094487562736
5.55490322713623 19.8140202829117 0.253094487562736
7.10183553848687 18.7824339273265 0.1486530333807
5.84015401480588 20.2393279649475 0.255619987567026
6.71813603823261 20.9045951036106 0.255619987567026
9.76345809181166 21.0916458705041 0.255619987567026
6.18022165762564 21.4695917720115 0.255619987567026
4.5266305272231 23.5852690655385 0.255619987567026
4.5266305272231 21.637043084936 0.255619987567026
4.85062387160357 23.5295561440826 3.12589002139885
6.76997659563471 22.3390266575311 4.20176352429807
7.92597265307719 21.4196172788734 2.85172295344618
9.25086829778237 22.6945126201837 2.86605883137071
6.6148362713543 21.880369364757 2.86605883137071
7.17317176934092 24.126930157041 4.68859218426856
5.85253918374373 21.3581040286499 4.68859218426856
6.30864696729876 20.2493296012285 5.67196430618637
6.03088133760835 19.9263838359039 5.23858773781494
5.29107354117101 22.4451698912067 5.23858773781494
3.60056149547983 22.4339422612531 4.44787354298912
3.75606499779535 23.2187574119702 1.5625689748207
2.60293212636676 24.7039869062325 1.5625689748207
3.97959499259341 24.4175456577439 0.337078636329057
3.97959499259341 22.3340783079436 0.337078636329057
4.29962433779491 22.322977466505 0.550001088089044
5.03263829981857 23.1204399010685 0.783934413498767
3.42920972152793 22.5372839248159 0.783934413498767
3.08964854488941 23.3152524667232 0.783934413498767
3.32177710239821 24.6840112754577 0.783934413498767
3.0167214803577 23.2715037356897 2.20823934602489
3.19559354448729 22.0030133811977 2.15276242690866
4.31070119150499 20.1140867753415 1.73562884086347
6.42820756339914 20.8668950506053 1.4584848914028
6.42479607353166 19.2821680912549 1.4584848914028
6.85994082025465 18.5983367804889 2.24234349713504
8.77404937315796 18.7755352276374 1.93437346835422
7.80447068260617 20.6859976115826 0.304080663458742
9.96371796750476 19.5283541754666 0.304080663458742
8.6852892361476 19.0342985263165 0.304080663458742
7.01032110229823 19.2500099295188 0.304080663458742
8.85117939806859 20.1546910123676 0.351751871194418
8.46924120954222 19.7139614734152 0.351751871194418
7.13016175231421 18.640552048815 0.351751871194418
6.32278994501926 17.7442727444948 0.351751871194418
4.47681216204366 19.0098409794275 0.351751871194418
5.70190724289734 18.770034350865 0.351751871194418
7.73969865934516 17.1260420062084 2.02693111563772
6.74288234123773 17.7003939776391 1.92971478967075
5.93310746025225 16.8430416773953 4.35227508825752
7.40352928708942 19.2803315894701 4.70254161520492
5.78621742332633 18.4689391816765 2.67593777531696
5.78819231191503 17.7890757765795 0.673081338114303
4.85488730677056 16.6120541105981 0.673081338114303
5.0323340079803 16.7168072404139 0.673081338114303
2.88140515188208 15.4776649228974 0.673081338114303
1.81371638009594 14.4937984748477 1.21103415763152
0.832935494561522 14.5590892540384 1.40603746382048
0.832935494561522 11.3811952374156 0.996225412054864
0.832935494561522 10.8296345076806 0.901519224664208
1.73344922114038 10.1114813129736 0.901519224664208
1.1010005886857 10.429175631612 0.901519224664208
1.23250217232337 10.4646700892973 0.901519224664208
0.781415654066421 10.9196040517735 1.6044493146903
0.781415654066421 7.27584261598698 2.26761388365298
0.781415654066421 6.8454174607656 1.39376232547145
0.781415654066421 5.73255214752686 1.39376232547145
2.69244255882852 4.22176003620858 3.11765843896652
5.10177539795495 4.22176003620858 2.4888753710885
3.71443409834065 4.35321941431372 1.79340525695302
3.18597605993576 4.96802179968857 2.7344058620799
3.39373208300411 3.01844228656006 2.7344058620799
1.45082217260459 0.493265728762653 3.09987416823724
1.50303385256927 0.493265728762653 3.22937221538313
0.819907361083747 0.409962530933494 4.06301551595011
0.819907361083747 0.841168503804268 6.05714874540448
0.973088184039798 0.596953129416428 7.4174495518839
0.973088184039798 0.596953129416428 6.32089968454429
0.856442276230482 0.596953129416428 5.33781604465142
0.856442276230482 1.4016004619786 6.26386472297675
0.856442276230482 1.4016004619786 5.29363950037993
0.222931566079099 1.16757615680464 5.63358421444912
0.222931566079099 2.02394829415231 7.01091465242189
1.06223598655709 0.954977915444666 9.41146022441552
1.4375966273254 0.954977915444666 11.9100949692392
1.4375966273254 0.954977915444666 12.0213667817161
0.830008898905581 0.954977915444666 12.8888916797933
2.86791879594945 0.954977915444666 11.4500827772832
2.86791879594945 0.954977915444666 10.3057605285806
1.33880284518469 0.507026236484995 12.6441249667952
1.33880284518469 0.507026236484995 13.2445565019089
3.33364642199067 1.62376837190135 14.116495837831
3.56544014925128 1.62376837190135 15.0472235368406
4.80063989134803 0.806822756746304 15.1740215661294
5.2217067373688 0.693684549463526 17.1180011138717
2.37280600404194 0.693684549463526 13.7810116439061
2.00586857365608 0.111254973555056 15.4475757861632
2.4501590581413 0.111254973555056 15.2102540920803
2.97666433758352 0.0383956781619449 15.0324222338369
4.81898856660155 0.0383956781619449 15.4735105175169
3.77951925426908 0.0383956781619449 13.9561050686182
6.61337433280884 0.0383956781619449 13.9561050686182
7.09885236318155 0.0383956781619449 14.7855553192675
7.2633516533501 0.275180287350403 15.6168298081457
7.21557324739046 1.10692554630085 15.7284631588896
6.08881682869735 1.10692554630085 16.0807763309938
4.08598511449819 0.413590685531627 14.2840254421416
4.39875162197873 0.413590685531627 13.9644127321075
3.52976006741823 0.413590685531627 15.6347464506664
2.84155674790431 1.76482759623954 16.4284319617606
2.29030191920113 1.47012145955401 15.607393737316
3.20728641346907 1.47012145955401 15.3232125830776
1.29332388016356 1.53142411161286 12.3482829248548
1.29332388016356 1.53142411161286 11.9266452945741
0.426878307984934 2.00255064188385 11.9266452945741
1.7444202941383 2.23420764500175 11.8811314487179
1.5263720385488 0.259288918183401 10.3394221053953
0.074091624996548 0.116359963365023 8.20010191575938
0.074091624996548 0.116359963365023 8.6736702354574
0.074091624996548 0.517527780924816 8.6736702354574
0.074091624996548 0.153080366302639 7.83499163109034
0.074091624996548 0.153080366302639 7.42784136350847
0.074091624996548 0.153080366302639 7.82464786389594
0.074091624996548 0.982250498806006 7.22367788899739
0.074091624996548 0.570337477027108 4.92172688699309
0.074091624996548 0.570337477027108 4.92172688699309
0.074091624996548 0.570337477027108 4.92172688699309
0.0701671104025297 0.570337477027108 4.92172688699309
0.0701671104025297 1.15066352885704 4.96389122308582
0.632596477569656 0.984903903489288 4.65188951877525
1.46508823515323 1.37754894660633 1.94189501060438
1.46508823515323 1.37754894660633 1.43351030432864
1.96578213653136 2.06113455139943 1.36563782246939
1.75409181218103 2.5926221684845 1.36563782246939
1.75409181218103 2.5926221684845 1.36563782246939
0.430971039326219 0.591568873112204 0.469132537207251
0.430971039326219 0.666630107776381 0.469132537207251
0.430971039326219 0.666630107776381 0.469132537207251
0.430971039326219 1.60281051006302 0.469132537207251
0.430971039326219 0.738120910629861 1.69947310206164
0.430971039326219 2.99867390251916 0.510746749574901
0.430971039326219 1.86050717016205 0.510746749574901
0.425925392702144 1.86050717016205 0.510746749574901
0.425925392702144 0.918947780443462 1.6755806796784
2.22158296536124 0.759664170769044 1.1827871830741
2.22158296536124 0.759664170769044 1.75165933436257
4.52247349334407 0.759664170769044 1.75165933436257
4.72270091107696 0.759664170769044 0.40724437467757
6.57533400671043 1.36320762273345 0.355971316265291
5.77013395551555 2.03536772876499 0.0542147933916378
5.15727958793553 2.03536772876499 0.0542147933916378
5.18162797133597 0.922900247760026 0.0542147933916378
6.8784846207541 1.09826729085493 0.803815769870582
6.8784846207541 1.58384917876041 2.64100996070434
8.13044600492669 1.58384917876041 2.24426200618351
9.75690369519084 1.27123993556364 1.64992919012803
11.7290001795938 1.27123993556364 0.393994421416087
11.9907856870406 0.620691005274292 0.393994421416087
10.8139670661388 0.86017202463918 0.393994421416087
8.9709778035115 0.939836403303825 0.393994421416087
7.35333798811362 0.939836403303825 0.393994421416087
7.631392913455 1.19950109151917 0.393994421416087
8.2060779116425 1.21713996611998 1.90086356464044
9.10206506009427 1.39128196827531 1.82216552869129
7.9589272020295 1.39128196827531 1.76348792555452
6.69987694647682 2.05530439589276 1.42563276099361
7.67394977460277 2.05530439589276 2.73095315911792
7.67394977460277 2.04210232801287 6.72390643803503
6.76297076468952 0.630777123043966 7.42860267770711
7.95519496868835 0.630777123043966 6.2880581721814
11.4186827005829 0.0384249247318871 3.39306457756208
13.6956327607043 0.0384249247318871 1.83836617928373
16.0456982529227 0.0384249247318871 1.05799329399599
16.2036625624615 0.0384249247318871 0.883152016744476
17.0613334755668 0.0384249247318871 0.883152016744476
14.3492855095439 1.19737418610653 1.62191450175431
15.3147531091381 0.473489607696178 1.49423432642066
17.8496272680261 0.473489607696178 1.49423432642066
16.3779553053042 1.12664078330898 0.236627800401845
14.8199626154651 1.12664078330898 0.236627800401845
15.4736271638995 0.68063797581379 0.236627800401845
16.4066667847129 0.108852187814208 0.279870422852587
16.176935782361 0.429796325878819 0.251929821940615
17.4017279455973 0.0100656221516452 0.210028897609415
18.3078889979531 0.437987801065652 0.210028897609415
17.7360244077369 0.334739652459339 0.210028897609415
15.2265910896605 0.334739652459339 0.730843266449572
16.2702686288504 0.334739652459339 0.730843266449572
17.2851636106899 0.727666834046501 0.730843266449572
16.7801321215857 0.682278322859629 0.312142908697505
16.3303565893201 0.682278322859629 0.511247689342379
14.8589374146927 1.12125697364548 0.511247689342379
15.5564153262492 1.12125697364548 0.821659573331088
16.2038947841752 1.12125697364548 0.821659573331088
15.4970631951533 0.627786777489611 0.821659573331088
15.4970631951533 1.37368221240065 0.00210957277246637
17.3728341285821 2.34582362441419 0.72189628077719
16.9163140887827 0.722638571943854 1.94167049477562
18.2828961103916 1.86627095988637 1.94167049477562
18.2828961103916 3.09044010624173 1.94167049477562
17.31886279602 3.09044010624173 1.11818075992289
18.8325837009543 4.11076643467087 2.26616505858188
16.9847995771248 3.74677507511836 2.0705479272696
19.021021749323 0.845941838463266 4.38425961273744
17.866826840129 3.95565984235802 4.09717107028472
19.7572174398687 2.9653782321508 2.66185421599436
20.8263301919548 2.06718408291015 4.37086952059569
22.4478436242138 1.58616878944059 4.32097451378883
20.065943442637 2.59927202232021 4.32097451378883
19.5886947218113 0.0386565775630707 6.91980793679618
19.5266700957266 0.0386565775630707 4.74037158306788
20.0575992015464 0.714252668436032 4.97323421943439
18.7136367785918 1.29558184304001 4.61322635510484
20.1010641717316 0.106864846859409 3.6520855619333
19.9153881858905 0.106864846859409 4.18872025796074
20.5322092635318 0.411738756373831 2.84082160353819
17.7085713542726 0.740633491239225 1.8663194628513
14.5130488645191 0.740633491239225 1.8663194628513
15.4545581509315 1.07855323965418 0.578913361439995
16.823731997944 1.07855323965418 0.578913361439995
16.7078897635747 1.07855323965418 0.578913361439995
15.6742082513814 1.07855323965418 1.27892902642515
14.7499568969536 0.372707316913888 0.6568508152732
15.9667184337973 0.372707316913888 0.6568508152732
15.8541708863386 0.777959691240982 0.6568508152732
16.2162693619925 0.777959691240982 0.6568508152732
16.958729982526 0.777959691240982 0.6568508152732
16.2899028939803 0.777959691240982 0.873356351217531
14.4079861058083 2.28736583908247 0.873356351217531
14.4841965784026 2.67111732736854 0.873356351217531
12.6739287103158 2.67111732736854 0.873356351217531
14.8333251034842 2.80418668960348 2.00908095947589
13.9413457382048 1.93641661234926 1.36181580234994
14.3688984724548 0.392016670408854 0.624103300960364
13.9934225823496 0.392016670408854 0.394410068292851
14.1150855986253 1.23157251145999 0.394410068292851
15.3278556732671 1.23157251145999 0.394410068292851
14.0455805787706 0.667574972183903 0.394410068292851
13.3563863170376 0.233212168396324 0.394410068292851
13.5015681355534 1.54337496977681 0.358498701868529
13.4459925192971 0.0726384988594684 0.692937770420297
14.1709991027065 0.0726384988594684 0.692937770420297
12.6924190287068 0.0726384988594684 1.52392854926925
12.6811157447679 1.54322015624468 1.52392854926925
13.8072155999536 2.2599374668679 2.81265218462216
14.6174156608893 2.71161969051775 0.971802335236558
14.5150701865623 1.48870419959074 0.971802335236558
15.0926348555479 1.48870419959074 0.971802335236558
14.5344814673162 1.48870419959074 2.80777234656133
15.5882500068924 1.31878090578045 2.64361575510209
18.0336429829662 1.31878090578045 1.41259912189556
19.3262510608674 1.31878090578045 2.18427228666623
20.5531041997431 1.28736062044737 2.18427228666623
23.453413100454 0.63871474678053 2.90604267121255
22.8863580876464 0.63871474678053 2.14958050043161
22.8893542421948 0.519995595051362 2.68551471811863
23.1840823297578 0.465592583328395 2.91962831153596
23.3930802171586 1.30371673920125 7.63592383397946
24.1937097038671 1.30371673920125 7.29900616394598
23.7578306493069 1.30371673920125 9.76532441179135
25.3364151057296 2.47625013486276 10.8194006892914
25.3364151057296 1.93979932373721 9.47586239401284
27.4746592092582 1.37969896560827 10.4270779831715
24.9404314787251 1.37969896560827 9.18033126035639
23.0046130424623 1.37969896560827 7.74015398991919
25.3651845638386 1.37969896560827 7.86487724840098
24.9570600241221 1.1375943955309 7.86487724840098
25.0553528041031 1.1375943955309 6.23464674301019
24.2982607879085 1.10156868449005 5.96511908308069
24.0848548803536 1.37660803639061 4.26464072266186
24.5591613267299 1.37660803639061 4.26464072266186
27.0618050106418 1.37660803639061 7.35777762284182
30.2197246883395 0.402663110387012 7.4782659039028
29.3489932087655 0.402663110387012 5.26820324938594
30.0462467926098 0.402663110387012 4.53089035766101
30.7924129844774 0.414046357069842 4.58652838014332
30.2692726746979 0.414046357069842 3.68680409829158
29.9551075679796 0.414046357069842 3.0330547827056
28.2902439615784 0.414046357069842 2.20929472853614
26.8388510366881 0.414046357069842 5.14777702977728
26.6662881112174 0.966360491397463 6.01890287649532
25.8072975153088 0.583264118924445 6.75582634490892
27.7979664539973 0.583264118924445 7.57934468326012
28.2565750439319 0.221529323965456 8.01660975556647
26.6733447912255 0.227637791539727 6.82750516104586
25.7778612791998 0.729794240337617 7.06307544803845
25.6088812608769 0.729794240337617 6.39743000214985
25.8981084265803 0.729794240337617 6.39743000214985
25.7300216088935 1.67365038758537 5.79113599102255
26.3366489140468 2.89676632494835 5.79113599102255
25.6824183085702 1.12011882233956 6.44434503707059
25.7933315334946 1.12011882233956 6.09631498346226
25.969051645359 1.12011882233956 5.07963583470049
25.9952778665885 1.12011882233956 4.23151403533949
26.361239604542 1.12011882233956 4.55133250270921
24.8078759659976 4.55706829707984 4.79051704070658
24.2380386703913 4.91753944725099 6.96125216770488
25.521302679901 3.73129133435699 6.18929036480869
25.2589826956869 4.36236999708268 6.47531332486576
24.8890327343498 5.59942973526679 8.35881539770063
25.2185476806834 2.66520081487096 6.76988297011213
27.1295359722185 2.66520081487096 6.03127838086324
27.890836960726 3.73871662323449 6.3504782904032
28.6403859496924 4.31200657829633 6.92687687881637
27.5063151082032 3.3740959108638 7.30346126778037
27.9799500780952 2.03820180410123 6.32435764709706
29.2578983656091 2.03820180410123 7.61805637629567
30.5735680521043 2.03820180410123 6.83115375653952
29.7871130724559 1.27729092746304 6.69594363574243
28.8382713862249 1.27729092746304 6.61208862877483
30.0584469155091 1.27729092746304 5.45623718105358
31.0139639875964 1.27729092746304 5.45623718105358
28.7986385489144 1.27729092746304 5.78723053799557
30.2445948481447 1.34409229718149 5.15169823291138
29.4555329968038 0.321561459200102 4.92707919673577
30.4285111464525 0.444513322690831 5.9062309726937
28.0925800305225 0.444513322690831 5.75497635529454
27.7947763764089 0.444513322690831 5.21776332856115
25.8171018670212 0.444513322690831 6.61248237868076
23.6389235632008 0.159401212554945 6.10488479475043
23.6118022947329 0.159401212554945 6.19794089099836
21.6874508110787 0.159401212554945 6.89648166200826
20.4787561371121 0.159401212554945 6.62236258599014
21.6353352674499 0.779026488270918 6.31141135452654
21.2900273953462 1.66674798082136 3.86027380300017
21.2750275639594 0.953912038451947 5.01593308941648
20.949236934752 2.0779570518244 4.14247536601522
19.0043464438821 0.567399378757633 2.64271830337544
19.4953155269157 0.567399378757633 1.22832587805787
22.3971820880078 0.567399378757633 1.22832587805787
22.1540528665858 0.567399378757633 1.22832587805787
20.9042439081445 1.41034674037368 1.22832587805787
19.3997890098691 4.78255847846737 0.94506532623302
20.7865972159619 4.84354015858277 0.792219474809232
22.5289206486693 4.8609090277634 0.792219474809232
22.5289206486693 3.89353402836697 0.553924919173612
22.4552778843476 3.5560194279253 0.553924919173612
20.929740368994 5.14012886805324 0.553924919173612
18.7166915091323 7.05969332278326 0.553924919173612
16.7845524307863 6.5699030448837 0.802700331997687
17.3134171044318 5.58892948861549 0.57431540037498
17.536599859073 3.91559623459818 1.04650459211506
18.838076332834 3.62589432485791 1.46395240217945
19.8361153932737 3.63376673018539 1.46395240217945
19.9076828118774 2.49514797692857 0.902960121800333
17.795398133388 1.50569200583774 0.902960121800333
16.7120143481781 1.50569200583774 0.902960121800333
16.332577387496 2.63919372352312 0.98861412465117
17.2999204428465 0.606901782382959 0.98861412465117
14.906048423937 0.103677742755684 0.711166228700211
13.27027922307 0.103677742755684 0.711166228700211
13.4165002549288 2.77891197765684 0.0807893416382259
13.9240349809442 1.92650315041516 0.0807893416382259
13.1982329196289 1.32994812190586 0.0205840420664456
14.0639240092473 0.931928956747047 0.0205840420664456
15.4355269591909 1.84334554184054 0.0205840420664456
17.5202887082527 2.99355619609054 0.0205840420664456
17.8820964232062 1.40133639264779 0.0205840420664456
19.5369314302232 1.40133639264779 0.0205840420664456
19.8379092439637 0.637246654281206 1.06832482781461
19.2722821060278 1.05396918548749 2.16528270980582
19.5521596415054 1.54652223966432 2.9707278185363
19.1518947791087 2.53722939692485 3.02208757378841
18.5792983104699 2.53722939692485 3.02208757378841
16.8696623215058 4.58715662858079 1.72240842211406
16.0485014202397 5.13671473892779 1.2068740518871
14.9031597733608 6.14808133103923 0.735111073001346
15.3997094024069 6.75674662383892 0.735111073001346
15.7259797959124 7.25820996726939 0.982463613965218
18.3666734888781 7.03975226310038 0.982463613965218
16.5040057376191 6.2465012316767 0.289366153035691
14.5574091319185 5.35324736101973 0.119566055611378
10.8912306282415 5.93129159123277 0.119566055611378
11.9525421750388 6.14560448800563 0.119566055611378
12.0290309616316 3.48973881782398 0.0751259415196774
10.2009617528428 3.79502137109011 0.0751259415196774
8.39754894952686 2.93843807520146 0.0751259415196774
7.96052328633215 5.53269344755491 1.71868768912887
7.01419410033951 4.46936435631498 1.71868768912887
5.95576316330638 5.08235942725024 2.80149856236563
7.94034899042081 4.44859552245774 2.80149856236563
8.00050959947189 3.15832039168682 2.66744839418856
6.52626176931302 2.3817044635194 1.77968359032082
5.79627442967417 0.0951773413315853 1.77968359032082
5.04135200106978 0.0951773413315853 1.80883023710047
5.62332153268028 0.916731368500749 1.83945191003274
4.19993290417828 3.05621004258343 0.0142256709151196
1.22613198901713 3.05621004258343 0.0142256709151196
1.22613198901713 1.4102560686073 0.0142256709151196
0.621706373124006 1.4102560686073 0.188145018242014
0.621706373124006 0.399361924006435 0.188145018242014
1.26617513279625 0.399361924006435 0.188145018242014
1.26617513279625 0.399361924006435 0.188145018242014
0.405261321127043 0.399361924006435 0.196554550572174
0.405261321127043 0.399361924006435 0.196554550572174
0.630237060298384 0.399361924006435 0.196554550572174
0.630237060298384 0.399361924006435 0.223699795534852
0.630237060298384 0.399361924006435 0.687297011945271
0.630237060298384 0.399361924006435 0.687297011945271
0.630237060298384 0.399361924006435 1.58887776468713
0.977331650304354 0.399361924006435 1.58887776468713
0.669486426651846 0.399361924006435 1.29988281011737
0.669486426651846 3.28262382892506 0.473813095931994
0.669486426651846 3.28262382892506 1.96322178026364
0.669486426651846 3.43868858136198 1.96322178026364
0.669486426651846 3.27057449775965 1.9406588221292
0.758576288601706 2.9614787328747 1.11431006143073
0.373823192664892 0.894002484333279 0.198744804274144
0.30879727386154 1.24910533867293 0.198744804274144
0.30879727386154 0.171562654323117 0.198744804274144
0.30879727386154 0.171562654323117 3.39451531722731
0.331888592194978 0.171562654323117 3.04725942290814
0.331888592194978 0.171562654323117 3.79935577763603
0.331888592194978 0.171562654323117 4.02855420450065
0.331888592194978 0.171562654323117 5.02609394654567
1.19779618901745 0.865656124863737 5.85155131664009
0.0264599233509681 2.98554768441113 3.65727987449247
0.718020533136567 2.98554768441113 3.76607266144785
1.96931614124289 2.92426985936184 4.67814855950798
0.977650584313851 5.06441163648677 3.4524120971075
2.59578840304171 4.06648160867729 2.15542784549065
2.39472808383175 3.3408185861775 4.48520533360868
1.57002314615038 2.7184512339829 3.82931728753992
0.433916244973396 2.96369853950876 3.32863525206291
0.433916244973396 0.510593505254407 5.58591049908846
1.23101576267386 0.510593505254407 7.575962152985
1.23101576267386 0.0595296602930068 4.52182411087022
1.23101576267386 1.16315092805664 5.46784989826889
1.24641104429245 2.27727988217177 3.67408663087153
1.24641104429245 2.27727988217177 4.02583281652537
1.24641104429245 1.96112157270152 4.02583281652537
1.24641104429245 2.33219470767061 5.58965422024534
1.33545733524841 2.33219470767061 5.64978207557078
1.33545733524841 0.657169836498813 5.47548291636038
1.33448340303811 1.9075305654562 4.94309748273226
0.512866623055187 2.55590728650072 4.94309748273226
2.06878123048492 2.47200675238594 5.94490694150888
2.39172932646658 2.47200675238594 4.25614909536649
3.76733244848693 1.43077401453218 4.25614909536649
3.49368300123909 1.84862239863633 2.40823755042397
2.07493369450672 1.47771585815895 2.77329377253768
1.87273256212463 3.18371898500186 1.94579043841431
0.0436283244996907 3.06596248252517 1.94579043841431
0.0436283244996907 3.83251520614203 1.2344437025072
0.654604133051856 4.0296875887057 1.2344437025072
3.38890394636293 2.47704359343073 1.2344437025072
2.97470774693135 0.183571945078786 4.06908650321724
1.82221442687674 0.183571945078786 3.44961240920543
4.28425449249189 1.2236577675617 1.73673612717409
3.829410810286 2.26782345514524 1.73673612717409
2.76056221543081 1.49013294364815 2.60750824707197
2.67083731276526 1.2895649369761 2.21946743864045
1.96839346006184 3.31232297146405 0.795785873818107
2.98387515242852 3.85270820489859 0.795785873818107
2.98387515242852 4.23516835676086 0.795785873818107
4.06199110736443 4.23516835676086 0.795785873818107
4.93469899659576 2.47285779433098 0.795785873818107
7.50508898543194 4.47975801688412 0.865169427583877
7.53294441197025 3.08638954200707 0.280812365543594
6.42543844780571 3.08638954200707 0.633508958048099
6.8771519796641 5.50654812017574 0.633508958048099
9.40207677391252 3.15544423158175 0.365652706242274
8.2538304468885 2.27365946672257 0.275546637270343
5.15564075649192 1.21739832803727 0.651451471906313
2.68831837676388 3.43791846443409 1.82685055150676
0.997636319764003 2.24923909733395 1.82685055150676
1.79903872780844 3.34093344040773 4.33767134900841
1.82226261334723 3.34910817059785 4.33767134900841
1.44170704868021 4.16622045831329 5.3565253751061
1.44170704868021 1.11497924170287 4.5040993424526
2.18052338969403 0.723192147645953 5.62956804663082
3.06056809877613 0.723192147645953 4.49179891071706
4.64455753718363 0.723192147645953 0.864726945238889
6.3099713448627 0.723192147645953 1.38850947721585
3.78776648160786 2.34238322867606 1.44926918956033
1.9299902165589 3.24792716995196 1.44926918956033
3.65243958169968 3.24792716995196 0.803060475562056
2.50780061425534 2.77256981532762 0.859600472676181
4.06278479736467 4.47235782041687 0.859600472676181
3.78922189147618 4.42879858121605 0.859600472676181
2.81660320618275 4.42879858121605 0.859600472676181
3.41646264081718 3.2763993086041 0.859600472676181
6.00451872421814 4.88173250811083 0.859600472676181
3.24874665496052 3.06311908440576 0.859600472676181
2.95094966919432 4.09383211620804 0.859600472676181
2.45245560776963 6.38714605872547 0.859600472676181
2.45245560776963 6.16673690104157 0.365499199621073
2.45245560776963 4.24310059232135 0.365499199621073
5.49068130605987 5.23923667214754 0.626858465341634
3.88865139064379 3.92622499450414 1.5873583355928
4.18739401968748 3.7828123802946 2.38335036971774
4.07793625283722 3.05443097278981 0.372203267361135
3.16829607141116 1.93520822628796 0.372203267361135
2.8659010146415 0.2409550714125 0.372203267361135
2.41486905635392 0.2409550714125 1.02646628965314
3.64345418577967 3.10867127507833 0.872584524406298
3.6186271173975 2.15623260575712 0.328346542418826
2.47224506359037 2.09252747099775 0.328346542418826
0.716548807997081 2.50542102872008 0.328346542418826
0.716548807997081 1.44023861776212 0.328346542418826
2.58226041901543 3.26091469076557 0.328346542418826
0.068085201277218 3.26091469076557 0.328346542418826
0.068085201277218 2.58763022646529 1.44383105242652
0.068085201277218 1.81587345002475 1.28607950906367
0.068085201277218 0.901710780171498 1.39902385396882
0.068085201277218 2.21522916289084 2.24287696657199
0.068085201277218 4.76865498137217 2.25297249012957
0.068085201277218 4.5527819842245 2.61700488345961
0.068085201277218 4.56120121791106 2.69526523656142
1.44885066421897 2.01071121389082 2.80454500763772
2.09247859099786 2.48794691929877 2.17091619492455
3.4604646857844 3.69301084797882 4.63485224684818
4.81132363239944 0.601098868394546 6.23335476438561
5.18782557765594 0.601098868394546 4.63481692674305
4.7385513911971 1.00625379042891 4.05834122638022
1.26620099148272 2.1375796180572 4.05834122638022
0.970402651374947 2.1375796180572 5.34436056029165
0.235731110819499 3.5683506070636 5.36804090038972
0.235731110819499 2.60780003363689 7.77006399404203
0.0665903767328327 2.22171055737991 8.51427639832579
0.0665903767328327 3.20615311932446 7.77236994099815
1.29794630176208 1.72264070137366 10.0396515809081
1.29794630176208 1.30771319467511 11.62079751684
1.97732629082045 3.28762078795305 12.2522742163744
1.53155880400514 3.28762078795305 10.7973636348196
1.83535858402181 4.83237563756555 11.7102355266281
1.83535858402181 3.14710349540333 10.7565702756354
1.83535858402181 3.14710349540333 9.02611761574349
1.31158635894607 2.91617755804549 7.56052053074644
0.651223324370463 2.67571355151293 11.2116858274196
1.68053221047518 2.67571355151293 10.8146952006183
2.29658870849936 2.31464177409732 10.8146952006183
2.86568324429672 3.59349352742209 11.8086639457694
2.86568324429672 3.59349352742209 13.7883418522243
1.35235281858893 3.59349352742209 12.3582778521419
1.35235281858893 3.21324974442268 13.4770178079528
3.43011432211768 2.67085176393554 12.3443040063088
3.78742295295038 3.15252649558343 12.7449247571877
5.58399845554414 2.70329621254923 12.4105452704981
5.37910572977806 3.08402247782657 13.2657604183516
5.6485331518049 4.28333425043722 14.1003592426309
6.48464327938812 3.51529312682994 15.0190925867483
5.53565048470445 6.13702158405258 13.8063285452016
5.29264189886225 6.52248318691659 12.7260751752975
6.02153181138179 8.05909938235994 11.7096027385763
4.80750660079027 6.38997081223621 12.4428240886815
5.63087331869042 6.18929827156412 11.6289008404607
4.5603071811038 5.60596390216185 11.1587189273689
7.55610812379219 5.14257917745838 10.8785560991583
6.50194245867821 6.79435240895818 11.4408978509033
4.82142284736731 6.00163358701448 8.89047756950165
3.02625703769935 7.50655449277072 6.44420435052048
6.11794936793868 8.90524091929414 6.40093548288233
6.62325776763634 9.30533023768508 5.31300916986105
6.44485709620339 7.72764378573897 7.12787099090491
7.39018689431792 8.48837185588844 5.33545546772766
7.50072595410274 7.70798264387679 3.50616612813933
8.29020096755807 7.45361133868627 2.27709613262713
8.07678274592601 4.55133954611401 3.73897064943978
6.70659594721704 4.89557538132278 2.99582528906632
6.87416058236858 4.4047057321744 1.53504475779067
8.25021826450759 5.32849050990475 0.375950133788633
7.76813441124026 3.24421148586434 2.40604910714732
7.04627330681239 0.458732164668784 3.22278425192794
8.23643049386051 0.458732164668784 4.02321543311889
6.57133886167348 0.458732164668784 4.71895684653365
7.49141100171859 0.382929400051437 4.32022431900867
6.63898833876765 0.250864394828334 3.35366691995936
9.14579629532405 0.250864394828334 4.18082083862125
6.60984644571539 0.267949059260934 3.37031925340368
5.16791576548863 0.267949059260934 3.37529318982901
6.93624867753846 0.267949059260934 3.62287777380995
7.03762353197988 0.267949059260934 3.12458905013984
7.64763962339277 1.46689746207775 1.67547774689238
6.0088104383858 1.46689746207775 2.00654369002377
5.62284266007473 0.61678207161873 0.062606815788691
3.15775261380492 0.61678207161873 0.062606815788691
0.708073579711648 1.30317885163671 0.31974183221315
0.708073579711648 0.657103928962621 0.31974183221315
3.1487328808999 0.657103928962621 0.31974183221315
2.67989615097384 0.23244157720101 0.988029812102778
2.34738177276546 0.23244157720101 0.84275063924717
3.89770236596035 3.26828256126535 0.84275063924717
1.44765217477819 5.49298989860607 0.84275063924717
1.50978141672213 5.09916326040838 0.84275063924717
1.70539654463102 8.06257214923009 0.84275063924717
2.15440356813962 8.95209419644187 0.84275063924717
2.29019459746314 8.95209419644187 2.49155247296412
1.51150779778891 7.91519474368628 2.54845266870692
1.51150779778891 9.01012430194672 3.64163092617433
1.51150779778891 8.67985938773496 3.64163092617433
2.11907365315731 9.88590102223107 5.02541702868802
2.43314363558547 10.1321178547171 6.96173419200654
1.68271695428358 9.43941128422129 4.79678603979263
1.68271695428358 9.43941128422129 4.61008265734852
0.990684118711313 9.90547677476442 4.00056973538505
0.0514367502477207 9.90547677476442 4.00056973538505
0.0514367502477207 9.19212431765883 4.0459062605507
0.0514367502477207 8.28869660663127 4.46532007067191
0.0514367502477207 6.22559763559261 2.6182538147254
0.0824968813430693 4.47855652436236 2.6182538147254
0.0824968813430693 4.47407576968056 2.6182538147254
0.0824968813430693 5.65375443948704 2.95477388597116
2.11510648883303 3.60655026120768 3.76177567965073
2.11510648883303 5.17901352664297 3.76177567965073
1.47598490328137 5.18604151286792 3.76650639820723
1.47598490328137 6.27668401478044 4.64095927136057
1.47598490328137 4.94200141295913 5.45009837745125
0.586068035482813 7.08953554742213 5.71895175680449
0.586068035482813 5.07823196543926 7.92359089817391
0.586068035482813 5.11568390351475 6.86622343299879
0.834412058975517 5.54239784809928 5.96260435860763
1.90547753674784 4.46642157241676 5.53083683051381
1.90547753674784 4.48770049926906 4.01441097921733
2.87933354715882 1.76581454974203 0.456865983354298
3.67740050276155 0.764757794916925 0.114931532201378
3.2320881529659 0.764757794916925 0.114931532201378
2.96269989865863 0.764757794916925 0.114931532201378
2.4796528588312 0.764757794916925 0.849314427832712
1.35846750729331 0.361278909917788 0.849314427832712
1.35846750729331 1.21973035308723 0.849314427832712
1.35846750729331 1.21973035308723 0.689310511606039
1.35846750729331 1.83025866512338 4.36243867652212
1.35846750729331 1.83025866512338 8.43185112666787
1.35846750729331 3.86907174362454 9.86628410387883
2.30416976176763 2.670827635319 8.04601577933683
3.288550850387 2.84689793138119 8.72967526024628
3.288550850387 3.01901734725355 9.87042941153779
4.52850828261083 5.20773584919639 10.180517570246
3.72139589238251 4.88016966020499 8.807180110774
4.14823770499902 7.33324904712973 8.41079037599493
5.42009511780859 6.6681575663879 7.10144282780431
5.18378125502986 5.81524410143983 3.47053288850156
3.83963165911705 6.49270617017877 1.55904248755667
2.13868417412553 8.23199149033186 1.42045008684632
1.7178016472107 9.54378500750285 1.42045008684632
1.7178016472107 9.19019986522573 0.327440285564261
2.54180354562624 9.03166380619953 0.327440285564261
2.54180354562624 8.01173932415403 1.71389815980303
3.14633153389793 9.96682917475665 3.08957707110969
3.3759867165728 12.9233407007099 2.91630221018613
1.78576702099105 12.9233407007099 2.45109218507317
1.54197892541757 10.4262355117 2.39030671839596
1.54197892541757 10.1415727682564 1.86458427188624
1.48908940130969 8.36654945330512 1.1634962753583
1.48908940130969 6.46555889758237 0.774959578489916
0.560037425921846 6.46555889758237 1.12780607494933
0.560037425921846 6.46555889758237 1.66814348461104
0.020939316795212 6.31768803440597 2.24519895870907
1.15517214681462 6.49660967936991 2.24519895870907
1.15517214681462 7.84757861921986 2.24519895870907
0.356638012571292 7.95180152700429 0.0639091260392637
0.356638012571292 7.55603370702568 0.0639091260392637
1.18439960186224 5.26202113829521 0.0639091260392637
0.000896093107979556 6.32498686254492 0.0639091260392637
0.000896093107979556 8.00228201780669 0.0639091260392637
0.400036848866783 9.64974558851178 1.29443958879593
2.74604739823953 9.14154893031828 0.927027954992116
1.03657288589874 7.72105595204828 1.24261040559018
1.195962243586 6.67186744079143 5.08394877869717
0.84820992227975 5.72951573701879 4.80274244915635
0.84820992227975 6.25066828891361 3.90540650664976
0.84820992227975 7.52231686366821 1.06137295710763
0.84820992227975 7.84018433930934 0.496710467938693
0.84820992227975 8.17327034831204 0.496710467938693
0.618914084443772 7.80298421728845 0.496710467938693
1.18261439549667 7.15173586366717 0.0778624054648312
2.72387418593484 7.63727915401862 0.0800558705304708
2.72387418593484 7.88036222515087 0.0800558705304708
2.25346649918337 6.60684979055103 0.0800558705304708
2.25346649918337 5.35353129378246 1.78859356345914
2.25346649918337 5.35353129378246 2.62974721936803
1.8584353431729 5.77846057833252 2.5190976244455
2.91386606105184 5.77846057833252 2.20749557127967
3.91304311449424 7.11696044287799 1.67674785465453
3.70180964229371 6.64201625699063 3.13605776978858
2.95527392258509 4.13214804599592 1.90924401155074
2.97452346011748 2.29062754271254 1.7720387875761
3.85124652623381 2.3607043912053 1.7720387875761
3.93010078167723 2.64232581587211 2.71184075386728
3.46592425486023 1.41451918988484 2.0054320757188
3.59869011784395 0.228141108662438 0.81096558481054
2.47818471452459 0.103714165889839 0.81096558481054
1.99784550326674 0.103714165889839 0.81096558481054
2.15536074605476 0.103714165889839 2.03214200687973
2.15536074605476 0.103714165889839 2.21490601946429
2.49666947345664 1.02371015420589 0.901835977519538
2.31544007223535 1.02371015420589 1.0709845757565
2.1100950614904 1.02371015420589 1.0709845757565
1.59891537654223 0.87771943430217 1.0709845757565
0.825876398209711 0.228529559276072 2.88678555205631
0.825876398209711 0.228529559276072 3.73655176720877
2.90521590904044 1.11492682365929 5.11678462021361
1.90677501722551 1.11492682365929 6.7062165712752
2.78448168575786 1.7234130370567 6.7062165712752
4.71291815222498 2.45825483631509 6.35850437561188
3.67297182267911 2.45825483631509 6.69890291692156
5.05409989759233 4.03792718379418 5.71375595778656
6.98838387779773 7.73854510918821 6.77371467510279
6.98838387779773 8.16895220097659 8.41049768624915
6.43759933773069 7.86396620252058 7.80374179100597
4.93618825213659 9.8559396432361 7.80374179100597
3.14656544086085 9.48863462168537 9.18233621733336
3.39628960171357 9.48863462168537 9.4667190500394
3.17903352842309 11.2105417083423 10.3695487074601
2.12492645456039 10.8522879444128 6.89135323501281
1.04995611326033 8.60523113914484 6.14579724841286
1.08752579733222 7.74902311354013 3.77512018109591
0.108578078687659 8.34136694371844 3.00985452054462
0.108578078687659 9.1857531688113 3.59965602963304
0.108578078687659 9.20657781283975 3.56046289428312
0.108578078687659 8.74358212875119 2.73700934739666
0.108578078687659 9.53198668001234 2.92667737139337
0.108578078687659 11.9638983903187 3.12049449153204
0.108578078687659 11.5697138035567 3.86301508666538
0.318373597724274 11.3625643013663 3.81669263981881
0.318373597724274 11.0962408183545 4.55378012392663
0.048002031790959 12.3471347017073 4.7422273813268
0.048002031790959 11.8643762894689 3.43684706329677
0.048002031790959 14.6660814926937 4.59060573433946
0.048002031790959 17.0576920612932 7.22344585772887
0.048002031790959 18.8639231529905 6.82276430069795
0.048002031790959 16.2783673074137 7.6252053427793
0.048002031790959 18.7683276898291 6.60820536992012
0.048002031790959 19.7175412510215 5.32961608469816
0.048002031790959 17.9051588890581 6.7766442922503
0.048002031790959 17.7328103542999 6.41181968024878
0.048002031790959 17.5595264075979 6.76166069117016
0.048002031790959 16.9986585968451 8.88042390668251
0.0239046086095295 16.695657464105 6.82760770422409
0.0239046086095295 17.9664561453338 7.21772000593217
0.0239046086095295 17.9632245596527 8.95100072756115
0.0239046086095295 16.7794923298225 9.91918380914836
0.168901878605455 16.8557125410544 11.3241593736966
0.420806201797516 14.4480203976905 12.1654969847613
0.0935428028004909 16.9412080039712 12.3511566307786
0.0935428028004909 16.527290399002 13.8231217450623
0.995462470210157 13.5787187209536 13.8846682304485
1.3185282761585 13.6707175693053 13.8319523134116
1.3185282761585 14.2327665078209 16.3605108392454
1.96428299959069 11.9188764097542 15.5940934796803
1.23525227806417 12.2800702207601 13.9206014230321
3.68056455850432 15.8732643904414 12.7390568225306
4.43757988536704 17.0064103999378 14.1275643158103
4.78218225155215 15.4270834923229 15.1312987538222
4.21570349831254 14.2540559948954 13.9378396154844
3.93188974960264 13.724180313301 12.0219970031353
1.01414528308359 13.5286881070111 12.5985049272194
1.01340870409017 12.3881544233721 14.7972704633588
1.24121639368651 10.9923161562627 15.1616718604114
0.416194881650974 12.0547334572634 16.1796381094498
0.416194881650974 10.722753924298 13.6525731487214
0.416194881650974 10.6114313879783 13.8997854085637
0.188291719737595 10.0311248486445 14.3844683654685
0.188291719737595 12.0349613851571 16.0542722354117
0.188291719737595 11.6655051273734 15.8064198540269
0.188291719737595 11.9339807243916 16.660358712784
0.188291719737595 12.858931717339 20.4717682275742
0.188291719737595 10.4730755044255 21.714609733588
0.188291719737595 11.0832228665152 23.0562997715775
0.188291719737595 12.1222176319666 23.6999364650751
1.62396612609235 11.2832016438589 24.9062090839947
1.0800389669681 9.94704646305141 24.5852370047819
1.066329029354 10.2723193489769 25.1079251274031
2.21875573434292 10.2723193489769 23.8222631108572
2.03491043941077 12.8156453864735 24.9647575897968
0.797048376851147 12.9092527973233 26.5859909044664
1.10224015736969 13.4757197249749 24.0601312417246
1.66477959684781 12.3265688588239 23.0438090298899
1.80344450403905 15.0985863312653 21.4189710770518
1.34144436143949 15.0421330787277 21.3282845463028
1.34144436143949 14.6156240223424 21.318858087717
1.70373052652417 12.8602160684789 21.0253760652667
1.14243846993929 12.3258853490413 19.3276397660407
2.32218456232552 13.4552522289561 18.73583774072
3.14471561041642 16.8366985866276 18.73583774072
3.41722245888252 13.8898751545335 17.1266369296141
1.40518679012731 14.3953275911332 17.0403857869135
1.46845302874091 14.5603027773866 16.3863281621704
2.71664606729646 15.6225870117051 16.7661751962214
2.71664606729646 13.8839617010493 19.0428374828387
2.95220488355754 12.9521120231484 22.5360156048156
1.17304161769494 15.6139567916367 21.5121614207777
0.269261779281391 16.1790455437494 20.254854480661
0.269261779281391 15.6938225387491 19.5637800127515
0.269261779281391 17.0737457305837 17.5577004285678
0.269261779281391 16.8011690060945 18.5006860155225
1.70028698592323 16.5927466022003 19.7113732339222
0.765670639663409 14.5668377848774 20.4897250596095
1.46223249554226 13.0004479351771 20.4897250596095
1.79255968237797 13.854369012886 19.4964987527014
0.948805141937789 14.5221565315878 19.1280184841001
0.948805141937789 13.7774677746396 19.4316094068727
0.948805141937789 12.5786447972696 16.3358094538417
0.948805141937789 11.6847295379607 17.0540631004971
0.948805141937789 11.3452845899658 17.7807106884466
0.694034764223615 10.9243124881627 15.6924363920389
0.694034764223615 10.2997735798048 14.9279852934306
0.561039091079735 7.41581420924551 14.5632333138148
0.439865449261212 4.99636225598685 14.1119412205182
1.22388129398642 5.86699737783517 16.524213527317
1.775732229451 6.85250875564787 16.524213527317
1.91662082393971 7.08395900901464 14.9008821620121
1.8597181144624 8.64490350343803 16.653827291814
1.1779579781181 9.23543356031399 16.5688122239366
1.38757855110467 9.54986751517452 16.0830807724399
0.606522190222401 8.80649293740773 15.1887583993154
2.44821836923903 5.86980227972019 15.4106973105703
2.44821836923903 5.16238702938077 15.4106973105703
2.44821836923903 5.16238702938077 14.8055814276188
4.9475079805888 5.16238702938077 13.523365556275
3.8891075362164 6.10729564580632 12.6949083182521
5.94302823102293 6.27783216706888 11.4000943575028
6.38410867730579 6.56022609936398 10.5073262291624
6.42591407683974 7.28944326641551 11.0612923857492
5.47427618166101 7.13577035269208 10.4277577803616
5.85103443748392 6.30840679296881 13.0380524871666
5.42992689354832 6.38038385942555 12.2675019466537
4.68480128579215 6.38038385942555 11.1910738477136
4.68480128579215 3.91372655606099 12.4375806638863
3.31705759295301 2.60642938133315 11.0279259644577
1.8767662783848 0.612920371468377 13.7760413765209
1.44424920362982 2.09885611676455 12.9938549223048
0.915951694206627 0.271954246328264 14.3946471310881
2.85378278337921 0.271954246328264 16.2825535634729
0.71822917548643 0.710095344952843 15.8098152407525
0.659976219440216 0.710095344952843 15.7865918222417
0.659976219440216 2.608895646179 14.3886500928705
0.659976219440216 1.78542361613537 12.801870460692
1.54478586595463 1.78542361613537 8.52347409139026
2.08119883908125 1.78542361613537 10.5388641794159
1.13739575157812 0.779211827500698 11.2627447836924
1.13739575157812 0.597612654612445 12.9444026248794
0.557075059698609 0.597612654612445 11.7179286895512
0.557075059698609 1.37699469851529 11.1891498933131
0.572131525415896 1.37699469851529 11.1891498933131
0.572131525415896 1.5768325083255 10.5064666383802
0.572131525415896 1.06547155238769 9.23865260745376
0.572131525415896 1.06547155238769 10.6993499443401
0.572131525415896 1.06547155238769 11.1819146131466
0.572131525415896 2.3938399539108 11.3411670622286
1.05345611006101 1.84150199069721 10.9605193720789
1.05345611006101 0.728099524833121 10.7072703819713
1.00756652595522 0.618223718604142 10.0242812763002
1.63175151168797 0.618223718604142 6.47301404785206
0.326174609638191 0.205323847425357 5.84065690870352
0.326174609638191 2.7880110777763 5.63259962531525
0.326174609638191 4.1546782529409 1.67535058000379
0.992846240209301 3.14495537307743 1.67535058000379
0.16765106066636 2.65318615426127 1.93191355327705
0.16765106066636 3.00394049084657 0.609654624962608
0.16765106066636 3.00394049084657 0.609654624962608
0.508897013518437 1.46469995108364 2.31087869916062
1.2697728872814 1.46469995108364 2.31087869916062
1.03318730847172 1.46469995108364 2.31087869916062
1.03318730847172 0.552825793032638 2.31087869916062
1.03318730847172 0.552825793032638 4.71904695987438
2.08572016526722 0.527143871052925 6.13389897268357
1.91952613140662 0.527143871052925 6.89810322182294
2.99618074738005 0.355518541550847 5.18056942011723
2.99618074738005 2.25450227683193 5.18056942011723
4.63133222634812 3.89343875377852 5.18056942011723
4.68160809211208 3.05765710945932 8.83147755308229
0.0436269753965934 5.09432525137673 6.83630329727057
0.0436269753965934 5.51054427845437 5.19754428754789
0.0847900206677642 5.51054427845437 6.58913553681387
0.0847900206677642 6.4089462030116 5.57386373497256
0.0847900206677642 4.64791642563055 5.17600350222941
1.55382351260953 4.6350708350795 4.07214779166814
1.55382351260953 1.76530727754817 3.7778454497924
0.475706943321961 0.0538306127291845 2.88857299672517
0.475706943321961 0.0538306127291845 4.65919835273911
0.475706943321961 0.0538306127291845 2.57050381242754
0.475706943321961 0.0538306127291845 2.57050381242754
0.424114768497346 0.0538306127291845 2.57050381242754
0.424114768497346 0.703442013552951 0.0445346186561002
0.424114768497346 0.703442013552951 0.0445346186561002
1.25200556412096 0.703442013552951 0.986860677872258
0.93081095812254 1.42190476202947 0.986860677872258
0.93081095812254 0.539326038304284 0.986860677872258
0.608930993463821 0.539326038304284 0.986860677872258
0.608930993463821 0.539326038304284 0.986860677872258
0.608930993463821 0.539326038304284 0.518701034828117
0.608930993463821 1.50176663956508 0.518701034828117
0.608930993463821 1.51707552858285 0.518701034828117
0.902141823233598 2.88440234056504 0.518701034828117
0.835179824684479 3.08201916810474 1.65513761664991
0.835179824684479 6.4663330992317 0.439143378645003
0.835179824684479 4.65631683876167 0.155213598525554
0.694992957299524 5.50754378257637 0.155213598525554
0.669795449183054 5.51604235822112 0.155213598525554
0.669795449183054 4.61530879581587 0.0114834598198036
0.317079502350031 4.70940547247537 0.0114834598198036
0.317079502350031 3.96048715965322 0.652080941413006
2.04259315716296 3.96048715965322 0.439391447956121
2.04259315716296 5.17713788708281 0.439391447956121
0.826108236611741 6.39089683688612 0.128542272691599
0.925989424926121 4.65758914460041 0.128542272691599
0.925989424926121 7.1296100019665 0.128542272691599
0.925989424926121 6.54277706671113 1.50912957004214
2.00645316545629 6.54277706671113 2.51011788324561
0.497337624403613 7.14679671561529 2.51011788324561
0.190846122458241 4.8916150673462 2.51011788324561
0.190846122458241 3.22268771296532 2.69574348450102
0.190846122458241 1.71995822919172 2.86003693500136
1.44291679899914 1.46146957851335 1.31893663949797
1.44291679899914 1.53862659619409 2.84365485330549
3.61748540904939 0.291359795599167 1.60808406135825
5.80462302843542 0.291359795599167 1.26156872261142
8.85671730556844 0.291359795599167 1.26156872261142
7.93784777541239 0.291359795599167 0.985096016258364
8.32173801731869 0.291359795599167 4.11027248468564
11.3539108140935 0.291359795599167 4.11027248468564
11.2506655880166 0.291359795599167 4.2556636610421
9.22710081676933 1.53246418533752 2.90901795197385
8.34766645921708 2.05899235738983 2.98511350051249
9.21750948544903 2.10446225088333 2.98511350051249
6.61396240409417 3.32880862982311 3.46034572748776
8.87942419584748 3.32880862982311 5.06013751370412
5.680763889634 3.09328182347115 6.65744349601108
3.63651756395061 3.71898004072635 10.0131705153955
0.885726991959892 4.34277411181446 9.03726990825592
0.702970062444293 3.49822714041357 9.27303628556257
0.702970062444293 3.49822714041357 10.4343359130988
0.702970062444293 3.14119215866671 10.4343359130988
0.702970062444293 3.53356220926411 11.8795790378776
0.702970062444293 2.44339060409154 13.4178278415638
2.0178046536019 2.44339060409154 11.4423859221275
2.76323199143187 2.48965351368203 10.3652534613644
1.83686531573051 2.02796380656031 9.54363023295251
1.83686531573051 3.66463983079013 9.78855324110314
1.12572066157354 3.66463983079013 10.9668884109666
1.62643319953992 1.61242440262729 11.8316741559155
0.562379260196382 0.654255765151501 13.3380226439287
0.562379260196382 0.125214996832516 12.9673060662258
1.01204514721576 0.125214996832516 12.3280678454162
2.45382975077028 0.125214996832516 10.7796352435673
1.81066643910732 0.125214996832516 10.7259640136882
3.254208675628 0.125214996832516 9.0138779112811
2.11745082794393 0.125214996832516 7.58910891738424
0.482918995370901 0.125214996832516 6.27471030104234
0.482918995370901 0.125214996832516 6.15516170172497
0.482918995370901 0.125214996832516 5.9700946642758
0.482918995370901 0.101391337110833 4.35288156236308
1.71969911705829 0.101391337110833 5.74728171299373
0.202085626047138 0.101391337110833 4.83502051935567
0.202085626047138 0.101391337110833 3.67779421937851
0.202085626047138 0.101391337110833 3.67779421937851
0.202085626047138 0.101391337110833 3.26464302930301
1.55154294164549 0.1188146548506 2.38628135947658
1.60569608551386 0.1188146548506 2.04620311479898
1.90614896203543 0.1188146548506 2.02469435263103
2.66970553957729 0.0822736549303838 2.15209592429295
3.70423602514785 1.20595670459793 1.23593686457344
3.51328662330003 1.55311720307935 1.23593686457344
2.28479240526258 0.529644409781621 0.708982182493065
1.99772347698232 0.529644409781621 0.708982182493065
1.99772347698232 1.09776700491677 0.169969365689766
1.99772347698232 1.30843517515754 0.169969365689766
1.99772347698232 1.65020208900252 0.169969365689766
1.3439731529617 1.05713145868392 0.169969365689766
1.3439731529617 0.400520900974243 2.95055260660353
2.22527483960792 0.400520900974243 3.6099518534691
2.22527483960792 0.690675406242405 3.33248229110071
2.22527483960792 0.690675406242405 3.33248229110071
1.6961994834409 0.690675406242405 2.98354230658923
1.17723742153405 1.04163229493007 3.51079284822354
2.2352139377112 0.692846934432251 3.91244738734642
2.10147100799729 0.692846934432251 3.95553061025396
0.960183237508042 0.692846934432251 3.16484253867187
0.960183237508042 0.59713257218863 5.94874388261566
0.960183237508042 0.762942356600925 5.66709384223098
0.83610612558671 0.762942356600925 3.0876007996873
0.83610612558671 0.126196309567826 2.08138071870704
0.868003480224406 0.126196309567826 2.91323935154866
2.96076655958712 1.1442462530498 3.95054385294327
3.11122514741269 2.82847282543181 4.00983704817752
1.45940591021947 2.82847282543181 3.18929945891403
0.115867555535186 2.98736443350105 2.83526830344281
0.115867555535186 2.98736443350105 3.70750036348887
0.115867555535186 2.01062953599317 3.08400625224327
0.115867555535186 2.01062953599317 2.86784897101844
0.685711806307216 0.219789570988588 2.43193082341944
1.02152362577914 0.576069983751821 0.938250979536772
1.11116754249255 0.576069983751821 1.91733015814231
1.11116754249255 0.576069983751821 0.379615674028893
1.11116754249255 0.576069983751821 0.379615674028893
2.54583839825151 2.17782603933951 0.379615674028893
2.16473216573437 4.21069813152014 0.379615674028893
0.0509204082402426 3.91449168210668 0.83377662390444
0.0509204082402426 1.73324855388043 1.61828319617246
0.0509204082402426 0.694843785307011 1.51223112841741
0.984625460334843 0.0612629599030591 1.51223112841741
0.984625460334843 0.0612629599030591 1.51223112841741
0.773339674917454 0.0612629599030591 0.132644703263807
0.773339674917454 0.0612629599030591 0.156825968556709
0.627922350418807 0.443478302437704 0.156825968556709
0.781650626307242 0.443478302437704 0.156825968556709
0.781650626307242 0.443478302437704 0.156825968556709
0.0638451942162486 2.26160843770115 0.294115216639371
0.0638451942162486 5.01466064394465 1.97151436924988
0.0638451942162486 5.01466064394465 0.0517819123182235
0.0638451942162486 8.41130156557698 0.330815973913756
2.65201243039815 7.2724978072243 0.330815973913756
2.43605764581099 6.69335587056631 1.54660476732605
2.43605764581099 7.50366192691918 1.54660476732605
3.55031844145703 4.86889029051902 0.326253699912111
2.77185577790759 2.54681914323209 0.326253699912111
4.33241167922542 2.54681914323209 0.326253699912111
4.77433357487649 4.60872452088545 2.72239830696873
4.77433357487649 3.18536952509319 2.50073471839916
4.40801295056911 3.5041253151247 2.61994288922183
4.97970040648252 3.12025700357487 2.63129358591535
8.07053387927747 3.10031224550354 2.39062832337318
6.36236788130703 4.08126931100349 2.09100629481181
5.13568740245768 4.16088303938303 2.20203619815889
5.13568740245768 3.8678808506119 1.6031194901124
4.64447330091708 4.28859636164942 0.733576499810828
7.15058985099591 3.32338043860231 0.733576499810828
7.15058985099591 3.46008309974838 2.33427804283681
7.32330954611837 4.7249996282692 3.31819840883463
9.16814452102499 3.38250413417807 2.56062824949343
9.51091778469199 3.67588965522733 0.238667802642727
8.85492459573987 1.91376110976453 0.238667802642727
6.48208306217123 2.42871236443195 0.394722715504098
6.31461996714969 0.316349825954596 0.456422895812923
8.79898931558883 0.316349825954596 0.456422895812923
8.10651809501227 0.316349825954596 0.678648259235813
5.99353629769589 0.316349825954596 0.795145021288467
5.70596740084442 0.316349825954596 0.795145021288467
5.70596740084442 0.316349825954596 0.795145021288467
6.99146754770822 0.316349825954596 1.30198982827076
6.34055620263582 1.18468518419964 1.83017554226595
7.94763234229297 1.18468518419964 1.83017554226595
8.14668217212271 1.18468518419964 1.62560158194052
5.92278500524624 1.02315020549391 0.178304308256968
5.82467691854639 0.883759089623323 0.178304308256968
4.79983635974721 0.422860364951286 0.224059927497081
6.33136765027531 0.422860364951286 0.224059927497081
4.75349442458169 0.422860364951286 0.224059927497081
4.26138514814347 0.225035114183359 0.224059927497081
6.07565947080439 0.225035114183359 0.679588734341643
4.52424090216344 0.225035114183359 0.679588734341643
6.25853717051262 0.225035114183359 0.679588734341643
4.4955313653143 0.225035114183359 0.679588734341643
3.61772511447812 0.225035114183359 0.343454857281832
3.61772511447812 1.25428758555496 3.26864656677855
4.09361082564042 1.1954392107959 1.57853960153466
4.29865295060612 2.3758826971959 1.69283420022419
1.57805081850945 2.3758826971959 2.13010248853942
2.26427607920392 2.49656783734573 2.13010248853942
0.897016003658529 2.49656783734573 2.13010248853942
1.66160264107066 3.38072234607629 0.891854867082949
2.00955769924092 4.27842933775993 0.891854867082949
1.2467000776979 0.968727872786117 0.891854867082949
0.300150838246697 0.968727872786117 0.891854867082949
0.300150838246697 1.2862209764739 0.891854867082949
0.300150838246697 1.2862209764739 0.891854867082949
0.300150838246697 1.2862209764739 0.891854867082949
0.300150838246697 1.2862209764739 0.854694788197212
0.300150838246697 1.2862209764739 0.854694788197212
0.300150838246697 1.13435474486907 2.93330397564447
0.300150838246697 1.4793116387341 2.26339368635314
0.360936626458542 1.4793116387341 1.94078157593926
0.757217708949817 1.4793116387341 0.31605963758537
0.757217708949817 0.755404118426758 0.31605963758537
1.14495023412891 2.48381588239683 0.31605963758537
2.11874954612757 1.33384987601464 0.31605963758537
2.67919030988694 1.33384987601464 0.31605963758537
5.59252990779505 3.28204641433546 0.474672609141799
6.51844561179046 5.97036905502939 0.474672609141799
4.54932165773992 4.85738975135501 0.177334955823441
4.76536742463605 6.37424468165553 0.401550647747877
6.12692487634658 6.00976274386407 0.401550647747877
7.22225732401 6.53775226052324 2.97512409121769
7.82634042735293 4.96607450688559 3.4216723843049
8.28380050100489 7.54217884265873 2.31174237708461
7.89135193725039 8.06208849217865 2.5276786226085
7.95190092957488 5.76707039099541 2.5276786226085
7.23911174758674 7.12131529343281 1.59394381373161
8.23231796715737 6.75899241455021 2.14980429562122
9.96860330515148 5.66233891413422 0.96014835570641
9.19966951226457 5.25113971980461 1.53713604797737
11.0658090167163 4.99371523939459 1.61342499785526
8.4276812345656 5.02129415377841 3.41912140685954
10.2929323102625 6.89713355556566 3.07962184716425
9.70299085019885 6.71577910660779 2.59016453760984
10.1691078707721 7.52331764448145 0.959470797373417
14.1752625899703 8.28633664508465 1.39443851665131
14.5095655978284 9.60469019237098 3.52825654236175
13.2299004102481 10.0500696558153 1.82848496347862
13.524181989899 9.7947180473919 0.931964272284325
15.7584117530732 9.09909870634354 0.931964272284325
16.6010897686707 9.93580369724878 1.7894466959877
14.8856018839139 8.10498902428933 2.27902436391722
15.5032051021773 6.2940091068405 0.227189236051224
14.9783987767085 5.36997177909634 0.554206100272795
12.9640948267698 6.28495792495067 0.554206100272795
11.898536824113 7.59422167835933 0.554206100272795
10.5097494170067 6.98386652302745 0.431740548050413
8.96318428061272 7.36571441971112 0.40726862726482
5.78856779368082 7.94686770538455 0.40726862726482
6.13185825182544 7.74809331440845 2.55609725856723
8.46917942108085 10.6112228768064 1.08021411619193
8.77489112769053 10.9392329423478 0.82314342585709
8.02626475718395 9.54545036736867 0.82314342585709
8.02626475718395 9.13901299552965 1.40777197246099
6.80140895600828 9.19434286685555 1.40777197246099
6.59111296316531 10.6528121395895 0.181445454359409
9.36586584128807 11.7051543535523 2.16057718931664
9.02618143828747 10.4645170436679 2.92998214116183
8.46143232386078 10.0131699298375 1.36629762216615
9.09739080058792 9.33803409105581 2.76815376478349
7.41396710061346 9.33803409105581 2.30944136551797
6.25696838079398 7.59157653090308 2.7153039326716
4.37059841205141 5.88287055771592 2.68617705454347
4.1804388928825 4.41225239259174 4.51702287594722
3.9937112214487 1.27895061506979 5.78777187417276
1.66416071003418 1.27895061506979 5.34127817771389
1.643280509112 0.689082559530908 5.10283548808667
2.64456555672903 1.27349621626234 5.27542685376708
2.20396165528921 1.27349621626234 5.6317210875771
0.779443270497832 2.83125163011171 5.02135735741228
2.59932590180869 4.05990263518925 4.9119782221271
2.59932590180869 4.95190969282572 4.00797931783335
2.18589938515131 6.36807322427571 2.88692762508324
3.41915329286945 6.9655921641198 5.41667053826695
2.27831351412203 6.9655921641198 5.61374423501344
2.92144706316254 5.86728998329748 7.62835314754968
2.76965293496746 6.39813277422402 4.97595801732263
2.76965293496746 4.28308712089769 6.92818683069256
3.41329899752665 4.28308712089769 5.63729687194896
3.41329899752665 5.13877508546659 6.3119626602881
1.61959510785745 4.37763346070995 6.84246515509703
2.96997390567595 4.4863880510885 6.38915852691328
1.37688375954854 3.93918389947762 5.10943290279843
0.291782417401044 1.47095037594052 7.13946672288498
0.621623664396206 1.47095037594052 5.1483624099878
0.787153527595221 2.48248118323517 6.4534402935797
0.717765909042946 1.94034607309651 6.24202140753273
0.717765909042946 2.56809459485626 4.81876451029234
0.0742362565015872 3.55796056391545 4.81876451029234
0.0742362565015872 3.19596325803099 5.6771316340938
0.373390168943065 1.62989783565164 6.60088625669927
0.406645666800534 1.62989783565164 7.15016974422466
0.406645666800534 2.67586965356821 7.66797998298518
0.406645666800534 3.8718022123073 8.68684840808371
0.406645666800534 3.17421188469521 8.41043471318231
0.406645666800534 2.56724283913038 9.66561461660126
0.889448651534574 1.25953835903094 9.368495485477
0.889448651534574 0.487801543709565 8.47576735197194
0.0907612390746415 0.487801543709565 8.21862470027015
0.0907612390746415 0.928476750903879 4.29182792245882
0.0907612390746415 0.928476750903879 4.90373906053926
0.0907612390746415 2.51662549695819 4.90373906053926
0.0907612390746415 4.4294632169642 5.2314832473404
0.0907612390746415 3.95861114370315 5.84732132309169
0.0907612390746415 3.95861114370315 2.40808565495914
0.0907612390746415 3.95861114370315 0.15746743042066
0.729095591459945 5.54241517824118 1.15591567603834
0.729095591459945 4.81782352343625 1.15591567603834
0.371610430231485 3.64913079354643 1.03613571944534
0.371610430231485 2.12880525795611 0.179968530557909
0.371610430231485 1.84334338173278 0.179968530557909
0.371610430231485 1.5826546383308 0.179968530557909
0.371610430231485 1.45213920041889 0.179968530557909
0.548601526251283 1.45213920041889 0.179968530557909
0.708941890441044 1.45213920041889 0.179968530557909
1.32044331509571 2.18537754940739 0.179968530557909
2.95185844289943 2.18537754940739 0.179968530557909
2.95185844289943 2.18537754940739 0.179968530557909
2.40379205861786 1.29816438851272 0.179968530557909
1.45453149729365 1.83305589095983 0.179968530557909
1.45453149729365 1.2075957252101 0.179968530557909
1.31395419844358 2.53922444480782 0.179968530557909
2.3533852211649 2.53523310576717 0.686058599596009
2.3533852211649 2.01214956463414 0.686058599596009
2.18507746686176 2.36354211003693 1.71134256433391
2.67915951090045 3.47730374932357 0.655025600433446
1.37780406118596 2.1687094245647 0.655025600433446
1.37175476654752 1.73683891957561 0.655025600433446
1.40422912696963 1.86574936520001 0.655025600433446
0.609426071032528 3.04268080820681 1.87174715122112
0.609426071032528 3.22771591990399 0.84734854599592
0.301347983876215 4.94187809452619 0.0570882556380141
0.301347983876215 4.52231926912583 0.825923979805032
0.301347983876215 4.96391705900928 0.645327672638882
0.301347983876215 3.54523411546527 0.645327672638882
0.301347983876215 4.71142187242003 1.17136169409656
2.95840939609643 3.81856283962452 0.286950387838144
2.4064782777807 4.32483617189421 0.286950387838144
3.00886279902305 4.32483617189421 0.286950387838144
3.34805609712587 4.69854534954997 1.24900365301658
4.09149402479341 5.06708981984692 1.42395510757404
3.34328264012257 4.77971770300401 1.42395510757404
3.3334068673818 1.51366646465335 1.45648282733536
3.80122449619112 1.51366646465335 1.99703476475747
1.60716476386279 1.51366646465335 2.10660333511066
1.11436490389076 1.63505043357246 1.64201681350199
1.90431275041091 0.956010044841655 3.91766540317704
1.90431275041091 0.199226071267878 7.34225206337699
1.90431275041091 0.199226071267878 5.86866671469245
0.588987046296704 0.199226071267878 3.77979306554946
0.588987046296704 0.199226071267878 3.77979306554946
1.46822108062165 0.199226071267878 2.81585763029801
3.25202145981669 2.63010352125255 2.50359243112405
4.40651561790765 2.75456145389095 1.8981195554191
5.99717817510985 2.75456145389095 1.09321767203485
5.99717817510985 3.66863011773945 1.09321767203485
5.99717817510985 6.11806109305862 1.09321767203485
5.04157899714457 7.05939317210612 1.09321767203485
4.66645581208806 6.22577619170046 2.10587650672411
4.62908576032317 3.61808637008289 1.39629996490483
4.29862572374456 4.5981642994088 0.164467947190337
4.29862572374456 4.29993964626058 2.14031417331944
3.87759637075204 3.83916655452273 2.14031417331944
4.74936693966924 4.62528685025382 2.66645785704288
3.46455415863141 4.5404229853546 1.93164297154096
3.26227783869625 4.51349686870368 1.92318501136056
2.76298234298727 4.83590992473893 0.7489671550446
3.92890086569412 3.0190737203532 1.15140288510134
4.41189035298622 2.83585589920883 1.15140288510134
4.4006083089561 4.48196068236886 1.68662482120149
3.91979224611018 6.0173307100968 2.44232774103609
3.24343992218604 7.36196914657859 1.58432141674289
4.20451594551146 6.82553800820059 1.58432141674289
2.85365885542473 7.86056280862094 0.515034568022709
1.63959579255944 6.68740829145614 0.590296868908019
3.5060808893913 9.25716593670487 0.590296868908019
2.43251278711831 9.73181630750975 3.04360976971218
1.37035479966969 7.25948588623892 7.4238404675976
0.953622041313464 7.2544216301042 4.62326281268806
0.953622041313464 7.86772758874208 3.62396719134717
1.23583665857859 7.86772758874208 5.04314349271469
0.803389521682802 8.06686884125407 2.95559690717157
0.803389521682802 5.64569359041922 0.954489440978612
0.803389521682802 5.43341909895109 0.954489440978612
0.803389521682802 2.82116880526618 1.5111475027749
3.0077771309514 4.6132287173846 1.5111475027749
2.82287889189618 5.89534843504761 0.924611113214497
2.75476969929581 3.28311079012646 0.924611113214497
4.07428695812375 3.35199639995802 1.72043085665431
2.81217023077725 3.19168880567726 1.05409840292291
2.81217023077725 0.123712750117337 1.05409840292291
3.33208551180784 0.123712750117337 1.05409840292291
2.57972767859093 0.123712750117337 1.05409840292291
2.64399590740956 0.123712750117337 1.05409840292291
2.64399590740956 0.123712750117337 1.05409840292291
1.88439526963741 0.123712750117337 2.02711418284663
3.31315096903784 0.123712750117337 3.16382048001514
3.31315096903784 0.123712750117337 3.16382048001514
6.91202335943387 0.875614054360502 2.78498206150199
5.52040908704458 0.875614054360502 3.2520989533567
5.88387559885196 2.17649935739125 3.86706968118914
5.88387559885196 2.79830384278539 3.21455511450518
4.94534388646232 3.304727882967 3.36716431072402
4.94534388646232 3.304727882967 3.22288084066791
5.19093047119763 4.51195099659789 4.18698276648704
6.51977698977181 4.51195099659789 2.90563060769023
6.31104897916263 3.50530767397747 3.31505585580148
5.25483065851505 2.18623382365545 5.52832242281516
6.41437513984976 2.74668074803811 4.48605176818701
5.88282642693232 4.12673564637517 1.51774076417625
5.88282642693232 3.25668640268885 1.51774076417625
7.43967369360301 1.05859542352773 1.9350365269881
7.06096656335103 1.05859542352773 1.99361018026532
8.94026563751806 1.17061028349846 0.933122581822271
8.58913980322573 1.17061028349846 1.52750207660164
8.58913980322573 0.294883387008873 0.190781832000049
7.36996526163444 0.294883387008873 0.190781832000049
7.50479498251756 0.294883387008873 0.190781832000049
6.94333617991433 0.940589014525265 0.190781832000049
8.60686290168105 0.940589014525265 0.190781832000049
9.04230778884686 0.940589014525265 0.190781832000049
10.2653547946989 0.940589014525265 0.190781832000049
9.2421107432992 0.940589014525265 0.190781832000049
10.7465521084296 0.940589014525265 0.219996440044199
10.1559944108816 1.97781215517569 0.219996440044199
7.31010710717414 2.98260983009907 0.219996440044199
7.40218619081132 2.10143864306808 0.429140192733649
6.88017802717238 6.22855964889924 1.10930469545339
7.86513736081741 6.28292228637402 1.10930469545339
6.41953525617276 5.20697382344202 0.425041155901978
4.36634428349259 5.36220133336501 1.65549905054328
4.19392455219688 4.2500344904995 0.578316207135111
2.90359381611156 4.0278027790244 0.739260938248906
4.01889648445134 5.47143837491239 0.675167996216362
4.37979399895576 4.78619636934158 3.62143854630982
6.80865223202272 4.90648846982519 4.62838694208767
6.82468448978335 7.36703596610698 2.71372499736539
6.12464415154872 5.2076891868165 0.963957962175116
5.35458350052516 4.18467745231247 1.52940561239095
5.60509387054941 3.97867267125145 2.1186085764653
5.45453740028392 2.70724447229786 0.521004295240225
3.4061609065758 4.27556906251178 0.521004295240225
5.35515518057043 1.69724573411885 1.55254185791991
3.8692228699994 1.45262901721132 1.55254185791991
3.8692228699994 1.10137150476678 1.52905600959609
2.95984907195252 3.6433798084593 1.52905600959609
4.73289582309636 1.32086073969901 1.52905600959609
3.2977936655965 2.60344068487862 2.11400174479137
2.78086997486176 1.62435802555266 2.82071579142828
4.70012436440684 0.927540742352967 2.82071579142828
4.70012436440684 0.927540742352967 2.44909407805708
4.70012436440684 0.118203470643747 2.40436012490418
5.53538626590971 0.118203470643747 0.759517825337079
4.24445180838492 0.118203470643747 0.0747903122016312
4.24445180838492 0.118203470643747 0.176376498960688
5.41444272138459 0.585984508749965 1.41460646956747
5.41444272138459 0.585984508749965 2.00194874680754
5.49170517636152 0.585984508749965 0.460516713123699
5.76639016920674 0.585984508749965 0.460516713123699
5.20193415474078 0.957155428340376 0.460516713123699
6.60892250178391 0.679702605632976 0.460516713123699
6.71492884301474 3.06490749331266 0.460516713123699
7.5985628321374 4.69668103764763 0.667728048692774
9.36294593323103 4.70626228392972 1.32836851170414
8.28013581066519 1.79353257697938 2.40560072488574
7.75164846560025 0.140303241382098 4.92551065304403
6.65320433281525 0.140303241382098 3.51411034337301
7.69528577492885 0.140303241382098 2.43417847573023
6.11159422570346 0.140303241382098 1.3931558221329
5.73830118436659 0.140303241382098 1.3931558221329
4.77794095551563 0.140303241382098 1.3931558221329
8.4435773517982 0.140303241382098 0.0165593424962129
7.63221711948673 0.140303241382098 0.0165593424962129
5.52553512310934 0.140303241382098 0.0165593424962129
3.42710357475221 0.140303241382098 0.0165593424962129
5.56821916691913 0.140303241382098 0.0165593424962129
5.78572359525967 1.94172669393657 0.0165593424962129
7.60417430243891 2.95723052621082 0.0165593424962129
6.05028853577544 1.09808195863039 0.223924998578594
6.19703079708738 1.46886025985404 0.402967669410715
7.01557463337833 1.64157278691735 0.402967669410715
7.51105088247388 1.64157278691735 0.979481122603453
7.07031759508443 1.64157278691735 0.979481122603453
7.07031759508443 0.524419528732365 2.87443433068266
5.54644749355733 0.856511987592444 1.34144128094293
6.07175352247802 2.30599655420246 3.13849837737543
4.58990173754589 3.35029875450004 3.13849837737543
2.42433483821292 4.08965759332676 2.81771153795027
4.1085048800678 3.14890095717806 2.66008308398018
3.41555824161475 3.41879664585176 1.69140096938156
4.62834014578857 3.79710380647789 1.69140096938156
3.72410653201857 3.79710380647789 1.1358175269213
3.72410653201857 3.65164738844733 1.1358175269213
4.9619460572972 4.59773920531741 1.1358175269213
4.80386446437053 2.01815453334265 1.1358175269213
5.16846017006552 2.01815453334265 0.355263538343394
2.78331784710553 0.00933209862243345 0.739221740805634
3.10426079025416 0.00933209862243345 0.850966897815896
0.627372270700756 0.00933209862243345 0.850966897815896
0.0666004651012216 0.230730653321105 1.54390761260173
0.0666004651012216 1.56258549864668 1.54390761260173
0.0666004651012216 1.40944372715357 1.54390761260173
0.0666004651012216 1.40944372715357 0.168621051972476
0.0666004651012216 3.04475151608536 0.831766896438495
0.0666004651012216 2.07950484503768 1.57608436394015
0.0666004651012216 2.54770210973759 0.55953879406701
0.0666004651012216 2.28353070718452 0.55953879406701
0.0666004651012216 2.27186556585503 0.820921305552206
0.0666004651012216 4.95481096866794 1.36306017918094
0.711938133123461 0.995097440452332 1.27051961894997
1.43563359540686 0.204152250799809 2.07200882579479
1.43563359540686 0.204152250799809 1.1300866517742
0.949148954634467 0.204152250799809 0.312746735710828
0.949148954634467 0.204152250799809 0.148899985389227
0.949148954634467 2.19484219036328 1.53339370533336
0.949148954634467 1.58508410809577 1.76790735565166
1.72937705631355 0.0365618158204806 3.79645073386085
2.71335404773558 0.0365618158204806 1.59216591963061
1.91560518103365 0.318283716857425 1.59216591963061
2.62452903749644 1.14326656356322 1.59216591963061
2.35704327272292 1.14326656356322 1.59216591963061
4.59002123026018 1.14326656356322 1.4045112039473
2.83275420579918 0.792993774580468 1.38272600133717
2.54142393390964 0.792993774580468 0.81979191486194
0.619664798026837 0.792993774580468 0.813470055641908
0.619664798026837 0.792993774580468 2.05510993268279
0.738333109981967 1.10828804470985 6.22133910101281
1.44705541912988 2.35289839373241 4.77833005700289
1.44705541912988 2.43936263679555 6.55053446817738
2.19135088393298 2.59496475346251 5.50280874849848
2.19135088393298 4.53762428541257 6.78110138585624
2.10595802840224 3.26225711621216 6.66074652508539
2.10595802840224 3.26225711621216 9.12466037151764
0.945486449682219 2.50209265229808 8.17727462423368
1.95903458818964 1.60671810354165 9.32760787105437
1.95903458818964 1.60671810354165 10.4582413405561
3.32210303501801 2.9432433094058 7.4029259152818
2.10938491471684 3.34426198187648 7.4029259152818
2.56966161950429 3.34426198187648 6.58996066871794
0.320631966117766 2.27538861721275 5.11915138785345
0.320631966117766 2.86501371050094 3.06536838067956
0.320631966117766 2.99909273088991 4.33981518644316
0.320631966117766 3.55827155642399 4.19236861975486
1.67906494135347 1.73242588461933 5.2265084852745
1.90304405188696 2.69181499773902 5.65345018991087
0.778104498172192 1.81580700366062 6.74694055976285
0.6255377984575 2.0017054481913 4.57935247582191
2.62449196515284 2.0017054481913 3.73976257494562
3.62897601348689 1.70020239429466 3.73976257494562
3.18570572701304 2.92443946669641 3.73976257494562
2.201651401993 2.92443946669641 3.78199442100319
2.201651401993 1.00592813546183 4.80739977770423
1.65766418713969 0.376393376029546 3.94163811987687
2.37454012062615 0.376393376029546 3.94163811987687
0.817843483056422 0.376393376029546 3.94163811987687
0.817843483056422 0.376393376029546 3.94163811987687
1.07657608620254 0.376393376029546 1.7687154717842
0.899208162963394 0.376393376029546 2.03001042514588
1.38456178944817 0.376393376029546 3.41685903201026
1.38456178944817 0.376393376029546 5.6632278255089
2.49875678534393 0.0123172322720265 5.93782591619407
4.19034660735984 0.74015720003306 7.5947958143811
1.9455260763714 0.0962744258905837 7.5947958143811
3.1922036932349 0.589067884555528 5.13656621527201
2.95184173327363 0.589067884555528 4.51816696937895
3.97753949911065 0.589067884555528 5.35782991567871
4.7759033550496 0.433370943077093 5.86306786777984
4.54415386500181 0.433370943077093 5.31314345553
4.54415386500181 0.433370943077093 8.45590965428642
4.54415386500181 0.723364229385008 7.23549368253425
4.30415013569972 1.04125186965493 7.80969545351982
5.60368426959434 1.09535839922389 7.69799741435383
4.53706034139298 1.09535839922389 5.36338978631371
3.74518718084672 1.06299683709795 5.83779902856141
3.74518718084672 0.178176277756653 5.36287559147905
5.03618796625264 0.178176277756653 2.82455146709103
4.28582822562306 0.373552555221884 4.3400471319784
4.28582822562306 0.373552555221884 3.16952407151413
4.60614043738304 1.60620950403907 0.498377401193229
4.0562741772081 1.60620950403907 0.498377401193229
3.41851266894856 0.30735961592058 0.498377401193229
3.4285189957295 0.289379255394456 0.538885806414407
2.50945125123781 0.289379255394456 0.538885806414407
2.21827537961307 0.289379255394456 0.022569211321083
1.53568616008512 0.289379255394456 0.022569211321083
1.53568616008512 0.289379255394456 0.022569211321083
1.53568616008512 0.289379255394456 0.42228121141884
1.31856955882079 1.41187664772321 1.1292725314259
1.75714636250059 3.13250320466092 1.1292725314259
3.93107142475104 3.73905402482779 1.1292725314259
3.95393282205007 0.765317701152879 1.1292725314259
3.3825309982079 0.728289286056484 2.74639916390526
3.2335468572118 0.728289286056484 3.62578412386564
3.22875415674945 0.728289286056484 2.5677730503402
2.2925759397708 0.751378731112219 0.517727648302695
0.927939482104308 0.751378731112219 0.672218379011535
0.395014547962027 1.64255551713569 0.672218379011535
0.663814075684941 2.8528588717453 1.01504723715565
0.663814075684941 2.8528588717453 1.96003745987681
1.06545214193044 0.91786311830118 1.96003745987681
0.192986861789549 0.91786311830118 2.43851100059862
0.192986861789549 0.91786311830118 4.79883867174394
0.771713815757958 0.212249269251246 7.34935156687024
0.771713815757958 0.212249269251246 7.18025097537505
0.771713815757958 0.212249269251246 10.1704275222837
0.771713815757958 0.212249269251246 9.04122308380527
2.53692053454343 3.39917775058052 11.724758123672
1.83649262110855 3.62649760778727 11.4303264868511
2.03314128939814 5.00410622787396 10.1818996994326
2.0565712629908 3.75067496918165 9.45344637826579
1.06109626198141 4.11776341681985 8.00651625773514
1.06109626198141 4.11776341681985 8.29558804005382
0.899267536263059 5.54487784165293 8.90593859076792
0.899267536263059 5.78923009706427 8.78857555171552
1.74197503760695 3.99252086783444 8.38139642782227
1.74197503760695 5.11538541366088 8.26442086947299
1.64169424025024 6.04405228248255 9.4462282445999
2.11980519932164 6.6373867039925 8.53808037350706
1.95561800266628 3.39222148436233 8.01189648492567
1.95561800266628 2.89289810071695 7.07507941651006
1.0131076337268 4.58652890167764 5.49819612209546
1.0131076337268 4.89018391881803 6.61630967455671
1.0131076337268 4.99565802834518 6.09384728230414
0.782609707043852 4.99565802834518 6.55940645299082
0.434055236418185 4.73989358111073 7.51340933710714
0.434055236418185 7.23489776034852 6.34654629602663
0.341656082661834 7.23489776034852 5.10815625957324
0.341656082661834 5.82333980366348 4.45057646139377
0.513937508987774 7.46855669265051 4.65102171324833
0.513937508987774 7.99857324323373 6.02352953923886
0.391739332482323 8.53024816554109 6.07789000925908
1.71245336770071 8.02353398767274 5.48959944280468
1.05058643548626 7.707134778138 7.45339334656365
0.67691088288495 7.73069436541152 7.52805028541458
1.67017392434475 7.02306321937477 8.54701868639538
0.84586472385296 6.31556548481787 5.65597564814663
0.717482265234213 6.97010969227683 5.96991934181578
1.94567586021855 6.97010969227683 5.87834650945655
1.94567586021855 5.46962104878854 5.87834650945655
2.57304477065819 5.07417543589978 5.87834650945655
0.934252230926063 6.3182500100342 6.81843728546771
0.934252230926063 6.03170061331492 7.47419818735909
0.934252230926063 5.38290981773978 6.31093651258959
0.934252230926063 5.69618390921218 7.31744149040677
1.09836802667036 7.89209740257609 5.51011039821372
1.06760963096844 11.2713393628702 7.26743593461942
4.35008206866302 10.7644046379146 8.73174136332331
2.27408311708435 11.0736381178201 8.54693241632582
0.612362686783971 12.790551573626 8.04031187588451
0.612362686783971 13.0401911250113 10.7582902926679
0.612362686783971 11.9620177377728 10.1463607933092
1.93220101988023 11.9620177377728 12.1142732697857
2.26913354473686 11.3873336879278 11.0011358137354
2.26913354473686 9.14776263228185 10.8829346230283
1.87607708358464 11.2052877557881 11.6232798287567
2.16313921363815 12.3754587955494 12.8482499181514
2.67778429141548 11.2714308741094 10.8630557503134
1.13105444043424 11.5917345228298 10.0240092836683
1.13105444043424 9.90223769646424 9.60504320179583
1.50978612071675 11.3248696860743 13.6821771514192
2.2194590632766 10.9485024578262 12.3902418169479
1.77107125411114 12.0174328260174 12.4380519521366
2.84302765465737 13.9033334447263 12.5632618245384
1.44729706192571 14.1163563080353 14.9268589744339
2.35506593256906 16.138645761253 13.659613796212
0.0791114337770016 13.5012840422392 12.0405035216444
0.0791114337770016 12.834938005269 9.65212416487319
0.0791114337770016 12.5143867048303 10.3008149345381
0.0791114337770016 15.5588719046155 12.2724431747086
1.57794783900983 15.5588719046155 7.89662241059918
1.57794783900983 14.7116268914632 7.3350029370858
1.28193593549498 13.9978082372946 6.07460283076959
1.28285837798021 13.8349372459919 6.07460283076959
2.55398173873282 12.9426770579117 6.47841116709585
2.55398173873282 12.3574360473472 6.39410794701759
2.55398173873282 13.0016793398224 5.59672405051852
2.49345459593787 12.3702975668639 3.31745111867313
2.49345459593787 12.7879149830921 2.88046330052829
2.49345459593787 13.5712622968736 2.43424258267489
2.99610906677802 13.8943688799024 0.770667845840105
3.59653511049143 13.3017375350649 1.32514728291813
3.59653511049143 12.5049364051315 2.07028605116234
5.43900032236118 11.6537735877886 2.29840313598854
5.43900032236118 13.7062457103268 1.66495795996403
7.20041475322481 13.7062457103268 1.66495795996403
7.74590912930623 12.2384536196998 2.18888948407522
8.84923906298827 13.061982500437 0.766338138796405
7.87022230898859 12.4365126025551 0.766338138796405
8.15659135446532 11.4581523114441 0.766338138796405
9.26141481468932 10.3922025119294 1.79069199476432
10.2267012197554 9.82841555598591 1.30996456356742
11.2786572868095 8.74842036411011 1.30996456356742
11.0580180841496 8.05279731007353 1.30996456356742
13.4905040988302 10.6131293953603 1.19740885786949
14.5875659097105 10.1886811648491 1.19740885786949
14.5929337906699 8.9322006714874 2.06145193082604
15.2782412374712 10.6417673538983 3.04853434567594
16.408020276791 11.4526442776686 2.04240608722981
17.9082221442781 12.3156464658393 2.04240608722981
17.923072462568 13.1159631152594 2.09403948281389
19.0675936314533 13.75594353662 3.43119415745354
17.773105588986 13.710498687313 2.67310917463405
17.801261572021 13.710498687313 0.374562730731271
18.0831808341849 14.9746913454483 0.518601400097923
17.2900230225589 13.3334816047266 0.518601400097923
16.748015916107 11.9994868352469 0.518601400097923
18.8367446337101 11.57836471614 0.894879651880714
18.1794944545387 10.213314373706 0.894879651880714
18.0866906708914 14.5582542033787 0.894879651880714
16.8733623587898 15.6514809890295 0.894879651880714
18.0436194494313 15.489717886012 0.93872245304173
17.6964102900435 17.4303083562629 0.93872245304173
18.1575432116957 16.6427911240532 1.32950936943161
17.588620709338 16.7685957508658 0.198902371735875
17.6050317200707 15.6746565145245 0.198902371735875
17.0800238302954 15.2793503797439 0.829112819659365
14.9996065333142 13.2068059000129 0.413331730504844
12.145525297314 14.2573244836697 2.12851138420675
10.6254387602729 15.0690795386208 2.12851138420675
10.2945673082818 15.9913005473173 2.23405084772134
10.2945673082818 15.5614910396721 1.08965140930006
10.7397191238011 16.0168381622475 1.08965140930006
10.2533339340022 17.3154227675559 1.08965140930006
10.0465240924463 18.2682342636464 0.274237328712144
10.2705723139267 17.1252814096683 0.808264104744037
10.2705723139267 18.0374344060049 0.29257353060241
10.0962937484935 18.7293071377721 1.27914948159393
8.64840135361398 18.3827976128362 1.27914948159393
7.46520790154266 14.367598062219 1.27914948159393
8.38237568569969 13.2036219630594 0.687525228581042
7.65880579017981 12.6971687687622 0.687525228581042
8.89340680114998 14.2352316236705 0.687525228581042
9.97548610292233 14.1997692206324 0.687180383876808
11.2302107982201 15.93821314726 0.513021756721164
10.2090957909222 17.057793801883 0.513021756721164
11.7376482555682 15.1558157510413 0.190209198735662
13.2993028360122 16.7306094187432 0.190209198735662
11.0230080547626 18.3658604384045 0.190209198735662
10.7866584042571 17.0552332682399 0.190209198735662
11.2221003607145 17.5643939192612 0.265354400761095
10.7202343898767 15.9433817514071 0.265354400761095
12.7150998162198 16.85099579058 0.265354400761095
13.0524877397754 17.4080336044583 0.265354400761095
12.5827218574197 18.0663637724255 0.577712904893372
10.0597372339576 18.2271194826588 0.349753051945708
10.5797202911203 21.2966728810943 0.349753051945708
12.1009580267853 22.8501082317519 0.349753051945708
13.9367854320006 22.833613583114 0.349753051945708
15.4550584373652 22.4497660510511 0.349753051945708
14.7588720947348 23.0871698963316 0.349753051945708
12.1815252773472 23.6742422423758 0.281224799411447
12.2802561535838 22.2717457204301 0.786737201894092
13.967159381149 21.2553070282586 0.786737201894092
12.6244916656699 21.0245895443225 0.202356737207836
12.0119575748064 21.3716656204319 0.202356737207836
11.8107489205068 19.3288318201308 0.202356737207836
10.5692076518358 21.6617483802698 0.202356737207836
10.9075325660155 19.1643509599463 0.202356737207836
9.56804438755795 17.6399595024314 0.202356737207836
9.57157527417123 15.5079640392736 1.45911996556098
8.34544504148296 16.2487883352912 1.45911996556098
8.34544504148296 15.8635091796888 1.49998922186751
7.84386353033512 16.1188358352079 0.199012309536095
6.62939062005986 14.085401674359 0.199012309536095
6.34543361485208 13.7751310122708 1.6512539885172
7.9388701551663 11.8739130769415 1.74524934370048
7.9388701551663 11.5369277905918 0.436557836427512
8.32636359778508 12.0964171589235 0.505660383409311
7.52309759254283 11.8572809937514 0.505660383409311
9.1639859377609 12.9302551911875 0.623617914979142
8.52800550304288 12.6674789368838 2.57365288057179
8.52800550304288 13.7642262968179 0.330715171720877
7.44620756269368 12.3768080477839 0.330715171720877
8.36834790095451 13.0776762006389 0.0216116547501122
11.8990987327281 13.0776762006389 0.0216116547501122
9.55180255282946 13.4484949956547 0.0216116547501122
8.23789618203591 13.5757415783084 0.0216116547501122
10.2693896888291 13.4902337768128 0.0216116547501122
11.4331697719531 13.9874008282297 0.277133568306887
11.1091554368686 14.0928935599668 0.277133568306887
9.18673818115439 11.4347543439769 0.277133568306887
11.2797108218434 10.5448110978555 0.436027390527466
7.21997612146865 10.3700391877037 0.0521490812451481
5.44746257312577 11.0768220971839 0.41397650688058
5.44746257312577 11.2700506602375 0.41397650688058
6.38192436876874 9.7268821749522 0.41397650688058
6.38192436876874 10.7270317459904 0.742268625191343
7.15859152843988 12.49795664805 0.742268625191343
8.05182403524515 13.7705859390743 0.742268625191343
7.7070340405474 13.2990391293925 0.814934678871962
7.26011104926201 14.469290943105 0.0639182190553469
8.41543937049507 12.1966820218527 0.387441046880835
6.96074260756107 12.3805890342645 0.410115538769142
4.27218787480264 11.9611391384536 0.410115538769142
3.80238141000654 11.4625353106512 0.410115538769142
4.91868870386857 10.5559867442821 0.0483585665482586
4.29350965066662 9.59094551096728 0.0483585665482586
5.33496160194133 9.71820198749441 0.0483585665482586
2.65027738796465 5.9796005265467 0.179863494040225
2.77900734334911 7.40684410051545 0.179863494040225
2.67009823327269 5.51789425429954 2.58156773214369
1.66449932277593 3.3902809121643 1.52282317738863
0.0763263277130193 3.3902809121643 0.269419051921753
0.0763263277130193 3.4822132957137 0.269419051921753
0.100301745085321 1.03680087924969 0.269419051921753
0.100301745085321 1.03680087924969 0.114804127112036
0.100301745085321 1.85116509428527 0.114804127112036
0.100301745085321 2.03431210926602 0.114804127112036
0.117959364306134 2.75863575424327 0.114804127112036
0.117959364306134 1.93747706495326 0.872391124118324
0.492792624577295 1.6556160696925 0.872391124118324
0.0115319778363903 1.67149676836567 0.0824831007833339
0.0115319778363903 0.948255519470079 0.0824831007833339
0.996800186222087 1.28221191925547 0.0824831007833339
1.21363272692845 1.28221191925547 0.0824831007833339
1.21363272692845 1.28221191925547 0.0824831007833339
1.21363272692845 0.471579380657118 2.18195509029839
0.436678611200053 0.471579380657118 2.18195509029839
0.436678611200053 0.471579380657118 1.6780944857722
0.436678611200053 1.38481583805649 2.20039669425135
0.923020841082474 2.98533131446626 2.07683343252301
1.60586274798237 2.879663513572 2.07683343252301
0.881872850759702 2.46529609994539 3.85331450711507
0.830541500588595 2.47659869440619 7.10124883113864
0.830541500588595 2.56785069922462 7.10124883113864
1.92745993832384 2.0235285631475 5.72976357724072
4.60612957228904 2.0235285631475 5.72976357724072
4.60612957228904 1.22812801202292 5.87151825983907
3.657594333489 1.71533312275557 6.93599225704284
4.71788741432881 0.420628928641478 6.09772546017949
3.19275464622019 0.420628928641478 4.82604717998453
3.5741503457218 1.84191000769318 3.04532201718605
0.670006934696173 1.42772998234028 3.92404576286171
0.670006934696173 2.87851698920777 3.33502819050012
0.670006934696173 2.87851698920777 3.8501606062847
0.670006934696173 3.3839264433976 4.53499159409889
0.496116329057606 3.29499541684992 5.6957862069003
0.699771994721241 4.47164707674971 7.89297652096069
0.699771994721241 3.0600529831518 6.6693449573522
0.646862610793102 2.78075351708948 5.24838138015792
0.406375975974613 2.8675892620435 3.84064280395594
1.40169986650635 4.33315514099467 4.40107496720932
1.40169986650635 3.44168983436862 4.79964005203431
3.47787461618152 4.59597460081451 4.79964005203431
2.3841647712705 3.9538837791241 5.25785887467132
2.06162865996805 3.9538837791241 7.37618883667946
2.27325557928804 4.73427068797091 5.99630334007395
1.60939745595222 3.04794725076466 5.99630334007395
2.51539816748849 3.04794725076466 5.1898780330042
2.05279615291715 4.00642205093887 5.8326547439335
2.40979128126885 3.0291114666168 6.26229868220873
1.50648760921407 2.78779902502838 6.31494524900531
1.50648760921407 3.17157562872109 5.95646725143904
1.76669058577296 2.29827331041924 4.8358805395802
0.964967166743478 3.33286360657666 4.40972979307065
0.490737607816878 4.85854285404985 3.13671187149661
1.32817743879229 4.6994435177966 3.15359478379654
1.32068621115087 2.45045515603566 4.72024803719098
1.32068621115087 2.45045515603566 3.74851377278207
1.26809531615509 2.45045515603566 5.82953570010525
1.26809531615509 5.03218893590249 3.59657944278838
0.197003971838706 4.41519019700149 3.59657944278838
0.197003971838706 4.84183077901939 5.84321703722765
0.197003971838706 3.76949365211149 4.51068436539149
1.81815838941754 4.37001808674007 4.51068436539149
1.81815838941754 3.11619208158825 6.45441440403735
2.54331876947282 2.35592839174164 5.88703879212556
2.54331876947282 3.31197313209258 4.000079114016
2.54331876947282 2.49079742548048 4.000079114016
3.66367564564909 1.54166464392521 3.0482105579355
4.21964177486688 4.01255526194708 2.12772491678126
5.78208836309724 4.01255526194708 1.71587324996387
3.83323449314721 4.05912281466435 1.22328592328044
3.94340354872957 9.26710822676785 1.22328592328044
3.43355301553813 9.06447448097316 1.22328592328044
3.43355301553813 9.54676005934647 1.58890903649789
1.17726054750193 10.3394826304628 1.58890903649789
1.17726054750193 9.53598869929334 2.93052255455223
1.17726054750193 9.58526374853574 5.84334398480457
0.252756592314876 10.7589522278276 8.74681750922935
0.252756592314876 12.164573958861 7.46082931753343
0.252756592314876 13.2056519392737 6.39797492799325
0.594058599816328 14.4159573250623 7.21661786525158
0.594058599816328 16.8088178346745 6.38003434941075
0.498640832549385 16.3365751679686 6.56005521151801
0.498640832549385 15.3925544327471 5.73167212816628
0.498640832549385 15.5744352373096 6.24266172519449
0.509960603669496 15.7464109120458 5.32314540447744
0.509960603669496 16.5085369888156 4.06090354004551
0.509960603669496 16.2489385148921 3.62385203876368
1.91796172724629 16.249748355946 1.58623795976082
1.01874866206053 16.249748355946 1.58623795976082
1.01874866206053 17.9821676665416 1.58623795976082
1.01874866206053 18.4731151156349 2.91358492075117
1.45586683081902 17.8212035736705 3.16829606769529
2.4231274371516 18.5838624974174 4.0794419121878
0.211510415516717 21.1261277232674 2.3813079160004
1.44651800228312 22.1126204918412 2.3813079160004
0.440021480959911 21.9950427619898 2.59234159704797
0.990677771830257 21.9950427619898 3.53555813689941
0.430431470890648 19.4661739195509 1.51883863030139
0.430431470890648 19.3941358365685 1.01429828724068
0.430431470890648 21.0661951783078 1.01429828724068
0.430431470890648 19.0271117054188 0.556373202487891
0.430431470890648 17.2993593226696 3.27320414910814
0.783853101639109 18.7433393121853 5.16577693257866
0.920039640679211 20.6916344078217 4.64457006901915
1.02919085470261 21.3940252206767 2.4154232920821
1.02919085470261 20.0073185080499 2.4154232920821
1.02919085470261 17.9086259022771 2.26668614587208
0.980696512531561 16.1208157169931 2.26668614587208
1.61526262654882 17.5339190697752 1.0836717706514
1.55391428508804 16.8275138831997 1.39536450527118
1.55391428508804 19.6691765280018 1.39536450527118
1.16902189377671 18.3643685417747 1.13736328555193
1.16902189377671 20.9268130955599 1.13736328555193
1.43113367978835 20.7752694966021 1.13736328555193
0.962863166765532 23.8760433178042 1.13736328555193
3.26338743088587 23.4959877529605 1.13736328555193
4.49275889421713 20.7299960308584 1.13736328555193
4.43280384192247 21.2289158781477 1.13736328555193
3.52751967095753 21.4375212440257 1.13736328555193
3.00401932304113 20.3804413138149 1.47164417635212
3.62616727431704 20.5460647773905 1.30855319097883
1.75947663606769 20.3853345000327 0.704399152949127
3.346998638724 21.1500340742103 0.589539560478045
3.346998638724 21.2692048360779 0.264368818863988
3.196077212574 22.3109210048792 0.264368818863988
3.196077212574 22.2614280317625 0.264368818863988
3.17318730526581 18.1000550985936 0.469013281024537
3.17318730526581 19.263611166981 0.469013281024537
0.891519501573028 19.170684187018 0.469013281024537
0.891519501573028 18.0287974440574 0.469013281024537
2.70316381787931 19.7866653614699 0.469013281024537
2.47797313624171 18.5295620768331 0.469013281024537
2.27671077194684 18.4409871967208 0.12355864347386
2.27671077194684 18.263697544462 0.12355864347386
0.792307665458348 19.0174212164295 0.12355864347386
2.03131423161509 18.0643765164897 0.12355864347386
2.36017519147609 19.2775761918874 0.12355864347386
1.09672127424801 19.4330734294109 0.12355864347386
0.111456951334668 17.2711394756265 0.12355864347386
0.111456951334668 16.0661022138731 0.12355864347386
1.03855102029307 17.4557860027498 0.153419402312814
1.03855102029307 17.8362560490066 0.153419402312814
1.03855102029307 18.9270243962686 0.153419402312814
1.03855102029307 18.5946978155139 0.153419402312814
1.03855102029307 19.7134321124992 0.153419402312814
2.81801913271914 19.8087127078523 0.153419402312814
0.723699960675553 18.5519730188193 0.153419402312814
1.38406952691311 18.4325486560506 0.153419402312814
1.62591468699157 18.9174362456007 0.153419402312814
1.12425543259622 16.5335401958166 2.68647113307849
1.42020926736785 14.2007671416253 1.23666657684157
1.76545512611557 15.0227608297063 1.23666657684157
3.15111358018641 15.7589503296528 1.4580683727286
2.73617665373653 15.3371827874883 1.4580683727286
3.87360547510004 17.5594369922594 1.80693420612385
5.86017210202615 18.9424951846798 0.846370356227127
5.86017210202615 19.6986236856833 0.978634484433286
3.47187318995256 19.0440819778025 0.704294268292076
2.66379697753784 17.3010660549596 0.704294268292076
2.09172775026001 14.2819973354416 0.704294268292076
2.09172775026001 14.530570620949 0.704294268292076
1.2358225481266 11.9743792795274 0.704294268292076
1.2358225481266 11.4831229405988 1.24943958446132
1.2358225481266 11.8243190638758 0.469101953651826
1.2358225481266 13.3376282874918 0.469101953651826
1.71943275588723 14.0874171171534 0.762212043644171
1.75622440427814 15.5110843929687 0.762212043644171
1.56462302403041 14.1047006066919 1.42555089675934
2.08844755602877 13.8182825383949 0.540302560836797
2.3978580876686 13.3967808579937 1.25264060025771
2.44474034658658 12.2514498330535 1.25264060025771
3.30112534354279 12.477478068557 1.48658939537298
3.30112534354279 10.1902973770346 1.48658939537298
4.97520071385308 9.5618791031138 1.55661807935022
3.19712826114482 10.6384583039092 2.45095085768152
3.88292781178819 11.1118521554191 1.32037026925764
1.46153815367028 12.5344679911026 0.666318755448662
1.46153815367028 12.9215311116416 0.0811856879472416
0.651172035642602 10.2146240312274 0.0811856879472416
0.651172035642602 10.846974754324 0.592841548607581
0.825328589446834 13.8713554600727 0.531781386877364
0.825328589446834 13.2706598774016 0.531781386877364
0.161017209871369 14.1980301776706 0.531781386877364
0.161017209871369 12.8380485190676 1.30299638814253
0.161017209871369 12.7573349063519 1.47177520268641
0.205488731444786 12.878263428608 0.00849160817834327
0.205488731444786 12.9686720318709 0.00849160817834327
0.205488731444786 13.7365242007444 0.7577098771803
0.205488731444786 14.7352968600825 0.7577098771803
0.205488731444786 15.5857070926278 0.7577098771803
0.205488731444786 16.386670683134 0.0810321099029521
0.205488731444786 15.6092539153459 0.211741351495203
0.205488731444786 12.5661122614801 0.211741351495203
1.6750987639308 11.823571172888 0.211741351495203
1.88957866972059 11.2971688845169 0.211741351495203
2.32168200723245 12.1939511927345 0.211741351495203
3.9623444211794 11.6635441443908 0.211741351495203
2.70422050435995 11.237709466395 0.203124166598117
1.26063607326026 10.9347856690277 0.600213736752919
1.26063607326026 13.1096170836055 0.600213736752919
1.82717997101276 11.8330273506639 0.584570042003489
3.13161433767954 13.545754464207 0.584570042003489
2.45127743576781 12.0536533785132 0.584570042003489
2.91314062934502 11.9155829768058 0.584570042003489
3.0880615420223 9.89547958752865 0.764344251310286
2.61549382966684 9.94606234183033 1.20988647417808
3.70257634966071 9.88786845624321 1.20988647417808
3.35216253865634 10.5685155205047 2.64415321038684
3.35216253865634 10.5685155205047 5.11145951536486
1.78807370723951 12.4861204655111 5.11328324134981
2.4806851971582 13.8920230223259 4.68092507606692
1.80168178255393 15.4575086821056 3.17417508794268
1.80168178255393 14.9349155759417 2.09586676307848
1.3224425972854 17.0009207859393 1.31680578510559
1.3224425972854 16.2037489489075 1.31680578510559
1.3224425972854 13.9935907549816 1.31680578510559
1.3224425972854 13.9587916213824 1.31680578510559
1.27671773591475 13.8668454699624 1.31680578510559
3.17325722762445 12.7954978152736 1.31680578510559
3.68089142491198 11.5156693194055 1.28065787619339
0.980170070868499 11.9842935855044 1.28065787619339
0.399261430906612 13.3267440419712 0.144889139781062
0.399261430906612 10.8489978339394 0.144889139781062
0.399261430906612 10.8489978339394 0.990015200969626
0.399261430906612 10.2709146576662 0.990015200969626
0.399261430906612 10.1556498952794 0.990015200969626
1.74891230544566 8.69851772029233 0.990015200969626
0.862720194602983 8.13873753848556 0.990015200969626
0.862720194602983 6.25484446437266 0.990015200969626
2.00725627223878 5.46136491314705 2.53933085603697
0.263234513029934 7.73721569056489 0.484909629388149
0.263234513029934 5.73492116069606 0.484909629388149
2.35947120218715 6.10849383247534 0.484909629388149
1.92423681898338 5.94288938427115 0.484909629388149
2.49384952412272 4.41961484859841 1.38214791594626
3.7657238130269 3.52940310456926 2.55640262812215
2.12181651327451 2.38885704048736 1.09168686842169
1.75030231173745 1.14304480709741 1.09168686842169
3.80294867672135 0.931297417475579 0.446718587036677
5.76791121219845 1.75643364044332 0.446718587036677
5.80873550901207 0.598403848383028 1.67177779723085
4.2733069633819 0.598403848383028 2.07230596853977
4.28963082789939 0.598403848383028 2.23669007723466
4.10905318868966 0.598403848383028 1.88922350668494
4.10905318868966 0.598403848383028 1.88922350668494
5.36156813733031 2.1718602025546 1.88922350668494
5.65205903416691 3.6459391353742 2.38993756762327
6.20534626711028 4.47724976828555 3.68755323803219
7.12332656799812 5.87092820178739 2.70026433973231
6.71844167884341 6.45638582102064 1.88620257542921
7.32243427355832 2.93769241375221 4.42187027073869
6.03144549284262 1.67235533874784 5.58964125607512
5.13890434571295 1.67235533874784 5.00669206572978
6.43593989078187 1.6447253792015 4.87930000775238
4.65216094006332 0.469150011569261 4.87930000775238
6.13948686669453 0.469150011569261 3.0370679585187
7.30421138747807 0.405614386425122 4.20099594987329
6.92218112874845 0.405614386425122 2.50814960119577
7.34578932807268 0.405614386425122 0.859406219784735
7.15154996230606 0.0545395420188544 1.10452643531511
5.99441826262476 0.0545395420188544 1.10452643531511
5.78283586571992 2.06327131378001 1.10452643531511
5.92845629147284 2.06327131378001 0.216641590384605
5.14337165220983 3.81472465364448 0.216641590384605
5.14337165220983 4.76908890406115 0.216641590384605
4.07549258025458 4.75898765989006 0.216641590384605
4.08321179452219 5.74468132738524 0.216641590384605
2.97726006359166 6.22602517482255 0.216641590384605
2.79347876913247 8.68050588386347 0.216641590384605
1.96431821315642 8.51576199455589 0.216641590384605
2.18819449121958 7.49951157024726 3.71527624674949
5.74222612095512 7.38711393239282 4.36520577946103
6.45427463886661 8.76923628985455 5.28729556824118
4.78613184284964 8.76923628985455 4.26803636709872
5.96061246079906 8.07219991764731 2.25541795368483
5.96061246079906 6.9748777596598 1.79659869973997
5.96061246079906 5.95505160146438 1.08883885602301
5.99169786046318 3.90283571334144 0.513163335636973
6.27933470449688 2.61096100422391 0.780296101072173
7.55063418499949 4.74432374042691 0.780296101072173
7.31625562364495 3.76112231809745 1.64161357628704
5.41774115395995 3.12398243965457 1.40859182992625
5.95855524783505 2.56431503283082 1.40859182992625
5.35294312411994 2.40918270872478 2.25402665855395
7.03253350159891 2.13086678850982 1.18190008226694
7.94402046545795 1.03807743272845 1.84712925870066
6.35573113898127 1.03807743272845 4.38694173960518
8.27264069044996 0.827083574919952 6.09350017208897
8.23816034725407 0.523994798950202 6.19099301457133
5.82971875690164 2.3377901917188 6.53580229936547
5.32405122901601 1.35134677631882 3.90486478074644
6.56599614010362 2.90854276152275 5.34418182800853
7.20577198417205 2.01592400657205 4.77822537871843
5.7258132367439 2.43766873693434 2.56414341738646
5.07257087776207 2.43766873693434 2.56414341738646
6.81745066402372 2.97517072825987 1.52063789912608
3.5837169823441 2.77170735455729 4.20657470220213
3.5837169823441 3.63484456371893 4.20657470220213
5.12782720257429 3.63484456371893 5.26139112047948
5.82591577463291 3.63484456371893 6.25109832986869
2.89510182729856 3.29140589198638 5.67968392618202
4.70526730965486 3.29140589198638 7.89790723832271
2.3148291531653 2.82547948123509 7.97828663869338
3.80300397448187 2.82547948123509 7.18663645408422
3.80300397448187 0.690536112052174 7.00296918228256
3.65205238932413 1.26307602802335 7.57637463439524
2.32137854809204 2.11078001165745 7.12970933935431
4.5440031599741 3.77092206588985 4.39480136439263
5.83414798542568 3.77092206588985 2.14391500351224
4.97044582077412 1.79012841303371 1.89466913351945
4.94211044732541 1.41005072706841 1.49034101182415
3.85925673097608 1.41005072706841 1.49034101182415
3.30402599741183 1.41005072706841 2.23240115061489
2.50486524683878 1.2833436903839 4.12860249009659
2.50486524683878 1.2833436903839 1.81193987129891
1.97505492414186 1.2833436903839 3.51383672655961
2.6605332235385 1.2833436903839 2.47768389787778
2.94774116859228 1.2833436903839 2.57975837518226
0.0649150971015926 1.14136390658027 1.22274922639586
0.384250342717052 3.51833613789185 0.930702937393117
1.42745314259955 4.05849276282752 1.60570537042099
1.42745314259955 3.65537473960621 3.12338707902525
1.42745314259955 5.41976546354114 3.90367215942901
2.02401591488765 5.61900431699255 0.940960259437073
2.55768340797774 4.7446628730781 0.701548455837969
4.37120964981345 5.03802825078359 0.701548455837969
4.93601158363724 7.28550124237537 0.701548455837969
3.83504474867526 7.39452620806508 0.938248333596054
4.1509000547804 7.60290272105759 0.938248333596054
4.1509000547804 8.28491306991871 0.938248333596054
4.57633133432821 9.20070554198021 1.61802789110661
4.50039371310957 6.79758952398848 0.314278641938999
5.18079072409595 4.79236299124226 0.314278641938999
3.8600822090375 4.79236299124226 0.314278641938999
1.73129857347698 4.79236299124226 0.165599291960868
1.52196527871291 3.56182632438667 0.165599291960868
0.191410376174823 1.561103648711 0.165599291960868
0.191410376174823 1.561103648711 0.165599291960868
0.0275487084180546 0.730960958672217 0.165599291960868
0.0275487084180546 0.730960958672217 0.165599291960868
0.0275487084180546 0.568230960227462 0.705400166591624
0.0275487084180546 0.931027197541269 0.705400166591624
1.26072528082799 0.931027197541269 0.705400166591624
2.12750259962105 1.33408645785264 0.705400166591624
2.74548673109468 2.91410527689969 0.717883317459219
2.74548673109468 4.66610967659697 0.293960681422646
1.89744648584913 3.43583667879486 0.249340037807583
0.222805602979322 2.72240329263415 1.90715846827518
0.222805602979322 3.55967130322957 1.61849136942092
0.222805602979322 1.78900269028649 2.99065709956618
0.222805602979322 0.197147226654493 2.30894101709214
0.222805602979322 1.27406241479944 1.01346081297428
0.222805602979322 2.84575808185454 1.44732347237459
0.222805602979322 2.65496093242076 1.70301645326844
0.222805602979322 0.81420389877335 1.80181372564654
0.222805602979322 0.81420389877335 1.80181372564654
0.222805602979322 0.81420389877335 1.80181372564654
0.222805602979322 0.81420389877335 2.2692130126948
0.222805602979322 0.325138153687309 1.26006229788237
0.222805602979322 0.325138153687309 2.79073070016004
0.222805602979322 0.325138153687309 1.38455135041662
0.218478835711292 0.649999868989629 0.933024359483775
0.218478835711292 0.649999868989629 2.3351423548834
3.37896987976781 1.02498391167406 3.06730942378387
3.37896987976781 1.02498391167406 3.06730942378387
3.27725879750906 1.99744631848074 5.50707798180732
2.11153160732357 2.25672881424595 3.13871177291808
2.4825769993518 2.32205167525078 3.13871177291808
2.81807397449202 0.429126683832352 4.27801684054623
1.37229186329429 0.429126683832352 4.71131397437527
0.65644145838598 0.429126683832352 5.14204022260678
0.65644145838598 1.702645803151 5.38788816094981
0.65644145838598 3.48382222884993 5.1240956811027
1.22208228866995 1.57369457331153 5.28394291318569
2.16323194645814 0.422402248121203 5.79504952733519
2.46157771981762 0.422402248121203 6.0690621204987
2.46157771981762 0.422402248121203 4.32400974422992
2.23093247281993 0.32243677303122 3.52493858533663
0.537899164037685 0.32243677303122 4.67335598836139
0.537899164037685 0.898238279763802 5.39175033233934
1.11180046121796 0.898238279763802 5.93341111382542
1.11180046121796 1.99373316367082 10.5214497384783
1.11180046121796 0.361451864905134 10.6774307521905
1.51083031778499 0.361451864905134 11.2561954136291
2.36596667602893 0.361451864905134 11.9477865839686
3.0278058778706 1.68765466388122 12.9022194730605
1.59393471047885 0.653790478793689 12.0574728201011
1.59393471047885 0.0196766744155701 13.6531537317662
1.43813853085762 0.0196766744155701 12.9223643588965
1.69679753272969 0.0196766744155701 12.520221278346
0.293499991325722 0.0196766744155701 14.5059364598609
0.341219775694164 0.0196766744155701 13.1923177712611
0.341219775694164 0.0196766744155701 13.9332051190112
0.341219775694164 0.0196766744155701 12.5460921776616
0.597443494458641 0.0987618739233523 10.1881056079105
0.654021115760865 0.0987618739233523 12.3930900054522
0.776621132956629 0.350594994767621 12.892816260962
0.557113044534453 0.350594994767621 13.648108998541
1.03316595250053 0.350594994767621 12.9991646971546
1.03316595250053 0.350594994767621 14.6203922686107
1.56526531148212 0.350594994767621 14.1481421382307
1.56526531148212 0.350594994767621 13.0490287197395
1.56526531148212 0.350594994767621 9.01551074822955
0.681819639619205 0.350594994767621 8.19681341862024
0.185658692402059 0.350594994767621 10.2984333201716
0.185658692402059 1.20705138705915 8.7503669784718
0.185658692402059 1.20705138705915 9.83966630314283
0.185658692402059 1.20705138705915 10.4714946060739
0.185658692402059 2.00020764861573 13.2194758370785
0.18105000104186 2.92189477563083 13.2639158291267
0.18105000104186 1.94740976023982 11.064002260023
0.5120957495297 2.49239487857861 8.7525273874599
1.69240316183139 1.93863638255432 9.78445753829812
2.83455082382835 1.93863638255432 8.18797310534534
2.70180688077701 1.51973675001131 6.49673075881126
2.70180688077701 1.51973675001131 7.85438252747709
3.89900628546999 1.51973675001131 8.18093368524094
4.44913235343599 1.51973675001131 7.74527663163614
3.21006570670252 2.42819570283551 7.57448612866192
2.00018852180101 4.10851122709147 5.25544985456805
2.00018852180101 3.29522213431874 6.87887135726543
0.580955211598097 5.27703229768772 5.31343742061052
1.17220675680102 4.16841715302251 5.83391258476824
0.505382872472301 2.93425334508939 6.06880714624334
0.505382872472301 4.11152012443659 6.46961530265493
0.505382872472301 3.50163494252001 6.5059290632158
2.58658514140139 4.51037228794833 4.24592962173265
2.06313877593266 6.2643996022514 2.61271261217602
1.10271267233803 7.27313524590648 3.48103602310087
1.88860939609923 6.66993529473153 1.3977494303554
0.0862384433503602 7.0211291116776 1.45587490185281
2.51496116395127 7.10306123603963 1.45587490185281
4.85005637614443 7.77744222844599 1.45587490185281
2.92214978522956 9.47883479775359 1.45587490185281
4.63456878689696 8.57831804653861 1.45587490185281
5.40352916484284 7.74575721748465 2.07959910058249
7.11862440424218 7.75393484773305 2.05169102075692
8.52533408292427 7.2264136022332 1.82880130108196
7.3862708168 7.09711632285896 1.69644683471537
7.76055934923369 4.59348634767346 0.988676749141543
7.23867895848681 2.97962656412642 0.0105868488750251
6.07785949034526 2.97962656412642 0.471089392138065
6.04816309958364 4.51440893109431 0.00465387043627308
5.6369521117546 3.44307262018377 0.00465387043627308
7.2309001344221 4.81904402770319 0.00465387043627308
5.32071812960091 4.62166111565688 0.00465387043627308
5.00511877808418 5.5596348957833 0.00465387043627308
4.47029609704773 4.66128879421177 0.25424108925861
4.02997835307188 7.04772727262279 0.25424108925861
2.87950029684344 9.13908499424149 0.25424108925861
2.0341782667856 10.4335176139016 1.51941679552911
3.52064633922685 11.1361552633957 1.64727793845761
4.28020858163682 11.744306848952 3.52093674066081
3.83915080104824 12.6349791473296 3.40033176283821
3.83915080104824 14.474056103211 5.77338540420635
5.19769498757022 15.5701984984148 5.54345378367955
6.47359279917536 16.2342930494079 4.74510003429005
6.47359279917536 16.0759793676676 6.26022135980639
8.07189483987949 15.8699575723792 6.08326850741895
5.4792397972409 15.0421477609168 5.70770947207073
6.07060380594987 13.0867249639047 7.98671876168058
6.07060380594987 12.3539977666795 6.77428507878348
5.34699441554448 13.8199246249484 7.91419949509993
2.6936359969497 13.3793196224792 7.48818717248741
2.6936359969497 13.4560812130601 7.23829010485696
3.8999319722219 15.1158101230267 7.92979768796719
3.94135861895591 14.7745221825286 7.85482952747941
3.94135861895591 14.7745221825286 7.10945120104312
3.80441094122404 13.1556423515548 6.0722519524592
4.37157320325445 11.8874143694879 8.38419693900268
4.70525408547469 11.8865104059802 6.15317752962361
3.29852175058958 11.7030022592322 3.18549479459353
4.0460049328227 11.0100400354234 1.47155335728268
3.14198417613196 11.8431646811372 1.47155335728268
3.64820465202221 12.6905378018003 3.32003834775495
3.88137777343229 13.1961662820809 3.50563135944809
4.2702240643309 13.5673015415904 4.729055588772
4.66884985719228 13.6648614380191 4.64641964558158
6.26983197729709 14.002140965108 5.19134273073967
7.22750396294927 11.4930561327355 5.19134273073967
8.01598602842393 9.59289743621907 4.67105182078392
10.4443960979125 10.9744766616963 4.79979667838091
10.7500170148971 11.8766937167252 5.07525740719915
11.902320956386 12.8155118004337 5.58130088765003
12.4530656242671 12.75003921153 5.34322491690109
11.1192898859561 14.3329973580182 5.68793928925548
10.8146198421485 15.1148845779313 7.34749505825825
9.086487345799 14.1522009668399 7.28122864680641
9.90165490148184 11.7145816727427 7.74634367384626
10.051475079559 9.11338287794037 9.41203851375428
8.94562577172969 9.34392045193672 7.73457322109988
9.89084512596943 7.65184616471321 7.46577713758319
9.94876687477069 8.26101944913014 6.94362599437982
6.59194823112204 8.64298168810947 9.51036949355729
6.59194823112204 8.97418334001508 11.9392819622191
6.87879918736164 9.68746476442857 11.7355775043422
7.72206820095258 10.5277182316612 12.1025561954455
7.30411980998116 10.5112903104255 9.17022400199806
9.03427841140923 11.9996716282992 8.97772031582668
9.47921987964444 13.5815831644487 9.34044959753704
9.97188673039961 11.2819427063649 8.98087086630427
10.8827503792934 12.6736838366969 9.86933962853604
13.5154648246845 14.8617913952403 9.66189637978609
14.7593631036131 17.0126681737254 10.2075695976747
14.7593631036131 17.6807311505299 10.2075695976747
14.1649397958189 20.0364936791147 8.87174348331195
15.0029582628486 18.8659017696233 9.92086746361871
12.8064043566863 18.9542990710108 9.02641938690842
14.0957747393161 18.0822339851207 11.8409782823574
13.5827364555308 17.1105394895527 12.2596937105814
13.6778900718113 17.2470964329248 12.6959968852456
14.0584466707127 15.8137746946313 13.0279109718775
11.8358020278015 16.3115909053275 11.3977958576344
10.9059910473555 16.7161670802075 12.2209015970992
10.4002420749668 16.7161670802075 11.2067962808396
9.05642276496353 19.6248370132676 10.941223151777
9.22654436153305 18.4439847056166 11.2283944084145
13.3846440224822 16.8560731067003 8.4969455581843
13.1506870112791 17.4131912179108 9.95103044352936
13.6085518861936 15.3679927504376 8.34217927769981
13.7368208008416 15.0046833536937 8.66599104628514
12.4986798203928 16.3776310188011 7.35334334754683
12.7614202092212 14.3438725979019 7.82396172905024
13.5613506937243 11.3401812401309 6.65607918658392
12.4184918601891 11.1239193275614 3.61953571319183
14.3338656116092 10.4708140508433 5.01037612474255
13.3969786741709 10.2569495591425 4.3052982375555
11.6647800724981 11.3835079857704 4.43922678031534
12.2537058614276 12.1200131296587 3.43493080443099
9.71885710864352 11.9358778854989 4.08656091052115
12.3748690573079 11.9502755196 0.764101842335696
9.53360488340359 12.6885335077812 1.21753895775365
8.83444251432924 14.3281078841852 1.21753895775365
8.83793893409874 16.1824493423589 3.38960347829248
6.96443114260841 14.3188025648696 3.28369222078143
5.2551919981026 12.6442573863663 2.49480907988795
4.09288770051305 13.0785058165907 3.14150653756127
5.62536296826818 13.469256599652 4.69123471629598
5.23046415672498 13.6079744021082 4.21529508221095
5.56519137525771 11.5140266476591 5.05987596784818
6.29233996328667 10.9611792721284 5.74835515169055
4.62466841949921 11.2912985422134 5.74835515169055
3.29188567718218 11.4676077191885 3.73695227908358
3.29188567718218 11.3450741806459 3.9576260233816
3.74580355352546 11.6655108441793 3.74870968831264
2.71712836091015 13.3629268897865 2.55279955422459
4.2978781276546 12.6496221663491 2.67598858840567
5.54875284033904 11.1616420954187 2.67598858840567
4.64640866651283 8.78652525740814 3.76049020059445
5.89547592442474 8.58307877954223 3.76049020059445
7.50646897207288 8.08292532745134 5.89104069672852
9.38482195985244 6.66269293454311 7.03139877528026
11.3847503283133 6.82274017921518 8.383000347181
12.8445810175492 7.00366212567762 8.62185384918214
13.2176548408238 7.60840500395234 8.49593114215329
10.9130506879555 8.62749944972164 8.49593114215329
12.3014424226932 7.43807628446304 9.16890366972475
10.4519714135948 6.53310572188717 9.16890366972475
12.2085957145598 6.07321023485034 6.77421065216773
12.1311474724114 4.96615339560607 7.72351845900253
13.5331335694125 7.50496782532415 7.9091044373695
14.2089672360958 6.34327371939994 7.17286105010464
15.3545833802015 6.07553809470906 7.67930237886234
17.1660601332715 4.02540276503298 7.25301729403602
19.180494743047 4.45552364332428 6.40387296306452
18.477049009645 6.99528344241879 8.00169131184976
17.1930062512073 6.48020070271509 7.5877938924775
17.0479125619668 6.81402822941942 7.00395220577391
17.2776152842046 6.54637506429957 7.68083714270513
17.9353412752725 6.93959469717466 6.72907867695458
17.6952751532144 7.64820593987761 6.34726068327246
17.6221687935096 8.73936232333035 7.67321727884351
16.7860722414814 8.70093170594793 6.55378724450462
16.3938735171489 9.10425747880313 6.66605754759952
15.2151611010736 8.52484702784645 7.65206361806789
16.1541090508403 6.2710695036465 8.91687542529539
16.8298446752138 7.68012432470066 8.90629687734539
15.7118178952504 7.73659565441791 8.43241671339487
16.4370658328159 7.73659565441791 8.43241671339487
16.4370658328159 7.37467199657467 9.5807902098091
16.4057552519083 6.93553783495533 10.0872615939899
16.7147677731978 6.74494659931528 10.0872615939899
15.0314245475667 6.54949339664195 11.6646541245153
17.4338834280281 4.70117513601733 12.3370835288033
16.0675436144484 5.03905002257894 13.5322328797198
15.9922100161327 2.61783524245708 14.8333719917405
17.7857385355976 1.12058388889998 15.4161246803813
16.4820120620718 0.962827756283108 17.2488318209597
16.9276982250957 0.962827756283108 17.8456027826432
18.0285516820064 1.56965469896379 18.7858194282258
19.0419238199839 2.24511983812799 17.7730765067708
18.6272075993834 2.24511983812799 18.9243169630206
18.8180862192179 0.697897895916248 19.2475674003805
18.8760437708975 0.697897895916248 18.130767057297
21.0636185639952 0.697897895916248 17.5512797561978
19.3655908414211 0.920300511253954 16.7713940364611
17.4134921438616 0.288264125094024 16.5137232054278
16.8309251084197 1.26748400875656 16.1346676953307
17.5748048756419 1.76293375078732 13.7029391417241
18.8723047734403 1.76293375078732 13.3939369588579
16.9480571811311 1.11262245467538 12.2718873198117
17.8848085100242 1.11262245467538 13.1654170760454
18.6082372037927 0.783745439025542 13.1654170760454
16.5604685452095 0.813445781916311 12.1127661064537
15.1595609103554 0.813445781916311 13.1765101175712
13.4309781967289 1.03496779920828 14.8891768237304
12.4664244919623 0.951457648267795 14.3196494494932
11.0530805808677 0.895979581504775 15.9476787644796
12.5550729643213 0.548027111697708 15.0063611358641
10.8167244888877 0.548027111697708 15.1647939297329
9.86149890185408 3.50585908735849 16.6364732530886
7.87466317473105 3.51491091489478 15.6242720649217
4.99031141918461 3.51491091489478 16.6476451303429
4.67083465885969 4.40874976035733 17.0541592179226
6.14286742649301 5.72770394530276 17.4977548586378
6.02058621156194 5.06363038027187 18.1637306861199
7.50438392459324 4.35315452801561 18.5294510022824
5.14248227357478 3.59560864635501 21.9047952763231
5.14248227357478 3.03720708183516 22.235007608851
5.14248227357478 1.37080180543587 23.2259674772717
7.46849287187315 2.18670745187414 23.2002570008945
8.16656464655632 2.18670745187414 23.5022510684763
8.29309100969121 4.56229062318795 23.7387298168047
7.63409044809482 3.66911798731172 24.355233056787
5.53587156971059 2.19993211594369 22.8236350841038
5.16246288767816 2.19993211594369 24.2367640306195
3.8668047985839 2.19993211594369 25.1107895878643
6.71688912348884 2.25709213543605 24.6518612976482
8.18746960963149 2.25709213543605 25.0717770004733
6.90534937984297 2.25709213543605 24.6741236738527
8.64514379838382 1.58946621518044 23.3463823068803
4.95544954479793 2.10226691034395 23.2482147097828
4.47919575570336 1.71223088391264 21.945990561914
5.44687478866424 0.338045841759203 21.136105362961
7.83439525301394 0.338045841759203 20.8713730648282
10.0838745603546 0.338045841759203 20.7927369952755
10.7385932544953 0.338045841759203 21.4532310026869
10.8413435738758 0.338045841759203 22.6999370663569
11.3862322380356 0.338045841759203 23.7666360373234
12.6632816918928 0.338045841759203 23.7666360373234
10.4682797111589 0.338045841759203 26.3286743462096
9.05015565044602 0.338045841759203 26.735728477854
9.25600281155559 0.291182161275937 27.4243189778209
8.37290911506695 0.368584058034073 26.3579814213812
8.78472652745994 2.11628997509623 24.3470959390537
7.31673558947511 4.62376537665189 22.8970683731292
9.31610577603477 6.46507702966172 21.7637008709755
8.82742426787435 7.67054314540473 22.5526405402464
7.46907219086023 8.57531191621991 23.2648878836653
9.07137712824517 7.29137494061338 21.2549391242579
8.73140385225554 10.4717734309754 23.1641356533727
6.34039371797894 9.09021038012968 22.4958487754118
6.6547723448207 11.1369508188971 24.5325239082436
6.61155156950367 10.9519399652587 26.8785770315684
6.61155156950367 10.510078037645 28.7394219486217
5.53910469789813 10.1278036549468 28.9639124694173
6.42910026691343 7.18420437616215 28.0489160071974
8.54163499510338 7.62838724138464 28.5780285557755
8.45847509028507 6.10891705018749 28.0184998159938
8.45847509028507 6.99233016199863 25.3971234470935
9.1855477611695 4.04616156731924 24.8629971320515
7.51125055117893 1.29522256334091 23.9249198681757
6.18681951037338 0.557346484703772 25.2012483439656
6.18681951037338 0.557346484703772 23.7335909016574
6.52401930921001 0.557346484703772 23.1145633691326
7.6887967747319 2.14670254306179 22.2673507031858
7.42615164788251 0.588084782181621 22.0850726901878
6.3928166121582 0.588084782181621 21.9930903609718
8.95279560411535 0.298268608370157 21.3449326501472
7.20079858999143 0.448485381113935 22.4210350542005
6.51979768071529 0.44222394400837 22.4675107037082
6.5530954099546 1.00415609418951 23.1889589812036
5.71400612831439 1.32533646152252 23.4484852895355
3.80584610398541 0.930251477273034 22.1455372863212
4.72989426139318 1.78175993285735 22.0420603880273
4.72989426139318 3.43293541234616 21.3488965752417
4.67247113772406 3.43293541234616 22.2736179911602
3.09452208303623 2.17408980576768 22.4166851678484
4.52694640868371 2.38300083292017 22.7815066830201
5.32764300562584 3.2374900187921 23.9801117652118
5.29624738284459 3.80782405518053 22.3826512223005
3.12360654018159 5.30489578859336 22.5195104936273
3.10136716665097 6.20166007491511 20.7141411273683
3.10136716665097 6.28078528498061 17.3769059167085
3.40182672801655 5.3188103417954 17.3358329776193
4.42887831143395 8.20796046390443 19.426923887745
4.56600602246328 10.2114042289394 18.3229209590165
2.30448119810322 9.22634930456691 18.3229209590165
2.30448119810322 7.14556296511828 19.0778070833312
3.18630296270837 9.28236010207443 20.6883284479908
3.05689723664795 9.05746610887069 18.9486372341554
1.2538983022431 6.71968056663818 17.2453062157629
0.864769439081765 6.61673362759661 17.3159283483175
0.329723888681727 5.05868451427934 15.3504704178199
0.329723888681727 7.87679978084802 17.2070240714
0.329723888681727 7.48842041521639 18.6784883492597
0.329723888681727 7.19604368495979 17.256021912799
0.329723888681727 7.23916824694417 16.1436903686146
0.329723888681727 6.49263635116105 16.278964799665
0.329723888681727 5.49416681888916 15.6262956291392
0.329723888681727 5.03638808926251 14.071502383639
0.329723888681727 5.03638808926251 15.5275577835139
2.1222928831843 3.93710637323049 14.8692533674694
2.1222928831843 3.40137051067714 14.9961892123694
2.1222928831843 3.75355403990924 13.3679879127784
3.50468749170266 4.00097723785768 13.6466540885083
3.13344943401868 4.63318190225271 15.1235523513478
3.13344943401868 4.63318190225271 15.20182121631
3.08541487752102 6.11751354607587 14.9925455251839
3.08541487752102 6.69495759518524 13.9499351464381
3.36169961528414 7.32788170521908 14.5106557050985
4.48563155010453 8.37470214778048 11.6595776305913
6.21172568395016 7.99677558895457 13.3679394027761
6.03665720021435 7.27741430399111 13.1434742886526
3.99034182072204 6.59549097048044 13.3687008449084
4.24107833989906 6.77049682341696 11.955558803925
3.40822188949329 6.64284193576026 12.5138869838892
3.86071981492007 5.35853461269413 13.7622432526428
5.07997960370671 6.05032346684763 13.7622432526428
4.94512336646391 3.86962474562957 13.9388203553307
3.55367073768076 2.9352323953335 15.0777085294721
2.11001049139878 2.77975644008289 12.8434263348517
1.64267640719067 1.99312754822532 11.1701334828379
1.64267640719067 1.99312754822532 12.5378398211295
4.38936170293491 1.37604812679835 13.2114147391597
5.44750463839136 0.634288406254544 14.0101984083737
3.35694045500041 0.634288406254544 13.5329863975785
3.43590907429024 0.634288406254544 12.5182246362292
3.82250833726832 1.79818190996827 10.5024532044859
3.95711802913511 2.04647981021009 12.0721676499253
0.626936120862394 2.75911677549557 12.0298600315771
1.65144045508567 0.981999765307844 11.5789956058966
0.447752266204391 1.94376302269694 10.4697886264547
1.02775306109614 1.24811622828845 10.4866454413893
1.02775306109614 1.303797616418 9.3841251483477
1.02775306109614 2.16425228082336 9.24718638889927
1.81284032142966 1.9191568066742 10.5061992532102
2.8042367563289 1.9191568066742 9.8250630163947
1.63193275993558 1.59677811693522 9.56539234649696
1.63193275993558 1.23267631380841 6.29844634946692
0.594359602530423 1.23267631380841 4.32303569727674
0.159436150961476 0.0888980465002032 4.72259582538908
0.837942030095249 0.0888980465002032 4.0994196584292
0.837942030095249 0.0888980465002032 3.31713542977862
0.837942030095249 0.0888980465002032 4.26359379717981
0.837942030095249 0.220204817197153 4.10116365041497
0.837942030095249 0.220204817197153 2.77204708268084
1.11413585003505 0.220204817197153 2.77204708268084
1.11413585003505 0.220204817197153 2.77204708268084
3.230023595438 0.220204817197153 2.96491322386479
4.96607746385249 0.220204817197153 0.937349231690566
7.34886123133769 0.9420888098838 1.15307852734633
7.8925964543126 1.40005151677011 1.15307852734633
4.94435287156046 0.426183958772055 1.15307852734633
5.97530397994493 0.426183958772055 1.99068356058329
5.97530397994493 1.4971171681302 1.99068356058329
5.2838251648206 1.04779335297253 0.871475846051756
4.97520167928985 1.21987810597251 0.871475846051756
4.03309563961767 1.21987810597251 1.50402247706139
2.87230105868672 1.21987810597251 1.2823404463031
0.996624014756336 2.1965144961404 1.2823404463031
2.80275163327756 1.1515288629059 1.2823404463031
2.04836233505803 0.632456153704782 1.2823404463031
2.04836233505803 0.527034769199382 3.80661372919032
3.52612842315958 0.152174223006541 4.00997537798288
0.143954591235488 1.92215901101886 1.61637692004772
0.996318067881563 0.990000717128984 3.49045938134515
0.996318067881563 0.990000717128984 5.2812203447109
0.831017021286504 0.990000717128984 4.76029470164876
0.831017021286504 0.990000717128984 6.15894481076324
0.875612504298545 0.990000717128984 5.15827396416962
0.875612504298545 0.272445787413653 5.48860783356284
2.85580415351245 0.475254070500563 7.00963422659482
3.11599106730715 0.475254070500563 6.16998561500252
2.62410246285421 2.12653462964565 4.00561214923172
3.86556161600007 2.31233107265804 3.04363698264945
3.13178165153759 3.66614438260728 2.65962608208495
5.22483576848704 3.66614438260728 2.83372295477889
4.81095960694057 2.31308102735948 2.60578277972293
5.84198406202168 2.64962865191939 1.57379770615423
5.95446736756523 0.154420099794212 1.57379770615423
5.22221765981441 0.154420099794212 1.23948987538471
3.1222585053827 0.154420099794212 1.63603874699215
3.30277760474328 0.154420099794212 1.7342283316408
1.6952776925102 0.154420099794212 0.934318621816052
1.28264234060124 0.154420099794212 1.2251208808188
0.581115210049648 0.154420099794212 1.2251208808188
0.160990745367059 0.154420099794212 1.2251208808188
1.05244725935669 0.0624340592664056 1.2251208808188
1.05244725935669 1.0059811565451 1.42266420508064
1.87481716843938 2.35279670569007 0.347126810401023
1.2464759252607 0.681273729710084 1.13559784759059
1.22893689061059 0.681273729710084 2.62199671809625
1.68857283091338 0.681273729710084 2.8739267203523
1.11803236838833 0.375376469344761 4.67713441261681
1.11803236838833 0.815702137887744 7.47726014443472
0.317673100459126 1.75694061350209 7.26451524331038
0.160154632904336 1.90975165409799 4.7548888948446
1.29499747535902 1.34546583364012 3.55672225926213
1.39455403385659 0.707151258820954 1.37350535284031
0.490694044270801 1.32529676236751 1.37350535284031
0.490694044270801 2.04192213184522 2.23103344697825
0.490694044270801 0.550533944808524 4.13376297286442
0.490694044270801 0.550533944808524 4.22932174960218
0.490694044270801 0.636671634078675 4.71092624403354
2.36758712125469 0.231288212520077 4.64786459028362
2.13812215857357 0.00799908308595479 5.38004601725127
2.5030970175216 0.00799908308595479 6.19294575333489
2.5030970175216 0.00799908308595479 6.19294575333489
0.841531625549044 0.00799908308595479 3.33477380787246
0.455755593534295 1.31174457526713 2.91355860223605
0.455755593534295 1.27663499531503 3.32821939264965
0.455755593534295 1.5638557072202 2.76593838298737
1.76868296519485 1.5638557072202 2.43117953139364
0.37385687684382 0.857388971556923 2.43117953139364
0.37385687684382 0.857388971556923 2.32633284739059
0.37385687684382 0.346237352303532 1.16307993667184
0.37385687684382 0.346237352303532 1.16307993667184
1.26850355606292 0.346237352303532 0.583264961999966
1.26850355606292 0.346237352303532 0.583264961999966
2.39221590849234 0.346237352303532 0.245033913010398
2.39221590849234 0.346237352303532 0.245033913010398
1.49346281300705 0.346237352303532 0.326716682757395
2.60576857737626 0.95691388628652 0.326716682757395
1.59523613189113 0.95691388628652 0.326716682757395
1.59523613189113 2.14220616766999 0.326716682757395
0.858857636997072 2.14220616766999 2.10462481386595
0.757903175999194 2.97148270970557 3.22604842418093
0.757903175999194 2.97148270970557 3.57239990855247
0.676440103215294 3.31365762264377 2.29282145003354
0.399017647307439 0.64635373832752 3.48985338548874
1.01337010829394 0.64635373832752 1.06534819783164
1.01337010829394 2.43491349017953 0.904805132137945
1.01337010829394 5.86127679269905 0.904805132137945
1.01337010829394 7.06215407917714 0.861646590579549
0.116160169307625 4.71464673702848 1.49070396845208
0.116160169307625 4.59828515034731 1.37074331744722
0.116160169307625 4.38634620578755 1.37074331744722
0.116160169307625 3.19364558827173 1.37074331744722
0.116160169307625 0.985537355971741 1.64675330709588
0.116160169307625 0.48053994676553 1.64675330709588
1.66534215109237 0.48053994676553 2.74320624614246
2.48534838324801 0.48053994676553 5.57638081719896
2.48534838324801 0.48053994676553 6.75877594533217
3.19677619938505 0.48053994676553 5.86987041959315
2.0399616489419 0.848636509255562 5.93765505111892
2.39315773785388 2.54046409315528 6.84736298378292
2.39315773785388 2.54046409315528 6.02441267032842
1.15449878711227 1.98510158666983 4.63293115153774
1.29844115590367 1.51443227675935 4.63293115153774
1.06048322393669 1.51443227675935 3.09811473871932
2.45969674158276 2.76149614226866 0.0822555649050605
1.33174490263971 4.3930444496962 0.0822555649050605
1.33174490263971 5.21160513979203 1.23505172790765
2.08051970750257 5.21160513979203 1.5498897227532
2.08051970750257 6.27078600975142 5.27822231621441
0.0799605057919712 5.54636620549616 2.23805526026927
0.0799605057919712 4.15603545859209 2.32414276913455
0.0799605057919712 2.13726672313319 1.32102643384364
0.0799605057919712 1.78310269236487 0.117721795905813
0.0799605057919712 3.61308723436369 1.08098669836449
0.0799605057919712 5.32405144320466 1.88596957417318
0.0799605057919712 5.25184543935377 1.88596957417318
0.0799605057919712 4.86603033187449 2.03843416831059
0.0799605057919712 5.81720891886181 2.03843416831059
0.0799605057919712 4.81870345797599 3.83701152428113
0.0799605057919712 3.48960511905003 4.815912601866
0.0799605057919712 5.05128302359275 5.19923435434749
1.4849399319515 4.38975926322091 3.76138462357939
1.4849399319515 4.93890884675436 3.76138462357939
1.4849399319515 3.29515266823133 2.44611199082919
1.50943513770868 4.44198458094852 2.99555587271394
1.50943513770868 6.47293153337636 5.36389712468323
2.04125670508639 6.43691103448727 4.30102837800063
0.888777781955611 6.24260076295992 3.12289662266803
0.888777781955611 6.67237513955924 0.927603433470575
2.68575430343212 7.72014413762196 1.28392531982362
2.36384790740382 7.06294360447182 1.28392531982362
3.2257662487652 7.47760224773923 0.662709858063122
4.42061884144957 8.01194566502126 2.12179889951628
2.77857937371374 7.99304295488202 2.12179889951628
2.77857937371374 6.01627877634524 1.31988054913272
2.77857937371374 7.97031081752015 1.46187077704444
4.55546531833966 9.32998189747413 1.46187077704444
5.15576030937914 9.47340210637806 1.46187077704444
5.10080540897746 12.0369498746739 1.94548191873533
5.10080540897746 11.090832897944 2.38733653237994
3.12840408978736 8.59369124055803 1.7597449200681
3.48176850769555 8.57831663281036 0.89247792601611
3.16604075198832 7.43833637933196 1.37114383778418
2.72827250874272 8.16873384804012 1.10369669110539
2.55240183922003 9.91145301681861 0.245669595506025
0.571114080125878 9.19662092247107 0.245669595506025
0.878669198625791 8.21781306815377 0.245669595506025
0.878669198625791 9.63636713195555 0.245669595506025
1.23841415290813 6.29734801568669 0.245669595506025
1.18033430864326 6.29734801568669 0.245669595506025
1.18033430864326 5.83689787088584 0.245669595506025
2.06121657739306 5.68362830900238 1.12717926826301
2.88738110739082 7.68463080070223 1.19691625612022
4.04790906246412 7.09199078358591 1.19691625612022
5.96076697200996 4.52653412180553 0.469105373304787
6.66604497475097 5.50331861476039 2.12251884665023
5.23602505129018 3.91438362801636 2.83170515720695
5.23602505129018 4.1959964002079 2.83170515720695
5.82245101307178 4.11226885105264 2.59768328475664
3.71080644178375 4.26471888814242 2.59768328475664
3.15497028660611 5.4179611676552 3.0187224236808
3.12122012377647 5.4179611676552 1.70728561128203
2.31852245546559 5.01737930619561 0.401638091182055
2.09763356471307 4.44182938841689 0.387785558271313
2.28439722059945 4.62359160431567 0.387785558271313
2.28439722059945 6.94983016384098 1.88501728722613
2.4291819787456 7.19699143551439 2.23227817954138
5.34429812157093 7.97804057338196 1.39976192148428
4.14186957478741 9.10973426415852 1.39976192148428
3.2630839029606 9.75739516346115 0.685752408741741
5.23091914299425 9.24584766227678 0.239237901865891
3.32982719335206 8.59213600542497 0.239237901865891
2.99391166623288 6.92058926712016 0.239237901865891
2.99391166623288 8.093499304246 0.239237901865891
5.17629652174459 9.85510043366555 0.239237901865891
6.54726758357631 11.8745706448889 0.911935510892113
4.47600234983846 11.8769320466015 3.10106166087337
5.40799063211681 10.9775973570642 3.10106166087337
4.54992034927073 11.6105951664956 3.26940062445451
5.21056314230966 10.6565541242125 4.3308447405073
4.58749619945712 9.02720109759254 4.3308447405073
4.38581968991893 7.01382192829407 3.06927948245635
5.19355478832885 5.61666843216317 3.64584989332034
6.53010737916251 5.46651745795246 4.21563481876939
8.33189866252711 5.26414795152255 2.69087543671748
7.456250412519 4.94279987091574 3.12673642637157
7.01270383933276 6.48949997785094 3.12673642637157
7.27224676842472 6.25416866903965 2.67757262061679
7.29193963559479 7.12138759501019 2.98954881146674
8.17696596481123 7.12138759501019 2.06048940349916
9.10591145169361 7.2899941705645 2.00766033921359
8.95029261903453 7.2899941705645 2.00766033921359
9.38377884694207 7.19668094382142 1.05431553005717
7.97187020620322 5.51282850323318 1.05431553005717
5.58856503963714 6.51624840311955 0.177421360059274
6.63685187778818 5.34270381046354 0.613879999151421
5.39758964232608 5.30053013046015 0.554553257289396
5.89036396859168 4.93343269477014 0.400717019018709
4.50415734375998 4.98434141924344 0.962314233536173
5.60908436160354 6.30544833435563 0.962314233536173
5.60908436160354 4.7644809500632 0.559364446337675
4.01535011974887 3.16622971503444 1.22210434298921
4.01535011974887 4.01910704823734 0.729361084444219
3.40592308570345 4.67769735439632 2.93921694336554
1.45940916738119 2.65077710669725 4.65143899837077
1.45940916738119 2.65077710669725 4.90405463985098
1.02341290361075 3.23023895090405 6.1584048063962
1.02341290361075 2.3439035080737 6.10181641711205
2.22773647995336 0.955454936445504 6.10181641711205
1.472186158519 2.30379456612647 5.84495194577348
1.472186158519 4.4832499235196 4.45544229083873
1.472186158519 4.24206778679936 4.45544229083873
1.44489287820102 8.31058127487623 4.11006288759758
1.44489287820102 8.57237713979606 4.0571213459394
2.26982190771452 8.50165609755445 3.84478905633176
2.16514138555379 9.33712182883778 3.84478905633176
2.16514138555379 12.781209054145 2.95063883573874
1.972736544919 10.5031062425398 4.33506297414225
1.98937437005883 10.0556841667326 4.5723333646109
1.72548239327326 11.8774076809014 4.87201904775863
1.72548239327326 12.0142113868987 3.3612749185009
1.72548239327326 11.2150431129607 3.3612749185009
1.75657576053449 11.8154999271738 3.62896539811991
0.86225598702045 9.62670971402039 2.4225850751711
0.465321811201941 9.25369394575915 2.95553852284644
0.465321811201941 6.95979319828895 1.48200590693684
0.610146794966158 6.92128447655155 1.48200590693684
0.290826131582874 6.19885994468693 1.40799421782784
0.346258757856748 4.95894260326537 0.194611086958075
0.332129315920473 5.13963524276557 0.194611086958075
0.40491418364171 4.14659033790032 0.709904140948509
0.40491418364171 2.7880444489846 0.572288108656105
0.40491418364171 4.33931299239568 0.579945023938479
0.40491418364171 2.40580958945955 0.194426824461929
0.40491418364171 1.8555968934394 0.194426824461929
0.332089867903525 0.576078893972837 0.194426824461929
0.220063075654022 0.576078893972837 0.194426824461929
0.220063075654022 0.62318488871089 0.898408636062543
0.220063075654022 0.62318488871089 0.898408636062543
0.220063075654022 1.5936179210554 1.57121470356161
0.220063075654022 2.17485847262976 2.19406590542258
1.52445450036398 1.50213685093959 1.4077283331802
2.89567891259396 1.50213685093959 0.612493650480803
2.89567891259396 5.41239192364844 0.612493650480803
2.71624953650715 5.47214808095295 0.612493650480803
2.71624953650715 4.84928513754608 0.612493650480803
3.03945040731786 4.30697472638079 0.75474182660394
3.24885657081792 5.97248717106971 3.6775527419239
2.92755796078455 4.95596742193267 3.29153587256837
2.68022145849272 5.71361117549659 4.17695843316709
2.68022145849272 5.75269159746089 3.40381868045441
2.99171717287021 5.39824292025263 3.63575816158229
2.99171717287021 4.25734998998135 3.63823302124474
3.33033530929437 2.25454046545337 2.33360365795963
3.77261718219691 2.25454046545337 2.33360365795963
3.2022429221655 1.30479682831939 2.16817784595083
3.61060959457812 1.4086160688501 1.52302575734065
3.69086808021055 1.4086160688501 1.52302575734065
2.85755288412755 2.31954977490469 1.52302575734065
4.20922190156011 2.4668263335666 0.355197411196456
3.65374827420332 1.89057576168563 0.355197411196456
4.13860702634534 1.29314545057979 0.355197411196456
1.96703820380276 1.29314545057979 1.10622249831686
2.52474653077336 2.44411526135386 1.10622249831686
2.890812747582 0.877147975249607 0.553853733908611
2.59830448427276 2.2938902323213 0.553853733908611
1.51354959917133 0.743229372360248 1.04258509966629
0.667576371856285 0.743229372360248 0.695363106649396
0.667576371856285 1.45575670776025 0.678182384283561
0.667576371856285 1.74717101016442 2.50327811377434
0.667576371856285 1.22618277565099 2.80126405971973
0.96204890097062 1.22618277565099 2.26362812126921
1.63973250413755 1.85897960678087 2.81391237773445
0.832315342810624 1.88103782774739 2.81391237773445
0.832315342810624 1.48031312083187 1.01421854351095
0.832315342810624 1.48031312083187 1.01421854351095
1.17583386978724 1.48031312083187 1.01421854351095
1.92452989519596 0.59414628060537 0.325501028782048
2.06761306303438 0.59414628060537 0.1323927519562
1.25751628912533 0.59414628060537 1.66050787653692
1.36174536420818 0.59414628060537 1.89450075970067
1.36174536420818 0.979531045065149 2.2267051852001
2.83629783706229 1.36891598679647 2.80416012880159
0.592606860884426 3.32618223922352 1.62197342472301
0.853080081305548 4.10219667393503 1.5488343092485
0.725125244576293 2.21697297518956 0.372625263322915
0.725125244576293 1.62062378647336 0.372625263322915
2.35443586209916 1.19611806526272 0.958237863757207
2.21439108811909 0.998813511237922 0.426294711007141
2.85566187555015 0.998813511237922 0.725531838387017
5.75565014972746 0.998813511237922 0.725531838387017
5.63225138462485 0.998813511237922 0.555203742659691
5.42728420109127 1.26113613291565 0.555203742659691
7.52410453784709 1.47031859556806 1.06535955784338
10.6656485750224 1.81683564788795 0.242586354270522
10.7657413263651 1.57278407010637 0.128667429967536
9.22958820072718 0.904805572454384 0.128667429967536
8.2886250203053 0.21624530202274 2.18071690620787
7.95367052210726 0.21624530202274 0.292027386948717
7.41469852128598 0.151734323875513 0.836240568988358
7.28791367294156 0.151734323875513 0.836240568988358
9.00189512975179 0.29203169062851 0.219696293058317
8.81742182089771 0.29203169062851 0.219696293058317
8.28910543144863 0.29203169062851 0.219696293058317
8.96075023716642 0.29203169062851 1.09188870531812
9.26851738443955 0.543676348955646 1.09188870531812
9.54356130246712 0.543676348955646 1.09188870531812
9.35318414800696 0.543676348955646 2.09831560898138
7.52946708135253 1.06361676443827 2.09831560898138
6.56086404286723 1.08888465890412 3.7066831480791
6.03875810939521 0.178745539721913 5.40877507357359
4.847643119168 0.178745539721913 6.05447187056714
3.16128876424494 2.08962753326156 6.98886036615074
1.64425778040138 2.72869911520827 7.8923990076373
1.68301318901374 5.27209524740493 7.8923990076373
1.68301318901374 6.85388831028894 6.280020855308
1.52578732924209 6.84010255294915 6.50070748234085
1.54089019024028 5.31719282049835 6.76686487914371
0.938454224782694 3.24110205004676 7.33050299425222
1.00050704638349 1.18362692586027 8.35313559083163
0.763469752061276 1.18362692586027 8.44863184035056
0.095371331919392 1.18320856928759 7.13063313031729
0.095371331919392 1.78150081864239 5.05274723612466
0.095371331919392 0.508943643241823 5.04950153982775
0.586767946458268 0.817821100292815 5.97151317966805
0.586767946458268 0.787188044782876 5.79064020934915
0.314396971366162 0.787188044782876 4.1292948468621
1.52044012898575 0.787188044782876 3.69285677364913
1.29661910234056 2.23241495712885 3.74319314409505
1.2888868375103 2.23241495712885 3.74319314409505
2.19873316110765 1.07757033613585 2.27818002061617
5.10103788976951 1.07757033613585 1.38511620092959
4.26031250745345 2.48378131711922 1.38511620092959
2.85742914828874 2.48378131711922 0.324805118011448
1.14014463123476 2.1301529209317 0.641587976898013
1.28743652607205 1.15349638958903 0.641587976898013
1.58332781841421 1.15349638958903 1.06895977911947
2.50099963114347 0.35830641351988 0.953529662076217
2.10579706030565 0.457995229091945 0.953529662076217
0.637073682657391 0.180835090783356 0.468810350355989
0.637073682657391 0.438634817335877 0.961724434581234
0.637073682657391 0.438634817335877 0.961724434581234
3.21898402741382 0.438634817335877 0.961724434581234
1.58439364088062 0.834133351981272 1.79481460697473
1.58439364088062 0.834133351981272 3.27286252609062
1.58439364088062 1.50012360686717 3.27286252609062
0.629402130360069 1.07078055595341 2.37380863866481
2.42326736605913 0.393224913641135 0.70584889705062
2.13513639335032 0.600528414370799 0.70584889705062
3.65438589496396 2.14409709900623 1.14131695870652
6.09438917391962 2.89012247842227 0.128085195326293
6.98938850984559 2.26790216251136 0.128085195326293
10.3643350225555 2.00648182722886 0.104479088949618
10.4665363963201 1.52110358180763 0.891354690914781
11.5073662842853 0.71910351337906 0.891354690914781
12.1936123322158 0.71910351337906 1.40978477144469
12.3401445480046 0.435872434851299 2.09069796135836
11.8569646907467 1.52799700722319 3.93144602471872
11.2511234859379 1.29224653530476 6.17420908763878
11.0616914880947 1.75804904145107 7.35732726362264
11.3266620431121 2.59830464516928 6.32309999455561
10.8619749085901 2.39167624317472 7.34468573188834
10.8619749085901 4.7507030867337 6.63652641766272
9.54794276548953 4.90098940741616 6.38522994056568
9.92691664235223 5.55368323695146 8.04483561470481
9.92691664235223 5.74526291623498 9.76864750567115
11.4361549483976 2.84218633984254 9.06046115454121
11.8647516246984 2.84218633984254 5.90651657115426
12.643911167583 4.4007193861969 6.08892053127105
12.4275701965987 4.59025106999755 6.39414943010688
11.0107537352167 5.25052461532271 5.16084349452441
10.8092476227285 6.04219682149034 6.32096467898771
11.9310612242227 7.33043487573637 6.31826358176215
8.75597766010002 6.57253109336874 8.80207843751896
9.55758241383282 4.08000330952406 7.59829517105127
9.91342756350181 2.50181266260699 6.69592734319512
10.8288820454445 2.60997634727621 6.88002642083766
12.2299347841162 2.81102433628195 8.60214791067812
10.6548165172054 2.81102433628195 9.52289294627655
8.44336457415788 0.105836745729716 11.1850319860486
6.63101335660351 0.105836745729716 11.6375535126435
3.90948518070372 0.105836745729716 8.89902199043083
3.5590098237564 0.105836745729716 9.94447098331274
1.80186225421986 0.105836745729716 9.90605313569635
1.58711063979198 0.105836745729716 8.75833081545745
1.58711063979198 0.138323873407051 9.31114729342842
1.58711063979198 0.728514299357458 10.2460548663217
2.02542996046351 0.363924950778781 6.44329714295074
0.676331498239144 0.363924950778781 8.87000468358196
0.676331498239144 0.363924950778781 8.72962328504795
0.145714250534037 1.55981941339416 8.91251676649438
0.397086634987684 2.88553821142936 7.01951598212803
2.14583383396538 5.25870236896624 9.19356095580611
0.590294270419497 5.76517063993373 10.0333275135454
0.590294270419497 6.76211270609809 8.84569136011837
0.416402489802066 6.95930016031127 7.43965595345284
1.70582037140779 7.0767788508627 5.49087884885271
1.70582037140779 6.2132544020847 8.904634744526
1.70582037140779 5.77960009902276 7.21448854187742
1.70582037140779 6.42798583850413 7.3972983209322
2.6110262421631 6.77757075639899 5.45338996140337
2.6110262421631 6.87518154616111 5.2215605593756
0.242615489153677 5.1217281525826 8.3607904925733
0.242615489153677 5.1217281525826 8.56109116647295
0.242615489153677 5.83291299302568 9.87553730657058
0.242615489153677 6.21149640847125 10.0075585369507
0.242615489153677 7.12916975974364 12.9309245078962
0.242615489153677 7.67441832627992 13.5467150285698
0.359252354618979 7.99596610188452 12.9928973113522
0.359252354618979 6.81699600190647 11.9425245660407
0.359252354618979 5.61479236873692 14.1052815445113
0.359252354618979 6.61030953214651 12.9691387046337
0.359252354618979 8.29880095985026 11.9271682046195
0.492263884908409 8.3954969185665 12.9013406238917
0.231625967641383 6.82110307375407 11.3627997334001
0.231625967641383 6.87560510436731 11.7824082536924
0.231625967641383 6.26892789662706 12.4978225685924
0.231625967641383 4.11580822115308 11.8813412062168
0.222795498611971 3.48044295148492 11.0727921275936
0.778097870401983 5.36051342181129 11.6268303908531
0.778097870401983 7.62319385476989 11.9123164316741
0.895798415641827 9.9539508319563 11.3010256763914
0.895798415641827 9.26214079543531 11.6978146603718
0.895798415641827 8.32695339220398 12.4427694362521
0.895798415641827 9.2929403542844 12.4427694362521
0.855168103401369 8.00956037551649 11.7278396915991
0.952977417213611 5.91880696444621 13.9855845815235
0.952977417213611 4.27533664196815 14.355388454514
0.0992688218372539 2.70972740660868 17.5325684117616
0.0992688218372539 5.43740414398102 16.9801060009787
1.01792227462394 5.87320731646872 16.3140893037631
1.01792227462394 5.86941024080746 17.0158132526781
0.87571843725237 3.23718250011394 17.0912005503457
0.87571843725237 2.133369082817 16.9004049452488
0.283536033593145 5.28534214868567 18.4346849314055
3.36894959576273 5.52999526889923 18.9222972798338
3.69685556962134 5.52999526889923 17.8423189468349
3.51538216677888 4.34047603386269 19.8778017039056
5.32774335849734 6.56583954686744 21.9809945940617
4.67135983669767 6.10061000012159 23.2347301098623
6.68579908924659 6.71647458385719 23.9909252260179
6.07892492069369 9.04957542268236 24.8106858709175
5.47424024558171 8.69856811684124 22.7906034856502
5.91447819396075 5.78595131307185 22.1267635542898
4.11578334565822 5.27753933521519 22.4013691411882
3.52479101360417 4.11196019786402 23.1507441063483
1.45461295262501 4.40207962574323 25.6697401013661
1.914993055838 5.74071882947063 24.3234693788746
0.361026740414831 4.48125575151901 26.6653909378704
1.13476494327174 5.72175015352175 23.5291209954815
2.58646145125758 6.66665262585253 22.829143919954
3.99720960313181 7.7897454988779 24.6165458835973
3.80992756163198 5.70071087714181 25.5199033692118
3.13025861711155 5.48509759150206 25.0655805456944
2.97675364839562 7.14995567093374 23.7337619900887
3.48294017842172 8.20516769731412 23.9479756751529
2.09837702174276 5.5520852892252 20.8878733605809
1.22415524639082 7.62928758298561 21.1552823233274
2.04128711652778 6.8819533128567 21.2731173934466
2.77879362676965 8.85391846095796 22.4960071272248
2.65633411397399 8.82067480858433 24.423223997153
3.27428811127657 10.3461574421273 27.3605749770239
4.37850188853565 9.4696477073154 26.8748461100861
1.94065058287059 10.4202137887219 27.5697855994599
1.82459064426704 8.53995246241398 27.6537181151176
1.82459064426704 10.5645322626371 27.5684943919884
2.71904089132896 9.71839954999385 28.4909181048421
1.20718051791258 10.2983841791744 27.5743217717531
1.20718051791258 10.8668316294247 28.3486112886897
1.20718051791258 11.0968271297808 28.6736057447695
1.20718051791258 11.9808526608401 30.7639615381093
1.20718051791258 12.3939840643885 29.9222693160796
0.238496154853348 13.244186473784 31.5978475550075
1.18037150019717 12.2253496989879 34.2811760919631
1.18037150019717 13.9232618006595 34.8329127802513
1.18037150019717 15.0000116922478 35.5562640101858
0.253502971332526 12.3980271058685 38.1897287420034
0.253502971332526 11.9860142609097 36.4507762996984
0.253502971332526 11.9860142609097 37.0176260560759
1.71770679361968 9.72790457600452 39.2827963999931
1.71770679361968 10.2473057308929 38.5905228565187
1.51001231694368 11.4370629259619 38.5070466790815
2.69304423395336 10.1797651622311 38.7002011708046
1.32414578738817 10.0351736311647 37.1491517072495
1.32414578738817 10.0351736311647 37.0478647474217
1.1362743794319 8.83218231120755 39.8469559702205
0.237281782044479 11.4880237188043 39.1300475480018
0.237281782044479 13.7307164259086 39.7781782859091
0.237281782044479 13.4757070949253 41.8026381212916
0.237281782044479 14.3270720951249 43.4352379595655
0.136566749288865 14.8073664107108 43.1492027072823
0.136566749288865 16.2082254596816 43.1492027072823
0.39367779096042 16.2516039583077 44.1080850620498
0.759426760525487 15.6385406073456 44.6021597204922
0.280103968863148 18.4099122869816 44.0550112528193
0.280103968863148 18.8635363310609 44.4149621484834
0.280103968863148 17.7064669681399 43.4572681307409
0.437034685248448 16.0734235290271 44.9825484831961
0.362062808893517 16.0734235290271 44.0211364653756
0.362062808893517 15.3013625204273 44.2040438897913
5.1489496794769 15.881523276645 45.5045095812595
3.34294936956946 14.4675571343751 46.0094809783821
3.37638213618803 13.9368054669056 42.0889452812406
3.37638213618803 12.0680476733269 41.6523470333087
3.37638213618803 11.8214735682745 42.1114165842108
3.37638213618803 10.4196002230094 44.5287673513284
3.7487618978431 8.68779346898465 45.7596473960975
4.08149072075906 8.16926055627167 43.9832722535528
4.12458970130971 9.59136228803191 44.1174089097785
4.12458970130971 10.7594829480983 43.526734740715
4.83633974353343 10.3762542259908 41.1857582419237
7.23684088672814 12.2103333368017 40.2908502699127
5.98067506035803 10.8619398514332 41.8775128532296
7.35601673914207 10.8619398514332 42.5173319523222
6.55886292044444 12.4028017152029 43.1861794796156
6.39465567415368 12.2213000092348 42.0189951107883
8.37229370404565 11.1273174488721 43.1668930755827
8.69706233059963 12.1489977173423 42.0808635875998
9.94031245562429 12.5983451915543 41.4162777899851
10.216095938378 13.6773795479993 40.5144753096977
9.90421384762322 13.5472250161732 42.2134603607397
9.76045086654457 13.688390292537 43.0871291964775
8.41093599977655 12.9768257602879 44.1365720565822
7.43881552509047 12.1573530255774 44.8473360384894
5.71066178077902 13.4159927607127 44.9765487164501
7.24890560042684 11.8953711565625 45.8990783993422
9.17933110087031 12.6065385095819 46.6930551276168
7.64759020599225 11.5336078619143 45.2957814720085
7.26398161053168 10.2511009681832 46.1566247721874
6.15738083562295 11.3027063641312 47.0897437708651
2.49353047793033 14.0557137873846 44.9271077281675
1.51435126054822 13.7471967735595 43.7089917679351
0.100992140384569 14.7168834887473 41.788777982211
4.07080454562437 15.9715881241261 41.3626739485133
5.05636600659019 18.0138901633524 42.6308158246536
5.56974453238472 19.0387716748025 42.6204846966301
6.05737153536816 18.350524996407 44.1693102652563
6.05737153536816 16.464769726626 43.5958727227235
4.23726144163774 16.6911349611717 42.5023374796081
5.64448553060485 12.340752837112 41.9053151257639
6.94592215549484 12.8855405579092 42.0049000920487
6.42702354140346 10.8128255885142 41.3728396226188
6.82019221678007 12.0291723474223 39.5937513568357
5.4749741915068 10.3414568709606 39.1328784860331
4.37948154245027 8.31279788684775 38.5191202811631
4.53905825690983 8.52246894461811 37.9865534168171
4.07257574926279 7.55173754646699 37.4984858685545
5.20100207430506 6.18037343650583 39.3196423271628
2.05232208903338 5.04328639719301 37.8942134518298
1.33556189956549 5.1550690487444 38.0580681788924
1.33556189956549 7.95063213738833 37.0969324914715
1.77392673489454 6.53565464769591 38.3069013228675
2.25785540322769 7.6248718703873 39.348727558002
1.94467003226473 7.18275311760864 36.674937724761
1.7806967144445 7.12931349022832 38.84637343712
0.265919149970856 5.18880195614568 38.2978907039119
2.67753356236932 6.25014421777945 35.069444953855
1.73632599588656 4.40284238113519 37.4305974108086
1.73632599588656 4.07359471080598 36.5311709512634
1.20295523189291 4.78476497455049 37.1733156250643
1.20295523189291 6.16969370564467 38.6016825846719
1.8750701754889 5.62188500689508 39.9431304950798
2.65321476091129 7.87912983069809 40.6402050955355
1.54143167723409 8.43137765403662 39.3526539016817
1.54143167723409 8.05868980110298 42.1341562472432
1.54143167723409 11.2508835845519 40.4816058190527
1.68356709501067 12.0632759181533 40.9450834223392
2.48565005779662 10.8589437200392 40.8260645423771
1.20977220068846 8.32600601394495 38.9308978458059
1.20977220068846 5.85896523301033 36.9912044201766
1.20977220068846 4.14164784906286 37.1450406601437
1.92213024034142 5.03102400646456 36.9031121004139
1.92213024034142 2.59257087022399 37.4469717174033
1.01536957369653 3.36304512996116 35.5092114138308
0.378450721224362 3.36304512996116 36.5100659950909
0.0261820784367169 3.61728152141361 36.0056500271389
0.0261820784367169 2.77060305576745 36.7539442661143
0.0261820784367169 4.01885373828517 35.8013785230217
0.0261820784367169 4.77475638196603 33.4080781426363
0.0261820784367169 5.08787765539901 33.4080781426363
0.0261820784367169 5.81717324524941 31.16299713609
0.0261820784367169 6.86262051308637 33.9550774209944
0.0261820784367169 6.86262051308637 32.1426898951393
0.0261820784367169 8.73432311311713 31.4321062886837
0.0261820784367169 10.6478516292997 29.8622992512466
0.0261820784367169 11.2871981606272 29.5829073746121
0.0261820784367169 10.3685748448403 29.6144298612208
0.0261820784367169 9.29368872715796 26.8207859282163
0.0261820784367169 10.1746220850055 27.2348955439339
0.0261820784367169 9.96165927481247 28.3666526072945
0.0261820784367169 8.91783455246708 28.2853179867636
0.0261820784367169 9.13819538373829 29.3521872689317
0.0261820784367169 8.85445185133076 31.9168575224822
0.0261820784367169 7.15459164381443 32.4713343648423
0.0261820784367169 7.15459164381443 33.4512551676256
0.0261820784367169 7.25438647165875 32.3024156814469
0.0261820784367169 6.09294035267512 31.1444822473151
0.0261820784367169 6.34286827540155 31.578777043903
0.0261820784367169 6.49679205339541 31.5272405642249
0.0261820784367169 5.04266010816582 35.0013310433858
0.0261820784367169 5.58469566009705 36.4183258321058
0.26507696892104 7.76267670204862 38.2108953632773
0.26507696892104 9.96914960335022 38.1837256576826
1.32590688339138 9.96914960335022 38.740304856122
1.1443866070976 12.4805750752567 38.6990788877422
2.06548588799141 9.98425074291313 39.0474358678588
3.40375560428084 10.2605645013402 37.2077108504327
3.25283810944855 12.1348446643091 37.2720705789992
2.69319115455779 11.6034827617207 36.1049445924011
1.40025249189615 11.0480913976687 34.1615410940388
2.70820753794286 11.4225762827777 33.6460292647539
2.29543800656793 8.53021632040707 35.384849303115
2.55433441690156 8.53021632040707 38.3114754017154
1.62957160338608 7.46960907932579 36.7502121964398
1.62957160338608 7.2950855198683 37.2008215587778
0.877273666336115 8.10941494764213 37.9298167690253
1.04712141813218 8.8080965441681 38.5840792378655
0.518946144655605 8.91703503676169 40.068139672106
0.518946144655605 12.075791769981 38.1182070011838
0.849738006570657 12.075791769981 40.2926352215576
0.319729151051922 11.6185958367484 41.7626399020923
0.319729151051922 12.8461962192451 42.6409113582631
0.320973530192683 10.804925879236 41.4691675395456
0.35598992293414 10.804925879236 41.9527405321835
1.14668948071072 7.21153305254588 41.567254198442
0.695498737590519 6.11343629177445 41.5795651556935
0.695498737590519 5.9357244902219 41.2000360198904
0.798964547779156 2.98338361443558 39.6250652770611
0.798964547779156 3.37968964596648 41.9908334482923
0.194217641774962 2.49733771637046 43.2584295626418
0.194217641774962 2.87946398719847 42.844718532403
0.194217641774962 3.76798474102361 43.6402203381807
0.495030733806638 2.51225804453618 45.0160577285077
1.96925546589939 4.77951308453364 42.8655682068003
0.045343805290506 4.85152607384404 42.9270500630497
0.045343805290506 3.92026577274422 44.4279949555789
0.045343805290506 3.92026577274422 43.6986505173622
0.045343805290506 3.46349115390449 45.0522291247951
0.045343805290506 2.13283821687794 45.821484347297
0.045343805290506 2.26906933083017 48.6904673546928
0.045343805290506 2.38260139484881 45.2577951671586
0.045343805290506 2.3245673532755 45.7374237327501
0.045343805290506 3.60766280701866 45.2154231845336
0.045343805290506 1.1065659620084 43.0997464058823
0.045343805290506 1.1065659620084 38.7366641955757
0.636003224647068 1.31319196510719 36.8300580951226
0.550647870210395 1.31319196510719 35.1329030188068
0.355925391042957 0.0905585616143423 34.9444390228738
0.355925391042957 1.20147288243655 34.5994385967581
0.54734984028042 2.18986269001475 35.295812884025
3.19787676635353 1.75226772012143 34.2768704946962
2.18317156041729 0.965206509421763 34.289925763417
1.12882333908736 0.965206509421763 35.185988562986
3.82320959769108 1.08962760974321 37.2896487306357
2.69879605520218 0.571051312287122 36.5938187884417
2.67708295799762 2.13873443033144 37.1712237110144
2.98021565843347 1.12663813070409 37.1770731548186
1.76012419096994 1.2175358029365 37.3156356785912
2.47849596034375 1.2175358029365 35.417712061692
2.47849596034375 1.42235908775878 37.9096663658063
1.65903250588286 1.42235908775878 39.1159588774791
4.11461764404535 2.15941192250581 40.5557385727888
2.78940534547627 1.49307295110623 43.6629074431189
2.78940534547627 3.71225991061169 44.1075317430755
2.75418341060574 5.76401366577074 45.5467315112408
5.34615368261516 5.21813051606451 46.1218778758664
6.33956077586148 4.44746867013281 47.7040702412115
7.50087466723134 4.11679630454246 46.7440631896156
5.55531880529265 3.80892101721738 45.081539690997
4.82870192758123 5.55823443709478 47.2143353536058
7.0532491984461 5.04315645015911 48.3348711788875
7.98314484614974 3.72485006379346 47.0104957939879
5.32150250075073 2.2057730614987 49.5919496815438
3.66637323442067 2.2057730614987 48.1344318996203
3.1929252978726 0.965706497220131 46.5957061678761
3.1929252978726 0.965706497220131 45.5618936179264
1.37042718144181 0.610199335073505 44.6529833135493
0.653513362399558 0.610199335073505 43.3610875105392
0.653513362399558 0.610199335073505 41.77086224099
0.653513362399558 0.914613033138327 43.1585343894884
2.09753335943101 0.169685520756125 39.7226457779226
1.01567624784008 0.169685520756125 39.6529326825644
1.01567624784008 1.25791942291654 38.6095607164653
0.556460519866895 1.78060008048018 38.4797805618129
0.556460519866895 4.04835353821325 39.2000036075109
0.184268816562002 2.01274336874862 39.2287698568095
0.184268816562002 2.01274336874862 39.7300350983257
1.20534897572007 1.01196013259352 41.0547532844537
0.304194551528445 1.01196013259352 40.207184373797
0.53188451840737 1.19371464062883 40.1386654284134
0.53188451840737 1.15100938904729 38.9788142298281
0.53188451840737 1.15100938904729 39.9088084614747
2.08709572458652 1.15100938904729 40.5314660215571
1.03729473395851 0.523942841092606 39.4628999816002
1.2884863072603 1.4748346873447 39.4061138583568
0.246280751142732 1.4748346873447 40.0811647854762
0.246280751142732 2.25297532581323 39.683649825272
0.246280751142732 1.41461421019929 40.3624273077283
2.66905113234632 1.23492881251141 41.006511237347
2.82160354899928 1.23492881251141 41.6931994771048
0.837465771564271 1.38862467993402 42.6660046640889
1.27277746983276 1.38862467993402 39.7960865703957
1.27277746983276 1.81800292600625 41.0842701795138
1.83220395754535 0.133581378823291 40.2867010704487
2.70249136219122 0.133581378823291 40.8195590209125
2.77755622953678 0.789929804734168 40.3339895519203
2.77755622953678 0.00712936421834831 43.4800361910019
2.73830930444012 0.00712936421834831 43.647614075781
2.80918570126359 0.00712936421834831 43.1968316270743
3.95001697459457 0.00712936421834831 44.7573391999851
2.99191307450263 0.00712936421834831 43.8108359913138
2.99191307450263 0.00712936421834831 43.8517757073371
1.58803616713178 0.430297069467905 44.6447891461056
1.16484551158471 0.430297069467905 45.8271138460205
1.16484551158471 1.89992373963952 46.5300568852544
1.16484551158471 1.82899347629911 42.9518589423375
2.54570383705768 1.82899347629911 42.5206287762436
2.54570383705768 2.80304644921203 41.6907185076356
3.74294035432091 2.88688902293615 40.5077767845066
4.51692309376985 4.3496905820816 37.6177636783042
4.94748077153708 4.42632022019618 36.9222192893737
4.43099408061033 3.91919580096208 38.0630974036684
3.35428536594374 3.32227130278619 37.9443973180156
3.35428536594374 3.008480233712 39.0847155603971
0.280996935802977 5.0022777903518 40.0935702735341
0.280996935802977 5.74770528374144 39.7248454091308
0.280996935802977 7.9851175689404 40.4964141001912
0.280996935802977 5.61875368115677 39.6642738523267
0.219713635646581 6.94333206963856 38.8173354051986
0.219713635646581 7.16312253740423 37.7434400381464
0.219713635646581 6.93798714529765 39.4981657956398
0.219713635646581 8.96432697199128 40.6462877248246
0.65639605154223 6.72013636453947 40.4319137326986
0.65639605154223 6.67254406091365 37.6643668079079
4.09989291787558 7.37432334223134 35.4199047784292
4.02471846643299 6.49679609451663 34.4258232132614
1.03887640885974 6.68405886464377 33.8999234203189
1.03887640885974 3.77401350433257 35.1976509017148
1.02480769575908 2.76980743155779 37.4456085594515
0.696511025410471 0.937194176526713 38.0404557452312
0.696511025410471 1.72392709842752 38.0404557452312
0.696511025410471 0.671647940535588 38.6834303298752
0.696511025410471 0.671647940535588 39.6582206509853
1.12452813015971 0.599202059998817 41.7755745493915
0.608518863371264 3.98665165812948 41.1810652633003
0.608518863371264 3.88956466337132 42.3224963305508
0.608518863371264 3.88956466337132 41.9214441072921
0.608518863371264 3.88956466337132 41.4179669293859
0.608518863371264 1.38054714604505 40.5527482353002
0.661229018096124 3.37852440419462 38.3366959288689
0.259992102006858 3.286501662077 38.1380235558904
0.434684483865185 3.75334549483658 36.8148651141977
0.434684483865185 3.96760245355059 35.4398750326039
0.434684483865185 3.24859432413319 39.4721193015293
1.31282156889701 3.14320898136507 38.2641439445284
1.31282156889701 0.903921350431445 37.725008456846
1.18769873074939 0.00828378825023812 38.1726135273926
1.18769873074939 0.00828378825023812 38.4119093109583
0.957986553992125 0.00828378825023812 38.5007122371057
0.602979664901734 0.206015389121904 40.0351256770777
0.602979664901734 0.206015389121904 40.3444884950285
1.03632142584814 0.206015389121904 40.3798978953009
1.03632142584814 1.61161867586919 39.559015398853
1.51467474648397 2.11872913945636 36.9205451945196
0.314741377632308 4.92978525000775 38.904161650249
0.314741377632308 4.14703648726583 38.9366766143775
0.314741377632308 2.98968216266238 38.920258125935
0.600173036500394 4.23834547731081 40.7371249855769
0.327066019222058 4.75227680378847 41.3634110645443
0.327066019222058 5.06791604245481 42.0204644693303
0.327066019222058 3.21395597020381 41.4099939650575
0.862030282959339 4.02751153872705 43.8984904280086
2.06372988300726 3.22296970683215 42.6686660339023
3.45714854134023 6.15264200228066 42.5653743446163
4.43528228887238 6.47998010574597 42.2563799853401
4.78045705778483 5.32219830644087 43.05860698547
4.4043849107414 5.32219830644087 41.6990610855034
4.96698989940572 3.5280448498205 41.1552060006809
5.92239647681982 3.33225798749797 41.7753948141574
7.7829485907913 2.84362273978256 41.0406252036323
6.85198566671316 1.36736328656112 41.5837370748591
8.52866659186177 1.33961037300922 41.8985070247497
9.96291326888655 1.33961037300922 43.4247272905862
8.97576818765382 1.19825644243684 45.4102251788059
9.30361561569146 1.19825644243684 45.5544044987273
9.8537717219038 1.26927865378568 45.9490817536174
9.36865632914873 1.26927865378568 44.5469561745518
9.36865632914873 0.156476890697276 43.5578663007456
9.23225742346756 0.156476890697276 43.9666308067875
8.42563469157385 0.156476890697276 44.7596590824187
9.35642145811608 0.156476890697276 45.4550981623179
11.7269662174849 0.156476890697276 46.26881890175
9.40204558761487 0.056258383748399 46.9281538102057
9.40204558761487 0.056258383748399 48.8484318273884
11.5287246872577 0.931970504422859 50.8328513419327
10.4989725533981 0.931970504422859 48.6960473156506
9.28522945419721 0.931970504422859 52.2069437211509
8.85591838145071 1.90455971298212 53.6967063063392
8.72241502961958 1.913058908782 52.4555395758586
8.38503476252088 2.95150215351973 52.8740695570161
7.99624270015682 3.50816653433147 50.6950994276089
9.12053240838548 5.62213910503512 51.4174158279884
11.2335145697516 4.81253774855082 53.3296820542982
14.4696337853409 4.8255060619408 54.1844175217227
14.2774003289274 5.43243569548906 54.7737218264256
13.4127867103658 3.84046236841866 54.771156067799
11.8561272217487 3.873299214187 54.5040758332747
10.7712214926212 2.73945621896253 52.6862544341521
9.66507761619152 2.73945621896253 50.3565833210635
8.13650379404638 3.83689383227027 50.8501674374453
8.5796164605154 4.02139501191793 49.5474942313858
7.09336431071124 3.98579416351382 50.1007191598523
7.49832984255161 3.21438161092371 50.0970532311282
10.0111400116813 3.21438161092371 51.2021745126939
11.0364602493482 3.21438161092371 53.8890987625749
9.42090350759617 3.79285713181493 52.9654909367455
10.9752533071095 3.85651850114166 54.7945410949112
11.4307871798917 3.06688529981301 53.5048509655317
12.3081405755651 2.22045375118157 52.6809790332668
13.6741984610792 2.89019072594598 54.1626757309769
12.2813829483157 2.43171815771467 53.1875647850405
12.0216099743898 1.98396512624946 53.3878654910053
12.3938394102817 2.63816925271832 55.0553673158712
12.6704606407667 2.63816925271832 54.7978463372679
13.3445846996405 1.91791750066318 53.6649641148515
12.2770971605707 0.578317026006208 50.8523010809828
10.8794256054039 0.110579812851963 51.5288939858009
13.4722948409815 0.110579812851963 55.0618524269757
14.6944714723426 0.110579812851963 56.4960759888667
14.181220941506 0.110579812851963 55.9270062696541
11.3547245147151 1.17707254721787 56.1788164673732
9.69237636606633 2.44818570692472 57.2045997743329
10.801125649046 2.41880891443115 56.3599859615184
11.1102617359031 2.41880891443115 55.9005998787677
12.7850169656432 2.34810463840805 54.380212709824
13.4467750622662 0.273422913997645 55.1883576038511
14.0103834345714 0.273422913997645 53.4949092497153
15.7401127690636 0.273422913997645 52.163241526599
15.3104074288295 0.273422913997645 53.7602619080766
14.9901613858402 2.59604804491975 54.9104444228194
13.9657835741575 2.59604804491975 55.3568890133694
17.119997092285 0.434731781489908 53.6979341340416
17.9662000862458 0.434731781489908 56.3175991938151
16.5188403434424 0.434731781489908 54.6125950249696
16.6648589588425 0.434731781489908 54.6125950249696
13.8079838208844 0.763964075901724 54.0222849112512
13.8079838208844 0.763964075901724 52.5839724518629
13.8079838208844 0.763964075901724 52.5305781657983
13.9573319329989 0.27664884718529 52.2273105832055
12.494530159617 0.27664884718529 52.983023106487
11.0814190011918 0.539838560220594 53.6236924309488
10.9731411935918 0.0555727185756367 52.8021574766489
11.7864199263613 0.0555727185756367 55.7613983461215
11.7864199263613 0.305150984421814 53.5136223961488
11.2700875885254 0.966425442645498 53.4343584208916
11.0805421727809 0.966425442645498 50.6174144268864
10.9870285359319 0.966425442645498 50.5085273600703
10.9845894543158 0.966425442645498 47.0614427277115
11.1736090540446 0.966425442645498 47.2461807260554
8.3385872031272 0.841966309249202 48.4714736738509
7.58957427873379 1.29480764442595 48.6023294424161
7.62820113187653 0.53320469579812 48.0219305653028
8.83051038906179 0.108605211156714 43.2573763078988
9.86636847637972 0.541993472729086 47.376670541511
12.3156040073343 0.604073700530223 48.9711853233412
12.0844717307218 1.00461156686454 48.2787471197632
14.6668246059547 2.97402673546848 50.4861195331015
14.5849536846923 4.02272542443135 50.4957020314171
13.9454187168601 4.02272542443135 49.017901300676
13.9454187168601 5.11269026835024 48.372539432567
13.7520633797707 3.97467498238722 48.911281446902
15.6091684858724 3.88533363230577 50.0416714401583
16.2010706591773 5.76458371712326 46.6438190788842
16.2010706591773 5.89959143894473 49.2199753237029
14.5812005407507 5.65662329296377 48.3569048299447
16.2572320992552 5.57606204692704 47.3192106470974
14.943585154544 4.1790190122703 50.3236464563642
15.7667461955485 4.1790190122703 51.1304610550701
15.4465616048507 3.14616530801369 49.7647241781798
16.6209840279 2.8248770042079 50.6568852309465
16.9084104168582 1.92535977376523 47.4223071767373
16.1339079957698 2.06111505640971 49.0950448058313
18.008981258844 1.06279317944241 49.9794032775179
21.257989131745 1.55234354452669 48.3701784287354
21.5864789919632 1.66204866940835 50.9617063917254
19.9322723218066 1.66204866940835 49.2185576202037
20.6055294092754 1.86185976865887 49.9321096411583
20.7314409333388 1.97571846219554 53.4125084705469
20.4494554401601 1.17362772434301 55.1671926022816
21.5625719883313 1.17362772434301 53.2759065661947
22.0892807232064 0.33179548828521 51.4647636088083
21.8086841364499 1.57570299143213 50.4958870680178
18.9087087943409 1.57570299143213 51.9372741072509
20.2382902018372 1.14747322704969 48.6281627697853
18.0571560405283 1.14747322704969 50.111481869142
18.7574444838781 1.14747322704969 49.6971272067985
20.5490769088433 1.13552504616217 48.6125661353235
18.985035174536 1.13552504616217 48.9122135019168
19.7526557349894 0.518052179205156 47.42745351543
19.7526557349894 0.518052179205156 43.6783738144856
19.7329369160773 0.518052179205156 43.7038403918142
18.8792396968768 0.518052179205156 42.8105141191319
20.1780139891604 0.604601193788681 44.3214824307848
18.9459998894003 2.74149515723653 46.0875602655932
18.5280629480782 2.50850405938623 47.8018888589968
16.7284828042002 1.88050386116333 48.7829140716624
17.9100153806133 2.90559500210308 45.4161586083179
17.7366569067985 1.72111192269833 45.1268699936057
17.1595901658612 1.36045880607094 45.1097592996288
18.808953135862 0.835448717412385 45.631243679901
21.1308457526783 0.967241923529951 46.2022658074809
20.0780252050258 1.27143911516006 46.4813061260034
20.2950154476773 2.6205483086337 44.196205955394
19.6899384605553 0.401538404109694 44.0528072319447
19.4032427627346 0.401538404109694 42.561560918797
20.1333833436541 0.401538404109694 43.2596609478863
21.5969236058367 0.414233410552987 43.2834396026815
22.6706600984021 0.414233410552987 40.4674864163448
22.2952399792486 0.414233410552987 40.8790517790266
19.4586290723856 0.414233410552987 38.6912520811301
20.9707433624519 0.414233410552987 38.7130905673045
19.8411438006762 0.414233410552987 40.8914154939627
18.6369892123828 3.2572200581455 40.1439367498637
19.0255868362009 2.38631151332393 38.1591988472256
21.0132618755823 1.91642055978736 37.8527933361388
22.6406065615931 1.91642055978736 38.0340040907489
22.8117854638255 2.33961604845232 39.7386386985077
21.1486781656529 1.96006995330239 38.4190547456026
23.3414072906599 1.96006995330239 36.9594713727815
22.6596067874026 1.78885744793359 37.9434693221025
23.0813849993072 1.78885744793359 38.7375959096804
20.934564826716 2.51846933354514 37.8725923057445
23.9094136146928 1.70538182371145 36.077418953604
26.655202351675 2.00807506615569 35.2033830817804
25.4270909221108 2.00807506615569 34.0017687344397
24.3579070346318 1.87200726416952 36.3772891939228
23.2110078913203 1.67529110080778 36.6723558406673
24.1228310342035 1.67529110080778 34.020379646511
26.3135891847106 3.59018145629662 31.7875495609045
25.6159392101731 3.50345367426694 32.1674558141204
24.9396250174235 4.18446375449537 34.8026952714224
25.1723485185704 3.39546597750884 34.0424120318169
25.3318221172825 0.714959787343552 35.7527471672554
26.1320297624235 0.714959787343552 37.7461093095963
26.7492523402913 0.714959787343552 37.3988396937309
26.0192712482308 0.714959787343552 37.0994132385886
26.1501240728884 1.59274692155102 38.7471394719429
24.6265434990046 1.59274692155102 38.5319335471827
24.6311827940373 1.59274692155102 39.1580089101552
22.9841488915587 0.361830821771382 38.9187251677279
23.1368749786769 0.361830821771382 39.276852229132
22.9846909145184 0.361830821771382 40.0521209046047
21.1212562039455 0.196811720211197 38.7921022796416
22.0691782904675 1.0439819524223 38.3384242131018
23.220657658004 0.854720245912672 38.0204733217218
25.7611632696192 0.854720245912672 38.8618805696416
24.3440426909828 0.854720245912672 38.7720449159154
23.3925702947878 0.854720245912672 38.3238528602687
21.636605127556 1.14470686008674 39.0558379957877
20.52368755662 1.14470686008674 37.6038126461932
22.745670310721 1.35344074548847 38.0582973065332
23.2988154781164 2.51962217201573 38.0582973065332
24.894387806577 2.51962217201573 37.494013594254
23.7231508533795 2.23784178501504 37.970366842257
23.7231508533795 3.62463832779606 39.0269716469319
24.3043634635364 2.53283215170295 37.7415927507457
23.9856650312577 2.53283215170295 36.5494926327509
22.3729702833199 0.86155361740365 34.9580748730356
21.6102418445075 0.86155361740365 35.836798676446
21.9084805193582 0.63655343517146 34.4804066318572
21.6613844685322 1.42535173381902 35.1585724483206
23.2677301414202 1.42535173381902 35.3924782065405
20.8796396641204 1.5746482458079 34.1401136838016
22.8246563201697 0.969721880264057 34.7520571974305
23.2414689145953 1.95086498973642 34.5211757580191
22.2290549537699 1.65426659684343 35.9816691308362
22.7115277776196 1.65426659684343 37.2726637594086
20.7057752927299 3.25353801800505 37.6679120090752
20.7057752927299 3.1016723483544 36.0931844564877
23.6522592622821 3.1016723483544 36.1997102889637
25.3153494449805 2.10499780757938 35.6674467052986
24.4587616847803 0.146072539893376 35.6803639691568
23.6684115107176 0.146072539893376 33.9866024204955
23.5012183903014 1.14590151090443 31.0816281296155
21.3410114387963 1.14590151090443 31.7751413016545
20.4893382203226 1.14590151090443 30.9137997699324
17.9088357419604 1.54766502817053 31.7568907428156
19.2614073169489 1.54766502817053 33.5336540393491
18.5354389405489 1.76657245860565 30.0386577393834
20.0414560440393 1.76657245860565 30.8597390228907
19.1269119842117 1.76657245860565 28.2098527330868
20.5750297569485 1.87597661861065 30.8444014956834
19.8537131206432 1.53636849465727 29.2145059371792
19.8537131206432 3.32802080699629 27.2139497779074
20.5097717732147 2.31977827333741 25.2841019169383
20.5097717732147 2.31977827333741 24.4284504449396
19.5298148595769 2.73353724766679 24.2914674761015
19.5577763597497 2.71155363003013 23.1037398798231
18.5485153806113 0.996227328495237 22.0468749530185
19.8523167299753 0.996227328495237 24.2719203582608
21.8793215721195 2.62770768349874 23.9657839837681
20.1120742014248 0.748299981510333 21.4670842414524
20.2843855236281 0.748299981510333 20.404926967544
21.3581245956006 0.198868701688444 19.99288997575
21.7867152043993 0.198868701688444 19.5962924735347
23.0980535921163 1.09084596975468 20.9140627304964
23.0980535921163 1.09084596975468 21.9007735073531
24.4634072722456 1.53920282153003 20.8737367929309
21.2805850622764 0.824258476896385 21.0543883893054
22.3462659902371 1.00366428068386 23.5733347795399
21.6671550587092 1.00366428068386 23.1105175295265
21.5985737450748 1.00366428068386 21.2989628459697
21.084331553742 1.6981460442634 21.5235591368883
22.5023389187251 2.69722115627798 21.0626238690326
22.2978640348293 2.32131919071601 19.9936392061723
20.8921330442708 0.105188488685145 18.5494634826477
19.52409072733 0.105188488685145 18.7142688003445
19.5403033863105 0.105188488685145 19.1567871065207
17.4624223076702 0.105188488685145 18.297192189689
15.9471807627885 0.105188488685145 21.2861848864952
14.830402877388 0.105188488685145 19.6390955333501
15.2346199799284 0.105188488685145 20.3670840360398
15.2539352325671 0.869127410985104 22.9620783298019
16.2614848385982 0.360946893485841 23.0975848163128
18.3820869167785 0.360946893485841 23.3010737898124
18.6439887328439 0.680673905713855 21.8521596747701
16.5973100043772 0.680673905713855 22.1236365430926
15.6814299274675 0.680673905713855 21.1034261830814
16.1431391564935 0.383111409605987 21.9655884897213
16.7662352476329 0.383111409605987 18.5094671186175
15.3737713410602 0.383111409605987 20.2436893971781
15.3737713410602 0.383111409605987 19.4312696880392
15.2750896780347 0.98310664619009 20.6446797525619
13.7597857848077 0.109132481959467 18.6626617967807
14.165517441086 0.109132481959467 19.7324277978008
14.8695482150168 0.109132481959467 21.1125897151655
13.3538597783251 1.18426334035595 19.257198017136
12.9008608689043 1.18426334035595 18.8660605481556
14.462630118654 1.18426334035595 18.3376452251908
16.2026253134019 3.73333631536765 20.7977136584764
14.91939406545 2.87200463981635 17.391984503795
15.4492762400064 4.994843015815 16.7254023001503
16.056014787818 4.45897082075615 18.3718678006946
15.0218270914389 4.36910147777932 17.9941229518824
15.6761298865114 2.47778104191031 19.5267543615885
15.7732655467905 2.47778104191031 20.1690888072154
15.172145329345 1.23560297440541 19.5449493720832
14.7442784464305 1.90809769197908 19.388074350269
14.7442784464305 2.9002521294717 18.285717351401
14.2160674020946 3.89554871152403 18.6568465761893
14.6351856647913 3.50217908405184 18.0458545280727
14.6351856647913 3.59386558468837 17.7014570792581
13.609380303005 2.51692243644533 19.5449031149881
13.9825061203567 2.51692243644533 19.5083889510351
14.1508224246459 2.5941777587859 18.984096926456
14.4260712920271 0.216289827236081 18.984096926456
14.2225273091344 0.145783571088787 18.4419962070248
13.5605000556578 0.145783571088787 17.1687366503355
13.2440503774573 0.145783571088787 15.4876665602487
13.054581945399 0.145783571088787 14.4484973584941
13.5503881871843 0.145783571088787 15.7294556265326
12.7673656580628 0.145783571088787 14.9155015205991
13.3120088025972 0.145783571088787 12.5230331226401
12.2994684716201 0.145783571088787 11.543983402055
11.702334782348 0.145783571088787 12.1036367552645
10.6220533549851 0.243101335751664 12.3622159648917
9.53336789222175 0.243101335751664 9.72908511395538
6.55020907202513 0.243101335751664 8.86997591626185
7.18124374675329 0.243101335751664 8.04889927636511
6.10612253646289 2.38036954689951 9.69070635958869
7.09444183753657 2.05542186826157 10.432934402921
6.62260567147451 2.3752162680349 10.9604880061327
4.84908149773973 0.931544517137284 11.9347786237803
4.37893609847088 0.448177555425796 11.786039410716
2.8862953437039 0.448177555425796 10.6181205043244
1.44341504627523 0.448177555425796 10.6084739813514
1.44341504627523 0.448177555425796 10.6084739813514
0.837282762731418 0.448177555425796 6.70043580164986
0.837282762731418 0.755072220791678 5.52639328558895
0.750469253690614 0.755072220791678 6.18067045998895
0.969651646482164 0.442864545705971 6.46539588157375
0.969651646482164 2.57713037777699 6.35013233713916
0.302801285005032 3.84390957884364 5.90685079614599
0.302801285005032 4.06627985393945 5.91707377394531
0.466754015218325 3.30799307373294 3.7747451300851
0.466754015218325 2.23266644630714 4.56231253271204
0.466754015218325 3.2594528678971 5.9127213164635
0.466754015218325 1.82542655319444 5.99705989649328
0.099720420304765 1.82542655319444 4.52064847513714
0.099720420304765 0.980042955586254 6.25515576041872
0.099720420304765 0.931991144650382 6.96664107462363
0.099720420304765 0.931991144650382 7.11732043428109
0.099720420304765 1.21990625782586 5.5372340395117
0.099720420304765 1.8373218766362 7.00806685192997
0.099720420304765 0.337681825396638 6.94720386724042
0.099720420304765 0.337681825396638 7.02754680026443
0.099720420304765 1.88479761564005 7.53176429489379
0.099720420304765 3.86140184595629 7.83771301767694
0.099720420304765 5.330286963267 8.66801953532766
0.099720420304765 5.13955145452929 7.87688563797002
0.099720420304765 2.41212807643454 8.30289242152967
0.099720420304765 3.13183879411583 9.50306188423597
0.099720420304765 4.19778144461468 9.60416297968871
0.099720420304765 3.37830228177145 7.09282805807853
0.099720420304765 2.22077850892394 7.1592953213953
0.099720420304765 2.37413894349134 7.46490346686826
0.099720420304765 2.37413894349134 7.78342224538528
0.099720420304765 2.36359050209007 6.59952421355678
1.5603109788265 2.89219967150836 6.47014875807714
2.28232098518414 1.3569989360631 7.18328138141223
2.72072511953322 0.671933402406716 6.23148610961155
2.29720475804538 0.671933402406716 4.18191893624048
2.63178920729074 0.684825751009381 3.41888112170147
3.78894020565691 2.50646384406954 4.71477234780776
2.92710633900046 0.538810015767852 4.54473276685721
2.44364779010383 0.538810015767852 5.82597899146988
2.48390578695923 0.538810015767852 4.85541527198742
3.13942502265653 2.42536784792603 4.24037285237331
3.19162424366037 3.06718351153082 3.27685375639716
3.99819381450179 2.17886659830608 4.27762232425837
3.97420729012351 4.12669337803807 3.51686665840751
3.86923810909853 4.21563924676803 3.25434574141389
3.51768929359122 5.15715192868958 1.72321037854795
2.969546603321 5.72279934099604 1.72321037854795
2.12021250355699 4.21202946917993 3.07874136794452
1.91631682342418 5.07399646748962 3.07874136794452
1.91631682342418 5.39236883011262 5.01570133310895
2.70922108667176 3.46790349516587 5.01570133310895
2.2200979706829 5.83653393173716 4.95855895596887
2.65221163526845 6.23235133567439 5.31285410508073
2.04699261749101 4.65384077615508 7.50941587769085
2.04699261749101 4.67828221659967 10.4946031467631
1.82133303416718 2.97839052430591 10.2678871538949
1.8456901061614 0.91818067838458 12.1086470839569
4.54990539393039 0.91818067838458 10.6045865742039
4.54990539393039 0.696929665832812 10.7135994251362
6.79604627990542 1.20728706137702 11.8933702963518
6.5371178278589 2.11791027473869 15.7975885360375
6.25741221363462 2.11791027473869 15.7975885360375
6.73292835736842 1.06644104313854 16.7447696048548
5.69624181846937 1.06644104313854 15.9483749893034
5.7795201534922 0.536218822281234 13.6888130026693
6.1398400876916 0.536218822281234 13.2462406137923
6.1398400876916 2.82870154241681 13.1787091793717
5.43525383698602 1.38418710321261 15.7081524614002
3.52976689201664 0.84907974947232 17.4891650014051
2.91708012593554 0.84907974947232 19.8125948964871
2.02834024185765 1.8373357921702 19.3679846527737
1.93737855427407 1.8373357921702 21.6392202152622
0.758856956227694 1.30115937563944 23.1708492872968
0.758856956227694 0.998486189341087 21.5910723417588
1.52685676712081 0.152569421773364 21.2686252857628
1.52685676712081 0.152569421773364 19.7623032691646
0.725818985721065 0.699822720135953 21.6848273721147
0.725818985721065 0.999952528671333 23.7841845121695
0.725818985721065 3.15529498520596 26.1444260396775
0.849990013528022 3.15529498520596 24.0465574519024
0.849990013528022 3.6479797488762 24.8188116388908
0.849990013528022 4.64033033732524 26.7483234208858
0.523029271307972 6.63884204081625 27.2231952631312
0.523029271307972 5.8115634868714 27.690888799636
0.523029271307972 5.11199803934948 25.8271342292196
1.05771168737913 6.0536649327041 23.2132561494375
1.18039478639921 8.27679321823 23.6522490403787
0.331066166683827 8.66206086515069 21.945115933781
0.331066166683827 9.48486613550648 21.6353337916108
0.567413209550185 8.66596905227507 21.6353337916108
0.567413209550185 10.0444146988451 20.6710739237685
0.669277849286986 9.66926414057701 17.9639622785054
0.669277849286986 8.81086022025423 18.3762249147262
0.669277849286986 7.91414963300316 18.2489116780362
0.816271974108312 9.64813937297752 16.8547818753
1.66890877077313 10.6850853955966 17.0393391820022
2.30614099592463 12.8847748978529 17.0765024786317
0.974358403292252 12.7578409060095 15.5032575726205
0.188497892999318 13.0261265354358 16.7010694909608
1.16451653881175 13.2205536296559 19.8544220882072
1.16451653881175 12.456327748081 22.1584435264183
4.47494751161392 10.25730714094 21.5689325481841
3.25504304830021 8.46487018649395 17.7067517497619
1.97947285646758 6.95304717981359 17.7262523308555
1.97947285646758 8.60216098036901 15.1717783646827
2.6951417518472 8.74365608055165 17.930511494573
1.03994931389855 10.4316730937462 15.5777928772684
0.0432226771546425 8.97355528094573 13.8936530980918
0.0432226771546425 7.35769843394336 13.3290913647608
0.0493461154023214 6.40380647056608 11.155765186155
1.34830758392902 6.46962249218765 11.351409564502
1.37615043847176 7.16910421294541 8.84172532512619
1.37615043847176 7.72442493091507 8.01439560886816
1.37615043847176 7.17132985709273 8.06283830471075
2.68258266483922 5.24273904636648 9.59052997601529
3.23813642262468 2.64075943046011 7.80185416473887
5.59779636800745 3.26347954772636 7.80185416473887
4.5690919044343 2.61799700989691 7.54689593640382
4.74442622509116 2.51979420105727 7.07473212052486
5.50663989387427 1.06078677643971 8.3615432609384
4.0833062230008 1.06078677643971 8.57195083803782
3.84905941661099 0.831199423033596 11.1380421901707
3.72458862463527 1.65345344715994 12.4920334479663
4.10442255337994 0.305236244075702 11.4814634639641
4.57229646266404 0.556716148973383 11.3846610964165
5.05882160347724 0.579742392521194 10.1351622007894
4.47645866987003 0.579742392521194 8.00904366879418
3.13675980021988 0.62839835951485 7.63155656434059
3.76049769829643 0.738091181379619 7.17277133872057
3.52132482273957 0.0239790042197694 8.75056649429287
1.04450622949905 0.0239790042197694 10.6139675113553
0.795329822122494 0.0239790042197694 11.9218468688583
0.795329822122494 0.0239790042197694 12.2908232829181
0.573346055138252 0.0239790042197694 13.6065317424388
0.573346055138252 0.0239790042197694 13.8504159435871
0.573346055138252 0.0239790042197694 14.0205369482709
0.573346055138252 0.128818637579033 14.1714738914594
0.265245174480928 1.64120739650921 17.6877174498825
0.265245174480928 1.62034340538137 17.1121216679996
0.265245174480928 1.62034340538137 18.4582363461174
0.265245174480928 0.869868836514134 19.4652515839888
0.265245174480928 0.179700131445953 20.2244530504774
0.265245174480928 0.179700131445953 19.2277220958395
0.265245174480928 0.179700131445953 19.6071164534672
0.310963599914789 0.179700131445953 19.7329401410458
0.310963599914789 0.292731205736919 19.7662496580118
1.59793690679301 0.292731205736919 20.8597883371539
0.224576856564325 0.292731205736919 19.041286164753
0.224576856564325 0.292731205736919 18.2197244487925
0.224576856564325 0.292731205736919 21.2164110403418
0.442315914959023 0.292731205736919 20.694420999911
0.648850655327479 0.413294776055355 19.5685564686331
0.425426674635873 0.719124221553491 18.2828143727567
1.03504395905574 1.52513694383881 19.4620843831786
1.03504395905574 0.784039720812738 20.8800019340294
0.837973587725402 3.35742992090638 19.0609556418548
0.240611468632166 3.35742992090638 19.7561170248025
0.123548558194599 2.5035753089676 18.3775793386125
0.123548558194599 1.9145917988628 20.8616403507109
0.123548558194599 3.04370777528302 22.5522238429923
0.123548558194599 4.76065555359441 21.0888510416138
0.123548558194599 6.85741736946116 23.5549849367772
1.09444885124757 7.0326054223919 22.8004103855434
1.09444885124757 5.31607410685061 21.9318767565355
1.10336102634594 6.65595902964498 21.7982264183132
1.10336102634594 6.65595902964498 22.6133728943266
1.30214397273979 6.61057327202058 22.8499274060884
3.42470159718111 5.3687916450234 23.443078029139
6.04270933679962 5.1970441356122 24.1539573552911
2.29848569739483 4.08870288904734 22.59701259343
3.23031656295019 4.43740471541193 24.6105708600822
2.41618111839875 4.11490173144565 26.1735424019992
1.09246883631975 2.75838217626118 28.268545023906
1.32498008769088 2.46792358875901 29.1558100127132
1.32498008769088 2.46792358875901 30.2993867196176
0.781850356436353 3.20385748849691 28.1652958916122
2.40412758057212 4.86814751863146 25.243390129021
2.17460251902176 2.93430933820218 26.2049005782873
3.92305220875643 2.16443396219888 24.6656873052851
3.81787480850695 3.40649685811286 23.5895490502432
3.86334015805372 4.11096717152259 22.7818530329503
3.29467902297151 4.28978428047542 23.2865887756363
4.15864851852454 3.39079778561432 21.8478303200524
3.86187735188986 4.38446223751314 24.4204455763941
3.86187735188986 3.56272407777814 27.0955516745927
3.35763744324294 3.99991875419355 23.990089750205
3.2959156825399 1.26200532574019 25.9010837048772
5.08475290465445 1.26200532574019 30.1172543716665
3.38802318966842 0.993463858390086 29.7229327710868
3.66245804325937 0.993463858390086 29.2194648464226
5.7521660385873 0.993463858390086 28.7121202267824
3.12205802341281 0.993463858390086 26.851462244714
0.440720033041106 1.81860826415262 26.851462244714
0.441044446849075 1.16931778967772 25.1768896056589
0.441044446849075 1.6880975808078 25.9744936784748
0.441044446849075 2.63082724073764 26.7702638246936
0.401617686770569 2.39773868510243 25.8316190522895
0.401617686770569 2.39773868510243 23.8957357736715
2.32410706795031 3.11264474307911 24.2951498589942
5.01796572907523 3.11264474307911 25.4413213266123
4.44040547692661 2.98097889831444 25.5716761741982
3.52720329735091 2.26866207446497 25.5386956738893
5.92783807089772 2.52102638190113 23.5677058613251
6.12432865083206 0.377126771198126 22.66131200334
5.45610190207272 0.377126771198126 22.5677527144756
7.9854515454292 0.377126771198126 22.8186646187288
7.94457616118368 1.19157568902651 24.4490144800639
9.36348457308807 1.19157568902651 26.7731227046997
7.25856853242001 3.1113818242403 24.9599582626475
5.79602174308115 3.1113818242403 25.3079547513737
4.99331737142283 4.09362665637562 23.8397275620507
5.2253330502919 3.90495392056616 25.6674403159252
4.70069015553628 5.6512002238866 25.9979170759478
6.48129166127692 4.86235350016729 26.4041027139363
7.68401486384798 3.89883893789124 25.322193878924
7.68401486384798 4.56757246334906 26.8955757543227
9.28022462147544 4.32400260748334 24.6824448728331
10.0241328482642 4.85127406936053 25.6639572985326
11.6818783677233 5.86023492669165 26.1245502026855
10.3413101139361 4.52123124749151 22.8934155018856
6.62632421674099 2.84064836708778 24.0742027759721
5.65677807580976 0.843686498844628 26.1045506742912
4.58581540342929 0.843686498844628 26.5457606772346
5.66095763380902 0.843686498844628 26.8254513429085
8.32134907820349 1.73373774256513 29.5745024387126
9.81561666102788 2.58584830363802 29.5016826318892
10.6117711802105 2.51767287269328 28.5442141226471
9.06625743010166 2.51767287269328 29.7453424532693
10.2108956430222 2.74556425753861 30.2492194213962
10.2108956430222 3.23730373270004 30.0020896977914
11.0222645212197 3.71574317627031 33.6735071832969
11.5577257297292 2.43661668875175 34.7202375529179
9.77125918888194 2.47418953880781 34.2823473774707
7.6526866630678 2.81709250207305 34.8786282582354
6.7196441507218 2.20051889025236 33.2741755858766
7.42043919831641 2.20051889025236 31.023050384703
6.13036089365409 0.243690803308629 33.049003631572
6.13036089365409 0.243690803308629 33.3585856462049
8.03424768525177 1.75300094621058 32.3178153047652
8.60175708249287 2.01521756017446 34.2541997448232
7.80903612932916 2.01521756017446 32.4954524339497
6.31097630530414 2.01521756017446 34.4270470319209
4.40396347957148 3.50499799797598 32.8324869325735
3.29821606777251 3.88877967091842 32.02386989749
2.29299722275574 3.18924288825546 32.1206566876196
0.642407557544153 3.18924288825546 33.7778226731107
0.124908179350807 3.18924288825546 36.6885360164718
0.124908179350807 2.62800247653127 34.1987507913628
1.09405216241733 3.12483734504368 36.0714658855576
1.09405216241733 0.539244076424373 35.9020333952489
1.08068830858044 1.82797616573069 34.7236853013033
1.08068830858044 1.82797616573069 35.2901906219677
1.08068830858044 0.347893826769286 32.5488656676447
1.08068830858044 1.54960863011292 31.6206095212898
0.0555794167593986 3.88753265372079 30.9316707721419
0.0555794167593986 3.88753265372079 27.3511240690436
0.0555794167593986 1.19437780449711 26.3410091344865
0.0555794167593986 2.90887560159714 23.164985628884
0.00447597077508136 1.52488206211016 21.0429365411005
0.00447597077508136 3.18527449538946 22.2034329381593
0.00447597077508136 4.85445284981397 21.1546637704615
0.20132365998746 4.79536767715083 24.3061097017075
0.0710290924836988 4.86360567897632 24.3250752342902
2.57965939040542 3.20579036136204 26.2853393660067
1.69746774132341 1.17105551326262 24.0979565013599
1.69746774132341 3.08639404622065 22.7519875431386
1.69746774132341 8.14136644769862 23.5876341223605
0.449967346326877 8.14136644769862 25.3061568272776
0.449967346326877 7.19442123057151 22.5400303074976
0.449967346326877 8.38903485389671 22.4149122329503
0.812065057432351 6.89115123418814 22.9026536196034
2.60587944139955 8.50512658467261 21.33444312013
2.60587944139955 7.62729034182717 23.8373652320382
2.6802983416609 10.213206480121 22.7984412474175
4.47652353922851 9.13187653095014 23.2918896634
4.47652353922851 12.0334195377003 24.1884219436276
3.45101901655538 12.5690915567188 22.3154865631009
1.32291933127417 10.8878401773808 22.3154865631009
2.08236989916771 12.3959509249268 23.4554992874393
1.26502517398849 12.7478035161889 22.0049280210539
3.07398031409676 14.0876866623115 26.0434112217497
0.580180369547654 12.3288990522247 26.0434112217497
0.176371598514736 12.2629100644247 27.1028757424597
0.778680516992534 11.5242112540353 27.9033368011445
0.46849138665858 12.2079784515358 28.8404414072927
0.926429855674081 14.7875285404368 27.9142546217829
3.17841490724732 15.7928976255182 24.9894749169852
5.3675971774396 16.505669424792 25.7471919657413
4.88223384336639 15.9429597611799 24.5329559885693
5.24770626902753 13.7314775122133 25.4228894327489
8.19279822280306 11.2870585179175 23.6147656737016
8.76318808273478 10.6300874547889 22.6862749531434
8.76318808273478 9.82253883173761 23.030254856915
9.24855909156555 10.8061800934953 22.489553019437
8.40110664429234 9.56907392236788 23.9947408069387
9.93282614813667 8.29552251903815 21.9964264547711
10.1838868129535 7.50325288472056 18.9184132222906
9.73271659571605 6.74154064297508 19.7709835790406
10.6340107005102 6.20977229042083 18.7148362079627
9.45985325048722 5.6198503942035 16.939208128067
9.90681203643167 4.95630446203272 16.939208128067
10.5717449311525 3.01890448986649 16.5708260966415
11.0933097764575 1.89389897049136 18.3962096790128
9.8538564807802 4.63888031456864 20.3103436776004
6.35499151372029 5.84250615078652 20.3103436776004
6.14926162613995 4.80203975431018 17.4303431256104
5.57062771676564 4.81111886492204 16.6368020980528
6.24958222805666 4.19672049221961 17.6961374744382
3.85160272160859 6.45692202965997 18.0451168925854
4.87270906618067 8.75597959763233 19.0345983484918
4.92948660413741 7.17414757402621 18.2125758035053
3.87520275693792 5.0504102057612 17.4116322866643
3.99854771488563 4.90379854816055 14.5749483102283
2.91644273608699 2.61912568372351 13.2709957041125
2.91644273608699 2.61912568372351 13.7309603768395
3.79521442937232 1.02789410475611 13.5757193655686
3.79521442937232 1.02789410475611 11.1433209039755
3.7078899191864 0.166118775371072 11.1346439712096
3.7078899191864 0.571382341975515 9.86367632731116
3.52054543579211 2.02107735308012 10.7077843892886
2.77489394994669 0.523391569506923 12.5093865553562
2.68815839973881 0.491281147106492 13.9762231267134
2.65267405201323 0.491281147106492 15.9314784964836
2.94843417271915 0.729612815552052 14.9566557283538
1.37816869702025 0.972935983584975 14.9566557283538
2.11620560489627 2.07550096807136 13.3561622437825
1.96604907047896 2.07550096807136 13.3561622437825
1.01884697290392 1.99317072683766 12.884146316118
1.01884697290392 1.99317072683766 12.550476958093
1.01884697290392 3.20959933136508 10.9843695658904
0.0613053818047253 1.15482742678747 10.4446213221053
0.0613053818047253 0.32956571530226 9.25002088952478
0.0613053818047253 1.04711360031995 12.1316158021993
0.0613053818047253 2.74481482536867 10.115224080231
0.0613053818047253 4.3445369103712 8.69981807466794
0.0613053818047253 4.11459928602031 8.69981807466794
0.0613053818047253 4.11459928602031 10.1698486764522
0.0613053818047253 6.34059020967045 10.4263488230918
0.150233388925731 5.10808288599467 11.1762310444195
0.150233388925731 4.89306477550692 10.1131328054381
0.150233388925731 5.05165906263907 9.64770937883718
0.150233388925731 6.62774401975444 10.902271774176
0.150233388925731 7.55263500662634 11.7507893873898
2.68307088249816 5.0781033986699 14.9701738667995
3.35926812474769 3.80315848197719 16.4621843246747
0.827518564325731 3.80315848197719 17.0441977283311
0.704845361569196 2.45033019213859 15.0946511831228
0.704845361569196 0.0747585318810486 15.9852118674627
0.704845361569196 0.0747585318810486 14.9926182942741
2.53411709386775 0.0747585318810486 14.8560052743382
1.11122826357201 1.75455567280692 11.961243059146
1.11122826357201 1.75455567280692 13.2999332122616
0.565788956476417 1.5878899664012 14.4498071435986
4.0364346193663 0.0155164127887684 15.1650004996586
3.82920932010385 0.0155164127887684 15.1650004996586
4.21263428150313 0.0860941414633283 16.9022004154233
4.25130675627811 0.0860941414633283 17.847097090074
2.6059211819856 0.0860941414633283 20.1129518633647
4.06149715016051 0.0860941414633283 17.2867934909979
5.45740434035381 0.0860941414633283 17.5667249292333
6.55909690153004 0.0860941414633283 17.2621165981759
7.38977427317812 0.184737753710919 17.8003552343087
5.85775577296376 0.184737753710919 16.4714661760907
6.56991062183059 0.184737753710919 15.5897524078528
6.22737377223234 0.184737753710919 15.2512152209738
7.20152622300918 0.184737753710919 14.7494370390384
5.05817677515354 0.184737753710919 17.7309599167908
6.19056296194048 0.184737753710919 17.3524398175169
7.06187636336919 0.184737753710919 16.6831541166282
6.99450040961714 1.94800707450198 17.3085928903624
7.21094778300665 1.83967085924206 19.05938747528
7.67845547758591 0.681931285255334 19.8304537185192
6.5994964398285 0.349646245289234 20.4135598755482
4.98873717548145 1.80666172710827 19.8438353252163
4.25030225820298 1.08417980725516 21.5268002857686
6.63221007201228 1.88011606100277 19.3272386744746
7.99229610101325 3.67556543404109 20.2547182777173
7.42427552838913 3.82119505571528 19.8583700743442
5.98800299398819 3.24573538666358 19.7025600379673
7.06801531381906 3.09296187424423 20.178797044929
6.1196993547434 3.09296187424423 20.8392356630718
5.27524399408194 1.40715416623729 20.7106352202776
5.14265478177046 1.40715416623729 20.2402491871242
5.02678314817126 0.296654038223263 18.4493371170188
5.06773343185297 0.238950233310659 20.6462056230899
7.76510123913047 0.238950233310659 17.7397135625724
7.58232090070908 0.238950233310659 18.1899829463458
8.62479479405144 0.238950233310659 17.2677889554214
8.23789319800256 0.238950233310659 15.9880131358501
7.21249427892633 0.238950233310659 15.2968276551684
9.9533004518229 0.238950233310659 14.8525072571025
10.9063236752994 0.238950233310659 15.5370033073356
12.2225672456028 2.01247665483525 16.5479939821791
13.5391898395166 1.03243598901529 16.7084595992208
12.0179289308958 1.03243598901529 18.3866752289035
14.619212894822 1.84873347853158 17.48161526931
13.3297214705727 0.65755104650059 15.2807194012677
14.4034223366453 1.30201366424065 14.6938711438923
15.474988321939 1.30201366424065 17.0045424940403
16.2734424977772 1.30201366424065 16.3907896964261
16.1253488242726 1.58146236514176 17.1120082353482
14.4248627062624 0.444426630562736 16.9427288917492
12.0958924559267 0.444426630562736 18.3294829033292
11.0416536249998 0.444426630562736 18.7418700574692
11.598798058272 0.444426630562736 19.9893696813503
11.0967559588453 0.726265598115425 19.5279079813561
8.63920326653477 0.726265598115425 17.7100248882508
7.70534019381494 0.726265598115425 20.6172447393809
6.79722365415433 0.724592684973429 22.3560391303538
6.8637068116523 1.17692861975146 20.1818249080922
9.08020675741976 0.855713081504501 22.8764600616939
8.77334388528506 0.855713081504501 22.2547975203696
8.6926455087884 0.855713081504501 22.2256546825755
5.81584750156308 0.855713081504501 19.510278890799
7.33354177614744 0.855713081504501 19.7913193128949
7.33354177614744 1.80762248332753 19.2119735094219
9.97643664527799 1.80762248332753 18.2299902207363
10.1788625126969 1.75436084174617 19.9971375472287
8.66236711326713 1.75436084174617 21.0328270636053
7.14160445462397 1.75848538290752 19.0253854435105
9.02966744538903 1.75848538290752 19.6421275548753
7.27950567550905 0.399104607082061 20.3616730748945
8.54424871385467 0.399104607082061 19.3665442936286
8.02484651860954 0.969889395033779 19.9763952619625
9.98851901379473 0.969889395033779 18.9269090870742
10.0390653896225 2.23685976190267 16.2295857764199
9.19193129400889 2.28125038393567 15.9862536087446
6.25967538961345 2.08794454903331 17.9533325523244
8.22577072191549 2.39556933689955 18.6301308228612
9.93440654596466 2.52039497311216 17.2683938480014
10.1152031056368 1.69088486503606 17.2683938480014
10.1152031056368 0.720152262141069 17.4801231943061
11.6987591797572 0.720152262141069 14.7095931284012
11.6317040234042 0.720152262141069 14.0231606567536
11.6317040234042 0.720152262141069 14.0260865221359
12.1501862791156 1.71131486754083 13.5888096436716
12.0714136402587 0.685863092569485 11.4479171538737
10.5027749610056 3.17500646501825 13.0304387777049
8.39679831552698 1.62254056416113 13.6811696752126
9.88520573348314 0.433570559495563 13.3694896519511
10.9707268409841 0.433570559495563 14.7283609341523
10.0594860183693 0.433570559495563 12.2970995318311
10.2451396695296 0.433570559495563 13.6436572718191
11.844348458965 0.433570559495563 14.1365814622328
11.3683171135104 0.433570559495563 13.5635287765744
11.4191805663741 0.433570559495563 13.1469589266031
9.9392407819577 0.199164228758907 12.5042271484244
11.5070030060181 0.199164228758907 10.528089204747
9.23221633771986 0.450241696303308 12.098986465089
7.5977276444981 0.949963226588821 12.9612396708729
7.5977276444981 0.949963226588821 14.3058688955242
5.61506960926793 1.10281559637212 16.2004221938392
5.68595462590303 1.03882770815561 14.3395534882109
6.60684555584802 3.22294885093648 15.2898229537172
7.59055768398911 2.12300817694862 15.8327019253775
6.06308467322221 0.708464099360039 16.0745462937402
7.30830333554622 2.22795086289922 18.3644293519355
9.72686849076807 3.27005277647054 19.1185409872153
9.15736559321093 2.92942942471942 18.0190741660248
10.5441035228158 1.46777366539013 18.7399636631194
9.69185327428599 1.38368620279955 20.7331512817999
7.31890870395256 1.38368620279955 21.6074764240154
7.20511681521776 0.403541669257417 21.4937835263608
7.12681062553145 0.443742808618402 22.0990823277043
8.9266147506158 0.443742808618402 24.4763083075361
9.41340851921193 1.05994997339425 25.1694205906057
8.63907660421199 1.6620895246746 26.1347169483743
10.297143851377 1.27119668872613 22.2468470820561
8.78148684424086 1.27119668872613 23.3122044447132
8.6107581023143 1.27119668872613 23.0725806028038
10.3911192807791 3.75626388268421 23.5609676869841
8.08092719228715 6.03279461558899 26.0807002356242
11.1201555469669 4.72529375140924 25.2386824630738
10.2515977670252 4.5785782096603 26.3956754834957
12.1916384111073 4.81317026253272 25.4359615083333
15.0870720362293 3.75372492270176 26.0109393296315
17.1659580790019 2.65402406821154 24.4700365244018
18.0671134133175 1.6100094070407 24.4700365244018
17.0335260867148 2.18344933293506 22.6746433117028
21.2429749048863 2.66501230867454 22.9022508946921
21.7891625878246 4.95346906334555 24.3343109867925
22.2178819714762 5.94066360625747 22.9893146683017
24.1824965133111 3.58822570574433 22.3940118572809
25.4469561962512 3.07939721277476 22.8816782817597
25.8043629236196 4.05564432728624 24.1897123726873
26.9434317406565 5.42649493508732 24.6986292111765
28.6028349936785 3.65708992305351 24.5591554686916
30.4441452602643 2.06702806141052 23.3339522657632
31.5546104737944 2.26812301429129 22.6406624021038
32.1932095663919 0.802561751895231 23.6737699593377
32.2730689947633 1.41652039344267 23.3321967473404
32.1242928289929 2.70495641278499 23.0564567253304
32.1360999837171 1.68291495192416 22.5788045978344
32.2204371761364 0.591960368636483 22.2417596639423
34.3076787051998 0.1739963125101 22.6081582633664
33.8292242493195 0.1739963125101 18.3244767806165
33.4341731339166 1.38562713882314 19.4499993008003
33.3804144243034 2.56027655017698 20.4896878196613
34.0838357563582 2.95541622414263 21.3342801575915
33.5731748238326 3.85831776593093 18.6741044099581
34.697300175353 4.31159150714858 19.29430350523
33.7385060642289 4.31159150714858 17.218756294838
34.7647213321223 4.49964230041271 16.6651923599085
33.9164547890369 3.91843180675078 15.4086948785669
32.6639404339255 4.09674048530885 13.6369838537538
32.048761478145 3.29013061020138 12.7720820190305
28.6812850813283 4.19018788613108 13.6816461527887
28.3962811271404 5.7817017505866 13.6137871200402
27.6532843318992 5.0646899119099 14.4952443316833
29.0113436823247 3.65992422444837 15.9519111956954
29.7959647647529 4.51677586385444 15.3574142128649
28.2991711624449 4.90777853199384 13.100433177204
29.7514167511239 2.9433580896465 11.9154370651193
32.4313890389469 2.9433580896465 10.1247321169818
33.4236698522042 3.61859608067069 10.1175415055112
33.220053299249 4.02323232289932 9.81462396747248
31.1738311575959 1.63246387188822 10.0659218073446
32.5188797690328 1.27364863241143 7.74237220397868
33.594913357641 1.27364863241143 7.28431181074205
32.8528379512134 1.49291906877393 8.80057056011403
32.7437082360124 1.49291906877393 10.4249421354046
32.8739816742015 0.7339506778639 11.7692884771534
33.4254380705178 1.85377466536201 9.1387552060608
34.6980035296791 1.57156449985057 9.19926491296993
31.1416276250339 1.31111278761895 8.67066434755827
32.0331975311373 0.238478361472964 7.78720791081113
31.9651464238094 1.93375585208869 6.75662863928101
30.6167426385703 1.93375585208869 5.1894289238142
30.3278451573594 1.55454225360334 4.86541694429299
29.6923051926243 1.12776915708476 5.00189200019939
30.7763682306106 1.12776915708476 3.34963531970114
31.6027829085533 1.28634501989935 4.82979407054396
31.205019334918 1.28634501989935 5.86230320883862
32.4204773789187 1.28634501989935 6.15430996537956
31.492258794143 1.28634501989935 5.4424261584393
31.5164686696277 1.28634501989935 4.85514329485763
31.2299924649878 1.30361789119448 4.85514329485763
31.785947721472 0.0735117802688368 3.11673337487837
30.3673028201949 0.420311072149749 3.48025861106155
29.2734208572465 2.64632428428653 1.74955926466577
30.3973473251115 1.85200133330682 1.74955926466577
29.8660989748913 1.85200133330682 1.74955926466577
28.967732485074 2.81130146871109 1.74955926466577
27.65197749373 2.93277136466844 1.14370521971604
27.2601935610824 4.52721755418663 1.14370521971604
25.9420257850012 4.22909962784802 1.14370521971604
24.0160508027454 4.8831837473304 2.91291791220372
22.4069844030767 3.22504734118155 1.23554638447387
22.3284731413478 3.04628288139227 2.57321214652008
24.0736293521617 3.77440315104271 3.02947359555565
22.5149104871595 5.38423584795641 2.85795526553581
21.1143715273002 5.93905412832482 1.88063416862154
19.9487833131607 5.93905412832482 0.296299489801594
21.1668555551145 6.74748978416833 2.15841389267359
20.6462409217456 7.2877142576288 2.15841389267359
22.5199674153363 6.14780147229229 2.15841389267359
23.2251713569055 6.14780147229229 4.48935276381313
22.6520341175941 4.55534594412472 3.13095611595438
22.4376214959828 4.55534594412472 2.88889630875071
22.723230869641 5.56656737474026 1.69236934193976
22.2137951240552 6.77913501381403 1.4654611696069
22.2311311065445 5.99353511023571 1.4654611696069
20.0727141072041 3.83300208136949 0.712926530293943
19.4330819611009 3.83300208136949 2.60983181684587
15.9238628810339 5.42605938603515 2.54262279324832
16.075068083423 5.58993480824458 1.23454739038355
13.1829080149873 6.92042994068952 2.45213633158061
10.4922606134428 6.54891709638369 2.61815435771964
10.4922606134428 8.20854032242297 2.519158837818
12.43662313707 7.3114962319458 0.190474960825291
11.7488922265256 6.71471510433341 2.11387774074075
9.50514601292329 6.28057646765586 2.11387774074075
9.40682191805989 6.2661973773665 2.11387774074075
10.1124996773909 7.23611175103965 1.67709043443873
12.465761050016 7.4770665373823 0.555630233344494
14.1442442600163 10.7924215993756 0.121361660901666
14.1442442600163 10.8686791987885 0.121361660901666
14.5806338393207 10.5299359626456 0.121361660901666
13.2515993044596 11.2139642137944 0.640426347344926
15.2004490536949 10.8146150037029 0.640426347344926
12.0593362485301 10.4205163012913 0.728015029158226
11.4451266635091 11.1676845580558 1.12753022539529
13.1724410134187 9.28231988973543 2.31788598559143
13.1648250514363 9.63038266286384 1.29390468654897
13.1334891042944 8.84293289815033 0.933712663342148
12.6546880202843 6.41746135814091 3.00688687655597
12.6546880202843 6.59400314079939 2.89508618936641
10.2947171092698 8.08130137963848 1.55519163077427
11.4438221046253 7.81510638766155 2.10870577896468
11.7156735521731 9.5608930258436 1.78051473172016
14.2759698822019 7.49150992340246 1.78051473172016
12.2991821006062 7.05893712199163 0.829439881413567
11.7563561092065 5.23687029002877 3.09213038845895
11.7563561092065 4.39988610157841 1.16123486942819
8.66940503029745 4.96595792775903 1.44771638186574
8.31521899891564 8.60876037841446 1.44771638186574
10.1274535666407 7.09837325167731 1.42352405271391
10.0148642992733 7.46448020610906 1.42352405271391
10.3035593697197 8.58980559764782 0.619098655578981
9.6722568619363 8.72502377255194 0.238193714639223
9.86067161438104 7.82403999307957 0.238193714639223
10.3097039285295 9.49270063711589 2.27358239415786
8.6148782656151 12.4202323037935 2.39625564926134
9.67159050198419 11.9117888787559 2.39625564926134
9.62140931626231 10.3698994964899 2.63644222717508
11.1899391270972 10.3698994964899 1.7274716772525
11.4770913534228 11.8367273278453 0.674380847457762
10.4194776727361 11.0822028244455 0.674380847457762
10.4411286438985 10.5867991705574 0.674380847457762
10.5523841883397 9.18251068349959 0.674380847457762
7.72485247689114 12.0926105846388 1.1816060631228
6.28626841349292 13.5399191248132 0.18626116020523
4.92689014880067 14.1899902310872 0.773839362654485
6.36137241132934 17.0836316548131 0.773839362654485
5.38359757838121 17.4710751299996 2.03995609687335
5.68776232396722 18.8607489058083 1.14648922400391
6.94858724462603 17.9193845871827 0.404333336620635
8.06760501349033 18.4146098381078 2.09047010800346
7.41910925232662 15.8133067966724 2.00882293273993
8.57634624113808 15.9248329682365 2.77569476253844
7.24917846887598 15.7462921750037 2.77569476253844
6.56618966908822 16.4854331492401 3.6986655818682
5.82810532365803 17.0259369672537 3.06068155494099
6.99502686582551 17.350588801592 2.02786376797419
9.78469986614972 17.6693087164695 0.508468285110018
12.2645468761915 18.4049395581416 0.764839999407343
12.5906277879047 17.4240894732875 0.55835320279831
11.8120631233861 18.6540387168624 0.55835320279831
10.0383986759883 15.4982055474166 0.686699920438258
8.93154666947426 15.3977590230722 0.686699920438258
8.18684117283307 16.5059717284107 0.686699920438258
9.7348844211314 16.268384807684 1.09949547279389
9.59529954773592 16.268384807684 1.4962819408436
9.59529954773592 17.3421575311647 1.4962819408436
10.7051337700479 17.0235368444825 1.25036597892882
11.3379012627592 17.0235368444825 3.21381026500333
9.96062579490862 15.5273908097757 3.14444809200424
9.66408401330327 17.649952207773 4.16764761021572
11.2607045529864 17.5439956779845 5.42974020483936
10.1593081687244 17.6466502551963 6.68099188512532
8.91244211749827 17.5364506716337 7.19243010594881
7.80079848333412 15.6063798425764 5.17753491774793
7.34064388520464 14.0333949707663 3.64848789919947
9.49813098038667 15.3102973371403 2.46034019758343
9.76496605350967 12.4760246847022 1.85117490347006
9.95888902623456 12.3872119217626 1.85117490347006
7.50293836148235 11.0714979191637 1.85117490347006
8.29307494466163 10.8020649448895 1.07032699563955
4.74697215549356 10.6957965379108 0.371660346337987
4.78313208409459 10.1984178050847 0.371660346337987
6.45270204560919 8.17901552651566 0.778914131556186
7.50932356641266 8.98140677756498 0.805412264968085
8.05325293248191 9.350705524878 0.805412264968085
10.5659495322609 9.350705524878 0.805412264968085
10.2859994533568 8.90757912934841 0.805412264968085
7.38922346631526 8.70081159767829 0.236387467437328
6.23059758823694 7.68376251056823 0.236387467437328
6.68098796547265 6.79881227585385 0.305987854719082
6.68098796547265 6.75105393867788 0.00118716314929279
6.33455968542146 3.57931421684194 0.00118716314929279
7.11420650657338 3.57931421684194 0.00118716314929279
7.0120827707776 4.00938828474101 0.00118716314929279
5.94364968695182 3.63394193502427 0.00118716314929279
5.31609669216384 3.29255864095861 0.00118716314929279
5.48443387233025 3.06123714731042 0.00118716314929279
4.28963772881694 6.80327777674949 0.00118716314929279
6.48361849985182 7.3614484830043 0.546733922539596
6.12414005787529 8.72908701081131 0.733465615738921
6.12414005787529 10.2289377807064 0.0937207525682284
4.44713342382836 11.3064251730798 0.0937207525682284
4.98063481024296 12.0541677330189 1.25662694655255
2.42774939303365 12.0541677330189 1.97406159514087
3.12420524683432 10.9066676457796 3.33526716139305
4.43152122795172 10.1519573624868 4.74418998385857
5.25266885663692 8.74650617069001 4.52872841141361
5.5450143332314 9.56995902986323 4.49359372003869
7.45246119161088 6.81311465024771 3.93498633722871
6.85601565507961 6.12390167271598 3.93498633722871
6.55803142266845 7.00048314396968 2.85676128699242
5.3506018477308 6.45446475453778 0.862289946648086
1.60705903534055 5.12737389655105 0.862289946648086
1.76938561318971 7.71791869469552 0.862289946648086
3.13079709358827 8.20411791804659 1.76205999099064
2.24837623944966 8.70514909775442 3.0191671465758
2.24837623944966 7.69846765856153 0.611623054046768
1.9339633031788 6.21870861716078 0.611623054046768
1.59559398161367 5.30017263004394 0.611623054046768
0.665479560530764 5.21330236385816 0.724882782132333
0.665479560530764 4.13373208063676 0.724882782132333
0.665479560530764 1.41177505689501 0.724882782132333
0.0711602733747959 2.89307805477504 0.082042499193509
0.0711602733747959 1.67595412631176 0.082042499193509
0.0711602733747959 1.73812843824649 0.082042499193509
0.0711602733747959 1.46989650030393 1.83960152447464
0.0711602733747959 0.222465988714081 2.24776967708648
0.381690122436127 0.222465988714081 0.517215074883305
0.381690122436127 0.222465988714081 0.517215074883305
0.381690122436127 0.222465988714081 0.517215074883305
0.342886651529782 0.222465988714081 0.330024473931286
0.97873589266158 0.0637054730213743 0.330024473931286
0.97873589266158 0.0637054730213743 2.10797230474792
0.854096134376884 0.0637054730213743 3.52514028330632
2.05361060821471 0.0349227919486932 3.25287213564243
0.488077363475497 0.0349227919486932 2.90242416592941
0.205240349738043 0.0349227919486932 3.08287885780216
0.205240349738043 0.0349227919486932 4.0275874004839
0.205240349738043 0.0349227919486932 5.52345295325598
0.205240349738043 0.0349227919486932 4.68834107376775
0.205240349738043 2.16648966103809 3.3645615940329
0.205240349738043 2.16648966103809 2.25748319976774
0.205240349738043 2.16648966103809 1.7329686486141
3.39739587413261 4.36265292510556 1.7329686486141
4.18438350417509 4.36265292510556 1.55228793167015
3.35729390511165 3.94794628099492 4.63590350505852
3.92455781755125 5.23814487213439 5.51612151177612
5.47343683637166 5.59043759811848 5.32408622187752
4.06870798000608 6.47657450210474 3.28993305553158
4.77943769878143 6.47657450210474 0.879305418447968
5.90378297357218 4.72411823614402 0.251044794032547
5.90378297357218 5.60382419132204 0.20385792535883
5.17514833538142 7.26878880410782 0.20385792535883
5.61396129476146 9.28076927140472 0.20385792535883
6.21339296598741 8.95400556997062 0.20385792535883
7.79534861659074 11.0364946818657 0.20385792535883
8.59866838456879 13.0492117870449 0.20385792535883
9.21042940181014 14.4089667269187 0.20385792535883
10.3026474658173 12.5190161436054 0.771054073733349
10.6591330612512 13.302282031086 1.53648696396297
10.346909924649 12.3603917330037 1.23899721480911
10.7436701806635 13.2327485107577 0.546513618836591
12.0653630934573 12.9209394045967 0.546513618836591
14.4515255501858 10.8279148206451 0.546513618836591
14.6356321022927 10.5818638215465 0.546513618836591
14.4256243365943 13.4322109941114 0.639032337378173
13.954040931189 12.5721276378069 0.519465475891224
13.5807966753382 13.6172829746678 2.32767354074703
11.7426442500585 15.340127810115 0.613377973750362
12.119325318536 14.3404113419786 0.281888786813207
12.4318235477364 14.4407242561426 0.281888786813207
10.474396472868 14.8722937669681 0.281888786813207
8.89742562033337 12.4565291523673 0.281888786813207
8.56173809650163 11.6800809952757 0.145806896246916
7.47296014570098 12.3645329168254 0.145806896246916
6.5437942438738 11.2464978418344 0.145806896246916
7.22976629967787 12.8999908453161 0.145806896246916
6.11438769613359 12.3656951599784 0.145806896246916
4.98583479755116 11.4777474373502 0.145806896246916
3.54179241227818 11.7336130587491 0.145806896246916
5.00364772063757 11.493926521489 0.567406088131135
6.60694781872504 11.963832579726 0.982593607197234
6.10933010913196 14.2023486076952 0.982593607197234
8.6804145114596 12.2301630485125 2.70760737496771
6.78794035573932 13.3431888693053 2.13067053750895
6.94734479662281 14.4666776362628 2.13067053750895
7.29402190681958 16.8683771684565 3.5418478383263
7.15011932671115 15.8317637413588 3.16994437132053
8.07940161957268 18.5968056819105 3.16994437132053
7.40106967408517 18.4804885093889 3.64154818007143
5.48783671606157 17.3899720262438 5.24693797477659
6.16374088173648 15.8069382531331 5.91232106475784
5.8135762116445 15.4185651136885 5.18061488254548
4.95216093596763 15.5979342147536 5.87152184148262
5.94157993797369 16.2351548781132 4.58802962905714
4.18656280141899 14.9836483965959 4.47987155283082
4.18656280141899 15.634572262056 2.43490797593052
4.18656280141899 17.7530106743769 2.54177914713788
3.41287986305265 18.56115848432 0.609259051896883
1.97692522170856 19.7332892001022 0.211144513287515
1.97692522170856 19.9030834553088 0.825688361485222
1.97692522170856 19.2545147623747 0.825688361485222
2.21593423822521 20.2033866125433 0.825688361485222
3.00847739206222 18.9141674240784 0.825688361485222
3.09838616337222 18.32305840322 0.29949520118905
1.40553132991947 20.5466955027277 0.29949520118905
1.04477212409042 22.772506190674 0.880483900561774
1.04477212409042 21.4791788268842 0.880483900561774
1.04477212409042 21.4791788268842 1.69721044727927
1.04477212409042 22.6835579727189 1.38552666738666
1.46624370312137 18.8361264443852 1.38552666738666
1.46624370312137 16.786979820729 0.249389862083684
2.8789746298142 17.7565851743703 0.249389862083684
3.56286680395206 18.3683723849193 2.66155364448117
1.23489985357551 16.9907298764082 2.75093587774179
0.962614091103131 16.3188062626787 0.0385705765857378
0.962614091103131 14.9000111909024 0.0385705765857378
0.408120620002056 13.7025154150625 0.0385705765857378
0.398843962330947 13.8054294412555 0.0385705765857378
2.82877895258218 15.524198854725 1.87252372670514
2.82877895258218 15.4695574266283 1.87252372670514
2.82877895258218 17.2528432915534 2.03180655366143
2.82877895258218 18.377975019776 2.03180655366143
2.49576293822672 17.594890811803 2.09491759390776
2.11221694715297 18.5963680927897 0.717893928000944
1.35913812796348 17.8975375900756 0.0538354328361476
4.66296621926374 16.1802336424108 0.0538354328361476
4.71035887794941 13.9633267766283 0.0538354328361476
5.27150551018398 12.07931552423 0.106838189666412
5.92457312654826 12.07931552423 0.106838189666412
6.47627523550693 13.2421099948298 0.106838189666412
6.0023605954296 13.085036798584 0.106838189666412
4.87817967644782 12.9845811944026 0.106838189666412
7.17995398286224 15.611444659477 2.52160734195137
6.72750948693837 15.148638102512 2.42813607005032
6.3023174295911 15.5857618197547 3.11654461318446
4.89134047707014 16.3016999155462 4.11414142615292
4.2111803176975 16.5247423201869 4.11414142615292
4.06471979396812 16.4653984787455 1.54321267678925
4.06471979396812 15.9236637480686 2.37296333189409
5.72509149480471 16.5700508003715 2.17731448543706
5.72509149480471 16.9274070124689 2.17731448543706
6.5346659982768 17.6216211691807 2.17731448543706
5.24421624505259 18.0086248612387 0.832617456811499
5.24421624505259 17.4538366462286 0.832617456811499
3.66689110940815 18.7844953072981 0.832617456811499
4.27192260867558 17.0950198819694 1.15851475994304
4.36578088797888 16.0380361687134 1.15851475994304
5.3962131886369 14.7402349742557 0.468967809520048
5.01954267878622 15.9090946743265 2.11973523426344
3.57917651213148 16.0807985179206 4.19187944094422
2.34832909691646 15.4461430491463 4.67909071750703
2.20967372067112 17.1674879883514 6.85444861628878
2.16821051163881 16.6075377110576 5.54778876610685
3.66367645197073 16.3489275217802 4.68774652117944
3.84358955040462 13.137835309902 1.98596101263726
2.21137641119297 12.4396734238931 2.53392278744889
2.14919237828551 12.1543863441741 2.0884382917513
1.8930055841352 13.3366271385878 3.66954518588407
2.03091097358895 12.0271857113353 3.5451146626767
0.439240228862986 12.0271857113353 4.15206213520806
1.24663839586439 13.6510499388286 4.15206213520806
0.16719640457616 13.6510499388286 3.83480595466275
0.16719640457616 15.6683360869978 4.83284957238128
0.16719640457616 15.0219337010758 2.88091865918699
1.22202585912493 14.8798004067182 1.36880049079917
1.67574472168289 12.8823546755392 1.36880049079917
0.591786888791572 12.9524208901769 3.53580115795084
0.591786888791572 14.0496444358481 3.53580115795084
0.584817037767626 14.5260833852019 3.97853044431385
0.584817037767626 13.5484355843064 4.68376953256888
0.584817037767626 13.191666296719 6.08708502151667
0.584817037767626 12.9293826741479 9.30512777229917
0.819445288971239 12.1831108371763 9.90276333475085
1.32874386322177 13.0381901823141 6.92726680780956
1.32874386322177 13.2056062760384 5.84721862795423
1.32874386322177 11.8880892186967 6.60093218003203
1.39991374590153 12.2670965394147 6.60093218003203
4.32693690453315 11.6401650177089 7.36026382504852
5.3143860877967 13.2262455706111 6.55361090687532
5.13152180251069 13.3105282720418 5.5955148388537
4.18242350043752 15.0561574515211 8.43497094371552
5.06366879867692 15.5956292222371 8.2371920148409
5.06366879867692 16.4550194899907 8.96242152246803
4.11795166821473 13.8244019756668 9.41066260418304
4.11795166821473 13.2866221004347 9.8874578765256
2.77814669643618 11.8783621685636 10.2732183747543
2.77814669643618 10.0624104317523 9.62396662132041
1.63203978164825 13.1736243082134 9.29797402465257
1.63203978164825 13.0201554824394 8.70967169649942
1.36063002748023 13.507043319981 9.7735199295952
2.49664570195067 10.9809197373818 9.19954284862727
2.11140929704325 10.2857595627965 8.81449283152308
2.28883144260971 10.0123430479949 7.95271572196819
2.28883144260971 9.55490091918886 8.59134216225544
2.2535770569504 10.0360856146739 6.88498165511139
2.2535770569504 10.0360856146739 7.3986504962225
2.50926343471033 9.83962581711018 8.80773108530746
0.902649177112558 9.87071183421013 8.48284986539097
0.902649177112558 10.2458963821341 10.8757582610355
0.0851107162207572 9.11065188779463 10.8757582610355
0.0851107162207572 9.17535795297468 12.4817301177401
0.0851107162207572 8.0338212195744 11.9202295154283
0.0851107162207572 5.92580939679387 9.75848487692164
0.0851107162207572 4.40763573505917 10.4431583688462
0.0851107162207572 4.10510567197522 12.9630391157888
0.0851107162207572 4.90353533508275 15.8891791866853
0.0851107162207572 5.28586252905532 14.3654999970827
0.0851107162207572 4.2319150818111 14.6687298616844
0.0851107162207572 2.77261549016977 12.3901998468085
0.0851107162207572 3.44173605756929 10.4843320477694
0.0851107162207572 2.38500699401863 10.5691453366313
0.0851107162207572 3.97349448632928 10.2281064036923
0.0851107162207572 4.49341109417708 10.442419192405
0.0851107162207572 5.05619452791299 11.9253277927749
0.0851107162207572 5.26247380550425 11.8246703479429
0.988306348217013 6.61975953040619 9.20743814391965
1.41017214516482 9.03120554355462 10.0886422000801
0.876576077545199 9.5756882475873 10.0646571630843
0.820175422725804 6.85747815814943 11.8056122939281
0.820175422725804 6.84492569442139 11.4810883172524
1.29761731244432 8.34008451235486 10.5532348878543
0.502929583221322 8.17922856880489 11.1203662133632
0.502929583221322 9.55692149912957 12.0395204189052
0.502929583221322 9.08094763351295 11.9624269682751
0.502929583221322 10.2166000371231 13.2483509558622
0.514982180374758 9.23245729800989 13.6008579631291
0.973057119598044 9.84167669954513 12.2962196745353
0.796250827841375 9.51953916213209 11.5523221639884
0.779660031049048 9.50943062918373 11.4294779384792
0.779660031049048 7.80846101854664 10.633958527812
1.12181959399201 7.40606877587236 10.633958527812
1.12181959399201 6.93367380328601 10.246048014807
1.11187610496602 7.39312550898621 10.246048014807
1.11187610496602 6.73492744390128 8.70448999267052
1.85896356068744 6.69280838085867 7.31170856590681
1.85896356068744 7.52315687575435 9.96529924909865
0.782049108394619 5.94696774608778 9.97290183285147
0.782049108394619 5.09296533354573 8.58667669011631
0.782049108394619 5.09296533354573 8.03605725179107
1.15918708272418 5.09296533354573 6.30535078350379
0.692346560505237 4.31898318194512 6.20268724868168
0.692346560505237 4.31898318194512 7.30245199347241
0.115914106930716 3.16827421471378 7.30245199347241
0.0237848277473843 2.86523128654909 9.09576332297979
0.0237848277473843 3.73973862329133 9.09576332297979
0.0946237721074155 4.22632886577003 10.6336461456319
0.130050393507319 3.32371818601733 9.06262204967899
0.130050393507319 1.590182668396 9.67088889735034
0.130050393507319 1.16054652523522 10.3662014023942
0.462839803958398 3.17476889495525 11.2300959736333
0.462839803958398 3.36442859103882 11.8898248682321
1.41971281157703 1.59508739154295 11.8444396979848
1.41971281157703 0.573776422942063 11.8444396979848
0.418387234282425 0.13213954981316 12.0124648894263
0.418387234282425 0.13213954981316 11.0377588627913
0.418387234282425 0.13213954981316 12.0604546357669
0.418387234282425 0.13213954981316 12.0604546357669
0.418387234282425 0.13213954981316 11.1018265688407
0.418387234282425 0.13213954981316 8.63688746084483
0.418387234282425 0.787903687272176 6.47137101695602
0.418387234282425 0.787903687272176 6.47137101695602
0.418387234282425 0.173628941967705 7.97064469741083
0.351992186527032 0.173628941967705 6.99574158553275
0.351992186527032 0.173628941967705 9.08824414058585
0.339721587791691 2.97679682699506 11.2507110742978
0.339721587791691 5.8582759600416 11.3683653468954
0.339721587791691 4.48704818697102 11.9328677589053
0.339721587791691 4.42662396266076 12.2512805062986
0.339721587791691 3.94278355277655 12.5506215810309
2.05492568958477 4.06552748981129 13.7008836296348
2.5956462785064 0.765270262138742 13.6090429241424
1.01540300102201 0.765270262138742 13.8790772197785
1.01540300102201 0.765270262138742 13.7271695814746
1.01540300102201 0.765270262138742 13.0804966782627
1.01540300102201 0.0168483259597769 12.0294365702369
1.01540300102201 0.0168483259597769 13.5921947975684
1.98876504056785 0.0168483259597769 14.0456241667936
1.98876504056785 1.67842751527975 13.7088217969707
1.51397568979976 3.21550871169825 15.8839551453964
0.0277732006869023 3.10166377858484 15.0899365368067
0.0277732006869023 2.63428703835726 13.5873118609023
0.0277732006869023 3.10445442082112 10.5168954189417
0.657818792557553 3.2874905203009 12.0286263845671
0.657818792557553 4.26824733467503 13.0953972860775
0.657818792557553 4.35075885611025 15.7612909546824
0.657818792557553 5.31468025841352 18.064234630937
0.657818792557553 2.86466276322748 18.9892441682241
1.70642654115618 2.37244246499135 20.4751080379679
1.70642654115618 3.96757932658808 20.4751080379679
1.37097585267236 3.8803924153504 21.0728307093199
0.110679356625457 5.90501973306254 19.593109489541
0.110679356625457 4.16305367358334 19.593109489541
0.0275709584688659 4.19394187985785 17.6565645604226
0.949103286093043 4.98906436724942 17.6565645604226
0.213817309426017 4.27926719591517 17.3795333563946
0.213817309426017 6.61649329504207 18.6478420453979
0.213817309426017 8.28584629843173 18.4615755228656
0.213817309426017 6.78139965079523 18.1320362908236
0.213817309426017 4.69383381320262 17.2849769864971
0.213817309426017 3.6010439852278 17.6854629838616
0.213817309426017 5.24680630106535 17.7650266426699
0.213817309426017 6.49911531469075 18.7118334812778
0.899017305867781 6.74535117862723 19.0584584680481
0.953158926891253 7.33984724665684 18.5415861039732
0.112731737369847 5.73186987594254 19.5896781800077
0.112731737369847 7.02677413987535 21.3043182147714
2.01345906764016 7.48321596170754 18.750479315832
2.61278988911415 5.67624237527713 18.3366622837231
3.22149884515802 5.22517375889695 18.7379876035366
4.47665075639924 4.58538923711587 20.3592785997132
3.29504875896273 4.70287628007089 20.0999306982565
2.81811067505812 5.3526189044643 19.7090840825227
3.43088861513447 6.62323139910091 20.0691945929893
3.87998204159685 6.7445031554864 18.6630734239147
2.25237246139355 5.94573793682402 17.049168289864
2.25237246139355 5.77688404358627 18.9392761524885
4.36216815451648 5.94439212711019 15.7613059522361
4.86480614843722 7.56524612577751 16.0728611762115
4.78814224470666 8.31593267605639 13.7137344360815
5.10633075234654 7.64087190295598 12.0811136637085
5.09136367561329 7.47454929566546 13.7453542608941
5.1703520591556 7.00192224656559 12.672370026813
2.24685831230647 8.57660507375017 14.8443079414796
3.79844240496179 7.92110002069024 14.9343013175723
2.35797992998487 7.92110002069024 11.8505074697036
0.911516721634857 7.75991623983253 14.8410877342272
0.00736932682558067 5.14092080146753 16.6187201492686
0.450048106000578 6.43505165801237 17.2603731425376
0.676076937064871 7.11665912341152 17.081284823372
1.76770504731552 9.66054282584975 17.2986726482359
1.76770504731552 10.5466391252895 16.2188638053383
1.10236543628295 9.31831719383178 14.6531084716326
1.10236543628295 8.26074375294783 13.980841786863
1.10236543628295 7.38781022517523 14.1847168010481
1.10236543628295 7.38781022517523 13.5660714265972
1.10236543628295 5.53495537712415 13.5660714265972
1.10236543628295 5.41832920373379 12.8332724118705
1.10236543628295 6.45279388234312 13.3759850897327
0.0291881834173435 6.23128380703064 13.2210139303746
0.0291881834173435 8.03426398406781 13.1372502596258
0.0291881834173435 8.91796887434868 15.043736039325
0.0291881834173435 8.72954419814728 11.5749846081379
0.0291881834173435 11.222477630847 9.46784182361037
0.0291881834173435 10.6687679711092 7.68874960466992
0.0291881834173435 12.5562499340659 5.73315509928182
0.495370993945864 14.1894424135956 7.12854058557592
0.87785588932466 14.5388884802313 8.28291315030988
0.87785588932466 15.1560432607609 9.59646727714094
1.57947394089999 16.0629060605889 10.9735977453708
1.84753301516358 16.6618811320338 11.4826168924666
0.1865064208175 17.4225354827188 9.73694666347441
0.1865064208175 17.0885079047847 13.8336076167567
1.9305353339646 18.8073283239076 12.3983556801752
2.23259545357535 19.9969137704782 11.1611412225382
0.58577069482536 19.3463203815186 12.052613845614
1.62660787972438 18.9578560988211 12.5568779577981
1.85846656724744 17.7554855414901 13.2622392788556
1.85846656724744 19.5958105195829 13.2622392788556
0.0649015928471994 20.1334747357518 13.0183978447778
0.0649015928471994 17.3061471256938 11.6705396497628
0.0649015928471994 18.1360610390642 13.1279511418146
0.217702949145711 16.6362882939773 14.9408939709533
0.217702949145711 15.1455208277795 14.5448658868869
0.217702949145711 16.3704935008048 15.3244616740717
1.28488257681799 16.4080715213471 16.0403359684114
1.79595000000404 18.822183984494 15.0169857121567
1.68306832487392 17.9250851178335 14.9338929326067
5.02975129086041 17.4839369017835 14.1411852713002
4.60857899135051 19.615635628451 15.3050835676449
3.54738200350508 16.962829294444 13.3395149792185
3.54738200350508 16.5055110227024 14.4784859456355
3.02221363934949 15.5771169912304 15.0811874958494
0.246063318121923 14.0362920062774 16.1231080418378
1.14771109733192 15.718591547788 16.5048422401912
1.87379019647522 15.0781294906956 17.7832785389071
2.45943596844366 15.2933146799336 20.9611187161277
0.803579650596612 16.8999255822797 20.9611187161277
0.473506974562294 17.5408820245892 22.0515554829192
0.746980245931114 18.1271807059027 22.6204052623709
0.116959751752842 17.303146207139 24.8823526484628
0.116959751752842 17.6160203697147 24.1462918721231
0.0667144172269084 18.1863616573205 27.2366722285531
0.0667144172269084 20.0169119647158 28.4967235920055
0.0667144172269084 22.0032368598327 29.2081244824301
0.471910954716303 21.8341941725287 27.6772698296204
0.715159358279477 20.9209577700001 29.0640563844881
2.0069546573609 18.5065699223663 29.1226831847877
1.93986076818558 17.8456786200283 29.6639104995512
2.41445632869041 17.8613603116455 30.8068543411737
0.735305125954619 16.2395846928916 31.5486274345328
1.46494652406963 16.5367396262426 31.6559947675545
1.46494652406963 16.9838373360705 32.1391028221095
1.46494652406963 16.8007522714005 33.2964879844002
1.46494652406963 16.9030083101249 32.9581902443221
1.46494652406963 16.4683832697756 33.8743415374206
0.598696267858016 16.420904665769 32.6021796594065
1.20325746317145 14.2793296363962 32.1297851991348
1.20325746317145 15.9828355130756 31.4474261551851
1.20325746317145 16.2262962589931 28.7859239838297
0.420442455436777 16.4252547521192 29.5241250914662
0.420442455436777 17.3452926668296 26.7644616896413
0.420442455436777 18.4381665257357 25.4850578590033
0.893143967988316 18.4034724958522 24.6460225797592
1.20652530089244 18.9203274310705 23.9367728382541
1.20652530089244 20.6624748205343 21.3283945338151
1.20652530089244 20.0203750822711 22.7720677182483
1.06207101806765 19.5314838298345 21.1551043817829
0.260736405344729 18.537239268905 21.4449013691563
0.260736405344729 16.5571121188382 21.4449013691563
0.260736405344729 16.2365686080629 21.6201887656464
0.260736405344729 16.2097858940409 21.0678228766414
0.260736405344729 15.3472739477923 19.2998581643586
1.2189005412027 12.9959501659347 17.0010442205584
1.79889712450478 10.4396663581334 17.0426156173613
1.75145101155569 10.5427226592315 17.7488983232277
1.70167239641832 10.8535003937393 16.1271178832535
2.60679501230251 10.3067547748663 14.9536288054173
2.60679501230251 11.5605894749387 16.7896014028171
4.82050402952618 13.7727923023513 15.9159681441339
4.86215801590873 14.1614596544766 15.9159681441339
4.86215801590873 12.7030957483062 18.6338714086626
5.25322951249032 13.483126419557 18.1664000052414
5.94955531156749 13.7241188885274 19.50195359452
5.00819177765168 12.0902794420831 18.0002932041759
6.82760599560322 12.8769827724133 15.2024867090893
7.34006637058587 13.340866942472 15.868050242783
8.69870816578729 11.6594804373706 17.2573173898571
9.95764598548217 10.2446005817374 19.1421495280797
11.2062557020482 11.2398868655923 19.037966385833
9.78216546552933 12.0822347535492 20.4649321232664
9.8799922999177 12.9390042859888 18.527942086581
8.79517272439923 12.9390042859888 18.7885244447374
9.41797908738329 13.3145618922857 18.8561640819043
6.68431803629681 12.1847993333806 18.6192249650725
8.3208673603048 11.3254938935302 19.4558344018061
7.48215887253839 10.8759061277241 20.9721442543253
7.46027513880342 12.893594756228 19.576161158481
7.32557222384165 12.8764581857026 20.7276208935618
8.95470025983411 11.8477424741119 20.609870765261
9.39122135577676 11.205198025426 20.609870765261
5.11879154655984 10.5744223495168 19.9113888306271
5.21223737130776 11.9340228913943 21.4929675972307
6.75081887878101 12.4893214304533 18.2828378369878
6.67839488161473 12.6060653870486 18.0626333307167
8.44311720236533 14.6567086955643 17.5070663784085
6.7779385244609 16.3707474766336 17.9248461153758
6.7779385244609 16.1635264749479 17.6714017528842
6.90020252492801 17.0876282510742 17.6983525629697
4.8046162380931 16.5587028919107 19.112582622529
5.24180873969617 16.8625390678402 18.229346054754
6.40176522763272 15.2815957029747 20.7447405553429
5.49080113911081 16.0709127773994 17.8831308637392
5.38526934612357 14.0525501759904 18.1325975907652
5.35421371465494 13.0044083809239 18.9940013459235
2.66356091840995 13.8703782491537 19.2497059979675
2.30584955386033 13.7055006075469 19.5427715131793
0.771980779440389 11.8901112023571 20.4979730079793
1.29945559724848 10.6549621018423 20.7831921691767
0.585200618806649 11.327628206766 22.04102590378
1.19295701832012 13.8485819017998 20.420611815147
1.58647705160801 14.2118243930307 19.1162097885347
1.58647705160801 12.8910257900975 18.8958017619172
1.58647705160801 15.0325543274426 18.6208242362637
1.82846374618149 16.5028851487218 18.2003405516199
1.82846374618149 18.2246628278157 18.8921586581135
1.82846374618149 16.2891702073896 18.8538348700651
1.67012950338237 16.6920177029575 17.8670730849844
2.57485680867965 20.3586457641852 18.8123347390184
2.4243245813646 22.6579425806595 17.954776944559
3.18618206168017 23.6976435365451 18.7485538773825
3.1822052363688 22.1205526877608 20.3773791271933
1.63723712185342 23.6446162387675 18.9051762762769
0.879168375610628 23.786117804354 15.7672927021272
0.766642022343543 22.7224211119571 14.2393736078463
0.648708194612328 21.8858828567628 12.0542201768374
1.81772367177166 19.6080284793519 12.2843145120799
1.80027090933756 19.6080284793519 11.8477267461657
1.86759508595465 18.0384493811387 13.4201524617463
3.47744182019237 16.9468750980161 14.5223404760064
7.8885131619995 16.9696991415582 12.9808133330807
5.18658805151395 18.0543021898373 15.1236231722707
5.74817526121368 17.5177809284426 14.8038737116759
6.56851608051653 15.9785202322782 13.9050053366079
6.91111289122171 14.7743493129113 14.2870936321615
7.55582939540502 13.2701029440989 13.6021724919622
6.64086227304987 12.4033100273622 13.305190050794
8.34683478617339 11.7809050542761 12.6588993232182
9.09600203976432 11.5647188091749 10.3928204154371
8.42767678971615 12.3003428173911 10.8581546059439
7.5885837584533 13.5188294420058 9.89993318732738
8.05282798753454 13.7184827132548 9.01293146825518
8.61511951259974 13.1972239263329 8.63593102210438
9.40298831610297 13.7763736250311 6.63075981031179
10.2007357410931 13.3871549190967 2.61283833651564
10.3639012339109 11.6022548866651 1.6343948765701
9.85008512945602 11.9869353810027 1.6343948765701
9.35153559862237 10.7196528098952 2.41328579380271
10.4363222265934 10.3749297550796 1.04826192368444
10.4363222265934 12.1482814081229 1.04826192368444
10.9875680444396 11.7823343268671 2.58209178351604
9.44289587293754 13.2468586287585 3.36824527999066
7.11214897199631 12.7845879848111 2.82712303610111
6.37854240503242 9.98896323631755 3.17244498878824
6.45439162792087 11.718143251395 2.26900474932359
8.10305974097807 11.2522722436026 0.12828269662355
10.924165865548 12.0049489343061 0.645811369469216
10.8275376319849 12.7610307601567 0.645811369469216
11.0602297497135 11.2172826406523 3.24663251840044
10.2386082239286 11.406346969553 3.72675779445913
10.6444302839497 13.2830544122663 2.59382916629166
7.9721075841668 11.1271359693851 1.12722637031657
7.72277228659305 9.92534858401791 1.12722637031657
8.08599445162422 10.924127651381 3.2771012203263
3.40848572172975 10.8819655460483 4.05028204314342
2.70534020766334 12.8764577238947 5.6239398723901
0.88132899040446 13.1149552800419 5.39319537483086
0.88132899040446 13.4693844146089 3.43795874528788
0.691239521260103 17.098554934263 3.22526798599035
0.691239521260103 15.2343402905898 5.00491820676701
0.691239521260103 13.797156491657 5.11250974105575
0.691239521260103 12.169941373438 2.71083693836104
0.691239521260103 10.0431271446975 3.35148670212354
0.691239521260103 9.02823122403402 5.06785555136292
2.00994855330766 8.75998423142124 4.59924466297636
2.34791704814369 7.48015231552881 4.36677834127707
2.32741932707199 4.47750343467292 3.45803105639449
3.28865067261863 4.13449210547184 4.19153228199941
4.27796630300486 3.08257161070988 2.83045523155818
4.72445906839469 3.08257161070988 0.484260450901149
4.32451814973943 3.48777900829865 0.484260450901149
1.2599413090922 6.21363239183416 0.484260450901149
2.80630968175878 5.95969368055047 0.484260450901149
0.969209458556143 4.08164575482358 0.478648176319769
0.697619096654679 2.25772833254467 0.945935807642421
0.697619096654679 2.58785893138596 0.945935807642421
0.697619096654679 1.68718729852341 0.315403660764342
0.697619096654679 0.0214376557548737 0.315403660764342
1.57421502487791 0.0214376557548737 0.315403660764342
0.0191730506707539 1.15322659341261 0.315403660764342
0.0191730506707539 1.25537419380831 1.04752590738768
0.0191730506707539 1.25537419380831 0.707875456360272
0.613012318261678 1.25537419380831 0.79567020750831
1.06768530070657 0.525919990404526 0.275894598505278
1.06768530070657 0.300204475200982 0.405247440999552
1.12875829096342 0.564430513669451 1.10099293526375
1.12875829096342 0.281899934709432 1.10099293526375
1.12875829096342 0.405786951066823 0.0623074726140629
0.145190022497459 1.11247130186665 0.0623074726140629
0.145190022497459 3.00098502433343 0.0623074726140629
0.145190022497459 2.01974049695453 0.0623074726140629
0.145190022497459 1.32550445400914 2.54323515200223
0.145190022497459 1.32550445400914 2.54323515200223
0.145190022497459 1.32550445400914 2.97730475429534
0.145190022497459 0.210367957846296 5.13260020208414
0.145190022497459 1.41579838096765 5.56247900127166
1.51933534163655 1.65144798668126 3.48576966213671
1.80683238778675 0.426353235263348 4.94364670685108
2.63657448484589 1.57387388200491 4.27418767052779
3.09919078742614 1.57387388200491 3.49863795786979
2.77098182491511 1.11091321437848 3.59521768464407
2.77098182491511 2.09082702842818 4.23555684100966
2.71280658677584 0.240278412199254 4.12090479628019
3.39847137447207 0.240278412199254 4.49484023301921
3.27409827057051 1.73230154024925 4.93713787237814
3.35915629270422 4.09102309792245 5.05072886754752
1.25266857708106 2.71654458561393 2.7551785451567
1.25266857708106 2.59424812951227 3.6659989596521
1.25266857708106 3.99616245914084 4.74623373877622
0.922895327608727 3.99616245914084 4.86194840123544
0.701764115902077 2.65685365395167 4.42767990056097
2.59124461722613 2.40758515369684 4.43571972671819
3.71656529629512 1.39824860166362 6.8545802871976
2.7797455814957 1.39824860166362 8.77743586876312
4.35324637550584 0.253202609457333 8.08892215417315
6.54820099970039 0.253202609457333 9.01854159652664
8.08716762326242 0.344284604425731 11.7954363462678
8.97732725270365 0.292468480554868 10.7179906947861
9.93403186190067 0.292468480554868 11.2846513396727
10.352136087572 0.680898696716745 11.7505855635754
9.67044588255609 1.00024778821521 12.8023951576627
8.33846187515539 1.00024778821521 11.4655405184992
6.41078860132427 2.080886903974 9.42219806185775
4.41942338492416 2.080886903974 10.6967667785533
4.90798887364117 1.54133801055831 9.19936186910353
1.9553604370166 2.09314993910866 10.8978307349248
3.18390326930198 2.09314993910866 10.4372158487119
2.55635317294143 2.09314993910866 9.04962203187437
3.69946635922057 1.31969458673309 7.39268895114433
5.19001177266559 1.31969458673309 6.28898407024952
3.35175813709216 0.57707362181178 6.69735089201665
4.92100525443992 0.57707362181178 5.69493295092097
5.47841535581364 0.57707362181178 5.80327317149033
3.50467990767727 0.57707362181178 5.8820924632903
3.44219410670907 3.54084511651782 2.33460909141462
1.11312650063836 1.27766635100433 2.21072229266244
0.846651337299135 1.27766635100433 2.51019639805266
0.846651337299135 1.97907373651791 5.40840524628034
0.658669442205015 1.17440158463084 5.95982636577381
0.658669442205015 1.44386939469751 7.46356292809307
0.658669442205015 2.71257909345167 6.91793913531242
0.658669442205015 2.28574955610487 4.35221034176277
2.48098131433421 2.47079806980372 4.03484527397583
0.545955786198298 2.97886218740539 5.7650307834221
0.545955786198298 1.9501247864615 4.37878337158172
0.0862056431817552 2.03941611394596 4.31272053803638
0.0862056431817552 0.788013200656964 2.71554073772674
0.0862056431817552 0.788013200656964 1.72026656501724
2.10374161386449 2.69161678178982 1.73408145084215
3.86908644908737 2.69161678178982 1.73408145084215
3.48552460499004 2.24622313776221 1.67264588375713
2.38983084205044 2.40536902996179 2.01775558359817
1.1912115788473 2.40536902996179 2.01775558359817
1.1912115788473 2.90230854948671 3.43398117277861
1.40440403207054 4.48435259202191 4.00957788468064
4.06407355883414 6.11239380373114 2.24989682894448
4.80999021330237 7.38066210715097 2.89615396724627
7.61371863890966 7.38066210715097 2.33855340428883
6.73442971221289 7.20858940378858 2.43657931893405
7.86159616512674 6.77929356123832 1.66876415904618
7.04148665266164 9.47744216926965 0.289011635366433
7.30349304895355 8.14483700303829 1.40341414391904
6.37142041235387 8.30045360881309 2.45004881326408
6.52877459825475 8.32281741958036 3.26246451425793
6.52877459825475 8.3194306881509 2.18176070575506
7.75035280783082 4.52616791329444 2.78039868855838
7.94351750732386 5.19866347062469 2.45178546731724
10.0921796074755 3.31009736215864 4.19973575346302
10.9573495485878 3.31009736215864 1.8021863129129
9.26942726536852 2.58680286314863 1.42516586375376
9.15710541586787 5.71653489494573 0.669877763957212
9.65262422932438 5.48815956760735 0.24920567251279
11.2887732747608 3.28595651947612 0.24920567251279
10.8907231720054 4.4564297792141 0.985411909967818
8.14675802326145 4.07612037285712 0.985411909967818
10.1424705581376 3.75598044828936 2.05958199908869
7.97407543371714 4.15651028269476 2.05958199908869
7.41167456630523 6.86013134604257 2.81470992738045
8.32664753396692 7.6244040125931 2.38337829921604
9.05746590586834 8.40617838291742 1.0065309346424
7.8006498888464 6.67535204500594 0.217054182050063
8.54223178140142 5.56349675349811 1.13791166897539
8.95154778294983 4.13945155814087 1.13791166897539
8.30265960813815 5.38858034637405 1.13791166897539
8.55753262815322 5.94148448777462 0.576812207345597
7.49846719814211 7.68186875970308 1.43994458252541
7.49846719814211 5.03241638214794 0.554417390788189
7.08099354574545 5.04635101324146 0.554417390788189
4.38121248275905 5.60018832265342 0.627364834227554
2.96537904241471 3.61188191893777 0.627364834227554
3.15668641759144 2.32029289582864 0.627364834227554
2.82121449740888 2.92407928934891 0.627364834227554
2.82121449740888 3.14151424833991 0.627364834227554
2.82121449740888 2.88502469684078 0.935340529359454
4.02877329539059 1.48589575665872 0.440096826564857
3.04505956254613 0.721815131959352 0.440096826564857
2.19949161481722 1.04532867949545 0.440096826564857
2.24313771424796 0.201969621275454 0.440096826564857
0.740070071576727 0.201969621275454 0.985931969440376
2.60942040882366 0.201969621275454 0.985931969440376
3.67843578103239 0.201969621275454 1.92811066302939
0.923605374247497 0.201969621275454 1.56136507187387
0.544699149018509 0.201969621275454 1.56136507187387
0.544699149018509 0.201969621275454 2.49674347787918
0.544699149018509 0.371131509147841 0.306563327498864
0.544699149018509 0.371131509147841 0.306563327498864
2.39067564825235 0.371131509147841 0.306563327498864
3.28543762160649 1.73309053928624 0.673513088738706
1.3729782543671 1.45154971626427 1.85607845484582
0.318540478391803 3.23483669202168 1.85607845484582
0.318540478391803 1.35805629367143 2.54607531940643
0.318540478391803 1.66037554395015 3.00768262008729
1.52253359199182 1.66037554395015 2.35405130859347
1.52253359199182 2.76475049001628 4.72788852700653
4.08939547952736 2.86235488167537 1.69533629054597
5.44110773084463 2.79415214853427 1.69533629054597
2.82194857381719 3.79150245267427 3.05251865426565
2.68680839444808 2.03115487423869 3.45128999186828
4.20594025100785 1.6823507170497 4.40952171060895
4.01672238884494 2.30723476526009 4.15234667112447
5.62947686988022 2.17449958963465 6.04331063230834
4.53334711348067 2.17449958963465 6.79029376771524
4.35924414659444 0.971310080847126 7.74595424383571
4.0880434394484 0.350435722432596 7.3240694444155
4.40526647690183 0.350435722432596 7.44037641141808
4.76304680818183 0.350435722432596 5.91965377291524
6.30813179824154 0.350435722432596 4.41401901566087
6.89480435464657 2.52684246753742 6.2748753160132
6.52399254808648 3.57983509045228 5.02624217968468
6.52399254808648 2.89319629499815 4.95152854957023
6.5494251245965 1.16309926929143 5.88211302467255
7.00627620740283 1.49024195239528 4.63649598133084
6.15611010130213 1.49024195239528 2.87319848777452
2.85580532572847 1.07118352312825 1.59351069394019
3.692184663377 1.50932964248874 1.59351069394019
3.692184663377 1.50932964248874 0.979739619759929
4.38402179293125 1.55225454397582 0.979739619759929
6.68750912432601 0.632147037696721 0.979739619759929
5.88192519561193 1.19026128663127 0.979739619759929
6.37341517320643 1.43377041162563 1.05898882499688
3.51936677153313 2.39078162799721 3.59208742050616
4.09840667929731 2.18662041842282 0.984310080887646
3.83810113440007 2.2085055002304 1.07140054477149
4.5575237316795 0.422704713052431 1.07140054477149
3.25905545602985 0.422704713052431 1.07140054477149
3.70065673712277 1.01594083429424 3.84697630649381
3.464327423747 1.01594083429424 7.15675478877947
3.57102500553285 1.79095025856028 6.89287167579912
4.0606859445756 2.10670267720565 7.62692515533724
3.58817553065715 0.550039185076682 7.62692515533724
4.95082083595956 0.523816361673008 6.82120734290543
4.64645978891268 0.858342218136249 5.77351853366797
5.90404989148808 0.257946515123943 6.44283251118834
5.95469203342119 0.257946515123943 7.58601944373474
4.17408193497891 0.132403509909541 8.29613282206644
4.17408193497891 0.433252469514915 7.71822966617666
4.38011928165493 0.433252469514915 4.57841681821562
2.87451800413447 0.433252469514915 3.95086126947767
2.17729551007366 0.170645130636573 3.2406436012288
4.28818852793742 0.170645130636573 1.35072241605197
2.71928323739529 0.170645130636573 1.35072241605197
4.02129619474458 0.170645130636573 2.26940687686833
2.28764378963085 1.66185767471296 2.26940687686833
3.71705507866339 1.66185767471296 0.57446966551806
1.2446882187996 1.66185767471296 0.57446966551806
2.9431962361054 1.6199026631633 0.57446966551806
2.45047758598094 3.42482379207249 0.57446966551806
2.5250945736832 0.512305859336507 0.0454272025534392
1.89028867131804 1.81337628931779 0.550694279050248
1.89028867131804 1.81337628931779 1.69497120618747
2.81947835559598 0.512195659445564 2.10430150766352
2.38334079973722 0.512195659445564 1.1190596880536
1.20179643513071 0.0607611308988399 0.693885650384506
1.20179643513071 0.256726435053815 0.114926089928333
3.88956954023072 0.256726435053815 0.114926089928333
1.59068308630256 0.256726435053815 0.114926089928333
1.59068308630256 0.256726435053815 1.34560170377803
1.48558465920837 0.0149130214884509 2.55498095383448
1.48558465920837 0.0149130214884509 2.55498095383448
1.92832543185594 0.0149130214884509 3.31900078558852
1.92832543185594 0.0149130214884509 3.18555020332785
0.057175865216982 1.14610695597753 3.24807035657147
0.057175865216982 1.14610695597753 2.96848045792929
0.143761524188758 1.14610695597753 2.79427991233503
0.143761524188758 1.14610695597753 2.44885107396356
0.143761524188758 0.202234539285101 1.82872067534466
0.00372179693452862 0.202234539285101 1.57398258510571
0.00372179693452862 0.202234539285101 0.0674616140980806
0.00372179693452862 0.202234539285101 0.372446541626036
0.00372179693452862 0.202234539285101 0.244057136235063
0.00372179693452862 0.202234539285101 1.72419884599244
0.00372179693452862 0.202234539285101 1.72419884599244
0.00372179693452862 0.202234539285101 1.72419884599244
0.00372179693452862 0.202234539285101 1.71690969721086
0.126905849883344 0.202234539285101 1.71690969721086
0.126905849883344 1.54621947461586 1.71690969721086
0.126905849883344 1.54621947461586 2.0722004287535
1.69955829837128 0.726152379481984 1.06467921530689
3.75772777617458 1.54016783412619 0.374618390970409
2.6037938390146 0.233751269271778 0.374618390970409
1.22075472861054 0.200459946810898 0.374618390970409
0.378853744882518 0.200459946810898 0.374618390970409
0.378853744882518 0.200459946810898 0.600869348153678
0.880666430716215 1.25525444203699 1.09347861620265
1.64042103128195 1.25525444203699 0.4059116301793
1.64042103128195 2.9399523557998 0.4059116301793
1.64042103128195 3.40755794124351 0.878429477832619
1.8453261350718 0.983009544360693 0.977558294428754
1.8453261350718 0.983009544360693 3.37160708730166
2.02322451656265 0.983009544360693 2.52898365172529
2.19122454136071 0.691947317711574 0.492747473040927
1.78462992001071 2.41253510126654 0.492747473040927
1.89301125614877 1.98990910374146 0.492747473040927
1.87173271599305 2.26328655828255 0.492747473040927
2.09271738805844 2.16391568803674 0.0640886222356902
4.0163802774991 3.76349554003108 0.428433932583311
3.01413675478165 7.16908862517029 0.428433932583311
3.01420042580005 8.44246997936323 0.428433932583311
4.08866883185426 7.97711475314319 1.95739379112171
0.790714975851082 7.45740106329181 1.95739379112171
0.790714975851082 5.80899139313058 2.62236834891892
1.12110155212361 7.39601755588685 3.55636888846294
1.24280320856051 6.57691817437232 3.36292768561495
1.34871308423461 6.59802640835651 3.36292768561495
1.34871308423461 7.90986465974626 2.35114899312163
2.44035657702325 6.91883613337305 1.93570880750338
1.91439409413304 6.53470515413004 0.908655422152451
1.91439409413304 6.19732939699888 1.11067666535725
3.58005770921743 5.88632755169198 1.11067666535725
3.3020193036865 5.88632755169198 1.11067666535725
3.47320988835433 6.12561748019759 1.86744443057149
3.47320988835433 7.98902495047381 0.0967823735237974
1.99816484592982 6.96793053015679 0.0967823735237974
1.33070512548166 7.54133804292334 0.0967823735237974
1.49838091435175 6.08581673006628 0.511357010817021
1.65271290484793 4.76417825227498 0.511357010817021
0.203189931526382 6.43245986743616 4.01087493676807
0.203189931526382 6.01620260980224 4.3966222209987
0.127799832169667 5.56283459597045 1.62497882290672
0.127799832169667 3.33947921523681 0.595746870625308
0.127799832169667 1.4388160972783 0.595746870625308
1.42251647938748 1.060741950757 0.595746870625308
1.42251647938748 1.79712595213365 0.219255433236574
1.25132843464312 1.79712595213365 0.219255433236574
2.03902455398872 2.30232905731246 0.219255433236574
2.73150380447551 2.16450642132983 0.219255433236574
1.5781346752272 1.70897727353877 0.219255433236574
1.27513350634165 1.70897727353877 0.219255433236574
1.76754455571248 1.65912824409719 2.62148460263145
1.76754455571248 2.01144622141393 3.7684269506233
1.76754455571248 5.08921233995479 1.53008668566413
1.37517680649735 3.75248514621712 1.17621069724855
1.37517680649735 5.56151729467803 0.145871779055486
0.675795690158155 4.60533009994807 0.145871779055486
0.675795690158155 5.05893666264162 0.145871779055486
0.675795690158155 4.74231599401073 0.145871779055486
0.675795690158155 7.26844158041882 0.537432139028947
0.0152274676780147 6.49383476906315 1.61237778012502
0.914018219093034 9.48866937249555 2.82579834141602
1.9634925462427 10.4273775185036 2.4928077830476
1.8605384814808 10.2611186295207 3.4305231729903
2.09056687031303 10.0087696688072 1.54439831582191
3.1649565606765 6.32847541975709 1.54439831582191
0.529693137054563 5.8220452533839 2.14060398968876
0.529693137054563 6.58699870608609 2.64303380127031
0.529693137054563 5.17638884345172 3.2488236816209
0.529693137054563 6.61465081270129 3.56425526522339
0.942681630467386 5.34005001376014 5.28128490237421
0.942681630467386 5.34005001376014 6.17279352017474
1.22439211154458 4.31258122959297 5.55127139791202
1.22439211154458 3.26098693539719 5.82102698285914
1.22439211154458 3.07607426307891 5.23254779263582
1.22439211154458 2.31835604823288 4.55290118539158
1.22439211154458 2.31835604823288 5.42220803131708
1.22439211154458 0.257932610395373 5.42220803131708
0.322116111297389 0.257932610395373 3.03410854249161
0.322116111297389 0.257932610395373 3.03410854249161
0.322116111297389 0.257932610395373 3.30375114970637
0.322116111297389 0.257932610395373 1.95271325532254
0.448456873484747 0.567731253182342 3.88742027836136
0.448456873484747 0.567731253182342 2.59171549346112
0.448456873484747 1.70350283272568 1.31817894361344
0.0200451874832909 1.70350283272568 0.0349284777485723
0.776887412231348 1.70350283272568 0.0349284777485723
0.776887412231348 1.70350283272568 0.571192926324999
2.37138364485005 0.0534975219486733 0.571192926324999
1.52879689411767 1.93186723437234 0.571192926324999
3.83030594890184 1.93186723437234 0.499955750078429
3.59038693838265 1.25654757187126 0.499955750078429
6.84940525555838 0.0407422253377709 0.663594443625943
7.4608378973936 0.172462684354682 1.9166552878764
6.93089888451667 1.19325242867458 0.127960235568112
6.0618645550277 0.97022165624601 3.63738113940178
5.96635369783843 0.97022165624601 0.998984651515963
7.29556460722029 0.97022165624601 0.998984651515963
6.37189655631749 0.97022165624601 0.998984651515963
5.16694472605494 0.97022165624601 0.998984651515963
5.16694472605494 0.97022165624601 0.769323855975609
3.44976423446762 0.97022165624601 2.76344860727904
3.44976423446762 0.97022165624601 2.41633945070934
5.08633975590633 0.97022165624601 4.71445781017312
5.08633975590633 0.97022165624601 3.75629330645061
4.86419380077453 1.51580808911471 3.75629330645061
5.20477939613498 1.98268606894189 3.51288795153075
3.39609977607714 1.98268606894189 3.51288795153075
2.62761501326735 3.03079598490651 2.33861670339859
3.40059641272357 4.71972786544491 0.845870929847998
2.90640121270758 4.6307640263026 2.1703272753131
1.72404229615173 2.08451081375775 2.43902203802111
1.72404229615173 1.38405219489819 3.0455179540704
1.38485282179281 0.427736572348297 1.19821412983838
0.367202289771386 1.26293510052837 1.30468070512352
0.367202289771386 2.08089514579606 0.2759950043999
0.367202289771386 2.08089514579606 0.2759950043999
0.367202289771386 2.08089514579606 0.901752866928152
1.13506634273007 3.79783480781809 0.901752866928152
4.05276665648384 3.97446722264012 0.901752866928152
4.5158958231778 6.10621069450518 1.22337725845685
5.00062778267233 5.42652499288614 1.22337725845685
5.62221038048169 4.85256679521237 0.364989291272008
4.5913314704304 8.27551810539244 0.364989291272008
4.5913314704304 9.7112962519569 0.364989291272008
3.12991955774065 8.58543941351982 0.364989291272008
2.21599323377276 8.43280294782284 1.04297322865632
0.933108499592571 7.47878634108047 0.678138510032549
0.129637206379372 7.20569429754281 1.1478918647374
0.129637206379372 6.75353992927739 1.35749915834431
0.129637206379372 6.75353992927739 1.59262775109549
0.129637206379372 5.47168982304223 0.799441990271767
0.129637206379372 3.71242577139267 2.27032350744952
0.129637206379372 6.50177473994853 2.27032350744952
0.129637206379372 6.50177473994853 2.19514081295154
0.279325748856109 6.20596154456418 1.79027764197132
0.156013683805462 6.90080141309663 4.20110616553798
0.156013683805462 5.04738097125843 5.35576587470906
0.156013683805462 5.07823541768736 6.11287907438832
0.156013683805462 6.01770834841313 4.66294475434087
0.156013683805462 5.94276184926505 6.16054287744565
0.156013683805462 7.06652758378627 4.42844359677989
0.156013683805462 6.30685352390877 5.25381680287956
0.156013683805462 5.56752605870921 3.43260325989447
0.156013683805462 7.19571385918082 3.36403333238507
0.156013683805462 7.34783119773541 5.06388232788169
0.683487740665907 6.13035998867925 4.3472387869856
1.67059892586816 5.68849344031754 1.9326195128038
1.94001941133197 5.51678545829565 0.589082620720395
4.28984071114309 5.41573967311967 0.589082620720395
4.56567816488798 1.04739584502339 0.589082620720395
2.75507206996484 1.04739584502339 0.589082620720395
2.75507206996484 1.04739584502339 0.589082620720395
2.93431920486701 1.04739584502339 0.460808545582435
2.44998001846046 1.04739584502339 0.460808545582435
4.56749908912009 1.04739584502339 0.460808545582435
3.26105057181715 1.04739584502339 0.854622415016537
2.43933013154278 1.04739584502339 0.854622415016537
3.80189813044943 2.85247079555686 0.551938962055347
1.66916000090854 4.06892707920272 0.551938962055347
2.21844248294591 4.48824006554216 1.16442283118483
1.80673005618938 4.18467215447412 1.38327387935839
0.677018105908207 1.54659427426421 0.549622941176968
0.677018105908207 1.54659427426421 0.579684991777426
0.870847631153387 0.958373662248387 0.0337592337166166
0.870847631153387 0.965684884813175 0.0337592337166166
0.870847631153387 1.12369763496497 2.96877997816506
1.13103157379362 1.12369763496497 0.377551353030118
0.00365762825266658 1.12369763496497 0.377551353030118
0.00365762825266658 1.86538230267278 0.295862727771757
0.00365762825266658 1.20417347160076 1.18127867718847
1.01330501333345 1.007796385462 1.18127867718847
0.789462512373946 1.86122114871521 1.18127867718847
1.1404469083789 4.33702522116588 1.18127867718847
1.1404469083789 4.33702522116588 1.18127867718847
1.64353262349495 4.47955730071144 1.18127867718847
1.02018566247803 5.62564644541558 1.18127867718847
1.33746260505191 6.04037259617914 1.18127867718847
1.06906777960992 6.04037259617914 1.18127867718847
1.06906777960992 6.92811499637068 0.623723416564166
1.06906777960992 8.0552693412513 0.623723416564166
1.38103222114527 7.12444664986522 0.464778932256488
0.574114253400193 7.10342100135087 0.668607367906795
0.574114253400193 6.05400306562263 2.43361215672986
0.574114253400193 7.78075863282107 0.52102495869336
0.934983608129885 7.28613437884316 0.0858505839394094
0.934983608129885 6.0965720605919 1.20719524156971
0.934983608129885 6.11822637407246 4.02685178452356
0.456224223091762 3.41947771444604 6.28729929814545
0.456224223091762 3.59919603473718 9.06389335762508
0.155478495880204 5.19643274373929 10.7113124308187
0.155478495880204 6.45339400871621 13.703744861382
0.155478495880204 6.45339400871621 11.3757042799713
0.0666887631452122 7.48614566519052 12.0445201464876
0.0666887631452122 5.45531719220422 12.9174072043433
0.0666887631452122 3.72268868840561 12.73070430449
0.0666887631452122 1.83274612824716 11.2980109445852
0.0666887631452122 0.394045284162576 11.2980109445852
0.0666887631452122 1.89235431944304 10.4747762080973
1.51996329113175 2.72174388817376 9.02315229811298
1.51996329113175 1.69398861973116 7.96263170788707
1.51996329113175 4.47067229267739 7.48008721196885
1.30883088371952 5.21146068705134 7.79892590272217
3.90702491278334 3.44315988551672 6.83868421733193
1.92773559473639 3.93555945894284 6.86037049741902
1.92773559473639 3.15928640760474 7.62469668015515
2.86722469694262 1.80598436738496 8.10730088780449
1.48487406690884 2.38140680678467 7.30085627921594
0.882779158518269 2.38140680678467 8.25134204329064
0.882779158518269 2.48964269628374 8.25134204329064
0.882779158518269 4.46632277950955 8.98023389129927
0.882779158518269 1.8361895105695 11.1408913858687
0.882779158518269 1.8361895105695 11.8618293715442
0.42857649118548 2.99840496406473 12.5051292144112
0.42857649118548 2.66398293214481 11.3833532815425
1.64031630136736 1.11780029180902 12.3125254065224
0.605299846364459 2.18132645825591 12.721900127692
0.605299846364459 0.0192518388177176 12.2810736750204
0.540427137739324 0.0192518388177176 12.8995506622514
0.540427137739324 0.0192518388177176 12.438521667597
0.241224011983044 0.0192518388177176 13.7519944682582
0.241224011983044 0.0192518388177176 14.2965340808017
0.132170280345464 0.0192518388177176 12.2179852020079
0.132170280345464 1.67689182085409 11.5687202375629
0.132170280345464 1.67689182085409 11.5687202375629
0.132170280345464 1.38356156428031 13.4511412890118
0.132170280345464 1.58002628312353 12.2430073551314
0.0398383536396213 1.58002628312353 14.045687399275
0.0398383536396213 1.58002628312353 15.0037991294044
0.0398383536396213 2.29070901756093 14.0884171107712
0.780333864590581 5.15557160231863 12.3733062276505
0.780333864590581 3.56179447425999 11.4119000104797
2.36454068109768 5.81695138100921 11.892733333762
2.36890369335701 5.79615851673041 10.2112928621043
2.63853018233842 6.38319855132211 7.67398888859275
0.830513113293091 5.67742416143907 6.87371093296279
2.6827548430222 6.31567504028238 6.87371093296279
1.42659732628496 8.00409903629763 7.47260773677169
2.1016288840161 8.71771049436803 8.25548098760263
2.2954255795774 10.624141565716 8.41051915909181
2.5331988134055 7.48256576096152 9.52496000735429
3.75562861779933 8.8576367128479 7.89792930219755
2.7772194442147 6.88330510005185 10.3377118133226
2.71811721505671 4.80189662215151 10.2974919019024
2.43950419234771 4.07594568868314 10.2974919019024
5.36085066757112 3.86060559121124 9.27921205753705
4.26143900691862 2.47405472392546 8.97515503500136
3.93902184261114 1.97866692054899 9.41231319274699
4.14417590488531 1.27183769526576 7.30051106906918
4.45485046487602 1.27183769526576 5.5126932567681
6.29420783345385 2.53479845970939 1.57974819251978
6.19228496682863 2.53479845970939 1.57974819251978
6.35318338170461 5.08030633457691 2.26542916223702
4.82437788041206 4.52262712789171 2.08451339025501
5.34520927126927 4.93270431677003 2.08451339025501
5.85029206818182 5.2074431155472 0.699861786705411
7.29184660525768 3.30573821894323 0.699861786705411
10.5304432123387 3.34030685575051 0.699861786705411
10.4890670249662 4.21884866618153 1.04799337698174
10.2658348603417 2.17549933885204 1.75934510954707
8.62232685301389 0.51970696120415 1.20317649777856
8.52165564407843 0.51970696120415 1.20317649777856
8.29139858812756 0.61432615347858 1.20317649777856
10.2598446905133 0.61432615347858 1.20317649777856
10.8857378206487 0.61432615347858 1.20317649777856
10.5214649186451 0.61432615347858 1.50361638597694
8.60000182832476 0.61432615347858 0.24474058157306
11.7016816698972 0.61432615347858 0.24474058157306
11.8142954305965 0.61432615347858 0.24474058157306
10.5344646104414 0.61432615347858 0.24474058157306
9.29560289503422 0.232313809989553 0.24474058157306
9.21094268724455 0.232313809989553 0.24474058157306
11.9032870060267 0.232313809989553 0.973453134312577
11.6763252876317 0.232313809989553 1.28847319615494
10.1822060956237 0.232313809989553 1.12805024438079
9.88312365859699 1.50166680368998 2.91004604999496
9.47061738613014 1.06619592453222 1.76660664616423
7.60531094317883 1.72698114013831 1.8429149736745
9.89628856682412 1.1263643402829 2.00252362657005
9.40081934998704 1.1263643402829 2.00252362657005
8.50293954852701 3.85278868047256 4.78658038872096
10.3274958079132 2.73632692834809 5.19533395041184
11.2760677495248 1.82769760062312 6.64137859893649
9.3681141984023 1.38618962080217 7.61863173682896
8.9677884122989 3.0968730413198 7.48308988695999
8.60744831969175 2.76005236894065 8.68809037527721
9.46574714918037 2.76005236894065 7.8054054638419
9.85543644788602 2.6295033504587 6.57357002049725
9.98169282747078 2.3109587470765 6.07625189395244
10.5122725440098 2.20758322039269 6.34536342630266
13.2365072861334 1.31424724512517 5.93099192627416
12.1981698755947 0.0987598964436533 5.93099192627416
13.9338844574031 0.014976570719994 5.57515815572704
13.9216022456503 0.014976570719994 7.95244097891329
12.0268123562706 0.014976570719994 7.50482759407079
10.4060673526783 0.014976570719994 6.31684086722531
11.5463333756971 0.014976570719994 6.26981188835699
12.9200576515585 0.683539916122218 6.13424004638217
11.177235553226 0.683539916122218 5.81046342200307
12.8743781947375 1.59673493290781 4.20517736155269
13.1525982896353 1.59673493290781 4.54403777373091
10.2138833128277 1.59673493290781 4.11859981112209
12.7020100644732 2.49849490604821 3.55893863131894
14.2456912428539 2.76567984699716 3.29259486443932
14.1327522416036 2.18354334717932 2.96113829136545
12.3057978737761 1.26216947700666 4.4141475038202
11.671270479345 1.22515501055028 6.16640546342544
12.0118740458225 0.655622953167146 6.80044613595444
9.04071130552867 0.655622953167146 9.04804661898337
10.3388556224422 0.775644041943179 8.73590090679399
11.8337356484182 0.676886026754351 9.82368711750673
10.4184833389732 0.676886026754351 9.13886717631665
10.6313576880476 0.676886026754351 10.1808281361005
9.27169566507798 1.23129032592477 8.28160928750474
8.82952463476978 0.460735708858648 10.2523743744821
9.96531690971734 1.53156264591337 9.7239957953162
7.79286049990289 1.53156264591337 9.33359773408548
8.07531190705264 1.53156264591337 7.53614468499936
9.64671867331762 1.37239294219703 7.29288543536682
9.01003447169546 1.73273956428617 8.51336686783833
6.63014576797953 1.44847470225692 7.43158786600102
7.53679478480728 2.7465402959616 5.63702191416939
8.03294237607182 3.40029960021166 5.25711104368604
7.24361186657606 1.96634089583044 2.6076286224212
6.26766359386147 1.96634089583044 2.6076286224212
6.26766359386147 1.34049314798715 3.09266608533045
8.74183930824356 2.1139690701931 3.05172525244747
7.35192958637327 1.61079917860829 2.80826829150124
5.62889917458298 2.4048997651236 4.43783011554934
5.55890786602054 3.04412310384367 2.35267835038247
5.55890786602054 3.04961219883508 1.46030652377463
7.02637813741649 3.04961219883508 1.32514594211126
8.07062432831851 2.34467842195573 1.32514594211126
8.07062432831851 2.34467842195573 1.32514594211126
6.89640681378968 0.476871763075909 1.32514594211126
8.14003060105784 0.458401075013821 1.32514594211126
8.61063641104394 0.458401075013821 1.32514594211126
8.02605470301527 0.458401075013821 2.4472295315417
8.11765878167863 1.91950115964704 1.55506130132491
7.60856971800325 1.91950115964704 1.00463894163854
4.24476234716845 1.46096188012036 3.10120230605351
5.08152820744676 0.035044319491887 1.22279554236915
5.08152820744676 0.963513843225205 2.26091852916424
4.90734559266106 0.963513843225205 3.53395394271834
5.94671541732047 0.963513843225205 2.86962782564799
5.05316615832476 2.4285830370853 2.79430980538771
5.51063537356275 1.44444403920491 4.42603127981787
4.81550790385571 0.9123077729924 2.93855513085574
5.69257622396782 0.9123077729924 3.20239164360522
3.58909234187556 2.15930398695981 3.20239164360522
5.20057382476625 2.15930398695981 2.28762065439981
5.72761207297574 0.873291633334752 2.06934201502725
4.20033140684915 1.12593762467437 2.30828184976588
3.11710232510362 0.784273660950709 2.30828184976588
2.9980789182883 0.915638123849461 2.35354708305828
1.62125978925051 0.915638123849461 1.61411553011021
0.880226179013891 0.944863162294253 3.295616322812
3.54235938653296 0.268527611792439 3.295616322812
6.15571175554693 0.268527611792439 3.295616322812
6.98002563558447 0.268527611792439 6.42653377904647
9.10300174042079 0.268527611792439 6.33882066026122
8.1031499468528 0.268527611792439 3.97151926522583
9.15762760892227 0.00388596240081457 1.69436019494734
8.47186968571471 0.497829188466416 1.69436019494734
10.2850892000593 0.497829188466416 1.58439939190878
10.397098569345 0.497829188466416 1.58439939190878
10.4191000069479 0.497829188466416 0.552267013035107
10.4741821442525 0.497829188466416 0.552267013035107
7.48316405356855 1.08574598473114 0.552267013035107
7.62111922868348 1.8352094942157 0.552267013035107
6.55561270957065 3.96689838054271 0.552267013035107
8.61665058647827 5.66930219026267 0.552267013035107
9.33108095830088 5.10620297658996 0.552267013035107
12.3639497801582 5.5915892267191 0.552267013035107
12.0523766926465 4.9585827062883 0.111513527796329
10.9958888431925 4.97254695061497 0.111513527796329
10.4441496138601 4.9384336188273 0.111513527796329
11.4155284183917 5.60391367603265 0.111513527796329
10.590786474232 6.19295182747335 0.92630174365132
9.85115189349496 6.43083729364341 2.12817291727339
10.6472140080856 6.59061073390106 0.682204347687764
9.60766360458751 5.0299340580648 1.27443244476323
10.457014760979 4.76801619072554 1.27443244476323
11.389249066216 5.4601156202494 0.675364086512458
12.1186622562232 2.97032255844872 1.6029354524249
11.0291989523237 1.26926623700471 0.191085808597137
9.83646278996151 1.26926623700471 0.191085808597137
11.2171720339462 2.43489497103394 0.106011927914218
11.5397908052241 3.99162991411952 0.0720683670113892
11.5397908052241 4.07873715440823 0.0720683670113892
13.0800761532724 4.10226474674664 0.0720683670113892
10.9570107329126 2.94852331531565 0.0303892782700549
8.25182063184029 2.94852331531565 0.0303892782700549
7.60058649153307 2.86592522042712 0.0303892782700549
9.17875626327138 3.28358402995875 0.0303892782700549
8.74938824038238 3.23689016290974 0.0303892782700549
7.83077988364293 1.0831367641681 0.318739235341209
6.08432262453999 0.200490409945671 0.318739235341209
8.74115489443499 1.49896291460409 0.312342163247219
10.0621975000961 0.774871894652017 1.43257877692007
8.42226859166012 1.21915286041696 1.43257877692007
8.97296406144367 1.3100796652007 1.19842582018523
9.52660121645739 0.658844486114024 1.61253160156761
8.95306745224964 1.76883836142418 1.0804569316215
11.3146091011841 1.72605355860596 1.0804569316215
8.36866458113407 1.37505721082351 1.0804569316215
8.60144164043435 1.37505721082351 1.75899601765928
9.81543919160165 3.12962138934378 2.2313420570073
9.90464618050354 0.747688381594205 1.6043222504
8.98860515892809 0.747688381594205 1.6043222504
8.56553647732556 0.747688381594205 1.6043222504
8.55055851064652 1.4279552288307 1.04548572200444
7.50989963753242 3.79566634575476 0.539936915202636
6.65076305355596 2.60268739809065 0.539936915202636
9.12118863996922 3.04319874415525 1.70823217435982
10.9928561540065 3.04319874415525 3.58078612105074
9.69774431511912 2.99039160111539 4.16636482001896
7.005879373781 3.52553852497754 4.57011135249534
7.43879117447531 1.59349027587105 5.39829246679677
7.50471546041191 0.331671255228471 5.39829246679677
8.58375635347028 0.331671255228471 6.26734445399154
8.69409465132767 0.331671255228471 3.89445853597041
8.81480893034884 0.94008068187836 3.12870068007417
7.76606317768825 0.592597413676662 3.12870068007417
6.7232090873647 0.367959332390926 1.38855977295649
6.76404783346715 0.367959332390926 2.56604195231285
6.14605919422597 0.812391049427333 1.4134646248018
6.38826218573006 0.81693159644507 2.59335147091739
6.30018753308299 0.81693159644507 4.01609166325573
6.23608094010645 0.740804541214967 6.03006881342334
5.87418326052519 0.740804541214967 5.80993618012774
7.8652078249248 0.810602313753336 5.48581533525355
9.00867850322661 1.24197037039027 3.85953197770277
8.12249653096144 0.810851439694941 3.5266362178269
5.65783646218537 1.85187102021365 3.03737522935211
6.93783347746376 1.17683959678263 3.03737522935211
6.99606880547298 4.36305492928801 2.87482084562926
8.62575278832935 4.09091350520226 3.02156420128759
8.13907831411656 3.2797387088036 2.19085722406317
8.65492930231495 1.54391496976413 2.56999663303819
8.93004021393598 1.21191512225083 2.56999663303819
7.3000291191256 1.21191512225083 2.69102524230081
9.00064452744754 1.08025743324249 2.69102524230081
8.15500864990553 0.123404397628054 1.70296674413233
9.23856494577461 0.123404397628054 3.91029118636912
10.146974173686 0.123404397628054 2.13515528430058
9.76103664951362 0.572366579802473 2.13515528430058
7.74883394154115 2.58448796039344 2.13515528430058
8.03436270660866 4.06742120068048 2.88166146515725
10.2056309688046 4.12827016040877 3.70244157090791
8.19545642710962 3.80276437674267 3.70244157090791
9.70065424728693 2.69634211905039 4.02554680486532
10.0530919807145 2.69634211905039 4.36379558168541
8.76918445745445 2.84810472618157 4.76253903268641
8.56285206356359 1.95011111001003 6.16210466236269
8.09064838702833 3.32234956626767 6.55996226548589
6.66686924410114 1.85002946532936 4.88626436021591
5.53129338016363 0.510788657357025 4.88626436021591
4.13229748744917 0.510788657357025 5.87803471404951
1.76608733799805 0.510788657357025 2.94690030727818
2.24294942148106 0.70818836570091 1.3566907028078
1.10869398572814 0.70818836570091 0.0254106440700919
0.248568168234921 0.70818836570091 0.805495948759006
0.248568168234921 1.50264420789791 0.507417135175225
0.248568168234921 1.65553973219124 0.507417135175225
0.248568168234921 3.05976061238282 0.507417135175225
0.248568168234921 1.73681795493744 0.507417135175225
0.248568168234921 1.73681795493744 0.151087476371927
1.02108387519268 1.81009974280802 0.151087476371927
1.01750776788301 2.11557192829311 0.151087476371927
1.22589514582087 2.11557192829311 0.151087476371927
1.22589514582087 4.33435788950308 0.151087476371927
0.10320749188308 4.37138921842427 0.566705174846271
0.10320749188308 5.37464252140078 0.566705174846271
0.10320749188308 4.87030420511414 0.566705174846271
0.10320749188308 2.45647298379828 0.566705174846271
0.680146286412514 0.228348511959967 0.566705174846271
0.680146286412514 0.228348511959967 0.566705174846271
0.17910848725217 1.39372616206815 0.169305231040793
0.17910848725217 1.39372616206815 1.61353346355294
0.17910848725217 1.39372616206815 0.283404938971266
0.17910848725217 3.2405282044162 0.283404938971266
0.17910848725217 2.04057511430188 0.283404938971266
0.17910848725217 2.92389224140282 0.283404938971266
0.17910848725217 0.692035762971955 0.283404938971266
0.17910848725217 0.692035762971955 0.197046622532669
0.17910848725217 0.692035762971955 0.197046622532669
0.17910848725217 0.692035762971955 0.197046622532669
0.17910848725217 0.692035762971955 0.197046622532669
0.17910848725217 0.692035762971955 3.70893680160089
0.17910848725217 0.692035762971955 4.06321315030494
2.65970635567508 1.35508814093085 1.95277337543279
2.65970635567508 1.35508814093085 1.95277337543279
1.46699295484737 0.531521211522168 1.28530977603283
1.63353984400513 0.963405750802115 1.28530977603283
0.11836557708398 3.10415379967638 0.140760459387322
0.11836557708398 3.10415379967638 0.140760459387322
0.11836557708398 3.10415379967638 2.66156097897151
0.11836557708398 0.871618889763155 2.82905790931143
0.11836557708398 0.871618889763155 2.82944843581497
1.6385463696016 0.871618889763155 3.81210680152533
2.20755358736443 0.871618889763155 3.81210680152533
1.51275332463978 0.871618889763155 3.47340122903881
0.498690511124595 0.871618889763155 3.47340122903881
0.498690511124595 2.06719043510618 3.49050506322359
0.498690511124595 2.66360478721814 2.66251338049297
0.498690511124595 0.0484989706175338 1.99103207001946
0.454228187453567 0.435383843490289 1.99103207001946
0.454228187453567 0.143337673787565 1.02204318555293
0.454228187453567 0.0021834346849206 1.02204318555293
0.454228187453567 0.0021834346849206 1.02204318555293
0.454228187453567 0.0021834346849206 1.02204318555293
0.454228187453567 0.0021834346849206 1.02204318555293
0.105240235455874 0.0021834346849206 0.898093580782094
0.105240235455874 0.0021834346849206 0.260465008201474
0.891746811047988 0.279394158354701 0.260465008201474
1.25591054362697 0.279394158354701 1.3195948309588
1.25591054362697 0.279394158354701 1.3195948309588
1.25591054362697 0.279394158354701 1.04746987333616
1.29103755371196 0.279394158354701 1.04746987333616
2.56184899874596 0.552366739874321 2.60874228252957
0.567491208730767 0.882041105995539 2.64300910677965
0.567491208730767 0.882041105995539 2.64300910677965
2.01470556540513 0.882041105995539 1.19209070236422
0.0181504193541695 0.882041105995539 1.63943594105428
0.0181504193541695 1.59459820720411 1.63943594105428
0.0181504193541695 1.24002332184713 2.59958406166686
0.0181504193541695 1.22182711456754 2.50683477012143
0.0181504193541695 1.22182711456754 3.46044442932411
0.104690090336673 0.846683767070688 3.70879751572415
0.417989610947643 0.846683767070688 3.70879751572415
0.417989610947643 0.575379756882517 3.49682699837443
0.900726788368104 0.575379756882517 4.11564533264029
0.58153200203901 0.575379756882517 3.08015772252055
0.58153200203901 0.591706375356831 3.08015772252055
0.58153200203901 0.591706375356831 2.57724357995248
0.58153200203901 1.28912678737512 3.59367609275251
1.47971616631077 1.28912678737512 4.77224472295459
0.743130109033211 0.623660728843289 4.77224472295459
1.29961086478198 0.623660728843289 2.92261908512199
2.86315737465242 0.623660728843289 2.07723585985879
5.82744845299375 0.623660728843289 3.45239916839592
5.67262855372388 0.623660728843289 2.98687766150295
4.75915008994003 0.623660728843289 1.81306259196678
2.81379506413652 2.86287038177612 2.26800474510128
1.95965357275385 2.75485361342542 2.60958576308606
2.51960645081584 2.61970327203544 2.60958576308606
2.41339395575392 1.31983327035856 2.60958576308606
1.10534084778415 1.11058310239171 0.326935810093325
1.10534084778415 1.53889527096251 0.326935810093325
0.191244913549953 1.11955058143849 0.326935810093325
0.163938471098266 2.14280146882596 1.60557801548585
0.346748463354008 2.3915723440106 1.60557801548585
1.45509990051746 4.78928132960561 1.08891382339915
0.753085188293563 4.09388929191198 0.303605463819314
0.366699611171639 4.09388929191198 0.303605463819314
0.366699611171639 4.32232220690111 0.572013497225131
0.366699611171639 5.20984478199649 0.572013497225131
0.674461493245335 4.48816663074122 0.572013497225131
0.674461493245335 4.42602934076947 0.954441761558147
0.674461493245335 3.29161113126554 2.48144954500128
0.674461493245335 3.61234357418124 2.48144954500128
0.674461493245335 2.43593482597129 0.585803769091458
0.674461493245335 2.43593482597129 0.585803769091458
1.59865196006243 2.89198076025039 0.585803769091458
0.965837500311749 2.96311193648134 0.585803769091458
0.965837500311749 2.03334179193775 1.76085806253293
1.62343830009098 2.03334179193775 0.632096631832597
1.17332417292757 2.49726045161882 0.437472185939616
1.17332417292757 2.52076765714188 0.437472185939616
0.538451162804924 2.52076765714188 0.498392884894051
0.538451162804924 4.65684955601776 0.919148323599981
0.538451162804924 5.48186006753305 1.09194933578607
0.538451162804924 3.52746582290174 1.09194933578607
0.538451162804924 3.4191769150581 3.82452859595771
0.538451162804924 2.35355936157632 2.6673391409645
0.538451162804924 2.35355936157632 0.250697542327603
3.01771006812401 3.19434761953397 2.53328268191697
2.13547976685323 3.19434761953397 0.561423106852118
2.13547976685323 2.07541614448273 0.561423106852118
4.1344213198088 4.36273018401273 0.799555350109553
1.67868517661342 5.48615323701131 0.799555350109553
4.04534779285107 6.62501088570521 0.799555350109553
3.37004278281384 7.12332852455606 1.76322333505246
3.87057167928181 5.61738401986243 2.23145542985986
3.15159221869466 5.61738401986243 1.26561669196113
3.33476595846973 6.70649590372132 0.215481803410192
1.13779234353672 6.70649590372132 1.05896454847125
0.657403410660748 6.70649590372132 0.795023841926181
0.408658216373576 7.19363012056563 0.795023841926181
1.59751055341986 7.19363012056563 0.795023841926181
0.265065867056656 8.55800926872768 0.795023841926181
0.924337628298274 9.38896222071678 0.145826317487203
0.924337628298274 10.3117936607453 0.145826317487203
0.924337628298274 12.2990736186388 1.39500142057347
0.924337628298274 12.7550829029605 2.70902932486085
0.924337628298274 12.2992707334392 2.654295954869
0.924337628298274 10.0769927462118 1.88506386743153
2.78438743645377 9.19468178137251 1.88506386743153
4.50431430065794 8.25208588930239 1.88506386743153
7.02122294308451 10.2965017632394 0.725284734509231
7.87274350670903 6.77841148467687 0.725284734509231
5.54356871352726 5.00018047836786 0.38085130684176
3.82139459457872 4.24620566761975 2.39536371879175
4.92456184374305 2.21280995100653 2.22088432561021
8.3183208837438 2.67100746111079 4.02067054107212
7.48749968557998 2.67100746111079 5.40287338490428
7.49314751828925 4.91974072709672 5.41693783409778
7.44555441669068 4.91974072709672 5.66087773382658
6.16514663095912 3.83937173621415 5.66087773382658
6.16514663095912 2.9280994429938 5.05976433469456
6.66537184348082 3.69112248598828 4.98537303830744
4.81296474215402 3.42694181921514 4.78225667467789
4.98834614433907 3.42694181921514 3.94002374504682
5.19188685955165 2.77530891225568 3.48912554497841
5.19188685955165 1.25168850422828 2.90900780714718
6.0437299977389 1.25168850422828 2.79993856859795
5.35832021933188 1.25168850422828 2.01437806349008
4.81006067366045 0.0951511461418089 1.42082796407121
6.31513258065001 0.0951511461418089 0.655631939435803
7.3395704745339 0.0951511461418089 1.53188906638758
8.48177958562029 0.0951511461418089 3.1158989825347
9.64054585180664 0.0951511461418089 2.84917395113973
8.77864731953942 0.0951511461418089 5.25056128578615
6.46166085900654 1.25921056099852 5.90426515807505
5.33749614523302 1.25921056099852 4.82503424884814
4.65085402270432 1.25921056099852 2.9716216239117
8.82941812170793 0.941917643847191 4.41750952476215
9.20354619716705 0.941917643847191 2.37782746795572
10.9152071398181 0.941917643847191 2.37782746795572
11.5967134056062 0.941917643847191 1.14901903767252
12.0493554682163 0.962835395454539 1.77579163847471
10.2981846129899 1.2837352030853 0.121692947975687
10.971058156946 0.85528816718815 0.121692947975687
11.7218931568039 2.26766933218674 0.121692947975687
11.7218931568039 2.26766933218674 0.121692947975687
13.8250247013266 2.6733081031552 1.64421349551331
11.9829817448494 3.65239913836394 1.12823691632835
12.2896261539266 3.5690722684574 1.28522505992339
13.4148527082023 2.79673312409542 0.94090736003984
12.7615050639056 2.79673312409542 0.94090736003984
12.7944294959604 1.33042348066388 0.94090736003984
12.8440363267163 0.183523976445557 0.94090736003984
10.8879171803953 0.591586402263279 1.13946508218147
10.8582697687345 0.591586402263279 1.51091345415573
10.2883278291556 0.591586402263279 2.04162410535207
10.9444717111012 0.591586402263279 0.412356041233396
10.7622520837122 3.37877681385208 0.412356041233396
13.0950004684242 0.726618408625651 0.461949382057381
13.1573287298059 0.20529780366927 0.461949382057381
15.5558390489511 0.20529780366927 0.13026588023854
14.0158291617781 0.20529780366927 0.13026588023854
14.4535852904573 0.20529780366927 0.13026588023854
12.9005602705273 0.20529780366927 0.13026588023854
13.953196391459 0.20529780366927 0.13026588023854
12.8644484717888 0.20529780366927 0.13026588023854
14.5264898456048 0.20529780366927 0.13026588023854
13.7761646895723 0.612781010976037 1.63577084244027
15.5566755754643 0.612781010976037 0.503662184389291
16.4924135622406 1.57786230542494 0.503662184389291
16.6925681179442 1.57786230542494 2.70211962103125
17.1416016492206 0.155848301857276 1.58241879031781
15.9365792559967 0.155848301857276 2.57169484044757
18.4236060277127 0.285696689630613 1.92538571972285
15.4558692791441 0.285696689630613 1.92538571972285
15.9462034529447 0.978357134469358 0.0503053089982977
14.4220476199509 0.978357134469358 0.0503053089982977
14.5090793492498 0.727019494832912 0.748554288514608
16.4595631868736 1.47135723047659 0.748554288514608
16.8742778327969 1.66373748629355 0.748554288514608
16.4158135275724 1.15196489459484 0.223711493802421
17.5653768342083 1.15196489459484 0.226299060412091
18.5625906812769 1.90323664996438 0.0842779482367057
22.3961449924584 2.56085700763209 0.0842779482367057
23.1592560827161 3.6189458665639 0.0842779482367057
22.7640537211835 1.05577401039193 1.54479596399797
23.8921837051804 1.17805835441317 1.54479596399797
24.718524304805 0.336454693022592 2.17910999525686
25.1810090156438 0.587654429028156 1.68989841583915
25.5296575412486 2.46972529781837 1.68989841583915
26.4229285488672 2.46972529781837 2.90987215928519
28.871629970708 2.27915270447061 2.00842236475551
31.5823163387433 2.40201437047592 3.56072067364167
34.1192675420977 2.18270320221132 3.76796964976457
33.6461769851375 1.51330451757337 2.04411027481431
35.0682065790077 2.64122907704349 1.64943931713107
35.6616372410786 1.90693603124089 0.214980386640576
36.0830337485731 2.10482882511774 2.27141263504974
33.4994558663918 1.95978564836858 1.41393595657642
33.6168151382787 0.631516079448885 1.05491206098719
34.9458422241995 0.631516079448885 1.01801428817577
34.8975252263861 0.446225625015558 1.07730602882256
36.6978294557765 0.634068991834257 0.630147919977463
36.6978294557765 1.00211401978153 0.272467199265392
35.5352879651896 0.640276675871714 0.272467199265392
35.030476795719 0.640276675871714 0.272467199265392
34.4253139501719 0.640276675871714 0.272467199265392
34.9800196914339 1.21397299270137 0.300716613895024
34.5648127998898 0.723427409670901 0.163349483061085
32.8244835893529 0.723427409670901 0.163349483061085
33.1583384159589 0.723427409670901 0.163349483061085
33.1012696017015 0.723427409670901 0.775011199609125
31.143590496848 0.0753812462170766 0.775011199609125
31.2324479721942 0.0753812462170766 0.497145272366194
32.7875803350951 0.119639115869729 0.497145272366194
34.0006842156895 0.119639115869729 2.84945620851567
32.7306934785852 0.119639115869729 1.03483723469896
34.5655417005593 0.119639115869729 1.03483723469896
34.3202748384195 1.11640481782267 0.374709972794984
36.543114917975 1.83392653515778 1.27164268169418
36.7274254017109 1.83392653515778 2.86676662326516
37.2089271923932 2.07527948727157 3.05143365435728
37.1790906953966 1.73320074666978 1.45695661065904
36.1182039977168 1.73320074666978 1.45695661065904
34.0795987117361 1.73320074666978 1.09038800599036
34.0795987117361 1.48448037890958 0.36848386325631
33.1914984727125 1.33396455566068 0.36848386325631
31.7557526528374 1.33396455566068 0.36848386325631
30.522400614299 1.33396455566068 0.36848386325631
30.0239735055893 1.51829428037345 0.36848386325631
31.1105997097877 1.51829428037345 0.36848386325631
32.088285801246 0.748667402139256 0.00965047405874542
32.2600847185933 0.748667402139256 1.05742537604564
31.9657640765839 1.7182494166642 1.05742537604564
33.0075626761769 1.08803731026565 0.0303724817043245
31.3878234932342 1.08803731026565 0.0303724817043245
29.7416848533314 0.600253111108928 0.0303724817043245
30.7334321816816 0.600253111108928 0.0303724817043245
31.640035523299 0.600253111108928 0.840489894962776
30.0474470926528 0.570479398875583 0.840489894962776
31.0305265444684 1.08478137899127 0.840489894962776
29.3212186150303 0.247140550675219 0.0195778472192732
29.0386406046184 0.247140550675219 0.0195778472192732
30.8071532860753 0.247140550675219 0.0195778472192732
29.9480413576053 0.172505456876888 0.0195778472192732
30.2450098193814 0.792310926201936 0.806696146535291
30.0334327132124 2.50323824116603 1.05974666372133
30.0334327132124 3.2599955135519 1.19045520185569
28.279451212769 0.490260761510653 1.19045520185569
27.3053108667544 0.740947919872177 1.19045520185569
25.4944590299005 0.740947919872177 1.80787137456688
24.6924643399964 0.740947919872177 1.62295090036982
24.098976505553 1.89314721572238 1.62295090036982
26.1877398991167 0.81649350363224 2.98990426423148
25.3569728927008 0.81649350363224 3.06468486044533
26.2383869824453 0.124096411507242 2.42579690831059
25.0718815714268 1.79141864095957 2.60534809474743
23.8778914585107 2.02789991329449 1.98016812486421
24.9048254517648 3.52691976898083 1.98016812486421
27.9413601521376 2.94640676132992 3.04014225293626
30.2397177338595 2.94640676132992 3.04014225293626
30.5550418990415 1.11481076491131 1.96699325248163
30.4663511040037 1.46594696475857 2.41159530699487
27.2933355966032 1.46594696475857 2.88477506152844
29.7554178999497 0.100161016238566 1.56587116576594
31.2829039101655 2.910537315407 3.13251609789362
33.6504227700095 2.66166303453147 1.8750160088691
33.891982668686 1.89181793002732 0.602160975935058
33.7965662301993 2.41863079778382 2.63660141085085
32.4156956502693 2.41863079778382 1.69261988470799
32.5604164763278 3.05723558939134 3.08876331002867
32.5724626819665 1.97179285899361 2.1626270517032
30.5228999256554 1.75837920188351 2.56499545584335
30.5837923912813 2.20084353241348 3.51165625225854
31.2272656639934 4.71719569977441 4.6960760461278
31.903099175592 5.45589659446682 4.6774875084472
33.7015823338414 5.47626921083651 6.23044911164428
34.2860041389626 4.61411482178408 7.99051848889861
33.1983756480886 6.15533140711007 6.60778838717555
34.1672083827076 5.37308748416011 5.47268814806514
34.6542446921485 3.46542142245394 5.4158416286019
30.3310763196093 3.46542142245394 6.5532254555877
30.5665715054433 3.32288334565255 5.26839399615356
29.1783716612007 1.41631830985877 5.42772759127604
30.7813133472437 2.13667848784669 7.73844769626183
33.2297695531223 2.13667848784669 6.40002496648752
33.3144188740381 2.13667848784669 5.70514694179411
31.5062008056695 1.89875422856153 4.60200290975467
33.0237549563886 0.392857700256458 3.55783833440715
32.6100605909809 0.392857700256458 3.34885743603325
31.752564853432 0.501872929704202 3.34885743603325
31.1946735851881 0.270832948041956 3.34885743603325
30.0366050157383 0.555864260546335 2.15171539721177
28.9953872073707 0.555864260546335 2.82787234838933
26.1929017521476 0.555864260546335 1.69047482349714
27.7320035695466 0.555864260546335 2.60735902423641
29.0301644408678 0.555864260546335 3.51299207447865
29.1803895998035 0.362245285157801 3.23540836487083
27.5531709891222 0.362245285157801 3.40983814094829
25.5969817946364 0.362245285157801 4.36465189029811
24.5925212544427 1.12755604598209 4.53032986301974
23.7839762970692 1.12755604598209 7.21548972350971
21.7956891732029 0.462078544232999 5.85090157502013
21.2454633856084 0.462078544232999 7.35525139386665
21.437213488442 0.462078544232999 8.63532151887042
20.7261718332368 0.462078544232999 10.4449513064486
22.4696022632327 0.729361685728819 9.41950089577515
23.6810015351683 0.0805776241782871 10.4827849666058
24.4449463172138 0.894485490176308 11.4862404114974
22.0521100239843 0.926965005164176 10.2547245184727
22.3893215371927 0.926965005164176 13.55408508396
23.0533465161727 0.926965005164176 13.0230648499196
25.5538887335359 0.390430535632322 11.9987554065956
25.5538887335359 0.390430535632322 13.0244206265606
25.4644650831676 0.390430535632322 12.1612599103357
25.4644650831676 0.390430535632322 12.423098386239
26.3225113293258 0.390430535632322 14.8669673495797
26.2814512943941 0.290233242061345 15.5923489679659
26.0804651680291 0.290233242061345 14.9356707174563
25.0241699797592 0.290233242061345 14.8836755622449
23.9910418272289 0.290233242061345 15.3480391484748
23.855571291798 0.290233242061345 15.232208076299
25.2921919826922 0.290233242061345 15.232208076299
24.6694622681147 0.566231696555989 12.7979777970869
23.8302698184387 0.566231696555989 11.1729298050044
22.1219202147523 0.566231696555989 10.261292230689
21.055247259527 1.29853698103736 7.5815734528194
19.9654661066085 1.29853698103736 7.40346259293057
21.0783724435446 1.45589019849221 6.90787826040617
19.060750874914 1.45589019849221 6.17074514778782
16.990309183043 1.45589019849221 5.26473474240123
18.2895148876482 1.12713654354676 3.64389548038465
16.9466236647478 3.26631999905579 3.69350704957661
19.754091701648 1.16725715167475 4.53099081605911
18.5705468515756 4.05923631879659 3.96744605150191
22.0370909558621 3.40460209900285 2.86395672617922
22.0518096548249 2.60188537541602 3.40842765883968
20.2971484979799 2.44475546416164 5.10819710796811
20.451449537304 2.3481409202525 3.30170164482653
21.4475269394124 2.3481409202525 3.02863691192351
22.5380508913585 3.70192061323129 4.44162050153549
23.3587693622278 2.22372539994749 5.37579486125201
21.4948121731647 2.22372539994749 2.06675072872749
19.9160292576434 3.01252772523617 2.66191445145521
18.2041777149917 1.01616119139393 1.61898098932703
17.0627918894517 1.01616119139393 1.47230730529799
15.799062710423 1.24377468377083 1.47230730529799
15.9999482529859 3.20624003797051 3.26294815833432
14.0747076870995 6.35449468843566 0.988307626289316
13.0964429586263 6.73978675519546 1.28995130456905
14.821984474731 9.33398309900052 3.46552255191928
14.821984474731 8.34838153805769 6.04520819713774
15.8948082595155 9.37993559962966 5.29838115828111
15.363176502698 7.88230928398794 6.30430004231441
13.32613824417 7.88230928398794 5.19157123306501
14.4475786934019 9.50688979077128 9.01261777416188
15.1596637616557 7.84490454648861 10.1389901442066
14.865417028741 4.26892709981217 9.89882977968339
16.9266109870496 5.48034227102988 10.4956538294206
17.7683694263994 8.25109059360079 10.3426130796001
16.573875871006 6.99442797737002 9.22940568433945
15.5334783361748 10.4445870543409 9.48102854441201
14.8710509751799 9.32163292006392 7.88122988760214
14.0174662379428 9.84602190608228 8.08201516876337
14.8305697792141 11.2920341869405 9.43130912810897
14.9080616834391 9.62700185396971 10.0463243376819
15.4491885114651 8.53330923460629 12.0125362965737
13.8730078133597 8.25090667573139 12.0125362965737
13.8730078133597 7.69877976420713 10.9178428718981
15.193451717157 9.7065476088153 10.9178428718981
15.1267681406552 7.87519904858725 10.030906191198
13.2591425812292 10.4686728472266 10.7651179147441
13.1122460402797 11.5280991543165 12.2851658415378
12.934608006627 12.6956100394938 9.36689307754468
12.7929002839984 11.6432514573077 8.91820368875791
12.4950073630603 8.90564560175422 9.79055234859248
14.1504624615729 6.81386586297215 10.1222810314656
12.148234144687 5.64660523007315 8.4582956104447
11.1245807889992 5.64660523007315 6.64797605015052
13.457430937622 6.17992893563498 7.87911774920772
12.0455599081706 4.16855009658413 8.71388929591444
10.9996672264325 5.77814140842905 9.92837205181061
12.9054760984418 6.15452895807405 10.19559373498
14.4921468283494 6.01917257189373 9.3610561465033
15.7434486391466 6.91249159712321 7.79293379795497
14.0437207153304 5.22828837693554 7.75122155881023
14.5302102907631 5.70883868440402 7.55310762804741
15.2083456606894 5.48918754469728 5.96858340792869
12.2063727971262 5.59001271726964 5.85162539836017
13.8972518285186 4.82977732990871 5.38088935865159
14.3391039454848 5.00023670918765 5.27772821873391
12.850849987752 2.70455155822886 5.6203799040035
13.5479138489558 1.39704834092866 5.16899213704477
13.3752779142549 1.22354714953721 5.98570503364659
11.7023866745262 1.42449821714691 5.98570503364659
12.1412686837874 1.16145256463837 5.98570503364659
10.4325538449121 1.30935462649673 7.08726523777842
9.30337410817953 1.30935462649673 4.13269998087281
12.1080089634818 1.46266368201488 3.88032621734525
10.3304588547975 1.46266368201488 4.87716645795476
7.25083076940879 1.85514277756063 4.42845068379086
10.1194537887723 1.85514277756063 2.82488494130331
9.71282142083409 1.78020186546485 1.56062372977676
8.89169208291058 0.338536101409083 1.56062372977676
6.39126087366416 0.147099114786437 3.41366039394552
6.50502875408951 0.538681386700506 2.700344698964
6.50502875408951 0.0888164252958864 2.49572232186479
6.90314399557905 0.0888164252958864 1.60766986833115
7.9795463691336 0.0888164252958864 1.60766986833115
5.58079895557321 0.0888164252958864 2.50291836506606
3.92740008649212 0.0888164252958864 2.23089703820732
1.01856369179388 0.0888164252958864 3.36283034163737
3.217246279655 0.0888164252958864 3.8281375375521
1.7475988101834 0.0888164252958864 2.9284556172496
3.79834326519057 0.0888164252958864 4.54537086357178
3.66948863343878 0.0888164252958864 6.51238029323977
3.13002310613524 0.0888164252958864 4.90398940379137
2.24215534005764 0.0888164252958864 8.91596610773544
1.1225933236486 0.0888164252958864 8.89746602126052
1.1225933236486 0.0888164252958864 8.58679199093537
2.43454214892927 0.0888164252958864 9.21343705816023
1.2621866871689 0.0888164252958864 11.4281601928572
1.2621866871689 0.0888164252958864 10.9710430550072
1.32609552192409 0.0888164252958864 10.5503492862326
1.68402593213022 0.0888164252958864 10.6059300131218
3.2095118216634 0.0888164252958864 12.4166362680231
1.62751075109123 0.0888164252958864 12.43543505734
1.03260029718746 0.50485351776153 12.3493930398812
0.17732435440756 0.50485351776153 12.6452329503997
1.30900365225018 0.50485351776153 11.8485888174543
1.26032248294594 0.50485351776153 12.2784872987255
2.72637238302849 0.449727366261677 13.1612265594589
4.96342573233909 0.597436458561356 12.4780243520976
5.29376895256762 0.597436458561356 14.6702213786657
9.23482534521836 0.414609633068507 12.9616894138298
9.23482534521836 0.414609633068507 14.9711284733627
10.7694998184176 1.62130431243231 11.9663681634434
12.1985833795046 1.62130431243231 12.7049685932363
12.6103213340779 2.55995138099816 13.5908810591732
15.419051243911 1.1010915610869 14.9466078151665
13.3514999879245 0.0246781016310378 13.4680687253408
10.8059169639199 0.0246781016310378 14.2199499209001
10.8755619709689 0.0246781016310378 15.5480275861981
10.7403596435779 0.0246781016310378 16.9734233513281
8.87209345437831 0.336869258354806 16.9072677327969
6.15199455810456 0.336869258354806 17.3746517765447
6.15199455810456 0.243205019754033 17.8477938225863
5.33750560107672 0.343673990441216 17.8477938225863
7.02227977996622 1.74955416061696 15.5288376112454
7.7419397565236 0.0791979178370124 12.6282286365093
9.20400038675811 0.0791979178370124 12.0315723017049
8.60546758094602 0.0791979178370124 10.9046255091037
9.07696748089833 0.0791979178370124 9.80395449899014
8.52889474536209 0.0791979178370124 8.90076024612822
7.73430001152158 0.232450220824121 9.61425753416123
6.53808997492772 0.232450220824121 10.6557790624685
7.09724896936422 0.346230384166502 10.4143774261225
2.24890451768387 0.346230384166502 10.3547455360565
3.12776968334003 0.534740654452019 12.2667256539549
0.650036515773299 0.368049480714822 9.54276162556457
0.650036515773299 0.368049480714822 7.41329294140873
0.650036515773299 0.368049480714822 7.45003964977925
2.55709155273615 0.368049480714822 5.77151274354732
2.17290036486366 0.368049480714822 4.44227718099981
2.17290036486366 0.368049480714822 3.94134628077393
1.08258784200689 0.368049480714822 4.67260271118608
1.55127182364753 0.368049480714822 5.02368877662965
2.58157344957287 0.368049480714822 7.35868323618046
3.25696161530627 0.368049480714822 6.27441607182484
3.25696161530627 0.710878319505106 5.89864361645073
0.603677676402806 1.46827546370511 5.89864361645073
0.603677676402806 1.46827546370511 5.20627136048321
1.18222786703741 1.46827546370511 5.47454214432995
1.27406684771144 0.636457757465644 5.47454214432995
0.796617151927182 0.636457757465644 7.80799588314267
1.42516163902733 0.636457757465644 8.16534281110183
1.52437151781265 3.38415670611653 8.73244899137477
1.52437151781265 1.18908953816668 9.71542531068931
1.57065388572603 0.445652415018217 9.71542531068931
4.2933832582239 1.06613413108588 8.09756172138964
4.2933832582239 2.00747471720284 7.0032175181376
3.3429128036373 0.204608767087286 6.69134871732853
1.96165125586418 0.204608767087286 7.66296809821767
2.72989210861711 0.777900285122988 5.88359497713799
2.33817572069659 0.298205737597201 5.10780601376563
2.86749185158269 0.974408849224955 5.88053853960693
2.42422213178562 1.48468680853994 5.1702276006215
2.42422213178562 2.91733290200405 5.60489575639354
2.35901349026415 3.5617336037726 8.08396450416694
2.53953081204021 3.5617336037726 8.29546048747697
4.26496972764743 1.44950537809806 11.3681469775101
5.64648918778991 1.44950537809806 13.1197224530038
4.38336568541357 2.45052456725994 12.2149708600174
3.23667357514984 1.46305440686192 13.7088684033548
2.97228663963466 1.08279411915142 13.7088684033548
4.72998740294913 1.08279411915142 12.5424439575933
1.14834472751391 1.08279411915142 13.4889567283498
1.89555802369365 1.08279411915142 15.1895699367532
0.556480033327542 0.318935587616269 16.1544300691127
0.556480033327542 0.318935587616269 17.2863229505287
0.556480033327542 0.923737814140419 18.8667748279707
2.7134542628665 0.923737814140419 20.4076410851453
2.68414715860045 0.923737814140419 19.2740389803857
1.26792617844432 1.75973745008821 20.4731044461011
3.23807797218392 0.236928849314472 21.8163382149043
3.23807797218392 0.236928849314472 22.485562589114
1.19372254675613 2.31455622035943 23.0119659857941
1.19372254675613 4.57205305056921 22.3402049887942
1.19372254675613 6.52392257433914 22.3402049887942
1.19372254675613 5.18855609069702 23.32123903413
1.19372254675613 3.50977916365562 26.0847994862806
3.62332031009075 2.77990186670881 26.3921387052344
1.7905850160085 4.80398827191115 25.6722509174234
2.22731282764792 4.42643725095147 24.4274014901446
2.22731282764792 3.52338831287833 26.2479661510849
1.74389023235591 3.05060846759157 26.1223855930803
1.74389023235591 0.892217843890702 27.6991844565347
1.76990024388008 0.892217843890702 25.8587921031483
0.748574618611453 0.892217843890702 25.6626682275289
0.540678385906318 0.892217843890702 24.3117948652118
0.540678385906318 0.110258595387097 22.6443510347066
0.540678385906318 0.110258595387097 22.9752306536799
0.715506762170899 0.110258595387097 23.1600145754688
1.45621383560933 0.110258595387097 22.1911354345643
3.19594585114455 0.110258595387097 22.1911354345643
0.57599403460218 0.110258595387097 18.4092400289151
1.90631916572287 0.110258595387097 18.9406048151414
3.25139067801812 0.110258595387097 20.9482182444539
3.25139067801812 0.110258595387097 20.9310194105136
2.61306964541037 0.110258595387097 19.9034912913422
4.31782174273151 0.110258595387097 20.4022341310331
4.31782174273151 0.110258595387097 20.5887562006627
2.1765644140351 0.657424121274142 18.8640233224403
1.97040243945793 0.657424121274142 16.3009405119471
2.95588067802313 0.657424121274142 15.8456845996843
2.20938589898956 0.657424121274142 16.450391725648
2.20511529340032 0.603914820920593 16.5916367857712
2.69018469554668 2.23302746104564 17.0067092380034
4.50312196358726 3.65554691718183 18.4733737692296
5.54674592515063 2.92686046373826 17.5914002408886
5.50085043815704 4.87132472797416 16.5109831060516
6.20567055861675 6.13854105051303 15.3194925556691
4.41313999422547 6.9575580482611 14.0032000108473
4.45768993743356 6.4557747279394 13.4044548503832
3.51624019126168 8.39564847867365 12.9224693110943
2.66539120609613 8.00688079581003 15.6893743778483
4.2778991050618 5.20913287075367 15.4515468257092
3.68912526574138 4.98164685333854 17.109866391472
3.27072402956603 5.85548793924187 14.4353747140285
3.27072402956603 5.95467020797511 13.1701857807387
3.27072402956603 7.74964264193432 13.0210122698835
1.30784222378878 7.4090750678835 11.5705441726587
1.30784222378878 8.36209540173217 11.380176738963
2.04833562013205 9.76042587338611 11.380176738963
2.31287351746905 8.78546407485884 12.2198316017356
1.75976129739571 7.29414940155418 10.7539893300101
1.75976129739571 6.64534055196668 13.2049914278571
1.75976129739571 7.58009138981863 13.2897130024797
3.04964822678566 8.12377457016692 13.5115332152309
3.09352226855968 5.75699535337544 12.1110779891306
3.09352226855968 3.34304523500465 12.32793532365
2.13173412589434 3.24463816089602 11.7768353769174
1.25224799939517 1.59132260399748 13.4236503790091
1.62600059988566 1.59132260399748 12.7548233636925
1.62600059988566 1.25559970956512 13.5753504470554
1.04042051215393 1.36724365232384 11.92937485861
1.04042051215393 0.780688815285707 13.7760558659658
2.30287368875064 0.725721275133161 11.8063082413667
0.652318043516474 0.725721275133161 12.5383063972539
0.379313428332389 3.59231320223534 9.28817184263366
0.379313428332389 2.07162039634586 9.19051750910503
0.435989437587072 3.05569431997446 11.2855255892842
0.435989437587072 1.73895201650317 10.8249779889614
0.00374266045887189 1.73895201650317 11.4296944306196
0.00374266045887189 1.73895201650317 10.8776080519289
0.00374266045887189 2.53580565291919 11.845295773376
0.00374266045887189 0.71976572510825 12.856635815817
0.00374266045887189 0.71976572510825 11.488756424476
0.00374266045887189 1.38964304485831 9.60350380096365
1.06133789801682 1.26379313540313 9.61148823700391
1.06133789801682 1.09634908110569 7.08035565559878
1.92716631567543 1.09634908110569 5.88045722284251
1.92716631567543 1.09634908110569 7.11256900740888
0.563951552037429 1.09634908110569 5.41838922056322
0.563951552037429 1.09634908110569 4.86033136923772
0.563951552037429 0.436790538537017 4.04412729843452
0.563951552037429 0.436790538537017 4.36460889155704
0.563951552037429 0.436790538537017 6.79957171919404
0.496755908249277 0.436790538537017 7.78656384937093
0.496755908249277 0.436790538537017 7.67086575678045
0.496755908249277 0.436790538537017 9.95201198040486
0.496755908249277 0.436790538537017 9.02749399145203
0.0113637895665507 0.571437406674119 7.37788729193168
0.0113637895665507 0.571437406674119 7.53245036710413
0.0113637895665507 0.571437406674119 7.35980166051256
0.0113637895665507 0.470836670687058 10.8841737341048
0.24629049619354 0.470836670687058 10.9038951556302
0.24629049619354 0.470836670687058 10.2984943258297
0.24629049619354 1.30076097643511 12.3074084686149
0.24629049619354 0.874534496555794 10.4267559465158
2.11597438813378 0.874534496555794 10.1688495214677
2.72830589804062 0.874534496555794 11.011491803936
1.10676285273856 1.08919265320049 9.14683034345759
0.630668950006102 1.44880394696216 6.87805891419467
0.630668950006102 1.44880394696216 6.54781363369466
0.630668950006102 1.90366737988601 5.20723352920386
0.803599766112366 1.90366737988601 5.20723352920386
0.803599766112366 0.453504303327904 6.68481156719431
0.803599766112366 0.229741925144012 8.15285388330408
0.613261973589082 0.229741925144012 6.73477713188038
0.0644434798130354 0.229741925144012 6.67118226016994
0.0644434798130354 0.229741925144012 6.60200564892966
0.0644434798130354 0.229741925144012 5.19009802928774
0.0644434798130354 0.0692089496140135 6.29177255385989
0.0644434798130354 0.0692089496140135 6.49726811237901
0.0644434798130354 0.768316341864004 7.34569401785906
0.0644434798130354 1.12178780660896 7.68782953872438
0.0644434798130354 1.12178780660896 7.04489945834001
0.0644434798130354 1.12178780660896 7.28115819000839
0.0644434798130354 3.0579921027725 6.98080764178776
0.0644434798130354 2.62517108352186 5.95630324599606
0.0644434798130354 2.41262807516843 4.27218449865372
0.565502841867789 2.41262807516843 5.74831891684723
0.565502841867789 1.36133517902214 5.74831891684723
0.792583938069666 0.598744107508225 5.10279858844839
0.792583938069666 0.598744107508225 3.30725446239247
0.792583938069666 0.598744107508225 3.30725446239247
2.14226789923181 0.598744107508225 2.38882712925323
0.65544268198278 0.598744107508225 2.25007881051446
1.03970495021971 1.89804163857043 3.12614023259774
1.65342345926288 4.62660266880496 2.03334746067583
0.725659730961368 2.24290426873679 0.24427329696326
0.725659730961368 2.24290426873679 0.24427329696326
0.135623544014257 1.37407654658998 0.24427329696326
1.02504227222967 1.37407654658998 0.24427329696326
1.02504227222967 1.37407654658998 0.474101055922163
1.51632992079658 1.37407654658998 0.76703164078508
1.51632992079658 1.02442963039924 0.1795782531865
0.0273912693584686 1.82580023216901 0.1795782531865
0.0273912693584686 3.11646026441236 0.394756066220672
1.21413208373838 4.49305512994377 2.5645175734195
0.374636096582039 3.95863718988537 1.864091289666
0.374636096582039 2.30268266731525 1.36775566803
0.374636096582039 2.27396842103231 0.695348773161662
0.0719484741705447 1.24942479163864 0.695348773161662
0.0719484741705447 0.595965104342968 0.695348773161662
0.0719484741705447 0.665332150628386 0.695348773161662
0.0719484741705447 0.665332150628386 2.86454463970729
0.441144444244009 0.484548143963339 1.90783101669679
0.441144444244009 0.484548143963339 1.90783101669679
0.441144444244009 1.00066770861638 1.56326954438688
0.441144444244009 1.00066770861638 1.56326954438688
1.0595295214195 0.786726998493525 1.56326954438688
1.0595295214195 0.786726998493525 1.62384962147111
0.156592854441189 0.596299187874106 0.986670205457901
0.156592854441189 4.53325937781296 1.15741906890975
1.07654892347341 4.53325937781296 3.75337737887563
1.07654892347341 0.737240086015274 3.03150700935411
3.13195169130928 0.863244392379128 1.93146015418737
1.44312231752993 0.863244392379128 1.89457401322294
1.28038734802867 0.863244392379128 4.56206893929942
1.28038734802867 0.0604250670191209 5.25108519015788
1.19789760099342 0.515200128014889 5.04819810326002
1.19789760099342 0.515200128014889 8.51860414173178
1.47149595890213 0.515200128014889 8.65496848610407
1.47149595890213 0.515200128014889 7.81923029642786
2.91876747749483 0.247674102747111 8.39611456453529
2.78560896306865 0.247674102747111 6.66467659461127
1.75472955573065 0.711617252663944 6.53869833601216
2.66728077463083 0.711617252663944 5.44474528281244
1.64147846991133 0.711617252663944 5.43139048215459
0.0163841782903762 1.44414515344562 6.4255070615536
0.0163841782903762 1.1320725997011 6.92661974519867
0.0163841782903762 1.1320725997011 6.83808990207782
2.58569295387234 0.448694794035054 7.18816523070497
2.90537054029224 0.448694794035054 7.57436512587468
3.65955220357864 0.448694794035054 5.85228174205818
2.29598654020252 0.783347681373636 6.34549890024083
2.89539556952582 0.783347681373636 4.94896232257214
0.224690573075506 0.783347681373636 4.31330500006018
1.40965743224365 1.79013254983876 6.90952320229944
1.46808136181912 1.79680746593988 5.70721352739122
1.84877464917813 2.77514245170683 6.65747421615442
2.68677728712971 2.32162163030276 5.20890771049189
3.07577257288474 3.59992686562055 3.00612796674987
3.29734693640166 3.31344632348103 1.97373693541875
2.07982906707715 6.08707979064883 1.93019703619941
4.3242185660324 6.63717455712138 1.93019703619941
4.3242185660324 6.46148238349068 2.04341168964755
5.62760515669788 6.12315730155435 2.79491660558947
5.74156133549685 5.18424864911022 3.26487479418024
5.05774607883064 4.27159081246131 3.53309017353863
7.83375288863372 4.1321670946414 6.271531796988
9.18478299237968 2.34412869449286 7.55775288137008
9.18478299237968 2.34412869449286 6.45447589371512
10.4358814526311 3.72301964469768 6.73524658948553
11.1387391161831 4.2075964893655 6.50899590597999
11.5139853751251 3.63704558489509 6.73465174407799
10.552425004545 5.07926474675011 7.47391114320312
12.1505087965337 5.07926474675011 5.81395564134265
13.0367767974868 3.83948471567172 5.81395564134265
13.8059657441871 4.01383238802713 5.01398980686963
15.6110963725423 3.59556060764724 5.65660473699402
14.546260686747 3.59556060764724 7.08468510432136
17.6980481088757 0.666925635618799 7.79814518299308
17.7873347696681 0.666925635618799 7.78137963730283
16.3603937490961 0.666925635618799 8.88484747483893
15.0314979558018 0.997917621413118 11.8673868953551
17.2142181662018 0.997917621413118 12.3826491309795
17.4593064821034 1.14772072162935 11.6292184926015
16.7291013389999 1.50222153653196 12.048135398219
15.9353854605414 1.47099962758969 15.2337511932897
15.712392874225 1.47099962758969 14.7354997652951
15.5231282068551 1.18244089793698 15.7427412251843
15.7940559908221 0.166355100863286 15.1392136773683
15.8763176597711 0.166355100863286 14.1256487808023
15.8368519010296 0.166355100863286 13.405555678424
16.4384856508415 0.166355100863286 12.1171924015258
14.7302328453124 0.623275497398058 11.3518945863936
16.5732164556163 1.59785036033045 11.2357670520945
16.793525197225 1.59785036033045 11.7347813390341
14.6053837739627 2.1983973118416 12.4972316456767
15.1702280871497 2.04497784415718 11.3776542899588
14.5390763168664 0.907927857212411 13.1009193551291
10.9749239402191 0.973742279063011 12.1948367437656
10.4804997649576 2.28568854082308 14.3689007567818
8.50584875646654 1.88075258816127 14.069387030981
9.66804258190541 3.69808639005495 14.9236849804608
6.90272330690112 4.42601465137732 14.923863855132
8.23665346605555 4.42601465137732 12.8682244440397
11.2697363802939 4.05360603392009 13.8407423379397
9.60648961351556 2.66249596595314 13.0246661123242
10.8575039648217 2.447962752381 13.0625199252545
10.6831888748543 0.829823809872863 14.0329964960297
11.7906614603807 0.829823809872863 14.0329964960297
8.00873817468931 1.03318886267175 14.8110453289333
6.53844616014262 2.01733618935293 12.8259006369085
5.29175860614158 1.10273532862418 14.0074995560018
7.36388172031922 0.0407068278840246 15.4289962126114
9.8191866281839 0.0407068278840246 15.8169535836028
10.7080267731123 0.0522271507279855 18.3683864881068
10.8057161594197 0.0522271507279855 17.9654304056262
15.254793836428 0.0522271507279855 14.6739449365467
14.9373406015194 0.0522271507279855 14.1052745130745
14.6490111123536 0.0522271507279855 11.7919158383607
12.9391454727166 0.0522271507279855 10.7869140729823
12.9999397583305 0.0522271507279855 9.49713808201455
11.8532476353996 1.40655560106961 12.7128698655496
12.8915883555158 1.48869388130762 13.7354353661329
15.1800372774004 1.04017826583033 14.6317132631709
15.8130522043988 1.04017826583033 15.9218142791451
16.3453375031808 0.598218268470102 16.9878048763238
17.4596043414112 0.312231389985938 17.4008513990024
19.5361098605363 0.312231389985938 18.9274420040907
18.9934267989624 0.256452902427141 20.3681041381201
17.9115390767327 0.256452902427141 19.9475341023981
17.4323632446554 0.46802349289213 18.7819258885077
16.7634029385821 0.46802349289213 21.3420039187742
17.8474886669492 0.586237182674421 21.8198586859829
19.4977446775499 0.586237182674421 21.1402779519693
18.886284028326 0.586237182674421 19.2650086957395
19.3705434664343 0.586237182674421 19.8402667885298
20.9047112751372 0.271142606999346 22.5627848377176
21.5952569777574 0.0261082749455518 23.1911284102328
20.7952384132912 2.06202095265184 22.6543445267935
18.5660242756987 2.5162757975077 24.3443851439071
18.2158900753981 3.17888649152934 21.7906409131217
17.457970843775 4.68282211783943 20.057053763339
17.5340413295794 4.02871830975071 19.4154974784061
16.4661968018378 3.24794959769478 16.9621826169449
15.9649676906663 5.81515300767035 20.2132389322038
15.3725200671914 6.19445691993823 20.2132389322038
13.5027594413489 3.94279201067629 19.39614607614
13.5971485653872 4.48275741793853 18.5041741758593
11.9810151400325 3.13471714508465 19.1555083406967
11.9810151400325 2.74219338269351 18.1010318345937
12.4794095129878 4.02826020746307 16.7967500217674
11.7340685641247 3.72975523299994 16.5787287741496
11.7340685641247 3.72975523299994 16.4336344105033
11.4476963033157 2.92048253653015 15.1935004606556
10.7536031758429 2.92048253653015 13.337248079779
9.02811292012341 2.98579620801282 14.2452780151934
10.3228094344776 2.9150146662231 14.6770780769704
11.2344916235615 3.0405248133409 14.4332446764018
10.3186057859214 2.23928279981616 14.6534881090406
9.23868833522673 0.776877726568216 14.6796229784545
10.0175486016653 0.776877726568216 13.1977124733297
9.26789615658129 0.776877726568216 12.7373144690843
9.73223524082367 0.776877726568216 12.4818289286201
7.36071963870804 0.776877726568216 11.8178219394314
7.05178963974208 0.776877726568216 8.37949384940314
6.84299116723873 0.776877726568216 8.14884206193045
2.64499287610458 0.776877726568216 9.84863947824044
3.37549817469632 0.845523224899673 11.390128242512
2.79009972134152 0.650524746852556 9.85248201449824
2.79009972134152 0.650524746852556 10.5343032329766
1.66178134100359 0.650524746852556 11.7272273645353
1.66178134100359 0.426079752186915 8.19129694390003
2.57663495961839 0.964692671472578 9.65903079711682
3.98561076140724 0.964692671472578 8.30536320310908
4.343810325839 0.964692671472578 9.25305520648988
3.87263341145537 1.57322921127325 10.1378082813134
3.03217680896502 2.38411829073363 11.761972429661
4.09487007820773 1.28398343066514 10.9535652162833
3.02941365264465 0.502172139333644 11.6483395665337
3.54069971195541 1.67856094361676 12.8333928538461
2.51682081659272 1.67856094361676 10.4130388228698
4.61072167775406 1.67856094361676 9.37216585463173
5.84544983284443 2.14436785281908 9.13976260588575
5.84544983284443 2.37645780496029 7.83351847268705
6.55487436516757 1.99189191432788 10.6373382823603
5.92709026781263 1.5876831123368 10.28693918596
4.83129881610148 0.948338766379453 10.7558177973953
4.21595199441449 0.948338766379453 13.8635921644703
5.99100287681058 0.948338766379453 13.8635921644703
5.3918637032415 0.948338766379453 15.8872179054518
7.88448022346737 0.948338766379453 15.0159839794453
8.03168476676308 0.836213016052024 13.394792812731
12.6894693979822 0.880247684113928 13.9929469161728
12.6903246981583 1.49225593391663 13.6387795236329
13.6307946236142 0.169120697596287 13.69711760013
11.6021337585267 0.169120697596287 13.6475443631823
10.2321891406747 0.847838971587465 12.7923931951741
12.0148410616427 0.847838971587465 12.3529622763665
11.4418050649252 0.847838971587465 11.3128156303412
12.7676660632378 0.847838971587465 10.8321682074153
12.9201001642496 0.976157457527385 12.152661438901
12.9201001642496 0.329466321293149 11.5604272043776
12.7320651807371 0.329466321293149 10.0866277319819
10.956998646925 0.329466321293149 10.2878778791516
12.0462977475268 0.329466321293149 8.39323380190982
13.9324382407371 0.329466321293149 8.51917495486299
14.8396850207439 1.27263336211566 5.60531955110812
13.8655665796798 0.854246870367664 4.93750428550439
16.4600396119993 0.779071556948297 7.43290599005849
13.6326870418593 0.847359487310579 6.82090924949541
11.7393735253937 0.847359487310579 6.90659525147781
10.9090060119192 1.23713882776621 5.47695259628893
11.9027965512134 0.889266382681569 5.5183941500623
10.5838554318602 0.889266382681569 6.75218376137458
9.38384120665205 0.889266382681569 4.33291094613291
11.1626679968828 0.393034960134623 4.34277939843747
11.6735618406861 3.06416946111387 4.34277939843747
13.4618862605837 3.23098868929489 5.81655692613241
11.9318917731619 2.27307856227048 5.62305069108728
14.2060026440018 2.27307856227048 6.9773917059439
13.4982028389754 0.851325301145497 6.9773917059439
13.6670629662439 2.25788290902096 4.86345509483807
14.1649010719519 0.646958421215635 3.73729553798197
14.1683605836973 1.45984139768715 3.73729553798197
12.1932693403043 1.46135789228359 4.10309577839191
10.0769989300993 1.46135789228359 3.23935990506461
10.2380490369407 0.923871613089696 3.25530640269131
8.42455359697994 1.44953474919943 1.40276162086473
8.42455359697994 1.85521740283894 0.433065902757965
10.1041156866242 1.85521740283894 0.149813856530444
10.8847847323586 2.51303155838743 0.149813856530444
10.8477916576128 2.51303155838743 0.149813856530444
12.1587205715724 2.95033389657373 0.149813856530444
12.1587205715724 2.72844980509807 0.149813856530444
12.1587205715724 0.164875025816422 0.149813856530444
14.6079746934342 0.829816002133085 0.669552470408311
14.0605079195038 2.4500633537941 1.49315397138399
15.8118796377732 3.77458580901699 3.15840139882194
14.0060102961483 4.32405760710776 1.7130837261006
12.8933816175549 3.89162996284233 1.7130837261006
11.6431767108876 3.89162996284233 1.7130837261006
12.0965373011168 3.36948837392374 0.543531008139438
14.8849150061736 3.66048110019661 0.543531008139438
15.7914556246586 5.92102345025679 1.11442960305892
12.52288807014 5.27611987175168 1.84833964838381
13.1578010936983 5.5051853171496 3.29464597511691
13.7601770264018 5.33827343920751 5.28980641254244
13.6627199312358 4.24165404444903 2.56215172034439
12.7403215443557 5.63105742325992 1.33176830746286
11.3276994427506 5.06128145733589 3.1249042274216
11.4597439924293 4.99903393527679 4.47804535902265
10.9031307796245 6.58733908968687 4.5322447111421
11.0371589165487 6.5440354403888 4.85738838498143
14.5778927795086 5.71545924841519 2.8784900765235
13.9723989418196 4.70156161976565 2.40850679187289
11.5769056254895 4.83535058215294 2.69030193613843
12.0069586592625 5.10148492377344 2.69030193613843
11.9537053682947 7.14545534229851 2.69030193613843
11.6204663323072 7.09395631879219 1.73210165414815
13.2523997000286 6.57413143124349 1.78932307229852
15.2132211716754 7.55442264006288 1.78932307229852
14.361561692045 7.85368783388134 2.56867327143348
14.7594400371343 7.64561012462774 2.56867327143348
16.2376983698325 7.48502303386425 2.56867327143348
17.7339843077122 6.98149279251853 2.16656765012681
14.8940029967661 5.89953104825639 2.54779394516266
15.3340284410039 6.01005384881044 3.7110189104445
15.9833750862756 5.88436731969078 3.7110189104445
16.5975922357296 3.88059377557825 5.33814247516317
13.8923565945596 4.28295124331465 1.86396906197068
13.1927438076651 2.07819528192455 1.86396906197068
14.6264277400431 2.14863387535621 1.86396906197068
12.8245632729081 1.22590832632892 1.86396906197068
13.1608084306599 0.234608983539569 3.19104366883252
14.5853269610018 0.234608983539569 3.87651426066587
13.5686277769561 0.234608983539569 4.94052919435657
13.6893427951591 1.1172918736454 5.88466080724935
13.9782171463813 1.1172918736454 6.42086886311663
14.0840376467435 1.1172918736454 3.78146710002298
13.8173212869909 0.19067637409972 3.38449231305136
10.4693046199642 0.19067637409972 2.81104861796126
11.8373081717298 1.38349694237117 2.81104861796126
8.99663252745058 1.50403950869829 2.81104861796126
9.70495232033884 3.12668067764446 5.17959776861728
10.3922532632763 3.12668067764446 6.05185160419033
9.89476693884522 3.0806707014719 5.75434321611579
8.32539687354853 2.11771713621119 4.29733030646078
8.27380127763888 3.73274069916296 6.24369569612675
8.95769875576441 5.74437762674067 6.75069518877474
8.95769875576441 5.6582941947908 5.24218208799254
7.98600846548359 5.82048133680979 3.345525922822
8.23220523511586 3.71972816169805 3.30308150450255
7.81751724214879 3.71972816169805 2.11253196245982
8.84101038711297 4.78618486014228 2.11253196245982
8.57668886881581 4.78454358871805 2.70307282437205
8.95628048380788 4.64210438102719 2.77762672155175
9.80761110424401 2.25257339694133 4.10852328842303
9.49001375800565 1.60552379675351 1.92316387809382
10.447827931059 2.93832144720443 1.92316387809382
9.71567753800705 3.14259113028099 3.95664046528173
8.5846396610428 3.14311172172899 3.9979045658708
6.83806883106575 1.01815440800784 3.78465689034782
5.62337766664396 1.01815440800784 2.89224015093087
4.63502861516503 2.27263111196227 1.58213358710268
7.18871954971128 4.95968533119043 1.435683570941
6.68819282211711 3.63169673755999 1.31690528405433
3.09264252499325 2.24046607476597 1.31690528405433
3.63525586069337 1.62329413386099 1.04153641041153
2.55849894884898 2.65889467521346 2.16929075276922
2.70328513401896 2.54753035175952 2.56798329599316
1.02843205412359 2.93486986238368 3.27845420478778
0.27606724842585 3.20643421083357 1.22786081852502
0.27606724842585 3.34568757500114 1.22786081852502
0.545930056971546 3.20624138663588 1.03719819714797
0.0572196353049446 0.492586319975327 2.54437836407436
0.0572196353049446 0.492586319975327 4.23948664969187
0.270586414412163 0.492586319975327 4.23948664969187
0.571687539426034 2.43640669550684 4.23948664969187
0.571687539426034 2.43640669550684 2.79915303568238
0.205111474227014 4.05670166373371 1.4155531840619
0.205111474227014 4.04183355068814 0.0188550805862027
0.205111474227014 3.65516984036389 0.0467920359770716
0.205111474227014 4.47275211331728 0.0467920359770716
0.205111474227014 5.6836883925953 0.139729183145556
0.412857748815331 3.04322091373436 0.139729183145556
0.412857748815331 2.66975072187384 0.139729183145556
1.53689915439945 3.84529279700206 0.139729183145556
1.21813297527018 4.36137092274382 0.139729183145556
0.262061274248142 5.15971957313006 0.139729183145556
0.262061274248142 4.56429549037624 0.139729183145556
2.03973016481042 5.19745759335878 0.139729183145556
3.01349250227558 5.46734984544954 1.25547979496291
3.14133659823157 6.43953377281431 1.43082608013759
4.2121779355699 6.96208224228655 1.22389623871233
3.11475288642186 6.610504172607 1.22389623871233
4.19990053125864 6.08936255963948 0.0890690848477897
3.39887776683623 3.42809317139447 0.132493791017189
6.60234025428598 4.27391676330589 0.132493791017189
5.56089945664732 3.08786554812716 1.89051917496395
5.1265726121329 2.83559604647043 1.72849481749284
5.62118349730003 2.77489048108726 1.72849481749284
5.84296654329357 2.09914840897359 2.4414707864866
5.84296654329357 2.09914840897359 2.4414707864866
7.75915380079817 4.55673263166568 1.30811423645905
7.58351921861371 3.80914875474222 2.23291944282801
10.0468897935872 4.44006077163525 2.23291944282801
12.0606048747177 4.44006077163525 3.02512387405572
9.60947479585371 3.35134210682699 3.02512387405572
11.9177278960923 5.99555908553195 3.71739458444808
13.1210996206445 6.76465820903099 6.06486004776694
12.996314126223 6.64735537748837 5.17591333182751
11.7845677703484 5.17304106874242 5.7193808278053
10.4137521377093 5.47748658360958 7.01436960207464
11.4001815603835 7.4202201328351 7.68489337095927
11.8131414421688 7.42244610554049 6.35623259487444
13.6599555828778 7.80414990263528 4.1977225073277
12.1876951357588 6.14587684702974 4.30169140799016
12.7436331136158 6.49499170178797 3.50362383723566
11.7818878395802 9.67161449164661 3.82989350907231
14.4691404679711 10.9623610606964 2.8503366736543
15.0438648924891 8.93765449580829 2.8503366736543
13.8016939020686 8.93765449580829 2.78551722856042
13.2086671655953 11.1549957702262 2.76946642066498
15.9283358995493 8.67016830014677 3.47113265970292
14.3349447474003 9.52105102787026 2.55647392538774
15.8981842397889 9.52105102787026 0.37336460031544
16.2950538629104 7.35253650150605 0.595069297642074
14.425604818607 8.95681297782708 0.595069297642074
14.0322634924544 10.5481542536685 0.595069297642074
12.1011688360196 10.5961990152865 2.04858623429151
13.5939308580406 12.3008098962307 0.0435873434221601
10.7024845779311 11.5216218948787 0.115231141843557
11.5715358551402 11.5216218948787 0.115231141843557
10.76581484753 13.6029926145693 0.115231141843557
12.4883385163386 14.229538247069 0.663292217759892
11.7603998922254 13.0846443820544 0.529366372022034
14.2512177561334 13.1658997553777 2.70311354529306
14.1537748660273 12.4651362109283 2.60578169661043
17.045243082206 12.4651362109283 2.60578169661043
17.8274687117421 12.9765430065882 2.39622201672937
17.6919068357276 14.3348537423987 3.20775419520627
19.0217221589354 16.0116764427675 2.08961383592388
19.6193159847529 18.7152998550709 2.78669324511444
18.6787601134991 18.6190312388227 3.38271528009285
18.3758195700964 20.713394163547 4.24011591875701
17.6745406404521 18.642244327148 6.02010800866427
16.6157604098984 16.7993130760205 5.09761825744758
15.7530324951846 16.6704978625919 6.7853576544005
16.7135155343568 17.9396685257699 5.21230254300769
15.9252139027888 18.4232586454918 3.60380945974487
15.450805568107 18.006701095632 5.60927908470665
15.450805568107 17.000284345057 8.32979690394936
13.7359131232034 15.7054188911187 6.87544128683685
13.9739735807481 18.980044918151 6.29596645825339
15.4735458923077 19.5196294212247 6.72150106592056
14.7879977987068 17.9342098163516 8.42885287254661
16.1540014000493 16.7514890778339 7.07877699330232
16.7671621017126 16.2831794612709 7.77973033418463
14.5969389154926 16.7834299528255 4.56901486449108
14.5969389154926 13.0810764331708 4.56901486449108
14.0780411130226 12.828207412482 6.47900390918656
16.1357631201872 11.2590487823726 4.53812575896739
17.0314412346789 12.8546645388524 4.53812575896739
16.0419546165695 12.3940785871453 4.53812575896739
15.562896099369 13.1545714614434 6.21293215426764
12.7803629043932 12.1510432177883 7.15066830866492
11.7456605796817 13.3852543044639 7.00951204161303
10.6204636981013 13.6793374884568 4.68271146170001
11.7154419467534 13.0854490650581 3.11118605939329
11.9914723486138 14.4271124567406 1.98819186783505
11.7001678273629 15.2496958357392 1.98819186783505
13.2534041455572 15.5771814418544 1.98819186783505
14.6908662869922 14.4088940465888 1.82975338645382
13.6870611868488 14.8152304503976 1.82975338645382
11.933438192223 14.8474282047729 1.62484963788489
13.4650642459888 14.4996650815506 1.62484963788489
12.1540083570523 11.5230794294174 1.4173221983827
12.1690786892747 15.6726369954311 0.838336266323822
11.8954241065611 17.9807541128849 0.36234985917017
13.7319706693436 18.9908983220339 0.511850801001881
14.8061468447466 20.3734669766046 0.379050671488962
14.2775682655608 20.4947283265778 0.848483846159166
14.4414160547668 21.368629295789 0.848483846159166
12.5892829720622 21.5449552455084 0.848483846159166
14.4729736137231 24.7589647558705 0.848483846159166
14.4350228556122 24.0762468284496 1.59576321708592
15.6022461326285 23.5030931468306 3.30267327866475
14.5663224414698 22.5163421509517 3.61029745641268
13.3167306582614 21.2419713615771 3.73204674651607
14.4753287849232 20.9737713913809 2.80240241383593
12.5983933557739 23.5159697349589 2.00942113459977
11.9103012980928 22.3013865879502 0.288135722614365
11.9103012980928 22.4022421981942 0.288135722614365
11.3034185406886 23.3855720391374 0.288135722614365
11.0564079681084 25.7052196390123 0.405257423899254
12.2750130851015 26.0270195238073 0.405257423899254
12.2750130851015 28.2125814208449 0.654661328202958
11.7397766843423 26.8039531920302 0.654661328202958
11.7859178834176 28.6936103496601 0.095804959006718
11.7859178834176 27.6797112834271 0.095804959006718
13.3818561470625 27.6482152800365 0.649677009372443
12.5098060054754 26.2963039653132 0.649677009372443
12.7493813723605 25.1125269195087 0.649677009372443
12.0877870610953 26.0331343855781 0.649677009372443
12.0877870610953 25.3554930910307 0.649677009372443
13.239537944016 24.8275948107347 4.00011201468772
11.9140215962621 26.4944790093598 6.73835750221845
13.6260089674733 26.4778210366754 6.73835750221845
12.9500802382931 24.6618084873837 5.82816017179155
13.7954095581975 25.0916859705017 4.98572351925441
12.731641872106 26.6717562043984 5.6100973226398
12.8095904128793 25.9506460719298 4.05346436860897
12.4631872296053 25.3492221952871 3.70179679958847
9.95131823286319 24.4385342986184 3.70179679958847
8.02939934330056 24.6611028199052 2.58369777039092
6.88199409159867 25.3978836240242 2.79538961566078
6.13649349854191 23.9554488900493 1.21070140603277
4.31375155648224 23.4645197939804 1.21070140603277
2.79870975514923 23.6000988598221 0.0835153161638744
1.39398850505105 24.5938317847496 0.865399036142861
1.28684592768916 24.192426457911 0.865399036142861
0.818004993889468 23.7779909363932 0.210560345266782
0.818004993889468 23.1565987889008 0.463200450884637
0.338920474676703 21.7790515872059 0.363543160461703
0.338920474676703 20.6516696068319 0.363543160461703
0.338920474676703 22.1099245824149 0.363543160461703
0.338920474676703 22.1467770646279 0.363543160461703
0.338920474676703 22.1467770646279 0.363543160461703
0.0492708963209634 22.108009549494 0.363543160461703
0.0492708963209634 23.6682877956113 0.363543160461703
0.0492708963209634 25.3586778776993 0.363543160461703
0.962353398207173 23.6492214701014 0.363543160461703
1.74330917847797 23.9597969736224 0.363543160461703
3.74654186018046 20.5890245966892 2.30042646769379
3.74654186018046 18.5826467085375 2.36675055058681
4.60908135411252 17.1979864250875 2.05012917002539
7.1092274798762 15.6199038136108 0.579077504608003
5.16114309329249 19.4572866592653 0.579077504608003
6.0661223058372 20.1891929434191 0.579077504608003
6.12330726960734 19.8760346466358 0.221487639675906
3.8973651977915 18.7050153530695 1.27173480680952
2.00396868240823 17.7083003576754 0.152110478035122
2.86858925283901 20.1502305965373 1.01273612334648
2.42369213802182 18.2653401332246 1.46784372738544
2.42369213802182 17.9513217618123 2.60673184271388
1.10687752078194 18.5688992918344 3.19956069239677
1.10687752078194 19.3024412036277 3.92083626476841
1.16237568471024 19.4609614162949 3.59603145070324
1.16237568471024 17.9014971307648 4.20262529864035
5.01312803234941 16.5527945482326 4.89299994433435
5.13192535288559 14.1261219216441 5.66959243864174
5.13192535288559 12.3728137741998 5.32684373040494
4.70733649515876 11.8820297634752 5.95924812363991
4.14372358051517 8.57220140196416 3.43203187026134
4.78172845702807 7.64745839021923 1.92094520158619
4.78172845702807 7.78945148115551 1.85657694453891
7.90299998672609 9.579605836924 1.24208151206073
8.07648485510909 10.6791032899856 1.04216205504325
7.20351695468292 10.6791032899856 0.32785512200361
5.50952124201222 11.8565394145928 1.16610682854959
5.50560483627008 11.3006920363492 0.229014973067662
5.99145279347805 9.73190694355811 1.76497586737133
8.34413996805974 9.73190694355811 1.23746197139494
6.99955127060002 9.75839901161055 0.100529846272148
8.42211813630171 11.4694213724736 0.100529846272148
6.67994189727426 11.5322226672475 0.100529846272148
6.91170071846537 12.628073113652 0.100529846272148
6.49318305607216 10.8539282129653 0.331832691206159
5.5888378248518 10.3932124700266 0.331832691206159
6.64922915033355 8.39816445562102 1.51992876868718
6.36876030555172 6.34164616601311 0.407517374539283
4.93185002159359 6.69480819276385 0.407517374539283
6.66578821579642 6.48116047577126 0.140501200134255
7.27526397658252 5.24303730668909 0.140501200134255
5.07639464175752 3.48378769841368 0.151174579816637
5.04487579775614 3.90704368737099 0.052425032912778
4.00156772349237 3.63411666736864 0.052425032912778
4.00156772349237 2.90884927063481 0.114326940838906
4.90183370545297 0.807340462779711 1.35012284055416
3.99241995691914 0.431581811691504 0.497581479183327
3.34100525812654 1.63787687472978 1.51400000879453
3.07048891642492 2.13550528981797 1.51400000879453
2.09437354152227 1.23758102283311 1.51400000879453
3.50093673359932 1.23758102283311 1.14717353023903
2.64657247466464 1.23758102283311 1.14717353023903
2.45364176469765 1.09822284324158 2.84461923700242
2.45364176469765 2.54714778323141 3.69172507796892
2.8821290901398 2.21039863138955 6.81193157248658
2.91073172439758 2.21039863138955 5.96966970232236
1.6430511861214 0.22064043121317 7.65256846157016
2.72025866840474 0.22064043121317 11.0666604575328
1.09918341252066 0.22064043121317 11.7057262728629
0.928125094330842 0.22064043121317 12.3246597554912
0.928125094330842 0.22064043121317 14.3436288315613
0.928125094330842 1.80909504210196 16.1094392117554
1.6772683449913 1.80909504210196 18.0588348059636
1.6772683449913 1.80909504210196 17.0915555895439
1.6772683449913 1.72041090282172 16.5961232741365
2.10627256226395 2.68450611780536 16.5943138131392
3.27305738910007 5.45704299144405 14.3015516818748
4.37515982698395 5.98655706093195 12.9896213051042
5.09922142120356 5.47730242404955 12.088024185454
4.44892704017976 5.53632745302966 11.7256339021472
4.80374365511876 7.0453520108583 8.64988343938399
6.10374126993572 7.0453520108583 9.88969072283258
7.33450746829265 5.7334552880136 6.76422872131876
6.11322538460966 5.51272692708958 4.45233809651832
7.21924903836566 4.21712004011256 3.62244006471221
8.27696607412146 4.17435385678333 4.59179035272364
7.47743378438935 3.15940482296649 5.62869112006626
8.37506132673177 3.15940482296649 7.32606713779643
10.2341034335156 1.76860837431516 9.65380191038976
13.2614887979328 1.0028342659274 8.75783231290374
14.8141985787424 1.0028342659274 8.9367490322271
17.1661851913224 0.864307574128213 9.06637354138527
17.8727611648281 0.398059133828168 7.53962245814279
18.6813173252442 0.846373972879887 7.980476522307
20.402136921062 1.84061471770316 9.36715696419815
21.4724927233843 1.28886967030264 7.26523314323695
21.8147304533975 1.28886967030264 7.75885544788054
20.9801074120105 1.2907007223002 7.98500517728464
23.8823275398921 1.27576074860364 7.62998806607331
23.2878280518543 0.764355197132332 7.81456950455791
23.0455664719952 0.764355197132332 8.80996465742498
20.3331590474273 1.71724896438603 7.46481229936065
19.6654108286558 2.21228542026794 6.49754717815114
18.5557258164752 1.7810723225081 5.98280969852774
17.7496571321863 0.958911095137413 5.28244605488028
15.9290771315349 2.1428501336983 3.5536669752451
13.4756713633211 2.592401940936 1.61015365291596
12.9121492347045 2.57304003037742 1.63203248850971
12.0169640552203 1.86120581226177 2.85921016791497
12.0169640552203 1.86120581226177 5.50434271468103
10.208805662967 1.74194277900588 4.50957466386004
8.5934711031542 0.120485435966379 3.54139779256732
6.87399625926587 0.120485435966379 2.95129203422543
6.31553476875862 0.120485435966379 6.35747371110378
4.7691020636635 0.426965194570545 4.77803595560356
5.65856964415862 0.426965194570545 3.69796156604496
6.25766790636107 0.426965194570545 4.76890832898854
8.95298724032384 0.426965194570545 4.76890832898854
5.25194806121412 0.426965194570545 4.01525489639026
5.13056909585499 0.426965194570545 2.73218018673861
5.81591497818211 0.358371774473348 2.73218018673861
6.6192815295642 1.17874122246138 2.19613698235043
7.60467799580766 2.51265022427738 1.70354719333937
7.28760297711614 1.71377832496796 2.42843188629883
6.49326957068285 1.71377832496796 2.798275327096
7.13055072559825 1.71377832496796 2.798275327096
6.63601719944822 1.71377832496796 2.83242111596112
5.89829672475713 1.71377832496796 3.47707500628077
5.51508770979189 0.503150184458096 5.54467743582283
6.77516198967003 0.503150184458096 5.54467743582283
6.1389300181238 0.503150184458096 5.54467743582283
5.19032158963915 0.456240008854604 5.22666587599344
3.40992183706225 0.456240008854604 5.75040350876564
3.40992183706225 1.20508903730285 6.13769930944086
2.46778862362944 2.30539380678612 6.7929068544098
0.847075407144408 2.30539380678612 7.99347614754873
0.847075407144408 2.30539380678612 5.5615193270827
1.51850835480503 2.30539380678612 5.5615193270827
1.51850835480503 3.13092651414526 5.5615193270827
1.51850835480503 5.3730734387078 4.45361915565169
1.533322664693 5.27605091395584 2.24437188721712
1.533322664693 4.62233149690694 1.82869302832472
0.68437325221668 6.84298674842455 2.36197435327575
0.68437325221668 6.84298674842455 1.93750996977407
0.831969272284983 9.42617655612354 2.55869836332578
0.76998936063846 11.1825722365498 3.47153053880796
0.76998936063846 13.1341409909868 3.97908298436534
0.752011128605118 13.8292000971348 3.26904548410224
0.752011128605118 16.6146628760276 2.24375874650922
0.752011128605118 16.3061645769766 2.07188435054577
0.906478455188251 17.8023992333431 1.27601077261446
0.529073269291921 19.7083886699487 1.40085156775219
1.32338034941254 20.4239160837617 1.40085156775219
3.72818204106791 18.9110727044803 1.08634293903068
3.72818204106791 18.5831920819423 1.08634293903068
3.71030968909027 17.2609786917074 0.367393937003793
2.84351816702077 16.6732582351781 0.367393937003793
1.74083349033942 17.2000484699034 0.367393937003793
0.655218328262642 15.3918181149187 0.367393937003793
1.8196051038933 16.4276419152233 0.974901646663033
1.8196051038933 13.7271861835154 0.974901646663033
3.2373983702881 14.1895884201362 0.974901646663033
2.53646796035173 14.1895884201362 1.63622409174703
3.21687439023989 14.8948831082614 1.63622409174703
3.43828446474029 13.9665448889802 2.03442119749165
3.49580932390653 12.4257347653025 1.23029149964974
4.60542900716957 14.0398587050388 2.90331727152779
3.24873472715333 13.9469088473103 2.28804087729152
3.24873472715333 12.509746115111 2.28804087729152
3.24873472715333 14.0783726259447 1.65695170900602
5.78123708526897 12.6568485547464 1.8707090176076
7.20956767222385 14.9798294751959 1.28145033441832
7.99831200205175 15.5646886274418 0.570769835746807
7.99831200205175 17.7209074301249 0.115104756198567
9.59225889995357 17.7209074301249 0.115104756198567
9.15591420349477 18.7017500244659 0.115104756198567
8.91240358687223 17.4157448952009 0.115104756198567
7.77564199416876 20.5187244676763 0.600659625244638
7.37878590372871 18.7488074857216 0.600659625244638
7.4746168928678 19.9427826104398 1.07399939482957
6.129263079196 20.4559369055674 1.07399939482957
5.42905584152859 20.7947275677395 1.07399939482957
4.72325770030871 20.4152801118197 1.07399939482957
5.90046442555198 21.01393298289 3.09444065590782
6.11666622735578 20.1876387431311 3.09444065590782
6.30772170585618 18.3239363165189 2.80481468121944
6.30772170585618 19.451158699629 2.80481468121944
6.68495125822683 19.1862971678143 0.945105265343638
8.45020347726118 18.1033037620569 1.77797218371947
8.45020347726118 17.1510031719572 2.15029176586472
9.79598150722135 20.3157587097611 2.15029176586472
9.87077837157545 21.037941500708 2.15029176586472
8.29997543593828 21.0900257675845 2.30975207466385
9.22524827117006 19.8276694123665 2.57570760101726
10.5513461153481 19.015107437264 1.82828504098998
10.3666737231599 18.5672932673091 1.82828504098998
12.5491964237012 18.8159775370161 1.82828504098998
11.0032288168518 18.4616882994331 0.16033966936164
11.410572117618 17.0393214580415 0.16033966936164
10.803791051627 16.1931903962105 0.16033966936164
11.2172547733834 18.2377877423393 0.16033966936164
10.3092612582186 16.6998177857559 0.16033966936164
12.390563888391 17.4006727316757 0.16033966936164
12.1237851538257 15.605028922838 0.16033966936164
10.1011409960902 17.9536741916016 0.824080009836836
10.492563419473 18.3815881958396 0.824080009836836
10.7596976281554 16.4743840156375 1.53811661813837
11.5459065285967 15.6467979705259 1.53811661813837
10.8377978156287 14.66202868544 1.53811661813837
13.5187518271581 16.8638209784277 1.86350489053108
13.4996693915653 18.2226475042128 1.86350489053108
11.3507361998567 17.8060989409583 2.58682326208465
11.4087386824886 17.0808952282463 0.0281135888585435
11.2741078400196 17.0135887956865 0.0281135888585435
15.785770284164 17.0135887956865 1.33693991095754
15.7509813748778 17.0094634958784 2.37164563563756
16.5274173402586 18.1954710671475 2.49619426477448
16.0119272985998 19.2327699206114 2.45247008926311
14.0650307062034 17.6351304993532 3.53579898027111
14.0650307062034 18.0430779151285 1.7150587299059
15.6420119320857 17.5560720084106 3.35896129259188
16.419395150147 15.3036318684883 3.35896129259188
15.710975870495 16.5468385008889 1.99507342994482
17.5294984876048 15.3446449631966 1.38190661467356
17.0029423466045 15.0177875432864 1.83372712137302
18.1070931964242 16.2187865244009 1.83372712137302
19.2326442490886 17.2334344190083 3.59611294466144
19.4821188366486 16.3488531337345 4.4407444202125
20.5919514170204 17.1195296143436 4.92654354075027
18.4222762964973 17.1195296143436 4.63333206056701
20.47738723003 18.5730287651332 6.05679525695937
21.5101809824033 19.4121775990281 4.64975541182763
22.7642637806855 19.5019252780065 4.64643139299829
25.2698398469699 19.8527220624123 5.5391762704586
26.4403750138462 20.0378204937996 6.65379635425857
27.665667443045 21.259923514058 6.5403649513889
26.9846168360455 19.7032029537617 7.30783076126073
25.1625744249599 20.9055935317632 6.28069703320284
23.532966967248 22.3465914728382 4.02122771766741
25.1780446631539 22.3514468667677 4.1958850841206
27.4011459808233 22.5324853604376 6.79594965926825
26.9502494670551 23.4311603650727 6.79594965926825
26.6019519077003 23.9451301393655 5.77598066158307
28.5910105543179 24.7039448548828 4.51386860785304
27.5361839251721 24.0049740376862 4.51740497064689
26.8281938029621 25.1163455666156 3.04607843155882
26.9448996286404 27.1592519027957 1.5016142322645
25.9992344316639 29.5428455344007 1.35688735752166
25.1201772465346 28.4377543107128 1.35688735752166
26.0123675658856 25.3345674941627 0.718122432104902
27.9369141978107 24.5276972964129 1.08766254077546
25.9109582361442 23.0227705929199 2.01697533486738
26.130374548346 27.1091889077094 2.01697533486738
24.1474749046827 26.6157989581722 4.4595244373479
24.1474749046827 25.387023421896 3.09859372044298
23.0296477004335 24.2313607370038 3.66606904909861
22.5382187883149 26.5000454639774 3.66606904909861
21.1155156288144 27.9263739316843 2.06462359560085
22.2269841471843 27.6941258214521 2.06462359560085
22.2669730833623 29.1902200440012 2.69092258207033
21.591269264168 31.569349217641 3.06317381874732
21.591269264168 34.1241168636927 3.92596113335874
21.6194250097315 34.1241168636927 3.91982062202634
21.3925606205405 35.6595099205018 3.91982062202634
20.7575521733654 36.267356365934 3.5443956757356
21.0971108709313 37.4009217302554 3.38390481638104
21.3417128178926 37.6388045256061 3.38390481638104
23.0023576395693 40.0711097632647 3.43013296144345
23.573565846976 38.0687144498167 3.44269146058124
24.1569548338782 39.2430572218533 4.29602982603804
23.2840969768684 40.1416939703007 4.29602982603804
24.1313320366758 39.3499082111246 4.49966935467298
23.7385099386807 38.7311857448441 2.93473448282838
20.8085470465307 39.257131331491 3.38957388734356
20.2878184241768 37.5522568197234 4.14210108810063
20.1394823920742 36.759820555028 4.06463237673993
17.4668502361097 38.1590432904534 4.06463237673993
18.8269197417591 38.6038700531065 6.09952458048153
18.1582280915701 37.8145708512445 6.43481639862997
18.4632454482591 38.3129958166399 5.60662445619102
18.4632454482591 38.7648605768303 7.67263229000534
18.108400587477 40.1652221647828 5.88839517657945
18.0244796318496 37.5874178810388 4.6274889548903
18.5177676037578 38.1047394741912 5.19414240135247
19.6425848372759 37.0687192226054 2.86831846134187
18.789048638628 38.7982479172449 2.7301779149277
18.4564671788223 39.4802670229544 4.37590884996034
20.8609817466894 40.7479905879283 4.84129300439255
21.3985384631607 39.3835512107995 6.04155639581337
20.2271703527192 38.0304139602463 6.73159185553233
19.0436974232156 37.2999205152234 8.45894228512228
23.4191347974244 37.7727269997627 6.86058699851173
22.7914154918151 39.24360582787 6.6735809297321
23.8292185112976 41.3689174362725 6.71702740896712
25.0394536052239 39.3902838121593 6.12361964247038
25.8686077905137 39.8168951892876 5.51807955593591
23.7906467400203 39.0772743967177 2.11523207419861
25.2647344067745 36.4137038211709 0.645720888994864
23.5841385467699 37.469551035394 0.402955187155369
24.4310802612068 36.9665772346219 0.402955187155369
25.5477508144988 38.4025974591997 0.402955187155369
26.1807469297845 37.9396008031996 0.402955187155369
27.0307833175102 37.5620706270754 2.05350917717768
27.5277365063181 39.0197469076683 3.04126383639826
29.7403452582354 39.0651581771012 2.32344756426897
32.9426705108452 38.0055419526 2.53100235312932
32.0982983693947 36.7392040089445 2.03310159303322
33.1255150062387 39.2217715581324 2.03310159303322
32.8757528467917 38.5801346746964 2.42396883071005
32.7127427203296 40.0339113290059 1.86537264884788
35.3141087042482 39.5808552124503 2.61986814446783
34.9092515488112 40.8703636457535 2.12022996325789
34.5193808332461 40.1533826556847 2.72307721182763
34.7349958390677 40.1879144269627 1.40871831279727
34.5748131956003 40.1926858888109 2.47351327193983
33.326857386339 40.9300354028613 2.70150833252427
31.3353135590852 43.3195212410548 2.66555400522278
32.8231611600557 45.1163035149305 2.22879623261317
35.2931002142599 43.8279006083823 0.615674214637248
34.1421008491377 41.2026307702932 2.11797051451224
34.0287349086246 40.5271709013758 0.501123146982246
31.1286616841429 38.8130365476921 0.501123146982246
31.9606926074984 39.2201267727899 1.23467348627592
35.3348328707065 37.6596792228417 2.57033260064249
34.6757107316037 36.4511397434259 2.40253406295017
37.5298067150783 34.7018487318267 1.81347223334418
35.7292860706992 35.966524149028 1.81347223334418
34.9225385320361 36.3934143278499 2.02716467695695
36.0991526761668 35.823858574162 2.02716467695695
33.4234255046643 38.1479437961238 2.02716467695695
33.4590460664712 38.312575780314 1.02538388234793
31.7116283111052 39.6868280264051 3.58655022703033
34.5403588198718 37.2216083992258 3.58655022703033
35.4751395542649 37.0876164531107 3.10115636504634
34.6342028774231 34.0208587523032 3.36208168789609
33.2460870564084 35.3333764215058 4.8063360556223
35.0950353211418 35.6987114863154 5.38599312209618
35.448123744675 34.7566329672106 4.3797230599839
35.542118943621 33.3277308413925 3.88887065231384
35.563484274394 35.210855120532 3.95612460281046
34.2399260887952 36.7398636262687 2.16454280625459
33.5155129788826 35.661022754275 1.36074257082533
34.6061929080599 37.1369694026598 2.02734246595173
34.6178797579443 38.8663070399376 2.02734246595173
37.6558444362331 38.513079299707 1.51138215819689
36.0617616140361 38.6221381448527 1.51138215819689
35.8375949506757 42.8950596968745 0.964296836138944
32.7285072542121 43.1264169033221 0.964296836138944
32.7459814536038 43.5400444157881 2.47384960334375
33.0033689334902 45.4213364567868 2.1551055700171
34.8131247269952 43.4719689106471 2.1551055700171
34.2164447275571 44.3933496663925 4.69490079292661
34.3719496182437 43.1365316730274 5.70813530240971
35.3734227487111 42.9143990995315 7.82615436418433
34.6637343289851 43.2275793709481 7.22359437189573
36.4960194243185 42.2684548571898 6.98734802971102
37.4961458790548 43.6338086281936 6.24402444357022
40.3945621533352 47.966174654851 4.79954101505322
38.8828480699926 47.1472039213259 3.5586418388592
36.996570438214 44.8473315878181 4.12250024304004
36.5788527771502 44.4422068154988 4.12250024304004
38.2184916733782 42.9993179649139 3.45130735495678
36.3183837189104 41.1392906794491 4.06846252922212
36.262586464829 44.1430446482497 3.84960736346997
34.4467202308441 44.0523888338133 0.320724816889437
34.945272213286 45.7420503924246 0.320724816889437
34.1674299770006 44.8967594569036 0.320724816889437
34.037433314965 46.7941210627029 0.320724816889437
33.7300193820151 44.9777492547352 0.320724816889437
31.7652912988888 44.9892089936406 0.367486474554857
31.0992604342275 45.6276427708902 0.367486474554857
31.5872627914975 44.3977317609663 0.367486474554857
32.9394692009594 44.6920885822293 0.224429218357911
32.2115204085756 48.5994980268284 0.224429218357911
31.5172152986696 47.7259761388019 0.224429218357911
31.6773248110141 50.0012898059643 0.536833836260484
31.9537186932818 50.2341802439242 0.536833836260484
32.9470293935559 48.3795003255055 0.536833836260484
32.8792379442946 48.9437282983664 0.536833836260484
28.6300084387445 50.2586763041996 0.62782986743793
31.0999131471167 49.0361559823458 2.36819831533408
30.8181041452484 47.128772366824 3.08667452654639
30.3240409322516 50.2129817970589 3.08667452654639
30.0983454339529 49.6903553870236 2.8371316052691
31.2057725618402 50.3125488964251 2.8371316052691
30.1494240132699 50.3125488964251 3.79910686808114
30.0483144410397 50.8445741514666 2.33057131197821
30.5576806717016 50.0783783572568 3.83674121672785
30.6595485391688 47.8710302212957 2.90344536498032
32.0671394315839 50.1663441247814 3.98701469410112
31.5638117747826 48.2192645351282 4.66826608231513
31.0615752779848 49.8817543528478 4.48224305334291
30.398806039578 48.6708204183639 6.29122292047937
29.3801191102091 52.1197772025392 6.33008401122368
29.8846452957156 52.5299845237654 6.81531395889044
30.0283704613454 53.0460368758831 7.76745930706432
29.1261185735124 53.0460368758831 6.10700225100728
28.3887698502532 52.9218539841017 7.56426345521805
28.548031027698 55.1750494231931 8.74810340969807
27.144429070558 54.1772678691842 6.755578056456
25.1457456586938 54.8571246314469 5.88983423868114
23.5807939047868 55.0201989879882 5.43092151374928
23.6369690141591 53.7582247915654 4.13287643901439
25.9986629023464 55.2037638128476 4.91834189135232
28.1489129545925 55.1047752132846 6.18554265093105
29.3459867079522 55.8966372122961 6.18554265093105
29.3459867079522 56.0561372312259 4.50632299798381
28.7657575418989 57.1436104738409 5.32375486265009
28.3981780512921 58.4638715161117 5.22748488188738
24.6931391948618 56.4133653912682 7.63863003449476
26.1060593104836 55.1559794057206 6.5831456826195
25.1810363134915 54.182086832284 6.68867295181136
27.0070604783535 54.4409574877281 6.67605276236939
25.7169880314186 52.3415156038627 5.06038785663352
26.1223239133398 53.0406051135313 1.67508192718054
24.9912534258385 52.0102335368531 0.336509886325939
23.585863139075 50.676416333312 0.0582865139878517
25.183487688916 49.943107556963 0.0582865139878517
24.5112139198217 49.4941386813656 1.59777354253568
24.8867816811612 52.2901440056314 1.59777354253568
24.5181474260223 51.4277814512159 0.630758040350732
24.7508286455851 49.803408077587 1.53252622529326
25.4983115273046 49.7513405762909 1.53252622529326
26.84872564262 53.7302479204941 1.53252622529326
26.4595145992485 53.3438778815924 1.53252622529326
25.0271289673294 50.1363101703697 2.89613444040131
21.9727434830721 50.4698195257808 2.73104921681488
20.5967532303293 50.3531771049501 2.07158167602055
22.9001611820661 50.9081854305691 2.16182215278938
22.8429975991609 52.055222431097 1.11217019785303
24.6712653651976 49.7767350382399 1.11217019785303
24.9702610794328 49.1498635832059 2.00527288989388
25.4477355791226 49.4131732389409 2.8127827570233
23.9903713030465 49.2288114033869 4.55563034790488
24.7423722119731 49.4168933755711 4.55563034790488
23.5785572256316 50.0470723320881 3.37656742572657
23.5785572256316 54.7063045880742 3.40949900325022
23.3160649697916 56.3782228689084 1.03918617349826
23.0676535225595 58.9940689818932 0.675074287167625
24.2803986551576 59.1774175294282 0.545470063518901
22.5089032779346 58.7438472919668 0.545470063518901
23.0410438398628 57.2950148754402 0.545470063518901
23.4135897088649 57.8182165987983 0.545470063518901
24.1969623909007 59.095605784166 0.518801407349312
23.7995623947172 58.9942267051609 1.41285107670236
23.0419569929004 58.5062052090849 2.64880484485587
21.2770436253903 57.8156022589657 2.8434924666812
20.8502453612156 57.6262042812172 2.65691867254034
19.0747567795682 56.5666370289921 4.92557126196528
18.5728053964359 56.8317189578434 6.5550247511261
17.2387653101447 58.1543178412799 5.46357333094248
16.8732030197094 60.6688162996542 6.68999738124629
18.6215948028233 62.7756765895886 5.3047422608686
18.7119844752412 60.9668465099196 5.3047422608686
19.7832139212544 61.1878807529705 5.3047422608686
21.401681403616 60.4933498467887 5.2022676457244
20.5890926352707 61.5124775762941 3.34262633468991
20.2224487472868 61.0757292661172 1.72676855379955
21.0136871345356 59.0780671361111 2.26489324472833
20.8793239987364 60.733515405744 3.14242028664296
20.7044549143085 61.4666926088576 2.8572158312923
20.2558548144731 61.5536092003159 3.29046787491208
19.9798958258638 60.7589363450333 4.75172141303004
21.4300456910454 58.6777628122988 4.71047200980153
21.7278445430375 59.6488902069495 2.60262768800868
23.2442438476707 58.6881866786854 1.9804765255851
22.3264116283494 60.5644287727194 1.17520037687906
20.9101941972381 59.9213484019059 0.973704235271079
19.9900533668929 60.6354823294713 0.973704235271079
18.9183178204532 65.0679213765255 1.00170313838467
20.9710803771564 65.9992549978305 1.00170313838467
20.5332250365397 63.1357838438031 1.617088118227
21.3325088839522 62.508789132935 4.53239246023185
21.4519715307945 64.7939771112998 2.64472806998261
20.6623773259327 65.3145558776383 1.20412784974447
21.5389656346655 63.6836287057045 1.20412784974447
21.8786078108868 64.6950071201827 1.20412784974447
21.4660909179597 62.3239236269723 2.61034222125072
23.8355559374503 60.3677009524557 0.342214127580281
25.9685568002222 60.3677009524557 1.52992268561396
29.6780999075421 58.8365061179265 1.66758440474055
31.542921587546 55.9964979468109 1.66758440474055
29.4333197319412 55.611943530499 2.26765561475509
30.5982779195708 57.4256962739622 1.50650149412183
32.940455997804 57.3162724995818 0.914993198766957
32.9287595451405 60.0500104507076 0.914993198766957
31.8235117115677 62.1994021971989 0.914993198766957
31.7935302521809 63.414989016736 0.914993198766957
30.8631631886103 61.6535947247824 0.914993198766957
31.0752638872562 62.9801500370221 1.75943422250202
30.4441680174763 63.0538428194 3.84773964571244
30.4056273631838 63.4931348474915 3.84773964571244
32.2133655526491 66.6627906966431 5.93635967246871
29.0047093747746 65.8534788391886 4.81536171598357
29.6050540663551 65.8032065397881 4.81536171598357
29.3562551395298 64.8033005717781 5.46011961102063
29.6105891929057 63.8329605865937 5.44183277144766
29.2622677511312 64.7412031981156 5.6441892737341
28.8038662285346 64.816289150312 4.07517610597136
28.419934920423 66.0462909787997 3.30856387212773
27.9379356911983 67.164200338634 3.9759520389302
27.5438226283207 67.48390061355 2.97844866171559
26.8996475050341 66.3408121194056 3.65593655016636
28.8902307561835 64.617958270422 3.65593655016636
29.3083141701302 65.5232646011873 5.04647626206751
29.6185892472623 65.812575506111 6.90015313995017
28.2845811544307 65.114892889262 6.42037433453073
27.8858203774531 65.5780789002191 5.99895300394105
26.5491100852786 64.5819821256181 4.43953924601281
24.8372171078672 64.8112996668468 5.50559649100542
25.7178147428792 63.1975185907227 6.62301246023645
27.3386095551324 63.7499922098913 6.62301246023645
27.2116269896775 63.5935590251657 6.74171703522064
22.704148890313 63.1534171524782 5.3532322840696
23.3722893276086 62.4628484711432 5.10432781060678
24.3015909246777 64.2980963744471 2.22680407299717
22.6410270630301 66.6426877499617 0.269530824100365
21.3451116546906 66.702367143032 1.19858451711238
21.2780419799927 65.3646941557627 1.19858451711238
19.7696772692847 67.1815371353171 0.635568334070668
17.1874558201581 68.2106675482332 2.94945084397715
14.2754475541481 67.4028904704565 1.27360986866554
14.2754475541481 66.882470771363 2.66741900666917
15.3946873182486 65.6047558136589 3.67515078646606
12.8799275393701 64.8058128297408 4.3709022213401
12.2085032018642 63.1943376262528 4.44406600750432
12.6807218320784 61.4816574805755 1.14683552597029
11.6018906414123 59.7755680298261 1.87214817890709
10.6012536550001 60.3768335756767 1.0520950333284
11.0523990787462 59.4512827375488 1.0520950333284
13.1408923704265 58.3664221813089 0.57236393620089
11.4773789194277 59.8145356759787 0.697315541791877
13.1981167639791 57.3794749642579 1.9126289777053
12.351872670191 57.9320813420011 2.51653533437904
13.6819012733883 58.1717352673752 2.51653533437904
15.1998647940641 56.3930626936906 3.6475201813058
15.1645753713352 56.0048395241075 3.51400659525349
13.640705153901 57.2156985562146 3.54394546768622
14.2840315188219 55.6932192970266 4.25818968646304
14.6127155679762 56.2592980997666 1.47986885296116
12.9324296898809 56.1615245076745 1.47986885296116
14.0063941338488 54.7125342375497 0.998216215969043
13.2150141834649 56.971298059291 0.40784893666565
13.6841573057401 58.8139463653513 2.48800473280017
11.8363129613177 59.1567304760338 0.817440385893763
11.6201583569215 61.7552816867333 0.817440385893763
12.7925830190495 60.7375961351802 0.817440385893763
12.9208306985931 58.5377672696467 1.17840316504305
13.2052016868881 60.5830339015807 1.2072884612948
11.871214800541 59.9509131351346 1.03218677827626
15.1429578278805 62.037165946534 0.84502174741854
15.078652985753 62.7533851583734 1.01756676004685
16.4329982510403 62.0648252586782 1.01756676004685
15.4750519943566 63.3956767074812 1.01756676004685
19.2782063311373 63.3502015765581 2.60144673012257
20.4206035933599 61.9937688127677 2.73824786395299
21.2300164521859 62.3779347961722 1.4453956714267
21.689555848923 63.8797936341744 1.4453956714267
21.4790254845879 65.3355595667723 1.32884453628617
20.04755197183 63.3351914100729 2.41295184566056
19.4704478071467 63.3351914100729 2.41295184566056
20.6503734394227 63.2764435150504 2.50199839440902
17.5346921194763 62.9688123219045 3.97134301825436
18.0466569663403 62.0826400821965 3.36409281938121
16.5455410173412 62.2102739396579 3.36409281938121
17.7700608204123 61.7621720604029 2.84582011562649
17.8118277354974 58.754956488892 2.75723332769373
19.1635857128221 58.4236961936113 1.13670873388391
21.0478768212455 59.2526206968244 1.13670873388391
24.0481139842522 59.0158430469227 0.0377092447735499
25.7897840382526 58.936217294721 0.0377092447735499
27.9188295234103 61.8846313427964 0.831846545080135
27.9386766908877 59.9093046457639 0.831846545080135
27.7127478424836 63.2992324236379 0.831846545080135
29.737168471815 64.6322469830814 0.831846545080135
27.5297485935805 64.2072742050099 0.831846545080135
26.6400548284282 66.195225862281 0.831846545080135
26.9586820061361 65.3368117156762 0.831846545080135
27.0003347040451 66.2509330705193 0.831846545080135
25.9858817512079 68.6047411242266 0.831846545080135
25.3925568972287 69.680513790994 0.831846545080135
28.3478227090705 69.3478979278248 0.831846545080135
29.3790248939407 68.5830526999292 0.831846545080135
26.9825585830922 66.6725056165147 0.440356314748221
27.5760972117563 66.1523717548848 0.160209584209515
26.9185890350418 64.5053683555149 0.160209584209515
27.6630068641043 63.341392850953 0.160209584209515
26.0480998833728 62.4616399166098 1.02840919377108
26.1437067510826 63.5767428614051 1.02840919377108
25.826047127067 62.2865073085659 2.05023024599166
24.9551552634053 62.9954207108972 2.05023024599166
23.9271393022709 65.2784643099333 1.83334602798433
24.6956473489476 68.3996623476578 1.95922040100821
25.6560254587875 70.1772379346023 1.55812988646277
26.4193427796574 70.292844005855 1.55812988646277
26.0405494425386 71.5937931031552 2.80872891837234
27.356118677291 72.4828032422218 2.80872891837234
28.1308989729036 73.367079650078 3.58561357719567
28.2827724673113 73.5208170218689 2.7755289225929
27.7797875967136 70.1311856872617 5.97371403642737
25.454548282676 67.0465135166219 5.46673062055107
25.9407126656741 66.8754833007313 5.85221658939394
25.2170011065656 67.2463202684495 6.36026106016455
25.7678115547664 68.9131093820661 7.84710844191518
25.7678115547664 67.5811076056702 8.41110558995933
28.3460550922699 64.9073218155178 4.80596911697767
28.7874515802444 68.2325266120837 5.25409126343434
30.1199588136316 66.9846951381656 5.25409126343434
28.6686304542296 67.530427020075 5.59126311217342
28.9231803007963 70.2252004305966 5.32743589189997
28.7007882021612 70.4646536871484 4.43080801207865
28.8862747674317 71.4129161852485 3.97782992611576
30.9836460733234 72.834675860691 4.90082916503564
30.4212320319975 71.0089870260733 2.23827444812822
31.5731787265553 71.4733912114542 4.84202252908675
30.8910642559038 72.6082656087186 4.13194514930438
30.3035538950556 71.2932773251539 4.30792623162021
31.3125238027855 69.4920115168252 4.30792623162021
31.2089104430155 68.35583291159 5.25718591302908
28.9905587790857 68.3648589247186 7.39904594140787
28.6723070804446 69.4268561824228 8.46898464524289
29.1121668736331 72.3589693348085 8.989270924087
31.1057334018586 69.3475660730356 7.39860762637873
31.9716662220517 68.2674098668499 3.78010884817747
32.678955905036 68.3626914164879 3.50353258267
32.7534383562205 69.3794951792435 3.50353258267
34.0827754269012 68.786357263437 3.50353258267
31.2809204401026 72.1030899634855 4.54581990593837
31.3226927322961 74.0808524489181 3.90565671678387
29.1805724161648 74.9242635570963 3.82365187313658
30.7640943848833 77.1962818251337 1.76196620619495
29.2236414292436 79.0031637113005 1.89649974951903
29.7835941452565 80.1519664218674 1.58410539747073
31.2597933784996 79.7034464798814 0.0795539056828019
29.7078979681201 80.6806478407072 0.0795539056828019
29.0100027519685 81.6955589387364 0.0795539056828019
28.9883016677725 83.5416569852226 0.0795539056828019
30.572212115236 83.2886676549051 0.0795539056828019
28.3821059788327 82.8472682000322 0.0795539056828019
29.6450533661161 84.207850126292 0.0795539056828019
29.0117968153256 82.0222989443212 0.0795539056828019
28.158751441815 81.5695803639585 0.0795539056828019
28.5405472141235 80.878595241491 0.0795539056828019
29.3684790731027 80.1158103843608 0.0795539056828019
29.3684790731027 81.4767347402305 0.0795539056828019
27.9433358139153 79.0838270984305 0.0795539056828019
28.3510817728565 80.397960373993 0.0795539056828019
29.992244725212 81.4109603187773 1.09137641992886
30.2218185775413 84.139729878213 2.11721273357941
29.269142280411 84.9468404505996 2.50941798613306
32.1702724919142 82.1309791199006 2.50941798613306
32.0433234004308 80.5053615943587 2.50941798613306
32.7256525320021 79.0835413942225 1.83373947717334
33.9643071627338 78.9375296870585 3.63652450510118
32.8893956897914 75.4918529972211 4.04433446690797
31.502850158832 76.6967483301538 5.85569458981872
32.3340011716778 75.7822378272238 6.02515439924453
32.3340011716778 74.7881836485078 7.80089715801753
32.6111344065166 74.1195538927902 6.61266693336688
30.9893460899789 72.814515386809 6.67525934512343
29.9949475332207 72.5567856189036 6.30460123742
28.6674544249754 72.7591478949768 5.84950432424434
27.9272796521046 71.5515020338055 7.49489508847941
24.6164857151443 71.160043313004 6.51082652708518
23.0110423683233 71.5633889285863 4.55112563870035
23.1600623742693 72.7364220980757 1.72631259842207
22.8630876751764 75.2013175552559 1.72631259842207
23.1140939951258 73.7326061310603 1.54244757240833
23.2047015707463 72.7043030867995 1.52746551468439
21.4542665852589 74.3180702888477 0.534071760251243
22.2889290861066 73.2090681088661 0.157585738918011
22.4197229521748 71.1697027291858 0.157585738918011
24.5172945507447 68.9207819549318 0.157585738918011
23.0934151561663 66.9813384885538 0.157585738918011
21.058597827815 66.5276974680549 0.157585738918011
20.8982886607198 67.3874484428025 0.157585738918011
22.5283390098665 67.6495947010947 0.599999942178565
23.5098175866037 66.6508596497927 0.599999942178565
25.098772597487 67.3007672233127 0.143643998055764
26.1698797979083 70.7454091850415 0.143643998055764
27.278707992942 70.3104246458962 0.143643998055764
26.9542748954394 70.3227793262386 0.143643998055764
26.0839269618096 72.0520400934844 0.143643998055764
25.7529205891348 72.6159575224537 0.143643998055764
25.7529205891348 72.058549438195 0.143643998055764
23.7679828495554 70.0719769075094 0.143643998055764
25.1080321054498 71.3455808318088 0.143643998055764
27.9688225262771 72.9654144751283 0.143643998055764
27.3685836911575 71.5807130806608 0.143643998055764
27.4606089353298 69.5022422884528 0.143643998055764
26.5980297394074 67.2053263104743 1.02137962482465
26.502630343419 67.4319484072163 2.68349015905645
25.9151702568521 68.3852685544785 2.25599459044017
27.6199188715144 69.1927513509317 2.82440281437308
27.219212174776 71.3522293116339 2.92786325450791
27.8195630128382 71.8696329922155 3.96065818670401
27.1790613461379 71.7367174438003 3.96065818670401
27.0644472018501 72.1544752611342 2.06409724112661
28.5211454058205 71.5473594136012 1.75810411224931
27.7035658523778 69.8084448055283 2.44019808836741
27.6054140488784 71.037074325398 1.54082643293415
26.0548450932638 66.8840537808991 1.54082643293415
24.8968951944403 68.8459735958563 1.66645970002844
27.1022600184226 68.8247692664924 2.37639909014715
26.3528430646317 68.2321666648943 2.37639909014715
28.2100163009059 67.0507665422143 2.29784522397295
29.5247502767272 66.8005402641615 0.531462802291999
29.4660757323191 67.5155058950819 0.531462802291999
30.3950473447891 66.4354866734724 0.531462802291999
28.911521901146 67.731507118732 0.531462802291999
28.1670166657289 67.4894074633419 0.531462802291999
29.9273309932884 65.1312996999425 0.531462802291999
31.8380353030953 65.1312996999425 2.53794326894622
30.0987372678393 66.5563926881211 1.94426750218275
30.5465512470814 68.6550157121497 3.52473846587547
28.8785680888104 69.4805515433054 3.52473846587547
27.2243593359833 67.9199934541599 2.73509056835727
29.3586574206918 69.6894736743132 3.76797682916374
32.2080121829186 70.8186304575171 3.28074691749416
30.624532115468 70.2374282582145 4.23335707224384
27.7831774997084 70.5205774059394 3.22248850544203
27.9936404277613 73.0409034466198 2.70190543385327
27.7750664403762 71.5459946995843 4.7676598182952
27.047975185969 70.1514404021864 5.37337289644095
25.7322532462765 68.7541828344248 4.76592210476495
24.296372542636 68.8884254163284 4.76592210476495
26.1621192073178 67.7521140694634 4.23960433975954
24.8806051734176 68.9633249347539 2.45575261304981
27.736181723924 68.7662299490529 2.84706573134035
25.7693458128106 68.8350568545877 2.52466868040637
25.1976376281765 69.7680264685023 2.52466868040637
26.0942623975521 70.0781216564951 3.37958975786867
27.0426505258138 68.9040463674365 3.37958975786867
29.1244444152461 71.2454344079389 2.47427888861732
29.3630734063625 70.2141026705346 0.280837757233169
28.819858156667 69.4287219751133 0.280837757233169
26.4255368489983 68.9000765899516 0.280837757233169
27.7343461530905 69.1068517211743 0.280837757233169
27.9476571754136 70.2118113918699 1.56350988787975
27.997292114707 71.0053188005619 1.99078669713791
29.550051750893 71.5747540148367 1.99078669713791
29.7410668840464 70.7142470948677 1.75052620508492
29.2829184122052 71.258429405632 2.62929409824729
27.2387687495846 72.5643734086138 4.09044957323442
27.865359249451 73.1974334339489 4.09044957323442
29.97126766743 72.7839123600224 3.64253632802559
29.7318588313018 72.0071236487782 2.78779413967486
28.2265924691311 70.4832550822161 1.12739368881525
29.0168602911368 71.1885339447314 1.12739368881525
29.568728084766 71.1481405141875 1.12739368881525
30.5688033314953 69.0803208253721 1.12739368881525
29.2858729894784 70.2059440135138 1.12739368881525
29.950426016014 69.3054713167525 0.0897436476758571
28.4321008041054 69.1582554504736 0.0897436476758571
29.1371909097826 69.6522704296932 0.108891354534792
27.0238532377383 68.3884375569498 0.144787718978787
26.6024439709429 67.3816183577756 0.144787718978787
27.1872682317089 68.4236747479796 0.144787718978787
25.6663039402712 67.4902960975994 0.144787718978787
24.912983086488 67.9882893503503 0.144787718978787
24.5578111846562 67.2193102621751 0.144787718978787
26.9237290190316 67.0784367836982 0.825963433024921
26.9237290190316 68.4460904079612 0.957879568577661
26.9237290190316 67.863800718301 0.97654561070593
25.8930426333825 66.0870763086721 0.97654561070593
26.2700588949553 67.5557490270591 0.0747888636896595
26.1770372719168 66.6628866076999 0.328557344406073
25.4398612671974 67.1523830144051 0.328557344406073
24.5609781410244 68.3993849947511 0.328557344406073
23.4980531689321 68.2031651970664 0.328557344406073
24.0727635020732 67.1973688696713 1.04452445842389
25.2139167569043 66.9841933016517 0.254827076210964
25.2722137342702 66.4899979005232 0.254827076210964
23.9917443384923 65.7487398804566 0.000835934641010228
25.6523569785551 65.7268878565432 0.000835934641010228
27.2001642603349 64.7677151123331 0.000835934641010228
28.3570034025533 66.2322837793785 0.000835934641010228
26.2765547440475 66.0940405560323 0.000835934641010228
27.8994629427607 64.8558090963918 0.000835934641010228
28.5120411808544 62.3559752635995 3.10491211572757
28.5120411808544 65.9783909224033 2.36331404513165
27.9438343719805 64.8177957068812 1.04418851200474
27.532565234203 64.5173836738421 1.04418851200474
28.674342399922 64.5520216091376 1.04418851200474
28.5627202386445 61.8920887714765 1.95996318550574
27.0197110087369 60.6263422716113 1.81975180373972
24.4953542368288 63.507956599241 2.45122861791292
23.1842854412283 63.1683064874652 3.11262435311839
20.9598968077605 61.3175769220599 3.35196133924848
21.8785043639205 61.1390826724644 1.63496124088319
22.4538611413532 57.6773549794124 1.67318802515799
22.6062540700088 58.3418272540786 1.67318802515799
24.9837297839991 56.9625042295192 1.82975233546064
23.4294194863046 54.9764063977263 2.29140316628132
24.3232676567168 57.3023924203402 3.15842435270117
23.7524283492647 57.060959694101 1.77548222453843
24.8602936809502 57.5393287843249 1.77548222453843
25.4366531479802 56.2330452390921 1.77548222453843
25.3257815058942 57.6484882956295 0.443569648927816
26.4303406780932 57.6988553642664 0.764844205131623
26.9470570686792 59.1255627434735 0.764844205131623
25.2371776195219 59.7591646239016 0.764844205131623
27.0203675783028 59.3664890329883 0.905335740645198
27.4940527983104 60.2015490146098 1.36886289135153
27.7866365437557 60.9143142781486 1.39723815745542
27.4031586124687 60.9956358381599 3.3978094508369
28.2941354014284 61.5274149037057 3.3978094508369
26.9726430701517 61.6635328584565 0.844455159847028
26.3924890652029 59.794850351611 2.09178427368699
24.1700722002727 60.6534530790187 1.47776878685689
22.82334459049 60.2594687317595 1.59123110181937
22.2120688946138 60.3976088368782 1.84826641702743
22.5177775593791 62.0218492554853 2.58738789708685
23.8960115789245 63.8377833637888 2.98006761684883
24.9879019445104 62.5412801510508 3.04451767991715
25.7298007367453 60.8860397183775 3.67899349134956
28.0964893757874 60.1492797234832 6.30931479444111
26.8100879534104 61.2192170854054 6.70001010095943
29.084176183917 62.6586523045677 7.13298222983434
27.891003946634 63.6531007317797 9.43803972391622
29.3373053325735 65.6690822677195 9.83541479122024
28.7046870423744 66.1148518950017 10.349011818824
28.5033298084804 64.772097799188 10.349011818824
29.5337283428608 66.1785538592943 11.0080727610917
27.5150387030058 65.9110630030695 12.8114534526459
28.2874603753879 69.3211547824745 15.6086907573716
28.1617743367924 68.8759820305356 13.7101753693563
31.0101641531192 66.7622699727284 12.6112378770375
30.4798961028468 64.6019057822698 10.5487684907758
31.1785655550627 64.8143994596347 11.6744730703566
32.4314548845774 65.1285075444922 13.3996588135697
32.4314548845774 66.6506332379318 15.1368614697147
32.1751238896701 64.9329340269217 15.8227592560982
30.4741944745526 64.5718590700945 16.6237213864388
26.2796951502203 64.8720489997552 15.4145399251421
26.5329358859461 64.9683151389077 15.4704639381683
26.5329358859461 63.3888138889889 15.5167419080214
28.1115092892664 60.9201782538455 14.0814356114423
27.2429947762594 62.1668949634022 16.0119396577692
27.6855839910506 62.1564692307068 16.9382205832931
26.3607187125195 61.3593940300861 19.044108898911
23.3327697439961 62.3819111046432 21.0190352584514
23.8296116318734 63.725021739332 19.6889165140805
22.6840839089873 62.1787125305119 19.684329002068
23.5503234860391 62.4946134964642 19.7456557785341
21.8238512468444 61.1666884554866 18.0372904829999
20.8717202278204 61.3275174513575 18.5807936150646
21.9373053630703 62.9686406960304 20.1767643677692
23.9705750815848 63.7675819310351 18.2479594165866
20.9897778157976 62.5061526825732 17.4909111342178
20.4957946196455 62.5291988700294 19.799113405221
18.8371650840524 62.3010841102693 20.0031412503638
19.0448113015029 63.0220168735615 21.1927909480289
20.5699467446265 61.9384594569212 21.0533566842275
19.8388148715794 61.9213222704796 16.4362973803598
19.5028941162188 62.2544196573751 16.7745369953623
20.0415859128673 62.8496765619629 16.3159473401526
21.7272479370611 62.0539819573905 16.0351449262786
21.9994105285044 62.5468597924246 14.7925556366244
19.9234677362012 62.9745642358714 12.3384872735925
18.4997461105845 64.9107530476061 12.7509652997607
18.4255996151743 65.292965951027 12.9495001348981
18.604952719527 62.364993441221 13.0451353653635
19.8348281167612 62.554922904029 14.1599421153365
19.5023817054046 61.3463921053954 14.4460774457342
19.5023817054046 60.9886746044157 15.7896350593815
17.2242011280363 63.650081695832 16.0289938962396
14.1744326086207 62.5497145598941 16.3873384108622
14.1744326086207 62.7762010198705 19.7275486467133
11.4498863327417 63.1545172195857 21.2036981210368
11.2035737568205 61.3160450204506 20.5688470070584
10.7691552744303 61.0442485974183 21.8139749978974
10.7691552744303 62.0340841873591 21.3205868498165
10.7921797493144 62.5220542363012 20.4015342778865
11.4066712774889 63.1291040733574 20.6258730833855
10.4561713910738 61.4290861571458 19.0103460754066
9.34820306156111 65.3459735634911 20.5519921771347
9.02127442525131 66.6002013716823 19.5208967221941
10.1891144167653 66.8612414799467 20.7552006100533
8.43139557772176 66.1254907736237 18.7785786035983
5.70952838227077 68.1716605412036 17.3751327605596
6.27713322332326 69.0299131663185 16.8851613801298
3.75272222186791 68.5233182798976 16.0195974885514
4.06568391000956 69.8082460882533 15.344834292282
5.41546405353156 67.9697329535524 15.1144789093381
7.91532054568681 68.9725906949915 15.9325174681023
7.80207327280063 67.642527248472 16.9955339168335
10.0506916558725 66.3849742059688 16.1290962766457
9.83437030783649 65.2291031277606 16.1233527771806
10.9671166821616 64.1843157000367 15.6816921821045
11.5674449180239 64.1755541109729 17.4968278299388
11.7054086899711 63.0807268814463 17.4968278299388
9.57519233979753 60.3501019616382 20.0474366770611
9.4404156783832 59.0369385800234 19.4892146893682
11.6313539346393 60.5426283371859 18.9152187036614
12.3654492727376 58.561622927969 17.3132696010002
11.0305572718876 59.9717461883083 18.5631687518228
11.8037762354808 58.5097321902416 17.2208945305311
12.6992156472651 57.2717589880664 15.0566257045294
14.7652324900695 57.0710444680321 14.5298020912331
12.8708339364578 56.5732176306633 10.8231752616756
11.5913523875195 56.4305424730828 13.9539434292724
11.0875517248819 57.1449679891577 15.7795401894268
11.5160241801431 57.7530616528256 14.1384690423571
11.261985642928 58.9690996553244 11.6923304452046
11.0613954637082 58.9690996553244 13.0390902111913
10.9652121769304 57.6956476614867 11.5273187929297
11.4270922500976 56.2909213862207 11.9875632105868
12.4924433152162 55.9546144034085 12.7958620203905
13.4632699229684 56.2902835061295 15.453589394321
13.5514867872341 57.0925142335466 14.5218866047336
13.5862066912584 55.685670156505 14.9262637306651
17.5067229670088 53.852462253754 15.3451930875003
17.9109353688856 51.3864565815964 13.4493506559823
17.0285374927309 51.3047295956018 12.6324411255738
18.2448375378388 50.0275237380481 14.337341467144
18.2881357150741 46.8658050332676 16.4534288040064
19.4974881573481 46.4002953420475 17.8759912253806
20.889439907941 45.2834944699839 19.3174950931307
20.616599672444 44.827654302326 20.1797658124647
21.3580052005112 45.2461777123279 22.743342668357
19.9150900914668 43.2115062277685 21.7669605225713
19.8592524112466 43.9790874300676 20.5278261571767
17.9931593564161 43.7688555225204 23.1235567991468
19.7271215691245 44.1464759693027 23.6360696216607
22.4869598152541 46.2683259000962 22.0855623700657
20.7360154688234 46.1152245081652 21.4144141043391
20.2964307996895 45.4515099771203 23.2263598747896
19.1836336786376 46.8152072121006 22.6849454977949
18.3997233113876 46.0548290675274 18.7216184162667
16.9038112936767 47.0581472329291 19.3525557937751
15.6224198853019 45.6999406410647 17.5970426117962
14.281100465134 44.7119445249372 16.4704667480841
14.281100465134 44.3071781572485 15.4341919219141
13.5812639232688 44.3623930893301 15.1528047186119
13.1001145623181 44.3623930893301 16.9568457801733
15.0170920786973 44.9784620483864 17.5581568372671
12.9857715440936 43.686353187607 18.9888979647039
13.1491590788142 42.1482217849703 20.3480133439259
11.7912479912042 42.8093553298372 19.524681507134
14.8604590515597 43.087977712992 17.6597043075152
13.0447081943873 44.7295817487332 17.0919934667288
12.2606860407199 45.3944395317313 15.91233169666
12.4447390331351 46.8280339080781 15.91233169666
10.9006657615496 46.0904233138439 15.3069146795263
11.853679083365 44.7225786196209 16.3072617206388
10.4748628898086 45.1330889883473 12.5574068690788
7.47260135169585 46.2072285621299 13.5706353507711
6.57239104694105 47.7368785146971 13.5706353507711
5.32547125556092 47.3270291068746 13.2528170809325
4.58837323689124 47.3310367327173 12.3371549372902
4.79181703428984 48.3914628479 12.7512811668475
3.17350021167849 51.0155129480696 12.1635898706468
2.62320377056515 53.7638655155453 11.9493386977583
5.5970841365781 53.0178161911234 11.583038950753
5.5970841365781 53.9651599896038 10.3446607467192
4.23771468045735 53.2766920061251 10.3446607467192
1.36062588037601 56.825506995448 8.10231535507841
1.36062588037601 59.6962532990156 5.35483646636731
2.72874572069609 61.227060571148 2.84921312469992
2.77321532005298 61.9104577087302 2.96085733076269
1.39912238262245 65.2613440385175 1.80831034195876
0.588971300692367 65.7914708043364 1.61573590670769
0.588971300692367 65.9676630248447 0.871555031556487
0.0238295122584187 65.2308459645681 0.871555031556487
0.0238295122584187 65.4973049785319 0.871555031556487
0.0238295122584187 65.1935825286131 1.03526104632794
0.0238295122584187 66.6584810919867 1.03526104632794
0.0238295122584187 66.2151729179545 0.765553682979438
0.0238295122584187 67.1018404541431 2.2841501360665
0.0238295122584187 64.315332787795 1.39159239177499
0.0238295122584187 63.8190342597306 0.869282578847856
0.381958240928251 63.4927500216409 1.72853064810238
0.043676438296397 64.673597225679 4.91521281989979
0.043676438296397 65.8499136311692 4.70079479167609
2.40163164723263 66.3030262261482 3.32961242130612
2.40163164723263 66.6685854940678 3.85535855976207
3.40359533881953 67.2569371134715 3.60903887606638
2.47795458805208 67.2569371134715 3.06658328939696
0.669999301715038 66.2687599121101 4.68040065230585
0.669999301715038 65.6745414130815 3.32312636419349
0.647135928134402 62.5514522746616 2.19209670516887
1.62398050337186 61.8436977063679 3.62435913421953
0.771122093983842 63.2688535863333 3.49818740612071
0.878063985652372 64.1388958708882 3.58091601017841
0.753566155816204 65.91991339476 3.58091601017841
0.753566155816204 65.9138862308406 3.70708520208133
0.753566155816204 67.6184961247382 1.22666583291854
0.753566155816204 67.1685518184131 2.20523435267995
0.753566155816204 68.6342941425005 1.85511636446024
0.753566155816204 68.3470005969078 1.66825177344246
0.753566155816204 70.1890787443082 1.66825177344246
0.753566155816204 72.9255084572971 0.91795039253268
0.753566155816204 70.7731649477355 0.394219308923105
0.753566155816204 69.4939122550056 0.394219308923105
0.912206421014924 69.3861080475662 0.394219308923105
0.912206421014924 70.2805805064828 0.394219308923105
1.22638490810961 71.4486089933995 0.394219308923105
0.0312837084411208 72.281816072455 0.394219308923105
0.495827609391839 73.9620238589986 0.0886794482856647
1.05290900258015 73.4791452128021 0.0886794482856647
1.05290900258015 74.0172146172954 0.0571392172928786
1.05290900258015 74.6147690205715 0.0571392172928786
0.705422724467404 74.4879316284724 0.328906022151461
0.293147883171343 72.9394631572945 0.328906022151461
0.293147883171343 73.8417561891229 0.367736149732528
0.293147883171343 72.4907921375041 0.367736149732528
0.293147883171343 73.6943488126096 0.555143943569323
0.293147883171343 73.1702653807869 0.555143943569323
0.293147883171343 72.3577568974943 0.555143943569323
1.52067135798747 72.7700711609717 1.3188513904531
0.0387565933641021 73.9952834269948 1.3674633500151
0.0387565933641021 73.6120632651458 0.833474228462231
0.0387565933641021 73.2739007684208 1.80168213263473
0.0387565933641021 72.8248239121404 2.25835927523255
1.59131887525649 71.1143586280038 4.80276516953187
1.59131887525649 68.2887539251809 4.23616618608586
1.42232375394705 69.5538630241282 3.44085513303682
0.534742897212156 69.5609338188165 4.4658794035709
0.534742897212156 68.62084426029 4.89843626141419
0.534742897212156 69.334566147233 4.82163017455491
0.534742897212156 70.3176518257581 5.08411443955876
0.534742897212156 69.1558210107549 4.09864090919046
0.534742897212156 70.9376856440156 2.37492532651511
0.534742897212156 71.7322235803571 0.887920146359714
1.9189234681617 72.3173067992523 1.30703931109737
1.12552814386897 73.286969197951 1.30703931109737
1.62233427776698 70.4670873932313 1.27312493534496
0.888524200934375 72.5420186247346 1.91591157213154
0.0489460883230293 74.0605412747559 2.75833769444832
0.0489460883230293 74.9514992668798 4.14911574179807
0.0489460883230293 73.6706773180679 4.14911574179807
0.832352183960896 72.7257094739744 4.89904022161989
0.832352183960896 74.7259058286921 4.33336565139361
0.832352183960896 75.4948016146635 5.12519623143827
0.830540160597758 75.4948016146635 4.23586169726767
0.830540160597758 74.1734028450576 1.83956349030467
3.97305039586052 73.9962518391956 0.385516446908988
4.89447935111017 72.7432932567223 0.6878966184063
5.79634672832415 73.7058917142984 0.6878966184063
6.55823715887329 72.8632630064021 2.0687892420395
9.16258158384468 71.7121568916568 2.0687892420395
8.41266100400659 69.6995273030842 3.1358505402793
8.41266100400659 66.9382656222301 4.51353159314778
6.52430500945095 67.4266834919445 4.08985267459583
6.52430500945095 66.1899264712668 3.4993147971789
8.21576779520465 64.9965909668373 4.6530399599545
7.91216339926129 63.4113164871415 1.49128009922577
7.15738596760765 61.2996647634233 3.97213190165632
4.70337684747252 60.3649495752112 2.31202682904769
4.61939378278705 61.1285936580278 1.45415013598473
3.60085580070781 60.0513363079703 1.45415013598473
1.07719344299733 60.1521388568132 1.5717705471891
0.815353396850555 57.9039329899719 1.08538803088
0.815353396850555 57.6950904355829 1.08538803088
0.815353396850555 57.6863886721754 0.909077698374207
0.518682860865534 57.4186204719233 0.0890808475190595
0.518682860865534 56.9938327211917 0.0890808475190595
0.518682860865534 57.2260962994439 1.72897278322439
0.518682860865534 57.7285425533059 2.00061386835134
1.82368594354503 58.2176193562215 1.78914578342584
3.24909565823779 57.348530755446 1.78914578342584
4.20263548656914 56.8502653398301 3.77174547658284
4.20263548656914 57.3227159461181 2.55136847287863
5.57365513497688 57.6119504451147 0.500143361408169
4.37419784019041 56.6345405308848 0.535335602248301
5.27158848910497 56.6186467669593 0.535335602248301
6.46141345013632 56.4580145758284 0.904141889726068
5.96348777012273 57.8095581785064 1.94492833603295
4.34758078013619 58.7339183936927 2.45914581051184
7.11858630426135 59.3865041269406 1.00229314164914
6.09374088931786 58.0371757974644 0.126811513342558
6.26395028068513 57.7654185258578 0.126811513342558
4.02863794073312 56.8359732131462 0.126811513342558
2.22259543953324 57.0602335521311 0.934090919289715
1.78068811301558 56.0469380721988 0.934090919289715
1.78068811301558 56.8481209869462 2.03764452716212
1.71234243407836 54.2944473044787 0.936281745678156
3.13156630943917 52.5810129917218 0.936281745678156
2.11345215189936 53.7177601889265 1.82671090430048
2.11345215189936 56.1526668212478 2.00687338641566
0.666975058190594 55.9204641276819 0.686108311070615
0.666975058190594 56.1606676409774 0.686108311070615
0.666975058190594 56.1247005998781 0.87096293879658
1.78396834283702 54.0083418976716 0.87096293879658
0.789455124688418 56.1424479483091 1.98454400783406
0.353652373673635 55.7970979808086 1.08864987181056
0.490802903115807 58.4272889896869 1.08864987181056
1.9420572044562 57.2022787613137 0.812494549576229
1.36466627200482 57.9158756362445 1.90287360917407
1.36466627200482 60.1452062860007 1.58757910102181
1.3302755230867 59.6157667212959 0.834381438237302
0.130783386494524 58.8785576618642 0.540786246036159
1.45213721938315 59.8852098005886 0.764748102618825
2.49091898593864 60.8413539143395 0.764748102618825
3.26723660591233 61.6154293390983 0.764748102618825
3.26723660591233 59.0468921859958 1.95079344687515
2.71272128418754 58.6988813808751 1.51816104971067
2.6005551019177 59.3138857929348 1.81323193655717
3.92409074413614 59.8629509742288 1.81323193655717
3.26904216526818 61.0937264772114 3.11780607886265
3.9539534254161 58.0324444958354 1.72561609306447
2.76024492286378 58.4315814319648 2.76028155919574
3.06862084029087 61.1877808528625 3.09416849874123
5.17680566737048 61.1877808528625 3.17727300458443
5.42621677296369 60.2096128044168 1.74540445116938
3.34059340888738 60.0245648288867 3.63586260346538
3.34059340888738 59.8846821701154 3.51905339169275
2.96932291532074 60.2126992672636 5.75549562328956
5.31502520306949 57.557476487342 3.16184541290254
1.18583182262296 61.1042185192213 1.61255136638411
1.18583182262296 62.446295500042 1.61255136638411
0.891341742558029 61.652642182911 1.61255136638411
0.891341742558029 63.7171897985437 1.61255136638411
0.891341742558029 62.4204806868845 0.445243633672721
1.72505683750712 63.5934594817752 0.445243633672721
3.51199393888457 62.3228118130748 0.296767473479836
4.03370803327995 61.6272980003484 0.296767473479836
2.57982459459818 61.5730870308926 0.296767473479836
3.12803392112322 62.1495503310674 0.296767473479836
2.3888834403787 62.2169611930042 0.360028575949382
2.90915526813598 63.3455465878938 0.480258162315735
2.90915526813598 65.0154262433405 2.62502237433255
4.07842121303472 63.7920069274709 2.21000598595089
1.72872088824398 63.7055771002024 0.595135280775552
1.00337736170018 65.2366071828051 0.700558298529296
0.013711273521312 66.2518475843893 1.23061056577223
0.013711273521312 66.962877626129 0.10247020859914
0.013711273521312 65.5523869899044 0.305958661871423
0.013711273521312 65.5523869899044 0.305958661871423
0.013711273521312 66.5791734292773 1.17676046792209
0.013711273521312 68.4895679508898 0.850737746576515
0.0872752477163279 67.597007003916 2.38434266042225
0.0872752477163279 67.6445244617212 1.33842845634596
0.0872752477163279 67.4088284192891 1.33842845634596
0.985762297304073 66.4232998885952 0.190572716102534
0.152694786484816 68.4355205715423 0.222492812869276
0.755786316562153 66.8726406674694 0.367396903953914
0.755786316562153 66.3990616379471 0.367396903953914
0.828251845096834 66.7954873907783 0.367396903953914
0.296337100330914 66.3157779013168 0.367396903953914
0.296337100330914 64.3042684036967 0.367396903953914
0.296337100330914 63.0502897247496 0.367396903953914
0.296337100330914 61.1384267354883 0.598082261229467
0.0282072442002456 62.088444157286 0.215109716399472
0.388830283785033 62.4361389030621 0.215109716399472
0.388830283785033 62.0201954934139 0.822615266310328
0.388830283785033 64.8178824269787 0.822615266310328
0.388830283785033 65.3371947957778 0.822615266310328
0.388830283785033 66.3856740373519 0.431468931730809
0.0679472143515941 65.8206576527494 0.431468931730809
0.0679472143515941 67.9426754463181 0.431468931730809
0.0679472143515941 67.5403959170717 0.564214116988083
0.0679472143515941 67.130157714614 0.0828440566711509
0.0679472143515941 67.4401326033705 1.2683163780715
0.0679472143515941 67.871806348441 0.879054025742447
0.0679472143515941 66.8462372461631 0.602318600102686
0.491612220084676 68.822686762862 3.50359751204904
2.59813832949002 66.5200072527223 3.50359751204904
2.69461144643108 67.3881190162888 4.67413913261715
2.99234767149271 70.9320783544167 4.61928937935776
4.49916466099855 72.1782223663051 3.94789170392841
4.49916466099855 68.8393317869705 2.9314792697548
5.7751182423757 69.1308973012343 1.78812231532741
5.91467484943174 67.9196113500445 1.78812231532741
7.37093270721478 67.9673461846218 0.550441707812789
8.20129708206512 67.6477232223257 0.550441707812789
8.51469526126411 69.4207977051604 0.550441707812789
9.53703257229821 68.7043520870192 0.550441707812789
10.3499654998846 67.3522540952627 1.3113433861699
11.9883411364456 67.1691126836068 0.124485711358289
12.1220105297955 67.2247153479314 0.124485711358289
11.3101653865919 67.0956888493033 0.124485711358289
11.3751170410848 67.509589147792 0.124485711358289
9.40885955023872 69.0350052846755 0.656631276779024
10.2332087278438 72.3436820643874 0.439276171185096
10.2814542730614 72.8016589948278 0.439276171185096
8.2108965617906 73.6325979830641 1.13625263982687
7.11758585620667 73.2260521919624 2.07725203991305
6.1803176255767 73.2641355193804 0.828537849607134
6.46978849671794 72.1359479469131 0.828537849607134
6.49922281431726 71.4865910613411 1.1331396151689
6.55066677327405 73.453644582383 0.0126173625930019
4.95204432874772 73.7437236249703 0.0126173625930019
7.2236689845334 71.4700108905002 0.0126173625930019
5.7293959042827 70.2375143040548 0.0126173625930019
4.96951915864977 70.8778275820137 0.547516808213621
4.52570353601398 71.3418356762891 1.22276129999424
5.32715798120514 70.5735192551788 0.314565997841925
6.31051689428548 71.8305906162247 0.314565997841925
6.06473578478202 71.5279944642416 0.314565997841925
3.93811405787983 71.6718781461967 0.314565997841925
2.56292263903846 70.9877132759378 0.314565997841925
2.56292263903846 69.5018155670249 0.314565997841925
2.18008937608406 70.5502220481622 1.15006799700308
2.18008937608406 70.9168811113438 1.15006799700308
2.30124762447289 69.8482959837534 2.29941388416113
3.63488020593422 68.6855460202478 1.96904916670483
3.75938765372479 68.3329544418557 1.19483660878615
3.62241555513332 70.5783730996561 2.25868962392565
6.09143025229481 68.8123797606273 2.25868962392565
6.09143025229481 69.6327102038366 2.25868962392565
5.94992472641458 69.3644607455656 2.25868962392565
3.22849863519039 70.4141932340791 1.59008833327445
1.48635360551531 72.4862291059542 1.59008833327445
1.48635360551531 71.9827205863938 0.573137377899565
1.42003856586005 72.2602872034128 0.573137377899565
1.42003856586005 72.476358569379 0.573137377899565
0.121016273613177 71.2309661555159 0.0459423229179429
0.121016273613177 70.7448475635216 0.0459423229179429
1.14348640707086 70.3748176347555 0.0459423229179429
1.24569307100081 69.7593902440556 0.0459423229179429
1.05224185744901 67.6077282992165 0.0459423229179429
1.62574106123224 66.1678526037563 0.731394926398283
1.14114667498424 66.001532280694 0.731394926398283
1.14114667498424 66.0983894280673 0.731394926398283
1.14114667498424 67.4492361304484 0.731394926398283
2.10974996467435 67.376382338587 0.731394926398283
2.10974996467435 68.8274893642044 0.182100496464736
2.10974996467435 67.8550943064335 0.182100496464736
2.56301775215093 67.7704039227881 0.182100496464736
2.56301775215093 68.7106027386836 0.182100496464736
2.56301775215093 66.6225809667039 0.182100496464736
1.90041851204581 66.5924597833412 0.190226406466151
1.90041851204581 69.0800693977955 0.742838224685786
0.55799946821341 71.5449197033336 0.742838224685786
1.38534425794696 72.0125276067606 0.742838224685786
1.38534425794696 70.3732352383499 0.401124944843763
1.40418737105275 69.6757057470397 0.398148828229858
0.459315416465547 68.766029942249 0.398148828229858
1.02161196777925 68.4268918482286 0.398148828229858
0.234328526713791 66.0722191487123 0.398148828229858
1.42384401923493 63.6060503573104 0.398148828229858
1.42384401923493 66.2951256042928 1.58921291840741
1.55032268765532 65.6914232398231 1.58921291840741
1.33565804214367 66.1635905178754 1.58921291840741
1.58932714560497 67.2166025586793 1.67409179948134
0.483773174386972 68.4372674662376 2.12246044461232
0.483773174386972 69.902727009265 3.60295184678645
0.483773174386972 69.2909398327257 3.83553368996297
0.483773174386972 68.8281251991384 2.73231560345294
0.483773174386972 70.4192435373203 4.07652418825664
1.49441602080796 70.2984542713738 3.14325145299432
1.49441602080796 69.7539979321681 5.20439108668354
1.83289328326123 69.5402373731514 5.20439108668354
1.83289328326123 70.3895265105053 6.72697921043916
1.69789940047047 69.3651810392893 9.5465397266841
1.10003325709392 68.4120497669046 11.038226694196
1.10003325709392 68.0933176627216 11.1272099046373
0.852385138306983 69.8920165705677 11.6965322280727
0.455405040866764 69.2946796688307 12.8201509937218
0.0125974732538569 70.5271329244263 11.3671560885788
0.0125974732538569 69.7257310065432 10.160283115406
0.0125974732538569 69.624290605515 9.16930064040953
0.0125974732538569 70.4295648935259 9.16930064040953
1.23508361466474 70.0936664548559 9.74113132097216
1.23508361466474 69.6015810750798 10.3453669816978
1.23508361466474 69.9026013361852 11.1584147941929
1.93307953728821 71.9344216142368 10.1781685059423
1.93307953728821 69.8632234358595 10.2817988381832
1.93307953728821 70.2451333111653 11.8483437801538
1.74385512522233 72.6889676866791 12.600285817459
0.576078159764411 71.2922451660369 12.8926255163561
1.94317957986536 70.8244311018258 11.8047117212269
1.94317957986536 71.1010869193559 11.7428824923744
1.94317957986536 70.3299826488136 10.4908648988557
0.816454096762639 70.8259889318327 7.84099258029602
1.40004630840088 72.4745804231811 9.31254081353306
0.149388771844094 73.7144590984257 9.59916231964609
0.149388771844094 74.6423441926317 8.23866563278481
0.149388771844094 74.9557361794811 7.13806178681635
0.498913254245069 76.2608631683655 7.13806178681635
0.498913254245069 77.4030694492843 9.49140293329817
1.40180785238231 77.311789575887 10.2728569259586
0.958765202585863 75.6654650156531 8.93253126591874
0.958765202585863 74.830892537087 8.93253126591874
2.01991050842032 74.9582571640762 11.1271254615847
1.33503806797038 74.443269017685 9.0143956944449
2.11568972592322 77.0214942574128 7.49098974438339
1.528235798934 77.0672680703548 5.54744143949926
1.0148958124956 76.2008582341433 5.25863082166083
1.0148958124956 73.7323334420581 3.34355317157653
1.0148958124956 72.082400316595 4.63151927964356
1.0148958124956 71.1527870873603 5.6702734379684
1.6409670317112 72.427937722572 2.82126337933624
1.6762106139706 70.3593367733419 1.6823706164563
4.87290965690251 70.3600411672951 3.39320555033991
5.08579972009238 70.8068317182512 5.31981265211993
3.97641480945786 70.9647838141947 4.42283387193797
3.00123829895641 71.9080724541122 4.24149198010323
2.24880162703882 71.736158379642 4.82359925481868
3.14169941112592 71.736158379642 2.73309547774676
4.37866696487247 73.3656447378691 3.76386802905709
4.37866696487247 74.5398681341112 4.92245238973024
4.37866696487247 73.8186493548361 5.14009300063101
3.56879755082777 74.6523442885809 5.45432800844077
2.56847226225839 74.8064338360645 3.48245331401153
2.56847226225839 75.0623264525061 3.18816809661249
0.0286087959291579 75.6661655084324 4.15087572946909
2.90080487238892 75.2248617666927 2.74347105269492
2.61344231708736 76.133645449528 1.85166522907142
2.61344231708736 77.0215838788169 1.85166522907142
2.61344231708736 76.8730860898267 4.06995826998922
3.23621400562367 78.5143065409198 4.11550159456778
4.73791692800422 78.7805376377022 0.526417149885071
4.89862572814518 78.4978698483624 4.36552839536174
4.45165296065144 80.6690772232648 6.21352765462012
1.88792562722297 79.6445955275883 6.21352765462012
2.1143823602281 80.9177489617658 5.22783727280272
0.84755270656873 78.9984004997984 2.45623469744993
0.84755270656873 78.0204394113196 2.45623469744993
0.84755270656873 77.3915696470948 0.431322594258964
1.03243905762442 75.9086606789254 0.431322594258964
1.03243905762442 74.7347689935252 0.431322594258964
1.03243905762442 74.5422272209874 0.643839622405716
2.55989386190478 72.5612571073892 0.643839622405716
2.55989386190478 71.9012876786058 0.689568699889288
2.5532488868149 71.6525453306327 0.689568699889288
0.367049050108538 70.1905500663215 1.2344719784569
0.367049050108538 69.8056796360834 1.2344719784569
0.367049050108538 69.4272132700178 1.2344719784569
0.367049050108538 68.4668117363922 1.2344719784569
0.18507173261296 69.551053921855 2.36623973839649
0.18507173261296 73.1869297439025 2.36623973839649
0.18507173261296 71.9057830984876 3.41898052911745
1.97324798492733 70.7593793677441 3.6032048036439
0.972269039856678 69.1509904909651 3.02136584878715
1.6329537097269 67.4778723782991 4.29544145159052
1.92742220413525 65.8435711332587 3.79444673757784
1.92742220413525 63.1925884043274 3.75877179346954
1.92742220413525 62.8702165802486 5.8847115184192
1.31307326665562 64.9207189834417 6.63725388459877
0.231196830916677 65.6491729696985 6.21018726448868
0.231196830916677 67.1358556007967 6.55110838277458
0.231196830916677 66.1097311053856 6.20984436406881
0.231196830916677 65.1020705314369 6.20984436406881
0.231196830916677 65.3213287014423 6.20984436406881
0.55126806078446 64.6579453927164 6.48068061130829
0.536091155040949 63.2985568752794 6.58953225406266
0.536091155040949 67.0936771548833 7.51952563922221
0.536091155040949 66.70774072788 7.91764274602692
0.536091155040949 67.5690102574623 7.32228227861577
0.536091155040949 67.7701512108365 6.85147014212917
0.524860871883063 68.2612876373308 4.70740133138887
0.524860871883063 67.3803677507083 4.85139697224993
0.524860871883063 68.423958698558 5.70002398417043
0.524860871883063 67.4466512903802 6.86059803111329
1.79858505282766 68.7584071705156 7.04167237553705
3.14377485240971 66.612428578073 3.0519926131468
1.87672483159731 64.5252994104126 3.43351105179753
2.77844729563649 64.3812704957075 1.57385587177335
3.78864307570572 63.153034970099 1.57385587177335
5.21179273006477 62.9607465711224 3.25619684733577
9.00832176444573 61.3492606787735 2.45857836240416
8.24658628192405 61.5292625758226 2.49443314768107
6.78544668298292 61.3375758960197 3.40933735824337
4.96892213316757 61.6374001964926 2.18167064556582
3.44130842765214 58.2946529033259 0.590229472743561
2.0750829260374 58.8903856422397 0.590229472743561
0.166034291027608 59.9011875190068 0.590229472743561
0.166034291027608 59.9411618784382 0.705262399378896
0.76791742523187 58.4724653215052 0.705262399378896
2.15971516923195 57.3701998384426 1.92537812517508
2.15971516923195 56.5742477845839 2.40972404871873
0.430310737260753 57.4554966065705 4.17642010707855
0.430310737260753 56.0099389919353 4.56608049574648
0.430310737260753 55.1289908420719 5.25629638969908
2.8964710599776 54.3881535720332 7.45213379882069
3.49682103938055 55.0105985158701 6.22202307157207
4.14128145349758 52.5708496743975 8.3448840590777
4.64607923198196 53.524243302495 8.0486547306396
4.42203623987628 48.7687519112181 9.08797741829333
4.87938472861217 49.8105943809103 9.08797741829333
4.87938472861217 49.4888135759629 9.29737389607252
2.45813169592044 48.7183308328497 6.0611511171234
2.45813169592044 50.0678326989287 6.97331742441025
2.61511837984065 50.3544516488595 10.1836263559629
0.641606782136135 50.1372667781945 7.179787778544
0.25870378040795 48.7965966182481 6.26081650037139
1.04933523378465 48.608989998537 5.26643279126574
1.04933523378465 47.0948667968722 5.30270371885425
1.04933523378465 47.5974366909366 5.30270371885425
2.42757396750039 46.0105953884882 2.87734162838533
2.83668096233027 46.2747084578508 2.77351199188615
5.55299019104656 46.7425300439933 2.52577231980071
5.09897068814946 47.1169045032843 4.14838345912808
5.09897068814946 43.7061488950341 4.14838345912808
2.64903694199227 44.5906701885452 6.56877124584879
4.38585535211293 41.524477757692 6.98356695110266
3.67689680073593 41.7676102822954 6.36080607498874
1.48451751986983 37.5559082023777 4.56857039182027
1.5186371479717 38.0045722733552 3.49915529628092
1.5186371479717 36.1275659659839 3.20719006734557
1.60010265244849 36.7358621779407 4.73614128322461
1.60010265244849 34.1029674750491 3.58315167923099
2.93573861535473 32.125192682884 4.66714535179701
2.93573861535473 33.4269180828594 3.2094007565823
2.90931242883765 33.6729544361935 1.24268031192447
4.29107681784036 34.3205462689445 2.87536579029184
5.5289284694794 34.3161422812462 2.87536579029184
2.68713585653646 35.1291058220424 2.29753760652147
3.50155015001374 34.1120636068867 0.266076918813436
3.13242050916192 34.2466741808198 0.63060541090573
3.12164786163831 32.8991869982771 0.236597396831551
2.4873439222948 32.7085906380975 0.236597396831551
2.4873439222948 31.784750077707 0.236597396831551
0.361956453234853 30.1694838089268 0.236597396831551
1.23368413452721 30.395112892949 0.46230386550365
1.23368413452721 29.3462157928937 0.32864681414021
1.49853671073184 30.4338048498234 0.32864681414021
1.49853671073184 31.0705013960129 1.0188529479875
1.49853671073184 32.2384883331553 1.0188529479875
0.612428640840416 31.6571888991395 0.402723759381155
0.612428640840416 33.3367694871275 0.402723759381155
0.612428640840416 31.3081120090968 0.402723759381155
0.612428640840416 29.1907668558573 0.402723759381155
2.24229414273565 26.70425214105 0.402723759381155
2.24229414273565 25.753106969347 0.402723759381155
1.69181950972532 23.971232522431 0.402723759381155
1.69181950972532 26.2237557734578 1.47462003875397
2.28725383927846 25.9538380940722 1.42251555446116
1.85973900696369 28.0442225149366 1.42251555446116
1.40314460307461 29.1160610021394 1.42251555446116
1.04736039054083 29.2035110092785 3.07068120527243
0.541535602385812 33.451346693958 1.85578819663889
0.0175465434144967 31.4014032802613 3.8983609078249
0.0786528332477896 31.5405537496035 4.69333843394772
0.0786528332477896 30.4001805100701 3.16867941103842
0.0786528332477896 30.014355913182 5.17023176067637
0.0786528332477896 31.8809604673807 7.08179152401272
0.0786528332477896 33.4079043770048 7.08179152401272
0.0786528332477896 35.6775486627326 6.22007172919286
0.0786528332477896 35.0906704472652 5.97588547534047
0.0786528332477896 34.0682983526607 6.16833545484027
0.0786528332477896 35.5012531320522 5.13998669799429
0.0786528332477896 35.5615934460322 6.30535992596157
0.0786528332477896 35.5615934460322 8.52770416834906
0.0786528332477896 36.0451198799006 8.69991961757935
0.939583243488718 36.2609847653884 7.91995033244615
0.939583243488718 36.6741731607406 6.87715212200421
0.939583243488718 35.6835148571526 8.04356136024426
2.22429852711624 36.0893047154485 9.96637885905942
0.93571469636179 37.3538796122224 9.63537392260032
0.93571469636179 33.2868329509251 8.37652264066477
0.93571469636179 33.4498080807884 8.37652264066477
0.271192747102809 30.9860944582987 8.97718780272024
1.47691762482114 28.3836734169498 6.57409880270183
0.251059603224273 29.9405685373265 6.3826925880237
0.580884796113953 29.6078221878798 7.9029813305604
0.269319978945693 31.0252078751518 7.77550966929833
0.269319978945693 32.9718547672473 7.2771199484133
1.97119322798162 32.8096231807838 8.43152110870898
0.983582176938735 32.1129880534596 7.39051280497019
0.162436916641101 32.1129880534596 8.17040878905737
0.162436916641101 29.5383372632914 10.4116424180078
0.705901335370689 29.5066618687058 11.3328981210513
0.331297322136878 29.4661724166577 11.8070303884213
0.331297322136878 29.9460891057969 12.2740588422041
1.77029427458006 30.098427546344 12.0546239275328
0.781153438808506 29.3697140875715 13.7924176909798
0.781153438808506 29.6801288137967 13.5579051993761
0.781153438808506 29.6100000024893 11.8088255348502
1.32507970505547 31.0814111223125 14.3333818348005
0.888518149153368 29.2300453374075 13.5172557454735
0.888518149153368 27.8585226031249 13.5476842994787
0.888518149153368 27.5156337003798 13.7476303993489
0.548256279326698 27.1128126665401 14.5559626555938
1.29162386126292 27.3178955517449 14.684990773755
0.901370929520385 26.7954855188703 16.2256940740612
1.35521871002829 26.9147854178852 17.0433270818291
1.7400972319448 28.503566898659 18.4700172482094
1.7400972319448 28.2630065304858 16.7664432858935
1.41729612096037 26.2325538584487 15.1308327119276
1.41729612096037 26.5606249166938 15.1714814631283
1.41729612096037 24.7841116066462 16.4152937449391
0.632918572955122 25.4929141673347 15.8371803977173
0.632918572955122 22.989505170833 14.7343192300296
0.119075342170388 22.3651868884315 14.7551450240005
0.119075342170388 22.8194968692428 14.7551450240005
0.119075342170388 21.5496644130795 15.2761177303829
0.728633885271766 20.8027794358775 14.7755562554405
0.198446102712201 22.6732481447559 14.6381511950224
0.198446102712201 21.4435657803049 15.7318380511576
0.198446102712201 20.7175882869796 14.2384610786967
0.198446102712201 18.3630357617405 13.987053730093
1.04595425172929 16.4229379689471 13.9275758903158
1.04595425172929 17.2519909727378 13.4434455370331
2.42383070283891 19.3517074944508 13.3032676611729
2.42383070283891 21.9342200461358 14.403758697542
0.793335089399787 21.7883946165354 13.1071560968267
0.208174861237785 21.0253119506077 13.5888551721747
0.208174861237785 22.2235084591938 12.625243276472
0.208174861237785 22.8859789159629 13.4513556339808
0.208174861237785 24.9088288461699 14.9693666527834
1.39059674913917 26.9116274638534 14.6478066660345
1.52207288707266 25.0554314205228 19.2732940888414
1.52207288707266 24.552040073995 17.9407485968862
2.08335660854053 25.8688522259853 18.2970577239067
1.89708106426527 25.789803571931 18.2970577239067
1.16713319305187 26.5751914176144 17.6948779400109
1.16713319305187 26.9722171389812 15.5220080189992
5.04100900176062 27.3341161682413 16.7547154717349
3.77076823426379 26.6982681016624 18.3053152554887
3.77076823426379 27.3320866325258 19.2547557010348
1.76645714625926 26.7536579300259 18.3814563007352
0.734056413329042 26.4662669765993 19.1945472090222
0.82370444710851 25.2486257224518 18.4415047564269
0.82370444710851 25.8056721140986 19.1499732845068
0.374427254917767 26.0510660903437 20.2988294559777
0.374427254917767 26.3281492874547 20.8147513134673
0.374427254917767 25.7710425437011 21.9026922959851
0.374427254917767 24.0532932130282 20.4303673007465
0.374427254917767 24.9448676585604 20.4134800702859
0.152965345940621 24.2599696801962 19.0540645313772
0.145628178371855 24.9275863557345 18.7321640591666
0.145628178371855 22.8225636559403 19.6969260559087
0.145628178371855 21.7367363786333 19.0598764530031
0.546590913253679 21.781043780584 21.4863951905384
0.711631992510258 23.0106098367844 20.9142589415121
0.711631992510258 25.9936911319988 21.6098196712
0.594184680893812 27.1752338491745 21.6816545822192
0.594184680893812 28.2569363884478 23.0217548611176
0.594184680893812 27.5895861389696 22.6263732278262
0.594184680893812 27.5749724854188 23.4941504733132
1.63654606248855 28.3327192557799 24.2232038004556
1.52427594212191 28.3797095138077 25.1532941102438
1.05156569366684 27.4933779001864 25.896206513158
1.05156569366684 26.5675692504158 23.771661836433
1.05156569366684 27.3582104146549 22.6015839370887
1.05156569366684 27.9635114150922 25.9142542361603
1.05156569366684 28.1780062373899 26.9676623843853
1.25714930200834 26.2718151309911 24.0243158529982
0.222357187545462 23.8414120636708 23.9625228057104
0.441680220450142 25.7382609261189 20.9308347342965
0.255266325856767 25.6876729006061 21.1826749706682
0.783235706976317 26.5416700149651 22.7257495862443
0.783235706976317 27.7818681673492 24.3282713225667
0.783235706976317 27.7818681673492 25.4979867919036
3.0652316852933 28.1037121213937 23.9016875065447
2.21996438563747 26.8556705032246 25.9667959880473
2.84407325035574 26.1195482386016 24.9400754463315
1.70376152773332 27.5279082273508 26.0782137499013
1.70376152773332 28.7124896254523 28.4769238607299
1.70376152773332 29.3852210978138 27.9730551786839
0.623984396508591 28.5135572275368 27.0732649257311
2.0757082716511 28.1320347915477 26.9006202578402
3.30285605326313 27.4639312108894 27.0191165669022
8.13564039456768 27.1057209039527 27.4943057765909
9.18617911901457 27.8251176711658 27.4943057765909
10.219000559299 28.6663682191995 28.3211421805017
10.4616621000495 27.7484660455908 28.0121571987765
10.636114352923 28.3426985638875 30.448586317754
9.80896220357101 26.5207576881787 31.0927887296643
9.4051780204407 27.965131695032 30.1808185219288
9.27927947660681 29.6591474370879 29.9741995453018
8.93369575611605 27.7270247058933 30.7403424294658
6.50820983290411 26.6066219103387 29.7417458463358
9.74246148235268 28.7821150492085 30.017374669797
13.0514858174196 29.3200942499198 29.8779175187991
12.1794849640057 29.3200942499198 30.7522888642621
9.96489566297384 29.1013267223574 29.6365713915643
10.4602322353466 30.7710538388068 30.0923813748236
9.97036659871383 32.237330333407 31.5694880565186
11.2095035874044 31.9670456587905 29.9985682204241
12.064853880312 33.6036411256236 29.6747150386418
12.2593600445176 31.965316839706 30.2879493161108
13.5916199891194 30.5083961780229 29.6253711826142
12.5581695427428 30.5982256877336 29.0578110136234
12.9903914741361 31.1349058110724 30.6045286781364
13.4055374827804 30.5783639107574 30.1348185205891
14.6767062315444 30.5876500288813 30.1348185205891
16.1311866823895 31.2931640759176 30.0663350362391
15.2235097137412 31.6863757724107 29.7076299890999
15.3733237573287 32.5845874901412 28.5741612540104
16.9163975606001 31.6506229462427 28.5741612540104
18.4773366089971 31.2533840623302 30.991409164945
19.164659983063 31.5422272804903 31.2950903910318
19.5334903532733 30.0008680724918 31.3926873979747
19.4699465634764 30.7074113767452 32.5222831605902
18.6031076598224 30.5456968070414 33.1212642236624
20.7725028741201 30.8332967058064 34.4751700393406
21.9063054742774 31.7641854255697 35.2431244587872
22.8729316146367 31.3108236537134 33.9200603692186
26.0299379989688 30.9933158345923 36.2561428685571
25.5623470122859 31.9661228202472 35.7557693638729
24.7494489689857 31.6499217217531 35.5335278219136
24.5479807454884 33.8979529143115 36.2603530145131
24.5265064362139 31.8289684378253 38.9722415963025
22.0272436054158 29.9550214247387 39.0601635244041
22.8185760269077 29.1173186828325 42.9046463933497
22.7670333658909 30.4812569505992 44.5359178315814
23.7866153350678 31.4452340288575 41.9007261601047
23.9537393615608 29.455050447176 42.2692383444408
22.1480395447469 25.3639955484764 43.268601558657
24.9950802729976 26.1555830363116 43.7285996772645
23.4121838428786 26.7164053612187 43.019080343588
22.4539019393855 28.7294908105621 44.5890056917061
22.4539019393855 26.4889750823524 43.9489488325721
23.6224989046151 24.5578633178702 44.4199855526703
21.7696336715057 25.0374541514938 44.1669532941719
23.8828628841378 25.2071633558861 43.8389217944301
25.14810914868 26.9272546717322 46.3810617346855
25.3649166419336 28.0880323370637 44.6810288217232
24.454229334976 28.3848966410431 45.0642363916435
25.7282278471371 27.542799793683 46.2038664242555
26.4084994972321 27.6499714768908 48.9992282921515
27.6002315142717 27.0248817506592 49.3373752510638
28.8866704939162 27.6056981141854 48.3860877795282
25.1189357198931 27.3622886484824 48.1091945902517
23.9273373167227 29.7780694160846 48.0117513257939
25.8576593002475 31.2131677116289 50.6954345702158
26.7009349124189 30.9849284932329 49.2342624557429
25.8740958955319 30.0044130989938 48.6580620550169
27.9139193995282 31.0619428205589 49.7209418884542
29.0971641432262 30.4900441786957 49.3054999375314
29.516047496247 30.5937604951902 48.130146175241
28.5998331492166 32.0373166985606 48.18234579918
31.113060166772 30.9224897828239 45.9146580872389
31.113060166772 32.2995289216199 48.3780115150572
33.0469434421163 30.5886471852838 49.8097821073449
32.9645567597392 32.3003091020024 49.3892758116059
35.3015774004149 31.9488734083625 52.2071249453485
32.9605313164805 31.91295307047 52.4915907226741
34.1483822808487 34.4788973381123 54.4307714161279
34.5721968528214 33.8196681584157 54.9648062510472
33.7888046752318 33.3871514635072 54.8492836369941
34.1774588333675 33.2724096461304 52.6052553678152
32.8808724501668 30.9731811686719 54.8162432494033
34.110331092719 31.9373349129223 56.7871081678443
36.432450929621 32.5308096503042 56.7240915259816
37.9524555727249 34.803991677513 54.5130345871007
40.9990896924824 37.3617066212922 52.5728990348005
41.7245203213233 36.7617356805645 52.7744051461282
41.8108322882891 38.3111592004377 52.8025281841751
42.053862327085 39.0458006716207 54.2877153511089
40.5993888164284 40.2834367543832 52.4565371650801
39.5422157701988 36.9135107041207 51.2226368080276
41.5165170383296 37.4690718291531 53.0587831335791
40.9243862764859 36.47456053129 53.7888809465236
42.3926187016209 35.0400774550806 53.6008561095527
42.1558600651109 35.6863813415287 54.1846499563787
41.9170265475883 37.691990016125 55.1273113324586
37.9783525571457 39.0600655582086 55.454078459218
40.215093618742 42.1897282328391 54.6449644905266
40.3086126646259 45.5068490361996 55.8938410637021
40.3086126646259 46.7436749242527 56.5469301401892
40.6120118592222 44.2924652684955 54.6114935541788
41.7156362905447 43.6417373618898 57.0115206342631
40.5647189625795 43.4322975642649 55.1670304496359
42.6892009474439 43.5424479814411 55.2951546131261
42.6892009474439 44.6116752804402 55.2479653364256
40.7483567269077 42.8077186613776 54.5415545277576
40.1942881117281 42.8080525586821 54.5965541904129
39.2477971524397 42.7495897430149 53.5127760849804
37.1224713157432 41.1722394774223 52.216224182195
38.3344260790104 41.4639473193318 51.9643192195342
38.9855294023397 42.2031270151373 52.9722622415028
39.1257141811048 43.031749620129 55.1100677524731
38.0076573958783 42.2128304465298 54.4175427353113
39.3703421235907 42.4958716177677 53.5576993883662
42.0184204903284 42.8483416617931 53.6092851437302
41.6842248557327 41.8546800279362 52.4326204198415
42.9643838555977 39.9804719782952 50.6104284463576
42.5470687433666 39.1537569303828 53.5167475864062
42.3132200529543 39.7908439700194 53.3662449850797
40.4986312792977 39.4045878362553 54.1743094624485
39.6698148130246 36.718675185665 54.2685610156255
37.7748779529473 38.9967362976331 54.9978294669359
39.1292770944321 38.5202373159803 54.7866389780561
36.7176582962661 39.2160609080396 53.1039740793559
38.2667834403153 38.5260794998309 52.1426559801266
39.8484972417984 37.1835980917397 52.5921196783116
40.5230426997511 36.7181049786537 50.8081385649947
41.0790716239528 37.3530899693542 50.5506585953699
39.9593071581138 38.5801300741829 51.513962777209
39.7864917399346 39.0055004194953 52.6456284647941
39.9022933699043 36.7638643378166 53.217332708034
41.6933640942676 37.2030211359533 54.6183645495033
39.4875555599506 36.6722675625049 56.5108886304539
40.3879790414171 37.6067751951214 56.8712450265419
40.683119337145 37.32580792511 56.7510574743563
40.1928355307399 36.2267999578637 60.3249346742452
39.5180261857015 35.7316562592555 58.6089427840902
40.0896015913684 35.4472747930804 60.690659110226
40.5677795613754 35.3529049254255 57.1120680317415
41.6461981076511 35.2683077024942 59.4976386916472
41.7723571507461 36.7985246491345 58.4547350636061
42.3430000165257 34.9810033718922 58.2946576763429
43.3102935740574 36.0232168937691 56.4175728440892
44.7013886460127 38.1972863177116 59.0280298792702
41.4574118252664 36.949683678273 57.0761365730991
42.4298785249343 36.4478082896143 57.5151791490056
39.44123238585 36.6982416230117 57.6184094494205
39.1986277104102 33.3105625145714 59.2750730015815
36.3360074626851 34.0003377772295 59.795066384082
33.7319816696792 35.1854542648105 58.7764276835706
31.2910515983311 36.4558000612339 55.7697749784996
33.4294861731421 35.9075495109098 55.3026805363468
31.2516202687197 34.8983014050527 52.6376813258736
30.9108481890103 34.100284836703 52.677622042474
31.3672554766082 33.9804998641526 53.8801562972835
30.6624062647455 34.139416299419 55.7269247589091
30.6968111150247 34.9161116369702 56.2372577488284
31.0356681698449 35.7302433141229 55.008572485162
27.4963177451001 35.0161734736403 59.939245069982
25.7027635779531 33.8245924122466 60.3286055810046
24.881327968679 34.5248417951482 60.6559027982953
23.9208224250379 33.5100700765717 60.7785773306545
23.1513612082594 34.3438514792068 59.0332455167379
24.5071550615412 33.2529806482514 58.1181050476861
22.7304049410069 34.2236828215641 58.3937331586402
23.2754440034208 34.4535028323017 59.5433403291651
23.6570154371275 33.4599807001594 59.3894147959599
21.0096175013413 35.519117490856 60.8996823819898
22.6649423336614 36.5972699445252 61.5662266324341
24.8220244015072 36.0866443006781 60.7803798214482
23.4096345473063 33.3029168631836 59.0913243044053
24.3631014337847 34.1511706589579 58.3510625811347
22.6860193912243 34.3926323721859 56.682009497382
23.6757421061407 31.2863067375469 56.3028904666203
22.9233629622664 34.5620704194164 58.756655802806
22.7820324880756 33.5005146917015 55.8282209848942
23.0280880689872 34.6928368946757 55.0950803804596
22.6280681708167 35.8576899780111 58.1482996222841
24.0160255548937 36.5411642093121 59.3521132246843
22.58274304264 35.0666038193116 60.5238425487335
22.9952688331062 36.3434207353116 56.7322479100062
23.1469097592624 37.2757167563451 57.4967031076243
22.2468049071267 38.304786886522 58.4947412069165
22.3312194406266 37.0061848639997 59.6787475906298
21.8101941502317 38.0924850805579 59.0324863309587
22.5699621846795 38.0809242123562 60.4634799139906
22.1128446785769 37.7469215131773 59.7198969013143
23.2548803725379 35.9431354856139 62.4294001185776
23.6466957003578 38.5670195915645 61.8273133206333
24.472298129744 39.128984294928 63.2753608329477
24.8361739080715 39.0348360416996 65.5633725545138
22.8351406986149 38.0873079369054 65.895876031698
20.7568502005886 37.7520553515129 63.3457623313884
21.6411278673472 36.9014519575674 63.74885166343
23.8076383087603 37.7663564945513 65.0034167099989
21.6511718835196 35.0829684198783 65.0293810629715
21.6132538643403 32.2945859167463 62.9245495357948
20.5022745863259 32.3890139703644 62.9519078452441
20.2198583396057 32.2889086177178 62.3847130917695
19.738841596264 32.0253911234054 64.4186466822108
20.6844440912162 34.0509007077759 63.1779544907207
20.9411255277449 33.7294341246124 63.9062474274918
21.6376912200834 32.3239131289532 60.9954816064973
22.4822832135165 32.4933113204429 61.2149881853594
23.0525838001678 32.5802033921907 58.7596390818391
22.6590413511575 32.1765345761309 56.7438698819095
22.68367186786 33.3869866700893 57.7258459122074
20.1943677108448 31.2300007751088 58.0348848916953
20.9438508303652 30.9383407102997 59.5455305767536
18.6454839198401 31.1072371247277 57.9533167816783
16.8615024533819 32.7714616835082 59.0223469780687
15.9128721976908 29.9483502866815 57.6654241362705
17.24523780234 30.0343008468621 54.9216883212704
15.194732587825 29.1639121166339 50.8282942623618
14.7505616199136 30.3598085272824 50.136925841106
13.9892524672683 30.3598085272824 48.1935660389081
12.2787934257374 31.3036370783073 47.4535729440059
11.8696490216799 30.2505993498467 45.9683454880148
11.7964047058962 28.8651588323155 46.3409059631955
11.7333268579086 28.9338007632901 46.3543209354841
12.5210709343635 25.2263543791941 46.7678440041503
10.7052760046774 25.174789184911 47.8295803890365
13.4997062239806 24.7393890524838 45.3792683104132
13.110503976451 25.6913331891861 45.9297958854436
14.0717369246613 24.9832559627742 44.1930223883851
13.2524184580366 23.7712867584714 46.9677933161396
13.3953025419181 24.1869944563963 47.4497115692206
13.648960675744 22.0043215455668 47.8517772873688
15.0580562210203 19.5124830304974 46.1128784425915
12.6453379062231 20.4320080359094 47.9254571222201
12.1015397408152 21.031218794207 49.0251312302658
10.4928332011361 21.3771614161885 49.3112648455106
10.1950631460143 23.1164649591932 51.6731658648212
11.3766464777777 20.9624387820585 52.4661991145929
11.6602230796445 22.7422503573981 55.4818670632231
14.4976510646012 24.0837255689196 56.8794772383131
12.8906050937738 26.1529200861159 56.8334357311479
14.5719585685149 25.9641680517824 56.3695188861576
14.2068035204947 22.4965299799855 56.4663181774275
13.2451217932678 23.209759915743 59.2790148845544
12.2148878126339 23.8259459852898 59.0468991492762
11.8476425714224 23.5881621985618 57.0749199820276
12.5515627188183 24.3231362566108 60.3940323921813
13.3919724486681 23.3995393568065 61.0226959768372
13.2849246872578 22.5601725652551 61.0074962927598
13.010224237753 22.8852224340977 61.582944519156
12.6941608356149 22.2641740960291 61.4086403682182
15.0873770367725 22.2625343091715 57.9689537028434
15.2232558357003 19.8779008400799 57.2314721848014
14.9466910592915 20.7293368567752 57.5804051027267
17.0345570542194 20.1254928874604 58.7538993571679
16.8313648282839 18.0488165271964 58.8287998535073
16.1730179124663 18.3812515071542 58.6504092976589
16.1711943404295 20.7130349910638 58.587380367616
13.8147235365005 21.1224401776913 57.7144870475811
14.2333353175947 20.008393392909 57.2190553867043
13.701115313046 21.0382280071524 57.6644085882593
12.4679273273377 22.9635255251335 56.5013051636705
12.4679273273377 21.4160892843445 57.9449868733543
11.114417972008 18.8195160686719 59.5857579407247
9.38212127513733 16.1543054346604 56.4599787301252
10.9809415561067 17.5460516002725 57.2299716066916
9.51622172794426 15.1260044656935 57.6642014937373
7.25191615902827 15.760267248779 55.6710315494357
7.25191615902827 14.1932422568985 51.8346304738264
6.1867631226318 15.9563034484257 51.9981741576592
7.28900249599605 17.1011945169871 51.2827299536287
6.01405023153395 17.9484025990183 51.472545380155
5.0201754897521 18.0943858520378 51.2166554951365
5.28895588938499 18.1804868950654 50.141630285402
4.97728410017802 17.9018055321679 49.2130593855789
2.09710237828637 19.7545816031973 49.2878051109405
1.53820734662933 19.1302567990061 49.7666539579737
1.56143349480595 17.8162365266811 49.571357957375
1.56143349480595 14.8370681861384 49.1049448970648
1.27947953250121 14.5019104824845 46.7900281376311
0.163495992465974 12.504075201785 46.0824104174896
0.163495992465974 11.5580958845634 46.4386545274876
0.75489668417865 10.6889475868501 46.1629851163086
0.764427059748096 10.000190853361 45.9238065290747
0.774074269651837 7.16263028893899 46.8217066759471
0.247929334451048 7.32526636785839 47.2928327868771
0.247929334451048 6.35433166865558 46.3548309133346
0.247929334451048 5.54616058728099 47.6133990805434
0.247929334451048 3.74522770853382 45.9959551880032
0.247929334451048 5.24014447663665 44.3932064864982
1.02181252898393 5.14815089974979 45.5443241057108
1.02544005294995 3.70374101486386 46.9256175498415
0.7540101522831 1.72807482292886 48.1240783116876
0.7540101522831 1.39299041716741 49.6811013830701
0.247270963170539 1.39299041716741 49.7558648920771
0.247270963170539 0.521389082005802 49.9913036830347
0.247270963170539 0.521389082005802 49.1336616917342
0.639050331630412 0.3418764437292 49.0227352721995
1.31223033746505 1.33827630098024 47.4782835438147
0.259721405841843 1.33291184865303 45.9667634861806
0.259721405841843 2.17544553084445 46.1734689025353
0.480963846528227 1.87197231758049 44.8142817935237
0.0329086413214538 2.45562407773895 43.0671049337967
0.0329086413214538 1.73899400192043 40.5953191852506
0.0329086413214538 1.52001599663815 40.4788339493604
0.647812697317559 1.52001599663815 42.5712035454941
0.674120495895177 1.52001599663815 42.4549273090608
0.674120495895177 0.891398950704198 40.3807549407192
0.863937132350639 1.42969406185539 39.4153253957616
0.863937132350639 1.42969406185539 36.5879644008659
3.03960226128185 2.50304531292472 36.0811144645804
1.75077832581746 2.50304531292472 35.6667041600567
1.75077832581746 2.46879277481165 37.9543818218061
1.85328396666929 3.50985123880599 37.8075068334312
3.77370461420365 4.55794134357825 36.9519339973607
3.25535284749816 5.8136393672617 36.8495267477838
4.64842343976642 5.8136393672617 36.154857406804
3.69636645455522 4.89819190589776 35.0575225731432
1.8661163943251 5.89232566592766 31.498498039698
1.8661163943251 6.28461360942801 32.4928750693281
3.09309359051582 6.50681211883513 34.1136296363123
3.96526752782736 8.05505789089201 34.2408701354666
3.59840642469653 9.74887521624291 34.7121306267432
1.52690411088458 8.92326438953652 31.8941915509534
1.52690411088458 8.48668948741986 31.5767552025523
1.52690411088458 8.07463448358999 31.5236518690857
1.52690411088458 8.9897959646729 34.9461619816559
2.48375677479952 8.39592362859831 33.5713538822934
1.75885028311901 6.30333282888428 29.8490033674381
0.650602373596125 8.82992460756718 29.0483656198082
0.650602373596125 9.95457321122001 28.3876466807085
1.52908936246471 8.17683615788776 29.556507149796
1.93013015164266 7.03455175553726 29.6271553558826
0.934350210237076 6.97698511068158 27.2200954314733
2.32284502327257 9.02410966685854 26.1909747862816
1.54925929447977 7.07408402151993 27.5052187918716
5.03842563926385 8.84375718070314 29.4039381716573
5.39875021207363 8.64411247652215 30.4166749117964
2.62899658540114 9.31634973937982 29.2313445505953
1.90642184446699 7.63753289121211 29.4898426952941
3.72801404771848 10.2300208277004 27.9126266180473
3.22690671803386 9.55585535616515 25.943821070658
1.49710969179129 8.36560321202482 27.2355559555812
2.71038368205651 8.22598670776869 27.9066265590362
2.98081232411376 7.47410213923269 26.7832067495227
1.48418447549533 8.24918162971359 25.5331326271241
1.48418447549533 7.4296247570723 23.9273242333793
1.48418447549533 7.16701053972038 23.0384373504609
0.208434862234234 5.61271549756559 21.5810011783074
0.366893750207885 4.92745044296845 22.0285397082803
0.373966332197803 4.67453599092397 20.4747655031822
0.373966332197803 2.9113943561307 20.17054198835
0.373966332197803 1.98494491873638 22.2525976256164
0.663940544557825 2.94113629639179 23.2081337548927
0.663940544557825 2.94113629639179 22.3096766635503
0.663940544557825 2.94113629639179 23.0191810244635
3.66135992893479 2.2242084017338 23.2858249515186
3.52300671000055 2.5976887763089 24.1440700683126
3.52300671000055 1.51145492602711 23.8845287836512
2.98902458280058 1.88936691502201 23.9358221078953
2.31034013350605 1.5300017180133 22.9234669846566
2.99897799638482 0.233608575767595 22.476811438551
2.99897799638482 1.4212950682196 21.237574251107
3.60063272845048 0.304481130385472 21.7861335068623
2.22766182922846 1.42757990818533 20.4859871335024
0.219826738433593 1.42757990818533 16.6493649273407
0.219826738433593 1.42757990818533 16.3654915079563
0.984595290323606 1.42757990818533 14.7724978735649
0.495729195954485 3.12628265052326 14.0750671714292
0.495729195954485 2.37584493343948 14.936133085056
0.252661317300015 3.4414526124744 14.9969350965185
0.252661317300015 3.4414526124744 13.5228597689299
0.252661317300015 2.93272505161408 13.3260580130541
0.51988122950199 2.15129211536539 14.9077816287743
0.51988122950199 1.68719589078159 13.4662381950866
0.51988122950199 0.754522731137738 14.4038241813955
0.309218533013533 0.744116391160066 13.2680269649436
0.309218533013533 0.710848941855979 13.1357188162142
0.256696294311875 1.15305461342493 10.2132376917727
1.47729761932106 2.34085215448945 8.70605362737456
1.05560011361017 2.34085215448945 8.70605362737456
0.584368195397587 2.04183875043455 9.73023410621895
0.584368195397587 2.04183875043455 6.72076717003652
0.584368195397587 2.62920329384871 4.00936312906121
0.584368195397587 2.63693558693695 3.70586989591339
0.95591628277646 2.63693558693695 1.98314795588807
1.53257206027068 3.52690991662477 1.98314795588807
1.53257206027068 4.4840612687684 0.612768927744172
1.53257206027068 2.38961051361772 0.612768927744172
1.57008022592916 0.979421448628875 1.02483214041149
1.57008022592916 0.979421448628875 0.297005444488927
1.49712144691954 2.84041794151825 0.297005444488927
1.91588424681677 4.87545532175266 0.15672449782416
1.91588424681677 3.97399320607147 0.15672449782416
1.91588424681677 2.91302608431787 0.0400293916577474
3.66085906631601 2.6007139923571 0.0400293916577474
3.66085906631601 2.39341070400901 0.254484840039814
4.27751210933882 1.63207314991977 0.224917535439446
5.66776909903321 0.543870473938869 0.224917535439446
5.53405716971461 0.543870473938869 0.224917535439446
5.57644837327895 0.543870473938869 0.224917535439446
7.98258175354963 0.543870473938869 0.224917535439446
9.34912553276922 0.880482908280519 0.224917535439446
8.99783313605489 0.880482908280519 0.294547174573852
9.25848914790459 0.880482908280519 0.616594217163273
9.25848914790459 2.44002186614898 0.616594217163273
5.73310547996503 2.2018065665897 0.616594217163273
5.60518904218196 2.2018065665897 0.616594217163273
7.08132133504585 2.09304899152049 0.616594217163273
7.26325032640359 2.06312197990207 0.616594217163273
7.48730784116161 2.06312197990207 0.616594217163273
7.48730784116161 2.46515627907143 0.760224117813863
9.22812651721006 2.31028777745368 0.760224117813863
9.50302338760826 2.31028777745368 1.08442318012793
10.0061659199097 2.45884946471038 1.08442318012793
7.84331163996674 2.35930675265919 1.08442318012793
6.63466866759547 1.77636382210179 0.391604233626097
7.34400657297642 1.7043074295951 0.391604233626097
6.14438808780663 1.77447077320416 3.58051397139435
6.789163102879 2.58952544203891 3.80647717562077
5.65062996672741 0.733353590319605 3.80647717562077
6.72695928239244 0.733353590319605 2.83117808803383
7.67718364240579 0.733353590319605 3.99845095379281
7.23209099836238 0.733353590319605 3.58456452551083
7.35489794797649 1.63021285363948 4.07666732330871
7.67255061803745 1.63021285363948 4.07666732330871
8.0649392276884 1.47685345733577 2.7738275506593
9.79374469331967 1.77548348170681 2.7738275506593
7.9347579942981 1.45270298723207 0.438998701446439
6.13664601031119 1.45270298723207 0.438998701446439
6.37607895270013 1.45270298723207 0.422162543578516
4.91840881402195 1.15283652681291 0.422162543578516
4.91840881402195 1.24729637215516 1.42625013635418
4.35400280892263 1.24729637215516 0.943991516740004
4.35400280892263 3.42943756805442 0.943991516740004
5.44756347571785 3.42943756805442 0.943991516740004
5.28964576142669 2.65371236951056 0.610969525129403
6.19860136276033 3.45380060354364 0.610969525129403
5.27003154737129 3.45380060354364 0.610969525129403
4.85927774274212 3.29582729366038 1.71774114250665
3.94436705372211 1.84807708030726 0.802893787609379
6.61690038033615 2.71512136013163 0.937908858293111
6.61690038033615 2.49558613758927 0.937908858293111
6.13809377170992 2.01767139254535 0.937908858293111
7.122983272603 2.01767139254535 0.323266520066823
7.18213306032385 0.0565529489472518 0.323266520066823
5.47942439702434 0.0565529489472518 0.323266520066823
5.38251823844615 0.0565529489472518 0.323266520066823
4.52900481469102 0.0565529489472518 0.323266520066823
3.03459391926709 0.0565529489472518 0.323266520066823
1.08058194641756 0.0565529489472518 0.323266520066823
0.35568318262605 0.0565529489472518 0.323266520066823
0.35568318262605 1.57044768859537 0.380157596841078
0.35568318262605 2.43116074733024 0.380157596841078
0.38856746875587 2.25798392966133 0.271136757530469
0.423372829353744 1.59074268556237 0.24146343359979
0.423372829353744 0.352381248383574 0.24146343359979
0.423372829353744 0.352381248383574 0.24146343359979
3.08973207839417 0.352381248383574 0.24146343359979
3.44526125824187 0.352381248383574 0.24146343359979
3.41900052336433 0.352381248383574 0.24146343359979
3.08820028524815 0.352381248383574 0.752821098746287
2.15508932702437 0.352381248383574 2.84776654363542
1.00790767493059 0.352381248383574 3.67529054519835
1.00790767493059 0.352381248383574 3.09948189661093
0.438300838206116 0.352381248383574 2.52116947983255
0.980852194807789 0.352381248383574 0.363458320217382
1.51688401790358 0.352381248383574 1.20482609235461
2.14994809678901 0.364655130761952 0.784104041426193
0.770681497130468 1.29256345288234 4.74477728060994
0.770681497130468 1.29256345288234 5.24536083566267
2.13005347522213 1.02255985539883 3.4780363792836
2.94073702082749 1.02255985539883 4.48748758353382
2.94073702082749 0.22146291980687 6.37467548400401
2.94073702082749 0.22146291980687 6.67065568439208
3.8506463477843 0.22146291980687 5.71137781875067
5.40140636011963 0.255780111491994 6.48987190736278
5.6173257135437 0.255780111491994 6.57380033647767
3.35060050554616 0.617979581144545 7.52097667744925
2.10486780492518 0.617979581144545 7.89497900602059
1.99858168513636 0.617979581144545 7.89497900602059
1.32346655642922 0.617979581144545 7.38158960460632
1.31376564288215 1.53746452852186 6.68688031292484
1.8094647785744 0.304789531728581 6.95494454978565
2.79177319706455 0.304789531728581 7.29992208126544
2.47482364315633 0.304789531728581 9.69304456104394
2.2282678853015 0.304789531728581 10.1161058641761
3.74106109039578 0.304789531728581 10.6355063176366
4.63622153093643 0.304789531728581 10.6355063176366
4.51700140353256 0.343783859556486 10.6355063176366
3.55582976624635 0.394904478171859 9.22268691677011
5.03136627424767 0.394904478171859 7.89369735126007
4.21316772800331 0.394904478171859 9.93523575192065
4.11947097751707 1.05897064024778 11.1144314075346
4.13269302413861 1.31494541769299 10.7175909493862
4.54934315311772 0.569645609197127 14.410968025474
5.17818221932544 0.569645609197127 12.7817273721161
6.15503892542428 0.569645609197127 13.1273736156676
6.15503892542428 0.569645609197127 12.8464999315365
6.15503892542428 0.569645609197127 13.1336236310367
6.33832356965334 0.569645609197127 14.7943533198551
6.09952230459386 0.0889333728611129 15.8552565032995
7.96732105040925 0.0889333728611129 13.0338523232959
6.65967957234469 0.0889333728611129 13.0081626325472
6.07980300026705 1.21665374350556 14.501130130773
4.79750937804704 0.429353288160039 14.1723466370838
4.44545556011698 0.429353288160039 14.3685254729769
3.67512601161961 0.0461658491556608 13.1982362739455
3.97401376370134 0.0461658491556608 14.400292177665
5.44277753810321 0.0461658491556608 13.6110504463646
5.62873878502289 0.0461658491556608 11.4142241620637
4.92837470682294 1.03290555682755 10.103026238366
5.62479690625221 1.03290555682755 10.2367206326588
3.61539261112673 0.879044286781386 10.1194617365553
4.39718159792218 0.879044286781386 9.88756598702986
4.39718159792218 0.671328896602964 11.9367233538504
4.95218507837105 1.87304782536831 10.7741599922009
3.43627541697137 3.00082801208157 12.0236396143866
0.76417764004374 1.67922666326352 14.6908527704708
0.0294973085341883 2.4021628717458 16.5178196155825
0.315953921093568 3.08506372026283 13.4122339811778
0.315953921093568 2.68902872246422 13.4122339811778
0.315953921093568 0.182448412759119 11.3119575381514
0.315953921093568 0.182448412759119 10.0248613900896
0.883562007529298 0.182448412759119 10.0248613900896
3.21227623352689 0.651993871439759 10.0248613900896
2.6677692558933 1.6774718913666 9.82291674706607
2.33735719478437 1.5935087751018 10.6450302467566
2.33735719478437 1.5935087751018 11.8960409849889
3.40895101293117 1.5935087751018 10.599210373583
3.54734750224163 0.0375023639556638 12.0550734242512
4.37137036139813 0.0375023639556638 12.2124318855284
4.52207822867368 0.0375023639556638 11.5940261931865
3.22471996879893 0.0375023639556638 12.2666190832532
2.84231020431529 0.0375023639556638 11.2295912194018
2.52480287856708 0.0375023639556638 11.10174022688
2.52480287856708 0.713971237982551 11.10174022688
0.535160631569743 0.713971237982551 10.714718581277
0.354670449525177 0.713971237982551 8.83513598702955
0.945865042359888 0.837889116864499 8.83513598702955
1.22064956437137 0.865713565714543 8.3563066827659
1.22064956437137 0.865713565714543 9.54392622211705
2.39641034217085 0.133124231174923 9.86022405307898
2.70348026047732 0.133124231174923 9.14875277956961
2.48952559869235 0.325643643431073 10.300419357234
2.48952559869235 0.325643643431073 8.44112013882002
0.0700788132084726 0.325643643431073 10.6589246092859
0.0700788132084726 1.16223923363821 11.8270287012367
0.392944590102181 1.16223923363821 11.5425545043994
0.392944590102181 2.01457825967157 12.821145318954
0.561744520466587 0.983150394159146 13.5392082320969
0.561744520466587 0.983150394159146 14.2560813674027
0.0445656700873592 1.86205194817126 11.6318623462828
0.0445656700873592 0.780042232682093 11.6318623462828
0.931325244079468 1.38480822089191 12.3458663214768
2.49166861238445 1.38480822089191 12.4460088070899
0.364517139190814 1.65737423817646 15.0306767889445
0.72368304792448 2.74426162649442 15.3243907150121
0.72368304792448 3.26455815562329 14.318649538552
0.72368304792448 2.14796141271997 11.4061749885701
3.16900388408194 1.04551742756762 10.8942591637832
3.16900388408194 0.541107719700549 11.7024065886307
3.16900388408194 0.541107719700549 11.5371035862278
2.55792144513501 0.723985647802124 12.0748456048281
1.13481762188914 2.17343126407691 12.4612988382914
1.13481762188914 0.949998969540924 9.7003046977881
0.575610892375016 1.41546223720331 8.1388706492631
1.98553425258116 0.793611923551464 6.22630717227768
3.09635912931727 0.793611923551464 4.08251463056973
4.15579204815216 1.4583251776173 1.69714750088598
3.22386667819644 0.531881167886788 1.69714750088598
3.22386667819644 0.531881167886788 2.5455470282004
4.37446781786511 0.560728756238009 3.35846158833354
3.2002289010133 0.232345023800317 3.68700525803118
4.62895402289474 0.232345023800317 3.02223425514992
3.96937075320734 0.015448373744982 3.02223425514992
3.26953202112448 0.015448373744982 2.84201818680935
2.5171577999456 0.015448373744982 2.84201818680935
3.73839577840769 0.174868663531114 4.30053911128574
3.52211818346228 0.174868663531114 3.97259965194844
3.52211818346228 0.174868663531114 3.68739219539132
3.71872589515929 0.174868663531114 3.81396718146918
3.71872589515929 0.174868663531114 2.27043299446701
2.88832434678679 0.174868663531114 0.927619911846012
1.89243315631463 1.76320738575408 1.21814398384594
1.89243315631463 1.92796022499178 0.141008332044553
2.32716853407549 0.996932643254272 0.141008332044553
0.184625612818928 0.996932643254272 0.123315403668657
0.184625612818928 2.77282274706226 0.123315403668657
0.184625612818928 1.95876607482226 0.123315403668657
0.184625612818928 4.53124931279688 0.263424795790996
0.425004360189955 4.2584895541924 0.263424795790996
0.425004360189955 3.2657819657158 0.263424795790996
0.624454901658178 1.37996918244417 0.426792464418604
0.72762233866719 1.51974314383286 0.426792464418604
0.161171578412066 1.51974314383286 0.426792464418604
0.161171578412066 0.684132518642907 1.54655131569439
0.161171578412066 0.684132518642907 2.90488755955932
0.798707824610578 0.559950930285414 1.7844889648854
2.58998313006532 0.267459052479354 2.59512130062353
3.8674812779836 0.267459052479354 1.91570839932391
3.8674812779836 0.267459052479354 1.24988236073742
4.29233099449685 0.267459052479354 0.0745101905777112
2.28256505362602 0.267459052479354 0.0745101905777112
4.2893383086996 0.267459052479354 1.51515720758432
4.43375008473547 0.267459052479354 1.01625408535179
2.80344908129676 1.08255477043573 5.5525628631382
1.31036210180653 1.08255477043573 5.35550781680859
0.0911558094237115 3.59538418586794 4.747352410834
0.0911558094237115 2.66950819685563 4.747352410834
0.282415703052973 2.01331634560721 2.1178771462875
0.282415703052973 0.219976968590559 2.76552661171923
0.176356071224257 0.932991617121143 2.53945953143916
0.176356071224257 0.438161332571547 1.87146118128644
0.187116633198317 0.438161332571547 2.62923474234022
0.782265740537453 0.0377256243185345 0.318963911738657
0.782265740537453 0.0377256243185345 0.271406062287044
1.64503493703906 0.0377256243185345 0.183682609332144
1.64503493703906 0.0377256243185345 0.183682609332144
1.91659854853561 0.0377256243185345 0.183682609332144
1.91659854853561 0.0377256243185345 0.31179500102208
1.41748662847392 0.0377256243185345 0.31179500102208
0.0371887806322078 1.01277967834131 0.31179500102208
1.44659711189377 1.01277967834131 0.164812472661636
2.00353981199734 1.01277967834131 0.164812472661636
2.00353981199734 1.01277967834131 0.164812472661636
1.61861814801151 1.01277967834131 0.683484434080324
1.68160774941574 1.01277967834131 0.683484434080324
1.68160774941574 0.548197902215997 0.836702097792408
1.25649188567851 0.548197902215997 0.0355690479008406
1.25649188567851 2.360509753412 0.0355690479008406
1.10253787484007 2.360509753412 0.0355690479008406
0.0832912662662399 1.34720533963582 0.0355690479008406
0.0832912662662399 4.44332866414477 1.54736761407395
0.0832912662662399 4.13462646246538 2.52014730376171
0.0832912662662399 5.38975406051077 0.709554849529477
0.22547251360115 5.23309787320101 0.659572866141232
0.22547251360115 4.72276211885187 0.659572866141232
0.22547251360115 3.50708104176688 0.659572866141232
0.22547251360115 4.32924325860454 0.268047632814913
0.22547251360115 6.73358283770266 0.268047632814913
0.22547251360115 6.73358283770266 0.914014086082966
0.029492661368535 7.88898024001937 1.39396722107712
0.029492661368535 9.59036056802828 0.51022458748831
0.029492661368535 8.55322551555506 0.51022458748831
0.029492661368535 9.13248680582225 0.51022458748831
0.029492661368535 7.22947472132794 0.51022458748831
0.029492661368535 5.88138167729855 0.315471571808541
0.029492661368535 6.20932042951159 0.829109578541641
0.029492661368535 5.75531816003271 0.829109578541641
0.029492661368535 3.4155824182057 0.336648542895048
0.029492661368535 1.66967762195947 0.859770716977125
0.029492661368535 1.55855638246412 0.859770716977125
0.029492661368535 1.55855638246412 0.859770716977125
0.029492661368535 1.55855638246412 0.859770716977125
0.029492661368535 2.60016961571894 1.38159334187283
0.230975237636835 2.32864386314893 2.79398908669461
0.60991078709892 2.32864386314893 0.777056210566477
0.457679512477642 2.32864386314893 0.777056210566477
0.457679512477642 2.32864386314893 0.777056210566477
0.457679512477642 2.32864386314893 0.996437098933018
0.0584494669691066 1.99061294686785 2.50960463785187
0.0584494669691066 1.99061294686785 1.33469272479501
0.0584494669691066 1.9657784630633 0.250199820190486
1.31806567022371 1.9657784630633 0.250199820190486
3.07937154855312 0.390766471856106 1.25744113235883
0.404004931030318 0.390766471856106 1.25744113235883
0.404004931030318 0.390766471856106 2.29678210776177
0.404004931030318 0.732295965545725 2.29678210776177
0.404004931030318 0.906460366673919 2.86960318255199
0.618598636717979 2.76646521465058 4.50100272347128
0.618598636717979 3.50586528041799 4.37348701193402
0.618598636717979 3.50586528041799 4.88058923068601
0.618598636717979 3.19728653620125 4.77564268103488
0.618598636717979 4.76469595412035 4.59191616114298
2.74183143594462 2.8453290031926 3.99329094687654
3.26056163769201 4.5765025646624 5.52326857022974
3.79789429490341 2.21904008174788 3.16573285380179
3.79789429490341 0.94280429513307 3.56356496783826
3.84745365644088 4.72525460681252 3.56356496783826
2.81379897435317 5.01918675077433 3.56356496783826
0.671812373409495 6.48785719239408 0.867434159429295
0.671812373409495 8.02227770405043 0.867434159429295
2.64202496493292 8.32186431560781 2.18480880480871
4.242125361148 7.93300233135544 4.43132255804635
3.10278331976423 6.82839413706727 3.77788012245392
1.61133635533825 4.89667732420881 2.98196757683485
2.4417267809704 5.74255427660456 0.32749116945549
1.51181006523584 6.65705323573993 0.582711172704264
1.47444903282716 7.4705881778007 0.582711172704264
2.28075031259145 6.7920079272561 0.582711172704264
3.52910395764262 7.59839136864232 0.351801501591454
3.52910395764262 5.9811731785629 0.351801501591454
3.38163177222288 5.27382475923979 1.14796686232884
3.38163177222288 4.46408878815672 1.14796686232884
3.31523837668351 4.29503348488183 1.27315232857791
2.52232701081344 4.36524291734491 0.0512267045967818
2.37526923952455 5.97325225082408 0.0512267045967818
0.313106672614528 5.31233068868979 0.0512267045967818
0.313106672614528 6.15140362726703 0.0512267045967818
0.313106672614528 3.47577560316429 1.42098638703813
0.313106672614528 4.08456560333141 0.0538112765349668
0.313106672614528 4.08456560333141 0.0538112765349668
0.313106672614528 4.08456560333141 0.0538112765349668
1.2118310317266 4.08456560333141 0.612318043923702
1.2118310317266 4.08456560333141 1.56383218872518
1.38850342555285 4.01941597056715 3.19279005008687
0.557015381056284 5.19524082089651 1.01745748692003
0.557015381056284 6.00814895755723 0.60261830885062
0.557015381056284 5.01568030162589 0.170594160909023
0.403568719761228 4.77289505668685 0.170594160909023
2.07839519533612 5.48635526505621 0.170594160909023
2.3207082674031 4.87022240823591 0.21441692552236
1.15017172247953 6.06730681535161 0.21441692552236
4.40924564756041 4.20327697533024 0.21441692552236
2.53070544653652 5.32273486248028 0.21441692552236
3.21177644009084 5.03027331639258 1.81895537530658
4.77815071079685 2.44201996021946 1.81895537530658
1.28692713832075 1.63129663783645 3.67661555958747
1.58387798780034 4.33660564760953 2.22960538986788
1.58387798780034 4.34950766993807 2.96881129929619
1.58387798780034 4.34950766993807 2.27679866406235
0.958859398832701 4.74766523636711 4.31540642309253
1.2560396654249 3.50797670466761 3.61061368946987
0.611327122646997 2.8251113542862 4.98865853462805
0.611327122646997 4.25571679989248 3.94560610878653
0.611327122646997 4.58209321529506 2.38349575794662
0.611327122646997 5.53577939824705 3.76910947263956
0.611327122646997 5.88030897809534 5.43373944689068
0.611327122646997 7.74808789858971 4.44498441359092
0.349789342784022 7.82284233097214 3.71466838061946
1.11888655346076 8.21557532618118 6.12390097804341
1.81874815560946 8.08379495742993 4.76589809184531
3.71270624223139 8.09577271280141 5.10368449800231
3.72257232903304 9.44784536788311 3.94852140934248
3.91661345512503 10.1490094895343 4.61850333248455
2.7325872853475 9.37141392214563 5.36641427752645
3.22226307765357 10.3126229311578 3.77335463519849
3.64243462536035 7.62636964849068 4.88891274737696
2.3676336356163 7.62636964849068 3.66978538801706
2.3676336356163 9.23420508369126 2.79895845841467
3.70079087654824 8.34126494235882 0.880132560298429
3.85763395357507 5.16356430464622 1.35186634767506
4.94139740644788 6.15220078461502 0.0877348264668005
7.27271986573204 5.19116675003268 0.0877348264668005
5.97700729291134 5.64607918657224 0.0877348264668005
4.75636561737309 5.56047927695491 0.0877348264668005
5.47796310873639 4.3210512863794 0.0877348264668005
4.73012919547254 7.03399322504127 0.0877348264668005
1.92528255872007 5.3001499369403 0.0877348264668005
1.14127903368409 4.64989499922338 1.15963699768277
2.84519821313591 4.30817668325855 0.465627979562521
3.05452132466429 4.30817668325855 0.465627979562521
4.21598083596194 4.47023860802598 0.465627979562521
4.42174332443729 5.40976142272598 0.465627979562521
3.95513460185857 2.0321282801453 0.465627979562521
2.93286136390612 1.67423927005861 0.465627979562521
4.28564175520236 2.32976360271706 0.44051380773702
5.85427580341911 1.61106675044766 0.44051380773702
2.93486456249542 2.78399218118763 0.44051380773702
2.93486456249542 2.43231217756138 0.44051380773702
3.31456725051369 1.10099565073066 1.14513017884044
1.16506078016875 1.10099565073066 1.14513017884044
1.16506078016875 1.83389112659599 0.745828477989575
1.16506078016875 1.28985100992931 0.745828477989575
1.16506078016875 1.28985100992931 0.745828477989575
0.298316440587234 2.45221825028602 0.745828477989575
1.01550946885545 1.37511261794053 0.745828477989575
1.4529519889978 0.925912182072322 0.745828477989575
1.01463087879319 1.13365641993141 0.745828477989575
1.01463087879319 1.13365641993141 1.36121203605409
1.01463087879319 1.13365641993141 3.13004210487238
0.88038333116942 1.13365641993141 1.38230916134595
1.51100670533223 1.36955381349515 1.38230916134595
0.809405513478342 1.36955381349515 1.55874911184454
1.26350097017716 1.36955381349515 2.06273986491242
0.439232366769385 0.0191729955726674 0.763528864883663
0.978032974681411 1.24547093496991 0.763528864883663
0.978032974681411 1.24547093496991 1.76215759619443
2.4836661895795 1.24547093496991 1.76215759619443
4.42005723875271 0.965399024470949 1.37664431971777
2.71645047935944 0.965399024470949 1.76848661743716
2.77266365896344 1.65116146718913 1.97234036800933
3.29339981107977 1.65116146718913 2.51310501490701
6.18477303801946 2.55115905351958 2.51310501490701
3.72540431257627 2.09016109266204 0.775626822247099
2.38873544014632 2.09016109266204 0.775626822247099
1.69695744257417 1.59058518265962 1.03875816919162
2.3555403602334 1.53654321456739 0.357803713609029
2.3555403602334 1.92785312500147 1.1490445815576
3.10863841109901 0.366119562100088 0.882868622715467
3.04108761852542 1.34981971896349 0.0977642531242069
2.11660819689376 0.474298149597574 0.333131636594644
2.90531870001028 0.474298149597574 0.333131636594644
2.14950148327537 0.474298149597574 0.333131636594644
3.57443923589097 0.474298149597574 0.907781568535323
3.72594553893026 0.474298149597574 0.261080279510524
5.24607686764321 0.146016972488206 0.261080279510524
5.62770408739582 0.146016972488206 0.261080279510524
6.75014333214595 0.146016972488206 1.45330788348524
6.44588712593477 0.146016972488206 1.45330788348524
7.09274480202009 0.146016972488206 1.51513945590542
4.65403957865393 0.146016972488206 0.815337130212603
6.20455253610041 1.37366447568983 1.13159955404547
4.36515639799815 0.787626127195142 1.02323454288516
3.50779978793311 0.787626127195142 1.02323454288516
3.86914609007653 0.847812708560603 1.02323454288516
2.10432880445282 2.33328576767287 1.22798088798362
2.10432880445282 2.37577548276112 2.62998684676393
2.10432880445282 2.99867287350492 5.01498934617395
2.3703832061692 2.99867287350492 3.65303204222959
1.74663631705496 3.66784396458087 3.62889055302192
1.74663631705496 2.04125986090163 2.06289706645771
1.74663631705496 2.04125986090163 0.903483543638207
0.921600751256253 1.79970792645012 1.41014661241174
2.10527571980975 0.643614811206172 1.42633353598186
2.10527571980975 0.643614811206172 1.44359723085768
2.71947231998805 0.593267792321381 1.44359723085768
2.31059648797148 0.987017087599347 1.44359723085768
2.00219778720507 1.05606386281272 1.72750593532222
2.00219778720507 0.648999735300215 1.72750593532222
3.05104067709313 2.49279001428735 1.56476945925222
6.34285022335249 2.79540769582178 1.56476945925222
6.99352752856568 2.49500706735717 1.56476945925222
8.05340182099341 0.191090214767111 2.90837070046594
7.30569452936921 0.191090214767111 0.623684722077438
7.68452674718536 0.191090214767111 0.623684722077438
7.30302997628909 0.191090214767111 0.923531152281235
7.30302997628909 0.191090214767111 0.923531152281235
7.51708696309232 1.73850068150301 0.923531152281235
10.2524236035495 1.73850068150301 0.923531152281235
10.9809589676886 1.73850068150301 1.94098425660131
10.066880294172 1.75216284453004 2.54382316739876
7.12188718511652 1.75216284453004 2.54838747845639
7.1910921532042 0.858882104967015 0.805965268544049
6.65936191195721 1.37175850360355 0.761996924275238
6.59145859854731 1.37175850360355 0.761996924275238
8.06206683600703 1.37175850360355 0.761996924275238
6.55873743182835 1.37175850360355 0.761996924275238
8.98691042546837 1.24870319326221 1.26365312353673
8.19102272768797 2.4404512911892 1.26365312353673
10.7783477552411 1.33887788282063 1.26365312353673
12.3688407082593 2.53641910691983 3.46497716156577
12.8591716973906 2.53641910691983 3.83510894803528
11.1854315411982 2.53641910691983 0.798377977019071
11.0381171514278 2.53641910691983 0.798377977019071
11.7314752593935 2.36651971434035 0.986808528037741
8.49661463176569 2.36651971434035 1.93904480943176
6.93768967069927 2.36651971434035 2.53392218391683
4.37161576532214 2.4446852117598 1.4927107059123
3.65415046971635 3.76779418211669 2.8310988614747
1.31359675178806 4.09459554892938 0.314089375229246
0.428009216605019 4.36317093980796 0.314089375229246
0.428009216605019 4.36319521543852 0.389502355044592
0.742797464564914 1.18724407353446 0.831769209040641
0.79518239214328 1.18724407353446 0.831769209040641
2.56881680251843 1.82560532684218 0.831769209040641
2.25477265010756 1.82560532684218 0.608263524718945
1.24033369188285 2.81283141630253 0.608263524718945
1.24033369188285 2.90942151345157 1.49393287495981
1.24033369188285 2.02035180358376 1.49393287495981
3.17870550437304 4.16779386658199 1.49393287495981
4.80400358375322 2.5047024501519 1.49393287495981
5.54496578712784 2.30603819530116 1.49393287495981
5.84149290890823 0.523708277347245 1.30693222499092
5.9206502714177 0.519576147841108 2.19116504489486
8.29438591168184 0.519576147841108 1.72369014526722
10.9115722048014 0.519576147841108 1.42392784771457
11.9183583929981 0.519576147841108 0.577935050078055
11.101971643659 0.582487869752076 0.366964434267535
12.2278522819675 1.53811042435996 0.366964434267535
13.3985556886003 1.53811042435996 0.00744540295481982
9.93225364552133 2.93814107683782 0.00744540295481982
13.214505276308 3.86493258214691 0.00744540295481982
13.7302825466987 4.9229852739844 0.00744540295481982
14.3026235721789 6.30650219666034 0.00744540295481982
15.3267325945457 4.45474123303313 0.00744540295481982
16.5685815772293 1.33004425562015 0.00744540295481982
17.8874054925408 1.33004425562015 0.00744540295481982
18.1353073648511 2.84790429680812 0.00744540295481982
17.9643037981658 2.01054534482687 0.00744540295481982
18.3687364716942 3.71907308512923 0.323263953204581
17.2230416867118 0.683035993530152 2.12491051681203
17.1307600331165 0.683035993530152 2.38690760551508
17.5286478674269 0.683035993530152 2.38690760551508
17.6459966367793 0.558829773278932 3.97537572510914
15.8110963610883 0.558829773278932 3.76217417916798
16.8106518079056 0.558829773278932 2.29887923910205
14.8407096357353 0.558829773278932 1.99143043107531
14.0638875479671 0.558829773278932 2.41006507103427
14.4040673755477 0.558829773278932 1.03696205692797
11.8658188833987 0.558829773278932 1.03696205692797
12.8981354747729 2.98192743159622 0.695874009880454
12.8823594485748 2.20103652602887 0.695874009880454
12.0354161964588 2.56265174144483 0.695874009880454
9.97497660158576 4.09250657976837 2.0949230404444
10.8781628806549 5.15417724701452 2.0949230404444
10.2140542208063 3.71069290946986 1.88181110203906
11.6360256453253 4.39523976978551 1.88181110203906
11.2565275785187 4.52901668127963 2.17373456719767
12.4288328544652 3.8768791725883 2.32683512553468
12.4190541371485 5.41961927492486 1.69952362081921
11.3682735812275 5.5879257233036 1.41274231923532
11.3682735812275 5.61908518318807 2.75137829458289
13.06583353578 6.66008875547987 0.626440593207587
10.2883448581338 6.37616234307934 1.80567554297164
9.181848512065 6.76610944068377 1.80567554297164
6.07156086961602 5.30410369693232 1.68141288813537
7.29725522605484 2.85452244989461 2.38993690169285
7.27959785881787 2.43615981969941 3.8820799689888
6.72219826174086 1.53425606320671 2.7069423541901
5.22064435899802 0.480736780989705 1.09592630586695
5.17138691239802 0.550733905553379 2.72914892869235
4.03100122294097 0.550733905553379 5.04720747633892
6.05909804507821 1.97374730139478 6.30314784665146
4.9095104050656 3.17861484893058 6.61934483707637
5.23627966376413 2.68599746062562 5.78657914580723
4.88383376322903 3.73213352833527 5.36729347166768
4.97861870396446 6.09236194134152 5.36729347166768
2.39175158051675 5.66267578813264 5.56466154335895
1.84568366424177 7.02804947316236 5.88961635064552
1.88732455361339 6.58502461412098 4.3790849536308
1.55264197527516 2.60335774274105 6.0988674805212
2.9116767373655 2.53342981279958 5.93487099717445
2.60764142155658 3.33425205928889 3.42919349998132
2.60764142155658 1.76458155908386 1.23948090771903
2.24652834916533 1.76458155908386 0.639111355057512
0.673353454746191 2.78766150262599 0.639111355057512
0.673353454746191 2.4309434518106 2.55905626356543
0.673353454746191 2.4309434518106 2.55905626356543
0.603952480725708 1.3617711100356 3.09148263942742
0.839126857101419 1.3617711100356 2.6263878240015
0.839126857101419 1.3617711100356 2.6263878240015
0.407962134797246 2.19163325122132 2.65852731757613
0.407962134797246 2.19163325122132 3.10369462452064
0.407962134797246 0.149752752158479 0.121699533469778
0.407962134797246 0.149752752158479 0.121699533469778
0.0724819533973887 0.149752752158479 0.630836093845651
0.0724819533973887 0.149752752158479 0.630836093845651
0.0724819533973887 0.149752752158479 0.630836093845651
0.0724819533973887 0.88474922809307 0.630836093845651
0.0724819533973887 3.19685791964299 0.630836093845651
0.0724819533973887 3.13991564128279 0.0205905240117599
0.0724819533973887 3.13991564128279 0.0205905240117599
0.0724819533973887 2.22655015999973 0.0205905240117599
0.0724819533973887 3.07030892696803 0.0205905240117599
0.0724819533973887 3.20880064471502 0.0205905240117599
0.0724819533973887 2.78087440402492 0.431723487802342
0.0724819533973887 2.22486356161612 0.160383570478267
0.0724819533973887 2.57934973621092 0.160383570478267
0.0724819533973887 3.93216136223389 0.2996919892015
0.331874595852784 4.3105464317906 0.613514908522695
1.31917888396695 5.27660835525987 0.0650077957818983
1.60757852636257 4.14335299168294 0.394204459312875
0.571951685923381 3.92390210636899 0.575254606663662
0.521234559938619 3.92390210636899 0.8154947628732
0.521234559938619 3.92390210636899 0.8154947628732
2.21340470948892 3.98811947392935 1.55618734771553
1.72943559438296 3.91370067636589 2.79682635270442
1.72943559438296 2.89203646992055 3.62179179722548
1.72943559438296 1.7570153124364 5.37687077561954
1.72943559438296 4.45320461821584 7.67970592476034
1.72943559438296 3.96660752585042 10.5728860684402
1.72943559438296 6.38729217491439 10.5728860684402
1.72943559438296 5.90151955821534 10.439149551432
2.30323932868274 4.52883218947476 8.44082157027333
0.309875088673345 3.39397696153371 7.02795409137342
0.23993210952809 2.97485156414085 7.47925749717727
0.23993210952809 2.97485156414085 5.41590100503954
0.23993210952809 3.91268789312671 5.41590100503954
0.428927693860054 4.35355492999424 1.75250602125568
0.428927693860054 5.05047182089368 0.969190164882781
0.428927693860054 4.96573843455981 0.969190164882781
0.485350411731122 6.0267665021147 1.873806173312
0.974680544652103 6.24563361782185 1.873806173312
0.974680544652103 6.83099821219609 1.4696850274083
0.128778536572398 8.95318098647236 1.4696850274083
0.128778536572398 8.86484244015452 1.62579017327762
0.128778536572398 7.68424401523443 1.62579017327762
0.128778536572398 9.10144458653526 1.62579017327762
0.128778536572398 9.10144458653526 0.756882279654115
0.128778536572398 8.6468370019971 0.756882279654115
0.128778536572398 8.58802019282453 0.756882279654115
0.128778536572398 8.94962063628756 0.756882279654115
2.06095647494327 10.7193492639582 0.756882279654115
2.06095647494327 11.8620468268775 0.0730677356106799
2.04351307367547 12.0818565089537 1.37907020543416
1.93530981200067 13.9498121724374 2.72947462234134
1.93530981200067 13.5969205749549 1.9283009537962
1.93530981200067 11.8027849157385 1.9283009537962
1.45713389928525 12.9298381120152 2.73156694902737
1.8773392063447 13.4672475517998 0.698979562458324
1.8773392063447 13.1383656422606 1.37294164630662
1.99528065189323 13.1383656422606 1.37294164630662
0.920783442606547 14.4523093128506 1.34482247558902
0.920783442606547 13.1093098205955 2.41612723706979
0.920783442606547 13.2285407982175 2.11296295689161
2.26404973792968 13.2285407982175 2.45341783103323
2.6455477623603 13.3059225199051 1.47773405117527
2.0723660380278 12.3445971482216 0.909808616183255
5.1375167007796 13.2009989777245 0.909808616183255
5.73014921341184 13.7657790337466 1.13973081678782
6.36604131030463 13.552477321348 0.868864179794081
5.51465537987281 16.1114619415024 0.868864179794081
6.40474841393969 17.2617646457508 0.750795592478159
5.99161962973721 16.0637697705391 0.0455935462419411
5.67007388912606 16.6119019405504 0.496847432205265
6.64821673351907 15.3081237370899 2.64637390571448
8.10817761523917 15.4739784122006 3.1309724743916
7.02103726992346 13.4489054911054 3.39164546109675
7.02103726992346 13.147086450805 4.43844082230277
6.02204047835466 13.1037142160138 3.02838094222773
7.52698319528042 13.1037142160138 3.2988262517605
8.49557097367328 14.2200035391447 3.41304117314843
5.49601047843734 15.9399254999304 0.718506637015266
6.16689195537213 15.5321589165346 0.80967212217808
7.50389200969754 16.0985393759652 0.80967212217808
6.35958482801364 18.4625607319657 3.24998218893917
7.78795539211301 18.5636778722196 2.10872254270498
5.93273669895621 17.3778495714521 0.347940788395583
5.55913928600487 18.0201148864406 0.347940788395583
6.16701857988406 18.3615460294029 0.347940788395583
6.9370690805362 20.0399558023286 0.347940788395583
6.53798102874757 20.9358397149116 0.347940788395583
7.42199813924954 18.1948839657672 0.347940788395583
6.86071170253126 17.7502213640738 0.347940788395583
4.0343352497883 16.9137943539205 2.86143409186927
2.69268268447013 16.7803013641564 2.68792794394237
3.56325372319642 17.6779482842627 2.68792794394237
3.97511634813426 18.1160543004111 1.18345359093837
3.97511634813426 17.6705118544968 0.503397116324606
3.64095665911094 17.4460898430331 0.503397116324606
3.64095665911094 17.7514768626756 0.399493572363876
1.72848705735369 16.4734070555256 0.399493572363876
1.11983728808675 17.1683183073534 0.399493572363876
1.11983728808675 16.8190598451505 0.653454139062746
1.11983728808675 18.3101841570035 0.653454139062746
1.30755203258118 18.3367503368557 0.653454139062746
1.30755203258118 16.9182181460248 0.653454139062746
1.30755203258118 15.773501628946 0.653454139062746
1.97143764494543 20.0224353254053 0.653454139062746
1.28042404668525 20.1605752959671 0.653454139062746
2.05706212377069 18.8677412792646 0.653454139062746
1.75560480762742 20.8999309148401 0.653454139062746
1.75560480762742 20.4540425028971 0.653454139062746
2.94789260439845 16.9362565608038 0.653454139062746
5.52637314799656 16.9362565608038 0.653454139062746
6.59774081080999 17.7535969286675 0.653454139062746
5.73078819753366 15.1368234675101 0.653454139062746
5.73078819753366 17.280931205987 0.653454139062746
4.13153936784953 17.280931205987 0.653454139062746
3.07650761147007 16.0519899532396 0.901096434597378
5.16729352655772 16.6771058384217 0.901096434597378
6.07102190445969 16.2659708167712 2.29569949105626
5.59810175446996 15.1438397680369 2.29569949105626
7.59850839594284 14.7349783965364 2.29569949105626
7.62217191143044 15.5766625728708 1.3458296208886
6.85059025028134 17.6999121680347 1.47740322111503
9.52330463567544 20.0830352653661 0.580205710349379
9.55453353370424 20.8643411651091 0.580205710349379
11.0330949366467 22.7433367295967 0.580205710349379
11.0330949366467 22.9996645946411 0.580205710349379
10.6986713125868 21.1232905781874 0.580205710349379
9.46368998920347 19.4048552899665 2.02749429789521
8.99006837892106 19.3910478268292 2.02749429789521
9.09895353329362 20.4496722287828 0.370341055542158
7.81238631993841 20.9274028691428 0.608517159797051
8.28425140986051 21.7850234256965 1.96708514035156
8.65212614860058 22.4488823848389 3.95540173098989
9.85432782770584 23.8257665945836 3.65019905136579
11.2123084005172 23.8257665945836 3.46434266997599
9.93289765546264 24.3365726085176 1.6028611736605
11.956796176467 25.8593521444974 1.98012197350227
12.6174063078603 25.2175822890406 2.63883566139027
10.9705809057898 25.2175822890406 2.19369873798656
10.0316536449167 24.9197646342435 2.19369873798656
10.2652440678536 24.6076592021367 2.43053640904939
10.2652440678536 24.391945206807 6.09442224386229
9.72360218074853 23.3354852174418 7.24190689841298
10.0045600221473 25.7854770225597 8.20612705470608
9.22080703043044 26.1904269068092 7.40725959554887
10.6111377394173 28.1873920981666 7.51691827384632
10.7261665112464 27.997395992803 7.52278919299162
10.9006280671211 29.3818575836655 6.81877259137522
10.8903503332681 28.7916457586271 8.17703694222777
10.5454186909512 27.699243568912 6.83612840294637
9.13147136321429 26.078818153566 7.9569743761643
9.38693829723334 25.1171887766738 7.6720382167363
8.14986079902588 25.8496525707685 9.70794460365242
7.70048026301904 26.7213496389462 9.23945851501989
8.23097149557222 24.5122278037185 10.8334897890594
8.68348790740646 27.552615039488 9.89706033706199
7.67425283867717 25.7278155817202 8.10922612591361
7.04520333467858 28.8945939625372 6.79987813897995
8.77736449313164 29.3659161714401 6.15471185122478
10.0734923882062 30.2783763459833 5.83992234203005
9.95893176818377 31.812604945695 4.81816711619361
7.92453704913182 31.812604945695 6.85585591938835
5.82203877962802 33.305209517907 7.79407373146628
6.48061490320771 30.0687238966899 7.36939517062556
4.17911733900804 31.0741804770683 5.94083238970994
5.960176470534 28.8258416952949 6.35134853133425
6.18085772690866 30.9265871363971 5.55698507989597
3.98256626782326 31.9195954292152 6.36554615000785
4.11201727132604 32.6016384522319 4.74795377593456
3.36139663888876 33.2236994651332 4.74795377593456
4.6398475822654 31.880625181116 6.72196769737083
3.57382044728078 32.2048209897475 4.98636424179289
3.60003215117561 31.1687193485431 5.3913461331732
3.60003215117561 30.916976632405 3.9416620140006
1.97793884304085 31.8187380410862 4.41466162711577
1.97793884304085 32.5251848890403 3.55000464455641
3.91077115427357 34.2787561884909 3.54872482227935
4.45765035748617 33.9287481183757 6.57096921830999
3.15022050254683 36.2461291718264 8.26054810352962
3.77821322430807 33.2811865616032 8.89413836031134
3.92388560664456 32.8903455639343 8.89413836031134
5.91804063349929 31.8009776325846 8.89413836031134
3.56902434390521 32.1019459214972 8.68728991311932
2.88913213213749 33.2982172065799 8.3091445549445
3.42108968683558 33.7206109534176 8.52664024626236
3.2834096138823 34.215063437406 6.12994185652897
3.0136845810547 34.6877230516821 7.1429499572933
3.99457456200969 35.5695522628706 7.73145922122414
6.50994732365924 34.075444355468 7.99840819026723
7.76651375053904 33.3546070771914 8.62114630112056
5.96572735084907 33.6090360498853 5.85965535193384
6.92476100530706 33.278246022324 4.1933335086977
4.69997210233793 32.4669239580421 4.18221549929109
4.20877300586554 32.3735687274752 4.11485725545364
3.6198580616742 31.2260274753232 4.58577247712805
3.6198580616742 32.9014440986575 3.56614483607566
3.15810977001635 30.8152346311311 3.38784054410101
3.37945108604296 31.8549578495823 2.8220021486721
1.93354708942148 30.4950578358565 0.673853519506441
2.56588519638545 31.096454270761 0.673853519506441
2.28305951862428 30.1863367508277 0.673853519506441
2.36073644835775 32.3511174842353 0.673853519506441
2.37233759171813 32.09948205121 0.673853519506441
3.52700273254131 30.5421340647023 0.867570413210926
3.52700273254131 31.7438962600636 2.40003193744493
2.95855107600701 29.9283235425192 1.55898984515768
2.14079613149788 28.9379569369639 1.55898984515768
2.35988857089618 26.2385339994574 1.55898984515768
2.97747027413842 27.6269809873249 0.0163446576042128
4.19304681773732 28.0683397382914 1.57208433363755
3.89395721163511 27.0560764489694 1.63574179307309
5.04524787219738 25.0738721556522 1.63574179307309
5.04524787219738 24.7649520996354 1.17143180408345
1.1537649457703 25.1634183750148 3.32666342299229
1.1537649457703 25.1634183750148 4.31358723325139
1.1537649457703 25.1990505895703 3.69677085624834
1.1537649457703 26.1978411494808 7.53907509712876
1.67375103048346 24.6870570115847 7.43054073493887
0.570575897847611 22.3648197824088 9.82176012461374
0.570575897847611 24.211307180757 9.82176012461374
0.570575897847611 23.5041670669404 11.0059880871135
0.570575897847611 24.1073093758906 10.2824982648456
0.557212405350683 24.1191390121728 11.1566771667451
1.93553982040889 25.0975352147812 10.8454332654074
1.93553982040889 23.6220199212226 9.51619967038204
4.40780159598389 21.0513393091571 9.10360989719066
4.24600688774218 19.9808368091395 7.90761011469527
3.32713337007492 22.987987452913 5.14508615961272
3.33458775686589 22.1483708674152 5.14508615961272
1.91712330203723 22.4617053867261 5.07262078050314
1.91712330203723 19.8987224303124 7.33084868946018
3.23025574565522 17.973519168148 7.02937047153817
3.28410512765421 20.0832209583621 6.3558708703125
1.80264385560744 19.1451687033928 3.69185357042243
1.45450910289745 18.1445759641881 3.82418209900608
0.179011965139726 17.50612353127 1.38272024989388
0.179011965139726 18.2760267560654 0.634561328262555
1.00717446684914 17.605866879503 1.90110530359671
1.22596427208023 17.0776975252615 1.90110530359671
2.55446716925021 19.1240681966399 1.48100440825998
3.26483467230795 21.193097187056 1.48100440825998
0.729188096104808 21.3077642416477 0.884910429238586
0.644288682082811 22.0944999677468 0.884910429238586
0.875960721261126 22.1359947954796 0.897347828866445
2.16884875153349 23.8084902787237 0.897347828866445
2.16884875153349 22.0421377843738 1.80217282745156
1.64771604427774 21.8639294865455 3.38418333121337
3.0966495445782 22.538134763929 1.96085517857494
2.80392872117167 25.2471959432803 2.94909007897425
2.42998979845235 27.4244783353097 2.00048887360328
1.39430280691821 27.4244783353097 0.0597838873536796
0.926700747458463 26.8545329496631 0.0597838873536796
0.230373285216284 25.7922491923432 0.0597838873536796
0.230373285216284 25.3986875794217 0.0597838873536796
0.230373285216284 25.5833112466663 0.0597838873536796
0.230373285216284 26.561968674114 0.0597838873536796
0.230373285216284 26.6396738305414 0.0597838873536796
0.116147690900109 26.2646486222738 0.955741719623645
0.116147690900109 25.4125193917422 0.955741719623645
0.116147690900109 26.9623915871918 0.955741719623645
0.301533845274309 26.8881919243043 0.955741719623645
0.301533845274309 28.0656415645865 0.955741719623645
0.301533845274309 31.399717790503 1.57427585445753
0.934056761577717 30.9949171076779 1.57427585445753
0.934056761577717 31.6633019217398 1.06668375946664
0.934056761577717 31.4422400869896 1.017267388214
0.934056761577717 31.4422400869896 0.986083443719747
0.934056761577717 32.6456594538551 0.421033633567649
0.127579898876023 32.1965521905087 0.756339300725599
2.4113684912507 33.8121055193702 0.756339300725599
1.69359231639346 33.2860211752394 0.756339300725599
0.125734890852893 32.7996445696759 0.554277996803493
0.125734890852893 33.1071731307912 1.13666627440029
0.143551856920684 33.0559856911667 0.77920935677764
0.143551856920684 33.7607287198723 0.77920935677764
0.968067700062372 30.6831721676519 0.77920935677764
1.3063645894449 32.1459113169601 0.557946998924734
1.02969751477864 32.9653154617131 0.101329386739494
1.02969751477864 34.6786526761909 0.101329386739494
1.02969751477864 33.354464149779 0.101329386739494
2.35247716948857 32.9392561200581 0.101329386739494
0.549229214093975 32.4659251651931 0.101329386739494
1.37838197646955 33.7958820702912 0.101329386739494
0.233780618397626 32.7998024825019 0.977415819745107
0.233780618397626 32.7314139089505 0.23767941108607
0.310958214892529 32.4826244757147 0.23767941108607
0.719907959938263 33.4715604132063 0.623859197712265
0.719907959938263 33.422952925963 0.623859197712265
0.615085959921609 35.4989319891336 0.149588965991668
0.457773835619813 38.2382049653426 0.149588965991668
0.457773835619813 37.4361179186292 0.22903307428901
0.457773835619813 37.395627103667 0.22903307428901
0.457773835619813 36.1462144921508 1.12568914838635
0.539537847295036 35.2644648544285 1.10627428791022
0.46891964386983 35.1305603292893 1.10627428791022
0.771338515028339 33.8350945624317 3.32194707721288
0.771338515028339 34.5861670358255 4.7591543377263
1.01409586872886 32.8107700364061 4.4992233638402
1.54655040253295 32.3632565723096 5.95032029002694
1.54655040253295 29.5460039829117 5.46051369057544
0.432089343386709 30.381783223474 6.5434049066517
0.432089343386709 29.661488300219 5.78491979782217
0.432089343386709 29.0097447110049 7.17341136004751
2.15059605874047 29.954573211636 7.17341136004751
4.55023981441976 30.8456655594103 7.98791914383169
5.56880484994648 32.51283679503 7.47712055548525
7.96580163446873 31.7766085586445 6.03260998223994
7.96580163446873 32.0889424932605 7.31259312406452
8.18730446297154 31.3398668002669 6.44883361685313
7.67163609797219 32.0349324998507 9.46739041109613
8.33279280226364 30.47433394207 10.0482109311212
9.63030944285945 29.2921587888862 11.4993631219862
9.63030944285945 29.0396323788061 10.7444637284441
9.63030944285945 27.0688699057841 11.4341640078602
9.83017081379985 22.5010621674977 9.94889331260682
11.8787431987125 21.8264912537032 11.9052652971263
9.79333437437332 23.5424143625019 11.44995041677
10.9902372360013 23.7898863690061 11.9317099582143
12.4764249367888 22.494256756055 11.5923033015486
12.4764249367888 22.9362958765021 11.2799169750282
12.5886600354292 20.3595941177529 9.6354800188905
13.8567999672084 18.5628011685194 10.6634215822728
11.8831873030398 18.5312295699863 12.8867211632772
12.0163545266603 16.5668416015142 8.45056321477455
12.1624096005492 17.0028096067741 6.40878243140591
10.6982532745571 16.509374198309 6.14999313406157
11.2741403059961 15.0837725854785 4.84862113377059
10.224895868605 16.2613762735415 4.41779054823241
11.4393670650712 16.9113529022836 4.41779054823241
10.9949227044677 16.0563605764098 4.41779054823241
10.3574981112048 13.6843734035546 7.60682135026983
8.74908704712854 13.3008239865535 8.51519352871346
8.23713833697153 11.9438136053678 6.70317987233376
10.264115289065 9.89427318158307 6.67418018856256
11.1471014291795 10.4006769376385 7.72667071877915
11.8306892658778 8.59419789672648 9.98044849809371
12.2261661760039 7.7445875326749 10.7074408438451
13.1292311740855 6.21732502780344 10.5429752524228
12.0184183162934 8.2475954291971 11.143233184045
14.2138803381294 7.31162525835356 10.3865430018
12.2555761396316 5.98234510631142 7.94118838566255
11.2981677301004 5.15437433408649 5.82650938949423
12.1022607919423 5.34008396244916 4.51371513526304
13.4540473821864 5.6582262307897 3.97416648937431
14.7459592350698 5.6582262307897 4.11536213106439
14.3333490157664 3.96831511281551 4.11536213106439
12.7495202862973 3.59512425004181 5.13442325179777
13.3500376991928 2.68206793702674 3.17966940902893
13.4820301556727 1.58412082412385 1.92889305315339
15.5516414961561 2.76953740323177 2.17597449979849
15.3870341261089 3.66417481852915 2.15536797799685
17.0665811266933 4.89550847681438 2.31560549980559
15.504247842077 5.25041225572859 3.56391403722717
15.6470073208699 3.1318279076575 2.17631181521576
17.1259194600063 1.3999857177284 3.81443513878708
17.6580029153831 2.56174084735212 3.82934005933989
18.2626131471882 1.76471980075435 2.88426691045425
20.1130616803197 1.05038549269139 4.45306603572969
24.2522588643093 1.05038549269139 4.70713550519695
22.9107681397659 1.05038549269139 4.8277256388946
19.3722330877417 1.4671618188752 4.8277256388946
18.2445067196056 1.4671618188752 5.59740911455776
16.086576377958 3.21345090271137 7.18727510851602
18.457967355769 2.79881703610966 7.95226678177735
18.0382078947269 2.78603944035963 8.85203224257992
16.5188222401659 3.24067178372028 9.03781883770527
16.3682628754747 4.08527807041083 8.06938964533297
15.0683348908499 4.46892544804432 8.25153312321648
15.0192632942803 4.46892544804432 7.86854017478471
15.5299838201699 3.83671146275463 8.00192094481319
15.4134658844901 3.98898032019062 6.52367589330317
14.8957212625475 2.85220096296017 6.68721494861934
16.6806559868653 2.66838716499006 5.94965004449271
16.9079545899781 2.66838716499006 4.92372509368746
17.0669765377488 5.08763012016393 4.79690980870282
14.9911349599425 4.55405831529368 5.62819291366828
14.2133533278038 5.95618808018126 6.42722998104458
15.9329861281778 5.36778012240969 8.85237794281656
16.9047317278469 5.36778012240969 7.26160202026602
18.6161162518058 6.34034763660407 7.66214670324272
19.2829695527921 6.89139763416422 9.79167008490963
18.6727603925069 11.6464632532675 8.26993645434946
17.1834674551489 13.0899278057886 9.60487723345408
17.3476336406987 13.9052491221943 8.74178937204233
16.7575634429917 12.7386092189283 8.43594287404895
15.3498520216615 14.1724871008377 7.38469829375309
13.5490177490257 13.1363069601797 10.089886880443
14.6326165320946 12.9678582012658 11.5600701632283
14.6326165320946 12.5463188829421 9.06114859913412
11.8173365422685 12.8849624886113 11.1329290713542
14.1739527228374 12.1715904553568 13.4278301515729
12.8524906192999 10.8810353516369 14.6638372875974
14.5355866822295 10.0856072335995 14.774983787042
17.0131418056595 12.1780895755536 16.7154171890709
17.2097078460608 12.1780895755536 13.7518942070753
17.3073220109549 13.174873185664 12.3369865504852
18.8904512420263 13.7649045874316 13.1587947894038
20.4780992058098 11.6382856826708 14.2445422933718
19.5208507963014 11.7362761467532 14.7615606760964
21.5005569879403 12.1095842857695 14.7615606760964
22.911004315694 12.1724353910401 16.7287572083492
23.1660208912029 11.8735943036877 15.9557392563058
23.852484941611 11.8492415711904 16.131276982196
22.5179576304459 13.6388713997132 17.0514097986985
20.3318172544615 14.4173771518342 17.9285599457216
19.8302003254414 13.6188970021668 19.8069744127309
19.0120487441342 11.1404694606563 18.5747322503118
18.7931704052842 11.1273185531086 18.7039641655542
17.2792903085028 11.0714438877852 17.1271328589368
18.3023347929706 11.1258585015862 16.740435729633
16.6947946095631 8.99052233435106 17.8286628640166
16.2149232869241 10.8015112326152 21.5612956621119
15.7466526007606 10.7177707722628 22.3730350683661
14.3153113445438 11.0037839184741 22.3295984629155
12.4829269824324 9.57750783255997 21.800477278843
14.7933895744701 10.5946991795948 21.1853821502788
14.8305750215632 7.98302424279884 21.5882709648311
16.058217005188 7.67821630220843 18.3852541056418
13.6957426360008 8.46905694190323 19.8277761398682
14.6057826385769 8.08255289026882 17.1259763610233
12.6037407939248 8.50096320942564 18.010126049867
13.8859802703655 8.50096320942564 17.9598016727535
14.0647944118561 7.54110358061911 16.3416073774946
14.2591769081575 3.61943951638383 15.7184018045534
14.7549931497491 2.83142320059595 15.7793196938631
14.2342573945738 2.55214828430845 17.3885674871165
14.9003576468936 5.33919984280278 16.0366005920649
15.8471527942202 4.75453105262735 15.5471427812872
15.9077451752209 4.43537875487146 16.0575420276767
16.1119538851855 4.30312745547431 16.2145291247891
17.3583782375549 4.30312745547431 15.9244365214422
17.2212994735257 4.30312745547431 15.8748772840437
16.9455061870358 4.22701371560718 16.8158124219669
15.5674568221361 1.1566892846766 14.8187543055515
19.9797371073721 1.40587310620535 12.8365868728573
19.9958012181317 2.38827723367626 12.8063192685534
18.7581419474366 1.44503921760408 12.7152530388272
20.6792516265149 1.44503921760408 14.5289068418182
20.6792516265149 2.02654219276869 12.8875861027653
19.8541150275359 3.52689976987099 11.6483916628388
20.2055792042576 2.26842715194126 11.3280163934049
20.2055792042576 4.7282680084308 10.4676731899402
17.623898781837 5.69774309040806 9.08620566311097
19.1909376885218 2.82386187464411 10.0296141062264
19.2233796870601 2.66758605580585 9.38598544957984
17.8701829852916 0.995400765269157 9.12406637819128
16.4954639867837 0.806754581601025 7.5524111520709
14.4567180088451 1.56733207358888 4.61088973522112
15.4601226948238 1.49017625585514 5.29745472791138
16.5419614017546 2.81764151094141 4.21604132286872
18.3400386100221 3.25754844338887 2.37802783750722
18.3750215345587 3.16413985924527 0.332189825149609
18.8271504161867 2.63505140626414 0.332189825149609
17.498653065874 3.52456283837326 0.332189825149609
18.7401088334675 3.65367586212099 0.306394560390161
19.3257727216043 2.33531900220968 2.10675680872321
19.006206208753 2.11849804161468 0.00213420707981538
17.8965318863915 1.91875329826423 0.00213420707981538
18.9483904146105 1.44320452605429 0.00213420707981538
22.1288821300665 0.363426607815387 0.00213420707981538
22.2295398671179 0.160816661946242 0.00213420707981538
23.7049667060342 1.5756787504219 0.00213420707981538
20.9153511216334 1.5756787504219 0.00213420707981538
21.8324040070861 0.172343240933097 1.19556426758691
24.0129878005362 1.10249811282479 1.19556426758691
23.2279368792587 1.01825833841919 1.19556426758691
20.6070917028626 1.01825833841919 0.247806158693346
18.9639848408005 1.01825833841919 2.72349832334186
19.2320613945515 1.01825833841919 2.72349832334186
20.4582965956117 0.858916722496503 0.998741542843565
20.0927790413264 0.173022951272885 0.998741542843565
20.8354911923206 0.593975517769489 0.998741542843565
19.3009481815914 2.51866910511235 0.998741542843565
18.711334917639 2.7793255098646 0.543710961226352
20.2989784343277 0.0552362549303518 0.465177034008252
18.4002020039538 0.0552362549303518 0.465177034008252
18.4002020039538 0.0552362549303518 0.465177034008252
19.0158874521751 0.0552362549303518 0.465177034008252
17.0911738035053 0.0552362549303518 1.4868427604833
16.0180810441518 0.357357692386577 1.68497265247097
12.8644968883895 0.357357692386577 1.54832384633803
13.0498846757427 0.357357692386577 1.54832384633803
13.3763608020088 0.357357692386577 2.29481790725076
14.5024962069681 0.475172707688331 2.29481790725076
14.1886740124273 0.475172707688331 3.01100289702907
16.1521545243235 0.475172707688331 1.9790029912989
16.2975834275225 1.23351046835374 0.67096623002741
15.9358485790598 1.23351046835374 0.1849104255719
14.2236444145846 1.85236439268572 0.1849104255719
16.6709146861886 1.47017681469309 0.20700979606298
18.023684360525 0.477199008151405 0.20700979606298
19.3018511402533 0.477199008151405 0.20700979606298
19.9668365706583 0.477199008151405 0.20700979606298
19.8892498244091 0.477199008151405 0.427902357042732
19.8892498244091 1.10268758071175 2.60270280001349
21.3444299054178 0.167192657072881 1.32857403878586
17.8514486799057 0.167192657072881 1.32857403878586
16.7366208439842 0.167192657072881 0.970669693325758
15.7314482883691 0.964729057630315 0.970669693325758
17.8999663411839 0.14407424085494 0.917908224186077
17.7189264928736 0.14407424085494 0.917908224186077
18.2923826269077 0.14407424085494 1.09119636566426
23.0165518797215 0.507088938636263 1.94069689361536
24.5786770802248 0.507088938636263 1.94069689361536
25.6520168533166 0.507088938636263 1.94069689361536
26.5610322776989 0.507088938636263 1.357085925415
28.8378869872768 1.02456440001413 1.357085925415
29.9121592984202 1.02456440001413 1.9539374704783
28.6863486789476 1.7771937223463 1.81718853205947
27.8595852001736 0.928815658638175 2.03937339845856
26.9419327373226 2.30332171695738 2.03937339845856
26.797863665437 2.55252710722149 2.22429512649434
28.1312556257738 2.81452916204671 4.32910196957046
28.886430523272 3.53931347055844 3.7858847891456
27.87221696515 4.4186810089555 5.0915156703632
27.0690972070519 4.45985685471629 7.40988893911087
26.6677039003086 4.69953783537301 5.80238468979578
27.8594571783886 4.09467182873416 6.34770223214408
29.1818551039295 5.76279083120393 4.20970458382632
30.3743581294605 4.44804466339531 4.2383468735726
31.8071969622176 4.03182493099545 1.79654860352495
30.6407532697051 4.03182493099545 1.79654860352495
28.9083921901266 4.82741378902664 2.63498909625662
27.831853507688 4.37392282862182 4.17071728965353
30.0205000414645 4.73625413800768 1.43677989565769
29.5970724672062 7.05703644230366 1.43677989565769
30.4895508593435 6.80262850379509 2.54764812304414
30.7609681996165 4.64285184340951 2.96300704141871
30.2601451715768 6.07921938723812 2.92252813472484
29.9390435801502 6.53811182903324 2.19948705201805
31.3160972633243 5.23043138795152 2.19948705201805
29.8870552318192 5.21942721678583 1.46509467602518
31.1651097344292 4.31336877977032 1.25638317870415
31.339231545247 1.02925932833022 1.57191335471126
32.3973919540585 1.02925932833022 1.50612892468583
34.6369868390702 0.954549956060573 1.50612892468583
38.3483787187486 0.954549956060573 1.50612892468583
35.8483362740944 1.34395119716336 1.37052251415611
36.0385120326807 0.152638728857727 1.37052251415611
37.9589418498498 0.152638728857727 1.37052251415611
39.7104559661487 3.47563311844498 1.37052251415611
41.423446448126 3.50238630279903 1.40513797598635
42.3083127205459 2.765371284189 1.40513797598635
41.5861200956613 1.28089308384536 1.40513797598635
42.4456175625796 1.28089308384536 2.52099998028682
41.5016331709898 1.28089308384536 1.32269279458064
44.1407382212665 3.20581430015626 0.610030251989335
43.2379591616068 2.65894887077007 0.610030251989335
42.4271912225158 1.23793072975954 1.4232371252325
42.1076283937288 2.47380999331702 1.81240032487054
42.8410057666357 2.93618331417905 1.97038891597627
44.735373780502 1.44189700614674 0.72996385444143
41.6374703652015 1.44189700614674 0.72996385444143
40.6865253616267 2.93282844878726 0.72996385444143
40.0702340937578 2.42638974751652 1.25564025355875
39.8662992518104 2.1442786263075 1.25564025355875
40.0540804714961 0.863184614375547 1.25564025355875
38.981399130463 0.863184614375547 2.33595083791947
39.8451360492638 0.863184614375547 2.33595083791947
38.5939810969119 0.863184614375547 0.194007798239782
38.7074727801113 0.863184614375547 0.194007798239782
39.2081138595843 0.863184614375547 0.194007798239782
38.7247868622625 1.41532896030998 1.29251548255403
38.6655402030595 1.41532896030998 0.730271339359341
39.6726179786768 1.41532896030998 1.07135830612603
39.6541737308083 0.841101710419389 0.691934804033262
38.7904817161534 0.478221665196709 0.691934804033262
40.1223984761314 0.478221665196709 2.13331459798535
40.3946126573478 0.478221665196709 2.7905704950348
41.8908207891015 0.478221665196709 2.7905704950348
41.8815625912369 0.478221665196709 0.680902871624213
40.4391176822453 1.15411706919083 0.78032845601456
42.5571948493398 1.15411706919083 0.78032845601456
42.0557796813117 0.424180810962872 2.00212982121896
42.4133251095322 0.610297692281623 1.06140054658743
41.3796679997921 0.610297692281623 0.996911128588045
40.811858776776 1.03030732765495 1.94149283381003
40.304117155694 0.608303106528666 3.78347306213465
40.5651721850986 0.608303106528666 4.93309641965715
40.5985633249947 1.0992649008811 6.42173195684312
37.8281015289648 1.0992649008811 4.91731119453524
36.8721750122942 0.840792282690902 3.89041351806621
37.7179106952475 0.840792282690902 4.81477827195908
37.6002236719056 0.840792282690902 2.65005414477995
40.5594434923903 1.41357953353239 0.103135876190036
39.0048154602706 1.09177561427571 0.103135876190036
39.6198992543727 1.77320003640965 0.140244282590045
38.0970148603021 2.61992521514172 1.69383426789664
38.0970148603021 0.812486863349697 0.695658356775901
37.1056252853981 0.8111635807807 0.812021898637278
39.2964159754007 2.08183347826645 1.46884747360628
39.3616844472843 3.52646005904051 1.46884747360628
39.7616091399859 3.8464609369344 1.46884747360628
41.0213900269433 6.13486849453836 1.46884747360628
38.038002186725 4.21695482082241 1.46884747360628
40.4057456123886 3.80460099960923 2.04963088910099
44.4295366112268 3.24349421934237 2.7770430049203
40.989746714876 3.24349421934237 3.06014284744299
39.4706062303817 3.24349421934237 1.74995552910753
39.2534776857058 5.48755814979547 1.81941214211818
38.7278539248194 5.69334425024487 4.22000975867374
38.0091443307263 4.25418688634826 4.53876990362257
37.1400043469669 4.33525419359777 6.53371520704966
34.0819254442365 3.11472524037403 5.24038862716211
32.9859434481491 2.52670380504913 4.21142161493752
32.1835629596553 1.04412957843164 4.94454897964743
32.3596627570637 2.15358623874185 4.94454897964743
33.7819187480688 0.20003710855883 4.94454897964743
33.1930134547134 1.02475266567117 5.20329464736412
30.8500285892504 1.02475266567117 3.67462638574303
29.0004823782467 0.589052506954584 3.75022366434789
29.2583012100024 1.73112255390565 4.37701854430615
29.4998847036067 1.67304108552014 2.5945075394657
28.2937237942848 3.03896481993418 3.7021506877336
26.8031941086666 3.03896481993418 3.94198450402705
26.0559198852729 3.03896481993418 2.96202520252705
25.6039663360465 3.27686465133175 2.51352890532829
23.8446250708037 5.44035625114459 4.09800268917734
24.0885675701859 4.62024410183773 4.09800268917734
26.4113643080868 7.64282898197477 1.56449682721486
26.0839648605401 6.24210492858728 0.359032705078005
25.5845245742729 6.08768801517475 0.197113563377319
25.5845245742729 5.87434367771708 0.0258370102065945
22.4041782365913 5.73111087142383 0.153465826950625
21.9479306543123 7.55354128790682 0.279722336362826
22.5191065651688 7.3157779058146 1.48556020549814
20.6198832853321 9.54920710018637 2.18098202194422
20.8550893189192 11.05474405118 2.22035616436
22.5898524766136 11.05474405118 2.22035616436
23.4672159176074 10.1759689445311 1.69780913447919
21.0440111023543 11.5819634056883 2.4112996723723
19.9462267306529 9.70464083379902 3.77409467456601
20.8241000855621 7.6328925107988 2.88079900228895
21.4011629537702 8.11690381665964 0.264273712468981
21.4011629537702 7.22125224856151 0.752493673282774
23.030909821001 8.48962156330688 0.570308211365983
21.2193229178231 8.84946013612678 0.570308211365983
20.6800931483657 7.05432593106609 0.570308211365983
20.7099959539299 7.44695232024872 0.570308211365983
20.8311727420028 6.95470521007299 0.353445492240841
20.4458036797834 8.41619276846234 0.353445492240841
19.4659911350225 9.00753453905594 0.353445492240841
18.8818630313913 9.28969238688454 0.353445492240841
19.1973687645262 11.6313462343819 0.353445492240841
19.1546607812662 11.3490936776249 0.353445492240841
16.6385125276543 10.2780363545017 0.0324498564146659
16.5412483465172 10.0373948265914 0.553498128932921
14.6237556851764 9.56678416760704 0.553498128932921
14.5301316433833 8.00992772016601 0.036931663071476
15.0594458509211 7.40810208634627 0.036931663071476
12.4179403855974 9.17515246674161 0.036931663071476
11.6013635954229 8.57469244825746 0.0912291033154378
10.2127772471167 8.61207452044023 0.0912291033154378
10.0907818775347 9.14615627210003 0.566401423245499
12.1773559724536 7.996313002626 0.566401423245499
11.5054287845009 8.88014671797863 0.954849577415096
10.2045052331825 7.02990253154038 0.954849577415096
10.139181813204 6.65894471027193 1.02690210977673
9.80537735049773 6.21122303498104 1.61482026803643
9.80537735049773 4.1360283435635 0.857630323439759
9.79234631227624 3.84293660855281 0.857630323439759
12.7665268076201 3.84293660855281 0.880103175673216
11.7846676082602 2.63949083524195 0.880103175673216
10.6974628694908 2.26632417762309 1.22085729079031
10.6974628694908 2.91460385112355 1.15454110171965
11.6633381981672 6.83934136672196 1.15454110171965
11.7303906990481 6.72411924812715 0.786208125484193
9.10330073971887 6.11664570884816 0.666048158524792
9.48067028129582 4.33020998564609 0.666048158524792
8.38249216332833 4.12843254150949 0.889181536079963
5.11779156313109 3.71021419188746 0.889181536079963
3.88378999668113 4.21012332415861 1.29701382288772
4.86929082160807 3.19000011161112 1.34687121308023
4.6989546057028 1.29842005329588 2.69226746791377
3.64168347751656 5.12042944406931 3.12927161353516
3.17880714219374 5.73724595240243 3.63425838130263
2.777754122966 5.66615602463097 1.53139000518564
2.18717004698257 5.99916744322224 2.34842884031002
2.18717004698257 5.47685923413543 2.34842884031002
2.40582370797852 8.62159840040739 2.19594115889635
2.02439913261764 8.59052958549757 3.1816938726488
0.191543084633122 8.07788383135241 3.1816938726488
0.191543084633122 10.127789020783 3.1816938726488
0.368017493204819 10.4904690568949 2.5061807913414
0.313261478853143 11.4020392539149 2.5061807913414
0.313261478853143 12.6136442793237 1.59085784241123
0.808003617410647 12.831949847521 1.59085784241123
0.808003617410647 12.831949847521 2.99388769032994
1.54703808689245 13.6520726297853 0.672145024301788
2.62757845617764 15.6546862195966 2.19995358223622
2.62757845617764 17.5870894923444 2.43862433744471
2.20024526347439 18.9630241197066 2.60477957652386
3.4773964672586 19.8958012127014 2.60477957652386
3.4773964672586 20.2529595987708 3.59571149547384
2.57791204977445 18.2114432935432 3.51460623542515
2.57791204977445 19.4676128718822 1.5256154149168
2.57791204977445 20.2645509400213 3.01947286075184
2.57791204977445 19.6502698001004 2.61520456324086
3.80060538581186 18.8533069952866 3.21285620112917
5.32554573477545 16.073043220569 4.01371456880997
4.86893921913457 16.5609523987543 3.2387894653517
4.44366325910845 16.7828282594121 1.34313247219281
6.60416348099502 17.725132081438 0.866609608478824
8.11176074368531 17.8123325052925 0.347577321528018
8.11176074368531 17.3409717924334 0.347577321528018
8.05461440886865 18.4648181165444 2.85119972198666
8.48451051862479 18.3506982398597 4.45430668218009
9.73653360556326 16.6236332701721 2.52966702762563
10.1962089606709 17.3760329095981 2.81685562040616
9.12640243311315 18.8509740761509 3.18777781690018
9.34077674270839 16.7232945878175 3.18777781690018
9.4368547508089 16.5197584926806 3.18777781690018
8.97339049667976 16.3991875909059 1.29061297095269
7.9749151636846 19.6385814307318 2.74914713219434
7.82874048402843 19.0933526932491 1.7805646695417
8.258309919529 17.1318587400414 1.7805646695417
8.23062464288162 16.32859146993 0.345187129981062
8.23276410989855 17.2789680122191 0.345187129981062
10.5394476914556 19.1428937167881 0.668168513338502
8.94050032713884 19.1428937167881 0.363904360833093
10.9077474399233 16.9380493535817 0.410768017946536
12.7055492958039 16.381933621618 1.66435629405627
10.7160253374288 17.1665028989191 1.66435629405627
10.0763708675244 17.6237031231039 3.97332978427379
8.61041515680752 17.7622846449719 4.34030391751738
8.33629469005489 18.6611378889632 3.98825353471657
7.76924372587893 19.9840936015401 4.7502824776182
7.2376701277837 22.6572210977149 5.07718775471895
7.52768391218114 23.0818050422141 5.66690713478858
7.83561199683516 22.831963049951 6.13506722296734
9.71542397455759 25.2283207103462 6.72150452081801
9.95005719790013 24.8624470858275 7.58129240461594
9.87140488500618 24.8624470858275 8.18045891335993
10.0664624290226 24.0230941547615 8.4973151757751
9.69715525079328 25.4858340339805 7.82649042997256
10.5816814278446 25.4858340339805 8.59102096916607
11.4168075714963 26.3173476989741 7.95291121511199
9.53007595949669 26.6023579992404 9.52189815797149
9.00041258489081 25.5932970644733 10.7202736083531
6.55201483502137 26.5621637793426 6.99730818173315
5.23307743370437 25.5899809326342 7.79409560179176
4.96724866490928 21.8521419494544 9.76115999076905
4.25892485748555 22.1242244870058 9.13411201800852
4.45459338447912 21.8934894608992 11.4278678011908
5.1565023703831 24.2513385090887 12.2181301885731
5.84126119326047 25.5442685878608 13.0094072104406
8.52179022248701 25.5442685878608 13.7464979001488
9.49782938542755 24.3833459206807 16.1197426464874
10.1379431953883 23.9537870799741 15.5047447381546
9.54234833549615 23.9426241484523 16.7967488054482
9.95834508915905 24.1226186940274 14.5593602243689
9.95834508915905 23.3394706468622 16.4261640753042
12.4893481427934 20.2728821573135 15.6135081031172
11.0217101988495 21.2885577415304 13.17786365048
8.47627621128969 21.077296065882 14.5353856095536
7.71426801387533 23.4592151927934 14.8843624925367
8.70809208517437 21.3901102990345 12.6156101920192
5.11086253201967 20.8783884030872 13.7648320293852
5.62720295069456 20.7331861140238 14.4710181485234
5.89687762813588 19.134129610896 16.3989745610714
4.62989241795963 19.8479106963742 13.4505160142893
4.97118309098829 22.1003475433403 15.1742544970124
3.9694079474761 20.3342205884971 12.2297845269952
3.89078351007856 19.0899317056073 10.0322865216818
2.20251751442994 18.3853924008936 10.7052730089447
3.64707578658891 14.5974809735624 11.1779141831923
1.73064626061807 16.4046206588055 11.5499345022289
0.424972845152727 16.4307122324224 11.4107264145596
0.405603691077006 14.7417643534735 13.4653463760544
1.80415889319364 12.884162313978 13.1856808387719
1.18793038683922 11.7238796586047 11.1684854026046
0.953343690856767 10.9616692915946 9.82320960699742
0.953343690856767 12.0620533905362 8.63665172665825
0.813844317271986 10.5937372071773 8.07538307487433
0.813844317271986 8.4763924381453 6.57541533164992
0.813844317271986 9.98618289054357 9.04298124682371
0.0772413136668231 8.96762642742335 6.92313620706438
0.0772413136668231 10.4112114734802 8.624918914084
0.0772413136668231 10.5723405328452 11.4077584222961
1.11542602783047 11.7495835490496 13.1493457781526
0.342423680105719 10.5165564482154 14.3130296866921
0.342423680105719 7.81738442463668 15.5915507303605
0.342423680105719 7.47176860426074 15.5094116949592
0.342423680105719 8.19942217648671 16.025106728253
0.342423680105719 9.29957154855741 16.3774205777148
0.774616603975805 9.29957154855741 16.8044832044376
2.81028971675175 8.3941080809694 14.766231992944
1.66748371243865 8.3941080809694 14.1870354162302
1.66748371243865 8.9701956097112 13.9823500625218
1.54768088565644 9.50259456339903 13.3460055883633
2.17546104890668 9.50259456339903 13.1414329094649
0.938305290011572 11.0270307384873 12.4534187569576
0.938305290011572 13.385308574332 12.5935457496633
0.938305290011572 12.5291676867697 10.1415740235273
1.12234831871168 12.8287023050962 8.1967816532263
1.12234831871168 12.0152181378931 8.29143943017532
0.558681570417716 11.6749429507083 9.98891921138378
0.558681570417716 13.7642666870839 12.4775187612512
0.558681570417716 13.0154526837332 13.3508362454968
0.558681570417716 11.3748659598396 10.297067001649
0.558681570417716 10.835878566588 10.6657898600137
0.713253244776696 11.9210399686658 9.57053147582719
1.5958181764213 12.6256750116218 8.33494295075653
0.454725947426048 13.6407950779042 7.86936067472327
0.454725947426048 10.3344114484768 5.29795868502741
0.477814151636528 11.9237399683452 3.71539434651449
0.477814151636528 11.9476739966565 3.61546435406635
0.477814151636528 10.5387146586913 3.5006303756283
0.477814151636528 10.7070891599354 4.87981729688655
0.023561388623975 10.9829737356246 4.64173109919244
1.32004906362555 13.2314544122287 3.87353380989044
1.51811524965395 13.43627474707 4.36890814813875
1.79028351357193 14.5441009882215 4.36890814813875
1.06893057730119 13.2224405465465 2.37979067256041
1.06893057730119 14.645500321625 0.897724277506723
0.459679006039643 15.6699021030275 0.56086973396999
0.459679006039643 14.7879082868321 0.56086973396999
0.459679006039643 13.4785236995385 2.01662517115347
0.459679006039643 15.3575478124026 2.06822299608155
0.459679006039643 13.6777446579521 2.55466459314615
0.511370489558132 13.6777446579521 4.16510454017412
0.150834910611433 17.8499463230726 1.35802320676963
0.638174688836529 19.1774188860288 3.73935507826893
0.638174688836529 20.3577990771185 3.60544268411586
0.638174688836529 18.5243733721772 2.11719985541307
0.638174688836529 19.2839000841046 4.00742875128959
1.57547177440254 20.9717757107233 4.00742875128959
2.64541534471859 19.9113270516744 1.69619530136081
1.3415289103478 21.0935139387227 1.69619530136081
0.561270390008051 22.4334765659883 1.69619530136081
0.966136051220644 23.681614801395 1.69619530136081
0.402728281629662 24.2934324229919 1.41727658015178
0.402728281629662 23.2415481475361 1.41727658015178
0.402728281629662 21.8803417902402 1.41727658015178
0.402728281629662 21.4446230023512 1.41727658015178
0.402728281629662 21.7015622341777 2.05163497150744
0.402728281629662 22.5399121707576 1.13734113506999
0.402728281629662 20.391912083335 1.63973302840591
0.402728281629662 22.8317378096331 1.63973302840591
0.402728281629662 23.6075401400218 2.68462671687449
2.47276190794269 25.1351179512206 0.677307549757897
1.6993776905369 24.5760302615699 1.29362123155012
1.6993776905369 20.3060715017645 1.34904941822977
0.706418124749327 21.5715038868027 0.286461849758876
0.706418124749327 24.7016448856499 2.00718324779892
0.706418124749327 24.2934837513655 2.00718324779892
0.903379458164492 25.2789863939668 2.00718324779892
3.12027486843715 26.4495760302196 0.178123207227054
2.91816492826 26.3736531723794 0.178123207227054
2.29432067897315 26.5349688034125 0.178123207227054
1.38340283054006 28.0170651030092 0.178123207227054
0.746500149052703 27.7420804516309 0.178123207227054
0.756068408623563 28.9391935543752 0.187056363079896
1.55151265641043 30.1802088377819 0.542180008568255
1.03993848923747 31.6134715998067 0.542180008568255
1.65536296065521 34.7092913376615 0.542180008568255
1.74830072908539 35.9396806677955 1.43071074865652
1.74830072908539 36.8221591830417 1.82730737231002
1.74830072908539 37.4945180286839 3.69949292991591
1.74830072908539 39.1498647214264 2.69583746206761
1.74830072908539 36.5824525720186 2.64731298509108
1.50689856036052 38.1565804493363 2.91714424797484
1.65828629805977 37.8873570050462 2.92754690859965
0.634264574766172 39.6161196045807 2.29246590567219
0.634264574766172 37.9411020781651 2.00854076284843
0.634264574766172 38.8405513786753 0.931675953589894
0.563806077262719 38.1932262898726 0.634870702165081
0.563806077262719 38.7079149348611 0.634870702165081
0.563806077262719 40.4827868009159 1.01719092607512
0.563806077262719 41.3806298754361 1.01719092607512
0.277264079632063 40.4939747904909 1.04875134141885
0.277264079632063 42.3007359954022 1.04875134141885
0.277264079632063 42.6878381020304 0.89898321842306
0.614349011482306 44.6688063158655 0.289751607023563
0.614349011482306 45.5559795707617 0.289751607023563
1.54195136231911 42.1033496590104 0.289751607023563
0.356015423968033 43.5026391033192 0.289751607023563
0.497243730894628 43.8722006384155 0.289751607023563
0.114347764422896 43.8210989322587 0.421836763367247
0.114347764422896 42.3035903065396 0.421836763367247
0.114347764422896 46.032666463205 3.03970657559235
0.114347764422896 47.644418787243 3.35886869646963
1.25649508068556 47.2055570242258 2.49537319325336
1.25649508068556 47.0403474224287 0.186106550212549
1.02936592247569 47.9650199399363 0.655282788237644
0.30310923689772 46.2347722675119 0.655282788237644
1.28442256204835 45.9028641638065 0.655282788237644
2.6736107915342 46.0744673024687 0.636473902317796
2.12196370352842 45.5601351348424 0.727409931575235
2.6899308500512 44.8620770410902 0.727409931575235
3.15645700242048 45.422790073441 0.613536830924412
3.61492164808289 42.9653366530841 0.613536830924412
0.999961814049781 44.923676391351 0.402593251181688
0.999961814049781 44.7698399811084 0.402593251181688
1.24819049832205 43.9021688241235 0.142884258428719
0.09970384403807 45.8979631255998 2.88745652119407
0.116523351737397 46.4355832748784 5.51412005305996
0.116523351737397 45.4889215068964 6.06185774784955
1.74520875700437 45.8411818206502 7.77077403530458
1.74520875700437 43.3811345687866 7.74370192600466
2.78523508777061 40.5031987642766 5.9597182456086
1.79212951506816 39.3431324378914 4.88493614290183
2.57728953109602 40.0759777896098 5.57678119572308
4.58189048398988 41.9873934337551 5.32770900721795
4.14911231121037 40.3759293717744 4.68489809524146
3.40908953178038 42.0498174763271 4.13216878847506
2.44041855203695 40.6469123174802 3.11032638416476
0.946232655158492 41.6560983076931 2.68657982903497
3.16841438218469 41.5317370724038 2.94516540776424
3.55334232187937 42.228402321014 5.55546606833097
2.76724938011334 42.5964788771088 5.55546606833097
3.65330990985425 41.8173683451224 5.8289358870942
3.83843323748315 42.6608711490505 7.51517630371899
4.09653703408055 43.2620710086813 8.1570429872407
2.13291978117877 43.2056122351729 8.17928574535877
2.15967976965105 44.9391104877063 4.06623457296884
1.07248563127645 44.684578771542 5.30840881987189
2.36829408249028 46.9671692810721 5.30840881987189
2.36829408249028 46.3049073706222 5.76306124013837
1.37893825337619 45.0664462807464 6.03185386071243
1.37893825337619 45.0226258771792 5.61343787747383
1.69679956951401 47.2481985881411 6.26300945309801
0.188824393571146 46.715990944021 5.8223427800315
3.12045494410511 46.2780311119895 7.00774895610534
4.04679945356295 44.1794155981279 7.88290612988504
5.28053625242694 44.5418460462455 7.78139768256091
6.34369085672081 43.1397065271126 6.86643372013541
5.67227255463867 43.0117165120219 6.62883266427051
3.67327131666158 45.0183726756073 5.02203285332332
3.10872477074981 44.6793010766464 5.12948748416291
4.04208585211565 44.0755836292868 6.30431569167333
3.63836160812746 44.5737602412094 3.99289638356832
3.63836160812746 43.4865663810955 3.4705314565692
5.63332038831062 45.9440575358868 3.65652540657097
5.83038703333878 47.3075652620405 2.09701867406687
5.07602518599399 48.3864743472438 2.01051730355868
5.82413238631638 47.0085505803819 2.32992146851404
4.61532259177281 48.6509257217031 3.60504992867517
6.27451901204434 48.6718368867356 3.01714443320516
7.2907994779472 51.2064324585794 2.4127853834537
8.21722944121326 50.774735382553 2.4127853834537
7.37286585023393 53.3136410940956 3.12129754365255
5.91760809570017 52.4112449597864 4.17218137745547
2.39580956887794 51.7826369317007 3.29266775937936
2.72055018728441 54.4980816334377 3.29037103385817
2.25813013283087 55.7816417149171 3.29037103385817
1.99841594663982 55.2336077504982 3.38885005088175
1.99841594663982 53.2128764602229 3.38885005088175
2.41788054669807 53.1698319022853 1.24928345758476
3.52940556717287 53.0443567788785 1.18513449031041
3.52940556717287 54.0985046729123 1.83122585807777
3.09270633931423 53.66972529005 1.41108448342621
1.65597450743275 52.7992492016957 2.81426647428523
1.8500379579364 53.8799826843056 1.53384480905474
1.24288334780889 53.3983184109747 0.686777089430498
0.622114885347385 57.4757797617095 0.686777089430498
0.622114885347385 60.1003895668552 0.194776051197503
0.622114885347385 59.5712417393742 0.194776051197503
0.622114885347385 59.1377901548341 0.194776051197503
0.622114885347385 57.1919032943343 0.194776051197503
0.622114885347385 55.6189036990333 1.01637709646667
0.612694284004197 53.6943005658359 1.61771808560404
0.612694284004197 52.5648896992309 0.314472851926809
1.63822394839201 52.678313307404 0.314472851926809
1.32461265790189 51.916649890924 0.314472851926809
1.32461265790189 52.3584828617122 0.992123219549694
1.32461265790189 51.6032712769697 0.992123219549694
1.32461265790189 52.7174755456792 0.992123219549694
1.6943608224905 53.0983656482398 0.992123219549694
0.529743956305206 52.8381220293602 0.585981506039831
0.529743956305206 54.9563433296266 0.585981506039831
0.529743956305206 54.0975499353222 0.496565341911922
1.02951883075591 51.9368324014471 0.496565341911922
1.02951883075591 52.044854813901 2.69782710753914
1.02951883075591 52.1092694450251 2.69782710753914
1.02951883075591 53.8034299429511 1.02234896670259
1.97263360619882 56.1584336874848 1.02234896670259
1.20126591128128 56.2230778787268 1.02234896670259
1.20126591128128 57.5877728869422 1.02234896670259
1.4394922758265 57.5877728869422 1.02234896670259
1.4394922758265 57.7140065825415 1.02234896670259
0.960279415752038 55.6547193103566 1.02234896670259
0.69034310990052 54.515864700755 1.42014041239589
0.0207671817921978 54.3640042027916 1.08844595561102
0.0207671817921978 55.2620646646601 1.08844595561102
0.0207671817921978 56.4956854253652 1.08844595561102
0.0207671817921978 56.9700420046108 1.55933964621082
0.0207671817921978 58.1821134830498 4.33210427570416
0.285457199088431 60.0399629547756 3.15651818450023
0.285457199088431 59.6337221160543 3.15651818450023
0.67543409186742 60.9398915852522 3.77372573714061
2.19457873780104 62.9136849556431 3.17422866451736
5.51166741614608 62.9322747040212 3.45758257974395
7.82573385193261 64.0578537893076 3.31632129473984
7.99765920791865 64.7147896725853 3.5431597468263
7.99765920791865 65.7268222340252 3.5431597468263
7.60013938889447 64.5251218101639 5.15160011494881
7.26558403598523 62.6083449644427 4.67426782195829
6.71537044900511 62.7832319328159 4.54770923814934
6.71537044900511 61.8956637256203 4.98774291858163
5.57754424403413 64.4231116311386 7.34489766678886
8.22655884585143 64.5044099835174 7.37663465546382
8.66505265375897 62.3680879721184 5.87035739931822
8.66505265375897 60.4555643980689 7.34791407159651
8.73297607042964 58.0669987090527 8.09581455131633
7.96944109904246 57.2357498345524 8.94284425605593
8.37178360212532 57.4883512611879 10.0386957120368
11.6374749114367 57.758233716276 8.6169628340416
12.0664525696918 58.9492703790056 6.34071485742739
9.64826043894723 58.7632391864614 7.07299271211797
10.8335918918962 55.1359305591787 6.23556546769799
11.9119051589992 55.2886955955607 6.30712437921063
10.1609953612324 55.1005126290882 7.47069404866582
12.3341532216715 56.8346412722501 8.94937385085956
10.9196963817691 57.8715401692176 7.96745826408688
12.4116545899944 60.1143714625421 7.06918085573892
13.3756255014332 59.4822223108337 7.82864856899129
15.8733308313811 57.8649706510038 9.82674126723356
13.9136346388759 56.3973477476698 9.77049125151388
16.2790113221371 52.9503405621373 10.9847316373406
16.2195873268931 51.0517921162938 12.088004077808
18.3631665714269 50.4055753292875 12.8269318531248
16.0557725550892 50.0906038990405 12.8978851688848
17.4316682055754 49.5117872609924 16.5112346466722
18.9992960366282 49.6012542858765 16.3699999364227
19.8887533176673 49.8636854766615 16.3699999364227
19.8887533176673 50.6035614189184 13.1643985289065
20.3315953702022 49.7070227543531 14.6286085145693
20.3315953702022 48.7879394302197 15.3855743998605
19.9607869030711 48.2195241796574 15.5229730880484
20.7712530528759 47.7263635415823 17.074061244702
21.6740023130828 47.6858752571177 16.2750178600288
23.0872572241853 46.9221452317844 16.7839292778267
23.5791173855155 44.8579328921987 13.4327119324852
25.2526780238267 44.547762894358 14.5049468788387
25.7468796141689 43.1097012391938 14.5049468788387
22.5863553884648 41.6416369876446 12.7362389910179
23.7880956795876 43.8813925219215 13.3256421047269
23.0398942874743 43.5790968081909 15.1157881957292
25.7439255337319 43.6665273772554 13.9583965808204
26.0858553681606 42.8375786251639 14.5720943428569
23.6851550840396 44.2731069444911 16.1281675918729
23.2005725885379 47.3601738336802 16.1281675918729
21.4841817391605 48.0864292593567 17.099029430187
19.4318156808266 47.6627628816665 16.4246470030131
21.1643983220078 46.2287372696456 16.0672197857985
19.2157363402013 46.2287372696456 19.3910338751795
18.7582721234588 47.5863779050132 19.4898687618502
20.6342504885362 48.6389102130213 20.3383566446977
22.2127514759508 49.2777728146152 21.2927372184433
23.9782539614295 51.2049724570122 21.9325007746115
23.8299135225645 50.5648273109977 23.2617082127836
23.1173672166793 50.1767685582162 25.0887667686029
23.5702522632073 50.7555949900794 25.9680632474691
23.7567023776147 49.0724345602814 26.2203319498475
22.1768509828843 49.3769541696389 25.2292590674551
21.8218628103208 48.3522300128979 24.7870486530494
21.8218628103208 48.685044190725 26.2383802527559
19.8895184974561 47.7284708852513 25.6967392014518
20.2765062180292 47.436635951278 23.1396808512765
20.2600269660263 48.1857559051926 24.7517495529491
17.7265531460527 48.7451361536179 21.5342426150183
19.0592769995618 49.4507371658111 19.2190341136184
22.4131846594967 47.0322172643707 18.4588395050375
20.8330974217295 44.9414192945394 21.6206913986007
19.5977559253923 42.0693564258469 20.2516070283177
19.504887378767 45.6709816451849 20.4471609383581
18.2989505079624 46.1406929840177 18.183939218291
19.7691759298228 44.3695937994339 16.078738806569
19.7666491088061 44.5039991634971 16.117607367673
19.2260876813585 44.2872469233119 17.063001538049
18.4148992965202 46.1620422056329 16.5561153208205
20.2660358584638 44.1747304389472 17.1324347958529
21.3153158658168 45.8333884386026 16.362420261146
19.8583478508992 47.2276230696181 17.209927375094
20.5456820076026 47.0021982365376 19.3067572621216
18.9081360972028 48.1111748030665 19.3904557890827
19.1866160737953 50.2088351630024 20.9290575691825
19.1866160737953 50.4402965973018 21.7474720985475
19.9048764314033 51.0073191214143 18.8052368112007
19.7447824208429 48.8833999876557 17.518087669824
20.8922609255 47.126751402318 17.3087911638621
21.5486732757085 47.5628161981368 15.927134112977
20.8991445252256 47.0170423286551 15.9251905525897
20.1539779314474 47.3311732294035 16.6671537302433
18.7360307729589 46.3102164331047 15.8917414332734
19.4457920888095 45.322244555225 17.8070718252934
19.4196049438652 46.0557685311074 16.7163290692579
18.3381015406593 43.5568538294484 15.392646377562
17.9785015585239 41.9304166858806 17.8536157092814
19.8580847055231 44.3615542214786 18.6689909107842
20.7768362599229 42.5920636550437 19.1471106149585
18.1317893005141 43.6390842409651 19.350678300266
18.1409465777557 43.9455381581658 19.514064030798
17.7115037113534 41.969280933738 19.3212037672672
17.5944299276862 40.907092475396 18.5024253027089
16.6956359530329 39.6998058024947 18.5024253027089
18.0730628735467 40.7426460501367 18.6242697147953
18.9033459244474 40.9083107692748 20.7380437816933
19.4042195312692 40.4110566003658 20.5948978556579
19.4251163862361 40.5759148691224 19.5217854734498
20.1310943316902 40.1652250871924 16.6159026484488
18.3472995872086 39.6726272706979 15.0976184543021
18.849175412203 43.4699469017994 15.1665177970866
19.5039528445274 42.5449115251736 17.1708086248777
18.5229399723738 44.5994461983547 17.1197221330406
17.9233029435226 44.8528399219867 18.7631345451774
17.9233029435226 48.1551595480194 17.3328868900038
18.4749149420133 45.8635546058827 15.6141104106777
15.9034480885702 44.6798596996652 16.3772103502776
15.01735630227 45.0703021663102 16.933082036294
15.6516863924744 44.6222805634785 16.9208349780786
13.5759255484318 45.89171911384 15.6466984264652
12.4803315272465 48.7213954456854 17.0474856730835
13.2867128047402 46.7729228126169 17.1059732017251
13.8141565537137 48.6046763303753 15.9934419517151
13.6404319949923 49.3710111412738 14.6241537204839
12.6504663058903 48.2575216528223 13.7136789479129
11.073773081169 48.9497886719137 14.4531343793513
11.4448903234247 46.5602552033174 13.9290955615116
9.9450548254474 48.884325998358 13.9290955615116
9.25991950042846 51.501618178074 13.9290955615116
8.15095647009298 49.6937572987984 13.716880120652
10.3570198660309 49.8634830811611 12.8165053472445
8.67368531122132 47.9708263935485 13.4302003616139
8.97472191434068 49.1520465863131 14.2699282863841
9.56812260197567 44.7024605257892 14.4011967564407
10.5605201185272 44.9034828152591 15.374387130063
10.5605201185272 43.3836660860819 16.7261581495739
9.69619166844153 43.0503961846229 18.4186348201304
12.6631366412061 43.9097873038001 19.3373966317403
13.0398163589375 43.4226344562738 18.1490240322831
13.4910795592313 42.5242260296507 18.0180106521451
15.4154971127126 42.3680461346455 18.6941727294651
15.6840334560653 42.0762240077331 16.0716210255718
15.9831681447016 43.5420382747821 15.3567793451769
15.5612561049449 42.2344950383327 13.7071145148612
14.1846650951604 42.0497632893277 12.5141055475102
14.6347358541191 40.1369739385222 9.90797104176615
15.506963723835 38.1192727393727 8.88811548226643
14.9580341624783 37.8133410992352 7.58125774080418
13.487214993049 36.3611646354798 9.57440988117408
13.7666359781292 38.9766143583398 8.41328404218651
13.9987125423639 39.5589158743146 5.8056040562565
12.7822636988823 39.3510438922432 6.42934482650524
12.7822636988823 38.5808626587636 6.62390519335009
11.7887279379486 40.2658124437674 3.34543968254992
11.2106599833575 40.2658124437674 3.66227647443479
11.2106599833575 41.7710475599508 4.44427429620917
12.772519848679 41.7716072913355 4.1009468710612
13.0219650013686 43.4906288083975 4.51397189011321
14.1332402206527 43.5083844776948 3.9843824306503
15.6285716134862 42.2302963984199 5.0787505278337
15.0976774180652 43.6315648500927 5.0787505278337
15.5525747907822 43.8387900568021 4.77559487363843
18.4121085952836 43.0525139382353 3.91508493926205
15.3835643498373 42.9418882354453 4.77105758334069
17.1182090977674 42.7180037532935 4.3726997462652
18.5202860136769 44.0776654843251 5.3389948580629
19.0036363330585 43.0644350267261 5.81507805906111
18.3976954395587 43.6779307849045 7.03748553028545
20.319006544412 42.0967112540273 6.44874779037554
19.8217655542748 41.5670963846229 3.84877543998149
20.9454837988235 42.1978988874784 3.77213367667009
22.0146532301516 41.7059392346102 3.33660500673633
22.8405441068228 41.7730362435421 2.82566021671328
21.9462463730739 40.5687342601184 2.39810678735048
20.5865147686371 39.8582432636051 2.60887570884711
20.9415789460831 39.3320360061879 2.60887570884711
22.4313343561471 39.9772939818458 1.73392011359997
21.5158426845342 43.1024766865927 1.34332910401253
21.044936890948 44.1392691468826 0.509909019970753
21.4561071559825 44.1929240640309 0.509909019970753
22.1303471794207 42.9705459319147 0.165200576516069
20.5011671687624 42.9821611877864 0.165200576516069
19.8302485969998 42.1127979599153 0.165200576516069
19.3993063709712 42.0184251542279 0.295514684489207
19.0566487408582 41.1862812657897 0.429947399105733
20.3954808141814 38.3552711033981 0.429947399105733
19.1409315226817 38.5263476575718 0.325517563691961
18.095846126515 37.1632880885167 0.858286670851425
17.6935727961678 35.4140264374991 0.979584833571252
17.2950124609698 35.2158382810299 0.979584833571252
15.206267361258 34.0512002745978 0.979584833571252
14.2093550990844 36.2529994380986 1.99004451419879
14.3703132472241 33.3746688513441 2.4947485568866
16.1991566445822 32.8152520816369 2.49137722400735
15.4924491880396 34.0980558257665 3.24988084781391
15.5145222777579 32.9098436038775 3.74654565602067
15.4812498416066 33.3684863689389 2.91963091837324
14.2826618546814 34.4013867107747 2.93432025686821
12.9293034902593 34.8572801226184 3.55926065465155
10.4260210180259 34.2704518668724 4.50043595252241
9.31259496730806 34.5987315692519 4.55943231387157
10.6059545848137 33.3784508937833 4.94760691993063
11.9102717644425 33.8386203561953 4.16046115023964
12.501922751346 34.0071587677153 3.23162053723963
11.1796791948963 36.9239465871182 3.23162053723963
11.1492106356294 36.6234875385207 1.6730536606203
12.8860591283692 36.9686360788323 1.50303890292495
12.0620710071213 33.8769353149132 1.59041976853305
13.232991517786 33.4554947552089 1.94354785634883
16.1316632362834 36.0449987337207 2.67689907353333
14.2493351808616 34.9428904139131 2.67689907353333
13.0484491041936 34.2647032146834 2.2589894561868
13.8104133976168 32.5915586040768 2.2589894561868
12.6681100234988 30.3894693033566 1.64503715719926
13.9633674883584 31.0257317121513 1.7077826477546
13.5206655387941 29.8756528732393 1.40668020719679
13.7383862249992 29.3622202027448 2.20376418109315
10.7592216833277 30.3448589848659 0.00455091708737854
10.2661922005028 29.9204374026712 0.00455091708737854
8.32244855922382 27.9509239986733 0.00455091708737854
9.20421228588934 26.407461746866 0.00455091708737854
9.50716248687135 25.3935016663375 0.00455091708737854
8.92362260504219 26.1082512133956 0.00455091708737854
9.84357382838369 24.9010326533093 0.00455091708737854
11.3694900176548 27.2604325237536 0.00455091708737854
10.1914930935417 25.9832251329806 0.853889213705934
9.50600113934227 25.1596695395256 2.7811694851029
10.2653985864133 26.6114267936126 0.840732927424075
11.4576125387617 24.8266319849835 0.840732927424075
13.2159454913196 23.5016799483936 1.93330844898521
13.2159454913196 21.7575954966932 1.40545228112449
13.9145294808846 23.9166871767273 3.0413130229288
13.3327083917432 22.1638999915092 3.0413130229288
13.6547278426921 20.942774260028 0.356694047924187
15.0088903636822 20.1586693170888 1.97064320841249
15.7611353745286 19.3789767834818 1.97064320841249
14.4680707440718 19.088184858389 1.52764484158382
15.363530009917 19.578206926533 1.52764484158382
16.0287279881126 16.8671407341669 2.95314632905265
16.8566371116738 17.5565382650742 2.40008436335068
15.6527974608727 16.1493217237169 3.5100348392362
18.5357454830049 17.8632690219532 2.85283295687445
17.4805980641906 16.9948886522925 2.70779428848906
17.6339785195407 15.4971801067353 1.93088741451713
16.7065367717269 16.8273453912419 1.62815925756219
14.8700444903714 18.5715613537806 2.13362208171861
12.9647421369222 19.8938261543379 2.98367435650325
13.3576601039592 19.266385900348 4.40463918411843
13.7952196007624 20.754114411286 5.60031651746968
14.6436112077183 20.6891046805954 6.19794177885957
14.3800070114861 25.1648449104177 5.72929846755697
11.361042269721 26.8375995238698 5.28698440516808
10.6303513837257 26.7758280554283 6.98655662750633
8.59398933238692 26.213503350693 7.08081733674882
8.5278504805241 26.3695536808313 4.69434982894356
10.3647575857902 28.3236353248492 6.08356047949996
10.5576669555629 27.4732400315197 4.82443794810692
9.2267877930189 28.9727556033511 4.82443794810692
8.91671235825009 30.3994651546585 5.08418817558863
8.54364732388162 31.9032730614286 7.49820157294923
7.86607433781199 34.0739854984405 6.11476979883935
7.68713347944373 32.6115966846663 4.96208452324935
8.61531493548335 34.9551323062951 3.61290024071772
6.88916735650512 35.99393713665 4.42101647133629
7.32960619293388 34.7535243038474 4.9459042874405
5.83613952132463 34.7640312225716 6.4044514978833
4.31340083532894 34.5200459038832 7.22928494150257
3.57296408005196 34.1727741278739 9.08083112881696
1.7829919611817 35.0574448460364 9.45425560368677
1.7829919611817 35.1471217575568 9.29951913785056
0.0557561939760438 33.699045681611 9.29951913785056
0.0557561939760438 32.6799777723635 8.34693235113561
0.0557561939760438 32.9430155605645 6.60061941243567
1.2826717768786 33.957545120702 5.43807260755445
0.693740301216973 32.8964908399626 4.10023674455999
0.693740301216973 32.6312605565777 3.6687770329416
2.60596514029793 32.9250091559453 3.6687770329416
2.46481695554519 34.6156378851162 4.04921915357874
5.17384662083298 34.0589117613714 2.86493766396484
5.09835427547527 31.9788361926173 3.2543692839115
3.76478910974658 31.9788361926173 3.1175240773448
3.59714871185878 33.6704569221761 1.30477460956313
2.7643238972969 33.4088031251365 1.29786466945661
2.09670534227647 33.1009088897439 0.525985203263346
1.36007532656368 34.7120722320609 0.209548839316701
4.25727746772897 36.6926131731169 0.109914533532891
7.63509231450981 36.1989526023649 0.109914533532891
5.45914467549527 35.8752463137837 1.12628676111201
5.5739577509457 37.2483926750866 2.39657825833527
3.69096057130137 38.0419603134296 1.79410752087819
4.00845563182392 38.0097564452962 0.148290123859346
4.25992790337076 39.3533642432102 0.0212102788102983
4.14609432257098 35.4518951092512 0.652244134986435
2.61746398164617 33.7025406641553 0.186552108861086
1.66063721057292 33.5318253220461 0.186552108861086
2.33663802968991 34.657346047935 0.186552108861086
2.74067521362728 34.657346047935 0.879144606429217
2.62241996146978 34.1114503622909 1.28959564812879
1.23227887388724 33.6878409462815 1.28959564812879
1.23227887388724 31.8478559894355 1.28959564812879
0.971450395411999 32.6852860728721 1.28959564812879
0.971450395411999 32.6338599129258 1.28959564812879
0.769683193801511 32.2398561801525 1.28959564812879
0.769683193801511 30.7331501618706 1.37351329317928
0.769683193801511 30.2205385869136 0.897356103974247
0.769683193801511 31.8796168845783 0.897356103974247
0.332594741163682 31.7804811640745 0.897356103974247
0.332594741163682 32.6849625863475 0.445786792702061
0.283178550073542 30.5021381745635 0.445786792702061
0.283178550073542 31.1626788669902 0.445786792702061
0.283178550073542 31.5355023499056 0.445786792702061
0.283178550073542 32.2072711683569 0.106191682413825
0.283178550073542 31.447712557385 0.106191682413825
0.283178550073542 33.2155999318819 1.92562873452881
0.283178550073542 33.4783298583299 0.240939105788012
0.283178550073542 31.4050873846465 0.240939105788012
0.283178550073542 31.0907983915592 0.240939105788012
0.283178550073542 30.8739264807327 1.20543093819676
2.63860648243295 31.0465812417161 0.933761350306146
2.28193062856064 31.5788588654063 0.933761350306146
2.97349888060128 32.1832446455234 0.933761350306146
2.52417302114636 32.1832446455234 2.05662803403903
0.797129221443326 33.2314733738014 2.40702303631838
0.152235904602909 33.2313301239306 4.1072441436471
0.152235904602909 32.7924330621876 4.1072441436471
0.154783419072216 32.1459923737095 2.21980546883836
1.09587837612817 30.6238463007343 5.85381879375702
0.506453292417512 32.469140616498 6.30825473895136
0.506453292417512 33.9205921869515 5.23834059405857
0.506453292417512 34.1103837949839 3.98158336522204
0.506453292417512 35.3254592128368 4.73551989008329
0.816661781308292 34.2517897622106 5.25828318906783
0.816661781308292 35.4611259906364 4.9514249055787
1.5539166311685 36.1306782007175 4.96944408593405
3.01279157596959 36.8718504925199 4.75839044432668
3.63685370289369 36.0093693783989 6.20939925412449
5.70739723043671 34.7465806047297 6.20939925412449
6.7958806677444 34.8679501939065 5.25681710416057
5.245094226364 35.9546275980192 5.42012681067217
7.32433858977752 34.5267028202218 4.59138204004206
6.18885475052473 35.553322903206 4.1172396169864
4.64541701155716 35.3050611328974 2.55712650624117
5.92988072820184 37.6722727066636 0.905181192976798
6.419228228139 36.9790643400658 1.00405953663312
9.2293596419959 35.1779695753167 1.00405953663312
9.42639580764887 33.8106441758993 1.00405953663312
8.29322670766121 34.2640438489834 0.716112142744245
8.37073734788278 36.0296565536563 0.0249857653838025
7.73339004274893 37.1089662980534 0.0249857653838025
7.46363209844221 35.9639762995978 0.0249857653838025
7.98589334484034 33.2545647730185 0.0249857653838025
9.52062334663658 32.6994507006422 0.0249857653838025
9.34921579801028 35.4327303707233 0.0249857653838025
7.80747100258242 33.7962080989529 0.485386050295753
5.12269752405189 34.4212675142949 1.32911323019571
3.13151535463974 35.472462900525 1.58444398960126
2.7238855981145 33.8601594484707 1.21645359995766
4.5528501083011 33.9380899148901 2.0877165050677
4.50824378798241 33.7278126911486 2.31347206539661
3.02458636357819 33.73613932469 1.00156492129303
2.04234405283921 33.2457440425788 1.00156492129303
2.04234405283921 31.9144779320645 1.00156492129303
2.04234405283921 31.7933485608777 0.0802765217211493
3.68225141819388 32.8847578734864 0.0802765217211493
5.65011174636824 34.5257493178985 0.0802765217211493
7.49273973362578 35.5356567264322 0.0802765217211493
6.15398386477683 36.1427422254154 0.0802765217211493
5.395669968008 36.1766258091179 0.0802765217211493
6.43304551088911 39.7241558562236 0.0802765217211493
8.83670049741063 38.9895573079427 0.0802765217211493
12.0778426507736 38.6706969136799 0.0802765217211493
13.6576615931349 38.6504040636377 0.19912434780291
12.2924896608938 39.06057565884 0.286194024853315
10.717614596018 37.781064491954 2.22646302249275
9.65046023376686 38.7951364098849 1.78977863286262
7.89043673536408 38.703424651271 3.38336938490164
5.60300352371392 37.2698331709332 3.0087890687368
7.26676562644042 37.5073581803904 3.07195528142312
7.22953735024292 39.2107316998415 3.07195528142312
7.3440541489285 38.6132819565088 1.86401196764641
7.3316895155132 38.499626438514 0.42015236044154
7.3316895155132 37.596144436044 0.42015236044154
5.5461561390381 38.8157129011311 0.42015236044154
6.36209891633432 38.0357684206312 0.42015236044154
4.66570238644033 34.4002090811032 0.42015236044154
2.44174709381705 35.0358099273698 0.42015236044154
3.60062017797971 36.25759022246 0.541573933017838
2.88669149925456 39.2531959740545 0.541573933017838
0.46389095562022 37.5524858996587 0.146082713415793
0.46389095562022 38.1701986590881 0.0790692157626331
0.46389095562022 37.9589897522291 0.0790692157626331
1.40613512459672 37.9276982166627 0.0790692157626331
1.40613512459672 37.0967890110384 1.34736203710901
1.40613512459672 37.1524031527333 1.34736203710901
2.18398776872261 35.8021049858889 1.34736203710901
4.03796094315786 37.1808055116357 3.09289016734236
3.78450977057625 37.4782745012067 3.09289016734236
5.3064425390521 35.4805223460864 3.09289016734236
3.71915532302281 35.9787786343161 3.15885906082991
3.68008221090857 36.1801066419569 2.34414433591672
6.09311588663787 35.7642317554955 2.78541457464369
6.09311588663787 37.7464291152699 2.55065662381129
6.91984159883797 36.3591479930519 4.90331288680613
5.4176893961218 38.0346264509588 4.90331288680613
6.52442877253124 35.9628849923734 4.39604472190209
5.24865657069066 34.669425219365 4.22808333070616
4.03457344272259 34.5463984174558 4.22808333070616
3.58577826714046 32.7730281823895 3.55219809654436
2.74974759066201 34.7890595574741 3.75780490274749
2.80700890534519 34.1739563267417 2.8936135637996
4.17290114731982 36.3408697685331 0.213277845944307
4.17290114731982 37.8014682924807 3.46220116720226
3.15572655573917 40.7160626561139 3.96430989021041
5.18920941131653 40.1863850174274 2.83819073487912
4.42605043083555 41.2699636522152 2.11150432335001
4.56850200879557 41.9192793851913 0.802716438209703
5.54994387163426 43.3746473628462 0.802716438209703
4.66741449341747 42.0711679508584 0.802716438209703
4.64256378574242 39.6976815323309 0.802716438209703
3.27454241572806 39.788137590743 0.802716438209703
4.69204627804816 37.6179856560871 2.1791511938667
3.1445054292322 38.4458039706003 0.655841283801617
5.40570419011078 39.3900934972131 0.226061132407288
5.19472707855002 39.9300545759187 0.813747401364068
4.41363661573901 39.3078443533018 0.813747401364068
5.30484762638862 38.1009231759682 0.813747401364068
4.4695056450819 38.6916761139454 0.0425222341992461
2.44787683071801 38.3673656154876 1.17035871564835
2.44787683071801 38.1923108580615 1.15947699090553
2.44787683071801 36.9699914296865 2.2093576368785
2.49628181247592 38.4679760746366 3.17663703088907
1.0296787126417 39.2213521118845 3.26125244142772
0.591433246416917 36.3765917164816 3.57036065996136
0.591433246416917 37.5815568883333 2.53855081177726
0.591433246416917 35.3405153810267 1.78967997453041
0.951214174600124 38.0748400205405 1.40618031603683
1.47660971735125 39.0135072653389 1.40618031603683
1.26135718452873 38.8903512857647 0.782869510420559
2.24131274994125 38.4587904304034 1.46409494734727
1.91735032195171 41.2515021417672 0.297614984769924
1.91735032195171 42.6207163834991 0.704965412007013
1.91735032195171 42.3397675466755 0.704965412007013
0.771390645973872 41.6857571179866 2.07398937958425
0.771390645973872 41.5695959903234 4.35277021016929
0.771390645973872 42.595941113853 1.69058651206098
1.31344913399124 40.1179705721432 1.66295522384743
0.965773634467724 37.1453757499148 0.855037271191202
0.964751911130182 38.2543045245834 0.855037271191202
1.22068613105997 37.0606131744515 0.855037271191202
2.41352052521288 37.067911311175 0.855037271191202
2.02898846814775 38.9626468455429 0.855037271191202
3.55649481386583 41.0026754888952 0.895758969923227
3.3622344313047 41.5148293368967 1.18149533630624
4.08073849814369 41.1831672042426 1.18149533630624
2.73253323018527 39.778903934571 1.18149533630624
1.30522727775318 41.5652223643913 1.13048444264216
1.30522727775318 41.8949011816113 1.13048444264216
0.657608141755494 41.0664724701518 1.13048444264216
1.56710347042316 41.2001833930123 1.13048444264216
3.49653704890642 41.2508907661899 2.216129489361
2.79126717913946 42.7240620585825 3.94763901755461
2.79126717913946 44.1450469962847 4.89278359056613
3.63589058264145 41.7186777775018 2.06181349798142
4.79151175643802 42.6390442797341 2.21290708666063
3.19712932960014 40.2908908449491 2.60663686543639
2.05581589345573 43.2282156957119 2.60663686543639
2.20618469651562 42.8164333239541 3.14238484158632
2.12364715566675 44.2454911652114 1.15447415277772
2.73750159433081 44.6841108731872 1.15447415277772
1.32599706441999 41.1925524395729 0.985677184935579
2.42520954195625 40.5285660348493 2.03906749852601
1.95937404763857 43.1834888943575 2.14720715392107
1.24524031361535 42.9607075988151 2.62643103561871
0.632937057524185 44.0912067371871 1.99810507671078
0.787161930308226 45.522997955917 0.598175829949215
0.787161930308226 46.7411049755689 0.598175829949215
0.787161930308226 48.3920847442279 0.0999913837363361
0.787161930308226 47.9135337326415 0.0999913837363361
0.787161930308226 46.8950176397706 1.81806273458766
0.140678772714011 47.3971979698255 2.03151527351138
0.140678772714011 45.631961709157 1.22481435020879
0.140678772714011 45.6457170528514 1.22481435020879
0.140678772714011 43.7282628366683 1.22481435020879
0.589003438167292 43.9741013328314 0.229612411700841
0.99569612707323 43.4450471822685 0.60477598657963
0.99569612707323 45.9989721165154 0.60477598657963
0.99569612707323 45.4784761966911 0.60477598657963
0.99569612707323 46.5992583090475 1.43054462261343
2.11437737532467 46.0665640426493 1.43054462261343
2.95550023169588 45.2978764841571 2.87870140745208
2.37316587714743 46.8583318830457 3.97994833936669
0.388678444443548 49.1222176515557 6.68445314296425
3.05235724695835 48.865536684716 5.26090638789265
2.04286837141876 46.8776891702512 6.90309315457516
0.872510031247887 46.6238668995165 7.74177627979776
0.872510031247887 45.3947643850734 7.65472854086333
0.872510031247887 46.3898401770292 7.8389230308749
0.872510031247887 46.4745126712126 6.59820993527403
0.872510031247887 45.871201835377 5.94654528895573
2.42695631958324 46.0756669498855 8.93451697611313
3.30898172695488 45.645179210195 10.9631351134713
3.06759828167625 46.6975484116383 9.22647642338217
4.77627730749507 49.7732476945556 10.7968567989309
4.82044953646114 49.4045261329521 10.7968567989309
4.24102839472015 48.5072581705952 7.52244805556082
4.63711029351442 49.3801582284205 8.79639133956104
1.98178028601882 50.2318868157179 8.1961896229227
1.05627818998595 52.6116714979158 6.74988188538712
0.925356684771903 53.8349721832305 6.59981366958431
0.925356684771903 53.7992728313788 6.63114752719152
0.641938731140861 54.6930184752885 6.20287224397044
1.16899646539139 54.8189259178872 5.66552533913248
1.16899646539139 53.4213589346144 5.60797829653089
1.16899646539139 51.3211786275194 4.34484720814613
0.532458715784685 51.8237790318181 5.06959468192395
0.754912105805379 52.3219417079708 5.28683155385312
1.25916339178525 49.7962132669332 5.90259367738821
1.71753675518263 50.7698395461663 5.0805851006078
2.40922872080212 49.6763683837841 5.65928189306381
2.93884009156751 49.2780400571246 4.40745545538317
2.135689142427 50.1042890121577 4.85186471368434
2.33362766476916 48.6730665518297 3.04550746728101
1.62990271663517 47.8850672533101 4.44659262094085
1.62990271663517 48.0978189791693 4.44659262094085
3.52295347744268 46.8761728170301 4.95145140600997
4.92146787544245 47.0466516287726 5.82808035712132
2.39513653813756 47.3892232613853 4.17405480161837
3.20313524247828 46.7540740914749 3.4902770206866
2.97497508382129 47.0737643605201 5.74130168236245
2.96404237268773 45.1139012790812 8.05146603016281
1.56054775040625 44.8101259021671 8.04010569533089
1.56054775040625 46.0824021359082 7.87682149265127
1.56054775040625 45.5035228579713 7.95769283912136
0.654203554158533 47.5232824371169 8.85874513372563
0.654203554158533 47.1381965242428 9.83115744314373
1.60183677625247 47.1381965242428 9.77803722359136
1.60183677625247 47.129514715994 11.0969908931697
2.01873080205602 46.4373504965671 12.617225628865
2.01873080205602 46.5167047105553 11.7341262010923
0.339159513167509 43.4602163448461 12.6206668513614
0.843040309198531 43.4464499447106 12.8841973297746
0.843040309198531 41.9146195408599 13.1432942274466
0.843040309198531 42.2219262184649 13.2187963406028
0.675030052424124 40.6897404209795 15.4498434545255
0.675030052424124 38.9111930956593 14.7931039084555
0.731151648284086 37.8667023964225 13.3994276792747
0.731151648284086 37.6337251102016 11.8265169413696
0.731151648284086 36.443263275355 12.3127779530937
0.731151648284086 35.5936698539453 11.3829799102214
0.731151648284086 37.6927486369019 11.4513772445537
0.62541068232142 37.32488791603 12.0800268066388
0.791741758574152 39.1072343606788 12.2489470600428
0.791741758574152 39.4911640032068 11.6462873230633
0.791741758574152 39.9020259517536 11.5227073021862
0.339084765034374 38.8425872183672 10.4957108576223
0.108331919201199 39.4241896401443 12.8425864454769
0.108331919201199 38.39651649457 13.6505807075894
0.108331919201199 35.1253740734029 15.5247321604069
1.46169509059071 36.4179757100656 13.7412464403508
1.46169509059071 35.2637197400735 10.4086758621266
2.19896443870697 33.9648510203423 8.39632353054183
3.24381337363348 34.0979994781069 8.2036289086347
4.10967427947965 36.2652654424153 9.50823763467634
4.10967427947965 35.0862950965571 9.22660636116471
2.03334782575919 34.1293832954365 8.93485357660016
1.70830060356098 31.8733993530112 9.65325932673803
4.86171397411222 34.2356995455682 6.17754808218297
2.31006597793234 35.2484344843147 3.77038998160221
3.88696580547904 35.2672048233769 4.33392464123196
4.44340863524771 32.6501500534249 3.9040720401592
1.00665984056574 33.0386392770694 4.1756788267687
1.00665984056574 31.6493764629542 4.59420045662467
1.00665984056574 32.0468605933742 6.47887370125595
1.89202233035746 31.6196051797207 8.10599247467149
1.89202233035746 30.4035457809682 8.1379113620003
1.89625275383339 31.1777115171829 8.47014503808204
0.0719521527440374 30.5202174457679 7.34908143117974
0.0719521527440374 30.0997091059901 5.83921513354647
0.0719521527440374 31.0324243991705 5.47666844700613
0.584470067512583 33.2694295980642 7.3892051377654
0.802508994321392 33.5728030253947 5.3701817138885
0.802508994321392 35.8850302110383 6.58251104398485
0.802508994321392 35.3833045215198 6.58251104398485
1.97530504691664 35.8161353966672 6.58251104398485
2.1758414620374 34.0080130712071 5.58419505343187
2.1758414620374 32.0351896130438 5.58419505343187
1.3130509597509 33.4310104490525 3.99535833876498
3.70327673639242 31.7462910214868 2.81398189902051
5.07038123978124 32.7759775315751 4.24028217397588
5.07038123978124 32.7027619156489 3.24124340352332
4.97325270248378 29.8444571564781 3.69528578212946
5.09833226125083 31.335449571789 3.69528578212946
4.89806450870422 32.0649684485161 3.32131767843268
4.01104367160738 33.4922316558659 2.95530518278642
3.72113862218839 33.4922316558659 1.6473411953167
3.46425455274896 30.2129164442773 2.14826780943503
3.71293949914712 29.7223344620189 0.00186285331275071
2.67361066071266 30.8426271775693 0.96234315196636
2.55763167936114 30.8637365695531 0.96234315196636
1.91876260792226 31.0659201038706 0.96234315196636
1.91876260792226 33.1957425904978 0.96234315196636
1.36508165972219 33.623020186062 0.602245521300435
1.8021295379217 32.9069474172293 0.598836271182608
0.486877376363942 32.1789549637497 0.598836271182608
0.486877376363942 32.9948816787776 0.598836271182608
1.46003780006377 33.752510967654 0.263822117766191
1.46003780006377 32.3856231933819 0.263822117766191
3.12169182884813 34.9683341253339 0.263822117766191
3.03685408484873 32.6271342789491 0.650313524903091
4.51610581865042 32.1845791459521 0.650313524903091
3.86878134371343 30.9987488917307 0.650313524903091
3.02930858843881 32.1955368987123 2.76117912099861
1.301671825385 32.5736389784573 1.40551969215784
2.22382278394497 33.134976322481 2.32463136909184
3.94188668233588 32.3723787921381 2.10741358279468
4.17278408993508 32.9358963370417 1.82382705540909
4.8813988576266 31.9861001740126 0.913711845201305
2.14463861849536 31.2626528796874 0.913711845201305
2.14463861849536 30.578256931702 1.03718191563711
1.67472136240614 27.7480823461391 0.729070010298855
2.66960080853159 28.0054027513871 0.836543990106058
0.257091895155054 27.895535649032 0.836543990106058
0.257091895155054 28.6072513378892 0.691727032003979
1.15206634191272 30.7000383077747 0.691727032003979
1.20961754568215 30.7083383845649 0.691727032003979
1.35984713837807 31.5639346715455 0.691727032003979
0.2489242987791 30.1678199813545 0.691727032003979
0.2489242987791 29.8630653921009 0.797066205821493
0.2489242987791 30.1416591574346 0.678764476339504
0.2489242987791 32.5886140970116 2.36706272489467
0.2489242987791 31.2080490464215 1.74567475564699
0.2489242987791 30.0194313286002 1.74567475564699
0.261731013142121 30.0194313286002 1.74567475564699
0.261731013142121 29.7449118451412 0.812696306823735
0.261731013142121 28.261603014749 0.370325484706129
0.261731013142121 27.0523081970872 1.52277307696616
0.261731013142121 25.8467548271154 2.38825369342759
2.20991916883403 25.6562121836475 0.863899821815666
1.90321303854911 24.8992721978633 0.863899821815666
2.95544803086786 23.9016948545135 0.352847706521624
1.72056160059806 23.4681473510487 0.352847706521624
1.88174837991301 20.6308512784915 0.352847706521624
1.96051628965526 19.9591892757536 0.352847706521624
1.878024209401 18.1660246796121 0.352847706521624
2.20075635858315 18.1660246796121 0.622936003601269
0.135848082826072 18.1928030290672 0.922274827077716
0.135848082826072 19.878128667588 0.690760136957226
0.135848082826072 21.1755716668927 0.3158781721282
0.418207356955998 20.1652800331401 0.3158781721282
0.418207356955998 20.3008008657862 0.3158781721282
0.679284253575908 24.1998044251675 0.3158781721282
0.679284253575908 23.6000916814576 0.3158781721282
0.679284253575908 22.2895751091332 0.3158781721282
0.679284253575908 19.8567179318896 0.409430473026286
0.679284253575908 19.4129982326295 0.409430473026286
0.679284253575908 16.2697096473332 0.0556730231209424
2.09380148073383 17.9975439421758 0.0435253964375701
2.67956668097454 17.595743343241 0.154459024082211
4.95955498676057 17.4268227959624 0.154459024082211
4.78856346350796 20.0560503051168 0.154459024082211
5.14979023488626 19.8541082071973 0.154459024082211
5.67633106132736 17.8675306406999 0.154459024082211
4.9835504984199 17.7924067728537 0.154459024082211
2.45601159077435 17.491243671796 0.154459024082211
3.04900187001198 18.6487375407396 0.154459024082211
4.97072941344365 18.1942332422405 0.154459024082211
3.97966053387076 16.7286210292712 0.154459024082211
3.97966053387076 16.2487522870129 1.70414501519143
3.01151424765817 17.8594718935368 1.70414501519143
1.47603403102173 17.4718063573401 1.58158755245099
0.911493393346005 18.5394159762101 2.25275762994984
0.911493393346005 17.7301783177642 2.95128331804605
1.24303751827482 19.9142981383298 2.50021657341738
1.84784187575783 20.9681034303361 2.11011453338006
1.75756151306311 22.1673495148924 1.65694898676322
1.75756151306311 23.5534097758484 1.7424061299836
3.32543994734558 20.572633101668 3.16449850090869
2.29958226024997 20.5308990280679 5.97748526605784
3.49739718063925 20.4981183485385 4.8260730120167
0.792651494531736 20.0555880247642 5.22415993557443
0.792651494531736 23.1468259145787 6.82693681016742
0.655573963544005 23.0343242260623 4.99324125332814
0.655573963544005 23.4597362282414 4.73163864627226
1.43565491038191 22.3393239204008 5.05122560349994
0.535775299677713 19.937818171619 6.4396849615593
1.54015927131416 20.1390769256441 5.2573067844217
1.54015927131416 22.4948559080046 6.70457401239473
1.27371371900843 21.5145730069442 8.52535185682935
2.72401845580814 21.8620839138671 7.51928300642683
1.97083212365541 21.4078593454109 9.32495251869431
1.97083212365541 20.492236816135 8.19619960860234
1.97083212365541 21.238899928072 7.22931740479587
0.316430556956393 20.7399744153369 7.18786466074903
0.316430556956393 23.4182744397897 6.99051371068902
0.528687719636079 24.08244662382 5.19660550978891
0.528687719636079 26.0499473041426 4.70770129812181
0.528687719636079 25.877030253914 3.95777239201026
0.528687719636079 24.824475279495 4.59857841436446
1.67115561711401 24.9274383260542 3.6824916054781
1.67115561711401 24.1146655671973 3.6824916054781
1.67115561711401 23.0278075092269 3.6824916054781
1.67115561711401 21.2822569004693 3.18397818046615
2.75581772662195 20.7549411812578 3.01360384330159
5.62550348207796 23.0019197748541 4.47562548806993
3.76509320360587 24.566355563691 5.29592836750547
3.16711975419161 26.9595810109804 5.46540375351651
0.709401467812521 28.6358607044154 6.36540727352971
1.60329098615832 29.9584011151708 5.05742233351897
0.303161620428956 29.5363236869234 4.77845048001471
0.74320700455667 32.2052517923599 5.23417928855608
0.74320700455667 31.3726067956372 5.23417928855608
0.74320700455667 30.6304590677406 7.60430130003154
0.74320700455667 31.4203188527707 6.37345737009117
0.74320700455667 32.228069197823 8.24791030960106
0.74320700455667 34.4918499862465 5.80954213252033
0.865485944646603 33.7746261756757 6.59788318179315
1.26609289282251 34.4457588071368 6.96736839400172
0.549617510817436 35.9456525405346 7.73114851610391
0.309635518472141 38.6128484869658 7.82654649620315
0.819184498190394 39.0344998886386 6.11538989479957
0.819184498190394 41.6565774866164 3.12300324892377
0.0727709919717076 41.5908051726714 2.02109232806341
0.0727709919717076 41.1720664587412 1.60358056126566
0.0727709919717076 40.425617688641 0.368566442275823
0.0727709919717076 41.2812391571336 0.368566442275823
0.0727709919717076 41.2812391571336 0.368566442275823
0.0727709919717076 40.6618114214455 0.368566442275823
0.0727709919717076 41.432697922688 0.368566442275823
0.0727709919717076 41.0959772725173 0.368566442275823
0.0727709919717076 41.0463840660013 0.368566442275823
0.0727709919717076 39.5485325387578 0.368566442275823
0.0727709919717076 40.6765876967299 0.368566442275823
0.0727709919717076 40.8405662736557 0.368566442275823
0.938672175231457 44.3752742902359 0.368566442275823
0.145455476980644 47.0714016306402 0.368566442275823
0.878419343226647 46.8289412718073 1.24340135492839
0.878419343226647 44.2266023791855 2.96300074823047
0.878419343226647 44.2266023791855 2.23224800187978
0.878419343226647 40.8118496068881 1.24155242590516
0.724406900699014 41.4572296501219 1.24155242590516
0.970296966212258 38.2401785991728 1.24155242590516
1.0112944701596 41.1818088028765 0.912973377235698
0.34110429948707 42.080713187253 0.912973377235698
0.42425008202461 42.1039191849352 0.912973377235698
1.24804526812706 42.1797782443758 0.131538971042866
1.24804526812706 41.1502822648754 0.896173828821101
1.24804526812706 40.3046608312427 0.896173828821101
1.24804526812706 39.9381752016539 0.896173828821101
1.24804526812706 39.7065856990474 0.0391591865118457
2.99036997490452 40.229611799487 0.0391591865118457
1.79935121288653 42.0462310945392 0.0391591865118457
1.79935121288653 41.5365354604135 0.0391591865118457
0.60468856114467 40.2329196356302 0.0391591865118457
0.60468856114467 41.1000981934032 0.392537138901375
0.278180389703223 40.4729718948012 1.2926842158805
1.03148418906709 40.5611740612989 1.84687689795903
0.834732478666004 39.8436291431085 4.09814104655566
1.57635169168603 41.4017479666254 4.29636859220794
1.57635169168603 41.5848093233254 5.37326915253859
1.57635169168603 42.6598239436662 6.08922731860378
0.961652195176201 42.8318353649332 6.87746949632488
0.270064038325785 42.0192651482883 7.53618480429704
0.270064038325785 42.823436899533 5.42822983078526
0.270064038325785 44.0363701039861 5.42822983078526
0.270064038325785 43.3775589993252 3.80600503937553
0.270064038325785 41.679147641144 1.01792100855418
0.258761820990243 41.1960103577834 1.01792100855418
2.10388680749342 40.7304011302962 1.68708624463422
2.16884973206379 42.4892564949425 1.68708624463422
1.24122330494785 43.0129863182487 1.82862672004835
1.24122330494785 42.6524826256446 2.86920541040888
0.362965567338305 43.583859430314 3.50072651536224
0.362965567338305 41.972659803402 4.8373427430829
2.7710942818426 41.3723633637604 2.97076061958557
0.478236114241147 42.6056388847797 2.97076061958557
0.478236114241147 42.8867324360234 2.6289247772324
0.478236114241147 41.9850332598899 1.27890545467569
0.184251094192757 40.8372389281005 1.27890545467569
0.575731775453491 41.5110314342545 1.33162720650985
0.575731775453491 40.3266447134298 1.21127685752969
0.242144572671734 42.0315927964314 1.11854438805476
0.242144572671734 44.2323351187656 1.47385778681004
0.242144572671734 44.0008377913151 1.69142496101456
0.242144572671734 43.517591109311 1.69142496101456
0.242144572671734 44.9115205776178 1.69142496101456
0.0341069087693378 44.4552939509915 1.69142496101456
0.0341069087693378 44.2347166689697 1.13028803208607
0.841696864863603 43.084036579837 1.39964187529908
0.841696864863603 44.6652522970091 0.0249423008700973
0.393539115783922 43.8280746919415 0.0249423008700973
1.31025703283252 41.4940162473853 0.433586401810473
0.613603266333345 42.2338642500174 0.433586401810473
0.613603266333345 41.5855984841822 1.01626859127709
1.06072767895487 43.2151129407198 0.0494277113526608
0.830605989793322 44.4780267119696 0.592715793869762
2.46079080725312 44.4780267119696 0.363921188994175
2.47312508878503 43.8617098112937 1.72292000777504
3.39668845280397 43.5124955984226 1.72292000777504
2.25328366674075 43.8636396002423 2.80199721124538
2.55488238604826 41.2708927867358 4.81316817364976
5.56019773651291 38.1388385270268 5.28849837926818
5.56019773651291 38.1671196819034 6.93204134272285
6.05400473396982 37.8679821812824 7.33780183197615
5.6239289814898 36.8439220888165 9.05728385736682
5.49755075874526 37.5863012335077 8.2695688850557
6.00592982554056 36.6835629795434 8.28110486900177
3.37062732945187 35.4327630960831 8.51173550742589
2.89202683612374 34.6901500569367 7.67192643867028
3.46992930021704 34.2312509064758 7.25971785372426
2.19925867100394 34.0310986722774 6.48143544627557
4.49043452093166 35.670440697322 8.82381605176119
2.10504344408358 37.4459805418582 8.02318874416216
2.54860682990141 38.0094835372694 7.07063537596724
0.644360876719724 38.7830945515705 7.67172479737158
0.644360876719724 40.8704610806426 6.54308588241959
0.644360876719724 41.3525893132349 7.24614020931324
0.644360876719724 41.9523865675706 7.24614020931324
0.86925755122311 43.2969944239644 5.52224401257373
0.526779102054331 44.1195118049845 3.97199586015854
0.526779102054331 43.2843963263646 5.04695200928864
0.526779102054331 41.1670187510449 5.74624965402691
1.06078608999461 41.9628516550141 5.97433688693448
0.841446133004593 44.2458051804259 5.0747350635268
0.841446133004593 42.9897026007943 4.37009746034639
0.841446133004593 42.3609053952999 5.19911142774428
0.841446133004593 41.2863747854712 4.11136826367371
0.841446133004593 41.1933145719127 3.04613808175131
1.12876341747466 38.862790894041 2.86753624130088
1.12876341747466 36.6231025750884 4.89753133319962
1.12876341747466 35.5178402298868 6.63110611937976
1.12876341747466 37.052020576922 4.52145444803274
1.12876341747466 37.5118722416757 4.07183312237419
1.16473859213959 35.0637593846408 4.77739046042401
0.0929674364750359 32.8364591258163 4.12044922306966
0.0929674364750359 34.7157965595252 2.65076471108802
0.0929674364750359 33.3445632250879 1.05551176310266
0.0929674364750359 34.9736780298245 1.26104712166853
1.09333862989527 34.9103005036833 1.26104712166853
1.65617177071178 35.2914975102994 0.222553434892415
1.42973362261642 33.210017529265 0.222553434892415
2.56449498658667 34.1296824312118 0.222553434892415
2.56449498658667 35.2325005719679 0.222553434892415
1.77494089886572 37.2264322903333 0.222553434892415
3.0612955802817 36.915769206776 0.612713303748537
2.23703931661138 38.723769154312 0.612713303748537
2.23703931661138 36.4762919034489 1.00197385647938
1.5758167276487 35.7507014475434 0.55573061047268
1.5758167276487 34.6500799374198 0.897959556450605
0.95158103057445 34.6500799374198 2.57190439358514
0.95158103057445 32.0930880598196 5.44654223699081
0.95158103057445 30.8022831694944 6.396593769395
0.270712074649593 31.4845788817202 5.63352612814756
0.361045928167792 32.7953810434167 5.12169278854757
1.26957581676978 34.2950429889733 3.93752246943167
1.26957581676978 34.047966685441 3.93752246943167
1.26957581676978 35.0757403780094 4.13442542899205
0.347964379735129 32.2622864770441 4.84550772220558
0.347964379735129 34.2250826831645 3.72152523491981
0.347964379735129 36.684164871862 3.3653842823051
1.4172041911988 35.3994275561401 2.80343912230387
1.87564661192031 38.0058198925689 2.04576782725159
0.473042522511311 40.0602496110238 0.607599136294354
0.102857121120494 40.0198074439321 0.719161530399502
0.102857121120494 39.3446821251575 2.8613733456119
0.523786298282642 38.0508176248055 5.24215549450057
0.969601646262814 36.7774787155534 4.22436251881635
0.826838568442237 36.8317796030011 3.52738725580368
0.826838568442237 38.301477892283 4.03691944476075
0.826838568442237 38.464010600609 4.74338844245426
0.945970174491422 39.1377608437752 4.36404169854085
1.22144871669185 39.9460697463016 2.08264431137385
0.0137345537330411 39.1252746348962 2.11947662532299
0.0137345537330411 38.6180335461457 2.11947662532299
1.47401721435872 41.5217439341372 4.61248715481622
0.788125070108354 40.0253379076301 7.94168674721025
1.53398435055753 39.9031043573084 8.62987301261637
0.747520768229505 38.6492898729838 9.2747584661318
1.43918376201884 41.4503343057637 8.36692576551372
1.43918376201884 41.1804596903645 8.89392734609218
1.16612609238442 41.4742627071149 9.28717910806438
1.16612609238442 41.0347208596089 10.1526634296332
1.16612609238442 39.3610954213851 10.4193475685002
1.47173531499361 39.004605767407 10.1777091046078
0.632989399418662 38.9582016244282 10.5505600209078
0.632989399418662 37.0278744977259 8.87856294826792
1.29592265240933 37.9812161720971 8.80981962219624
1.29592265240933 37.0185458583787 8.42498364357651
1.29592265240933 36.946106702948 7.00356952602321
2.7834937599034 37.9164448183787 4.58646402059048
4.80641043999721 38.0566772936742 4.06838290802582
5.05013496566729 36.0487588295466 5.97669299723829
5.92349265416892 36.1378545973357 4.8493301040993
6.51403147381797 36.5900971447596 5.39014742119803
7.55153478660774 37.380086477003 6.60799715319287
5.92267069654346 35.0582679100986 5.26027728936711
3.62732121273676 34.4873964741233 7.79750165119343
3.98457949953373 34.0231735835044 8.20848228765657
0.987442846623519 37.5139228092846 8.9515743093752
1.79246727381661 38.5627130054432 11.5013513512099
0.0524775986971195 36.5376862198271 11.5013513512099
0.0524775986971195 36.4372143534948 12.5657035152571
0.0524775986971195 36.7620438532657 11.3380467552507
0.0524775986971195 36.4059785429164 10.5840222930944
0.0524775986971195 38.2294403927942 10.5146761680316
0.0524775986971195 36.3627831946701 11.4973585155469
0.0524775986971195 39.1947521717646 10.5107521785197
0.82708217200764 39.1540140620457 10.4817157276775
1.28402153600086 41.2302394070435 10.2227540425585
0.666302903145737 42.0896731819716 10.2227540425585
0.0448909367299372 43.1235582183175 9.71530481751372
0.0448909367299372 43.3887181068135 10.137800101573
0.0448909367299372 45.126822387649 8.35222428111847
0.0448909367299372 44.4191998533648 10.7941819693993
0.0448909367299372 42.9076496214328 11.0483701995641
1.09203630554844 42.5946404652021 9.25732832138426
2.38335024197705 41.7956671698202 8.8680056265059
2.38335024197705 38.9715086130077 10.5914821596703
0.653660453348056 38.5412142669638 9.18573489499515
0.653660453348056 36.3698853099097 9.70421838355965
0.776858205134741 35.3947445664745 7.41995652166202
0.650583669939439 32.5648068562472 6.60522271867469
0.650583669939439 32.9251995488691 6.05414635173713
0.650583669939439 32.9385026625189 6.41874947531003
0.650583669939439 32.6640544110858 3.4696706827444
2.08848368045484 31.7864457365918 1.78768207443255
2.08848368045484 31.7957997502882 0.0832107153594015
2.08848368045484 30.5777200372645 0.0832107153594015
1.57124524050949 30.0423035206988 0.0832107153594015
0.709289127212501 31.1400311127967 0.0832107153594015
1.91588178687956 30.2458662457556 0.0832107153594015
2.67839939384955 29.9366164432812 0.0832107153594015
2.74017860934471 30.6032692493748 0.0832107153594015
5.7339073689843 30.0799213119856 0.648017693423206
5.4461260315743 28.1519796959863 0.142358179827211
4.59732672363033 29.6647779209725 0.142358179827211
7.668307338109 29.5370310951766 0.142358179827211
6.82359950274235 31.222278861978 3.75484059197481
4.60612934469775 32.5217790430589 1.40635779506513
4.60612934469775 30.5553295909235 2.22273876974687
2.78852298476469 32.016701715103 1.58381580620827
2.60268457434387 33.1569325920518 1.51472919090592
3.1583339302442 33.2609946195826 1.51472919090592
5.94790624526499 30.2344359076896 0.785284540821638
6.89826346433885 30.5277537139974 0.785284540821638
6.89826346433885 32.0855735899496 0.327707266599961
6.17322786433686 30.9921197130142 0.327707266599961
4.1873464479524 29.4975359107631 0.327707266599961
1.30466174732607 29.3021555832315 0.327707266599961
2.63412246625883 28.8944844923906 0.578705616276326
4.60434488586529 32.0227115992893 0.578705616276326
3.93527638009722 30.5536554932744 0.578705616276326
1.58149683632291 28.2052638491671 0.578705616276326
1.58149683632291 29.2281636386111 0.578705616276326
1.58149683632291 29.9874421954194 0.992939612990941
1.58149683632291 29.4458384149574 0.929630469025996
0.630794244628173 30.4514202614219 0.929630469025996
0.630794244628173 32.7611527643006 0.617334663657085
0.630794244628173 32.6769710037234 0.617334663657085
0.846669384847338 32.7716183960476 1.14765040413874
0.846669384847338 34.5721843417477 0.68614684396227
0.846669384847338 35.5344189891565 0.68614684396227
0.846669384847338 36.5079941855557 0.68614684396227
1.59596081340748 36.6568450755959 0.637595829382361
1.39469649638947 37.1352401009051 0.637595829382361
0.76576515045115 34.1977166578935 0.637595829382361
3.21718652196927 32.5930007476533 0.903253768044675
3.35369762392775 33.7596917588445 1.17208051645318
1.9524493601665 35.2188154955174 1.17208051645318
1.49141379585778 35.4765265697157 1.17208051645318
1.25087956759182 36.2339895978109 0.869885334115284
0.706178370715531 37.4208206142993 0.869885334115284
0.314401791860118 35.8007193669055 1.75799830452423
1.4005914829399 33.5593358079955 1.75799830452423
2.34167527137316 36.0524270299557 0.371042964113748
2.32602937581355 34.4383993203506 1.52562982338195
0.206073374145746 34.8141126527924 0.81157230697759
0.206073374145746 36.8605453352073 2.70032048722988
0.206073374145746 36.7269140365416 3.97792894054539
0.206073374145746 35.9673270003899 4.27505125569846
0.206073374145746 35.8186856188029 4.37968340608681
0.206073374145746 35.5280163443615 4.52708440512484
0.503120129376801 35.299582903935 4.52708440512484
0.503120129376801 37.5960566322214 3.66303964287834
0.503120129376801 37.9663603947859 3.67263629329407
0.951039268427965 36.3337368574542 5.58196161270125
0.478201786291298 39.0089151912616 7.03520291838304
0.478201786291298 38.3890321860364 6.55039317645782
0.203794446119388 40.796240503839 4.29174860359123
0.203794446119388 39.7823765513251 5.40299375439197
0.203794446119388 41.534073276355 7.69080932661204
0.203794446119388 40.0391458315225 8.00628715389887
0.203794446119388 40.116146920084 8.59206998449456
0.607202113287009 40.0654326890334 5.35337579684794
0.607202113287009 41.5404045160718 3.78567987704649
0.607202113287009 41.7964460169062 4.00785243517841
1.13750122873898 43.1133844968695 5.85682612377217
1.13750122873898 41.1768513155596 3.82250408627526
0.496653596397694 39.6827861424657 4.90595040031702
0.496653596397694 39.1324930752416 6.6180876513831
0.496653596397694 38.4456628213496 5.26735932459725
1.24316558984782 41.0342212132164 4.92119979718466
1.27711709517199 40.0806264709198 4.35688125575941
1.33619326420683 39.302899029443 4.5922561934656
0.236543291645558 40.6447188841228 7.1978332192937
0.310716572604901 40.0965919213198 7.37109885658028
0.310716572604901 39.3878124133121 8.2695156882905
0.310716572604901 38.4545831125774 9.03560061849867
0.310716572604901 38.0687575854337 9.20949877131238
3.17011192819351 36.499961291074 6.23743504549924
1.33550190010595 36.6702979645155 7.88453908125571
0.881983011730919 36.2710717603548 5.63716669238676
3.98212635941042 37.901725724637 7.46394076958648
2.78419838552307 38.1365196421951 7.30547519855311
1.78125901672535 39.4580696123112 5.58790195314561
2.43983693374226 38.3729245077985 4.76858865458232
2.43983693374226 38.4053504250257 6.22567960021371
1.50698147941855 37.4697047652387 8.58266237141985
2.50208707932931 37.3618509229854 7.6576352196631
0.0666933760976973 36.7844794920443 8.92639929223425
0.0129956728367788 36.743896364906 8.19972783694443
1.46002333624927 35.4492911641473 8.97679944763939
0.301893386743415 34.1662581903264 7.5904510307725
0.301893386743415 32.9313577289123 6.84595588839499
1.67442475347894 31.3576520731944 5.2090788741933
1.18278299349816 32.1152044903833 6.22750417097632
1.18278299349816 29.2341838092084 6.63212867800896
1.18278299349816 26.7887275986544 6.73875276117888
1.01706939478821 24.3736607631717 7.24114901953862
2.37082725183949 23.9967038621613 7.28258940754885
2.37082725183949 21.6238693741487 6.20957608605963
2.52784554098383 18.7943458139713 6.26206561814211
1.3181937599757 18.4827935276534 4.86853677844047
1.22114638494378 16.1501471365917 2.45878325864994
3.04501519561452 16.2562017780951 1.98445094719747
5.46489237091068 15.3864420697364 3.00889053624791
4.82458305718145 15.5917326950199 2.81980640062955
3.6376510857355 16.6382318843687 2.81980640062955
3.49600888875035 16.9920633675469 2.81980640062955
5.2810723824992 17.6805058651899 3.16540572211556
3.78354624070474 18.7892062270713 4.6189838844643
4.39119072181589 18.7892062270713 5.20403509070998
3.62416208936383 19.9198515094959 6.23086242433154
2.23008775970117 20.6947409819174 5.55841400963753
2.65002182528207 21.4288717609002 5.31480618898668
3.51034755497329 21.3785961500775 2.7376859418701
3.35985704566037 22.8993157761006 3.71403323015322
1.82533718048259 19.8417074685993 3.71403323015322
1.82533718048259 21.1563696930658 2.47013795282974
2.95424097519406 23.0102988933197 1.95935549780517
2.77328788715723 23.3215351538689 1.67290868736662
6.11140959960164 26.1909564230715 1.67290868736662
7.78063354407924 27.1601318399285 0.575323678776523
6.53928480128121 25.7030530088496 0.575323678776523
7.34597891081431 26.653536222982 0.697027137703868
7.57679241377924 24.4408671671277 1.97802021776539
6.88222876628817 24.7001189230299 3.40500808864277
7.40160255677003 21.8340016233756 5.95668900755756
7.36830616780262 20.6630143109515 4.18526114596568
3.44525259285377 20.5880115624225 4.18526114596568
1.54536316284002 20.5880115624225 4.29088362133197
1.76451528860649 22.9492916328616 3.95218434347903
0.156132542417924 22.1420331348659 2.82496460550124
0.769583289681588 22.3670458521886 4.15563587492904
0.769583289681588 24.2292269468518 2.25848795427446
0.769583289681588 24.1686010050716 2.07123708554267
0.769583289681588 24.8264993060284 0.886470732427002
0.769583289681588 23.6976660814403 1.07783098627952
0.769583289681588 22.9128634063147 3.08360787550304
0.769583289681588 21.7286258004725 3.28329190735091
0.769583289681588 20.8555966074536 1.49540453395221
0.769583289681588 20.8568639816811 1.49540453395221
0.769583289681588 19.9251857442937 1.49540453395221
0.504127047191095 18.6150428223056 0.5733922753367
0.504127047191095 19.0898176735272 0.0470529170531123
0.504127047191095 19.6545364783456 0.0470529170531123
1.82457827585029 19.260369612283 0.0188670784951412
1.77356913325964 17.704900037274 0.0188670784951412
0.391421758622855 18.450636137433 0.0188670784951412
0.086642286900486 19.1227071804083 0.0188670784951412
0.086642286900486 19.7621123708405 0.0188670784951412
0.086642286900486 20.0715698670069 0.0188670784951412
2.28163938226775 21.6829411007689 0.0188670784951412
2.57165737420468 21.882856968551 0.0188670784951412
2.57165737420468 18.8075285747398 0.0188670784951412
1.00344012216862 20.4218261384683 0.0188670784951412
1.00344012216862 19.9378287248023 0.0188670784951412
0.277202698945989 18.6956481553159 0.0188670784951412
1.69546268844216 19.7965485861354 0.0188670784951412
1.48695812407864 20.5701051768076 0.0188670784951412
0.77305718359178 21.1852931267519 0.0188670784951412
0.77305718359178 24.280581258488 0.0188670784951412
1.02383163870142 25.7797424023246 0.0188670784951412
1.02383163870142 25.8706309025652 0.457424106088506
2.01224790743613 25.4512931682918 1.24212607410436
1.69438484500929 26.6230765231667 1.24212607410436
2.56518702730285 27.4379823929598 1.24212607410436
1.0853614553882 27.959560150783 0.450413732094148
1.0853614553882 29.7927629142319 0.450413732094148
0.645486941712169 28.2227180929715 1.96895156238812
0.645486941712169 28.6560639713766 1.35290566912093
0.6741054681862 27.9751338094436 1.35290566912093
0.6741054681862 24.8028142461476 1.35290566912093
1.65501837607895 24.4863399153051 0.669871021371751
1.95853070777872 23.5891955117403 0.432636253326491
2.02410372165025 22.5687425434269 0.74657623836684
2.83162900173654 22.553816685149 1.8975955612458
4.04714267242321 23.0142639791181 2.55747175721048
5.65408794322154 23.6777505215879 1.83369326293626
5.61337201933189 24.2285858003337 1.62170531909058
7.90868935509932 23.2385544644189 1.62170531909058
7.11181994236087 25.342499197148 1.62170531909058
8.9249570897587 23.1692087772538 1.86635195023615
9.58332299633129 23.1692087772538 0.608971423841875
9.98152456694523 21.912524173856 0.608971423841875
9.77646741722776 21.9413742167019 0.608971423841875
8.88613254789942 22.714058718033 0.162836265170747
8.90904677176685 22.6071179076839 0.162836265170747
10.9276371817481 21.4447686820134 0.260511671807675
11.4428951593424 20.4622506552461 1.25053186497423
13.6399952882048 21.1572474847196 1.25053186497423
12.2091028002487 24.5834293466234 1.25053186497423
10.6122133486859 24.1555601992623 0.466045218754768
10.9454226169089 24.7945184614501 0.466045218754768
12.2475657596736 24.7945184614501 2.28635677182061
14.0461060211494 24.031044562616 2.28635677182061
13.1334603880447 23.7748558735417 2.51017851677474
11.8102135515271 24.9808851151242 2.39614815561998
14.0038632197384 25.2624409309182 2.15147844859205
11.4724402284651 24.3309976382101 1.38513196628346
10.0188005286244 24.3309976382101 1.60960014772012
11.0910829937813 24.3128932011902 3.92727544668256
10.1778441640391 24.3128932011902 3.51588736360759
10.4344892913774 23.1515975461123 4.12716877615614
11.9241065802921 23.0674600235682 5.44090604936367
11.8243932043115 23.601670438468 4.1892452952402
12.2489301469047 21.9020852603155 3.18898884105592
12.0876876467756 18.6413392829934 1.99771412206636
10.839390981951 16.3007641145702 0.598937099409748
12.0570254065838 16.2115370737118 0.598937099409748
13.0599784494407 17.7722659676969 0.598937099409748
11.9191985918308 16.236876787162 0.598937099409748
13.0060381808364 17.075180613544 0.494950257206946
12.2243836855534 17.075180613544 0.494950257206946
14.2195753934771 18.7720092083337 0.494950257206946
14.909839555507 20.2537238627338 0.494950257206946
14.0663785471091 17.4164789985467 0.494950257206946
13.7415081490986 16.8499043222333 0.494950257206946
12.7959164320973 15.9121646740959 0.661777813477539
11.1293838999996 16.2773135816969 1.17020442034564
10.6219264822004 16.5173549715188 0.213843922465361
9.83347433420924 15.2283474721298 0.150158955953336
8.80099553815606 15.7206657602738 0.150158955953336
6.88830492783358 15.1713583338118 3.1154865706443
7.75313172057418 14.289073751857 2.17399938868476
6.97346988967644 15.5665983681328 1.90708748720765
7.37023036118001 17.8514616692128 1.98898976460001
6.04251085159194 18.4466368345279 2.31305207504728
6.04251085159194 19.0955008544251 3.82265666024858
7.05279153121213 19.6394762847749 5.25993499965703
7.20242018698672 19.2335037829664 3.39583948840358
5.40808405677364 18.4928494987227 2.68855344156211
4.47176892438636 19.3764472389095 2.3252320706607
5.4900977872895 18.9510154002867 2.78554260742359
3.30186141395947 17.7659061717865 2.5746595377095
3.30186141395947 15.8793402884592 2.76680774757063
2.38483611081462 15.8793402884592 0.434539837687298
2.38483611081462 15.0783031091954 0.434539837687298
1.84568906202263 13.2256932632871 0.434539837687298
0.418568894911467 11.8708990278663 0.434539837687298
0.418568894911467 11.5967262303273 0.434539837687298
0.418568894911467 11.5967262303273 0.435099060489261
0.418568894911467 8.70336781699447 1.44438856472557
0.418568894911467 8.7240829713406 3.04624090779709
1.53729797938944 7.15753157167646 3.0847324427641
2.2443032090142 9.12413119677837 6.21703884517164
2.42088552175177 7.70577413159685 3.4512316911763
1.49863826105604 7.05233284181819 4.21471245129496
0.706660982761732 6.55482781852951 6.01511207514089
1.28120902318147 5.46152360189329 6.47966727981319
1.28120902318147 5.46152360189329 5.47162440217485
1.65360640152544 4.83243415426285 4.91564094754303
1.02643766412822 3.27306511485011 6.45894702204084
0.621575971388027 1.93811640104575 5.50099835281354
0.137619851651132 3.69124003014156 8.01726154521439
0.137619851651132 4.5980966891649 7.88853845368234
0.137619851651132 2.10491189051586 8.32932418031575
0.293961109496497 2.12195811969529 6.31766891853881
0.293961109496497 2.51269612559399 7.66340326364688
0.886514637645449 2.76476527347357 6.22014815892455
1.32486711440647 3.1331047988306 5.40707346846397
1.32486711440647 1.31887465750622 2.86805998867377
1.96310517618678 3.1114089204528 2.86805998867377
1.96310517618678 1.67444893990954 1.92565080109678
4.36024940526608 2.43515594516005 0.469400246596205
2.91294971242398 3.27216448598108 0.469400246596205
2.91294971242398 2.61772172272302 0.727724882215349
2.91294971242398 1.57246001475818 1.0784829780198
2.91294971242398 1.57246001475818 1.11902233572378
3.39422009427166 0.442609255342449 1.11902233572378
1.77725107316371 0.442609255342449 0.836296992506663
1.4574744233279 0.442609255342449 2.10312618868531
1.14673716682228 0.442609255342449 3.39437086146331
0.858286658494409 0.143582242832267 2.88312211527041
0.858286658494409 0.143582242832267 0.267651910777204
0.621546247277197 0.168112748487695 0.108932015362792
0.621546247277197 1.28378323026048 0.108932015362792
0.0466674923311715 1.6700574422936 1.03239004320819
0.156359395736715 1.6700574422936 1.03239004320819
0.156359395736715 1.6700574422936 0.723918190955001
0.246321699084853 1.22762219079076 0.723918190955001
0.331598813782675 0.781353185587078 1.80233954277689
0.331598813782675 0.781353185587078 1.29211559522015
0.331598813782675 0.781353185587078 2.27987030714668
0.482114247464281 0.929111495615227 2.37768283034946
0.482114247464281 2.76312574877121 2.81640297649234
0.482114247464281 1.8174814291489 2.81640297649234
1.83022946912093 3.54749898427146 1.22607872213953
1.86847393681419 2.6584172307076 1.15572020605161
1.11139385308248 5.53114043635752 1.15572020605161
1.11139385308248 4.31701127645292 0.752437871784298
1.11139385308248 2.27118500780732 1.93995273098672
1.11139385308248 2.56039259960464 0.930996001224254
0.119669182433837 2.51887463422291 1.0120252985089
0.865529641908131 2.51887463422291 0.0998150554251216
1.90240115358822 1.946498133486 0.0998150554251216
1.09121385555589 1.946498133486 0.0998150554251216
0.199268239045896 1.65688462232817 0.903833379259234
0.996045879769 1.65688462232817 0.903833379259234
0.71290189126159 0.55724632682037 0.219649901046455
0.71290189126159 0.55724632682037 1.73288661712141
0.71290189126159 2.02278968751796 2.33093945678933
0.71290189126159 2.02278968751796 2.88493171395923
2.17790115924639 0.873763407068236 2.52138496700665
0.175596211908148 0.873763407068236 3.5866804429824
0.175596211908148 0.867031691854341 4.16380530889244
0.175596211908148 0.87145438226563 5.01016968977621
0.175596211908148 0.87145438226563 5.10280352680862
0.175596211908148 1.69324800652234 6.40645138740074
3.54059927029366 2.90688244184695 4.91193152784262
0.44921915625796 3.05296229735956 3.31470077529898
1.31034722336901 0.729166665102739 1.55298887675687
1.31034722336901 0.212712107381709 2.02607254856341
2.41653927863366 0.212712107381709 2.02607254856341
2.41653927863366 0.212712107381709 1.579531200645
2.41653927863366 1.31908942855124 1.579531200645
2.41653927863366 0.269212094620889 1.95482141229584
0.313452906628986 0.269212094620889 2.92236759180338
0.313452906628986 0.269212094620889 4.11092421549654
0.313452906628986 2.76509945928421 2.93197385560058
0.313452906628986 4.53730869240932 2.64067413874738
0.575265909306247 1.89948545591067 1.21336074526187
0.575265909306247 1.4006645347292 1.74383924959852
0.358717807498595 0.931447832592537 2.49185726028367
0.358717807498595 3.4853799061213 1.3103169140803
0.358717807498595 4.21600462579826 1.19503995503073
1.19650509240562 4.21600462579826 1.22140748717093
2.28565305590169 1.82742065365836 2.23972225074914
1.99521500859501 1.93307015081758 1.30277734323247
0.1587852994177 1.93307015081758 1.54435964767303
0.1587852994177 2.24522708144392 2.93091834198632
0.1587852994177 2.25408027985082 2.55965629315532
1.40231796002953 2.25408027985082 0.310761574588418
2.33690690484006 1.33922474601877 0.310761574588418
3.8993824061892 1.33922474601877 0.310761574588418
2.23016581316907 1.08046019605246 0.517961875260773
0.697673590527928 1.08046019605246 0.517961875260773
0.697673590527928 1.08046019605246 0.517961875260773
2.55703199518824 1.81385410907004 0.517961875260773
2.04297084295703 1.01943863191008 0.168011150614769
2.49801085869326 1.01943863191008 0.168011150614769
3.58693170855337 0.905313954986533 0.168011150614769
3.13491194935977 0.0712328000793901 1.41726614168231
4.04089500588603 0.0712328000793901 1.60428309352231
3.7193504867373 0.0712328000793901 1.60428309352231
4.21698751433024 0.810193067819439 0.96485512240732
6.55670928614589 0.39911517163162 1.70486540820084
5.06753706857778 0.39911517163162 0.991524631771544
5.46515054240234 0.39911517163162 0.545932355097742
3.72439711063732 0.39911517163162 0.222570966163696
4.81157913609854 0.39911517163162 1.17059817940539
3.73216290999479 0.39911517163162 1.17059817940539
3.39881985778417 0.487255853504889 1.00832664691017
2.3252374680625 0.487255853504889 1.00832664691017
2.3252374680625 0.487255853504889 0.490663307561119
2.85270194543685 0.0594843818673116 0.490663307561119
1.54539463650859 0.550960016465481 1.22022018464677
1.54539463650859 0.550960016465481 0.828293493906753
1.3737988806815 0.550960016465481 2.34795407264983
0.0168449229161987 0.550960016465481 1.563996328355
0.339262131111404 0.550960016465481 0.0670672786211748
0.339262131111404 0.550960016465481 0.129835838517737
0.339262131111404 0.550960016465481 0.853711022592364
0.339262131111404 0.552355471492652 0.853711022592364
0.339262131111404 0.552355471492652 0.853711022592364
0.339262131111404 0.552355471492652 0.530359014702421
0.294882662127106 0.552355471492652 0.530359014702421
0.294882662127106 1.05438901888949 0.530359014702421
0.294882662127106 1.05438901888949 0.530359014702421
1.18173606157133 0.0720058587672178 0.530359014702421
1.18173606157133 0.426771842607648 0.530359014702421
1.41696317710596 1.26371224848863 0.530359014702421
1.35731715463829 2.12034234930352 2.79017022250376
1.35731715463829 3.71719954945746 1.54440550414246
0.316471989052276 4.04457544436138 0.238320288880745
1.18789976453918 5.3735924857417 1.72346901622469
1.18789976453918 4.87510573434867 1.72346901622469
1.55597307407874 4.10972647751772 3.96068045657178
0.333690552211926 5.75326922577583 3.6067182365543
0.247719069789882 5.95351131066851 2.51764157267994
0.247719069789882 6.86509823873152 2.49196413808103
0.247719069789882 5.14727648507413 2.16484742366341
0.247719069789882 6.07269391214452 2.16484742366341
0.247719069789882 5.78450854290694 1.65691420388943
1.37528425893896 6.20720463660485 0.951584925691907
1.83240089495716 5.61426918413438 0.610604316395033
2.96861293842165 6.98443631839246 0.610604316395033
2.96861293842165 7.51084969123389 0.610604316395033
0.748072612251451 9.47270809371714 1.54455708052981
0.748072612251451 7.26775552555231 1.54455708052981
0.748072612251451 6.42396021237799 0.989612996467167
1.4983306621554 5.40962812608665 0.989612996467167
0.551172125068012 5.40962812608665 0.989612996467167
0.180970972572816 6.1699519855753 0.983611155454288
0.227745804199192 5.14512270010397 0.522421449059649
0.227745804199192 5.14512270010397 3.20638426324016
0.319923604403169 5.78925244011026 0.804024226628859
0.319923604403169 5.05619783098354 0.804024226628859
0.319923604403169 4.08242648244019 0.804024226628859
0.319923604403169 4.81907568892205 0.804024226628859
0.0767550504871689 5.6250644347056 3.27354596939206
0.0767550504871689 6.88118358080014 3.24168650040746
0.0767550504871689 5.09743445658756 2.93516752531133
0.0767550504871689 4.36064014281739 3.95261610037641
0.0767550504871689 4.36064014281739 5.46431296921652
0.0767550504871689 3.83949371227861 5.04857774172996
0.0767550504871689 3.83949371227861 4.8492973076851
0.125212244753902 3.19426838283135 4.8492973076851
0.125212244753902 3.19426838283135 4.37306439286565
0.125212244753902 2.71788921464571 2.4792283146512
0.940707633336049 1.14702436289775 2.68248282014496
0.940707633336049 1.95030562737433 1.61980851168456
0.940707633336049 2.01977308362705 3.20910780085945
0.940707633336049 2.01977308362705 1.95373369023467
0.940707633336049 2.01977308362705 1.61691871657676
0.940707633336049 1.01324607227375 2.2085543020832
0.940707633336049 1.01324607227375 4.05941273106528
0.507305332749308 1.01324607227375 3.05223145653455
0.758873180704428 0.925409422161362 0.481477180404311
0.758873180704428 1.90101313995465 0.481477180404311
0.758873180704428 1.89923104326156 0.360534781929006
0.758873180704428 1.89923104326156 0.360534781929006
0.758873180704428 2.0105585752747 0.360534781929006
2.27273819166973 1.25701663259507 0.360534781929006
3.85042683278233 2.09283040993609 1.12325459001725
3.89405165818889 2.61609582331957 1.12720902548164
4.56455830743336 2.61609582331957 1.12720902548164
5.97570583023949 3.09260633015435 1.03284070284052
5.97570583023949 3.8545479581971 0.295548760148388
6.00777538307279 2.86768467530948 0.295548760148388
6.60564579939332 1.33647740679727 0.295548760148388
5.94274608189213 1.17424645522175 0.295548760148388
5.04641226588458 1.17424645522175 0.313662033194161
4.67269138118359 0.193272957175504 0.313662033194161
4.43572163083457 0.272561312066759 0.313662033194161
2.42316674731609 0.272561312066759 0.415836832010369
1.85596564829949 0.272561312066759 0.415836832010369
2.88593034436551 0.846367048383905 0.415836832010369
4.21201012997622 0.846367048383905 0.772794034474904
4.21201012997622 0.846367048383905 0.0367119607099645
3.15367887629444 0.846367048383905 0.0367119607099645
4.14688740307914 2.76193765990952 2.20505801042424
3.24783536625718 2.55772219413156 2.3694635059665
2.21794235848468 0.569438152860414 2.06813692762191
3.45391758797548 2.37393620439624 3.38494383363286
2.94093700513488 3.70263095767252 2.20609216029899
6.13313424266357 4.86698857281069 2.91113813298155
7.82456148905765 4.28006785939261 2.59268607774987
6.79091614539628 4.28006785939261 3.36080013310119
6.79091614539628 0.101733039300916 2.45854193699159
4.64373502361083 0.101733039300916 1.88224314154271
4.39380029473279 0.101733039300916 1.88224314154271
3.60869280519325 0.348601815213406 3.13691194344701
4.40199768028993 1.58689372277833 3.13691194344701
4.40199768028993 1.36430735242768 3.92912850870299
4.97035819623111 1.14721654857271 3.92912850870299
5.3749687934333 1.93245544015973 3.3264570848578
5.73868639682619 3.82797268878458 3.09471812405238
6.14060581528086 5.65434594988044 4.64656518489465
7.09008779122031 5.56714913517294 3.2768926573014
7.13745569018805 6.95793527161207 2.8385655131671
7.13745569018805 7.31710349584604 3.18443118647953
6.95734196886748 8.864167607379 4.61248656445847
7.22510265436871 8.38084628624257 4.37945877080485
5.78655571152493 7.30645131150278 3.20530950685222
4.65119875347497 6.14832792680271 3.20530950685222
4.63171364334004 5.31224303830868 3.20530950685222
4.63171364334004 5.31224303830868 3.17903116987997
3.87265770699342 3.97620814465114 1.98277654916848
4.63658232383001 5.83468457944101 1.80710791936434
4.08041356020425 8.70381406474953 1.80710791936434
2.16768817653348 8.29895618904169 1.44539688133856
2.51328306400317 4.90385207273751 1.11961002914917
2.51328306400317 5.62318050399781 1.11961002914917
0.652478046583481 4.99658295439149 1.11961002914917
0.652478046583481 6.23710702311322 0.500833420648326
0.652478046583481 4.94088031000153 0.500833420648326
0.542919383074883 4.91355505954308 0.717594986477473
0.542919383074883 3.12751687736882 0.717594986477473
0.494844459616761 3.13584522172198 1.61226730856274
0.0286261206949737 2.73447782302464 1.66813293594636
0.0286261206949737 2.48682212508465 1.66813293594636
0.0286261206949737 2.01963666746659 3.16056810072613
0.0286261206949737 2.01963666746659 1.95842230407496
0.0286261206949737 2.01963666746659 1.95842230407496
0.0286261206949737 2.01963666746659 1.95842230407496
0.419981827473806 0.383183667360507 1.70560217044926
1.12963756307165 0.383183667360507 1.70560217044926
1.12963756307165 0.383183667360507 1.17771093252754
0.202970566055486 0.75460855047595 1.17771093252754
2.02297545330641 1.33998150383213 0.101689944307662
0.409291340546871 1.99226387332727 0.0798970940048267
0.409291340546871 2.94091290112061 0.0798970940048267
1.33246983287197 3.01884055045703 0.0798970940048267
2.37704887557009 3.12981183217417 0.0798970940048267
1.71174259456797 4.72899154147167 0.0798970940048267
1.01857707309283 5.18733989821907 0.0798970940048267
1.01857707309283 3.49467263810009 1.36125975646449
1.6198022526796 4.60978992941029 1.36125975646449
2.06287448510887 4.60978992941029 2.47008379704759
1.48538133434049 4.97873807673931 1.95073794642838
1.48538133434049 4.63573809393889 4.83445849660506
0.711349259395 5.78727616946503 4.17744926817471
1.01230875303689 6.04485209714413 2.63899516383904
2.27309884002202 6.34153448290115 2.63899516383904
2.27309884002202 6.24881837641834 0.928624795500372
2.27309884002202 6.04269683319669 0.928624795500372
2.11916475458176 6.15294310946975 0.293996149680045
3.00266191781696 6.26518081119093 0.279472231834523
2.3532363801925 4.59034984669457 0.35436350083584
1.3221777352401 4.56878043802287 0.35436350083584
1.18802842422971 4.45164158584037 0.35436350083584
1.42679041924192 4.90338683894467 0.35436350083584
0.393567734923016 3.36810605044922 2.21303729189138
0.393567734923016 3.57467622725874 0.166699681248435
0.393567734923016 2.09446919189427 0.166699681248435
0.393567734923016 1.52316028119567 0.294229544648998
0.393567734923016 1.4989674723285 0.811762421729671
0.393567734923016 1.4989674723285 0.811762421729671
1.44986784558764 1.4989674723285 0.811762421729671
1.39298821904312 1.4989674723285 0.811762421729671
1.34278675178793 2.89429882561964 0.923559325608056
1.45974261768433 4.31384085558453 0.923559325608056
1.37826540571899 3.78329581429537 1.24157972590255
1.37826540571899 3.78329581429537 2.16520370719703
1.29584330431895 3.81259868191913 2.29788290438464
1.65862180337817 2.34782977843773 2.29788290438464
0.473265985449884 4.52103356084044 2.29788290438464
1.79236713236631 5.43905039260095 1.68125375429207
0.204954445815147 5.19535170181344 1.96823543066502
0.463556505257815 6.00789337109522 1.906334120864
0.463556505257815 4.33860120325877 1.37389686661053
0.463556505257815 4.19103160980412 1.90201262239488
0.463556505257815 4.19103160980412 1.30380479640591
0.463556505257815 3.16219866743909 1.30380479640591
1.15331116742375 3.3937454841944 1.30380479640591
1.15331116742375 3.12504843636255 1.02365322334115
0.563538902888404 3.82879742758395 1.32549864664175
0.563538902888404 0.971329933582926 0.362538710585652
2.0257951944489 1.96864829350247 0.909566459436776
2.0257951944489 2.07762052838466 1.2241531634124
2.21933943733291 2.07762052838466 3.34953671432377
1.86097883279946 0.328779793524675 3.88070816604584
4.28653416140956 0.328779793524675 2.25594634422024
4.28653416140956 0.328779793524675 2.60970258548855
4.28653416140956 0.328779793524675 2.61600743988424
4.92836398401696 1.03746973480063 2.56087162456033
7.12712639186312 1.03746973480063 0.831215208267613
4.09356047483528 1.03746973480063 0.831215208267613
3.30845955705537 1.13216767831644 1.00361949014684
3.30845955705537 2.97744717075578 0.508502277086727
2.86246662237172 1.87551920332781 0.568836443010062
2.86246662237172 3.06119489079848 0.568836443010062
3.43722034414128 1.39690390222639 0.568836443010062
3.43722034414128 2.60127291818788 0.568836443010062
4.75173436200624 2.29844371451129 1.04334461130159
6.10164161996394 1.70937061457892 1.05602510180066
5.82465954873293 0.0621036313833003 1.05602510180066
5.42565360833434 0.602196651125626 1.79433717864138
4.41647800949175 0.602196651125626 1.15461724191253
4.41647800949175 0.602196651125626 1.15461724191253
4.44675100743063 0.0650203745909311 1.15461724191253
5.18597098414131 0.420097376468317 2.94813366597112
5.18597098414131 0.420097376468317 2.32775885701566
5.32325487269867 1.50007609186611 2.70284800612525
7.03687194376362 0.251074906114348 1.69172626775363
7.1788920475385 1.4249304555866 4.33337782593735
6.99766646198737 3.15015644613251 4.73198568384051
5.06771593666683 2.55624559993119 4.73198568384051
6.36560257512944 4.23902413226997 2.58630313245549
6.26197565661004 4.23902413226997 2.78782521466802
8.50367440178009 1.97836746982647 1.85768258152886
8.03887372730289 3.19126409216005 1.85768258152886
7.04520428279462 2.67386338775409 1.66305238201508
7.33831619582736 2.67386338775409 2.33148016685373
8.58152989825964 2.94820522183951 2.33148016685373
8.64284539028426 3.10947936978869 2.07641542659545
8.52906912418426 2.09572704060509 1.47636311845811
8.04497573572323 2.09572704060509 0.50148181754088
9.57029475971769 2.09572704060509 0.50148181754088
8.84691176018801 1.13274246040124 0.774678033817731
11.0012613066666 1.13274246040124 0.159632121297913
10.5670123557134 1.76092150311619 0.159632121297913
13.0514487114506 1.76092150311619 0.0268878192971242
13.288122477474 2.02472275669028 0.0268878192971242
10.6485141311904 2.02472275669028 0.0268878192971242
11.6961343758979 0.614248142386125 0.0268878192971242
12.5625793809154 0.614248142386125 0.0268878192971242
13.3914805537325 0.817903188002005 0.0268878192971242
13.3914805537325 0.519995282076689 0.0268878192971242
14.4711520457515 0.68524256727512 2.98462330917709
13.6715557939167 0.352902652260509 5.35572072483464
14.5855208395895 2.68833666768529 4.02995842357271
16.13228321375 1.31660631432972 1.27494680234571
16.7700953815194 3.35375987894843 1.38014357156136
16.3640311109169 3.36276421157592 2.80844461186781
17.8658735697628 4.32848463852329 1.86539962649712
17.6053667563775 4.82166422738504 1.86539962649712
18.3602013665493 4.6257757447162 2.175323871926
21.0864587624239 4.87062114774571 4.68742632343342
21.6660306121499 6.55012959833221 6.70425884946437
18.3622616493062 5.93150631908446 6.90972340539793
18.8905964275379 3.33175467225277 4.80179504624315
17.2113344496004 4.22723222237751 4.66854740886149
18.4635033952226 1.63125447124169 5.43211567191429
17.7563951041656 1.79405078249932 1.31661273989861
18.3479283937239 1.79405078249932 1.01171412161275
18.2519919965693 1.95282915259258 1.01171412161275
19.4036210258393 2.50425070478061 1.01171412161275
19.4354885637323 2.29008337675689 2.39515384682125
18.633676246565 1.90738927534955 0.483670577287811
19.9397637644435 0.792888076937482 0.483670577287811
20.4305573005332 0.792888076937482 0.748586328272893
20.9572729923113 0.792888076937482 1.38919480453984
19.3956594464031 0.648043982624458 1.38919480453984
19.7328956616361 1.50349397381232 1.38919480453984
19.2795061860179 1.66172113136677 2.29336767882132
20.073398865393 4.03199049896547 1.4782324975985
18.8772387158092 6.39703547467581 5.52176158870262
17.0952288383971 5.39329921053791 6.83156107161044
16.7361290719232 5.05630514056785 7.51257831083443
13.7304308123272 8.74320988531393 11.0851686330507
15.3036862396158 8.74320988531393 12.4788531116755
15.0989401420304 9.79211870413182 9.78830844533776
13.742781234988 8.38904843641539 11.0229207676838
13.742781234988 7.52500634072791 11.5952497702014
17.0539343051783 7.74745156480833 12.483528307865
16.8508895437845 7.97932010224314 15.688475650606
15.9914283081652 7.80774678054178 16.3267890691508
16.4418931839803 9.31400626277854 16.7952362558699
17.4061571166993 8.68766324307825 13.7855487520693
18.6599815199346 9.36356098317096 13.1412238024493
18.6787199942256 9.36356098317096 13.4746178150753
20.1021718866273 9.25178972510709 11.2506101047483
18.0685736801395 8.55061810556789 12.8385642840488
18.1050028098751 8.83250620450595 14.3028243302249
16.734150271067 9.96123560074732 16.0583427995355
19.1955582745409 10.84297550253 15.2152919634987
19.6953628571354 10.787895797313 14.4401597349018
18.48008878236 10.6648933006941 14.8186720714338
16.7690343451594 11.4165397965589 15.1202112712315
16.4505275599912 9.52726158199871 14.6105073759997
16.7383191893231 9.62865131628449 14.9345268410437
16.7383191893231 9.74105716808595 15.0375489317264
17.4608801895999 9.01964720976322 14.1395545906779
19.7467558084061 8.35681761181376 12.7634398682051
20.9537304776495 7.53915768537643 11.8820913591158
19.8058399733159 5.52323245266553 12.5145909540293
19.1255461327212 5.52323245266553 11.399538606471
16.9409881583082 1.7827157995911 9.2222010620307
16.4687562841265 1.7827157995911 9.18009396285186
15.3111378462056 0.600827931574325 10.8121931370314
14.1177195183121 0.600827931574325 13.1183810172861
13.5767664320855 0.600827931574325 10.2911502789619
16.3939430637448 0.600827931574325 9.99061544480141
14.7506127599428 0.600827931574325 9.94218410464808
14.3817419346853 0.875167864112293 8.23039229631363
14.020877163811 1.41025696659794 6.6670569978111
12.5750132881803 0.867717958229048 5.38013252586159
11.6494072841121 0.867717958229048 7.29850378460637
13.5050021293665 2.16941738128924 5.56404679584895
13.3033187825401 1.224202814834 6.9455683849142
12.0436433577671 1.224202814834 7.60374880810241
9.70201567131622 1.24225952614876 7.06651072509194
9.24436455579617 1.24225952614876 5.99361453626131
7.32399620810401 1.4445506770471 5.99361453626131
6.36071100928071 2.97544636728213 8.94033060211157
4.1700964855475 1.89686427236854 10.5895381337939
4.1700964855475 0.165866488155167 9.67741034081892
4.5145748506226 0.421087268494455 9.89572681921857
2.40563991275213 0.421087268494455 9.57383007773232
2.17300328685836 0.421087268494455 8.36722316229161
0.471136351245663 3.64959686279867 9.21053547534675
1.18719449480869 3.08219466768239 9.00735830551561
1.80678288551218 3.08219466768239 8.58066842187276
1.42183648656831 3.08219466768239 8.58066842187276
2.709988978253 1.75558584813084 9.41675900647255
5.58980991255381 1.52189139438936 11.6308702013667
4.55875761556627 2.2881602547294 11.0355573821312
7.81464822334917 4.45222237238694 13.1427909170822
7.34010675755595 5.53819799939256 13.4651217368333
7.49673178891244 5.51083453180476 12.6438946209863
7.47994558225864 6.19478678574089 11.7699333572318
5.76650852873786 6.57257610479513 10.3248041898795
5.2219176339359 4.58463110099755 11.0267269248734
5.89801333540734 2.82029846354281 11.7289398864965
7.37220780466128 2.44257204265844 9.69007600996428
3.7945010192562 3.99270063980503 8.03269993710504
4.70973987043606 3.99270063980503 7.73167309546232
8.90581552217082 5.79936160789434 8.43334499324287
7.68415326636169 6.05198545367724 10.1353013290215
8.19906693114074 5.50535912717373 11.5515298374084
5.69529656830079 5.50535912717373 13.8529003544807
7.10144301407243 4.8608719564555 16.7784282492597
7.44235764632033 3.37730037342771 17.4954783523288
6.74860201517075 4.15169718737332 14.8632360767758
6.1653155958755 6.00304932201547 15.6371498606871
6.5708955840703 5.23949416237118 16.152368273735
6.5708955840703 6.7458296403624 14.9044896602016
4.7898773383763 8.95624652005321 13.2025250102656
3.54587793099496 9.20441597063176 13.3126796396247
6.31244860710833 11.6357123423364 13.4052582137165
4.14776219808079 11.029002595095 12.750856112015
4.90965306094647 9.66315028483079 12.6990858169957
4.90965306094647 10.8064783253609 11.5090651354505
3.13046404842176 10.4721125256836 11.6665748133598
0.650870097120724 11.3031355363674 10.8178358551841
2.8069018492487 12.4248537602937 11.1441781388609
1.59920925431072 12.4248537602937 10.9247473166913
1.59920925431072 10.6413829698526 9.94322507341732
0.863532456422391 9.95718269395933 12.8671088589349
0.863532456422391 9.97947529710594 12.3761224090195
0.291308836267949 10.411168899934 11.3534773199293
0.291308836267949 10.52267973457 9.35203443891831
0.297734045999375 8.95468401327756 6.91002603811064
1.91524942554939 8.07750679437035 8.01987541106172
2.71690690022716 8.35351936630446 8.87854470770774
2.68827767330516 9.32502797672078 9.59733748626875
0.700296205233598 6.35641074575565 12.0660698427853
0.700296205233598 5.04936026892864 11.0731825341963
0.700296205233598 2.67264840977941 13.9375611968403
0.700296205233598 1.38383037167845 14.8756801192851
0.222370080567024 1.38383037167845 15.9620500166412
0.222370080567024 0.161132348131449 16.2075231322819
1.13273555379804 0.161132348131449 17.7172315347394
0.79972986210824 0.161132348131449 18.6921434362995
0.973524009907741 0.122624966178868 19.3501382620112
0.863862298169733 0.122624966178868 20.0978639081177
0.501021943110683 0.0250164047401001 21.3141365500081
0.918112680373764 0.908865703147088 18.8219964187538
3.08504467916894 0.657598213794597 19.8245116746446
2.71568902385036 0.183960139142742 20.9567335228128
2.20802104677537 0.183960139142742 21.3956711830229
2.20802104677537 0.183960139142742 21.3956711830229
2.37172431884961 0.183960139142742 21.0670091818902
4.70539087275505 0.183960139142742 22.0764616820316
3.0147799287214 0.183960139142742 22.2341348948774
3.0147799287214 0.828625872111274 22.2139712389715
3.52544020282736 0.0838432321300252 23.5612125447007
2.21178022895187 0.0838432321300252 22.6150761590363
2.89323695721148 0.969893598434146 24.9843952821514
4.54686118165403 0.898654148124824 25.4125828491105
6.11019716935955 0.34732954798128 26.7258483231177
5.17098764030916 0.34732954798128 27.1506436097596
1.96166103185637 0.34732954798128 24.418258052225
0.406676228887618 0.34732954798128 21.7888360637875
0.406676228887618 0.34732954798128 22.4808229817473
0.406676228887618 0.34732954798128 22.6353528170572
0.406676228887618 1.464884382015 23.1342815924361
0.406676228887618 1.464884382015 22.7613109050889
1.66392792475181 0.803312797481358 21.711929629682
2.61039415982694 1.02009502162437 23.2180711325112
3.48452437759635 1.02009502162437 22.3270440075717
4.46853224185323 1.02009502162437 22.9450388304236
4.26377178773423 1.02009502162437 23.7593156301113
6.12711975363159 1.02009502162437 25.3516606809083
3.14729027314637 0.216948326888633 25.5046572464158
3.14729027314637 0.216948326888633 27.5757054522159
3.70817816252839 0.216948326888633 27.8322092816545
2.67811440229455 0.556329305487897 25.9386498941455
1.59226575459589 3.55572396237952 27.8881588451824
2.12351095193849 4.94752803724121 26.0427780932221
2.50635624513361 6.51505066004817 27.6393283463017
2.31517176249006 7.86689400401608 26.903132445878
1.84271671798969 3.8845795548668 26.0050348536217
1.84271671798969 2.78495642755922 24.6058543527578
1.70534233216241 3.1692940319299 25.0973489471773
1.70534233216241 3.51881475368069 25.8151198111784
1.70534233216241 2.72248449196713 26.8940920084099
1.70534233216241 2.71541505866245 29.1025606139101
3.27858284483831 0.206921963668735 26.9811645747622
5.31702660735684 1.68964511353315 29.1339987260076
7.86368546677889 1.70879225786726 29.5427678644313
7.82242438837313 1.70879225786726 29.2060610305325
8.21558623305627 3.14422484825539 29.3015103815467
8.17980562714056 4.92162395523292 30.1978020633893
8.07497661058401 4.98289645287437 29.2930575927712
8.64188563649607 4.53668263857004 27.8240553043812
8.85297303679756 4.41820857244042 28.5929319970221
7.34573809457257 4.87626991689375 28.4518928924268
7.62098272064032 4.87626991689375 27.3039524759981
7.04035958921341 4.17458767575107 27.3277428852432
10.1039391398376 3.27687238211657 26.302385037443
10.9055722642967 3.77557316361585 26.5631722276991
10.9163696936303 2.22636567900482 28.7964556926439
11.0092653768811 4.15990156425248 28.6925812475219
10.0370267748083 3.69739997018502 27.216367040073
7.37500557281062 3.24773918691205 26.9809023654489
5.53695043352847 3.35060605868641 29.4753742907353
5.80822760370634 4.13934164020351 29.5828777069547
4.98696921570858 4.18021304283315 28.4694555185338
8.25112843554641 7.44149803284007 27.5085149876709
5.42732579121471 7.09944242484788 26.886222865313
5.42732579121471 7.5930795728656 26.9263820340266
5.42732579121471 6.91856379785498 23.8417590409728
5.90810509056006 6.91856379785498 22.4678577230161
7.12543681169897 4.80627631060717 23.0076388008635
8.65352993734445 2.05432076800422 22.3161959087436
8.65352993734445 2.34934652939681 22.0934662036483
9.84415418590287 2.16183946599854 20.5889444795189
10.9976999621972 2.59592332039914 18.3494289106983
11.9923850790264 2.59592332039914 19.3220722448454
11.8620340737706 5.21600878401209 18.1182958667577
12.3520511786773 4.19675347655463 17.6678653801862
9.82762474230488 6.31105130286782 15.4147996269002
11.5568496298581 9.35428163731441 13.8081950132294
11.8718870749439 10.1004445583143 13.338797992718
11.8718870749439 8.18910214648345 11.5234186333341
12.3691960160031 8.85693119254906 10.4873361134088
13.4265859199848 7.62647760361871 10.8710105976334
12.4175625144002 7.62647760361871 11.1593549667401
14.1929163653643 4.62860646759135 13.0696724083901
13.4562485679336 4.12995815755986 12.381579256162
14.719539766509 4.36707675152113 11.8879601290174
14.2476751297063 3.49656568777945 13.5634250218554
13.8743468800705 1.2629196414371 13.9699938872887
12.0118773322998 1.15785568421646 12.6898350111693
11.2164263154834 1.2254271314794 12.026511540025
10.3358667881362 1.2254271314794 12.4711182465483
11.6861252855643 1.2254271314794 11.1693149715548
12.9624904017642 3.99615897224674 10.3969383069558
15.133586412331 7.79351759296894 8.61070626326051
18.6338725104523 7.03037003358694 7.63814702577646
18.1562299292632 9.25763021310479 7.83083568164745
16.6702545306101 11.3903482806278 8.70459761317491
15.9714626121853 12.6703036991091 8.70459761317491
14.8824191393936 11.8370871857552 8.08314174081555
12.0631599414555 12.6166832692187 7.57775199385283
11.0368335335054 11.6236188325305 7.71266821982487
12.7675145894508 10.731571281421 7.45298286587632
14.1275034947157 9.53271668049688 7.70691426357488
14.0882608731641 10.0542536921683 7.13412676154608
13.8094054382736 8.25194102150773 4.10637144163596
12.2685743669846 6.6698145361935 4.75008336639844
14.4140703045386 10.159873874229 5.79399834512336
15.5426239626646 10.159873874229 3.41717578223771
15.5426239626646 13.493780240733 4.08365391696317
16.4668298432096 13.9484265574722 1.5082441417463
14.458377991346 12.8720639319265 1.5082441417463
14.2779770808422 14.2363253075647 1.5082441417463
14.2635209961691 11.2563128385098 0.798132416664777
16.5344410474246 13.9879760488595 0.798132416664777
17.7593668154585 16.1778635050801 2.29701640776002
18.6232260608398 16.9818125825184 1.97728531340279
19.3583211993454 14.95313905057 1.94850469216114
16.2150793793591 15.7847109340985 1.31954325549868
15.8275928774831 15.9606777007377 1.73635198176153
17.2334412933942 14.1726753840987 1.73635198176153
20.0528453926833 15.1977802815015 0.856834005077053
20.4388801144168 14.4541360793427 0.402157740960378
18.371881704352 11.3270596324953 0.402157740960378
20.1049978657576 11.0068084212755 0.778754117642898
17.2309734819739 11.8984906034658 1.5974766143356
17.5979523937338 11.5751053752588 0.2721449439493
18.1739316812778 9.79895757383417 1.74231883955836
19.692931583139 8.23542719268471 1.72417227197001
18.3844877242984 10.1222387508358 1.61641010832024
16.2417376886962 10.0991113629511 0.887754625707502
16.0881234653608 9.76067045706555 1.54414516858939
15.4357129606889 8.78048955899737 1.54414516858939
14.392211043928 7.74460367253054 0.131515807262966
15.2601147491591 8.07201207577561 0.131515807262966
12.8266259501514 9.50577289448754 0.131515807262966
14.3704582277837 10.3188047054755 0.582210325065146
15.8354955411715 10.3188047054755 0.0751967187502006
15.8354955411715 10.7144476372493 0.0751967187502006
17.1892996593338 11.1013705511873 0.0751967187502006
17.2658541460147 10.4234949976384 0.0604380777310596
14.3495570403519 9.32989148430344 0.0604380777310596
15.8102903474452 8.00561290396631 1.83422136828204
16.3706373790687 9.45911655013562 2.39178849379995
15.2036099670226 10.6028785390776 3.44376634447033
14.6991318138294 11.3428986349578 3.49448338906105
14.551403902021 11.3428986349578 4.33541786997282
15.4370269040554 11.5494363765859 4.33541786997282
15.9313613599142 11.3665659794756 2.45551478239492
14.4567047644632 10.7955873855517 1.28032584345332
15.521608408021 11.7092735487405 1.08856821552693
15.4010404451788 12.6778278713183 1.08856821552693
16.2856434238207 12.6592622904365 0.741466661630401
15.4845848807969 14.1532009280428 0.406562672227849
17.3165991420487 16.3704323843918 0.540224194474629
17.3165991420487 18.8833178919136 1.02330951773725
20.421073133821 16.7516480575372 0.721193065670068
19.1688187967714 19.095041047074 2.73185467092515
20.4216526810967 22.4519863991402 2.73185467092515
20.3772752813575 19.8032995973663 2.70597442275775
18.4873240003991 19.4900948532478 2.29918942121932
18.9078539117972 19.6348474124496 1.58019792977719
18.0557748716352 17.6028645237783 1.41573045808485
17.458491873771 20.069971030602 1.41573045808485
16.7834662697604 21.1979330853345 1.87374903231954
14.9011714076737 23.2352583323544 3.03078628415611
13.4728034947919 26.5072165522882 5.04033177423559
12.8154419489182 26.5152573033774 3.30032996390391
13.5655998865364 26.2608357875779 3.08157014428814
12.9238148654105 26.4344978499076 2.87184976355147
13.8490712980329 26.0581717761907 4.7095838155494
13.3012950304801 25.2855768820678 4.04244391264866
11.2095472922384 25.922205531503 4.83976757730808
11.5834777491383 24.6379707918846 5.33294797970523
11.7414191502823 23.3815409954201 5.49683839833509
10.4917452989475 22.7155425347017 5.27833289617723
10.4221044534207 23.4975359713152 5.42330708635333
8.55426690119268 23.7012216936724 5.76694495233712
10.0326800002714 24.855404238635 5.40838881848672
8.8552337293879 22.0896041737882 5.40838881848672
8.8552337293879 22.4926360258959 7.28227442984797
7.82966314337532 22.2117065197918 9.05423061206913
6.49564395416296 21.6489204366861 9.17734368959741
6.49564395416296 21.4823354371471 8.59857380984167
5.37515528792544 20.5023402759654 7.60808904740569
6.87282714208939 22.3153724230451 7.44759543906467
5.97213351810558 24.0786097937675 9.58007134440044
4.73799187368424 23.4334293399086 7.96270515730994
4.81200590156777 20.368804314707 8.6851256190401
5.06273381821018 19.7135985265967 9.36992251038753
5.36915326404704 19.6930269478635 12.0321190074515
5.38681671318122 19.6599465715886 13.5360881470491
8.26586958156467 18.2174472314687 11.8490782289367
6.64300966039118 16.2271432995082 12.7883785282248
9.07259094780735 15.0061646152068 12.6083221969449
10.6727064245456 14.6370403390494 13.8339652733707
10.6363193437774 14.3661419898708 14.708092687069
9.46054177386222 13.2877460729659 14.9042094850125
9.11191315568964 13.0252025997193 16.8582262481105
9.98411323002409 12.699161951807 16.8582262481105
12.3451205835189 11.5736145052344 19.7883005051451
12.7849132707906 10.7688427648304 19.5626155754274
10.7300847563595 10.2716416465935 19.9815516622485
13.1143078101449 10.814810409725 18.7815914242958
14.8992917378454 12.8321956592264 18.6879301395828
14.564790683688 12.8321956592264 18.2742686215186
15.4271842934414 12.4329760002677 18.2610020484052
17.3286367969406 13.6995256717151 16.9443054034412
18.4789411000819 13.6995256717151 15.7035778860721
17.8961385446364 12.7703603574426 18.3830838727648
18.5662814718099 13.0784044600319 20.2785044826634
14.7532396069687 12.0789356863426 21.4478517084838
13.2743862590494 12.3563995219784 20.108968228644
13.2743862590494 14.7970848346904 16.7913411305849
13.0926432200662 12.0125821389031 14.6974498616378
13.8995288641803 12.7482593880649 15.5017794568004
14.2496100950203 12.1116757506269 14.1462860678036
15.4247600039346 13.8155290995873 13.7994039373771
14.5797454970162 12.6204421520489 15.5477742343055
16.6417107985805 11.2101259998489 15.0220441817456
17.1421197205773 12.2908826349684 14.8477495394636
19.7611153052519 10.7823286814009 15.3030757389152
19.1347942615004 9.64665239851461 16.1410716343055
18.5762256465387 12.3700516706848 16.2474987786433
17.8826661453111 10.4244724621417 14.4049521958154
19.4510124265127 10.9949282031125 15.5923909010682
19.4477918464054 9.18020828317212 13.2281244491685
17.6533037132461 9.47260297474292 12.9989007523284
18.0229100999766 9.16616760388444 13.9886123003917
17.2132898402783 9.51665305935958 14.0797593652194
18.1290132602684 9.31122859049011 13.2141427798725
18.9139757566096 10.0407978356669 13.2141427798725
21.3212211112983 10.196311151134 13.5952017933965
20.7094853042131 10.7544111920891 13.6554145150926
19.8475454420087 9.85472854348271 12.452497894146
20.3010527027209 11.0469425894768 12.2205315799752
21.4079781151123 10.1883692367348 12.3028803552422
21.5248824617053 12.3679708263772 14.0951131786824
19.4985631490464 12.1944062084359 13.3433335472635
18.8139284266455 15.2103797205891 12.4296401438083
18.0203820157933 16.2638679780346 11.648581503537
18.0428175399363 14.9954005820601 13.5028203244477
19.6115362541805 14.3139201005254 15.0738984937794
17.3498023718724 14.3922288286726 15.2305006582963
15.2967507452498 14.4373912881068 13.4868102978458
16.2116685284185 13.6593960219911 10.7918972227817
17.2093340807195 15.2463283288282 12.9083497919952
15.6680207739218 15.9323619298594 13.6480451309746
15.5196344312261 17.6979739423055 13.5094878714732
14.6182268208876 17.5009070119576 11.5389172813048
14.3118395699231 17.0495927714055 11.5800120928969
13.5659274224761 16.7283512738227 12.5863544729906
15.217806283888 15.2698036018112 12.331374235315
16.2793506332783 14.6348341995981 12.331374235315
15.2636980208131 14.3381463913523 12.0176004059985
16.4592714907966 13.0632153556343 10.1014128346093
16.5940861969638 11.9076736920507 9.58803651543133
18.4034476459258 12.4503557893894 9.40094205865566
18.0343554110588 13.3924413266828 9.05952938351299
17.1981024582473 11.5997935698125 10.5389019771365
18.3081382780941 13.831923167728 11.5106302381322
16.176243226545 16.0590242181444 12.0082506560077
13.9646182080461 16.7989912316978 12.9310944156393
10.9791761713143 17.9875768227215 13.3722717489536
9.81995502556142 16.3212230185605 13.7641603514587
10.5775842324539 18.5520816978314 14.5234991490623
10.0820587506466 19.4163867173896 16.1410469728031
8.03958198288113 19.1288872380291 15.6312121517988
9.08593483750361 18.7983097041619 15.9468494626532
9.50917373978338 17.1544349301316 13.9377392018878
10.7484796393723 15.0003108324972 13.8047188361787
8.56577916316472 13.9820627385292 12.9639274781673
11.1235192608409 14.2051808898029 12.9639274781673
12.3742180777296 12.0677304226092 10.9021868856593
14.8355515067312 12.2291738386215 12.8820726147321
14.7967142431535 11.3124879326015 14.1194552671011
16.2488771152261 9.14811933891563 15.0237011252824
16.7153320396858 10.4771320307142 15.2133669619087
15.8092313645264 11.2377021223714 14.3068385170237
14.5630417339045 9.43367483684857 12.5015241306284
15.1622105825237 8.76689694650802 14.0068369308443
16.9141178063204 7.59569683954464 13.0016483280625
18.4082709536265 9.47586436810152 12.5117980241514
18.7872843689743 7.45338930331155 11.6831636411131
18.6514968385152 6.82988289581025 10.211334697475
20.4303193166404 6.31385432545981 8.97003247520027
20.7604602583402 6.31385432545981 7.57755963820641
20.5781698264135 5.1727261319472 7.1212579681918
20.3289032745626 3.22920217421792 11.4666509139276
20.0424891845419 1.74786951105847 12.0815383005107
19.799962646513 1.193089500854 11.8657094881334
21.9155509206138 2.38970059897798 10.5594413197301
22.0800156680221 3.32875499221818 11.6414462289779
22.4250990981447 3.32875499221818 10.7966020613646
21.8379488723144 4.28978063062113 10.2184292091787
24.2307197883573 4.14523961127481 11.4955655169765
25.5410957740593 3.16705380074376 9.91529194740158
24.3057464004706 2.29977232087528 9.91529194740158
24.7881424871562 2.81903315197773 8.91851054212208
23.4637503854013 3.53783883754784 8.37425786153981
24.1590566224552 4.91041861807221 9.18851155784342
24.3338531061161 4.89563702796076 8.48428699497395
25.3945772093086 5.81794957064273 7.22035098307403
24.129763973359 7.15409841466563 6.46757945063283
20.6854974858491 7.44536118053415 6.62316940913556
21.008103060404 6.67423392917488 8.19984431257152
21.4529112013576 6.61050377410651 7.80467071038669
19.4344173027357 8.5118523083407 5.27584519255071
18.5456585838807 7.95835110140529 4.82198773259421
18.5198468407238 8.24909675162132 4.79098446076278
20.6529183005937 8.681668297046 2.62154613454584
21.1304988447294 8.4830755570876 3.23225696608708
21.0104182145306 8.93551084750323 2.00929519592106
19.9068284146727 9.8879436115985 1.55152929470325
21.2658110778096 11.9834896204187 1.55152929470325
19.4708730698061 12.1126996273348 2.38278909345135
15.160500605046 10.5174717637923 2.79749339810804
15.8993960611954 9.50782371039538 2.79749339810804
16.7574075738023 9.29354434260958 2.94041703763778
17.2995301494934 9.29354434260958 2.03721882877618
16.8072654409909 11.6139300653588 1.84609703147257
18.7329394061489 13.2611231421092 2.80269859649453
21.1409384296158 11.9526168358938 2.80269859649453
21.8174781033772 11.63887765978 3.15892762729558
22.3817915869055 11.63887765978 2.35803705684906
24.8796440791436 11.4813920379872 1.99578654529511
24.124110692244 11.4813920379872 1.32776282606193
23.9126646715224 10.2419427125724 1.32776282606193
26.4579373736701 9.08001092221425 1.73996810578505
26.9144760464842 8.73048000982799 2.92947827475224
28.3053829083275 8.56771150263186 1.19657665530825
27.0582346756326 8.59185895842837 0.306055054265681
29.3447291069434 8.51429995394818 0.690620546398363
29.2839121775855 11.0867404031877 0.919824154649571
30.527969813442 14.1031908696 0.176359922567783
32.1569587869216 13.1150241232367 0.176359922567783
32.0916275232391 14.5786538301276 0.176359922567783
33.7461848298774 18.1026157199059 0.312389855096887
35.7872810623125 19.251083773493 0.312389855096887
35.6945498899989 15.6103581965372 0.312389855096887
36.7298938106058 14.48750000522 0.312389855096887
35.994350471587 14.971256345568 0.662566407339363
36.0550789549148 14.6058370863921 0.662566407339363
35.9790537373312 15.0598375251376 0.662566407339363
35.1803411588549 16.7712338773508 0.662566407339363
36.5238053062233 16.1948319721207 0.589993635674342
38.7274566150918 14.3729026576599 0.589993635674342
36.0635975868186 15.6739783769263 1.72882365755241
39.2346271507153 16.843033010353 1.28262972085616
41.3593456772381 15.4247845873752 0.690701645968331
40.4498602427627 15.2424819886853 0.690701645968331
39.9641588482012 17.9419925075772 0.690701645968331
38.7347780647332 17.7059352045679 0.690701645968331
39.8517052349488 14.4799687637325 0.122608818691033
37.3090718417027 17.1340241493944 0.122608818691033
37.9426178459682 16.188381835386 1.70808481648266
38.8351037755094 17.4980043912669 1.10774705770317
37.5038534777074 15.3741920397792 2.37675323111751
35.9275768336876 14.897172156932 2.69600331260302
34.3230342209705 18.0525337703963 4.39291088133219
34.0233775537417 18.771368627849 5.64813577701597
33.2403918152928 21.1495688095702 6.9871629386914
32.8000698491785 20.1623933164664 6.48696614886754
31.2339909169076 19.0787843299381 6.30389896051209
29.5105014398678 19.0787843299381 4.65545233649749
29.6307789333563 18.4762908678798 6.46162877153871
30.7650939635553 17.5727006311448 5.4450470970264
30.453643073305 17.4012463358385 6.97489330349643
27.064041560538 14.8660303942986 5.86836740398444
27.9596881284654 12.0910655039162 4.57611574495913
27.3372010705185 11.4869966438301 3.43434701336612
26.0817448478526 11.6490427335974 3.38024361538078
25.2923313649967 12.7826992401637 2.51438617774604
24.6219967505376 12.621648421655 2.51438617774604
24.8854992760988 13.239059078994 0.26086423100866
22.7917104351944 16.0394204834329 0.26086423100866
22.7182268253568 15.4014552914627 0.26086423100866
22.7381541290701 15.4084896564639 0.26086423100866
24.2310415386407 15.5650076995541 0.26086423100866
23.4317429643437 16.9073841238089 0.452606249717357
23.8810111325221 15.6273130207094 0.452606249717357
27.0924518436807 15.3816458123789 0.582204278233479
27.627429372252 14.9757960288124 1.34950569853773
26.9648536808259 16.8343265174441 0.434586303335164
26.12756692525 19.0641741316224 2.12750728185065
25.8176456508847 22.4548759233595 2.30058036829024
24.4990897102107 22.048814310788 2.30058036829024
24.4990897102107 21.2743933259261 1.18037050828282
25.3244348802618 23.7063571742503 1.18037050828282
26.2770284668742 23.3118858164759 1.18037050828282
26.8113272372575 22.9012827152136 1.39118506899108
26.1646615782623 21.8655306699827 0.183310736291101
27.6031082522179 22.1715710655776 1.28507959286123
28.0441200616952 22.5229480677584 2.00930813351001
27.8974790136655 21.7832455481187 1.73172970785746
28.2736480095863 21.3723940951061 0.467231455270943
27.174216092728 19.8944612741553 0.278419133564524
27.7831785090175 19.2670715459132 0.278419133564524
29.0569954901724 17.6714141644134 0.278419133564524
29.9667115207665 18.8968403859174 0.278419133564524
30.4056151618193 19.7426735081032 0.278419133564524
32.0096838675849 20.1482960409087 0.762854615318362
30.7586617309517 17.4800230020506 2.51917961277321
30.038209213963 15.5712473632865 1.19255640980016
30.6740960625616 16.2189747669736 1.38335071119496
32.0650113858125 16.2189747669736 1.74246066822713
31.7588420616989 15.8987387752994 1.96136238037458
32.2779654375028 19.5266055706428 1.70858841770901
28.6507872791635 19.0538292851888 0.975540922529102
27.932730813918 19.4338485787266 0.975540922529102
28.4388894592066 20.3396466834956 0.975540922529102
27.8788210981347 16.259623106962 2.295137883805
27.4070586555566 14.5603794185175 0.877217784038277
29.3152001988426 14.0226936025845 0.877217784038277
31.5238391605369 13.132735361195 1.19876063204388
31.4358633840992 14.8182102064489 1.82214690928935
33.5619548141289 14.7862914738775 0.836335233957038
30.6882511386563 16.9037431620627 2.54862376545804
30.9171427731849 16.1426152339295 1.49528990388545
29.9978465167125 16.1358547044921 0.562564603042716
29.4420135101759 16.8409729173153 0.562564603042716
30.6162795461299 14.3973374875439 3.46371398035924
26.6293403238341 14.3973374875439 4.12239242787428
24.5788192271921 13.0057837530392 1.9714273582536
24.2027737848699 13.0057837530392 3.49921879838122
24.7005752099673 13.4788823119072 3.49921879838122
24.2454687098807 14.9957582922249 1.80586733139621
23.8428970783213 14.4253773264692 3.41693637580505
25.8565872336349 15.5501565394164 3.12018723785934
23.9323880856677 15.3101489305603 4.63839266883917
22.2653579568415 15.5471034374832 2.16092799017466
22.5220683940003 17.7065656058271 2.02059731406595
23.2544356863502 18.3733682531657 2.84316023937623
25.5251709484964 19.3089653229679 1.36580000246482
28.1230872997575 19.9248553686311 0.797915345637246
26.5227919790447 22.3179839502799 0.415783491077535
29.4245502838882 22.1962762037921 0.509043854197784
28.9118077941848 22.3957649682873 3.27293262301861
26.9024120601889 22.0748774572926 3.27293262301861
29.6542674747323 21.3908964587729 0.947646278506785
27.7369567032082 20.7233715412705 0.947646278506785
29.6652912762552 19.9862644496907 0.947646278506785
30.2541111601538 20.1556243854297 0.947646278506785
31.2576148625673 20.0510439169578 0.947646278506785
31.4477527969033 19.4526009994258 1.63932852867989
31.4410654313341 19.1262322702166 2.05126598712352
30.0015211624281 19.0103180794614 3.60377295937801
30.0015211624281 18.3545580170201 4.18935911017463
31.7651142978027 16.7648493245525 4.23435856029424
31.7748453053009 15.408562729944 4.01840025678668
34.1816566267722 13.2531490934772 4.01840025678668
32.8929854251273 12.1755344783764 5.3273443161035
31.9032261954015 13.9660787579773 2.65397698063928
31.2334973384704 13.5054800770623 2.220767469321
30.5935460069304 10.7648667101388 2.220767469321
32.164499814692 8.63483019565031 3.22081924974834
29.6221689099736 5.64744380909973 1.15303608225602
31.3282716452533 5.91368001787603 1.15303608225602
32.0320720834521 3.70205086667832 1.68852206506047
31.9717152042115 0.420971606516827 2.84634308281853
29.2961714517506 0.420971606516827 2.84634308281853
28.9922752470345 0.298567288930885 1.40995201767406
30.3996527574726 0.298567288930885 3.17135330352465
31.8443336504458 1.28620579173891 3.08890015151517
30.5159066086693 1.28620579173891 3.08890015151517
29.8171326080921 1.28620579173891 0.415671583715765
29.2848571569576 1.28620579173891 0.195985076304813
31.9918481252401 0.177523428318735 0.195985076304813
31.3125186735004 0.177523428318735 0.195985076304813
31.057076599445 1.86703721865951 0.195985076304813
29.9191813482734 1.86703721865951 0.547725066317802
31.4499724718768 1.86703721865951 0.547725066317802
32.3554822272664 0.46899391236672 1.47355487327158
30.544238175129 0.46899391236672 1.83355915900428
30.9965698084077 0.46899391236672 3.21418227383367
28.0153657022891 0.46899391236672 4.23588749163888
28.1423012399746 0.46899391236672 7.418254736876
27.961798539469 0.46899391236672 8.52804893525163
25.6889047822862 1.79381148523294 7.90238611391135
23.9026857921376 0.762917118854288 6.8803369604468
23.8527645676824 0.95044579781695 8.20298939634153
23.7733619985301 0.876942329647094 9.61553444522336
26.5661758292121 0.876942329647094 10.1240592411401
25.8237585331233 0.876942329647094 12.190027026559
25.088824012608 0.876942329647094 13.250549097387
23.5375146191903 0.876942329647094 13.4371503168397
24.7948055962868 4.4099850465124 13.849608960854
24.991091977175 3.32737372724867 13.4249952368364
23.8847957538112 0.10310925203332 15.0109641036733
23.5361375674668 0.10310925203332 12.5746968132919
23.7594854005836 0.10310925203332 15.0851733753709
24.8410083212971 1.92726653173016 13.7360861505465
23.5140627979486 2.75332996937745 14.3431170699269
22.7664658195849 3.04803349488671 13.5111868885821
20.6019156328742 1.43986797247237 12.8674504366621
21.52727564949 0.716496816113335 13.4405584415082
24.4359821536463 0.716496816113335 16.0584608651306
22.1162235133409 2.50617570133484 16.7827897262925
20.8281273679692 0.421263006260336 15.4721701369435
21.0918698492585 0.421263006260336 16.4787260252614
22.7408089598311 0.320066223730366 16.6706407111981
23.690637869662 2.04876722879056 18.316010504193
23.690637869662 0.651537743636517 18.3825543759217
23.8175059583795 0.651537743636517 17.2757510167737
26.1303625867853 0.651537743636517 18.6561867199478
24.6192594501801 0.195913692030634 19.3797263655862
23.4038522477597 0.195913692030634 18.0956459127405
23.3214672249673 1.45260889966412 17.2475381648877
24.2001629359513 1.45191155337915 17.4526611588114
23.5780871207461 1.45191155337915 19.2806205207129
22.9612852029733 1.44743552479442 21.4290270064983
24.7278456821374 1.44743552479442 20.0533288130686
24.4558784788989 1.44743552479442 21.3148997965657
23.3739922373912 5.06263276987382 19.1487383577694
23.7603564064589 5.06263276987382 18.9456883212485
22.7971377750502 6.50797659625187 17.8356379135316
20.7436583730458 6.50797659625187 17.2340971814271
21.6964536645786 4.97292764703673 17.3719631789045
22.8624085834524 4.34619739876581 16.6121606523016
23.4829756620724 3.02946293431343 15.7597910232629
23.4829756620724 3.02946293431343 13.6549919046581
22.7224212378123 1.50361724069891 12.4745912262288
23.9428503638899 0.439222159733797 13.0009718781189
23.9428503638899 0.439222159733797 11.375035057583
23.0567713230646 0.439222159733797 11.3252367674774
22.5342286064932 0.439222159733797 8.31501707340017
20.4568962027422 0.439222159733797 7.95526404461036
18.8237376894668 0.439222159733797 7.35094386482406
14.7970813966543 1.81535622857694 7.9974100549503
14.620280569934 1.97386988762647 7.62820085483004
14.75423673818 4.08645959467929 8.18603452589067
15.0773594512337 0.541068394838732 9.41847466966533
15.2753449598169 0.541068394838732 9.63732950379625
13.5970377627482 0.0867693871945728 9.07230130528041
10.7998909121999 0.0867693871945728 8.45567960756009
11.5663749344431 0.0867693871945728 9.91436275893692
11.7492306089719 0.0867693871945728 11.1831815229439
12.5717834547344 0.704171843018009 11.1866553288286
12.569299789703 0.704171843018009 10.9768494677367
10.9113707206347 0.437312867254005 10.1782672938897
10.1022602307187 0.437312867254005 5.99201223230034
9.55918990406016 0.437312867254005 5.14654072925447
9.54508769326833 0.437312867254005 5.6438079658447
7.74025426431206 0.437312867254005 5.43410144420981
5.4962202395356 0.437312867254005 5.43410144420981
7.77221336807462 0.437312867254005 5.87537149225651
6.38751435802152 0.221703767266888 3.84156901271647
6.38751435802152 0.221703767266888 3.81703779307779
8.4128855826123 0.684990941459041 4.00440760975317
8.2284054919195 3.05795116481713 3.72583662487234
8.2284054919195 3.01369135347984 3.47373261498093
9.02335888088778 1.12905013884441 0.683520832826275
8.13390172142786 0.310913920473306 0.775256548401516
7.08256628119955 0.310913920473306 0.421972652460103
7.17030833493136 0.62832035058427 0.421972652460103
6.2994361640577 0.62832035058427 0.421972652460103
4.78845161401548 0.50072063206731 0.421972652460103
4.44603345952972 0.794450175239972 0.421972652460103
4.49628425802805 0.794450175239972 0.421972652460103
6.89520699105621 1.60032653612821 0.421972652460103
4.90103204925255 1.60032653612821 0.421972652460103
4.90103204925255 0.500220702787466 1.57785031949956
4.23497607958761 0.500220702787466 0.105636242667882
3.24503717301812 0.814939469881944 0.105636242667882
0.852925051125934 0.814939469881944 0.105636242667882
0.720917014498343 0.814939469881944 0.105636242667882
0.720917014498343 0.814939469881944 0.105636242667882
0.720917014498343 0.814939469881944 0.105636242667882
0.245050292184686 0.417409415343927 0.105636242667882
0.278827072276751 0.0253797842685969 0.105636242667882
0.278827072276751 0.0253797842685969 0.105636242667882
0.326236448385527 0.0253797842685969 0.105636242667882
0.326236448385527 0.0253797842685969 0.105636242667882
0.326236448385527 1.37860577163271 0.105636242667882
0.326236448385527 2.93696197134273 0.0591829935472751
1.37294200252527 5.25922799633743 0.0591829935472751
1.37294200252527 3.7879951692663 0.0591829935472751
1.43075068874002 3.47541294205786 0.0591829935472751
0.15936808390957 4.58890826971957 0.0591829935472751
1.28867224962868 6.32644508082162 0.0591829935472751
1.28867224962868 7.99321029874889 0.0591829935472751
1.51452388784926 6.98808301588863 0.0591829935472751
1.51452388784926 8.18485859623574 0.639338931571216
0.946431816769637 8.60354841927405 0.383298015502184
2.03323425075683 6.75584712548608 0.657058450782064
1.92039975998668 4.98406709158944 0.657058450782064
1.92039975998668 4.57334808723751 0.657058450782064
4.31636526407069 4.57334808723751 0.657058450782064
5.10000696509621 4.57334808723751 0.72623368785071
3.44108054181096 4.97692939637374 0.72623368785071
3.44108054181096 6.07689930764365 1.27537868743926
3.58018620779424 4.04289357336085 1.27537868743926
2.59447873855415 4.95252810564208 0.124538681527812
2.39419904628969 3.55981567284793 0.126752282821017
2.39419904628969 3.55981567284793 0.126752282821017
2.54683639980083 0.138179770346364 0.126752282821017
2.03229162553193 0.0150850335472333 0.924324568179013
2.03229162553193 0.0150850335472333 2.11939143470824
2.01321195517345 0.0150850335472333 1.73005984352403
2.34570772839144 0.0150850335472333 0.491194898179146
0.648291477070748 0.0150850335472333 0.491194898179146
0.434260700188883 0.0150850335472333 0.491194898179146
1.01507952457017 0.0150850335472333 0.491194898179146
0.11095439771349 0.0150850335472333 0.491194898179146
0.11095439771349 2.30041755236857 1.17543475067554
0.11095439771349 5.06119933069181 2.9677240188431
0.11095439771349 5.96980203630929 4.27015778021634
0.11095439771349 7.83274464052871 3.81166418925884
0.11095439771349 7.78140298606623 4.00932951219585
0.646459707133242 9.33997661987753 3.91535877445958
2.28770617301724 9.21425073038616 3.90781893770958
2.19085338800306 9.02796015797728 3.16442915181046
2.19085338800306 9.54495660712677 1.50244456763227
2.19085338800306 9.047931036068 0.24781787280859
2.89904874575431 10.4542632963022 0.942740296826241
0.287940266208663 12.8439849653816 0.942740296826241
1.23953488473474 11.982839320195 0.751909796968161
1.03187899669478 11.3013880147347 0.199008984576073
1.03187899669478 11.0814259705734 1.22682739101762
1.03187899669478 11.4678748916202 0.665274953080388
1.32219052333604 11.060099534267 0.665274953080388
1.32219052333604 13.0161332947326 0.753868450564433
1.55055846055772 12.7641821474916 0.344046665034137
0.533251669354377 11.6723734630436 0.344046665034137
1.36932590631674 12.1794490399614 1.07874452365487
1.36932590631674 14.1931542001502 1.4325684377352
0.673262397389894 14.1699136935969 0.831543686179336
0.673262397389894 14.3549356335075 0.883812736035309
0.673262397389894 13.3243491768138 0.883812736035309
0.673262397389894 12.0138040351116 1.0394751571647
0.0804460655274938 9.10513836752396 1.0394751571647
0.0804460655274938 7.96993693245998 2.00369659755546
0.0804460655274938 7.47419175464879 1.53054552584756
2.02798437208146 9.15730260216644 2.47119286159662
4.41627985009956 4.69644149310289 1.37988579848976
4.88334662951446 6.40056547346471 2.01892978538215
4.35930730312687 7.48534840311053 3.22056334068979
3.71865083449534 7.48534840311053 3.17297901823194
1.0691713689727 10.6710159470164 2.62032618712817
1.0691713689727 13.4832860002868 2.44784130107935
0.75861691973344 13.168027302445 0.515465355681185
1.40387388757183 13.168027302445 0.0313262085949337
1.33132292686393 13.168027302445 0.0313262085949337
1.33132292686393 12.4986040978569 0.0313262085949337
1.33132292686393 10.2353657865661 0.0313262085949337
1.33132292686393 9.22736357949319 0.0313262085949337
2.28921784566884 8.47267947877864 0.0313262085949337
1.58272631487609 10.6481587456227 0.0313262085949337
2.18137805512945 10.0317099946853 0.0313262085949337
1.04909822197372 12.6070433144308 0.0313262085949337
1.04909822197372 12.9387917280674 0.0313262085949337
0.410187178539875 13.7653565744785 0.0313262085949337
0.410187178539875 14.0458829364306 0.0313262085949337
0.410187178539875 14.6500980676883 0.0313262085949337
0.410187178539875 13.2397120928014 0.0313262085949337
0.410187178539875 14.2160234912978 0.0313262085949337
0.51400060097981 13.2801932330763 0.0313262085949337
0.477489371068407 11.8115759990069 1.07628675081292
0.299763190314443 13.7754232334309 0.223705935543661
0.299763190314443 12.2928619566809 0.472104112371235
0.299763190314443 11.8746262773069 0.472104112371235
0.748176408588778 9.97672775084107 0.472104112371235
0.748176408588778 10.4312711670855 0.472104112371235
2.2259220191118 8.34447084881579 0.745822295052052
3.37459403073003 8.44129961189497 0.745822295052052
4.83314831577983 8.81749722100023 0.0977180495327505
3.68806759343378 9.44905307344021 1.95550541346487
5.38130974991253 7.69349392642427 3.42401806630795
4.38846792773088 6.9963147842602 2.98064627956286
4.94563792578783 6.9963147842602 2.17131353584975
5.52527477804065 7.03347067002102 1.43103484413938
5.52527477804065 8.04988923707571 2.20515906240389
5.22166898327166 8.95641328854549 3.87910476977456
5.2208051289805 7.02546610502741 4.88105323602078
5.89177220354664 7.2199405667165 6.00395171704097
4.67378404997569 7.06274027066411 5.9296443684267
5.02969856478345 6.75759956753344 5.15201948637321
6.41407551642832 7.78810534516678 5.62999446882904
9.03820868230975 9.26383349572788 5.85880465790401
5.80852505802127 11.2018869232809 5.24302115026322
6.30475662290136 9.29271346290497 5.42713512033333
5.93913147437044 11.2203713339884 5.78135503548079
2.42986318718865 11.9635581482053 5.78135503548079
2.70712503033202 14.1008208076069 4.49829861121733
0.961327954731284 14.1008208076069 3.17178285166718
0.961327954731284 13.0814225957491 1.97789188175541
0.961327954731284 12.379276950138 1.77026161352493
0.961327954731284 11.0061263023062 2.72993277217477
1.07650906647259 11.7462192817165 1.02054894999731
1.07650906647259 14.039122422114 1.02054894999731
1.07650906647259 14.8577437126908 1.02054894999731
1.07650906647259 14.717584917739 0.909900140859782
0.595632528038632 14.148895336062 0.909900140859782
1.19788864958694 15.3691059270817 0.875731898348098
1.19788864958694 15.5847736395756 0.649175674627606
0.726014421664734 16.9392095642702 0.649175674627606
0.726014421664734 16.3688062762853 0.554815422804776
0.726014421664734 17.0126935349399 0.554815422804776
0.37315692750498 18.3521594204496 1.47360489293107
0.37315692750498 17.0586928847611 0.213755085174707
1.59544208907156 16.79789240226 0.213755085174707
1.46663168312991 16.435857957896 0.213755085174707
1.46663168312991 16.1636709026499 0.213755085174707
2.5031949726997 14.1270610829006 0.213755085174707
0.855850961838842 16.902354370956 2.49843246406667
0.459629339195921 13.1215255099864 3.26391939071275
0.164416314538234 13.323091905874 1.87124691305752
0.164416314538234 14.9716971248952 0.671551529353768
0.164416314538234 17.5227181596899 0.391902001911978
1.64591015215339 16.8247539729712 0.391902001911978
1.64591015215339 19.7177157494727 0.391902001911978
2.55709224262465 19.9407574315022 0.391902001911978
2.29017570968382 19.3018695828213 0.391902001911978
2.29017570968382 21.2699281138505 0.8683120689416
1.88702796476375 20.7416262925538 1.01522283470863
0.73718022962725 17.8402983781784 2.2652858858015
0.73718022962725 18.4664888273916 2.29794851899368
0.73718022962725 14.0554957315401 2.17735007355694
0.73718022962725 14.578263664675 1.56431834908084
1.92564253729385 15.4169184626683 1.56431834908084
0.925575357807745 15.6530790249211 1.14746763504407
0.925575357807745 14.9604837230692 2.19836497267279
1.89264577765567 14.1226789032256 4.51839382860996
1.89264577765567 11.9371096829118 4.71304205540611
1.89264577765567 12.3553886808597 4.21486380458246
2.62634424279535 13.7524588779227 4.45879694417718
4.7967804616347 14.0216576122041 3.58590214762116
5.65965055526263 14.104767030113 3.59131831151585
6.18828621234097 14.291660269755 5.64253520140796
7.90955560626018 12.3842770982172 7.31438323002264
7.90955560626018 11.5395769153268 7.31438323002264
10.2694818067122 10.4043658160652 7.01570838598289
8.2544791068088 8.38574229181827 5.62515982947882
8.98268482779119 5.12132556885725 5.62515982947882
7.04947678379022 3.8686385246635 6.06788960265122
7.35350904347188 2.65756312079663 7.60278424284512
5.68416026421786 4.09660688970392 7.83803331695737
5.68416026421786 1.92616834725773 8.04145773309854
8.12127656513554 1.52383639339758 6.91124039341962
10.693797469542 2.59265272074489 5.97236962048788
9.59874016761335 1.04283657203679 5.08497394618823
7.03994628516729 1.04283657203679 4.05816858943226
5.90515361337216 1.04283657203679 4.34033436122159
6.63101440947919 3.23018492277652 5.19132642434226
6.41278573493154 4.93738569074405 3.37440953424957
5.4935881309587 6.49217823124764 3.37440953424957
4.54245207272301 6.41514596388066 4.15497486595288
3.95155978162348 7.98936241134291 0.0859598347434796
3.73771707488807 8.66753052447658 0.0859598347434796
3.56881535888734 10.214223018537 0.0859598347434796
2.67285451088755 8.21323641009518 0.0859598347434796
2.67285451088755 8.63365564794667 0.0859598347434796
3.5346918181737 6.20043573657859 1.03529898383583
2.38221639477563 7.2796061317863 0.948139804147175
2.7960427896536 7.94799224869075 0.622458033349102
1.9580177772905 7.94799224869075 0.622458033349102
1.03875784345131 8.63802131614869 0.757759981150902
1.12229363815395 8.86559520532291 1.34975247118603
0.718579388750698 7.99026886306243 1.58835716759182
2.66044931009546 9.13544521130359 0.855805065510013
0.959407158549856 7.10942104415354 0.855805065510013
0.959407158549856 6.81144465313042 0.208454060844867
1.70540351243525 6.52412560560304 0.540117209044101
1.95928465392187 9.57511593420158 0.540117209044101
1.06431232272356 10.9662462162102 0.540117209044101
2.82384129420595 12.0455371725351 0.540117209044101
3.63479870713188 10.4110541903494 0.540117209044101
4.65280777094649 10.8559295411478 0.540117209044101
4.65280777094649 12.1391068452094 0.0722230323094842
3.74056313472901 13.3551101381464 0.166947987380931
2.2057484204859 15.7346302084664 0.315468791230949
1.84023963870434 16.3189738216603 0.315468791230949
1.75727270750823 15.4833554597608 0.315468791230949
1.75727270750823 12.9415093433986 0.315468791230949
3.71167453980432 13.4947059182943 0.315468791230949
4.05190541869889 12.5034074282618 1.30050783517014
7.06643777599919 13.3958448630353 1.57186006758299
8.64874512931224 12.6410318181287 0.843693860563902
6.69151801144677 12.5875044608454 1.18923234695962
7.02640669401677 14.9996814535539 2.57291032022255
4.82114867285531 15.7959484029359 2.57291032022255
4.15711193815873 16.7565362225145 3.75145945255749
3.58203503845199 16.7565362225145 3.14294096208399
2.78513766533832 18.5282823098166 1.09059031331997
1.2646214677595 18.8061362270409 0.702425877295337
1.2646214677595 17.63319209273 1.69934710323864
0.0538819007585292 14.4735004504165 1.69934710323864
0.0538819007585292 13.5321570608219 2.13900307409937
0.0538819007585292 13.9673316763256 2.8226521190586
0.0538819007585292 14.5489792464468 1.68968069179548
0.0538819007585292 12.9943031587271 4.82330428463348
0.0538819007585292 12.9403112931019 4.76848469538273
0.0538819007585292 13.1391621528334 1.8257930211303
0.0538819007585292 12.4091168183656 1.8257930211303
0.0538819007585292 11.4614581374925 0.0936846885174329
0.0538819007585292 10.381450195283 0.0936846885174329
0.0538819007585292 13.44051664036 1.56358718405468
0.0538819007585292 15.2017609298407 1.56358718405468
2.01563457600582 14.3081692978376 0.666689683373994
0.342054349693981 17.7373900928528 0.666689683373994
0.0457227356637842 20.2729826450023 0.666689683373994
0.0457227356637842 19.9208572796319 0.666689683373994
0.0457227356637842 19.8088770306004 1.74554057457271
0.0457227356637842 20.430749759422 2.67411042204663
0.0457227356637842 20.4544981870917 2.69975776514299
0.0457227356637842 20.410480569155 2.69975776514299
0.0457227356637842 22.985476337241 1.68799634513386
0.0457227356637842 20.645053172887 1.81597246461797
2.11466760181567 19.5917589604759 2.72016022393177
1.36665955405152 20.4045791281091 4.60754986619791
1.36665955405152 16.1269070816729 4.36547790564465
3.84724571907047 15.7573183899874 5.15403563462182
4.42416072344921 13.9020449315479 6.11888974960151
5.77749900258469 15.4731031030806 6.11888974960151
6.89439481594548 15.4731031030806 5.75374798585384
7.5195497292081 15.3507060645823 6.0121330307821
8.21870051486306 16.1710711290457 5.93852098319962
8.5468856524876 17.8189414628761 5.6977031325877
9.46007322857998 16.4361582543634 5.51747224456596
11.2278271252837 16.8990970244323 2.52996177983891
11.2879235844802 18.8492106852193 2.06089051297753
12.2378313141293 19.0414607015508 1.26944115609447
12.2378313141293 20.8262459796387 1.34256367974284
10.9182197823458 20.5170907666804 1.87687889972797
8.93078563019175 20.7703581611646 1.99856092983969
10.2216788386011 19.9969314285093 1.75256705114873
9.44817286786668 19.2922845596579 2.04142209594378
5.73081764807332 20.3766945059918 1.72861372652728
5.706079716994 23.0170146672557 1.72861372652728
3.66052978392966 21.3964606030183 1.46684429807039
0.927603656580633 20.3732189400263 2.38513664927845
0.927603656580633 20.4599971283797 2.05936870237718
0.093175664368034 19.3066758669982 0.402683500708372
0.093175664368034 20.3615813549624 0.402683500708372
0.093175664368034 22.2769262179713 0.402683500708372
0.0820646271732654 23.5552505605335 2.13221895491495
0.0820646271732654 23.6453927352607 2.67989948871995
0.0820646271732654 23.6822191130294 1.17351115676309
0.714501867620085 22.7251600355454 2.67751565075493
0.714501867620085 21.6481430413013 5.16614241565633
0.714501867620085 21.6481430413013 5.32442225556793
1.51467885965459 23.2217748594049 8.80321927665283
1.14754264403187 22.5089948615304 10.2806443356456
1.14754264403187 24.9111491611514 9.32430597701079
1.97563518845515 25.1392621609961 10.3916778040772
4.00951781935373 25.9934355903641 10.064443935248
5.02896024825675 25.9934355903641 10.4456142320967
4.52317786605766 28.0324420695645 11.4868961623483
2.44775331960878 28.1660918917616 11.0556445471819
1.65954672257338 28.7206843276162 11.4642064117138
1.65954672257338 31.1049593892351 10.5727536706827
2.3730086134952 33.0410205594898 9.4749503814352
2.06574140181237 30.6234187078749 8.94228048415984
2.06574140181237 30.4452885565748 7.05950706444242
1.33820696472968 29.4511445404928 7.05950706444242
0.973664041726171 28.4859535523603 6.87288717054064
2.55763455703005 27.6792340486587 4.7854032302063
2.48693367726142 27.4071732218752 1.49933974991777
0.794767344876113 26.4477387518754 2.16102927807075
0.794767344876113 27.9076625051394 1.84032244361506
0.794767344876113 29.4438956321358 2.83461029237585
0.384959046977846 28.8509797390094 3.73970395063649
0.384959046977846 29.5035198732508 5.04907925705373
1.37839313941071 29.5035198732508 5.70244745704678
0.478843840374125 28.0036018616282 4.46987442830674
1.20669084453107 27.2056208550759 5.59924250892367
0.557083770588389 26.826346475295 5.76000619639994
0.557083770588389 26.9459832197415 6.23215997060385
1.40679101769845 25.5499241742523 6.58384742755896
1.40679101769845 26.9186198938781 6.12565110025253
0.262326487207376 27.2796884267862 5.60760798276908
0.262326487207376 29.1383725981389 4.61444598352756
0.262326487207376 29.1018839832914 4.33407854127931
0.127793856104896 29.3801772333266 4.50624634449709
0.127793856104896 31.5879008069227 4.69187398792042
0.647620040534392 32.2477552972777 3.12094082753705
0.647620040534392 31.1247162947073 3.66956188955307
0.555331988089257 31.387065521709 4.12486455811587
0.555331988089257 29.3675981370874 5.85432441202045
0.886992598291013 28.8313378877704 6.35674676010035
0.886992598291013 29.3173994210894 4.19668969038369
0.886992598291013 29.6006205734443 4.6977694968944
0.886992598291013 29.589114124847 7.92473414229557
2.16010665787481 30.5111220704482 9.02970423408328
2.86061581528812 28.1695110269962 8.71922613419621
3.62831933369474 28.8072839272952 7.04509547445019
2.36862525753397 30.1262231422293 9.28362758215942
0.959430383552189 28.4325290040288 9.30850842775459
0.26251049725409 28.4433207100032 7.69791330731222
0.559467523658118 28.6933695708388 7.69791330731222
0.600232624101082 29.4942386816043 7.33401423888113
0.600232624101082 29.9206477045023 6.98188101709651
0.600232624101082 31.6211469089238 4.68294267881795
0.743660637711578 31.6841656596895 3.68877549397859
0.743660637711578 31.5545623162363 3.68877549397859
0.662719846560454 33.2343839489896 3.85174742287385
2.41990650589836 34.7331684914587 3.47824119827907
4.28151016815986 34.2016409225642 4.67426804273603
2.93874444856578 33.7937390216305 3.71044408293102
2.84163429911513 35.1006613300673 2.455451986388
1.8648896349899 35.4491555237034 1.95814706962179
2.55525565464704 35.4491555237034 1.48657784061644
1.93949719991012 34.9471158588561 2.18597072737129
1.93949719991012 32.5867917621505 2.18597072737129
2.72947140016867 34.8584749266273 4.14993716816331
0.248949293194012 35.3182284484227 3.62035402377839
0.248949293194012 35.1787873564254 3.62035402377839
0.248949293194012 34.4254136306222 2.48169792308053
0.602704593705004 36.4049646608656 1.15096659270086
0.602704593705004 35.8851216658027 0.135172858541423
0.783222842984721 37.3019456486805 1.74710864763248
1.91264264459131 38.0556682541072 1.52256176643949
1.04473048557061 39.5822041725427 1.57041508347422
0.436652258403842 40.5244745884251 1.96236402607989
0.436652258403842 39.3393491981501 1.96236402607989
0.436652258403842 38.9737660790645 2.27422035506897
0.436652258403842 37.9071514804653 2.03997261465
0.0561500685008106 38.1617889585343 3.27888094028697
0.0561500685008106 39.7408887096046 4.61487938149214
0.0561500685008106 41.3840680480621 4.70240838756313
0.0561500685008106 42.4238296286011 2.4804275481501
0.0561500685008106 43.2255685783837 3.03240680063952
0.0561500685008106 44.3761817234082 2.67432855903074
0.685762097950207 43.9425412092786 0.555581294681862
0.685762097950207 43.744012680193 0.555581294681862
0.685762097950207 43.5909036240467 0.555581294681862
0.685762097950207 45.1250602774359 0.555581294681862
0.834381027100543 46.1833994280554 0.555581294681862
1.79942927810707 46.2768438300913 1.24278219799355
1.79942927810707 46.8282200236195 1.24278219799355
0.9198195524925 47.2102372979395 2.73260603476493
1.27065445175781 45.4348174852458 3.83885199358094
0.955633735104691 47.3057927662425 2.24503128891574
0.955633735104691 46.9871800128465 1.65300178976997
1.80632039229298 48.8854600571153 0.637511462275058
0.573321042409187 47.7929790766492 0.637511462275058
0.573321042409187 46.1372916213504 0.135767951715544
0.573321042409187 46.1372916213504 0.135767951715544
0.979069964358591 45.4231837994685 0.135767951715544
0.941976446033046 46.8008118268413 0.135767951715544
0.941976446033046 46.6857848470343 0.42884323328023
0.941976446033046 47.0550144648066 0.42884323328023
1.4077542134214 46.3332227378435 0.42884323328023
0.245268407719244 46.2315303643979 0.42884323328023
0.245268407719244 46.987290672329 0.42884323328023
0.708598384568633 46.3900474243434 0.42884323328023
0.708598384568633 46.6700297695515 0.42884323328023
0.426738165217494 48.2222019250599 0.42884323328023
0.426738165217494 49.399382157952 0.42884323328023
0.426738165217494 49.8813213800355 0.42884323328023
0.992279047347322 49.4831195152645 1.27081320050789
0.992279047347322 48.6272488388028 1.27081320050789
0.992279047347322 49.388867556096 3.54273397231087
0.992279047347322 49.1934652160795 2.76790141234794
1.54130900852289 50.3648504161378 2.75204788580913
1.20134256131512 50.3787096125982 2.79378768282645
1.68393536065424 50.5948016846912 2.42423795517393
1.68393536065424 50.1946258144678 2.42423795517393
1.68393536065424 52.4181486358449 3.16638834978462
1.68393536065424 52.0461460289263 3.47919603814651
1.3188819456706 52.4330281717041 4.23568300438141
1.4227682805515 54.6871767587734 5.54199573089101
1.41445079681218 52.9081717960929 5.86316171467699
3.26560429112651 52.7261755697171 6.44509358255708
5.00160433355324 53.0103844964093 5.80743844476169
4.72312802478262 52.8622680427432 4.73833817097045
5.15609166295917 51.6421275588761 3.09728895088156
3.21706748802791 54.3308045595373 3.09728895088156
3.21706748802791 56.1876106975162 2.88998371993809
3.44302283421442 56.9424048015102 2.68186798374074
3.83931476852642 57.5193938190766 2.2561372977073
3.20642685755385 56.8907405823571 2.42858228199437
3.27417608080815 57.0712501405499 2.77733775283881
3.27417608080815 55.9654801538375 1.12545810553796
4.12645609316605 55.0459756264235 1.85340607856875
4.12645609316605 52.3906000445721 3.43549156549376
3.93880989398071 51.4694661152113 3.81969463658764
5.52131137220349 50.9086829921411 2.89654426247114
5.803331438908 52.8005498720616 2.84576965755928
8.94541510931055 50.7644489073551 3.69546484059887
8.7130561688441 50.1380259292028 4.04196977899384
8.89338341019886 50.4984696089932 4.74023986456779
6.99194834225062 49.6273126386921 6.68353701999307
7.1867083618955 50.1156870642973 6.38519691177171
7.1867083618955 47.8823498592525 5.77226090105893
8.0001208933035 49.3067863362834 6.8127701910894
6.35066063907836 47.7323796306693 8.24338536289888
6.0084606241653 48.9417652843144 9.0375368323498
4.06807052574532 48.0923168913354 9.01262662067318
3.27749554797954 48.0888523012647 8.5432588033129
3.62915117147506 48.1419371611653 9.50210463227954
2.53811944937734 50.4388063421619 7.48018182361484
3.25597680133086 51.509111338242 7.47909476523977
2.10920624056236 48.2027065738076 7.47909476523977
1.72319646430973 48.2385979571508 5.4212124912063
1.45085128077167 45.1813750422602 7.16852206485656
1.45085128077167 45.4606931515395 8.25855539448998
0.138443123857191 46.9915865128184 9.64335047922614
0.138443123857191 48.8669252636128 9.67908673592305
0.126280667463603 48.5241774711775 10.9203029454132
0.126280667463603 49.8058495434715 9.56932641485464
0.126280667463603 50.0972760393124 8.25528540847528
0.126280667463603 49.3401653973088 9.59397283605034
0.126280667463603 47.7049370509251 9.4962504335484
0.126280667463603 50.416979322472 7.91728853845509
0.0503979988552115 47.8098725482034 7.01665192115492
0.0503979988552115 48.3647396352617 7.19874868804986
0.0503979988552115 49.6898076287234 6.17672483883661
0.0503979988552115 50.1984961164368 6.24825389727349
0.0503979988552115 50.8575525326801 6.61900587631161
0.0503979988552115 48.6787021316962 8.10427400933233
0.0503979988552115 49.392480522032 8.66366705181775
1.57891261774631 51.3472789952477 9.83683558737813
0.81529005774384 51.5984746662469 10.8158956929837
1.84694689705642 52.6469735886294 9.5643698073919
1.52790152162792 53.2458192142597 9.37116115030385
0.955481872183338 52.4621892046465 7.05255555664302
0.823593985410948 53.0390293902122 8.39508980064566
0.823593985410948 53.931022549419 7.69870100357059
0.825018269160166 53.5581066145307 8.49311192857182
0.459331643025702 55.3175091182985 7.79639217681906
0.135046683516953 55.5271420827166 8.96484129069346
0.598625633337324 53.9404342751344 8.33522544549134
0.950095359733227 53.1888483597006 8.33522544549134
0.950095359733227 53.8334465827163 7.63825386533035
0.950095359733227 55.6965924809369 5.9681619285251
1.3012420222169 55.1642047465073 8.03517287773611
2.18038947274102 54.1665023738922 7.62825041667316
1.49235142860366 54.6626823229586 9.12398741561324
0.304695387723972 58.2308884305795 8.16566799228577
0.542213141696506 60.2892542443447 8.25641272783831
0.053235613039736 59.639291118882 9.33737057607624
0.053235613039736 59.1508692458886 8.56927589239019
0.053235613039736 59.3985615167386 7.78750183399068
0.053235613039736 58.167112410931 7.78750183399068
0.053235613039736 57.6852501742691 7.03562476107413
0.053235613039736 57.8012288959909 7.64678200850612
0.053235613039736 57.10724710098 6.14329142674215
0.263442171145676 58.5337590366661 7.39770133002138
0.343152152574718 59.5755327048234 7.39770133002138
0.343152152574718 57.7624285883684 9.61709349709258
0.343152152574718 57.3495923642793 8.70885073013653
0.343152152574718 58.9576239862361 4.8566317598205
0.343152152574718 58.7212719502968 5.25421562920769
0.343152152574718 58.7357904082558 3.76412451318343
0.343152152574718 59.4720683280722 4.60022537294477
0.684098125250998 58.0182573500518 4.60022537294477
1.50340055969661 55.3494351704165 4.23775948713444
1.50340055969661 55.9962498115018 3.7377488998306
1.50340055969661 54.9928795882807 6.28091753351193
1.9758381011896 52.6395868214512 6.28091753351193
1.72767326785563 54.4272524035535 4.95410175563365
1.14069882169431 53.5899278922198 5.03284581057562
1.94177944184437 53.8261945213475 5.80419302536262
1.99661097712027 53.2258978290369 5.80419302536262
1.17348769568282 53.2258978290369 6.10458843999013
2.29541099073034 51.8548401185496 8.33008786178648
1.12878298304512 52.7800371161024 7.45133850797804
2.11684871955322 53.9536228649202 7.07325039106743
2.3453758394909 53.9519699824506 5.47109528634819
2.3453758394909 54.8549148377009 5.17011670459544
1.66017540940406 53.833593879451 1.49265015117108
0.607514087412291 53.0602325306569 0.732236090262891
0.607514087412291 51.88467370951 1.62423789458588
1.73822097964084 51.1655842581369 2.06238463199614
1.10437791845655 53.7156600723576 2.06238463199614
1.10437791845655 53.5199768221412 3.25618236273943
1.68297655252134 52.0818301269053 3.52149866481699
1.68297655252134 52.0167896710892 3.49263906254787
0.529178218945365 53.8578902037986 2.70759807696985
0.529178218945365 53.4953874048271 1.92132061054012
0.529178218945365 53.5514506827589 2.06391781205407
0.529178218945365 52.4191963860619 1.92560262998656
0.529178218945365 55.251495469933 0.933274103023581
0.259460723327055 54.4833609739633 1.19792519392867
0.98483096860148 52.5774286923556 1.33470641530827
1.87883275647741 51.2089021434971 0.986061050541543
2.2228793867159 51.1939878416118 0.641615216711536
2.2228793867159 49.9799838347696 2.08696865001555
1.77670625127748 49.5064409469692 2.08696865001555
1.59380344167112 49.6561711729631 1.34153976549144
1.59380344167112 48.9024536452706 0.752015186223907
2.1721716086699 46.8597057039983 0.752015186223907
1.78028408167192 46.8597057039983 0.882627736959714
1.60065925500644 44.8974536026344 0.340345753503431
0.19033977788996 44.3794428781421 0.340345753503431
0.19033977788996 42.1719856622919 0.340345753503431
0.19033977788996 43.9124491414409 0.340345753503431
0.137715320315068 43.057978546816 0.180292342522314
0.137715320315068 44.1595995862126 0.139241950055529
0.137715320315068 45.1521327241992 0.879767305758609
0.137715320315068 46.9192514011209 0.879767305758609
0.137715320315068 47.6085467723684 0.879767305758609
1.39108030045407 44.4594155938682 0.879767305758609
3.51687493799804 45.6489843752802 0.879767305758609
2.6023986870795 46.8945130521279 0.879767305758609
3.66214972837103 46.9939741627904 0.25052359942641
3.92077476530763 44.6187591212327 0.25052359942641
3.92077476530763 43.4435589652159 0.0864708674243152
1.51680233903267 45.1356319819827 0.0864708674243152
1.51680233903267 43.4476574447354 1.10059741589652
2.99456176176106 42.6448011900864 1.66080146555486
3.0057749677093 42.4020855100286 1.66080146555486
1.70194253953661 46.2579911272234 1.30869496011014
2.82342402395874 46.8466739965357 0.588132635087343
2.03787907195047 46.0855768186938 0.588132635087343
3.42442120570045 46.8744506021289 0.588132635087343
6.90034872359475 48.9816594993862 1.03811914605712
6.90034872359475 49.5310198016535 1.03811914605712
9.00994478590985 47.947876457715 1.03811914605712
6.27268419791226 48.0782426101175 0.738092581440213
7.64718782303694 48.7974002370792 0.738092581440213
8.54993139978928 49.0875245975421 0.738092581440213
9.73567567916317 49.2580281929499 0.738092581440213
10.2602592808745 48.3874922478137 2.67381202691629
8.22172076155941 44.926793478836 3.15360027332864
5.48786393677715 44.3935048236005 3.15360027332864
5.28289458092269 45.4385431429539 2.6111861551082
5.28289458092269 46.7549238929846 2.49952194126369
3.61834356069816 46.1540636563118 2.49952194126369
3.97402046734465 44.5928424057192 2.64480854827587
0.67768266540837 43.0990172937474 0.285521711909393
1.21977088612579 41.4541253496063 0.285521711909393
1.21977088612579 42.2888461265719 0.736364697995221
1.21977088612579 41.3535508116711 1.60409220347725
1.21977088612579 41.7165972103639 1.80658733856396
1.21977088612579 41.6298931343472 3.83394875497336
5.06476278007813 39.8479081549194 3.23066504111404
4.21865609567819 39.2211805394927 0.294829102172077
1.40464550133869 39.4419945949618 1.09738362721165
1.22167814996486 39.7888008661047 1.560594710785
1.22167814996486 40.1084345785612 0.495753324601063
2.41025789291068 39.7898851508399 0.495753324601063
2.17998190097353 41.1081065320509 0.495753324601063
1.73579593202593 40.7117194567965 0.495753324601063
0.696270827601826 40.9687651438797 0.495753324601063
0.696270827601826 41.9704405432575 0.495753324601063
0.696270827601826 43.2675317182228 0.222863274092329
1.23151455243209 42.327827230489 0.222863274092329
2.39672829853782 42.9790027669793 0.222863274092329
2.39672829853782 42.9137023060916 0.222863274092329
2.39672829853782 44.0134923079506 1.41130571117193
1.5421571373082 44.4182558320166 1.43055601038871
0.786262705532736 45.0408008024168 1.43055601038871
0.786262705532736 44.7374389743113 0.100023711314909
0.786262705532736 45.2255795044167 0.100023711314909
0.786262705532736 46.270525425303 0.188785582948687
0.786262705532736 46.4735520090197 1.38154221097158
1.48023288396874 46.9842246368263 1.16912382526305
1.48023288396874 47.1458354547293 0.498186243116203
1.36333569081276 48.2543193426258 1.00171453558058
1.56484521351001 47.0720265790493 1.00171453558058
0.885968279136301 46.2818949248618 1.00171453558058
0.885968279136301 47.9174205817809 2.72732245733178
0.657343985683764 48.2831163545733 3.05116693529067
0.748074023557791 50.0592298523823 4.69757257883162
1.4065811230594 49.5026235194678 5.27408616902394
1.4065811230594 51.080455658242 4.76623061542542
1.80719438531758 49.7487041590715 3.09970034611275
1.80719438531758 49.7487041590715 3.82029256794163
3.14300149059042 48.9427944307768 3.82029256794163
0.0757706164807308 48.5293937323797 0.502056534335071
0.0757706164807308 50.3814440152843 0.520449774190983
0.0757706164807308 48.9604114013311 0.520449774190983
1.31667685414993 47.5449539172722 0.520449774190983
1.31667685414993 44.2007642554741 0.520449774190983
1.37665036810432 42.4394940392883 2.37879029639804
0.270636911856522 44.2167894017954 1.27315087310899
0.270636911856522 43.5627858621045 1.27315087310899
0.270636911856522 44.1637197923782 2.00394190614753
0.270636911856522 43.6016629615294 1.25877420831714
0.270636911856522 44.8298234521303 1.12983723156123
0.702020981558841 46.7396194612912 0.592209188257568
1.52576554220054 46.3080041047543 1.43354155852466
1.02933589659829 46.4630199554561 2.63787693426119
1.02933589659829 44.3096820271976 2.63787693426119
1.61193379453221 42.5765398593528 1.80972499275017
1.20571046080887 42.1709778229674 2.84933156966554
1.20571046080887 43.3133626896119 3.56399221863759
0.449747651758831 44.337547420391 4.22872708365763
0.130338761285927 43.8195625081086 5.10398248411664
0.130338761285927 43.6784550638613 4.19314005444712
0.430115792311733 43.5151160386303 2.78664410887971
0.430115792311733 45.0253937220644 3.08259164704085
0.430115792311733 43.3351765508132 3.02156420943857
0.430115792311733 42.1755017461651 4.53286759437708
0.430115792311733 40.8225273604614 4.53286759437708
0.0869473576440593 39.6165656834945 7.00841058017472
0.0869473576440593 40.5771397550592 5.40216454335657
0.0869473576440593 40.9247791888674 5.797923009139
0.0869473576440593 40.7839038935302 2.56927354947207
0.653571412129845 44.8158602260167 2.71152924337856
2.83559641999086 44.2522870427817 2.76450797442316
1.81708094812057 43.1695070729657 2.302463580095
0.948577103506972 42.3680992358953 2.302463580095
0.778644200843286 40.7966766765318 0.554500537072613
0.778644200843286 42.1607825366142 0.554500537072613
0.778644200843286 41.8175894248514 0.295182774940422
0.778644200843286 40.7862141221301 0.295182774940422
0.778644200843286 39.4223191323449 0.295182774940422
0.778644200843286 39.9081870487699 0.295182774940422
0.778644200843286 37.4277375409302 0.295182774940422
0.778644200843286 41.381865189799 0.295182774940422
0.778644200843286 42.6218766139879 0.295182774940422
0.778644200843286 43.5788983913406 0.295182774940422
0.778644200843286 44.022349894708 0.295182774940422
0.612032326105727 45.3189156584768 2.42342754839065
0.627557836062018 46.7596785686037 2.50358303566863
0.110964596765165 46.4358083538419 4.94092170692881
0.2937304996746 45.7415397993046 4.83129728081331
0.2937304996746 45.3732857423932 4.52459331030556
0.0548800299556508 43.6181979602182 5.63611981866542
0.0548800299556508 44.3654385389707 6.39659137730141
0.0548800299556508 42.8938303228841 5.99105746306107
0.584871819729214 41.3682280162281 5.85415783870247
0.584871819729214 42.9694344562051 7.74180780888227
0.584871819729214 44.9187011130125 8.77609643915967
0.178890429310143 47.5281029305437 8.7408588833669
0.178890429310143 47.723046426 9.38358352024792
0.170657645112524 48.5719787284553 7.34595738083376
0.170657645112524 48.0893916047075 6.5492597426667
0.170657645112524 46.7812686885466 5.67758040065406
0.17104279476555 45.4982559655977 5.63556610395391
0.17104279476555 47.4601781746029 7.47770978435843
0.17104279476555 45.0319299967708 8.41988319756843
0.17104279476555 43.0512649273159 7.39627688503785
0.17104279476555 44.3938925676826 8.07160298224916
0.17104279476555 42.9051923016721 7.64726109628226
0.17104279476555 41.7760599110275 7.57397861026409
0.17104279476555 41.7760599110275 5.57984562261298
0.244327521568862 42.7161984448431 5.77881143530768
0.244327521568862 40.764353441544 5.77881143530768
0.244327521568862 39.7626893719296 8.36296054764722
0.244327521568862 39.2490540435211 10.0810194807056
2.37770149914872 36.764047331555 10.3080117880569
2.19234363488324 36.1177399149763 7.42770972570208
2.4808931267028 36.3236092910598 7.50323656270713
2.35511363139751 36.374567121885 3.41291985688372
1.96579542481241 37.6301086340875 2.39185229821274
1.88325875607307 38.2533251084354 0.242554679030888
0.545507023528284 37.8511761314756 0.242554679030888
1.49125721067095 38.0790357121832 0.242554679030888
3.0022587698246 35.932676737017 0.242554679030888
2.48247699622898 37.5528656660327 2.21887523238379
2.48247699622898 37.609473855754 1.54216136677323
2.47400137942574 35.6244899256265 2.55692021439141
2.47400137942574 35.7292878130432 1.8174638803374
1.76575951012145 35.9968506293188 1.39522069566685
1.94438038776945 34.1157706584666 1.45820041461236
3.14422155444417 33.9918016474824 3.57857788020039
1.56206029048857 34.323735163244 3.23475303007743
1.59233691895554 33.6334863421928 3.05688279796264
0.154953922662287 33.7880564609028 2.20997270570867
0.154953922662287 33.2018098373755 2.80413487605809
0.154953922662287 32.36894942159 3.0571276134496
0.154953922662287 30.2702041726524 0.927177649528059
0.154953922662287 33.4426473794996 0.927177649528059
0.154953922662287 35.6087893855675 1.38347491358143
0.154953922662287 37.0682425052867 1.92266018390989
0.154953922662287 36.306331104121 1.92266018390989
0.154953922662287 36.8592211720165 1.92266018390989
0.0179374705789753 36.8831809370358 4.23737023766372
0.0179374705789753 35.1463541004776 3.2790412420155
0.156794715298315 35.6024783839735 2.90893258419129
0.156794715298315 36.1402480539815 2.47669680354881
0.156794715298315 37.290425302583 5.44021306462001
0.156794715298315 39.6629429002237 5.88003024469758
0.159937740976171 41.7082205203717 5.31211657737281
0.159937740976171 42.1001284634513 5.31211657737281
0.159937740976171 42.5621629450003 4.30907172418553
2.07755408573406 43.0385574342295 3.90413901850495
1.81349257675717 42.7676994784949 5.0926422309195
0.808585842540903 42.457951043028 6.05862820446813
0.37779343071742 41.802914769905 5.65411055044871
0.37779343071742 40.3611031019546 4.77069869318015
0.37779343071742 40.1805797500236 5.6803297895346
0.755613189070824 38.1890693347185 6.09485622003887
0.755613189070824 36.8519055891108 6.09485622003887
1.51254155872205 35.4523933764439 5.21766333594855
2.67083662623241 37.1720972447276 5.30415416494863
5.72070155359956 37.7429146992685 5.15105465010119
7.97768724637153 37.3699727513825 3.84759238376187
8.7468483791141 39.1537369079128 3.28948366528303
7.58583449327371 38.0913908737392 1.55972972307044
7.9719519252109 39.3899840395962 2.60355389876239
6.46990640833785 36.745449461188 2.91810055409028
9.36982111977735 37.617186655848 4.24988355664465
8.78702017111691 38.007071046451 5.29903721913061
9.00138235685944 38.5796063419535 6.18567919748585
9.655999328067 38.2028185021287 6.53689068892735
9.01742208454125 37.6095004304601 6.80616184679307
7.46347603648786 37.5905186260673 8.68830227607648
8.22130388675102 36.1005546843676 8.86276621456709
6.59637861248189 37.7406413928665 9.05298497060737
6.19188990283694 38.054138233299 7.67142699970491
3.89606241610424 38.6701354214868 8.10364581659387
1.70294457535139 37.5536433308693 7.43855665205014
1.98842009065931 40.0937120495663 6.13450407443632
1.48749839495142 39.2848908291749 4.87720750153061
1.21124941685225 40.1778774951264 3.94093360463493
0.475379435288524 40.8077479418196 6.60542808131382
0.475379435288524 40.8623636951425 6.60542808131382
0.5607213993883 42.369390494231 6.73360308241097
0.5607213993883 40.9845800865709 5.04245831564086
2.34201575784518 39.1914385401865 5.72045042519013
3.82627362656598 38.8648065668054 5.72045042519013
2.554911015898 37.4412853703378 7.39478588427342
2.22897759650728 36.9833391773932 8.55549933508391
0.968953273645171 37.77433106921 7.08958001616217
0.968953273645171 38.1632850770802 5.27954573043915
0.968953273645171 37.8360303800204 4.76799408696478
0.968953273645171 37.6701390421888 5.96652594433322
0.968953273645171 37.7479456303527 4.88723174557173
1.56676479681997 37.8424410961842 4.71053709128793
0.479031938349029 36.7737240876533 4.13476603615647
0.479031938349029 37.095876011618 4.13476603615647
0.870403621656895 34.5425292243841 4.52165697838192
1.63401804670299 34.5425292243841 4.25207320193047
0.205900165484424 34.5425292243841 4.87107457104032
0.205900165484424 32.4953153348388 6.16747005315619
0.205900165484424 31.5713479963865 5.60814002485656
0.205900165484424 29.8436327860087 5.6528117447585
0.205900165484424 30.428090743838 5.07137665103669
0.205900165484424 31.3862895736864 6.03794394755586
0.205900165484424 33.1873750394552 6.03794394755586
0.205900165484424 34.9522687137781 7.80730789784157
0.205900165484424 36.9464372618251 7.80730789784157
0.205900165484424 37.3571379480838 8.62956264567179
0.205900165484424 37.8418876404691 9.55605600435321
0.205900165484424 37.8489541736431 9.72638645083006
0.205900165484424 37.3489595373712 11.1743117306925
0.205900165484424 38.6247373594482 11.9892856055955
0.203220779163927 40.9581473594038 13.1503618152745
0.203220779163927 40.5391259931495 14.7964793235435
0.203220779163927 42.5956802951609 16.4498757483026
1.06200835538916 43.2197153857487 13.3513802696472
3.14063411287102 41.9036770216237 12.8733858423125
3.53488754187874 42.2740646745829 13.2455977054642
1.48858434825929 41.3179310750538 12.856457842208
3.25799508273303 42.9724850794736 11.9041864128776
3.25799508273303 43.0107189267543 12.9317720515458
2.48046390766929 45.158955904431 11.6012695099939
2.48046390766929 44.6282416265565 10.8408634425565
2.48046390766929 43.5140320697837 10.8408634425565
2.93832300687691 42.4868925816291 11.5665314925293
4.14056159986035 40.5350806837187 13.3467218568282
4.454737899598 38.082238640324 12.4179086636603
4.454737899598 40.2348431267147 12.3871300836467
3.27102678189434 39.7782462154989 14.02190323058
3.07368068145347 39.2149060126672 15.5721320423921
1.74558468566856 38.1950782119394 14.8614480891732
0.984072411594959 38.7202068679974 14.9856144189376
0.984072411594959 40.2864123534542 16.6796511081029
0.999540856015657 40.3211896291263 16.9799149947685
2.21269670829625 37.0107349755446 17.314883046687
3.35434122363993 35.513223092627 18.0150603391785
3.35434122363993 34.3653093051374 17.7896473617188
1.79722439650384 32.1479476453108 19.1402662952771
1.79722439650384 30.1619950138724 21.4551705580815
1.22237050667354 30.5245525412474 21.9377828995
2.6474496090171 29.1188075141276 19.0799317912599
4.62412386262838 27.5868388359898 18.9438023180672
4.01675390698422 27.3975672678281 18.2793647728569
3.23342191907606 26.5284360245162 19.357379152245
3.6014326488559 26.4495008110564 18.0619754562938
5.08175565086054 27.5479324616074 18.1881055189409
5.08175565086054 26.8334298295858 15.7408318991401
3.75156978362632 26.1150455319626 15.7408318991401
3.75156978362632 26.7477479830186 15.3197026691009
3.61521431313285 27.6371434798513 15.6825235855405
5.78333640443976 28.42850471203 16.5009491951263
5.86961545122724 29.6185108181446 15.1943113941957
7.8944220722642 29.4184208688372 14.2784295737706
7.12656521183675 31.6077299517659 14.2248512275695
7.12656521183675 33.0899514339775 14.3523668153411
6.15539875742619 32.9118439434149 14.1468613091938
5.15767909297439 29.6709510703559 12.8085134079912
5.53336389642247 29.3052503184723 12.7684444092959
6.19281656061011 24.3123367259689 11.1976752448689
4.73059940281777 26.148649564314 9.55456669250876
5.9304011741568 23.0547146979394 9.30514120704122
5.9304011741568 24.5254304209909 7.44215736114985
5.9304011741568 22.2278448307622 7.71073560548499
5.44355708219493 22.00232444835 7.71073560548499
7.25362318412563 21.9907368752 5.97800805414398
8.24014531965671 19.9998543915821 6.90908911458264
8.01142392401558 21.3980946231698 4.49449418880888
8.29369389740834 20.8003492617253 3.91667374389787
8.28544841824515 19.6695512418574 4.42390176024482
7.17158177287458 19.6764134014385 3.55211007304693
7.68990416701856 20.8579556864965 3.9129046379848
5.42413314073454 22.0702602517117 4.11644261979234
6.69195806542579 21.7892731087067 3.63009189325307
6.66620974358216 21.809437133011 4.03589497079897
5.2968390828677 22.9744789432251 4.73360508483207
4.81430814082785 22.9433064283145 4.24952596299622
4.96208982691384 20.8731341905831 6.23610094096161
3.85525308564074 20.0116242771473 6.59228269498536
3.01141936939773 22.0118039221328 7.5350269838054
2.68260436509593 24.2904322522584 7.74688166491481
2.71846474957954 25.0402036523328 8.89824638766209
2.71846474957954 26.4597876884384 8.00005400856867
3.3568577739919 26.3402080035091 7.403677653268
1.95813444659204 25.4727103128682 6.36718338641871
1.95813444659204 23.7263876855477 6.46886021107045
0.566606311771693 24.4580449159706 6.63790303338171
0.566606311771693 23.5046403101681 7.77395536722641
0.566606311771693 23.5046403101681 8.32802283788844
0.566606311771693 21.9694211689981 8.01783004088553
0.566606311771693 23.2640623313722 8.50449843161613
0.315146806019797 23.4905522679671 9.92946541778677
0.315146806019797 22.8509694950086 8.51119080459003
0.315146806019797 24.376448567539 5.22333133895948
0.315146806019797 23.5644668960302 4.10774643051099
0.315146806019797 22.090168068956 4.45853863148526
0.315146806019797 20.6435662095588 3.41300327060379
0.00794051930039252 19.1197380825197 4.28647761732551
1.14482452645686 18.1260605198807 5.61991594366739
1.21614492202789 19.6108729908468 5.20629377939695
0.909121444353606 18.8582938168029 4.85399345187857
0.909121444353606 19.5007667086003 2.61326525020848
0.909121444353606 17.4985077144038 4.73298355353294
1.3052182731954 18.2339220885708 5.49674040925253
1.53988750955612 18.6031595570235 6.56482673489054
1.53988750955612 18.9651185429394 4.82100844644749
0.84758115223996 18.7793972853101 4.78785015978686
0.805508674430194 18.2804578095791 1.86301852973066
0.805508674430194 14.9149454091428 1.86301852973066
0.805508674430194 14.3777973655431 1.86301852973066
0.805508674430194 13.9488879530573 1.1787840465545
0.504802374778157 13.9223412509349 2.47868636536026
1.01914682767891 13.6560827211236 1.28487121777063
0.823748719130065 12.0946080095376 1.28487121777063
0.823748719130065 10.1813029807375 1.63175195002455
0.670089009492597 10.148572077562 1.02579517396822
0.179013388008032 9.39635442446422 2.32096175066881
0.179013388008032 9.92508107484114 2.05543668236949
0.179013388008032 9.38342694016063 2.05543668236949
2.73110786877111 9.3177844526828 2.03172987470795
2.73110786877111 8.2220722246731 0.967806330676565
2.56456645941709 8.45720556817863 0.967806330676565
3.50900064734016 9.89262636191322 2.98194109283946
4.34554979844692 9.83454451038383 2.98194109283946
3.65140963713471 9.5947606074748 3.63344600637123
4.14586032038795 10.6922191441697 2.82541153209196
4.99387111644795 9.00572894776482 2.22128684282322
3.95160786020521 8.67369462681492 0.590551613863941
3.95160786020521 9.05807952781645 0.590551613863941
3.95160786020521 9.7214536564852 0.590551613863941
2.08120118921391 12.1149033362767 2.68448498288854
3.24131147203063 10.944678390632 3.85749082277129
3.25279026558889 10.1095621372648 4.4430223796654
3.19925655973215 9.65887229235583 3.35884854475095
5.09815663020419 10.476743014354 3.35884854475095
4.27364557051496 8.98508992045493 3.35884854475095
2.15440312708866 9.39555166670775 3.35884854475095
0.516113209949294 9.34118882813557 3.35884854475095
1.59866640460436 9.34118882813557 5.63727951843983
3.124339112553 9.34118882813557 7.79652746511779
0.829005895777046 7.87765971488889 7.21525962766597
1.04275134900916 7.87765971488889 6.57183912078894
1.04275134900916 6.82843795501806 6.2059268625994
2.24022966088047 5.77349365216993 5.34967937402665
3.1910508468068 5.73701634353924 2.80354464230637
4.81595454864093 5.73701634353924 0.307444482601455
3.76369628608872 7.73070128616086 0.307444482601455
3.85889717018873 12.1293974998281 0.307444482601455
3.39068925208691 9.8658345938353 0.0926371852169262
3.66461171358967 8.71704901653274 0.0926371852169262
3.80392448198726 7.00280109865368 2.33120344917598
2.7589039528403 6.44884168429637 3.74314902140419
3.2454908041568 5.6685638897658 3.74314902140419
2.91084518076268 3.37396897745499 2.22791983635157
3.83637792601687 3.86659979748998 1.46918481967122
7.89609323700892 1.80652786591225 0.410702931875929
8.17882473319949 2.26709973595254 0.410702931875929
8.47089876442385 0.584979044011278 0.410702931875929
9.02794088594957 0.584979044011278 0.182728488633298
9.9955382836568 0.584979044011278 0.182728488633298
9.77460377089345 0.284684461541373 1.06538498817191
9.03885885941304 0.284684461541373 1.06538498817191
5.93099479102083 0.284684461541373 1.06538498817191
5.93099479102083 1.25036207400871 1.06538498817191
5.69455598576162 1.25036207400871 2.91073520337504
6.279423899359 1.25036207400871 4.09548780997717
5.99855659093494 1.79176813743565 3.69451158844437
6.54991582023448 0.746653377019586 4.21041741895839
6.02631310334763 0.521427700171491 2.18533267352044
6.88013576978682 1.25055852801582 2.7250282187723
7.1837723506282 1.25055852801582 3.29017562557278
5.79425138382489 2.07011832862906 4.82900899992041
3.97425465897259 1.68244545433863 3.76050352020594
1.67398361523683 2.84290377191616 4.88587754099107
4.22418645892939 1.31404037416635 5.42086653994543
5.17924309858199 1.31404037416635 5.42086653994543
2.91572595726496 1.31404037416635 3.74903589649924
3.62276899954518 1.31404037416635 0.825193821080421
1.53210295835307 0.289541355250638 0.825193821080421
1.49157078606233 0.430131652871595 0.337815266930409
1.49157078606233 0.430131652871595 0.337815266930409
0.881290019830078 0.430131652871595 0.337815266930409
0.0933580097198652 2.7334558852876 0.337815266930409
0.0933580097198652 2.37189157618221 0.974389071252699
0.0933580097198652 3.24245308507615 0.974389071252699
0.0933580097198652 0.730985982364256 0.974389071252699
0.654322252010315 0.730985982364256 1.05056631482198
0.654322252010315 0.801181994257404 1.39992311218993
0.626907467513825 0.832078180947595 0.942498730440717
0.626907467513825 1.84646344133747 0.406228551334073
1.0842211642188 0.467896374790288 0.406228551334073
1.0842211642188 1.38735872220814 1.76334004829818
2.43705000777552 1.38735872220814 0.818444136378131
2.43705000777552 1.57428737540679 0.818444136378131
3.30608906351548 0.558213826983924 0.818444136378131
0.294657427912682 1.13625460896571 0.865066342304617
0.294657427912682 1.07917057209223 0.865066342304617
0.294657427912682 0.214839996401444 2.56926749383391
0.294657427912682 0.214839996401444 3.97440095946019
1.26619466232514 0.214839996401444 4.98375459325793
1.54080243230905 0.409071664191384 4.69669633485612
1.54080243230905 0.409071664191384 3.40694931587238
2.18167458684006 0.409071664191384 0.00192443563369205
1.69743545707828 0.409071664191384 0.550146655709266
1.01480457629551 0.409071664191384 0.550146655709266
2.70039083200108 0.409071664191384 0.318568763021712
1.1589995555431 0.409071664191384 1.27546786779842
2.1417039370172 0.333524335494618 1.10442278606932
1.56129001201752 0.1651041361241 0.302113108667816
1.56129001201752 0.1651041361241 0.302113108667816
1.51198002998259 0.14522875328996 0.302113108667816
2.3914958630151 0.14522875328996 0.302113108667816
4.46882694324359 0.14522875328996 0.302113108667816
5.79381927559076 0.0414000594036575 0.158818459248351
4.14190139237728 0.0414000594036575 0.158818459248351
3.89566111041036 0.140065446346709 0.158818459248351
1.23378755794128 0.140065446346709 0.158818459248351
3.0257686961892 0.933663139874334 1.4426092183294
3.00454828046118 0.933663139874334 3.10554696559207
1.28231177902922 3.36281910022084 2.35769025187418
0.661463379258094 4.28517736740018 0.0619718122096984
0.176714726111402 2.66992241847549 0.464541812798312
0.176714726111402 1.40196278510791 1.85995226878061
2.43775264247245 0.754137634889009 3.23515626183653
2.60619713385289 0.754137634889009 1.99214806651599
1.05346474437145 0.95446500919093 1.09013303572896
1.48988631213925 0.95446500919093 2.55544400023122
3.81155690265204 0.974810242911646 1.06512031035346
3.86585095043829 3.62016326833312 1.06512031035346
2.53765956265712 3.62016326833312 1.57453212197592
2.53765956265712 0.823366456018508 0.155777571391952
2.2762225202292 0.823366456018508 0.155777571391952
0.990976017057354 2.44315438542957 0.155777571391952
1.55311260255724 1.89042755369392 1.5755500896013
2.73122695414157 1.14900495517226 3.97263520131806
1.46573887402186 0.37175024131436 5.5432841313569
1.46573887402186 0.37175024131436 5.4956722050992
0.420484763918444 0.37175024131436 6.72026560988379
0.420484763918444 0.0933823356749808 7.94210174408271
0.420484763918444 0.0933823356749808 7.81139718732529
0.420484763918444 0.0933823356749808 7.81139718732529
0.420484763918444 0.197378135695137 9.0465099865393
0.420484763918444 0.197378135695137 6.93441002030643
0.420484763918444 0.355163501421577 7.74559203005333
0.284230600916002 0.355163501421577 8.86613738784423
0.284230600916002 0.355163501421577 8.86613738784423
0.284230600916002 0.63545642287699 8.60657555427214
0.284230600916002 0.843284054750404 8.79286025221072
0.284230600916002 1.65700503510522 8.08394402255777
0.284230600916002 1.48016988745362 7.71317869284697
0.284230600916002 1.48016988745362 6.35483262685113
0.284230600916002 0.781256084771952 5.24533351562178
0.382355110803897 0.537035018841494 5.77195979757157
1.0213817228863 0.537035018841494 4.45107964444333
1.0213817228863 2.52066754971169 2.24891830975627
1.0213817228863 3.92177555109195 1.42497046195256
2.636219199739 3.0739363151404 1.42497046195256
3.30775547262796 1.22216048958056 1.42497046195256
3.2775988283712 1.22216048958056 1.91443747796226
1.26633960866861 0.77996645149777 1.91443747796226
1.26633960866861 1.69122767869845 0.930822836042344
1.26633960866861 1.05818336163813 0.930822836042344
1.73697635089504 1.05818336163813 1.97764898989385
3.61318861889839 1.05818336163813 1.67102080804781
2.23401717566568 1.93440755071368 1.35230990918476
3.24692885753438 1.39891122636492 2.13757653248591
1.37462997449887 1.33188746444322 2.91561665114715
1.37462997449887 1.05223499996491 2.9151989762841
2.04976037370326 1.05223499996491 3.94895324115512
0.533543851301458 1.20093621834383 4.24655515834761
0.533543851301458 1.04432865639242 2.22501276689725
0.533543851301458 1.9716397050366 2.22501276689725
0.533543851301458 1.9716397050366 2.22501276689725
0.533543851301458 1.9716397050366 3.75459652741711
2.84559540123359 1.23071332383579 4.32897048751277
3.6823082328059 1.30142742802173 3.89292505286034
5.86133168024161 1.30142742802173 3.83496153633055
5.17125630604139 0.701738279327174 2.45946592932758
5.82319655747509 0.701738279327174 2.45946592932758
5.77765308363521 1.92388288963938 0.824029133007023
6.35426919562162 1.31270471773873 1.36682508620635
7.73909009862659 1.31270471773873 1.36682508620635
8.12522171916714 2.62473117195892 1.06766855326698
9.40656392975829 2.62473117195892 1.06766855326698
11.695990015333 3.07876374554995 0.809849365185543
14.2477235628745 2.37537031733407 2.88287406532672
10.4753077992635 3.66500546859396 3.19527172214687
8.64066249987993 2.93491402768394 2.28500947786556
9.53650504161771 2.21062200635031 1.11785143201145
8.97219682627176 3.65276888588359 1.11785143201145
8.29919852801246 3.67196673725922 2.27029368885672
10.4925386766835 3.29592614495752 2.27029368885672
9.05332932574767 4.75836357022108 0.776196494126025
9.05332932574767 4.11379703055966 0.777701204079359
9.05332932574767 3.76177640945613 0.777701204079359
11.0100697125424 2.87051677573306 0.777701204079359
11.6479581695326 2.87937761360919 1.40160205341426
12.1540244735578 1.33197974850676 2.36713075347159
9.61901059428234 1.33197974850676 4.08678881367381
8.78570030558399 2.52708380732747 3.58396564506989
8.03709134416427 1.28715470136443 4.37676783914421
6.50887785338335 1.28715470136443 3.35331625421429
6.71546516246171 0.444652206931576 2.38991640791569
5.47940203205782 1.49013115535916 2.72804450259091
5.57551501943011 1.35608680763075 3.64612334829642
6.46688106271292 1.18184781608317 4.85714401764234
4.87650590563021 1.18184781608317 4.32225750429578
3.51037376259575 0.555081782441108 3.87893695459956
3.33334625378897 0.0700060306776099 1.16789874987033
0.261531813054247 0.0700060306776099 2.24279263051383
0.142693412385606 0.0700060306776099 3.91462029035432
0.290170889261413 0.0700060306776099 1.38356161265949
0.290170889261413 0.0700060306776099 0.883000016417469
0.290170889261413 0.810686112193112 0.0615222261112048
0.290170889261413 0.810686112193112 0.0615222261112048
0.272883513427834 1.39044315398359 0.56919771530899
0.272883513427834 0.323125991881374 0.645191581073515
0.272883513427834 0.433774398581331 0.645191581073515
1.6583979943739 0.433774398581331 0.645191581073515
1.70078135107773 0.433774398581331 0.645191581073515
1.70078135107773 0.433774398581331 1.47231374822884
4.10258586921303 1.52713810793558 0.909775345830842
4.3897729271433 1.86389851914231 0.315851564370141
2.14256834370957 1.45519463842132 0.315851564370141
0.90916668861147 1.37394922449209 0.315851564370141
0.562670826264996 1.37394922449209 0.0315934174485865
0.893974572807084 1.37394922449209 0.0315934174485865
2.22476763640879 0.853177406317384 0.317928384265239
2.22476763640879 0.853177406317384 1.88719794583289
0.97160998202884 1.06061814097441 2.33097104747895
0.97160998202884 0.778487838142811 3.76226771555663
0.97160998202884 0.778487838142811 5.77904356881451
0.97160998202884 0.778487838142811 5.77904356881451
0.715106447235222 0.930033069267755 5.99852846455883
0.901067830867113 1.27761071839006 5.54383640837576
0.901067830867113 4.10321474210275 6.5494974880511
0.870144375010045 2.20568613855532 6.61269065859187
0.797394834206611 2.94631507672345 7.93685512856553
0.797394834206611 1.34693561579545 10.3614678729347
0.797394834206611 1.04932989899902 9.05612207740525
0.797394834206611 1.08086960125654 10.7168227740643
0.43439447332917 1.08086960125654 11.1511331628079
0.310712280667655 1.08086960125654 12.7782224844444
0.720704307576521 1.21285947501554 11.3114274867236
0.720704307576521 1.53237730510975 9.5950773406123
0.463115111462815 1.59516771992744 7.69254368021078
0.463115111462815 1.16346514213809 9.82927451385181
2.18641399792042 2.37758934621046 10.0857076802901
1.42479754031289 2.2645046691226 9.54270177334238
1.42479754031289 1.08844780691105 11.0826084940198
3.36748437130495 0.0865408338647495 9.34520139989242
4.02878485198841 0.772516222682888 6.89252397350059
4.02878485198841 1.50636539972706 5.15834022828831
5.10403140817864 3.69341279128812 7.27396818107808
5.12345551388592 3.68774407511815 5.80714056012564
5.21512178456819 2.17512002643125 5.39791528503158
4.43421924005394 3.78443292979051 5.39791528503158
4.43421924005394 3.22330276069005 5.92363159238681
4.26295201555729 2.33526837899606 7.82169962720797
6.16315980796204 1.36587575531547 6.58383782259038
5.76728440446516 1.28227093370988 4.62731311780674
7.71119757375018 1.73597109185403 4.8413648327523
6.29159731808965 0.527555418492099 4.79918823583787
7.24860215808579 0.527555418492099 3.25049276671467
4.3875660652675 0.326317408922072 1.62517522880354
4.31422572941549 0.563293136797991 4.04915340612207
4.31422572941549 0.563293136797991 4.14839282801607
4.31422572941549 0.300176089812729 5.3275256519252
4.20443021542556 0.300176089812729 5.2993284835943
2.61498638604726 0.443252960101244 6.72606286818585
1.53268468544807 0.39350481116564 9.51331861156537
1.53268468544807 0.39350481116564 11.5558420396511
1.53268468544807 0.39350481116564 11.6119168638662
2.64515540772797 0.39350481116564 13.3475252619771
2.64515540772797 0.39350481116564 12.2754697327333
1.36275649125162 2.28158945665861 12.2754697327333
1.36275649125162 2.28158945665861 9.66614953510458
0.271849211291751 2.83957220909209 8.72744378436867
1.05294601834938 1.89708835403562 8.86939305569448
1.1275218184995 1.89708835403562 8.55225479651008
1.12300082290184 2.49475295989938 8.96717847299344
0.116934511103478 2.84166151116402 9.40431801767902
0.116934511103478 0.324521817930421 10.3903969552415
0.116934511103478 0.4395667871074 7.69460078840143
0.264839116125572 4.0235185698226 10.902045131069
0.264839116125572 2.81500907578255 9.80451198776964
0.264839116125572 2.92861540791209 7.24647360724213
0.786455798303232 3.42700320103192 6.9264647114707
0.786455798303232 6.8007239834261 5.75284508408088
0.786455798303232 10.6158452684344 4.72975198551253
0.474051246035046 10.0473434027053 2.77055276977744
0.808799415551194 10.095445332831 2.66212603072505
0.808799415551194 10.2120100343158 3.42835181847337
0.808799415551194 12.6627922076318 3.50828984608688
0.808799415551194 12.1706400241987 3.29852909694336
0.808799415551194 13.5856740462204 3.29852909694336
0.808799415551194 12.6059561412798 4.70218709734418
1.29711149858105 13.6612530058376 2.26235604724235
3.35707847883125 10.0942982747332 3.87689976398028
2.17341358975145 10.003657718787 3.87689976398028
4.93261918609984 9.31440482638614 5.18207124325599
4.59796320526512 9.31440482638614 4.62750495164425
3.77452480669261 7.48693142727074 1.65954748733272
5.62997267690256 6.65832152905013 1.65954748733272
6.54357107573263 5.91331847755772 1.82621622494531
8.83266087356121 5.70527170015016 1.08290183258139
8.44733626172334 6.37201521418042 1.5989682223015
7.78681328069044 6.78104900440748 1.5989682223015
6.64517698550369 8.68264153587775 1.01561078037212
6.78405991165403 8.0963747761768 1.01561078037212
5.14085731727078 8.54618337158206 0.189855096009762
5.65296200472721 8.24758159923199 1.32433064161197
4.89191142238017 7.98084052800337 0.926322218710311
5.55665137577027 8.06748211020091 0.926322218710311
4.67833348655455 7.50704169942954 0.264226876614208
4.67833348655455 7.38745748351218 0.264226876614208
4.77857853270955 8.05444357733649 0.219800251243325
5.82099951837904 5.38861658040578 0.877890158725094
3.83291906514498 1.84553884229729 0.393650317945275
4.55087670784661 1.84553884229729 1.28563745836092
4.38804591534433 0.745132153656907 2.82286791695678
4.59878767756541 1.62925728342702 2.94851262197436
6.59585853049036 1.78342219268454 2.94851262197436
6.59585853049036 1.07939531736096 1.12012464915096
7.5016733291192 1.07939531736096 1.12012464915096
8.67646573045578 2.00179770181882 1.12012464915096
5.76857002891952 0.021501996109051 0.955609092996995
6.76257056596086 0.021501996109051 0.368596725455867
3.85440229074951 0.021501996109051 0.368596725455867
4.31952490154532 0.021501996109051 0.164445717534959
5.39435185651489 0.021501996109051 0.644795620168851
5.39435185651489 0.558604004176872 0.159833786025214
6.30478414582003 0.558604004176872 0.159833786025214
7.6757240264435 0.935057887188812 0.952606594583769
7.51399198005224 0.935057887188812 1.11699198788545
7.49180303058251 0.935057887188812 1.11699198788545
6.27652529224012 0.935057887188812 1.11699198788545
5.50460148502114 0.935057887188812 0.185733372956944
5.50460148502114 0.274291271230762 0.185733372956944
5.50930926061333 0.274291271230762 1.98005386627488
5.04088497979547 0.274291271230762 2.0386524047571
5.60416637952336 0.274291271230762 2.0386524047571
5.29361605431838 1.15769331834282 2.0386524047571
2.99163108839826 1.15769331834282 0.515111966164316
2.27020968687224 1.15769331834282 0.537126318363589
2.27020968687224 1.59545771319747 0.537126318363589
2.27020968687224 3.4305828793452 0.71310833493928
0.31787587429709 2.90604554819925 0.617569521948287
0.31787587429709 3.52362786314957 0.304476619640651
0.31787587429709 2.56558647243405 0.304476619640651
0.545291289706435 2.70896590297624 0.304476619640651
2.755715292713 2.81146907748638 0.304476619640651
2.63951291325631 1.57817879994435 0.304476619640651
2.5122226840487 0.802361585774958 1.86166259565218
3.0972780583308 0.802361585774958 1.86166259565218
2.37303973968964 0.145902834214237 2.1674102041246
2.37303973968964 1.81589025494758 2.32007496140929
1.52779982622052 1.81589025494758 3.52736305610102
1.52779982622052 1.41568941273879 3.52736305610102
1.30645890938024 1.0035239137214 5.61264404296281
5.35930837058412 1.0035239137214 5.61264404296281
5.07673890526947 1.0035239137214 10.2852469058179
5.07673890526947 0.0221089944760375 11.0766418511574
5.75365120984165 1.64641500660355 9.77001325648287
4.99757745444224 1.21842271993248 10.5310354803394
4.69344099764284 1.21842271993248 7.79312110506356
4.69344099764284 1.21842271993248 8.06171275767195
5.55324044452212 1.21842271993248 10.3258898685514
4.0410178450149 1.21842271993248 10.5257759508614
3.36205368775456 0.872226178934988 11.606262349222
3.36205368775456 3.07042179235404 10.0331679749722
4.37182706864136 3.90002133992422 9.3065850207052
4.22070806768993 6.1272931780018 11.6630910919258
2.5925457970132 6.24042766699355 10.0045021307916
3.42071181169834 6.03393712806036 7.61326614045372
1.77799620500485 6.03393712806036 6.482548045208
4.27694995991685 7.44086713258287 10.2267178075266
3.34382343071349 8.36358963912392 10.6198087462917
3.51846386191598 9.50497071970848 10.7716008273775
0.667504057862862 10.2340128373398 9.08656580652425
0.414118834825318 9.05154643072025 8.99630651919677
0.414118834825318 5.98039504136438 10.3783769692554
0.233547629438356 5.36469676415096 12.631301576401
0.233547629438356 5.69307487072096 11.8068179738524
0.233547629438356 4.76744823765254 10.7935953042738
0.233547629438356 4.76744823765254 14.3611207874565
0.233547629438356 4.77695134725964 14.9713926029599
0.233547629438356 2.35842854768918 13.6386354578553
0.233547629438356 2.35842854768918 14.0695831705201
0.233547629438356 3.09435252196748 15.8162127952459
0.102873066861997 3.09497163035595 15.8734397492322
0.102873066861997 3.09497163035595 17.7874078200378
0.102873066861997 1.60745136980211 17.5059150393018
0.102873066861997 3.02126774846916 17.6800628628907
0.102873066861997 1.96547813608592 17.5518486822466
0.102873066861997 2.76623505386925 20.255354219425
0.102873066861997 4.7216206479686 19.4990107032709
0.484152836289526 3.08240084346156 18.5082438011866
0.484152836289526 2.54742061856512 17.9143621422555
0.484152836289526 1.3323580313754 17.5957328355475
0.484152836289526 1.70505413507762 18.4254300221363
0.484152836289526 1.4806012572192 17.3845270593312
0.484152836289526 1.4806012572192 17.0722921777264
0.484152836289526 4.95807399776492 16.6191814046346
1.0958647134277 4.98893241833425 16.4924434111993
1.0958647134277 5.4253496592095 19.2826226627543
3.49697005605843 4.85771876006674 17.811184827625
1.18354801366923 2.8646803195934 16.219210164739
1.18354801366923 3.941868702483 19.4459107270039
1.182871348978 4.38603502963612 20.395544602594
1.182871348978 1.39007297376008 19.1475548385132
0.464981937432613 1.39007297376008 20.6754288842808
1.5484728365333 1.27624306881068 20.0884807425314
2.4249739205114 0.180727413652504 19.78637497233
1.5854695512056 0.0538024339266522 20.8385744094593
1.333414310818 0.103894393232387 21.7675460458916
1.333414310818 0.103894393232387 21.0449352332997
1.69438598864931 0.211002963109832 21.0449352332997
1.25000755517392 0.211002963109832 22.7759205992856
1.60052674549869 0.211002963109832 21.3454530841534
0.467394414484796 0.211002963109832 21.2477882795517
0.467394414484796 0.362425347766664 18.677718021486
0.467394414484796 0.362425347766664 21.4286479512781
0.591557792005605 0.346060193170896 21.3358044140396
0.591557792005605 0.346060193170896 21.5574466727765
2.46977325080793 0.346060193170896 22.5827236701433
2.46977325080793 0.346060193170896 23.2512689726194
0.45385263782794 0.346060193170896 23.2606479597689
0.45385263782794 0.346060193170896 23.8959556931216
1.55254458926626 0.346060193170896 25.263528627384
0.266925739651854 0.346060193170896 25.6542841939865
0.266925739651854 0.346060193170896 23.7729656482852
0.266925739651854 0.346060193170896 23.262761134634
2.09298248853507 0.346060193170896 21.9773148894846
2.07534449478799 0.886570641495173 22.876672060757
1.0273709744225 0.512608583789099 22.6297025885409
1.0273709744225 0.6389119615402 21.9753899229277
1.0273709744225 0.6389119615402 24.0441856403565
1.0273709744225 1.63102001286101 23.3248311000025
1.61171321652231 1.84419395358181 23.0661964332915
1.61171321652231 1.21032818689032 23.1248707713511
2.4447828337717 0.113273134004915 24.3561906461484
2.75915659215153 0.113273134004915 22.2543915262044
1.46078923346651 0.113273134004915 19.7241061746262
0.371100739819884 0.448667463936927 19.7241061746262
0.371100739819884 1.06761511861197 20.0928895506318
0.509586491120258 0.849073264180899 20.0928895506318
0.509586491120258 0.839554849980608 17.7118904932401
0.509586491120258 0.278596379303023 17.4267531514067
0.873984062907223 0.278596379303023 15.4857805293059
0.929023667548859 0.278596379303023 15.6614337273096
1.15811336345367 0.278596379303023 16.9516886526973
0.405844298951256 0.278596379303023 20.2184055313397
5.1530756450001 0.278596379303023 20.2184055313397
5.29555101617201 0.278596379303023 22.5179231117797
5.39764296781769 2.00072149149485 22.6892760381209
8.91886285927151 0.31741671598529 23.7812090812841
8.91886285927151 0.31741671598529 24.1748929408974
8.23493812702288 0.31741671598529 23.5018444569632
7.48181348361076 1.12515482839971 22.3238844376998
11.5996694953621 0.543844367534573 22.1918309310115
10.2074914979532 0.365535139036336 23.8819500091547
11.907716142687 0.521740378914952 20.8074823919076
12.0627283721771 1.13274500123863 20.0608406731866
12.153256527037 1.13274500123863 21.5494055912996
11.6475907704299 1.13274500123863 21.555649751762
11.6587547105372 2.36681276940552 18.3796726242448
10.9861240956264 0.947510290318356 20.4961753976339
12.530970156264 1.37711644453239 20.0367795714101
9.3224667089344 1.2249210645234 21.1760932749802
6.08526283001532 0.688002246608057 20.7175035165064
5.45173491988857 2.74654454083595 20.0302250575819
3.2509740394744 2.17303886873988 22.3174294650177
5.44226031869757 2.17303886873988 19.8653490087112
4.15891569052091 0.443231384879633 19.492901539033
2.29439584375634 0.364959447710595 18.8942763955648
2.77218206028711 0.364959447710595 19.7783971663757
2.71117525729275 0.364959447710595 17.9244209182573
2.287306833353 0.364959447710595 16.2306262711556
4.0169580961683 1.29436169945516 15.5237901941908
4.3715639655428 1.29436169945516 15.4089288401181
3.61486933393055 1.29436169945516 15.9030197789823
4.58874956943714 1.29436169945516 12.1447750387445
4.23137508137857 1.06594284446806 11.1060695052236
3.37447452422861 0.990146405397058 9.87183964427369
2.21979735027459 0.133128468340648 7.63385655903425
1.53350365034417 0.133128468340648 5.09415299737252
2.72185042601458 0.133128468340648 8.85219470395356
1.61262986987464 0.133128468340648 8.85219470395356
0.132851337612662 0.133128468340648 9.18925610393192
0.132851337612662 0.133128468340648 9.29575631628277
0.132851337612662 0.133128468340648 9.78155073991346
0.0971090626391257 0.133128468340648 11.5801953733566
0.0971090626391257 0.300625258456533 11.3039595649327
0.0971090626391257 0.300625258456533 10.8858223701972
0.0971090626391257 0.300625258456533 10.8858223701972
0.0971090626391257 1.90367753809964 9.25425037587985
0.395769623838809 2.86714836097305 8.87453470042976
1.24986453961879 3.46891850097836 10.0626708660305
0.279889243463255 3.90556883580498 11.9428934474917
0.279889243463255 3.43956212574391 12.0654936882664
0.279889243463255 3.43956212574391 12.0654936882664
0.279889243463255 4.50642063344798 10.4093036326464
1.19149420468049 3.68651703615731 10.5085273464838
2.14926045622716 3.16730931227962 9.8732264387175
2.21518354676283 3.16730931227962 10.2775857077536
1.37641198794552 3.12104095613657 12.0288896443281
0.83653145493446 1.09405948688676 13.2646722806053
0.83653145493446 1.53454493543752 12.8809319145517
4.16744153222838 1.53454493543752 13.6155331936055
5.15993223029472 3.27973332978937 11.9117468830398
2.98150663833951 2.83774967020595 13.1178418099628
2.98150663833951 1.13881208432302 14.6032934124609
2.593280102438 0.899905450495123 14.2920000362079
2.73536385119163 0.899905450495123 13.8455242230865
3.09130652712089 0.122714503350025 10.9145705134993
2.32854716834441 0.122714503350025 10.9145705134993
3.48843043261862 0.890834439160426 9.21839750638498
2.3743032012656 0.890834439160426 9.21839750638498
1.44638458083977 0.703734341404388 10.2263058159467
0.883047952644513 0.703734341404388 8.9022058605106
0.883047952644513 0.703734341404388 9.23762005690423
0.883047952644513 1.14981892445709 11.9632334145806
0.883047952644513 1.43517273827552 12.0779409850159
1.77109003860607 1.43517273827552 12.960034846157
1.77109003860607 1.11331197575662 12.8815595901024
1.77109003860607 0.558169413766801 14.0814159684235
3.44868216636241 0.558169413766801 14.8277841174552
4.28960982466972 0.236034911835663 17.3570715429343
1.08043498836845 0.83432680515264 18.3983836018354
0.229074730409224 1.06109141898976 20.3427669452102
0.292192483176772 1.06109141898976 21.0149697605912
0.292843592213243 2.19411643415567 22.1653349250799
0.292843592213243 2.19411643415567 21.9155931423134
0.21790170475277 2.59931272898727 21.8632471879198
0.357924874400011 4.00634706987351 21.4227297316646
0.357924874400011 5.51838193183539 21.5366575712481
0.357924874400011 5.71890666464624 21.6124368817745
0.763049685119934 5.71890666464624 20.7796058581047
0.763049685119934 5.71890666464624 20.3029691176519
1.40335763912656 6.26566485781646 19.9312620464611
2.12942774755036 8.1971482333286 18.5584861898834
2.12942774755036 6.54766048887022 19.9629786423613
1.97893747767898 8.1021535554961 18.52164075541
2.27195679404634 7.43408157620759 17.3176440761237
2.92686267491716 5.89564806503415 16.3590008397465
2.02191962047728 5.3011463031837 17.4963752405109
1.28878983510948 6.71939311153401 18.3236702394578
1.15039666765881 9.45435800228717 20.4254757824756
1.15039666765881 11.7704084212732 19.7051324756232
1.32355718144548 10.4261865671968 21.0615279870482
0.384160919359129 12.0629767292009 20.3680925059818
0.384160919359129 11.8041006073783 15.2519599290474
1.07075112958665 13.3318723686923 14.0079781189777
1.27343597702716 12.3063556502558 14.1359353642658
0.0646674870035078 13.6600972357615 13.8617265261543
0.0646674870035078 12.9127173465146 13.458879068844
0.0646674870035078 13.1661455656243 15.1454880583173
0.0646674870035078 13.1661455656243 17.9157316598597
0.0646674870035078 15.3290611804014 17.2534307588881
2.54499704930835 15.6232243423091 16.6332458686032
1.714417075364 16.7675353816852 13.9387650763353
1.714417075364 17.6366195732519 14.1611083956215
1.37882249274227 18.6789981588234 13.57191023465
0.781401606832406 19.0019500747551 15.8178486139729
0.781401606832406 21.4083513759548 14.7696144401623
0.896670411831879 24.3120351398468 14.9614202947808
0.225874021477406 24.730290287745 15.1795032643252
0.225874021477406 22.6334805956703 14.9717529267349
0.769965386191656 21.5638305497429 15.5488603158609
0.769965386191656 20.1235018016408 15.2777272023032
0.769965386191656 20.6745350328187 14.572953138532
0.467949895562828 19.3113646524428 14.7601199625451
0.469114413025267 20.4271416269104 13.4188041039255
0.469114413025267 20.4054810040459 13.0224990655029
0.469114413025267 19.9354623019111 13.5639943541899
0.874370301588452 19.5773522126201 11.768534966187
0.674206962858613 18.0225897905991 12.6604117109885
0.674206962858613 18.0285012132786 13.616047053069
0.674206962858613 18.3071521889566 13.0628979474232
1.31466809634386 19.276850693221 11.2376738134986
1.27572876964162 19.276850693221 11.3411617544577
1.27572876964162 19.7780949400185 11.1776150718181
1.33611004881462 22.9912842287953 10.498383005985
1.40806218147738 25.8561989272259 9.88270072993638
1.48042353712915 26.3032168738954 9.65559611947942
1.14117814346612 24.3483570035809 10.1771001159061
1.14117814346612 25.1259409495191 10.2108825240063
1.60175946320096 25.165118099853 12.1329798173997
1.38370016266063 26.7520327047684 11.5686434904668
3.3197698393181 26.2800888308042 10.2077821839596
1.38971327825538 25.5572634068358 7.03175878868618
0.133740336826492 25.5572634068358 7.13754152374215
0.133740336826492 28.3163684390062 5.99622453999937
0.133740336826492 27.7123427023353 4.5915116510954
0.191034316230916 26.0653629435618 1.85354643282566
0.191034316230916 22.5867042516553 1.67934916313772
2.16017813935123 23.8747340769202 2.6884959763369
5.67142582901083 22.1085329286824 2.91741948589909
5.96209836135488 22.1085329286824 2.91741948589909
5.24282812804844 20.214736589859 3.70178852881645
4.20298656878445 20.7386350141758 2.96230536623549
6.26349726918508 22.24158528688 2.51403561209873
4.60583254833075 23.0313306878449 2.51403561209873
3.63412039263856 20.9689905679303 4.13243492225448
3.63469612060631 19.2114256842009 4.13243492225448
5.58263036412344 19.4998297059394 3.21034010098436
5.72383652140244 19.2284506752052 3.46750894106808
3.96705403857787 17.3817454179857 2.27788068515199
4.43328728991067 17.9364015015018 2.40978205332752
5.00117775147625 17.9364015015018 3.77282122461855
4.36634142957741 17.045823889623 2.07348978484115
2.60042496720081 15.1911443852239 2.07348978484115
3.97253854571048 16.1448561048765 2.07348978484115
3.47907656609095 15.2520963370294 1.52212102405915
2.77836659123773 16.4817553249534 2.27382540020389
1.48262148437729 16.3707853687054 2.27382540020389
1.48262148437729 14.0924809095264 2.27382540020389
1.48262148437729 12.8736096339272 2.11295928825174
1.48262148437729 13.5827217401891 2.11295928825174
3.12771406908723 13.3093825481463 2.11295928825174
2.10576101187932 15.6992533697563 2.59445255014701
2.58955468694324 16.5779737460334 2.61647628528134
2.46110467804418 15.5425912800162 5.00202248663764
1.42010579588007 13.4898002862991 4.0664505824014
2.93904017611413 12.12855105119 3.48926242733004
2.93904017611413 10.356461240047 3.70375831525529
1.73065069266913 11.6525241734907 5.39035585420477
1.73065069266913 12.0763908929768 3.73032062855382
0.824752016943282 12.219682738366 4.41279914141265
0.824752016943282 12.4638543521329 3.74687058324499
0.824752016943282 11.8280589287497 5.82981547399919
0.824752016943282 11.5405535138526 7.54019973046385
0.157372374113572 11.107780490451 5.99317523249522
0.724823587549264 11.8029119521198 4.65790409578758
1.35649818869113 10.2431326381214 4.73708006537856
0.944515349019588 7.39895358299601 4.20774542653705
1.80181169234986 7.39895358299601 5.02066619707423
1.80181169234986 5.7033141463037 4.66570184187514
2.16888030124557 7.96971692073893 4.26503406781035
2.16888030124557 6.99612100444254 4.40424156486229
2.64984406065308 8.54326040149756 5.16436349869486
5.09862916342255 8.3964246082578 3.8169120505129
5.09862916342255 8.35463915549299 3.41834213810485
5.3665912881965 7.0706393613936 4.12765914773737
5.04350740723921 7.5281668899096 4.12765914773737
7.53047971385081 7.44904299062919 0.183027115562389
5.0650507157138 6.74453205324982 0.183027115562389
5.08078274296457 5.69942754329452 0.183027115562389
5.52764147606745 5.69942754329452 0.183027115562389
6.87611373597274 5.95622455467526 0.482489997615924
6.72938726629681 6.70136345434187 0.482489997615924
5.86088741497896 5.38094122891165 0.482489997615924
7.60793622970896 5.38094122891165 0.482489997615924
6.86378410346012 7.85651501552127 0.482489997615924
8.25006817198802 7.69193755788296 0.482489997615924
6.86322660803378 7.47459536359083 0.185726829455804
2.62807279430098 10.0745152241329 0.185726829455804
2.9246774604756 10.5575080610386 0.185726829455804
3.49922218067697 9.38838427655931 1.77551806566109
3.4798636899304 9.79322862056163 4.34252352813494
3.12116642226262 7.10211666792508 4.34252352813494
4.99597993657884 8.03121600790441 6.52301972819502
5.93270568374028 6.46206853763348 7.11613933345761
5.25147359426239 7.02801533882356 7.73246850053331
4.30281328936744 7.02801533882356 9.91903607148295
4.22747381225922 8.60455935294717 10.783394591329
5.73377236424223 8.84798213132725 11.149365390178
7.09240318472136 8.53933533727955 14.4927177668996
7.09240318472136 8.05423116572737 17.4781551493295
5.23421214992699 9.42683766298058 18.6564128051298
8.15926002833105 8.17900455310766 20.9304033514243
5.05902537494433 7.67973077206276 20.9147424394661
4.11508363165095 6.32145591311526 20.6355292271177
2.21007494994827 6.32145591311526 19.9381209380877
0.0745444599280636 6.10313738407597 18.4113888224984
1.24254296261172 5.95859840660669 18.7732132791426
0.930256197355617 5.27750747330038 17.4538481142718
0.787068836781625 5.27750747330038 19.412966452278
5.07170833628206 5.18743297040101 18.6431777700278
4.0447991356568 3.61575946787397 20.3062014504512
4.80627475134875 3.22942789550188 19.3222447412912
3.7689943008089 2.52507090113899 20.4026448716903
3.65770500896819 2.45513331537544 21.6780185701903
7.71181140327417 3.36063883590205 21.4315261709721
8.43125686662006 4.147690047651 19.080453758651
6.83741272806637 3.62902464826633 20.057489576631
7.87171750373639 4.14778399302195 19.8566109308569
9.04856312083884 3.05748647916645 17.3162456730772
7.99868302531917 4.37761316422056 17.1454261181236
9.32521717430318 4.37761316422056 16.3489897905705
7.41007006817303 4.1024022025488 17.1651075180217
8.73220343365387 4.99378605855847 16.9115165468032
7.0800986019763 3.16548524061304 17.3786842622372
6.14470783968396 3.88190434666961 17.3786842622372
7.33774412690511 5.7220676015557 16.4275681720473
6.74123488063743 6.35063452735248 16.2099396269182
6.27349606463525 6.04804989458097 13.2474076914343
5.97051004536469 6.04804989458097 14.7428304548904
10.4999032900933 4.3235276995481 13.0322880327882
9.14426187219108 3.86865690095948 12.8971953274421
12.4252378664223 3.75809573720114 13.6351909978122
12.8847444130603 2.15767776498856 15.7925863528531
13.920648549073 2.2331256563293 12.6914396476936
13.0393954847115 2.15372959490773 12.2130154831736
15.9017606708473 2.86078058998696 12.4881642693277
16.6104780613409 2.09580864904934 8.83797023611183
16.6104780613409 0.363103305665111 6.52220904837679
16.4416092995234 0.993905899510116 7.64950548946344
16.6995398144528 0.993905899510116 8.92067532953962
17.0622604799796 2.01738644102614 7.65388734494317
17.680756758209 1.2593976786062 8.42368350979523
19.1632787242662 0.0383805208357264 6.70124882752475
20.5756795015787 0.0383805208357264 8.4219204536285
19.8417688744945 0.210626642407277 11.6006123096278
19.1306259428942 0.210626642407277 12.2653062567422
20.6702292029071 0.210626642407277 11.6063561395565
21.2490424807426 0.210626642407277 13.3391001939157
20.5839906761927 0.425667362914012 10.6894315173852
20.8271986492497 0.425667362914012 10.6894315173852
19.878803641199 0.425667362914012 10.4226681827405
19.2755306007207 0.150276396176971 12.5241924630893
19.3589893507163 0.150276396176971 12.3867451523984
19.0131318301961 0.150276396176971 9.85213433781681
18.5926833473831 1.65234242268786 10.2489784603728
18.7469944570995 2.16593243399206 9.66698807656795
17.4324334686322 2.31900447554396 7.74165968886759
17.0707974728259 0.437062590340909 7.89622353577575
18.7172746648613 0.437062590340909 6.99082722731475
16.8942945453093 0.40271805145129 7.19084656941348
18.0893046983439 0.40271805145129 7.45198982196104
17.2817865641638 0.210575536314621 6.52684508346819
15.7294955541021 0.210575536314621 5.70959634706488
14.7980029664947 0.919267547004723 7.05167207135437
12.04570513613 0.310311048604558 7.28152149480226
13.5567228692714 0.310311048604558 7.20131856091087
13.7131539381939 0.310311048604558 5.61926000042949
14.4042158827092 0.192860375903318 4.0552453704481
14.3735838539965 0.192860375903318 5.80904424880357
15.2878797411933 0.192860375903318 6.39718714531455
13.7904779186632 0.192860375903318 6.43650952085938
12.894915654941 0.192860375903318 4.80150965554643
14.1836384434316 0.862523241483764 2.91145948926196
13.8492976041718 0.189212433735085 1.90333098308603
14.4784836408365 0.429370401344154 2.98780258703681
15.3119639289898 0.898362545886926 1.56352841671173
17.5014587200488 0.898362545886926 2.12677745279459
19.0403764471615 0.898362545886926 2.12677745279459
20.8330923616729 1.28852680917543 2.12677745279459
24.1342261079774 1.78920026738792 2.5933035926936
24.0814608326109 3.69227835792666 1.78604601507446
22.1208557987461 4.05780638874348 1.78604601507446
21.2988455574515 1.87735389058223 1.78604601507446
22.1122897657404 1.87735389058223 2.65881503294146
22.0090257730261 0.986207967601028 2.54666451824106
20.6079250308332 0.523040011608146 1.10165219692886
18.9865391605362 2.60852486176087 1.54313147006396
18.9081518296724 2.64297928032165 1.66865993122871
19.8277339681105 2.28501297872713 1.94233281606136
18.4622820167989 3.77623460572101 0.0152075151262847
19.9065072661696 2.77486118450823 0.0152075151262847
21.610585720881 0.515386239200612 2.53094418980343
23.7241558399073 0.429992833739961 3.44158638288321
23.0717583723379 3.50516601883014 3.52866083669087
22.2151102731902 2.50685943223114 1.54217049434675
21.8429699600344 3.04545460962569 2.35925022654733
21.0296672018314 0.934532791153877 1.27088641438838
22.2724741850237 1.34474069254832 1.19016035436691
20.4977886209214 0.807241214797899 0.707269945385839
23.4678981972424 0.807241214797899 0.721699395828717
21.3007968487545 0.807241214797899 0.310014255938822
22.1138327105756 2.10610715482751 1.61211320621342
22.5760966381984 2.29405997559322 1.61211320621342
22.9782374642747 2.52516248156628 1.61211320621342
23.3823694821599 3.51830314856634 1.61211320621342
22.6927198142518 3.51830314856634 0.826479554015434
22.8950443147239 2.73812535308565 0.826479554015434
24.7551536763407 5.08626355520488 1.32246366835857
24.3447565307933 3.82009763406401 1.4795668871905
24.377948784197 2.38521840918782 1.02551727560536
26.3390768632551 0.125333400597773 1.77853094180194
26.1227703895186 0.125333400597773 2.98246965413001
24.7874546249561 0.125333400597773 0.841512087658433
25.5556768111503 0.125333400597773 0.841512087658433
25.2293507024176 0.125333400597773 0.841512087658433
24.7376276283514 0.899780404740541 1.30913258976081
25.0910560469859 0.899780404740541 1.04615142712157
26.5716330286527 0.375760382937743 2.0046326155795
23.6769759105318 0.375760382937743 1.22727044413869
22.8604821547889 0.375760382937743 0.90177318270998
23.6556252810324 0.375760382937743 0.90177318270998
23.1923533110376 0.375760382937743 0.90177318270998
25.3462100622179 1.92103971652787 0.90177318270998
25.6999212130602 1.86678927355845 1.99808044094121
26.2753961606291 0.480565642070482 2.82679878866748
26.2753961606291 1.00383521590354 2.1427999695914
27.435216700917 1.64838608302578 1.41943909685166
28.1751892929344 0.189695529771345 1.41943909685166
31.2690773773971 0.189695529771345 1.41943909685166
30.3765907926655 0.189695529771345 1.36061387880491
31.4518012176053 0.189695529771345 2.71602237953051
30.3146384453238 0.378976591824122 2.71602237953051
32.6920965410485 0.67519832091873 3.58056457045054
31.7640542449293 0.67519832091873 3.31935453952482
32.9153935799043 4.79410019329639 2.7038752525108
33.1630648748347 7.27840623179792 2.63277956758881
34.4639800458384 6.15051230571142 2.63277956758881
31.9464728357136 3.84509906862783 4.30774109411421
31.9464728357136 1.58345516825769 5.29035142610774
31.7860862133032 1.58345516825769 6.49683084756318
33.182473408191 1.64259459829053 8.05604540430953
32.479567713034 1.38400374928823 9.49814023314987
33.924187622101 1.38400374928823 10.0043524089019
36.5078583801454 2.26203922042854 10.0027208097207
36.5820864195035 0.954625968013586 10.5066195010213
36.1504103580786 0.954625968013586 7.57756905938562
35.3506563555089 0.636298905363107 10.4910953665119
34.0575336975003 1.80759291033785 11.8273674365378
33.0295686701546 1.5966420814064 11.6663908732328
33.3252239531175 1.07895248711948 12.2008014330244
32.7694841442748 1.07895248711948 12.8918932841646
32.7182010211858 2.52761513401463 11.3307634302695
31.9394062143557 2.23658967205163 10.5862757515173
29.378550644777 0.6207648301912 9.49028075844902
31.163663698651 0.6207648301912 7.74508143661237
33.4512908910493 0.208799689479015 7.66538578863288
34.2787830249336 1.57004542035163 7.71804410177972
32.7786851278618 1.55658928461869 7.77159283747271
33.0706811107222 1.55658928461869 9.16699108778093
33.232298590367 3.27908292927723 9.35480273160375
32.8227660295074 0.468431116552779 8.44363359889276
35.9056093682187 0.468431116552779 8.92686605276332
35.524021741138 0.468431116552779 8.26337017945774
36.382640111215 0.468431116552779 7.98979802857986
33.9962694509824 0.249793461012253 8.316465686911
34.7566986926508 0.249793461012253 7.06270707023209
37.9670306793464 0.249793461012253 5.21799442368581
37.8445772408843 0.249793461012253 8.51744404893969
37.0014879997383 0.249793461012253 7.45890268519341
33.8755460425669 0.119752215658818 7.88184818233668
36.1512894303223 0.119752215658818 7.46408739208794
37.9778021949067 0.119752215658818 6.16940781484065
39.0000690419683 0.119752215658818 4.74498194153242
37.9311575380943 0.754127821762043 3.28465734869549
36.5834231544228 0.754127821762043 3.48853993473525
37.6218043472442 0.754127821762043 3.86223596411573
37.49980021029 0.508525666444053 2.35894104194563
37.9166745209597 0.508525666444053 4.18582643266662
36.7186397887148 2.25982341810953 3.31591660860924
36.7039842869058 2.33314490896909 1.62153553532809
37.7100784778051 3.06723034811479 0.207706553494857
39.2422105243662 2.80719252292201 0.207706553494857
38.4299070448794 3.23201381098295 0.207706553494857
40.0598100082417 3.23201381098295 1.09583941836873
41.3358759881547 3.10425702120905 0.252550453093686
39.348107206127 2.9452689978664 0.252550453093686
42.2495112133765 2.74773006162012 0.252550453093686
44.369683178584 3.15030112493088 0.252550453093686
44.0212748306578 2.50566003948321 0.47654971637529
42.7786676384506 2.03485460045763 0.47654971637529
41.8180888758807 0.557552545418108 0.47654971637529
38.8215443539198 2.06952559866476 0.13510533303765
40.7399978509606 2.08286368830625 0.13510533303765
43.0722717886377 2.08286368830625 0.13510533303765
41.914021715317 3.24611052468085 0.13510533303765
41.7657471939916 2.34554669433347 0.13510533303765
43.1844173356062 2.34554669433347 0.13510533303765
42.5093828338021 2.68332337247103 2.33755381417133
42.6614749825098 2.68332337247103 2.33755381417133
46.0902572815602 2.52961565301469 1.81104711528233
47.1375206056817 2.52961565301469 1.81104711528233
45.5445637026959 2.52961565301469 1.97108402035874
45.6016665017014 0.429294601322419 1.47408562248807
47.7215251307324 1.13743679387024 1.47408562248807
45.3395698838214 1.13743679387024 1.68648401628982
43.2799922267324 2.17190877933886 2.93344509817402
43.0730379677191 1.21104724777374 4.03205910346302
43.7231428430689 1.21104724777374 3.72065809260337
42.2950228417478 2.41762291628315 4.31030747558591
41.5449456573471 1.7545580691425 3.74002735274441
44.6692490761521 0.954123519063266 3.20639528848678
45.1110879287478 1.64973529506623 3.32037395060698
44.9961946988862 0.244638730527212 3.44742754127956
44.8775919976574 0.244638730527212 3.60873651146535
47.1725526679808 0.0293696057562898 2.17650032156823
47.4741836278486 0.0293696057562898 2.73393624713613
48.4809738394914 0.0100918180786898 2.51050228205018
50.1703439135952 0.0100918180786898 1.03141960096233
49.2023499471875 0.0100918180786898 1.03141960096233
48.6001942854617 0.147965049643265 0.587648506424112
51.5971480973767 0.147965049643265 0.368871322383926
49.6180783188527 0.147965049643265 0.368871322383926
50.1600880668033 0.147965049643265 0.368871322383926
50.5412489678471 0.147965049643265 0.368871322383926
52.2427633463512 0.0230633044361953 0.767642929514668
53.2599695338984 0.0230633044361953 0.64986453387843
53.2599695338984 1.10423143758875 0.64986453387843
54.3591295908867 1.56414425553654 0.64986453387843
55.4281527739761 0.973192876513828 0.0285511104323614
53.1398916069737 1.12667278353447 0.943883749756213
53.1035453978571 0.286433524667757 0.26769338821497
52.5198485187499 0.855468571806124 0.26769338821497
50.6774111527967 0.565984341980854 0.26769338821497
50.8509932258122 0.261038522048317 0.593191655596154
50.4908304612126 0.261038522048317 0.552921084349659
51.4558671985446 0.261038522048317 0.552921084349659
53.2045020961774 0.138967848883267 0.552921084349659
51.906593896176 0.138967848883267 0.652084678701261
51.0311328932745 0.138967848883267 0.707001933209723
50.3012106876246 0.769096168137204 0.707001933209723
50.8619069497342 0.769096168137204 0.707001933209723
50.6427019707431 0.769096168137204 0.707001933209723
51.0861972670513 0.769096168137204 1.80189978596796
50.5808653233115 0.769096168137204 2.11773442393551
51.3518303931097 1.6703273845982 1.6731984280873
52.0715151823428 1.6703273845982 1.6731984280873
52.7308320272866 1.06115543076426 0.409972955456985
54.4121170643096 1.06115543076426 0.409972955456985
53.0472829693494 1.14773530428879 0.573246525017415
52.815756749088 1.25289522615014 0.573246525017415
54.5154676287039 0.16580391736947 1.1824106047577
57.8073630826568 0.755127647124088 1.1824106047577
57.9558197128958 0.755127647124088 1.1824106047577
57.0836305236559 0.755127647124088 2.46292802636857
58.4373113775799 0.755127647124088 3.89419087549074
58.4802141413848 1.30814740938601 4.88157058155072
59.8313079879472 4.3886980143451 4.88157058155072
58.8931295124323 6.17819164324377 4.01845985580404
61.084784180925 5.26789349510774 3.91252869909863
61.0908424211865 2.62070891316822 6.08045360450641
59.7864809754018 3.66863154042188 5.53725390972005
59.3099317621241 3.66863154042188 6.8759908689641
60.3639730745959 3.65358338986438 6.56255830826386
60.0994818439814 4.71292148315577 6.42212547419728
58.8337782566268 4.39522677171527 4.20180070018514
59.7769800230496 2.81689524342029 4.81036679949976
61.2402722267836 1.91525180184752 3.2552480814476
62.1133604706632 4.10982761963113 0.872859896784407
63.8130760361881 2.42616517278215 0.0806163862164198
59.949758244169 2.37385276921117 0.0806163862164198
59.8596191570178 3.21954832112242 0.0806163862164198
59.8601479839772 4.31299495032394 0.745226321002352
62.730871373578 5.16561762307404 0.745226321002352
62.8710316783231 5.38754803182744 0.56719813057564
61.7892089688423 5.38754803182744 2.00838698643681
60.0974786496916 5.40976288731659 3.87639339061995
60.9177468512767 4.61482614536119 3.87639339061995
59.611632342166 3.96214150213834 3.87639339061995
60.37170091179 5.3058531835913 4.07437638756355
61.2318197512525 5.4971651938554 2.11737170260062
60.5270000367803 3.85723907061562 2.11737170260062
57.195248211957 4.02085574823207 2.91726343073287
55.2689341168722 6.0226651575581 0.706288793039018
54.3426356896686 5.74310143348209 0.706288793039018
55.7810607660724 4.95500674513236 1.66369932631799
55.8117282142335 4.01626934533037 2.00978920913641
52.6073427790506 3.00710320125163 2.2439693041967
51.8794084814026 3.79179082675647 3.00762529124913
52.2294934910031 4.68531957740328 3.00762529124913
52.7024484419612 4.59555512199989 2.38194858423431
49.4360154569769 4.59555512199989 1.60785471279368
49.4360154569769 5.45840065069902 1.60785471279368
48.3620847697545 6.89321125075015 1.75502715335337
49.6998971668062 7.11805502886544 2.1303956187328
50.8010200025873 5.15970325934232 1.7513073919646
52.2798000568968 3.49556311798009 0.587169118666228
52.6143397890628 3.33838437322096 0.587169118666228
53.2445433324067 6.47251675778328 0.587169118666228
54.2440103095841 8.06608404305561 1.0689923699761
55.2422363997448 7.14631212954677 1.0689923699761
54.069283303996 6.27941269149258 1.0689923699761
54.7110848128071 5.05940665990065 1.1127432913958
54.688310611088 5.136483925751 2.33379938640335
56.011656456366 4.95196668301403 6.0610926457362
58.0213766962286 6.04740140307039 5.50765044804502
58.2638616381592 7.46798314038199 5.50765044804502
59.2062403254412 7.58783638769657 7.14069277357271
59.2062403254412 7.27633380817629 4.75902792082177
59.2524947591815 6.65414293217217 2.59610704102261
57.2352023645502 9.81583772724081 2.72251444248377
58.2533671856507 8.74794003473367 4.12529540613496
56.233821240402 10.3648654916454 3.56052581364897
56.3248239584584 11.7965457108527 2.28031748072445
56.3195841229192 9.4433395085276 2.28031748072445
54.201444409106 8.66608848139682 2.58876067496507
52.6819273671664 5.21305398114071 5.23653073170526
49.9734064413381 6.28906751401068 1.21700146021977
45.8930328809857 5.99567328998396 1.25901645975972
46.3695247317667 5.82265131668603 0.425405646152476
43.8067755640303 5.53947290637624 0.359090999695505
44.1062888196854 5.21690414271425 0.359090999695505
44.4048528045019 6.15900461597571 0.359090999695505
42.9123639636509 7.93071348494367 0.454791040421552
41.7770231811987 6.54955643956665 0.454791040421552
43.1886109066834 8.72702409069738 1.8475379950782
44.383698909993 8.72702409069738 1.93288848006334
41.5640756809223 8.1070318835195 1.4491167996005
40.8993540435222 10.3000343501967 2.55086491262364
41.563239787145 8.33605876116193 1.95560175125734
42.4807659358056 6.38156192635675 2.36339501454167
42.255500367639 3.59957353941329 3.55980095889171
42.9203150231456 4.68870232347636 3.84402917921601
42.0654977851211 6.03785844255674 2.08815334322934
42.3781653577136 5.77307919757803 2.26318379032918
42.0295486727187 5.12320444499781 2.26318379032918
43.2934096103122 6.50808558767564 2.06384638001709
42.8995599604156 8.02467187016929 0.27293943631891
43.5121906371027 8.70478819033577 0.27293943631891
44.5969166932397 8.70478819033577 0.61367096555084
45.0065464331677 9.15280321817166 0.61367096555084
47.013226901342 8.25021435471626 0.61367096555084
46.7109865893108 7.02185414793596 0.61367096555084
48.584882161526 8.1864536372455 0.61367096555084
47.6796880753373 8.1864536372455 3.20721726080713
46.2317445770034 9.32192148846111 2.46610718183986
48.5482651980339 7.69323591541726 2.82895956137727
49.3195608987943 6.51793732433744 2.70571809532315
49.5389392071139 7.61306410052759 3.17380779172929
48.2309566597693 7.14499225763252 3.17380779172929
47.4656925290912 9.32611752763451 3.92272633262945
46.510550418609 9.32611752763451 3.92272633262945
47.2150394151082 7.93144455459958 4.46644614256305
44.1695294589165 7.93144455459958 8.25724927060897
47.5291758128744 9.76497680330527 9.4936483695553
48.2969312921254 9.73534681420647 7.68592454198745
48.0850869718528 12.6843724105095 7.68592454198745
48.8618093674459 10.8034073022668 8.35011558096211
47.9443664780977 13.4932733556486 8.2372626892827
48.0183151650587 14.7424435656558 6.51007191826691
47.8893653980185 14.7424435656558 6.87447007446994
46.1858696704421 13.5092068925212 5.15533887103133
45.7982786280129 14.7307642687062 5.15533887103133
45.7922487195662 14.9552647762256 5.39887838776026
44.1538348099006 15.8884466031091 6.22913773986688
44.2786611794503 18.1737779885849 6.16593415143726
44.901065640625 16.5056527997334 4.56397450314413
47.3531575701446 15.5449353038381 4.30094626884182
47.7574045041811 15.5449353038381 3.15973026251222
48.3509595227691 14.3962893987133 2.91835930921381
49.2287696071077 14.5382803629574 3.7804661205171
48.7926025719697 15.4205315361987 3.11194891696844
47.4608769534694 16.1136458953533 6.55304693845057
49.1110714897824 16.8847290212094 6.55304693845057
48.302594403113 17.9683964594459 6.85161811150694
47.4977035574596 17.5473672968716 5.73825901458329
47.4743759517209 16.6179500388327 6.21232531430419
47.2673982645564 15.6783137867061 4.88686517973319
46.1353959383261 15.8580836062937 3.29874568488819
46.8755316525989 13.3010833593771 3.11052381517027
46.5298967143282 15.4044725634147 3.11052381517027
47.2936688728902 15.5417956469325 3.11052381517027
46.3583922606477 17.2452273850535 4.68225796199036
46.2282692555694 17.1889378922607 4.44375228595373
46.9201322990775 17.7215341865548 3.66301828444043
46.8360510600533 19.754710378978 3.66301828444043
45.0378585588802 19.3621757983666 4.33919873357151
43.7645326501459 20.0042467207652 5.75386351489086
42.0450478592528 19.5066593959205 8.72156257140852
41.6648430561631 18.7940292337586 7.41470758448735
40.7953242783344 19.4668829484149 6.49496803175018
41.3605300313621 18.2303435777397 8.00984304909096
42.0733729667291 20.6872582571976 8.00984304909096
42.5708676190067 20.6872582571976 9.37419546594169
41.9282749139484 18.1881859062297 11.1762800421803
42.948316267321 18.1881859062297 13.3008642429957
44.8899697064272 20.5930570913024 10.5395610597356
44.3844849501811 19.4986185310484 10.1362003953633
43.286665715276 18.0638884367124 8.59967560318625
45.005276376328 17.2491611020014 6.7751682413864
45.005276376328 16.7935456738862 5.42546228979046
47.5598845934695 18.5186137629769 4.94668693379282
47.1670424973948 18.3071567919203 4.92319592018388
44.4954094782911 17.5484680904054 5.88808981965889
42.3914903875708 16.7396360860849 5.88808981965889
43.6532366562543 14.7715563968036 6.20965847297091
42.7147012850313 14.8093677686002 5.61315945019388
41.1157326090941 18.4596787668983 5.16259787347351
43.342652165035 19.0201759446065 5.55948846137918
43.4526972258862 18.004291061562 5.15999673704701
41.5355927291302 19.0830522922573 7.35104233955677
40.4517608758686 19.5771723449426 8.43841865985811
38.9890603853583 19.9478988566629 11.1946554160218
42.7765472203865 20.6078148814435 10.4536768246692
42.2988641094913 22.4504521948724 10.4536768246692
41.0086565030794 23.0162822268842 9.40027600480522
42.7983961230992 22.6505485108412 9.48393940260993
42.7983961230992 20.3462053889704 9.09636614540718
43.2613720411947 22.9041923109127 9.85345591571018
43.0225827885229 22.2382271120571 11.6143507449845
45.9099947933879 21.6121816573157 10.7626732933499
49.0032015172851 22.4909712806134 12.1773570743352
48.2384653983988 25.3839895093788 11.5352510065825
49.4834421298471 27.3184835271003 11.3422137261023
49.8077210163697 26.404297912587 12.5906652466539
50.5121220075675 26.0731553621323 10.7933124712254
52.7690470998642 25.7270061973244 10.7933124712254
50.5017411174572 25.9165408474072 11.9866303308318
50.9116918331271 26.2737921574767 12.1787223571546
51.002404917359 25.2744812410537 13.0846457084534
51.8234778558475 25.4550052741104 14.5560810435409
52.3500877215172 23.8077162474074 15.8363342596985
54.9327443994957 23.5010013706624 14.5493161106215
54.4242951213953 25.4418701304518 14.5678188578042
53.5553847584746 26.1511363261189 15.1337652699489
51.4644920913551 26.1511363261189 16.2851923008841
54.1429181389088 26.4557967678217 16.5213101247717
54.4238618373573 26.6655722148821 16.3122956220308
58.0173564783602 25.0462219757067 17.5383279530045
58.3651430582495 28.0010049888017 18.6512850616271
58.4259223295508 29.0321628261612 18.3142013427741
58.4876354211628 27.1985748177029 16.0168676271966
58.5416815953667 29.1350236292078 17.7519145136596
58.0853925095514 29.1350236292078 19.0773421634703
56.2386444926239 27.9535038330672 21.5764342007171
53.9608373613668 26.5752541592728 19.2941768332199
53.419201172409 29.1009417150254 19.4449577737909
52.3633222251592 30.4212218879239 21.6617577419081
52.0351388768388 29.482377202558 21.6893416315378
52.6218589724037 29.9377417573633 20.5936059687869
52.8626632670494 28.8372669989589 20.9284528272
53.7396693587203 29.3023035249157 20.2974728734371
55.6316829610929 29.7288288194422 20.7494872385483
55.3733269866354 30.4179018147927 21.4202473578255
54.2695629424291 31.4392683693109 23.0305748517081
54.1125550534696 31.4737439308244 22.9642507749915
54.2774292962334 29.4419610833076 23.1761746464975
55.2669590441002 29.797446901376 24.7515737802281
56.2742494982026 29.3861395093078 23.3662743337791
57.3453561637647 29.5241308317721 23.9721866765494
58.2525333434319 30.5424381427873 23.1696516203669
57.5915164994614 30.5153566394466 24.4781632027691
57.8490175935119 28.7271823409098 22.2807547474407
56.7548396943476 28.4963507327793 19.8888786800365
56.4299098861988 27.578542024973 20.2353962154337
55.1972705127132 29.3524188516976 19.8214836496902
53.9717704671352 27.5241816540917 19.8214836496902
55.7750305706602 29.0622394722815 18.4403502977348
55.5117220399433 28.7237045290043 15.5554268837081
56.4941230117103 30.0012547457001 18.1768208664183
57.4275828327863 31.1449605241912 19.1549783216247
58.3348189840389 33.4151346072819 19.6566908075867
59.5239694663591 35.6196776101871 17.4310968948068
58.7750979259054 36.2110430130465 19.3374156056447
60.7775494340494 34.4413543047654 17.2721496834992
59.932803736968 34.4413543047654 17.0294223265611
64.3414258879488 34.1296293330993 14.1092084962865
64.4490470861426 32.4610667998076 16.8996004748424
65.3018761716478 32.6702262857261 13.9587321165698
64.6534674712608 34.3013626280779 13.5765160888316
65.3533982553211 35.3977556960703 13.1096177517902
64.7000952169854 34.1549295637446 11.865365903375
63.1060312735919 34.1549295637446 11.2850463659284
62.1594961999768 33.685075573888 11.0648500302697
63.5061769877933 33.2460237008982 10.7105225743441
64.5135501802921 33.9723015266144 8.3544511295453
63.3364441468589 35.7070652069793 7.49241185293384
64.8079034207084 32.3693516104258 7.98736866469274
64.5516927663369 32.3088038561239 7.40785714361802
63.1430663048728 33.0021909353983 6.31238682613305
64.7956688700096 32.2004598487497 7.06661573966871
67.1436008898848 34.3031536711741 8.19601099760656
67.2609654764878 33.1708410333302 4.53814924828482
67.4863405043624 33.5209709068333 4.73233678591309
69.1320876505225 35.3695012134368 4.71377349595111
69.6331275926838 35.3695012134368 5.66631966795232
68.832708651836 35.9736751781514 6.66353735897656
71.6287070665334 37.9641249989855 5.29781082125337
71.3918603973516 38.2071867745612 3.27550629364745
72.3267607731379 39.2852376056489 0.544376689434925
73.4701367044703 39.7565563992654 1.75876680997983
75.1244746830303 38.3687576484351 1.75876680997983
76.0337216059503 38.1589974204521 0.0205585370986416
77.4478667608388 35.6281117412426 0.0205585370986416
78.1872783062031 35.0151525497713 0.0205585370986416
78.0376195516955 39.4469234026643 0.0205585370986416
77.3032889501476 38.5994047828911 0.0205585370986416
77.9682213034585 38.6191549878314 0.0205585370986416
79.1199650526862 38.5353124009181 0.0205585370986416
81.2265955946262 38.5947501536832 0.0205585370986416
81.9830517980974 36.9404928050401 0.0205585370986416
82.0538193270493 35.3012079641322 0.0205585370986416
78.7052034649682 33.8593742159995 0.0205585370986416
79.8295944173478 32.4633994873804 0.390834996345065
78.8344804262662 33.0728768866205 1.45638171068825
82.404131128174 35.8053287048237 0.725982259993512
81.6494240786796 35.1682299382523 0.490959696723012
84.7061879327564 36.0955050890547 0.252689103229903
83.0374172225535 35.6429913697763 0.252689103229903
83.5462158321885 35.0942402506921 0.252689103229903
82.1305189160613 36.3663581129554 0.252689103229903
85.2328050938641 35.0880600830665 0.0412277393430977
85.078856214193 36.9886263960795 0.0412277393430977
86.523309910728 35.1224081315655 0.0412277393430977
87.3058957727368 33.9841588696279 0.0412277393430977
87.2453401606407 33.8999857504427 0.0412277393430977
85.2010109079067 33.886098316014 0.0412277393430977
84.8441640835882 32.7872759998573 0.0412277393430977
85.0891337350615 30.7225720263289 0.0412277393430977
85.3278399678405 33.0534277892517 0.0412277393430977
85.9485601976597 33.0231461556473 0.0412277393430977
86.4815651702058 33.2684019175952 0.0412277393430977
86.2696374097204 32.3215854633263 0.0412277393430977
85.936639640487 32.7839049838494 0.0412277393430977
84.3748319793456 31.7296644826552 0.0412277393430977
85.8213897461843 34.6685644136164 2.12189097153931
87.3227786477773 37.6867848908559 0.16503870857821
87.4875698142739 38.628203307093 0.16503870857821
86.7145769456719 38.6471163465161 0.16503870857821
88.1996987419067 41.9901741856834 0.16503870857821
88.0190184867984 41.7563891099789 0.16503870857821
88.2263927570953 46.0276470424473 0.16503870857821
90.5658629324415 48.2815456289622 0.16503870857821
90.1448414257893 48.0992242020057 0.16503870857821
91.9555637498972 47.423190405288 0.16503870857821
90.6633155600191 47.423190405288 1.52081758289213
89.8951070108697 48.6158382404586 0.881935351493388
91.0437966544414 50.4411245349384 0.881935351493388
89.9822605294421 47.7650264075707 2.13065549219524
90.4042192284303 46.209681376299 2.69480373118389
90.6764593071077 46.6595237698172 2.69480373118389
91.5712554457138 46.2383824293566 4.49475770715707
93.190171076333 44.9352659260759 6.02960181290911
94.5617256490044 45.3439070398057 4.86979691837743
96.4479951635271 45.6290884206663 1.55867865368272
95.1513485320507 46.2810643014011 2.19229287517605
95.050708272323 46.1576412526407 2.03736614553453
94.6210125727434 47.5597280739641 1.99834368140932
93.3330318094835 45.2885038696155 3.81821603711714
92.9450845004025 45.7291077102319 4.91057943985132
91.7874631134353 46.5302092042978 5.02623227668266
92.0005471570873 45.0097230746809 6.77574776899085
91.6271048617992 43.274791727666 6.77574776899085
92.0150518382489 43.9833855018738 6.47316652394604
93.2803218812665 43.906343496625 6.47316652394604
93.9795495164041 44.8549800251987 5.48293080531407
94.3217542092232 44.5043244901614 7.23330596791698
94.2171872905229 44.4450774396944 7.23330596791698
92.1101071956988 45.5231361500865 8.19387942187891
91.6064515947528 45.032323377533 8.48580371454496
93.3542300066547 44.1257073319001 7.98952509553096
92.3143401612252 44.2988180339488 7.46906448132075
92.9214389837113 44.9422515706971 7.87942410884459
92.0383005426562 45.6832044455022 8.17395149802319
91.3301633803742 44.4667599702989 10.394596473388
92.4773323944874 42.4626274343662 9.42133177856284
90.3835591539416 41.2629932737517 9.25785013091673
89.0812305653079 38.8962922917903 10.898495958476
91.8081198220254 41.0522867786996 10.2303534236904
90.5162041744561 41.4006431242335 9.99483220959585
89.74717598393 40.5647120158224 10.3724569796548
89.8116938515145 39.5960458500753 7.08822259851657
90.5498112009247 40.0966819467634 8.91002407112481
91.5050060062786 41.8042762290762 10.3836619843789
90.9283896300349 41.0276967022186 11.8248912405807
89.889256713022 41.5360662732737 11.9733994812082
90.5302195968639 41.8791232424564 11.9733994812082
87.4057036794092 44.0573154863467 11.9146325994413
87.6302178297961 43.4068930194231 12.3461836955196
90.2590768861213 43.4068930194231 12.3553612719545
90.2649516236112 42.4783938385566 10.0246823271237
90.1830164932578 41.2073945463747 7.38858771119712
88.5988743403488 38.5381959552759 7.56468243248394
90.2385433045415 39.5264439302694 7.56468243248394
91.6311795709261 36.8607417262843 8.76246440670127
90.8021531113926 38.2515736749029 8.63066616615089
91.7577876603269 36.3498747109623 8.63066616615089
93.5535320264149 36.2585039752814 9.91451747077311
94.0081428795443 35.4777689361853 11.7370705992529
95.2956658073425 38.2973282367193 14.597446707821
94.4074354421675 35.7222743411623 13.1344605757032
95.6615600043621 35.6221361457943 11.3475062000741
95.6615600043621 34.4836616077654 11.4335807844563
96.7193147065239 31.8445539964304 9.20940154621644
95.4412193386775 31.6157131530117 10.5772262717737
96.7613451392256 31.6219488357824 11.0629634735538
98.4177456069821 32.9350234251243 12.2592189646239
97.9253949505209 32.7937903587695 10.5529382114912
97.9097324071868 32.2418621687879 12.056404970196
97.2329382749333 30.6092075849361 11.2920985712629
95.3226645051536 31.7547014177402 10.8169943205786
97.3592288099298 30.745032218415 10.3336221670936
96.9759126150519 31.2845085274286 8.45335573564254
96.5695660547971 31.9453104669687 7.13164493753894
96.4026651220821 29.6089536347953 4.50505053110375
96.4758281943477 29.813525322254 4.14117277436633
100.286614740852 27.6369199256881 6.14873721828281
102.194354203589 26.1927674368553 5.26494489677209
102.644895262801 25.8720080481432 5.5193832387391
103.163714496441 23.9914030894102 5.63769487343171
101.696350326751 25.1082240122163 6.37329659927905
101.253542906082 26.9082971412077 2.85196619841745
100.969143968166 29.1656855857441 2.89216169966674
99.1567620742859 29.1566286680774 2.89216169966674
98.0536001392941 27.0812564086182 3.45220885870782
98.4234303823754 27.7141559870237 3.45220885870782
95.6087330807169 28.1421320688366 3.45220885870782
95.4203307751113 24.7729751411891 3.76368308412682
96.8997407940718 26.0862731271479 4.88794551185141
98.0001975033609 25.434458472997 5.91009121218005
96.5470292797265 23.5990221567541 5.36272981499548
95.9067576705926 24.2530341550133 5.67879795755003
95.860563674253 24.7905385530893 5.03349960790957
94.9272650632045 23.5011503781174 5.33621250114502
94.464576420744 25.7930867715057 3.08426794008881
92.9769080874331 25.5960143695706 3.69313854051376
95.6862017555549 25.6157681227822 1.86957248361954
98.2601494202089 24.9788894931156 1.07793220566491
101.307412681105 22.9850659338226 1.07793220566491
102.953387490476 25.8209246689909 2.06094288245021
101.002423430449 28.3601069484405 1.56011412857638
101.080398253198 27.9829933645922 0.758269316898882
101.699743019861 28.0925478763494 1.62905548636254
100.613139781711 29.6115037380971 1.62905548636254
102.952871924235 28.1094179950356 0.891517476204187
101.740136092844 30.4606749535187 3.28673582494193
101.649896984314 30.0143450547248 7.02496117897265
100.283318813314 29.4318333415097 7.10035227045955
99.881547105358 31.5501914976193 7.38048444888131
102.513909790668 32.5569253245189 7.33373127716234
101.918085241723 31.4973454410071 7.70358010895162
104.544240807205 33.0171351396653 7.54622851340977
104.382925284048 34.7054085577496 5.96064875395473
103.377797595762 36.5782786478266 5.12806367981297
103.451548127284 35.6594913991192 6.16356654724262
102.710372034063 36.4114876201128 7.38894652809992
102.197263065166 37.3543952992274 5.37428772283705
104.1962864468 39.3578147789605 5.83183368938784
105.354188233709 40.5058519728652 6.33051017685763
104.70248486358 40.6661817624187 5.08811367982748
105.738839685214 42.1545955997181 4.90998560151474
107.616302890581 43.097748726732 7.72533966144872
108.087330823706 44.8798757198736 7.28034860993056
109.53705307609 46.4834341976448 5.85960846884293
107.724533845442 45.8046232110586 8.27884014932134
109.678552426536 47.5770033064678 8.10664512194032
109.4586374061 46.122260815465 7.18179275188171
109.603349372652 46.8983664747413 4.77266440249496
109.395396838282 46.2948399967565 7.29305102563282
108.429264876067 45.0196750220681 7.63460404379421
109.555049835179 43.3964545186382 5.28118633638675
107.314648373193 46.1397524201799 4.6933159024467
106.639684444638 44.8852588344451 3.79146187932197
106.791262537099 42.2410199176805 2.29245019574063
104.125161905601 40.9302918343798 4.04727472301522
103.49456366704 42.2288820283082 3.7265150359714
101.896062107464 42.322953832241 4.79701370564984
101.342407752269 39.3579913941562 6.07199499614185
103.101789702915 41.1485594248548 6.19895998772026
103.214274322416 41.7422151467802 6.47494145454395
102.627448593098 40.0106236981918 4.41987857588711
103.861023069575 38.7590891120937 7.02672631552384
106.868914865799 38.7590891120937 9.29852049074417
106.817707993984 41.3980918315442 9.57773462393159
109.247748091415 41.0193748543478 7.35582444231243
108.354082557246 41.5221695992515 9.0278521091019
107.726545418217 43.2534403496362 12.510135031227
106.888268885335 42.7438780014902 12.7686179401014
106.906740445571 39.8236036597194 11.7268497801884
103.526773990923 39.9629641090413 14.1666393231818
103.535920219244 39.6897134424756 13.4920063620338
103.474103047521 38.991609460008 13.4920063620338
105.277674644011 40.4743414093214 16.5538883418223
105.969028553698 40.8280539851928 16.9835210541408
106.144568159343 39.7988724661558 11.3294491773373
106.020859274872 39.3099667386671 12.1678910865864
105.619407286036 38.5313787020121 13.4175722898183
103.209606079894 38.8828173493132 16.1715622694943
103.050526671178 37.8075394554985 13.3202614121658
102.636498706908 37.2383856839841 12.5778744033525
102.367659840399 38.0263846383221 11.6929013852069
103.499870581612 39.3960339400339 12.3729131113753
102.776504993851 40.6302880943491 14.4796554989412
102.205235123103 40.7715363933313 13.5244381226725
101.292984851937 43.7046167595841 11.9557676962319
100.076927865581 44.0105459502783 11.3279963874062
100.83817746589 45.5658755059471 11.9421415361053
101.305005928766 43.7713273055421 13.4888311363053
101.191711589545 45.4468316062385 13.5338574189296
101.254664393035 44.1697575112025 11.5925039880168
100.899279208002 41.8014355783848 11.7954612432794
100.616478731547 41.0397139595604 9.68291818043421
101.453117210949 40.3546386011029 8.76814909597097
100.94900324381 38.9462670048749 9.60006256787288
101.296713532614 39.8471517885814 8.84062605806549
98.5988328369853 39.1407645414362 11.7511048662801
98.5780050086489 38.1845843396091 9.83761013744612
98.4625619108318 38.1845843396091 7.71570781475318
100.491362390377 38.3874615818646 10.4774221360086
99.7563293418545 38.3874615818646 10.7346644039494
98.8992216655486 38.2939619510961 10.7346644039494
98.496961769718 35.8451003461522 10.9120580693244
98.6209398468414 33.8566850719702 8.4683592850263
100.590667053706 33.5971878582005 9.97344106848497
101.123558110595 34.6437959890412 11.1270472447636
104.747476095452 35.4689701160201 9.14890297054099
106.544636284148 34.4710140059463 8.39455197056432
108.426366498749 33.2954520830758 7.73252281059854
111.127456317096 33.3580392992006 8.28639086783639
111.087857321441 33.0620980385751 8.28639086783639
111.210830302903 32.675854988163 9.44694075561844
112.211570482661 33.5401714802069 9.84970499242829
114.678159765538 34.020872995552 10.4685241671011
114.534352731191 33.4352185046347 10.8399849195787
115.434339437213 34.196320832956 11.3572852060674
113.82533010128 33.1333727513047 11.3572852060674
114.19675262401 34.2586032392093 10.1656725479401
114.751168767588 33.563311106712 10.0597310022763
114.469730216456 33.0088551333097 9.7262564290791
113.539749334613 34.0695011926093 11.4188819965993
112.536231055686 35.4274280395838 11.2103119580112
110.470513356246 33.1681980536936 8.30230181073631
108.105868972036 32.0774088406303 7.72540070957368
105.93982954965 31.1577153671021 8.20616371586772
106.363968603089 29.3363785396426 9.28070500411435
105.143240045806 28.5162898782549 7.7883224699077
105.257699493777 28.9745665676623 7.7883224699077
106.144208578494 27.4748650918443 7.5541466202766
106.231122114325 25.743377751662 6.26058555666078
106.547762603808 24.5308006387328 8.04345440984019
108.946349812037 24.1044001399382 9.37049577086436
108.00347847961 23.2810390033481 7.87651451781099
106.441976576142 21.990496928292 8.17497783330604
105.279060463597 20.0893029515799 5.81381101497629
105.312005930775 19.6261199064778 8.38264938815422
104.334020507503 19.002432719866 8.38264938815422
103.591838967248 20.3845999653462 8.65257516796047
101.713111393466 19.9532068875978 12.3356533300511
103.346548981971 20.4020761770015 12.0401081246375
103.021972238318 20.4020761770015 14.2042254019031
104.473611046791 20.563286349761 13.6748823203281
104.667153769114 17.5139850985221 13.5519798387973
105.892267941075 18.1053103049294 12.7000608762065
106.067184598611 16.8397578959642 12.7000608762065
105.680601145475 17.9710917261694 15.0262753844022
108.886459184591 17.4546373455618 16.1524912536544
110.77752508253 15.9171387785461 17.2027692338133
109.541133494994 15.8110661748699 16.1528582020692
108.692451683899 13.2325586670491 16.2442736927502
108.721998586191 13.0760250628414 16.3074492275478
111.215690476447 14.6776847872202 16.3074492275478
108.876386761391 14.5064252235306 18.1404367998439
107.376186467936 12.995483585778 17.1151694313553
105.18385873774 13.6054492397883 17.9769466834851
104.21065625038 12.951809247393 17.0318693464507
105.67116286504 12.6093821215698 17.0318693464507
106.088207762658 12.7091983528712 17.2498114065317
106.746219489033 10.7347440066004 17.3379687021155
107.606725089543 10.5821443726486 17.1037403210302
107.242040800985 10.9553608899183 16.3627406067243
107.164522042625 12.0213097407999 18.8799606594485
108.466261191925 11.0335102786161 21.0944560256747
109.984899385412 10.9139699989299 18.7905710271543
112.198102096529 12.7940947324618 18.7905710271543
114.75319732099 10.0021847149213 18.6955597305051
115.735644640763 9.71220439856709 21.0809124286152
115.641018723279 11.1967360151205 21.2255630317388
116.874134346599 11.8568470597124 19.4209540098527
117.044800508028 11.4822320602411 16.6457076145254
116.622751857065 11.8790782999956 18.4887787323112
115.769796616481 14.1148521688533 15.6720099380134
115.582838342366 14.6635077508819 16.7775019532282
115.851654969216 13.8713089076493 16.0634578751896
115.264897966947 13.3342885549759 19.0048361763872
115.547309479848 11.3836434351621 18.7810734551953
114.03272923226 12.8509334880882 19.1356488222552
114.348425581915 10.6953635130561 19.3306344672827
114.796964379673 9.26174334672937 18.7676607897118
116.516942864412 8.99040336470578 17.5006359919691
118.304721032048 9.01580710787005 18.0745263998304
117.686298428258 9.87232539641798 19.1478080551587
118.546492853795 6.91552254063477 20.8040720764015
118.324029224871 6.91552254063477 23.2605837161979
120.643890219085 9.06561365067676 23.9794035027745
118.361426121871 7.88662987223506 20.9898038742925
117.973123160385 6.11571029388201 19.7375483411134
117.7803316483 5.7026305858055 20.6008789371026
118.018527724128 6.74885961503523 21.1833979244521
115.590038848358 6.45112469661747 21.3546781229417
116.84467562963 6.8901423406741 20.2455648604112
116.250894522522 6.90069279981229 20.2455648604112
118.055272605265 8.14556153045785 22.7712334473591
118.281106688778 9.26530920778976 22.5093410479065
117.717070686058 7.73893620215964 23.2817058719029
120.023564619399 7.353161732353 23.5719895353916
118.974771074219 6.75382024178045 24.7538107602532
118.548168124867 5.28615681744745 24.1746386729598
118.243794688635 4.74364124643976 25.1847833003568
119.982794774399 4.74364124643976 25.8965422587514
121.841129925535 2.85684921664303 25.774946911565
124.179029032474 4.24980816606161 25.0481645956909
126.266757545888 1.71238983177272 25.6892637845271
125.075662699681 2.05645387299598 27.2253758076284
128.172478757391 1.98915110353914 26.9592539876426
128.058235578143 2.37680318644739 28.3103493626997
128.122332660557 3.2449796752988 27.3648501830702
128.121429945242 2.59862432027566 27.7886621402429
130.201609929214 1.16585974571179 28.2717014669426
131.363064895134 0.984817146829457 28.4212279297109
130.978308751992 1.49005446544483 30.9190420614073
129.000262449666 0.537014293705547 29.0958126286298
128.814483140574 0.537014293705547 30.8979312074523
130.659948251552 1.11805262587076 28.5089615760333
132.534489614753 1.11805262587076 31.4169230663292
132.191377371452 1.11805262587076 33.8310935157204
131.895750268368 1.93891821409587 32.6741856254131
132.464404315443 3.05261579728431 32.9585545741667
133.506153219465 3.61435259208167 35.2232220830336
133.314467472135 4.01962938570642 35.6497452245238
132.28301171851 2.32799037615595 37.69602577144
128.560994416945 1.91456558292405 40.1721542504445
125.166806517609 1.91456558292405 40.2592913173199
124.867547739186 0.706070328438773 38.0933895766564
122.365322078505 2.01552675911696 37.2978813756532
121.827503729491 2.01552675911696 36.1020139827668
120.80659759001 0.99455109797496 33.166083121849
122.097450068373 0.39798439228304 32.4798905135834
122.664626403826 0.354939839788479 32.6435050017321
121.939071343485 0.379369225381899 32.5429515901864
123.393919043947 0.379369225381899 32.0326983969867
125.564316431026 1.4437318748948 32.1137806628501
124.049528435834 1.30476096096577 31.4378968879165
126.045475840121 0.817244435448654 31.6173027967327
125.808641865213 0.817244435448654 31.3014614733454
123.486388506296 0.817244435448654 32.5303865664634
123.407908264854 0.0914219200683544 30.3692326080123
124.80054133184 0.0914219200683544 31.2631084638481
125.073439777506 0.0914219200683544 29.4682896271686
123.639558468715 0.0914219200683544 27.8090298683771
126.14742860714 0.0914219200683544 30.4036673919965
128.314207420773 0.0914219200683544 30.3806797987197
128.220683881072 0.749428712885806 30.9979066135647
130.840470963325 2.7754355496613 30.772756969609
130.963557841339 0.76780859936419 32.5319446309085
133.67414173675 0.0347464106494482 36.0037506499325
132.716406621369 0.0347464106494482 35.4206683310931
131.64592514889 0.0347464106494482 37.5996938130518
133.433729624525 0.0347464106494482 38.1152185510271
136.047308641704 0.0347464106494482 38.0150065671501
133.807150396621 0.0347464106494482 38.4532376430819
133.439264908544 0.0347464106494482 37.6224815495109
133.356770131729 0.0347464106494482 35.3005473995544
134.64739451992 0.0613729604280205 34.2277278141026
136.148300752153 1.04586271357141 34.6967991833674
136.008571629531 1.04586271357141 31.5625554213297
138.68524182857 1.35231701341609 30.6913826452461
139.088487985118 1.16461281672425 29.2219546442788
138.212554513902 4.23798519051886 31.6893855397747
137.315823679978 3.600485254164 31.7492064155242
136.282647581631 3.12232041141638 33.0008116842094
135.146566633252 2.21391202544357 34.5725801273508
139.518399862401 2.56693920138594 34.5824058637142
141.062806620372 1.54475463116605 34.5479050648534
140.804118129531 2.79183185635823 37.0722205943235
140.37671764134 4.3445323510777 38.3779921770239
138.493395341839 4.3445323510777 39.0013142625472
135.94193711519 5.02440672479868 40.4726877932348
135.94193711519 6.16270872610239 41.5914084653418
136.179861868803 6.19450861910477 41.9538621762843
135.116926540158 7.22010577624457 44.3672982047756
136.383659472906 6.92980047939719 44.8091148180566
135.687688581172 4.73703742525147 47.7412879459484
136.811488184052 3.37770519460388 46.4704559279608
134.400615564715 2.33524346534763 45.9508847096885
134.603769525896 0.461856207960404 44.3467816887346
132.412560261783 0.179990433149788 47.6035384389215
132.665002904583 0.179990433149788 47.4711786708234
134.635631965787 0.23579288505887 46.4338166022901
133.406483407013 0.23579288505887 47.7557423340678
135.887020962749 2.21857006443259 49.1163987677945
137.248624147259 4.34493466755361 49.5553210394847
136.86410555601 4.09059442704637 51.219458263155
136.072152728014 5.33555787434181 50.7886548287942
137.597148113163 5.15317516661736 47.719718216431
138.880563584053 4.72225677494324 45.9248259987848
141.798886751487 5.95457716173435 45.2383691121661
141.585301280285 6.6700951469557 43.5055985492758
141.312647441794 6.51116038983401 44.6321280260211
141.991026439586 5.68865622643653 42.6143507724399
140.4192913866 7.5624547991932 41.4821632737344
138.844905555992 7.53526412217557 40.4781321862973
136.585194233474 6.67928043967474 39.4049552647894
137.193699974958 6.65264804614349 39.3206923844814
135.777997777203 6.96104735603902 39.589180131528
136.403146875497 7.89109327932743 41.0349332276345
136.1228615245 6.71659779074533 41.0349332276345
136.244749770192 6.73208384827861 40.0821661793338
134.36731871682 6.17928240652572 38.4773781550065
134.415811547312 4.22278067025247 36.7682787411427
133.282541109733 4.22278067025247 35.9907590345201
134.753504973688 5.78533276944561 35.5655704726896
133.690048374083 6.83980989982939 34.5516044633521
132.756245300311 6.45060108949837 35.7469878243283
132.972424843142 8.96895721981605 36.1566153385092
133.611144264789 8.29424224040569 35.5659384007366
136.837461105064 8.09864112907947 37.5527904906568
139.695510556076 8.80322647887425 38.3106854866831
141.266105096904 10.3845945637198 38.45107238394
140.353607504154 10.70256751378 38.4399661861335
141.691082941308 11.490017676556 38.8781338062834
141.068886779727 9.84321467472464 37.1031426465923
141.508110828537 10.7996375002777 37.1371600125689
141.584271658847 10.5462300173826 38.3878533218488
143.426750165497 10.5426485051574 37.0360613745352
144.286437197001 10.5426485051574 36.7788635025319
141.520812632512 7.90432319323954 38.7737192509061
141.112672174361 10.0578546405561 38.5722139731324
140.739637547856 8.84603459806081 37.0232389803797
139.626004622873 8.84603459806081 33.9176897952125
138.843951320006 8.04517551454272 32.6262501934545
141.539956890092 8.6096439945183 32.4739601352832
143.177648473319 8.93131457322571 30.465677874765
143.89772801649 7.41847571501256 29.080404654323
141.542232396221 6.57011614500059 29.9051772203889
143.152656691481 5.8250537947638 30.8805134179498
141.717823157186 3.97461141722424 30.3977475720384
138.950496347306 5.67329356399502 32.5171981867387
138.7099983159 8.38920881894469 32.3698128538343
139.082622533328 7.98912774042838 31.815337148089
138.698250011729 8.18773043917869 31.6392283675464
138.574713296725 7.74394869542345 30.7952055544108
136.635764261998 6.42753166748575 30.845170351674
136.597465581517 8.80680673049477 32.1023988187674
135.280704281809 9.10818613827728 32.8972195088239
135.251877639872 8.87584033434913 33.868704049649
135.892940595065 10.6712867696832 34.346591347063
137.92453767313 11.5972807330431 33.970622274916
135.76330819185 12.9061030250876 35.0476942606559
136.172381793655 15.4931866650385 32.9548711915231
136.100628451775 16.0320340169655 32.3093602249817
136.595524092557 17.678023303702 32.5497089320616
137.575630029265 18.925556792816 29.80770893628
136.643847556138 16.5579927950016 27.8794942523516
134.167947104625 14.1758721195944 25.6371352159914
136.517941076585 13.1720720521315 25.540595394297
136.948495165663 12.1253043631898 25.4594483188918
136.421113179737 11.6418624962332 24.5945961723602
135.641863014007 11.727214436356 25.6594534279838
135.998950235551 10.985531418422 26.7069867704093
134.897141229483 12.2382710510932 26.9744015204548
135.569720018224 10.702750153263 27.0678052523836
137.233458839908 10.6550069095774 28.2092042636474
137.103501638112 10.4280010081638 26.8581366273281
136.975633649792 13.6662451293963 29.6746725447086
136.088521941849 14.2470434118136 29.3016365641032
136.594922530582 13.868423351653 31.1937740658927
134.898173133315 14.2236264035154 28.8731461992931
133.983508866943 14.5776531617461 27.2332600838083
131.227199241543 14.5317643426551 28.7295185862475
130.532137262567 15.3754929144355 28.6037363453472
130.415896611135 16.2690999699796 26.674966785982
129.808803717968 15.3086409575033 25.1665888032565
131.076574037252 14.9856118179607 26.9346096136111
130.174349681724 13.747647832556 27.1504772198299
130.428688986882 15.4317808624532 24.7822576070862
127.585129135964 16.5834088038411 24.4116854105558
125.705600805035 16.7598187384705 25.542687018478
124.271579629335 14.5920347115966 26.1528552876897
124.888206687909 14.4493341198489 26.2432649766182
126.210264675842 12.0806461967247 27.7155591792881
125.307585896903 11.9938888153897 25.5174709840776
126.266658398305 10.703026159196 26.5362229294932
128.297998830348 9.16345350989217 24.6685154914278
131.409511014413 7.96391517678831 25.9989570231465
132.601502617118 8.88681913044996 24.8952738003026
131.336684059057 8.36676778181832 25.1588109872016
131.92025457061 10.4978069351769 26.4769884228936
131.92025457061 10.4978069351769 28.711680450486
129.331554724818 9.60794796555286 27.5789265981897
128.311234465003 8.96229980255652 28.0332810154354
127.053120327003 10.5944369355911 26.3662845263304
127.204214785701 10.057155368149 26.264132913862
127.373236208056 10.0814860333035 24.6755064562512
127.624940937303 9.17802056508985 23.6602115432836
129.915633497396 9.9267841448698 24.4794708071592
130.059444544927 12.7232358670789 24.4794708071592
131.094770107496 13.1907524951778 26.3543095001868
128.938637361629 15.6850419874781 29.9803688734038
128.088664458439 14.8636536492408 29.6002614110025
128.810836594252 12.9085993792524 29.7979987902696
128.826114871787 14.9691886082464 28.7648790324583
128.163375128287 16.2322472962794 33.8751307641225
129.913665824539 16.8922208028158 33.0688653378709
129.534127099055 14.7963108171515 31.0242740477959
127.657968873586 13.3390399982867 29.6135934374063
128.232195374391 10.4206770233862 30.2310398029357
127.053532342407 12.3355344337101 30.257959325584
128.268820153547 10.3654288793665 33.693880882653
124.924177344375 12.8443860207436 33.6693232609066
125.232669335192 12.7156416878981 33.5713987195141
123.259912213344 12.0747340361589 34.7561536248186
124.209945358886 12.1807804692069 33.1513412249057
125.218968636326 11.5842196825021 32.094545356415
127.036961655693 10.9433934438969 31.6318838622751
127.658465194541 10.9433934438969 34.3274312262866
127.668542094569 13.3265185673953 36.2352541446971
126.376419715195 14.0282172847345 37.2269932156321
125.912757027825 14.041968248454 37.8148085285045
129.783150647855 13.3802103909438 36.1757083638161
129.608111022963 11.9980407576097 35.2542566380676
130.808739856525 8.95146857656648 35.0749108963097
129.722006728808 9.14565586733912 34.0943978290109
129.086712161811 10.4658846412339 33.5966266851044
130.501547466711 10.2273008251868 33.5204173046955
130.636283113474 8.4291567343918 32.1238710083887
130.92838557357 9.70545436506595 31.2184747159629
132.056374136938 8.42553051493828 30.3751469725506
132.771712825314 8.42553051493828 27.6245860658726
133.286106950525 8.88307114184491 25.7311023325903
133.233036718183 7.78594807576343 28.0594616207083
134.193047719482 10.2526435933183 29.4592579791995
134.657801725076 10.979818854536 26.9979994375363
136.8915959652 8.54451578287667 27.2349742860911
134.242942457293 9.05855058811543 27.6794543511377
133.947866303201 9.05855058811543 26.1957541889673
133.706035819816 9.62968360874627 26.1055957548461
131.438480350591 8.99741010927359 26.2436061539004
130.215992809411 10.874512621045 26.1152749339498
129.758767341018 10.0246276319552 24.1398070657402
130.294978605062 8.34690894984067 24.1428003749361
126.836218541194 7.84185201397236 25.3352386101582
126.161216725579 4.19422382503598 25.8764458959656
130.079130250684 3.99719039308332 23.7341757116254
129.621622929305 3.25902076633186 22.6221476608355
129.463564102388 4.69337355035179 22.7025314348716
131.235929561295 4.95266843566206 22.2278396956038
130.301874823257 6.25463402111373 21.460636810522
128.559079387868 9.97568328866043 19.8436333938089
131.467314196147 9.10284152668058 19.3267844058602
133.254585262739 9.21141328950736 17.220731923725
134.848673467236 8.23735654796469 17.0571467315662
134.896611518773 5.1101240693942 19.4991108893308
134.278810122793 5.82550247508496 19.6598186869285
135.990772523372 7.83225634910887 20.7899850642675
133.575286569602 8.05994740203484 20.6834552893003
135.600791273531 8.99429788439458 20.3094708503438
135.366864426338 9.13770261150391 19.9646183015826
133.487386077798 8.64962697636317 20.1888651638194
134.478540811655 8.66469730873403 20.5384164154402
134.850404914497 10.7622414102487 17.9057312521932
134.269557401001 11.7901842119737 17.3649141162278
136.575198149284 12.3885929662015 16.5381106887972
136.1069794991 15.0568082976125 15.1700215680394
137.554441013329 14.218747379376 14.6838677288013
137.106761214913 15.8753347307588 11.3081461199533
139.185155739071 13.6117917090432 12.2325257946577
139.28801192347 13.8617082729639 11.1305931516441
137.056287361978 12.534664763574 11.7489949064599
138.234437749786 12.5748169165524 12.3657305292413
138.594046193655 12.5748169165524 12.5945993136115
140.074155148692 10.2869302725576 10.9511507614161
140.962436169253 7.9283786134866 10.2210793768009
142.649861072769 7.93143272888504 9.43693526333257
142.48675429297 8.24817974309989 8.22201944059526
140.693559321942 7.03782387696451 9.32675196241734
141.533908520426 7.13351358694769 10.4087075157945
142.445574523012 6.87378587662988 11.6053795996185
143.719576042268 4.8903399141652 9.88830380242666
144.15186661358 4.79245544360214 10.9335136284009
142.733254448868 5.38761881350672 10.9335136284009
144.822821938374 5.617964368857 11.6031000575923
146.572284634928 8.65100733511661 10.4895672575841
147.371664511783 7.64052520062619 11.1572112313599
148.533438409914 9.62844427314019 13.3640489968454
150.691595217008 12.7843517908667 13.7084605391224
153.241329278687 12.0808955231594 13.9014058159211
152.925449227454 13.0269675548258 15.6242895943998
151.080389513931 16.1870400214458 17.2195210027065
149.375155412946 16.5876863405797 18.381150478456
146.220832848945 16.1583723371915 19.3212712930269
146.443195347339 13.8470297727683 20.5430291361029
148.963507195541 15.6944443987139 20.5430291361029
149.906416893369 16.2651162633766 19.7365666547281
150.498962517726 16.5968489083339 22.3352648963458
149.831889233092 16.5968489083339 23.0929994911014
150.075616774096 16.8534160705758 22.4279817706618
149.773321112264 19.3367678670006 22.9681964901717
148.938744239405 19.3737645015373 24.3605738444041
148.566946880093 19.9081621972281 24.3605738444041
148.241815564776 19.4255905663336 22.9430929296708
148.089618905328 17.4435433354587 22.4641116081713
147.973448546387 17.1920253905122 20.3470793869331
146.753748493927 19.8655790189929 19.2713627843482
146.910437205259 20.8163448702793 19.2768326116985
146.677889217235 19.7988052373628 21.5599207453838
147.591770343305 18.2299017788114 21.5599207453838
149.394091658305 18.3360955129578 21.4314960924905
150.460984194518 17.1274934186991 24.1378173128181
150.315579552679 16.7885107637215 24.0325519566707
149.980171837029 18.7029597091634 24.5476106301836
148.178449217478 19.2359763623119 24.5605680781419
150.134340349858 19.837689098761 24.7532755635389
147.84906437804 18.8578356745811 22.3215826588102
148.5798395967 17.8033378801923 25.6781358757318
150.597578302856 17.9437545632545 27.374089265401
152.123680124629 19.8378351955014 27.0084147976583
152.019405757083 18.3386020433579 28.2938847851233
154.2331699666 18.2302779049493 26.3620825639923
155.267331639016 17.9463500019223 27.3329262587315
156.251046806773 18.9598576148681 28.4026216376146
153.59772768854 16.9584373625535 26.963238888538
152.880925202748 16.946015285956 26.8902069494779
155.406785671505 16.5056441414665 26.4468552654358
155.537684820008 17.9395208834874 26.593121201272
155.934253205886 15.7276730669767 26.0470586903739
156.011682615137 13.3359431686837 28.3520032213208
155.235977273123 13.0159193935273 28.5895485906389
155.163605692954 15.0889683980356 27.9457319457682
155.618861403699 11.1334108014641 29.1648020930364
151.472520632813 11.3113715791393 26.5364272471773
150.879329793298 10.5483607898703 26.2469405544397
151.258295427642 9.50307709003178 25.2267962180867
149.493856144679 9.50307709003178 24.7101802110996
149.294289332762 9.54203960952809 23.7909759198897
149.248366964357 9.18721350835441 24.2156084181382
150.510549431874 11.4137644649099 20.847804953541
149.887066610391 11.2239401458349 22.7161476568528
152.227982584776 10.6321885772709 22.5837650293871
152.69361254215 10.0822596356647 19.9232762439792
153.280790243305 11.1204330460556 22.6491950200196
153.035281704228 8.91061455775595 25.9884419919365
152.35832293316 8.73742967196354 29.1844343846429
152.535494990147 9.3779031611565 29.9015336298028
153.203716430179 9.3779031611565 30.0626136241183
151.401726029692 6.49506114238183 30.236318205354
152.569736435416 6.99417556187654 28.9378639659845
152.273143860066 8.09985750089656 27.9251050343724
153.756041379089 8.16041080474013 29.4147361632426
156.472951820549 7.61829892171752 28.7883176075979
157.344711295244 7.09250251794766 31.722673020181
154.743988698498 5.88073376141711 32.200232223764
155.685097361624 2.63620620014307 32.9547989164685
155.833563325647 3.67261773973698 35.2792916806722
154.856534502975 4.3195157167936 35.9486102975722
153.045690400609 3.27339993641772 34.9192875137886
151.01960163877 3.0687741273426 35.565512573249
151.395524289929 3.78551647644607 33.6645361563311
150.502765468718 3.22257769273693 34.2903808527025
150.810955774937 1.45592232853871 34.887809030532
149.450391316889 0.819257716473522 35.1558083329354
147.171638272245 0.83161842436857 32.6969768861323
145.929104857043 0.83161842436857 34.0679188851022
145.694094526783 0.508677103174003 36.1187993357728
147.439820146883 0.508677103174003 37.4837689743932
146.413631758416 1.3547859270076 34.8760723458684
144.924824012099 1.26649195827314 35.4812526833499
144.798040675594 1.26649195827314 34.1932403469301
144.758516819561 1.26649195827314 32.2483439911718
144.403755171896 1.05723766635866 32.2292896181922
145.5177357687 0.274341796516998 32.3167807365582
145.23622267753 0.938140250577625 33.2960167208434
149.804727659466 1.04828455510705 32.3136115771789
147.822978184601 1.04828455510705 29.4805863378796
148.165315539968 1.04131930396667 29.2745497195663
150.569628120325 1.30703220257792 28.9277377828275
151.473032469267 4.67609174072361 29.5217444013388
149.875664119329 3.04982530019064 28.2252066638963
149.406008652239 3.04982530019064 30.568691462687
150.680365457567 4.09586975073936 30.3602231630996
149.974577534327 4.88408936270557 31.2346232812848
149.74359244761 6.92103508472909 30.0863457188911
148.716561941432 5.64711701190235 30.9642342076535
149.568583953606 5.64711701190235 29.6475549062552
151.267053057473 6.82321986651398 28.4672944745128
150.749810371145 6.73217769519229 26.7995704172777
153.524852092165 8.80597766522349 25.9317751996201
152.70263979548 8.38316470380251 27.4432305430728
153.154062021508 11.2326283876054 27.6877622582295
151.551097276833 11.3603104677581 27.2684151950978
153.39646581314 10.2802135358401 27.067570717752
154.136959700432 9.41535157244267 27.1739837410516
154.583794982127 10.2866546554305 26.4491169144909
155.278347269158 12.0526427731111 27.4872339216921
153.88098002436 11.5548355539992 25.5066406138512
151.470470581607 11.1610357241441 25.1214130763267
151.396766262737 10.4829744442786 26.9801628705024
152.732911936156 8.81986551246777 26.1834801772687
151.262007168793 7.19634742792374 23.762089984869
153.001340663092 7.19634742792374 23.5398777585688
154.198412293956 6.57064192146409 22.9000093289954
153.848585329387 8.10592171628801 21.3406091439871
156.12207679744 10.1924689229515 22.3142356305923
158.765161440899 10.3819958453061 23.3572387090227
161.287234642294 9.71586638375377 22.8009568215656
158.84753302312 9.68649083764076 23.1645868579861
158.618537507032 7.73215062377642 25.3727270309227
158.775892931004 7.09368115708782 23.9803120603018
161.922906478777 7.38435190097406 22.7981807740898
160.372968620581 6.91769646073369 22.9138948128982
159.779813495015 11.3398745509963 25.3000742838795
158.422033188785 11.0532563151275 24.4059188292356
155.786427703062 9.71951413968646 22.3841904636231
156.294387415675 10.4625231891225 22.1653442055188
154.794840227595 10.2983134709365 22.6301564130079
153.600520793716 10.1893901530629 23.444024438771
152.314060455822 9.25298970458117 22.0029079123601
151.101170982952 10.3564364246029 23.3104232845037
149.97193868269 9.85740557662301 23.351551303889
148.526049317634 8.58633951899294 26.7727634253627
147.922665512284 9.42902999405013 29.0078586214647
145.263998864427 9.33881973163383 29.1388793850505
143.375956834562 9.48732868982174 29.1388793850505
144.69371621127 10.4146249288417 28.4624759021205
144.851833185695 9.4710487173772 28.7570158946894
145.033216909294 10.8759268502586 28.4400881126403
145.357725754617 10.7761978252507 27.426474621318
145.237662608556 10.7761978252507 29.3528192782774
144.567842087 8.38921864034758 29.6523291446589
144.321131865923 9.45280753012953 29.9297896222285
142.925900325016 7.50802802546351 31.7925920941402
143.957307227934 6.20238796299988 31.8895529519523
141.249674215908 5.3052449873534 34.35151453923
141.635046516524 4.11019655766103 37.3906943622735
142.553429178625 3.83073706471676 36.7654059204027
141.877201799982 4.79630436090097 34.3215507730701
140.925535370369 6.36868447580288 33.294342136557
142.497865400082 7.75449445873381 34.8777974139258
142.750250355115 7.75449445873381 34.3783646932685
143.00083689914 7.75995290012732 34.5056266038006
143.10249661049 7.6472531989412 35.8674556409268
141.635687539956 10.0335901427656 37.6952083900876
140.91065308026 8.82081693700538 37.0327349245742
140.621959623891 8.53645313456862 36.0500547704266
140.341900367337 8.47047752441685 37.5337098923843
141.550452668884 7.66997344970715 39.1758463645373
142.48513842917 7.06440230280875 39.0077040046898
140.955328268647 5.61165923007893 40.3789046388187
140.693720785509 5.63554420200442 40.6964959481651
140.568094899197 3.43182091408602 41.9916196218124
140.222530690351 6.1603909469551 42.5318615971623
139.167504586955 5.83122631910466 41.4673271799446
137.193878111353 4.09186862222651 41.3111694726103
136.673389532135 2.216739606829 40.5319281249231
137.253447442791 2.216739606829 39.7353415963892
136.470821105205 0.418547042477615 38.800956636261
136.690311206297 0.418547042477615 36.6333536984623
136.850563032696 0.418547042477615 35.9792600703143
136.937902466858 0.418547042477615 35.6467148656647
138.786238551025 0.87636173770017 37.3063546264436
139.176890440287 0.87636173770017 35.3127198235643
137.882161157099 1.03786091886247 33.4387878618345
141.671774802813 1.03786091886247 34.9735093569536
141.295436062638 1.73205002554647 35.1795651837502
141.933149439127 1.73205002554647 33.7706067129164
139.579441555469 2.87980542208292 33.1916155209327
138.643249977274 2.94165433649672 34.3770918804744
139.117283680751 3.37423366788586 36.2079161031459
141.151906539918 3.37423366788586 36.3401964935824
145.578443940285 3.11155208302766 38.0926626749237
145.934162390446 2.53988310929012 38.0682295243501
145.907666705287 0.664509457666757 38.7121591740527
144.507904755324 0.603257572416497 39.6894790655287
142.923966866698 0.95030040546795 38.3772830246549
143.94940949794 0.95030040546795 38.1809770209934
146.259761040902 2.49453185249251 40.1671285684899
149.081605284924 4.55489280253923 42.043979153433
150.741545207244 3.02809637874155 43.8642509473972
147.750408237456 2.39714841658157 43.6156170293037
147.267380501876 3.00775484696216 41.8508976713481
146.073420888025 1.91006048554544 39.9118831934145
145.454393799297 3.93692030278886 39.0668804668563
146.427248351726 5.06151063260427 40.109593458439
147.069252477559 2.42878169697097 40.8843702684606
147.467395295014 3.12261651619006 40.2216650820685
145.501177925733 2.9386918065207 41.369321148795
146.707538840821 1.13534802220489 39.8019528480274
148.450611267393 1.8104600525808 39.43889120191
149.906618524875 1.8104600525808 38.4898230661227
151.636506655071 1.18236342595002 36.6809829013828
152.983625670086 0.915796696405729 31.9378358202833
152.363301539034 1.31325045263139 31.888661356015
151.329991271947 2.89670180291586 30.9501683170864
150.041324652486 2.905068138659 32.3385350799585
149.346917796203 4.09599734332853 36.1176913223363
149.034290333089 3.93550976879752 31.6514466298927
149.999384808177 3.93550976879752 31.1427303891031
151.415792249609 5.20250364704686 29.9568060182975
152.953115418918 4.98980293554291 30.9093114672966
152.859574424499 5.04601579117683 30.9329888473601
152.757778201456 6.43319587648721 30.9811845945044
152.383930026083 6.61388844149308 31.0502299430914
152.982275679235 4.15458544321797 32.4040373640103
151.865905086865 2.60779596891723 33.7461620314274
153.232182231728 3.0360568160557 32.7013111721746
153.133633403199 4.73367560800643 31.7555760362733
152.187782916991 4.24405182242298 33.9435823461343
152.055325593359 5.54001658658165 33.4897434538519
153.059889348834 3.13914795677631 34.7281453148984
149.34445501303 1.92960076427782 34.7281453148984
149.391425231994 1.25448108043484 36.647181902729
150.188013028992 0.831169160265748 36.0099736623529
152.889786654061 0.831169160265748 38.4754377038202
154.089950654813 0.831169160265748 37.4131571880857
154.258618632845 0.831169160265748 37.1030247458592
152.838944975539 0.831169160265748 34.5759323443166
153.497567592494 1.89591558010347 35.3576522131608
153.286733800982 1.89591558010347 35.9983731319395
152.556305156526 4.83271383130073 35.2551207320133
151.090849843374 6.46978348505806 34.8719849122043
150.453162965928 7.40523821961005 34.2240623613635
151.430851450452 6.62163809648966 33.2074650066787
151.569108766007 5.54251773493542 32.7561021069222
150.119845941369 3.08464785511067 32.3701270846936
148.345176311712 1.70395748765394 33.3907649686331
150.549122192863 2.55987133624093 34.5715374491365
149.374898914021 2.94692477761937 35.1197295124876
150.901974568565 1.92791671674691 35.3554606677494
151.564390360584 1.92791671674691 36.2371851780477
150.325486302005 1.10961547220585 34.6641304685388
149.535212948121 3.0488034486825 34.7324217683622
147.217291424122 7.13165754279948 34.050474159333
147.929485754657 7.13165754279948 34.5210419421072
147.167641382693 8.13785168257896 35.1553004336425
146.370628876113 8.73603886461091 34.0267624660224
147.258538876593 8.73603886461091 32.6952382728575
150.630948680805 7.63731630088671 32.7269000102385
151.366652961513 11.2018241189329 32.3267808144449
151.252008260617 12.8959312653842 32.7672154869892
150.875397529897 13.8493994035629 31.8195921438636
152.799827462339 13.3645761039367 29.5242469907726
152.811056551069 13.6103288111305 29.17479581573
153.626298137419 12.3445565761325 27.4912668447162
151.976455824511 11.9531382029177 27.6839741670072
152.342497176723 11.3561224315929 28.60988463048
154.801566545025 12.4639314702854 27.9740276811418
155.661198656473 15.8444803511811 28.1412756150063
154.556420895072 16.1245481663756 29.1659554416566
154.234454513644 18.219819623263 29.8059278263604
153.899316945023 17.7345519674189 29.7261211241987
153.863060043463 19.0549913884442 30.4603216657767
155.754688041319 17.9150825692246 30.32864319004
155.720750834798 17.7906256930585 29.4004380607081
156.492875327767 17.9095855318091 29.439708800906
155.464610139496 19.3190756580387 28.0947366582099
155.994000125246 20.9269455054152 28.0947366582099
155.249937256678 17.4894337108456 27.393611358089
155.247725011413 17.5400503733716 29.1580295002531
156.15905002615 16.9684110621779 31.4408723591279
156.609872786017 16.9684110621779 29.6736090893726
158.63768079548 17.8883340822033 32.1061209242421
158.277077559973 17.1663180519945 31.6074164708147
157.690363450188 17.9595078180502 31.1614974237058
159.652689159516 18.0383709039911 32.1200120572754
160.9423115439 19.4737703909486 33.9124058450507
158.724447021684 20.2620497122775 34.1649384310576
156.564771144083 18.9498910725201 34.9027245984979
157.638690977482 18.9498910725201 34.8959664744961
158.092639217654 18.6867825426901 35.2558573252158
157.495878657366 18.4579660470676 34.9403499304622
155.656226593366 17.1608440139018 34.9403499304622
155.721998138096 16.0969924200384 35.830066766009
156.734125681015 15.9249543121156 36.9811175662955
155.473357602408 16.0443730361395 37.2622060152518
153.915644560583 17.4248484275455 37.205161739431
154.505090338204 17.9018580235209 39.419455245719
154.085354262581 18.5651169667636 37.3943128735264
152.330490648937 20.2159275273036 36.4604708183671
151.043027873293 18.8637277705276 36.464997200766
151.759384654349 16.8241386986509 36.3962654861578
152.363011845271 17.2359509620449 36.5174388680961
151.303676340568 16.783677361009 37.9053055881722
151.811224383658 17.1665786542884 34.0529610017421
152.065936875334 16.0637961916332 34.607710162071
154.193394581602 18.0531138935476 34.0780464177435
155.999012275992 20.0843519722954 32.8980282681475
156.297402714833 18.3786902268373 32.1768776985249
158.434418642543 18.6658152012572 33.8127455426525
158.380231857695 20.5719246771647 31.5980040727369
158.24193832312 18.1827979408216 32.749877257588
158.201652405995 17.4718368897546 33.229351652513
160.219066765935 17.7404368722384 34.1323248920057
161.225551156137 16.8931709596126 35.4332419957467
159.834409599581 17.5565164101907 35.4210527452405
158.931076076531 19.2238671252093 37.022547349642
161.079959800307 21.068637983209 34.2654475536252
161.693329416218 18.0128940238652 36.1351381212981
160.916391275195 17.2798992523134 33.1224162172098
162.08054983017 16.3693228665059 31.7664375259149
160.867421879069 16.3789323617216 30.4331545997316
161.410716825241 16.8657451810916 31.1286503367684
163.976014686331 16.5384696492739 30.2910577578249
164.062121108121 16.1908108759772 31.2292094196382
164.279194235013 15.2609430593552 30.8332389210566
163.48630234494 15.9271029366541 29.5661457606368
163.205054928341 16.8572292943413 29.2976007810897
163.913195874296 13.5229946960117 28.5035168851439
163.711363436477 12.3766527464427 30.6173271667476
163.926541005262 12.3766527464427 29.78085660555
164.361660973263 13.0575350016501 27.5857129371878
162.072921035989 13.5071158130821 28.1772343127966
163.781797677039 13.5071158130821 27.7879177389732
164.417482468423 12.0474850654441 25.5363647138627
164.212748548399 11.794483046278 25.5017583507294
160.538601145568 11.794483046278 27.1658493764808
160.143333599593 11.794483046278 25.6599561017502
159.713969186378 11.3248600128017 24.8925697960479
159.661341794159 12.3833659623641 23.1360129187013
159.48895037858 13.7812535999163 23.9029295054293
158.844474310966 14.5008624300065 24.2293523469301
158.040761095627 13.7790503926494 25.097398701732
156.449215479611 13.6876282051024 25.0691529090841
156.667471444356 12.3122967136405 24.0081889460197
154.826594117751 14.0722856881472 24.6446870069523
155.742672871389 14.8796589587449 24.3501247880447
154.586605012011 17.4552241654916 23.2958398540765
153.65156727123 16.9118573984149 23.1645750123657
154.840529498214 17.7586611073492 21.4479913113999
153.731081234447 17.6419462383244 20.9289953165115
152.263755189047 17.6419462383244 21.9915868176423
151.390056711004 18.5443504756657 23.1095932385915
151.175813605496 18.6355874658729 23.1985460548431
152.525593817451 21.5120124421987 23.6729382975557
148.615442687488 22.564257971633 24.6365910614562
148.10868032831 22.640988987838 25.5688356086458
146.667964430342 20.4847284493109 26.3955313016148
145.146985035337 18.7653810703528 24.3124909466158
144.295163485457 18.5119799503484 26.3750850648474
141.892875295095 17.1221175782446 24.7857485247196
139.502821980226 17.105184596948 25.8702823860679
142.307266368155 15.8866031209446 25.7384603284875
141.042164258257 15.349761128907 25.4322379642128
141.066710664618 12.2136658718894 25.5607936103588
139.205925745787 10.697112830188 25.2189681495188
137.696553232421 10.4690835454266 25.2744122786139
137.495918499545 10.3264746000505 23.198967248711
136.340548952016 10.659402561714 22.906852604636
136.734200439235 9.61133341830281 22.906852604636
137.977919237537 8.68947908678579 23.7598832972898
136.929524411683 7.25979830614149 22.2193977626264
135.928144295408 7.25979830614149 20.7356994471497
135.397310860387 7.33971310031481 18.0871418107271
136.169391598619 9.23812872261681 15.1042258919712
135.804813652424 5.90615361088419 15.0595729175582
139.181922116766 8.20649469163447 15.5945460502389
139.163939286897 8.85872388465265 17.0937821012626
140.577873527099 11.1750739238897 16.5714275358182
139.835488036299 11.4866872593332 14.3386580462262
138.462967300761 10.0680909088357 15.3466482049764
136.926316078106 9.27073433582899 14.6839889553504
139.397715535873 7.98853269773567 12.5674433631064
140.901936811645 7.26234158325203 14.0487755359232
142.652352804352 8.0370720738695 13.6513505885008
142.642424377705 7.17072885556707 12.8137039491953
140.950223373047 5.4853056703668 13.8516478059801
144.140907168399 4.56809655839483 13.8516478059801
140.189390124414 1.97545465151751 12.7967957262642
139.455949735811 1.97545465151751 12.158643504938
137.134707273913 2.8301423336391 13.2430536242308
137.635157224763 5.74188989280423 13.2690788268622
138.830734232384 5.74188989280423 12.6136492015753
140.664118811597 5.74188989280423 11.423482301237
139.418833097865 4.59355587997759 13.6151828300862
140.01172471864 5.97688195714939 13.3194175516882
143.239192205958 4.27975810543387 15.2171738881024
142.240114218714 2.788958466578 14.5481992041669
141.871566683506 2.27204851975126 14.4517630248737
142.529456271493 0.540336737985625 14.4603943493063
141.117665599937 0.540336737985625 13.9798177540609
138.910104543286 1.0263560970596 13.4069832695811
139.533967227136 1.0263560970596 14.2901285803171
142.627932629207 0.256233492411649 15.9985676600213
143.534388384325 0.256233492411649 18.8361043520948
142.480022628397 0.256233492411649 19.3298908265031
142.125796544135 0.256233492411649 19.1824478189154
141.573118042775 0.256233492411649 18.897328713566
141.169721104672 0.164357772845475 17.4196789481562
143.445358504499 0.164357772845475 18.2701442410131
142.270710280293 0.603207904799999 16.6826188736898
138.918033032782 0.541575816434091 17.5431405188384
137.535521769118 0.298055237099988 18.7186740170853
135.933631899633 0.298055237099988 17.9178443879604
136.207671137726 0.298055237099988 15.3808559691318
134.900999634407 0.0610909978655461 13.8461765286288
133.478837715754 0.0610909978655461 15.0282707803301
134.70079069323 1.36829878946299 15.0282707803301
136.857797786006 1.36829878946299 18.1690105944937
137.091530312367 1.36829878946299 19.0667841190552
136.685500077366 1.93268447940915 16.1816220934883
138.364578238295 0.754758185928961 16.7024317718385
138.976500279984 0.831735516341161 16.6706342481827
138.209757238738 0.719214796112603 15.1434322072695
137.646438253371 0.719214796112603 13.925143446944
138.553489130492 0.719214796112603 8.73405131323292
140.242166747171 0.486523969207207 9.40004643038115
138.746497005097 1.05904016820307 8.2190997915089
141.315101087649 1.05904016820307 10.1983275442975
143.095862006673 1.69454266260085 10.6398378670907
142.430496799789 1.69454266260085 11.8217984878474
142.975289730451 2.90228790910625 12.068930115738
142.261013692293 0.59916524479526 10.827170830936
138.700834602945 0.59916524479526 10.5704715772421
138.866725430804 2.29039925883624 10.544486738341
139.366095356528 2.29039925883624 10.4363757490005
137.973077263626 2.91573165155896 9.70474424573399
139.030967485369 2.17478478221436 8.5285683304613
134.764227420377 2.17478478221436 7.99886581664569
133.332403495197 0.931523543110087 6.41029406133739
131.906779471111 0.931523543110087 5.39824864441876
134.055371725989 0.931523543110087 5.49024780750966
135.230839391946 0.931523543110087 4.27460650074951
138.910538161813 0.931523543110087 3.50752795986643
139.296511220769 2.15236679892735 4.36658168870865
139.741759458054 2.90027878469869 4.51485315366283
139.190038501609 2.90027878469869 6.12271278893225
138.503114149083 2.07755987166636 7.24349690998915
138.08211155834 2.6603197720834 6.3715600762032
137.486764965282 2.6603197720834 2.00674539000855
136.376136449129 0.420864986325136 2.7165716127122
136.797637965329 0.420864986325136 3.95828351672522
136.880671518617 0.459616098094327 5.54524464400372
136.759301218561 0.0211579806777869 6.29675747694352
135.905744388351 0.0211579806777869 6.065031510815
137.439064386872 0.0211579806777869 4.55980605220703
137.481192919334 0.0211579806777869 4.55980605220703
136.730400445231 0.0211579806777869 3.22997070803619
138.873375488574 0.0211579806777869 2.55052893680401
138.889481464073 0.0211579806777869 3.82548729857787
137.684393982865 0.0211579806777869 3.86521943905309
137.705031856129 0.226415953771991 4.67928072492047
138.598648815116 1.0077359044023 4.69387282144334
138.460212620862 1.0077359044023 3.56779907416818
137.910175164421 1.0077359044023 3.18263759090118
138.309808679743 1.0077359044023 3.22829464765345
136.445406569329 1.0077359044023 0.444976136150419
135.117348967048 1.75718336618131 0.444976136150419
135.022191325054 0.096183223957951 0.686285810822724
135.389781774723 0.096183223957951 0.219691414439774
135.271542722807 0.096183223957951 0.219691414439774
135.045316902013 0.682528219516936 1.56622521850724
133.708438130051 0.455409578678988 2.87127202018732
134.168902601982 0.455409578678988 3.34418207666207
134.812460607792 0.455409578678988 3.34418207666207
134.020856614468 0.455409578678988 3.34418207666207
129.120362716266 0.455409578678988 3.34418207666207
127.839748320526 0.455409578678988 5.08371331299842
125.031953999831 0.381035970688286 3.77293979527302
125.083709886055 0.0912603009309833 3.87575029552683
125.288567718284 0.0912603009309833 3.94150342671214
127.805399358402 1.37406037409461 3.61474941919278
124.295128255427 3.96191713682389 3.61474941919278
124.295128255427 2.3362295428775 4.13504188469503
122.953330016484 3.99741308992618 1.19115882563421
123.37511612403 2.38996957103038 2.22190915955148
124.660196318963 3.74919049567542 1.81242880737408
127.22546098161 7.49847661663035 2.93856021414137
125.783209002436 5.96932660834017 2.52280020013936
124.49602285952 2.49900955316748 2.52280020013936
124.725762328783 2.58186701313784 3.50135229732747
126.069481047883 2.58186701313784 3.50135229732747
125.398362091227 0.790934303826955 5.56002633054535
124.235676644844 2.41358760873215 4.6607883743551
125.289552313718 4.92096910157096 3.58905280733199
128.003350608726 5.24609075062022 2.59234929834879
128.789315522674 5.53064270454215 1.45575366232254
127.327023040976 6.92027007812188 1.48463906462544
126.893558887886 8.42189512424183 1.96958787315487
127.926007909576 9.53606136749492 1.96958787315487
129.46167287228 9.59590747358265 1.74606876614211
130.445249300258 9.09421644605536 1.74606876614211
130.08634117709 8.1124014952124 3.83219763059576
131.478555383684 8.82791397584661 2.3887686788756
131.720267817665 6.71123320272699 2.3887686788756
131.874447033846 8.10624911690118 0.19309361287131
133.267475384539 8.72968098703398 0.19309361287131
133.822986121108 7.58315651227759 0.19309361287131
134.976305295817 10.2224331998907 0.19309361287131
133.942976082784 10.0986346581484 0.596122520426152
135.67283403382 10.7133645848163 0.596122520426152
134.856736309142 10.4233700878888 1.18879246458959
134.223262185227 9.3697086232664 0.0589759985057132
134.734219890014 8.36825451439191 0.693498631235818
137.039745901022 11.1285755466814 1.33112546464459
137.296956933506 11.5466461424257 1.33112546464459
138.91160035078 11.5466461424257 1.33112546464459
141.53766927311 13.0365413594924 1.50037327536433
138.264416843365 12.4480527767718 2.58566699992017
138.607316541129 13.1756548986039 2.58566699992017
139.799134699756 11.5677161633462 3.80616062245978
143.624065438171 10.6349214528959 2.1472811771117
144.466437218556 10.4334962949534 2.1472811771117
145.85633545735 11.2412477328332 2.1472811771117
146.204666557261 11.3381685162849 2.02564486458954
147.485517239925 9.38102316704683 2.32271486700322
148.571838730317 11.0979985427001 2.18792922822056
150.098828662105 9.71483763624983 1.4199907760213
148.343097730626 10.9492250699258 0.90517250180313
149.900894574711 10.6327809898267 1.58839792723264
148.723681270366 9.97057770292676 1.69628880517354
148.376556566997 10.0383199817042 2.56243756484563
148.494873227367 10.0383199817042 2.62029418749842
149.105525166894 10.0681973108536 2.62029418749842
149.992354748579 12.3826198437135 2.87335904157106
150.842901526447 12.7019386563825 3.96944269033687
150.012344556713 14.7057385619848 6.63092582637753
148.986886421907 14.2200240807565 6.85025289784777
152.234929038233 14.2200240807565 6.69317662435269
155.041983054394 12.1229779711753 6.90122792005991
152.739579958604 10.8168755647582 8.4466174422652
152.428140518538 11.6848286403136 4.49735798197944
153.704014937551 9.82444345177796 5.37637936772788
151.794511317139 8.58489214451786 3.43763596624424
150.271020972323 10.4654899006844 2.55070389231702
148.20418272234 12.5859687367849 0.436601024232254
145.9527046046 11.7779799480886 0.436601024232254
145.718865894804 10.2962484614906 0.436601024232254
147.248283736552 9.43103327481096 0.980420428827902
148.241693815113 8.20997731428269 0.0461664303425776
147.064773965167 7.91194792880145 0.0461664303425776
146.413948850197 5.25102337747135 0.0461664303425776
143.568775249384 3.16657811084716 0.05765559694762
141.724350635194 2.72668622705872 0.05765559694762
144.30211949095 2.72668622705872 0.05765559694762
143.216367109481 1.65908853466379 0.879593971442568
145.084778429467 3.72697521888432 2.08231633511536
145.531789334835 3.72697521888432 1.93655083835699
144.800062670802 4.36907422013068 1.40605204853356
145.910831551372 3.7896168248778 1.40605204853356
147.902861434975 3.9855957502149 1.40605204853356
146.167898396712 3.95052978001744 1.40605204853356
146.07546022584 6.50758429779449 1.10276228662355
144.061555620743 9.13980566106185 2.00827740852265
145.558814665045 9.58648957279875 4.6065793992338
144.756151701071 9.26126432953101 4.15154693180323
145.182953688116 10.379255103065 5.32824118404855
145.873615611108 11.8112577308012 7.10371125363044
143.416669792472 12.2705121005367 5.62971547927716
142.262146930215 11.7075223041996 6.05424466897006
141.503747693664 12.2563040453927 4.84762675095267
142.158805250374 11.2575251478064 4.84762675095267
141.650768768656 9.06899789613968 4.10977831307032
140.054785895739 10.3389212322755 4.10977831307032
139.00783809279 9.52297938339527 3.93242419380289
139.458855853298 10.5847864411051 3.53956569621962
138.392158256709 8.76259326582731 3.05403626151112
139.917813580463 7.67871818384004 5.72652690380921
138.587909603471 10.8317477022494 5.78869443220422
138.587909603471 11.1107496783235 7.61103042782831
140.424269858135 13.4504450068083 6.99298643822529
143.207497148214 12.4593657687449 4.86520493997507
143.577293977809 11.4496942903548 4.99716074280806
143.303612143545 10.8864786654184 6.2560139876026
143.527849598131 11.5796812060273 6.8535108868327
141.617712198558 12.9066281924117 6.59176662600332
140.782871856778 13.4729618968636 6.97495068200297
139.899490951536 13.3558786800455 5.65519465907356
138.794791718164 13.5609123478556 6.53015219666541
137.845511376467 14.301596173552 4.52697306287003
137.166383068494 12.9882528749568 4.52697306287003
139.147400946809 8.41187063431843 3.12076242832162
140.627731538242 9.39134285621679 3.09628584006844
140.560624808992 8.06324222685158 3.28482856228777
139.383839942528 9.88815096519284 1.78684019609138
139.90487631022 9.14421322960078 1.74931737788195
141.218204543426 9.14421322960078 2.15735798193299
139.501419286535 9.19048757774759 1.72531541191302
141.834528787617 8.36433663793048 0.820126509220251
140.765752017513 7.21778427548017 0.0123538590789083
141.352204886194 7.86716345326607 0.0123538590789083
142.602380255498 4.5853538337032 0.0123538590789083
142.8982392946 6.48270657487395 0.0123538590789083
142.628010711418 5.18621429875691 0.122804084611597
141.744532540622 5.18621429875691 0.122804084611597
143.034125475902 2.06087450343442 0.122804084611597
142.422027855209 3.02281986377841 1.28065688959726
140.726078424389 3.6697464640392 2.7450587082669
141.747375142122 4.69460743082188 5.92005411968933
144.083889915412 4.69460743082188 4.66912201267351
141.699977869911 3.0217132171581 7.01933385414981
140.745233508257 3.0217132171581 7.94041924089238
140.180354213263 2.93206096077299 5.63129968540837
138.790728724538 3.67171948482927 3.93411748254144
136.050635839018 5.15189715357371 4.08026500774144
133.67339299133 5.42953929127993 3.48405109979453
134.712329906033 4.93808955648783 1.39703563711765
133.314242936075 4.52496975251283 1.39703563711765
131.768230020672 4.14428245606952 1.39703563711765
132.389890863394 4.42319867451285 0.0500295990285828
134.448760732621 4.53679074278589 0.0500295990285828
134.425696002836 4.53679074278589 2.62323075320529
134.453431776283 1.96307098829895 2.78257808133473
134.102801343723 2.72891809528512 3.55331601578012
133.414243233854 3.69642685489445 4.60045245981749
133.278819717901 3.69861382664266 6.83208419825371
131.642523680342 3.86587017481219 5.92700342428567
131.688453173607 3.86587017481219 6.39563615326967
133.30735584368 3.48606304810863 6.61363041193053
133.284472878862 3.71130512731876 6.60006972742672
132.943352360616 3.71130512731876 8.37641621128751
134.460524690127 4.49866243568683 10.0331610525202
135.902195147101 5.11984810142799 9.26820542237033
135.950633625286 5.86237543952437 9.96134810123251
138.249444951009 6.03326259944146 9.08570931589357
137.263878475249 5.42386633968058 10.7147242434446
135.298381601925 5.83048111660758 10.7147242434446
135.167472577407 3.7568271629584 11.5293130847821
135.531687107539 3.7568271629584 13.3092928374002
135.661857169448 4.8516938347821 13.0808025221927
136.910336306747 5.18834137862574 13.9909969131663
136.301675420658 6.79665245546324 12.4114311616204
135.832404011471 6.994118271058 13.1119570917872
138.350294638323 8.52017718655337 15.0174471246215
137.826719445375 8.13115793483247 16.3507093912374
136.806022824659 6.10963115451003 16.4279051676461
137.774511548391 5.70323082122758 15.6429936889247
136.930918209959 4.45419127971918 16.0103098958042
136.672886319348 3.35179290753566 16.0390133938348
136.363193040892 4.31725071409667 16.2010971390404
135.969079649173 4.31725071409667 17.1661628370491
135.49808307579 3.85003311954685 18.8596694494724
135.131145999755 5.49090735305839 22.1776153113017
134.732247496174 4.03266692385709 21.2442663630072
133.973767422502 4.96025821251084 21.1335280480688
135.2141223753 5.28472347691524 24.2357701207069
135.146622711651 4.48854252607969 26.3816394977984
135.132472093163 2.73420058063533 25.6775432149811
136.666706893088 4.8832430000694 26.4159553964623
138.123915665958 4.8832430000694 28.1565628863938
140.215486991689 4.8542598431417 29.0080399212045
138.626448446998 5.64116992103849 28.2097101480939
140.17573575909 7.82672803683474 29.5597663889998
139.036103288429 7.24611646275159 29.5597663889998
140.260174628664 7.47730767833078 32.0520861864488
142.016657354617 6.98884459677 32.2340205400563
141.101015671089 7.03268310671543 33.2457610505191
143.050480121372 6.23911046936764 34.8186383303216
141.661762019877 3.06543368937516 38.2057988365658
140.51403515154 2.57194556218223 39.8443151411884
138.421819948719 0.938667053736554 40.010837023557
141.471989313923 0.938667053736554 38.3236972700824
141.817388871521 0.938667053736554 39.0093442269048
142.039660800071 1.77050698624252 35.8383232734345
144.256873774755 2.47645258614661 35.3860906147026
141.432412942875 1.07260989270473 36.5759147924014
140.42160275293 1.07260989270473 35.6667610990061
140.641357063228 1.07260989270473 35.9612839501858
138.932593728947 1.1662134955651 35.4095602291374
138.973450666557 2.34965194555452 35.5571238563307
138.349957653463 2.34965194555452 35.0018978048088
140.508374683666 2.09569302419876 33.838591636068
139.981996328398 2.72251252361363 33.8292824279549
140.65614125547 2.72251252361363 32.8617285666061
140.772518899203 3.04357403069563 33.8982973614695
139.354300363817 1.33098875687261 36.3148363680692
138.119925786088 1.2321338353682 35.8894516204026
137.547090258059 2.15167758974904 32.7331709398423
137.683362690259 2.07048532763103 32.2787699499266
138.233236671897 1.7384040467174 33.4838272836834
140.03519423467 3.64329790645218 32.9368466162981
140.742783033216 5.58294395709957 36.4590033805401
143.005315374645 5.69760082799783 35.4378124280214
143.703881461355 4.16373805957363 36.118632823287
143.245889570307 2.7338343441333 36.7246482589514
144.995787451994 5.76589950104945 36.0937336729036
148.083063981196 6.11920037437188 35.4941638731944
148.524180205411 4.70614564478445 36.9308514001787
147.966878899486 3.52918798604212 33.6930543899493
148.328863198647 4.97069789779017 34.824900490235
151.391797214995 4.59331378374726 35.4125955214609
155.166186802435 2.24764917663963 35.2317101955217
154.709569024753 1.30888929561231 35.5647337536988
153.629064039424 1.1161263212598 36.2264317031498
155.484602331925 1.08317909813083 36.0041115814887
155.289061647357 1.08317909813083 37.3548629534116
154.595187008799 1.08317909813083 38.3182242042375
152.609051473281 0.306537006812917 39.6988102948841
152.115679403413 0.306537006812917 40.6209782435026
153.320107939394 0.306537006812917 40.4231977211101
152.810109513923 0.306537006812917 41.3928000829936
153.804518004137 0.306537006812917 39.8443685516452
153.607838202527 0.306537006812917 38.9524569229642
152.031568247831 0.425394549629543 37.0929111795353
151.588985050835 0.425394549629543 36.4869867946627
149.749375049436 1.79786261276924 36.7045119666152
149.239452102001 0.377661384797372 36.0823407502881
150.937161713436 0.359360945405312 35.4338272449922
152.706087427735 0.702767672050634 36.6873619165818
149.958343471513 0.960501415809391 37.152777998761
151.026271006243 1.14169852341602 37.5006535175501
149.169344767632 2.16028495755763 39.0709849721216
151.06957552932 2.16028495755763 38.5051377812343
149.922216244877 0.127057062468022 37.402727300076
147.74047357165 0.127057062468022 39.1046872736978
148.368142850432 0.127057062468022 39.207634173462
146.621140404241 0.127057062468022 39.8525411174305
146.087699177288 0.127057062468022 41.1547112577914
146.635636252997 0.127057062468022 41.0726411553477
146.343863865836 0.279884218462319 43.9848409207986
146.825469496145 0.279884218462319 44.5323590441508
148.515890486273 0.23159737004017 45.0689594121785
147.448299999379 0.00872330833820348 45.5666213038999
147.950885469442 0.00872330833820348 45.0296740798912
149.653737181192 0.00872330833820348 46.4455242591054
148.788522616457 0.102838877993931 45.8135921883434
146.414423309716 0.102838877993931 43.8357951849478
146.875362212614 2.21729307885554 42.631773867485
145.958984909825 1.81868798989391 42.4448043127142
142.957241181195 3.55728094118557 41.950633759538
144.271405382067 5.12006234197209 42.1529616814838
142.61681705457 5.21819894735717 41.9529841371964
141.599129185152 7.52783563642567 42.491776648966
142.119547111895 7.52783563642567 43.6762167324994
142.840688814074 9.92559637021922 41.9532268563269
144.478637567868 10.1123377322381 43.5895799463202
145.700317858679 9.73182537258955 42.3158046611975
145.595191924894 10.8878557234596 39.8694253466048
144.904951678522 12.5905218106285 36.8472758696165
143.829018744902 11.2026488051049 35.88335614469
142.274566706734 11.3505990656594 34.4787729655093
144.859743035584 12.7698509956571 33.3873617526114
144.750327565644 12.2291787213825 34.8308938643896
144.620693824808 11.4185293347221 35.4005421495533
143.801154115007 11.4185293347221 34.6274186756154
144.496224699361 9.82284038023494 32.6806431154977
142.784351617662 10.5648644085594 34.2590026832789
142.373074251257 8.60123492645053 35.3689168645015
141.510208576936 8.60123492645053 35.4857078615334
142.568991903844 9.09747092728722 34.9421559803928
143.180938783149 7.56221356725835 37.1666528500199
142.579868103379 7.84124699319827 36.7959903775398
141.00302745522 9.26322122261401 38.6325651037682
140.458845522226 7.55500905352686 34.6852448930513
138.520513159126 8.74906915636109 33.9641203962212
138.153532097934 8.34510207466027 33.6691907976723
137.384761032792 10.490123769375 35.2709443895299
139.854624508011 10.666171148531 34.7240706239653
141.51694261182 8.07538596610407 33.126554069892
141.442180738055 8.98106752082026 33.2732820697972
142.751311696721 8.05968340939011 35.0681714950939
143.171496033544 5.8996608046388 35.9321792527964
141.952312218927 6.28513461886102 34.727778609829
141.699888923882 6.29188826689797 34.3731241668806
143.546397840005 6.57136030754951 35.0857346119485
142.029669229635 6.82992533257833 34.7826310513301
143.681940931486 4.73863548304918 35.536384358768
145.625128138695 4.48671763497834 35.4561404852301
144.580360739941 5.69819294557499 33.9399225499791
145.66420299683 3.15284614265344 36.0411022489242
142.821021400883 1.76030072824476 37.0323813375273
144.137308585148 1.36905129966061 34.7417136241105
146.748411295922 0.663958360428919 32.9856423850726
148.951601067966 0.663958360428919 33.6874435356062
149.191058134995 1.09415035622909 35.7375038054168
150.325151861286 1.09415035622909 35.9761696022614
148.716410163059 1.09415035622909 36.6849134463995
149.384658742046 1.09415035622909 38.7645793352062
147.59455662225 0.139499119466735 40.4642724309986
148.710045805892 0.139499119466735 42.5501507810034
148.306925831006 0.139499119466735 42.5501507810034
146.559503403583 0.139499119466735 42.1601600431904
146.761948593504 0.139499119466735 39.1152012950677
144.297188067394 0.139499119466735 40.8771100408347
145.183211287769 0.139499119466735 41.7367807530379
144.434743145463 0.139499119466735 43.7134548222835
144.493175320731 0.873089312294846 44.6510951853146
144.322096229325 0.873089312294846 42.5443188520987
144.481591393691 0.873089312294846 42.8960327461311
142.352881585863 0.273654122009055 42.875942460313
143.0682585688 0.958883544629702 43.5546680238092
143.640917583168 0.958883544629702 44.7179328018972
146.260973313785 0.958883544629702 44.5081474478076
144.979269686434 0.958883544629702 43.6068142428637
144.324473059211 0.958883544629702 41.7232772392405
143.546774391338 0.958883544629702 39.3699978153371
145.516542895311 0.958883544629702 39.7826706156467
142.958869505447 0.0606245424880227 39.0485875990418
143.881278006285 0.803727570000819 39.1550528688277
142.917552334814 0.630575721827878 38.0778676132416
144.415665297632 0.454742801437633 40.4261231959049
144.28776742739 0.454742801437633 40.2242562816281
142.925250193821 0.454742801437633 42.531900245593
141.854583670826 0.454742801437633 43.0812594447948
140.421757753905 0.454742801437633 43.441925092214
141.378554522401 0.686235965469985 43.1187898392661
141.900515826966 0.686235965469985 43.6236629820768
140.872950222098 0.686235965469985 41.5823885856494
140.317976553257 0.719571907241975 40.9891390595964
140.660224862991 0.719571907241975 39.7094045578839
138.566584404472 0.719571907241975 38.4960414823999
138.691854827228 0.719571907241975 41.3606857619999
138.917692953296 0.329372178517214 42.9104374165112
143.126256217815 0.175818969633772 42.6415591650134
140.747386339483 0.175818969633772 42.7495098191208
139.347518510154 0.757884845095501 43.8879256098958
140.581814072823 0.713752646725739 42.8102678084479
140.720780433216 0.713752646725739 41.9332503968168
141.314138122689 0.5052183410915 40.9296368609835
140.474887150761 0.5052183410915 42.4149453553762
140.03463580876 0.5052183410915 41.0297883947833
140.210457700284 0.5052183410915 38.8021118485261
141.794981622605 0.898717966500611 37.6628128284665
142.187831467879 1.93948306353555 38.3553108120629
142.636066100554 0.363871184793018 35.6966450982657
142.491569380679 0.152060806853323 37.8978415130458
143.030348196718 0.152060806853323 41.1843972549507
143.514124848292 0.06341664872835 43.359333555462
143.866802863518 0.023739175332187 43.1315502815841
144.89865838907 0.023739175332187 45.030274720228
144.898429764598 0.168223181275036 45.2259099729323
144.067351832736 0.168223181275036 45.52132657571
144.899278535325 0.168223181275036 44.7011280847311
144.77262016053 0.168223181275036 43.9688250702003
146.442768931537 0.168223181275036 45.0818423034485
147.383010214301 0.480922788580267 46.3229585353111
143.310676192588 0.981314799426452 47.4480597256861
143.852454306257 0.441940171296023 44.6198123603472
144.644885275782 0.441940171296023 44.7178541013602
143.913818383048 0.441940171296023 42.3923952398698
143.582420315108 0.441940171296023 42.8737733146977
144.205834967523 0.488544714328671 40.1434351245622
144.559724007698 1.80301203722858 39.0935643322767
143.951876162102 1.14955279702209 40.2627656218097
145.006426675991 1.35216435181696 40.2496718764409
141.896485264344 1.76841765559629 40.4222601162999
142.330506677847 0.50170244922276 39.807131241335
141.700609053096 0.50170244922276 39.1021694568833
144.105959736823 0.50170244922276 40.301860441952
142.557757483623 0.50170244922276 41.0255246649597
143.176942322293 0.50170244922276 41.7377812773119
145.1794776706 0.663676884097648 41.3669225821357
145.132458924585 0.361590502027098 39.9764449533167
144.487201034705 0.361590502027098 39.455460936508
142.82831805063 0.248584203586853 39.480585187653
143.548961972428 0.248584203586853 39.4077011688217
142.868583821325 0.248584203586853 40.0553057455096
141.822255351275 1.34506288670709 40.0879434786063
141.918044812337 1.33919362857969 39.6372161006131
141.239880296415 1.33919362857969 40.1737163025552
139.392557709086 0.327322204231631 42.2203778227277
140.117117044277 0.327322204231631 41.8397726004567
141.872150520871 0.327322204231631 40.8167502738232
141.994482071425 0.327322204231631 40.5465776924193
142.13786141845 0.327322204231631 36.8424168404616
139.741242627457 0.327322204231631 33.8166258820745
139.223679476897 0.327322204231631 33.1513459045477
140.0022738139 0.327322204231631 31.9741640536469
141.027106138351 1.16217975927713 31.1906051985776
139.269474838135 1.07276519615343 30.8233659967215
139.400519277359 1.07276519615343 31.6071451459346
138.912388915669 0.346645351813056 30.2332097578548
139.429318201634 0.346645351813056 28.0535545405613
139.97627856998 0.346645351813056 28.3213057208535
139.628160518545 0.346645351813056 29.7724351818837
139.056132445018 1.18378640882369 29.4198283962701
139.966972684754 0.0896286573146698 29.3970226938206
140.425278220491 0.0896286573146698 28.0494239536776
139.006581353682 1.64079306365896 26.4843135064192
141.370022257715 1.64079306365896 25.3328522225396
141.46489056438 1.44813678974894 26.8248931740841
141.09990008949 1.32108682762908 29.2834997602187
139.447089809517 3.37857827166256 28.466065388582
139.909120289636 3.37857827166256 29.6541994050652
141.979910366727 3.37857827166256 29.7280648653278
141.261294234098 2.87226034269089 29.8508661266361
141.529111603684 2.64931397994421 28.9585984448564
138.791245439509 0.856638906357315 27.0391672177744
138.152513545658 0.856638906357315 25.6524518383129
138.828550665186 0.856638906357315 24.6137306347439
139.931122901794 0.478650494741809 24.2679630593962
139.957806522423 0.478650494741809 22.8968295106767
140.974100136906 0.478650494741809 19.9474282710509
140.109830601344 0.582452488855189 18.4914197585504
140.845272858616 1.64812266168142 18.2518674743007
139.599597878068 2.35861112367946 18.1772662795215
138.540603032959 2.35861112367946 17.4840017664137
138.834557017521 2.51379577572855 15.4832152047487
138.149145652479 2.79440167123236 12.6094775669714
138.927439558726 6.58279539195347 12.2335237299984
139.182720069299 6.58279539195347 10.2307696608812
139.087202516484 8.80152291502521 7.98079785544352
139.381251079166 10.8413252716346 6.65834785055387
139.758063178056 12.146907785275 4.96870756115407
140.458249145839 13.6960544292955 4.62084151844221
139.063428128752 11.774866135415 4.03861910775884
139.323201331903 11.0978168660018 2.89619551839471
137.633173824868 10.6686635654537 4.5049470007346
136.795860938993 11.96270979513 4.5049470007346
138.227128351384 12.719109346554 4.41878903532211
138.217894940363 13.6132961124241 3.34864092668381
136.773617893419 13.8667754256755 4.59400909079708
136.636784304 14.7910780857262 6.23566308338258
138.18995136785 14.1582836430197 8.00617679119745
137.334808476156 12.9698002127483 9.3525586763427
137.998842454072 13.9122920432143 7.96334270838155
138.417986973701 13.9029550347459 8.82902906776835
138.697110981377 14.434075766517 10.8835682200891
139.58052065961 13.7709038585669 10.6656737587013
139.319599896865 12.4782585802045 10.8321145123895
140.473805889623 11.5292325466418 10.1821330267265
140.171474158528 8.35816975994134 11.3375619824751
139.824484586628 9.120588847628 10.4239244087389
140.317809465491 7.5673717292458 9.07247500452643
139.323734047547 7.53290092306191 9.07247500452643
139.629018867224 8.6165065149135 6.76308649075063
138.256362900512 10.086233852244 5.29345277962818
137.20915756855 10.8940284103685 6.33463558196233
137.863966654027 8.92380734705656 5.07613200990153
136.154730378222 7.32189257380511 5.07613200990153
136.755656969986 5.28994005746457 3.18860098403701
138.148437239203 7.16413972200691 3.2545722355092
137.365346929265 7.27580645327953 3.2545722355092
137.914414068222 6.32888550988574 4.5356316448923
138.298419741057 7.20124695649368 3.87660953738596
138.303138530956 6.31560439599642 2.94304031990385
141.387218987101 6.62709565213979 2.94304031990385
142.335711515737 5.82463791112057 2.54327781726466
141.672397851109 1.98796193888795 4.77255770130307
141.531758150348 2.85593259729623 3.68654813011077
141.531031959446 4.27221950081567 2.9298271880602
139.945425686791 4.01462608142155 3.803593402796
138.134227504129 3.93121663995427 6.34512002069663
138.018602911921 5.10947762984579 7.87142008853299
140.992711519494 6.29665241938841 7.39462523775772
142.152980402262 5.57446790305783 8.3944521525883
144.211387422258 4.01409796738777 7.98079151559631
143.778817909243 5.44685338721697 7.89660420156701
144.770904390478 5.44685338721697 9.18621148806918
144.921215125744 4.73835821098786 9.51276213417654
144.806398091805 4.31253512723611 9.45288714889726
144.601794718552 4.31253512723611 7.83549155583733
145.322361467783 3.59191392804304 7.83549155583733
145.130607253704 3.15450852642347 7.49846425162641
146.443353352395 2.19265399990357 7.58857606286186
145.758567697711 2.19265399990357 6.05141389753896
144.881741430388 4.54599398410049 5.00061938696075
143.917385867308 5.96042393379499 5.42190735150182
144.704319978368 5.57243990937899 5.64723671772903
143.361916796405 5.15739344080165 5.57470518199089
145.063043506976 5.03306849679325 4.93950212582877
144.374750869403 5.04825079795378 6.74235533146967
143.248319379588 3.6196830777206 4.51921516844375
139.217758315859 3.17314825303969 4.34864651672895
140.271584707374 3.61473541794365 4.74741500260355
138.465216366305 2.33972999949111 4.52283683989266
138.72542408788 2.14383908617827 6.72738642398655
138.092365678989 3.57199244284989 6.16529697398027
139.264394658093 2.82393406400194 5.6854454535444
137.749727244281 3.53443462433853 5.42024884469852
136.899536090873 3.99650670907465 5.4486497060257
135.806073628035 3.99650670907465 5.4486497060257
136.760744620455 4.51767682236369 5.24166750638818
138.593329137767 4.28298345056206 5.33210482226928
139.192590039639 2.93533557360956 4.90341962529997
139.857362514916 3.48357427991703 5.0090154073432
139.830924599873 4.90117712299018 5.35724683026919
140.098272472948 1.68505274567917 5.54766523515599
140.466223589701 3.37373272226552 5.93522699957788
141.980248218465 4.77265056576704 7.22937681293268
137.736860813903 4.77265056576704 6.19396791489845
139.058935970752 4.76438758607952 4.99690800223241
138.338859907494 7.11357557887884 5.56480582212754
136.506538314143 7.95192173989941 5.62979331527766
138.291203509536 8.96289950702372 7.97320707812101
137.467282883289 8.15431847467393 8.51406870495476
137.84127112023 5.88096652098593 8.51406870495476
138.765162815685 5.28631622368806 7.7175907425709
140.234099062275 5.79491697189478 9.36458693445579
141.675735692116 7.08479948125004 10.6426272429048
142.687721984174 6.55029285978301 8.96995686588038
144.389205412994 6.25946397221637 11.1963186989882
143.667078426854 5.7847881677895 10.2251636502612
144.792651901602 6.97791060174125 10.2824353057268
145.608941733928 4.45093300181052 10.2824353057268
144.667273256899 4.90642297267282 9.99862074800968
144.982101645382 4.60948684371186 9.10830563003584
144.489572151891 4.83118680601813 9.16193104667576
144.552400970831 5.66295093827661 9.53771462889974
144.771664243478 5.253721592388 9.53771462889974
144.457082346063 3.9016733092635 9.74216756965411
145.061619159679 3.63904903098296 11.8094015506687
146.894804400521 3.84795626674853 13.2008293714499
144.997182114269 5.46101976092412 12.8327132007775
146.236300767524 4.53401270255396 12.3117321855294
145.749517098263 2.18412723202989 12.3117321855294
146.497709163882 2.18412723202989 12.2460580258568
147.161676316382 2.65084502258822 13.2132457522802
145.855946263402 2.52718915759269 14.1272874136133
145.204509478121 2.72927772508477 16.0596659753723
147.267409972382 4.10931719172339 14.4383272812343
148.021327527057 3.67161633449317 15.2939657967986
148.194045579682 2.94905457932079 14.8979925687828
148.774016075891 2.94905457932079 14.4017287122105
149.259988000301 1.20190427617238 14.8082557610378
147.521603422385 1.20190427617238 16.0012582376991
148.275456760379 1.10586976959562 14.1570761829713
146.903180382822 1.09417109942057 14.2456061747298
148.330361249842 1.09417109942057 15.9491434422669
147.79077188856 1.58607637340056 16.4930435855939
150.636176500964 4.02976293208364 18.1925877796945
150.105368417077 3.49629372903158 15.6709071022972
151.346245746615 3.33271475825533 16.6336145752568
151.660618062596 4.8847912992116 19.493923190673
150.133083188103 4.86389506792485 20.4486111427174
150.493481085099 4.86389506792485 21.2730255739555
150.582562328719 6.01475969737772 21.1344317542528
149.589078927831 5.03175051009608 21.0063275957776
151.437667702168 4.6808938404734 19.7207550128778
150.885244244472 3.7094007108887 21.10520146613
150.785270552163 3.56144091095258 19.3179414458863
152.312826148683 4.75846639040368 20.4796335146463
153.574899569095 5.30693226173428 22.3118609563611
152.734156390171 4.48270420823766 20.8890788849643
153.338651787713 3.00066412579959 21.9233728971056
153.969719556235 0.711890894678421 20.5743510310727
152.480342365484 0.622371426086399 20.818856026766
152.121688253659 0.453519312710421 20.1880470511255
153.780440258835 0.453519312710421 18.2216495791053
154.183590444939 0.453519312710421 20.765238265429
155.5765220207 2.06517426639956 20.765238265429
155.674785776848 2.06517426639956 19.5178551042529
155.272276645341 3.20807273387545 19.1807343355053
153.784463961862 3.20807273387545 19.364454465555
151.940854807189 3.89354076849593 17.7575685612108
153.589250393042 4.62973219105073 14.7887312705944
151.439213719162 4.85579805420735 15.6636812121612
152.219762558632 7.01320628768117 14.5351555050066
150.026308426266 7.70235331146093 15.0248436289173
150.142960111948 8.14034700845172 14.5226279318091
150.791996899282 5.34598679345521 13.8746105595027
151.051855274131 5.34598679345521 15.2846614788687
148.039046789794 5.78176211593594 14.9668966912697
145.030821277488 4.18918907570378 16.0139412134953
144.771416132935 3.01274364596806 17.7230345245283
144.588694549559 3.01274364596806 18.600585440387
144.286523898059 4.3436498654242 18.5721447739768
144.656827319876 4.55526727106616 18.0497086684893
147.484352405912 5.03784454179566 20.519702958862
147.050774218679 5.03784454179566 21.9488221856928
147.126676901796 4.39649116185217 22.4699201573475
147.135711911116 4.35884741994288 20.4726833826033
149.359365017142 5.5651636772396 19.8945678732817
153.164492008315 2.91435881469888 19.2703604336918
154.244755662669 0.776426355233156 21.4679675007394
154.805953198591 0.776426355233156 19.5302648292805
151.971528522199 0.62921250037787 21.7152277595813
152.580882701015 1.02331504617294 24.5490912932476
152.664104552243 0.522524364281634 26.0454088363631
152.28427913204 0.522524364281634 27.3875610703179
152.468973087974 1.36129144126223 26.8507908231251
154.580969240613 1.36129144126223 29.4373835066428
152.403039576113 0.115489547501965 29.7739759653692
150.951333442379 0.115489547501965 28.6326543681727
150.543614900639 0.47381559104397 27.9110740002871
151.033752255423 0.47381559104397 28.4641701384561
152.032055780482 0.47381559104397 28.1572945320505
152.373883536407 2.13539919564083 27.0668300403657
153.444773154408 2.15212690054773 24.9622704078581
155.584010295112 1.17718472252442 24.3974916773366
156.813463556307 1.17718472252442 21.7483435378327
157.526657583072 0.285019962696845 21.108647060734
157.073028772653 0.642389922457965 21.33328861719
157.015423928755 0.642389922457965 22.2745748739682
155.492866770043 0.642389922457965 22.6460327252868
155.676379662617 0.642389922457965 21.9882214904249
155.906640737198 0.642389922457965 22.5680180257193
156.043006998327 1.56079568972225 20.6746499357559
155.885888460595 1.35206045703586 20.6746499357559
155.044444753885 1.06362543160974 20.4742286399152
154.18618483166 3.32235640584043 17.5863530099294
152.258791800438 3.95526516699725 18.8508799437551
154.740038442444 0.106596982193319 18.5373117486646
155.558774409966 0.106596982193319 19.6046829799978
154.391627719347 1.11933508249785 19.7543736802899
155.279809162341 2.93106361897473 19.904942432541
156.70249580138 2.72326805270835 21.2586313448259
155.277850115144 2.99042196307175 22.4045944875795
154.684764031098 2.27158572562697 22.4181188759957
156.476215809996 2.20441653569144 24.6610377914707
159.728237710086 2.20441653569144 23.5101417351349
160.891317763603 2.20441653569144 24.0914255462948
162.836369750035 2.5125163869662 24.0176230656199
163.88902613781 2.40801482345473 23.4277071954436
161.861836420206 1.18830743129522 22.4142498816232
160.753946782219 1.18830743129522 22.0267889762035
160.072931055661 0.00171868501543804 20.5519092855037
159.469811974676 0.00171868501543804 20.7344913651118
155.740442674618 0.26188916734454 20.5012067402716
153.855627310111 0.26188916734454 18.3358498780584
152.458146391429 0.26188916734454 16.025281862299
150.871377897235 0.26188916734454 14.6039879830787
152.467477881253 0.26188916734454 13.6290858219519
153.968756733443 0.26188916734454 12.5525756748573
155.164152361977 0.26188916734454 10.4546256815917
156.50936260643 0.26188916734454 9.52476329718481
155.825396535111 0.26188916734454 8.71365979030614
154.863123767865 0.26188916734454 8.71365979030614
156.349834792654 0.26188916734454 9.19228204236065
159.208222103985 0.401901536042264 9.2576864490456
157.820987235064 0.196989896876397 7.3278906666305
156.988384557523 0.196989896876397 6.00546864359387
156.615734353886 0.196989896876397 4.14667371591626
154.566636764798 0.0271721741724419 5.79784819199474
155.782640248699 0.0271721741724419 5.73712038494481
156.257064782437 0.0271721741724419 5.73712038494481
156.023319313081 0.0271721741724419 3.88392264023671
157.73019857285 0.0271721741724419 4.53352831226405
157.996032554385 0.0271721741724419 4.81879139274008
155.969594710359 0.189135893975761 2.56670091535556
157.167844800086 1.09326111950528 2.56670091535556
156.040847189089 1.90682464953877 1.8203700834796
154.581191534566 1.70635486211487 0.14811209809313
155.444610702498 1.04804084022525 0.14811209809313
151.964999896864 0.688432603863123 0.0608880619281369
152.685416692263 0.688432603863123 0.0608880619281369
154.4806638798 0.688432603863123 0.0608880619281369
154.5538084224 0.596652107080699 0.0608880619281369
155.611661896894 0.596652107080699 0.0608880619281369
155.656678914038 0.399523144629427 0.0608880619281369
154.858522966499 0.298921641218052 1.32141539062488
154.66316260311 0.134442373470126 1.32141539062488
155.891864240439 0.134442373470126 3.28914491245737
156.033498674052 0.157871129030204 0.41065147581108
154.506899883687 0.663789484017969 0.41065147581108
153.302793197625 0.663789484017969 0.40616731108086
150.813537356964 0.663789484017969 0.40616731108086
151.011587209963 0.663789484017969 0.40616731108086
153.223991054933 0.663789484017969 0.786952300999744
154.404470093831 0.663789484017969 0.786952300999744
155.941574123528 0.663789484017969 2.41214179108063
155.188650481755 1.66279054276938 1.74416955262084
153.592326278533 0.448662558364537 3.09085248297376
154.524219012729 0.448662558364537 3.64640174438748
152.990730409773 0.448662558364537 4.69013665879238
154.514026018196 0.448662558364537 6.66845067866916
153.524322359819 0.448662558364537 5.85795190982533
151.487496315367 0.0706380254895689 6.30791790215128
150.563924081194 0.737170739976214 6.92475654297844
149.073961824301 0.737170739976214 6.92475654297844
149.281707567001 0.921672780910849 6.92475654297844
148.28439584243 0.921672780910849 7.40572293137681
147.296039396268 1.87186581251836 9.69521990058868
151.045445278827 0.108667567429509 8.74584579658753
153.418184713643 1.12890185025451 11.2758001181836
155.466179544121 1.12890185025451 11.3429829283659
155.528408707333 1.17576514710124 9.02461543092924
155.844073037222 1.17576514710124 10.5474272334455
157.46471962822 1.64841014442251 9.36990202214433
157.66382297889 1.85352757708745 8.37232782267589
157.899059624102 1.85352757708745 9.37971439834288
157.294731516106 2.69055104483884 10.7962323984318
158.323603239825 1.39516138469388 10.6768663982406
159.62571900082 1.81424307001256 10.1227873303134
159.976500385047 0.536176610778079 10.2125805029958
161.337225246212 0.536176610778079 11.2558680383097
159.47772994804 0.536176610778079 13.099629266241
161.489487117769 0.536176610778079 11.1151792850105
162.513893752875 0.536176610778079 9.79839731699717
163.3999728481 0.356091535555721 8.39327334765523
161.230710218881 0.0607519711325258 6.50431420342777
161.342714317311 0.0607519711325258 6.51097600570407
158.846716692836 0.0607519711325258 6.53787324379623
159.701786123771 0.0607519711325258 4.95693405046582
160.153345904673 0.202515070438773 3.63449296973355
159.637145511248 0.202515070438773 3.81154679201765
159.829332796338 0.69356618318548 2.34797279725843
159.672253148102 0.69356618318548 1.46436249036588
159.984164336546 1.70329086660325 1.46436249036588
158.766155247357 1.70329086660325 2.06610518907326
156.09787048796 0.817326842959457 2.06610518907326
156.462243746703 0.817326842959457 2.06610518907326
157.492965449914 0.817326842959457 2.06610518907326
158.319254007563 1.32819211284509 2.06610518907326
159.656112429446 2.19647497352969 2.38584248867971
157.228451427249 0.771508208692963 3.86033321955196
157.212555683867 0.771508208692963 2.96706797102485
159.655599726741 2.41487833606654 1.12563026296659
158.876053446045 1.41932301526207 3.30348208022764
159.010946169449 1.75452470094431 3.15497005806111
161.268958125514 4.38254453211279 3.15497005806111
161.918480569718 3.25399998797385 5.16491201640054
159.846905975634 6.93418902176675 5.30112133579804
160.136695118817 8.37407568732659 7.11749636656121
161.628520266886 7.77121402534596 4.98673978991764
162.664463978254 9.92962538890716 4.98673978991764
161.998900990756 9.81876787006839 4.98673978991764
160.682959726505 8.67664704035297 4.74056191685084
158.875940358792 10.0713227479903 5.99201501908479
158.254702538109 11.1236913120218 5.99201501908479
155.500951229411 10.8538487766552 3.40059257576982
155.850315202216 10.6787113251707 3.40059257576982
156.439313131321 13.3279212819975 5.70143187130551
156.065803369287 10.2010604667383 4.75977606179363
156.4399037833 12.3148224520682 4.23638950053068
158.679537641619 12.0606487234312 2.15607385017571
156.829888926698 11.7430603562065 3.8099133663923
158.216463775408 14.1560908647802 3.14963489485758
158.565276303142 15.7792106644465 1.95497822563607
156.760735059357 17.3076582689965 1.95497822563607
155.234066518216 14.3285600193251 2.83210854607694
153.149202289529 15.5939171738448 0.716376419880186
154.151173156094 18.0394714440392 1.7573546989554
154.568824975885 18.759940237524 1.7573546989554
151.772237746004 20.0491249554923 0.388842537218337
148.499127830169 21.4830870255866 0.388842537218337
148.846837306009 20.9920593451747 0.388842537218337
146.571381008548 20.0535099941693 0.388842537218337
147.128898582501 18.9129850483167 0.388842537218337
148.499544236437 18.9752973987087 0.099550757374514
151.488591294286 22.1474745364198 0.099550757374514
150.222475887174 23.3609997230177 0.099550757374514
151.690757596191 24.1948569278818 0.099550757374514
151.149253697887 24.2708808859407 0.197186805730603
150.687874940403 25.9407156083437 0.230395909850662
149.034802396254 24.8128937138563 0.230395909850662
148.786897526982 22.8404860807598 2.11934693217356
148.793940429029 22.2090656019263 0.448654041743942
148.306547531739 21.4280455601285 0.448654041743942
149.13413126396 22.0333643662621 1.14497863116151
147.908634544143 23.3005304150197 0.717997021285864
146.031842217224 20.6162146992335 0.717997021285864
146.136304832861 21.266825846306 2.26512005825229
143.505018600696 20.9824171828043 1.61627892730652
144.755955025002 22.0233559558811 1.92560937989698
146.125738949181 23.2284633420707 1.2280382155667
147.890966349421 23.4712478501234 1.37929779470504
146.242364433569 24.1770145563171 1.37929779470504
148.253763039826 24.6965370993821 3.14507713845919
148.027009544272 24.6965370993821 1.18081396384609
149.511820351463 26.3997465379516 1.18081396384609
150.229482440289 28.7321266475556 1.18081396384609
152.354491197483 28.9762022919841 1.18081396384609
154.115385115086 30.7988321526853 4.39937838985022
156.045409254676 29.1112900681588 4.39937838985022
154.309183272462 28.1056691414145 4.39937838985022
154.261430843357 27.9205341159721 4.70687480315283
153.798756943142 29.6009488375178 4.74865633281044
155.678825279937 32.3387153271347 4.59904879515838
155.069890585508 35.6093322453156 5.6498578298864
154.268053159806 33.5162508331449 2.85376535094492
150.685824921709 35.7837925760782 2.28530717997239
152.559746368158 38.881058921185 0.781951083071789
152.028696152551 37.4505452680385 1.11901346907176
151.763245972723 37.0185521313839 1.7625722816409
153.7665553771 38.6074834081018 0.0236018771149082
154.660525295969 37.874388574122 0.765591274216305
155.420044597836 39.207919769806 0.00644811821599234
154.938137015693 40.510283250722 0.00644811821599234
158.028851947011 40.4828314384252 0.00644811821599234
155.951392065724 42.3408130663533 0.00644811821599234
155.496520328026 40.8832268039454 0.00644811821599234
154.382793811481 40.0698989195978 0.00644811821599234
153.027117985358 39.2968897027169 1.97180639845935
151.847490917703 39.9993022742537 0.701497497273442
151.551974757083 39.5411199279616 1.0303582455966
152.819916713423 41.373609203535 0.807500365411937
152.256822070982 40.8058115748026 0.807500365411937
155.42350618239 42.783973985957 0.807500365411937
155.748635939717 45.5974230403381 0.807500365411937
157.337731341201 45.9438434692569 0.763812354562353
159.396045061816 42.9464569292866 0.763812354562353
158.058024303438 44.009068418763 0.763812354562353
160.398558172922 43.0881222529446 0.763812354562353
160.789222649671 41.9317312021632 0.955489540847272
160.753348835521 39.9197864240785 0.689116477626276
159.499450513153 40.4837265387736 3.47736789366015
159.829759629638 40.2066312285114 4.54697543834277
160.991883648192 41.2829414942946 4.54697543834277
162.681595759531 42.0845767657592 3.7325218532782
162.326960594984 41.7145991797434 3.72852970362315
162.501237822321 42.0901862177027 6.24251530231165
161.523580373883 45.1471568338005 5.81436365704345
162.051881538041 48.1646848084568 4.324584378547
160.436393364245 50.7887937585639 1.49961423264495
160.717382128191 52.299959100874 3.00893802616472
158.111724570187 52.3268129250234 3.00893802616472
157.319195739845 52.2560841206753 1.53940222063719
156.541005792306 53.2226104121408 1.74248031568838
155.614461155553 52.5142746273331 1.89438144295865
155.632159098773 51.234224493029 1.89438144295865
153.348687919098 48.0987044425863 2.38921273487238
154.020343935922 49.0756487532033 2.38921273487238
153.35738361362 50.069299432457 3.20772384443411
151.00414951674 49.6775556568991 3.20772384443411
150.716328144603 47.6751531704044 2.83890113132394
154.149838941556 49.2097940369806 0.708289252326479
153.503820216486 49.5051326389245 2.16154669626351
153.995182939695 49.0639076021801 1.26155405768426
154.120495980011 50.9860468253792 1.95464055563015
155.330846472757 50.2285136592079 2.76742795793366
155.266217515854 49.056783580459 4.95024946409567
156.541087305528 46.2644061083502 5.67853357927095
157.578069911998 44.4050422105151 5.67853357927095
158.861095572229 45.1026774455558 6.06739005306552
158.208138290848 48.9643335583078 5.74207491317981
158.278135703661 48.7281106665218 6.28035377919221
157.458743125517 50.1809535941582 4.66591105165211
156.072449378038 50.8324741167064 4.26215208323776
156.799150435019 49.9313716189019 4.55843299571018
158.651828549461 49.4970206589461 3.88688870209909
157.598927590453 51.054648188091 3.34199458506156
159.905073768978 53.3417064547976 3.34199458506156
160.710525891369 52.9185791652784 1.86117206237904
159.676290040218 53.6142506164954 1.54458200286403
160.110727881122 54.3176419164491 2.48622118794316
159.100190640028 53.7894060988024 3.51862544277757
158.012815013302 52.2710179541775 2.15843926611132
157.888523979632 54.0520350334007 1.57544986724787
158.623300367429 52.6647147986907 2.03172202744817
159.052029451185 53.0659657791604 5.44222839315258
157.815265984419 56.3668719674457 5.16324432106917
157.753984354757 54.7889039670985 6.30049921931667
158.364517720545 53.5412649889226 7.59174678219156
158.22150680631 51.3651360409743 8.42136522965176
159.168557483464 51.5177191136195 10.4252877468145
157.444715227093 51.1625263765826 11.9053577372735
158.125880138269 50.8064355173062 12.9823064285866
158.901776311574 50.9356879707739 17.4086572331895
160.365339383731 52.8700849306553 16.9796509789991
158.392121737186 52.8587066623904 16.0646045624025
158.392121737186 52.7072818787808 16.3033800402436
158.878635395047 52.7026143586182 17.1668228561778
160.617723024316 51.8058109471667 18.6344186971971
159.423436677789 50.7044856075426 19.8942822591574
158.987155818263 50.1872336418546 19.6646887086763
159.005844240881 50.9059430259924 19.2782373057967
157.320538243764 50.0813510048977 20.595493064672
155.8447873407 50.4905144130786 21.1667085897442
156.283426870477 50.0172550216208 21.0313813549787
157.206423749327 51.5732640907725 19.4236224753782
157.206423749327 51.2073235876363 18.0157682373866
156.391802856655 52.6263869407892 16.4026960563477
156.151452464672 51.5742542371219 13.328208690518
155.795018511762 53.8612290637882 13.6479524772462
155.915290135951 53.5929794378095 13.9601160194554
156.402848621879 53.4285734066646 13.1915307197318
157.003661385102 51.6994504158331 12.8245799991144
157.428983685806 53.9245685119538 11.2378400846829
156.179791139219 53.748579078408 11.0412561287351
154.179669457755 56.2412473295237 9.98841977004393
154.541682863762 58.9199240005494 11.1821420643826
154.514521148541 59.4998642272679 13.1839071899154
154.277406088722 58.6926014304512 11.809194766739
155.96810340199 55.757320971794 10.9641224656047
153.080342018846 56.9986646981988 11.6061829443933
153.001985371454 54.8065059546667 11.7377577341627
152.961315276637 51.4222446073477 13.5872964400087
153.201144351365 52.6831292720394 14.9024773800903
154.419543270694 52.069771888639 15.0509483019608
154.121570778535 52.0882275555156 15.0820615151139
152.587900072935 51.7661179667187 14.1002092022642
153.786558709775 52.46150854879 13.7032209496401
153.247581378451 51.6163805994802 14.632757169936
150.205986434065 51.8323984619035 16.6561028095745
151.768980680563 49.5258511393066 17.3262903848162
152.828560482302 48.3802366905252 17.3262903848162
151.950531397232 49.6569953542395 16.143249616005
152.223971294296 49.5712309233459 17.7361675164584
150.001935232044 49.7941939041933 16.2954881458949
149.463412956705 49.3743933298957 16.5271618209122
148.623837313375 46.7016950777942 16.1847255977819
149.739929079994 47.3054999364703 14.569094045203
148.285013839726 47.7280642310326 13.9067079890409
149.455045915939 47.5542553519399 13.9458238286874
149.061940187673 49.989295627357 14.8416097614516
149.913178379671 48.9288923113365 13.4403734330023
150.397797204524 49.2408634113821 14.4727807730092
150.08241438953 48.9777257952798 14.9107670365142
149.018389494779 46.5134288837048 16.9162383127256
150.924147790149 47.5472535360078 16.8349030111796
150.193497294475 47.0605536918701 14.3558897029958
149.665007780818 46.6048444041547 14.8689678372616
150.30505107968 46.3916080450963 14.505448927228
148.287978690921 44.8803481300249 12.7973783275359
143.653645150699 45.8033470246117 12.180485165064
142.375225243697 46.9092219364427 13.3839821541177
140.832800710377 47.2785550848391 11.5570957646479
142.611790540036 48.5036952988163 11.5570957646479
141.248735646509 48.0892814717596 11.9302133398868
139.644096246816 50.3089452047546 11.4072248509809
136.477062493225 50.2803163603681 11.9471633934321
135.318929612645 48.1416193922403 10.0263147091435
136.505400276157 45.6107347455489 11.0786007288377
137.020346036004 43.3752843984296 9.79771037265397
136.831728274211 44.7246562877245 9.65356127966034
139.185273134292 44.3308553189493 8.12966557981645
137.501252751379 43.5283822423615 10.0173464782604
139.558533666225 43.5183243913594 11.2359050402557
139.558533666225 42.3863608391796 11.8007553010009
139.368067506945 41.7033570201886 12.3317882181436
140.270780043836 40.651298997986 10.4989251406204
142.292297491696 42.1666672371306 9.78924750606235
142.200742375117 38.9624491859448 8.69389757271419
139.980526791536 39.3030775484975 7.71510323493744
142.578202688776 40.0924684932036 7.71510323493744
142.198497139945 40.3711599183694 7.37669945590138
141.560525301574 42.1189179768716 6.7394313195672
142.829206635501 41.428028597751 5.9963407628731
143.392156184046 42.6121761911972 5.9963407628731
146.010571827259 45.6316638655075 3.5286919165876
146.397872830063 44.2130476843754 5.09497654747698
147.043072444741 44.4204272541404 4.39089384856493
145.176591188379 42.4680700491936 3.30306782681233
146.555721962717 40.6888174155981 4.08232347570345
148.590672882399 39.5409890110554 1.80997081840175
149.922704255019 39.7020573320538 1.17399546990988
147.62103721728 42.5677922742733 0.761207595282042
147.60076813892 41.4144045252243 0.761207595282042
147.897576979681 40.5758542139927 0.101540820156836
150.64471909311 41.3290203529169 0.469926597353016
148.440822611697 42.0063514190317 2.77837291914478
149.676384587749 42.4275921610156 1.79984285959681
147.90240906349 42.1924758333335 1.79984285959681
148.224618942021 41.3725673139363 0.868063030114602
146.104946165643 40.1673767938105 0.868063030114602
144.621026072771 43.1001643246533 0.67800166216347
144.606481891599 39.8477909196981 0.252995472169049
142.075094688263 38.9060082601009 0.252995472169049
143.302231938145 37.3649196982814 1.33096843891121
144.159369338629 37.6065107359738 1.17902984274526
143.623189076033 35.7319225156695 1.17902984274526
141.839252103544 35.2711021884603 1.17902984274526
139.89203280956 35.2206090348406 2.09727570588228
139.281983196869 33.4541347214392 3.03999493193222
139.265495115598 31.9273328118474 3.04592663866975
139.273070111665 33.7298304245111 3.04592663866975
136.787156943519 36.3861013470621 2.95168872607457
137.418499176318 37.7780057601247 1.19165667776872
138.718681391139 37.2697235516985 3.0227062808736
140.348628549993 40.9489240367462 4.08966487549741
134.499214697796 37.8718834402609 2.69286874160676
133.971183120344 39.0650756057909 2.37772520375519
133.369428297209 38.9321724890758 3.99832633728821
132.130136795002 36.7024693996583 4.58893992945467
132.702047766868 37.4510359135233 5.19955226145612
135.533537949001 36.5292031332043 6.64974012122414
135.403753695684 36.5387708037127 5.8493413745141
135.757092720717 35.4976017739468 4.08886931345786
134.19171415532 34.5260386220169 2.16433328981285
136.086550814736 33.4732877403789 2.16433328981285
135.431597018326 33.5935695875353 0.796496236223551
134.977218430403 32.1633386666719 3.05202378453397
136.437427383568 32.2159977980889 3.05202378453397
134.595645497909 31.3400345567261 2.82115387749651
132.820009129265 31.4123686195256 2.82115387749651
135.301952561758 30.8321802874389 2.1343679218671
135.65296572968 29.3294130107127 2.47226241770102
136.191464654669 29.248711509535 2.47226241770102
134.67156526398 29.2335404070331 2.59478782499463
135.528790817906 27.624598259082 2.92718210969451
134.199031397772 26.978323672003 1.64564894420938
134.097486809631 27.0594084438216 1.64564894420938
133.879529887044 28.6081342994091 1.35662061132206
133.617483469379 28.9241135770639 1.35662061132206
132.583008311211 28.2659243391662 1.35662061132206
131.402930256558 29.0899395936121 2.24504167278718
131.311607103503 28.0394838933226 1.26097663771482
131.062131391056 28.5122645142434 1.55155322994782
132.255015621477 27.8773164273407 1.26198512814084
131.193392742552 26.4409898956573 1.26198512814084
133.536397166502 28.1432452459645 0.719045753240011
133.979968313516 30.2859197549746 0.719045753240011
131.857155356705 31.3114533167014 0.719045753240011
132.877609004744 30.0532509010896 0.719045753240011
133.599921699843 29.9893417310284 0.719045753240011
135.180655511374 30.1483745666218 0.893976110599995
136.062134166719 30.1759011854691 0.76261028700203
134.613026734374 30.8526328886927 0.498796664377689
134.57817117947 28.9415182081858 1.53914368276599
133.622456755337 28.639280181357 1.30288924887386
135.44378491323 25.7279091208596 1.30288924887386
136.400262151325 24.9512941772765 0.0119569665251029
134.816972987543 26.1397969397184 0.0810279569640631
136.24798246541 25.1117027068389 0.0810279569640631
136.389997731883 26.2877793899875 0.0810279569640631
137.586731362598 25.5321736838558 0.0810279569640631
135.544842059665 25.0041842284041 1.25271440492114
135.593892876676 23.4857304139173 2.2462587921747
138.358301606692 21.5500147897698 2.48398332516119
138.870382251526 21.9300719920009 2.74496837682116
138.513963454798 19.8114433110115 2.49719995244832
140.747377183779 17.4080589758177 1.53451818882156
141.19170252185 17.3889076824561 1.53451818882156
139.99933534729 18.3896416483799 5.23674036471369
140.854203665977 19.339309374137 5.55362897416788
139.201227517065 17.5565469303697 5.55362897416788
138.895923057578 17.4004922167676 5.55362897416788
138.217692978081 17.5370878189327 5.51526565257801
138.061998192771 18.4211320037317 3.5667704288058
137.297840315546 19.4978892438278 3.34381561484441
137.020484929456 19.1283644524083 6.68087088807569
138.155459738871 18.9548730305619 5.54680481568862
139.557500505075 18.5276974255345 7.89446850083873
139.325527059671 17.4394936186582 8.36054868850135
141.395589734297 17.0415252450269 8.45601661531133
141.999862362009 16.2770040657364 7.90144639921201
140.431300182004 15.6149316648099 7.03367077043643
140.529028275135 14.2743595522589 7.37529302529913
142.229458700755 14.7353896201694 8.1395272066822
141.014552895394 17.0838294943239 10.739170257552
142.828792895468 16.4391268433974 12.9431137263949
143.396653033842 15.3841852158101 13.5358595223989
144.157418913867 16.28790831056 12.247189286976
142.628904783611 15.5591252437494 10.1507132534396
142.298597967186 14.6508577578407 9.48199986245592
143.672870708672 14.43973067225 10.526543220324
143.623209230796 15.2315712234022 11.2958567365141
145.338548379421 16.0874804543527 11.117681944133
145.284119439204 14.9037136258918 11.3147596829513
144.014364707196 17.5127860929617 10.4887264148937
145.672037998953 14.8401778052859 9.91849901678731
146.106030790917 15.3397768000361 10.1193896324002
148.421230858431 14.7550525815879 7.92038713014729
148.694075150654 14.2004776828509 11.1048923793595
149.76199070213 17.0073397114788 9.08900265233923
150.07352099641 17.4270665501118 6.77278654106947
150.467976528002 16.1142463208725 7.71056241597373
151.859389881709 18.8046816717801 4.70502985907813
151.014706327323 18.7272832951527 3.50249691810249
153.390097768344 18.9304943844212 3.38678802911643
154.968158073761 18.7168553462941 3.80431386271916
155.613801728484 16.675327822661 4.56918715492404
153.644071888817 15.3897633973715 1.249687063566
155.206760630906 17.7527539802059 1.67772496448868
158.280404741037 16.850956414986 3.62679058751258
159.183959753775 18.8164217595667 5.89091183563946
160.02087674253 19.0261083215631 3.76259935139728
160.842364760963 22.4707611514835 2.92865087883498
160.213716514385 24.0313287276429 2.58235076488067
161.034402229462 23.5709001340301 0.682504302197615
161.830475017241 25.0868902782862 0.682504302197615
163.034224807559 23.0584464309296 0.635148737204921
161.903368806729 24.2605898609211 0.43017138771818
162.846050841103 25.4068908355472 0.43017138771818
161.269255754269 24.305542914848 0.43017138771818
160.245087626569 22.4844247846531 0.124207564944577
160.10464460755 22.3705621655042 0.124207564944577
160.580935479745 24.0489151764355 0.124207564944577
161.23988361977 24.4156287466654 0.124207564944577
159.621306598647 25.9663540954276 0.124207564944577
159.098889098961 26.0605110839719 0.124207564944577
159.27208315841 26.0605110839719 0.294062954095348
159.088207838184 24.6602097485064 0.294062954095348
160.564409502785 25.7954346580954 1.43231464901888
161.270259918884 24.699499501813 1.43231464901888
163.302094883654 24.0215789062025 1.43231464901888
165.003955347127 25.0139990190869 1.43231464901888
166.628391809028 24.496949136068 0.617023087838867
167.373171102559 23.9118380576529 0.617023087838867
165.946306382346 26.1391913303659 2.17733983505199
168.056908557246 28.3362927560091 2.42398434603106
170.055797486148 25.85829744288 2.42557109518579
170.16229204713 26.1988484746048 1.39717633031748
171.845052401342 24.1716323978411 0.0570429932977847
170.887299748031 25.2450115059719 0.941933037795638
169.463101241822 25.9530315847704 1.18228851337488
170.108116470039 24.1718430703704 1.18228851337488
170.927652483632 23.8029387759606 1.18228851337488
172.03950403993 22.1395598966321 2.12450884707309
174.065383767939 21.9141835707292 1.33089661693796
173.384904453293 22.5691695935291 1.33089661693796
174.912327521448 22.4437391447359 1.33089661693796
176.85717697168 24.0045793081947 0.447819881701547
176.080470144097 23.1928302152961 0.447819881701547
173.635006929333 23.5493847208931 0.0018745058762733
171.76969805925 21.9075291406668 0.0018745058762733
172.533849920753 22.4552533238684 0.0018745058762733
172.460756988306 22.5046839046442 0.0018745058762733
169.755382192541 22.9067094878764 0.479287517200841
171.812058826926 23.0490326597298 0.238630283072309
172.777075665173 22.4594373264193 0.238630283072309
174.119837405009 22.3078407967159 0.238630283072309
173.859953230575 21.756809728794 0.238630283072309
175.711453967452 20.2355993917027 0.238630283072309
176.750623065749 17.682349164523 0.238630283072309
175.874196276994 17.5305411165079 0.238630283072309
174.526198527354 20.3929392318256 0.238630283072309
175.51611187769 19.0452723376208 0.238630283072309
175.100770096774 17.7297803402887 0.743735727339149
179.56484430176 17.8096188606543 1.45144167421181
177.934839425718 15.8901886581969 0.0198405629286924
177.420772203616 16.1013626246831 1.0897534603099
175.412736189037 13.8646357672733 1.0897534603099
176.794354424554 11.6412052333318 0.582559431634679
176.169656052223 12.5464950704426 0.193410443728457
176.887131829295 12.8731754208878 1.28770463242493
174.103998657944 14.1955998623627 1.4903687670534
174.078584117442 15.5199332319904 1.4903687670534
172.028983050035 13.515425082736 4.97756643548095
171.128230836273 14.5941892404398 4.97756643548095
173.165447623247 15.8829785008272 5.61708212774057
172.754140760108 17.2955879670022 6.37056745576929
172.805599216154 21.954101103301 5.77062288105153
172.532863936874 22.443796415016 4.38516212412257
171.184438699411 21.5013430166886 2.07935135960858
170.535643991716 21.7870285621822 3.11326955826299
169.089187730084 21.2993494981021 3.8311456402109
167.9611213794 22.7543921982968 4.62295617789211
170.020151907533 22.8991623635965 4.63128406635822
170.185613597696 20.9739316904958 3.28754209945844
171.794286414271 21.0049760164335 2.0324738012724
171.24339116727 23.5144411583436 2.84487992998835
171.304101853331 22.4544871566099 2.54377033284663
171.816949950159 22.1571732571892 3.49669279338859
173.029857395325 25.4760754220746 4.51940634249572
173.414318936904 24.3537029913385 4.95498450301042
173.778342662684 23.2012909267294 6.91083403609695
174.441044681497 24.6296885992377 6.91083403609695
174.592404154873 22.5615534096461 7.55058869321532
176.911827854861 20.2235939221556 8.02838734720962
176.685751829478 21.3204157190933 6.80439942126719
176.025396595865 20.4711306133368 6.80439942126719
173.753295362878 19.9232410654818 2.86131646987202
173.793788764171 18.201305491023 3.20000397538307
175.667534747829 18.589354056464 3.34797982931241
177.148137437271 17.7617985800888 1.81016656065669
177.569113020423 17.3764130877368 2.2054548221489
176.824051497023 16.5239348285056 3.85385588563012
174.341807311576 17.8847289027722 4.50070096936335
175.289816493986 18.8819511277035 3.30438021541242
174.19842553733 17.4385549445772 4.63978095581306
173.474370269605 17.6838396349454 3.84167475011046
172.000002022833 20.0554186499774 4.00961854758395
170.575248085443 18.9084205291585 4.140410488632
171.733549833944 19.3861469378637 4.140410488632
170.91357220827 19.7554176565966 3.06392058721806
168.925076642777 18.7453763792702 3.29247199468065
170.142946494775 18.7453763792702 3.37912657134316
172.122665107531 18.7453763792702 1.31033132657943
174.356998131163 18.3649553276895 2.01362784793908
172.880630545772 16.9306257743626 2.01362784793908
174.564650046038 20.3881126191436 1.47190068518059
174.240171683855 19.5510967903735 1.47190068518059
172.498451746411 18.4865577921392 1.47190068518059
172.328569806781 18.6545561074277 1.47190068518059
172.143907817881 19.943976014883 0.90648171876899
172.143907817881 16.5464201999328 0.90648171876899
172.440137208594 14.9747816644098 2.53913540954479
168.492027621056 13.6325399698846 0.814390738912693
168.232296869541 11.2485118987727 0.814390738912693
167.483487979307 12.7149738968536 0.539332015747079
166.884598580906 14.3845067391511 1.34365326490782
166.566339115283 15.2536819920676 1.11969473425166
166.482856189181 17.6513697469241 1.48432007861795
168.290916712799 18.5705420611398 1.48432007861795
166.739689715771 15.8393913212476 1.48432007861795
167.25728114812 14.9616401917669 0.30780912170267
168.566370194014 12.8743491909195 0.780667388976498
169.393943317983 11.4634671730758 0.356574934529899
168.079202621075 11.4634671730758 0.139736749271955
169.650448957131 11.9307118624443 1.19434981695113
169.041320286221 11.6951959142463 0.27768120468819
168.040523565516 10.934138254207 0.275605806198841
165.989678649792 10.2824368347813 0.275605806198841
166.306390641477 9.85061150895277 0.275605806198841
167.055937134985 10.1903592629239 0.916574573040215
168.77924071961 7.9263361495228 1.30287729926681
170.504227612437 7.58380609157891 1.91244683581111
169.919016005869 7.58380609157891 1.36086137493153
168.884904167903 8.86622693509229 0.628154247683349
168.95153901948 8.91788152739202 1.7464874811784
170.490876287546 8.11387223676371 1.7464874811784
172.58647713162 8.19062471168134 2.77833912937111
172.490901908897 8.92872372298035 4.40457132269229
173.347161545218 9.93784922887674 5.21211887822886
175.357888379355 9.93784922887674 5.96622815715253
176.909056566493 10.8396620057841 6.49638897459495
175.280460165205 8.2559290999318 7.98549125684184
177.262170530561 6.54038593285469 7.98549125684184
177.223793562683 7.92029670839511 11.6299409695278
177.493137715791 8.19457326928395 12.7413066714344
177.075525904854 5.72306288024484 14.0320106536777
175.306981967471 4.10069012450141 12.6630467981848
177.656046861132 4.8690479347949 14.4092686186771
175.919682869814 6.35854730764183 16.735271600954
174.844077640238 6.61660753103381 12.661749335185
176.070329095262 7.64975323543328 15.2109384864125
175.236558814086 6.33009211622204 13.680061602441
177.036639329105 3.83146157916196 15.4734603304886
178.78522586418 3.81197433017168 15.2136583101982
179.629994002605 3.81197433017168 15.5839564939831
181.525539969249 2.4693206727453 16.1649913239464
181.754448120093 3.74525432204368 14.3186916689535
182.79164361159 4.1770907064044 15.0541056964285
181.443898691719 4.31632872522338 12.8308915449503
180.332904088675 4.31632872522338 11.4337838420712
179.870120390717 4.40201709510518 12.3269757031343
180.190751056055 4.40201709510518 13.9053799395759
178.872145541837 2.3123073276754 11.7158312377157
179.968690576274 2.14079941968604 9.24643713767597
179.875463352661 2.02864536273493 8.14878769160233
180.905464937688 2.02864536273493 7.27262640705597
182.70883974382 0.259824947202694 7.75625621222058
183.544501852925 0.963016734853204 6.46925706977864
183.170773080234 0.324704822316635 7.9114029114797
183.715851055446 0.0115631572808425 7.18140912936202
184.655827591751 0.0115631572808425 7.1807099392352
185.168630418597 0.238934601745384 9.80796265086566
183.382525081916 0.238934601745384 11.5219838403548
182.367901921308 0.238934601745384 9.29990723599661
180.84803462489 0.238934601745384 11.7975021167702
179.106716291052 1.91474734871994 13.0875481396785
178.895294533004 1.38882966343835 15.4801886701284
175.584915635701 1.0446831100793 18.0393918661576
174.493400836052 1.0446831100793 18.8277434386542
175.010741045643 0.50347336328917 18.8601766624248
174.947573350392 1.82464885406661 20.1053458226
171.916171090355 1.82464885406661 19.9086415052938
174.509107837482 2.10387605658178 16.383782826041
176.1902955734 1.73375452897448 18.7569375074258
176.698188146261 1.73375452897448 18.1051048094514
180.557608043788 4.26590081788533 17.4561581319247
180.314478195878 4.26590081788533 16.0504461600505
181.544536436504 2.77782191045894 13.8757532394981
179.242448218864 5.06700417152475 14.9619140275232
178.94560807828 2.37882512645496 14.0612581362639
181.050947262386 3.83279463092058 13.6653112294145
182.036131755279 3.72306573597875 12.586003357199
181.555695220328 3.61515103279224 13.4307256782212
179.889922907774 1.12631862580455 15.2083381534475
180.279060301829 0.687918015371809 15.4206072691
181.208409643622 0.831488946453096 13.597364118791
179.948968814909 1.48094766196001 12.3350549863627
180.075310861927 1.48094766196001 14.2847683685308
180.978646320639 1.48094766196001 13.1727379042406
180.87104911189 1.05439847498968 14.2829273811756
180.862200572115 3.06056123198164 12.5951028892858
180.155201998685 0.477446134219359 9.469525910084
179.935815597839 0.477446134219359 12.1041228447415
180.60321728725 0.153603673075423 13.1798509010384
180.662441171776 0.153603673075423 11.9998369559102
180.970546562367 0.153603673075423 10.5250652263532
180.153597417459 0.108928222360963 9.17746702011959
179.9231118627 0.108928222360963 11.1639497596235
178.688185115316 0.108928222360963 11.4936896180593
178.379881739538 0.108928222360963 11.6148329249995
177.530580085102 0.108928222360963 15.0320230805513
177.033039355543 0.108928222360963 14.1644258222446
176.222860217741 0.108928222360963 15.0217922483133
174.574168589624 0.108928222360963 15.163800552037
174.200307340781 1.81105524491575 14.5789832613995
174.450589207426 4.66094933329019 13.8550635715753
175.578682836494 5.98240941131438 12.6426752824517
174.319020273403 4.867368464418 16.6626676428676
174.128888354407 4.76256632518562 17.0745446365655
175.203555898291 2.39264669214008 17.9732441087666
173.228782709523 4.7234255077651 17.5466721072025
171.704558458195 3.22676685163142 15.50845837981
169.328549318458 1.3595765531956 15.7127527855052
170.805444971291 2.29287217101062 14.4657723094631
175.65278211275 1.03920786337187 12.9280902733098
175.390847001911 2.5149794693179 11.5008318485014
173.861591274165 4.44805136883945 13.7237061403124
172.471092073622 1.43090784690101 11.4194051388656
173.457704230846 3.14345776282734 9.58441549341443
170.923109020606 3.42243764926424 10.1778280735703
169.313143161578 2.34549400629233 9.8656153153117
172.687983066366 3.11032946806654 12.0746703846787
173.140107248499 3.34117286414992 11.6341855202212
174.419689690764 3.93812628644361 14.6739363906253
174.296173854499 4.96919651928206 13.7567379446145
174.65321229196 3.68419182262504 13.7567379446145
172.783135262891 2.40929199469457 11.7543793379626
174.694244722189 2.11003118437365 9.67822799154749
171.024038325504 2.08533027131126 6.89516728487077
169.753721578986 2.0543452545387 5.37457966345626
168.241191762241 1.167825810294 3.14671335405658
168.321687415526 0.349311674981707 2.11473970136796
170.363130803566 2.61461480764838 2.11473970136796
172.030803400414 0.670507332672339 1.26112643680228
169.886563426231 0.0191965577616928 0.0855003263355134
169.86202240522 0.0191965577616928 0.0855003263355134
169.017384676862 0.0191965577616928 0.0855003263355134
172.40977189416 0.163742181333375 0.0855003263355134
170.336397247726 0.163742181333375 0.495644159305018
171.607276585554 1.04984776765825 0.0192469100106694
167.873648182454 1.04984776765825 0.0192469100106694
169.283860499105 0.926003464158607 0.0192469100106694
167.648415694848 0.828602917040815 1.41081355107523
168.178263314028 0.828602917040815 0.659994727447212
168.191748623141 2.27053720327709 0.659994727447212
167.055658918108 1.98737646421473 1.13698016021928
164.650497739631 1.98737646421473 2.95408024788714
163.959155554273 1.93363706742356 2.31169183813294
163.748125546263 1.49831547259181 3.48336247367047
163.830959424143 0.399244392792611 3.25227854085031
164.29804727092 0.399244392792611 3.9474438121332
164.924378036758 1.52220372823045 3.9474438121332
164.296322448135 1.52220372823045 3.35211497808464
164.261629876743 1.52220372823045 2.0609900840415
162.540191543816 1.51794973263967 2.0609900840415
161.451182338138 2.71288800257664 2.0609900840415
163.457425899439 0.771337477362473 0.259584196527716
162.71845954611 0.771337477362473 0.348652237549481
162.942953065716 0.258544958811388 0.348652237549481
162.872123450546 0.258544958811388 0.348652237549481
163.901182258513 0.258544958811388 0.348652237549481
161.725112020811 0.258544958811388 0.870418925866173
160.28860706836 1.16162543982255 0.870418925866173
161.891039248792 1.16162543982255 2.03651289305969
161.227242416994 1.16162543982255 2.03651289305969
159.834273582533 1.16162543982255 2.70091974279848
158.191337777901 1.16162543982255 2.31882778203062
159.237759975673 1.16162543982255 2.28577150911694
161.001037504257 1.31139047163131 2.28577150911694
160.374049750247 1.31139047163131 0.0408390716740206
162.166640748716 1.44837651018028 1.31134351558365
162.347201014133 1.94170889204862 1.31134351558365
161.75626356543 4.88659980055002 0.935153750410719
160.97234118598 5.59140407668206 0.935153750410719
159.232642920763 4.74416588280484 0.935153750410719
160.364868269446 5.01036815144731 1.53589651568391
160.70359097483 5.01036815144731 2.83860184276237
160.646222026807 5.8386296260408 0.663305975500455
162.627128209076 6.47867233252419 0.663305975500455
161.333034867254 4.20109408030005 1.78212224534142
161.541884054938 2.45259151995717 2.26393169681434
162.671426408302 2.45259151995717 1.14775543285832
163.283588727481 3.99088163708192 1.42856578353203
163.00313599155 3.9486278927276 0.709463674558646
162.663121193604 4.1120196076735 0.709463674558646
162.847908377649 4.29750252990104 0.709463674558646
162.555148220593 2.67436573513736 0.709463674558646
162.374620395656 2.67436573513736 0.709463674558646
162.275486980877 3.47612951768886 0.72434866838152
162.160360023725 3.47612951768886 0.72434866838152
162.134023938084 3.7901039553865 0.938537926617938
161.889244061808 4.73950976756154 0.938537926617938
161.250259583015 3.78732878020868 0.938537926617938
161.243348213798 2.31378284916414 0.938537926617938
160.718558778921 0.892278967109006 2.18672754439428
158.630782363623 0.0108224085522698 0.742026425534979
156.176696545619 0.0108224085522698 0.742026425534979
155.226208772484 0.0108224085522698 0.625705105061956
154.680187479683 0.0108224085522698 2.33359573491225
156.31824975381 0.0108224085522698 5.68049290839961
155.355577957898 0.0108224085522698 2.48850128554573
154.471649325038 0.0108224085522698 1.10836065506906
155.151160336601 0.0108224085522698 1.50924244709037
157.341556810725 0.0108224085522698 1.50924244709037
156.901375786431 3.51420783369712 2.37617297568752
156.043372395673 0.795707921923598 1.62840837995974
157.817057867695 0.795707921923598 1.81670063954724
158.151074175638 0.795707921923598 2.12144050632606
157.802211132223 0.0780976942784224 1.04478175027644
158.077993802521 0.0585012748937506 2.30291398995673
155.582617038057 0.0585012748937506 2.85714970968915
152.26895828803 0.0585012748937506 1.37740075766223
150.156501079443 0.713204011432208 1.37740075766223
150.855508988167 0.481093151972866 2.57493305309313
151.448669402936 0.481093151972866 2.56926696795279
150.907423428857 0.481093151972866 1.12066360945641
148.858701531875 0.84846678085948 1.12066360945641
151.012950179327 0.84846678085948 1.12066360945641
150.696640557391 0.84846678085948 1.12066360945641
148.174249235137 3.17040061245713 1.12066360945641
149.965183705361 3.96103293997658 1.43650506781433
150.185972411091 5.5220548095849 1.43650506781433
151.868163972581 3.59424184735206 2.95789849196689
149.293847205506 1.61023245155675 2.95789849196689
148.622601169633 1.61023245155675 2.81548207080826
149.267277983526 1.17246480397003 2.53966653340283
152.922969767779 1.17246480397003 1.04839193930994
153.274866937973 1.17246480397003 1.04839193930994
154.717189331578 2.22793295784714 0.892194057992394
152.936522775343 1.52188303444763 0.892194057992394
152.792771458074 2.43606266197008 1.30705331717023
152.190681914022 2.50851567978115 1.30705331717023
151.569720615097 1.43043429764895 3.11006893851463
152.887010533393 1.41545792569303 3.48911043938708
154.884416788184 2.08629414646601 1.98271431564437
155.978137472179 1.85235113177269 2.07804258861531
154.566339493504 2.24666026313921 0.871160476154392
156.76205792267 3.63186510582658 1.08697321167128
155.500379067372 1.64336055218793 0.604974924965113
155.716480248054 2.5020179944115 2.37234507473952
155.344478705948 1.85424207298547 5.46949743651464
155.54128531974 0.0472395527241556 7.2309088032818
155.833764422443 0.0472395527241556 4.51488067694273
159.500931640305 0.0472395527241556 4.51488067694273
160.416511283181 0.0472395527241556 6.24049405355005
161.046802672445 1.32829323660992 6.99940781988032
160.920021126184 1.32829323660992 7.33400902154639
159.965256609323 1.32829323660992 7.19180019778716
160.474749375432 1.32829323660992 3.63625112662634
158.984677698579 2.41970276538906 2.6804382508847
159.978080975425 1.84589034744148 1.34479086287232
158.336332507957 3.14473786877436 1.34479086287232
160.063259236313 3.47133525328998 1.34479086287232
160.085644890122 3.23299941839313 0.509896538448687
160.514924301102 3.23299941839313 2.06969757421002
158.978186413404 3.97133499773659 2.88733531431651
157.491520690937 1.81261816180531 2.27402326844376
159.298530768905 0.0390658320605961 0.652507140684146
160.973037938379 0.0390658320605961 1.41523675920584
161.87267657304 0.774563870553654 1.41523675920584
161.950519072929 0.774563870553654 1.41523675920584
162.096169776701 0.774563870553654 2.02883707218271
161.472985205064 0.774563870553654 2.02883707218271
161.419095185124 0.774563870553654 2.76390546106873
161.745663637394 0.936000191316981 2.73731277295196
161.759466995857 0.617115504191 3.51087903042222
161.378220707135 1.12277894805962 4.99137015881672
159.333757168049 1.12277894805962 5.44488887114761
160.023397540828 1.12277894805962 5.44488887114761
159.000435788182 0.950258629802971 6.80607251623725
155.564768639548 2.18141926918197 5.26201783285686
154.549108852882 5.48502067068306 3.99982384737218
156.237712403735 3.66765883993734 3.99982384737218
154.805641575549 4.25654477756451 3.06401152970954
153.885226984734 4.01942199834727 2.17325694857483
153.056277504469 4.60590562717511 4.91318956469815
152.272082783961 3.1041536251235 1.56614469934301
153.553265331117 2.74981699915325 0.857367668347716
155.446309350296 2.00900615437421 0.744327351434472
156.356573277811 3.01972668584081 0.315583823972874
155.020178065184 4.52780456731186 0.212037543946278
156.509632189551 3.44899652362656 0.212037543946278
157.746234428514 2.95514438095599 0.212037543946278
157.968205347072 2.52842779263193 0.249227009990514
157.721840927454 1.71211574309114 0.249227009990514
158.599521345252 1.86924365733272 0.249227009990514
157.460260894307 1.86924365733272 0.238425574312497
156.461991900228 1.86924365733272 2.31781949857204
156.627219740984 1.8443100080005 3.08583853903792
155.642242865692 0.273549191478118 3.76113531604563
155.350692843459 1.992477367319 4.33420295634928
155.350353185344 2.29487584318829 4.46104152438735
154.475849973217 1.91172265402637 3.48418757802378
153.229987045156 1.91172265402637 1.23383079774253
155.634354753301 1.91172265402637 1.23383079774253
154.708613655867 1.52980536102086 1.17653400931586
152.590636982363 1.9161863660595 0.607293933400786
151.515012869681 4.00283542257007 0.798193830277589
153.105553654644 3.76474474107827 0.798193830277589
153.613558181069 4.9076280873792 2.33266706306337
155.379240468316 6.15223345118326 2.31371656035564
154.71033288276 3.46041990769558 1.87828531615867
151.851843099629 1.78923912753671 0.664927190942917
153.306291340133 2.53985519122641 0.664927190942917
153.577423408605 2.73275622905281 0.400807400123736
150.512950911081 2.73275622905281 0.400807400123736
150.175135866357 2.73275622905281 0.196638551087348
150.182682044473 4.93691083196857 0.350623503287877
149.307329470574 3.73387141534372 0.189847210237254
150.205609043097 5.98081504163513 0.189847210237254
151.13358292735 6.61343970524226 0.549878740950921
151.846240024762 7.8147897356737 0.549878740950921
152.318818100616 8.28377403064104 0.549878740950921
153.544748685062 6.69006253394242 1.7750719433618
153.896042144227 6.69006253394242 1.03461719956719
154.575223748152 6.58958771791458 1.03461719956719
154.790429607919 6.56059531022432 1.03461719956719
153.920076844968 4.88204981410187 1.53795463154091
152.088879306071 5.78735373398576 2.22506040417206
154.354504109745 6.35447243347934 2.1822335780457
153.901585744889 4.08519537064337 1.04674714240854
155.181247167258 2.16740663809466 0.776106881525589
155.947173750412 1.25803567931362 2.33007435348974
156.043366360634 2.15058637780632 2.19120960585178
154.904971766867 0.451104701898441 2.19120960585178
156.848543366731 0.92568083284042 1.57969127401438
156.25698963348 0.92568083284042 0.0307013433532612
158.003154519752 2.57987991975037 0.721678412994565
157.869810896532 4.27810720190191 2.16887517246831
159.680489497439 5.32219863634674 1.69925837612762
161.003003885189 5.00786363904089 1.70306119934232
159.566504121395 5.00786363904089 1.7348288734307
161.329105705453 4.88548861842089 2.12963247063384
162.810371979479 2.74008790113544 0.540269816486031
164.078372781441 2.69614026955036 0.540269816486031
164.03507665162 1.35601958595442 0.540269816486031
165.063435472253 0.58066920396625 0.540269816486031
162.909043747107 0.58066920396625 0.540269816486031
164.786485954432 0.58066920396625 0.540269816486031
163.959372548434 0.58066920396625 0.540269816486031
162.303645641221 0.508864617712896 0.540269816486031
160.343719414716 0.710050101396866 0.540269816486031
157.990719848775 0.710050101396866 0.540269816486031
155.802973769735 0.710050101396866 0.540269816486031
153.39766196462 0.515283045427188 0.540269816486031
151.34116445642 0.515283045427188 0.310796403978946
150.598499362878 1.3189996124777 0.25933000746965
148.123541378642 1.61775948023205 0.25933000746965
148.200346883772 0.914044664845442 0.25933000746965
147.448993848139 0.914044664845442 1.00450114717099
148.711514521249 0.420355334796412 1.00450114717099
147.401052757561 0.188241523638 0.97671272985101
150.42793604053 0.194041700957242 1.44273252353186
151.442598593824 0.194041700957242 1.44273252353186
149.106750283167 0.777975607363462 0.160914203371131
148.591218494917 1.03813221919661 0.160914203371131
148.951756372262 1.03813221919661 0.160914203371131
150.652950573247 1.03813221919661 0.160914203371131
149.436875794609 1.07037954923187 0.0540946819292964
147.682123104917 1.00985289684114 0.0540946819292964
149.895892481014 1.00985289684114 2.98321414378934
151.057318702074 3.09393593643096 3.03187058200201
148.933208290898 4.47931922625642 2.90673424600279
148.297279182859 2.98499793579076 2.27950632474521
146.349050977661 2.98499793579076 3.1964287015044
147.127416643844 0.896619781929291 2.94551023293695
147.245711090877 0.896619781929291 0.720260130205775
149.270225387122 0.371348967388909 1.39239947221541
150.045375438859 0.623089909165395 2.55916109707721
150.63733143542 0.623089909165395 1.3176216875835
152.965416906305 0.623089909165395 2.19767871571417
153.234825184777 0.0848585094907282 3.43643872559823
151.682684584301 0.0848585094907282 3.48712754796955
151.734288527168 0.0588331791400751 3.48712754796955
151.82968209264 2.59060017511558 4.73677901911399
151.77317629889 2.28711654648465 4.73677901911399
152.045505237278 0.175724991363588 2.72156923250448
153.967772100627 0.180995420647199 4.62946460854101
154.507679398951 0.180995420647199 4.22990891014529
156.03966904978 0.180995420647199 3.27537643336149
156.039475752218 0.180995420647199 3.41482628743754
156.854313433864 0.180995420647199 2.53965799684269
157.536949208949 0.180995420647199 1.86540488465856
158.151822155362 0.180995420647199 3.77107850692705
157.241036932261 0.288881022620909 4.02344571158662
157.395907341486 0.288881022620909 3.23188301277951
157.052803073689 0.288881022620909 7.51386617705635
158.237958325012 0.288881022620909 7.51386617705635
161.020400072484 0.288881022620909 9.86285287494231
160.277366623814 0.288881022620909 11.1367753613412
161.118172386352 2.25082031085161 9.54073118025755
161.405009603785 0.709990707283872 10.4355073547819
160.526593097691 0.709990707283872 12.3364643175726
158.698828189878 0.709990707283872 12.5606166004115
160.039921364976 1.08609231684181 12.5606166004115
159.689951044525 1.18608032002151 13.3952238989471
156.696414847739 0.0831582242053563 14.8134762053223
155.973455256773 0.0831582242053563 16.8596644612238
155.927532539566 0.0831582242053563 16.9727303179291
156.137678152025 0.0831582242053563 17.9000053725881
157.144787278975 0.0831582242053563 19.469715597363
157.643960806976 0.0831582242053563 19.3831818486827
157.567933477951 0.0831582242053563 20.4579162588522
156.62752884456 0.0831582242053563 21.0242469724732
156.074768310591 0.0831582242053563 20.6170803133139
153.816300541241 0.0831582242053563 22.5512327123498
152.468686756489 0.0831582242053563 20.7734965135236
154.221365926133 0.0831582242053563 19.281833358595
156.400687946418 0.972087718072356 19.3153283913044
157.098821728102 0.472658476573468 18.7502081049306
159.065351758208 0.472658476573468 21.4444723848666
158.777984944766 0.239482738719256 20.9025888397118
157.526433579805 0.239482738719256 20.9605212727893
157.789663177138 0.239482738719256 20.0467555280048
154.990937651407 0.239482738719256 19.5765762346106
155.488761853046 0.239482738719256 19.0491972104086
154.159688789808 0.239482738719256 17.873395199869
151.231274907549 0.422140662120128 19.9975814587624
150.661458530644 1.78828437954038 20.0565884236262
151.090038840956 2.73152085981165 19.6386397803944
149.501607000809 4.36344762599001 18.4980706008447
148.873836732178 3.1288318948665 18.0161814738261
148.590270549403 3.5641579610573 15.8722224316177
147.68963839552 5.74200945403974 18.33903843694
147.663335389607 5.39431522018453 18.5052273914706
147.76682169308 7.3179952806257 19.032842376293
146.282922231764 7.82232704692551 17.5666937651433
146.430227200927 7.82232704692551 16.8299776291109
148.892267094635 6.90821653518844 17.675834946142
148.174053021393 7.85581899129251 19.2354444632504
148.339704418265 8.57803114357963 19.187573514309
148.727132659692 7.51506756112695 17.7361377891583
149.267429285206 6.56779425625934 18.1007173495675
150.039090871866 5.65118261675685 18.5651017331701
150.601805329217 4.05390588887102 20.0410067549616
150.253053822329 3.42182874774138 20.0167048984859
149.184259462916 3.03751628505809 19.1980508521995
148.834062998078 2.38631173340581 17.9163694492311
148.779148655759 2.12203362591854 18.3978990411874
145.827772387304 4.0897675024705 18.84366332333
146.83678836477 5.56217923157946 19.2818029465982
146.076024313028 8.22712845277068 21.5927573910229
147.854861408917 8.32758447661385 22.5521785896863
148.844812165979 7.40773746632417 24.1929586119269
145.830768299055 6.76154324971108 24.1819499051254
142.326874360582 5.7469268606294 24.1079099551089
142.055394819096 3.25892183129002 23.402171894861
143.370523672042 5.07289984681352 22.4931976643511
143.880615539095 4.76543624266206 22.516659758062
145.604593420584 5.7197358457346 23.2963990657337
145.488366546726 5.15984657250754 21.6689863495696
145.639807697493 4.85315321795934 21.7181147778747
146.148372610797 6.80756064815316 22.0063966323187
144.53060440336 5.66597005829447 21.692537705523
145.436074578365 5.3344167178199 17.7307933619296
146.116559334625 4.64301794747041 19.329943254341
145.000127045317 4.92700479384599 20.7497743415499
144.316410717287 4.60624166801247 20.3358572111958
142.359134925435 4.95708189668007 22.4303419777879
141.828124716266 4.61532670441122 22.0148169991603
143.311016738336 5.11307928379106 23.3604188912981
145.057212619087 5.45916684398411 25.7160549666482
140.842836327315 6.69757520887798 21.3564014037225
139.204580428387 7.86711903618807 20.3400888317534
140.700809728592 4.14710260989367 20.2184279433905
140.599698398325 7.17285391037721 17.935272068787
140.317850977539 6.17303679305678 19.7075929892315
140.59569681134 7.10894861072141 19.6958542451743
139.980176555856 7.52314956500112 20.0597939494171
140.003753596689 8.6777755341392 18.7080368763072
139.617450480019 9.4257392395518 18.2027331441536
139.659522308517 11.0616133128433 16.7100461124316
138.462339781331 10.9036539511666 16.7928430520606
137.337970632421 11.240839286505 17.7612550529723
138.254247044247 10.6419679424707 14.9478779249659
137.552537816738 9.61003455573731 12.4964305774223
136.586374564581 10.7433672312883 12.5978387855325
136.619152222022 12.1913302018108 14.8936502319062
138.736554140154 11.6795454356831 17.2459770771873
140.110463447762 11.8443844512888 17.8413974763827
141.937156047542 9.06782712931949 17.9475881690227
144.356470171095 9.36146856951818 19.380580367611
144.880512096264 8.82247484945089 17.549241856831
142.869068991099 8.67376009072848 21.0289904844983
142.931667728437 8.83176816414757 20.2141592039217
141.166914948582 8.77300358100704 18.4679384972654
142.282619210565 8.77300358100704 19.2065924611947
144.324594186061 7.09364409965731 18.7656004773236
145.208677963966 6.0872056052911 17.5611299306486
147.560585406324 6.97520472294228 15.2937615559612
146.30944078143 6.68252925986776 15.3601434794367
145.504927064174 7.23914288174545 15.2600610218396
147.08012551888 6.08477267598762 13.9353403166116
145.269951451477 9.51732371590556 14.055200054139
145.342128944121 8.86217249459646 16.0459720903061
146.20247496635 6.3478588833657 17.2561795465849
148.14641998386 7.21517734212197 18.2375742729411
148.724429559385 8.96332852691822 20.6798550410388
149.015263680481 9.30938528346314 19.6068494759026
148.839894519934 9.15634056169558 17.2604555651405
148.502914466045 12.0707126650467 13.4369401920233
150.688301101937 10.129477573571 15.4956946718406
152.211244579213 9.33235805817383 16.1159835873104
151.296722897417 11.7168124351873 16.1632450340581
151.301931197536 9.50738507740036 17.5579420517799
153.107234275305 10.0198070346637 16.2905182937951
151.524279432834 10.7512155720573 15.9551836528464
152.172141685673 9.47586994354228 16.4466118320761
152.213565128089 10.1954214504169 18.0402684907031
152.708615288996 8.95691303412077 17.1202425857877
152.626763503522 10.4167112987928 17.9896750868857
152.444885942292 10.3761775572827 17.3148526225231
152.444885942292 9.82848558920345 15.9968251867003
149.144917406557 11.5446229105509 17.0616602872322
150.722431880387 12.367573120412 13.8853181281123
152.511988539223 14.301737666422 13.1697377326697
150.546194136662 15.0921397669925 13.8447904579061
151.371562080711 14.3732499804782 16.50537839397
151.714028594955 14.1961960841966 15.8730642739684
152.546167378683 14.1961960841966 12.8801355821823
153.332533036801 13.9428629031833 11.5963740369778
153.810797722577 14.4040412520048 9.83822432725111
154.253624558288 13.6591659092407 10.7124464424386
152.873755853504 13.1511950497023 10.4847322289108
153.890706084405 13.1511950497023 9.04215213266349
155.243364531634 13.8790504762933 8.83733900788371
155.077587573473 15.7438778960776 6.22108137422426
159.742039300321 18.055832751412 6.56316540533762
161.452377191451 20.2067938484193 5.58152593533757
164.149487293475 21.5993718585134 6.41634477791067
164.453471877876 20.7994676061142 6.14880821313411
167.188642152651 18.3683610323477 7.8231947956413
168.345586935368 18.127958974842 6.19904405347397
167.038840358967 17.6393685677449 3.59649917581627
167.629040505679 14.9687504592317 4.86132588444151
168.899689432325 15.2204605240943 3.26268489163443
169.707695811535 15.5071167045538 2.50358102530439
168.324442883049 15.8841787795864 3.66946177513366
169.464914054935 18.6000570032534 5.1890894924612
168.0590305287 17.6067932417094 6.26091710614215
165.764915899159 19.7238990162297 5.31917942683907
166.40744690205 21.5464657896775 5.33000956929453
167.2283374301 21.6455506206793 3.40853082698939
169.207130721223 23.7710654121359 3.03486930768544
170.701621746046 23.6297074354252 4.07820276821553
171.885145044345 21.60167046359 3.63857318207091
170.134196882469 23.0912156052415 4.19282989683309
168.554728661507 23.2812266487996 3.7275627012254
168.187063935489 22.9629061076874 3.7275627012254
170.205351810479 22.965869051827 3.7275627012254
172.096181131714 23.4392977242299 1.2625620913969
170.857112661746 22.5605036406018 1.05343877791813
171.314027431528 22.7994916622767 0.953922076098255
170.951991073304 20.8376562935858 0.953922076098255
171.991732549045 19.536260426425 1.0742221322803
173.061068100368 22.2961338368987 2.86767332397572
172.623579144505 20.250579677679 3.73880633974324
173.340766550117 18.5436026612308 3.73880633974324
171.973801086968 16.9154416408217 1.93370311015829
168.943241742857 16.9154416408217 3.04614480907438
167.355256019826 18.3676599177699 2.98066914662913
167.575944387089 17.3512532608724 1.38398358378347
167.121619690923 17.1516605458031 1.38398358378347
167.49787608103 16.630777343368 0.571737111664579
169.270412512885 15.6951048173063 0.571737111664579
170.099520056192 14.5242327309499 0.571737111664579
168.715198478758 17.511765859195 0.801096684700827
168.871795723067 17.7673250496853 1.11051286901991
168.314827108233 16.7983987326322 3.0329983430941
168.692502577448 17.7719238913831 3.0329983430941
168.693255690746 18.0625244097427 4.26186003167771
170.443631731016 19.0601793750829 2.89061123934437
170.562646341185 21.5137894269435 0.570234905151973
169.317379264588 21.4225277515907 0.570234905151973
171.622156655831 21.7992246396413 0.570234905151973
171.9167163908 22.6542812369464 0.570234905151973
172.369427299333 23.6722439727723 0.570234905151973
172.415793063595 24.5104132808488 0.441623518895575
171.036280171185 24.3021442905728 0.441623518895575
170.105168771864 26.1389180474927 0.187451992256459
169.627174531235 25.5253775134818 0.187451992256459
168.440688515754 26.0906671629259 0.754299574711244
167.774464121773 25.2813224080301 0.754299574711244
166.546837255382 24.4675626432063 0.754299574711244
166.496997663301 27.1554550566414 0.754299574711244
166.781941634492 26.9220616312992 0.0937500565581956
168.463943726126 25.9879013921035 1.38830994776636
170.505067975331 22.3379644986812 1.38830994776636
171.577969001216 20.3900770156711 1.20736677328722
173.10850878238 21.2593030409229 4.45621308742554
172.443575731348 21.7255356940028 3.01515711243663
174.123441021266 22.776540090985 0.56461359937629
173.880136812546 23.6518747771569 0.56461359937629
174.125786115022 25.4138511737223 0.716701708566423
174.171841249231 25.9375964459058 0.38560502797389
174.905061421437 24.7900377956092 3.63457044773695
175.359073662822 23.8960178313153 1.36989882496655
174.455292712735 24.5681519077982 2.3626453500102
173.297034158967 24.6172765881904 2.78142144350859
174.855832842107 25.4504218665346 1.38659193894746
173.552324811149 26.8913296984326 1.38659193894746
172.221588908396 25.6035983795343 1.78680617826798
171.29760937367 26.8571405878869 1.9662472572313
171.617344473103 26.8571405878869 1.71352549779358
170.40410691009 25.2711548334443 0.963918950417939
169.070922496856 23.798703500404 1.70609279127154
170.089871257959 22.716649739581 3.54566108251328
170.900745808001 25.0319096609572 2.2443111045683
171.333596428388 23.9427650706796 0.545235072373165
171.7385723809 21.1594086170811 0.545235072373165
172.983660677202 21.1042664471614 0.545235072373165
174.720377110256 21.7578295742475 0.545235072373165
176.57344907165 21.8210143655053 0.545235072373165
175.912892984591 22.8291158862457 1.44252073823134
174.701681732174 21.0882406647621 1.44252073823134
173.949900204173 20.0851620527609 3.50804650722948
173.375984220721 16.5240953440152 3.04528107681123
174.140121184234 16.4831995562 0.992128190486344
175.151398844775 16.3572788843758 0.510782933934271
176.736489744951 19.7028060363347 0.592874936728995
176.579084652657 20.465457720569 0.592874936728995
176.868082663773 17.4925503983128 0.582375520650199
175.939583396296 15.6268779853464 0.582375520650199
176.556272552632 16.2349738852684 0.632511479512466
176.726677875165 14.5887871043734 0.632511479512466
178.474798702525 14.5887871043734 1.33154082797065
177.175634654634 14.6614569905226 1.33154082797065
178.195210171185 11.9186857060751 0.992106076152365
178.682999916536 12.4005321811569 0.992106076152365
176.734402767681 12.0874437716284 0.992106076152365
177.303043037974 13.1181400148778 2.66591539294026
176.017366983998 12.6927582192246 2.63062095796523
174.451194680897 10.7727047019063 2.63062095796523
174.807508737973 9.45536059913339 2.08836955704757
174.173194387343 8.05416266215994 3.17946884442396
175.753122802817 9.05878312813378 2.89048108162868
177.470100555015 9.01726685949268 3.46010371650954
177.985374070649 8.2160120527413 3.55632247708877
179.881774303192 7.37406532922261 4.03807587370864
178.113808852134 7.37384348011521 4.43723782307222
178.549300076875 5.87604721296565 3.61182617169763
179.749757369306 6.97682430652486 5.21541900662322
179.102682626016 6.36724204738703 7.27521025294368
178.639585511686 7.02990415799819 7.68605271210951
176.39660009576 7.97327209800693 7.2598930870455
176.918081076656 6.94193907888459 7.34096545719497
178.278195256706 7.28894819002767 8.24148455802223
177.280313124242 7.28894819002767 8.85855769208448
176.464168192128 9.29754460613965 9.06598118566323
175.369457098713 9.48216288420414 9.29318986651928
174.456764254314 8.9997008900752 9.07754268385813
175.566309635706 9.42908713446522 10.7063740148428
177.183734678786 7.39778076568431 9.51875167449414
179.945804389908 7.93308015607159 9.51875167449414
181.097170103518 9.96338554151011 8.95684153151765
181.920745906544 8.69154999555322 8.95684153151765
181.997362143951 6.41733050847954 8.21140838213194
181.537393768499 7.7310122191091 6.63362777813078
182.283432218181 7.12224899877296 6.99216035163155
180.124409545495 7.19999345044421 6.03880695869755
181.486837363504 9.38307389898167 4.59756662834168
181.595675470096 8.41643417620339 5.52926045586533
183.647732922529 8.53499240662213 5.63193696472238
182.617230155777 9.32653606412767 4.92950456360151
180.644069137294 9.41779657657183 3.14691904589142
181.133287443544 9.49905071009489 3.31762162539047
178.075637987748 11.7070179253646 2.95457759861949
179.753881068127 12.8220562408671 1.87005098858157
181.329125054195 12.4758664240612 1.87005098858157
181.023000493667 12.2953178846636 1.87005098858157
179.885624727059 11.7803383371027 1.87005098858157
181.229110317496 11.1250390358193 1.86693304303888
181.034146024069 10.2453740447054 1.86693304303888
181.781277254904 7.67747862767317 0.293802027312023
183.136168465723 8.09503275925038 1.40705239334929
182.912955249935 6.78758238162089 1.04660540979059
182.686507982641 7.20925324615848 1.04660540979059
181.697263450106 6.10701191575995 1.04660540979059
179.017171708322 6.05044963687304 1.26703700468785
176.817571753503 5.19908225900292 0.735971281124832
176.951666814636 4.81684189473684 0.735971281124832
177.382482008117 4.69642715016807 0.0872079024699813
177.817064593592 3.3600827101442 0.0872079024699813
173.133266939805 1.06307704446009 0.0872079024699813
174.034640356073 2.24630158077192 0.0872079024699813
175.148774495634 1.81162795749989 0.0872079024699813
174.342819551197 1.71744096402203 0.0872079024699813
175.395602806982 3.08329501559971 0.147729548512361
176.17942868151 1.84271735171277 0.147729548512361
173.639571333856 1.24147635193032 0.147729548512361
173.864753410859 2.73785628530978 0.429015051004365
175.802308026201 3.6108519499103 0.677738173600293
176.626984958111 2.02542298418114 1.26718535799654
175.937085740658 4.66133928208938 1.16844285455486
175.667233662277 3.96714262839556 1.2978966014278
176.68842237034 6.06917567403194 1.17075484492671
176.410918134444 7.0531904992906 0.843729567644259
174.853433473549 7.0531904992906 1.54656727955734
175.235942350782 5.35895182442614 2.05649177790977
176.598014209601 4.8745453534303 1.49760132614843
178.602434638504 4.54899098435314 0.867683282097299
180.250021381194 4.10137353244437 0.876441251130507
179.849167295642 2.34905609029562 0.876441251130507
179.654793505741 0.618088284537966 0.876441251130507
177.354399867941 0.618088284537966 1.22721124716179
179.006724720355 0.618088284537966 1.22721124716179
177.117539808035 0.618088284537966 1.93279966256897
176.454965126208 0.618088284537966 4.67901230406507
177.227673802264 0.618088284537966 3.82371709662272
176.230580636555 0.618088284537966 5.80715818035826
178.066811478468 0.618088284537966 9.45997117071526
178.016398765093 0.618088284537966 9.45997117071526
177.618117100969 0.618088284537966 9.51518104997421
175.489462553673 0.933881412648464 11.0838946484357
175.005507749892 0.933881412648464 10.9512983110408
174.084668264315 2.69582655359174 11.8484432276389
173.084874634677 5.61101189753742 13.3608582620956
175.9624155815 3.89283539103051 13.1955447106
176.741093589598 3.09869074583975 13.6917736734581
175.190443099863 1.94493156946389 13.9708728894356
173.942265716388 1.94493156946389 13.3612263828024
176.251869981163 0.0591175093537817 16.0425397026913
174.877502917345 0.0591175093537817 16.5144139246548
171.549428022294 0.0591175093537817 19.0172912581416
170.143114386546 0.0591175093537817 16.6483305171832
165.570331933816 0.0591175093537817 15.9985996622483
165.329240255702 0.0591175093537817 14.4506292446386
165.961658273333 0.0683290676784073 15.7560328778845
167.390172477079 0.0683290676784073 17.315922070892
166.81937405004 0.0683290676784073 19.6013259908079
169.549020797207 0.0683290676784073 21.7707203006524
171.655893095403 0.0683290676784073 22.2372284708299
174.703716563449 0.613242495257052 20.5238544437082
173.649943908172 0.613242495257052 20.5282579097055
175.894866007217 1.05588183078565 20.1234194881755
174.307483557294 1.75981104416742 20.8733024764653
172.291976478219 1.75981104416742 22.8944441149172
174.087745226572 0.2072269713785 22.9312874650044
172.568582571019 0.2072269713785 23.4461044912591
172.397535144514 0.2072269713785 23.025999878307
173.380775149068 1.01602000192757 23.191444425487
175.139708158451 0.985826218473283 23.6448071260061
172.976401248285 0.985826218473283 24.4720250603806
175.448968416632 0.298783025410465 24.3497914407431
174.802504981991 0.581948658915084 25.1200165586451
174.371791040433 0.581948658915084 23.2511735292379
174.867101042799 0.581948658915084 22.0878354144537
174.064295174641 0.581948658915084 19.3730862847593
174.284907920546 0.581948658915084 19.1271705389024
176.651686773498 0.581948658915084 19.1271705389024
176.470768545464 0.110736034210524 19.8600664628454
175.706838744564 1.62190476111036 21.0301700964943
173.709328691681 1.62190476111036 18.7583084329402
173.627875260293 1.62190476111036 16.099745952084
172.343544601126 0.519749015064635 16.099745952084
168.371567105922 0.519749015064635 16.3525950986592
168.372830276827 0.519749015064635 15.9365532422829
167.514853605048 0.519749015064635 16.4980957022432
165.835606879722 0.519749015064635 15.3512409861813
163.892119638565 0.519749015064635 14.1066667166793
164.546443786514 0.519749015064635 14.1066667166793
163.86033644435 2.49471418381569 15.2939033199122
164.350249205306 0.668140755840569 14.8861754559493
163.74903654539 0.522120649285461 15.834601719419
164.354529198171 1.5279084961933 14.7788063650021
164.72586244025 3.02613068742254 15.4694400304431
166.547826506053 2.38987808759123 15.8658075778147
166.433439646754 1.3956707926638 17.7461272033751
165.368799775072 1.3956707926638 19.4631277630032
164.42545617136 0.961762226031266 19.4337557529018
164.846458984129 1.40182378609511 19.6185074639354
165.138045039551 1.98669876731775 18.2074615454384
165.16635842947 0.209481527666695 18.7895900765035
165.739528394986 0.209481527666695 20.3983529583545
164.866212375914 0.209481527666695 21.5844550679674
164.952965039374 1.05490613145621 20.3102051707846
166.648639684247 1.05490613145621 21.2700308072007
167.52984431111 1.05490613145621 21.4691231495856
168.560667996517 1.64524294987552 21.7394736125143
168.621278887124 1.64524294987552 23.8388101655398
169.86741090095 2.17349931439746 27.548194939486
166.693854803973 4.05068291039854 27.3217447818144
167.596691560534 3.86226867255355 28.2146230313953
168.829390214421 3.86226867255355 27.7754327668069
170.31800110386 4.15522838525504 26.0749753418239
168.854827632665 2.86833320874814 24.7965821902352
169.694882944087 2.73258299510501 23.6900381956421
169.473787340057 1.47660765824977 22.0475842352498
171.183351842175 1.47660765824977 21.5449569566732
171.138143758908 1.08963683800023 23.6480255120463
171.477014497029 1.27735343666974 23.9433908146627
171.765486520008 1.27735343666974 24.6285900686527
171.276608842286 1.27735343666974 24.3875866932716
170.433923220394 1.27735343666974 24.1518384988473
169.856590943898 1.06689692175007 23.1406521376484
172.819150173006 2.40057243231129 25.5608900699628
170.56178037498 2.5370278664 25.8350887766345
170.258824409736 3.46082002511011 26.7546265125203
168.972311893555 2.86868309220616 25.7236588610163
170.173265924136 2.86868309220616 25.0298163157536
169.971433579985 4.76690336265496 25.0626274189433
169.006052463192 4.76690336265496 22.4476964763664
168.881666798798 4.76690336265496 22.2654621828546
169.089933831038 4.9029966174963 19.2813537221658
169.356011692829 6.05079409654101 19.2972613120992
168.60562208474 6.05079409654101 18.6164457139604
166.970991392683 6.85653737939142 17.6224038594214
168.244302098508 8.0517925256784 15.1972345553648
167.668372137157 7.10891343652816 15.2539789343203
166.436173165549 9.76531216591811 13.7051021198116
164.646882088 8.63126691644655 14.1083416145677
165.125973778982 6.03414488063728 14.3424136964959
168.042145233092 5.42773893705887 13.7659427087177
168.746588368292 3.89637466136304 13.2997259564086
168.586080481164 1.59138888934226 14.634348639031
168.590648478576 0.311511730456741 13.2354160169649
167.997616038401 0.311511730456741 13.2261211692623
166.389914031162 0.71828959009671 15.5386677215175
166.493736469354 0.442624983509945 14.3059195480283
167.344901359197 0.616030214559521 13.5146082171027
166.481791541028 0.616030214559521 11.9519151935966
166.164168526026 0.616030214559521 14.4915119839794
166.752832401396 0.616030214559521 18.0798687087171
165.63981724583 0.0240325767133406 19.1299356195645
168.540810909251 0.0240325767133406 23.2448634820231
169.067552530431 0.0240325767133406 24.2315615172722
166.721923473653 2.07492520132395 22.5291437287665
167.937826893716 2.9798335963255 22.3474341221744
168.039959112115 2.82825978566565 24.0952614397111
171.168989940347 2.85545669761698 24.3207779905381
173.077573337063 4.16341339283925 24.4355308905202
172.289230297093 5.22995553237315 24.2054706565663
170.861532336763 4.48232384640457 25.132418804612
171.905564670087 6.3032554148156 23.3459231454613
171.148748534207 6.3032554148156 24.9157364881998
171.022410617141 4.09401125902618 25.8040276782467
170.598881226869 5.18841688003185 26.8997811922175
172.182430320662 4.71460664922347 26.3483114171353
173.218548500168 2.24143984184307 28.8066332640018
171.858819890014 0.743539342606473 31.2531972290193
171.010917196821 0.743539342606473 30.4777717951603
172.107356237633 0.743539342606473 30.8220623425865
171.426240987034 0.907009148389427 30.5882042926585
171.851325667844 0.156065816170989 31.2394386138669
175.308825331964 0.413953968245498 31.5145883281143
174.550691850056 1.66022444463203 31.960389185781
172.25903458046 1.66022444463203 31.3991274478212
174.751118272277 1.66022444463203 29.8359421575934
176.969922311389 2.97219896009637 28.1085712053807
177.839270746169 2.97219896009637 28.4553269636308
179.510987552627 1.96722935045623 26.9386313789132
177.009325499038 2.98032406581636 26.7879588810416
177.009325499038 0.982275795319676 29.2672256767929
174.434320740608 0.18516190571492 28.4314161020598
172.75307882202 0.18516190571492 30.1111665746446
173.962502617264 0.18516190571492 30.1123515346601
173.052816939608 2.744431334831 31.1790592454628
174.30657809747 1.45759075926091 31.5469092086576
176.283354961252 1.45759075926091 31.0067722872168
176.970430292219 1.45759075926091 30.8847051865556
175.692869494238 1.48854969050095 30.4931573583964
175.307743163629 0.803293140245842 31.218619722648
175.161450535818 2.80947779009615 32.4619093691025
173.869380909231 2.64981766026292 31.7021478750445
174.128429984015 2.64981766026292 31.9880817412211
175.727722740287 4.12817168242536 30.3994257699237
177.395063183553 5.89564744882581 30.0243120723173
176.245174281171 8.15069978931132 29.044805896695
174.065770972003 9.11462561053887 28.1043784270973
173.41622665946 8.24797249535513 26.7473833254355
174.738959080456 9.31823963852398 26.5141972695116
177.210320564614 10.4408799868692 27.1990192821101
176.306527230638 8.56589044956795 27.9214016237871
175.547387598946 6.5166885168455 30.0408384985583
174.254891764564 6.33570656018175 30.4631519665473
173.34517930728 7.03953642858311 30.3115976456685
173.851303298787 5.96277446718488 32.1031138444258
174.245441808355 4.99539738572579 32.1241741002602
172.44507451252 6.57452355413948 32.3390185504073
172.751330389076 6.57452355413948 30.4735517023433
173.738811737665 8.238822736084 29.5899296726407
174.442820798067 8.7490500124107 27.3383464521739
175.817914209384 10.0285880925642 26.4962527687803
177.711400604644 10.2215290528464 28.4418915008082
178.476349582735 10.8530561400815 29.4228057451066
179.736239583331 8.67331536048835 30.6560654935703
179.86918217869 9.0478031267908 31.1438225478241
178.93208785221 11.3527062075268 31.6814875872445
179.761588959906 11.3556054203002 32.3985827753081
181.296824506659 12.9168808736282 31.8720784865199
181.730979967252 11.5389391618034 29.5675923395565
180.846383509164 11.0925139862423 32.0251205640731
181.049624109337 9.73705727608897 31.0542641129815
180.149768550542 9.213632643181 31.6782335664837
178.569329189009 9.213632643181 31.5923423805312
179.973689384394 10.9872047634883 31.6837080545428
181.002939251816 10.7022236826473 32.4357638398366
181.697286042972 10.2935539016229 30.0143641581055
182.95390870585 12.2413403421568 25.8059044517381
185.715249150308 11.6458955388808 25.8621530011379
186.534055840778 13.3975710843759 25.47175895702
187.72712614083 12.3785072092412 28.0826633803568
187.563417465634 11.4920061112301 28.5565805937876
188.14772970026 10.7836951061703 28.26594394579
189.923807335435 11.5738505636624 30.129367364692
190.766176060615 9.34014741303862 28.2133663853787
192.885639713281 8.71755098609227 27.1052761432781
191.140756461679 10.1765351390235 25.575852796368
193.799420655313 9.55995683939364 25.1319673046806
195.510539560588 9.55995683939364 24.1044703063849
198.242973071231 9.58133903209406 22.9686195223594
199.274026588543 9.58149348204874 25.1972983615488
199.453443374154 11.842712427701 23.4180557640015
199.901286645752 11.8298209083041 24.9093286392225
201.770653871893 11.6688058305623 24.4026002713856
202.61832638219 13.5324788675125 25.4261032110806
202.662304485307 13.8650340879804 26.6437808542599
203.134396323065 14.6908013349347 28.1071103088586
204.737744408975 15.2998812139733 28.1071103088586
204.723723155915 17.8747913460044 29.8312713708217
205.216928335919 18.4831593295935 30.3271580258076
207.302009359417 18.5149097284041 32.250379054008
207.847836717551 18.6945278968979 30.9334558252945
208.583177935461 20.1352159917717 30.431843485873
208.299295053953 20.2837729731455 30.8028553066138
211.368276652834 23.8991407556828 30.5628235525638
211.201230421656 24.7059711410509 32.6821420400678
211.207544064957 26.1706260056604 32.0235140614353
212.245201847529 26.263709507373 33.0983535080654
210.760123943833 26.4101525429591 30.477689897947
212.292950142154 27.3566229500832 30.4912138500806
211.950124161949 28.1020702951128 31.1303990914884
213.680191085898 28.0674423330302 32.8676051655613
214.044436348672 27.4579644292681 32.1688230324502
215.352661429398 26.0937049586094 31.8263050154203
218.315879390772 24.6246783088952 32.0647706908778
217.380188580386 23.5935152420809 31.4042262846444
219.339009864644 24.0058366627604 31.0510605080112
218.15346672299 23.0176425519833 31.3554949077872
216.341853103516 24.3639787369068 32.2137496702841
216.936858413907 24.3639787369068 33.6444788237453
217.828301831286 23.0957874503596 31.191288761344
216.564154890197 22.6267617169043 31.058305003467
215.04808761705 21.2439448866638 31.1956850884986
214.395261572305 18.8039807740101 28.5255156418665
213.272919145893 17.7154064097912 28.7049562808645
213.266746055203 17.7154064097912 29.1711882769345
211.914111383181 19.5543043510237 32.388555797321
212.291961045751 18.8776558536447 33.6227704023261
210.640476886384 19.6980358001633 33.8559110377838
213.16877401409 19.2720711336547 32.9641523290763
214.6684448107 18.9403008264945 30.982156001403
215.35220973374 19.105710386771 26.8983152311315
217.666703977014 19.194570523024 28.7969275918352
218.084384581726 18.8196230709816 27.2278259058802
216.443883372559 16.8516572463399 27.6818768916075
213.979370008607 17.2844568842309 28.3878628822831
215.006566370913 16.5096930620011 29.0773450149898
213.424933291689 15.4878783030106 29.6530841929565
212.991348081778 14.8618650196733 27.2521454160989
211.110770724258 17.0979243660453 27.8620585422273
212.720935811499 17.2578884249637 29.2809800548671
212.359271318488 15.8968123162247 29.7895936134706
214.342767662432 15.3716922126881 29.3532418143593
212.508417198754 16.9628245724209 30.1040104550643
211.014955749889 17.3123618600818 29.400737697658
210.627060052296 16.6159478872564 29.8885081872428
211.19292428281 14.8319045730783 29.5741254756814
210.298716546337 13.1915495856101 26.1641158442571
208.644588654576 15.6882345812706 29.0873950944645
209.047204171332 16.0863192511002 29.5895453682592
210.476812577776 16.3317781501457 30.8960899584967
211.642301878269 14.6373399773111 31.0848195707056
211.435632987512 13.1164567880217 29.6650553847397
210.6625381271 14.7528279823265 31.4078524142694
210.723874769346 11.6564804146763 31.1625394918213
208.418927384481 9.83891549563235 31.9384633009059
210.679462343006 9.27667458342939 34.0445794581065
208.802602100499 11.4647112821807 32.8055717687802
207.913369439217 12.0039334398768 30.046785116694
204.729278923532 10.1333164626088 29.6418287846033
202.362305208711 7.71624588790929 30.9056981990311
202.993251708154 7.69423798669847 34.433045354938
203.072416157785 9.57102863801873 34.0099528704668
202.5223524521 9.51840318106064 33.5139875328187
204.159462181668 9.50904599134446 31.5480891341166
204.524132479183 8.94267657159967 30.7108249096713
203.241684460158 8.89594051806193 32.4355619995043
202.583318081948 7.99662666103255 34.076463796973
205.422534073927 8.38633337234547 33.2228807909764
204.503513974629 9.11311781636109 34.7270974882453
206.144800429722 10.2624162874076 32.318193200212
205.052029738117 10.7609023612406 32.0196772010699
206.343069740723 12.2292600074203 30.6013675634599
208.070614190129 12.7999803787778 31.3027485753981
208.842412546563 12.2925611092794 30.8846828415864
210.559048410168 11.9139212111219 31.7890307169817
211.958658521193 14.7258957537353 31.1502354411425
212.139889693342 13.1202896734375 31.5870264981296
211.268978601085 10.7073587599278 30.7119339891155
211.434863699663 9.18703208801228 29.086267216673
212.341486782869 11.9406567579479 29.7150062226999
212.421025511352 11.8729452662257 29.8060911762716
211.774890373976 13.887975969261 29.2947659000421
211.318295944652 15.0114807218462 26.605119574589
211.542145690987 14.8631458285824 26.3967462614216
210.94995021935 16.1404138270274 25.6491381857305
210.320515599656 15.2461348453546 26.0519900031586
210.460529201955 13.8033203276478 28.0682388058486
210.426138151542 15.7901240269502 26.6954712393564
210.805258106512 16.6589474767221 25.1225862221581
209.21040674585 12.6672275171188 28.5475390688409
209.853267113101 13.5080198423682 28.3040650207125
210.922071395428 12.7405568548697 27.4284772725782
210.909544425415 12.7386425771241 25.9405712313963
211.561946133789 11.7004696222728 26.4373126160897
211.357902245093 13.8587320202222 25.1390345932072
212.182626227496 11.9201041976191 26.9260708767875
211.156594461162 10.3152319893801 26.6374552874091
211.592096661119 10.1927293513097 23.9673493698856
213.255038414117 8.8645878062238 25.2880768268548
212.86358180956 9.20556321416419 24.6918146971208
212.974647715577 9.22629629562596 27.3357530274562
211.735528303699 9.92617476338635 26.4444466768708
212.038003288962 8.24382009782012 27.1783665726354
211.72380466677 8.61962233013482 26.6708088849502
214.022282974079 10.8068991691792 27.8485279004
213.02974687231 7.99698365193475 27.8485279004
214.09045531519 6.46666399688075 29.2786937842798
215.169897526107 8.59065992698988 28.8413897005865
212.225190133793 11.0165074675755 27.479021868197
213.023345814113 9.96750272882779 27.4907384845609
213.077218913071 9.11360591844585 28.7877453187532
216.175011474499 7.09282359844963 27.4221865584993
215.039631003147 7.11540912432844 28.5924711762792
214.848776543638 7.56415780987237 26.7158833239235
214.073758054233 7.08865747040731 27.363407155455
213.389715989247 8.53716742171794 26.6098780007121
211.607459193391 7.9489169221278 26.7206865903371
212.067550709034 6.38599787744587 27.8639203018642
211.233268068878 6.62825354439459 27.3625610133443
211.237303867954 4.19609918016362 24.7401278561159
209.582477303263 4.19609918016362 25.2719761525927
206.977502705832 5.4401963500128 27.3869330848091
207.180676144013 5.92461505354837 26.2470885390582
209.175185363224 6.77672109423446 25.2468315029977
210.150918638404 7.83516722963217 22.5576532807257
211.251638593264 7.450097907835 22.6224866020513
210.688054805503 4.59198687996356 23.5709634243264
212.69105851752 3.16376423427893 23.0242145653402
211.535987413512 0.696031800567959 24.5634441718524
212.850591474629 0.696031800567959 24.0937222468139
209.200273052116 0.696031800567959 26.3708842987749
206.409869664183 0.0955050521847984 26.5460046476412
207.046426383005 0.0955050521847984 25.8859121035283
206.229372579276 0.0955050521847984 24.3896941359807
203.770218642765 0.519116104412699 21.7221100667063
204.075590492982 2.55225062258776 19.8177570000926
204.887826021094 4.28412433257699 19.5404774537699
202.608849948111 5.0084384867425 19.4373381094485
201.28110895827 5.72811151716892 18.4181956337003
201.233005262908 6.38228951531107 17.0380224017511
202.601777831245 5.17636315777255 16.8759629378875
204.573618976252 5.13482122916424 16.0875729208203
206.910075667552 3.40108208369678 15.2599124384795
207.03179357961 2.82634705383205 14.7336818392105
206.703218073562 3.84059575111289 15.2709166066018
208.327490857347 3.84059575111289 16.8738688176214
209.324803686682 3.78572996740495 15.588866340098
208.499621762939 4.61292598786848 15.0074746670543
209.672810361419 4.05397724255363 14.2514603597298
210.303439548177 5.65367695412585 14.5699630048918
211.57480615459 4.20348587720934 14.7711529631245
213.335154984457 4.03854390149548 15.1455300380804
213.656957309184 3.78664256009326 13.1392167334616
214.195942065452 5.97276815896982 11.4347101803446
213.434965203334 5.97276815896982 9.87098376359415
211.782156780054 5.65911677644254 9.64515125457062
212.2925473268 6.22504602756585 9.64515125457062
214.286656944517 4.27288502829342 8.99967083126706
213.892303574763 4.53802746182757 9.0475774673917
214.730412515575 2.17845104705609 10.5721701977629
214.910428975999 1.89660518436934 12.9969446422485
215.245288910092 0.624481243781272 13.6947139674572
215.946902799933 0.624481243781272 12.6903384622328
215.488675196154 0.624481243781272 12.2549407875338
214.855377958679 0.624481243781272 9.18318864687892
213.753052968449 0.624481243781272 10.7889015898269
216.094576234303 1.41392564899494 11.5513652951901
213.908975524922 1.8207633130322 14.6239697942852
217.215165151963 2.60196843760057 15.838053909367
216.03152305137 2.09600206574209 15.4147902370472
215.139694878235 2.09600206574209 16.0767610422959
216.05622509402 2.09600206574209 14.3410793048583
213.270764927621 5.0865223960643 10.2006459328252
212.473774131657 4.34163377018903 11.0313857881883
214.450872697751 3.82340441698079 11.0470682934826
213.277754573403 3.3441717212333 10.758406460693
212.20104594518 6.00154473251451 10.1558123472783
213.467174587381 4.94406525029448 9.89942068875884
214.788635707203 4.18492245676578 9.27673836555095
215.199694871096 1.18562019037683 9.78851366124165
214.474901661246 2.16800548663059 7.5763350446806
215.180283493834 0.049800929809666 7.35431350347813
215.408858715057 0.385213296417101 8.55404889389944
216.600624788293 0.603209616301849 7.42535434449713
213.399471199864 0.603209616301849 6.83980811132955
213.2086708961 0.603209616301849 5.99888234202866
214.13497068083 1.88067513123408 5.56828795685241
215.133322019458 1.88067513123408 6.88239795027481
215.995982773789 0.881189721689699 7.66348441003381
216.108151181565 2.61339698987743 6.06559271228324
216.494876801266 4.66835602969662 6.63447728729731
214.462447227426 4.64390004807068 9.43098079030499
213.312723836784 3.19759878423196 11.5811143861927
213.684625364928 3.14009876203386 11.5896898094042
210.332724890729 3.14009876203386 10.8725744112089
210.660824831616 4.25171298475893 8.82037309476773
210.016400165366 4.29670435680266 9.62986155905018
208.708932648237 3.79203710935376 10.1716406425819
209.372772007606 6.17541119654008 10.8476375856401
211.026566913375 6.6309567717116 12.7055046952461
210.349716839605 5.02648460835637 13.7491040520566
210.575625090954 6.31152728934587 10.7023788404839
210.370166918182 6.73162579230173 10.6997089371494
209.736363782108 8.35118154579874 10.9697588462218
211.113949213386 10.6920053432985 8.3532156903674
211.569945564059 12.0755355157116 7.49845475613961
212.056714033373 12.8345449387942 9.62457414089065
210.449047732351 14.3428900934718 8.46318813357615
210.762053763132 13.0672577851848 9.49554251583355
208.890505372706 12.2967308557148 9.76384160726713
208.500807199674 13.5912546058288 9.47083242951122
208.539597094494 13.4249178208253 13.1878257603016
207.093372562143 14.3452346649155 15.9564286742931
203.6439586802 13.7411395512489 18.3017645994556
203.557754464261 12.3548304752103 19.2151610427213
205.33914508183 11.8616114639396 18.1970526972658
205.019864305026 12.6747753665617 15.8471054796991
204.903153330551 12.9472901903971 15.2933990075141
205.365619946862 12.7392114133209 15.755711902727
205.59570970409 13.0803076790451 14.8180397041181
204.907597253118 12.4391202937801 14.1450381352927
207.166536414937 10.5886834727214 12.3171768404929
207.313036606789 11.8421724429313 14.6670795252602
208.622297148123 10.8944665844912 16.0342020184336
208.471005362944 13.4780430418219 14.4404236034621
206.586843907595 13.1408984795124 14.6831354390461
211.650011038556 13.1771544296164 13.5361976314521
212.348059596793 15.2032935523002 9.52155718155823
211.158853571919 16.9305341869359 11.0230154081371
211.759676124348 14.2202793291385 9.65796079037043
212.2640101069 10.2272880574753 7.75050247945045
212.12453917282 8.14931165938505 10.1741757477485
211.32693188261 9.70502499363411 8.05699954442087
214.500290477134 9.97267547118511 9.65266310189751
217.128796256486 10.4099507093292 11.3238359586654
215.825453616286 9.46821871146898 9.62264056933897
216.978845550444 9.42408354778105 11.1206159781416
215.00806821169 8.85203334427042 10.8589354771052
214.565672607123 9.76348050602366 11.8234105120018
215.222953240537 9.19951010974863 11.1024951068426
214.737196734653 11.3747262965945 10.6496377648995
216.049833620893 10.5048470981648 10.4982150759905
216.808874014619 9.56085631948808 10.2605995618773
217.526591391258 9.56085631948808 10.9125013122397
218.002608320838 10.5750922517356 11.651454246771
216.566335631283 10.874967291115 11.6267899437442
218.826662118876 9.72009676295638 13.0204756176423
220.587222408324 9.20324487135315 13.8474170341154
219.85436502854 8.87005574216717 12.9246030493452
220.824237484826 11.1087612544225 12.8719429740591
219.572315139007 12.15441913327 10.2989369037983
219.603449300645 9.71326284790212 11.9491594110393
218.582461351694 8.19479593899202 10.549093336104
220.501499171584 9.06172544253992 10.8601682667597
223.425927766402 7.61722820213872 11.176234652629
219.808194418088 8.11333536954078 12.4999164016818
223.163218243849 9.40152298842542 13.8757562605162
224.755621087456 6.97977187131634 15.8993378321693
223.887119704713 6.86824511516817 16.6348294647653
222.771335479549 7.56020789281465 16.5633599279115
222.563503438941 5.87819796705763 13.1127340495044
221.871189638964 5.33180715637097 10.5552025699461
222.955815758644 5.10243989534028 10.6551356682637
221.522157499743 5.43922999948846 10.518457525179
222.077013808914 6.43684469246336 11.3130814653273
222.20174771903 4.53921013616797 10.6096895492849
219.938901232635 4.53921013616797 9.07763179384845
219.538674894152 2.52269934736867 7.17587421611595
218.350766610084 4.24008763844548 6.72506387021255
216.799900104202 4.24008763844548 6.89654274582348
217.471086293322 2.75532344524014 5.72937596972751
217.844458762445 2.58464205674646 4.96564157778232
217.503140603723 1.42010041259359 4.44605890741215
215.658363889193 1.9089656984333 4.79912183120052
217.957204406106 1.9089656984333 5.52738699114225
218.645585254388 1.04505678012974 5.51004860381505
218.591400756197 0.508699637871093 7.54138534548806
218.037432914267 0.265520490311876 5.43131945452865
218.836657055474 1.66048559242923 5.05564412530659
218.776243928277 0.559391491097633 3.04622124538766
218.482887540282 0.12163981986857 3.41828996484182
218.276788454242 0.12163981986857 2.47084296548357
217.615441582786 0.12163981986857 2.31783828767494
219.194219578858 2.89744952005061 2.20631781488509
221.659452136106 0.124020045008689 2.88085207958229
222.0470216746 0.124020045008689 2.74768996135206
221.994431020352 0.124020045008689 2.88425182810791
223.216439096781 0.124020045008689 4.86212406943113
223.463901888505 4.87758809429507 6.77654183474687
223.465141008152 5.32588604647042 7.07650253350383
223.516216185914 6.71731155093385 5.49388229192968
225.971494827196 6.30701039920282 4.21736077763727
228.002072924645 7.72975394135276 5.51680552168475
227.772674347765 6.57546392388088 4.00016582424812
227.33168930478 2.75536738405396 4.00016582424812
226.750314276562 2.75536738405396 4.8222544752121
225.074503164766 1.5581846601091 3.72039227463022
225.071591266215 1.5581846601091 2.75839243492121
223.402705792017 1.5581846601091 4.3217451356863
223.579040468277 0.469067941588614 4.3217451356863
223.706172083238 1.80615803096723 5.17624992620739
224.050917411566 0.260474353920203 3.66651042776384
222.917878491977 0.260474353920203 7.8657742343691
222.12239431013 0.260474353920203 9.68559167326002
222.21501413718 0.715289787566858 7.61462078440901
223.772690293249 0.0188578515748032 8.55678994910291
224.880120665869 0.0622039814692987 9.83433652001024
226.336504404365 0.393832173847415 10.1389971512887
225.854897346487 0.393832173847415 11.0041903521308
225.555543968087 0.393832173847415 11.6377886804995
225.835931604827 0.393832173847415 16.3149635381976
227.744995046105 0.393832173847415 16.0362783491914
227.518986690609 1.69135602732437 13.8283218559528
226.353477338057 2.32028922727142 15.6445628972616
226.438268111985 0.0174668446575219 14.8623386082062
228.659874017031 0.0174668446575219 14.3088062204962
229.150678741415 0.384967529399166 14.554723186168
228.587431289481 0.384967529399166 13.9488313511227
230.810620922825 2.39316719777879 13.4092084340325
230.673085374871 2.39316719777879 14.2714076905624
230.074419615018 2.23789264478809 12.8529241859965
226.916499266918 2.96126351390788 11.6700204529907
226.668252663712 1.70109764702037 12.4277935778122
223.843957025607 1.68960620061192 10.4085680640589
221.565876895653 0.219501590492294 11.7713013452306
223.330707265593 0.219501590492294 11.0519379712779
222.69428389625 0.219501590492294 10.1844489408577
223.983492311251 0.571068648082593 10.3251026531477
223.341062034486 0.571068648082593 10.1509824025731
224.773081243501 0.0955843392133335 10.1509824025731
222.511772420212 1.30601413194431 10.7313071668705
224.401758736749 1.30601413194431 10.4472299261685
225.197216946919 1.30601413194431 10.4472299261685
224.430675792966 2.35310817026298 11.141905864444
223.822159151974 0.437656199196873 11.8807359784631
222.866258027166 1.9492472368839 11.2535146782423
223.150884600977 1.86156876320574 11.4901429290846
222.400682190138 1.86156876320574 12.3283969961421
223.093821321573 2.45097290743922 12.2328582376855
221.386731956933 2.49442606840829 13.0500470623331
220.092882071882 3.5896973139815 13.0883417046303
218.732221714331 3.5896973139815 12.4857961252735
217.245979304477 4.51244247459742 12.7442624502242
216.140988920227 3.13523542143142 11.0438564388833
214.593663764757 2.85525073180099 11.3349140340669
214.299670391687 2.36929786312855 11.2883801898108
214.648981788804 2.56966265907746 10.5263727540227
215.730874160826 2.56966265907746 9.92359750882103
215.192446650488 0.914915544160403 9.33017581678341
215.390370737011 0.914915544160403 11.0750042721355
216.319642438885 0.914915544160403 10.5108835959356
217.366501372427 0.901046587915673 8.87622254701059
219.613516156051 2.5962245185758 5.99078984780084
220.870286690869 2.5962245185758 6.88280569771807
221.795024251521 3.29570833988105 6.88280569771807
222.739964751604 2.55884197784257 4.86726236838278
225.734562037731 2.55884197784257 6.40631297675268
228.199488256709 2.22043266349532 5.90581034966514
227.265305834515 1.02487787444082 5.48093183628457
228.868930689095 2.37711028550731 4.05187899440707
229.3544664279 2.37711028550731 3.69279077271332
229.87093988697 2.31758651403088 1.83563536594975
230.940329711707 0.246769909919474 1.83563536594975
232.432950292992 0.55007581516956 0.260213566492877
232.554291341796 1.51065733154679 0.260213566492877
229.989497721549 1.66607934733322 2.00504212461048
229.316159202147 3.27410786146315 1.05726566696892
229.046498532199 2.44145692063179 1.05726566696892
228.855766383489 0.771977069460136 2.24226672731873
228.157072808106 0.771977069460136 2.30602096221686
226.328649162759 1.81984152687948 0.566314756853648
228.020760698021 2.06976472436042 1.7013607540286
226.566210211844 1.65944003812122 2.09163627942531
226.595331777819 2.67244049194463 2.09163627942531
225.312235321596 1.15032668661942 1.46885089508331
224.918518664703 2.33709669561024 1.2179056468689
227.182885865186 0.417318360671468 1.2179056468689
225.732642323783 0.860555520220047 0.0674762723942228
224.533855046278 0.0798337268914955 0.415860102616672
225.655326050314 0.0798337268914955 0.415860102616672
223.539333374968 0.0798337268914955 1.61397667219003
223.06235767721 0.0798337268914955 0.411539218964869
225.055885109319 0.0798337268914955 0.513231373160525
227.644026287355 0.0798337268914955 0.513231373160525
227.603604986718 1.43725344487847 0.513231373160525
227.987598386579 2.05855185146254 0.160265304792882
230.238584914421 1.06060065274386 0.160265304792882
228.880500802186 1.06060065274386 0.76293752734164
229.33728896154 1.06060065274386 0.76293752734164
227.263340418063 1.01863140849438 0.76293752734164
226.433997021813 1.01863140849438 0.2091130906227
227.978194166002 1.01863140849438 0.184266905003431
226.558882044102 1.01863140849438 0.184266905003431
224.052115896121 1.62679862449809 0.184266905003431
222.64784332408 1.31499851104315 0.568762821628056
222.440132400136 0.741085164460065 0.568762821628056
224.565314650432 0.395366033955158 0.568762821628056
223.156906857247 0.395366033955158 0.568762821628056
224.657562924198 0.771496100404885 0.0659558725829448
224.46396976895 1.40442219688084 0.0659558725829448
222.687945639174 0.723296692387137 0.0659558725829448
225.876940643054 1.0676375481546 0.0659558725829448
228.005269167329 0.858245352535987 0.12318022001346
229.099833202475 0.858245352535987 0.12318022001346
228.461795785546 0.858245352535987 0.147023316074067
228.037252460517 0.858245352535987 0.147023316074067
228.536593284623 0.615133787186974 0.147023316074067
228.850990678 0.615133787186974 0.147023316074067
229.019318834115 0.615133787186974 1.29143725696346
227.878665155338 1.58191774671267 1.6141604552232
226.748313248794 1.58191774671267 1.6141604552232
226.949542303269 1.58191774671267 0.376137989464515
228.276707187611 3.99244561129698 1.10745600617367
228.733631234119 5.82318392227826 1.10745600617367
229.222043810862 5.25793639353431 0.895674579571666
229.388182494333 4.22787695495337 3.03591874926366
230.292750027212 4.18612522951924 2.4792343198018
230.687241925395 1.5949194626941 1.1571484669193
229.873106552835 1.41028657837525 0.97490397747407
229.532841898403 1.04894618109172 0.193472653375091
229.011954925208 1.38537787978425 0.193472653375091
230.652931788883 1.17247811270878 0.193472653375091
232.333072416559 0.860979380848509 0.193472653375091
231.716722872807 0.860979380848509 0.193472653375091
233.75458631731 1.8374281748625 1.58497308148604
230.81741590541 1.98655341062446 1.67472065005385
229.342616837088 3.64679174161374 1.67472065005385
230.382009973646 4.94558166375855 1.67472065005385
230.030880013846 4.94558166375855 1.00969536663556
231.422156387152 5.09328196332572 0.755245442756773
231.525716396456 4.73739668324182 1.41723731721118
230.732979060891 6.3769403480942 0.29823624500925
232.847749801203 6.43440902949917 0.29823624500925
232.277820935952 8.28880828407526 2.49511597686006
230.536466840087 8.59812482540509 2.04432175106587
231.331328779817 10.127060735664 2.04432175106587
231.913178957648 9.0359111937046 4.51800779222397
230.089681877813 8.33637463689882 5.75180359881652
229.936480348902 5.45568250718174 4.02894901046854
232.435843863558 5.13347108227556 2.64889005356436
230.686902417717 5.72930528556277 2.64889005356436
231.305745220847 7.76391226349041 1.77955938125709
232.88715115185 8.75363205979021 2.88664100848684
233.403190925693 9.46084734909207 2.88664100848684
234.344721817615 10.2349492389924 2.60116972751613
236.033616987572 9.47603102267192 2.60116972751613
239.64566600731 11.818433942361 2.04908152063105
240.667170672531 14.7628545290299 1.21665329797023
239.710090515603 13.8638131239687 1.21665329797023
237.981825880488 15.8402771957626 4.37398348266108
237.260937240128 15.8755703656138 4.37398348266108
236.827689265403 17.1690873132847 4.65181546613552
235.765779050149 17.6828321170979 5.92537090057988
236.204429723371 19.1594037492865 6.58595848494295
235.924319955655 18.4518373207419 4.12768433026876
234.204684145339 17.9752645539462 3.77774610280175
231.815241463607 17.171224158266 2.24861032137774
233.598550364298 17.171224158266 2.09314257595857
232.300977663004 17.0193615059901 3.39168752868454
233.177018346553 15.4341177008881 1.55669136712793
235.521655799024 16.6509037256541 0.632949232501324
235.030881321905 15.846575987325 0.632949232501324
233.862772456806 16.0411822492625 2.08302123198257
233.923738296791 14.4119753101705 0.849692214702426
233.729450941341 12.6844280613238 0.849692214702426
234.026201277731 11.4384982978899 0.849692214702426
230.89916424823 9.70247847600712 1.25414539907112
231.006316925893 8.79268447503672 1.25414539907112
231.608102545443 11.8839954449381 1.25414539907112
231.230548947152 10.0096484322349 1.25414539907112
233.702059528924 9.08847433574098 1.36532123183732
234.275257770126 10.9476382871272 1.36532123183732
235.7905592558 10.7229688851122 2.79526349126648
237.785273255347 10.3954297585744 3.11567940218891
238.114783445327 8.58500904951963 3.31029084508333
237.96510493906 7.53589858096025 3.31029084508333
242.684440865492 7.56211884025652 3.67512071693227
245.408237123179 7.2472926539332 3.19740510707699
245.279451167285 6.07693662011634 3.38723984608133
245.095790070904 6.40957772283563 2.79492650475004
245.3039012372 7.10318747935444 3.60778994222269
242.812959544908 9.65016803891568 1.21474944554443
245.132354042518 10.4892954120125 1.20541832117074
245.045806744157 8.6822666409372 1.20541832117074
247.570385610982 10.9037375954095 2.23413630488813
247.451035897195 7.7822942741951 1.49762048671974
248.734056559444 7.5654056982173 1.47645448722081
248.509112956298 8.65090582471357 2.34219610219983
249.353211785787 8.64529717632728 3.90505933149757
251.545250988882 10.1142740312321 2.55881785216556
250.336756786194 10.1968361573045 1.97768711393851
249.699616313821 9.5440847183671 0.958649428035979
247.217260562358 9.62681384451971 0.75139548786106
250.925469804136 10.1393366641003 2.33923019538301
251.992589764608 8.22442486418263 0.66534695086431
251.816132957556 7.59741629910066 0.416538227031337
252.056751214798 7.51378437776497 0.416538227031337
252.495415149266 6.03922798768154 1.15145282652222
255.077720790844 7.3265279328166 1.15145282652222
258.529136367602 6.66221702312091 1.86928574877339
258.843321273637 7.2315571104536 3.4335044725304
257.550127107405 7.066200601772 3.4335044725304
257.854315185864 5.39240957793259 5.63053750830746
258.613542895806 6.01842309276712 4.07486630466912
256.381132350015 5.30995183994811 4.07486630466912
257.369336798688 4.64073283048826 4.7861103805462
258.148943962896 3.27140161102978 4.13756547044383
256.662793693638 3.30004435947104 5.70533978718163
255.225316463459 3.47168919285131 6.84723949596533
253.395136723691 3.4654173016519 6.10281698791187
256.906475026787 4.27957420455874 6.79984330492536
257.01082407457 0.81245352599683 6.51717960851198
256.075122818802 0.339870733113437 6.51717960851198
255.373819148961 1.0039680137255 7.88568081233709
256.55840286955 0.923761240476328 8.32148292897432
258.320100766677 0.923761240476328 6.89028426163578
257.952294469254 2.50925636949942 6.10155741999586
259.276244070249 4.44857502478033 3.66367829292871
257.454672471113 4.46025108825347 3.66367829292871
259.285763897467 4.46025108825347 5.046352205271
260.980760722532 5.50752315781888 7.03248043725604
262.917896252301 5.07640222747639 6.93775770046798
260.276093799383 5.09374548716804 9.04560513600899
259.664826864966 4.32906728984601 8.25335378044185
261.167505195496 7.19579845914936 7.24350508504064
260.413930951734 6.10923286260771 4.6585655026606
260.040632390055 6.15065817338135 4.6585655026606
260.231790634107 5.31145923552548 3.14614550326214
256.560576107777 6.00718898483886 3.11890238422965
258.152780066773 6.83812794989209 4.84625240530079
258.630801787333 6.67471745731519 6.13249142151749
257.810320392648 6.19564323446475 6.44491025057479
258.047304356559 3.13756155610701 6.39853695386864
255.281735143867 3.13756155610701 6.9558058844235
257.84714605103 3.13756155610701 8.01182502073907
258.768862177765 3.16468512703919 7.04402843711148
259.813478329754 3.1293506550269 7.38919662945099
260.326629081925 5.16993312626955 6.158853875731
261.605693394116 3.31097116352599 8.49604422683347
261.667267255845 0.40907793628766 10.3635983310793
259.44117015177 0.198628468817995 9.99743465615592
259.325547717776 1.85076336797505 11.2166001888098
259.627571348864 0.635729962952894 11.2166001888098
257.014559344634 0.166114550799984 10.9351397193602
254.774369363362 0.942167687258308 8.95064808371529
253.44857195313 0.0257125227754716 12.0775938594245
252.276788931526 0.135187410497629 11.3222564314025
248.896949020073 0.135187410497629 13.0174655100659
246.590440439791 0.135187410497629 14.8956058424251
245.61281724483 0.135187410497629 15.7808705311213
247.496633080352 0.135187410497629 20.3707627425491
248.404579475355 0.135187410497629 21.9444373400109
248.60758075159 0.135187410497629 20.7539252654323
248.095530152902 0.135187410497629 18.0422665280545
249.508615158699 0.135187410497629 17.862337616747
252.052795471126 0.135187410497629 18.0238222399524
250.673001858846 0.135187410497629 20.8696914734958
250.641755618681 0.135187410497629 20.319534779197
248.905799500895 0.135187410497629 21.4353623983381
249.513973021456 0.135187410497629 21.4353623983381
249.4463100639 0.135187410497629 20.4020296659905
251.470005460786 0.135187410497629 21.2613426162127
251.680831545006 1.22047131173413 22.7975011464836
250.66501284826 1.91679397103815 24.5093611339357
248.156846508695 1.1517382692195 27.675566837714
247.854259445482 0.394568692498495 27.2107519503522
246.614669836796 1.47910453242811 27.8840434419148
248.078872725498 2.79233282985673 26.4046303128727
248.082275820263 2.04019890149876 28.405214957735
250.114127347008 2.0731260678278 27.4061514117906
248.064877450128 2.35132185634145 27.8172305243261
247.821235287388 0.53930717406896 28.1183982011917
246.824062347183 0.53930717406896 27.9259748332318
246.265190629518 0.394814408493951 26.3159974198157
242.952789943425 1.52337870000629 24.9368474554606
242.117605200796 1.52337870000629 25.0954401258667
244.180119802764 1.59409380941584 25.6166087721471
241.84039840625 1.59409380941584 25.9705851903353
242.066135594164 1.59409380941584 25.8278405720402
242.366762634317 0.352242948175264 24.5295806789562
239.485264159311 0.352242948175264 23.7560077805503
239.625227474862 0.352242948175264 23.6104177679548
235.613882672935 0.352242948175264 22.5333350819124
237.187015802726 2.62828095423084 22.4667166209776
240.775272057194 2.17527353002604 21.8903302425238
239.98986471455 2.62453588582084 22.989665424493
238.616487078087 2.62620775492057 20.105238170033
237.237340704504 4.12369913553958 19.7370578394062
236.046173194647 4.12369913553958 20.9192071545739
234.633105595671 3.08386871071848 22.0095641610098
234.274399383608 2.97853626289565 23.98242217047
233.405392981301 0.987364515031419 25.9989836883454
232.469165597838 0.00388399022355312 25.756270634498
233.704362453778 0.00388399022355312 26.7578955015197
234.148459278068 0.00388399022355312 27.6770454408571
234.050804623011 0.00388399022355312 26.2114409570951
233.591538995578 0.266136188882934 26.1801666476205
232.570660068959 0.266136188882934 28.4262790005186
231.612320086332 1.11895941793111 27.9611603640563
230.668274582783 0.667113528373695 28.759306987129
231.694313349421 0.569497345515827 29.3124609631634
231.690045451761 1.07231283694664 30.8475367445855
230.522647006255 2.13177205539257 29.4246464578358
231.056077541992 1.31141394803263 26.8963818764455
231.559012229795 1.15479808089402 30.1537734654436
233.717416248605 0.884489262966339 31.1616127436882
233.164170938321 0.183278892952663 30.1204434212231
234.348097837781 0.183278892952663 27.9405725714023
232.067840406227 0.183278892952663 26.4774705318289
230.227974618553 0.183278892952663 23.9466689497686
229.415249707001 0.183278892952663 23.8487515380898
231.049665539014 0.183278892952663 21.7337171705107
230.996271773989 0.856275469095068 23.2579148583968
229.918634734402 0.856275469095068 23.0445476843242
230.46635421801 0.856275469095068 22.5529376062272
229.138267503956 0.611316483349704 24.2939695534983
230.809286848648 1.58914379305355 24.8656578353341
230.641409077022 1.58914379305355 24.2771485204835
228.561319878572 1.50104488184289 23.9829587124081
228.274228429727 0.40451469892294 23.8545507655543
229.815827875405 0.40451469892294 23.0689677201646
228.692829567359 0.106793530249734 24.2833185524958
229.269189919536 0.106793530249734 24.8632619711332
229.868962845856 0.106793530249734 23.6117966380037
232.037834207788 0.106793530249734 24.2496913317967
233.50042673147 0.913582255558756 23.3114189650389
233.578739588811 0.270192220234848 24.1226694950138
234.30147917917 0.270192220234848 25.7854277443994
236.090233416939 0.270192220234848 26.6931613465532
235.274331635298 0.270192220234848 26.5555381083834
236.498831920455 0.270192220234848 24.2036342237936
236.255462645867 0.151060732462672 22.8666394101515
238.257781646134 0.410518889913862 26.9561615340922
237.19499872897 0.410518889913862 25.5959717193193
238.180911102461 0.410518889913862 29.3706075725599
239.150848178602 0.120036514089662 29.3014643504472
242.224104037927 0.120036514089662 31.2169074481967
242.548980876378 0.120036514089662 30.1598545238242
243.660136109177 0.120036514089662 29.518894485775
244.260510331742 0.120036514089662 30.8442433554293
242.374216754393 0.120036514089662 30.8442433554293
244.531818482928 0.120036514089662 33.0955404454395
241.132122360711 0.180498952696525 33.9145135227993
238.498362275031 0.180498952696525 32.9978471579788
240.405042937549 0.180498952696525 32.6390949291277
240.068987338403 0.180498952696525 32.3421740946393
242.101642075257 0.180498952696525 32.3578307668781
242.153369993642 0.180498952696525 31.6351932410677
241.968548330013 0.181282560981678 33.6216912032973
243.482934231687 0.181282560981678 33.6640431194821
243.221968204753 0.181282560981678 34.8759688952299
244.694616891229 0.181282560981678 30.9864821520193
243.12718446089 0.181282560981678 30.281532826888
241.03853046021 0.181282560981678 29.075496522819
241.636697912645 0.181282560981678 29.2937046852334
241.595859732828 0.121066867027978 27.5545809363378
241.392006275464 0.765790898908554 27.4877836281383
239.101247106193 0.765790898908554 27.0450126554921
238.380429873724 0.991438005755578 26.0775588080056
239.084568114247 0.218904396425083 27.3495395250434
240.597876160964 0.218904396425083 23.86146076402
243.109211849872 0.176325708156415 24.5097595903992
244.682122967245 0.176325708156415 24.2263875475556
245.615601719879 0.176325708156415 24.9878948613292
243.648543986854 0.176325708156415 25.9338467056154
244.185287362629 0.176325708156415 26.8441421253689
244.569729865154 0.176325708156415 24.9603029985513
243.032157193272 0.397333505377771 23.6146782601856
241.715404659704 0.397333505377771 22.9765928129213
244.179679574879 2.66821373572886 22.0537140663094
246.16021733527 2.66821373572886 19.7547916904653
244.584576723649 2.61907694135846 19.6734627711444
242.475704709818 3.09608531391685 18.5827660478662
243.113640590045 3.09608531391685 17.8040564939883
241.123900516082 1.50788243642969 17.2467426723335
241.36805867586 1.02390610135391 17.4920926345842
242.949329286936 0.282332886885262 18.2543626588372
242.59849166403 0.261667883995067 15.0740174183263
242.204384867152 0.261667883995067 15.4656469023108
243.755153447609 0.261667883995067 14.0373605830591
243.876195648052 0.208290526032192 13.6354235292958
246.25351199748 0.208290526032192 13.1050742770505
246.334117432759 0.208290526032192 11.8394930833258
245.511969986609 0.208290526032192 11.5038766306217
247.052833524743 0.208290526032192 11.9087665556297
246.459186664429 1.28314031313046 11.2163699844561
249.316917503623 2.20031002309322 10.3341017656895
247.730966349577 2.20031002309322 11.9529451044286
247.538444579239 1.74211759270374 13.6346202266579
246.996298039558 2.04438192287556 12.1342590796542
247.303855423782 2.04438192287556 12.4254998194453
246.575987016268 3.08968952858019 13.2670874715527
249.645411256176 1.57262971228278 12.2743725774141
249.251989384983 0.918919627535307 10.640837172829
248.550421143763 2.88490149752768 11.7373812200395
248.555588172387 2.90340661472962 10.109460338244
247.9189888938 1.59084787717215 11.3082660258014
249.38083092439 2.03824691462677 7.32512526311337
247.858133574663 0.123363623555149 5.56962200195935
249.475985386551 0.123363623555149 5.18305392971472
249.36550685851 3.4035886617556 3.47277789302039
249.698049475637 1.25399045232858 3.02436167294809
249.759883490563 0.957233644975013 0.249099778297404
249.094142970951 0.957233644975013 0.183771137572917
250.749184049876 0.957233644975013 0.183771137572917
249.622414465864 0.170313606937757 1.23756702727667
248.196717345468 2.27242810807226 2.86150058807476
247.945428172637 2.79146497510951 4.2096487677142
249.578335342565 4.25296309288944 2.43564410875368
251.189767145661 3.61409080585804 0.408279853056594
250.863737710282 5.41297558189015 1.46597839337284
249.305795265336 4.83016521004671 0.461065739766633
249.783351225135 2.71759074678569 0.301755281652392
250.707148168179 2.71759074678569 0.301755281652392
251.898022358643 1.46554537528636 0.301755281652392
251.176661066802 1.74521319205011 0.200066155728367
252.210140225416 1.74521319205011 0.454848189278501
251.738947400177 1.68083117774041 0.383431578022241
250.146905007727 1.68083117774041 0.522887203706209
252.114800745539 0.171878639907842 0.0662822844890266
252.972722720872 0.171878639907842 0.218536871641136
250.610856160127 0.171878639907842 0.218536871641136
252.96548041117 0.171878639907842 0.218536871641136
253.824431430271 0.321582422579281 0.218536871641136
254.08063692289 0.309424388309298 0.218536871641136
253.042682434637 0.309424388309298 0.218536871641136
253.085436069215 0.309424388309298 0.218536871641136
252.063135698049 0.873471238999212 0.226496557063146
252.045649120409 0.178960299733298 0.226496557063146
251.846773451183 0.178960299733298 0.226496557063146
250.986962943845 0.178960299733298 0.665450909641759
249.525601213708 0.178960299733298 1.27189198729323
249.971922213888 0.178960299733298 1.27189198729323
252.542678804969 0.178960299733298 1.27189198729323
250.978807397911 0.178960299733298 1.27189198729323
250.900212212948 0.178960299733298 2.41982919774121
250.663193661784 0.178960299733298 2.41982919774121
251.203442507202 1.15264778050536 0.391657223285179
253.87787157255 1.6476965406834 0.391657223285179
254.425549774693 1.6476965406834 0.148708207845159
254.144519227286 1.91984107003822 2.57334823201633
253.55847346399 0.355565832413352 2.44377304090635
254.481487931756 0.579486577631157 0.210985884048116
254.90872104872 0.579486577631157 0.210985884048116
257.300297704752 0.168858754616039 0.210985884048116
256.003621981983 0.168858754616039 0.210985884048116
256.542133118658 0.168858754616039 0.87128263519497
254.771420169073 0.168858754616039 1.05669597362088
256.237185161666 2.51084352387196 0.703549507598362
254.230233198685 2.51084352387196 0.703549507598362
257.185458710988 1.26034915422894 2.01606557680467
257.209273984603 1.26034915422894 0.159348611669692
256.606040871524 1.26034915422894 0.159348611669692
254.597186940936 0.0799613978034139 1.21660095000505
253.923015518807 0.0799613978034139 0.980848806047272
256.064861997223 0.22568477429907 0.438957400658386
256.829909894502 0.22568477429907 0.626838414700078
257.34419085685 0.22568477429907 1.08507060582025
260.731902672691 0.22568477429907 1.08507060582025
259.149343865051 1.3737144511339 1.08507060582025
260.109039141475 1.3737144511339 1.08507060582025
262.091837486589 1.3737144511339 1.35812570521143
260.125714290638 1.62988701490784 3.80063468044388
261.164478514233 1.8289988584804 2.15672390068921
263.207779331282 1.8289988584804 2.15672390068921
262.465197213626 1.8289988584804 2.15672390068921
264.312572800405 2.49747799518061 2.15672390068921
263.152994287935 3.24048016275559 2.28090340528879
264.647837335102 2.18209407566191 0.144930315514526
265.518698991101 2.18859617342229 0.144930315514526
264.495148408671 2.35573594941531 0.144930315514526
267.635505507654 2.56929743808292 0.144930315514526
267.445168817022 2.72629756874619 0.144930315514526
267.445168817022 3.73087279305498 0.144930315514526
266.89870740214 3.73087279305498 0.144930315514526
267.763226235907 6.30274176953162 0.144930315514526
266.332537335474 3.51363293417183 0.144930315514526
267.745802490457 3.51363293417183 0.110709779358974
268.152956387786 1.05385453783401 0.110709779358974
268.506278800349 1.79626496369198 0.110709779358974
268.57285658368 1.79626496369198 0.110709779358974
268.61027664376 1.79626496369198 0.110709779358974
271.094059685025 1.6633805629886 0.110709779358974
269.220311141836 0.447151698710769 0.110709779358974
270.343321624617 0.447151698710769 0.110709779358974
268.855231598802 0.808468805608872 0.110709779358974
269.18926201857 0.916198785959968 0.110709779358974
269.951895627497 0.916198785959968 0.123531947739737
269.552275006678 0.916198785959968 1.82918530719802
271.263110195545 2.90465232808238 2.22283575967953
270.423671501669 3.57478817995251 2.22283575967953
271.700736743519 2.05093352157878 1.55613259325745
272.20956118314 2.62282132252841 0.601863569404753
273.120512740542 2.17114268851317 0.781615690224797
272.578481058602 2.14766081257837 0.781615690224797
271.560511976245 5.48657093624863 0.781615690224797
271.824116263256 5.25140203026641 0.781615690224797
272.426913657893 4.55665289080021 0.332274343106184
272.560697352644 4.77855242677168 0.343079125833089
272.343403349119 4.18779163864467 0.343079125833089
272.801345277195 4.18779163864467 0.343079125833089
273.35277532218 4.71192732128731 0.343079125833089
272.329124552449 4.69429374101654 0.343079125833089
271.928122858944 4.66128254062416 0.343079125833089
270.61606607463 3.07266810967956 0.613360237666808
270.672132989311 0.489947456493407 1.09597179399591
268.759189518899 0.489947456493407 0.839922386310751
268.16302128488 0.489947456493407 0.839922386310751
267.002858318526 0.541951025264599 0.839922386310751
269.144498685951 1.45353361609341 1.28175614267564
268.906212336906 0.126417780110802 1.14105196735954
269.634105347654 0.126417780110802 1.43567115816222
268.52342895898 0.126417780110802 1.43567115816222
267.666135026529 0.126417780110802 1.43567115816222
267.909500348698 0.126417780110802 0.714628974623052
267.040116732906 0.391623989192144 0.714628974623052
266.309789317278 0.391623989192144 0.367690647596048
266.121073488138 0.161396858959014 1.37487075038555
266.449554340782 0.161396858959014 1.44115131404178
264.172701907705 0.161396858959014 1.44115131404178
265.468707671676 1.17903695098324 0.99572978873704
266.239980630518 1.05458159314961 0.119248667414886
265.931442840727 0.385999537279451 0.119248667414886
265.039900269643 0.489319154401551 0.119248667414886
263.500640321055 2.5095228761499 0.119248667414886
262.951769179808 2.0653218481954 1.06978794251588
260.96215453806 1.50543908245283 2.19950533621264
261.447921314748 1.30985784314757 2.25510849234318
262.680525940944 0.360077738171324 2.94472439086497
263.339591356146 0.360077738171324 4.16235253073646
264.036467156124 0.360077738171324 2.94208107782072
263.930965075632 0.349755290142442 2.39473443539007
264.574272106672 0.222541392329237 2.39473443539007
265.817806003827 0.222541392329237 2.81723969800382
266.316710049442 0.15505644734526 0.721273646727606
267.578098539894 0.15505644734526 0.423427642648171
270.354966962132 0.15505644734526 0.423427642648171
270.728123196186 1.1159708653313 0.55301167143167
272.082634934013 0.483271899477087 0.55301167143167
271.48506619962 0.583475934958704 0.55301167143167
269.86048356042 0.583475934958704 0.55301167143167
269.666015917259 1.3753677995482 0.55301167143167
266.382898954133 1.3753677995482 2.30945486945883
266.630803314656 1.3753677995482 1.77760588835384
267.055008117593 0.831773187267501 0.76428819303655
267.438560862626 0.831773187267501 0.76428819303655
269.314615003886 0.831773187267501 0.608436752924352
269.333695533396 0.77861632759274 0.608436752924352
268.672334601769 0.77861632759274 2.75923830328783
270.162904534509 0.0312831874075848 3.89129843209222
272.00616046983 0.0312831874075848 3.89129843209222
272.421142223867 0.0312831874075848 3.26137027322584
272.292035977967 0.149883761295294 2.95857110544564
270.06159776046 0.599970909325118 1.04467226235737
268.557207971221 2.06155211858131 1.31519594178912
269.007406873898 2.06155211858131 1.31519594178912
269.807095579818 2.05030556644399 1.64656739585213
269.029329666457 1.53927600901326 1.64656739585213
270.290869623564 1.06510969168393 0.497365835715277
268.691985116809 1.06510969168393 2.24521416795874
270.501943916752 1.14688160477717 2.24521416795874
269.115080015367 1.14688160477717 1.74823091983227
266.133092548564 1.26928082671328 1.74823091983227
265.908637211791 1.26928082671328 1.76398772656248
263.531291353579 1.26928082671328 0.260383295302189
262.977256403241 1.26928082671328 0.260383295302189
263.783412752815 2.35175586675462 0.260383295302189
263.944563381821 1.32908759539278 0.260383295302189
263.734527581462 1.2172959486515 0.260383295302189
264.522756319487 1.2172959486515 0.260383295302189
265.17183393453 2.31305871798119 0.260383295302189
266.134154993801 4.64562927684236 0.260383295302189
265.353201116783 3.81392258984252 0.260383295302189
264.37979887105 3.83343201791086 0.101845972218392
264.47663983744 0.871677997649526 0.890299375253384
262.708107078745 1.9537650587946 0.890299375253384
260.228909131957 1.52989159440171 1.93179403396502
260.50880768885 0.849013545681171 3.19453553431077
259.235763685494 0.964569879874244 3.19453553431077
259.917902434083 0.964569879874244 4.16321733060425
262.042881507227 0.964569879874244 6.57760819497428
262.287312640042 2.68075681104052 7.57213341260795
263.017922308133 2.68075681104052 6.59091435428042
263.559763384677 2.27461382931044 4.85870811649958
265.790038242362 0.546654189982232 2.12517264254991
264.961847119826 0.546654189982232 2.75316764975071
265.751441805987 0.546654189982232 2.43398834296439
265.473117665924 1.70350802682775 1.07259727657403
266.445480265933 1.70350802682775 1.15372652174802
268.211477450235 1.25730330743732 1.15372652174802
267.729192709434 1.25730330743732 1.15372652174802
266.780909563935 1.25730330743732 1.12035101586298
267.647392361521 1.73051913040607 0.358861219615122
267.63749508608 0.12176497506635 0.0478748858240984
269.791267420364 0.12176497506635 0.0478748858240984
270.157771264093 0.12176497506635 0.0478748858240984
271.061736614154 0.12176497506635 0.0478748858240984
271.038920255311 0.12176497506635 2.29570570875561
271.067804727663 0.217896950577227 1.2943042326354
268.897362099236 0.217896950577227 1.2943042326354
266.332034075595 2.33702296417247 1.2943042326354
267.2104329427 3.95221704967494 1.2943042326354
267.262928428351 3.62501516881852 0.83148871811617
269.25379121306 4.03912608764376 0.0695932721007316
270.032443531412 4.03566997701185 0.0695932721007316
267.118767183469 5.19498400426716 0.0695932721007316
267.007903265624 4.65062317064401 0.0695932721007316
265.594461513279 3.27097868876081 0.0695932721007316
263.643794585295 2.42331521559522 0.0695932721007316
264.057957612735 4.42112439588588 1.72967327161395
263.557855061341 4.42112439588588 0.929152368052819
261.109392588519 5.4646478526928 0.000231362020091663
260.463948557345 5.50237182661027 0.95002619254458
262.355669410798 2.14680143734345 0.95002619254458
261.43726415108 4.47343505511316 0.873702438781592
259.014987978916 5.63046561176235 0.559216303706642
258.784601124124 5.63740393625095 0.559216303706642
260.722159794839 5.63740393625095 0.559216303706642
260.23568986611 5.98000818919237 0.559216303706642
259.216735892791 7.173049243245 0.559216303706642
259.594848349285 7.22862118302402 0.559216303706642
261.046674904464 7.07751051539437 0.559216303706642
261.831708541528 6.77134237229436 0.559216303706642
261.593594432672 8.6684420984966 0.559216303706642
261.324382030654 7.96830510961158 0.744999234688729
261.331982743021 9.22125295637769 0.744999234688729
262.692275749231 11.2983355003207 3.14877108406412
262.295510335761 12.2249623345339 3.10436327594734
261.543311578362 13.386575038583 4.07243572230166
263.233870405014 15.0097889754374 5.59252786448516
263.996651365136 15.9228690258969 5.64998868778424
264.80757345694 14.5918061506533 2.83553630248487
263.22448638088 15.6363300583476 3.27782493993608
264.178123299314 13.4797289073505 3.3425602124947
264.969887396955 12.6411159905806 3.18251109258581
265.889429424413 11.483205105845 3.17819037428559
265.311497541586 10.2380039668836 4.29070841243965
263.495331256115 10.2380039668836 5.28297013580539
262.359735654119 11.3499006537176 6.23618000633563
262.494959450192 11.3499006537176 7.6184033801025
263.332733610758 11.0135336006493 7.89032237008828
265.417662722209 10.8984257954676 6.01228716417183
266.49074172112 12.1459641916853 4.88686469093586
267.280468006385 11.2477095285362 3.29932557821051
268.132051631577 10.1013546753087 3.01376433462064
268.595323669232 9.55454571603686 2.97471743507148
266.076531415263 6.90217682864866 2.97471743507148
265.564795296565 7.7088850747647 2.97471743507148
266.231546322846 8.07082583052656 3.62597029589576
265.233601364391 9.99462624443691 4.39757637131834
264.39312406056 8.23736939421286 4.77339238056391
264.792206044933 6.79248289404577 5.84344556617763
265.521493875465 7.77985308054315 2.72790674607074
263.54925543528 7.23168725693082 4.4615559994812
263.258166578667 5.91784760581536 4.14250886560091
263.332805769699 3.80518881164224 4.14250886560091
260.624154426542 4.56047769970684 1.485353450248
258.750656331953 3.9392336213345 0.525306106768477
258.963246104933 3.44168887825831 0.525306106768477
259.557446786248 3.44168887825831 1.89451800163953
258.782382338956 1.78177827131016 1.89451800163953
257.307112818577 0.411229240995278 0.281799570422081
258.439236156599 0.411229240995278 0.281799570422081
256.884073063842 0.411229240995278 3.66612944576295
257.197852916377 0.88969980257139 3.02183427397849
256.380424123195 0.88969980257139 0.938105435045288
256.500157396506 0.0699368798694742 0.716425657703834
253.63004468748 0.0699368798694742 0.716425657703834
252.334645979184 0.0699368798694742 0.198475231882611
251.533059411839 0.0699368798694742 0.198475231882611
254.129582079888 0.0699368798694742 0.690308880728034
252.585004069649 0.731842490719933 0.690308880728034
251.392716757595 1.03981640385828 0.690308880728034
252.18008089852 1.03981640385828 0.0646973425159654
252.980913761293 0.43291132299322 0.0646973425159654
251.708591780961 0.26672048465196 1.53443810133542
252.363099672581 0.26672048465196 1.53443810133542
252.858944650541 0.877776018090079 0.950705409544864
252.555144677606 0.877776018090079 0.950705409544864
252.47570742808 0.599009404610403 0.950705409544864
251.005569547807 0.599009404610403 0.950705409544864
252.248658158622 0.626806510608462 0.950705409544864
252.742368462688 0.626806510608462 3.40005206589498
253.384975090236 0.626806510608462 4.46077185442209
251.702483581311 2.02229733282708 4.57067322208118
254.349057439613 2.02229733282708 5.62447575173523
254.393508626799 2.86467568582441 4.91596712915375
253.983573573411 2.65634935880164 3.15559597599144
254.313832440113 0.660169803095723 3.15559597599144
255.780018168992 0.660169803095723 1.51331647716176
256.097101748599 0.660169803095723 0.0358391914536174
256.813387397978 0.712116672337712 0.0358391914536174
256.665384348666 0.165579730501589 1.06543773457112
259.521654397996 0.165579730501589 2.51442966005961
259.173631095177 0.165579730501589 2.35113374335719
260.336260818555 0.165579730501589 1.55307241518547
258.11348639839 0.165579730501589 1.55307241518547
257.438792918243 0.165579730501589 1.50299167300158
258.698183708295 0.165579730501589 0.933949993767755
257.562336095704 0.915858963385779 0.933949993767755
258.619055119252 0.915858963385779 0.526196213585138
257.71427861703 0.915858963385779 0.526196213585138
257.412623590783 0.915858963385779 0.526196213585138
255.919542454664 0.915858963385779 0.526196213585138
258.097977100411 0.262045699878768 0.526196213585138
258.509131135829 2.75421903151895 0.526196213585138
257.119311673453 3.00650914207088 0.412776614025776
254.431474786308 3.55157051991659 0.412776614025776
255.620235929631 3.73502878682995 0.412776614025776
258.512407441676 3.79279670716316 0.447679781504294
258.661450592789 3.86972048060346 0.447679781504294
258.99786128313 2.30098666988409 0.19649145435586
258.572217181174 2.57574533335592 0.19649145435586
260.130279434939 1.2861911252346 0.19649145435586
259.160983038962 0.0560882163700258 0.19649145435586
258.498562152788 0.0560882163700258 0.19649145435586
259.734352457728 0.0560882163700258 1.14102312634286
259.434651114528 0.0560882163700258 0.766177189827792
258.922415779656 0.0560882163700258 0.766177189827792
259.310655553432 0.0560882163700258 0.397527324362266
257.729251251538 1.4782464322356 0.397527324362266
258.167791606969 2.52778657382463 0.663522535092627
258.767392966737 4.23874377818846 0.663522535092627
259.587837482751 1.79671090272489 1.82290322564814
257.315668920604 1.29612143028324 0.303396020521923
257.937462052526 0.902660655523782 0.303396020521923
257.91099640486 0.902660655523782 0.37722509567165
259.114738340408 1.77650442263489 1.97666554642075
257.775519107918 2.65583996243643 1.98289658532435
260.021342347161 2.89919789719488 1.13472455811597
259.648695601874 2.89919789719488 4.02784573687016
259.097266484077 2.89919789719488 3.12542408762381
258.479832929197 3.66483084638572 3.05289598124607
259.62593379844 5.66633354988828 4.39684132691832
259.335502843535 5.92899817588118 3.87328322213619
261.275948471575 5.98874146852944 3.87328322213619
259.989366007981 4.8843224922426 3.14833487085434
259.704414586944 4.65803629193949 3.12131784905143
258.787725803499 6.58959087434537 5.52191551710056
260.842089931113 7.83956208106512 5.70839712795306
258.524904481929 7.39760331450984 4.83718190214651
258.036862756381 7.27716511936915 3.5647721824079
258.40364234407 8.55353333449663 5.85199981668
257.910416043094 7.78456673995632 4.4702229108854
258.976176288577 7.36418299502004 2.60089068938757
259.448417545361 6.03504166004343 4.95361327740673
257.274977301944 6.29628223067604 3.5711613899351
260.342860314979 7.07972696775688 1.28034841017739
259.112721897077 8.0612242634452 2.1903256900456
256.606131551205 8.03685402091021 2.1903256900456
256.08774594425 9.44896264483205 2.73103126392876
254.663683027617 9.7179549571278 2.60914839827889
255.190297061629 11.3820071851634 1.7170711471798
256.662425672408 11.4171382027785 0.295695766527969
256.971445679518 12.2048392483597 0.406264691752495
258.63088887096 10.2370466751965 0.296696982457118
255.570187599684 9.2173868782135 0.296696982457118
257.479664277051 7.75972804009064 0.707345823002608
256.091877652792 8.4267127826955 0.707345823002608
257.061065341589 8.67188697930293 1.37230028312765
256.433649071263 6.91566610422373 2.13088574980083
254.655128403123 6.41590495712742 0.699078517012173
255.441815140289 7.45851844219391 0.699078517012173
255.340924528646 9.10549478610564 1.63516922645326
256.279272188731 8.62094578348004 3.18024611362948
254.875848875643 8.75971333310951 3.18024611362948
254.027353299945 8.73681471522512 2.46693407916835
252.207864280386 8.43060572410725 2.46693407916835
251.47162911569 8.39753792885662 1.73664432046121
250.463673837427 9.2363014322199 1.86830788305954
252.119351420897 6.90590458216842 0.838164199375404
249.649422071957 7.61988467648987 0.838164199375404
250.124296649843 7.44117450013336 0.688059348994861
251.975088628046 7.0058993424408 0.0722599902517927
251.653284721722 6.90576927315209 0.0722599902517927
253.633126174018 5.99247778209154 1.3388861914926
253.146865482984 6.61579795673042 1.3388861914926
253.40994177707 6.33421495867755 1.3388861914926
254.393784309943 5.64963039605944 1.3388861914926
251.985799292407 5.54291679345309 1.41132762358737
251.602152552577 4.10594093355851 4.2042456524179
254.547050763536 4.89366971872712 2.8696440995241
253.4754125092 4.02228193656926 2.99178190135007
255.794763358374 5.21009167985196 2.80670835720161
253.538259504549 5.21009167985196 2.85278158591218
248.560760193629 3.54775060348613 3.80217296451244
247.549095559484 4.26024045949492 3.75365861822031
247.179114759893 1.51051541881479 3.21783312551368
249.618018981346 2.18277795746801 2.3210315860027
247.377747042682 2.18277795746801 0.827189327147699
248.031373619337 2.18277795746801 1.76578749729318
247.367216761282 2.85215162907059 1.76578749729318
247.370639824194 3.92170224798772 1.76578749729318
249.576533191802 2.34274009042441 1.07646023706229
248.852820229023 1.14167962868215 1.07646023706229
250.688756156377 1.14167962868215 1.07646023706229
249.895623287854 1.14167962868215 1.07646023706229
250.312513813677 1.14167962868215 1.07646023706229
250.603942349521 1.14167962868215 1.07646023706229
252.074314742022 1.2890120166314 3.56433312818229
251.564902486941 1.2890120166314 2.10231585391604
251.015986940685 3.54734673240893 2.10231585391604
248.104559012597 3.52569633908988 1.45665165430535
249.770103398614 3.00231002911732 1.45665165430535
251.293237723767 2.58290051762109 1.1678647946642
251.315361414419 2.41743464582689 1.57253985777783
249.872965993847 5.63077706627375 1.57253985777783
247.771171724281 3.99006452916869 1.52514690226137
247.099743881027 2.12320979644665 3.37004319264889
247.616582314958 3.10765179865571 3.37004319264889
246.397047601518 4.1005923565324 4.99790263511005
247.338388865557 2.6523606950271 2.33358078983272
249.272297379183 1.34919753180096 5.34947446871653
251.412816221627 1.34919753180096 6.2086994621405
250.128304579316 1.07261226813412 5.2799593294983
249.681116541401 0.666812774966984 5.2799593294983
251.417392670219 0.666812774966984 5.99233756602338
250.437515391426 0.224626021338002 5.99233756602338
249.330110526494 0.224626021338002 8.57852505245396
249.651665661244 0.224626021338002 7.62009805278311
250.73345424563 0.224626021338002 7.62009805278311
250.82004188291 0.224626021338002 7.68925714966155
249.70912089454 0.224626021338002 10.1003684952186
250.836388120688 0.224626021338002 9.62299692728093
249.429179378222 0.224626021338002 10.7850457286847
247.28987911962 0.224626021338002 10.3641551761073
249.312777598267 1.56768328524433 10.3641551761073
249.587813019206 1.56768328524433 10.5490548683535
252.267826761821 3.07684050177885 10.5490548683535
251.072820613586 5.19994894968647 10.7553128759188
251.83769356325 5.19994894968647 11.8299823158322
250.691359361921 3.67081242216804 10.9329150494869
248.828050268934 2.41236963138653 9.16949944366888
249.519610601618 3.35139210171221 9.82195923299747
248.756063719892 2.40505482038536 9.82195923299747
249.710831237387 2.83451013149649 9.09003065935447
247.535259516451 1.86000168465067 10.0108728982886
244.922613882918 1.63511682728953 8.9869005782772
244.90514856223 1.63511682728953 10.2973223088562
245.204795971493 1.10120551371369 11.5874674819404
243.725712754197 0.10544792110628 10.5004168907366
243.630725152072 0.10544792110628 9.86836969923868
241.885294258009 0.10544792110628 10.6708712635389
239.916792739038 0.10544792110628 8.09004312500986
242.105090400027 0.10544792110628 9.41244324157534
242.236196000093 0.10544792110628 10.4068860868218
239.543890120944 0.10544792110628 11.7982394099041
238.740857301329 0.10544792110628 12.4080564705542
239.403394352217 0.10544792110628 11.4267819499785
239.555637342374 0.10544792110628 11.733315322158
240.199242371213 0.10544792110628 13.0740017657833
241.458424248524 0.10544792110628 14.287347721613
243.448820427042 0.10544792110628 14.287347721613
243.748716814997 0.10544792110628 16.8741786883256
245.043385902118 0.10544792110628 17.0260036631694
245.851673707375 0.10544792110628 16.6025812096091
246.316948226966 0.10544792110628 17.3527692305948
246.918938041184 0.928389479493226 20.1411532779921
248.108863869316 0.70369400147245 21.3587146428916
248.597135758727 0.70369400147245 21.7695890132345
248.450005448739 1.10667942089467 20.7707941821072
249.478355393271 0.902808149735551 20.0565539687593
248.846697510676 1.49285923701027 20.0846227748021
251.617076157155 0.186645811469902 19.0580849234199
250.804944115789 0.186645811469902 19.1215941971748
251.927053212159 0.186645811469902 17.8119320428867
252.543215286511 0.186645811469902 16.7970581383554
251.883590498233 0.237502028920325 16.0966765918755
251.407691540102 0.665368607165736 15.9461184352536
251.008603586506 0.32538303588335 18.7403078929179
251.505447241993 0.32538303588335 20.1117418650339
252.270659845765 0.32538303588335 18.8820903530263
250.224294651089 1.6397276518182 16.7128965989505
251.235464458074 3.19881373005429 17.331693936215
253.839815654807 5.90711288404354 18.6237759870549
255.991132350698 5.90711288404354 20.7580071077228
254.817826954571 6.79042872373754 19.9493048522484
254.521077862969 6.71188847960149 19.6298364596232
255.675271878732 7.87960779848546 17.8414019844277
256.766940186805 8.35579935584118 16.8070579712018
256.871447121793 8.01588064443979 15.5689094240538
254.303725803463 8.63093873149313 14.7572122945844
256.398468571434 8.03220602447299 14.2389026062996
258.94774578054 6.7778020033638 15.752818462585
259.192901475834 6.01263223131203 16.0388944049825
260.143666341123 6.31126677165649 16.95465913243
261.578889721301 6.66143325207377 15.6330630117939
260.539295962901 8.72259903690788 15.4315359023629
258.22826907873 8.72259903690788 14.3393946927619
258.497455802591 9.73906917314119 14.9317054874213
256.748948939815 11.4506757294282 14.7665774066161
256.785079796645 9.46471566585557 14.9873930190921
259.769541790697 12.0979623626828 13.4826329312186
257.684441851864 11.3728321701691 12.8521426653134
256.191519381488 11.4259974199039 13.8982645528873
253.896393279398 10.3736766983658 13.1944854057249
252.376456551537 8.82211728520011 11.7696555575237
254.141500315101 7.59166578506589 11.1292875701306
255.513927804704 9.99524094990567 11.2200471331786
256.425993032098 8.92084923736708 11.049387242415
255.658184773561 5.36143782813288 11.253790254502
253.604643771672 5.36143782813288 12.1256734466183
254.101063863525 6.77723483413231 13.5174722287679
253.801064415041 6.43012588391355 13.7530042227056
252.693134644291 4.98284171363571 13.3444278804223
250.385364349621 4.54853591160201 12.4450400245857
250.094198211583 7.6597312124988 13.6867864867521
251.476841536352 7.6597312124988 15.8433561308999
246.999367431594 8.91641772770939 12.7308763177099
247.037819291044 7.85816524200006 11.2427541121022
245.851601112233 6.75851737374437 10.4075824992136
245.384808127286 4.57299495046199 10.4075824992136
244.174172682608 6.03511328739952 7.90601560590742
246.85193328994 5.71150119426998 7.83194693098838
247.502369203884 5.71150119426998 6.71052528512525
249.995673775735 6.79938486231758 6.71052528512525
251.310270442497 8.47768203631551 7.95831417881099
249.968162909261 8.55610294326206 8.84328908631755
250.24779514066 8.27522705649398 6.10878821107346
247.94282668298 8.27522705649398 6.77876374359537
246.425319656325 7.70912796527637 7.9812498797471
247.061459792598 7.43996464468783 8.12641988039179
246.702490762237 7.30285136365063 6.51669301186834
245.453091863241 6.19139999094453 4.75803549158891
245.729976997926 5.71535212284713 4.63723664105598
246.09786256491 4.96196675013001 4.63723664105598
245.470616198695 3.00022481487679 3.48785292512024
244.536836166838 3.46946397879705 2.08219243438522
243.685010731603 4.70710652755559 1.63925525717829
243.695079610244 2.87129393351977 2.83301866674679
242.779107673361 2.90580276734872 2.19544522597339
241.541593444076 3.64218218813255 2.44767765723407
242.259428460581 3.23488279256772 0.403596067991693
244.540842958199 3.66339033509716 0.403596067991693
243.479793977962 1.8622775365921 1.21785207142337
242.76155568895 1.8622775365921 1.21785207142337
243.471691500379 0.389443228558218 1.21785207142337
243.74407217584 0.389443228558218 0.266611337312505
241.028549890492 0.389443228558218 0.266611337312505
244.335791834042 0.566289306716876 0.266611337312505
243.297695808075 0.566289306716876 0.0304377657012159
244.130357501663 2.76940097537553 0.525989079108306
243.212414309273 2.73436091615756 0.525989079108306
242.683836817516 2.97716378897776 0.525989079108306
243.715131847531 1.48673691282401 1.78920890212546
242.652819984793 3.53179318183433 1.78920890212546
242.660621220366 2.36341824344003 0.631324629471689
243.375796127417 3.66370489580898 1.819858063448
245.63944858061 3.71301291863578 4.10935828489465
245.498824826 3.05424595347238 4.10935828489465
247.626678354847 4.03786889479272 2.75658575670351
249.271716659851 3.28243722808489 2.61269260866431
248.17224550057 3.53605838806154 2.04360397444965
247.876245692 2.25353610048217 2.72330648258577
246.675090111721 2.96644309326238 2.09850096754764
246.253567950577 0.999868914106103 3.4433231759336
246.393088299454 0.418552398237562 4.31931920685458
247.90012044711 0.418552398237562 3.80946567419875
247.37911982226 0.418552398237562 3.80946567419875
248.587622889855 0.418552398237562 4.63259511626534
249.774865335547 0.418552398237562 3.41712936948931
249.372074238868 0.418552398237562 4.52972865307766
250.502131130001 0.418552398237562 5.25214439879201
251.37108487366 0.23728883953997 4.84081890544836
251.140616781757 0.325300245035311 6.48241776827762
249.057944228277 0.325300245035311 7.48114165281012
251.560679123252 0.433822332812249 8.69151179169937
250.409312216192 0.433822332812249 9.53280220851673
248.58113532759 1.61275010170103 9.45580561467025
251.007183917452 1.61275010170103 9.45580561467025
250.572157023236 1.68801714520639 10.7776971799908
250.343706463788 1.65643106208958 10.8246123102752
249.197587317534 2.96501742233683 8.76556054464418
250.236654879968 1.86548820271151 9.56601229124132
252.323945160348 2.37490377856797 7.89727206852458
250.175038956507 2.37490377856797 9.21331139157718
249.763126641926 0.925945305356004 11.3950125316018
250.688688282457 0.925945305356004 9.65789506541
248.254558939225 0.104690253929192 10.2538486829094
247.936417023139 0.104690253929192 12.694408126346
245.536751145081 0.104690253929192 12.0183002594238
244.443439549843 0.104690253929192 12.8276175110652
242.962316424457 0.104690253929192 12.3720199917842
240.631969587002 0.104690253929192 12.0063627847179
239.860149737545 0.104690253929192 10.6646574389981
237.111678701727 0.614460111243782 12.409582550308
236.876539155518 0.614460111243782 11.5662200902658
237.374779170189 0.605990858981125 13.2877607765291
236.298809103375 0.605990858981125 14.131702225342
238.216505856293 0.605990858981125 13.7678310557947
238.978998463105 0.605990858981125 13.1136779191702
239.863226805924 1.60437692320244 11.1547923423509
240.263177538684 2.3484055317952 10.6032076529866
240.938913355319 3.41206400445487 10.2802890764652
239.692107993997 2.93949162826222 9.33831226968428
237.814738875106 3.3852723213497 9.258915622656
239.3488357652 3.3852723213497 10.8015844962428
240.871654727325 3.3852723213497 10.4113322221011
240.378217944328 2.39583147082848 11.4062036370981
240.331610063952 3.65917030347971 11.8732503251502
236.523204674033 2.73425065644881 11.9461913503538
238.077858315557 2.73425065644881 11.2455897785029
238.602000105209 2.98733883059259 14.1566976246366
239.347652656208 3.82808465485327 14.9903034050936
240.09879490566 3.63587817650521 13.4785151274096
240.941521748922 3.28888134919901 11.6260466147475
243.073125581355 0.862812624459391 10.7454664093541
242.289372302167 1.07808032837325 10.2374023778787
243.647944202708 0.376665928386581 11.4351704133453
243.102264162711 1.54149596255512 10.6882646346313
243.48321824227 1.54149596255512 11.5018141713137
245.201044160308 1.54149596255512 11.8490946960888
244.509135587099 1.54149596255512 11.6471493940746
244.844997112687 2.99095654237683 10.5447876010419
244.815750729281 4.30823410220371 10.5308019690797
245.324647250572 5.17275961610673 9.90225713917874
246.542970045041 5.61622520767483 11.0412259619846
247.715018428974 6.82840011528818 9.10505352467934
247.754210694152 4.67556985846187 9.89172173520314
250.959102698172 4.67556985846187 9.89172173520314
251.936328558274 4.26141687867721 11.0635028787519
252.774793631003 3.91872208877287 11.4957654528771
251.049940550937 3.69629493547843 12.4082663209913
251.93581065256 2.81185368138964 12.7885022760726
251.793919431066 1.3045351169485 11.8828309661138
251.110609423971 2.01555872589562 8.67750276846387
250.543668055333 2.03250583917338 9.16774448617728
251.315947113897 2.28491956647013 14.1635574519215
247.529183350458 1.87450504277611 13.1092278547995
247.951422611531 0.656359673929154 11.5185713473242
249.335697011124 1.79103242807575 12.1679604249602
248.055312828836 1.79103242807575 14.2156127982286
249.847008916048 0.23625912357162 13.8275687161457
250.884946607837 0.355384415899466 15.1223980578735
248.208446575338 0.621960137827067 17.504502596517
248.475703803061 0.621960137827067 17.1049660473908
246.923240694908 0.870885576666075 16.7198293960684
247.242253696402 1.73748917265064 18.5878744669798
245.045513195023 5.25393063564787 17.2084857710171
244.317323284744 6.05924950178621 16.9448321853951
244.0705057397 9.08278227033666 19.8708851985631
242.985364482583 11.4568836530121 18.9352374348348
243.011643788848 10.431360396165 19.4631904878736
244.161895698087 9.58208877633621 20.815708895464
244.161895698087 10.9439921215435 23.1233708107023
242.579091117298 8.41469109511986 22.3923308318836
241.550167796332 7.02333549908954 23.756312734265
243.259755031403 7.02333549908954 23.2260333285532
245.087806880422 7.02333549908954 25.5885035853221
244.377191857393 6.38138383635139 26.6187173019877
242.200028164398 8.30962544325524 25.904496996029
243.593694981506 7.49408952766803 27.2922698971329
246.088054688743 7.49408952766803 29.7145051377638
244.646190674532 8.20187218449684 27.8536731563204
242.242613094287 8.18386950998427 28.015734477607
244.115566554848 9.08559006626928 28.5693500265081
244.295379786404 9.08559006626928 29.8698849084273
243.847881680601 8.64942707796798 31.711317362982
244.800974185497 8.46830309080363 31.0490817059446
244.57072701486 7.53805548395604 31.0490817059446
243.452864946113 6.33063238940722 31.2694169332046
241.659685223253 8.64105081922567 30.6706698472642
241.661549545317 9.60159685726614 30.402306972946
244.399273134996 9.68013012769898 31.3473725136013
244.808090947103 13.0873286792887 30.7913075119903
244.887931573325 15.4948292114355 31.0618926751129
245.035663938298 15.1096692803862 30.5123209100899
245.386947728458 11.9426004881543 28.1926595337672
243.807067109922 14.6761127157618 26.783534348406
244.240511704908 14.3836431188654 24.8451036009294
246.264489835778 14.7403491803462 24.7737318809342
246.843227801021 14.1282932474213 22.4482933163774
247.744935915672 15.0542046063437 21.0217891902523
248.945456750471 13.2557717356676 21.5055751062839
247.848539000597 12.1406346753255 20.0687280381565
247.266355124089 11.7204294491745 19.2150680990082
246.920483535868 10.8372426511841 17.153700922922
246.420840080015 11.0897275230313 14.6605746291496
249.135423025887 9.70532308417776 17.204816755354
247.667286552143 7.9907894428037 20.2700725129591
248.942670288467 6.31472956237346 17.8986468175678
247.24878612931 6.31472956237346 16.9333923179946
247.524393606351 8.31168281868007 15.5936370846783
246.99743000872 7.84906097107556 17.7269919903314
247.59368442512 7.66299467651718 16.582149014614
247.26858725129 8.86280170711172 17.9793557818021
247.322663697463 8.74165017152876 18.3460664592227
249.281025995268 7.59758808065553 18.1060320358212
249.291263488998 6.53990506500441 16.2711434776574
251.215173462494 6.50135631018154 16.3520935185665
252.21804190116 6.36394266945369 16.8146806794998
252.910733157374 7.8183926133637 18.5089756608844
251.666244163314 9.74897029017017 18.9190479118216
251.56737641435 7.03729497266594 18.6589167963036
250.171376027366 8.97387636748029 20.5788868454187
251.841956268761 12.6168107061803 19.8180667110864
252.610272593429 11.8468236424535 21.3957599553232
253.698330357579 10.8361410133441 21.3568717734119
252.793589707382 11.0453728886322 22.1403180232147
253.500023224358 13.1577979140613 21.7009907562504
257.544016957901 13.3708491293799 20.8564404644042
257.203129594572 11.6983825858464 21.4936153794658
257.695101518818 14.9347638455233 21.3962782132693
258.847859051068 15.6905093563858 19.6232590881957
256.026377539038 18.3996486294847 18.0867006193208
257.246153731105 18.4173878109829 19.3500304677494
258.722755765739 20.5533030940086 19.3754853062632
257.3924437943 21.678264952194 20.3667269220461
258.12365013424 24.6581171740996 20.8836940711349
260.244415057457 25.6671378407627 20.8836940711349
261.317267336169 26.8989811555453 20.8555261114505
261.256555881017 25.5303418107648 22.0923495630312
261.325142785185 25.6424210061845 21.8545668426785
258.421603976969 25.6326017941225 22.1088679182025
257.758992095157 27.2961958865098 22.422473533427
258.685778220966 27.2386399597783 22.2094487356832
254.267145825744 27.4348230269322 21.8260545182203
253.304829359584 24.1055455077387 20.1015308350771
255.970225793075 24.339338617898 20.2697511596493
255.991714720571 25.3431177107155 17.9788094409061
257.926803698862 24.0596446574505 18.200881099774
258.282077949012 23.7242231366839 17.6198586398643
258.827963907178 24.5177542556454 16.66014358681
261.47343054912 23.9412038089689 17.5065702451884
263.338311724534 22.8539842160716 17.6553013840044
265.701736602491 24.5405670939551 16.2863263010971
265.230454147563 23.4615256058377 15.6883068070349
264.079218054044 22.7348404668962 17.6806110940121
264.394463927847 20.7959524411373 16.1084783053242
266.482244502481 21.4627988766176 15.1013529538858
263.905758932023 20.6853238072857 11.7240093859324
261.355141055836 18.9512715085973 9.11850464271836
261.587776443237 20.60891023241 8.73154826407846
264.608814355694 18.8643663107074 9.84034826935733
264.218348887467 20.3170762761238 10.4359075148108
265.220171489521 20.2651257683077 9.15312931378414
263.562255627893 21.5409464286859 8.80916086176461
264.12955186536 20.0906138100194 8.30208678786447
262.977535138438 20.9622224843972 7.48143775983809
263.0253154436 17.6018361304242 8.11329117816121
261.041622007467 20.0819140848687 8.85038956973927
258.772987430608 20.4157765216188 7.27789386219732
258.665346452338 22.6016371203066 6.24783465259736
260.260158423122 20.9644219019655 7.44671531844833
258.741760500328 19.8294652704651 8.43787853960242
259.324416325875 19.7525320993466 6.4616131657868
259.850582940719 22.3248312233261 4.55181195976046
262.123952381848 20.6771349295748 5.07015268925633
265.187302570728 20.3524469980308 5.34622353818124
262.464646252589 20.3391132678947 3.87919380564798
262.636550119081 21.0233709252463 3.43824609078758
266.402112781099 19.0146754387152 3.54395358541156
266.445991047379 18.7647944268631 4.39429637843639
265.816983624284 17.2123104024697 3.21586209737621
265.265519336793 18.1001990996856 3.02346750970131
264.586506268224 16.9058513819154 2.40208687227504
264.997333020535 14.5882999358533 2.53494069957719
266.270244919876 14.5882999358533 2.53494069957719
264.239279986426 15.4351975919331 0.191428439096407
264.471046213398 15.6345417493921 0.191428439096407
263.929420733333 15.8311322884315 0.191428439096407
265.175130951652 17.0092566632915 0.191428439096407
264.571905011042 16.8222669742384 0.191428439096407
265.301933929525 15.5597384594047 0.191428439096407
263.55542956822 15.5877651205496 1.70375713641433
264.152854444869 15.9762040064488 1.4075377699738
265.941296245734 15.1202837246366 1.07672868654653
269.476603749224 14.8299555096879 1.13358002929531
268.943573788053 14.2713183347184 1.30313039662859
267.654478512591 14.9335336226506 2.98469754722776
266.76537067159 15.08176532712 2.98469754722776
266.591256937626 15.6493669051904 3.81185610583156
267.529676685444 14.0022438441141 3.65705905334447
268.340702702166 13.2844981443908 3.54737314277262
270.150375814602 13.3809656127695 4.15052751567639
269.717366213073 15.1900423825999 4.15052751567639
266.251750289411 14.7146431508791 3.00100140186527
265.334956069521 16.0140403008806 2.33278161693332
265.545428382882 16.7356309281746 0.420591373046957
266.184134807004 16.8291559731636 0.100219666398817
268.905248689786 14.2544279633526 0.100219666398817
267.879447412863 14.9255935993863 0.100219666398817
267.638998362606 15.2553905844842 0.100219666398817
267.558033541652 16.6727511767898 0.100219666398817
268.024918104645 17.1036539003916 0.100219666398817
268.13365497529 14.1579918863525 0.100219666398817
268.009664746862 15.293683310753 0.100219666398817
268.870765708339 15.1813050964931 2.30677476041818
269.638296147267 14.8558048302942 2.30677476041818
269.116166707833 15.1902346876303 1.04484582560584
269.329894747743 12.7482829523345 0.229366673315875
269.493380443001 14.0010622859159 1.1255150039599
270.410076651906 16.4062954216285 1.1255150039599
272.804820254618 16.0113622029385 1.04695501413371
273.642866086335 13.13218577964 1.24826539068036
273.18096487381 12.2238562148291 1.54371118193331
271.310055125294 11.2430507488581 2.07072032835099
273.443727133488 11.1472432528924 2.07072032835099
275.041863536107 12.023896614812 1.0670245112083
274.997328046123 12.4732331407677 0.0642877741132286
273.349169033852 12.4445034444599 0.0642877741132286
275.692889877985 14.0319771941898 0.0642877741132286
276.418361436145 13.7268455630387 0.0642877741132286
277.194867978741 13.4486216884977 0.0642877741132286
275.448876666221 13.8766154224836 0.0642877741132286
276.09523639497 13.0723067250487 0.0642877741132286
275.453241849076 14.5038965794276 1.15448075681615
276.536455891844 13.6754545658413 2.17740179892361
275.443801604499 11.1507051112009 2.82708739234769
276.611052860169 12.3105605563429 1.17248747111825
277.095867604172 13.3282227311054 0.379612521607197
276.125160938715 14.1346504849465 0.379612521607197
277.570010103041 15.280337544708 0.379612521607197
278.839666030397 15.9237784993419 0.0662707308768027
276.43255912173 17.0046029784332 0.0662707308768027
276.840079487775 16.9340140457646 0.0662707308768027
276.927515973888 16.8434828162255 0.703449213901577
276.554008135268 14.7987105682726 0.703449213901577
276.584530610857 13.2966906637663 1.56483273006917
277.758801027839 11.4609747502317 3.56886360528536
278.044652339218 10.8731689675524 4.95794377550532
276.448812167602 9.01013940745949 3.54952099601388
275.884876612323 8.03455659642266 3.79745892483919
277.84328739084 9.8099686750999 2.44381914345342
275.784097057715 8.30873962715309 2.05787619373485
276.454062755623 6.0572584254039 4.83867206224055
277.143725284276 3.25132181140378 1.23787178785175
276.575293172461 2.85123972849878 0.21225058637952
275.843487908327 2.4920100586688 0.21225058637952
277.469017795849 2.61806840869295 0.743493852962064
277.1499691178 2.61806840869295 0.743493852962064
275.472920876634 2.61806840869295 0.743493852962064
273.551074762883 2.26419486406552 2.23138074142977
273.861433375395 1.88369065027155 0.156429476186064
273.509105316954 0.186350616615561 0.156429476186064
275.79796148042 0.51685577019619 0.156429476186064
277.625212923142 2.86547846038574 0.156429476186064
277.943775285371 2.34161972565689 0.156429476186064
277.924655722536 0.586557571658369 0.294113753668734
280.929525102563 0.586557571658369 0.294113753668734
282.173247129425 0.586557571658369 0.294113753668734
282.110089150167 0.586557571658369 0.294113753668734
281.102014050657 0.578430752795602 0.294113753668734
279.744978996993 0.578430752795602 0.294113753668734
280.558959474774 0.578430752795602 0.294113753668734
282.718784326616 0.578430752795602 0.294113753668734
282.690808105298 0.578430752795602 0.294113753668734
282.203011467693 0.578430752795602 0.294113753668734
283.178008759361 0.578430752795602 0.294113753668734
284.450899925195 0.578430752795602 2.15304134799246
282.509157252174 0.578430752795602 2.67035789809446
283.745023918747 0.578430752795602 4.22491304078293
285.846799538245 0.578430752795602 2.61550915282527
285.082632504476 0.578430752795602 2.24807438845828
284.122117470843 0.578430752795602 1.20337921810741
283.270196340593 0.578430752795602 1.20337921810741
282.035013298534 2.41418443046377 1.20337921810741
283.298364141285 2.56227010054275 1.26279657855053
286.621712346859 2.26613279734529 1.26279657855053
286.471232926312 1.72632545501713 2.20925197437531
283.25109605914 2.92277325124209 0.890399339041838
283.83220648049 2.92277325124209 0.890399339041838
281.757265877288 1.25632797285363 0.890399339041838
282.64433820182 1.25632797285363 0.890399339041838
282.318945455702 1.25632797285363 4.72127289808762
283.832144016624 1.4148942378704 4.03178539476813
285.60145543125 1.4148942378704 4.03178539476813
283.378431897153 0.900532814480638 4.12540080757728
282.06557950779 0.900532814480638 3.44104659337809
283.282437616719 1.07022305893095 3.73131524223252
283.741418639207 0.338588306501817 5.38677712991166
285.725534486542 0.00706140961316359 7.48440295765527
284.851868646893 0.00706140961316359 7.54825400309384
284.836924442076 0.00706140961316359 7.61399464766625
286.664979100239 0.00706140961316359 7.61399464766625
285.546702212631 0.00706140961316359 9.0990183977634
285.571190946242 1.4278192138672 8.60634566797807
281.408473307551 2.44739157068729 6.85143364522988
282.412738489062 3.53307712626616 5.9364627944458
282.818159500308 3.16752025915087 5.75362367306155
282.105323432367 1.68250190293477 6.25587033979968
282.382023307842 0.720529281771545 6.68095605776823
282.015624522622 0.720529281771545 8.96827331623513
280.547759176891 0.720529281771545 8.06070984702571
279.952574855987 0.720529281771545 7.15920911483418
279.742847625573 0.720529281771545 8.95587015874455
276.174255178286 0.887070435875089 8.95587015874455
276.350434577846 2.19311288825102 10.5127028230171
278.241296478042 2.24962278627372 11.1870619900406
278.840412064961 1.93512528584692 13.049552296513
278.928896697499 1.93512528584692 11.8900564423907
279.454075273152 2.7421345675297 13.6749110337205
279.803806488349 2.36013667867548 12.9477066841425
280.787801540532 2.22156220536523 12.5063361522452
282.686489944547 0.83998750156464 11.1742311247152
283.646870623617 0.83998750156464 11.8692298626829
284.589707974996 0.0774198515251223 10.4623287184874
283.327655075127 0.0774198515251223 10.9401251082653
279.606688089219 0.390321542857423 14.5029904374086
277.483871224883 0.390321542857423 13.8998443531025
275.673356366613 0.923493254475593 14.572981497704
274.116776670917 0.709395154826947 12.583807443897
275.353939816475 2.18730353965566 15.3693046937636
274.01292513777 1.5628240897921 16.9118592703163
276.74934001668 1.56350317625656 18.264881847365
275.654834076365 1.91192000442513 20.8854160927292
274.118728756841 2.53210401732914 16.740486226891
275.169311670793 1.74213420285006 16.740486226891
274.001044223688 1.74213420285006 15.9265411410541
273.965296872625 1.48643326006761 17.7365207318958
274.546969596959 1.48643326006761 17.2366542454636
275.320684660236 0.524339524943604 18.1407423355731
275.844002339721 1.82374361032035 18.6587690667742
276.422887182325 0.580580999337672 18.9677042311446
277.249915622572 0.580580999337672 17.7277010238728
276.053649939606 0.684763095575171 15.713560888215
276.507733815232 0.540312404478055 16.2981320185383
277.180255120738 0.540312404478055 17.1617683246358
277.953351920149 1.73741260262551 14.4001978945111
280.631677367167 1.63882808410685 14.5027265973329
280.531462608753 1.49871601858908 14.5313040738209
279.662899672674 2.23906780707663 13.1589128891995
279.430107523065 2.62420528436883 12.0130245261956
283.161688943049 2.22605254577983 13.7089882847987
284.398122738986 0.0848737951254521 15.4736445726345
284.485002054641 0.0848737951254521 15.5995897280448
284.459129234883 0.0848737951254521 12.775593906835
283.823554946636 0.0848737951254521 14.3538694122834
284.559331693938 1.22178820878804 13.9594312449314
285.356031640027 1.82138745070257 11.3086237793922
284.05985612701 0.0672718410395925 11.3232393093335
283.298910272059 1.86253618061235 11.9143723756181
283.181752241633 0.819191162253207 13.2051691806068
279.921008405805 0.819191162253207 14.0378464606539
278.976687120416 1.93877124675127 15.1287125087947
279.834075945146 1.59747323089355 16.1520813440552
278.531536121366 0.997265015567651 16.3135116941073
277.664910217432 1.13708273611132 15.4262529509042
278.471206787421 1.30382191182283 15.3882561292843
278.708422470515 4.42540371209292 15.1241617735421
275.632068985051 3.83586995780126 14.7954590787093
275.53770091166 4.50762771139063 13.0946397489899
276.483106725595 5.27537880797146 11.5625915257816
278.145375135923 3.66559550128224 11.2605013008056
278.796225623933 4.73177582440179 10.0256690654537
276.997876347065 3.46052614119503 9.59045684040022
277.083077182443 2.86335224624229 10.5999275194191
275.042960775873 2.6116959534772 9.52444030010794
276.226003147792 1.82967128336326 7.98286973495687
276.664932988099 1.16555524282112 6.63012195367132
277.632564537366 1.16555524282112 7.42338466994497
276.712854788024 0.940757830123682 5.12167319518297
275.973785552766 2.14951637491994 4.94863927311852
274.701876229586 0.751800199319062 3.78848054606374
274.965558176233 0.751800199319062 3.33080800323506
275.364064145833 0.751800199319062 3.33080800323506
276.341509452487 0.751800199319062 4.34082976639947
275.673432364707 0.751800199319062 2.79957590914619
275.976051713973 0.751800199319062 2.79957590914619
273.646269783794 0.751800199319062 1.87173953637237
274.137127536592 2.17281349418349 0.0877478428358685
272.543211265018 2.14472713471044 0.223330332083199
273.048683298536 1.87400346073769 0.223330332083199
273.518021578477 1.87400346073769 0.223330332083199
271.825279366757 1.87400346073769 0.223330332083199
272.174558377076 2.43160776103896 0.399730059755618
269.694639481205 1.48707195664956 2.5325719034114
269.260082334827 1.78919486868229 2.5325719034114
270.014783152387 0.555570567432958 2.96875733317251
270.441539121182 2.17580420338507 2.04321322675382
270.908537397144 3.17978121951674 2.04321322675382
271.590042687448 3.02737373946907 1.10134302073279
271.435332170855 1.67477766274635 1.60215762101792
271.527590621114 1.76441081559532 1.60215762101792
270.791928212223 3.25875548414545 0.546811576213165
272.084329535441 1.47371889271565 0.546811576213165
271.848476062957 1.47371889271565 0.546811576213165
273.028867418996 1.96854066321064 0.255770672592523
274.542916594525 3.53912633303692 0.255770672592523
277.086608619936 3.6360994752555 0.255770672592523
276.64731443263 4.04873432074967 0.365263142525874
276.7340391324 2.65190187900821 0.365263142525874
277.936770393692 1.40875035838177 0.602341202397959
280.640109404302 1.40875035838177 0.602341202397959
283.410905937008 2.38375797177279 0.900535983614011
283.201337987062 1.9706776988545 1.13879923481368
279.992540422363 4.12542817021128 3.15624990127494
277.448538550502 3.28730762228254 4.18632887941905
277.660449375726 5.2607968540535 4.59113969960995
277.069009815235 5.63185004618037 3.59092286598091
275.575976013089 6.1684409369754 3.59092286598091
274.465691521501 7.07574038392478 3.62990050668049
274.847538777143 7.25915289242126 0.210840442198132
274.372283076898 7.25915289242126 0.210840442198132
276.464162183245 9.12406782336079 0.186826585343235
278.29558589764 9.85046629306219 0.186826585343235
278.604606539684 10.6508582414042 0.186826585343235
279.179784967569 9.47839667667391 0.403156016567084
278.594531695462 8.8853849834254 0.264817734179261
278.724288928252 6.83181561486172 0.264817734179261
277.173982333662 5.1558670238474 2.71661742152196
275.333657826886 5.1558670238474 2.71661742152196
273.358358215216 7.5269512314953 1.66146773982899
273.714701367492 7.3504228285324 1.66146773982899
271.467032453236 4.02197200702826 1.66146773982899
271.41708908394 2.54278153690912 0.871694738006083
272.783906398405 4.06804523110777 0.94922524479314
271.948819958132 3.86130340863875 2.74445843418174
271.938591469554 3.93508232185156 2.74445843418174
273.311950083879 3.78787339849398 5.96378946265391
275.357344001548 5.29881448939583 4.67673067291112
277.01992168406 6.1894400395956 4.93775079871968
279.05611919139 4.23837536990619 4.2267613976085
280.489584167738 3.33488768577749 1.4853507985439
279.666511694499 5.42148995639482 1.4853507985439
279.999258927662 5.42148995639482 1.51986227258466
281.392814007578 5.42148995639482 1.72229348294157
281.3385894557 4.68809485332602 3.23999421646959
281.958991104539 7.10112526672508 5.25961378179579
283.743887262936 5.92752593768977 6.23539974471945
283.253600644218 5.20725095523966 5.94324183228302
281.521950628919 4.15217532453722 6.31710102384434
281.099778572131 2.89043556528164 6.97026784274514
281.007852026731 6.47987672170213 8.99091949809916
280.776151302415 6.26837579889529 7.96792839402003
279.657684900828 6.08013133132356 8.67062907844712
279.415810253775 3.0995618515278 8.30922178651693
279.35700078749 1.00286324678272 7.41850268602733
280.619385924466 0.689194138195622 6.49444437883977
281.540525529062 2.59246417408252 8.56998849252746
281.37462434642 1.9750639123296 7.80067258840888
280.919432388022 0.29736531994496 8.06846210363156
281.52498438893 0.29736531994496 5.93577096575647
281.726633344361 0.859879743373379 4.91108645110814
280.508498739379 2.40522557844395 5.23024639778809
280.353288158805 2.14006932173702 5.23024639778809
281.043921054257 2.14006932173702 5.56577849355564
283.095789149791 1.01892222270635 5.38009338972786
282.199441193091 1.76926106726647 4.67470809889269
282.199441193091 1.1729509212164 4.85672827343599
279.827246186601 1.1729509212164 6.67265670378286
280.472453288542 0.568489840656058 6.67265670378286
281.01223966615 2.56160318355347 6.11463664757254
281.467407965673 2.56160318355347 7.01075248200064
283.654956512819 1.94955162376863 4.15329277720896
283.216288663306 0.756563841387095 4.35381534894413
287.289981584516 1.7368002806105 2.95213026396415
288.351894498917 1.7368002806105 1.93742436542724
288.927630829283 1.7368002806105 0.0877638972002126
288.197853695624 2.38763699366139 1.73489293999228
289.259052280528 2.38763699366139 1.73489293999228
288.713611194914 0.629167801866986 0.709301224225771
286.592414754608 0.629167801866986 0.709301224225771
285.965632361701 2.1769259965859 0.96680597442761
284.423600743267 4.48117055512144 0.98280622411303
285.642146762063 4.08552786974989 1.18321508902444
286.42848461124 3.47718254895936 1.59005303153484
285.95331727219 3.29179047253711 3.06636331739439
286.303642458722 3.70202615162696 5.20045027799359
287.078713489517 2.55488058251093 7.14999765193738
285.714486780332 2.10818068636605 7.28416135684126
283.767139413882 2.10818068636605 5.32103328550487
283.388033247086 0.177578208209379 5.95768836196307
283.010995350377 0.177578208209379 8.45363991641536
281.453054062773 0.177578208209379 5.16167642265686
279.524155756341 1.74291253143296 5.74316096387558
279.403987987215 1.74291253143296 8.47504959180381
278.318231408691 0.434322083664054 7.50555517528318
277.211901323283 0.434322083664054 8.08339436173139
276.25872467244 0.434322083664054 8.41570843376143
278.063119777121 0.131726118877459 8.83660322413228
281.079983558893 0.131726118877459 10.9839723355605
281.579171064297 0.15717034371945 9.24956519781603
280.752332955409 0.15717034371945 9.80739770481764
280.897302016367 0.15717034371945 8.65302709314712
281.944357686546 0.502659114864355 6.92614071507429
282.445491881402 0.502659114864355 5.33648679600321
283.739033459608 0.502659114864355 4.6775589860045
281.672117583157 0.502659114864355 3.62184873122172
279.53343209813 1.78283024046298 5.41891992708497
279.094296011415 1.78283024046298 4.12589133222728
280.009785983752 0.57191384758544 3.74019272677741
279.102077034897 0.57191384758544 3.74019272677741
278.728129454302 0.57191384758544 2.97293569775153
279.40131813467 1.38708424553015 3.27161840883387
277.885861870318 1.38708424553015 2.21856745541547
277.516385652838 1.35268586065674 2.5400016161253
277.051075547413 1.73447965751595 2.6492897223263
274.864017009667 1.73447965751595 3.51856553754382
274.057289305559 0.604682984519088 2.59071235611315
273.188343379171 0.604682984519088 4.043168235301
275.652761032589 0.526975627568468 4.30409866203185
276.195591478739 0.900302003541411 5.56879554142508
275.913455868825 2.54219603734956 4.20072372723346
278.857306272744 2.78171977012653 4.2179052956765
279.422244866381 7.15653535730847 3.928303322495
280.201946452834 6.26780433625817 5.05603580932941
280.300829105473 4.36131475469365 4.2056404325293
281.771952026117 3.64574155332109 3.73459370751662
280.523435435403 5.29515382567367 4.24382486609924
279.589656775044 6.93064414900017 3.31515041860813
277.38964152618 8.11319311844057 4.27858279174596
277.149416427306 7.22863158676389 2.83777635429266
276.394563981984 5.23459576129882 3.63417285383499
276.960916193566 3.48758792112162 0.654555700992305
278.703731314293 1.16359716181131 0.809772655753326
277.598524906634 0.848523026372692 1.54482028755484
279.072344461596 0.848523026372692 0.544939383175952
277.485066913691 0.656534621675921 0.144438443287664
278.010086938983 0.656534621675921 0.144438443287664
276.637698784015 0.656534621675921 0.268180826968345
277.871318825808 0.708420292837454 0.268180826968345
275.695626296687 0.708420292837454 0.268180826968345
276.068925199779 1.54852077266144 0.268180826968345
275.18070328218 3.23338088528075 1.39884149535293
275.924421857877 2.89294989917915 1.69689582787027
276.680438972455 3.28184582656122 3.27233593616531
272.718052706706 4.48375310308128 5.20808183064221
272.963134691449 3.46013388758883 5.15854800569518
272.902506270462 2.73103143690357 3.50121912472208
274.568742207391 4.56973170174101 3.21215566136026
276.562839796938 5.29265812398156 0.0944480846678073
275.297720186286 5.23661491432159 0.0944480846678073
277.775256165334 7.20262427399359 0.0944480846678073
276.277456511604 7.16083181400268 0.662191909065775
278.454628781857 7.04322651627311 0.662191909065775
278.478102026762 8.47521916716319 1.29198961725019
279.547247906337 9.87114725066146 1.29198961725019
277.528243098039 11.156208485619 2.47235487081993
277.170146963041 11.467235230654 2.95245330665595
276.656279097407 9.67195152584204 2.95245330665595
277.674472750651 8.46106891239226 0.922262647357952
277.153921521897 8.47412765577393 0.922262647357952
278.766570219144 8.26529429008143 0.160822575528598
276.807438164054 9.86383562927015 0.160822575528598
277.40363738879 10.5440725203864 0.160822575528598
274.429661447904 12.240561216305 0.346570373822381
275.479891017023 9.80443957814235 0.346570373822381
275.768879560823 8.90590899769846 0.346570373822381
276.511666787241 10.7861130362872 0.346570373822381
275.771327418857 10.3593167606209 0.346570373822381
275.958480062799 11.9751672016381 0.0339982239021722
277.026428893449 9.99596745755058 0.182609812923619
277.18696141888 10.7108587748068 0.182609812923619
278.504864047457 11.5195138235985 0.182609812923619
277.781913213353 9.54459467911823 0.182609812923619
275.282861182859 11.0726860549424 0.385121996719399
273.613406258008 10.2809575955701 0.385121996719399
271.704965509162 8.89000057162591 0.447661666746862
271.52865845794 8.92345131278724 1.63507228469368
271.916091914859 6.61834787771744 1.76978346617437
271.186597022226 6.09280654173318 1.67002724428341
267.520406468271 6.09280654173318 1.67002724428341
267.881351180709 3.61239774459239 1.60509557650561
267.288926091522 3.08708192337663 0.343964601784247
266.953579269003 4.19217523506181 0.343964601784247
267.939141096537 6.54674435825069 0.377279975534048
268.496875985885 6.54674435825069 0.377279975534048
267.215339940839 6.09240859045608 0.688955303735154
267.428078635903 6.4058088169735 1.4801097516788
268.354156403354 6.66484825356406 2.90516376694141
268.586143726588 5.61567293032168 2.95294477359997
267.280731020554 5.42491230734646 2.98228176956159
268.032515222208 5.42491230734646 3.97259681660463
269.156962700101 3.06176090524061 2.84622483121438
270.539879703274 3.06176090524061 2.84914050899245
268.558748621564 4.63398643762702 3.78782792189577
271.258635770646 6.22414211600612 3.78782792189577
269.628781720818 5.49707096942308 0.899728868151986
267.930407314356 6.11279415160197 0.2195578936332
268.527390096666 7.10795304952025 0.2195578936332
266.972935541858 7.9777069821639 0.2195578936332
266.828828555484 7.9777069821639 0.2195578936332
268.090888167497 8.34580802580797 0.2195578936332
265.965756283796 8.39331005731191 0.782221086881437
263.694100089713 9.86219475518916 0.782221086881437
263.484031540268 8.78823699847848 0.418219645088541
262.247914293745 9.63549187945103 0.18828588775053
262.581828976924 9.63549187945103 0.18828588775053
263.055061724534 7.97807981880857 1.28517915050729
262.49884122089 8.50372180078742 1.24993669740176
263.153246261194 11.2573119867624 1.24993669740176
262.783690303581 9.90771178835304 2.07719862978625
262.839552419165 9.6626334407303 1.09082624708525
261.109610437352 11.2525112063841 1.09082624708525
263.560154622781 12.1522496158544 2.21129409947993
264.115057025907 11.6050966737296 3.2326945077915
264.14831914599 9.84513749505292 2.83003680360374
264.457209367511 9.90920507118026 2.48364057811616
263.379078428653 9.9310447629222 3.0669453875811
261.389106459323 10.4610964300542 2.921394600059
260.636641779503 11.0921980930277 3.9108360344934
262.145198174665 9.50811986693168 3.41278148116472
261.771847270384 9.40019786904641 0.397786834100581
263.11638666418 9.07293549641401 0.397786834100581
260.986795160468 7.42825424445946 0.397786834100581
262.024470974415 6.76012899741766 1.49304554872255
262.726869515676 6.76012899741766 1.09619700136917
260.122525655184 5.66881639413665 1.09619700136917
259.474460448603 6.9646131560627 1.09619700136917
260.03676412124 8.69706227542911 0.0293275338059023
259.52853352648 9.12780497943428 0.0293275338059023
261.398954927937 8.49113824987578 0.0909502580852724
258.809114481922 8.82636698005638 0.211462517224897
258.911804951975 8.54941953739994 0.211462517224897
257.649132192854 9.38848552632542 0.211462517224897
259.038779271538 7.33874781843305 0.211462517224897
256.967877972741 5.88979471872238 0.211462517224897
257.075411600625 7.09176923049602 0.211462517224897
258.496473654596 7.59896822212113 0.170013672351441
257.847736067052 7.59896822212113 0.170013672351441
259.135810865676 8.29214244012405 0.170013672351441
257.947339709651 8.56007375546724 0.170013672351441
258.814874764073 7.83105723868213 0.170013672351441
256.801770825984 7.71287515681798 0.170013672351441
257.255208782165 7.94297826667353 0.170013672351441
258.644826944354 9.39003986198391 0.170013672351441
259.428938806427 9.83672552701396 1.07419136477097
260.345222453196 6.52889133932406 1.07419136477097
258.523985602533 8.06267079115754 0.763778744646582
257.548790944322 9.540637326051 1.26304114911778
256.858967130438 8.76476038877928 3.88852912564735
257.11367774962 9.00551990117897 2.22478846398724
255.816643469208 10.0095100286778 3.97253134091959
254.480955298097 10.3943929028217 3.24971954679836
256.829787832483 12.3275434630588 3.72515422402405
256.871989525154 11.8728558577681 2.58802701254201
254.720528274914 12.5399396995709 1.88643979773267
253.462020328747 15.1767848509223 1.83660201728793
253.734686861194 16.2996199914963 2.34141895387115
255.44785966965 16.8427780586917 2.34141895387115
255.002756551352 16.5862574175707 4.3421961816901
255.204252129835 16.5862574175707 4.3421961816901
255.232167405103 16.9343759653809 3.63179328200136
255.8635047236 19.6252508019435 1.55268226398317
253.884473927491 20.7284311410437 1.55268226398317
256.031650899673 19.6875491111704 1.55268226398317
256.1708942435 21.0462118449747 1.92943756709131
255.236161775252 21.6886053224289 3.36448147703508
254.120188128635 17.0970620535214 0.637177594776566
252.213061811374 15.8585364843323 0.637177594776566
253.321449428232 15.9651171793484 0.637177594776566
251.634358735149 16.1372634201642 0.637177594776566
252.202262754245 16.6363783926944 1.05454187207316
253.314765697467 18.2383976823409 1.01615883052424
252.591336576058 21.438137872479 1.57571335116078
250.83376995522 19.7426784940988 2.29212683596822
250.548723039134 19.9332942852684 0.327105001151774
249.331275802243 19.3845395920841 0.0370402517284675
250.988893027414 20.4544146002541 0.0370402517284675
251.4828310205 19.1725288245233 0.0370402517284675
251.469488151516 19.4124673183838 0.0370402517284675
251.556742805439 20.6724609455892 0.0370402517284675
250.472645912763 20.6724609455892 1.13422926233033
250.080757214941 21.4149531102725 0.846922722309701
248.628935929555 21.9275174848888 1.23984099036992
246.961312868493 21.881805124072 1.00354573345581
245.05470759612 21.2297110389481 1.00354573345581
243.650773188068 19.4196491225723 1.00354573345581
244.030291451954 23.2296536598251 1.00354573345581
242.863185925365 22.3212962449463 1.00354573345581
241.612871659332 23.4231466797738 2.04397430413502
241.144635674329 22.3847682106323 3.57597742094807
238.719634242111 19.6076628408247 5.978892356927
237.34911568289 20.3842627438394 3.66683721410614
235.931405352434 20.4782417336362 0.86060060889205
236.709648597216 17.9945233724026 0.86060060889205
236.167857133687 17.1747979925343 0.86060060889205
237.70601960824 17.5990831091485 1.60470474543156
237.005462014696 16.1762780083996 1.79667945853176
235.022485708321 17.7884816216915 1.21102535755061
234.66961785112 17.4729842185953 1.00632772801225
234.525215720993 16.9650326810225 1.00632772801225
233.85514432234 16.8280036377077 0.681490244070173
234.517283860972 17.119929532983 0.681490244070173
234.030906882242 19.0256168935703 1.63591769455679
231.282116244351 18.466915069194 0.151711190576869
230.436031485387 17.4880272247267 0.149693010178888
231.062883377645 16.7432784258616 0.149693010178888
227.234413282621 17.7114714541893 0.179317848958118
226.688445960602 15.038277336005 0.475273612100253
224.755305803376 18.7243468520809 1.56267727464685
224.536584442549 18.5457424929856 0.0309972069626769
225.897482750677 17.3351566949982 0.0309972069626769
228.214128102037 17.7105111705906 0.0309972069626769
224.99803071082 16.4866470553363 0.0309972069626769
226.64434974141 17.4373426929591 0.0309972069626769
226.748973251346 16.7969181196937 0.0309972069626769
224.800662407185 15.0220530286197 0.0309972069626769
227.068169374295 14.5870380895637 0.0309972069626769
226.746727578891 13.3256811439347 0.0309972069626769
227.452520029429 11.7127944907749 0.0309972069626769
226.442153893734 11.8344476777084 0.0309972069626769
227.594306494349 14.2804406152455 0.0309972069626769
227.435176852972 13.8630208350093 0.00568952002293512
228.037884864293 12.5086636315497 0.00568952002293512
227.273107089825 11.7108292974723 0.0514809448660904
225.431575857508 11.1719904292763 0.0514809448660904
224.66772016032 11.1719904292763 0.304200646975635
225.222771747494 11.1969552031855 0.304200646975635
223.815601413074 9.16422811051171 1.13570163470676
224.888067483117 7.9236198848574 1.13570163470676
225.919586240524 6.68110580695954 1.13570163470676
224.038140227289 5.78673894781088 1.03147255623386
223.736887702344 5.66678146704344 2.21450801454515
223.752412086713 5.66678146704344 2.00125671844601
224.00453506395 5.66678146704344 1.84785703883248
223.44976452637 5.59459867810189 3.43491658492838
223.30498431539 4.19667200367868 2.94419998165349
224.674776185664 3.98494032243945 2.14354130103188
223.888144470212 6.0395039505814 3.48091207879601
224.997232273647 5.23191196324904 3.48091207879601
223.029681931607 7.21400002196225 4.25070469156798
221.761190339872 7.21400002196225 4.56658884875225
223.686938198272 6.65500578650664 3.44316530599489
222.419632005946 4.34666570483268 4.25525369636426
223.280052289516 2.10969207662116 5.98174274455124
223.135172148415 3.74950669041073 5.28812829775466
223.957615839217 5.00655300176245 3.95020948006341
224.891785948821 5.00655300176245 4.31401416373777
225.580351464463 4.58778568714513 3.56071016239373
224.759991356512 2.34615861365209 2.98470772069866
222.592820612028 0.642333921098605 6.41271886639146
222.559677075778 2.43713346580665 6.54038283378718
221.391321617087 0.989647826427226 4.4859148662321
220.822712383649 3.82266278597745 1.59329280168431
219.420044664128 5.03860876967439 1.59329280168431
219.592322074525 1.94301928041248 1.23515554258088
221.201274014721 2.68314706467524 2.5534874946222
220.239665266482 2.90306045146811 1.14023037237921
220.243716940338 2.82228849171691 1.14023037237921
220.1856193987 2.75654761240422 0.286238556453791
222.494276199706 2.6767741454627 0.286238556453791
226.625906614783 2.82762745978519 0.286238556453791
225.826386746812 1.56720424873231 0.286238556453791
224.667797849741 1.85486432883671 0.356315130590075
223.269131161573 1.43397169002701 0.356315130590075
224.799157011144 1.60979155517552 0.356315130590075
225.712830856485 2.92371084853282 0.356315130590075
226.293680565128 2.92371084853282 0.356315130590075
227.071631875828 2.55368451752935 1.64962041921101
227.954355993774 2.27930449576047 3.16737143311461
229.091191823252 1.7710199393872 4.22217788075795
229.728261326303 2.87367440790052 4.11522514038598
228.038488239466 3.71082642813432 3.98541080884908
230.215310993822 3.37516941540776 4.50401028064458
231.110926314598 4.91155623160821 4.00331427873631
232.638029162284 6.33237169055778 3.3390101156812
232.24192952412 6.20759322010747 3.79148295222365
231.97304891937 5.5578314524225 5.43399430619853
231.224008814924 4.33266963150948 5.7080686199616
230.192138767907 4.46621340460062 6.7045366736819
230.96954637794 6.31421611052697 7.25409106099961
232.518622243058 5.80815345609228 7.45358420349902
233.492257333769 5.80815345609228 7.5286212559687
232.944833064316 4.35137466145759 7.71115863968376
233.952761394386 3.82934546689458 6.74667301690504
234.873334815693 3.50670590547084 5.66011432045575
235.77268494993 1.80516037708247 5.07789206349026
234.604062009424 0.970562317956697 5.04487948839059
237.380415446917 0.970562317956697 5.04487948839059
238.947495950174 0.970562317956697 4.7416519205328
237.961058636725 1.63565812369062 6.17069539658949
238.849868460509 1.63565812369062 5.35565327069711
240.644696708948 1.38925289386521 4.97864535664612
240.444538596462 1.38925289386521 3.63305935032637
239.056330761581 1.13692823319323 3.63305935032637
237.219439596672 1.33853304401849 6.24823812525479
236.482853278211 2.85165927547559 3.50091932792708
235.574588152903 2.60960554694402 2.78599645992121
239.886608510347 1.10521230288046 1.87623301182765
243.357941050078 1.10521230288046 0.781350281569977
243.750922217509 2.39933712775913 0.781350281569977
241.164761160846 5.01297991011037 1.61695155695563
242.194379060119 4.47153936259869 1.44292219644204
241.704454426125 4.46943254831392 1.44292219644204
238.910009582472 4.01243059427161 0.188979257969205
237.806611812878 6.39271640089559 0.188979257969205
237.814973673788 5.83940885455639 0.400901351908699
238.636782035705 5.4293878365901 0.400901351908699
241.595166034726 5.11606466082693 0.400901351908699
239.820822191984 5.11606466082693 2.1988925583229
234.940313328808 3.89783485642388 4.78040715970372
235.342658343884 2.3028412485633 5.2279200463666
234.687011291192 3.22371655151506 2.95353111709555
236.750772159255 2.20909846066596 1.86453919509055
236.396573336684 2.20909846066596 1.86453919509055
235.748580447679 1.41225844822905 3.4156230395985
235.012301563137 3.30673060576399 4.23098304037195
236.893771660582 1.44917197186794 3.31491596317331
236.767811804142 1.44917197186794 2.45984328970342
236.104340206592 1.10694460156413 1.30794857520272
237.144628161593 1.57486400067322 1.30794857520272
238.030819671358 1.57486400067322 1.30794857520272
236.969453113136 1.57486400067322 1.38384476229592
238.44139293823 0.437533028888891 1.62382651219218
238.399536587012 0.437533028888891 0.807466940331439
239.45200926402 0.437533028888891 0.42441471091887
242.875498437263 0.437533028888891 0.42441471091887
242.609570657406 2.22696064195255 2.23490381041776
242.120092725666 2.83673840571753 1.11259073062736
241.378050300509 2.1579370211451 2.00969298769904
240.933564740299 0.168472465936628 2.41800188643878
237.83501858245 0.168472465936628 1.7185536229585
238.417730299874 0.168472465936628 3.01913936775924
237.390170806388 0.268064565043537 4.03524718502241
235.121489986926 0.326558143775566 5.01810177612499
235.957236627788 0.41340932706857 2.28392903934637
235.485442814285 0.41340932706857 3.00589168658545
238.310519597253 0.41340932706857 4.99136770181258
237.186950030644 0.167943873604673 4.0872785122647
237.26130477569 0.167943873604673 3.39702187282931
237.19649165569 0.167943873604673 2.97107892110704
237.73988582626 1.1477738096661 3.36727063266881
239.674774689032 2.04675125159935 4.00668493921541
239.130478187547 1.93951709254346 0.924774709354214
241.303371797274 1.42412434579151 1.65937984881997
240.547079277224 1.42412434579151 1.44136694962965
239.474878898439 1.42412434579151 3.06233339316837
240.349958302044 0.513923806487101 0.408875194597861
241.984675642764 0.513923806487101 0.408875194597861
242.58628656269 0.513923806487101 0.66775135022418
242.369043242793 1.52886679320997 0.66775135022418
242.304707445341 1.52886679320997 0.66775135022418
242.828880662668 2.82949110518279 1.20163801090472
241.803835122549 2.82949110518279 2.00285489721589
243.143407141355 2.80987114630729 3.10453543082808
243.439921116129 4.52623543022125 3.7561475981516
241.894137785793 4.52623543022125 4.46741003695798
242.056575861283 2.8043004417829 4.76989169066531
240.453734555375 2.69253679364981 5.66710296775781
240.651652548739 1.18541525376026 5.4716318904105
239.756773388146 0.328533804187925 4.62324430635285
236.870212109143 0.328533804187925 4.62324430635285
235.756149294181 0.328533804187925 6.8887056818107
234.634891030457 0.45682409688116 6.61004369398551
234.737980950625 0.160881110439108 3.89496413525592
234.662367438354 0.160881110439108 6.04817822597211
230.977055601246 0.160881110439108 5.91745298613893
228.764585814641 0.160881110439108 6.35127059925746
226.225216439655 0.259671814478711 3.2368326026054
226.798064358343 0.259671814478711 3.2368326026054
228.725990235817 1.29920487979245 2.46466149556199
228.932049345015 2.50138296772536 0.211391307785327
229.057394188825 4.73586779623832 0.211391307785327
229.146326740471 2.30568990502747 0.211391307785327
229.030730823 0.695746958980896 0.211391307785327
229.133071344583 0.660548203746925 0.211391307785327
229.073197679537 0.590830019373474 0.997484142503112
227.313428804187 0.0261793002176494 2.24310854174094
224.988565030955 0.0261793002176494 2.87944182857225
224.768710277836 0.0261793002176494 1.34334266958018
225.652299285295 0.0261793002176494 1.34334266958018
225.86747881037 0.0261793002176494 1.28863895880177
225.466940441491 0.0261793002176494 1.56619747720978
224.755328235491 0.49509319465499 0.640079812718828
225.822539431873 0.49509319465499 0.640079812718828
227.018965578627 0.683063308034648 0.640079812718828
226.710736882198 0.683063308034648 0.640079812718828
229.200792916974 0.927343282834745 1.09897321165433
230.668612943208 0.927343282834745 0.538727676428945
230.699345377632 0.927343282834745 1.34022167933418
232.043406963939 0.927343282834745 3.06380884750758
233.887929416893 1.19670494797808 2.58312127924913
234.813292885423 1.19670494797808 5.4022433395642
233.678448799735 0.38776531500571 5.4022433395642
233.965327702765 3.09441814349539 4.723291430169
233.078264057082 1.13373725506226 6.43849616192603
232.953955280793 3.39605142882239 6.15773532508819
233.261762004343 3.47238014992786 4.51420766220687
233.841129517996 3.47238014992786 4.79471086780937
233.667638745519 3.47238014992786 3.66296071389176
234.546943550711 2.15764129285203 1.82591977114942
236.020162500644 0.737901887888683 0.770266968762663
233.959333454053 2.09669429010742 1.23125883591288
232.13470487379 2.96160538757469 0.681532239994066
232.334934764634 1.12319066563585 0.681532239994066
234.583510291191 0.751629567706232 0.444961209510381
236.06930829825 0.751629567706232 0.444961209510381
237.687862978115 1.18822123511852 0.143031273216322
240.199153194802 0.517307621498284 0.143031273216322
237.93846085981 0.517307621498284 0.143031273216322
237.234445175181 2.28066883346472 0.143031273216322
236.750188925974 2.96901218955144 0.143031273216322
237.581341437485 1.64175272916156 0.995127674652769
240.794565694372 0.0134712072527086 0.995127674652769
239.463489748551 0.603074440445168 0.566200256286049
239.675534849127 0.603074440445168 0.566200256286049
240.126834358559 0.707858425069642 0.566200256286049
239.128542446381 1.59390631168589 0.566200256286049
241.789786695134 1.05448072280846 2.1431310905849
241.392051861857 1.69739460562283 2.1431310905849
242.331239002552 1.69739460562283 1.99181834272648
243.121878179154 0.088328868381307 0.535461313002155
242.882886668051 0.40989571318908 0.535461313002155
243.360470901404 0.40989571318908 0.535461313002155
242.587883687322 0.124952749346584 0.917558777483019
243.104842988245 0.124952749346584 0.917558777483019
245.027966227674 0.370580745856641 0.917558777483019
243.142220530374 0.370580745856641 1.62559319030852
242.080331171832 1.70311631037756 1.78372137841875
239.154288166051 1.50239072932169 0.939608552882698
237.288550464975 1.21100632190696 0.276812112973132
234.703370177015 1.21100632190696 0.276812112973132
238.246694427847 1.07691838040454 1.45370463819293
237.798725648823 2.0804049426325 1.45370463819293
237.067175543276 2.0804049426325 4.01499531330475
236.731444656533 1.88696147591472 1.11237690068764
239.555700087076 2.46255152319647 1.11237690068764
237.815265502033 0.570066742761725 1.11237690068764
238.519595286568 0.570066742761725 0.49492922834667
239.434239073126 1.25867434414243 0.49492922834667
239.867425866288 1.25867434414243 0.49492922834667
239.434156223214 1.25867434414243 0.49492922834667
240.78834393427 1.25867434414243 0.49492922834667
241.146893442879 1.25867434414243 0.884503906025571
241.534342036337 1.25867434414243 0.227964905319846
241.368332479882 1.25867434414243 0.227964905319846
241.431580661929 1.25867434414243 0.227964905319846
240.209765670685 1.70914055023312 0.227964905319846
239.78759058182 0.594901890825276 1.14026941325354
238.070799248501 0.594901890825276 1.14026941325354
237.605109303413 0.594901890825276 2.0228359349278
237.117847414095 0.594901890825276 2.00067622794003
236.95152779562 0.121058230941132 1.40111934664334
235.879154282248 0.299278266628671 3.25754943272357
236.286472661848 0.299278266628671 2.41168089987434
235.739207110506 0.299278266628671 1.10344759978972
236.944306436575 0.197449647669045 2.08529581451987
237.218118215165 0.197449647669045 1.5657239679618
237.007005491431 0.197449647669045 1.5657239679618
236.655571114378 0.197449647669045 1.5657239679618
238.610313463856 2.99931106822149 1.14021558964981
237.762782565213 3.99234210925173 0.929558458342319
236.701916311355 2.66832738234976 0.929558458342319
237.357671777202 3.18042973502979 0.929558458342319
237.828187553119 4.29691865031773 1.28611893274359
237.193176833894 3.94585697870115 1.50784031772007
235.642682058049 3.32844839480857 1.8904357554935
237.383430559946 3.51082701532455 0.121674972794069
237.117831849508 3.61209812225175 1.27662404025167
234.358346813315 3.52691414624978 0.395541974007002
234.98446173781 3.71693187083955 0.395541974007002
235.540590444694 4.54356754211789 1.95412016121249
235.042370077093 3.45623846618021 1.95412016121249
235.48232236418 3.45623846618021 2.05701961393994
234.859645195961 5.06070433938801 0.632763348137246
233.914284892202 3.52755525121444 0.243013083733079
234.299428057026 3.93015016930606 0.243013083733079
234.410374631221 3.98200530153781 0.243013083733079
232.048765356984 5.45531197575433 0.243013083733079
233.26427511293 6.30624586521327 1.72579417661787
233.26427511293 6.28303291001239 1.3923116892456
231.438868146831 5.99594385328717 1.3923116892456
231.633516165099 6.31234804563385 1.3923116892456
231.706409016607 3.44335006115103 0.483197978753063
230.374415395905 3.48956555829439 0.624360797733068
228.517407206812 1.80215997676279 0.0195314919732748
228.463303540898 3.58896084563048 0.0195314919732748
230.87312645267 4.48244229062145 0.0195314919732748
228.98277116109 4.48244229062145 0.0195314919732748
229.892783369443 4.5565890323796 0.0195314919732748
232.872202716855 2.9954015166615 0.26742151523345
232.155262800397 1.91122258944382 0.26742151523345
230.934899540045 1.40342811843603 0.26742151523345
232.240323566659 1.26989078393016 0.26742151523345
234.304040855894 1.26989078393016 0.26742151523345
234.309376076769 1.32606457727902 0.26742151523345
235.014007087366 0.658591614355104 0.26742151523345
233.647689735172 0.658591614355104 2.01370657223563
235.076245971763 2.60666437767862 0.456426305678135
235.297005598096 7.73033118762159 0.456426305678135
235.372645630786 8.82083451324002 0.456426305678135
232.707128223203 8.73924041877548 0.0553607189756368
231.000618699549 7.94399657286182 0.0553607189756368
232.448537637009 4.77220625196932 0.0553607189756368
232.878091381354 3.77776061527793 0.0553607189756368
232.737926135214 5.50938602634337 0.0553607189756368
229.493283037295 9.64853022013951 1.33767888656179
231.09809213122 10.1136776944868 1.33767888656179
229.819570968334 8.36356176474481 2.42614221347392
228.882226948057 7.53057724376343 5.28335334125064
228.005527052398 9.36556494068261 2.97851099506534
228.966062305935 11.9231113005486 1.99120237555996
229.464720906277 11.6482760718257 3.27591419935391
229.904118269562 10.6925381774459 2.99470317796904
228.799568577131 12.4285658076009 3.51857445823627
229.532608412308 10.5584780673535 3.43690031382613
225.807529475564 9.00241623612319 3.53509292311893
223.840505896922 7.16328852073349 2.87751943545599
225.815909728442 7.95249635369374 3.80778866441987
226.857590375608 7.20266049164475 3.80778866441987
229.927712349514 10.0506941063824 4.71023805970254
231.180995466842 10.3896968695806 6.17151554947475
228.471661227602 9.35749408943397 4.6778968964427
227.556547939077 9.50341162228826 3.30187297082424
227.857477328017 10.61052382666 5.34935103302996
227.917623281627 11.7824834032376 5.30369182641425
229.857382502253 10.7669680024678 5.7482626907655
228.9489290261 12.4469702716254 4.6207059416531
227.812365815574 10.9017203097234 4.35534622089956
227.99403476162 10.8631122078934 6.32262236429081
227.010098617012 11.9048115192093 4.89812997618635
224.592820615356 11.4075287426164 2.68477315447409
222.635392780255 15.0657381693087 4.61950621711617
224.061871256015 12.8454097954182 8.93660699692025
223.527669203826 12.8825201031201 7.38207514161667
223.186142112367 12.8825201031201 8.63140288573351
220.888573789042 13.98605301022 8.81240051884561
216.838833373601 13.6416566388058 10.9856887831064
216.386903298869 10.8220427442267 13.2955469415373
216.810652111976 10.19682668204 14.3904504529809
218.29785412974 10.7155158261152 11.7045625230294
217.804010406149 10.978857639857 10.8218591325051
218.775575626088 10.2298804711162 10.672456612571
219.088197752883 10.2446514125317 10.515659598757
216.796485499271 7.60604987549395 10.515659598757
215.454097687353 7.28372098625699 13.0923390795698
213.781397929661 7.17901669332751 15.520298429974
216.003695149837 7.10090426112678 17.244793790183
216.900283957497 6.72961790617349 15.2849955064679
218.315017126442 5.90910719611344 17.5468507575376
216.934632204641 4.28994561649121 19.3655395282851
217.281174159102 2.24416473302191 19.8439921381817
219.073893246954 3.95543105562748 19.5787108769576
219.760974961399 2.33909361366155 18.9687671692353
221.369909327851 2.33909361366155 21.4396679959238
222.157528530393 2.25602909531142 23.338383231277
222.452909279972 3.09739864774647 20.9416624296669
223.244937305261 1.81618028147448 20.9416624296669
225.06505262743 1.81618028147448 21.4021850272735
224.998511788761 3.47256346138585 21.6958599381431
225.452265009282 4.82817661753 21.7662472607448
226.017314330019 4.37130192015396 19.764750157477
227.254295438591 3.76377223426523 21.1500832353337
228.803806490938 3.33925779360867 16.7371859103203
229.677747003955 4.75866466089443 16.0371183800308
229.562698640813 4.75866466089443 13.9386788758823
229.586484331362 6.26016076489356 16.145582673649
229.262182675125 6.31476363396812 14.5210988638938
231.519641066376 6.51544714358793 12.4041643760941
232.506861273638 5.83249206494593 10.4406598572125
231.710909226888 5.33596294016437 9.8293896347365
233.467126976605 6.43177230390924 12.2805036229019
232.832555143435 7.26914939258714 10.644113606551
229.996014302078 7.26914939258714 8.98444437871982
231.27577856801 6.63015420269527 5.9880798390606
229.747951728209 5.49677280165969 4.86349419642168
228.95424030237 5.49677280165969 4.86349419642168
230.063420380882 3.61339521499706 3.08490099036619
231.116670473003 3.478239141058 2.04541854746354
231.401456570197 2.21448906896466 2.04541854746354
233.645666145679 2.13027009998391 2.04541854746354
235.064574971467 1.17934010079516 3.98555921756241
236.891417223564 2.39888815088587 5.86545400906606
236.444010417304 1.57204462777894 6.7766897795157
239.006218544853 1.53645051735801 8.58474464410794
239.551108572712 0.792773754103194 8.66491810261664
239.112126899427 0.918636356012593 8.9937137063932
237.022285416618 0.918636356012593 8.21324460282203
238.090963515734 0.918636356012593 10.2331374027905
240.144272659531 0.918636356012593 10.964578555381
242.012453211969 1.90202085891838 7.32932887868004
242.827769072596 1.1039555883643 6.30387884979334
244.474193065552 1.1039555883643 5.62530148184868
244.017872690156 1.1039555883643 4.62525794114502
245.784029573225 0.580962734100645 2.25504997745138
247.277997455459 2.71600052111297 3.42501950208144
247.568937097485 3.8942289092417 3.76510529517999
248.375123612186 2.85826134111796 2.84370716857708
248.217617719352 3.0177711155159 2.87139901024436
245.938035146657 3.37341280914062 1.66135508079322
248.089558920361 2.52163531884989 3.8035823043658
249.96710505993 2.36427528351743 3.23663355473391
252.146287170927 0.961558538599107 4.21967275323458
252.417989381931 0.54279419491605 5.51347563860793
249.23321635961 0.64314509182013 8.41967540150066
250.134730761445 0.64314509182013 11.5522078709491
247.811837925253 1.84502994863528 11.4538804267363
248.767191418327 2.33038941232721 11.4577455046454
248.145163871015 2.33038941232721 12.6878356686282
249.597212415436 1.69181467025926 12.5167311576967
249.842829643328 1.69181467025926 14.6522249376325
247.286271194383 1.35043153852409 16.1957354158452
248.474312774425 1.35043153852409 15.4097655122145
249.975848285268 0.932605749288468 16.019599201149
248.159021654696 0.852505227079288 16.3976267972452
249.318312731437 0.938370564115445 18.3316677264655
247.717455757929 0.938370564115445 20.7817220984281
248.343079110576 0.938370564115445 20.7817220984281
250.041221107413 1.10747593211573 21.7106638088156
250.663852820278 0.000268573067429889 21.9083979068741
249.527341422018 0.000268573067429889 20.1085318795427
249.319678995754 0.000268573067429889 22.3665644697724
248.277885018645 0.000268573067429889 20.7803864361956
247.578707535863 0.000268573067429889 22.856235861642
247.925356802888 0.000268573067429889 22.2584384195077
246.996628832243 0.000268573067429889 24.8374445829256
248.236196775138 0.0257496852265854 25.4256045507683
246.926489666928 0.0257496852265854 27.108120439402
246.509932169827 1.27340369342817 25.7783894954113
244.783560516226 1.27037097195338 26.9817565866261
244.705214761527 2.92512671064247 25.9449991990602
246.93312848421 2.88228108784748 25.2882050736458
248.473102612268 3.18982737595855 25.3553337667687
248.906177850609 2.79890400143823 24.0128427904036
247.365087566935 6.37812825206645 23.1637954530371
248.048566857129 8.15562691875834 23.7800837930395
247.693432622475 7.87756658760551 23.8524403489838
247.190807107394 7.06746149371843 23.8524403489838
245.475872049602 8.85895074995258 24.1846637648739
245.60870725813 7.24097783536811 23.5749970227883
243.580889040376 8.81904217244266 22.7271197195292
241.895500985797 7.05495801008439 23.6240111730375
245.0750505861 8.78362516514616 22.7257208297947
244.628509066776 10.4712087881893 22.794901237622
245.180937156952 11.0180753573745 20.9121638187192
246.747841368852 10.360408429878 18.7960444172287
246.56669471009 10.0420771882429 19.2036719943662
247.704807886252 9.59437752477307 20.4638162067303
249.295260795246 11.9242516468855 19.8316261158778
251.317294137204 13.5726646832937 18.0247217537178
250.523081985401 13.0210858993019 15.9363219510401
251.253946983159 13.0210858993019 16.6276517023209
251.637318835231 13.3754945534591 17.0034230674566
251.253097808847 13.4655315407626 17.0034230674566
249.996253214198 13.5838864909748 14.8553350528123
249.422215136504 13.2897857547756 16.2896097784328
248.405566990407 12.6713473320199 16.2684019055786
245.527867614365 11.7282208073897 17.0033919651392
245.029416905514 11.2320286779773 18.1859815727693
246.84363470157 12.2302013943194 16.9456257505973
247.963535127488 13.1413001350247 16.9456257505973
247.776580481058 13.0349209302905 17.1586117498369
246.723909864179 11.9083199785873 17.5998310992076
247.225737706411 11.2187254124436 16.6801993209978
245.972250311629 11.9567899580895 17.5100501206433
244.213678962302 12.5022143527393 16.451776218227
244.614765948068 11.7392279248122 14.6986862150112
243.406599026376 11.7392279248122 13.7191012099711
242.818166237371 11.4403174781419 13.0515711015642
241.320190815524 11.2087403718242 12.726494110257
241.10042627473 10.1253434353024 13.3677305750167
239.108655624082 12.6984420798677 14.5313209128745
238.432098946832 10.3827457779437 12.6943578651268
239.632809513038 10.7572722541237 12.834826261934
240.873373422492 11.2995391812397 13.0209059902875
242.965127848939 10.6992982710486 12.4060186268798
243.134871754383 8.65843834456463 12.4821697031787
242.218831378074 8.34724371052066 12.8417488748518
245.230967583858 9.4914406567563 14.03661348594
246.373671568449 9.6808565223062 11.9119947690764
243.446798630062 9.069436375822 11.3427594888483
242.617020427579 7.23701994486342 10.6514537307251
245.347801625972 5.07461445279611 11.03238044338
242.864037906759 7.00088014980912 9.27135719494517
241.938228639322 6.52482036563926 11.5370782996466
241.306732257506 3.94531102473636 11.262896953663
240.900768124655 3.83692618095246 10.9934920416827
240.955978644934 4.26023527459503 13.0955139208996
241.992133564213 6.78775439951628 13.0955139208996
241.852280767428 6.78775439951628 11.0244760634756
239.753468874475 9.46982964948953 11.0363406642654
240.876437339317 9.44221776143913 9.98890280357447
240.927196579453 9.57125276775122 11.9238928198118
241.877008095479 11.0297483117114 11.5098219900676
244.976090159146 11.8298667110803 10.5196703974848
245.545882816436 11.2569972346327 9.590337823875
243.953656234865 11.6508864432891 8.85991710718485
243.411084542386 9.28723116630299 9.74752166161717
242.260333370655 9.55587241026344 8.58436939578706
241.020912453798 9.678020056646 9.44127841471332
243.072177306536 9.43633042113706 11.5040443000381
244.272908972484 8.19072709722653 13.1178371814704
243.258023195566 9.04222448089426 12.4054049678635
242.837209968482 10.0974139488789 12.8207160667598
240.439557336534 11.6470466398297 12.8207160667598
241.68222635687 11.6470466398297 13.9899068602978
244.108702005833 12.4092961080204 15.8619884949211
243.660587887163 10.0095678111037 15.8619884949211
244.514480286964 8.656336313391 15.6611457855214
246.086823272726 11.4621304761427 16.4826307987361
245.888172124324 11.4137219638334 15.4609729521269
244.07330325777 10.0939456839518 16.7157558596245
244.856975716469 9.42279298887445 18.5706705159347
243.946544905373 8.11706895146175 17.7923806878515
243.320933894302 7.10456597486627 16.4005276085703
246.224716762114 7.10456597486627 17.5980937989643
244.142579653719 8.95799145763202 19.704170724992
243.74891580206 8.95799145763202 21.6728486542487
243.079943783442 7.10697054610036 20.6384880332459
245.08945972218 6.63203486582347 17.2313772609552
246.171294590456 7.2034671184824 17.6561073489078
243.528505029488 6.41045013971178 17.6561073489078
242.117504101366 6.19044281556816 18.804224156159
244.060227400829 5.29611899321384 18.8853517676462
244.490804648792 4.58179018942107 18.3976843344986
243.819350641653 4.49884825991314 15.8509405384732
242.992795742175 5.35920398291624 18.0140551263706
244.332409256415 5.35920398291624 17.2328471992436
245.836961259815 4.85478256534016 15.2304485874246
246.075156935282 3.68364784091606 15.4196785153063
244.798621163793 4.42382423989954 14.3374203531209
244.825901932956 4.99342123651622 14.4406766868203
243.698238609415 6.05483226664012 15.9443832544232
243.758669655952 8.29961036911041 16.9972186314631
245.133525129874 6.76691482693265 18.6823460311908
243.301559190699 6.36624580754588 19.2461061142705
244.836191330407 4.71879450287664 21.2460022042
243.449647118171 3.38858589328901 22.5111150224612
243.134412980309 4.72701319079104 20.9167851152021
241.75233291093 2.96993154077977 20.364715795502
246.705222635848 0.0510945893589989 19.8938078713322
246.530880641077 0.0510945893589989 21.2185219769039
246.984258998702 0.0510945893589989 22.2226701731752
246.462100474603 1.07796120391055 23.7469210839085
244.562546317755 1.02479282272301 24.1833742007151
244.860045140793 1.2217231695909 23.5622140726827
244.726526884014 1.13955487934274 22.4949812316783
246.020998573041 1.35818932940463 22.3468432455574
245.873021913329 1.82054824988594 22.2671222137299
247.953646247136 0.894912482166684 23.5512715230787
248.601707329254 0.329861019462673 22.4334978593649
251.877976066298 0.329861019462673 19.5074867017997
250.739852039374 1.53439189540583 17.4400982094411
250.201683974346 2.22835208615779 14.4627503333778
251.167437913736 2.8820714275377 14.4627503333778
251.96004568461 2.90208835733614 16.4625246875856
250.512485817311 0.54709845546989 16.4625246875856
250.99801819843 0.54709845546989 14.9375539543675
251.107281927015 1.6401624366575 14.9375539543675
251.107375400435 1.6401624366575 14.8956511816142
251.101391326588 1.17093401715439 15.0331753256141
252.232489204921 1.17093401715439 14.588768524779
251.134262691471 1.17093401715439 14.7159573539968
250.07463225561 0.0683278647195531 12.5003198007248
250.847450637467 1.28782541039573 11.5327762687131
250.990907162995 1.15507628195444 9.58689463229486
250.990907162995 1.35630380374914 10.5254243178704
252.683520436123 1.75384664370198 9.83439949602708
253.31414896797 1.75384664370198 10.4849710516253
250.719032085004 0.546171879941978 11.2702711293909
249.219886003548 0.0597263152318757 10.4126104623599
249.885010851537 0.0597263152318757 10.6260451135867
250.362526639311 2.57518383757208 9.93118285300924
248.673757239668 4.29151201417346 7.55279816971406
250.506060095146 3.73085590175373 7.98999633264899
249.071331379971 2.95240586705235 8.46910409762121
249.40589198581 3.8741874525001 8.75191290847398
250.404678973538 3.48042525042931 12.8341799779761
251.598448400586 3.47399654632935 10.6105479949595
250.65663711669 4.54021600311551 9.95110677130451
249.642045048478 4.86422849003684 10.9531844214863
249.669309876372 6.72920035393074 8.69361139009417
249.723302465487 7.58881661404904 8.57596995945401
249.148966813254 7.71535952837064 8.98443764935307
251.170299725382 7.28591620717551 8.20696595408768
249.923425694555 8.02541725718332 8.20696595408768
250.050247920636 7.18094470385959 8.20696595408768
251.302646015397 8.51390846841179 7.59053744849509
251.018260235212 10.4841757906219 8.54491337764669
249.065899976417 10.1235100287576 8.08787858731386
250.18241516091 10.2807031391618 8.08131286433975
248.577672181438 8.87929740714443 9.12838301399384
245.721520762383 8.84024344342205 8.43445740821855
245.741995620812 6.93273536862851 8.43445740821855
247.366105355824 5.70439300622412 8.60596643461007
246.372390089462 4.52900548278595 7.54777577847249
246.347931125814 6.18622661498102 5.97108845836339
246.085594012628 4.45805394033289 5.59366777053999
245.838048570766 4.09018597740912 5.59357371288152
247.782564828758 4.03246560846738 5.61188600662933
248.129440195039 4.06267610338669 6.67544576545781
249.325921062048 5.35568389457052 5.55326038687799
246.860318067011 4.47171836186023 5.55326038687799
245.388197943104 5.44045113074214 5.12040440431408
247.471088942067 5.51638870996838 6.04517027825955
245.656910849909 5.51638870996838 4.99842078902752
243.363160383047 7.38516359798042 7.11146954557576
243.096104587155 7.37657308338404 5.34923064484909
241.548087966451 8.1110874213342 5.695731733397
241.316062889528 7.83520065565571 7.71961505037631
239.321001791628 7.41216283732912 5.68174549737447
240.052696843428 6.33142454947825 6.79497984637639
241.544632078539 6.33142454947825 6.36584084578285
243.271831692424 7.36401995588934 5.55798803012161
241.453797831952 7.22907011557562 5.55798803012161
243.132601282629 6.84062272338092 5.78775413147672
242.626173734631 6.84062272338092 7.05660486430998
241.594394699991 7.42176282958571 7.1006383929518
240.013850342012 8.76651830611151 8.59183405195945
239.197802523386 10.9325004741773 8.1815832990925
240.358335857195 12.5937597932249 7.68637295237357
241.722951980573 14.5869891923952 8.44714479982061
242.463369239014 12.7505280567151 9.15865860119067
240.824007174849 14.2356923252257 9.23535072331028
239.56198039811 15.244813814959 8.15018089273415
240.281935339431 14.7353609760231 8.45761813149271
240.726351894515 14.5545841728303 8.45761813149271
239.541743971881 13.3522446449969 7.98060136884969
240.212886355354 14.2572251862081 6.9967682367452
238.512213611785 14.2572251862081 7.86273675501546
238.565819366205 15.0350481253426 6.65079727670315
238.543227170311 14.3199203689963 6.31333175720377
236.507743476667 12.7147950962361 6.2162122753296
237.372874422751 13.8949652564853 6.56045856175493
236.605302373666 14.5995524429105 8.86115837544694
236.092155602992 13.1892306858879 8.2683025932065
234.692348353428 12.9069633851102 11.8326524913424
235.517387777438 12.0522721005397 11.7563734302787
233.854983395272 10.365520491592 11.3129818235463
232.824623680572 9.16085252137872 8.96544955988947
232.239125912358 12.5764243306557 8.96544955988947
232.977942842366 11.8510269447342 8.03059564335428
230.318211603637 13.0178506250714 8.56441583284628
230.480454015524 9.52888211468588 9.1766943363301
229.76954016231 7.39798741507449 8.5210936694496
232.259326900555 7.85222083150118 9.25700891890788
234.437084106457 7.9222935428851 7.93484382497573
233.565000876058 7.09000025009434 5.13545762935483
233.464240951497 7.99470642394197 4.82183368538653
234.953426341507 10.0606318235324 5.35516965862076
233.771714810807 11.0416540365619 5.35516965862076
232.996446684213 11.4559317168113 5.40705878565272
231.40392586118 9.78339080529638 5.34758033631715
233.428776483057 10.4699891269894 5.34758033631715
232.636282750963 9.95856194476005 5.84165553088032
232.83630568889 10.6748477026003 3.04381354258682
232.176726023728 6.89084746480479 1.50838976570683
232.516512887707 5.70347101621144 1.64446827511627
232.998229233603 5.78509687476915 1.64446827511627
233.39822275904 5.21426510125224 0.352832374007186
234.805811869067 2.94183095884737 3.42842369911504
235.591922104687 3.19214121145805 1.81012569258039
236.077227306568 4.04410375322143 2.40182592028264
238.203254624728 2.87551500340544 0.571258574217244
237.722383828008 2.87551500340544 3.34679175682428
239.094122118355 3.37267161277902 2.40664944841066
239.127367664519 1.88032109141295 1.06582923830156
239.982138089835 1.88032109141295 1.06582923830156
236.893220053785 2.71747019875994 0.00962793365779402
239.5887181585 2.92626232970256 0.359143059332771
242.021451891823 2.468499860389 0.838964244349732
240.432593102552 2.468499860389 2.71113636873183
241.128643350371 2.468499860389 3.04085887749915
239.849157968665 1.10753703333029 3.04085887749915
238.349880108693 1.10753703333029 3.04085887749915
240.413874957054 1.10753703333029 3.21131430033343
240.027444066428 1.67701573527634 5.46904722615483
240.037319719425 0.491231302765348 5.80397156566449
241.220463805654 1.36322061021634 4.63536362009764
241.731177684295 0.787150919305767 3.69071932148937
239.829077147047 0.569292120747992 1.00350441431379
238.794711407253 0.569292120747992 1.00350441431379
239.355659236647 0.569292120747992 1.70041256950973
239.669448424157 0.569292120747992 1.70041256950973
237.719991728955 0.737089909208188 1.70041256950973
236.857323001536 0.393019196991322 0.62335928760619
237.503676143738 0.393019196991322 0.63609166523325
236.900942889106 0.393019196991322 0.328541379986118
238.016173255977 0.393019196991322 0.328541379986118
238.039525056512 0.393019196991322 0.328541379986118
238.763706407926 3.38505605177941 0.562345530444045
238.582484612199 3.38505605177941 0.255097102731751
236.388957251544 5.38647780615987 1.23375572680947
238.097582950606 5.43221439987401 3.11697981979543
236.086271451414 5.6796302240688 4.42330986359413
235.505707325837 8.30762371999248 3.89510933694665
233.443941409134 8.29344127319089 0.539076061790589
234.185569424374 7.77831890727195 0.539076061790589
235.374700483837 6.24638727942504 0.539076061790589
234.523643107701 6.24638727942504 1.12528227588581
235.332807932214 5.93656994743273 0.0255843207946473
235.302134524166 4.35417972761791 0.0255843207946473
233.602325915678 3.24685966072054 0.0255843207946473
232.907164141675 3.24685966072054 0.0255843207946473
232.767391032327 2.40103791655916 0.0255843207946473
233.55815527648 2.40103791655916 0.202469302979717
232.725516501301 1.4741821117268 0.202469302979717
232.398095041135 0.125160966083498 0.202469302979717
233.309230756934 0.125160966083498 0.202469302979717
231.827502741942 0.125160966083498 1.91659173909675
231.668280939942 0.484218857504659 1.51927095141932
229.515375324239 0.484218857504659 2.25990474002416
230.603362360896 0.484218857504659 1.31606886392504
230.312585987646 0.484218857504659 0.579439143590247
232.24913041415 0.964109427947498 0.579439143590247
233.163033196393 0.964109427947498 0.579439143590247
229.692822517107 1.36971538398891 2.90056000067706
229.903197305729 0.43542727998416 1.88421676733769
229.903197305729 2.86374865806885 3.12645792743369
230.192632996701 2.86374865806885 2.40397358122414
229.501001411327 4.23269844819955 1.47507706931517
230.565348572009 4.23269844819955 1.28207334968521
229.927496442899 4.23269844819955 1.28207334968521
226.502678762518 4.77702729959337 0.027931495479258
225.221992882161 4.77702729959337 0.027931495479258
224.529104691937 3.85164431279981 0.027931495479258
224.187014919973 3.85164431279981 0.027931495479258
224.672362816618 4.92071907953559 1.50633905749171
222.307208150498 6.73991909165161 4.46720785269959
222.690477877534 6.13150382864901 6.81350265439836
225.955598773075 4.73754970013011 8.2157045467295
226.085236355502 4.26578634425799 7.62307683210647
223.823246276311 2.62303745069954 7.62307683210647
223.812011961053 3.45605229691366 5.53139803022817
223.005006852608 0.867798338184472 5.87965401999488
223.878042813866 4.02302846174116 3.76264232958194
223.040850678936 3.02425564855069 4.40357788545907
221.108708377534 3.34756102033781 3.90142636114977
221.959617100697 3.37195132653493 4.98625026339939
223.027683066976 1.49596323504253 3.23462021518848
224.697715324352 1.49596323504253 3.28888842261866
226.004936307374 1.49596323504253 2.72972292543081
226.501724864509 1.49596323504253 4.23345513831615
228.547219091364 1.49596323504253 3.93327727319398
230.174204421576 1.49596323504253 1.83486549352221
229.697473325954 1.49596323504253 0.963608781770968
228.355833929568 0.513724839030915 0.963608781770968
229.198397692335 0.513724839030915 0.963608781770968
230.627325043859 0.513724839030915 0.262965708685008
231.605932940574 1.05682853111227 0.262965708685008
233.540324800662 1.05682853111227 0.0612626119291547
234.595011917003 3.94698492193015 0.0612626119291547
235.838265653972 1.19754728609716 0.0612626119291547
234.341109571738 1.19754728609716 2.3374757776818
232.093030587131 1.55284342461362 2.3374757776818
229.372768974315 0.0255373652880957 3.23556768741092
229.260338502203 0.0255373652880957 2.74491001512275
228.718103376602 0.733654072116008 4.98866731153675
225.394183211548 0.733654072116008 4.00131901121607
227.560021475573 0.733654072116008 3.36040983622024
228.739378503619 1.67328435215608 3.36040983622024
228.327739537937 1.67328435215608 3.55736006501102
230.09046137757 4.73139511992517 1.31053135350402
231.516279549615 4.73139511992517 1.1047899551844
230.823513591505 2.36667720608499 1.1047899551844
229.894495206166 1.84187789207904 3.20980933508738
231.354721618155 2.59655858844264 3.31664525753929
228.966188564863 1.93897045723944 2.60798827639428
229.452341377008 1.93897045723944 1.97722805990793
230.203577989954 0.36816275911237 2.1623600800611
228.526022925362 0.477691128160524 1.07100420908464
225.812854608989 1.69900660306729 0.905334308901792
226.137154653959 1.36193730381498 2.13937084101872
222.837447239008 0.63767657329214 0.286478289915778
220.645986176247 2.52442538619753 0.286478289915778
221.445927380059 2.6106304638056 0.286478289915778
219.784181384401 2.37086711813387 0.286478289915778
216.759005085557 2.30155033382371 0.286478289915778
216.13141138429 4.32094618230672 0.286478289915778
214.976938652538 4.76915664195877 0.286478289915778
215.841504697522 1.80618544969277 0.286478289915778
214.78841067917 1.80618544969277 0.286478289915778
216.011661207825 0.91385349715277 0.286478289915778
217.132174848487 2.08058209035834 0.544256433338488
216.264864834311 1.83758656718379 0.544256433338488
215.129423221447 1.83758656718379 0.544256433338488
215.932263956197 2.855364904787 0.544256433338488
217.390482605604 1.42509666205611 0.544256433338488
217.701669700012 1.49250708366584 1.76932492412478
218.021720894815 0.466236416782836 0.15252752120426
216.85919927919 1.04026500736616 0.15252752120426
217.084054524807 1.29840935181301 0.987097233685016
218.324264784519 0.350047787891898 0.987097233685016
218.390183664066 0.159788863947678 0.721115989674105
216.607488823294 0.159788863947678 2.84646542838428
217.766465199007 0.159788863947678 2.54442692219599
218.2550747097 1.54472377557621 2.11669213963195
220.523297336074 1.06706093903529 1.25879548003619
223.262368804144 1.2441051840038 1.25879548003619
223.861307116314 3.20252062216931 0.177834402624268
224.360682533293 3.20252062216931 0.177834402624268
225.893858513293 3.01275464974701 0.177834402624268
227.58403220892 3.01275464974701 0.177834402624268
226.912691935738 1.79631644154082 0.296203196850714
224.699429695687 1.79631644154082 0.296203196850714
224.191985859494 2.1192091498654 0.234459932325707
223.620898954611 3.76084544285944 0.32366262718075
224.255249916735 3.84070480873235 0.388981529919052
222.213708519823 3.00898643722892 0.388981529919052
221.810208601742 3.56682446488355 0.388981529919052
222.584084825045 5.21855169663386 0.740952529164618
219.660254013541 6.28347603430205 0.740952529164618
221.321240011417 7.19860622192884 0.740952529164618
221.060427162069 7.57908727831082 0.740952529164618
217.922848280486 8.40296114162879 0.740952529164618
219.781488433927 7.72029734222536 0.740952529164618
219.709971208848 7.46456833438551 2.5696825139903
219.036086729074 7.24902708042908 4.7982783181646
218.930067897279 8.08096868564872 8.03598815578409
218.875777278809 8.69004365248707 8.49786332203392
218.989822930411 9.54938856908194 9.70308668947064
219.456717781435 12.1697621908579 10.3262721515622
220.322546620644 11.9680029383489 9.83393480932279
222.017082525999 12.0211902393108 8.36537137300705
222.544756911172 12.0062286057017 5.34881098403472
223.855577623108 11.7774010701403 7.67021985826707
223.437517352069 12.0642762698931 8.69216384008591
221.227510274226 10.494134663393 9.3049838760754
219.928613081701 11.5725983018809 9.58395621388194
220.037565791483 11.4066003611861 9.5494977556736
220.125027841745 11.1550478037779 11.6217653772922
219.901622956278 8.70982237076179 10.5055391441588
220.578756719746 7.64127775028712 9.78850604134234
219.402398054519 9.5929631979254 8.04116924313803
216.869339386365 10.875141522733 7.78219565888488
216.799118999803 12.3056548966684 7.78219565888488
215.450029678223 11.8971569627631 9.1266513090994
215.449017057669 11.2257309841467 9.82266247118124
213.890652564931 10.6635679896318 9.87180058742613
213.517382428266 9.58473457752439 9.76657331388977
212.68367337353 9.8731214038992 10.8016428438896
214.093001622317 8.37605735536049 10.8016428438896
212.80775339805 9.9564797760473 10.6274398394325
213.201375817695 10.5584513324961 9.44443200602791
214.102947010699 11.0522345398656 7.9542751403324
215.32868459855 10.6295795848376 9.60886376167193
214.853275133276 7.85159355403697 8.99237606010218
214.567843270062 4.47668413881677 10.2396226077394
216.668971006444 4.62385855680764 9.22104854113778
217.115514245738 5.46981542824658 7.4133320683896
217.392094221421 5.46981542824658 4.92194562187643
219.112879402722 2.37048233016646 5.84135008825766
217.673057554954 1.25487210296071 6.81195811107508
217.13976626185 0.339315789829909 6.09896533709952
217.894238383066 0.236252710994565 4.22732157206701
217.65824946411 0.236252710994565 4.33969873055841
214.928797248779 0.236252710994565 4.72318649007469
213.601367501873 0.236252710994565 6.39532181495593
213.024156539069 0.236252710994565 4.97008307763758
210.927284618898 0.236252710994565 5.57478387687209
212.825683615324 0.240535434829915 4.99072093818769
214.545305019802 0.240535434829915 3.78612164872522
213.202226777526 0.240535434829915 2.21120941791751
210.642915895316 0.240535434829915 2.59725341830962
211.020543000202 0.240535434829915 1.65199127988447
210.430853582463 0.623709033377025 1.88634944158695
208.837180802591 0.623709033377025 2.69242698790649
209.242881521946 0.623709033377025 3.46944302760124
209.739454088813 1.28162869470165 4.3285589366316
210.779422973419 1.04411986032704 3.8644063485784
210.818120005722 1.04411986032704 2.86297766315026
211.642921708285 0.910140858600052 2.98304317768555
211.642921708285 0.910140858600052 1.83818053032246
210.431356683701 0.861404818171242 0.863631286462375
211.916967073556 3.90617268775302 0.863631286462375
212.440683659271 1.25194220298545 2.08804751553662
213.10335226682 2.38244981944001 1.20915770833809
211.950110454801 3.32056309983463 1.88620137205632
210.894249571592 3.94838184288403 2.58629281339664
215.673649442675 2.42567327832217 1.78919686640313
213.212540114652 0.722641789483324 2.32046566980928
214.637276350963 0.722641789483324 2.32046566980928
215.583058698934 0.722641789483324 0.0870807695072218
214.893842607136 0.722641789483324 0.0870807695072218
215.57318941774 0.482656517292414 0.0870807695072218
213.97484275513 0.482656517292414 0.0870807695072218
212.828520658788 0.482656517292414 0.558634654845913
212.937904172354 0.482656517292414 1.07051898415187
209.847185137981 0.482656517292414 2.10212448944549
209.857051208798 1.99199017712333 1.05508249036876
211.357049475652 3.07275947330882 0.416900408821405
209.366843675778 0.582578658147801 0.416900408821405
209.75974820133 0.582578658147801 1.78568929744284
212.432687545417 2.39394301967159 3.93378892299303
213.065913069221 1.23780201447071 5.95284135408865
211.363233761417 0.115323747230226 5.09801263257649
213.552280398513 0.115323747230226 4.94629754683396
214.901912688726 0.115323747230226 6.40927927855952
213.420933126416 0.115323747230226 7.78629249830597
213.335003654043 0.551551506312353 9.06756594677943
214.368770138378 0.551551506312353 9.58798467455548
215.142428214466 0.670823674177106 8.7081649019575
214.090353168955 0.670823674177106 10.6342566136856
213.830751578232 1.68841710205703 11.6411336758486
216.445759545944 3.55844098560301 13.1353701096204
217.633659697311 3.55844098560301 14.0869379786238
216.645853483709 5.79147132253799 14.7885116704551
214.769232670391 6.28048233064676 13.604676233618
215.190735697559 6.31521533665652 14.3554339046687
217.62904269738 8.32226305133906 14.3955926634904
216.889330639645 7.90945497823066 17.5380407667016
216.496937431998 8.65307663096648 17.6693325098722
216.787937105333 8.08593451239114 19.4378245814981
214.297702176846 7.91774895969688 19.1833576615099
211.613042965245 7.97577868607137 19.9396605629269
210.791564212985 6.74203710560766 19.6712308752995
209.689772050846 6.46373760337524 18.6890061532123
208.416438262222 7.43006516880188 21.3426094734458
208.44978205804 7.59886380782192 20.5129378408612
207.187413885931 6.89909550124534 21.459352593555
208.640977844081 6.9071154934241 23.169756804395
209.690249378436 7.584967855359 21.2996550019492
209.300616120309 7.584967855359 24.0042933410176
208.55153207464 9.81365674709626 23.7336198007612
210.75339117712 10.1532313655861 23.7336198007612
210.545243531188 10.5005704223266 25.015161063673
211.671656285857 9.46416033451675 24.2839618011547
211.66399366897 8.25792795432018 21.5153890750097
209.138126479058 6.80000676839231 20.953879570043
210.978239543709 5.94828553483076 19.4496399222575
209.796631174573 5.44455962851305 18.0718597874424
210.221051363003 3.56419996769113 18.214884908062
211.201504005876 2.73749624669403 19.0139743421157
213.674657246092 2.87267103230363 17.3654559346168
212.84337556756 2.75941715848437 18.3884617216656
212.710785428607 3.99572794139012 17.7640949669326
212.630888926181 1.16230043346034 17.5263889714823
214.749289962806 1.16230043346034 16.8432302402443
213.733517515084 1.45226609222345 15.9756633489341
215.360404515067 2.66501838426331 15.5843012000983
213.618612374822 0.243535599208064 16.2281235467002
213.988376519249 0.243535599208064 17.5811558974711
210.692740428011 0.305722434182365 16.0562631783815
209.615492218334 0.305722434182365 17.4419096701994
210.146227988134 0.305722434182365 16.8470285475007
210.805890944169 0.305722434182365 18.290165208113
210.659053924337 0.305722434182365 20.2244948517505
211.635721732976 0.305722434182365 22.5560159423886
214.510080582001 1.20184951013356 22.5412848306138
213.323927891669 2.96287785957968 21.2248715727064
213.059058170149 4.37372688310669 19.9458122454381
213.06431207079 5.27805395234849 18.9547400404033
213.998023683647 3.77248647877918 19.7163779365264
214.474812074382 2.41880745308621 22.3935723365262
214.008846671974 2.37862266851092 20.3576088354396
214.748503968383 3.21516349097871 21.5270608623149
217.097760183336 2.58988231050051 19.3093981401994
216.835612002685 2.58988231050051 16.2511417847994
216.243984401153 3.38269986584924 15.908576443538
217.040881048572 2.92310215849885 15.1320832545796
217.845091711072 0.65179033809555 14.9620485714824
217.329151558506 0.65179033809555 15.299126126935
216.404377650937 0.65179033809555 17.3513231616597
216.631940575638 0.65179033809555 15.858596989422
213.459789494847 1.07472979533334 17.6973224557935
213.240448734891 1.07472979533334 17.510388552811
215.173918507707 0.896899018380945 17.7260327611897
216.504515445887 0.0976518309280195 18.3011903475722
217.329815188947 1.29513560460988 19.2626289012439
214.663388540906 2.50316224798598 20.2401611773049
210.982998436634 0.859403431444613 20.3632828931601
209.025249763275 0.325654975492503 20.0857726618628
209.205990907473 0.181972738739683 19.3726552096537
207.113031791181 0.436791111905787 18.4165319262715
206.812786963402 0.436791111905787 17.0809640695841
205.245867293183 1.95537377635633 14.4983325187985
205.480200888526 1.95537377635633 11.431659210601
204.404008120425 2.23372681598416 11.3577501543822
207.82569235152 3.05031322544992 9.54080194210887
206.096120470127 2.10839715602704 9.57947220218877
207.350520280095 1.30493915416236 7.60834641389161
206.668115563216 1.30493915416236 8.00728194724024
209.525768925695 0.632923264946257 5.54010692680739
206.839547669803 0.632923264946257 5.29432404412151
205.070279023322 0.632923264946257 3.10968354014066
204.75393413644 0.632923264946257 1.40166064183179
207.104001295732 0.632923264946257 3.42800612211614
205.534729669984 0.632923264946257 1.35591444278522
203.708486654298 0.632923264946257 1.35591444278522
201.446382249373 0.632923264946257 1.35591444278522
199.098846673768 1.06535742840333 2.28752605294836
198.179960084752 1.06535742840333 2.79220320364363
198.625978379728 1.06535742840333 3.04658778570511
196.377757461665 2.10583077992581 3.04658778570511
196.583100582293 2.10583077992581 2.48727947313126
196.996267028314 2.91519466581974 3.02428643922459
196.725247463481 4.77803609417147 3.02428643922459
195.809095434831 4.04146313235133 3.77294803700387
196.012417215781 3.03659599454025 4.90117686916246
194.136934249538 3.54436830877565 3.54364511433798
192.665611272606 2.76449137033112 2.14808836733313
193.904835714067 0.267894697660796 1.78014013552448
192.745046994953 1.60532403344814 2.12130879409838
194.68230042635 2.44768518557443 5.68054876350392
192.958241208478 3.29879428829424 7.21028736820108
193.498009992079 5.07026386899043 6.60731423700022
193.602087595443 3.13138416635057 7.8009151191655
194.996662681445 5.71690117569693 6.41386453881645
194.523670137174 4.65278760492981 4.8880453121141
194.334880028184 4.40685242993298 5.16452494107044
192.20507552651 3.22512059574139 5.16452494107044
193.471884934281 1.3850442556939 6.91815715315576
192.943467228265 2.54913318174534 6.99976444293222
192.218628202886 2.86469628759904 6.01477971220143
193.916049368046 0.510923502988485 5.28390490610826
192.984948205602 0.510923502988485 2.29326047587833
192.204057428918 0.510923502988485 3.7558339864473
193.09660964481 0.703274003636608 3.43451767767117
194.295646003091 3.71980110023283 3.23587616877138
195.388683908183 1.41027218621553 3.23587616877138
195.839100124508 1.88408299300657 3.23587616877138
197.146370333111 0.323169215563054 3.23587616877138
198.009848234882 1.03313545280205 1.081542458418
198.326990672558 1.03313545280205 1.54448805074332
200.203364599914 2.56239401465569 1.54448805074332
199.219028998997 2.56239401465569 1.0320484115771
199.300669815877 2.56239401465569 1.68827873615741
200.220404359054 2.56239401465569 1.68827873615741
200.804508035974 2.32030271861614 0.639368267311051
200.424618584992 3.38828507841394 0.101547654168847
199.986064087847 3.76712812389274 0.101547654168847
198.983137085178 3.34816083290972 0.101547654168847
198.359188408903 3.26496485919981 1.47405152409925
198.312997813765 1.64777669322139 1.47405152409925
198.847224905105 0.432769780158948 3.98724432253252
199.313807775745 0.432769780158948 3.06436132464516
202.401652268844 0.178528543363999 4.01612661433735
203.174045930056 0.162450515069673 3.09299152277818
206.015327238026 0.162450515069673 2.04476121181463
206.336543567853 0.162450515069673 2.37850694650412
205.841794565228 0.0817102126376469 1.06631690153007
200.660437198808 0.0817102126376469 0.367795751983218
200.216988896507 0.529460083881372 0.367795751983218
199.638385756796 0.529460083881372 0.367795751983218
199.11920693817 0.117254711885739 0.367795751983218
199.53052704698 0.117254711885739 2.52006844894892
200.283491107184 0.117254711885739 2.41675115149192
200.756352272833 0.117254711885739 2.41675115149192
201.051218267867 0.0191461250919435 1.94312009708866
201.93692358161 0.0191461250919435 2.81156004559038
199.518290481184 0.0191461250919435 3.33458580050175
197.668019646535 0.0191461250919435 0.84818320405738
196.65802278903 0.269145148547128 0.84818320405738
197.351265188277 0.269145148547128 2.42825956122509
199.539953735147 0.706960205731687 3.03945925442503
201.835852474218 0.706960205731687 0.975453039946011
200.724361399193 0.706960205731687 0.975453039946011
200.549666584414 0.706960205731687 0.975453039946011
201.642856656051 0.95932797187828 0.44670479633272
202.031473428164 0.14687792232784 0.44670479633272
201.262350641642 0.14687792232784 0.44670479633272
201.112478077872 0.14687792232784 0.487974855538946
202.610652833123 0.14687792232784 0.487974855538946
201.507028393032 0.14687792232784 0.487974855538946
201.968898889947 0.240469511065786 0.487974855538946
201.179016351673 1.21640136397802 0.487974855538946
202.235705546667 1.21640136397802 0.665131454032952
203.255587105303 1.21640136397802 1.14612478139876
204.646476670588 1.21640136397802 0.133952726082196
203.332806968028 1.21640136397802 0.245752877712264
203.030033545419 4.42614446258989 0.245752877712264
204.475455976052 3.35708773980411 0.36420251299202
204.316968113745 3.63752518906513 0.36420251299202
204.198534802172 3.85314404295956 0.490389176219417
203.912493240615 3.85314404295956 0.490389176219417
203.717375437789 5.50541752341063 0.490389176219417
201.79727301307 6.16640123394112 0.490389176219417
202.499419677902 6.34813991193921 0.490389176219417
205.915924433836 7.03754609628665 0.484691491525477
205.545667242401 7.50462170385943 2.77406734311596
205.182497433826 6.74571482613842 2.77406734311596
204.738992159657 7.37369118996638 0.732305940802275
204.242462987662 7.40063119949434 0.732305940802275
202.107252061916 9.18106684259227 2.36492499290243
202.891733580903 9.13927705502745 0.832938475621616
204.467571654654 10.1117348772022 0.832938475621616
204.892134044478 9.78333277494434 0.832938475621616
205.576682963364 9.78333277494434 0.832938475621616
205.085409463412 12.7342674286042 0.832938475621616
205.363239519994 11.3174863245208 0.832938475621616
203.60665483039 12.2781212763777 0.529666893668373
206.781894683393 10.6278118006769 0.529666893668373
207.665604430862 10.6278118006769 0.529666893668373
207.626958206385 10.8681884396642 0.529666893668373
207.923190235058 12.0929024050101 0.529666893668373
207.393858570449 10.0272271322725 0.529666893668373
207.430096470188 9.91427016114539 1.75510901626257
208.825954317548 9.91427016114539 1.33449336924498
206.798161540938 12.3288002067826 2.51540471646921
206.383208595194 13.0635169963969 3.00264855346556
205.719176963434 9.99054911089202 3.00264855346556
206.172955536077 9.2308558747018 0.182706386528364
208.218882456798 7.90769612816919 0.182706386528364
208.836086656668 8.84204198614127 1.61972693296295
211.312878693004 9.53160266194202 0.946325569862655
210.890164612853 10.8042683425892 0.946325569862655
211.935272788026 9.88603770135197 0.790994867046316
212.668612546109 13.0365728674592 0.0523224452718583
211.433528874983 12.06581725802 0.0523224452718583
212.351617643634 11.0127148476063 0.0523224452718583
211.886420636572 9.75670639691732 0.0523224452718583
210.950733498095 10.3970433363257 0.917868240991587
210.784783127555 8.83051643961454 0.917868240991587
210.124062320991 7.7241515532605 0.917868240991587
210.504236638759 7.70962538458146 0.785736591868844
210.157412901645 7.29813063121293 1.03458477557226
211.743447747961 4.64757834651631 0.289055609500717
211.498272279984 3.47962554663501 0.289055609500717
212.977002646602 4.69530042641655 0.72748939177172
213.159178914227 5.06785492278084 0.594336066114802
212.283838508919 2.37103871018366 0.594336066114802
212.015650756057 1.94376158914228 0.594336066114802
208.712442504625 1.94376158914228 0.594336066114802
208.604291799264 2.54675172824049 1.62865762928544
208.536193653657 2.34167322223487 1.62865762928544
208.520886037842 1.22787838956375 1.3878298999145
206.975039752282 1.22787838956375 1.25094218864144
208.721291820969 1.70640913207111 0.218505008872029
210.398457409251 3.6910323576061 0.509575781329105
210.25187700822 2.29363154943689 0.509575781329105
213.114162404347 2.21009121247045 0.0320910288688067
215.380518131653 0.844993631104788 0.0320910288688067
213.554792951593 0.876002134526834 0.0320910288688067
214.659374885413 0.876002134526834 0.112666647251092
214.376457548385 0.56875891651306 0.112666647251092
214.356711559461 2.26814938819939 0.490811568480606
212.807006579199 1.76742964275189 0.490811568480606
213.308214578267 1.27007890824463 0.490811568480606
213.635816693588 1.27007890824463 2.043846247414
215.573034980544 0.456803272774891 0.988258755688919
217.723892792335 0.456803272774891 0.849528166076627
219.294610226354 0.456803272774891 0.561652844498461
220.728157954177 0.456803272774891 0.561652844498461
219.333552026299 0.456803272774891 0.561652844498461
220.340949756647 0.456803272774891 0.561652844498461
221.930701721416 0.456803272774891 0.561652844498461
220.461255320272 0.456803272774891 0.0147698807700095
221.613133262145 0.456803272774891 0.0147698807700095
221.468160405099 1.24454038683299 0.0147698807700095
215.882476447175 1.24454038683299 0.0147698807700095
214.069853591196 1.98127467482017 0.0147698807700095
213.633832799645 1.98127467482017 0.19415854562892
213.507932521302 1.98127467482017 0.611583648940894
213.699847331273 0.993469168551327 0.611583648940894
213.183266395795 0.993469168551327 0.777783120049857
213.189978972601 0.988893305894876 0.777783120049857
213.012716200053 0.988893305894876 0.88632228102514
214.453066831342 0.988893305894876 1.31012058614786
216.628613960818 0.811307317352295 1.31012058614786
216.828454775779 0.811307317352295 1.31012058614786
218.364141622974 0.811307317352295 1.42904933088616
218.907012973247 1.69760798958173 1.45403276755032
220.504208697807 1.69760798958173 1.45403276755032
222.333459400697 1.69760798958173 2.14179366232106
223.288096372148 2.21837423898888 0.451834111993005
223.536410355175 3.37775079690989 0.454261228683751
224.834805076535 4.89446828181881 0.454261228683751
225.068766170161 3.17809429709966 0.454261228683751
224.761220953848 3.05828710736521 0.879554505294605
226.371273698647 4.10399360816157 0.879554505294605
227.455852026857 2.7989352618671 0.879554505294605
230.580343982471 2.7989352618671 0.879554505294605
231.197983382706 3.33782009605706 0.615881174895435
229.452834814318 3.33782009605706 0.615881174895435
229.544145040768 2.88514912829479 0.615881174895435
228.933425045969 3.83176449615375 0.615881174895435
228.712831547224 4.19032182239283 0.615881174895435
228.186087053008 3.81129997726541 0.615881174895435
228.456943076851 4.28918596137636 0.615881174895435
227.183186027091 2.90822727500244 0.615881174895435
228.261614480419 2.10486503414571 1.27572607128417
228.376592267289 3.53989524812333 1.27572607128417
228.782865180357 2.08661032433513 1.27572607128417
228.295321087114 2.11761014747298 0.707411362833435
229.206093818741 1.83909153696351 0.879563817463392
227.262310001821 3.73672958104311 0.879563817463392
230.178041706575 3.4368177955301 0.145124337140602
231.386385229179 5.68666944894436 0.145124337140602
231.643837981448 7.33244654328023 0.819404986401866
231.904223937222 6.19311686663988 0.190124138822718
231.019037069417 7.25546820334636 0.190124138822718
232.48203343238 6.69172666682156 0.190124138822718
232.153166063835 8.69953679325221 0.190124138822718
230.7688066127 7.7541841535587 0.190124138822718
231.051647784639 6.46855214911705 0.190124138822718
229.724953867697 6.46855214911705 0.190124138822718
229.996132887338 5.37694344590394 0.190124138822718
233.1404208789 4.66580510504496 0.190124138822718
232.381817468493 3.503429125878 0.190124138822718
231.088085083361 1.98676761730775 0.190124138822718
232.25261395101 1.48001022190436 0.190124138822718
232.453997150751 1.48001022190436 0.356715441554084
233.979146257648 2.32118641915991 0.356715441554084
233.592610676055 2.32118641915991 0.356715441554084
233.64360890757 2.32118641915991 0.356715441554084
235.023515593908 2.19242202006035 1.96114656020478
235.527656913248 2.19242202006035 0.967246263592508
234.34877751988 2.19242202006035 0.967246263592508
234.469725913369 1.29448956667304 0.514819759034529
235.190777944287 2.09569745137832 0.0366293001913973
235.220502404394 2.70560012824194 0.0366293001913973
236.076725526313 1.31807306654719 0.0366293001913973
234.110321220577 4.16637944588308 0.0366293001913973
232.542574641277 4.70943170129822 0.0366293001913973
232.849937985809 3.49382712786824 0.0366293001913973
233.833903913813 3.49382712786824 0.512018685733564
233.594400401827 4.24475981465618 0.73992434188036
232.629024614775 2.57435692289276 1.93886888628133
233.491247902753 2.57435692289276 2.96398606162972
234.237305863576 1.65922168730022 3.02641048280124
233.529597784729 0.951130026984941 3.02641048280124
232.503713478568 1.098760865607 2.79861136115258
233.484171246733 0.269305992266043 3.24347124977474
233.952792325113 1.18974171611599 7.27184289574526
232.717287532658 1.18974171611599 6.72646007844565
235.036306388729 1.53882003404312 4.25063727295008
236.613548611656 1.53882003404312 6.05158218193522
238.499824768636 3.19461086521223 5.17776788808924
238.115323236821 2.83964541126371 3.33226242176181
239.661615433594 2.26206313895597 3.45199317609368
237.588097643336 2.26206313895597 2.9005205916544
237.274949240267 0.941046444382647 1.01008268655457
237.717296423329 1.24640954951398 0.96063329835356
237.716313291187 1.41715275430032 0.96063329835356
237.980693331648 1.41715275430032 0.96063329835356
237.409780061361 3.35785064691654 0.472758606502488
238.237304820092 2.07995635758755 1.85714949884269
239.042773785228 2.44931688408792 3.57920886124139
240.437606057319 4.6180445339297 3.14554703888473
239.876445020491 4.43003651919229 2.41798174037511
240.038886046602 5.23666007203397 1.34066912641409
244.286309992182 5.03738882258007 1.34066912641409
244.2331241078 5.77692659921868 1.34066912641409
246.482500615585 5.57029556466457 2.37674638493793
246.454685754347 3.83710184759379 2.19277026677874
247.130982688092 3.10652488607286 2.89490731915988
246.579417883873 3.10652488607286 2.89490731915988
245.788292439671 4.95750289418967 3.27559033283594
244.697418695826 5.37312860861461 1.45216920990874
243.622456551563 6.5481590258222 1.45216920990874
241.059136535386 6.0397077498384 1.33827126445956
239.828919730271 6.63504025413581 0.853216267242352
242.814935105309 9.15945911316338 2.74833863613165
245.533913360414 8.67985765863646 2.74833863613165
247.14153983182 7.85720263564509 6.60401961520611
246.387826993391 5.37768083760075 7.16884518177196
249.379548778254 7.86398418524345 5.65408173905664
249.924837796977 8.93667711406427 6.53036038733369
252.423511856497 7.2175274545907 7.57172398410288
252.844168516633 7.2175274545907 10.1426894082426
254.754269109265 9.1716474290418 12.6414452381423
254.134781488384 7.55403723056255 12.0019864751145
255.266822821607 8.02678385942813 11.7995798893781
253.430503557649 7.55612481431332 11.4356435530464
252.030989355436 9.30514070700762 13.1908762250094
253.245453179407 8.66869486884307 11.8733939642917
253.234195747354 10.3029244555554 15.2878978502262
251.395517729289 9.93302670320644 15.5649288539154
251.294711550101 9.47409039819163 14.3446617652664
251.886108252502 8.9551847998587 15.2208562637358
251.398389153242 10.7606694045199 14.8279750741302
252.226914683541 10.1287700910631 15.2932599880345
250.169293384281 10.6832604932401 14.4850174755879
250.233092015599 9.87418666028069 14.2272530954672
250.233092015599 9.87418666028069 13.4229356128728
251.770559662805 8.87941928520032 13.7094861051081
253.685893774414 8.87941928520032 14.0411408234093
255.544317242708 8.74842029030543 10.4001129120251
254.226749249389 8.36054300474252 9.49558263679848
253.283241852533 9.70459457745147 11.4548009058716
253.000671920914 9.93161850831654 11.1988504478063
250.834777117534 9.55706725738418 10.4979947751267
252.649255498823 9.55706725738418 8.25529032990739
251.777206310733 8.08668657014259 9.74309660469053
249.45635295923 7.99726303142941 10.810820387716
247.536626659345 6.09608779365584 11.8228593479675
244.546143004915 5.95596275906669 11.3613569903183
244.776102451629 5.72904432034173 12.5032191308397
245.523528153588 6.67766073318398 14.2599522138835
244.444942347693 5.40382804114835 14.4009229225001
245.550682460355 4.54149722087704 14.1538492474825
246.066912374893 4.54149722087704 12.279043200027
244.634051634177 6.09193562881815 12.0664910580967
243.485375099293 6.09193562881815 12.6387227065767
243.595697391724 6.836653679042 13.5735343193403
244.240121899625 6.71241534030018 13.5735343193403
242.791045990645 6.15734165881628 12.5734428027789
243.688212457374 5.59993619455126 10.0714442402076
244.511676600423 5.59993619455126 12.4752185857242
243.398286801159 6.58948332313381 15.2756180977366
238.541664337324 7.72533285048873 14.1369344268217
237.788485632951 6.47714012025217 15.5721509780049
238.12394342921 4.59481011111393 17.3214964321255
239.71808264488 3.19986774221558 20.2271901917459
239.746611521656 2.02390081494558 20.7817830137925
239.545284208226 3.23131450651036 20.7876852420052
238.44384038847 2.05478626478521 20.6961982667308
237.497253140235 1.99902387035722 21.4277534784766
236.725192963233 1.20158594080039 20.5797163890682
238.373873321148 0.413353141744901 19.8331197800385
237.863457820401 0.413353141744901 19.0194379131309
239.265073409353 0.413353141744901 19.4574001069017
241.25198374606 0.413353141744901 22.1152067043871
244.270134092211 0.413353141744901 22.047939982928
244.874223952836 0.413353141744901 20.7632312644249
243.86542913876 0.413353141744901 18.8493165364088
245.0760083929 0.413353141744901 17.5185075301157
245.829492960333 1.28817646437215 15.2855042186666
246.971422057901 1.12606080681202 15.7750454813558
247.195262442503 1.12606080681202 17.322925838316
245.983830461305 1.12606080681202 17.033387276326
247.055167369483 1.87702998303121 15.5946249574218
245.689614263928 1.87335638186442 16.5583910308354
246.266868132199 1.79298069432025 18.2102929498355
244.081904112946 1.79298069432025 19.6947571526355
242.532838980167 0.238131586862355 19.535733972033
241.236191678314 0.238131586862355 21.2746673409738
239.170894756531 1.56919100213798 20.9056894993957
239.699613932373 1.56919100213798 20.9056894993957
239.64485037392 0.891420126137285 20.6228395461042
240.71338420294 1.90720631389457 18.7352172211059
240.87535075014 3.95397075049089 18.8920625350079
242.029846815119 4.37038481110589 17.441085648653
242.879533818061 5.17725473685775 16.0588005585483
241.61475327813 3.15845496437081 13.6841361289765
241.972042585999 4.04935943587081 14.890910447222
240.770388943667 4.98068087217718 15.7379377823784
239.227951465382 4.82501093803653 15.0737839730016
240.568441019309 5.00156261097219 16.1796645152948
239.803860684755 3.87556536465661 14.5798346648514
237.248454423418 5.50064043675374 14.9752173136701
236.835674014584 4.72350457810338 13.9935266383492
234.132926855765 4.5856449512734 11.3421334475215
233.399573806564 1.35587532500712 11.5511760522166
231.370607476012 1.59662221117633 10.9845622491189
229.939475250386 2.14027069245266 10.4670005040081
228.187593317324 0.791641636351508 12.6607132473554
226.894893777151 0.791641636351508 11.8346546978448
229.373570244013 0.283597406641447 11.6940754593925
227.069741308518 0.283597406641447 10.2684527338512
227.069741308518 0.368152369436968 9.96434367913191
226.839636785647 0.368152369436968 11.7412351805661
226.265233251817 0.368152369436968 10.9054130053683
226.521145691986 0.97030608715795 10.1153135484471
225.951202032565 1.3253172087995 10.0100057058033
223.911712851089 4.321679469615 10.6890839855612
226.403159318539 6.3733347441408 10.4359037665386
226.987589897736 7.39662101017827 11.2113338905897
230.006105217049 7.97662885500715 10.2197760139269
230.409672101719 7.16589529986599 12.2965789876881
231.694651772751 8.29506708614176 12.3682643991585
232.395067480909 6.52935500772925 11.3511114785825
234.061765297722 5.12948326633097 8.94488956006447
234.187143116384 5.83992652815172 10.0155700101553
231.401133163682 5.04835253580343 11.3937648018883
230.843627577919 6.40219300260397 10.9934297899836
232.259976967445 8.70288257813187 11.9223261508938
232.474339108845 9.58461737559922 14.2474701480475
233.088626386378 8.69496852660491 15.4610504185907
232.86408129935 9.07818421138556 14.9037275801188
231.871170084784 9.33837366553812 15.3337835658192
232.122343170863 8.83627374916529 16.6723052608642
230.178573042881 8.87385290305967 17.1185503032165
229.620533154158 9.54490267276101 18.4298423106082
230.610832817339 9.54490267276101 16.1864334522896
228.96627725237 10.1572405407711 17.4457626528706
227.267386482776 10.7089754288999 17.4457626528706
227.294899587205 11.6231509348959 18.4564919677324
228.155924400317 10.5783200830566 18.2963379226686
227.746047148844 10.5783200830566 19.2127689004139
226.13972685184 10.6100069180219 19.2176260789276
225.629115157418 10.588567170028 20.0877615514348
226.438180367844 11.4467136010624 19.2139561758829
225.490968100837 11.3299100277501 18.9655924331522
225.127371953145 10.0938754878364 18.6634071528236
226.428739154053 11.2581875438409 19.2342609159988
227.204375449154 11.8637219433434 18.8834109395123
226.887826862507 9.95503113417933 18.2571849597183
224.405063020597 7.5408979743419 18.7118156209615
223.835420067969 5.41609208918393 18.8422072299578
224.000763250023 5.946186902541 15.9204526742171
224.712216487947 7.82352069103347 16.6954436048251
227.101389579746 8.2278427599504 13.6732507271254
226.436009914836 6.44198649328805 12.5620406853815
225.291544511982 7.18764218946257 12.1766287864582
224.454922051085 9.12825062043432 13.745487899024
223.451456357963 9.05681419342507 14.1819485255296
223.557477506752 9.42653709506173 13.325331827199
224.612941239715 8.62754320589508 13.0240892625736
223.480452974799 8.40245441186623 13.0240892625736
224.187663528492 8.35816621468267 12.769172089353
223.285841062368 8.71232886306349 13.184458886771
223.000690241461 7.68577375953282 12.5669760097799
224.315519846989 6.34054453589577 14.3973618694811
222.826440672199 8.20774222786843 14.527575646966
222.710146454686 8.91960230844609 14.9537283604963
222.493097073902 9.56257131057186 16.0546652200499
219.356183619351 10.6107465131878 13.9918188455646
216.795416423148 9.13762681123995 15.9677782289614
217.89465580075 11.0187071434312 15.8588985800757
216.478258306765 9.52042560555505 15.2048874264279
217.622319879414 10.0516761580072 16.0606326844035
219.409673557325 11.9892829286905 16.329694321542
220.415213838993 13.1830763285598 17.2506674950377
219.290391962198 12.0857052573296 17.4688514978522
220.03976412559 11.2947580906336 14.9981543549692
219.999012737984 13.0126961484992 14.1327497016223
222.246742723736 9.89124698024871 14.5875169905058
223.759892380067 8.33352697257232 14.7511328902549
222.889891394069 8.07805484642286 13.9800251261031
223.592451909472 9.44516992652872 15.0213496377676
222.673498560907 8.784485339379 16.06151733049
221.811373975832 5.78139000538625 18.1731560043057
222.094013963803 5.03037497237988 17.6602288935595
222.739626921814 6.3191494220379 17.7384496753025
223.454280627828 5.15850001574675 14.5990190426836
223.261446352511 5.58548729562897 14.1308711437013
222.487139142806 6.80550697705742 13.4901449920403
220.759170090832 6.09101220116168 13.4901449920403
221.90364869588 5.52991142518799 14.0854774791856
221.001474491358 6.09975076368973 13.8759142826885
220.733143805469 4.51187066571774 16.2094463094937
221.139944548869 3.77639548059301 18.1934372759796
220.431884698939 2.64221849870546 17.7451866456639
219.720652070234 1.60919909458677 17.5664499716066
218.42152983744 1.60919909458677 18.4493047898085
218.403978212976 1.91894225343541 17.0004118643216
220.362141181542 0.217121628863872 19.3223370351663
218.320250077461 0.217121628863872 20.9011052265906
218.872604880416 0.217121628863872 18.4007028333004
216.484709642498 0.217121628863872 17.4434469483308
217.505057498413 0.217121628863872 14.8244334919982
219.159236966515 0.217121628863872 14.9630774340428
219.042057341601 0.217121628863872 15.2195129819473
220.340105609285 0.217121628863872 15.2195129819473
218.839916575313 0.201399664146746 13.6310134536268
221.505638077349 0.211734934865033 12.3558055010432
219.682753598231 0.211734934865033 11.2173605488192
220.859182497905 0.211734934865033 10.2177668311382
221.592047948767 0.211734934865033 9.9665493750068
222.598978109344 0.211734934865033 10.6159548103863
222.357069372252 0.211734934865033 9.79693346675044
222.141232880501 0.146011942300823 9.1933665935262
222.005710140138 0.146011942300823 8.62104859526208
218.182009068927 1.46778757041823 10.267528403831
217.58154463619 1.35616356758093 10.7761534993581
217.188081042128 1.70133797237218 7.89737671149185
217.634922356156 0.189354620931756 8.26777788874843
216.346477951294 1.19683074841117 7.59987383975228
216.342391056125 2.75795635799748 7.0719527193926
216.630547103107 1.85032626577652 8.08170447145649
215.757242143443 0.855554017254086 10.4701500253486
216.100454553938 0.855554017254086 10.6004489092685
217.69244048791 0.942044175569004 11.2857661484291
215.745284838133 2.17586458585103 10.2747899312425
216.215396945178 2.17586458585103 10.8514513237313
216.8924803829 2.7447854340152 10.5181506813443
216.43413532774 5.23788029038121 9.76915969711147
218.077899813358 5.23788029038121 11.7761125963045
220.373352576774 3.52863523893721 11.6965238522381
220.045354428234 3.84604330841265 13.0232225154854
219.0241573262 2.42611229672858 15.1267898391785
218.270420724461 1.93010135057945 15.6124983742245
218.394540670034 3.59445370570473 12.2914172913268
221.499366080345 3.59445370570473 11.1844520396487
218.207605597315 4.07116629994305 13.9871685504912
216.360774035471 4.14412638291489 15.1354560221189
213.814842790324 2.6403971248497 15.1694697086667
213.240284464093 1.01010238686259 15.4311969253971
211.008300405641 0.379235481479825 15.3595565837737
210.098373070507 0.379235481479825 15.4710320907764
210.645365348585 0.379235481479825 14.2274870073365
211.573496370815 0.379235481479825 16.8349507667113
210.70250518468 0.888174692754349 17.1955698198626
209.691227068852 0.888174692754349 16.5288998837468
210.389966372546 0.888174692754349 16.64624184065
210.808809289569 2.30812917014089 14.4286276464293
210.562189934516 2.30812917014089 14.1723977223997
209.918338765212 2.22617438366174 14.1107854861945
207.47570634746 1.73152734518991 14.8729836781618
208.364372219833 3.36509939860448 15.2896867836023
209.09933252511 3.36509939860448 15.4868321425187
209.403929897422 3.47420690576018 12.0774197089284
210.066856910686 3.75371422055922 12.3839013563808
207.887966766204 3.75371422055922 13.6600248813757
208.6106893476 3.10037328125721 14.029205087518
208.855066324005 2.92060512037666 13.5901824345495
208.604169134278 4.45744305233407 12.6989303947822
207.209710068348 1.5580459116918 11.8735821241243
206.87612338964 0.596346139382873 10.5514732829424
206.529119658653 0.596346139382873 10.8351536011598
206.403229432768 3.35884003120717 11.0728656036151
207.943292243092 1.28934572654973 9.35005889539107
208.271562861211 0.741391672675055 11.9224817363744
208.579887559819 2.20591066150742 10.7194799475357
208.336157846114 2.5409375570107 12.8009491394628
208.536134244436 2.5409375570107 15.2686967231797
209.827090242117 2.5409375570107 16.4822185872294
209.886201601295 3.46424931123961 15.1531206641285
208.70320455211 2.25267808857355 15.0171953214698
209.788067389816 2.12885976119038 14.8990191250341
207.971803477333 4.22520294195192 15.2906830433503
206.784577254481 5.71370718942669 14.2693163293807
208.402220450092 5.48640950305459 14.6305676097101
207.323016625448 8.18829020545521 14.4973530629422
205.287435457793 7.66050911633066 15.1116125655981
203.125773260696 10.4267995700162 13.5787655507421
200.419357936567 12.7240787769251 14.3468221711472
201.167669182822 13.3640062856332 16.2493891540284
200.313400395913 13.3640062856332 15.1223371533572
200.586882170499 10.7112107113389 17.3304127175871
200.341812821021 8.83778104818564 16.3132874069788
198.841015690754 9.65876034534678 14.549525342333
198.033783416779 7.62117741509925 14.7054890720833
194.786944786649 7.00429990219986 15.0242135761272
195.281619123377 5.9491937343348 15.7780099999268
196.173851636212 5.9491937343348 16.3805856331903
198.883144122671 5.45153224676732 17.0894768254934
198.750758009684 5.36508576764899 16.559192453086
198.567640784079 5.4911728288938 15.8366770654728
196.010817663524 5.83216565835837 13.5994341231236
193.715640648383 9.58894761090886 14.1948075307559
194.020894292775 9.53869260569379 14.4321764712596
193.671403261448 5.53650486533554 13.0084121785203
194.193243731978 6.12153205484966 12.8611264094343
195.10598491882 6.23264417588643 10.6931073702632
194.944330543508 6.01652747998371 13.107859202637
194.378265656813 4.49106851724298 15.5265003008802
195.203020916227 4.49106851724298 15.105802769685
194.206240539401 4.35863635703252 13.7909466985992
191.485116705985 4.17833330557957 15.2934546647087
192.583313993309 2.75883481126898 15.6206818322158
193.572412907019 3.57796634106693 18.0404260197775
193.468392365349 2.46781818024134 17.3203560691379
193.580487564104 1.87925657962698 17.3203560691379
194.088181154665 1.87925657962698 16.2378941210055
191.940155062189 3.53968496443235 16.3216377043444
191.404621563869 2.81160067791432 15.9478986626604
190.320406603683 4.11685167334581 14.9389716979255
190.236734229523 5.76942064453248 16.1868119910681
188.079222638141 4.95055479530375 16.983226354088
185.618752803945 4.95055479530375 20.1595202111744
186.026576821082 5.69496494837251 20.5444097293104
186.461646273358 5.14865553580826 19.3090929025357
184.030669102388 5.79356405524739 18.412480248646
183.96360264609 7.47081173894967 16.7331089775385
186.27119791295 7.47081173894967 14.9090222776272
186.688177826933 9.777165873959 14.4226738720816
187.377265588244 8.43858309648013 16.4883793061066
189.381938540322 7.90119037409295 14.801084466615
188.799897938845 8.05597973548438 13.9616584254261
186.924992182347 7.52915550228451 15.0222658075122
186.131405266521 5.85305618891976 13.747832884753
185.507759143392 7.21535106020216 13.747832884753
183.406329579874 8.52589818248851 16.331472935226
180.467421244245 7.85880147497405 16.7048373309956
179.014284698774 7.85880147497405 13.8844936422063
179.756484977296 8.03389601719857 13.9288761964163
177.995518456203 9.78381146636946 12.8943128133867
178.2458161325 9.78381146636946 12.6564350016204
178.047412545437 10.1914025706589 11.6646379861024
179.7130719225 9.24876039954055 11.3364440726405
181.662252216017 10.1110061806522 11.0353934437811
181.237344046392 7.97764563114343 10.1100784035404
182.602489213411 7.97764563114343 6.91408519339311
184.0683894876 7.59793019895784 8.09975238869807
184.893661369825 8.74432532097472 9.79515144252728
183.199963176249 8.70022962980505 12.4618653310659
181.475586686035 9.21625904691345 15.0231402939552
182.46057399085 9.7387082020212 15.0231402939552
184.83196074201 9.82080173255851 15.5479049997652
186.441695750363 9.09168455808003 15.4534794672153
186.535204180488 9.09168455808003 15.5245800723908
188.158342554228 9.48776671158078 15.5200311097437
188.549877131414 8.55916465799598 15.8042839471471
186.80565549566 11.0965376499361 17.0433411261971
186.871556114954 11.6755941308958 17.8138895748402
182.967049744048 11.3455017642563 17.9150492750534
182.801623415027 13.2507950863283 17.126334761733
182.104805727571 13.9865971235927 14.4552752801438
180.712047717702 13.9817616504845 14.4552752801438
183.203198475847 12.8451119590719 14.0495282577025
184.160249072877 13.4168692815106 13.8735715932688
186.529128244199 11.30350707068 14.7052293866432
186.410179455656 10.2218912294305 14.2559649888173
186.521057345693 11.2122357675192 13.7922208968101
186.865947663708 11.2122357675192 14.0428140241134
186.158741451934 9.93581246843469 16.5624332051156
188.738915065426 9.93581246843469 18.0504677622408
187.749828330976 10.1373583463494 19.2389624842069
186.210056360593 10.3714813835773 19.5804151004354
185.65220324685 11.8046083391442 19.105743472323
186.504973131218 10.4043940272875 19.2994409777906
185.124607631026 10.4019400701007 19.2005976749175
187.186730231896 9.00256306737692 14.8167912181702
186.778028714764 10.0877742972677 16.9889703791433
190.90741900375 10.9899149141091 16.5990237534051
189.365429657901 10.9566954327756 15.4286455866626
188.882085179084 9.97280511124644 13.8492850659199
190.619948969111 12.1731541097986 16.12476106328
190.58150789567 9.70326406222902 14.8659062734998
188.398283450782 8.92325000697498 15.1083978731451
190.324032774063 6.32079891241919 17.2989422715643
188.67210029453 4.60707150761544 17.986282406875
187.187802457719 2.78728815044695 17.4835820391238
189.832100138035 2.39609919662456 15.4272497934927
186.764982107681 0.573969076351198 14.5893895036181
185.709722523781 0.573969076351198 15.8684329131297
187.742492611018 1.61400006730214 15.2692868677186
187.52403984272 1.61400006730214 16.6963473471241
185.520358278787 1.57233997083125 15.6317775341245
186.301040988435 1.57233997083125 15.2808792712319
183.487876034876 5.01238466922973 16.3390040871272
185.568516820817 4.45925002709806 16.8555601169786
185.515428358602 2.86559901504851 20.7588118867653
187.515040340745 2.09185411256133 20.7232094999701
187.515703214106 3.47409991687173 20.9580993931326
186.355457647875 2.89685679234168 22.5863686299552
185.530753268358 2.89685679234168 23.0197056205138
185.666322012008 4.57703336542386 24.5626307863574
186.935664468013 5.53106839214646 24.5626307863574
189.128543287379 6.24002733118914 25.1672610624137
189.690599761048 8.23870538298562 23.7122547183788
187.582287418319 7.32156611670544 22.7753052628171
187.724476122376 7.28637119671992 23.4112009058321
186.562721987622 7.35099618729321 24.6433544879675
187.769404281772 10.0052542991494 25.9974478322339
187.459501277035 9.85436768710974 25.5483324271807
187.538602585359 7.3370165630309 23.5042897782653
184.229332230331 6.35356286582319 23.5598906845955
183.080381942139 6.65428837501114 25.5012631555252
183.300137788141 5.15721204646283 26.1732186544273
183.624340482591 4.4104034462821 27.4016986836742
184.82780530541 3.16925271242731 26.6507330479363
183.715946160893 3.16925271242731 26.1563323354558
180.821979571421 1.82933615285782 29.2210382413035
182.983195756823 1.44755343038451 30.9950481611428
183.025164477849 1.47973787231179 34.3200267194381
180.526521177245 1.22643855085307 34.0027097405625
182.796021988618 0.384885789338632 33.6053316164786
180.829524760791 0.465434246014772 35.6746631585011
180.398030701661 1.66593640167088 34.0217833410073
182.413448111004 1.67238502830034 33.8851312629012
180.542156547132 1.67238502830034 37.3028590393855
180.449479191023 2.9340908061728 38.4385182836122
179.016149918095 0.189847853489153 37.0925165824637
178.896215290686 0.189847853489153 35.1760286976618
178.296709585204 0.189847853489153 35.134922746929
177.888482730846 0.74956145591115 36.0101038139275
176.033327288514 0.893411913483827 36.87890367335
176.612784398665 0.874414768086565 37.2496051940147
177.430514369575 0.991665492814122 34.7490122416236
179.145968322247 1.92434663121935 35.3721032052219
179.335168322679 2.4745745116213 33.3052185274072
180.060080335748 4.4268969161839 33.3609047276702
177.701376934332 3.54803317098742 34.793226413268
177.484943908841 4.71828490730295 34.2578302385223
178.75253945361 4.0883172272242 35.6845297337974
178.916975423684 2.58420440011204 37.6008381905
175.652165375822 2.5114613273905 38.4455403468962
175.976366689391 1.43905294887459 37.7746653321093
176.117267159135 1.82463661799477 37.5822536259575
175.71520588756 1.41195978692206 37.1392039939694
174.504235282407 3.02895826711612 35.5682047206878
175.522681162406 2.99716197775162 36.9296432776073
176.055378593348 3.66264815242446 34.6176161090665
176.112937042427 3.59209175503631 35.2804140530744
177.318837244456 5.46661552500998 33.2353184335672
178.561824653709 5.8455812107213 29.5855186174503
178.745875305399 5.8455812107213 28.4436259222711
177.297215711917 4.94886684960877 30.0575410827216
177.441562030045 4.94886684960877 31.0478593538737
178.850946254375 3.49829929954479 31.2356426040153
178.007946718137 3.17417620263503 32.175821372104
179.200714565082 4.78372405406763 32.8602886062534
181.230379282058 4.78372405406763 34.1652752576713
183.822677198127 3.61249140258712 36.4117968157132
183.922353738938 3.23272425332358 36.4537921798612
184.475574840756 4.26263418687322 35.8166191089443
182.477211753842 4.79454090129712 33.3115570929526
182.475226312845 5.15890635278879 32.50168668951
181.941333908779 7.97428256794882 33.2817841518085
183.299776984491 7.11786001432302 33.0013798014306
183.219284543697 8.19918182643559 32.544064367687
181.442350031513 5.71536155579052 33.8941012382125
179.527643186137 6.16833526321946 35.2054725798164
178.418455837235 9.02143808485358 34.5138318305007
177.449929007422 10.7043626730873 35.3425344768538
178.629302141151 7.01402990277288 36.3824856824158
176.691515896475 7.02375634626037 36.4971119538856
178.617761876094 8.22956258478312 36.6328904235707
178.559014664624 7.97884573348164 35.9667355625681
180.374396808153 7.28231553206927 35.3695543566494
180.882756320051 7.62869116454115 34.7640376953342
180.784034987029 6.38439122304606 35.4841201191662
180.440790491975 6.38439122304606 35.9994497015656
181.665840381047 6.51691064267225 36.8397051826128
181.215930436055 6.59035409967653 37.9984304228702
183.029741682069 7.01669870989577 36.9896989138326
184.650338872807 7.5535085728922 38.8277839576383
183.508097291991 6.65420242438436 39.0294621449353
182.737470150826 4.84796257674088 39.4619907520696
183.016885230519 3.61701191365066 38.6495775596566
183.435437941087 3.20497881679179 40.2846214065196
184.275253357061 2.46547908656952 42.8480337653569
185.282032015779 5.31341478707235 43.8154128826043
186.96667045332 4.47568226060988 44.2868320410812
186.79047004272 1.70256166821036 41.4463539999766
186.540522968021 0.0275726357260091 40.6806554382847
185.356628627824 0.0275726357260091 39.3880846586025
184.48647724173 0.0275726357260091 40.1433297841057
185.119605834524 1.18539734924005 39.6620001341053
185.632581235235 0.408418060420282 38.6904188503438
184.849520292261 0.408418060420282 38.681124558497
183.815265840741 0.0287142806526804 40.4717891063662
185.321568236992 0.0287142806526804 40.851728949329
185.042347720408 0.0287142806526804 43.0282085615225
184.239584799382 0.0287142806526804 41.082883227588
185.100524716029 0.0287142806526804 39.9208149902301
185.139991722114 1.22537621588977 39.4952804243929
187.452472771139 1.22537621588977 36.2261190360294
187.209527250215 0.0932796599500312 36.3043537117223
186.12203512702 0.0932796599500312 35.0848994109368
183.968765120782 0.0932796599500312 34.7612218793197
183.089129788495 0.203946953274837 33.8732636991323
183.29252556447 0.203946953274837 34.1598672013602
182.455190144017 0.644342859220166 35.6182443844487
181.63472415709 0.644342859220166 34.2656581872919
182.078263557843 0.644342859220166 34.9066444406699
183.798383035425 0.062130734453051 33.4009251007125
184.884339842027 0.062130734453051 33.8155861823632
185.638906336015 0.134785928373457 31.2079250542639
186.38483084759 0.134785928373457 30.5503234121405
185.950023384299 1.0285816279243 29.9917602298525
185.229802264482 1.0285816279243 29.9917602298525
181.151389866575 0.416121397193163 31.8181678377287
180.06344497158 1.21508825382291 32.0802484368145
181.454510608524 1.35736103231814 30.8479760930514
181.915793095095 1.35736103231814 31.7610149966124
184.703345049036 1.35736103231814 31.5256704118545
184.500599887795 2.15430591648629 28.4013843470099
184.478680012314 0.0264328131241141 29.4499244670298
183.401435449646 0.0264328131241141 30.1596237465505
185.67010301735 0.443724500264161 28.8057416861328
187.312918928824 0.124575789745071 27.1888024159556
188.476933179675 0.124575789745071 23.6766786100392
190.279993317174 0.124575789745071 26.2090747395719
187.946993425684 0.124575789745071 28.269174446486
187.31030926754 0.18077453136255 28.9862065331534
187.135415217671 1.02647362267061 29.6365133288927
187.479607027303 1.42911601258648 31.1940862920914
188.186717583664 2.06256212712537 29.6404367257892
189.081034475915 0.827051292856678 29.6484060541268
187.613202838237 0.2236654035358 31.0685480208635
188.06474988358 0.2236654035358 31.7698914984433
188.175725723579 0.241961715980947 32.4834071589278
188.74906105151 0.238753140642975 32.6576147202167
191.364817741831 0.238753140642975 31.2164848933368
189.301466138527 1.00631096975152 30.7527900928803
187.205056998158 1.73222776860497 32.6078199119256
186.919731892273 1.88106522964043 32.7081144818526
188.201083672704 0.114834082069927 33.3394596468468
187.796021404416 0.114834082069927 33.7272095694525
184.471007703545 0.114834082069927 32.8953456288979
187.326170108857 0.114834082069927 32.2777314764288
186.010201818801 1.570330197517 33.0916980912195
185.531983899831 0.982517728730523 33.8219810621171
187.383874095159 1.27634753727778 32.3344739724518
185.746083528576 0.816976282971779 33.0705179490715
185.837557202081 0.644630778332744 30.4944200063111
183.691742137959 0.644630778332744 30.1997457412569
180.004762902755 0.644630778332744 27.7098104602745
179.275570517773 0.346585200588008 28.7020872407028
179.940380298469 0.536071071690926 29.7412668241912
181.609461675063 0.536071071690926 31.9452161634575
185.014509081155 0.536071071690926 31.4458144915297
184.69955787463 0.536071071690926 31.4459686997205
182.558938368228 0.536071071690926 30.3168077750381
182.157933915269 0.536071071690926 30.6537643018625
183.90113834622 0.536071071690926 30.0411535218903
181.562810700412 0.536071071690926 30.3097591625847
181.228034883853 1.22340700359791 31.728439814975
181.177707687795 0.526220067640528 31.193183349475
179.229545846123 0.714859717384087 29.319177677432
177.737758709349 0.795656469616027 29.7240887832106
180.398403267313 0.795656469616027 29.6335537104364
181.216764996035 0.795656469616027 30.5388834074998
180.420065954129 3.16314163093005 28.4001952250243
180.49987498834 0.857170120976642 28.5202114508656
182.356014205829 0.857170120976642 25.7728066572432
182.331296100118 0.857170120976642 25.8243840047944
183.654654151962 1.98283045626862 26.2793584470256
184.324454674248 4.2885472576678 26.6261858728868
187.157716832176 2.54626161656796 29.6766307709417
188.779016544923 3.59576974387056 27.9034672662605
188.021491581278 5.0142073073553 27.5280469126992
189.337352227764 4.25392023678812 27.924517890828
187.677012469124 4.61226546903417 27.0324506708972
185.548975703424 7.11680555681063 26.3097713837422
185.563698556325 8.24580257652371 24.3647791946907
188.48094856942 9.73356209895413 24.3181741015331
190.263822756635 8.51709267009828 22.7533415607805
190.263822756635 9.54446204824008 21.4691468699304
188.165616645188 9.54446204824008 23.1762183067257
186.845226471222 9.14147075826077 21.9192598439467
185.704340130688 8.17888149997624 21.6809113345679
184.767512722166 9.00951665594785 21.1497237957409
186.770154162718 7.78705047050455 19.3001980215342
187.104148240719 7.65951516123755 17.6235331970678
189.803074840366 6.61216197617007 16.5678891485086
188.400594028075 7.44860605307053 16.5678891485086
188.808289506912 7.44860605307053 15.1070232386566
188.298986199218 4.87023829166746 14.8724745073915
189.356978729625 4.87479236324036 14.7249188229224
189.099624300095 4.87479236324036 14.3661877557824
189.516814332644 5.04006372932816 14.3286083259464
190.371288757363 3.65616154300079 16.4670115486919
191.526667239074 6.05587644647714 16.6287974360751
192.34648741298 5.97352552322298 15.5920433546832
189.116693407894 7.12297879874617 15.6234417840864
190.296360111601 9.11269348575016 15.2571428883578
190.955735939383 10.7179268997862 17.0737134476424
189.327418786997 10.337989663863 19.4840332062702
188.583827697207 7.64468003995652 19.4100424925624
187.8600228594 7.48169360846175 18.1550897390309
187.412656178653 7.48169360846175 17.5589332304215
186.359473645748 7.48169360846175 17.1956160793855
186.331793100128 8.57968505952446 18.8171358966314
186.37637724403 7.04788793357952 17.7678355369493
187.956637855844 7.27648149843644 17.837289400377
187.183857850457 7.27648149843644 16.1918283209111
186.514243266509 7.54523089587731 14.7956083438389
190.490994957291 8.91549038050887 13.1062918564349
190.375213577172 4.94985343539988 13.7109765422187
189.972425905614 4.87360667276214 12.6063943520573
188.637963986304 4.2561057164064 13.1399308217586
188.080823425083 2.06341254868844 10.3061935727243
189.927059898938 2.70787047557956 10.3061935727243
189.952824448368 1.42965169000162 9.57944061597777
189.808223896287 1.42965169000162 8.14932256321145
190.370836500271 3.37349632493718 8.22554044156098
192.734909757542 1.3361288608288 8.72286777162848
193.309568015835 1.47571044193423 8.72286777162848
191.771716068035 0.894782238804272 5.74838802213566
189.597092073904 0.894782238804272 5.36870217948248
188.175443822037 0.894782238804272 4.76622580610638
186.743889062319 0.894782238804272 4.76622580610638
185.586734140587 1.65130148316998 1.43621014012668
185.256949910719 2.71078768082299 1.07260309699379
184.44746634193 0.0505504408127169 2.96829043197734
184.561863926926 0.0505504408127169 1.06273634386932
187.301875967332 0.0849524558327979 1.06273634386932
186.025904969359 0.0849524558327979 1.16457743710631
186.917745365844 0.0849524558327979 1.16457743710631
186.976545040254 0.0849524558327979 2.19626349725782
186.357298469365 0.0849524558327979 2.19695446618993
187.678874816825 0.0849524558327979 1.78148598032991
186.181486402055 0.0849524558327979 3.55136133841896
186.736306319583 1.3166417670208 3.17029204501834
187.944533375685 1.34561749760916 4.05774538966783
187.36473234224 1.48800292494506 7.13026141082936
183.912355330045 0.132967565675661 8.12425075117717
183.348988040848 0.132967565675661 7.9953536354038
182.179521995144 0.132967565675661 8.80973508237097
183.703890400179 0.132967565675661 9.69344696292116
182.287267946841 2.41004215312143 9.09656228566049
182.505484583337 0.754437782836167 8.97953673112223
184.326632334222 0.911380863052735 9.77642715070767
184.525907187721 0.575321738022899 10.3652997965844
183.766513031118 0.575321738022899 11.1568436758043
185.175234411372 2.11110982588125 11.8169611314541
184.979360714897 2.35073168947467 12.6396179350978
182.908918689764 0.533127187413159 10.3823904070188
181.864132707206 1.76623916947679 9.16479189343667
181.160809007968 1.86363146780373 9.36752015758787
181.163106314399 1.86363146780373 8.74300770260192
182.929090632274 2.43163518839682 8.26919595160598
183.657569083677 4.15889648786642 6.34837038604434
182.025938288728 5.17421737650677 6.92053184913247
181.422970453457 5.30154028810625 5.25345853730535
182.852550730357 5.36407762905304 4.7986831316618
183.712670932432 3.14623267921057 2.52519118386324
184.178855155206 4.71982195284268 0.902616850527541
184.946938613725 6.51851967555706 0.89604176104561
185.633098623251 5.20461477256466 0.89604176104561
185.818173668481 6.11739796236931 0.619004689667363
184.418066577521 6.11739796236931 0.619004689667363
183.835596971983 4.16747804272826 0.619004689667363
183.597468320932 3.95961478800808 0.619004689667363
184.592965513808 5.35777158596899 0.556256436027338
183.835433143414 4.60120054690291 0.00282871920454375
182.164929363272 3.35862332164772 0.152804707172774
182.366892899574 2.19060303928892 2.16175487666423
181.606902441646 1.08630854733998 3.38013693972258
182.043438475162 3.25213645130584 3.52525096564808
182.755707010134 2.26663393855077 3.70144214123052
183.6694036077 1.14872307986615 5.80255129391712
182.447858012874 1.27537643960563 3.94553398931958
182.471964384634 1.27537643960563 3.10657206885298
182.68452509042 1.81802519380825 6.6293374984712
183.146430378159 1.81802519380825 4.76836906189063
184.656972277748 2.66517702858392 5.60009747648115
182.658401277274 1.26243803161123 7.03124842181364
182.890098997966 1.11382213491688 8.41344937927605
181.811678688651 1.11382213491688 8.7062641252925
181.249950975624 1.65902057878794 9.3177980824003
181.627057471732 0.859241894943716 9.17980515953173
178.134593819088 2.18464444591012 9.88751678206867
178.360636457867 1.4919054593641 9.71169879420874
178.902158773834 1.4919054593641 11.1351899035159
178.003806092519 1.4919054593641 14.0536706160878
179.89223695042 0.0529001561090279 13.7466919536526
180.832593728136 0.0529001561090279 13.600027265023
180.702958346081 0.0529001561090279 10.8758303228689
181.830631914093 2.48422763875629 10.3616408400642
181.144308144636 0.924597319186359 10.2949123730056
181.817847612386 0.654808759677253 9.70440792627342
182.390908339649 0.654808759677253 10.2312254744234
180.829347207156 0.654808759677253 9.75735516082945
180.687931005612 0.654808759677253 9.54987889559635
181.817660574421 0.654808759677253 9.89025653688655
180.881590351474 0.661438592700891 10.6835462813228
179.840833046457 1.05598484827848 12.2651490779321
180.182381879441 0.255019107886582 12.8233316980674
179.972359468807 1.20052801907432 14.7030568985979
178.683346639981 1.98642846593684 15.5831420109341
177.94420273366 1.26489824861761 16.1352603163758
176.283857710663 1.26489824861761 17.0101107037081
178.832024533867 1.07401271763001 16.426639301594
177.677204279268 0.13184345421391 17.4178373368565
175.356950764334 2.54724991619322 16.8376974185036
175.795120636896 4.2091703084266 17.410219041882
175.081817216514 4.21846881469372 16.0641353517831
174.438640425339 4.87509257011807 15.8926669150491
175.286548825298 4.58369644217874 14.6362857348979
175.089670527351 6.29544353217103 14.9456386153289
177.076849397916 4.45814640760621 15.5650413898053
174.695223232228 2.19921324845955 14.3864854091181
172.899576699672 1.88070575858516 12.2717424991653
176.641380905868 1.36645938576051 10.8896227594014
176.635247128379 2.65815006293862 10.2459275156546
179.416361500937 2.26773776741326 9.07797054405577
179.187083118966 4.38338318097521 8.23421798068027
179.400601384659 5.9111044116715 6.6788982718893
179.047522014558 7.9901365858869 6.89348405512554
177.018093423435 7.31853893613269 5.13981493123824
177.223239007217 7.09060239733201 5.21988050663602
178.426652367756 6.63967793938466 5.59992553771642
177.46684963015 9.08474073569574 2.43965372154666
174.597632306689 8.84936559018476 4.04277312347147
176.500543670266 6.3873640549045 3.15567357266207
177.006340915641 7.11431733229662 3.3857855329183
178.28787906855 7.11431733229662 3.52240982542044
178.142049248287 5.48527180742724 3.52240982542044
176.034454069469 5.68271651412973 3.52240982542044
177.113094549046 4.45889868044818 3.03335761914379
176.916621474276 5.57483441485508 4.47803193987309
177.407851905904 5.57483441485508 5.14817971846435
177.725708070126 2.72758366650463 4.14017273302475
178.405945442309 2.23061622325487 4.14017273302475
177.211690903202 1.12956187977804 2.29343351110852
174.925498384358 1.12956187977804 2.53697585209077
177.171789417943 1.63945195746267 3.60800901935746
174.997863326786 1.29958341990468 1.54144643201406
173.333217135156 1.4581078816556 1.54144643201406
173.106453057857 1.81090707259746 2.15231101799233
174.673978830149 1.23552737095492 2.59287408366749
175.468641180003 1.38820502903734 2.22046620124194
174.855052448375 2.45916416006844 3.6508002879037
173.497413498754 1.17406008128957 3.94363766344242
174.750218114726 1.17406008128957 7.1984820602749
175.131744112924 0.632956622938836 4.59606036108586
174.2308255553 0.14945790277209 4.40627027586182
175.221251230698 0.14945790277209 3.19763454979109
174.601199517523 0.173366119889163 3.19763454979109
174.628031761184 0.362432574274338 3.76464460349456
174.504241711472 0.362432574274338 3.66605904831257
175.682510918785 0.362432574274338 4.36482409048613
177.319750937144 0.362432574274338 5.26706152226949
180.596721345457 0.362432574274338 6.18762111319427
182.73761078968 0.362432574274338 5.25847929589113
181.011684259606 0.362432574274338 6.57416159370209
181.397759666107 0.362432574274338 4.89283307084351
181.000329031114 0.362432574274338 7.05421333140297
179.462526615709 0.380119242457565 6.24301375425517
180.449145168658 0.380119242457565 6.7851152716931
178.89193982403 0.974263904436235 5.01432156340319
180.226140488725 0.974263904436235 5.08071434267424
180.28181840394 0.974263904436235 5.71889696701693
181.454033857674 0.974263904436235 4.46071841437473
182.408353363916 0.856283144131514 4.93402987911463
180.932947351588 0.856283144131514 3.61710572811361
181.320082221636 0.856283144131514 4.41389258696249
180.825022428053 2.02177076473045 2.92021124658412
182.305841572224 1.78753159242897 2.92021124658412
180.600753561443 1.15624541552626 1.3477377204146
179.234573223153 1.15624541552626 1.3477377204146
179.854351703455 1.15624541552626 2.52131199335882
179.217955763855 1.69516357487743 4.420342768085
179.586021120186 1.78918988987266 2.96487259668904
178.361764814371 3.18636934464377 3.72974910546691
179.92996885336 0.944131802896792 2.62532460767075
175.938199657262 0.944131802896792 0.683421742371717
177.013008093384 0.944131802896792 0.683421742371717
177.988436230413 0.944131802896792 0.683421742371717
177.348093820805 0.944131802896792 0.547817874852066
177.519556945768 0.944131802896792 0.547817874852066
177.791129403655 2.34281039494845 1.41003397350529
179.356962983083 2.05625786688084 2.51923034508639
179.184100809134 1.83390119736754 6.21244176077953
179.804540712873 0.890853908415947 6.42673058339806
180.828083189148 0.215263082663343 5.70522930978365
181.216926654756 0.215263082663343 6.21839854228369
183.506680935368 0.137082238200136 6.52315091150228
184.389169785652 0.137082238200136 8.307830222211
185.012500003022 0.137082238200136 7.67135414786038
183.579520038173 0.811626444019986 9.43740590767768
183.264035856471 0.626559439075077 8.88899194004405
186.661296338569 2.48722896296802 6.59422588847048
184.232792071687 3.52588320953413 4.34174316597544
186.562365429967 3.52588320953413 7.3578243162997
188.27391027627 2.92035190334621 5.32889495041378
190.945048380527 1.47313007343207 5.98923230731835
190.773868490132 2.84142934893446 5.01266722086222
189.380771341933 4.61977042434858 5.2397878047583
188.231077280265 4.31881725922792 3.50649103288195
186.058310381416 2.82659635478147 4.46145213178807
184.986969063654 2.2798613928927 3.10201076459464
184.610415599948 1.10159478852325 3.10201076459464
184.461095149432 1.96476849674891 5.2561798554053
185.658984552059 1.96476849674891 4.61295795392098
186.83089582737 1.96476849674891 2.15491112596638
186.679921966666 1.96476849674891 1.23638795657531
185.772397467715 2.07356987229997 1.07137422490574
185.745437574891 2.07356987229997 1.07137422490574
186.14457480829 2.07356987229997 2.42647559652445
185.958276705865 2.07356987229997 2.68518618840834
185.372114781527 2.49665648845754 2.01285522001046
185.519098871691 0.58849217551628 2.54681256757535
186.761847728271 2.42328531492076 1.95623531500346
185.945484451409 2.82491839487334 3.24760581530294
185.032534833018 3.17976840366277 4.76897573085619
182.980586069046 4.5189761695963 4.76897573085619
181.32465327101 4.76161206038241 4.55018019437521
183.53767894545 5.3648853062895 4.63846362526694
185.733441609458 4.15965585239698 0.633914070869515
186.444284580018 3.24752591812178 0.633914070869515
185.105079640479 1.70851597802097 2.10777597002906
186.286664811009 1.85456602428736 2.10777597002906
188.072384447252 2.48785635128457 2.27033695026446
189.411345904447 4.01506692523141 3.2197768422571
189.772641912392 4.19223695398398 2.92098046351032
188.705234729081 4.64092274811928 4.64298202180357
185.266565826236 3.81097432115602 3.0110774429801
184.555507471332 2.8273405015551 3.89695348438685
182.384793992767 2.8273405015551 3.59754097913298
180.374445865709 1.00535337530833 0.283218493632873
180.749190535245 1.68556628462888 0.283218493632873
180.231295429233 0.88686362461358 0.283218493632873
182.319357890764 0.338405400254229 0.283218493632873
182.052982022263 0.338405400254229 0.812176437223043
182.376142807927 0.338405400254229 0.812176437223043
182.352597215469 0.338405400254229 0.812176437223043
183.925685520546 0.338405400254229 0.812176437223043
185.361830855737 0.228185855736251 0.231136943616008
183.40712945631 0.228185855736251 0.671496046727172
183.590737106906 1.65718427232257 0.671496046727172
184.869245773167 3.57188408771198 1.54889417247809
182.392403056167 5.49572763475176 1.27611751429299
180.248949229027 2.84817952729422 1.91251836951133
181.735404409582 3.8973485916519 2.20822128663733
182.321012515123 2.66867888054047 1.149901445759
181.749773339451 2.11767565580771 3.6348317355193
179.965762752822 0.513165166545949 3.6348317355193
179.014539747391 0.807107267367012 2.86581025167073
181.097114865026 0.807107267367012 1.22985177713778
179.208464508837 0.807107267367012 1.22985177713778
178.938916782611 0.40704735970216 0.160724514979954
177.954289023003 2.77093918947615 0.414605896232975
176.086638553752 1.41092278673995 0.414605896232975
176.46844903633 1.41092278673995 1.09146094811703
176.987057030032 2.19400817955605 0.557646468076368
176.40455872299 0.44027343902594 0.557646468076368
176.506377497538 0.44027343902594 0.557646468076368
176.153118019711 1.90705511474975 0.969237486803698
176.33271158326 1.90705511474975 0.722011540994707
174.261305546257 0.329583992164112 0.772583569871407
174.063847345619 0.329583992164112 0.772583569871407
170.723873369153 1.85028430590927 1.49270505374487
168.447504506824 0.509767131693954 1.05135211067977
167.572064659254 0.509767131693954 1.05135211067977
167.02881340974 1.65379988022006 3.20527163172066
167.302574862076 2.64437021479199 2.53435917794356
168.703565798473 2.64437021479199 3.41594423661451
166.788955942706 2.64437021479199 2.95274614893204
167.33527527698 3.03911133824438 1.41526716354944
166.25831278907 4.1336006127186 1.41526716354944
165.592042856345 3.85410391198595 1.41526716354944
165.169761127481 6.40482205774545 1.41526716354944
166.199442031656 6.72592178579474 1.41526716354944
164.300283709528 8.76802651400078 2.91115801879959
160.72576426285 9.55435145026135 0.0727243350131288
161.193460783136 7.11393808714398 0.0727243350131288
161.641341839562 6.40978424846961 0.137812234716221
161.503549134773 6.62923499738451 0.137812234716221
160.20222925999 6.99577733109832 1.35632042213662
161.371009353703 6.193186288852 1.35632042213662
163.255774684832 4.70011715764727 3.58740653219651
161.530144115028 6.07522167303206 2.44670964424139
160.54000589127 4.99990214673502 2.62131366441065
162.407655411376 2.38682552384928 4.24620034676889
164.115246225587 3.65387521808327 3.09995885894768
163.647683851685 4.24399909911604 5.18663803151776
163.998906653525 4.85044585311486 6.54109714323788
164.937256465845 5.94880366056718 5.90824272432061
162.408377788124 5.38891640931395 7.03010858433422
158.057959906671 3.10385243064491 7.10939886728762
158.426917022066 2.89733400609607 7.89246041332801
157.047287492675 2.68197334620061 6.95105096359466
156.316440440781 1.2578559699262 8.69268104594384
157.236544328527 1.2578559699262 9.05848698476164
158.334965495848 1.1487891081769 9.05613036161313
157.606702941133 0.191107451761862 8.67129321325415
156.134108963757 0.191107451761862 9.20138820310685
156.490125056576 0.191107451761862 8.0554660604834
154.27525466967 0.191107451761862 8.26584586318046
155.301764775451 0.191107451761862 9.58682390596433
154.405739096774 1.47514128938205 10.2735495017149
154.711002605662 1.70599840706771 13.4671514597368
156.471615213925 1.70599840706771 13.2595257904024
158.214582481328 2.99807974049881 13.2595257904024
159.743925108327 2.56142204332812 13.1336274418375
160.863221822748 4.01191422222861 12.0043595882219
161.810392710098 3.25023207466591 10.3639342986472
164.73650614132 2.17492314106801 10.3158746936379
166.447422464187 2.17492314106801 11.8274856555916
166.603831196025 3.42690638265096 12.59404015182
165.668298968417 3.73050532943309 13.9310699368805
167.364317685114 3.34455485857317 13.8381151233253
166.498379343441 2.74217304817333 13.3523621812998
165.70714472791 2.74217304817333 12.1647055768027
165.663244369312 2.938039605399 13.3945496164649
166.104984296075 5.33881925883736 15.8665950317846
166.611076707372 5.53004194690366 16.5125723356795
165.610530191403 3.29960133877005 16.5125723356795
165.609925548893 4.18928086749524 16.1437440823608
164.702898879571 5.12211602301262 17.0017038647428
167.166961730694 5.12211602301262 16.7432016739145
166.746637539242 7.13861782375732 15.9069610596335
165.706095422615 7.09773975301549 13.7159872174286
165.069296388153 11.210608529887 14.8459999439471
164.585199548766 11.2696428324743 15.1669522433885
164.247575878307 9.82118413794657 13.2879016823829
162.952211416312 10.9853230245359 12.5134751154227
163.880013253326 11.2310798550979 12.1728054174189
165.27231451391 11.3792144521883 14.1687009180887
166.305672628955 12.0166446169771 13.4559735818463
165.967205248331 9.67619896806142 12.7530757736071
166.168194902476 8.78015748532562 12.9045262068499
164.789631544855 8.5316531685089 11.9382191714643
162.228352164342 10.0944493972004 11.9223731620056
164.07119349366 8.29273896711551 12.6606434190584
162.87920142272 8.60761208913139 11.185567717734
164.791572392244 10.0713974346307 13.1005461678143
164.822412366408 10.0713974346307 13.0270978517158
165.637936740714 14.2951805915898 12.1945303007184
165.637936740714 14.0690984271545 11.7756592562101
164.228237205307 14.2376042239283 12.5793948812126
164.730815528215 14.2376042239283 12.8445221146191
164.660141673137 14.2376042239283 12.5714997935825
166.192965764025 14.478596954694 11.2345429005473
164.939544408007 15.3347360758683 11.5578594534198
164.807664925532 15.7093907606451 10.8305046537202
166.746533649771 16.0604768493387 10.8330979594322
167.303150591419 17.1230682451469 10.3791335039208
162.737883294115 17.4729848819577 10.3791335039208
163.693961251422 16.8686133130848 10.4827262567466
162.09976076418 18.759923064506 10.3277553644747
164.554089479459 17.5107029956169 11.4221533894543
163.509858463902 17.228396171939 11.4220617362019
161.029127950821 19.1023777580869 12.0963867285628
161.869690851071 17.6544633220571 12.388500990265
160.383839330716 17.9125971983368 13.3518163574363
159.589105276099 15.0218570490847 11.5145321976441
161.369758723673 14.6638284668851 10.3194329677425
160.686145759509 12.1370086234694 10.3060365300086
163.309112653652 12.5177184486989 9.77461290057063
166.321101131214 12.0329234859897 8.99082677347193
166.039144314538 9.83419270801805 8.49861001046139
164.499806057049 10.5727871495819 5.45888874955952
163.964387345536 11.2187055992113 5.75991577364389
164.319857098471 10.8133931584838 4.22685166648783
163.720186172373 11.1988649116691 4.22685166648783
163.450646729848 13.1180290285951 3.64568146730045
163.771987158125 13.8938233137931 2.78516540421424
163.200826247147 13.125503082898 2.39732221493208
163.275854802593 12.188324847938 2.25787958064522
161.467726721554 11.8410413795251 1.51689632949467
161.865719129342 11.3477484988183 4.69267001522385
160.836180408149 10.1336409689178 7.50444876533812
164.886357983272 8.66682650772456 7.346374485506
164.332697681075 9.49770027323206 7.26793330230602
165.577483579717 9.51957695201605 6.27540650361363
163.632095164407 9.427256582624 6.25944987044189
164.5905457953 8.19401847339101 3.92427975137476
166.361229836734 8.19401847339101 4.09791460227401
165.381578596143 6.02637270792592 4.54560802919661
165.98981885743 5.77748581999163 4.27422598876313
164.496386899715 5.6173226803182 3.18243617761328
163.363575927961 5.71763610476951 3.18243617761328
163.651790190515 5.2943198995401 2.78106117111686
163.137250467246 5.0336623604492 1.98977353614616
162.639312065816 4.81815497030477 1.39566064499087
162.035841490891 4.43249233548209 1.55631147094175
159.910311898404 2.25959854885649 1.55631147094175
160.427563875962 2.31625693432511 0.978043387587558
159.53963347824 3.52925703449155 0.295978848261339
160.110235279832 4.27960315391387 0.295978848261339
161.716084245794 4.76251879656644 0.295978848261339
160.469076532101 2.3792696881078 0.295978848261339
158.193620754435 1.13111553470578 0.295978848261339
158.382912383531 1.13111553470578 0.295978848261339
159.698434682987 1.13111553470578 2.87899922389845
158.219073921594 2.22637657406046 2.87899922389845
158.105681968645 1.88674414199931 3.77631752226872
160.674201304043 3.06432958120474 4.41714356929137
161.722599618361 1.833579759156 4.92645509736503
159.667927184667 1.45615611251094 4.42505788952694
158.292113706836 1.45615611251094 5.57693610154236
157.284789228708 1.45615611251094 6.2804981101875
155.533946019987 1.4444132289763 8.14775847548749
154.235254244663 1.98540741347508 9.0831638426857
154.800837008973 1.86970952240434 9.6962603407607
154.90444036945 1.86970952240434 9.33018343262733
154.319619102633 1.46435500381247 9.25699460691055
155.421937070845 0.799200388888928 10.49252503611
155.868401070239 1.221061211144 8.92902784822187
155.447257873387 0.619610721237067 10.5579067145606
153.604430574063 0.995517988436643 11.388709340592
155.451091091892 4.21811904383531 13.9002500971429
155.958829063465 5.14237501817025 14.5913586056533
156.637515537049 6.87633059066651 16.0356649902601
156.282480624073 6.75218843650045 14.4094750578494
157.575879763194 6.45618231816355 14.4396424089196
156.174485333992 8.64640246074445 11.9512739155302
155.639149994862 9.77498454227102 10.574096218258
156.086212893198 8.27352142762312 10.0568337129855
158.495668653844 8.36961604101086 10.3487277089933
158.146304341179 11.9789002982852 12.7896899324605
158.20461399923 11.6708588171917 12.3643700436784
157.240504739615 11.1744416289818 12.5104795098979
158.907200735633 10.1400569950455 12.1640093457752
156.376882503148 10.2426362131697 13.6379219405558
156.259803155467 9.71824369952223 15.4826445414736
155.745597421863 10.4602163837086 14.6429949252617
158.143873832394 11.0784932255825 14.6541210414011
157.489781125742 10.4840874677562 13.8153529294915
159.596756753283 11.1012812839391 15.3069176034394
156.54316881075 11.0917727448358 15.2219408570641
154.054019246039 13.9490689803755 14.6757542534666
155.743593904992 14.6968697072014 14.6687524640169
155.249144063906 17.0989305633293 14.4277036826131
155.687946237229 15.7576664755471 16.8653133706652
156.022655684207 15.7576664755471 18.3508448327859
154.331721347301 14.000130761412 18.8750605299019
154.455357240417 13.4261073996459 19.4584297833448
154.98110961621 10.1666416344384 19.316435018729
154.31732422067 10.5556367037277 19.0064514372447
154.77882570772 11.9506832472213 18.4908304422112
152.700548751383 12.8713336537104 16.0528303339823
152.764301020056 11.3066394538513 14.1642110585488
152.776788076162 11.6457827827766 13.1834838081376
153.703971967177 11.1170012948559 10.1241595794199
152.917270272718 12.6140910510638 9.22979434070262
151.013224916238 11.134502385173 12.0118192203442
151.305092175563 9.51654075638779 14.3985843415621
154.271595168815 9.04980776904455 14.4162961195907
154.349260931121 7.89631849359761 15.5471986088762
154.916539470565 6.65060850806046 15.9712270850266
155.87000623788 5.59210479464119 16.0524971966109
157.010028834833 5.32589856220464 15.2038348313447
155.728357410448 3.73311320076406 13.636944152224
154.723690499931 2.06577561227384 13.6800718884022
158.74745709814 2.06577561227384 15.8798861907347
160.233126468829 2.06577561227384 17.0473201777551
163.801110017454 2.06577561227384 14.9952857793391
163.280668365219 1.76244681354407 14.7058924677485
163.064250572082 1.76244681354407 14.2860791045992
163.110102407125 3.44359023654011 15.3429066899205
163.868069310017 4.6454216993827 14.2576293127532
165.198946286875 4.24342271183622 12.6341233491932
166.316045253768 6.9324598871041 10.2799604001317
165.917785924028 8.60526619662533 10.0148747035887
166.087447267018 8.43707658858347 9.95163628367269
168.564653072952 9.16518638029094 10.1333929635629
167.90862373078 8.7847254170516 10.0728141693073
168.922193693489 10.4382645449986 10.2055191022676
170.390223475079 10.0794992353291 8.90513619230322
170.018797424245 7.03677336625605 8.07058516970595
170.331622871357 6.89894383056675 8.60500497789295
169.654153652912 6.89894383056675 8.60500497789295
167.446100766309 8.09881367386413 7.25751333203828
166.613825222557 8.74236806192499 8.40166925034658
167.209148038436 9.97090042520759 9.46779650039571
167.437794721589 9.97090042520759 10.4450955922054
166.892345210146 10.5132760173607 11.3692196598925
166.42391082534 9.02409440946228 12.8623321158397
165.993290317426 11.7555744397024 13.2805253713911
166.459819208555 11.4453420289137 12.4889459672592
166.69491397246 10.8092896082973 12.2759411778082
167.260725811566 11.0171955602591 13.0629787725882
166.526638460404 10.3495846560078 12.8567695864815
166.170214611771 10.0012190994379 11.6808292900297
166.845971476766 11.313268068854 10.275138587483
167.834101578035 11.313268068854 7.4231953794473
167.579444435896 8.45623342363748 5.93298045465335
168.496436075414 10.2576093899628 6.43482238545728
168.802990146749 9.81555843273425 5.508883246373
170.460905414483 11.0537370331815 6.26032692565911
170.468778930923 12.406518162356 7.3564225587325
166.6650938114 12.406518162356 9.18111201689493
165.244838771698 10.6359186834537 7.93344540495383
164.664820966745 9.70202849831008 7.68448727483273
163.429673527114 10.6866485858819 5.89878281593541
163.25473058942 12.7278097193699 8.25385968850748
163.40761066212 13.0667738665883 8.0287601596365
161.095808080412 10.576351853708 9.74721634950656
159.494636584578 10.2620078800815 10.7266264896492
159.786535853777 10.9188726984568 9.82602223420137
158.743102619898 10.4920020541975 10.0932871934017
158.689891481452 9.87887264593002 9.85899325200748
157.97402673017 12.5337350121443 9.75127908101193
159.877152647995 12.1193347705965 11.3471162871184
157.606962236316 11.7157906043183 13.3745492442519
157.742330536422 10.1975045212836 13.8205751704801
155.99799268664 11.2606573026458 13.0589694484716
158.267468142374 13.6067086692297 11.7798891360542
159.143868727212 11.0819997952884 9.82224502854424
158.830311710901 10.3463964275229 9.47240103868857
158.143182315736 10.8102405532423 10.4586721537085
159.338281870242 10.8102405532423 11.7877863893622
159.643847474058 11.4137844850886 10.0951871326093
158.685314229643 10.1443502304154 9.78995966008766
157.874138643448 10.2678343573785 9.92608344777605
160.499702162912 11.9775114598661 7.74045634305961
163.247742881469 10.3482656949834 7.74045634305961
162.186394335516 10.7311923233107 7.55222193843826
161.190749281997 10.2352351815073 8.83660849114843
162.251825299871 7.87237062329029 9.74470335267639
162.109963957914 6.09884288501132 10.8720893216441
163.989794365555 5.26167683126841 10.7298552905068
163.685483640576 4.49503612644247 9.71737868553992
162.475328067411 4.49503612644247 8.87431194329055
161.768989914431 2.08146433978098 8.87431194329055
163.841543281246 1.52066437448753 10.4152107150395
163.771079697599 1.52066437448753 11.4423692013477
162.178519956938 1.52066437448753 9.53942234528729
162.36359190775 1.57103920094128 9.35896077696441
161.557200314149 2.2597676163787 8.98902106308653
164.992903355279 0.831250031450818 8.87291473253587
164.466382663765 0.599854516108459 8.60874690222971
163.420930691366 0.645399360857307 10.7684329687672
165.642035332856 0.817655619579495 11.1846708160986
166.739333085132 1.21134953972915 12.3995457955265
165.928455401085 1.21134953972915 12.3995457955265
167.350971439886 1.21134953972915 12.2338495875421
169.415046479292 2.11736899606522 12.1227284200498
169.465179927403 2.51479588264401 10.9219201212504
171.149437281106 1.99683979601439 9.64249901976316
170.911706871084 1.98919685179046 8.94222739434309
169.845340718163 3.97151607649354 8.35768541380072
170.057369575732 4.31833462915248 7.61050694227019
166.282019390246 3.83215316217813 7.61050694227019
166.816050481387 3.65466418493094 6.37240070676248
166.349947194496 4.02225957162885 6.91353263175994
165.733128909345 3.22463929542959 6.34707408985483
168.655096686638 2.29032202684533 5.37115033466837
168.291135000877 2.93290159196871 4.60050199057258
167.024925756199 3.43783017778057 2.79416955597582
167.777023923304 3.43783017778057 4.90082078440657
166.498804735199 3.00364118158651 5.7560082286757
166.683933888525 4.27983231305923 5.7560082286757
166.581158601102 3.18049154213014 6.94813797649783
167.404210066235 5.30620342397668 4.92651357769544
166.760921265329 6.31670990544845 6.20187005151519
166.760921265329 4.6732774869773 5.62847457098897
165.59456051441 4.94171120245545 5.7727795632953
165.557772214869 5.06297460826414 6.67442377560433
166.259561548957 6.34989923937624 9.4784568137955
166.000306040004 9.30501393584456 7.69627293389913
166.041763238243 9.84989840038297 8.3378093753856
165.171610318891 10.3166512167727 6.87719069122984
165.607458469434 11.6648804923209 5.81694523601013
166.738048875067 13.0804112101239 3.97549622431064
166.527286885281 13.2726755606264 5.50041890361458
166.399200116103 13.7784738376708 5.50041890361458
169.76401435688 13.9753906960171 5.20563259132738
168.436380170524 14.8357248563699 4.98380204926446
171.117759153169 14.222988248887 5.59124700507901
170.468312038755 14.3079911973299 5.74179523181535
171.083345454276 13.6116935382455 6.70170292775094
171.868437494139 12.5859928120962 4.3659182307897
169.30410351769 10.6403383567472 2.27519411158036
170.257505435057 11.6193633907442 1.35185245599329
168.408528872367 10.5303498426703 0.682537700663105
168.082030664766 9.60006535809658 1.19040622360255
166.021180451224 11.1366672743809 0.891078667451247
165.675879135104 14.1637675270777 1.24399580548235
164.339692224502 12.6455403308188 1.24399580548235
164.41253283614 12.4694725162177 1.40632850431451
164.186636587982 11.8444137210322 3.5270661673997
163.781233311485 11.683139089512 3.33925989234377
165.606577545453 12.2506595183269 2.53779943632605
166.428446288483 11.8792412041678 3.62326933518975
169.086242386931 12.7649393141596 3.64884270547772
171.179098436928 14.3438000279117 3.64884270547772
170.044098463235 15.6135476869747 2.7919914828838
171.129166437446 14.9338954517576 3.11143640182016
171.029684434438 16.5437726567315 2.96763029700789
170.951341561497 16.5659461807467 4.11881621830563
173.178464755385 17.0482304679919 4.54596201283004
173.525839139122 18.4885047675752 4.05178134189879
172.760071876288 17.7651923511601 3.02018022613151
173.36240930995 18.556381241228 3.37985692467416
171.870434085177 21.0667936689865 2.28922100885123
173.751609232706 19.105231340811 2.28922100885123
174.838416426443 18.7210500755995 2.28922100885123
174.845338461549 20.7953253723451 1.97618214406668
175.177383151019 18.0845791504249 1.82513931309556
174.791166560077 17.3899422048958 3.0415779382268
174.937736606035 18.8517898078886 4.46063323456556
175.471093906869 18.8083020864863 4.29072073933851
178.536453716898 19.5329560752838 6.02782253935822
177.899311001371 17.7418496971685 4.76800212984242
178.891305893826 14.7126308480066 6.00365678391941
181.337972752654 16.0096835255378 3.01663163249213
181.245680231312 16.9589569261219 2.1654158741834
181.847703486346 17.6174862110457 2.1654158741834
181.44063183452 17.4142428323792 5.85994055840083
180.223840564871 17.6051182252402 7.21471448502325
176.497982052504 16.4971854209596 6.26442113537306
176.117812206488 14.6305923894755 6.6269975931446
177.972844293875 15.813265217808 5.52694463611011
182.694889819846 14.557072461852 4.72231610653529
183.206398609172 14.2598286428392 3.19351545471875
184.473161935049 12.6671160569331 1.17870703680414
181.858857322176 11.300015234218 1.17870703680414
180.52772959995 10.4093539812567 1.17870703680414
179.328103861709 9.31993681375924 0.851402998082239
177.756771611595 6.93767013309959 0.920002587236369
178.035328350899 7.26267912832698 0.176003634143049
177.484550580795 9.49957346314653 0.176003634143049
178.720436791912 11.159445655379 0.176003634143049
179.291492475231 13.2644411570032 2.65428119861581
181.751961573883 14.6187368860404 3.19880680384028
180.598408534092 13.1787421727543 4.64984107773395
181.325117463436 13.9401895527986 3.7213423936473
180.658647380989 14.4348544779669 3.35079659732647
180.480468163055 13.0386982436136 3.35079659732647
182.07681268473 11.34044939576 2.23278220881094
179.74905467692 9.07497381489291 1.39000207477272
179.532998650669 9.05058254155659 1.49415372488273
180.099824734255 8.34864913346106 0.165907089145567
179.103620377411 8.34864913346106 1.03851184838177
178.457265117804 9.69378781051237 1.82007634738981
177.781813675628 10.277206283487 2.09215713340699
175.530015425974 12.6056919441041 2.24487584411593
173.283855349524 12.3176740796402 1.24248739733091
172.576019910844 13.892644235161 0.105543650884181
169.948448325981 13.25557298776 0.190803293533017
168.454854213325 12.9046309559584 1.3721594896926
169.394133782233 12.2213658763324 1.3721594896926
169.728696788555 11.0306095225109 1.3721594896926
167.988343056821 8.36006317879535 0.624212488961292
170.951846537839 9.0845546335187 1.67089596327336
172.213312562205 7.12006535471238 1.0814450130089
172.010898942413 7.87182953817233 1.74723320018855
171.673586296016 7.36220692016184 1.51420429928233
171.179735175229 7.70727588743573 0.0814691747465135
171.46265725213 7.09707235017654 0.0814691747465135
170.921108375741 7.24623818794872 0.0814691747465135
172.025931103009 7.45509515233696 0.0814691747465135
170.990252626101 8.32388602487287 0.0814691747465135
171.744599946987 8.18079565278017 0.0814691747465135
173.600171429951 7.51715937717583 0.0814691747465135
174.390332884581 9.27320336393192 0.0814691747465135
175.039811909074 9.0784293585413 0.0820836153925385
175.21889080283 9.0784293585413 0.0820836153925385
177.000775641938 10.1208622109195 0.0820836153925385
174.745518362469 10.0233417439396 0.0820836153925385
177.361225453293 9.39720855911048 2.03989233731039
177.784498972275 7.22853964982907 2.24185423745566
180.35066445319 6.01984524308643 3.9861741462362
178.823178682719 5.24278057204988 6.86207636588676
177.86859757358 4.16129528448455 6.60057061748259
178.326835101205 3.2391454315147 6.60057061748259
176.222549263961 6.79876721268054 6.3140819235524
175.97181354367 5.29456595550712 7.02719540442303
174.655356928637 5.1306204827225 8.06645091676097
174.179971448596 5.23806581358212 6.98660095342293
176.513683274096 6.76479686860248 5.83722615772348
177.073082228955 5.15649415636754 6.73511760850135
179.286313202191 6.77368248119519 6.57694873730053
180.155403924776 7.38452189188968 4.65683639227696
180.023146840047 6.70320069436692 4.65683639227696
178.720243200643 4.89022835486475 6.65974818085264
177.330323170475 2.74505502428602 6.93518903226862
176.390610702176 1.06397880717154 9.0268938654183
176.433217966607 1.06397880717154 6.50441051205144
176.378010503467 5.52828897615545 5.64629922208245
177.519898929763 5.05103718861661 6.59464490580407
175.87405408617 7.96727909029782 4.44394317940827
174.177102405987 7.9793837325183 3.66408223330022
173.422713628755 8.3666838781035 5.59279533514661
173.144355613368 9.90528678430075 5.08023286077368
174.592761366352 8.66321487709835 5.01927709828559
173.642392727322 8.16106837889514 4.05690641924907
173.650371521189 12.1382004338335 3.32875020650987
172.835146251553 12.1382004338335 1.94319564981627
172.126361820468 11.8391740520887 1.52626446101388
171.316679505203 13.3373090982535 0.855187506651509
170.604585952577 11.7134637509213 2.67673155385037
168.797365148913 12.6888892630573 0.251898876291458
166.258225393909 13.1518357058648 0.251898876291458
166.715975460151 12.9918580152436 0.293020060653282
167.392197321865 13.8281888477611 0.293020060653282
165.084151898754 12.3609173331707 0.886230726423535
164.087048096695 13.9572768256354 1.06409591635951
163.424118889666 14.8075125933504 1.06409591635951
163.9309045107 13.7866794132834 1.18486751301187
167.396807770847 12.9075280984841 1.18486751301187
169.589023475431 12.9075280984841 1.18486751301187
168.636207834209 11.8698019453588 3.07322066635454
168.042930018173 11.6355075958582 1.14265155421843
168.054562817121 12.806584940597 1.14265155421843
168.570411066501 12.4983634810506 0.120750461538648
170.187476007776 11.9269688143534 0.120750461538648
169.010391045456 11.7398162848574 0.120750461538648
166.592685647564 13.7799718801581 0.120750461538648
164.931151086712 14.5732130387964 0.120750461538648
166.430482427267 14.5051242756832 2.3454876738857
168.243540875199 14.8734663395406 2.3454876738857
165.596316272581 15.1576150652199 2.03776003100601
165.376892575253 13.0546025069684 0.915111107166393
162.30967964586 12.3977853044606 0.349421925850118
161.539513598017 11.4091445088554 0.349421925850118
159.68989356959 10.4751855984923 0.174829726521388
159.894726370425 7.51313940033818 0.174829726521388
160.914356082025 7.51313940033818 0.174829726521388
158.599941388402 6.4939477766456 0.174829726521388
160.553114508684 7.13643196959394 0.332083699633726
159.714600834829 5.05699138111546 0.332083699633726
159.705674786901 4.29581422877605 0.332083699633726
158.339355235426 3.11166207618714 0.275000287158574
156.217050829807 3.11166207618714 0.275000287158574
156.946593740723 2.06449659070109 0.275000287158574
155.955035562943 0.968809279938051 0.275000287158574
155.734353963039 0.968809279938051 0.275000287158574
156.715898729947 2.11756708298125 0.275000287158574
156.820909358539 2.11756708298125 0.275000287158574
155.918154973384 3.91708335958836 0.115317790371403
155.427999826493 4.76852828077168 0.115317790371403
157.02665275755 6.63342076415459 0.115317790371403
157.701899576754 6.02508072847458 0.115317790371403
157.915110751611 8.19841029432487 0.115317790371403
155.713946534272 7.67185643676116 0.115317790371403
158.821979888802 8.68777992926977 0.115317790371403
159.654029539259 6.57204952704884 0.115317790371403
158.733375557277 5.87827415925219 0.115317790371403
159.232445177045 3.95821524802202 0.040932571171728
161.684494312488 2.42046192206973 1.35525641526847
161.625604949833 1.29102378078215 1.27289443330535
163.263581511722 1.29102378078215 0.993320364945984
163.214804528398 0.314157694582177 0.293440676203771
163.666278285432 0.314157694582177 0.293440676203771
161.923467630356 0.314157694582177 0.293440676203771
163.117855305903 0.314157694582177 1.0217097491201
163.701229589739 0.314157694582177 1.0217097491201
163.923042311191 0.314157694582177 0.0652661798371804
165.452255139516 0.522961230223267 0.0652661798371804
167.448843345188 0.522961230223267 0.0652661798371804
167.494516059026 0.522961230223267 0.0652661798371804
167.85725822688 1.18479363818216 0.275138339185311
169.189925867079 1.18479363818216 0.275138339185311
168.014117992951 1.18479363818216 0.275138339185311
167.600415055712 1.61920391905697 0.275138339185311
169.157831980422 2.15749469912197 1.51454717114169
169.323137191584 1.22326583171143 2.69528308224721
169.87426052922 1.22326583171143 2.63215628554864
169.742530880633 0.804867736351373 1.55718982856452
168.821318435666 0.804867736351373 1.55718982856452
169.916718872251 0.804867736351373 1.71653480435669
168.902354677954 0.943688035872641 0.429261565435647
169.936618943317 1.03210642474463 0.429261565435647
170.582761667599 1.03210642474463 0.429261565435647
172.673714151081 1.52512453560799 1.82198513491928
172.405329545523 0.709436246422321 3.36950596744963
171.976066745708 0.079278835828374 5.31800591173725
170.618949975056 0.079278835828374 3.68849094629356
169.360720517932 0.079278835828374 3.147480407155
171.006288840023 2.85696208906866 3.33642129083404
169.552010843825 4.32694540893126 6.01102360534857
172.09661204838 6.47300345969482 6.01102360534857
171.451526494792 7.03329418426313 6.01102360534857
170.333474654006 5.87678123716459 4.64533087487195
169.981535334186 4.60755467124442 3.64593227227842
169.917604979954 7.63860516790711 2.58100423717153
172.918939262756 10.3931625372171 2.58100423717153
172.290457635093 12.8726505309936 4.6953113136492
171.184432607602 10.4157857392424 3.24189012738584
170.905595134024 14.6006486838881 1.12212737474994
170.411575895173 12.7024394784816 0.716648339539449
170.626909618954 12.9526268088412 0.716648339539449
173.576050215801 16.1026204984508 0.716648339539449
173.731455093143 16.6361518635189 0.149352221304256
176.498215302551 17.9693747992589 0.453429858871811
175.504257177448 17.7912528282262 0.453429858871811
178.350259536612 18.3626447558183 0.453429858871811
176.809224222962 18.2768370751476 0.453429858871811
178.484148711475 19.8685429476546 1.58797723419606
177.018141330861 19.399572175797 0.507822143872419
178.10167521682 20.0906514732513 0.202495964829479
179.802890483391 18.4617547558707 0.202495964829479
176.649780844782 18.4617547558707 0.106944579922553
178.387253940619 18.0101200958417 0.106944579922553
178.84534299097 16.0917198833824 0.106944579922553
180.039349995769 16.0949697154086 0.106944579922553
181.140928120682 16.0949697154086 0.106944579922553
177.776545624135 13.8805311608289 0.641275668320196
179.137728012696 13.6105891170859 1.22112548464485
179.489434180709 14.0100854989274 1.22112548464485
178.769117077945 13.6454376982603 0.646921599234801
178.559432255289 14.0000674235912 1.63278355719121
179.39635454114 13.2645180122933 2.37228317175268
179.372137831358 13.6009820118122 2.37228317175268
180.41235492177 12.7577087597642 2.31458772013727
179.298180725145 14.3442366764507 2.39827568536359
176.962751989052 12.2896917406444 3.32283487385097
177.027180130964 12.3709389499252 2.56847698727843
174.584154012098 9.0677018518111 2.51525239024783
173.732246985824 10.0491711220381 2.27685373112265
172.794984067723 10.4751426475988 0.0220829736172803
173.417958321515 12.6368757672123 0.0220829736172803
172.991092667398 10.8070752615308 0.0220829736172803
169.847662225155 9.8597087776885 0.747029557604309
169.306782454547 10.3812334483595 0.677882525991835
168.759965056662 10.3812334483595 0.321276440261999
169.23808258067 11.0822779316295 0.649236914623107
167.963689293236 11.1788367884288 0.649236914623107
168.774337128641 12.1547026544452 0.649236914623107
169.296812546262 12.1547026544452 0.568616345194268
171.096196235305 11.6216198306908 0.161047059717576
170.581916873003 10.9768875889806 0.161047059717576
169.224122484551 11.9964335705516 0.161047059717576
170.729390485309 9.01825924848398 0.161047059717576
169.379605633878 10.3758059103881 0.212569798095177
167.647492466326 10.7971418552915 0.212569798095177
169.160441005776 11.2706952907203 0.212569798095177
170.130903285364 13.8333414766726 0.212569798095177
172.193499568061 11.4212311106626 0.953141384101125
173.38102994661 11.2929885211225 0.247322208034845
176.326974432598 11.8848446167933 0.395269232043408
177.182879209439 12.7298065862897 0.0896505040895727
174.249389558601 9.01909680084394 0.591259636141946
173.222559910884 7.29147423764862 0.404717950108186
173.345987702232 7.4368158039562 0.404717950108186
173.848388435111 6.29749925705102 0.404717950108186
171.757885468425 6.34549660455608 1.10123923439024
172.715047609603 3.58592116113777 1.40550230456704
173.809630002868 4.10462364156722 1.40550230456704
171.438802857122 4.10462364156722 1.27991395919188
171.401825910997 0.26319053560883 0.635751843675064
171.776900377724 0.26319053560883 2.01318932302506
171.160074358406 0.26319053560883 2.01318932302506
168.857041911713 0.26319053560883 2.78100877304227
169.459239334422 0.26319053560883 1.11163992356248
169.297320121048 0.34609035150548 0.281341265072616
173.536218199337 0.464712788143958 1.91644580432903
174.653377407687 0.464712788143958 1.91644580432903
175.292430484137 0.245846028973209 2.10702566448817
178.738341655299 0.0211736527494155 4.7321677707527
177.911277697528 0.0211736527494155 6.77576269865786
176.615100779215 0.466569230271044 7.48719825490972
175.654842294151 0.367302967926904 7.49261407847509
173.690164419642 0.367302967926904 4.06115593265222
174.035862753332 3.40327446253154 5.5368161573284
173.679377117863 2.90930071176719 5.80754560704513
173.278100436153 2.30829121225928 4.93527710418539
176.653720968085 3.16355641461674 3.74583970916311
177.583481314182 1.25747742046284 3.74583970916311
179.484481042927 1.99877879778892 2.04163978223661
179.979683803591 1.99877879778892 2.1715349702957
179.220056446799 0.370820016854746 0.614984173765088
178.012189821349 0.370820016854746 0.614984173765088
179.874810697471 0.388023470006791 0.614984173765088
178.393155473305 0.388023470006791 0.614984173765088
178.96366859202 0.388023470006791 0.643200937318009
181.241849066353 0.0982701779142199 0.643200937318009
181.664608264254 0.0982701779142199 0.643200937318009
181.227979437826 0.167960779873742 0.643200937318009
179.201718261528 0.167960779873742 0.995593537695455
178.636029394059 0.167960779873742 0.141867958218012
179.315398393232 1.23300062192251 0.141867958218012
179.33567562355 0.909463826539229 0.141867958218012
177.149481443276 0.12981427320164 0.291626701036415
174.955908133379 0.12981427320164 0.291626701036415
175.261912249232 0.12981427320164 0.291626701036415
176.947976299149 0.12981427320164 0.444692480644493
178.360622535586 1.43735314637141 0.444692480644493
178.556917776045 0.577088700159129 0.444692480644493
176.007564929962 0.508511905599735 0.444692480644493
175.082342820353 0.508511905599735 0.444692480644493
175.169140024569 0.508511905599735 2.60129690275682
176.465535142945 2.51057527279047 0.852868047212117
174.236368939099 1.900147683094 0.284868716130247
173.586164220171 2.23326616759504 0.284868716130247
172.706176761498 2.53023895761468 0.0441311710787779
171.832060026482 1.03249496836957 0.0441311710787779
170.816551225509 2.22037211479615 0.0441311710787779
168.759947127313 1.29575804543128 0.0441311710787779
167.540799093947 2.60676677633338 1.8543427247334
167.214818399607 1.46369225770097 1.8543427247334
166.841543367684 1.83149685758733 0.527690354827697
166.554173295421 2.34975860156277 0.527690354827697
165.770306489812 2.14380332826245 0.146895782235707
168.067179601206 2.42645551569515 0.146895782235707
167.809035075709 1.14137461822478 0.146895782235707
166.539119076257 1.69732166597408 0.146895782235707
166.697979971633 1.15656515652255 0.146895782235707
166.531255939956 2.09503284994234 0.146895782235707
167.961745347544 2.37823222970592 0.146895782235707
167.848592195317 2.37823222970592 1.75561418329927
166.496539349543 1.42737665057735 1.75561418329927
166.140408800133 0.283230825389525 0.0486651760136334
166.544190434931 1.27147632139243 0.0486651760136334
164.626975133304 2.00765564445052 0.0486651760136334
166.215754471413 2.00765564445052 1.00487513196896
166.158740087414 1.05709947485824 0.701545554137645
165.692716272811 2.62147274007538 1.57093231946668
165.932720451711 1.31851055893067 0.520204027135158
166.518684306815 2.04776999759512 0.520204027135158
165.797762213567 2.04776999759512 2.3121444330908
165.960152513926 4.71479024177159 0.770337096710787
162.651630224033 2.44575122558151 0.770337096710787
163.594104736888 4.53122260856353 1.47884457391562
165.224543720592 3.28201452329572 1.30794076171213
162.523106761424 5.05684700781356 0.997858236876801
162.030171855176 3.64727738232625 1.28614357275284
162.402352915949 4.59551481903005 0.576767912321154
161.325803488764 5.02181291104587 0.576767912321154
163.007862102095 5.02181291104587 0.576767912321154
162.831060930512 3.2722815208578 0.576767912321154
163.325748477324 3.19203777120102 1.17727920929257
160.404108299088 4.28709637948949 1.17727920929257
160.895372114631 4.28709637948949 1.17727920929257
162.087177147362 5.74307914397609 1.17727920929257
160.662567522134 6.51061287450549 0.502021303614846
161.067455764316 7.12697708552496 0.00486850400813515
162.494586173708 8.30699672936885 0.00486850400813515
162.132993904371 8.91235382199702 0.984231087754608
160.830520953994 9.54228735174308 0.0172143841898205
162.447475449867 9.61560789849013 0.0172143841898205
163.056507245553 9.85321191794417 0.0172143841898205
161.697940280131 10.3541888419305 0.0252687453415306
165.335998353242 9.5021874292144 0.947837488048543
164.574283274116 11.3556309119187 1.26842270379561
163.482960821509 9.78426267367236 1.52268175539816
164.522968644908 9.52907211821081 1.52268175539816
163.511278641031 7.93704889036138 0.577091202835808
165.366526947995 9.88798008635882 0.577091202835808
166.189309634305 9.88798008635882 0.379510626808283
167.115714649796 10.4814104045017 0.379510626808283
166.120052759697 9.30695986545484 0.379510626808283
164.360886570923 9.16252388518854 2.36721164034445
164.104581686952 6.32059642279312 2.36721164034445
163.386585959683 5.27766998416513 1.376422569178
164.019953691761 5.27766998416513 1.376422569178
164.236528465149 4.02362473919897 2.8143460721319
164.585919647648 5.38418391605995 3.22106442374572
162.435478954964 8.36212342269295 3.22106442374572
162.693638729953 8.43193066446843 3.20696473994605
164.223496862875 7.82893355164274 3.13722601570637
165.649419438924 6.98680583289889 3.13722601570637
165.444697145172 7.55498765956804 4.15547166367531
164.7165042364 7.65636847015608 3.75780338746656
164.612726540459 5.69022503090309 4.75718108292947
165.393185072295 5.69860774300776 5.39578541446838
166.209737831713 6.94145070159334 4.59970420895637
165.636324278475 7.57755846646789 4.63903037888907
166.039678037602 5.83158251646385 4.08915482614745
165.31911427949 8.63230948308743 4.34648366989024
163.636115344634 8.11543833142713 1.69904247184459
161.315448991951 4.07114296524135 0.00745488421498863
160.442652915669 4.27769770040244 0.0263077169347848
159.146973107744 2.63645059243918 0.0263077169347848
160.272111682247 1.36921182431537 0.0263077169347848
160.672097960594 1.6391452385618 0.0263077169347848
163.469910476725 1.6391452385618 0.0540619845722027
165.165494239763 1.6391452385618 0.0540619845722027
161.937302501017 3.38093081425321 0.106726841188195
161.201072526155 3.84719760052392 0.106726841188195
162.316966393056 3.12324872295591 0.555854344245431
161.925385134375 3.5687198122042 0.583673955026139
163.380972614936 5.94354628529882 2.17690066101127
165.793205900246 4.94734511933513 3.03200195045243
165.328236479686 3.90126055464264 2.72136446137131
165.04600169379 3.90126055464264 2.72136446137131
166.057354492135 2.37606921368631 3.531090350947
164.402379356312 1.24945914275279 3.39272103615582
162.834303768585 1.53141385520988 4.33079018309808
164.197932583489 0.724326625373482 2.94295335914266
163.560334435338 0.724326625373482 2.47099839705806
164.604265310486 2.45299487842751 2.48188021106851
164.302635446808 1.37997282895423 2.37128185579295
164.789962220661 1.79994759778394 2.37128185579295
162.330525564608 1.79994759778394 2.46658248040599
164.409921276855 0.822351961765779 0.451707144190895
163.6700594461 0.024158045552008 0.451707144190895
162.871688292654 0.024158045552008 0.451707144190895
163.892975450317 0.024158045552008 0.451707144190895
163.483214690976 0.024158045552008 0.451707144190895
165.623325049016 0.024158045552008 0.451707144190895
163.478887894291 0.024158045552008 0.451707144190895
165.219861884648 0.024158045552008 0.451707144190895
166.927746104628 0.024158045552008 0.451707144190895
167.793681856231 0.129784679965588 0.451707144190895
166.134306896177 0.295567082933544 0.451707144190895
165.815818544331 0.90933187757556 1.62140167827697
167.427168381397 1.90154954862256 1.62140167827697
167.32201132231 2.95366711625479 1.62140167827697
168.540024685452 1.99246905123966 1.87328621400698
167.945750708815 1.28492677383875 2.25800592911583
167.626094889789 2.02351385632196 1.49932938280779
169.13588851336 2.02351385632196 1.21044280980493
169.537431425042 1.09211288837849 1.21044280980493
169.874051923032 0.83561687652357 1.21044280980493
170.923494017977 1.22441659119771 0.949114961879113
168.345418469631 1.22441659119771 0.949114961879113
170.202485949357 1.22441659119771 0.656176603642726
167.866499665615 1.22441659119771 0.250154007766024
166.865613625836 0.41646433783659 0.896241754802343
166.865613625836 0.41646433783659 0.245605353541733
165.750065622572 0.945441838116506 0.245605353541733
164.117692818473 1.56242763153039 0.687917622116306
165.260176758077 1.73006814596603 0.59630072256759
164.491319811317 1.73447749979748 0.483361592526182
164.23216374639 1.73447749979748 0.483361592526182
166.246464043046 0.944219797675211 0.483361592526182
167.142785044846 2.25255041394416 0.483361592526182
167.386681371566 3.56745742640881 0.483361592526182
167.672782122957 3.6924291568068 0.483361592526182
165.80804868123 0.666884027009135 0.483361592526182
165.502494815038 0.666884027009135 0.681579253483903
163.648167489541 0.232767782463843 0.338488741740534
163.783776304954 0.232767782463843 0.648753895257534
165.213251448198 0.515978724569646 0.837367650179676
167.384171975926 0.415585901666132 0.837367650179676
167.822953975365 0.623556938804134 0.685447455083475
168.020586112043 1.22336262183404 0.861240145900688
170.010595900165 1.22336262183404 0.283880937801125
171.192264956864 0.0307178042841465 1.31509702386159
171.192264956864 0.0307178042841465 1.31509702386159
169.945566168973 0.406906510890779 1.31509702386159
168.317694049912 0.406906510890779 0.756907679610795
168.817426251091 0.406906510890779 0.756907679610795
167.771381794468 0.480231399714416 0.756907679610795
168.100923498675 0.480231399714416 0.756907679610795
168.326772843303 0.480231399714416 0.756907679610795
167.134905406573 0.262722678502821 0.816608175953691
166.162017031692 0.262722678502821 0.0399502711840943
164.342989359638 1.15180934398911 0.0399502711840943
163.381250429246 1.53129803403128 0.582640981752615
162.199125337672 1.19159562167241 2.45303024425244
159.72517502322 2.3792734918072 2.60187419380451
157.530826017871 2.08568868869197 3.32520695776442
158.595810521762 2.05083699618038 1.63529364844928
159.684063310919 2.05083699618038 0.728463513894637
157.484298548177 4.44177336133763 0.263158895633125
158.505459523305 3.79409976956516 0.263158895633125
156.343613219695 2.09446822750585 0.263158895633125
157.019269568143 3.44772116433319 0.263158895633125
157.770310578302 3.44772116433319 0.19401482416552
158.282486280011 2.90906723892483 0.19401482416552
160.450169077974 1.79319855065011 0.587812952798052
160.50783351676 1.79319855065011 0.587812952798052
162.799882191318 1.79319855065011 0.587812952798052
163.213306450196 2.15695564140845 0.910392931133475
163.853221336803 1.43185006561375 0.910392931133475
165.213870962949 2.12110410710199 0.165878936338119
166.614757035305 2.12110410710199 0.165878936338119
165.627551534296 0.317175033484286 1.11753039199296
165.778018938102 1.4155520938532 1.47979941321476
167.164813956468 0.0482827307522442 2.78407983287998
165.892922347514 0.0482827307522442 2.73600665787462
167.955464225039 0.0482827307522442 2.1389057564119
164.841067273095 0.0482827307522442 1.73205540501071
164.514463556438 0.350605674167647 1.73205540501071
166.523075375195 0.269500675268444 2.67754712295228
167.142937062491 0.269500675268444 3.2884264789567
166.033227587344 0.269500675268444 3.6765559670345
168.114181889769 0.0154971754638205 6.28997179198418
167.857689211199 0.0154971754638205 7.62747562292504
169.436010611019 0.0154971754638205 6.80476181029382
168.421441373061 0.0154971754638205 6.96417127325206
167.609370130048 0.0154971754638205 8.63469156477595
165.050048232869 0.0154971754638205 10.4975981292409
164.863959587546 0.0154971754638205 9.65441934515156
167.114174232727 0.81621352858538 10.664352744895
165.241825358801 0.956048668485062 11.1117178623233
166.984550455549 0.956048668485062 11.8579550703289
168.028508172968 0.956048668485062 11.8579550703289
168.222292881681 0.956048668485062 9.70167013845784
167.702734917773 0.933199477430595 7.8379822950763
167.567778972015 2.57426900587788 7.81671788816493
166.926136187736 2.22391726519789 6.13992811691803
166.829108414359 2.09405229283815 7.13440423610222
167.835587518349 2.09405229283815 5.98360019696509
165.472035788476 1.70815167775447 2.92219081464529
161.968360971542 0.642916573318242 3.05442094600281
161.839349215095 0.642916573318242 4.12445166584847
161.064756192354 1.5857302657895 4.39987044733211
161.375156446076 0.403602994868885 0.616840152323003
161.531700333493 1.07000922680417 2.43350069142186
160.715943442368 1.07000922680417 5.91879770841302
160.560487778111 1.07000922680417 2.25473375804788
160.443156511559 1.07000922680417 0.391712114569572
159.038669340554 1.07000922680417 0.391712114569572
159.793730796528 0.211791751876315 0.226063486313059
159.247333252585 0.211791751876315 0.876566597129961
155.59322036397 0.211791751876315 1.20312037049584
156.682725769109 0.211791751876315 1.20312037049584
157.373712839354 0.211791751876315 1.20312037049584
156.608717881012 0.489653187202244 0.417973361019698
156.597408029285 0.489653187202244 0.0325354620848905
155.828033070775 0.0690472430257955 0.0325354620848905
155.342951859808 0.0690472430257955 0.562830476268602
153.231586641551 0.0690472430257955 0.562830476268602
151.893083134821 0.0690472430257955 0.562830476268602
152.784937282018 0.0690472430257955 0.562830476268602
153.038633237166 0.0690472430257955 0.562830476268602
150.778073451203 0.0690472430257955 0.562830476268602
148.037057890165 0.0690472430257955 0.452550060954681
148.703412303739 0.0690472430257955 0.452550060954681
147.233290929475 0.0690472430257955 0.452550060954681
147.603031215617 0.0690472430257955 0.190345034881544
149.048603464624 0.111179637792845 0.190345034881544
149.952290787029 0.111179637792845 0.190345034881544
150.609178678671 0.111179637792845 0.190345034881544
148.958867479138 0.318059014229669 0.190345034881544
147.274483589008 0.318059014229669 0.190345034881544
147.968433457902 0.591874459084663 0.190345034881544
147.646236700888 0.591874459084663 2.02221184907708
147.538569063505 0.591874459084663 2.02221184907708
148.487665495244 0.591874459084663 1.42077364569382
145.696063648778 0.591874459084663 1.20032723806722
145.167004301176 0.591874459084663 1.20032723806722
146.753410272221 0.591874459084663 1.20032723806722
148.363960791882 0.535730636080642 1.20032723806722
147.265047944635 0.535730636080642 1.20032723806722
147.692633902551 0.328082627584675 2.40037538940141
148.303643080734 0.328082627584675 1.26968690690825
147.147879706998 0.328082627584675 1.26968690690825
146.505278391759 0.328082627584675 2.82198989180451
145.972248533869 0.328082627584675 1.87533744965707
147.928635490259 0.328082627584675 0.942424954493325
149.537642035789 0.0979376412022953 2.00843954592255
149.734434016201 0.0979376412022953 3.37446066579219
148.488216885283 0.0979376412022953 4.49867563954635
146.073597350291 0.0979376412022953 4.17980216040862
146.743621758859 0.0979376412022953 4.35743224080201
146.824391288781 0.0979376412022953 4.72221532982331
145.637688531422 0.0979376412022953 5.30738476025535
146.052393881776 0.0979376412022953 4.55277451298891
143.637725788025 0.0979376412022953 5.8970885501001
140.638321668115 0.0979376412022953 4.78674232648163
140.776856755938 0.0979376412022953 5.38113764583703
141.676081089706 0.0979376412022953 4.21504474203472
142.779457607807 0.0979376412022953 3.16303204481574
142.907597931846 0.840997601870492 3.16303204481574
142.330972625299 0.840997601870492 1.06490165195963
143.299454404396 0.840997601870492 1.06490165195963
142.473196230915 2.14845002803949 4.46316507738903
140.244624278028 2.14845002803949 5.31864879946257
138.935238146807 4.08804928932701 5.28156670577302
138.098895644244 6.65338386518445 5.87807312498964
139.982676524549 6.47762205848472 6.68659256071794
140.427485605422 6.47571751476002 8.58069464995967
141.78807675531 7.44333993046611 7.77689522876886
143.291200106024 8.70803615142625 7.57512555733066
142.623869873513 9.51479592174673 8.41405088806511
144.27099792912 7.94815008467804 9.37474887642438
143.013243954151 9.52452277261605 8.50100015338371
142.476441516873 10.6125763412808 7.93146964484063
139.356293684408 11.5370699040363 8.38645642011759
139.366254297215 10.3696194150689 6.74064184325232
139.999524272457 13.681443325715 5.81715680796086
140.914319726098 15.9079261923965 2.02344993604271
142.397660222467 15.8713825410935 0.16050543189581
144.122582319668 14.8193082700978 0.16050543189581
142.499181920044 14.1226480366031 1.23468534458037
142.211388692285 12.3361473231824 1.27038792374917
143.660986374474 12.5113028969676 0.958666736635089
145.334290670821 12.3198881703437 0.49009263041397
144.77459188698 10.7558352470412 0.49009263041397
145.813815069708 10.3458647320619 1.48181140034005
145.699548550084 10.3458647320619 4.03367213724372
144.951506580421 9.31266828770084 4.74791764806561
145.033374539038 9.63376112328791 6.72501992492637
147.828568492698 13.0620123435312 8.07494221161792
146.704372752863 15.109822988041 8.14059440137791
148.137437780739 13.065637455401 8.2101517014861
146.560264784845 12.89908662812 6.54249099267446
150.074794734377 13.3767240734597 8.38860602547638
150.7005779841 13.1631462624493 7.64004166919359
150.787717349746 11.3858397080787 6.94774288369404
152.368141061563 11.5404136502155 5.20522420317771
153.785635374619 10.8488134999045 3.33631852309782
153.699915335402 12.4392801838552 0.508073693565835
154.495970385513 11.0155623758745 0.508073693565835
154.077614502172 11.5480662636813 1.49782665262517
154.921895468353 11.3735524491917 2.77089274547437
155.353074801365 11.5908040899183 2.77089274547437
153.936698268803 13.2532884523842 3.19499584298842
154.952862729854 12.9820394171668 4.06670294607378
155.621927654652 11.9195822616088 2.88365376413977
153.929228880051 14.2123810100162 3.03063494266633
152.49707142606 13.6645139228776 1.93499648592915
153.293733431689 13.4434331717145 3.20702739808153
154.314889660461 13.7741761013188 4.49141011289979
154.335915573433 13.6544556762156 3.57224964071606
153.241094955687 13.9801708329936 4.47027278157729
153.267341914214 13.119473336533 4.53769640246524
153.961271426859 11.2239991478228 2.55723962861691
152.131004288123 10.4682067887284 1.87479105817799
150.969227596438 11.6680481486946 1.87479105817799
152.486853585255 10.5868473893965 3.37378305066736
148.276472017163 11.5803929308209 3.44685970493411
148.945917390709 10.227664547483 3.44685970493411
149.923679634267 9.34282614337635 3.44685970493411
147.398256223531 6.34575820423562 4.82516014754586
147.395888183745 3.69960950058202 4.03664473417423
148.409254611637 3.7614185259253 5.8395508952589
150.022992080058 4.10145816601589 6.07064817529578
150.606185346483 4.26178892144066 3.44606053772113
152.103613432953 3.2025033809594 3.44606053772113
152.806080106901 2.53263822436757 3.44606053772113
152.427071278344 1.15767715857119 2.7974376391493
152.610130428425 1.15767715857119 1.77458315789706
153.166753881547 1.56542774892135 2.25439065313963
154.950894235051 1.25596666383205 1.42977003718848
156.549904407575 0.017755677975509 0.176755346649903
156.236051229815 0.017755677975509 0.176755346649903
154.06242109128 0.017755677975509 0.661128627382987
152.130595752724 0.017755677975509 0.504449665255723
151.057031191654 3.14278387327887 0.504449665255723
150.177661571019 3.14278387327887 0.504449665255723
147.327592043375 2.91174463817396 0.504449665255723
148.675970500657 1.51693160540963 0.504449665255723
147.966046311669 3.27912516961964 0.504449665255723
148.126954574449 2.19461137877714 0.504449665255723
147.436872719714 2.19461137877714 0.761898195201602
148.047735760697 1.85760381951951 0.761898195201602
147.881585856237 1.85760381951951 1.77766345217826
147.937769071272 1.85760381951951 1.37400641475902
148.517275953813 0.62366190805226 3.08005210926512
148.426898662942 0.736940044642277 4.65178732816906
147.988256141701 0.333180707955393 7.47815004606726
149.772093070997 0.333180707955393 7.01527065751958
151.735923423876 2.02828532669478 8.71712039212627
151.04047059367 2.02828532669478 8.94474877122378
150.513409851663 2.02828532669478 7.05166333304125
150.556638037816 2.05950542615855 9.04640361251793
151.044531120791 2.19817988538763 10.1226099735607
150.690264591715 2.19817988538763 9.36152228556848
148.923096314172 1.52033710323577 7.81202604003149
149.851729432819 1.86174477377204 8.20413391884392
147.679063651247 1.86174477377204 8.42328001676847
147.815641526776 2.72956227429584 7.08255538097207
147.306668901576 0.799247104085115 3.9577852120129
144.07416576992 1.06002051278173 1.62646504266232
144.498772353381 1.06002051278173 1.62646504266232
144.565226499479 0.943527015425502 1.21482329417546
145.219903408823 0.943527015425502 0.468985300344714
143.975687467275 0.943527015425502 0.468985300344714
143.796123098721 1.21503620145855 0.468985300344714
143.161215313782 0.198697802606742 0.468985300344714
143.582408892403 0.134698587930156 0.468985300344714
142.190984756622 0.134698587930156 0.370147953203678
143.34531974845 0.14278367672197 0.370147953203678
146.087434782587 1.39585746165363 0.370147953203678
145.487294160138 1.76895145162408 0.370147953203678
145.96211482416 2.29957020709759 0.804530742294843
146.800883748916 1.70227200398205 0.815882106585093
145.881435408154 5.57495570055315 0.158729015740137
147.67988764055 4.11361087913278 0.158729015740137
147.121009755861 2.39204770766525 0.267221878804765
147.984881755339 2.76546838053071 0.267221878804765
149.032803633831 4.81357861700965 0.267221878804765
150.229476280913 2.1446490414514 0.267221878804765
150.036839358992 3.5917721488984 0.267221878804765
150.013627640105 0.900269429509664 0.267221878804765
150.810825275031 0.60899545034429 0.267221878804765
148.463056066688 0.60899545034429 0.267221878804765
147.841902291525 0.60899545034429 2.49322078956697
148.074660667581 0.0712565850654249 2.01759269671323
147.306402124611 1.25758923293758 1.00432592179697
151.343645140376 2.93222802812384 0.675981927000533
150.932665415216 3.02917845794791 0.675981927000533
151.356403501892 1.12310676877835 0.675981927000533
152.021191541241 1.12310676877835 0.675981927000533
150.626993797695 1.12310676877835 2.65449904005182
150.622635012973 0.196778355286086 4.18648718348181
151.025156471198 0.196778355286086 4.44473513951335
151.375519863764 0.196778355286086 3.57192292613314
152.987513851106 0.67673108832127 3.47528999961552
152.399211806921 0.67673108832127 0.959445930109518
153.530425809646 2.42825633325462 0.355284745769119
154.138208771354 0.515881175940432 0.355284745769119
154.049488750925 0.267665898387395 0.355284745769119
155.946614686177 0.267665898387395 0.355284745769119
157.486664746218 0.267665898387395 0.355284745769119
157.530512111018 0.267665898387395 0.355284745769119
161.471361094997 0.267665898387395 0.807081325780544
158.766901809613 0.267665898387395 0.807081325780544
162.722047426756 0.267665898387395 0.807081325780544
164.199331843252 0.267665898387395 0.744695215636948
163.667520198091 1.76025731458921 0.744695215636948
164.461744543283 1.76025731458921 0.643662805031984
164.177824985881 1.76025731458921 0.207048561033242
163.999720510447 1.76025731458921 0.207048561033242
163.416951508142 0.85299935181325 0.510612420573824
164.938547577315 0.162464490192695 0.510612420573824
166.27701519932 0.64869359797808 0.47612456910118
165.014715335766 0.46111796169709 2.1771622438815
164.361273701427 0.46111796169709 2.1771622438815
166.277662112244 0.158232444835828 1.17053719826004
167.159259476154 0.158232444835828 1.17053719826004
164.745529669734 0.158232444835828 1.51361582879713
164.391999620632 0.915969067611549 1.87488457308179
159.761620782156 0.915969067611549 2.60857009417068
158.39035186301 0.915969067611549 1.12085037461252
157.64919540244 0.55468925705401 1.10765504029557
160.500537345923 0.55468925705401 1.10765504029557
162.2799684637 0.55468925705401 1.10765504029557
161.722584121397 0.55468925705401 0.122504261106442
157.660926899452 0.55468925705401 0.122504261106442
160.523144711277 1.11635562052661 1.4322170440642
159.32497629971 1.05640446248966 1.05410941792804
161.030921950225 1.18068202448321 0.644377527164532
160.784569802557 1.27188024736171 1.32621133750288
159.947656851582 0.49179674129745 0.636625610230526
158.775300996217 0.49179674129745 0.636625610230526
157.881624592212 0.49179674129745 1.54891731254014
156.512305772793 0.49179674129745 3.06256336253272
157.591345358396 1.62293332314804 2.87611445508975
157.679856507099 1.62293332314804 2.90502874098293
161.128349665764 1.62293332314804 2.29512995618664
159.730238457055 2.61870592061335 0.432732742015574
158.823505168647 4.98947683690043 0.432732742015574
160.088428679715 4.07186311570073 1.53103159960395
159.968785723381 4.60397164008776 3.19660051112371
159.321152577602 1.63783628787222 2.85393951728655
158.396533715064 0.0704038233032311 3.56826107337427
158.825797009776 0.0704038233032311 2.17771287081037
158.900367746778 0.0704038233032311 2.81653621479619
158.887549755275 0.0704038233032311 3.22762816172683
158.469371451191 0.0704038233032311 3.19635613664421
157.245504177825 0.00548061124475921 4.11876523568152
158.158942252615 0.00548061124475921 4.11876523568152
157.663492744897 0.598999356131389 2.73295402367857
159.350989934585 0.598999356131389 1.60521517891101
160.030595342949 2.50990958300046 0.522562046814188
162.592828798005 2.49832686710746 0.522562046814188
163.361248785059 2.16164687457724 0.522562046814188
165.662744546977 2.16164687457724 1.25535535412464
166.295945706787 2.72017456715308 1.25535535412464
167.336581271509 1.19517350072461 3.08870602508593
166.465477839716 0.593915554087647 0.953821564271326
165.949157776489 0.593915554087647 0.422785927322441
169.245099724807 0.593915554087647 0.391442411434326
167.156878747334 0.0819213957270607 2.07838473219618
168.682320526733 0.0819213957270607 4.28639876643158
168.058512478919 0.0968985534775643 3.82595030035249
168.31989643376 0.0968985534775643 2.5241184971533
167.916148768585 0.0968985534775643 2.0177924885808
165.993161780689 0.0968985534775643 2.68529400724714
165.806216121127 0.0968985534775643 1.96084806234248
166.622271357215 1.74705446061724 0.603104413773924
166.38304933981 4.2778223029194 0.603104413773924
167.098310145664 2.21766960667552 0.669632308961633
168.036130660392 1.85335087330996 0.669632308961633
168.566851057377 1.45026549240557 0.669632308961633
169.262871684126 1.45026549240557 0.669632308961633
170.881194134144 1.45026549240557 0.551271204202737
167.481171606335 1.6067284263833 3.41927938490684
167.404243041821 1.6067284263833 4.19512671048181
167.714448579754 0.989816882653064 5.4220733603644
170.715496568151 1.43945419952461 1.46226143630086
171.152819810986 1.79258091434528 1.46226143630086
172.284778602352 1.79258091434528 1.46226143630086
173.843383718064 1.79258091434528 1.46226143630086
173.262662245746 3.70245980693293 1.69205079939956
173.535835737101 4.81933590716982 2.51189287971915
174.885401317097 5.11793315152545 5.30265317092822
178.525889511028 4.65486313493152 5.05815237112275
179.143167387086 4.41090673696779 8.34018832113236
181.314150926557 4.47269500730833 6.46664826571843
181.765246623512 3.45564808606368 5.37772811684087
182.073771769985 4.55750350480527 7.12811625279805
182.543735403575 7.88655068833838 7.2170644286735
177.854736260931 8.63366881387427 7.42511899835723
178.245355801147 8.63366881387427 7.82675150525243
178.734628566645 8.63366881387427 6.54602617559509
180.213382660913 5.21852949099498 5.30456126156193
180.952753455991 4.40035057684401 6.58407207108801
181.131908571893 4.38207344303098 8.98704727138804
183.613074325945 4.38207344303098 11.6497305395736
183.68118428184 2.87170017894857 11.6497305395736
184.299287658165 3.7802080469149 13.1486708860251
186.520111355063 1.86414710906014 13.1260187024242
187.270390603504 1.78105032495737 13.7160332620254
188.157158920751 1.78105032495737 13.0504262101037
186.467438847039 1.69611124686155 12.7816228453733
187.276721459768 2.61782178944669 13.3364600399865
188.106152972475 2.61782178944669 13.1309227558171
188.541580898412 2.61782178944669 12.3706354913348
187.491435289744 2.43631797504917 14.0945122544965
187.033260598555 4.32896112054376 14.7264455507681
186.576453987318 2.44986231401666 15.6474299274823
186.590271514108 2.41009290076595 14.1367306576374
188.200962340806 2.41009290076595 14.8986029456333
187.306787823784 3.2515024205999 15.5912156971073
186.576013534983 2.46323915275837 15.0597908957581
186.468717780198 4.3772879691931 14.1006388168191
187.394837982958 4.3772879691931 13.1712097835281
188.665772892111 0.893740804816988 13.0190459234646
186.998291559102 0.893740804816988 13.8902031886154
187.742069032972 1.82778127475508 16.1327025845276
187.857695910855 1.45295508963282 18.9681749448033
188.049754865941 3.18238537365436 18.9150042135606
187.201534364775 1.35351184778644 19.8799341130938
189.010674131073 0.623870194667162 21.2821018708497
189.902452098487 0.623870194667162 20.4996651797867
188.749818675989 0.373400094285737 20.6786519676423
187.843334630957 0.373400094285737 21.4188739441806
188.277573457044 0.373400094285737 22.1360203890894
188.511239510125 0.373400094285737 25.4894779622428
188.709857215218 0.373400094285737 25.6746119892431
189.984980815425 0.765662868203289 25.8120964010199
189.107228431888 2.24438639632319 25.8120964010199
192.837773079408 3.14672133412162 25.6510744213906
193.481960722514 2.66841404802143 26.7238474476041
195.564852969165 2.04047334177844 27.2929569395091
194.84180050768 3.00608793776223 27.8636878524205
195.529798308575 4.27606177557173 27.674680550211
195.8714735479 1.5696013530114 29.5311051080725
193.717068585682 1.5696013530114 29.9405221499311
195.664493485469 0.720376018095269 30.8493874257034
193.305925067933 0.289433723138242 30.3552027248635
191.47982388386 0.289433723138242 30.5192333483917
190.387538893294 0.289433723138242 29.7335272229979
192.356847313392 0.482110624753309 30.9980567757499
193.069336341596 0.482110624753309 31.8672856937365
192.683904442487 0.482110624753309 32.5062887377438
192.010736345898 0.482110624753309 35.0613837363751
193.267233711055 0.482110624753309 36.1756264155178
193.07607113617 3.13206831046293 37.9980536400846
192.320475699318 3.87747379127317 38.478396044866
195.387318761666 2.22516154933231 39.5309092426284
194.518014594187 1.46435326897298 39.3722868000022
194.012272132272 1.03364815891146 39.2898315126084
195.926056906961 0.812931396827378 36.2479604411651
196.212476113064 0.812931396827378 37.5055535040045
197.942372682708 0.812931396827378 38.6331230803146
198.461741980664 0.452704464253396 37.1186275344588
199.729580032449 1.40250262226548 35.4958580583724
199.377711039288 3.94102095202584 37.5708605623476
200.716264324832 3.52988822118893 38.2409947551855
203.392757914895 3.52988822118893 39.1231204281411
202.004765416489 3.77233138615916 39.7520001266444
202.980097686058 3.21531761062304 39.4048922317873
201.504393404478 2.10691708099216 38.8766279188545
199.453964788314 3.48007714449378 40.8332668267165
195.875124652281 4.13363417978637 41.4542334402556
193.928023577322 4.86629395839187 43.4749791022437
195.802453926566 3.73566519031787 43.1999811332796
195.127837174817 3.92408649134318 42.9233594851973
196.60401611636 2.62787645794013 44.1764113560086
195.298436560854 3.39522287070818 43.8697718712383
195.714903188929 4.23649363761321 44.9845595600635
195.622010382814 6.44176961030575 42.8248525901941
196.170029445102 5.44442601080841 40.4767158007472
195.970067837588 5.90926662137216 42.728703126776
197.792400329938 7.43816874810374 43.3045290773544
199.042759205216 9.74907814153828 45.2881489568215
197.493052196186 10.3506654560057 47.3932597044467
194.555034303532 10.2240446324874 46.0874753790424
196.03907971991 10.3020911193317 44.6330932511121
196.813361483768 9.37823963644746 45.3655232913852
198.411323564706 6.78606199507397 47.1520993960013
199.794157170867 6.78606199507397 47.4296977014578
198.913784554526 7.53857946136972 48.8058405947575
198.743602033532 5.88039430723516 48.2286978849065
196.885954950919 4.48489598256581 49.8571185835466
196.762666281282 3.50074051666823 48.1157855273774
194.460525483377 4.87369247079241 48.406972989754
191.83090815503 4.25808608456559 47.2045895235624
193.350616312094 4.91573351336686 44.6906054744128
195.140509829544 2.85181719846841 44.4284378686098
194.189190031255 3.25715532137386 43.1397038436639
194.140847430386 3.70648766683893 43.0928841718578
193.099846997654 2.22409666109986 45.1450385210134
192.277569787404 3.33213592687466 43.6755534744878
192.937613244937 3.29799015709297 44.8597632743706
193.431048536418 3.29799015709297 43.8241212314085
192.477047928412 3.29799015709297 42.6046820292282
191.27383736033 3.29799015709297 43.7434673684069
191.493002527838 4.23164710151172 43.859303997478
193.65627779806 4.23164710151172 43.859303997478
194.090705949356 4.73599165112456 43.969621189564
195.587444887812 3.60672520067762 43.7880899049304
195.731517040169 1.82190225635557 44.7150790393921
194.593463232652 0.719184191039082 44.4010833573637
197.237725355682 0.719184191039082 44.4334248021994
197.626254400035 0.719184191039082 46.4627411973302
197.855187096709 0.874684235451127 47.1014890784396
198.401103201373 2.39164040750807 48.6692674762462
199.641987915811 2.39164040750807 48.2514724595883
199.571642779845 2.7005093608008 47.7178572427579
199.345062487102 1.27765378043728 47.8566775387452
199.04583688645 2.81463148301909 49.9715734263043
199.458879736333 2.32058949233304 50.0360136324222
199.6999851336 1.07343835636265 50.78179054343
199.040459349673 2.20914569235879 48.0861269546654
199.512745832704 2.06694752485364 45.6571596788083
199.469303430042 3.5978543537853 47.2498427477595
198.781089499193 2.84945441926514 49.3309778239194
197.644233685959 2.84945441926514 50.0763477431907
197.234466256611 2.84945441926514 53.3593203892344
198.339145706572 3.98598553700823 53.3281847881959
201.237520572296 5.10048838332755 55.5453685886627
201.022521513975 6.17909014142315 56.3240929976046
201.073815527332 5.64206530428083 56.6033003454288
201.776685036618 5.13419830587262 57.2458610198324
200.650893231358 5.35456777528597 57.2929106156962
201.567934522617 6.59856982315218 57.7900734345022
200.178651298079 5.30071858649856 58.0876983120872
197.612387452466 5.71660652685441 54.1483537015321
196.514859679456 5.30503868576878 54.4237868962793
197.309926388053 5.30503868576878 54.7323336835916
195.559548409099 5.41568582229269 55.2707647583882
195.847551730887 2.51090261633902 56.1906023083144
195.47455468771 2.51090261633902 56.0109634067709
192.376454150215 1.30435857005084 54.0956568916198
192.010598312892 0.41007715065552 52.1261304791733
191.854820557356 0.41007715065552 50.4888070040431
191.728039285121 0.41007715065552 50.6457612507244
191.545276862489 0.41007715065552 50.9338459703297
191.548992088908 2.09065988632688 52.3721076935409
193.730195656845 2.09065988632688 50.1773244937026
195.938703037955 1.56460381646388 49.4045341739666
196.416924160447 2.36005139469999 49.7726768137579
196.628497667505 4.1073605540429 51.3116694608107
197.00090794166 1.67601454814406 54.4425220295734
196.115866423491 1.82912592437207 54.4208085332238
195.347135842957 1.42992951043167 54.6492045905176
195.064703378143 1.59224436186483 54.2994643491888
194.923255790467 0.914625396591873 55.4931413656972
192.308388136096 0.914625396591873 54.4400327928363
191.524072410272 0.914625396591873 53.8612856519387
192.031011723011 1.11238036998813 51.9792359615238
191.851893144174 0.705582045776897 51.6308428845743
191.235830657016 3.772203233646 51.6308428845743
191.539060028471 1.75715525633056 52.0580515379157
193.887940157853 0.244491162081168 52.9566525015907
192.1336852596 0.244491162081168 53.9756826349415
191.616532726146 0.244491162081168 55.4223520686455
188.810047339587 0.244491162081168 53.9338741069399
189.793743109508 0.244491162081168 52.9734603005211
189.859138887534 0.244491162081168 53.0431299640176
187.76811263431 0.244491162081168 55.459136405333
188.997886623198 0.244491162081168 54.4042729470077
189.436021729111 0.244491162081168 52.7992131330977
191.162385010157 0.244491162081168 53.2791467588397
190.606232309447 0.244491162081168 53.7236378064144
188.794660600485 0.244491162081168 55.2307385078433
190.300382926424 0.244491162081168 55.2020864187376
189.195587340935 0.244491162081168 54.9704218867552
190.375127980824 0.244491162081168 55.0152787129722
190.628634943183 0.244491162081168 57.1592683697028
188.972341652209 0.244491162081168 57.1592683697028
188.021908323908 0.674168011500638 57.743507064253
187.114286091389 0.216674195799165 58.8385541196815
185.450447133577 2.10847384048178 60.1150310218887
185.129920575791 2.10847384048178 58.8367980543973
185.982725103991 0.84665255538902 57.6565515842758
183.151988394272 0.84665255538902 56.4722537019538
182.966626997187 0.419801883780858 57.1363566516003
183.735576694455 0.594402010734296 57.7088640377144
183.481643842666 1.73772892540963 57.7088640377144
185.1046305473 1.73772892540963 58.5383118701063
186.774928837993 2.04559434713836 61.0407206328876
187.523577392188 1.83162458656853 58.857419963631
187.241965838917 1.83162458656853 57.1957015045729
186.725503638498 0.557705304170202 58.05424864693
186.365460870924 1.66864078370676 59.5413590288986
184.274274574171 1.66864078370676 58.9444845496896
186.686930905802 2.09016805495334 57.7124809103053
188.319798159636 0.806132322484445 56.5245364080015
185.925242299595 0.806132322484445 55.4132176121064
183.969841347575 0.806132322484445 55.204757210454
182.822121131985 2.38358931889139 56.9972878483019
181.392858197518 4.36408758720938 55.2924297429354
184.00795272013 3.66393483378163 53.795992985527
184.760046568693 3.76286055030483 54.2715295946719
183.01917113351 3.76286055030483 54.2161999419976
183.630809076282 2.90594207389698 56.1996183058123
183.990666357013 3.16574600187042 56.6462499620538
182.927228560306 1.86509219494957 56.406754436634
180.844294390081 3.40852848038339 55.0076225771221
180.717296065016 2.97808875979231 54.6974089609528
178.398244683156 2.70937864492222 53.7091726829063
177.57875436911 2.02024452564066 51.7049004685869
177.077022116285 2.02024452564066 50.0397624693488
175.565675920727 2.02024452564066 48.6767822498389
177.255134334588 2.02024452564066 50.7310748726012
176.80194217218 1.40924051962139 49.151288416178
176.872841898268 1.40924051962139 51.217732582773
179.494780942837 0.800644171542594 51.4322975339715
180.304521870087 0.381046381658405 52.5212257450446
180.353851406208 0.55874503038098 49.4986773482522
182.412597999182 0.55874503038098 48.9549102581439
182.127208078937 0.55874503038098 49.9144166121469
181.785674034936 1.76510632778141 49.7844519428142
179.272969996293 1.81229924736135 51.0941849242586
179.733201266455 0.248576083370793 53.9345619293667
179.568710105245 0.498273757409345 50.3534740553599
180.642516833116 0.484166606565091 52.5398033406129
181.475145126228 0.484166606565091 52.8895356627842
181.470438873889 1.95134605866341 53.0593010386147
180.261043053742 2.34853723119968 53.7464696506454
178.711638276554 1.93678505980317 53.7463257404619
179.033742593178 1.19531620247089 54.0965860696842
179.134272979448 1.19531620247089 54.7834119813593
177.355849571003 2.16846000621149 53.406919357946
178.807416750585 1.17138780712546 52.9420761447181
180.204896116916 1.17138780712546 51.136640969464
181.884826471611 1.17138780712546 48.1793118752018
181.129341883659 1.17138780712546 49.1976410434182
180.812642689441 1.17138780712546 46.3776516036385
182.22809192094 0.845130947271062 44.034844060709
182.649485256724 0.845130947271062 42.8748546142054
182.371054043989 0.845130947271062 42.9188846476587
182.277671638738 0.845130947271062 41.8578946104248
180.353086035891 0.425185698041478 42.6417382623869
183.637807968203 1.7809953604824 44.4662310162127
180.336444769907 5.35644336784498 43.9823778845877
179.063554398149 5.58569109174165 46.4885601760879
181.643593199139 5.18767801167331 46.6594926954279
181.280015634346 5.81048783477122 45.9624506507872
182.255581591739 7.19517507080467 45.1930589503147
180.599207443871 8.24737288538798 45.8429883000676
177.3524800082 8.10266165073886 46.9596492250253
176.243849757901 6.88826723444275 44.6947669403851
173.974678443596 7.27306122317079 43.9962898108279
174.097035225761 7.87734643338619 43.3327779571772
173.045356435294 8.33789620894597 41.2032510560069
172.24570225259 7.35086632349036 40.9709414984153
171.178906459925 5.69603175310393 41.5320448990922
171.49505259912 6.96986973229662 38.0941740335281
170.150568160108 5.79122379408766 37.7136430009631
171.297058694635 8.56650329678064 38.3302736701074
170.808268744664 7.24822774830121 39.0736092687899
168.756038237765 7.11673506443538 39.9892294509741
168.654830308483 6.07809089967791 37.2976594373483
170.046738132804 7.9273924205796 36.9078253400786
170.281118804055 9.46569158152874 36.4010501071039
170.065296854332 5.94444764422603 38.7582369881875
170.307331403621 6.22504225546386 40.2127636160004
169.827188190784 7.21723745166404 40.4853976807174
167.620333793625 5.97920985375858 41.3356534481464
170.540612875464 3.85758151119468 40.6819546321644
172.359073721144 3.4597821102894 39.404003659634
172.547125290307 2.9346025754168 39.24703366428
172.089103252857 3.81309169406781 41.0744157669096
171.168532271797 2.53027871274602 40.6514920297217
171.338128120101 1.9725145925704 41.7684635529238
171.117104793006 0.0947417986078318 43.3395787477171
171.778398725202 0.0947417986078318 43.5382247454172
171.659084456127 0.0947417986078318 43.2139421471231
170.045582552308 1.35184151625125 39.4905415183739
170.072061690989 1.98909568196791 36.8054309213058
170.40530458621 1.66094211778068 36.6844800272829
169.984488956884 1.66094211778068 38.1015732491445
168.536727692285 3.36153040176854 40.3826588261918
167.960943217467 4.41429387097455 40.2757897350075
168.473369718169 4.40243193397628 42.183574092857
169.35518433594 3.88922266255052 42.183574092857
169.455316558444 3.88922266255052 43.0851752120048
168.897869004418 3.27952187544908 41.7125026381045
167.688760670646 1.93999339267182 41.6539975479868
167.035703093686 3.58039259418641 44.6179720339952
168.711534246572 3.06418109632722 42.8633689634717
163.998269150757 2.19907899150878 41.5925390873405
165.217533838169 1.17204296684427 41.5925390873405
168.325559331148 1.17204296684427 42.4763908436224
167.807006989165 1.17204296684427 42.9411210163322
168.133249334185 1.98645399992677 43.8803832637286
166.735120589991 1.94228269545504 44.4077605813768
169.292852405543 2.69186484780838 42.2732595624757
167.818092859335 2.69186484780838 41.026329132902
169.65436976536 1.89799712143956 40.7409580329618
168.539957776721 0.944611303320866 41.5469010699971
168.440772820298 0.944611303320866 43.5849040843955
169.39277288989 0.949266193513542 42.0426130181689
167.602465268586 1.44366929088858 41.1488582404401
168.334602821826 1.86692476455178 41.9396511477877
170.649634523205 1.30169574154513 41.4477418559199
171.80811981526 2.31091492123323 41.2983953914941
171.271203287031 1.01568720533529 38.5141133817406
171.334375502191 3.13399056654911 38.0165407050197
172.347988356858 4.37904329157197 38.4079448293181
172.055968527883 5.89469343309418 40.400441306575
172.437917701063 3.31675493991497 41.2317497479148
171.677701866294 0.334736197032139 42.5552920295004
170.662430037218 0.13899602125177 43.6799707573732
172.538485789111 0.13899602125177 45.4563952713283
170.448707641152 0.13899602125177 48.591541958417
171.052126312594 0.13899602125177 45.7131520184688
170.755844147146 0.13899602125177 46.7314610818106
170.091164953114 0.13899602125177 47.0743378718531
170.896108276259 1.08572886736624 46.0906446948084
170.169468740531 1.23497948117365 48.8064587458484
171.447114148822 1.67011344750954 50.5031466403311
169.155779995819 1.64092270566563 51.9496804922152
169.982029226753 3.62833251764994 51.2628819292829
170.564871677479 3.0780557372734 51.5200340348851
170.780819011617 0.359958832938263 51.1859315421733
169.738398858963 0.359958832938263 50.038196796689
170.413216032079 0.359958832938263 50.7542230543448
170.216257404516 0.359958832938263 52.2640792929042
172.425390650956 0.359958832938263 52.9239401253949
175.603879436169 0.359958832938263 52.0755944997005
175.057425226559 0.639698622565404 52.9158842705812
175.473311905291 0.936320168817061 52.4681688925438
175.548829892341 0.936320168817061 52.0641290423502
176.394615259594 0.936320168817061 51.7216881005033
174.598068227499 0.936320168817061 51.1252918125347
174.751232081395 0.936320168817061 49.3596924635017
172.750038073358 1.45237163295565 50.2420955178828
176.013931432422 0.739657966135211 52.500370801019
176.40442320192 1.53062153251895 53.0331668283198
178.844341242652 2.24512069079374 53.1108777149213
179.379966294612 1.73853424687549 52.902897843128
177.991323402087 1.85845490605483 52.1363022232186
177.127934569733 1.01828781574137 52.998071272513
174.455578373761 1.00256416088471 51.8234204387164
175.059959794378 1.00256416088471 52.2038107813714
176.890189104183 2.15718489815154 50.3570113978743
173.989813800242 2.15718489815154 51.2141948579264
171.98143761102 5.18015225419849 53.7168786456006
170.495063651218 9.14907441605945 54.3706629645221
170.317826815678 10.3141536110726 54.0014968464252
171.064848746862 10.6832778162609 54.3607786215231
172.451067980021 10.5828404916725 56.7980852144379
171.842403213115 9.99448497100727 56.7157931882493
171.084338798325 10.0865793975451 56.8415580666483
171.726625593839 9.79287161992749 54.1940388921449
171.951868926241 9.79287161992749 52.9572669541068
170.507492374344 8.25363351822107 54.1025590055687
170.313572177686 7.78450559968434 53.2927963080931
169.715870162291 6.22647038041335 55.6127704700338
171.534149615128 3.36505929425092 56.4418623579309
172.798271188917 3.77093294254213 53.7687592077634
173.252820980778 4.53142399401746 53.9755295668566
170.999147313616 4.53142399401746 52.7191147800376
170.495772358095 5.55446041993151 53.1360764785302
168.489087209113 4.34073902753035 54.4723533010397
170.03046250308 4.1773810624447 54.0595404272435
175.767274812693 3.94223916079969 52.2422454488993
174.840556467337 4.5961273286636 50.6781887680962
176.181424586618 4.82030184012145 49.9930033398125
174.834170510533 4.55092352608676 49.9852523868539
173.016323479369 6.06130607329137 50.1690161204715
172.360980729201 6.05249788344252 50.1218704529671
174.811506890784 6.32391098149211 50.3828488659341
173.157395737824 7.19966556570082 52.1046306363556
174.768119864521 7.56591301425843 52.6390665881617
175.648324616752 6.74403216815671 52.933135311791
175.748745436174 6.28812776665187 51.8579762327529
178.338249946841 3.08880872800884 54.1942402546038
178.191154122102 3.47696548433864 53.5966940111392
178.960725600142 3.6140031126621 54.4578320330714
176.821599323422 2.34447973403033 54.5122972810505
176.165272451076 1.21667377128635 53.4610830350238
176.071420680152 4.45495733788755 54.594419767774
175.57528766498 6.6498778535383 55.0372144542113
174.110542659934 8.53529302508255 55.5711890350364
175.309666679933 7.95572886904996 57.1466412201852
174.722321126876 8.79174616773387 54.6732537334147
173.575879338403 9.80809845496808 53.5340862162753
175.295530863062 7.47365422856552 51.4957391351173
177.173124895127 6.94718125237112 52.7138086227657
178.161317372154 9.23912338196726 54.7540236896
178.557435760221 10.5706105108232 55.3474609056486
179.24452946956 7.58088965432295 55.4868647365102
179.08660144782 5.53545854549095 54.6682819343408
181.628894229174 6.21415133818698 54.0271454285422
181.485453054185 5.14383615482982 56.4974879990187
178.654247951559 6.75960117032362 56.4974879990187
177.139198538612 6.14448204169878 56.115198250444
176.0874635712 7.5980743045579 56.5322949904427
175.27223499629 5.95681667781682 55.4271570006572
174.766858925861 4.59894551763422 58.4839671249208
171.542571166746 4.68783921651318 58.9087828845622
170.496461676817 4.68783921651318 59.3417669291135
171.668734000926 6.63202096361578 58.4652179184635
174.330104410355 8.50851776691487 59.3383520242311
176.633517537324 8.33138816664904 60.5597416199627
178.912171867693 7.13548131204142 59.7972889966988
175.104789035649 6.81932877390252 59.07386909935
177.309083407517 4.88547448646962 60.7340173638996
179.206846328762 2.46151960056508 59.3420121641724
180.181385882425 3.26898083395912 57.8294260731724
179.863085807888 4.36995074753385 59.81552775808
182.509090541338 5.45622318708959 60.277176767659
183.852273478508 5.11609873226099 60.3038904789633
183.496032111785 4.15813527049927 60.3089041695566
181.762409220423 4.59421978356469 62.317632435898
184.462396799324 2.91740074040177 62.4436459287272
183.648447770017 1.84665036386627 61.256845388121
185.906871676101 3.07074129497053 59.7850424529703
188.868611162524 2.05762106129317 58.2639700029381
189.629924478418 3.00377364390045 55.6273581094861
189.629924478418 1.23513190835367 55.5094799977353
187.129081013821 0.0380699589657143 57.1206564521286
188.946106840856 0.00227364652626043 55.6849606915725
190.079183921278 1.4126584086667 54.9057959726608
191.869574756188 1.4126584086667 54.9097114899697
193.713877447337 1.34227374844752 54.3061487762306
191.670519751733 1.24326284531138 53.5880459041789
190.009120186133 0.387911719289242 52.3572324056811
189.880421986338 0.387911719289242 52.3824405266881
190.904793120226 0.387911719289242 51.0137969178665
189.058395860401 0.387911719289242 51.8485756226178
187.978413652475 1.64497609706255 50.2356683116901
187.101552220717 0.673640999703125 48.5010623629642
187.996178328704 0.68217617678812 49.8591160952473
187.383906663493 0.68217617678812 50.1798087360572
188.479717241298 0.288593199140465 49.9581649897365
188.75548908543 0.288593199140465 48.1324269405758
188.742979917004 1.39751362589247 49.9166901481901
189.714664118809 1.86594267604056 52.4742462609845
190.136925036402 1.04893302178139 54.2657449546724
191.787749820877 1.6654851842273 54.3492153241647
190.545498454064 1.17015750139644 52.9558012746172
189.284188377619 1.17015750139644 49.7660415722039
191.122342351147 1.73999898423887 50.219815473015
189.74280464018 3.70894931899994 53.2713624834629
188.787194697704 3.33454645693819 53.4092173619989
185.664228482331 3.04364954673076 52.3937924722198
185.772181223137 3.04364954673076 50.0113154528357
184.167195871407 3.2218718155759 50.6030142632209
183.639444768226 2.48671600400299 49.8702876897666
185.826215362712 3.41087596329527 51.6177466598879
187.17132001278 4.98104741146903 50.8559579019644
185.163953645203 4.98104741146903 50.702471324431
185.000507993052 4.29318195664626 48.8997688517601
185.665629982038 4.62360297134088 47.5990996742495
184.792143077538 3.67660529495151 45.4102059556998
185.591939633492 2.31866089049878 45.8538647993325
185.860860336807 5.2848052415773 44.9699242548118
186.008325537042 6.78656971270661 45.7366079302424
187.223475249036 5.1330047346283 47.6476658677942
188.58706374106 5.75378294861983 45.4799468114796
189.402830523737 6.82445457269914 46.1652133703859
187.81676385487 5.34948386284128 46.6606618671592
189.300787824852 6.63480810388769 48.1763718161522
190.748907124222 6.63480810388769 49.57039591548
191.004486831105 7.04945835192606 51.263088419204
191.487419987231 6.74162142141684 51.5183680916561
194.348114726538 5.2265376563424 51.1189913774945
193.355261648273 5.2265376563424 52.0254106101291
193.253112967844 5.2294541133399 51.4844490201504
193.800241986553 3.98253508243162 51.672303677006
194.487164906394 3.55311566878224 51.6965050303094
192.104099076261 3.15381290931293 50.9083160376283
193.238392541839 3.15381290931293 50.1108994431203
192.737061571828 1.18788925418022 48.9645469513927
193.69546034403 1.18788925418022 48.9645469513927
195.115584460921 1.18788925418022 49.9056266490562
193.99508683578 0.487051305190367 49.7845133634954
191.249511899112 0.487051305190367 48.4957099143075
191.680594995523 1.18469500375802 49.5687308074115
190.723691369133 0.495161589990763 51.9113777655918
194.267353289865 0.495161589990763 52.5748109506731
192.339018848936 0.495161589990763 51.8024348840259
188.034313698592 0.495161589990763 51.8805228114375
189.261626151706 0.495161589990763 52.7066755300673
191.018101061378 0.495161589990763 52.8828049323752
192.564632852833 0.495161589990763 52.4890709204133
195.558289523417 0.495161589990763 51.5906681960538
193.878020753907 0.495161589990763 53.28910448512
191.89024108184 0.0977418496400986 53.1681119252996
190.000937066011 0.0977418496400986 51.2493413609216
190.635133080474 0.346954520693254 51.880411194451
189.854929371346 0.346954520693254 51.7742163262778
191.184357996302 0.346954520693254 52.9658528980117
193.291411349589 0.346954520693254 53.3656613542552
191.180611713647 0.346954520693254 54.4935793172663
189.151719111268 0.884766888649204 56.1121275046751
188.959336654326 2.39459090228893 53.6063220210249
188.746608357827 4.69080158832777 53.778958499434
186.800886810063 6.58174153274641 53.2812077207442
188.060407192069 8.76328227118094 53.9090820344369
190.771614750303 7.47950835058864 55.0973660719154
190.186171434893 8.80156939306459 51.8314095343234
191.718104881726 8.80156939306459 51.8384166894525
192.01549076702 8.72464744903481 52.6084602389625
190.865331424136 6.63766479768219 49.0556079961803
193.065664385564 6.63766479768219 47.3501117880247
195.318780082266 6.63766479768219 49.292938168783
193.494205920329 6.36956676184619 50.8720318493888
192.055887697879 5.42557293612139 49.9286782263313
191.996057970838 5.42557293612139 50.454783571258
189.899351614135 5.79479993720803 50.9154206509548
189.981586727915 5.46499935936102 48.9241773972199
190.190214125238 4.33287061768326 48.0275688274322
191.738926906388 4.46241701452389 48.7115238624288
191.032916901722 3.68102929691051 47.904356381842
192.544657291869 3.534418076059 50.2965353506733
191.590779048626 4.69428624324853 50.2965353506733
192.210057560832 4.08882337734127 51.7606881337905
193.175687469089 4.18337572214065 51.9257682237947
193.676101526483 3.40605576732043 52.4126186376513
193.172030132136 2.31339448750173 51.6629201234061
194.537979386801 1.05447681060256 52.1257248882795
192.792897918211 1.05447681060256 53.8322750742439
192.741618243941 2.16284797188909 54.8386494337394
192.305165047531 2.16284797188909 54.3274651042238
192.784402859622 2.16284797188909 55.0399756070667
192.055376753208 1.00808585088806 53.8380551349026
192.961092198017 0.106818762843504 53.9546144660747
191.423429177071 0.110018316348101 53.9379024889643
192.205997380928 0.191617342621411 53.5018608375385
194.249499335739 0.191617342621411 51.0201215822756
194.522223899312 0.191617342621411 51.9423068811433
193.39252002015 0.191617342621411 51.7983145038006
195.257849922365 0.414365659863807 47.5563100459788
192.985363608915 0.414365659863807 48.3977125624786
192.159798650674 0.721854432511972 46.8841900299716
193.757738546517 0.115895884834888 48.68363503091
194.750600784723 0.115895884834888 48.6316907916019
193.472955271565 0.115895884834888 48.9190452212806
197.392438458464 0.115895884834888 48.9502394590314
196.013105633926 0.115895884834888 49.4137735774952
195.236028246094 0.115895884834888 46.9610406272896
194.131368876725 1.49236772785926 50.0301478154573
194.574451163885 1.49236772785926 51.2165028090015
192.740569304811 1.49236772785926 52.597460524514
193.335847573789 2.71542304221876 52.4633796211653
192.157645005672 1.39372574988622 53.0533965737946
191.844621598986 1.24717717961758 53.9981260845943
192.259134182142 1.24717717961758 52.0267330569792
192.933605038337 0.0114703565903544 53.1030229587471
194.851639152469 0.0114703565903544 54.8643814650364
199.604813894493 0.0114703565903544 55.8093514243061
198.046647588406 0.0114703565903544 56.1827366197538
198.645583938754 0.0114703565903544 53.5286011328892
200.398837299248 0.111018304793167 55.4404209649457
202.504502056746 0.111018304793167 54.8692197315478
203.512254430375 0.371065262517607 52.4946131591955
203.125394276872 0.371065262517607 53.831138281719
202.374239571453 1.30068110220985 53.831138281719
202.793334024791 1.88975329583504 51.6150594462994
203.216488760539 3.22822311908501 51.5436952174919
204.618675872167 3.94879575698847 53.6617034104783
205.313905003745 2.15625552512709 52.6418360112775
205.953197671988 2.15625552512709 52.5077530648443
206.022660261996 3.16665241852352 53.7271831354985
206.77941189357 1.12265989388599 51.0179440787741
206.951827458338 0.987220734185303 52.6356689651298
204.988445837988 0.987220734185303 53.2785263541542
206.636924138905 0.987220734185303 53.5275587411338
204.530162501708 0.857527431624956 54.8129588496385
205.574629753368 2.58755295908975 54.1581788988234
207.127620515242 2.69921326071779 52.8320779532562
203.916287381718 2.69921326071779 55.4684832166367
204.025139986786 0.332562207878031 54.5134653785367
204.63309813089 0.891486692777225 53.8331748150836
203.022343984426 0.806388292967238 52.1941737164175
202.984314326252 0.406285066503663 50.8587644873016
204.47830671784 0.438671562773477 49.6502924733148
208.479885209969 0.438671562773477 46.9362958607856
211.227464552203 0.438671562773477 46.8699995639598
209.81716334227 2.09475714591411 46.3779034535391
209.375784545275 2.01702209944015 46.7376256971909
207.677959323252 2.54520516502667 46.3281710064054
208.763046198331 1.32156066932679 46.1710880555639
209.316384758197 1.48432345555678 44.8100868102613
208.363448662847 1.89317388871878 46.702362350926
209.642911878005 2.63526480591032 47.6132641482369
209.853808263278 3.88187260414771 47.0972270352947
209.869952533509 3.34603151967008 48.3603676643396
209.869952533509 3.34603151967008 49.4699198833108
208.598876897295 3.24624366127879 49.8259002171792
207.416897577736 2.57570898171145 50.3687688670856
208.120456444268 3.20140870714108 52.1955836968443
208.027613245744 3.20140870714108 49.8656236682988
208.298002158054 5.22766114141918 50.773557017442
208.103649281581 6.79373399060968 50.6893106628451
209.870991371305 9.36262106455404 49.9621000008428
210.87137158764 6.51046546273536 48.6249119510125
213.313637622207 6.36886273726407 47.6827831532773
213.313637622207 4.67774670006706 50.2100606508542
211.523713475677 3.62322651487715 49.3513153219818
212.423256079399 2.50217412030725 47.9857180741202
212.209733279602 2.52364920466818 45.8671448562803
213.02424814519 2.64538937864426 43.0418772978478
213.161004209721 2.64538937864426 42.2198038525186
212.691966441706 3.02081527437724 40.5448058962414
216.559703914236 2.84116825563365 39.8456401050147
217.507396067999 5.17865743164356 41.4000962393548
218.153673881085 6.41492935218354 40.2708469211978
216.272430745857 5.55690650013964 39.6601902011161
217.50462098655 8.42018042182467 40.8711437613839
215.49230498571 6.626347176222 40.3390194251422
214.535920575805 7.2928808898086 39.9262208176781
217.41706833704 7.33479409319865 41.0179627146569
218.510968663415 8.78587269236757 39.8924474520214
217.852969743085 10.4856456486295 39.0843444818785
219.049415872605 8.51257475552876 42.0261821072204
219.776926423789 9.17814169088487 42.6320610539238
219.640674258398 10.7820074784222 41.7009618248901
220.16345786702 12.2194150078553 42.6283368280916
220.085614426323 11.594065435913 44.7319913704543
220.314894741132 12.6562577459094 45.0607993315688
219.046620233977 10.5167379823628 45.5412974244455
218.269344041646 8.97776827272545 44.3146421439746
218.250492493208 9.49592698857384 44.0246341963954
217.251607160485 8.16059168259758 42.621949677292
217.072101865116 8.01469899316881 42.41623475862
217.006407172448 7.85131972229054 42.7500908730002
217.368061758416 6.00052378220575 43.26917773837
213.832571363484 5.96038682783814 43.4223032155583
212.324854805834 3.58099024889174 41.5648266716174
215.345274657164 4.36172155389883 40.8135209213816
215.920815448418 3.20152857326214 40.2609058019352
214.326032170883 6.9516823769406 40.292098711495
215.443505329092 6.69821131600852 40.3072376147466
217.081202300984 5.84389818992523 42.3795667065417
217.442326025027 6.99550818433695 40.4443834200784
217.130553520588 8.12931731449168 38.8819183348731
216.535406144085 7.38567265567584 38.0600581590536
215.735496497741 6.37454845283414 39.0770934588252
214.997040316867 8.06776943290412 38.3716405424315
214.569412606208 9.4703762054399 37.9637108494447
216.014322286876 8.66524760805428 38.9130008832719
215.94416209954 10.1999372166623 38.5187781362271
217.255368308753 7.83598496424542 37.8505158576344
217.406632828974 9.60564130499476 35.5052975231906
216.112139137551 10.8003930075816 35.4503800068518
215.790679813367 9.20703177720929 33.6847321274616
218.359476960338 6.74779238976859 31.5270626889962
216.978088020008 6.40615977162378 31.376343429734
220.528144352308 6.40615977162378 34.4631467025787
220.543300380626 9.04551986441055 33.8819979113986
223.375836931198 9.56980905550318 33.3720898257796
221.762994686731 9.74889454225916 33.7153297900898
221.369265167198 13.0738768728618 34.7133010710493
221.811567326493 13.8074686008554 34.8289519586625
222.783605983523 12.3954169066066 35.0387674675116
223.954213756417 12.6203013791502 34.2228181935721
225.495177981193 11.6425182891342 34.1013379737068
227.841518107081 10.9598867594654 33.1725129644149
228.527713999996 13.1117795901126 31.4910577072602
230.429042080316 11.5636915684872 31.9252174294942
228.29762696803 12.4691004070424 30.6300780724633
230.023437342708 12.3876355756851 33.1943774030156
231.338196047315 13.2939426482161 34.3428814273036
230.280975683445 13.9974658776308 33.8423354182922
231.724681078233 13.1614325464946 32.2488176460764
232.284583829181 11.662998056167 34.4558325331272
233.370996399845 13.5254110062964 34.5517910484422
234.35124748077 13.7046225850841 32.4263747933803
233.825510221161 11.8325369265829 35.393771818101
231.487051567463 10.7010836834961 37.5325270319018
230.976042622079 9.2166658268504 38.7980589455243
232.120834548236 9.82620632090086 38.9991275490283
229.683156940381 10.3862672466827 37.661701148528
232.751007629377 11.0296948185637 38.3235465887349
235.94637355427 11.4633600226456 37.1348329024076
237.938884780938 13.0310299272601 35.567722958016
237.334252887467 17.2298548977108 36.3729919966179
237.647937495861 17.9048343483532 38.6390184114796
240.075865605472 17.9048343483532 38.4577686666372
238.552600186334 18.5611631475371 38.4577686666372
238.965885217571 18.9474348958371 37.8705969348119
241.991861233699 18.1777800622035 36.5409676700305
240.003578239744 19.0591779064863 37.8965207675947
238.304562521685 19.5941369143795 35.3313322747538
239.032087838467 19.6664308260174 35.8133998836742
238.423516894389 19.679533199904 36.4485896479823
236.462925168583 17.8430209103135 35.1559556864398
238.54199875261 18.1069811221958 34.3735830308418
238.742771932108 19.5097920413482 34.8776129292341
239.580996356326 18.7332647079865 36.9040880189296
237.423937592084 19.8813561994189 37.0675705893658
238.804924853221 20.7470435895916 35.9602694843481
238.724573803891 20.1360656933332 33.5722910171784
238.724146415101 19.5311360637776 35.2097937856729
239.380205278841 19.1863609032268 36.146337417704
238.061599469596 19.0103580749272 34.7024451502692
237.352270712458 17.5836011279984 34.5990463403027
236.209060916052 16.4746550359868 34.7894419228009
235.320472606805 17.5630982436148 33.0383920824138
236.069313268538 15.7618633157694 34.6340488321685
236.705108653015 14.3195281157648 32.9151502082952
237.923081903504 15.9315245043195 33.7483069817043
236.900867801287 14.7083094226902 33.4010586329996
237.549562651107 14.1279099465398 32.9825920424656
236.308905456735 12.7373387963125 33.7730893910371
234.432049556716 13.8805932218673 30.7931763269686
233.671503024941 15.3969097923843 30.5467025898675
233.368894236769 14.6546670877792 32.0914404912752
232.966586465771 12.8408657177509 31.0498657851553
233.725386070785 12.8408657177509 33.7786563597468
234.334641726516 13.7307894959329 33.9673886678161
236.575952382685 9.96355790142933 32.8368639924042
236.558756709581 11.6485094210872 33.4707922767498
236.748550731036 12.2707817072733 34.5563499848271
238.539663294716 11.2271775655629 36.3491689941513
238.38177654906 10.9664493179339 38.8673744643109
239.26559501841 9.33535852159344 37.4070124646207
239.456290766747 8.25691125215168 38.1828096432747
237.288448142841 8.37232397219682 37.2109458694182
236.212040968874 8.00307107456739 37.5393766287675
233.976091312593 8.38869678700191 38.8660830025256
235.549154705436 10.4831977752479 39.4427205375307
234.555049988196 11.6998901521065 38.2260904455256
233.618040163657 12.851024138877 35.1898879938773
235.326707290629 12.617649961749 33.8991295298927
234.868711323292 14.8911438995139 33.9973185476423
235.669197434703 16.0961131432221 33.1973121453757
233.94603125336 14.5720262317846 34.2835114523418
234.684997082832 15.8056619473676 34.322633759806
233.905905808561 16.2323620261875 32.4130959441437
234.044040561662 16.8830915705463 30.8338186800138
234.145583181537 15.7482419084703 30.4692523764827
232.818522542225 16.438843079304 28.959253800422
235.321018050357 16.2216161732992 29.7494523150029
235.426319877948 15.0927490078596 30.0057742845277
236.947287024071 15.5505283658437 31.1988265720298
237.60291394502 16.377262483651 29.5781664530513
237.704205341352 14.5633764698761 28.1235815279093
239.145475356614 15.8011547696497 28.1172822674196
241.921242407442 14.2380337722318 27.3461328018792
242.530895473873 13.38893703373 27.7988056226215
245.095173044086 13.8861450206479 30.080717539589
246.049884140975 13.0341992203753 30.080717539589
245.034128236882 13.5833731240177 30.2040303581288
247.141083664433 12.7299263180734 29.3677393042761
248.007316396657 13.298247609691 30.6285025358641
247.67917802379 10.9489334036734 31.6288866726202
249.012209602778 9.94295018612775 31.449252830497
250.685939563345 9.94295018612775 31.7527105336119
250.769218693767 7.40726334195856 31.7860637167175
249.346925027176 7.52567650112636 32.0702129219458
249.697236372895 6.9793165759749 31.6407367110625
250.48642726116 5.35670792047283 30.8185512058263
248.593434062232 6.84809343498266 30.799940246691
247.603506341431 6.84809343498266 30.1892962216232
248.693874591635 3.47119719488991 31.6941106238812
249.767870651549 2.36272962902755 31.1959681992155
249.452048232909 2.4838956239943 32.3557439102551
248.881107026316 3.43925711742132 32.4467920754276
252.537395299397 3.43925711742132 34.1720000125544
251.046866075341 4.24111689438439 31.6273731410036
251.440254575012 4.24111689438439 31.6977677483483
252.480278472125 5.05577757753616 31.2763132744073
251.764265442874 5.49678545761057 29.1319283482227
250.177752876346 2.04365427978554 31.0373753159255
249.130909814105 5.52115948214931 30.6837614669142
254.119305801453 4.63444245349359 29.4184944719467
252.263279108861 5.24481879234442 31.002639771013
252.020400123479 4.24414330444012 31.936884882395
251.719555175511 1.67147792980685 31.9570147495299
253.624428346147 1.63465055819714 30.8841711214482
253.889124844284 2.19682086506269 31.5832328363282
254.251577224693 2.31062308931436 30.1437701601738
251.846046093413 3.22086170470965 29.5406324802153
251.011994227017 4.92060056241317 28.8544698826131
252.034565474527 5.15801806400543 27.5006059002553
251.482092689828 5.75600957557266 26.8536542601191
250.385608452296 6.3510725894154 24.3140310868686
251.062488452691 5.75086867132282 24.7551149957899
249.697658847661 6.14645494592261 24.3711093362922
249.973982479314 6.44929965939077 25.6305338821065
251.434812462797 4.72912798004332 23.3308835115245
252.372065845843 4.57401111921861 23.5793757065235
250.8640507731 6.17386645545675 23.948240909813
251.077238913525 5.76038814377932 22.2652569295619
251.519094582258 6.80490745123638 21.0721105569541
250.146329168851 4.97528442610406 19.7242117608846
252.977983849559 3.46263641104039 19.1910622192291
251.220374251588 2.33248944556382 17.9771228007825
250.405238833568 2.33248944556382 16.6792189456773
249.369464413206 2.87191987631702 16.765546435174
249.447923355526 3.90365982128012 17.1152449735153
247.248348009284 6.16412747106956 15.9610665523342
246.85438828551 6.84894152313612 13.8920343432707
244.229482802477 9.21914439668677 14.3842754659336
243.469138945518 10.7320899081806 11.5283843392422
240.35273244898 11.2645433671445 13.2329281222109
239.525291586799 12.674184701447 11.8979193897655
240.530638550132 10.3952016429461 13.3670409685908
241.573190291214 8.35470552868899 13.7275776796167
242.861599441062 10.8141227502446 12.3891447781318
243.088708652616 11.5306838456597 12.5523170063511
243.874266914211 11.1477288677872 13.2298192615528
243.992877212445 10.4515352419523 10.5031786025591
244.546745257312 9.10261070947335 8.8955013940278
244.703463753306 7.61222131987117 8.71355358928103
244.793623084973 6.14974034973269 9.44347986188956
245.129749848259 6.14974034973269 9.59726478260155
246.681731575773 7.60749044775053 9.59726478260155
246.626179084159 7.9195577100752 7.53894977102356
248.527418490752 7.16696231766329 6.10398079418631
249.461623926857 7.46159768345969 9.14935495449819
250.922911060939 8.00820043874389 9.17444280334668
248.611236171417 8.00820043874389 7.9606101629141
250.928273810798 7.62617740030436 6.99471682261154
250.667289493233 4.88797848690259 6.94690936036993
248.976417281525 5.16533066895026 6.57552792352119
249.977329153161 6.73027608965972 4.33696906563713
248.893733048333 5.40111170904244 5.32107234112175
251.316885497239 5.89961432018258 6.63332298313552
250.103344815634 3.04254391696857 5.67309191837713
249.184117586805 3.74473710496525 5.76559475561362
248.648404953829 4.90474776959992 5.69524917763284
247.53485622221 4.33971195838328 2.42800025697286
247.742458323354 5.20410151263957 2.39901061523761
247.316330940676 2.99105973931298 3.57387461013715
247.669380209592 2.19266091724999 2.26139010994968
247.202267031683 3.12758709265905 2.54679760322571
246.979142017282 4.9061714775864 4.64345976466639
247.681983143456 4.87694396135627 4.64345976466639
249.451969753157 3.70426472569472 3.15319471662631
249.417684395005 2.59338755642719 2.12992047572379
249.459762594454 5.66412818624096 2.94660729413865
250.753675884267 5.52515979889747 0.865260526827687
251.983844970723 4.30334027092635 0.865260526827687
253.389811844741 2.8863577237509 2.1685030070533
253.127174304105 1.18223540162735 1.78423634273775
254.382472458604 1.18223540162735 0.587048481723826
254.539466962433 1.18223540162735 1.30407981021546
250.513587849046 1.68112242331334 3.20387249140147
250.00058541314 1.68112242331334 5.14703243078198
249.636140448365 1.50598287710411 4.21744960707526
248.44185704188 3.04491420433624 4.2871693521071
248.268009810581 1.74166961840408 3.62559857331255
248.033370512801 0.776921872284484 2.53473140127007
249.781028035638 0.776921872284484 3.15498164488527
249.23208208653 1.16097709371887 4.92519931180478
248.289323859315 1.43099810154436 5.14518642779895
250.227052893987 3.81037297629202 6.54885418397845
248.528176781479 3.88250921941312 4.68478013472123
248.902184785992 4.58339626879151 4.68478013472123
249.664986322947 3.14198044953473 5.54617955068093
251.845287493128 3.40400188362213 4.41156926663591
254.283909510558 6.27270482438352 3.45743910459756
254.50266522182 2.11606564180768 2.62506294450928
255.709046425858 2.11606564180768 1.74638662980382
256.966641750765 3.91516220527483 1.7102070501259
256.788886735162 3.13629743982693 2.47231514043418
254.025237477546 2.23823844583707 2.30041849882655
255.488788241904 2.23823844583707 0.523846845885761
256.077677669644 3.99420532895408 0.0421855465450931
254.85765940477 4.28942364216195 0.0421855465450931
253.115316530866 4.15396959374518 1.50958367513137
254.092867081998 6.17271474361507 1.50958367513137
254.853970026576 6.13368413599367 1.50958367513137
254.242215654238 7.95905378825514 1.44575174999559
254.921008119979 8.32599489016342 0.961863287353861
253.785953923849 7.63056729157561 0.961863287353861
254.294959123022 7.00339370443816 1.43047290560995
254.340525513665 7.06287151224012 1.43047290560995
254.067640195276 7.72042623381034 1.40659431439354
255.288429732377 6.34223260505398 1.40659431439354
257.672594022576 7.48079074138869 0.410768772121247
256.502114181268 5.82210101036463 1.48776473875078
258.551305318856 7.43402334309052 1.0126387327198
258.409955743326 4.90884795954681 0.0499862781133776
257.769455530847 1.4151615660329 0.0499862781133776
255.594618682999 0.655208847986425 0.0499862781133776
254.065120769852 0.509676873785544 0.0454102145051656
255.189574122428 1.51693156483617 0.0454102145051656
254.191811127752 1.20818241603429 0.0454102145051656
254.457559694995 2.33323598913945 0.0454102145051656
255.740407060789 2.90019227689486 1.80660656701149
256.770390522501 2.90019227689486 0.957312218773335
258.866865470261 0.716490954324202 0.125226023992508
259.184370492239 0.716490954324202 0.125226023992508
260.154731246798 0.62429585600073 0.125226023992508
258.809485707081 0.62429585600073 0.644871457075898
259.208964004911 0.141724643607004 0.644871457075898
260.042591257733 0.141724643607004 0.890712444751659
261.447842415376 0.228282347906639 1.68112832157657
260.569873167326 0.228282347906639 2.26872247816095
261.360835891123 0.228282347906639 2.66457412561281
262.358712010977 0.228282347906639 4.34592410576223
261.464307161826 0.228282347906639 2.4206863079976
262.085653388017 0.228282347906639 0.470065097474663
262.648683769813 1.62414325667662 0.470065097474663
263.245779673448 1.45582595172761 0.593349359977369
264.552964562776 1.45582595172761 0.593349359977369
264.591224717584 0.78712272706423 1.22353043433512
265.331978519908 0.426773396465854 2.74062074031247
266.122492481422 0.426773396465854 2.77706170044378
266.098277586524 2.2308328560535 3.32537591161813
266.560786229229 2.2308328560535 2.37050853844941
268.584538196044 3.23610692334898 2.1187349450069
270.239624413122 2.81213592509073 1.05176826577474
270.458457022805 3.4431732074636 4.30384051526941
271.756631284944 2.8046484652683 2.45712046494027
271.814990667937 3.18021428694716 2.34297654590457
275.389164080995 2.81821057507508 2.63840924897263
275.005625636781 3.89976653656779 1.03856751184966
276.367490929703 4.90393357632778 1.03856751184966
277.89836491138 4.18552399520666 1.30693651635772
276.175681194405 6.9819032334971 1.51129878762525
273.759778419494 7.08017267038785 2.37281886131681
275.21543590539 2.9209855987583 0.771378343243116
274.058831640854 3.67871546697614 0.771378343243116
271.843874041549 3.67871546697614 0.771378343243116
269.679029933248 3.74951994783819 1.29993664412079
270.91849346738 2.88463308418887 1.29993664412079
270.291037190618 4.11088773021549 1.29993664412079
273.365911681798 6.22516548735784 0.516630425701771
274.39046935158 6.22516548735784 0.516630425701771
272.312592545588 6.22516548735784 1.08594343765278
273.852491533435 6.70203945199031 1.08594343765278
273.832115918823 6.23735257543065 1.21866934054363
275.622199830659 5.55730608400922 1.98997582671483
274.860820691895 2.93975872034327 1.98997582671483
272.92431630971 2.14951582299691 3.63269092682049
274.397170801773 2.14951582299691 4.88489836563321
274.348148674605 2.14951582299691 4.92582420523088
272.295152760566 2.22651532900705 5.53656363281081
271.604325584209 1.08475791444567 6.39956409643667
271.823484889498 0.250054014358 6.43310269212461
270.05041375013 0.250054014358 6.43310269212461
268.879243116038 0.250054014358 8.02330392145132
266.493806283065 0.250054014358 5.85460295352883
265.824605029005 0.250054014358 5.14081432407755
266.984532552741 0.250054014358 7.01078742117606
266.525137597365 0.250054014358 9.22601550148523
266.97668704484 0.250054014358 10.831552304382
268.479218901697 0.13892992686266 10.939787465727
266.995520179893 0.13892992686266 12.9348667993811
268.142954050176 0.13892992686266 12.667982584853
267.74553693122 0.13892992686266 10.775410869974
267.635884750215 0.692494735195471 9.44273679913013
268.889804160331 0.692494735195471 10.3180691938426
267.368858693926 0.692494735195471 11.2184135962109
267.676367102331 0.975497884067833 9.01745028803876
266.51945376523 0.975497884067833 10.0753995322355
268.631862880988 0.975497884067833 8.21246890973356
267.526197145325 1.94975596115964 8.79859852742517
265.439692700476 1.06513117622992 8.21921162782149
267.773407856601 1.06513117622992 7.85483901123307
268.66897528625 1.77355007364162 7.37391678358803
269.508356047759 2.3158182884279 6.13119601750343
273.434988538733 1.73487479259655 6.40563471085498
273.780192454675 2.32253396184854 5.17509434658741
274.293249146031 2.32253396184854 4.32909675784949
272.962822738925 2.32253396184854 4.01916421281118
272.369412725687 2.32253396184854 2.568663107902
271.100479955066 2.37847284769534 5.93549359042858
271.683185926276 3.09450819148612 4.83822558446606
272.926192524714 2.20836799667635 7.05605469674153
272.889686740705 2.32280892904932 11.0226946819772
273.797273415803 1.24235875117287 13.2788217535891
270.68862792311 1.22757006942853 12.386077547023
270.53092371957 0.368558250961924 10.9603762924056
268.371779780635 0.368558250961924 10.9603762924056
266.110949333812 3.81557259604386 10.1211547398476
266.539670586727 2.74506040024032 10.9041047649679
265.853066418521 0.0308341587860133 12.8835233825818
265.552911605678 0.0308341587860133 13.1879515386636
266.992279239163 0.0308341587860133 12.188892825067
265.339715558336 0.0308341587860133 11.1855083407066
263.613330579245 0.0308341587860133 11.4984558345366
263.440588103104 0.0308341587860133 11.6954060868169
263.863517286637 0.0308341587860133 9.9353330972731
263.463038904841 0.0308341587860133 10.2609348697492
262.821594796784 0.0308341587860133 12.3421010537154
263.754921868263 0.358189016396672 13.4617753314488
263.817360416198 0.358189016396672 13.7829974255736
263.346138068572 0.358189016396672 13.2679878155468
262.195291841271 0.358189016396672 13.1371802607631
262.83654843115 0.358189016396672 10.8375407039655
263.603099483835 0.358189016396672 13.2794408127318
263.229341536337 0.81353760396318 15.6188387401663
261.834062068455 0.0234610544233119 15.6099170605271
263.570380490589 0.0234610544233119 15.3097179292667
262.947772737393 0.0234610544233119 12.5294198290868
262.511919158506 0.739092073620553 13.172707382524
263.422018346364 0.739092073620553 15.1829627329091
262.383020768303 0.694317814944792 14.0600143141867
263.454031678698 0.395583458598525 14.2066785841156
263.033050161735 0.395583458598525 14.8440577142764
264.004814413399 0.395583458598525 14.7500419833908
262.034021485872 0.395583458598525 15.4265001155213
263.882057694933 0.30652796808912 13.1128285706768
265.966816235174 0.30652796808912 11.8031763221018
265.202232796915 0.30652796808912 12.5091101509387
264.527871162331 1.70127824744965 11.5235317942703
265.519313360032 1.70127824744965 12.0510512329049
264.92282003632 1.70127824744965 13.2847179353206
265.521857500258 0.657172380731367 10.5940100982439
266.311827032683 1.6792800249723 10.0464739887006
266.253963866453 1.32172462499162 10.2830268740708
265.466286745912 0.552791432867468 11.7350452889692
262.961355690649 0.552791432867468 10.4534883469139
265.057945184552 0.746549219368934 11.6517288181854
264.652982380313 0.746549219368934 12.0980741892113
268.386130797551 0.746549219368934 15.0453936066811
269.467345728713 0.746549219368934 13.3120895943073
269.316672138345 3.51308027770739 12.0605191762655
271.473427143044 6.68493202222674 8.34048017788643
271.121987693009 7.17035111371646 8.34048017788643
268.907685370758 7.50671107259268 7.96750359450759
269.098245181031 6.88164765551805 7.94936443099034
269.710242287306 5.80569025010455 8.88787009275435
271.634730062072 6.23646035913701 7.84048624978727
272.394475030989 7.796153062344 9.43020128533921
272.502069539151 7.05794108365323 9.09133302863098
270.639654690274 7.05794108365323 10.5552374965105
267.977737900965 8.20145424835534 9.71874892026712
269.108173885262 7.70166451532515 8.54317930989482
268.820808821031 7.325984879221 7.97429396224322
269.265549825045 5.29756704837929 9.1274457438779
267.089633845984 4.29577488489152 7.32828123264128
266.167381828616 4.29577488489152 8.93228906333947
267.534467756563 4.29577488489152 7.61433030058234
266.206200409783 1.28335918484761 7.98779103357288
266.133765090924 2.39552022875954 7.87669782471198
265.731100495953 2.17466022437687 6.34018321839114
268.403225957191 2.55021439577612 3.3163594300923
267.203418047068 1.00017180208111 2.08341882385669
267.840946847127 0.636072855935779 5.22779140194033
267.503969774575 0.636072855935779 5.61086598513137
266.869348627322 0.180064605180575 4.71444943711765
268.191128707099 0.180064605180575 5.23765795495311
266.144821447336 0.180064605180575 4.69148780936359
266.182431049565 0.180064605180575 5.01324205729605
265.635234994281 0.180064605180575 3.96645174243763
265.220960644991 0.180064605180575 3.55188609572184
266.099194863061 0.390503913853798 3.60583000375219
265.700268128483 1.87023728734133 4.03968907044445
264.551154883575 1.87023728734133 2.58978052824715
267.377312104919 1.87023728734133 2.68712345212775
266.649649913322 2.24108078701603 2.50549341049806
266.714580689844 2.04834306339406 5.15489986386999
265.51362406494 2.64578895331296 4.47053635818515
267.977802974262 5.06950979418064 3.91148882291121
267.159275816766 7.09091440676019 3.39014861413749
269.827645243685 7.56796328140042 5.23467466623166
270.414286379928 6.96030943461071 5.23467466623166
273.668903671852 6.61205891054682 5.39719152354593
274.446948562975 5.70630093914278 3.06574314358219
275.240379934787 5.66385241917095 3.05355118867346
274.060278770535 4.26982968523279 3.43184412803213
275.68162450107 4.84061615051672 5.80861320267658
274.300461275534 3.39330998525862 4.91406646732261
272.289691992232 1.93600754152527 4.98180211641991
273.685421959634 1.35181241522222 5.31996036221158
275.01312430952 3.06605627340709 4.00653731156653
278.964441059784 3.10889893655745 5.30000344705756
278.067130872991 2.04814927667112 6.13841488151851
279.1133571093 2.89952245886185 6.07525871889738
279.640305994074 1.77894806657345 6.91291770648788
281.065055370517 2.16691214480903 6.4441130620959
279.981936447802 2.89866396734332 6.56279168537008
278.744239613777 2.34336028018539 6.20419961472854
280.476708773897 0.718487505804393 6.37486890431131
282.373436082685 0.718487505804393 7.90253218372654
283.433787999499 0.718487505804393 7.47777112472594
283.755397454586 0.718487505804393 7.7818366154717
284.390028657404 0.718487505804393 9.68478359140391
286.656450468704 0.718487505804393 11.8876145367314
287.223808900494 0.718487505804393 12.4893107364951
286.729861428324 1.1955779628466 9.75033411896084
285.892387176808 1.1495083445402 11.1565445282476
283.657104238877 1.64997312974591 11.6406558308223
285.363081089931 1.7053187255014 12.5531512986318
289.682047195377 2.35149035943669 11.2672634224415
290.986800691946 2.23819906146356 11.1632402802453
290.215589974659 2.73816870311737 11.665812088203
288.950914679225 3.69835268191906 10.1818530768497
289.76229580868 4.13077440987648 9.16692809225575
291.803064977423 4.13077440987648 10.3922015356546
292.451454750925 2.01229908494132 11.6349585989728
293.410546713728 2.01229908494132 12.2844067677269
298.064406065312 0.437645542030164 10.8184631928379
297.49954026645 0.455651226353851 7.90661165595684
296.713687769308 2.69825903486169 8.31599207287386
297.399235066812 1.73611294242358 7.61952391327434
297.315180518489 1.73611294242358 8.81825736081701
297.566666125572 1.09263557134084 9.81572916858117
296.785368597756 0.0950868072250736 8.9069949810315
296.219754599039 0.404408368804788 7.4577750786386
296.75024022459 0.65314038324085 6.77275872925022
296.386210113677 0.622189989975537 6.5433771460654
296.922788214228 0.622189989975537 5.47615440732406
297.35269318259 0.622189989975537 6.47607168821188
298.362782137505 0.527581114695928 6.12860178059571
299.884933398446 0.527581114695928 7.09492107701059
297.93848627804 0.527581114695928 7.26642441467108
297.661284114147 1.46159520718207 7.01768724282132
298.054978516505 0.301977638099413 9.90566080198064
298.568170948474 1.12424303672721 10.3440915290339
299.538917908321 1.12424303672721 12.2101387420623
300.379390291019 1.12424303672721 12.23564861338
302.063904503063 1.12424303672721 13.4498226358326
298.822988871575 0.382945292448955 11.8904833839276
298.605031610238 0.619543944581516 13.5168581606119
299.08438740318 0.619543944581516 14.9609997875408
297.843368047757 0.619543944581516 14.9609997875408
296.880435944342 0.726930448518265 15.6389254513943
297.316360923965 0.276178144970765 17.090716424894
298.437569942722 0.276178144970765 15.672611621522
300.223467455015 0.276178144970765 16.8384564677967
301.389444748147 0.276178144970765 19.8232655303524
302.538858963364 1.69377439486828 19.8232655303524
301.867809851081 1.80049699693061 19.2451570852248
301.945393100648 1.80049699693061 19.9603822531225
302.839682482204 2.20142441561862 20.119684165186
304.058553352092 2.20142441561862 21.0842875336811
302.778032885157 2.20142441561862 22.6309195312675
304.856567047772 2.9003501856477 22.5708053267321
303.121319080034 3.06074305348803 22.8081753280515
303.019661735361 4.30927897939117 21.5354598961201
301.846866278281 4.56102856572652 21.321094422812
303.831645061874 5.73100927726141 18.5156413957783
303.948082095172 4.8395940542197 16.2974269299888
303.287358218751 5.22906273179704 13.4956926728095
303.26585276779 6.88133538470224 15.5208550848139
301.892008032366 9.2917388596607 12.6984853840135
302.580054051949 8.77279434414446 11.3619446477239
301.775715336725 10.2158668996208 12.3759182275331
305.963513038996 9.65342998532398 12.1948942867203
304.946187624312 7.99181783940909 12.0607827744843
307.3478849303 7.25437252960936 12.1448872126074
305.718401629308 6.89802460195111 10.1529854809531
306.326385264788 6.89802460195111 9.41261577026705
305.011769487183 5.43987178450535 10.9908363082704
302.940844927109 3.32421605314657 9.57558923461483
305.42933253358 3.50850111895509 11.3336948642392
306.013157397248 3.1292637825302 12.2823045108599
306.326352295669 3.1292637825302 12.5518627021361
306.334241270159 2.30242337555599 14.5639960703976
305.649765980372 2.64340096520922 14.6210616445311
306.54615280158 4.2539015475451 12.628524727203
306.429276375104 2.48915112758168 15.5999085230203
304.967533095549 4.34601830376668 16.1814752482596
306.544374986466 3.97862661268868 16.1448700061737
306.546157684239 3.62439478007351 16.382879396301
307.136437486345 2.30389110304622 16.382879396301
310.021740818965 4.27475969312869 15.2208192254734
310.271732159701 4.90290696663273 15.6324213792203
309.976890946819 6.0861496714913 14.5989853081679
309.940170512885 7.37706185249285 15.3937719888598
311.335544444444 6.41369133335285 15.98555898618
310.931624571303 7.99309481478856 16.8056398859589
311.257606417808 7.38543174434724 18.3689489962265
311.476532309646 6.93628079227914 18.429253480537
310.052200909746 7.76097054262429 16.5285910063521
312.325361293686 7.99654686080555 16.1306629256591
311.808474106751 5.94726432753009 13.9332336220065
312.395588882854 3.39166655702941 13.2940932790001
313.762361374099 2.52598216991106 12.7437285907581
314.071492539815 0.799700149111849 13.9925536369949
313.946168760047 0.799700149111849 12.9730585628922
312.42644325039 0.316567233041514 13.5567794601447
309.128901092669 0.316567233041514 10.9558634392632
308.756279743726 0.316567233041514 11.5653801039873
308.918713796679 0.316567233041514 12.022731056928
306.938970689943 0.316567233041514 11.3826986159354
305.84746948114 1.71155337127179 10.2477597063191
306.404297605162 0.56603973933476 8.19200476494374
306.704286033357 2.095304508599 8.27169469576723
305.3880325425 0.611520537904857 8.22446135500286
306.537743329703 1.48617259596187 8.22446135500286
307.227924504248 0.9128568371786 7.69286850426345
307.352024883929 0.148927849763472 7.78655668004073
306.410042734227 0.148927849763472 6.80793793469826
307.427799483615 0.148927849763472 8.29564537840431
305.527879813313 0.148927849763472 4.35516218834544
307.230358479864 0.148927849763472 7.23816567686067
307.319022604612 0.148927849763472 7.39804343946204
308.195521703658 0.148927849763472 9.13111534617433
306.755714241896 0.148927849763472 10.2879185543539
308.382456895045 0.566819295424427 9.61224782250234
309.829740798938 1.14082701690294 11.007212288254
308.6134679363 1.14082701690294 10.5752397080272
308.396159784456 0.325808866804584 10.9525713471089
310.795797200726 0.507048449729529 11.5019786182396
309.848725743039 0.507048449729529 9.90112057876394
309.471753285561 0.130265430558311 9.83267383849208
308.612169082872 0.0110865560714532 11.1729286756609
305.307782582058 0.0110865560714532 9.88693484223969
301.898460181928 0.0110865560714532 8.00611974539477
301.20698868212 0.0110865560714532 7.13322911465239
300.659582663703 0.638915514668837 5.90360766838932
304.569913062009 0.638915514668837 4.29152895890218
304.436035923174 0.638915514668837 2.88752630071781
302.91189580403 1.24958217572806 0.468043615978825
303.222212836974 0.492547957022432 0.379993220000608
303.563097075613 0.492547957022432 0.379993220000608
304.071576343442 1.03146604693982 0.379993220000608
303.752825132726 2.22855456070033 0.379993220000608
302.916090490212 0.973582153871544 0.379993220000608
303.737903734986 1.40312559242909 0.379993220000608
304.055417914377 1.40312559242909 0.379993220000608
302.8101397196 1.40312559242909 0.379993220000608
301.302996734182 1.40312559242909 1.29192402311917
298.28397059374 1.40312559242909 1.61800809036426
299.342143650342 1.40312559242909 1.61800809036426
299.283823881968 3.31367886198252 2.80220901689406
296.961221788578 3.07243605198622 0.55152959673951
299.482149773494 1.66682144817351 0.55152959673951
299.095398652956 1.66682144817351 2.79742078860199
300.384325363996 3.89978262548426 1.96845997495242
300.071489081854 4.33379018079049 2.30284012110279
300.504917768676 3.44259608620567 1.64725904471889
298.636507823572 3.57052514451163 1.64725904471889
299.903824901391 2.70420190845661 1.82889663098119
302.691810752863 1.8026799086789 1.12465941115363
302.80749534772 1.8026799086789 1.03769087724979
302.432668903792 3.37787241580142 1.03769087724979
303.859831631877 3.15509372702294 2.20213144633728
302.01331679397 3.76419561028771 1.37137019545016
302.659053629022 3.49400824695446 0.940969745255063
299.901935466354 2.74213828843875 0.995104203612633
299.033375727158 1.01170375057413 0.995104203612633
302.47898802601 0.12613693065699 0.114150305691845
301.974374008428 0.443849393550092 0.114150305691845
302.74676345486 0.777591802779601 0.277212694944302
304.97073543496 1.35435557163211 0.277212694944302
303.083857893948 1.35435557163211 0.402534666494667
303.367693472341 1.35435557163211 0.402534666494667
304.113767203276 1.35435557163211 1.52126957801712
304.626233143118 2.29214853357739 2.96820076349051
303.857611719157 1.48856355496432 1.72614127513398
305.386643135071 0.781422067242601 0.634925303624573
305.344168973868 0.781422067242601 1.1069253223827
304.119196032629 0.781422067242601 1.1069253223827
302.988284394227 0.781422067242601 1.1069253223827
302.818613690088 0.781422067242601 1.1069253223827
302.003346271249 0.324805633527911 1.1069253223827
299.15252028882 0.324805633527911 0.865945285787742
297.564756626273 0.324805633527911 0.865945285787742
300.178071375632 1.71849262077523 0.317348865250243
300.492762769714 1.71849262077523 0.962476994218937
300.193658291715 1.8698661721401 0.962476994218937
299.763473220363 2.00194188604811 0.560666295981476
298.837595205082 3.01625768689617 0.560666295981476
300.806483259562 2.3864705804198 0.560666295981476
299.870625208036 5.83457404630525 0.560666295981476
299.222833314901 7.93195887880644 0.560666295981476
303.390004560092 8.18105831082267 0.560666295981476
302.789001561092 8.44306170204171 2.58291460273439
303.545444644629 10.2794519444042 2.77233250447749
304.864590477913 10.2794519444042 1.94965723872917
302.101566065148 10.545334866465 0.652071264838765
302.653185495008 10.5329582847451 0.652071264838765
302.91233017803 10.328306775313 0.652071264838765
305.078796233622 10.4640862248487 0.652071264838765
305.836819490497 10.0450795529927 1.18706450532225
307.103091217616 11.7595039055683 1.18706450532225
306.757483246114 12.0816678552662 4.41533480297117
305.674355380186 13.7389974054639 5.37636388158547
306.028319445228 13.4179364807044 3.78052621162452
306.767526192575 14.8967966826408 2.42044745125285
307.221653838085 17.7856189304044 1.09290720741927
306.151913557572 20.2275470290215 2.20568271867364
305.918272325987 21.1986540152044 4.53566962798763
306.23422113196 21.6519992376984 6.46522648073011
304.687872891754 20.0500458818948 5.67922549140351
301.163595190355 23.2071659107829 4.99105398770288
301.644637590555 23.4506039286846 7.46202041415388
300.728906112761 23.4313432384785 7.0600507215669
300.947424010303 24.5994743172434 7.12026436092643
297.125703082 23.4757840186861 7.13361448573275
297.641668863337 20.7374187225536 6.51414897430064
297.238839142216 22.1144791486453 5.82978085223568
298.127341229476 23.8322232856055 7.34062989205173
299.210116440663 23.1558815940204 8.20041369273523
299.753867109337 22.0454887388947 6.49773014239296
302.180948398998 23.4690333854436 5.8213497785533
301.129806066089 21.4132370717049 7.25734856742857
300.97141541708 22.7956619138266 6.34942892063186
300.075624207661 22.8109585253438 7.75563991492474
298.837476626003 22.8845506159244 7.39428046888834
297.304613878568 23.9709481486518 7.46003182940053
297.935930014045 23.8425861801653 8.19691878870222
297.733125499865 23.1049186361594 8.90318788061483
299.778163598918 23.4180797770747 9.7056212106045
297.609309713201 24.1679458973602 10.5448377991967
299.176348007886 25.4592979297232 10.3528955590621
300.632955148806 27.4101733646486 12.7516580471481
302.761789641741 25.9225343728677 14.0097722583537
300.677624961969 25.4179355595114 14.8278002083635
298.323415723601 24.5426925685101 15.8625796657291
300.413258604588 24.7204898843656 15.7748590608387
302.456451917932 21.3039896936245 17.6559172908973
302.116695314341 21.5899170953393 14.8046850047727
303.793768318395 18.2465695527871 14.5349724546229
303.970658337223 18.1036297364966 15.7414588708932
305.179470727618 18.4676550082761 16.7460766165651
305.764269295304 18.0069106619019 16.2952086727492
304.277925745893 13.793772235505 16.2963436756121
306.080494452117 13.973139692566 16.1788429170627
306.25769761918 13.9686120900988 16.3078638153562
305.256776325877 11.8633407521829 17.1882461218237
304.675181451627 13.2180974410794 18.2797622725348
303.384921949688 13.4857620308236 18.3028657384702
302.323830979884 14.6092052728592 17.8493286161682
302.442650083231 17.2478038697626 17.5464318394146
304.199351566502 16.3619058145507 17.2399159269316
303.252323722681 16.8463950680617 19.0031761465505
303.235806796227 16.5487503703982 17.3958055656558
302.421892641555 16.9434291065218 18.7412840021993
303.256925099685 17.2358452312307 20.1593876591004
306.263273596644 17.4529987324881 23.0698959260828
306.796050871553 17.1878228700064 20.9794283769085
306.238437556121 17.9106576198374 19.7314454712347
306.845193479035 19.1643549114007 19.0487126430065
307.38988849349 19.1595456803019 18.8308807026017
306.7880693914 18.9274273943295 20.4931495228061
307.836499308479 18.2181287663563 19.8255271808339
306.126778031489 17.874253272044 18.628289901724
307.405815310856 15.9804556507509 19.8962957896499
308.832940735887 15.9804556507509 18.9710520003614
309.059520625135 15.3282111913132 18.6595780609762
309.134031077913 15.3282111913132 20.5861900155396
308.54203080547 14.3815291808358 21.2014114570827
307.861585818335 13.2261494221482 22.1118807129927
308.375762535901 13.614301443167 20.3582802317128
308.167271296608 14.8998139753628 22.4142938033885
307.581313159788 14.8998139753628 20.2108100295802
307.852009891531 15.1147865239542 18.605557789695
308.95030429801 15.0817832308025 19.5470060754917
307.477666361034 16.6528821305984 20.1389374983598
306.809728204161 17.4358877987271 20.3327952973044
307.3472577595 18.7518450654187 17.6985479723886
307.513613325989 18.4670778185808 18.3945955855363
306.676009815996 18.4325005256076 17.6602522181544
306.985078193823 19.7692787776319 18.6113725999296
306.440694013496 19.3748513488599 16.3871203926093
306.675012539515 17.2103093567446 14.0517084213146
307.071111761707 19.0356711809898 13.5565413647931
306.027211913128 19.3274583933792 11.9249766198539
307.817613650871 18.7010358876907 11.2892222793264
307.890730645803 18.8613222910616 11.2892222793264
304.661168626995 16.8988396107662 11.7424407504553
303.428694508881 13.3836744715935 12.7730447982476
301.406494647389 16.0488115561268 12.7574864177853
302.624620284502 14.6080946436226 12.8969963326582
302.158168645616 16.0149100107344 13.6773130951936
300.540089029457 15.8561154984278 12.5372753853437
301.953424842503 14.6856308886363 10.7994135237655
300.445605897853 14.2447866990701 11.2568264602934
299.286619209474 13.5465524571358 10.9074427069625
300.092285995191 12.3628168752055 10.2343560674133
301.693422436814 13.8881751403578 10.1609067470312
301.826418031309 13.4169088287116 10.8747832863488
299.8524707201 16.8862427200784 10.9475231947266
299.320784802622 17.4916921639896 8.21004036089714
297.490508759632 18.0599144165513 9.53069856029633
300.08265229772 16.298021548921 7.97168946386513
298.846862551432 16.298021548921 8.4543654885751
300.419426757007 16.3895699367721 7.59014689850548
301.613009029201 16.1156291252262 7.59014689850548
299.739235451228 16.692386305618 7.53200906022412
302.147380481893 16.5767755653475 8.6874006213066
303.234371016105 14.1043472740283 7.98513130816873
305.305082068801 11.8297172942048 6.84153709173816
304.357896153902 9.15012708669915 7.31334928461254
305.548126932262 11.2419162231757 8.29390008687768
306.009757820712 12.4193930680498 8.75890946958797
307.468567026901 12.250112226812 8.1519929297012
307.78415653832 11.2685896281947 6.57575711513488
309.180075277828 12.1586229225188 6.69446679244682
307.593719253263 8.37929623539044 7.61438742900605
308.090250509634 6.46043499449565 4.68836339223418
305.284850999307 5.45138581147143 5.91365826305351
303.970150991281 3.31511897619833 5.52124803980936
304.02021998136 3.31511897619833 6.32107517601181
304.317302238185 5.55631804582133 6.59455940245782
304.695834521612 3.50551684280619 6.39496850671399
303.711506939772 4.17621500838984 8.16492179773456
300.962783335267 2.57634310177354 8.64255667890419
302.429086923767 1.92341856245393 10.7487594068586
301.86828840198 1.92341856245393 11.7025224971189
301.3857525049 2.94242365155567 11.7025224971189
298.479499097709 4.22026037305853 11.516430584623
298.061694773685 4.02806268904426 13.1231686786285
295.861598328685 4.71014472114672 15.419369370495
294.271616292678 3.63155049225 16.8020671708712
293.258021288244 5.0086946756462 16.4540934602156
292.837878770524 2.64017766243783 16.4540934602156
292.809455140524 2.64017766243783 16.8964816949896
292.899154066173 3.25440380124728 17.2461622669189
292.838227880391 3.11871741408947 17.2461622669189
292.056756819731 2.91712755777448 14.9290278609162
290.819147515757 2.43926917637709 15.0033386310296
288.997790418624 0.141624604122268 12.7708971267749
289.157203460976 0.141624604122268 12.2709562012952
287.858083806786 0.141624604122268 14.1247468398534
288.712712486015 0.141624604122268 13.8546612411404
287.143821773893 0.141624604122268 13.4851874131405
285.801722909746 0.141624604122268 13.4851874131405
283.501523682356 0.141624604122268 13.1871378442411
281.984534920451 2.36314954291744 13.1871378442411
283.555701403171 0.05625933033487 13.3189218590551
282.479688255685 0.05625933033487 15.00150236635
278.258191280965 0.0136514545704578 16.4074124852408
278.095620254806 0.0136514545704578 14.5811503102608
275.04093428705 0.0136514545704578 17.1351421866605
275.873359467609 0.0136514545704578 17.8500635500306
277.521075785972 0.0136514545704578 17.8003055911451
279.484318474223 0.0136514545704578 17.6684997010553
278.415487086847 0.0136514545704578 19.1179540873958
278.121155756049 1.02362799583565 17.5585111955003
279.189399681266 1.02362799583565 18.8645759858086
278.690780517267 1.02362799583565 20.7038700955901
278.512972276996 0.366131544619483 19.5162862253475
279.188608420686 0.366131544619483 21.4761501070768
282.131016766115 0.366131544619483 21.9184426075338
283.238913192866 0.537379284342544 24.247705863697
281.389834534957 0.537379284342544 23.4261431656255
279.857979524743 0.537379284342544 23.5368451215825
280.254773756903 0.537379284342544 20.8890206943361
277.356015838483 0.537379284342544 19.7933647352087
277.587984197648 0.537379284342544 20.1572156135743
278.582841300148 0.355056224257129 21.7704574035695
277.401957646215 0.355056224257129 22.4327059381906
276.49847022838 0.355056224257129 23.0280762322823
278.363819295896 0.355056224257129 24.0929845109235
277.689973647109 0.355056224257129 24.4825159410187
279.071647648767 0.355056224257129 27.0576813247847
278.081047106145 0.355056224257129 25.9995525507972
277.245926843187 0.355056224257129 27.1167412001353
277.491104666028 0.355056224257129 26.3992535524949
276.577566666593 0.355056224257129 26.4460546938285
278.605702891381 1.41917452920613 25.4801764332783
276.159360783315 2.18929755756012 28.2184581691369
277.964831438909 2.18929755756012 29.3876683724246
276.115865823347 0.747027093403479 29.3046983196042
276.884469011323 0.965784459648187 28.3814217950335
275.513858390315 2.27128381602522 28.9013746567756
275.032624639307 3.38303048348972 26.767129072643
273.083339265938 2.11170989118697 27.5579185102419
270.766691802084 2.20846579894375 27.9040939142185
270.038977030294 2.04926672068868 25.3640340220875
269.568997835931 1.01300291422586 24.1846802706069
269.738018548766 1.95341825882642 22.9509946095923
269.410175138056 0.65147780165267 22.0620807192604
269.656407213623 0.784791900833534 22.9163380166381
268.255298709112 0.303520897428056 24.2344257341307
270.750394554218 0.122446025424337 23.9207281234282
272.075502892026 0.122446025424337 24.0938043142955
272.381678373969 0.931050423556779 26.132159520517
272.074041367169 1.29654576964442 28.2152295906175
273.604302062745 0.857012093588467 28.3766249808944
275.499627236926 0.510672332529592 30.3192747795995
274.849997577067 0.510672332529592 30.1643004107901
273.381555725558 0.510672332529592 28.024369703234
274.226390993966 0.0273262014314066 29.6111874766815
275.679684565189 0.0273262014314066 31.6387754333536
275.895411624851 0.0273262014314066 33.2046490346114
277.233719211707 0.236365311777921 31.5295777143108
278.185364655927 0.236365311777921 28.8296191662238
277.720390657342 0.236365311777921 26.5129525463349
276.76768948632 0.156378112081482 27.4247898333967
277.607411617582 1.04375098892011 26.3724911774205
277.684990067873 1.79057327576535 28.2313710977422
279.86039140008 1.79057327576535 30.0192906203237
281.00304502966 1.62083255157894 29.2675115180864
281.474707522903 0.17053506036955 30.0068537871191
280.09184916799 0.17053506036955 29.2517697417274
280.382949861122 0.17053506036955 28.4769856731983
279.881466151925 0.17053506036955 32.2143287039448
281.076817917302 1.60383461719464 32.1072130060878
281.076817917302 1.60383461719464 30.5974353932034
282.642855820878 1.60383461719464 31.6454690569238
282.916747228751 1.9870661859405 31.7019648745894
281.942751527165 2.14523293008204 32.6640456701613
280.74949629977 0.670399961890753 32.2883459939371
281.634756808327 0.670399961890753 33.4229855443932
280.997224167157 0.670399961890753 35.9931476854582
280.677012940342 0.670399961890753 34.9600051520105
278.681189427206 0.670399961890753 37.2081377047103
279.01682951544 0.386634981851053 40.4457469938567
278.612357077227 0.386634981851053 41.8657969657079
278.865155469438 0.386634981851053 40.8321222744302
276.86995582954 0.386634981851053 41.0802214406072
278.20243420613 0.386634981851053 40.4948242944338
278.64830463533 0.386634981851053 39.5574206049335
277.972824205533 0.386634981851053 40.4460756221372
275.50344314656 0.386634981851053 38.1166392338758
275.542721518985 0.386634981851053 36.5544654609
275.2805012599 0.386634981851053 36.3986849590951
277.277205822962 0.291937971163138 37.8464492813327
277.45190769968 0.291937971163138 37.307353171335
277.310001069237 0.291937971163138 37.2122800382799
276.185272593149 0.291937971163138 36.9876167579444
277.086157354022 0.291937971163138 37.6002397666212
278.329363295787 0.291937971163138 36.3951715165376
278.673487946056 0.291937971163138 36.4253793046961
277.891921222663 1.24198191233577 32.5477681342116
276.932392917614 1.24198191233577 30.2699726494246
277.502352702974 1.24198191233577 29.7768459561972
278.260078971993 1.24198191233577 29.7768459561972
276.549820675581 1.24198191233577 31.3713683760261
275.496860179244 1.06246060431189 31.9174448715337
275.477988462935 1.06246060431189 33.0675497368677
277.013211146887 2.05435294275872 32.3331108483752
280.226171199502 0.449809456334657 31.6500501459881
281.276002963015 0.449809456334657 29.9648570100457
280.163903846377 0.449809456334657 28.8175030997897
280.284116331302 1.1269981469131 28.9953895499606
280.008834162406 0.414927227044983 30.7783946247919
280.026255777382 0.378436211411074 29.4297481761075
278.98545792564 0.378436211411074 26.4957823226604
279.369102976247 0.483999373350965 27.9386406129359
280.075540344869 0.483999373350965 26.5280170199321
279.074511599413 0.483999373350965 26.8077618837978
277.810229640354 0.4070021987803 26.2866960035578
279.716961460679 0.688063546925221 28.024127217634
280.177358479872 1.19064341780606 28.9607047740285
279.062257630471 3.1673455279865 28.8024376156188
276.984788303786 2.98807016461343 27.8532903964655
277.219253740993 2.98807016461343 27.8624264636276
276.830886021077 2.42915078608347 28.7988413507071
277.514589930958 4.61824308669015 28.6792338532264
276.363588744793 4.5850985313462 28.3535260575018
276.630730137062 3.91447863453874 26.0058920903544
279.853326661395 4.3166688118734 26.4246435284149
279.332297702071 5.87976056848956 27.9516093131453
279.138590127044 5.16523139970955 31.1087148355117
279.228264025947 6.45489540867707 28.8718141006939
278.44430921125 4.79081987933049 28.9166891948393
278.264987525841 2.49640899582506 28.9200525311421
277.554096159791 1.19601361273172 29.0788333811966
276.634999790324 2.21168590723842 31.9348018199569
275.176666701178 4.16056435090426 31.8027638437718
274.89355999278 4.13131318302676 34.0325320060559
274.426851315235 4.16183440698303 32.7552085943438
274.216337314216 1.95038936748681 33.6482510517493
273.883977877693 1.95038936748681 32.5324617061919
272.276560093271 1.95038936748681 32.0840301296028
275.275072227491 3.72076733581455 31.3115517320454
275.641254780723 2.31315218002539 29.3206237969579
274.90620119896 2.31315218002539 29.5159237647751
274.110485996688 1.42427455795689 30.0937663856797
274.873587093867 0.961247898022141 30.7183550476741
274.748236770742 1.28910165931087 31.3550797745975
274.771520148026 2.46821056334491 29.5022759527972
275.615631209676 2.46821056334491 32.6401117549762
276.231350209709 0.162769518303719 34.4355443254456
275.984701296683 0.162769518303719 34.4355443254456
276.647030138825 1.85972429977351 34.378822296215
274.999544675313 2.82746702385849 35.4956281031151
275.686150711998 2.82746702385849 34.984791905395
274.057378736752 3.8428643738325 34.2712675815077
272.940569035808 3.70708591497304 36.8826554503557
273.160565985066 4.46839510236888 35.4712014238178
275.98249196217 4.46839510236888 35.9840455873865
280.411302613918 5.44490888019305 36.8014220314438
280.929346832278 4.15697508407454 39.0312943144618
278.141053197792 2.05777288628392 39.1630559737432
277.92571221378 3.58767556122711 39.0872228719186
277.99369374841 5.16896870194351 40.8635588775901
278.271509610687 5.16896870194351 42.0925708161035
279.045733476121 5.75375598036262 43.3911791071526
278.966234147684 5.75162982976012 45.0614499689856
280.004406472121 6.85417778252799 44.9860201061616
278.714383459131 6.13485866094043 45.6428102589461
276.00130327646 7.21551359385571 47.3316694323508
276.803379210949 6.39207967016207 48.3348002846243
276.395535142847 6.52017693664308 47.5093750753363
275.079299522716 7.71886750812473 48.4382647690636
276.208626494141 9.09721980846554 50.5555686021788
276.451895583846 6.40528286000026 49.2302384614772
274.593296351806 6.40528286000026 50.8982255317437
273.718804634025 6.97472100349561 46.8250809588734
274.627452862693 4.69531399162037 47.4546809193365
273.002584171194 3.4897125470643 46.9521602698667
273.942804893307 4.30247908037418 47.0000619108877
276.831648447763 3.75793887578105 45.5607910417078
276.07739628535 5.21942541176289 45.52636465459
277.65217449506 6.29192931020335 46.0120581918287
279.635678241461 4.45512829150164 45.6825683221611
278.615706317705 3.00295137887774 45.5762371227065
278.921178606338 2.81838194775161 43.6364302710316
278.041767659395 2.81838194775161 43.7452813052429
277.845465686412 3.29197318983044 44.2596980849039
276.282412562942 1.70130223724439 42.3109788893076
276.781864545936 3.17978344283947 42.3947377497209
277.222998067364 5.12688025649252 43.4292004595741
277.490872147685 6.51566861380789 42.3203776444734
278.633118297082 7.19812747175695 41.938726831544
277.541714856982 5.5669930306028 41.9467294343215
275.802343805671 6.33627274143442 42.7195644336561
274.394523715793 6.4558697704055 40.4607297422587
273.42434739604 6.14109452882887 39.280161818921
275.253881931054 6.14109452882887 37.7975014623454
274.936057027245 5.1763618183007 36.9820507762616
272.66688107268 6.03270777113896 36.5868572168434
272.578155776952 5.72544803287712 38.5319775799408
272.585498416141 5.01210394802598 38.5697705422744
274.971740100628 4.56009124959468 40.9141550698278
278.570414277408 3.39404180786803 41.5144205084798
278.884801140667 3.39404180786803 42.8775069407379
277.32298401042 3.33471293868497 44.7664801790453
277.324077637093 1.96026583437495 45.0502116096274
280.341275811259 3.44016685034863 46.1115274251349
279.66104007497 3.99684806873179 45.2184311551388
281.286314345502 2.33856345780022 42.6052238929301
281.000748123746 4.04119270894036 43.0832564948344
281.158834418486 4.93280059979636 41.8376759130415
280.28901412886 4.93280059979636 43.4004538406294
281.216052439251 5.20688656153989 40.081052452926
280.843377585426 5.58157984692529 39.4797643743962
283.136920624509 7.14396910331753 41.4994117117404
282.630734743251 10.1196598972051 39.3614084606071
281.68771001447 9.08171570117377 41.3587780712672
283.288072633072 10.4461969639617 43.6767079710146
282.550071579864 11.0160702585489 44.3895236351155
280.769463933388 10.0472001263572 44.8202564936015
281.2859946573 7.74285461831595 40.5709188929193
282.759004454635 10.1913679426067 44.0604660082247
284.752225470331 10.269621905496 43.4646335854008
286.631230141632 11.2787665372974 41.4345128077374
287.103769173628 11.9962487703791 41.4345128077374
287.565560191461 11.9962487703791 42.8809842878812
286.246392748798 11.5068471554066 44.6690945049484
284.155691690443 9.92610430297272 43.9837995312844
285.496348159744 9.47538528568153 44.5789171722574
284.399691088272 10.1706961837375 44.4853727694062
286.16098396711 9.66209653439435 45.4928761199704
284.006207417119 9.22136637668113 45.2543870220853
283.418461962465 9.56984138684626 43.6929989059023
282.133402243417 10.3419859832984 42.5017207981409
279.764171433464 11.5462313978202 41.8048451148093
279.736265350934 10.8498572431443 43.4431412001771
278.433486589181 11.2925994416823 45.0304982997418
280.038001389227 7.99591794850988 44.5194768382499
278.767154811472 9.37281670139026 44.3756906390739
277.76198608073 9.58395379956032 45.5602834393595
279.323660760088 9.72210794017966 44.5176371641973
279.864234898306 10.7325456970657 44.7451255785299
281.485613268714 10.4912333664395 43.7707158556929
282.259874853304 11.0712118563362 44.9119112856702
283.420925129066 10.8623109122769 43.5841505740419
281.834099468667 8.6017736198025 41.6691486255289
280.963552563552 9.90190172591799 43.2033088599193
281.20772157825 12.2647277526514 42.2943723243253
280.823801676416 11.7428027835503 44.0171551033971
280.740156191148 12.2849296111864 44.7174690931808
280.363671261478 11.2650435582656 44.0844719106613
280.825267721251 10.5039340618614 42.4129226969338
281.841028934422 12.0304452828345 43.3403966013525
281.040116297572 9.98946714788692 40.2635252792928
282.336042937585 10.8956333578971 40.2126329516627
280.176188219544 9.04412234211459 40.7911808648666
278.491041507653 9.93679395382101 39.6974616108441
276.463702661619 9.6598840805559 38.1059752227002
273.782885669191 12.7401870244031 37.0762428904419
272.14716289357 8.90117568548117 37.2415549090095
269.456000026517 8.9818444896585 38.4362481417332
268.679087458766 9.01235355851474 38.8958868872643
270.255343369017 7.68993581096044 42.3994372716107
267.651645463226 8.06208389873492 41.1980547476221
266.592253917244 10.305036381051 39.4835639805523
269.592904884915 11.0436480358416 38.4593291801682
269.320177146787 10.7110550122882 38.4499186167943
267.596641426097 10.7606982506567 36.9298040607547
266.354786491323 12.1737506633647 38.2719851183709
266.633397285666 12.1243293715897 36.3191240414215
267.307211821246 12.2412960435456 35.0693307277531
270.393444619777 12.2412960435456 35.5855368457103
271.170630791519 13.2916102210721 34.9090393720725
274.92447599153 10.4521558487581 34.5375609847226
274.848383965099 10.4521558487581 35.440022757546
274.550297919481 11.5730735285114 34.9003000805846
272.75663669891 13.732719828843 34.9186675908853
271.716073182876 11.4003518112953 34.6074757906458
272.158831628878 11.8139744806166 31.8562267528996
271.526522703269 10.869788161715 32.5409362544059
271.233953723819 10.8731974995426 31.9472119747629
270.69288203018 10.1363800887417 30.2907979887454
272.956682452641 9.67672234389394 32.6554257622271
272.042663585294 8.53357203717476 34.8631141224258
273.438227357604 9.14156609312997 37.9752484292318
274.786509112243 7.07757380403188 37.6793933860841
274.176942776465 8.24241795624202 39.0449305115598
272.618355662727 6.9281486133367 37.1938718849574
272.879616802133 6.09518634010651 36.9014537870735
273.410822940424 5.09858019212186 37.1625629747154
273.096401278554 4.90059341169979 38.2165860996264
271.198003332972 4.63810713917857 38.5789380395281
270.797814182002 6.6602382571514 38.8591269580146
271.512880681342 5.00117582084747 37.5294182337952
271.19379603299 5.194079709397 38.1137510811442
270.310614896587 5.31252022572362 38.764659344183
267.98471572596 5.7882144052192 38.080745309506
268.690861549359 2.22051876369951 39.5496819867508
267.029490343204 0.743006494082885 38.5896871722681
269.704032845808 0.743006494082885 37.1501460062812
269.766372500255 3.25053220826506 37.3181070041372
269.936886646891 4.2477696484717 37.3407210177945
268.823068651123 2.81408905854457 35.9091458251861
268.420761041951 2.8229277864573 35.6267307870605
267.772716345208 2.91982759724915 36.4859933543809
271.016489467105 2.91982759724915 38.2602075318061
271.773494925456 2.99007425687558 38.5880958716626
270.15244172271 3.7960963118015 39.7982292580921
271.55736466109 2.85455734277881 41.0216190365617
272.190863984393 4.10430708795309 41.5138417844568
269.970790633183 3.18785670868174 41.1366356247609
269.011121631394 2.94431558486926 39.6257390080758
265.98916441641 3.13490613388945 36.6161316247157
267.619054425535 2.32324362121232 35.5394207529057
265.480776676003 2.32324362121232 37.8241012987981
263.590233098194 3.38176023157259 37.8241012987981
261.540245239396 3.38176023157259 39.3387878824094
263.931384153351 3.38176023157259 37.4453037372504
263.701702373564 3.80702124436089 35.0338093128039
263.829374285855 3.56225600465745 36.6006036826325
265.995544996669 4.14840489827738 34.9034991456941
265.128103596701 6.23225119875914 33.7541990722053
263.745344716599 5.26885458454045 31.6641579032227
263.76001198011 7.79346594742182 34.3411101087706
264.371604251861 5.30725478072968 33.8347307554849
266.105071924617 4.05783738909321 32.8145652478713
264.406416650444 3.51689032260723 32.319546104481
262.610866146095 3.30170274682509 32.319546104481
261.234720799438 4.26067326763871 31.4426392517166
259.302269273005 4.96895069912912 31.3442352246153
260.465179549891 2.77204471239743 32.908210024376
260.348153042498 3.73114425429238 34.5660647735766
261.228301856832 3.76403906533867 35.1461185533289
259.280705510584 3.3111071660009 34.0471744587863
256.410618001935 3.35525352680964 32.0368033666645
256.472818604209 4.57952249483062 31.1490866400946
256.246992851231 3.87589428374304 30.7008702146118
255.213764804213 5.94910653575285 29.9517348794504
256.197057143361 5.94910653575285 28.3318504391488
257.116670188783 7.27118563800882 28.0415789036726
257.01591948849 9.06344529062503 26.4254500056054
257.500657771143 10.0656532398798 25.5207807829225
256.192779826501 9.08410873892654 25.5110933481144
258.611853727231 7.65679919465709 24.8288135300532
259.317601003457 6.66071929525811 24.8288135300532
256.186848013487 6.94125343697292 24.4505176999961
258.449530141398 7.58934385115524 24.0879475895408
258.714697671274 7.58934385115524 22.3227074684325
258.068814115283 10.8679820422088 23.7333184860412
257.721634928287 9.68624485898578 24.2241995707305
256.341082601529 8.1240847828268 22.7266938019498
255.226134655907 7.44828744398858 22.0845251856117
254.14821244605 7.43034298119895 19.992430874583
254.399385561411 8.93129531447039 23.572029456402
255.164169831301 7.66306212212434 20.7293204807305
253.303232137134 8.86714504988863 21.7449604715032
254.126869747178 11.2446669979868 21.1105924954953
252.694905523468 13.5715573364345 21.8253824850005
251.823645562657 13.1902710105643 23.8546972663464
250.387474636678 11.5317566999581 22.0137607197444
250.763363984506 11.5317566999581 22.0137607197444
251.059126418348 12.6606477087262 25.305521337747
251.269964109061 12.5108673866454 23.461512604207
250.293253115779 12.7304602303922 22.2430341080002
251.001836792262 14.774801539601 20.9614358570724
250.858921385624 14.5739664002208 20.4323144713407
250.429812360964 13.5182482268268 19.6628881876547
252.429795477385 13.5182482268268 17.1562247149111
253.310548318286 15.1766619124542 21.4946327709499
255.406531122999 15.549049613803 22.661195945338
255.485797069399 15.1844867531069 21.8129635606959
256.370248789323 14.4300389424043 21.1185843585951
255.427850866164 15.4374675346828 20.0143915297814
255.500464169309 15.4579309977739 17.7827787856521
258.182170560963 16.1219247578508 19.3793490148945
258.96853516868 16.5656880272921 18.5063611934479
261.76941659761 17.2169457587428 17.7510565995956
259.17257928474 18.2859282606575 18.8461898607141
259.713593328025 18.5087361423185 18.8461898607141
259.487143623474 18.5260510863851 18.4503531047633
261.2237224222 16.1052817717301 18.3785273193621
262.17773417758 16.2299918943356 20.1673845699659
262.761710980872 14.3016767265593 20.5758902409399
262.591492235964 13.9326760667816 21.230541891996
264.408416499937 13.7887556646334 23.3042365605494
266.159980917653 13.3851116422327 22.5948061924972
266.598226855443 16.0920898442408 21.4162963004695
266.028117552467 15.3041787753311 19.724018917308
264.114047029896 15.137128393799 20.5246748272713
262.332754620808 15.1507586097654 18.7525500482589
262.542154411926 15.2204105699283 18.9414725778082
260.779831797373 17.9861442936519 19.6265621041465
260.393359137287 18.141217773641 21.4623506113058
260.397189301653 18.3446007930814 23.0817471115794
259.177039921968 18.1436411257788 23.491447761037
258.849592056501 15.7227188633663 26.0022606519177
257.633250638949 14.3248344900143 26.0022606519177
256.890792082292 11.8350406985351 24.7665942673378
257.703952922054 11.3166583673446 24.2849784181257
255.912097737204 11.3846805107275 24.2845035281786
255.102802900542 10.2851319664972 23.0892068876979
253.500250685959 11.67080514568 22.4236485180084
253.741278042292 10.4037578069179 23.032047652981
253.471559165417 10.9437533260918 23.154863419782
252.707762404735 9.81887168657581 22.1630531569402
252.001102377003 11.7142653527179 20.1730233264347
249.489354247526 12.0195539763677 20.206228030131
248.582867907516 11.6137509047253 21.725980063503
247.168485366728 11.6137509047253 20.3819034771318
249.468351779574 11.4267944416054 18.4312142192949
249.529954865786 9.8555511165428 19.0288014068105
246.592341979718 8.47080007612464 18.1675684088991
248.514186243875 6.9387225176654 19.4808747073617
250.505201707258 6.83724053726674 20.8633290932144
252.330131438237 7.77216774710613 21.3650148699756
250.178182022599 7.23233106490332 20.5174842190677
250.318824697021 5.7985104702057 19.9658819854221
251.302105149991 2.38172222230618 18.5050758135993
252.001860307814 2.08847101747488 18.6944448886618
250.696829160444 2.4991716152055 19.8541358775484
250.480068877647 3.57267520127799 18.7936530345881
249.086426310451 5.07616926793706 19.6247109018342
247.172666292027 7.53631529461613 22.0219697146749
245.822817808697 6.26657190367416 22.0219697146749
244.235320157558 6.32457659712611 24.8058612169141
245.117397310402 4.2269797464919 25.5385260063232
245.422237445042 4.2269797464919 26.2111515201948
242.426272569305 4.2269797464919 30.1657400254006
240.763185827058 7.66003615262832 28.6269578256377
239.594778684103 6.61500554067725 29.0039500610029
240.271762988343 8.16139286482855 28.345041685584
240.638559706757 7.20655944895771 28.4862024133825
238.739925200944 4.83475009012313 29.3189960018828
237.825031930347 2.27749746820699 28.6759699334909
236.262666548305 1.60329420954093 25.9316382358266
237.706835363374 0.0640992796394391 28.2015913188897
235.55888297804 0.0640992796394391 32.1986991039104
235.816468915895 0.0640992796394391 32.7861782017806
234.055828179283 0.0640992796394391 32.3706982598653
233.140803695225 0.0640992796394391 32.8129613690044
232.997480148097 0.0135867416858725 33.1178584223672
232.311656861132 0.0135867416858725 32.4665653724233
231.907644507645 0.0135867416858725 33.3302637705389
231.327433599245 0.0135867416858725 33.9114318268934
228.688923078676 0.0135867416858725 33.5785020908408
228.332275688678 0.0135867416858725 35.245577320571
226.98478572082 0.0135867416858725 35.2364369180597
226.41910070228 0.0135867416858725 34.614782258494
223.105688403715 0.0617437814428005 34.4803320563315
223.073909072772 0.0617437814428005 35.4765114532023
220.952089683788 0.0617437814428005 34.7792220426093
222.075689542539 0.0617437814428005 33.9170306660767
220.534867743136 2.08349049448976 34.8370357715716
223.04056616923 0.729316649085086 36.4015045391371
226.118743146947 2.53944350936607 38.0876664979965
226.909520267359 1.96685790215906 36.08649202438
227.979923734565 0.156572546285515 35.9293400537442
230.305680877261 0.928526832020292 34.1657449284556
228.758110560654 0.803786430297557 30.8633907182819
225.706904705068 0.803786430297557 31.3526219363874
227.48599755666 0.803786430297557 31.277521498856
228.006501438224 0.803786430297557 28.6308743315582
228.238244887945 0.803786430297557 29.2399030853686
230.803424249713 0.803786430297557 31.2750844586343
229.83687742974 0.803786430297557 29.7974812738876
229.396920328126 0.919802702451056 30.2979069175954
228.975605918309 0.846202622959082 33.1183997193562
228.792548047085 1.3023776248001 31.9308824022334
225.653976377009 1.3023776248001 32.1691438598604
227.150995262326 1.3023776248001 31.6829245995022
228.098603713943 0.481596402060969 33.1340013444871
227.742463442162 2.24395910625442 29.9456334928239
224.75052986591 2.01214360762176 31.4679578996036
223.121203215499 2.62194954785073 32.6854922538017
222.192166089245 3.95445001035924 31.5326121731526
221.67069870917 4.6624217556803 30.1223060976539
221.948797588055 5.61581596618348 28.4775213597214
222.209172521757 7.00901566200068 28.7981675126342
221.681302228945 5.84983712688237 27.6365450886745
223.427815118513 2.39519545881336 27.1093576794988
223.325794878923 2.39519545881336 28.2312830976157
225.282586192779 0.577879728072898 26.7756964347076
225.787599428544 1.56333708653032 28.1879286617408
224.355938011431 0.586541411287753 27.3023405999152
227.019824880624 0.586541411287753 28.176866437585
227.901599129918 0.586541411287753 28.7316667312121
231.371872507418 0.586541411287753 29.0533087420277
234.016476075638 0.586541411287753 28.2986201675121
233.703603401139 0.968936687409214 26.4504988177932
234.226976528575 1.21344058518958 29.970588524331
233.792975536383 1.21344058518958 28.9360219562991
234.51546070849 0.725184439354315 31.160001498615
233.885668472623 0.725184439354315 31.422885975159
235.978202456768 0.725184439354315 30.1755109427774
236.865404898919 0.359974114161344 30.1755109427774
232.755315982622 0.359974114161344 31.2016834207084
232.129144180874 0.359974114161344 31.2004920592363
231.728873438418 0.0538923006134009 29.4213606949582
230.468592827599 0.0538923006134009 27.6704259085586
231.269351369925 1.27597485166158 28.1384382667718
232.991273645195 0.300412717040661 31.0890580075182
232.99403766194 0.300412717040661 29.256765561386
231.591961253099 1.52853934315574 29.157737461892
231.041968950783 1.52853934315574 29.9413393990837
229.009790697341 2.65400717306956 31.5779040955391
231.665582924013 2.65400717306956 31.4735040825483
231.602134504977 0.299642197649388 32.0169979557036
234.57951310675 0.89889616467883 32.1077372320308
235.146192937403 0.89889616467883 31.305166508139
236.926423429672 1.58408314150348 32.1009858766813
237.649519297452 1.99271076744045 32.3552009006274
237.766782085355 1.99271076744045 33.744126192402
236.236705874983 3.61247604333403 31.9557523574859
237.50164947818 4.20177916792317 31.8706344113431
237.285125672555 3.87417310847586 32.3080646187143
237.753199255143 4.23137522014867 32.5335164143797
236.633942754341 3.67047122329191 33.2075461166103
237.041892483845 2.02017338331391 31.201209038067
237.275758547512 1.17006235705111 30.7654794810593
236.108307866259 1.60841940071808 30.3357394584211
235.223602104005 4.03544332683239 27.056643853876
233.751419209146 2.56610147524853 29.771998630336
232.204460079595 1.72238821424052 29.9874131186133
233.128797034311 3.43534655937474 26.7010544445506
232.472206062054 3.76820480501739 24.1283047053287
234.726215120848 3.14227843162834 23.1159299550287
234.811075444758 3.17714277659451 20.8970199031381
232.152929066104 3.30952103581369 23.2066382776378
231.763928946006 2.65610108492875 20.4850608913427
234.09029794416 0.252200092963289 18.1756612773341
233.033841203253 0.596699307110464 18.3410833343559
235.628679080845 0.227516452270913 17.8129929896166
233.142935956933 1.54029067132007 19.7812405784814
232.5396961144 0.536893209202094 20.2098723063192
233.1038204413 0.536893209202094 20.3876290902673
233.575994979493 0.536893209202094 19.2456723543017
231.4117206062 0.536893209202094 19.3897398643288
229.38489572248 0.536893209202094 21.5013854432195
227.689964240804 0.536893209202094 22.6524528560092
227.656336591017 0.536893209202094 22.9231114319504
223.450833372996 0.536893209202094 23.2513196075866
221.408681798536 0.536893209202094 23.4827628313343
220.091919669856 0.536893209202094 23.6069755431452
217.121079838602 0.608165176386175 24.7030596249656
217.686568891362 0.608165176386175 25.8516444393666
217.908759047407 0.608165176386175 26.8387760675294
215.460420117987 0.608165176386175 28.085549933465
215.894827890274 0.683192998336867 26.0436030199677
217.869784622686 0.661779311381802 26.0225048468504
217.918817365164 2.31949491306788 24.3113882138364
217.747888524409 2.24838313550231 21.3675496176291
219.512453699022 0.221125314523726 20.23469833854
217.238101018598 0.221125314523726 19.8728265631451
218.05568108181 0.221125314523726 19.3720174687372
215.948630767524 0.509765353655496 18.7940084174455
216.259409945143 0.509765353655496 17.8387497477024
217.722915146346 1.33721269108679 19.5389997483983
218.234342663146 1.33721269108679 19.4468249997046
217.764764555396 1.99766980837859 16.3173571892292
218.035380323835 2.90312508159146 17.0755352567151
217.805817361965 3.81901663993581 18.4455569248311
215.997908467396 2.38343703075862 20.0746585440219
215.368668761209 2.95045339563092 22.1581397748482
215.782948714285 2.95045339563092 20.3056770374816
216.574920129289 0.730485717321304 20.6727537096509
214.166802301703 1.42573748217492 23.4032175147
213.362661331217 0.65759141193287 23.0479259812467
215.049518468231 2.2557822616671 24.8204734033742
214.096773534101 0.652172316058637 24.2637299724158
216.35641682748 0.652172316058637 25.2734964716314
217.057738612616 0.121546726833519 24.8810461801995
217.70276045679 0.396538179545128 23.9368829362538
218.450300399161 0.396538179545128 24.959167349569
218.829425752448 1.0533228097283 25.254402966598
221.283173100472 1.0533228097283 23.8432580719726
221.403962936959 1.0533228097283 21.1021623693661
222.365629519774 0.629375546645413 21.1021623693661
224.730257779811 0.575280024286869 21.316554635252
225.561749080507 0.575280024286869 18.4310370183869
222.736335080868 0.575280024286869 18.7569217860358
224.153145729991 0.575280024286869 19.1169694938339
224.067086243353 0.575280024286869 16.8564529407146
223.877815583943 1.11422600384946 18.5307298075567
223.735805830632 1.11422600384946 18.9559637289904
222.279867225733 4.28488859311008 16.8505767166781
223.159817876083 5.59833687390864 16.8981043252418
223.918617185054 4.80664536294913 15.9027123881976
222.730506012231 5.31508551964643 17.2225051423202
221.427092093485 4.67937301291062 16.1677261399627
220.854567609836 5.7046015662991 17.6013131140915
223.038324433102 5.7046015662991 18.954025121982
224.17372336601 6.54567297496873 18.954025121982
223.825398197878 6.50582828613014 17.2985990056812
223.383299046922 8.00463399563304 18.982071757169
225.29603447689 7.72837365527596 20.1838021531156
224.708773972681 8.82590941168095 18.6127215948715
223.811142020646 8.78033025903108 18.4121407767802
222.385535006074 9.17423223764783 17.1992127244591
221.459947462135 8.70050786333759 15.7009031221085
221.349776135935 9.20468280231643 14.7851345107047
222.745043409423 6.62158513887752 15.1263839376704
221.812724831041 5.18623450974359 15.2426722151838
224.044328288644 4.02731391573105 15.5652789463985
226.194778221459 5.9534407381094 14.9712034972858
224.120694614391 5.56195111178091 15.0968414898389
223.856695649674 7.25843633340404 14.3914996183109
224.222191760205 6.23824330532801 15.1131266246376
225.619961097138 4.3292005373147 13.4399202354156
224.975342370216 5.7385558951858 13.0549510152905
224.741352009703 3.5820888521469 11.6723282190614
228.049637814616 3.71694310734704 11.6961489469071
227.983111510098 3.75391536038675 9.1908151333644
225.512612125045 3.75391536038675 9.67863124485187
228.263942299795 3.27469903488104 11.891217378988
228.566350920258 3.48010858633605 9.81322449564647
230.504727482409 6.97675305261973 9.43141895558471
228.718456854741 10.4030357191305 9.48658423091749
228.365931132255 10.1579633127564 9.62244799886801
229.55540262343 9.40096128972579 8.32828649078336
228.893715858969 8.96979201154483 9.07297647083885
229.19024969217 8.63889237657058 8.11752798370966
227.486396280842 7.62223377328759 8.70376914493675
226.201575804407 7.97969189326901 9.7491305879665
226.432259639803 7.3692463797117 9.7491305879665
226.710334539631 6.45783867971859 8.98348199582445
226.775529435515 4.28052173834305 9.83201858361819
226.49963286266 4.30340436998976 10.4476287444112
226.081105264225 3.38368217511188 9.81684524041052
224.719457725805 3.54175296281162 10.8128485023802
224.048018627992 3.63791436760094 11.2789346221667
222.846685630481 3.63791436760094 13.3473259064538
220.697175110075 3.47503072827113 14.6281010349935
220.301068527706 4.53542240678408 15.011515033157
219.540694188638 1.97187688374391 14.216771966975
219.394157378729 1.31738424628647 14.8597730284962
221.203675168981 0.791274956452574 15.3135345225529
219.585917968849 0.791274956452574 16.2363678263229
222.374036475041 1.23190442041955 16.1023531497456
225.247768620814 0.547337416867769 16.1023531497456
222.213550469047 2.56868168757773 15.9720275574378
223.21507382869 2.38242759777213 16.384166715662
221.386066252436 3.6567215549257 18.2062736399882
221.042349761177 3.6814575183525 20.1027621749099
220.487892056168 3.80274844353805 18.4875696700815
218.22478754489 0.499171073506874 19.0784845724485
218.321648500402 0.499171073506874 18.6265176671953
218.237813170597 0.499171073506874 20.8734600944357
220.886211450501 0.513078973385365 19.5902117177595
222.136520104262 0.513078973385365 18.6191939352501
222.396376182284 0.513078973385365 18.143055092135
224.525181173476 0.513078973385365 18.905043429196
224.009411993783 0.513078973385365 19.3412750412053
225.027822057715 0.513078973385365 19.1498609370033
224.293106626354 0.513078973385365 18.772543209903
224.954476253842 0.558860494591022 17.6484701088502
225.322576783357 2.43505133777451 16.7451102236667
223.743825602626 5.56406136956706 17.829526783931
226.872556509052 5.23830367628424 20.6646869315604
226.075003701699 1.95115936552537 22.8771246358247
226.374748979636 2.05043405325202 24.5306556994735
226.878444853868 0.592183938393101 26.082056902256
226.708297273415 0.592183938393101 25.8749070042712
228.977418657969 0.556101712969065 27.7568254181803
228.563087584226 0.412877953196649 29.1601307100618
229.318375098568 0.412877953196649 30.9198314430938
231.044044578247 0.211725326100525 27.4367493544052
233.48026650801 0.211725326100525 26.9528228407663
234.230648319904 0.211725326100525 27.0567586817434
234.637666885613 0.211725326100525 29.2930554775409
232.728397971757 0.211725326100525 28.9280522307551
232.462978582879 0.211725326100525 30.0038457831994
229.765025805375 0.211725326100525 29.7835515891466
229.337093788692 0.211725326100525 31.120961175069
229.249552453845 3.18079556424113 29.6412869663544
229.847106134935 3.18079556424113 28.8646360315149
230.459419237823 1.65407253313489 27.5751260404868
227.539804347752 1.20129072409402 24.7444253320414
228.337590299735 1.64606439573604 24.8344854095051
224.726163371165 0.473272428961559 25.1601074453988
224.779810328186 0.473272428961559 23.9536810223139
223.956028605577 0.473272428961559 25.2214683581595
224.553964795385 0.473272428961559 27.2966261755088
224.825194782559 0.473272428961559 27.0606304846477
225.925632305525 0.296896514428994 25.7810028806524
226.687386603113 0.296896514428994 27.240611684635
225.714265659632 0.296896514428994 26.8884947806453
225.68320610532 0.296896514428994 28.1429577156395
225.978896815656 0.296896514428994 28.1429577156395
229.0433556841 1.44752938836332 29.0510204973213
228.839631071436 1.68353489419509 30.2233865172301
228.12600705777 2.07657971771704 29.4309124302073
227.451513871653 2.07657971771704 27.6794692869847
226.968339298751 2.07657971771704 28.194662400541
225.485736483197 0.800094312030469 26.6422388709773
226.732745918766 0.800094312030469 28.2763062528111
229.264871659843 0.509087876482687 28.2362156200245
228.735693257484 0.178460621758513 28.4642617685669
228.307137126709 0.895439940830713 27.6181917712768
228.520288211905 0.00176689971040322 27.7057280299521
228.711469105451 0.00176689971040322 27.4081110783845
229.679369418391 0.293655054188954 27.4087498051506
226.612587604485 0.293655054188954 27.4328573328688
225.565615764667 0.100742166298474 28.4720291329818
223.162819752688 0.100742166298474 31.738576707321
220.982497054253 0.100742166298474 30.9207884380778
222.051180427365 0.100742166298474 31.7171307177683
223.047539916491 0.100742166298474 33.1644098880729
222.843174284635 0.100742166298474 32.3420283433927
221.309739371275 0.100742166298474 31.1778125171205
219.853702694005 0.100742166298474 31.5677980737306
220.172771908834 0.240915379509243 32.4121808103188
219.055431712492 0.240915379509243 31.0414336537821
221.543354798578 0.240915379509243 30.6821604986464
221.335852699033 0.240915379509243 30.1832309581379
223.146228519212 0.240915379509243 30.6033276553437
221.522332917227 0.240915379509243 30.3618841357641
218.35087581742 2.29639729245141 30.48435747668
217.147756501823 1.91449151887878 31.8250448473134
216.840956793976 2.94231824343623 30.0928495042369
218.113590844172 2.57813497232853 31.2970910212023
217.763770060143 1.87337144639654 31.3282289138301
217.01833500392 2.63891265180974 29.3825691189963
216.510191033892 0.872656800383335 31.6767422248422
217.665523999056 0.872656800383335 32.6951792218122
216.900015379319 1.2245953832587 31.8325261737148
217.849917502374 0.829208888476769 34.082159277998
219.175336923542 2.28879262902663 33.0338936284585
217.98374748228 3.37927143761034 31.9334268902562
218.273295236045 2.89968430307891 30.5802569799477
216.972841772786 1.36503521043651 32.492875373247
218.848188768361 1.36503521043651 31.5562553772708
218.212887555519 1.36503521043651 30.9817512439554
218.364877780462 1.37150896564559 31.247562748302
217.81099700539 1.37150896564559 30.7985162380607
218.615721037729 1.09146339002508 29.2079427239293
219.342366828787 0.241617210521581 29.2605604315781
218.942455624088 0.241617210521581 28.4348882521153
218.897526220363 0.171922401327814 27.9391922191378
217.821553771697 0.171922401327814 28.9740907288682
218.241382714344 0.00361412097584768 29.0150746112574
218.1425289395 0.00361412097584768 27.2576615628693
218.408324315243 0.00361412097584768 27.41382087881
220.511065953595 0.71785393243079 27.0665036511499
219.498913266929 1.05610812286555 28.1728022945451
221.418536439351 1.31975673481232 27.9116759245618
221.453042430238 1.31975673481232 29.1215609426566
222.598068983523 1.76984669237562 27.5205911081235
221.973977975479 1.76984669237562 27.207207032222
221.994963747523 3.34535879743416 26.5171370542993
220.870795800701 4.22409748252929 25.7132970154589
221.807524517982 3.86487279863511 23.6643841634686
222.684321474696 6.2781120635047 23.4796136587888
221.586711534487 5.94538195394158 23.8027159806704
222.247676087818 6.28583726640478 24.0839477559656
222.176635919273 4.31925359386257 23.0124715210275
222.58474062331 3.45462073844255 22.7315740553589
222.155367986055 4.43796801981444 22.338654488379
221.938543516063 5.02645886958764 22.338654488379
221.773891161398 3.08960872275082 20.2101668355318
221.128431649094 2.44621705588604 20.6757911966768
222.795518643315 3.20470964844954 21.4147777337462
221.284734218764 3.73950998119724 22.0400069333772
218.323130862155 3.75974696828509 20.920541434775
219.452895821295 2.96424527281798 19.9441344085628
217.211187834099 3.01114576738908 21.5424728507144
215.144226142813 3.34684225728568 20.77243946835
213.257472988149 2.18367670861537 20.9731588784648
212.7111843658 2.18367670861537 22.0930250532423
212.765253293895 2.18367670861537 22.159428679969
212.984971883197 2.22721945444812 21.9036985662289
212.442737644868 2.22721945444812 23.9078443275154
214.619099813708 2.2761116444708 23.0077150521051
215.003548743254 2.2761116444708 21.1217803570228
215.367580606197 1.46676488689441 21.5120919336422
212.133526233539 0.032824561006616 20.7268442957435
209.773682079185 1.15625700033311 22.5838653594448
208.75611926656 1.15625700033311 21.2402095181841
205.331671343862 0.985614322836786 22.4519664164906
204.981124479584 0.985614322836786 23.090770521771
204.865285590875 2.2767442824143 23.2599878052203
207.434343270419 1.78862740536753 23.6504619662303
208.06268934396 1.78862740536753 24.7252213521755
208.199432458279 1.00437470604773 26.1001272852063
207.62456496952 0.451764566825479 25.1272968789241
206.329590222786 0.451764566825479 23.729675097957
206.352554734599 0.762404102207009 23.7650476326233
206.854313992706 0.406680040444632 22.7936424347071
205.469688051059 1.32045763482279 22.119645010622
204.913351233025 0.942615881888137 21.4748835120657
204.647624074397 0.793493714578068 21.6409504631699
202.716985260458 0.793493714578068 21.043401273533
203.614659808832 0.793493714578068 22.00149785949
203.730769910686 1.87364514351993 22.225421372095
203.580156047562 2.52601749100992 21.046960530898
201.761691157853 1.51931969826468 20.6543511068764
202.112736742765 0.903265834436459 21.5825778771029
202.736546977967 0.903265834436459 22.6233494182356
203.345942648183 1.71560267867697 21.5697875276495
200.716853715806 1.71560267867697 21.8248731540121
199.002931008182 1.50075208624588 21.5445008248921
199.130682116144 0.446010645924736 18.3920518896609
200.180823455126 1.28521496601988 17.9006853015456
202.29801685468 1.28521496601988 17.9006853015456
203.192004114876 1.03262312939848 17.2883517237825
201.647822080251 1.85342595552871 17.5317298183875
200.886124386 0.691324716114927 17.0330275016728
201.107088098038 2.08664263116432 14.9059483188009
200.816550206914 2.08664263116432 11.7234666143871
202.424544973287 2.52235282966824 12.7018894438445
202.564876971019 5.16589233317131 13.9739335771489
202.006213808411 5.40655202088079 16.4356813976138
201.727188178526 5.27538174004154 17.7986678488303
202.833437333368 5.27538174004154 16.4089240848533
204.597313434454 6.87591766138052 16.4075651531
203.473693166602 6.57637255768176 15.9987340575701
203.668413691352 3.0696953600799 16.9341304945672
203.589087160634 2.0991378184333 19.7281268532518
204.093468904206 2.17831170273213 22.6409301970146
207.50070560263 1.49880694300603 21.2350606231007
207.017295241634 1.49901597926622 21.2715354109587
205.872608446615 1.49901597926622 23.2458628554097
207.028563765982 1.48480314860635 19.5807786408674
204.478798311622 2.0312115343314 20.8579132441571
208.079342520988 0.390407596289535 20.7926101804047
208.000864684844 0.390407596289535 20.725020382253
208.233630764298 0.390407596289535 20.2172804733521
210.991046417093 2.081102654594 18.6646460651727
210.0798060967 2.15025289126562 17.9665735061712
210.791895529408 3.83115604122484 18.2664936925263
214.022643089474 3.51588281999659 16.1357397704139
213.847861733091 3.24275190310509 15.9336780776573
212.004819393734 3.12908066413889 16.3499844073466
212.817380237031 5.03105777124264 15.9669626478699
213.569441976444 4.03259466151044 16.4311863374362
213.072580010825 0.916451535261841 15.2923637952035
213.820231433214 2.06496116950378 16.7617156236367
213.391522031964 3.8423696716545 17.5283065065353
215.63174670952 4.66644092769516 17.5283065065353
214.838501656664 5.22041447655406 19.6200558934053
213.376860239767 6.51275351135016 19.6529681250581
211.333897509009 9.66151100016977 20.1127375674961
210.327162981993 11.5588091734733 20.3692819503553
211.320154462174 12.2378130077544 20.502898106177
211.436727038334 12.8292815979578 20.0896872767069
213.18076858075 12.8292815979578 20.0667966493154
211.679910906523 13.2578157306455 18.8399195564887
212.709501440244 13.747626659054 18.8296426675865
214.061729543658 12.7939655217147 18.506734273439
215.235213127976 14.8734187465916 20.9076336392326
214.45771610673 14.6952798110593 19.2414854710815
215.737737580622 16.6233558323054 19.2468395388462
215.004815268265 16.4122589423237 18.6072758643839
215.004815268265 16.2788884202313 20.7353836009655
212.129354400869 16.5893667063603 19.7919280131295
214.530519895457 17.9733723945655 19.8116422379405
213.958374160456 17.4420767944077 20.454759876753
213.00119658613 16.7568589603056 19.8232737026861
213.938907625074 18.4965376004425 20.2336787651264
211.000656921169 21.1197553351837 19.454177049883
211.536636098208 22.0624951218988 18.9683489347312
209.246625142296 22.0624951218988 17.4751124489503
211.202038847093 21.7966293121937 18.949697569048
209.941255015454 21.738687242087 17.6191326325637
208.261648043271 22.5610704048126 14.4533796981274
208.450829032214 20.7401690622066 11.3500163477178
209.007463406248 19.6688656527611 11.769962698546
210.236185190442 17.4841336256484 10.9381632466227
209.335558763091 19.0039349247368 13.5952729738577
210.345831309398 21.0020218951846 14.1909883407999
209.521127198248 19.4302102126658 13.4935919962743
208.567202698588 20.0209882440191 13.2264688266906
208.397148216767 21.5478777697287 14.0678882472726
208.200290968907 21.7772702483176 13.7725840377598
208.854697318736 18.9370257236993 11.9148188000317
206.255137240209 17.9252823519759 11.4624320403205
205.621520618615 17.9252823519759 10.8269221211942
206.440982719712 16.4972940186286 12.1060762804259
208.412480120319 16.0537398882102 11.4046125650866
207.731412862218 16.6579254196284 11.8262187739859
209.195160917038 15.4368671510392 14.8331107909589
210.033771523126 13.9452067201848 13.0044542788252
207.527212553706 15.1250066329472 12.9090239530865
205.400198283096 16.0432434164668 11.3246172161575
207.644572325871 17.8665432203061 12.2292053484959
205.011982304979 19.0426367856703 12.8090166650518
207.09092256714 20.2680336015573 11.8830370349169
203.426889862063 18.56345492081 14.0064527908204
201.767591750545 18.5450748484294 14.3434802805502
203.442992565258 17.7098278326046 12.168888226289
202.994123515327 16.6216070169144 12.168888226289
201.838909812184 17.0195599521906 11.0224138809662
200.583339231556 16.2941124858 12.331020323109
201.525789886897 14.5298444178825 12.331020323109
200.740386851529 11.1108105372653 12.0918822166982
204.201284260371 14.0772897523181 13.5137288100026
204.224251144003 13.5526628954391 10.7615393519081
204.590556471961 15.5908969951719 10.7615393519081
205.353681306196 14.3469529704128 9.94909227557813
206.28970188594 13.106875603067 10.5335920900863
207.078222799927 13.052000045701 10.3704967398844
208.492097653287 12.064749462478 10.7722204528243
207.513371588703 13.4974351245384 10.1931260320145
210.568845320256 16.456509621402 11.6349178249843
210.648635496393 15.7021229352184 10.8641025693016
213.449975328875 18.1657191794913 9.9073911603311
211.496345844138 17.0430393273522 11.4193104002163
212.541366538111 16.6597384667916 10.7749046044852
212.548842377193 17.9538369528882 12.9232905268169
212.152606505429 20.1242845701165 13.591143747068
211.204309715506 21.2262624335973 15.623138803876
208.654141082788 21.3426240394536 15.4061341363744
207.348597313936 19.8047088602679 16.606804424972
208.692499136252 22.8960017026609 15.0595448993393
207.423782410107 26.3342665360114 15.9962607451335
209.560444543907 24.7010130314431 15.374833951091
208.738768779468 23.2277159842165 16.28584548265
209.632982029676 21.2896602769093 13.7177342398066
211.170087060659 21.8031891018368 13.9061375516212
210.885893549718 21.3279909003914 14.1746035504706
211.600123276174 22.1589902410158 13.3247476106919
210.581851367374 21.3562830909359 12.1179023019501
210.539040646234 20.4798942907965 12.9080616981676
209.692050738924 20.6666784189498 14.4146764642356
209.092067107584 21.0368641867407 13.6964049563609
210.902735466021 20.3733094392153 13.182154565974
209.32807686565 21.1515008497396 15.1864257710875
208.044127165325 23.3214180584925 16.0382598264071
211.221442137422 22.308560262688 14.6504519513117
212.722668009062 21.8666678000557 14.3553169707002
214.126873298279 22.2787893310117 12.8053018401207
213.071177702292 23.0407328248181 14.1407197230753
212.047044248866 25.7337823868428 12.2599674322656
211.237531366636 24.4906934888426 12.1168946180491
212.391242522445 24.1289522749221 11.1420629294127
212.962569550858 20.0294781999406 10.8660672196108
215.150593357328 18.3525971205233 9.95354342666237
215.050915914081 16.4459694352789 11.5222130156556
215.446095700505 17.6280101898486 8.25880622764681
216.566546508038 17.0114097606996 9.7951753882897
216.957726463691 18.862247153236 9.7951753882897
215.570962762399 14.9243593312695 10.4548613692634
215.938499268154 14.09823130896 7.86070314810857
217.643671306315 15.7200787293932 6.09693231438562
217.539375686468 15.627708085165 7.14516283362256
217.357920964554 15.627708085165 6.67547766304049
218.369481059431 15.7744130877743 4.57915064797274
217.508370710975 13.1958606398016 6.62745249328071
216.081537015698 12.8706288736894 7.17063091610304
214.751128731777 13.3157379159049 7.90081629605933
216.450709878969 13.0267791420948 6.23109463061182
216.030162001399 12.5954988693427 6.94715718371051
216.669877817925 12.9276469653673 7.15431657203875
214.21803665011 12.4678510642479 5.19436512174016
215.387209931204 10.7531798104397 3.48617534052433
215.157751750839 11.5854037177779 2.06662721235116
215.079896774055 11.9569526208094 2.31392857960631
216.297121535877 10.0264059283363 0.35547193600669
214.882656104303 7.46015598728625 0.35547193600669
212.988610910734 4.88796502241724 0.35547193600669
213.630157417758 6.35759641461714 0.35547193600669
214.462629290111 5.62614870016678 0.444902609890586
213.62068430595 5.30366949325226 0.444902609890586
212.781913286018 3.06372850854645 0.444902609890586
213.165614154694 3.06372850854645 2.42164019794863
214.624911110495 2.8196138309442 1.50352466502755
214.134291179179 3.81631590175228 1.95790504301737
215.872259727004 2.01403249338165 1.67963405642924
213.954064010853 2.01403249338165 1.67963405642924
214.175096933038 2.63595376651129 1.18656983265923
212.449190963959 0.552215365206565 0.51119513273205
215.350915329465 0.552215365206565 1.22811461394014
216.067719805109 0.552215365206565 1.22811461394014
213.344680136206 0.552215365206565 0.111292198829511
216.368006490901 0.552215365206565 0.111292198829511
216.541384003882 0.552215365206565 0.111292198829511
218.179245422862 0.552215365206565 0.111292198829511
220.060555579097 0.693693969685562 0.868941416340972
222.275869063453 0.00247412807150793 0.868941416340972
220.133775458954 0.00247412807150793 0.868941416340972
220.728631618262 0.00247412807150793 0.868941416340972
222.038288419134 0.00247412807150793 0.868941416340972
221.519534281988 0.00247412807150793 1.06351165221683
220.480083538889 0.00247412807150793 4.07370769733069
220.871986951169 1.02020875212088 5.49103003528989
221.332477988593 0.721254531430666 5.03627864716386
221.159546544129 1.67301066766764 4.41684139875614
222.564787922134 1.13865750622675 3.72787571574481
221.027038060997 1.13865750622675 3.72787571574481
220.868253794257 0.976652123746128 0.278621738304002
218.88070703999 0.735554527099327 0.278621738304002
217.633779490919 0.735554527099327 0.278621738304002
219.293398889797 0.735554527099327 0.278621738304002
220.043750998914 0.735554527099327 0.175971659211354
220.813523046316 0.735554527099327 0.689813306577308
219.781405900815 1.54513557574007 0.689813306577308
219.404498249976 1.54513557574007 0.689813306577308
221.469327337389 1.14946819977246 0.295372080199238
221.63079070134 1.76048463665092 1.23181113397839
222.590007511462 0.634451414687145 2.43597424728689
223.130553747349 2.17518072017448 4.47542750064559
225.686240180943 0.787819695182485 7.45096760590681
224.984374540906 0.820246138687459 5.92563544159836
225.559638573093 0.820246138687459 6.39890315899013
226.153525000525 0.820246138687459 7.65591049977069
225.782126012745 0.820246138687459 8.72803572408934
226.575158039743 1.6398984766002 9.09545426271423
227.183806116636 1.70881335606705 9.09545426271423
226.221900840922 1.70881335606705 5.57413613274922
225.892260260236 1.70881335606705 5.30143318072959
227.319411161404 1.70881335606705 3.74169915356975
227.674768681759 2.92140130909926 2.28260735836817
227.613407130719 0.666911593593182 2.71227156967586
228.28967248516 0.273340473579388 4.24399373521968
228.004981733391 1.686266896206 5.65807922781702
230.119656910248 2.0276394002775 6.50151850226552
228.845606079995 2.83692508630612 5.65640940458005
227.600940242341 2.36401382608743 4.75852629336498
225.843304356318 1.37085403450152 5.85127592427805
226.668677859569 0.737872962942346 3.79703215171263
226.637204966092 0.737872962942346 5.88025663433914
226.927487900232 1.06633292056286 5.65147843931041
225.177573826892 1.50001895706476 7.08183069494472
222.791966919199 1.50001895706476 8.74607741942077
220.20071599011 0.331837988362831 8.85107106302684
219.042441683394 0.918590031166929 8.72441890055707
219.791070836563 1.82633725530858 8.84386309744051
220.603309256424 2.32359996223754 8.84386309744051
221.082768893606 1.41984460644951 10.4328400841574
220.584702840537 1.3772814528882 9.16822876483968
221.871781461812 0.312137657479408 10.961058121334
221.016663184135 0.312137657479408 11.8305115600219
219.819405740167 1.02613446908591 10.4946273843082
220.825654961055 1.02613446908591 10.4946273843082
220.983244295559 0.768569428096872 11.7928009627814
217.985294781681 0.768569428096872 14.2127712563322
215.461830718776 1.07439288384546 13.5640448213767
216.392367031797 2.63174869354636 13.9912094887731
218.620350404437 2.09121168468147 16.0401433913267
219.679216581704 2.36310325029087 16.245364371108
219.859626603974 1.87879490896375 16.1479542307232
219.849151061489 2.2536934211987 15.3624061400808
219.524149243133 0.950861734911066 15.3624061400808
218.083967461757 0.0891295549848188 15.6428692579429
220.923332429585 0.610189710903284 14.7167140168471
220.083168889397 0.610189710903284 15.0407062480363
219.874904994162 1.53469824665977 15.0407062480363
218.672810390964 2.01903137995685 12.9449566193739
220.011670644191 0.503787648964576 15.7993607553818
218.727857947714 0.503787648964576 16.4164641080434
218.330803892202 0.503787648964576 15.7416472332491
218.585774732103 0.503787648964576 16.1124800803252
219.876135334578 0.503787648964576 17.9255287655126
219.714029462502 0.503787648964576 18.0461605748425
220.975858831356 0.503787648964576 18.4323129909301
222.443021599885 1.93981147754582 18.4323129909301
223.130674415788 3.13195213402282 17.2178107065426
221.905599842803 2.11762914491653 19.4391064452682
221.158107653665 1.50046423079541 20.4324207473134
221.217265794184 1.50046423079541 18.5796035484313
220.430768085005 1.06164561688829 18.8074738009238
219.747888495382 1.18590665157616 22.2765447807813
220.271201263958 0.893746506671239 25.2821562228695
222.884618105278 0.475829366168132 24.5327710683535
223.272978536985 1.52119788246743 23.9342206510588
223.275172142675 1.228923768486 22.5563687019811
223.501931239545 1.228923768486 21.0538006347055
222.837406636218 1.49918547010008 21.0538006347055
220.537970918065 1.93618271043367 21.6343772017139
220.060653613521 1.95677796149065 20.0357136451942
220.706247191465 2.66670918205252 16.7286674352439
217.940384588785 1.87072861319741 16.6344527773451
218.564897775893 1.28072430855909 16.2191400660972
219.757212691845 0.802785244719588 16.3912006208026
221.311896037265 0.251773799258902 14.716796501101
219.260027328013 0.704451114931268 15.9488776155107
218.821079439745 0.704451114931268 17.8919757760278
217.729857406523 2.9043965009199 17.5400503484022
219.795866531913 4.87012815982248 15.7841097592348
220.426705305571 5.79160591307048 14.2867298188311
221.038773512555 5.83228691532162 14.8324477195381
220.759091580242 5.72406683645477 17.0109824640434
220.804785898823 4.73391234120422 12.0224695598076
220.286926330286 3.66155553578125 11.1980850841879
221.271384272832 3.5422014358171 9.47044089283735
221.230632269849 1.71330991774876 9.27402110084702
222.646399865929 1.1559794591759 9.18759255581867
219.910719130583 1.1559794591759 11.2256533419681
219.448754693838 1.1559794591759 14.9695421814287
221.503839490055 1.24988941575405 14.0476232393174
220.474252027489 0.788887997598565 11.5413918741764
218.706801653212 0.788887997598565 14.2491423350098
217.753211846815 0.620139548235648 13.8358327941974
218.895554893889 0.620139548235648 14.0828821158205
219.442502676055 0.620139548235648 15.9829046622757
220.860896213436 0.620139548235648 16.5729420949621
220.601268189719 0.620139548235648 18.4415772602503
220.79527369909 0.620139548235648 16.7610246574179
220.578576284852 0.632688925329754 16.4352245965081
218.726913667357 0.611078655960339 17.3476327786094
217.834426506443 0.98126954675853 15.9389173039964
216.785297869912 0.956395040791783 15.8105826828667
216.613081826155 0.54060308554182 14.7804053012554
218.433578888157 0.54060308554182 14.0950108627382
218.504977881376 0.334672815496676 15.5763651217498
216.363156339971 0.334672815496676 17.0696751730333
215.838908943264 0.29817253980316 17.4170093997205
215.173627806976 0.29817253980316 17.0031245457932
214.131860281863 1.23642231773357 17.4256128174368
213.125158477652 0.66476569765979 15.0131645158192
211.458834660746 0.628912479274477 16.0555051728819
211.899058943288 0.923560120032809 14.8140277904894
211.219672291769 0.235015478995951 12.0214623488222
213.082110399785 1.21667905715785 11.9631850953266
214.540881711401 1.21667905715785 13.9651012556705
213.598194070167 2.37181420087566 13.5984092290656
214.474586628855 1.76401073614357 11.8141144906155
212.882039244936 1.76401073614357 10.3340710280325
211.668372207381 1.67862572617609 10.1822826062064
210.134777957777 0.361004122867777 11.5769421425185
210.633313664145 0.361004122867777 11.0289253138806
211.81175667597 1.21679010504214 10.79932356619
211.290418790103 1.21679010504214 12.6050487609538
211.690799285986 1.93508162115316 13.990062838218
212.313294301275 1.75480352842533 14.9879991520713
212.540118796332 1.63930720010066 15.8647154474899
213.792535717084 2.27200401279222 16.4978068708981
214.445752969414 2.21401487698293 17.2699214916238
216.592092796495 2.21401487698293 15.5141075376973
217.461186986566 2.21401487698293 13.987852519885
218.218114042056 2.21401487698293 14.8828330653803
219.000170691969 1.82931362164337 15.2294811995506
221.245822814029 1.82931362164337 15.4662397626312
222.062795774153 1.406199732225 12.6859938381899
219.804079660574 1.62328785975095 13.4935968204951
218.102674783039 1.62328785975095 13.5525270334436
218.909094420379 1.62328785975095 12.7947921254498
219.537116912817 1.24594447244559 14.8339008460676
220.198653625154 1.24594447244559 15.7171551546071
221.245457886005 1.92736347670134 13.3659536562156
222.863722441922 1.92736347670134 11.36683553003
222.060313600897 0.330536691228073 10.3183596098503
220.701298337206 0.183788982144311 7.8871625106552
219.839910773779 0.183788982144311 8.08115878074171
220.078046284097 0.183788982144311 9.06030914592927
222.031387881422 0.427092768811553 9.90899498303173
221.682878550584 0.427092768811553 8.24493525837796
223.476191594561 0.427092768811553 8.31634375322437
222.68362267689 0.427092768811553 7.72756324377557
224.13008229223 0.427092768811553 7.62937630622449
224.965295542752 0.427092768811553 6.20545633774172
227.68658454067 0.427092768811553 6.43483438398395
227.124928217742 0.427092768811553 7.56465440868581
225.945498627436 1.7589413664997 9.09112734781403
222.91370498756 1.7589413664997 11.0828110365534
223.726195023691 0.856780775961378 11.8485383878532
224.356875475061 0.856780775961378 10.5485468383611
223.674596245468 1.10297013443805 11.8267544675377
221.65803679172 0.341483603953866 13.6811542114939
223.447266816447 0.341483603953866 13.0217637344154
222.862868047842 0.341483603953866 10.9624790719316
220.82685514213 0.341483603953866 14.6347617754643
221.500453047072 0.341483603953866 14.6347617754643
222.698463682406 0.341483603953866 14.6347617754643
224.831231336848 0.341483603953866 11.2472551051104
225.984197879662 0.341483603953866 10.713811453766
228.37125094607 0.341483603953866 11.4320157803563
228.060293641613 2.94459606367391 10.6329633054528
228.743723302508 4.81375120685339 8.33573730396113
227.544708743303 4.85009386605414 5.26863117121211
228.159615411972 6.44780380482284 3.89804190808568
229.549545342187 6.44780380482284 5.42203875607877
229.841196184205 6.44780380482284 5.04960618536131
228.665627647739 7.52648446652112 4.68209478699058
227.635087011741 7.12923648227105 4.26657579940814
228.170427972126 6.72629858186016 5.73429909153997
232.961496509718 6.62664502917359 5.38863217212298
233.615267481904 5.14004455599226 6.19656781786389
234.065860668601 6.555137748297 6.94896613090348
233.157217799932 5.42292213945519 9.02032935699503
235.178053761775 5.20871395806528 8.7744008339102
236.122950073661 3.48952951693824 8.58461203306478
235.430966074369 3.48952951693824 9.85363258872563
236.77028518131 5.53209000156392 10.2744710691847
236.598643797064 6.41730920898453 7.45371763931639
236.772216362935 5.03216611129725 6.11286752457359
236.414649887401 5.12298242567893 6.74998801574379
236.976268849506 3.21551678380344 9.11238598151722
239.988022590366 3.31152949489377 9.21727104616294
241.917837976965 2.82352106980002 9.71674597463205
242.651884676815 2.74924022865593 11.0628190722115
243.939508341143 2.00423956643684 11.0628190722115
245.091107180438 0.552848627536828 10.288699753489
246.196518858171 0.476996204984902 11.6091400317055
244.44864055503 0.476996204984902 12.4543624181429
243.044723163843 0.476996204984902 11.8666965487651
241.517351723226 0.405807595364119 10.967392592378
240.335603222653 0.405807595364119 13.4759747690679
241.9578173934 0.161392960401323 13.9062323545584
242.846940268068 0.161392960401323 14.2017566007231
245.235371649418 0.161392960401323 14.1268683806035
241.556318061555 0.161392960401323 13.3527122142531
242.480140247083 0.161392960401323 14.4712274906517
241.687465036854 0.161392960401323 17.5700845116306
241.113644468614 0.161392960401323 14.2531039762642
240.586104538033 2.61058101190793 14.9350685724042
239.523164650498 2.61058101190793 17.841909465687
240.554220036169 3.11373530536839 16.5455053361157
238.937348864166 0.985119711889219 16.8003224774623
240.272087220924 0.898073241440398 19.5862705970111
243.174181905558 0.898073241440398 20.3486516428271
244.585959195187 0.898073241440398 18.4990647370096
245.319102412204 0.274293172973125 18.2181758561052
245.843920086599 0.274293172973125 18.2154815280041
246.678565291136 0.274293172973125 17.9684152192862
247.105935189226 0.186306283277311 17.0255789397256
248.912588067664 0.523191654375802 15.2085973336104
249.587857510992 0.523191654375802 16.4085486256235
251.378139534214 0.523191654375802 15.7749512534722
252.443639189449 0.908005305205092 15.5517040443516
254.501972077821 0.908005305205092 14.2591347118306
255.181612870425 1.65542485292792 16.6670274563034
254.784960909416 1.49737898529059 15.8736840420982
255.192773138834 2.49426435497951 15.5833587139923
253.898273917804 5.75306497582824 17.3494060511451
253.618656490827 4.65268507618619 16.4670696337036
252.881733630979 5.0924577362419 18.3343033280288
254.124777315485 4.18440851400162 18.1786407901546
253.604348544095 4.92476544540661 18.6866653363302
250.951146160047 4.92476544540661 18.6748308723153
250.228338983078 4.88758076251164 16.8515407419236
252.614749607372 6.34285808490543 17.2101586444188
249.962270204949 6.01307690717655 15.0720358369971
250.72381298372 4.77977980495393 15.3032119422621
249.738791903195 4.58232718963267 17.3917880021978
249.664039577979 2.73130217636731 18.8441001555664
250.808533792306 3.5352719948142 19.5552961295594
251.097325132965 2.99188459288329 19.5115502369648
254.538671984236 3.87509806165451 19.8791698954004
251.954678759394 1.79685502858997 19.8361246032923
250.821429936364 0.512882495224984 19.4258288184301
249.619913741009 0.512882495224984 17.5636596077477
250.389505791052 0.512882495224984 16.3689379764656
249.914102120959 0.512882495224984 16.3689379764656
247.42031113209 0.512882495224984 18.3724356106368
247.442613775421 0.512882495224984 17.5754643767363
246.102622911578 0.512882495224984 17.5754643767363
248.133017894628 0.512882495224984 18.3724325182009
246.601792834326 0.512882495224984 19.3521199518272
247.520065989107 3.18645161840297 17.913807055157
247.380956794776 3.18645161840297 17.0714858195557
246.625533565919 1.7360150000516 16.3205325246139
246.335834808874 1.7360150000516 17.7752628609446
246.253868494691 3.06662249432421 17.1481288790794
247.727650871806 3.06662249432421 18.6609159499632
249.676593902035 1.35699029089935 18.3446790133275
249.064910117131 1.8390430304954 21.3150206847159
252.457919912829 3.35150779426436 22.556089694932
254.672792625061 3.48312821764378 22.556089694932
257.547828260917 3.87869052255084 21.5565856034122
258.038891096857 2.69405120979073 22.3367850548174
259.180203825621 2.69405120979073 25.350121047514
258.508953014059 3.43322679202747 22.6609964920479
260.370017105601 2.04342910626582 24.5156820061816
261.257494431947 1.01269981543409 26.0130514317577
261.534764856549 0.880686340216621 27.1137627243804
262.12974272258 1.79716378120665 27.5333819558462
261.782036873479 0.963732391919139 27.1415994763337
261.403114466264 0.963732391919139 27.914431514558
262.448134559471 1.27103472414458 27.2538754239955
262.007340557886 0.985702133243437 27.6684424092811
261.204533340069 0.985702133243437 27.1384481958429
262.699038341566 0.635014548999083 27.1258305818795
263.602821879454 0.635014548999083 27.258864629094
265.547830477719 0.437499707428516 27.1384326281313
263.72601674268 0.437499707428516 25.8787641090616
264.538950292925 1.4261653769908 24.9264684076666
266.108993131278 1.4261653769908 25.7046180879926
265.738735485299 1.4261653769908 26.5445160373816
266.217259450583 1.51828978514051 25.8408317772267
267.000819299964 0.540638135818942 27.2369259009104
267.144899677166 0.540638135818942 28.8937979533241
266.701821621533 0.540638135818942 28.864885925534
264.147509400974 1.84623674177869 32.0804220763719
265.660267358632 1.1959176629789 30.4710181264914
267.173841786093 1.1959176629789 31.1327032180461
266.597478178475 2.83290432975433 31.1079560061036
265.775763149864 2.83290432975433 30.8793494497669
263.66447774214 3.50192208411352 29.3301050969633
266.880053379233 1.50479704533892 26.6096788282982
265.123365830248 1.26383580701825 26.9874461481407
264.489752868259 3.01923842993909 27.6671364035568
266.224278155585 4.68306383029131 28.4261366739159
267.709748899628 3.58473826942146 29.2241798879788
266.507748228802 4.65442755516875 29.7819373887467
267.613067696047 4.63334779719349 30.7699318582946
268.364792324198 2.3078778587145 31.7196881534755
269.614742041003 2.10732268791627 30.8357429056885
270.816405160492 1.47177904402546 30.0218714408526
271.377741223623 3.4992728053405 27.5931083361559
276.242077544719 3.4992728053405 26.0678646696371
276.732086661413 3.4992728053405 26.2521507881253
278.063770041423 4.14822146258818 26.2658538000262
276.810734252442 6.25914088080767 28.4693219146741
278.111014217008 6.32431694190987 26.9694768156321
279.568713708987 4.80427836108931 27.2717930529607
278.193860173901 5.85987466556304 29.179588090766
276.44057160407 5.74530070715271 29.0477061064582
275.148830068813 4.25996168203845 27.531536436319
274.535549083863 3.87591921265852 26.508247644164
274.671128250589 6.65210608290103 25.4802818112073
273.887953897732 6.42374968338732 24.2715975572604
273.500552228808 6.26654603009249 27.3769614691507
274.732629729242 6.26654603009249 26.5106002466806
278.069599129654 6.26654603009249 27.3551203035703
279.325925512827 4.63531436199134 27.0340157188274
280.710158361599 4.30468008862951 25.8468127850835
281.128831970303 4.64939946235991 25.0392314436327
277.631658490439 5.19566952917143 25.5959597656063
276.103866591326 4.065504768903 25.7244565800662
277.403414977437 4.77716221465884 22.8654511360154
280.053311958458 4.37843313301345 21.69313032587
280.258611033177 4.37843313301345 20.0380961652603
280.51753842227 4.71286898850931 20.5893354415638
280.370132478501 2.53022830023876 21.4471916065956
280.407497003919 3.61367999435173 22.0915936780393
280.379641029027 5.34449179401813 23.0189780516365
281.725425849912 4.44911598704808 22.3075786189642
281.735302215023 5.00670663138837 23.1268536061794
282.751527337838 6.06279709333962 23.1268536061794
283.009954093396 3.61329902141531 24.1176619705068
283.041460408812 3.06327665093062 23.9293837828469
282.402295767804 2.71337368747253 22.5598836174507
282.198175895069 3.64584249651961 21.783695723889
281.799520512452 3.64584249651961 23.2159922060063
279.838417356593 3.22812008966031 25.103110066223
280.814594966705 3.22812008966031 26.1556646010263
279.238969568649 3.69596553808354 25.3370564821259
276.947758695243 2.24716662018762 25.7311322805496
277.267558241705 2.24716662018762 22.7152293841673
279.611114457057 0.54244037491674 21.9277738690215
279.901477258854 0.54244037491674 21.6871845859238
281.167305603717 0.357088821698337 20.7441299163366
280.763009189752 0.357088821698337 21.7539418464666
278.588142995476 1.75881620506669 20.0376342742271
277.231547423508 1.11162630694942 20.8649318687237
277.173190917982 1.11162630694942 22.8751005467705
275.468707501535 1.62420879896457 23.1602868933255
276.557966571468 0.279604646366425 23.8492714242227
276.174677566771 0.279604646366425 24.4556760841987
278.645353631215 0.698916497682348 23.3759620567527
277.286937752326 0.698916497682348 23.1914372874724
276.449095504917 3.12334027998105 24.1934681639357
277.069603225761 4.11692199763768 22.5600715431906
277.847995369364 3.67553379470115 21.9444418103901
275.958934644355 3.25129491809862 19.8068435549466
274.662873724481 5.32062307777773 16.2699843453337
274.320453086623 5.53278782715886 14.9035592698821
275.732322698697 6.37191193339804 14.2432916039961
274.085161117399 6.11640265533604 13.5141008113444
273.557572549732 8.57105432844038 12.7214006976752
274.2057966808 9.62523210025502 13.2860243001641
272.738163416922 10.0473545494925 13.2413807484118
272.132463452996 15.0643041036776 12.1645127583492
273.30184568006 17.0459519793404 12.5558210515683
275.587928495255 17.3867223401908 10.4135924834912
274.826311933728 19.1699238306005 10.4135924834912
272.775894155088 19.8302051794019 8.8034210102351
272.857452640822 22.2491313307405 8.06123318122516
272.868156406438 22.3207768147908 8.99213729282772
273.38193369572 22.5521132946065 8.99213729282772
271.302210584835 23.5498448747483 11.5739740576644
269.521365991565 27.1951193809843 12.4663116750944
270.394671317585 26.7179956387212 12.3840230306929
272.74075236222 29.33587877932 13.9246746993404
272.470686035253 29.369598148354 10.8391879672504
270.820326088837 26.9443807863389 12.6111942979538
271.587531245751 25.9293813134239 12.2731099374281
270.641191448919 24.8439143434723 12.4477662790762
268.191789064241 20.9072459830161 13.9093221422231
267.529269389506 21.1923240460169 15.6501833271534
266.831413644368 20.4880773977616 15.5376333068303
266.830199229517 20.5936472266762 15.4334479189754
268.12718054855 21.350272279416 19.0351447680968
269.526936953937 21.5204484194332 17.6272980962782
269.726271714265 22.0467583595797 15.4471828922738
267.591274109578 22.0467583595797 14.1212031974368
268.303219536247 20.5254836853057 15.8130169454289
266.872764410625 20.9262618871638 12.8462244429319
266.16639590725 20.1478147809696 12.2006081831881
265.357758421747 18.154712553449 13.2874848801886
265.287081669709 17.1308415705931 11.7547006350538
263.167252668477 18.6863377757041 11.7724056138333
264.21466985675 18.6863377757041 15.3361899203779
263.473032887927 18.6863377757041 15.8473350549813
265.769249077593 17.0863473853883 16.8503325029235
265.28216723768 17.7816626849957 16.0069824918781
264.410376688833 17.6535307609232 15.8968425369136
262.434021751528 19.2305141749359 14.567981210444
260.983876945723 18.1960388255631 15.6230092328025
260.935003424183 18.9985124520838 17.1262720319436
263.286396420719 18.0667292612422 16.2574805507636
261.523293038068 17.0812952606896 14.7480614776109
260.351988664697 15.7202849321272 14.0815367646868
260.896525268371 17.6941812026352 16.9275901462688
262.695113472534 16.9720890371598 17.4887909253789
261.158807786904 18.2864396886277 16.3521981526329
259.045027669599 17.4038000711432 15.5138825911691
257.807762577322 14.9007370522086 15.6717627302531
258.225837201267 14.153986515629 17.9899227377684
259.211236550549 12.3966941654846 18.0253250328026
263.084386015654 11.4238412286241 15.9280381915954
262.680580013939 12.655188330797 16.6499805837953
260.425444941903 13.3013995139716 14.6150486314553
260.177363049598 14.431997153702 14.6150486314553
261.796182431603 15.874453012503 14.5309675246173
261.731207693291 16.0523444600914 13.7862319520601
261.347444505608 17.2895129609996 15.8393258760182
261.688323336411 15.7217887478787 15.4887662547763
261.123308730097 15.1388217031762 14.7464861995896
260.754338291035 15.5063120900314 14.8154100313175
258.839660763624 14.2884356706525 15.6156560942333
259.809877196122 14.3263566930247 15.3641523257481
259.24026846951 13.6519317884747 16.0722381986658
259.916137960299 14.5298474786085 16.4528911931425
260.399732399772 12.8781265765859 19.0529741115856
259.293748332035 13.0289296083225 18.7085956908018
258.322155712321 14.4678499978686 20.4722046290406
259.06700010523 14.5455965815002 21.0802906694996
258.225401238865 12.1727494932359 20.2394028558656
256.395192953064 13.4592853720744 20.9574321103853
255.110001672381 12.6377172622701 22.206447149187
254.514009811206 13.5284960701953 21.3970280586177
256.036091967465 11.1381752481653 23.4114088556497
256.410279702745 13.9892262722146 25.0712393115565
256.158370070564 12.3123230908509 26.9563155962492
256.703339861494 12.7177535335383 25.7657647429285
256.645001238313 14.0625437911789 27.4849982218549
255.145916873167 12.3166462175231 27.9130354298168
256.355384486243 13.7535680970166 28.7663196701513
255.007820340849 15.4509518618192 29.8270863964198
255.039795022656 15.6040239111965 29.8270863964198
255.287831366016 16.5549572673785 29.5815029943397
255.76676558054 17.7068700600832 28.8669608350026
255.113538262067 17.7976151480627 29.6346706709882
255.912332946333 18.8653867694649 29.2048527596869
253.981372981219 17.6510635100718 29.3783522102329
251.966119572912 17.6510635100718 31.2450177919943
253.031837459177 18.1614155914264 29.959405553533
253.315790639641 16.7790783965146 32.064119513179
252.711696377808 14.2834269082372 30.6377959570241
254.296957222049 13.9947944590825 30.4406658767254
252.62024463561 14.5709542898894 28.5931145457856
253.047515028676 13.9706946366449 29.7904772067689
254.164137576211 15.2245855289577 27.8933692614897
253.650292801644 14.0660934882873 27.9833865522767
252.863165748942 12.6290554349998 26.7873948335127
253.590474520069 11.5371148975116 25.9429921771727
254.517569466234 10.8295688959757 26.1476014286302
254.399831535511 12.258402550623 24.7627913605583
254.960790257565 11.0128438201776 25.7185487011408
254.487816706886 9.15050732044431 25.1665342984155
252.234501696237 9.90216439115555 22.5708322423458
253.366605682889 10.7799765869677 21.4140747923132
252.792141312981 8.07033829262928 22.8427068511378
250.960889295348 8.86874197915805 25.0459402123996
251.500690639285 8.04249468831388 23.923073309595
248.524773458469 7.60317793096506 23.3260534752939
249.182622836997 7.85427809296076 23.7357975705532
250.384613415246 10.8240403341257 22.5904713952653
249.863660179802 10.8240403341257 21.662397543658
249.78399419128 10.7741938101234 21.8323957421711
250.613945597792 10.4247469888242 21.768614325057
249.706034666015 9.72014584927712 23.1547322460009
250.702193868524 8.94402255703633 24.2095544956898
251.931437697863 8.15927154032017 22.6609124579231
252.285285898528 9.50783979521388 24.313586249344
251.361668157271 9.1691673392909 23.0083524510188
251.640134729647 8.79969618222387 21.782530640991
250.545615098503 8.85523461799298 23.9849444900109
249.997386811646 9.88203300434494 23.4647145594247
248.758656828339 10.6347870754156 23.4744898204327
247.870820844356 10.7059099640705 23.1919497538271
249.69813207822 11.1183569812355 20.7537352833905
250.695508531604 10.1084558584252 19.9869241862281
249.679214090916 9.13938033580769 19.9869241862281
249.807211472267 8.82319424642254 20.4030209680487
249.907467305192 9.06111356513013 20.0444670003968
250.787385461807 9.30037050528168 19.1911311095544
249.899686896947 10.1254569028034 20.7172507726631
247.078877262888 8.7641755105571 21.3594179266188
246.80398524027 9.43004448149029 20.7215803908172
246.896961128032 8.94600185816202 21.1132664932102
247.099855032684 7.93739495611104 22.7275855910845
248.020262492676 8.10481781668376 24.6943841516673
249.18272197094 8.10481781668376 26.2164918275841
249.902284606747 9.83147935277504 25.402721066678
253.683964043082 9.77403624409155 25.1268790699461
254.624790331355 8.68096709603855 25.740488742484
257.328541563339 8.68096709603855 25.6427579523278
257.240918916148 8.38545856661693 25.9102215424913
256.325999989779 7.9456413816208 26.3879949662855
257.781096181085 7.93320057385082 27.6622517349419
256.914587415343 6.98849229059397 27.9876470435046
255.919855379737 6.85082207679102 26.7864299573192
255.431457232461 6.85082207679102 24.5661758971063
256.258382086271 6.85082207679102 23.3263252118314
256.056565207913 6.61691578354468 21.9827178009834
256.120651635266 5.21176021143864 23.5818807252932
255.773557140681 6.90693333698983 26.0719911711921
254.868927131844 8.02813408685058 25.6253376634795
253.851395703181 10.1677822167648 25.3703171301641
252.717662581535 7.97897183698138 25.3488014176313
251.954232024806 8.07564210201149 23.6481556928141
254.064422926184 7.5283953480628 22.3120954148946
251.813167040644 7.20950161605365 21.1610682779957
248.64530537235 6.13635074607608 22.3019761807822
247.132651895703 6.3571495082044 21.7747462419859
247.344601990473 7.36471777819056 21.635534305269
245.276056315873 7.36471777819056 20.0344463909794
245.986657321896 6.93187573410258 21.0227410947438
246.68573109646 8.50562168619322 21.9876132418839
246.038310980409 10.5619492953463 21.9715654212578
247.64521321964 10.9892660776886 21.9663408827227
245.743049189945 9.58594309011896 21.5814892880402
245.361200025788 8.23964336469119 21.3829499318469
246.737240192644 10.863475664033 19.5914694680196
246.593864224424 8.46743238945932 21.5602680738274
245.572508485189 9.54509589576226 23.2261012839335
244.270305672133 9.78622612404009 22.6176235688484
242.95134632978 9.89746105374091 21.724087382347
245.138909745801 9.55435792019822 21.6883262817251
243.022994717248 10.4836362803387 22.6927857784238
241.951839535611 10.4836362803387 22.5792994632741
241.810148365693 13.6390608866748 22.3494279317553
241.342787023931 13.8864678588615 21.6216970446408
242.427199818585 12.5750850777456 20.7367057164391
242.398913143494 14.0653557471842 18.1440792087446
246.381092115403 13.7397323059466 18.7509145004157
244.532720593225 13.4944648144209 17.332812760362
244.367700884255 11.8354905192858 17.7320498905311
243.905957448162 10.5667833014853 15.9186574919592
241.944202576503 12.7942100721212 17.7106200112617
242.858311991171 12.4875445059275 18.4626983852538
240.747040616283 14.5695055138743 20.8108223311974
240.454095188223 15.0327017204257 18.489727813946
240.130110491831 14.208017790621 20.918685495506
240.843195696241 13.65591875283 20.992263614328
244.605737841983 12.9762410490284 20.1934962112558
243.704734742951 12.8991162602921 20.6561181304248
241.99035944543 11.9984449524411 19.1800221077318
243.780378186712 12.8154691640771 19.3107810660618
243.119872627938 12.821546923479 19.7814538649101
244.33318096427 13.7006326787098 20.6593009759769
246.046318637752 13.7006326787098 18.3929569099883
243.102375188174 12.7119714425164 17.539160262426
241.585432598694 12.1282933526413 18.7072942966256
240.716580300159 13.9511272034595 19.6539315111784
241.807200994219 14.70490467812 17.8777404534038
240.883021157236 14.2337008997339 17.8299562259643
242.299862363557 13.2918880189806 16.4750694838068
242.61874668313 12.8216578673025 16.7816948424104
243.212405918361 11.5518081499204 15.5242781724405
243.16112947165 11.0156430555298 17.5865034262822
246.635976150487 10.3290177420012 19.7580549614011
245.669551149629 10.3290177420012 18.7187351013925
245.884917823931 11.982369417126 18.6161465035622
245.288927834601 13.1671920783607 16.8760137805827
246.070608868935 10.3682593508887 16.5878061517966
245.707908171053 10.4501597242594 18.970680317274
245.314586100042 8.74248397496343 20.6862961390095
247.242503561177 8.11345892387365 19.3917946283011
248.844972699829 7.68521813757485 18.5628934982116
248.997420502308 7.20157845252641 17.7874034703742
249.321388440645 7.99907715278396 17.8107628562488
248.727294147853 6.4967238525103 18.4609703107404
249.567275108392 6.82094762900409 17.8112970032415
248.296869422528 6.15383350464729 19.9950371935278
251.410709932959 5.31715812797491 17.1803422971358
250.924048081487 6.20590004824103 19.1559407844786
252.276774998184 6.25816656299009 20.4763366609246
251.469476795106 7.50521202022872 19.5699886556414
250.95664610524 6.13854433287799 18.5217741364426
251.775332672843 6.39803357884165 20.408445839333
251.411781229375 4.19067734490459 20.3296234415753
252.671404487271 0.873940142106049 20.7557505719056
251.897721676789 2.30473610368407 22.5166856814795
252.005821487028 0.726948323074646 21.516582305563
250.759360268974 0.667368199264308 19.6337852721453
250.667053122382 1.8221951257837 20.036468934746
255.015426694375 1.98338407781324 20.4826994307213
253.272593888786 1.98338407781324 21.0086675726193
252.774687265721 0.628691203718033 21.6071494072508
252.304644313621 0.628691203718033 21.8437923826247
251.039227494756 0.628691203718033 21.5652726415519
250.478618563925 0.628691203718033 21.9915919812796
249.930688766277 0.628691203718033 24.8952812656269
248.447697649319 1.06783608600349 25.3192979382036
248.623300969888 0.925007511950877 24.3625777205426
247.105854325532 0.811746646030596 23.6537229019563
248.513879468502 0.534943010478174 23.8621084673464
249.936079037593 0.534943010478174 25.2185492891928
249.784708041691 0.534943010478174 26.0879871605718
251.179077400514 0.534943010478174 26.3377143318326
248.630753978981 0.869922325401885 23.9457595394147
248.784018754525 0.869922325401885 23.3068761260365
249.347630126618 0.869922325401885 23.099209925912
246.912327619487 0.869922325401885 22.9451287245404
246.701007788042 0.869922325401885 26.8189511714968
245.584681728943 0.869922325401885 25.93555255925
245.382969168259 0.869922325401885 24.22424058514
245.738602310785 0.869922325401885 23.6375103449396
245.760485560602 0.814281286112263 26.4288387114786
244.39005236139 0.814281286112263 23.765891877711
246.903717495333 0.701931032990453 23.765891877711
248.40481494806 0.924926250870714 25.0875604143714
247.263412104348 0.924926250870714 23.5161260255345
246.712012948838 0.924926250870714 23.5242669570333
246.769094329892 0.924926250870714 23.5242669570333
247.435265494049 0.924926250870714 23.2088165761034
246.920291096605 0.924926250870714 19.85979136581
247.867383475133 0.924926250870714 22.029774747157
250.04320014306 0.924926250870714 24.9300720535261
249.592546791921 0.569790635982506 24.1489211565646
248.20635471298 0.569790635982506 24.9329267064383
246.651221974119 0.569790635982506 23.8131116757578
243.857016152982 0.577687291963515 21.4663624820945
245.254128609124 0.493710521027826 21.0564313178444
244.696996711923 1.23657626927826 23.5822495504879
245.241759233148 0.299161134509855 21.7456751257137
245.218412000263 0.299161134509855 22.7232578816628
244.762960181667 0.398297372084678 21.4296518452723
243.038773107864 0.398297372084678 21.2716971257071
244.014338469712 0.865909416288048 20.0321474376804
244.623889827696 2.05147400119292 16.2954718763868
243.804603254918 2.05147400119292 16.2954718763868
244.693385580589 3.06904440709262 13.2617030206198
243.561491665034 4.90784364499612 10.5965976191724
244.651266323513 3.67006165034953 11.0822596799367
245.12185207632 4.2132451506935 10.1221868547896
245.578277080956 5.43338535922971 12.0740043101881
243.994743733739 5.69541790886375 11.2047213796926
244.99115557003 5.22096132239436 9.35793947855033
243.286534885875 3.76192908383495 9.19038657171494
244.324219640346 3.92997829849092 10.2508068572188
243.422574893784 3.93281885382587 12.9410153839912
243.017737326421 6.58357407574299 13.7564029534675
244.157333321074 7.32059476742772 13.2946043996764
242.033847395232 5.4635292531925 13.8760297687369
241.730827116587 5.4635292531925 13.589922209046
241.709278935865 6.6392822126956 15.5554181376414
243.109397818368 6.27964687026282 16.126604763508
241.343648117278 5.11199723981195 18.9410774520356
243.597383568154 5.9783463984202 18.7425606216132
243.612595567923 4.30510383440821 20.2139725517381
243.000402764873 4.70442487323547 19.4824372602085
243.172858712347 4.25508314038378 18.7709210271964
243.631921817712 3.64034216913194 19.1853007291613
244.274999938709 3.45993539501 18.0639502524842
245.277039710213 3.75907759792704 19.2145832621494
247.60645209672 5.06246807425302 18.0490571535731
246.42470566238 2.7256974624838 18.2176852975766
244.741290463343 1.73057962753514 19.4984443495706
245.104240478403 1.22536040055415 21.3598269687633
246.920770047582 0.114900113047194 20.8494149149523
249.362588438491 0.114900113047194 19.7109589318107
250.594319704547 0.114900113047194 19.781721262408
248.634838568043 1.67861274663628 19.8441014623419
247.961138720333 0.151609099851932 18.0069431746677
246.274678135727 1.48645872257092 20.0621234106365
245.617804821698 1.11951349494075 18.9755983409585
246.082509255906 2.64596205189145 18.20070698298
246.326748792246 3.23382319042744 19.5785426918291
246.372846063993 6.20467278461362 16.1026782242206
244.383314570052 7.11019234083159 14.9019871999758
244.298894095612 8.57134544373313 13.1608146425229
240.770363993894 8.46279796879267 11.5366570080836
242.0939076207 4.952434347771 12.878562240336
243.092506119556 5.10921002121375 10.1582334436957
245.263844511538 7.26350768292385 13.4802925049937
247.267649256323 7.80472763206194 11.7951833877904
248.362292195975 8.46816822601731 11.611646305113
247.325319270176 8.14201720762338 9.6974807892273
246.48135634134 7.07675186080259 8.9025572237412
244.64507647118 6.81976762293318 8.86816183812971
244.321830808433 6.92599277629311 7.00815336211653
245.964586126759 6.99205471378811 6.27266287792189
245.188310643788 4.72274286658464 5.7109149588928
244.737633678966 4.88271452076686 7.46160105218264
242.138668750936 5.37027252933621 9.23548752208849
244.272197480977 6.10836730127872 9.5480559132077
244.666687135938 5.60038805884255 5.64994406329865
243.089833540676 5.73757787961106 5.64994406329865
244.50373778161 6.1170512721945 7.38838180337023
244.71808342999 7.33034264038833 7.40375601055367
245.174878650147 7.9871906687647 8.63350682076092
245.350972217215 6.85211227833846 9.55333423270288
246.318441758988 5.17266947743568 10.3240441651318
244.990165241825 3.50463719726247 8.56945760318615
246.41716599154 3.7000183703383 7.98763768344482
246.257486084024 3.7000183703383 8.00627585058864
245.073595455469 2.29422289537552 7.37516640011676
246.030928980475 0.382326995565133 7.28139196145539
246.177571067514 0.382326995565133 7.61958846839614
245.721244062796 0.892149045791688 8.52865450415391
247.82612893739 0.892149045791688 8.57630243908917
249.027656899249 0.860541827757217 9.00265683365428
250.58161976001 0.860541827757217 7.25959479700898
250.145376951231 0.860541827757217 8.24878751159277
249.046507714042 0.860541827757217 4.38538318187383
249.248615322385 0.860541827757217 7.857930046522
250.954794124532 0.268980003060511 10.5315882661975
249.801263744325 0.566155809520709 11.0238963564954
251.017886899814 0.566155809520709 9.39152235320553
249.559843887887 0.521484861067003 6.89511932231952
249.234695687761 0.34643005916444 9.60342391762955
248.853715831977 0.34643005916444 8.97741411926772
248.349247145326 0.34643005916444 9.78854007398079
251.079293294166 0.728037025331449 8.0244141668281
251.129277538679 0.209246771590013 7.80115595176505
250.681090035931 0.209246771590013 6.93471893680543
252.306705004563 0.575312014975903 5.17541844610969
252.16673396289 0.575312014975903 5.64620365590102
253.359125074227 0.793737180708332 5.75604818985423
254.587409905892 2.82379701314258 6.07081746313356
255.715681478043 2.5932464705728 7.34546630927438
256.565410585887 3.08996707535094 3.81668287337892
256.275915424683 3.35681180055152 2.38052976782601
255.890655573611 1.17438091142579 1.18178724395615
255.389547516225 0.232661265234731 0.846324054397268
254.991724710487 0.484400583741551 0.846324054397268
257.909246637778 0.484400583741551 2.49647354248342
258.052570883755 1.86356079016335 2.04640724754951
259.88657934295 2.06045273986515 0.666250552107391
260.87053209121 1.25586955467225 0.666250552107391
259.512225524238 2.23239575792751 0.666250552107391
261.466410070305 2.23239575792751 0.130646548695017
259.796103741298 2.044531223047 0.130646548695017
259.722690075466 1.56015510364628 0.542838782250869
257.925119643847 1.04812883474232 1.2734407494843
258.755375425765 3.38303349199137 1.4113663898361
259.629760278679 4.949536582528 1.4113663898361
262.041567856274 5.28471668405567 1.50288725956693
262.333358665637 6.2115559841319 0.929760215736683
262.019521031117 7.04063038215266 0.929760215736683
262.204708443733 8.72056347862113 0.184767492673983
262.056817994462 6.92673359553733 0.184767492673983
261.726543194843 7.2653828097711 0.634501039265765
259.723990245224 7.79616462877516 0.0396382822630227
260.458532221038 7.86681041758641 0.0396382822630227
258.732569636609 7.88456259544465 0.141571715822533
256.847701041202 9.02930368505074 0.141571715822533
258.440302880604 10.4818585587808 0.141571715822533
257.274963866256 10.4818585587808 0.141571715822533
256.218680520288 7.09048612240094 0.141571715822533
251.741486085407 7.09048612240094 0.329491934250932
252.399309568754 8.43212120208356 0.329491934250932
252.014549443069 8.06133133015306 0.70752474371195
251.467967992857 7.74883318387457 0.70752474371195
249.133545393514 10.5432698440662 0.70752474371195
248.092762632749 10.0864072006387 1.62161649371998
248.135078297483 11.171070967034 2.30712138652821
247.733361356914 13.1957138281405 2.20546549994521
250.8707807743 12.5723728828138 2.20546549994521
250.260914146389 10.5906206542509 2.20546549994521
250.912916472832 12.3420444419056 2.20546549994521
250.831633245817 10.4177692459074 2.39966168187724
252.316644454732 13.631080432155 0.603019211857482
252.804720471012 12.8298399331695 2.23678452173172
250.762144199954 14.5322318176179 2.23678452173172
251.734210535444 14.537799561555 0.879907120077432
249.084583544032 13.008677623593 3.14625455636433
251.493513928087 11.9158571201218 0.406556979100342
252.271189201639 13.6485535656025 0.0310201185265848
252.596700937274 12.0596637862713 0.0310201185265848
252.142849108259 11.4728113737866 0.0310201185265848
250.833785478286 9.4264795916218 1.53171943607961
250.500974905563 10.6465452264057 2.52066740020277
251.394196610834 12.1142161042875 3.00579622386203
254.039372589491 11.1002792061784 2.4372754220831
252.757934725368 10.3160644045876 0.182028010760577
253.521129231925 8.8166420170519 0.182028010760577
254.279182562647 8.04294748872553 0.170429935744188
254.453747597975 9.64319135988622 0.170429935744188
254.989104903464 9.18165055934581 0.170429935744188
254.020962517601 10.3591000893813 0.170429935744188
253.944027030043 13.4092762730151 0.170429935744188
252.683536105289 12.6729191744 0.170429935744188
252.709765704959 12.1065605251876 0.170429935744188
252.201341226844 11.4325014397015 0.170429935744188
250.854250071205 11.3860644606488 0.170429935744188
251.11501901879 11.0176929703197 0.170429935744188
249.348217381197 11.1832868112099 0.170429935744188
250.333639226002 8.80895768695792 0.170429935744188
250.554524865655 8.97102443291561 0.170429935744188
251.327750725652 7.09367950684147 0.170429935744188
251.341946064974 6.30809283633579 0.170429935744188
251.884314844233 5.33207992142259 0.309966590567968
250.572262043396 6.13504515030805 1.54855277168298
249.350707192862 6.22012482208078 0.435878874604681
251.051752810549 7.11997687384766 0.663441996528322
251.009995602851 7.21592464083755 1.04814147086603
250.82657384171 7.16339931533027 1.04814147086603
250.817335273564 5.36044701346878 1.6391518134992
252.220514618723 5.53895739651649 0.418512459183963
251.739194302524 5.03863397023021 0.418512459183963
251.621428400907 4.04626525433348 1.4584156444984
251.737198081016 3.9486069957185 1.4584156444984
253.905514513946 1.48799576993601 0.444347520510317
254.260654022588 1.76612685533315 0.221163507701864
250.722706477065 0.373301924630899 0.221163507701864
253.752568139436 0.373301924630899 2.33826520639013
253.587002174179 0.373301924630899 2.71117641386667
251.452840939452 0.373301924630899 2.29429344374482
250.00872190777 1.88325737119271 2.29429344374482
249.700590350536 1.19654974712264 1.97010751729733
250.984681917437 1.37353593674381 1.97010751729733
251.928063653891 2.45179711866287 2.16087385566888
252.618248344107 0.961208322495923 0.729517400800396
251.563220646891 0.283792873073552 0.729517400800396
249.405013620502 0.283792873073552 0.729517400800396
251.564054072152 0.283792873073552 0.626005963199659
251.801620671107 0.283792873073552 0.0202061394093187
252.73907291082 0.283792873073552 0.572177046967338
250.813633613058 0.283792873073552 1.6376234243851
251.4500407248 0.283792873073552 1.6376234243851
249.630476223809 0.283792873073552 0.559550704290168
250.184918101824 0.283792873073552 0.559550704290168
249.426420814131 0.283792873073552 0.0992060572439649
250.163586585784 0.283792873073552 0.0992060572439649
250.686338604776 0.283792873073552 0.0992060572439649
252.787932374932 0.283792873073552 0.0992060572439649
252.348985308379 1.08449162490701 0.0992060572439649
249.271217541918 0.701614587712824 0.0930255777597768
248.392644004271 1.20670836206117 0.0930255777597768
247.736140412963 1.53002125089578 2.56251571671617
249.105598539888 1.81169423819078 2.56251571671617
246.920399157088 1.74169518839471 2.56251571671617
247.036281490066 2.44052493680321 0.617972001200483
244.432178519963 0.663108302767633 0.684552716974618
245.75615358489 0.50712188997799 0.72765712168155
246.551597226326 0.615188401512395 0.943392848024551
246.841551237522 0.615188401512395 0.943392848024551
246.363094982358 0.615188401512395 0.980603383262698
244.398951757828 0.469245361983786 0.980603383262698
245.14182283765 0.469245361983786 1.10498088103194
246.678648103587 0.469245361983786 1.10498088103194
249.591300348906 0.469245361983786 1.10498088103194
253.314719713946 0.469245361983786 0.979518542064509
254.130275747397 0.469245361983786 2.12895822774255
253.573186966275 2.67077171659773 2.67888867376433
252.614950251949 4.06458877654822 2.67888867376433
251.611170091497 6.24243455111106 1.76259282105665
251.775192745552 6.45130237576924 2.13137189141922
250.123492549033 6.45130237576924 4.40408474538961
250.550548450621 4.33175148373237 4.87445314633752
249.854881782431 4.33175148373237 4.10998514893667
251.488380346887 4.33754966212282 1.46445320258371
251.157409817309 4.11174025424879 0.332372535420997
250.221684862523 1.76791648145039 0.415981705278728
250.468359817622 1.15509072529312 1.58540240304171
250.2193689564 1.15509072529312 1.88887189728514
248.370730689042 1.47700620763893 2.1001377560132
246.416848806222 1.46450558611191 1.61580898055738
244.731921581854 1.46450558611191 0.916838596344725
244.9156414239 2.27448410844247 0.82269634709671
245.571092571963 1.50682656582076 0.104703717887843
244.049189542124 1.20613050928594 0.104703717887843
243.400484802084 0.490660297339378 0.104703717887843
242.946758383797 0.490660297339378 0.104703717887843
243.307377888647 1.03880303472143 0.104703717887843
244.058771885808 1.760072469817 0.104703717887843
242.373818332778 2.66351068242406 0.296219959763892
243.490976714572 2.42853449128227 1.70830079010951
242.361751742958 1.14555869978881 2.07431348734444
243.007024650957 1.46698201531307 1.40762142269129
244.994892835996 0.456701696554566 1.62168439575383
246.673585832982 0.456701696554566 1.6912104578195
244.183982958667 0.614421353588086 2.79053402092118
243.478803657044 0.614421353588086 2.58092262146707
242.949641903439 0.614421353588086 1.27089568922086
240.825336602215 0.614421353588086 0.740216877490365
241.532645837931 2.52081679540586 0.740216877490365
238.871006975616 4.0269831808115 0.740216877490365
235.782394994209 3.11378097976304 0.886325849257733
233.613427913013 2.77333140996549 0.886325849257733
233.293881442653 3.12787834388339 2.16003645555831
232.68270348112 2.89820284946216 1.3417924807622
232.929538741532 1.7123210067178 1.3417924807622
232.317894291928 0.446682708057913 1.3417924807622
230.899248076175 0.446682708057913 0.493008605312673
230.491451504651 0.294648336886504 1.46214536416962
231.276280468971 0.179524921792893 1.44078893415923
230.142072862737 0.179524921792893 1.99675682141516
230.92252904246 0.179524921792893 2.03349425054572
229.638395908252 0.179524921792893 1.91140138981774
229.899809256927 0.179524921792893 1.91140138981774
233.309973297518 0.639081542275477 1.28398355605537
235.505625469613 0.639081542275477 0.0264212235574131
234.775022167174 0.639081542275477 0.667327229661439
234.118407976225 1.52665574798227 0.667327229661439
234.425077630632 1.52665574798227 0.667327229661439
235.539839074399 2.19389555661207 0.636549621828801
235.684587092882 0.925582971308359 0.34701130400811
234.390900483018 0.925582971308359 0.34701130400811
234.518064399417 0.925582971308359 0.34701130400811
233.969558034055 0.802255555038405 2.04813355904109
233.610581705862 1.30304135724143 2.36505688465476
235.006617295625 0.28714756932265 3.05052241500751
237.603828488646 0.28714756932265 2.33996296765626
238.534069764348 0.719774829474718 1.88670742697434
237.857277278485 0.719774829474718 3.71897961868811
239.424601966996 1.17559252128643 4.40260959256562
239.267908966803 1.55106720887754 6.43791358184711
238.487633714671 1.55106720887754 6.96874287980258
236.979890344768 2.51650111025625 4.12899958179591
237.652055656838 1.50876365152712 2.15788786225982
238.579060704936 1.02646573521864 2.4160337023576
240.460372396892 1.02646573521864 2.63695205393383
240.256947971452 0.953850766224315 1.62765792665524
237.558546327047 0.832424775148539 0.60424059800629
237.016398537904 1.90322379328249 0.807581185728068
237.134077388246 0.974570568750558 0.807581185728068
237.624521625594 0.974570568750558 2.28507988504849
236.774239744608 0.974570568750558 2.28507988504849
236.681217627627 0.825939901040297 1.59322131600513
238.317343245549 0.825939901040297 0.0722017568398396
240.324389943012 1.60232951694429 0.0722017568398396
240.536599139991 3.72615353402967 0.0722017568398396
241.214123824235 1.97621310239894 0.0722017568398396
239.678872215992 1.46480050322243 0.0722017568398396
239.244543738476 1.46480050322243 0.0722017568398396
237.192962991506 1.46480050322243 0.102829334938238
236.452187162926 5.72396740514478 0.102829334938238
235.555425176797 6.87783463196055 0.102829334938238
237.232218492236 7.33154809393842 0.102829334938238
236.273253699496 8.03631750268355 0.102829334938238
235.445753623681 9.13578917611306 0.102829334938238
236.653997379489 6.89070523888039 0.102829334938238
236.106267901393 7.49174879595692 0.102829334938238
234.499820124033 7.71978183032592 0.52304226228404
236.659854383654 4.01683329346759 0.52304226228404
238.31405569221 2.4070465541859 1.19423194082137
236.423212379913 3.24152580068645 1.74566895325712
238.539218356464 3.50269792738081 2.79563534169267
239.345755812638 4.03445245294911 2.57289311776722
238.894029563105 3.66401462656055 4.62288804038125
237.538149956259 1.29165948781837 2.00980893011972
238.393350014874 0.0319435646750355 1.31873162483858
238.480818933165 0.0319435646750355 1.31873162483858
238.287490924415 0.524203377163736 2.13495242861703
239.337404208973 0.524203377163736 2.49346935229863
239.827286484483 0.524203377163736 0.376238629059027
241.245537844039 0.961036104721336 2.68930182329675
240.578622194525 2.54762214229363 1.87966249631575
241.065335548779 4.41404637916703 1.87966249631575
241.918804769381 5.64620024770772 2.48309701925877
240.047246896653 7.96456035504987 1.34500925193228
240.620637324903 9.6055929368248 1.34500925193228
239.179088425509 8.8474048682938 1.34500925193228
236.032246525974 8.54827333365341 0.213967057371228
236.717605078348 9.31709562370616 0.606784551656138
237.612212888121 6.73553483861947 0.606784551656138
237.731684629823 9.94732485621983 0.606784551656138
235.578826849738 9.42968449803085 1.15470484461743
235.741317528463 7.5971024264637 1.15470484461743
237.23618763113 7.7041167629767 1.15470484461743
236.733452112264 7.71486612640075 1.64732202689225
233.097955160048 8.82011887448204 1.64732202689225
231.918373454641 8.04298252739234 1.64732202689225
232.790664268807 8.41147635760517 0.564337824447012
231.733204432247 5.2925527408381 1.02781033069222
231.823747152429 5.19472977620335 0.0967953487131534
229.445841403025 6.91401872940142 0.0967953487131534
231.027838104931 6.71673625085656 0.0967953487131534
229.231077250918 6.52289261430701 0.0967953487131534
227.338756529995 7.79958975528732 0.0967953487131534
228.822965772598 7.61952106418348 0.382146476111005
227.694402322641 7.41839613283658 0.0616623158862373
227.111035267827 9.21640662960824 0.0616623158862373
227.181515030725 9.24344419120227 0.0616623158862373
229.791753777069 9.08821980773345 0.0616623158862373
231.919561495562 8.00461579672311 0.0616623158862373
232.068298371203 8.15359840815782 0.0616623158862373
231.430021704654 8.85746892317269 0.0616623158862373
231.293228207042 8.50096682189633 0.0616623158862373
232.088028956156 7.90104951091007 0.0616623158862373
233.544960305047 6.68870626410268 0.0616623158862373
230.909031416544 6.10740094943208 0.331894406216657
229.577262355588 5.4815787370638 0.331894406216657
228.914462496217 6.91391978784632 0.331894406216657
229.466003135164 6.49832414422694 0.331894406216657
230.309968753783 6.85261564526818 0.293590492846603
232.19858114837 6.04122259135392 0.293590492846603
234.552939277255 6.33580703323546 0.293590492846603
232.849495774181 7.51473649010059 0.358122590469553
232.250640881054 7.36895249043736 1.45880153267052
230.117273436684 6.36076479765609 0.448256778498459
227.399262890061 6.49863902943906 0.100525708229221
226.652629832035 6.44339801015411 0.100525708229221
229.354694780306 5.75396553022882 0.100525708229221
227.390218808923 5.75396553022882 0.100525708229221
226.796277235937 5.57461731442049 0.100525708229221
227.952625938187 3.54159084789998 0.100525708229221
226.507873975458 1.94285149586209 0.100525708229221
225.284584785763 0.812760937139527 0.784138651656023
225.440143072471 1.38521302796024 1.75215762401146
225.797417694847 1.42821619226461 1.75215762401146
225.870740429244 2.05183312033378 0.613917717889469
226.076554921672 1.99903174783243 0.613917717889469
228.215573146691 1.99903174783243 0.613917717889469
229.160724004454 2.06389977904509 0.613917717889469
229.609202992973 2.76656330567923 0.613917717889469
230.691339055944 1.65929762374593 1.8129486010899
228.916393224529 1.69420078328607 1.8129486010899
229.641812140599 1.37351821679694 1.73637380420034
231.509085019471 0.145655045284627 1.47359021377044
231.817812199898 1.66506388458194 2.20100309246391
230.730185326918 1.66506388458194 0.233946950547619
229.923240431654 1.66506388458194 0.836405091127915
232.279447553287 1.08349539468137 0.836405091127915
230.418763060367 1.08349539468137 0.836405091127915
231.407364335991 1.05859168457073 0.836405091127915
230.026644433418 0.911754721145051 0.836405091127915
227.366926159048 0.911754721145051 1.16448089680935
226.820682810658 0.911754721145051 1.16448089680935
226.063229325474 0.879055029583476 1.16448089680935
227.716490564701 0.895435939754009 0.259938801137567
228.086195310289 0.686553211397046 0.259938801137567
227.91608216676 0.686553211397046 0.259938801137567
226.560057654674 1.57004966310599 2.66757258629158
223.93079479657 1.57004966310599 1.94719579509751
222.892267842577 1.49712676872402 1.29574638363484
226.887024927635 1.51430923345245 1.29574638363484
225.708222519095 0.275432060782547 3.91527204378909
228.365871375381 0.275432060782547 5.5958009926613
230.578345262151 0.275432060782547 6.34444540989298
230.556864221266 0.275432060782547 3.72653419789837
229.123876415878 0.501508585882241 2.82326397040813
230.040154774964 1.8627697796411 3.38090678426942
229.842311128028 2.09235267505593 2.68408503694932
230.872913547701 3.51124462097124 2.54497303359358
230.35921822584 3.51124462097124 0.998194470076376
231.369759998358 3.41903733315925 0.820076248671967
231.320043807952 3.70133127978114 0.820076248671967
230.21340747207 4.07513456890456 0.820076248671967
231.78077881013 1.04677428574031 0.820076248671967
231.961042762351 0.828575048819954 0.105332477135197
231.666152333485 0.828575048819954 0.105332477135197
231.938194573386 1.04009442862358 0.105332477135197
231.360325481994 0.522958508629095 0.105332477135197
230.741933183401 1.76893931164196 0.105332477135197
228.456410010219 1.28198553183899 0.105332477135197
228.498717269344 1.28198553183899 0.943424620845419
228.838905387686 1.09294803356656 1.25152305469194
227.425317011216 3.43464037932084 1.25152305469194
225.477659621841 2.06464752110803 1.25152305469194
224.887243387869 0.321126104387686 1.24809748891771
224.415422993767 0.321126104387686 1.24809748891771
226.611012004783 0.961689050071113 1.24809748891771
227.036717187775 0.193969799487135 0.592611289562206
223.99902401112 0.193969799487135 0.592611289562206
222.533447657583 0.375254550920285 1.64255608830834
220.629511285027 0.279937415222817 1.64255608830834
220.879096420926 0.470971098988484 1.64255608830834
221.35678579282 0.470971098988484 1.61059944216039
222.65958802983 0.470971098988484 1.73429293963881
221.430613994695 0.470971098988484 1.73429293963881
221.417132938642 0.470971098988484 0.871554639844808
218.022687042413 0.470971098988484 0.871554639844808
218.244466179668 1.56478767428438 1.83645998355411
220.214491958926 1.56478767428438 1.83645998355411
220.144873325215 1.21322926429744 1.83645998355411
220.425995597805 3.3539659965166 2.64824479086014
219.959398386415 3.3539659965166 2.97186997474286
219.709643462679 3.44972528161388 2.97186997474286
221.51055764701 0.413870293264045 4.18753400147416
222.172515609564 0.976652228441785 6.36510897205824
224.464088910252 0.976652228441785 7.22797754069778
222.738197258216 0.976652228441785 6.07981510586753
223.214462771879 0.976652228441785 4.28261922204344
222.44971515354 3.44223885417314 3.69419865088918
220.939630277109 1.71500424548602 2.81158225293883
220.478105421705 3.76630957669206 1.77892596000837
219.792600243604 3.59375765021715 1.77892596000837
218.433990845099 1.26970888767593 3.50914582929159
215.788060221576 1.03947868749227 3.27523592827996
215.585946615143 1.03947868749227 5.06485109642571
215.234468153927 2.88747221435109 2.73070047901935
216.035220064455 1.5435718855847 3.34163790906342
214.633344805879 2.34271018101207 3.18811373007636
215.921454099287 3.18069413734601 1.9686500160377
214.425736950766 5.28139335163904 3.09192784612287
212.267036711863 5.28139335163904 4.79930716319295
212.488877917662 5.28139335163904 5.61699457509438
212.101264357736 2.58403084228563 5.61699457509438
212.570015662099 2.35353320792387 6.30061475232918
210.136344430193 2.61694256822175 6.9037220573637
211.422885607169 3.84882776544007 8.0372295853386
213.062173142666 3.84882776544007 7.12922617447552
213.470857952458 3.95801439489804 7.29867955274407
213.916892669895 6.11722872279261 7.29867955274407
216.592298349832 3.34301852417994 7.37057136606661
217.246223493818 1.19479720953052 9.26786416594223
216.269438389274 1.19479720953052 6.54590117605517
211.595706754479 1.19479720953052 6.06918867981286
208.833287188447 1.19479720953052 7.78699507591813
207.862060341416 2.6028694332304 5.6919358271991
208.821038659229 1.73340758222352 4.92296492159603
207.315409794421 1.45401261830682 5.09835009745908
203.70705149758 1.85848387075521 4.95864336273208
204.348727172054 3.62138859395109 3.6742483265466
201.580079099605 4.74372092432328 2.69570987721153
202.407214459447 1.92515331263581 2.00693092797677
200.482020202157 1.87555047564893 2.00693092797677
201.388880520857 1.79601940046394 1.87630917571734
200.531729334691 1.5499977706801 1.87630917571734
199.926692353663 2.09879375424449 3.47457512081247
200.916117270083 3.01380040578907 3.44837186554495
203.548863002363 3.26213379122003 2.54297313197581
199.792997083659 3.26213379122003 2.54297313197581
201.115896765468 1.58701544578207 1.49926564437952
201.281491146742 2.2716973601701 0.935455779868798
200.402367922613 1.64986922644933 0.935455779868798
201.556646410485 2.82094949000537 1.3865173593532
201.312103573765 2.62454588574687 2.15336037240783
202.026302692386 2.62454588574687 4.51805243651315
199.061552151129 2.60024198880446 5.31969664990409
199.551099043385 3.55720902600982 4.97476092580186
199.574163350912 3.33758721119394 5.41130598612397
198.797412082261 3.33758721119394 3.23046854592975
198.98982379008 3.33758721119394 3.34684513604289
196.140881312019 4.39125262288382 3.95640554250519
193.822576894275 5.34076434742459 3.95640554250519
195.53172056032 4.22370016561231 2.73536755718317
196.840777848934 4.09169211966492 4.92486911157297
198.586113326551 3.29280139555393 3.323956329261
198.25814177128 4.29900699892433 1.62755635398326
200.885527718393 1.85733232519255 1.62755635398326
201.800745254494 0.190862977045213 1.24169162632292
200.892113403701 0.190862977045213 1.24169162632292
203.048918607087 0.190862977045213 1.28177161810989
202.042277146622 0.321395611617884 0.146936743123491
201.216888605821 0.321395611617884 0.146936743123491
202.49566259139 0.321395611617884 0.146936743123491
200.111280102197 0.321395611617884 0.146936743123491
199.409940841935 0.321395611617884 0.146936743123491
199.363093689732 0.321395611617884 0.146936743123491
198.271280352943 0.252693707084411 0.146936743123491
195.954362150843 0.252693707084411 0.146936743123491
196.573826403089 0.252693707084411 0.671952540165917
196.100364411132 0.252693707084411 0.419493156190745
197.735948142063 0.319145893592322 0.419493156190745
198.04423292204 0.194701474999094 1.58289769210721
197.855470746875 0.194701474999094 0.372733692640246
198.112429085418 0.408868260207695 0.372733692640246
199.315771607738 0.408868260207695 0.372733692640246
199.607584361186 0.408868260207695 0.34502592689447
197.299897336171 0.268717326324009 0.34502592689447
197.010169296258 0.268717326324009 0.34502592689447
197.012843632662 0.268717326324009 0.34502592689447
198.138901973493 0.268717326324009 0.34502592689447
196.808624560356 0.268717326324009 0.430916400130616
197.566601272439 0.268717326324009 0.430916400130616
199.222632399828 0.268717326324009 0.430916400130616
199.829997190989 2.6762490400507 0.430916400130616
201.923685600888 2.06285855741451 0.430916400130616
202.691055502256 1.04727130808089 0.430916400130616
203.121400721268 1.27231884031018 0.430916400130616
204.874732259382 0.499764993571242 0.430916400130616
205.076820639349 0.499764993571242 0.430916400130616
206.862027147688 0.499764993571242 0.0347390950823075
205.91708017546 0.499764993571242 0.0762630220007393
209.411376414981 0.499764993571242 0.0554537855262693
210.444882811026 0.33826994819238 0.0554537855262693
208.969325361994 0.33826994819238 0.0554537855262693
207.142182107831 0.33826994819238 1.52021466950452
207.603731980961 1.26389284493198 1.46259573028947
208.198659971876 1.73749580313711 1.46259573028947
208.619007595876 2.06991758950904 2.86811427202494
208.56754440516 2.13064970188679 1.36315747305482
208.826103105213 1.43978222315781 1.48081754018136
206.406621379416 1.43978222315781 1.48081754018136
206.524867756372 0.195848721080129 1.44498411145733
207.778409586817 0.195848721080129 2.21498807509015
205.363903878252 0.169700555037024 2.21498807509015
205.701908781495 0.169700555037024 0.607187465812036
207.444324788026 0.626285123945081 0.607187465812036
204.508691365841 0.626285123945081 0.220947382955514
204.643791163255 0.626285123945081 0.220947382955514
204.778833975675 0.626285123945081 0.220947382955514
203.571153436706 0.626285123945081 1.29127835544698
203.823550198969 0.626285123945081 1.29127835544698
204.482829659665 0.626285123945081 1.29127835544698
204.138507773153 0.626285123945081 0.770978921183602
205.625839405646 0.488476840557692 0.868950614573318
205.688262549894 0.488476840557692 0.868950614573318
204.996773560956 0.488476840557692 0.695169407872452
205.732745578836 1.64075929413613 0.695169407872452
207.424444874359 3.16166647576024 0.695169407872452
208.267217996961 3.55371015165077 1.09565747694675
212.282600648538 3.61091478035729 1.09565747694675
210.994765723616 2.10802936013281 1.15255577267099
210.547205563855 2.01302381646673 1.67976100321693
210.595942423822 1.64017423000899 1.17337520241224
209.118400914796 0.991180779228589 1.17337520241224
209.080560901114 0.0896192969965838 1.17337520241224
205.905538646955 0.0896192969965838 1.17337520241224
208.309376960837 0.0896192969965838 0.852900253634413
208.077960549061 0.0896192969965838 0.852900253634413
207.301662851991 0.0896192969965838 0.852900253634413
208.753979057425 0.0896192969965838 0.852900253634413
207.971085509949 0.772309483810979 0.852900253634413
208.396681117022 1.04372147173721 0.852900253634413
209.123191731899 2.13304965301895 0.816188629147792
209.962497834315 0.712099169885422 0.816188629147792
209.962497834315 0.712099169885422 0.816188629147792
210.454297060474 0.712099169885422 0.816188629147792
210.877174873412 0.712099169885422 0.723190424035477
213.500389036097 0.68619966958607 0.723190424035477
214.050128500054 1.37824791156141 0.723190424035477
214.259710217707 0.396980075057564 0.723190424035477
214.954888246995 0.396980075057564 0.723190424035477
216.039038076955 0.396980075057564 0.723190424035477
215.130441637067 0.396980075057564 0.516912651284214
215.309721724448 0.396980075057564 0.516912651284214
214.007041950084 0.914999515575827 0.516912651284214
216.291688458669 0.88804219732347 0.516912651284214
218.372877802857 3.4584067203168 0.516912651284214
215.947426663847 3.53078170276162 1.37722024216712
215.357974988102 4.0225120637836 1.37722024216712
216.116921147701 3.53617763933429 0.0184567384525116
218.756125712542 2.74891345578733 0.0184567384525116
218.856681512091 3.07400026339739 0.0591190022383047
219.526019523081 6.92567868468554 0.0591190022383047
220.39756212392 7.27135795789346 0.0591190022383047
219.355579100163 6.14503570896203 1.12723845520642
218.163182625719 8.64342874680704 1.12723845520642
217.815564127827 7.35538412986741 0.485474967689551
217.208247390206 7.44791869336051 0.485474967689551
215.940727619703 9.66905941670173 0.282680822126578
217.521199605874 7.8301225915862 0.282680822126578
218.136168101918 6.31564410912079 0.282680822126578
215.948573649853 8.08401337101008 1.67077324680749
214.062292643524 9.74663137947049 1.67077324680749
215.702211325223 11.1770441681272 1.47487280046377
216.353474437745 12.151143557129 1.0920032759556
216.557824153715 13.460680618737 2.74444430730517
215.237516000206 14.1954225560243 1.00726889837961
214.650691833253 12.9873744193482 3.14090414559588
214.47297084294 13.4057363078613 2.26618287831505
213.372548240115 12.4277051993994 2.26618287831505
213.338470466837 13.6002804086327 2.26618287831505
212.795981669457 14.3195423125339 1.48678591995511
213.766897271122 16.2878200977297 1.22450026915525
214.703807960247 12.6200705362541 1.22450026915525
214.242207832216 16.1231354021092 2.06807507832137
214.918544437022 16.3466163120549 0.0508431410229071
215.697923312675 16.181058567267 0.367931423892281
214.914030543906 14.3375033574428 0.367931423892281
211.990612444181 12.900082410325 0.367931423892281
212.594026039007 12.2083460539314 0.321197459167505
214.546872831841 13.4563954371659 0.195788434423837
215.392719517315 14.8683522617134 0.195788434423837
212.464285393156 16.6450168813841 0.195788434423837
214.778479349715 16.1434571668805 2.70358157684272
215.272425475191 15.7805980021148 5.82903904737175
216.213766895824 15.4961929699989 5.72715662261236
216.577212508477 17.6351266234629 7.40978256581193
217.500194440864 16.9891400193827 7.42939738552796
218.294095960562 17.9424631108777 4.2274438111453
217.729461127372 16.2754071047542 1.71324107699426
221.076929439378 17.3291097405301 0.0904796972271671
218.738968202762 19.0717859645357 1.55356061584374
217.141129055623 18.5545316122247 0.863376017330874
216.975549412005 21.2245227225712 1.00808574726777
214.040037942381 22.7402623974249 2.68781676819422
213.991565035583 24.3973021187299 1.73664699577378
212.249942935707 24.3973021187299 2.00074599396046
211.387631032586 23.7099043041624 2.06579702442201
209.165833659863 23.5285880328639 2.06579702442201
208.157070558234 24.779499807743 2.71133918270354
207.565712812668 25.319420773881 3.99768989970281
205.738966101344 25.0808689201018 4.13705874816602
207.725581973316 25.5868533091047 4.25605222952646
210.064350915841 22.9295620551612 4.9826299120734
211.301047058778 23.7580630562148 4.77925061169605
209.61462809515 24.2484669945019 3.98453515628235
209.233427553731 24.8193116068568 6.69858697687681
208.572690653187 24.6437844323145 3.62499430847782
208.342079798833 25.8279239346142 4.29187708295196
210.13377384638 27.172482524219 3.42403384741577
211.846911163797 26.9191559524846 3.42403384741577
211.626970067192 25.5253473245723 5.41118911297854
213.208214952873 23.830375318134 5.51713162800474
212.594718399295 23.7027750659164 6.45515740401054
211.224299490698 22.751270016945 5.81344537736064
209.509693285543 22.6578100747953 5.24884182834633
208.479765771232 22.86929234361 7.09453319381079
208.681933360788 23.4250660540319 6.02394289320648
210.109282285157 24.4226704003388 7.39509041823044
209.368384435167 21.4090895350071 6.801287807839
210.106823392706 20.8910086475169 5.88997028227242
210.371145436076 19.1512267382307 6.00813623880529
207.92748869875 18.7231716212003 7.45188459871076
211.073032629893 20.8807583832818 9.7915544910596
210.644143340476 20.165938316707 8.69293515204151
209.832647348139 21.2152735840866 8.50470589157391
209.246417563591 21.2152735840866 9.02119898425586
212.154356122045 24.2522582573375 9.92617149789189
212.093349044246 23.1879136003391 10.1736559604908
213.375989424478 23.4421771269826 7.67275837022285
213.30486258408 24.2121353554347 7.62011040731148
213.541470735993 23.2217684693236 6.74434854082678
214.555139303006 24.3977509722033 7.44351340221444
212.737659502568 25.0763325871717 7.56729179044857
210.212892851509 23.7612065888757 7.71752070712931
207.78605112116 25.0591667184365 6.76784379667265
206.091122754844 25.2527326644366 6.46496897828429
202.644020259284 26.4755883028588 7.42187661635884
204.059124375199 25.2747727460601 8.66545442741265
202.709693855666 25.0756334918031 8.6454186024145
204.385290006411 22.9662190440824 10.6957834771545
204.500331933806 19.2374882779146 8.78647517411068
203.290221211461 19.757845522202 6.45376133866477
202.218807135146 20.0255171037867 6.45376133866477
203.376676955432 20.6880154857954 8.46529189574101
204.691822611947 22.342820750903 7.27850712352659
203.780441087753 23.7207591400684 8.40717267859831
203.38159776826 22.7902924369671 8.72405129146624
206.044882184634 20.6506595075158 8.72405129146624
205.510987497026 20.8527161369317 7.64666980546479
206.304499888041 19.1350524444764 8.7804065571443
208.297461742329 18.157506656985 8.78056091412399
208.557015473099 19.1496427407822 8.78056091412399
208.753096573385 19.0421267070345 9.02658502155852
209.156045310807 18.8112318957903 6.87490430471617
210.947775358587 17.0281153978495 6.12617443284483
208.978523464062 17.7190722355466 6.38086022019758
207.575818791465 16.9367931957011 8.1273205733659
207.490456261736 15.4615417064471 6.17348360443308
207.746096093655 17.0670997834616 7.1581798784624
206.146422480781 17.8434603643944 8.1114980901028
205.002466916802 17.4841919841445 9.40943520539076
202.66861042355 18.2223104708774 6.49208204014278
203.822166906229 19.395866528412 5.75280069015156
203.237305029586 20.4813804411953 6.90059447707376
202.459767401347 21.6671920184832 4.15930528385139
201.162950012296 20.801895370208 4.58710885979667
202.519501385446 22.3512131174324 5.56298657350673
200.843662460172 23.3933946101282 5.07658679073004
201.990302129652 24.0307082549922 4.57034954903528
201.619000699595 27.2738815610198 5.59128959786215
202.946495026418 26.9805594121286 7.23912013301491
204.30231554465 26.9611801411929 9.54983918200921
203.627932220842 27.5668830430955 6.86331704462357
204.582837844042 28.1314035119819 6.86331704462357
205.642317642065 29.3990678195786 6.12359848234915
205.734507274351 27.9809957750958 7.10086712649707
205.958710587143 27.850890280654 7.10086712649707
204.662680458927 28.8668648560003 6.27699853819488
204.228788628096 28.6442077401982 6.18159147861071
204.411703164685 27.3065434795752 5.67834145699566
204.489646502175 26.0238890136262 5.25600722197652
203.28811782834 25.9309258947873 6.58615103718876
206.321531514954 27.2379034010503 9.31318718439839
205.692396448829 30.0875949568428 11.021880710955
203.76233955683 29.5486285515474 12.8690396059585
202.602501592944 28.7696062961997 13.1898869795844
200.462411258878 29.5909541491226 10.6891711679331
198.559255346329 27.6804834158639 12.5078685200206
197.458611384457 26.5351657216998 12.740681825097
197.934393919099 24.4620691657739 10.8168998281127
197.752336794461 27.2176370421483 12.8910438291254
196.590643565026 29.0928006361733 11.1506855064809
198.211703711868 31.0377200955883 10.6296154088684
199.112056967197 30.9965350543687 10.4851400950415
198.659569711701 34.9025604797692 13.4934074132848
199.818450839772 35.9280307732447 14.9476139553441
198.202472159761 36.2037630643705 15.0268406415234
198.561120086796 36.2438297218582 16.2449043576873
200.395142550716 35.8733437231086 15.2365439245062
199.425464161642 35.4458762562479 15.0435457648604
200.664402510191 34.2521616857057 13.2309627506294
199.228828685988 35.6615784306027 16.4222780090587
196.748452441552 35.6615784306027 14.5423062307716
195.351587306329 36.4210922051696 12.2764975540521
196.674027206871 38.0496206771937 12.0549328484834
199.039412730083 37.3357472844477 10.6505861671099
200.26902263703 36.3264335973127 10.0971815643539
200.437624630481 35.9371071542046 10.3832950575714
200.483167882356 35.684335808747 10.6913103457089
201.15942132044 37.0002242155248 9.04025100762183
200.663008299923 37.6619210736389 10.8266183094457
199.202913941042 35.3013793042535 8.37850177770639
198.508631972239 31.9317746749556 9.23593132353362
199.292967991797 33.2202138072444 7.04939538290989
200.90526376985 33.9476972947986 6.53662224947355
199.098885355065 34.9864451519733 5.32597322564887
199.839584222561 34.0708814605008 6.08300588166307
200.516945820696 30.9605801072503 4.20624986048436
200.687030982268 30.5063364477639 5.66704358456188
199.030492260071 30.911247509521 5.04851603168728
197.724661391922 31.1057686734529 5.20551721607911
196.766914161803 32.8878186666833 4.19243992176523
195.903965491815 32.1712548666223 3.06708331675895
196.887745800531 31.7218927240999 2.69585618642167
197.770184363005 33.2481039239244 2.69585618642167
197.76070284617 33.4192286541872 2.69585618642167
196.473256047085 32.7135641496728 2.69585618642167
199.186051522354 34.1403747321643 2.19011508779757
199.709937897023 33.6141644806665 2.19011508779757
198.344715480772 33.9460259048793 2.24993214026416
199.091603437302 33.1647961878958 1.31131314786983
199.924831720343 32.7128620503938 1.31131314786983
200.750415980695 32.5165247954234 0.165116988119943
201.852468894155 33.2099345519148 0.165116988119943
205.144382752335 34.4308910319387 3.74204583642112
205.417563641614 34.1988479318556 5.10806408130607
205.198552283032 35.2648309478454 4.25874246201483
205.314470526478 37.6807215150512 4.64848037652821
203.339662009338 36.4381468504701 6.39650883531068
205.544952138369 36.9694262799383 6.89791968591228
204.823625651817 34.8785045006295 9.07165027731959
206.56365954841 36.619458451292 10.2721149331373
206.281990078837 36.720549030481 9.03920636269784
203.110966542321 35.343875030987 9.03920636269784
201.568852584833 35.4628831223161 9.32611404880813
201.621361830994 35.0483974995448 10.7222270137542
201.209439234942 33.1829630377757 9.95282104015492
203.118504227162 36.0670858902744 8.17750691674129
203.716840591687 35.2687850646864 9.02604563878016
203.323580567705 33.484269205705 6.14393144362541
202.309306348276 34.8155241028042 6.14393144362541
201.555585637619 37.8489562441079 3.0915139054715
202.875961168312 36.4340734019142 2.09933972904988
201.892439089879 36.3727895622321 0.610314214506744
202.553335979679 38.1348222656533 0.610314214506744
201.712735947481 38.2934738454449 0.0739802499169055
203.098671778506 37.2902137612653 0.525649133404736
201.160041598765 38.1039344334182 1.53053812566037
201.56535186858 37.7753573496331 1.53053812566037
201.921587253581 38.8955325028796 1.53053812566037
201.004909344792 39.445644872023 5.56449279040479
200.66724505798 39.3447455957017 5.53834071180879
199.800849554174 40.5819771508649 4.03961627216656
198.751113228041 38.4499238846844 4.43857238100445
199.637780976878 37.2018347854173 4.39002021096027
200.803584591219 38.8810150184664 3.26203092466986
202.574399943184 40.2468675385031 3.30354810490945
202.736397396283 40.223541816259 2.79841843642105
203.46908201626 40.5702131841307 1.92427520515837
203.171648605321 38.8979158903827 2.93962253470556
202.488002101972 41.0952327877772 1.19111285038162
201.828798705104 38.9685367393855 1.09805802281918
202.335165062496 39.5968681129308 1.937019786161
199.218866798202 40.7291164100894 1.49589021452446
198.316000182896 40.3631861393711 2.30800782029095
197.630858952084 39.9182493537461 3.74399506324164
196.102949079086 41.4024588181034 3.74399506324164
196.183767215197 39.9695171791004 2.78372679974086
194.085052223952 40.4106430962368 3.94153715892581
195.943547811125 40.7405996074206 0.805107134076046
196.051687444125 41.9054949872581 0.805107134076046
197.859176687399 42.5653349779468 0.805107134076046
198.112785484286 43.1229890599843 0.805107134076046
198.576133114746 41.8703573829938 0.805107134076046
199.633816829056 41.538069725932 0.805107134076046
199.577260998444 39.6416177363737 0.805107134076046
201.237202226104 41.754010078508 0.703550865014034
201.101846827743 42.2317990261445 1.44372156788767
201.486104659212 43.7691101030937 1.44372156788767
199.158969857566 44.153969124486 1.44372156788767
198.529615660144 45.7569181039816 1.44372156788767
198.842236923767 47.7473619383767 0.768264378616723
198.331991053826 48.7736539987879 1.33312262838027
200.952812300176 49.6015396631247 0.413768758257616
201.193309511647 49.6015396631247 0.413768758257616
199.761492176115 49.6015396631247 0.413768758257616
200.664514750667 48.3318201126752 0.413768758257616
199.399155338574 47.5615033960622 0.413768758257616
199.24684975999 45.5161526414402 2.54292528948175
199.746195761243 45.1285174640684 2.14511560348501
199.563276287598 45.7353873118892 0.0718417795881185
200.22179637973 47.0225398108517 0.416625006020857
201.182873509679 46.697591435211 0.416625006020857
200.143092570891 45.942846317948 0.416625006020857
198.990684632882 45.8565073388581 0.416625006020857
199.524775250122 45.1161455758554 0.416625006020857
199.655128489265 46.1279097862963 1.24679581903683
200.132997025369 46.9784254902309 1.02639348157874
201.46533987503 45.9789726406696 1.02639348157874
202.549167912291 48.2016660576951 0.134538776564081
202.774265111233 50.2211470635067 1.04069267802426
202.960970831446 50.5631621130063 1.04069267802426
203.473364349104 50.6703518646894 2.51557261882288
202.625278770536 52.0877024355785 2.51557261882288
200.802567991401 54.1817568876264 2.51557261882288
200.493158865725 56.4240755578257 3.69442691302146
202.035013379601 59.2140083449104 4.16117362831672
204.505299111962 59.0003679462299 4.84699274480143
204.475561024294 57.6064565354614 5.62003959489486
204.626492406379 55.7193060342719 4.51980203100902
204.204170508379 54.4952897971601 3.84257864133828
203.915991265463 55.0350540955441 1.21409694565019
204.21092156368 53.4436311989705 1.15724073066349
204.323327643926 51.8612190911949 3.07353202038403
203.097828562549 49.6876358072091 3.62281030173321
202.394410827361 49.6485446196018 2.57347577428329
204.566357600547 51.1478518245571 1.47445142752313
202.165673176362 49.8155183312735 1.47445142752313
202.778150326323 47.5762992847416 1.47445142752313
202.423141376704 46.3762555343478 1.03326191197139
200.71448918763 46.8600150547441 1.03326191197139
200.46182518545 47.0631053099269 1.03326191197139
201.153966878201 47.0563319005606 1.10053708406475
203.904740044255 49.0981473542527 1.10053708406475
202.978348914639 50.1060645333308 1.10053708406475
203.759747258448 50.0668365647026 2.69122020624733
203.362984150207 51.7827174647281 1.14632478527136
202.433717253951 52.7064195034528 1.14632478527136
202.712427221424 52.0086079249055 0.963889007766857
202.126206801579 50.060956024386 0.311229440398895
201.767801553435 49.0155973493281 0.311229440398895
198.900587095885 50.3211097530114 0.311229440398895
199.169922335733 51.0823324336401 0.311229440398895
199.719401458916 50.2257211072737 0.311229440398895
198.793779959757 51.9886822734425 0.412247051977634
197.604728222711 52.9886555606693 1.3020560927554
196.281102893411 52.9125360557175 1.64562429070832
196.483426312196 54.1264904428634 1.64562429070832
195.282071861892 56.6372213488426 1.61714964410807
196.052576539963 56.7882508870736 1.33274276390252
197.022266297769 56.6646948792154 1.33274276390252
197.625302245747 57.3548110207519 1.33274276390252
199.616172799305 55.2761997892755 1.33274276390252
198.78675002846 53.66724561173 0.70164194288781
196.656606828307 51.9150138797213 0.42238131176526
198.228692580811 51.5580445026163 0.42238131176526
198.163496828009 51.8943312444297 1.41767332317397
198.267836058341 52.3558227055012 2.55205974426313
199.57887603682 50.9973573012641 4.0030990029272
199.978779440921 49.939871568104 3.52456747661237
200.323261300926 51.1887124197057 3.04970674759309
199.952193870586 51.2024641822162 3.00640215454315
199.254329710006 49.716789582522 3.04831356406568
199.882993135543 49.8324327836075 4.49006598965119
202.884266422074 49.1940557377781 3.56047905719356
203.793806364676 48.6689120429488 1.51468620091576
204.792731703351 50.0593513235528 3.76243880654166
203.755187766127 50.8188055988446 3.6196385577624
206.264935453218 52.3446472017764 1.92576477199107
206.357685925422 51.6183125449601 1.92576477199107
207.074261231936 51.3457600606524 1.92576477199107
205.805921153849 48.1585083516282 1.92576477199107
206.680728969298 45.8171254940336 0.473072931798794
207.523840050234 45.6429970852043 0.473072931798794
209.434636785938 43.5134462363606 0.473072931798794
209.762305337388 44.1304322216765 0.473072931798794
212.994825121327 45.135414316949 0.473072931798794
212.343069157755 45.3676844650865 3.10842792708809
210.517593431649 43.4938797959511 0.761795204615192
209.306312110892 42.4683664377332 0.761795204615192
210.240410708541 41.2784788748906 0.523023785539656
210.226232814225 42.1474456493609 2.76916483642998
211.187883297529 42.6366137143741 1.77884712237399
211.726851508914 42.6779378950853 1.9532714293814
209.602190406378 42.8669364825902 0.934855411369292
210.48994720462 41.0583764159624 0.934855411369292
211.112998144111 39.0423284683239 0.934855411369292
209.668932379252 38.3160667550531 1.79718260911257
211.203136376327 38.339384456846 1.79718260911257
211.689899992447 37.9485887483356 2.26401943075074
212.893939058173 38.0471019791833 3.14536966259065
213.841505497997 35.9432591812214 0.775172533960252
215.263628997193 35.1256804423957 0.775172533960252
213.381714212183 33.8826036850963 1.12607268769455
216.820430527849 32.8276525462017 0.182682533669862
218.083746522406 31.0908874406573 0.544625116455994
217.688413685019 30.2669154942568 0.332412069420666
218.159107282705 30.8969398899875 0.332412069420666
215.59809313968 30.277297964152 0.385861470495288
214.223074548814 27.4327373749159 1.47064526123849
213.199597864964 27.5562069007351 1.94349106197806
214.8217648268 26.1778169675649 0.187292452714304
213.119507455452 25.479115656961 0.187292452714304
210.801703253282 26.7198284390863 0.187292452714304
209.61689849498 27.3479734049579 0.187292452714304
210.615631253399 27.8008836760463 0.187292452714304
209.339288036028 26.0826782733053 0.187292452714304
209.9173747589 27.7878068381057 0.187292452714304
209.075391771263 26.6580666046909 0.187292452714304
209.22649237477 28.1613814336047 0.187292452714304
206.286967068326 28.3357887272636 0.122844573366128
209.56761538517 24.5851163140613 0.523129544705188
207.473969333178 20.2901204077353 0.33725824997207
208.195382502013 20.9956473174965 0.645064035957731
208.56219069076 21.3370067244457 0.645064035957731
206.883938385598 22.043056218454 2.258439807399
207.584959687113 21.3829446035683 2.38657450259475
205.632976332876 19.4887587592334 2.38657450259475
204.004287936226 18.2228819045607 2.86536698902073
204.562907014787 18.3128169917637 2.86536698902073
203.657935516375 17.8840988078764 0.725345815781523
203.873967967112 17.1062462302437 2.03873987088581
204.816416288456 15.6068488961153 2.03873987088581
205.060824972944 15.5194018987909 2.05089508474595
207.247021236937 17.4534007749109 1.0442633426875
209.711605549679 15.7058978511036 1.0442633426875
208.951448574536 13.9142481003008 1.0442633426875
210.317680538503 14.8675328041447 1.0442633426875
209.134915336306 11.2504339063647 0.487262409536147
207.85878401187 13.192308980519 0.487262409536147
209.242497250442 12.155058069759 0.487262409536147
210.989506640262 12.7316078836031 0.487262409536147
210.074935379642 13.877281566163 1.9771532797607
209.591206458964 12.549994982351 1.30427189664664
209.743923524182 12.3090599877026 4.03913025079977
207.280670145006 13.8897292639863 4.03913025079977
205.558224097835 11.3248351449569 2.76674658208186
205.78580368494 10.6996568677821 3.13790578943882
205.837103387062 11.7556195300359 1.7415561481165
206.891364674098 11.2900271585862 1.78420786888537
208.566658521219 9.57686754578853 1.97039363141524
209.501005952284 10.45092977659 3.40510014983482
209.543754166635 10.9725180598512 5.12340533375426
210.814242898582 9.47128230102684 6.64200990069666
211.724125247656 6.55783421379397 5.7976603997814
214.938806148959 7.86938632511204 6.41322044782372
213.489449552913 9.35926926585606 4.7439297037107
213.416610747629 6.59740599362272 3.62304290850642
214.962003573707 6.11372189210148 6.08833460434439
215.769112424324 6.58874233400802 5.76083670606557
218.357458309979 7.45257742688065 6.52712772923067
217.345268103921 7.23858737084495 5.17729992968956
216.087092111412 7.18933829064346 6.06179794307187
214.914300148256 8.93436303907581 5.80421483081016
213.520875064264 9.75758624510747 6.97779426553234
213.160981869445 8.83747777129686 6.80661055277702
215.104915517525 6.92513931899828 4.4905732873482
214.398462057621 6.4770415783997 4.60844256856906
214.697781327591 6.12865351313539 4.89297819221436
211.848529000154 4.83929713383267 3.71342506802065
211.142479922788 5.44130911922908 2.86085686119075
211.645749884034 4.39452972323855 1.07797850695113
213.198995953469 6.9755632272973 1.07797850695113
211.989080121169 6.9097106063687 0.781289991339465
209.657573029993 4.47820947176603 0.781289991339465
208.563320152643 2.38547956795759 0.781289991339465
208.802331529764 2.48501151098241 1.3328231339895
207.13137829973 0.358995641569145 1.30488912446911
206.358879680616 0.358995641569145 0.290417488848118
204.82494752876 1.81271368263407 0.290417488848118
202.625560110621 1.81271368263407 0.290417488848118
203.435374428814 2.51702100110471 0.290417488848118
205.320437389606 3.29302612535125 0.290417488848118
205.860777380746 1.63187908782568 0.290417488848118
206.583444602227 1.78689497929926 1.05691114159461
205.8719373004 0.42838591019623 0.262187439024964
206.647248953976 0.42838591019623 0.262187439024964
208.403604429681 1.79732539725964 0.262187439024964
205.739880964642 2.14617066318368 0.262187439024964
206.996482848697 2.14617066318368 0.262187439024964
207.574135298863 0.788260105833754 0.262187439024964
208.712307942737 0.835558138595452 0.262187439024964
208.159859741126 0.234025764535372 0.262187439024964
209.233884757824 0.234025764535372 0.262187439024964
209.073205401705 0.234025764535372 0.262187439024964
207.588656748497 1.69061793459141 0.262187439024964
209.610543170552 1.24449658037785 0.262187439024964
209.933131981318 1.24449658037785 0.262187439024964
208.187882524288 1.24449658037785 2.57129904629557
205.011831948919 1.24449658037785 2.57129904629557
206.459981962637 1.24449658037785 0.777431445494823
206.87959677921 1.16078806673435 0.483755146168182
206.463569335375 1.50062456920573 4.65764292499737
206.631277286282 0.941443333096773 4.145897779891
207.440533664124 1.16337685659277 3.66653370877954
207.479294364377 1.827293510277 3.64348104438829
207.549103446079 1.827293510277 4.24794114924136
208.40874806919 0.300504648226974 4.24794114924136
208.257791406894 0.300504648226974 2.15931421215581
208.666390579839 0.300504648226974 2.15931421215581
207.656587515059 0.37826921779567 1.4916816291248
207.302724499365 2.69397088128381 1.90477240800432
203.906663867515 2.78881129509281 0.611433089590034
202.382546067681 1.51495415204741 0.611433089590034
204.916132772642 1.87311124098779 0.611433089590034
202.926738290888 1.18873104576268 0.452513710498042
202.759282974882 1.91771222503339 0.452513710498042
200.976666115297 2.3687849124903 0.452513710498042
201.305463032553 2.3687849124903 1.397763707299
200.291661031391 4.29041736714052 1.70484215787483
202.48305610771 4.26840223499206 0.0871169720959606
200.616078261876 3.02554729437601 0.0871169720959606
202.660816483142 2.94792041442899 0.0871169720959606
202.398691562592 2.11398378786969 0.0871169720959606
201.485709723984 3.13341925418426 0.0871169720959606
203.311472386376 3.44720148635994 0.383785320172615
199.449200194575 2.76697159162214 0.383785320172615
198.674670171721 1.00424026768257 0.119785276233861
198.447212205099 0.69887765508981 0.119785276233861
200.967175769017 0.69887765508981 0.119785276233861
198.13421790623 1.77299453728704 0.119785276233861
197.838578434583 2.46789157158231 0.119785276233861
199.671382280838 2.46789157158231 0.119785276233861
200.797501292084 1.73471196577311 0.119785276233861
202.175616990352 0.00495623916941912 0.363192148228607
201.651054183192 0.00495623916941912 0.363192148228607
201.090780209633 1.86307161609431 0.363192148228607
201.10696528543 0.345004999099726 0.363192148228607
199.845900376741 0.345004999099726 0.363192148228607
198.687356587719 0.345004999099726 1.37098842522257
195.001740167254 0.895353412130508 1.37098842522257
194.417687956353 0.895353412130508 1.37098842522257
192.876534545966 1.48139912125632 1.37098842522257
193.385521223373 2.26668403894289 0.514740119895215
194.374504308744 1.96491907732904 2.14160630011339
194.238088874317 1.4721328594156 4.15274943166663
193.671195595192 1.4721328594156 0.476630228344796
195.184102831065 1.33976670278683 1.99058797704433
196.783618733347 1.17269060688014 2.16772572131191
197.337710060023 1.17269060688014 4.01187648396215
199.229592302973 1.32957822458837 1.86330595774308
199.217200204188 1.98658056918984 1.94545906918017
196.925852094783 2.05296358175216 1.94545906918017
197.228339127769 0.959063017475257 1.94545906918017
194.909474618805 1.18226829721607 1.82921532560351
193.508154782392 1.22766246719299 0.778214114419136
191.724204540965 1.22766246719299 2.03648125402136
190.588815705156 1.1168231274039 1.42008990681852
190.23290389419 2.17476492667948 1.42008990681852
189.664046186082 2.17476492667948 0.507714843508072
189.007287184472 2.17476492667948 0.507714843508072
186.877340456219 0.852081395303433 0.507714843508072
186.902598402563 0.852081395303433 0.507714843508072
186.007696463743 1.61620261698143 0.507714843508072
187.111056159047 1.03980456041231 0.507714843508072
186.021505765102 1.03980456041231 0.248176696337327
186.17084897157 1.56026848791696 0.248176696337327
185.400215125867 1.56026848791696 0.248176696337327
187.762838560321 1.74454507794198 0.274293475942378
186.936309989137 1.3536773328945 0.373589872604173
186.95553498123 1.3536773328945 0.373589872604173
188.019427732515 0.161227767424742 1.22298562267746
186.789067590841 0.161227767424742 1.22298562267746
186.256694126974 0.790147448147053 1.22298562267746
189.042406237865 1.01078748691359 0.927822913331463
190.47534398149 2.16734035238319 0.837238184167468
193.568935698036 0.519400012154755 1.42289007148351
193.498987141176 0.519400012154755 1.78312436144568
192.609828093406 1.93317138250584 1.78312436144568
194.701068778956 3.17030216585465 1.75128052302696
196.484434164583 3.06845656983005 2.61666536899218
195.56300932082 3.36017939132845 2.3507177944507
193.784626813491 3.36017939132845 3.84574292918175
194.057190274316 2.7862817150014 5.8686950915312
193.88204739048 2.30273689889108 7.32160865844013
195.452920638397 1.44632060787654 9.65153681208994
197.381125215429 0.174319994143181 8.1893563767048
198.058425947872 0.174319994143181 4.27610144781961
196.718381067344 0.174319994143181 4.27610144781961
196.97626780881 0.314141837518862 4.27610144781961
196.993523852604 0.388290876424905 1.42031393613518
196.609080789972 1.85743511990037 1.03728761077502
199.239645195195 1.85743511990037 1.77203869442167
199.50269850808 1.85743511990037 1.77203869442167
199.965066751348 1.85743511990037 1.77203869442167
199.787483262546 1.67778344060689 1.0204050581824
197.951344756559 1.68513684091362 0.0407039422365385
196.743689693301 1.07237543863389 0.0407039422365385
196.46171978272 1.62185815756216 0.0407039422365385
197.601393478653 1.62185815756216 0.0407039422365385
198.575777753533 1.35131176703722 0.304171844127353
197.251597251934 1.35131176703722 0.304171844127353
199.109344193137 1.35131176703722 0.127062279549462
200.209830914495 1.49891410141978 0.591190262526885
199.84962117821 1.49891410141978 0.591190262526885
200.57904130466 1.49891410141978 0.98911531216554
201.220076621269 2.58957127558631 0.309663317057194
199.043504326255 2.58957127558631 0.781064642157965
200.793896628108 4.15287230256648 0.542429519257194
199.530169888763 4.07200020580357 1.85301136273672
199.28446367128 5.89323064960386 2.02166571329557
199.928397012337 7.8293042952354 2.16831606955357
198.36340441616 7.82878617562523 1.21270239800925
196.951247247627 7.64628500854485 1.48383078332646
197.313619431105 7.88381054552685 1.48383078332646
198.537480226355 6.13344314772055 1.48383078332646
199.279878045097 5.72252659628674 1.48383078332646
199.154903287543 5.73598453284106 5.13365413227499
198.145955222246 5.73598453284106 5.96601439537804
196.355267257808 5.95250303905403 5.17533318776371
194.37334411163 7.03111613682382 6.2416723490295
194.257600804215 7.07370398667893 7.69028051609895
195.102257279314 7.66559305907459 7.83535466885444
197.827545128863 8.23557350488661 7.04118972686662
197.16438056902 6.45491749657588 7.14448532976722
196.956840956847 6.49241201868362 6.93310280993296
195.982883045987 4.56492749092567 7.84582491539727
194.704113795639 4.91196833925902 7.84582491539727
193.896965947348 4.74852110761549 8.69066433822698
193.151005966852 4.74852110761549 10.9512302186461
191.793801367575 4.74852110761549 11.7131733721089
190.499153538504 3.22499802481193 11.7978782747132
191.130134683352 2.08781031982528 10.9477948151996
188.60055557674 3.23822777188538 9.13804527886704
189.867525744153 3.23822777188538 9.28978999460593
191.016880408817 2.58484107088321 7.99825893549423
190.316195576798 3.71881165611086 7.48608745916655
192.111841041171 4.77874838578547 8.72466327332842
191.758204329645 6.5567709512646 8.1662116765199
191.15961128785 4.66368424559122 9.53522116939667
194.258631148754 6.23912813539845 10.1735991961773
194.053184324051 7.24764416076171 8.44146997735942
193.444467562773 8.29349214572756 9.13657595444799
194.116361009924 8.73520550968607 6.66271891087347
195.203529833861 7.2920709659711 4.95313844152334
194.975011746453 8.68280703422472 3.36113088745299
193.613333770383 9.0581859489731 3.36113088745299
193.912484604517 8.65528176411587 4.0690486488327
192.345506650431 8.20594687044835 5.74204996811154
193.226477857873 7.26266064775022 5.06522106653857
192.613423959728 5.74430542611282 3.37292857768222
191.083557593605 4.18684122068317 3.72564550714521
192.777718857339 5.53711371600258 1.03700059031932
190.978409494817 6.2167215948557 0.194898430577061
192.175124586168 3.91857116636059 1.1555349087977
190.91696849451 2.80870068612728 0.134125259894921
189.455301919995 2.65484761816958 0.134125259894921
190.768628676499 2.88394009962216 0.134125259894921
190.497894555652 2.88394009962216 0.134125259894921
189.505977203292 3.95008069292434 0.134125259894921
189.80992595739 3.95008069292434 0.462158767391534
191.663199053132 4.56655250619823 0.462158767391534
190.703360953743 4.92399073624932 0.462158767391534
190.224853751462 3.94484405388242 0.462158767391534
193.261691866852 4.52098844507076 0.462158767391534
194.115832735328 3.06520588979976 0.462158767391534
193.105199132697 2.54723065691716 0.81062449969497
192.061211372186 2.54723065691716 0.81062449969497
191.918489435479 1.83422717227194 0.81062449969497
191.953116702552 2.19469841974563 0.0798704461846083
190.29392077995 2.19469841974563 0.0798704461846083
188.561283672959 0.851372231693314 0.0798704461846083
188.017334416117 1.18715837661204 0.0798704461846083
188.825080681964 1.6697769558705 0.0798704461846083
186.424052893354 3.87401601411735 2.16810834839378
185.676223697463 3.64943037132323 6.19782288923989
186.309303688529 3.64943037132323 6.50742933985296
187.141938821675 3.64943037132323 4.67836808156061
185.081072477079 3.25082056141554 1.80352337470529
184.045161110637 3.25082056141554 1.80352337470529
185.012920152599 3.54181501822436 0.522550158033487
185.053367811692 2.4857340539589 0.522550158033487
182.215415309112 1.41699775666832 0.522550158033487
180.966037895309 1.41699775666832 0.522550158033487
180.489959632895 2.76294922307012 0.593887216639719
180.24584932892 0.961600298812403 0.40174012275398
181.695188301583 0.961600298812403 0.736345383133065
181.226297440181 2.04330396204434 0.736345383133065
179.161958378599 2.12198885927828 1.45412016970552
178.073172035265 0.859071796860375 1.45412016970552
177.714319559682 0.656629321553073 1.45412016970552
179.852107599126 0.158994736172078 1.51424395475622
179.503622648765 0.158994736172078 0.241290891637465
179.34420902775 0.158994736172078 0.358386690326139
179.666883473948 0.158994736172078 0.177040393461383
179.828510054739 0.158994736172078 0.177040393461383
179.347232207188 1.06921297330961 0.177040393461383
178.961441102176 1.06921297330961 0.177040393461383
178.993434513106 1.06921297330961 0.177040393461383
179.979483540828 2.49591603874603 1.33715705692649
179.86295020923 1.97269284351743 1.33715705692649
180.522337465936 4.74170304667267 1.33715705692649
180.197671080691 5.19565226134053 0.708275029515872
178.751709498935 5.19565226134053 0.680182315977883
175.853880986747 5.29308708417728 0.924785737693443
176.436986956494 5.41663907859809 0.0114288486647472
176.892052441203 6.09844110728325 0.0114288486647472
177.023188949934 6.99041617740955 0.0114288486647472
178.173514520816 6.99041617740955 0.0225855056762199
180.774759597545 7.69868373772995 1.46013763747919
181.275528061882 5.02524606892774 1.46013763747919
179.601985172259 6.06337158501573 1.46013763747919
179.792226772084 7.78367778493931 1.33754091361636
182.621375264559 5.57112340821748 1.78610815901103
180.580218334636 4.25753143474262 0.724779851148526
177.463877883432 5.48081416605254 0.724779851148526
174.43099727845 5.8218068782897 0.0162255755312114
172.617161093813 5.34790387862066 0.0162255755312114
173.098576995603 3.91534712082455 0.0162255755312114
171.678063812155 3.45638764498131 0.0162255755312114
173.635017449119 4.25684857332572 0.0162255755312114
174.773459401325 2.84478276376633 0.0162255755312114
171.867075691259 2.23876297942214 0.0162255755312114
170.610371047479 3.18839319498219 0.0162255755312114
172.236231089379 3.17416103680855 0.0623897103978438
170.861516956642 3.31968997763851 0.715121379470063
169.624459749781 2.33881189442003 1.26525172463845
172.24886984408 4.22531273987471 0.51974589645816
170.554140977687 2.25135082388959 0.51974589645816
173.706433099001 2.25135082388959 0.51974589645816
173.09801373504 3.15450805010557 0.51974589645816
174.372565639755 3.15450805010557 0.959581913027112
177.192896556843 3.20588846455507 2.36645726899258
179.825182565572 1.97318042323272 1.09274346590586
178.046788334919 1.66515490140829 1.09274346590586
177.374566229032 1.66515490140829 2.45385620519645
177.839790712302 3.78550254805987 2.49666918818524
178.400143226777 2.80030751618587 1.97628596275171
178.715277235013 2.48599124473613 3.42220342797176
177.528036323367 6.52261561333606 1.20648528039447
176.836036367538 7.56520364679099 1.20648528039447
177.179088688951 7.94902753728876 1.40467854795514
177.757389860595 7.59321295111759 1.40467854795514
179.399420351481 7.59613834409682 4.22967104950099
177.328630109651 8.51220418000955 5.49040172967098
176.739216682318 8.51220418000955 8.01839873425368
177.284928622638 7.29355369740906 9.36272471255145
176.730449945581 6.86447519518315 8.82852238283823
175.571039429317 6.23123496883378 7.01916139570938
174.003745660454 6.37643314717099 5.13059935462225
176.53380140198 7.49172599433384 3.01332168678864
179.581123667139 6.78153017779761 3.08677550190619
178.650416913342 6.78153017779761 2.12294571917858
177.18228093638 5.54970652305273 0.0168421598632338
176.844013301297 5.70781847732193 0.290369121701046
176.59280595599 6.99421828230805 0.290369121701046
178.424790672875 6.45268638376763 0.290369121701046
177.859863437871 7.54395041580872 0.290369121701046
177.506308624271 8.16777575717731 0.290369121701046
177.217502904525 7.76905749354905 0.290369121701046
174.985611810686 7.77252099981002 0.601451929125498
176.23863516369 7.66735622172539 0.601451929125498
175.667238600599 6.45618153666617 0.601451929125498
178.459865878683 4.75180324247573 0.601451929125498
178.445568326373 3.66084623313306 1.80466085407023
176.869804721984 4.64632240729524 3.04068709191084
176.044654447467 5.08855407268051 1.23358518377542
174.853772377326 2.57557469432036 2.04973048970107
171.925855854155 3.19453303108201 2.8581151098321
171.082084960428 3.75830434648335 3.22980623384044
170.887923373149 3.40684336597268 3.22980623384044
172.586992739417 4.66699913736242 2.1578603862402
171.051009181356 7.23867494650973 2.62048128367947
171.32716558865 7.76744645557051 1.95382468739388
171.628211717376 6.23404065558256 2.86215833152995
169.273633177497 5.22895533398922 5.01873091171086
168.970548669341 5.22895533398922 4.67465992727289
165.913174119218 5.22895533398922 4.78672553609738
164.849393482749 5.1986351330713 5.61535416442844
163.173670440148 4.39714989895838 4.01600543443136
163.143288012719 4.39714989895838 3.74678004113706
163.914273702158 5.04917554292465 3.17696836429015
163.677232581516 7.2581493037357 2.12164585317672
164.1876022582 7.02873089122903 1.14070782612919
165.026999979506 6.24190176282873 1.84534286893642
162.111086345046 7.1046262455706 1.78613666321231
161.752782279884 6.56860216759202 3.34114146247476
162.938009344866 5.36325737133008 4.38313758349245
162.644772056492 5.36325737133008 4.40493704350752
162.392467866173 6.9586295228761 4.52928874094895
163.347410281604 5.36975405265442 3.02278930481438
162.218576734643 5.36975405265442 2.47676974794623
161.808649770016 5.59090912811728 3.51399160893614
160.330668768113 5.46079247304521 3.51399160893614
160.930884317103 6.78708351395256 3.08434243253947
161.323096497655 5.67660171096792 3.54340630216938
160.357827684064 7.93266556222927 4.6006460342459
157.253231669987 8.63093361353608 4.6006460342459
160.053102814406 8.63093361353608 3.20821732569544
162.277225323355 6.37341276301313 3.17467388341527
161.714611992074 7.66007825071928 2.34824591139591
163.01316573089 6.34024255373439 2.45877657457746
163.795803965709 6.72251622135484 1.9411855950758
166.433135710946 4.64039310960278 1.38025270148702
165.137960144949 1.86320003210084 1.85038608508297
165.422373062234 1.86320003210084 1.73367495197522
166.511147026092 1.76100598426314 1.73367495197522
164.655441808281 1.76100598426314 2.08383231877207
166.055660488144 1.76100598426314 2.08383231877207
167.496861330818 2.68553145231087 3.5111905148557
167.120482577836 2.13362150209411 1.63631627015578
169.263807485592 1.81565724076112 2.3123647558075
169.548921534038 1.81565724076112 2.95916022827684
167.845230352844 2.3425734823549 2.84680901556556
165.51044527383 1.14867536079972 2.84680901556556
163.987559050164 0.499115134044985 1.33753493568128
164.220846945372 1.23646026478432 0.949648520799027
164.89731472943 1.23646026478432 3.51974281415337
166.267792668551 1.23646026478432 2.54961548983346
166.796325501813 1.23646026478432 3.00353901785021
164.815881475869 1.23646026478432 4.67162194498247
165.125040706557 1.23646026478432 4.09913694295554
163.899709184223 1.85335341266891 4.27397994285557
164.705977686485 1.65893768243814 3.58532687822365
165.646238457266 1.65893768243814 2.97710646523494
160.59270609982 1.65893768243814 4.36174003320142
160.192015864894 1.65893768243814 4.5071309591577
160.49022313352 1.65893768243814 6.19627290062779
159.009358947615 1.04023089247799 5.06814755274917
158.164706948291 1.04023089247799 5.84690641240255
156.626240003011 1.04023089247799 3.68047052456674
155.057280596474 1.22389626926605 1.36108354129491
154.456780793437 1.76744104029689 0.0164326375617709
156.272887838034 1.67756269079125 0.0164326375617709
156.849010510459 0.0527265756566522 0.0164326375617709
160.49965329169 0.0527265756566522 0.656447962045561
159.409820226871 0.107296070361873 0.656447962045561
158.637430351947 0.107296070361873 0.656447962045561
158.031102648602 0.107296070361873 0.656447962045561
156.773053964065 0.107296070361873 0.115076737983755
157.257126580511 0.107296070361873 0.115076737983755
156.798653807714 0.107296070361873 0.0354243719441427
154.738821042285 0.0983982958223958 0.0354243719441427
155.018322812458 0.600983269267144 0.0354243719441427
154.535971950267 2.47170315773533 0.0354243719441427
152.330869289605 2.83259342189566 0.528923464033407
152.65586619708 1.20062894532916 1.02291857459071
152.65586619708 2.2097843616785 1.02291857459071
152.104918765853 2.74349146647594 1.72453828245269
151.012110653238 5.63803809360786 0.397619793670174
150.948064535875 3.66268009375055 0.291143908193014
150.059682283109 5.50285584149571 0.199216893529442
148.426926926437 7.11384606827089 0.199216893529442
151.435900980606 8.44388483335245 1.46237072694932
151.511420483411 8.69486162961187 0.790934200440247
153.987432372583 9.19741626271039 0.790934200440247
152.392094722175 11.3740023440636 0.2711245475714
151.870904275193 12.8405567533215 0.374509015234121
149.300639556112 13.4615311999705 0.0917372258694764
148.886861619254 14.7873431118503 0.812836362968028
150.008290108985 13.5321796650529 0.948550022019743
149.27500691627 11.1307310091609 0.948550022019743
149.918274016359 11.9511528377468 1.35357235256142
148.677060410341 12.8412275074043 1.64792322548894
148.050795804321 12.8412275074043 1.29780571847343
147.060199406984 12.7673990683748 1.29780571847343
147.120389571403 10.0339360140564 1.29780571847343
148.15530101807 10.1975169265057 1.27768818560254
148.523887061643 10.9820860861491 0.581360217188569
149.002394557876 10.6034240615701 0.581360217188569
147.828356588176 10.6034240615701 0.581360217188569
148.210145451359 10.6034240615701 0.581360217188569
150.488063859528 6.60133507931228 0.581360217188569
152.096328476617 7.25198915012722 0.581360217188569
149.662873575728 6.77103878490609 0.582694908335179
151.598131936135 6.67504292507296 1.31608424995122
152.621195222025 7.44580574798266 0.754237188563753
149.031586677743 6.9934492359412 1.71331143429965
148.721269010923 5.82587010618131 0.507100696523635
149.120723309449 7.26095882204332 0.507100696523635
145.59092720371 7.01924033301381 0.507100696523635
144.22387231385 6.81829674140449 0.375712512950323
144.741149481031 6.71461955857051 0.375712512950323
144.228482899451 6.71461955857051 0.244773816330871
145.118118835284 7.08442604563367 0.244773816330871
147.508583815954 6.24265718334552 0.244773816330871
147.982171241252 7.89529130705968 0.244773816330871
146.81834379787 9.83629656274782 0.244773816330871
146.200855114107 8.19745579329903 0.244773816330871
146.057831307916 7.8848936918495 0.244773816330871
145.416210749016 7.17174982695522 1.27480913435153
147.28146999453 7.17174982695522 1.27480913435153
149.240434091082 7.76132752372042 1.27480913435153
148.731552628773 5.83251144415186 1.27480913435153
148.380841078859 5.06337441483934 2.07056588917708
147.968399383414 4.53358978200289 2.07056588917708
148.351523004685 2.19369145861024 0.913995039371468
148.364644825317 2.33583197492409 0.865824697781333
148.932299552506 1.64709129276622 1.09422463366304
147.486317519859 1.64709129276622 1.3790919425415
147.825976730959 0.569565030100163 0.163425282489837
146.979604182391 0.569565030100163 0.163425282489837
147.121124053567 3.64758165777075 0.781334426299677
150.329172646792 3.27957092582231 0.781334426299677
150.966869851649 1.9360598748047 0.781334426299677
148.7382706059 2.24790177150355 0.781334426299677
146.935412581854 2.50139757150011 0.781334426299677
145.44803997035 0.945785197169621 0.83140488277005
146.618325240578 0.557137300130079 2.0035206805645
145.84807399907 0.0726829166384997 3.50552730548212
146.746466953167 0.0726829166384997 3.57783616776342
145.756833921716 0.0466808761064873 7.80730073855207
146.677895714066 0.117376631321093 7.36071005360603
143.644596230783 0.117376631321093 8.46155093794405
140.542207313098 0.117376631321093 9.66150194818625
139.672368345895 1.20881059398376 8.4323236624359
141.095839613921 0.911177686289514 5.85350232680917
139.523728727652 0.517588580138647 5.94521376995473
139.107747731088 0.517588580138647 4.85161855033068
138.599414647361 0.517588580138647 3.96064325067813
138.549884264759 0.517588580138647 4.32800813521627
139.056910603685 0.517588580138647 5.34655374541214
138.77320552067 0.517588580138647 3.35288307582136
136.205881137182 0.54140521427021 1.71926550772117
137.802244620064 0.54140521427021 4.24025791670877
138.287016027452 1.61015340921799 5.25648915831973
138.543401058787 0.525753656315036 6.79155501566969
136.887225141032 0.525753656315036 8.41659800892791
133.362882814747 0.525753656315036 7.43234080977607
133.614781416529 0.525753656315036 7.43234080977607
133.829366503468 0.525753656315036 6.82022383354504
134.253213461118 0.375243795326235 5.23263120062537
135.55567523677 0.375243795326235 4.51006126993091
135.453282279158 0.375243795326235 3.98189903425585
134.791806317847 0.375243795326235 4.13310432117049
135.530914769418 0.375243795326235 0.0762124135449733
137.026962306134 0.375243795326235 0.791906837361188
137.702117043299 0.478396020704317 2.15855444473568
136.079744356333 0.478396020704317 0.559891671495877
134.435595548127 0.478396020704317 0.559891671495877
133.928889291147 0.478396020704317 0.212478424089576
133.277409823795 0.478396020704317 0.212478424089576
134.148486844683 0.478396020704317 0.212478424089576
133.147610502058 0.478396020704317 0.212478424089576
133.402334721209 1.05615188127655 0.212478424089576
135.294600587938 1.05615188127655 0.212478424089576
134.310403072275 2.67159565578371 0.212478424089576
132.828948279528 1.92015424938856 0.212478424089576
134.094559347524 1.49428605780591 0.212478424089576
133.083521200869 1.49428605780591 0.799661653902254
133.986753966541 1.74650430860681 0.799661653902254
135.591855701766 3.10922469067921 3.73890785738508
134.80215928956 3.10922469067921 2.47758570736844
134.540233538112 2.04969151088191 1.15793521744431
134.276276754201 0.138246475781164 1.15793521744431
132.488080746941 0.0836864983929679 1.15793521744431
132.244087440456 0.0836864983929679 1.15793521744431
132.120263299604 0.0836864983929679 0.862444059102223
132.17696982562 0.0836864983929679 0.862444059102223
132.157229339805 0.0836864983929679 1.71572242932037
132.253294198718 0.0836864983929679 1.71572242932037
130.697213013734 0.0836864983929679 1.5510778486319
132.859647904353 0.0836864983929679 1.5510778486319
134.905230480371 0.0836864983929679 1.5510778486319
135.092055307436 0.0836864983929679 1.36223513124023
134.835952769634 0.0836864983929679 0.322712024850802
134.285845008677 0.0836864983929679 0.322712024850802
136.5386323912 0.0836864983929679 2.02863348287226
137.886580520399 0.706288268725306 2.98378906440764
138.851846354915 0.706288268725306 1.65804340245682
136.07814613756 1.07812270021328 1.65804340245682
137.688950557448 1.36138887254135 1.02503515740118
137.924237204556 1.36138887254135 3.35520120205157
136.970730159723 2.07134153046353 3.77856303294183
137.254922660416 2.07134153046353 3.05300199230204
138.075146389329 2.67194176039363 2.62152342397176
136.799521371534 2.67194176039363 0.656589150435531
138.613827946824 0.725248486406488 0.680421520533467
137.230462393976 2.6829736712411 0.680421520533467
137.063876589694 4.35417209078291 0.680421520533467
135.539093769339 4.07493340124332 0.680421520533467
133.29418865277 6.45735528297348 0.680421520533467
130.931991748668 7.02197966103726 0.680421520533467
133.234141396629 5.73788419765035 0.680421520533467
133.448161173664 6.62468227666672 1.84526917628005
135.009086068742 5.30107893926118 1.72536637739953
133.097394233096 4.94206887326976 3.40478629582724
132.373284160931 3.16685917516394 3.24689518259504
132.325614630144 5.54785453721813 1.85580478600963
130.260078967709 5.93460231989713 1.85580478600963
132.166850483481 4.64050625354481 1.63107616585346
130.973967301818 5.66306210036515 1.44824255907848
129.762368553686 3.96794606711967 1.44824255907848
131.544234627776 2.32670079378734 0.509266247445861
131.290572676362 0.191763928427176 0.763562864088974
133.112080184597 0.191763928427176 0.95454922626552
129.589005553783 0.767901308367571 2.42521739951608
131.7537571551 2.24502708417068 2.33575312016079
135.036609346226 1.63824254141907 4.66608427438432
138.029071902646 1.63824254141907 3.73176123262276
136.311493519938 1.63824254141907 3.94885505904163
135.823158703832 1.52953826271148 3.97867544247143
136.965139205148 0.945720813812321 4.66939535960722
133.745392675351 0.677304396799882 5.15530720950456
134.554878215096 2.01711920141997 6.0245674705568
135.424080694081 3.34348894129801 6.63459906469463
133.561394549921 2.61154615098224 7.22986531332114
135.431291372916 3.42453085173249 8.73107655834585
137.900574471969 2.3801789945374 9.55550181907372
137.443341276439 3.42407091056309 9.4707440066567
137.239658444716 1.49454171451598 10.1959431645042
135.85813624074 2.02786191113843 11.4216364516213
138.44088068247 2.86615494608018 11.2703005617916
137.652405134393 4.1534700477549 14.2339641001758
138.06783335051 4.1534700477549 15.1154159566247
136.401223786144 2.94429469353985 15.2636079475317
136.666571726733 3.41600122534888 15.5944023390457
137.034940672642 3.52714463562322 16.3712754890902
135.456068946028 1.24640750783093 17.1509617977357
134.713580183941 0.102875969175191 16.4913086928067
136.925410204147 0.102875969175191 16.4913086928067
136.367802060329 0.486184224963182 16.5694039149265
136.44802410265 0.332834358970742 14.8166110968983
136.999901310822 0.332834358970742 15.4768629189315
137.758829364031 0.332834358970742 14.5346963386413
139.176896592479 2.13169926575223 15.3003576348447
138.086072174963 0.491518982735661 16.1321801850754
138.553964690267 1.37969885966506 17.7574784224173
136.953803866863 4.15524234387177 15.9537133317533
136.104481568248 3.69428306065352 15.1791426677564
137.762109117926 3.69428306065352 15.3962620231482
139.601884467867 4.0806133286745 16.1752385594068
140.178853981562 3.99106072763272 15.2897716659418
140.31438364955 5.12134184536295 14.4172060069367
136.218249031966 3.11385811891135 14.634918349607
136.875588913952 2.5090256088838 15.4899571437187
136.765303714465 0.86524317395326 15.7425422916294
135.799961717734 3.12979814122833 16.4220430802431
136.6566227815 4.00071485711718 18.0015441108115
135.941563454587 2.46060395706737 16.8667090862557
135.518171759829 2.46060395706737 16.1118112284722
135.241852077461 4.13701151508435 14.2129743779125
136.938932031883 4.13701151508435 15.774187327973
136.418510290027 5.36545672611751 14.2219731201411
133.210528943458 5.65577146827541 13.9971669172377
132.450519206731 7.08789826929117 14.8131142217256
131.92144028848 4.797941568904 16.3184398107325
130.131823794985 6.57198087314864 17.3688062060146
128.870272865556 6.18824851080998 18.6689667785741
129.360315080206 7.03759430785191 16.8421841868005
128.259889951833 6.10534222278294 15.8902370983927
126.272418162741 5.75091130089564 17.0796749145439
125.584008649483 5.60564507470377 16.2906350029492
125.425313515542 5.95686025092255 16.4718326556541
125.54417983288 6.95194686662015 15.6489354303361
124.874956513078 5.80502721611874 14.8882241930769
124.527228419268 5.80502721611874 15.0514622343866
125.44014087344 6.31715377930327 14.4091017957719
125.572760492818 6.78926800477462 13.5539929482126
126.298806608984 6.06771960560656 13.3268248323352
125.937982581301 5.82470819335211 13.6564116631792
124.525683771783 6.78175960452161 14.4095370132797
126.387307526517 5.05218696904424 14.3579440034753
127.670018906372 5.31551208556755 17.3340061376194
126.799403257654 8.28587257079282 17.9430284081917
123.631339877885 8.28587257079282 19.1036216382244
123.565601645662 9.14564982875239 19.1101891093026
123.42740675858 10.3320290612555 18.4480164817822
121.924184528809 9.6025976716901 18.8317239740075
122.505749063901 9.31077498207087 18.3914635936659
121.735429004104 8.27251565182729 19.174553334755
122.750883704203 7.94179881506302 21.055212515015
122.668123896462 7.1929920076038 22.0042241540053
119.871278807948 5.77694624659044 24.2120075408057
120.844383131834 4.43735484413718 23.0981606619996
119.442384486394 2.25722751457822 23.1965015439802
121.402361985081 0.409382366568527 23.1065415334966
120.964435914007 1.39267663399868 23.0884014294733
119.553944221857 0.938247050553464 24.6273879100703
120.109898353808 0.512647116354924 21.436673231159
120.545804464708 0.512647116354924 21.4449606257344
124.510783108924 0.244219826903049 20.1502475195108
122.862838397247 0.244219826903049 21.2434718695469
123.832507067342 0.421580649844466 19.8774745676557
123.899855214081 1.18678878800427 22.0604576668236
120.423610323166 0.345010566929194 23.436947372035
119.129844326128 0.72491026235297 22.6247860524563
118.752743562253 2.35549914236763 22.6022169030579
119.416494968008 1.31861580516638 22.7544820557576
119.147047564114 1.23069999949771 22.3320503775585
115.626479939931 1.23069999949771 19.6150784386525
113.482556953188 1.23069999949771 18.2122993523424
111.712539896517 1.23069999949771 18.3766647863089
112.83433035587 1.23069999949771 18.7022581690971
113.416135726653 0.443173475865162 21.564584546356
113.225537269374 0.443173475865162 20.2392874450434
112.962519521488 0.443173475865162 16.8566459934177
112.363996088583 0.443173475865162 18.7990057166128
113.560361861734 0.443173475865162 15.8839693597516
113.667090880361 0.570541035092362 12.2259383989105
115.348230070251 1.34861957908974 11.6924572168206
116.387430365158 0.410727422706982 9.57260360574327
113.988264081149 0.410727422706982 7.9507852322677
114.508292943087 0.410727422706982 7.20634988287176
115.358580683728 0.865401352933631 9.02849275362578
114.774767317332 0.928438890030236 10.8698092050296
116.969897332032 0.928438890030236 13.0704120811697
116.592990654248 1.26184602378687 12.4337013879664
118.487746556103 1.64971114744082 12.4337013879664
118.041081186335 0.0918470302664374 10.3822873285563
118.548928720408 0.0918470302664374 12.2846352308636
116.394223470397 0.0918470302664374 13.5350048621803
115.293830887062 0.0918470302664374 16.5620057484624
118.521584116214 1.687044813863 18.1736760317365
118.950730446945 1.58814117303469 16.9327940734299
120.59150885734 4.55316958518628 15.5248385440703
118.969794027125 4.22377337859161 16.0746067264308
119.138994537974 6.10302434401833 17.9175511063312
120.409849795013 8.12749558810122 15.6242051391592
121.19536187754 9.25681689092753 14.0539038166262
120.022006073685 8.20122821429555 14.4603275835813
119.326244718239 10.2642209225933 12.162280936202
119.732794495762 11.0624291190527 12.4678438634536
115.65004011196 9.41342627477529 12.1917705699795
115.198392287604 9.26047273458755 11.4432663904231
116.629597037543 7.6272771181914 12.4125873009262
118.49471846648 9.29456590012968 10.7727971513092
116.650692566694 9.4351409417194 10.7206106970699
116.086106702669 8.78635053743275 11.3262387058038
116.835957631436 6.0514516003255 11.2869149507921
113.72247491711 6.17705166532981 10.4374760350365
113.922423271673 3.39452479565948 9.63330219573278
113.305047767146 0.551069145795641 12.3937747781002
112.265143689549 1.40039625178087 11.5886844516228
110.026007502721 1.24982835631627 12.3571394764851
111.999030204252 1.24982835631627 12.4886473561264
115.55367526312 0.385674504015561 10.7906783320413
118.170550954542 0.385674504015561 11.4388516899645
118.8663522468 0.385674504015561 11.6244154678015
118.96088725587 0.385674504015561 14.145452538481
116.107019718537 0.385674504015561 14.998630203129
115.998062929889 0.385674504015561 14.1211588874111
115.129124729108 0.385674504015561 13.9512179112981
115.356221740964 0.385674504015561 10.3416484616362
116.517549751956 0.983096690034881 15.6994953128138
116.233284844816 0.983096690034881 17.8491700143613
113.433635876129 1.27523396864898 16.0356450419099
113.331126001843 2.00932404440321 14.3060930186441
113.885218990542 5.46594113413401 13.3838664003429
114.125448107997 7.30945353113365 11.9982130837349
113.203805371236 8.97619673389343 10.7209924859926
110.806158260878 6.22411710332485 13.4884761565044
113.659574249374 5.78436402462613 12.5138089400009
112.775209184805 8.16140416262887 9.65608988159922
111.804863459826 7.66465959423238 9.65608988159922
113.696932715896 8.76452308450027 11.0093597185519
110.961401488374 8.82135813384175 11.7162546612728
109.526440756536 8.82135813384175 11.7162546612728
109.798300092124 7.14083651460333 12.2246470994726
111.140542612939 6.21782046689598 12.7142763400844
112.295999936972 7.60572393866181 13.4603080292895
115.184144155437 9.72389712854774 13.5065559642141
115.37006625388 10.170430739719 12.7869820889258
116.225301503099 10.9290299849339 13.2542952418255
113.978841470708 9.41461195316823 13.6776953012155
116.496766943994 11.8341800727688 12.0850632475698
114.440996444865 11.8341800727688 11.0023129305566
112.305879901659 12.0908719767995 9.93438025434941
112.537106238847 11.6015085898392 8.524269188195
111.960015097504 12.5278939890288 5.40955176458174
112.530541624206 11.1769771496885 5.63175633560263
113.75844195099 12.4161761642182 6.2888369592928
115.348029959017 12.897108141101 6.13645894998893
114.369599889154 13.2223357622619 7.38555999083937
114.021468796064 11.9115791841963 7.05207117321598
112.450352444003 11.2932322049734 8.94792464790437
114.640713295708 10.180121505047 8.4366493089154
114.640713295708 7.64266237129216 8.4366493089154
117.666731223754 8.09647339344076 10.3557577463065
114.537350689084 8.51805855004285 9.68176530991031
115.069263010834 6.28388503493236 8.72828769889959
115.568159773024 5.97658978887332 7.44241845909938
115.196906892361 7.79373879999902 7.75846173482666
116.341924933617 8.97802614333059 8.02315149186917
118.239720175585 8.22513667445926 7.55327932026527
118.57489353837 8.36163141514169 5.27294861568425
119.849799838725 8.36163141514169 4.68978582762733
118.786934864941 8.17930007497841 6.10586717637877
119.167437949593 7.16159110889969 6.46441761207327
121.16543822699 7.51524412120398 6.40882439138988
120.308749943921 7.51524412120398 4.49672296264702
122.053841633427 7.44778820286522 5.14565943038363
122.71385295301 7.01432450825151 4.78199053828134
122.502605631755 5.27726758484958 4.78199053828134
121.686539210929 3.56227807360732 5.20205587318377
120.574509022298 3.49779345726944 5.18345128426408
121.594147897074 3.49779345726944 2.58461339613205
122.002051141484 4.45218383705712 2.0207902675541
121.184582324899 3.3491311494723 1.91684135778821
120.829314436278 6.91885304811675 2.35313632278666
121.263310857929 6.91885304811675 1.46552905352635
119.961626762576 6.54151104145098 1.58228436393135
121.305773807389 8.66457869634956 0.564101673571449
121.895770782519 11.4492364739926 0.0699315367604408
122.499523544282 9.91835253663922 0.0699315367604408
121.957190134279 11.1368257830453 0.0699315367604408
121.316600371117 13.1835134659898 0.0699315367604408
120.520862655899 11.0799532954962 0.0699315367604408
121.800132881154 9.93402704548396 0.358971443941473
120.679403932029 12.1617194029864 0.98574802799986
120.849508879271 10.8681994641675 0.98574802799986
122.260374969473 9.14079867434894 1.02409076854214
123.720039835971 7.44150530452274 1.24885545575781
126.622614071588 9.28909396702832 1.08348806865865
126.583266193419 9.56531611923786 1.08348806865865
125.906007438382 7.28239912244473 0.701029905318421
125.061207071107 8.33386529123251 1.03156211116466
123.554646040947 8.60765308652608 2.66769887566982
122.957015564695 11.9433402299567 3.00941367223032
121.260546337892 8.64315249127918 0.995499921078329
125.233550296417 7.8420426300606 1.45536531512684
126.080533816838 7.10798336934922 1.45536531512684
125.679175725979 6.88850366129669 1.61037313266103
125.154997481408 7.31132996295753 1.61037313266103
126.163152838492 6.69913581158605 0.0140441559882263
127.547275875405 4.73589576308939 0.0140441559882263
127.994557063903 4.95288279105331 0.0140441559882263
126.804919421306 4.81245855634089 0.0140441559882263
125.270991442698 8.52508102551529 0.0140441559882263
125.274405630367 9.62308477173755 0.0140441559882263
123.784715444341 9.10219486179165 0.16124970928624
124.704195252553 9.69301293627874 0.16124970928624
124.488795638635 9.40498478744554 0.16124970928624
126.401731925036 8.64228670781024 0.16124970928624
126.372084967321 8.73149380496655 0.16124970928624
126.828324319736 11.5710778151516 0.16124970928624
127.786827200041 11.042842939686 0.16124970928624
129.826252897956 9.37234366498338 0.508377867916937
128.478470001873 11.3870324743831 0.508377867916937
127.491188655545 12.0260979168625 0.508377867916937
128.1308424533 15.9244206826497 1.88062331502852
127.497047096059 15.4464763129046 0.79202202494025
124.727029439842 14.8920212421611 0.79202202494025
124.567286099932 14.8920212421611 0.235450303269206
125.354378870947 14.4225668507828 0.235450303269206
128.566013897945 16.0807013348518 0.235450303269206
128.443722290749 16.8315502488332 0.614007952324471
130.73207031593 18.9899102176164 0.301740511664216
128.170723298155 19.2997679853767 0.301740511664216
128.449584336929 18.9067514484701 0.301740511664216
127.490367587046 19.7839643688509 0.213761237776551
127.121697032318 20.6648701640582 0.596175728571439
128.456953762379 18.8284131495431 0.596175728571439
128.42882054595 17.4959310516592 0.596175728571439
131.936945031122 18.4159528534219 0.596175728571439
133.350727952183 15.1509726099274 0.596175728571439
133.13750105153 18.8499225023142 0.596175728571439
136.013683381205 18.0857798645143 0.596175728571439
133.659199365473 18.4102132455563 0.892956639280368
134.088931867773 18.96594563336 2.24920360647629
135.445165803042 19.1426356958386 1.9474468917203
135.047367555865 18.2242931807392 1.97824730821832
136.725996733743 19.2858960161412 2.59105611384238
135.16243731137 20.3670081455084 2.46615121887538
135.439706696664 21.2776531152341 2.17179984543945
134.614275684149 20.1375599687746 3.79927329808645
136.783274398516 19.2564487218962 4.07771225018415
136.964536705572 18.8328139176904 1.56355935889171
135.159631836119 19.989028316182 1.16566757512862
134.554831280242 16.6800514426695 0.525355853857514
135.348180228549 15.0905965485065 0.265538117532004
133.833896691119 15.4131671703413 0.265538117532004
134.581650053205 13.2875885516654 0.265538117532004
135.224540239305 12.9624986825244 0.265538117532004
135.955402539638 12.6735776199084 0.265538117532004
135.760561319673 13.9072808791762 1.27247778642267
137.141189935347 12.910928555886 1.27247778642267
138.205574041862 12.4839871335553 1.27247778642267
138.200111199822 10.3693518113951 0.530774969930903
139.277388343183 10.4494783506823 3.35800686688185
136.852168045175 10.4494783506823 3.51555192938355
135.520481027595 8.26992630229608 4.04186724956358
136.083189818088 8.26992630229608 4.44160022378663
137.82910453242 7.13840463152754 3.11377866907132
135.775801353442 7.34844389651153 3.91245987640179
135.07586122743 7.45791072450357 3.91245987640179
132.23202425321 9.3437517916557 2.87395217268842
133.741848870094 8.70320951342326 2.23592536193126
134.749377615992 9.68853279479696 2.23592536193126
133.752678864924 8.86650929315635 2.45459871034445
135.799034342955 9.67920727464148 0.509541841884991
135.260945678359 9.67920727464148 1.13736060047048
135.475309625996 7.7963087058647 1.44665863929025
136.030158962216 8.50275869624322 4.40727064514339
137.063904947099 9.83777337801616 3.13088742190163
135.113180707993 7.9329314976809 3.61197205014048
136.310318020404 6.65931030094158 3.85260712489866
134.88899702064 4.74149779493792 3.39599167357726
135.16864033649 3.43522259369593 3.50277710334036
133.875235131749 4.52742309891313 3.98451408225293
133.186590720679 3.45102419073867 4.2637760642875
133.142306481009 1.51275065617934 2.55697284822472
133.739774339353 1.51275065617934 3.79789740818291
133.438918935253 1.3884469985689 3.34897431709487
134.194248131422 1.3884469985689 4.42424943429821
133.663108146803 0.0346716864492382 3.68706403922377
132.778760573784 0.440692979651604 3.10011670198719
134.969590427921 0.440692979651604 5.08046185361757
134.236051053882 0.440692979651604 4.34484610729003
135.110122831096 0.440692979651604 4.83629362662177
135.772907418378 0.440692979651604 4.05185359913223
136.530186714055 0.192249639436338 4.04754303540789
137.269257396904 0.192249639436338 2.74497481701762
136.307315176844 0.192249639436338 2.74497481701762
135.348959176125 0.192249639436338 0.460332614005592
135.196526549682 1.31552276994943 0.460332614005592
134.254921609006 0.592717925825948 0.460332614005592
134.247368378993 0.592717925825948 1.56374902729756
133.669365012642 0.592717925825948 0.944937077809659
135.291198951082 0.592717925825948 0.710607740790751
135.68619798575 1.23858258393054 0.710607740790751
135.20259598592 1.20669303651861 0.710607740790751
134.917233265323 1.20669303651861 0.710607740790751
135.360965838159 1.20669303651861 1.04541547533236
133.52928157183 1.08101320734976 1.04541547533236
133.892926637629 1.08101320734976 1.53843300778938
134.19798341133 0.701093307292629 1.53843300778938
135.212347987292 0.701093307292629 1.53843300778938
137.094353012425 2.66053422837105 0.573326127725341
136.132164929662 1.45962311779999 0.138154437190573
133.4555996134 1.45962311779999 0.138154437190573
136.30086494428 1.45962311779999 0.138154437190573
134.279720912319 0.785398822922769 0.138154437190573
134.313356128325 0.785398822922769 0.138154437190573
134.909216284463 1.78236973894312 0.138154437190573
134.529188450276 1.42446645988122 0.138154437190573
135.798722836726 1.0098410816278 1.09057354625956
136.110363417575 0.515683947096949 0.570141548545787
135.576430002737 3.71970962301014 0.570141548545787
135.423119938886 3.28147192058305 0.570141548545787
136.637442407552 3.06230599698626 0.570141548545787
136.93559848884 3.35743318910788 0.468493722973711
139.139388030264 3.56861968024675 0.468493722973711
136.431367083063 2.23075893946477 0.468493722973711
132.933636877686 1.24336788509251 0.468493722973711
129.304338942093 3.20228735100919 0.468493722973711
130.40607300818 2.03224462781658 0.120874853019633
129.947015571681 4.36344629016429 0.120874853019633
130.033839227469 4.80087883636946 0.120874853019633
129.802568098287 4.03903480641841 0.120874853019633
130.237777796789 4.53743622508048 0.120874853019633
130.093882811923 2.61480620203979 0.120874853019633
131.627264737552 1.93984653006546 0.227261931307659
135.583849078029 2.60872972916314 0.227261931307659
135.466866871567 1.68497653690263 1.10121782824938
136.117931371323 0.500341695695972 1.18068332288288
138.53111494774 0.500341695695972 1.18068332288288
138.113574195744 0.500341695695972 2.65245306907875
138.112012043076 0.500341695695972 2.63441378296579
136.771079742807 0.500341695695972 1.86321587725877
137.467373931176 0.38875292925567 0.467631714982875
137.742274774198 0.38875292925567 1.46863959868653
136.699125242153 0.38875292925567 1.46863959868653
136.899425279045 0.38875292925567 2.03122957173925
137.101008262296 0.38875292925567 0.0897588394367896
136.24714359141 2.68137806592742 0.0897588394367896
136.103914030504 3.34337266655748 0.505432114170811
137.88543956362 1.88715950117445 0.829432637682489
136.52558582231 1.88715950117445 0.775231914327596
137.264840192377 2.27655905909249 0.775231914327596
136.158093065351 2.17377999665562 0.775231914327596
136.390636614024 2.17377999665562 0.974680618272412
136.948365793558 1.67339451088593 0.550198514353991
137.419398912529 1.95264543040578 0.550198514353991
137.235551723482 2.07203568263608 0.550198514353991
136.497335126102 4.62080490468792 0.529765481968732
135.611690709719 4.01787134749577 0.220142053286234
136.486575504229 4.10076257723655 0.220142053286234
134.176092577764 5.53555811519665 0.239809047078311
133.023617946083 4.58778991716153 0.501225762881879
133.115276453127 4.20244153691973 0.501225762881879
134.70290217298 4.31492607943172 0.501225762881879
134.427655634951 4.31492607943172 0.501225762881879
132.298405437357 4.31492607943172 1.02327672170051
130.386233586676 4.31492607943172 1.36678377459145
130.760588584642 3.39660288999072 0.768328050438646
131.195195858569 2.68210658892903 0.496336195275921
130.956127184538 2.29157726786872 0.496336195275921
133.071609875527 1.78093950611263 0.3060292502748
131.449719556847 1.78093950611263 1.39265589353145
130.578913803036 0.00565974555752513 1.39265589353145
130.367117159177 0.00565974555752513 1.00789928867077
130.008034601699 0.00565974555752513 1.00789928867077
132.249043375388 0.00565974555752513 1.00789928867077
131.840672185832 0.00565974555752513 1.00789928867077
131.997850151425 0.00565974555752513 0.533039872250245
132.665548304835 0.00565974555752513 0.533039872250245
132.303131373503 0.00565974555752513 0.533039872250245
134.053026638497 0.578016033928527 0.544619614431267
133.253408021585 1.51482772633373 0.369192934607542
135.040235188452 0.126629131815102 0.369192934607542
135.636787781775 0.126629131815102 0.82020430030454
136.856803747138 0.126629131815102 0.82020430030454
138.848263270945 0.126629131815102 0.82020430030454
137.042932878772 0.126629131815102 0.82020430030454
136.627940340954 0.399521081345571 0.82020430030454
136.568172874314 0.399521081345571 0.821748077038266
135.854283151801 0.78604405942488 0.821748077038266
136.474472437244 0.78604405942488 0.821748077038266
134.535390749498 0.78604405942488 1.11662929981395
134.013259862127 0.78604405942488 0.87727999184639
134.577207843602 0.78604405942488 1.26572567402679
134.589764151951 0.78604405942488 1.26572567402679
132.928190098369 0.78604405942488 1.21923619118545
130.993631006679 2.52287694525214 1.034464865661
132.216578370014 3.11231712420732 1.1979835000471
132.188675166015 3.75163288286268 1.1979835000471
131.847225313506 3.75163288286268 1.28155466647648
131.580776863897 1.96929519484348 0.551055137985227
129.022166311808 4.27044173779652 0.551055137985227
129.354067166039 3.20373836461817 0.775805722401614
129.859130770167 3.20373836461817 0.978533145434957
129.364286747463 1.89164848685053 0.978533145434957
129.461045457632 1.89164848685053 0.978533145434957
128.748625289007 2.52492515607246 0.978533145434957
131.08753807757 3.47875301595343 1.12523703757488
128.917404151471 1.27935059170123 2.48851390915181
129.393917762151 1.27935059170123 2.23852230256615
130.009561177483 1.27935059170123 2.24298298235882
129.910776395656 1.27935059170123 2.32538432652197
129.648098774965 1.55651210435904 2.32538432652197
130.194685026963 1.08717250480452 1.34635995915309
131.974755090076 0.431888520042128 1.17892704612482
130.814976558809 0.234501609355101 3.04110339013512
131.625177895469 0.234501609355101 1.60007644584995
133.1656702183 0.234501609355101 1.68920621437501
130.932975649846 1.38723547840198 1.68920621437501
129.474601218137 0.561177682382994 0.568313335643165
128.346217493545 0.561177682382994 0.568313335643165
128.005034819519 0.561177682382994 0.484380925684275
127.49768131854 0.561177682382994 0.484380925684275
128.520745761649 0.561177682382994 0.484380925684275
126.684102643154 0.561177682382994 0.676557757691537
124.740809196864 0.185067908270016 0.178387652926533
126.967999453719 1.38130038356625 0.178387652926533
125.316082251266 1.17195340597243 0.178387652926533
124.723408411575 1.17195340597243 0.178387652926533
124.776514120386 1.17195340597243 0.178387652926533
123.114426378861 0.324588968774919 0.178387652926533
124.083759281599 1.75139498844286 0.178387652926533
123.806109153011 0.727070584550024 0.897725456758428
123.406534343896 2.82362414166345 0.897725456758428
123.344330114228 2.87390469857497 0.130411517985891
122.667167412929 2.57955657217396 0.130411517985891
121.798485322241 5.08397241159425 0.130411517985891
119.551087683862 4.90778030002803 0.130411517985891
118.931865980545 8.27233431081966 0.130411517985891
117.829480648206 7.96229972671659 0.130411517985891
117.863384289071 9.94846723890349 0.130411517985891
116.714253726561 9.20835604482816 0.130411517985891
115.687463242251 10.7365226024305 0.130411517985891
116.065969629633 8.29565118743412 0.167178844678314
116.244527990362 9.55550859853032 0.167178844678314
116.774115699015 12.2546771170628 0.186104544162675
116.050600244522 14.0323483486496 0.186104544162675
113.666023772285 15.572246232454 0.186104544162675
113.258849672729 15.6171254990626 0.186104544162675
112.699187345445 15.7784137564772 1.11813154458753
113.559551062044 14.733571068789 1.11813154458753
112.274680358994 14.3313931632641 3.64351322570497
111.825703168992 12.5781332634077 3.00312133876838
113.648703553806 13.0481757067827 2.10725537606589
113.298267568454 14.7173635583825 2.10725537606589
113.806792670256 13.0652401206039 0.0570504039297948
115.049195941277 13.4547368452387 0.0570504039297948
114.554591639437 12.7742772512194 0.349150595371812
113.024866585469 10.0682245116373 1.6964111168932
113.024866585469 11.2205193624921 1.34146746162493
114.002609226947 9.6871245296913 2.96809228546391
113.149061691538 9.1543263951004 0.408635169339628
114.059963996641 8.81991924697737 0.408635169339628
115.104561289697 7.60207108003332 0.438593999464509
116.633312489841 4.99910625756236 0.438593999464509
117.327379227684 4.74335280504302 0.827873074550421
117.777443011939 4.37308186221782 2.38030771253954
117.274826276652 5.02674127486272 1.10042135525477
117.466093940331 3.0376969649487 0.997588546180268
120.025648372311 3.20219783776672 1.45498942928183
120.855186906124 0.937480294586759 0.860833463460553
119.49880450323 0.43200664384061 0.78877608950244
116.756159796895 0.43200664384061 0.216268265605724
114.626605340496 0.43200664384061 0.216268265605724
113.510794656625 0.43200664384061 0.216268265605724
116.912873939282 0.43200664384061 0.612306467453317
118.547742978844 0.43200664384061 0.612306467453317
117.862672183571 0.243488508047874 0.40020105186584
118.275963919851 0.689311291723332 0.40020105186584
118.159536802766 1.73926027606743 0.40020105186584
117.447657770427 1.8439516222445 0.40020105186584
116.008169803137 1.8439516222445 1.49114485146214
117.061652353879 1.09929398329296 0.350853917068169
115.65479933786 1.09929398329296 0.350853917068169
114.533042727164 1.99119947596614 0.350853917068169
113.846279689131 1.87758503871531 0.350853917068169
113.923436565301 1.36483528870433 0.435402016025125
110.939585424599 0.920667836394834 0.435402016025125
112.26465447895 0.177811014594312 0.435402016025125
112.031129983942 0.177811014594312 0.435402016025125
109.72384235806 0.915130842331109 0.435402016025125
110.181181765594 1.89543815176394 0.597815238829931
107.83448285888 1.89543815176394 0.597815238829931
107.374474642228 3.92786642765036 0.597815238829931
108.011306720867 4.40855477242894 0.597815238829931
108.896274072374 3.93100714616694 0.597815238829931
107.406023772372 3.70183491915001 0.597815238829931
108.545276818368 0.897770315653905 0.597815238829931
106.651761450243 1.6649767638085 1.49441295037148
107.945830443068 1.6649767638085 1.49441295037148
108.643292498968 1.55103179604492 0.0728888685580946
107.782202445922 1.26937470726332 0.0728888685580946
108.763665598408 1.75201261641152 0.0728888685580946
111.775783078286 1.07013674496384 0.0728888685580946
111.857653897348 0.753285946655892 0.0728888685580946
111.011873423266 1.21709213733257 0.0728888685580946
111.710282782686 1.21709213733257 0.0728888685580946
109.92507659012 1.21709213733257 0.0728888685580946
112.10787031838 0.381056833873865 0.0728888685580946
111.790732515346 2.61266871064015 2.00610772322872
111.879924762224 2.65361798692615 1.72679156203371
111.439158877749 1.33714225216431 1.72679156203371
109.896574554907 0.339973897096835 1.75466170599086
111.078418393464 0.339973897096835 1.03948431332105
108.929455267165 0.339973897096835 1.03948431332105
107.259791726775 0.834473896353373 0.435342163262292
108.283674254774 0.834473896353373 0.435342163262292
108.336587882773 0.834473896353373 0.435342163262292
111.213170024779 2.21436843571557 0.435342163262292
111.153741836914 2.21436843571557 1.44834470041167
113.485006441006 2.21436843571557 0.515319508928274
114.436728764941 1.96821704505196 0.515319508928274
113.925684568182 3.43075574383216 0.309284194500021
114.193251446716 3.43075574383216 0.104002759253375
114.680142534436 3.72758422397534 1.23696763275097
114.800546330936 3.42355184505789 0.493752755971826
115.990964158923 1.10789183207101 0.493752755971826
115.06361722247 1.10789183207101 0.493752755971826
114.269708436471 1.10789183207101 0.493752755971826
114.235906577809 3.11542127413429 0.493752755971826
115.054206453616 3.29777382506041 0.416286938649833
115.103705653474 0.699600449197199 0.416286938649833
115.718917062908 1.09855678580916 0.422260100662094
115.906484998672 2.31192669179635 0.422260100662094
116.594176371447 2.31192669179635 0.422260100662094
115.990717882123 2.31192669179635 0.422260100662094
115.562806634714 2.31192669179635 4.74229558484486
115.374697073504 2.31192669179635 4.25133581538364
115.748289867902 2.94533583632979 8.49589605948766
116.658136247384 2.94533583632979 7.49450933221916
118.908821472972 2.08577535459627 6.96391443816422
121.621096216228 1.9294889115828 7.16699605498401
122.983344126942 2.81606848315603 5.33755309200702
119.813615426296 3.72097465586855 5.20709499983082
120.48045403991 2.75112814689619 4.82080564417325
119.644428792022 3.8905960043275 2.87591411466667
118.424209638605 1.47948180058867 1.23241336268074
118.787510347729 1.77474405988151 0.848293178454876
119.053728119142 1.77474405988151 0.848293178454876
118.292191738412 1.55730774734972 0.178443693660861
118.918160523603 1.77858073431766 0.178443693660861
115.984982411213 1.53618521369361 0.178443693660861
118.375611592748 1.53618521369361 0.178443693660861
117.79659971095 1.07102241195121 0.484361116483671
118.864610632361 1.07102241195121 0.484361116483671
119.043107160542 1.07102241195121 0.484361116483671
120.584415790299 3.12958465646528 0.484361116483671
119.064583489833 3.23938308387884 0.882860821560543
119.195248821493 3.23938308387884 0.882860821560543
118.944198895033 5.61372728220196 0.882860821560543
117.832007834349 5.70262360935753 0.882860821560543
118.245258505059 6.11563748869197 0.882860821560543
118.052781504986 4.06024454599533 0.882860821560543
118.417346449664 3.26651881168552 1.07488266100845
118.435331098373 2.7160662188172 1.07488266100845
119.029269526971 4.06450180377322 1.07488266100845
121.196894941274 3.35788555311466 0.104763317239619
120.867440473174 3.23982510977085 0.104763317239619
123.370007444967 3.23982510977085 0.104763317239619
124.094298006878 2.34913191637655 0.104763317239619
122.712110360929 2.5467665573755 0.381874188035823
123.100821668965 2.25915232272773 0.533095028566482
124.347096330671 1.0338591773919 0.533095028566482
124.893696006946 0.714891793269262 0.533095028566482
123.289322417451 0.0439048924467212 2.47324575971797
124.752176976974 0.0439048924467212 1.50964551897934
125.066592187994 0.0439048924467212 1.7393113427845
122.76036588296 0.459243729174658 1.7393113427845
122.847416421833 0.459243729174658 0.51289220077709
123.825679032302 0.459243729174658 0.51289220077709
123.924313169522 0.459243729174658 0.799572520486915
122.992023464745 0.459243729174658 1.93769845138926
123.689205173608 0.459243729174658 0.507625807404017
125.157814074095 0.981408526152007 1.6331116221704
125.630646228368 0.981408526152007 2.1235444458763
125.471209821984 3.09639205812191 2.29415811453533
126.645059527745 4.62046241510349 1.65051947564194
126.188072471975 2.29399014874435 1.63576186034982
128.157350916767 2.9873437634965 1.85452601624879
127.657693885566 1.08428769190376 2.82557551552919
127.234216179526 2.06521639952771 2.82557551552919
125.657631285156 2.70839044070092 1.58264304508194
124.970921826109 2.70839044070092 1.58264304508194
124.315760149272 5.58845863866469 0.496000011767569
125.252684482768 4.94795112743716 0.496000011767569
125.642491797959 3.99451815876382 0.496000011767569
125.316076794346 4.55211148137871 0.837492022744977
123.1734330071 4.55211148137871 0.837492022744977
125.031140161812 3.46658470456402 1.74284513134124
122.881735061093 2.52837484000429 1.74284513134124
122.042735971808 2.48242164126842 1.74284513134124
120.288612554402 1.02975514287051 2.99583075015872
118.198550221951 1.02975514287051 0.945855002368372
120.621655974341 0.034021049574843 0.945855002368372
120.525321848501 0.670232326235942 0.506404819367334
120.440078379715 0.670232326235942 0.506404819367334
120.678862393167 0.670232326235942 1.18561569096599
120.128321927687 1.79860548996219 0.119578283123482
119.251105253441 2.29297629751903 0.119578283123482
117.837267493707 1.58174981826351 0.297903898129815
118.018218630317 1.58174981826351 0.78095919011328
120.604054736138 0.614561114500747 0.78095919011328
121.382326221905 0.614561114500747 0.204892260698099
123.123016592992 0.614561114500747 1.31170480628439
123.249894446305 0.614561114500747 1.31170480628439
124.916116824805 0.915406554516306 1.95113444976846
126.111274422912 1.35756368152419 2.99876382854566
126.281396799166 0.717767627676948 2.99876382854566
127.715669936345 0.717767627676948 2.11457420201708
127.626720106311 0.717767627676948 2.11457420201708
126.97069265164 0.717767627676948 3.25820102086963
126.700379111754 0.717767627676948 2.65185824309235
126.716545394473 2.24458085094344 2.5720269136847
127.189400883754 4.90884463307234 1.84917320818025
127.255193632037 3.23613191376064 1.78267597269795
125.025618949331 2.98311117843635 1.78267597269795
124.159367272412 3.02986859713606 3.25333233096934
125.071996890479 3.02986859713606 3.19002576030274
126.407680955396 4.33083442465798 3.19002576030274
127.252648500321 3.73580182859812 3.19002576030274
130.106193102498 2.80647649132392 3.79325434226622
131.437620316022 1.23863551717913 4.27820783595244
130.293768293686 1.23863551717913 6.24372364343382
131.428291289766 2.62670427748613 3.23910144436296
132.095382721268 1.80045561662979 4.59655940734914
132.807116381061 0.411598513850411 6.21372683296586
130.735497774011 0.79957536056071 5.54795804705678
132.959760905666 0.967482036320569 6.71462388647651
131.811973549592 0.967482036320569 7.05546247433752
131.77712611217 0.967482036320569 5.87936986144301
131.16219152689 1.35459904652669 7.05212813808965
130.691101482325 0.671001555414312 5.5537085889171
129.701182694097 0.76126621736625 5.72428586479797
129.099320640747 0.263151697310617 4.13593179552015
128.649695591709 0.263151697310617 3.35445232899969
129.369261042778 0.412490443052326 3.78423118800546
128.092294711193 0.412490443052326 4.22083224522267
126.464672855838 0.412490443052326 1.88718969172843
128.722871094622 0.412490443052326 5.13486014404914
132.580462656043 0.412490443052326 4.70529887868361
135.289290512446 0.412490443052326 4.70529887868361
133.236112601752 0.412490443052326 4.0322752921835
134.021813902355 0.412490443052326 3.83790863176319
132.873567967561 1.21540728524787 3.58256560990577
131.751529338804 0.237273256501105 3.53046774034044
133.844533711491 0.237273256501105 3.53046774034044
131.689106439913 0.237273256501105 4.57511513749782
130.600428312634 0.901018393470969 4.87925641062208
130.169943910006 1.02624492952237 7.97726486452418
126.87049199361 1.02624492952237 4.83282634296824
128.391475593709 1.02624492952237 6.12212990491775
127.489917177766 0.0617778940377854 4.11752034488048
127.697246462761 0.950383796328085 2.85396288984762
129.098182401306 0.950383796328085 2.67727007707879
128.36491586949 0.715791417048119 4.70644713989649
131.616974009125 0.715791417048119 5.32380183432579
134.210154615722 0.64348727732434 5.11323373882417
135.493405879286 1.49756365460743 5.60485052400145
134.29240054635 0.953773480521765 6.71986989688916
132.713706042088 0.953773480521765 8.83760149904219
130.255776871667 0.530682160422682 11.1192587357617
127.916609577985 0.530682160422682 10.8678353807948
128.390406520604 0.614297410712878 11.4322943344921
126.694067211077 1.20349351830793 10.2877905913588
124.979036883111 1.20349351830793 11.8482697270873
125.478346255887 1.28812413845571 12.5198674416614
126.023832356441 2.51582034508705 13.9463974752769
125.513584378904 2.82520656641084 14.3688338488209
125.054360625365 2.81045075744959 15.6250540397473
124.983086864104 2.77498956370174 15.8656176037374
127.363643233856 4.10148669408508 14.9725052333496
126.543965313231 3.63088335080364 15.2708392933382
121.831049001255 3.20403721618864 14.3849577546338
123.781175751639 1.88466302103377 13.359187359438
123.143195902925 1.88466302103377 14.0907810439672
122.520603402381 1.88466302103377 14.4787015675743
120.471470502689 2.30424664903767 14.9448123934546
120.811462486567 3.55709283421962 15.7345285246643
120.25292281299 4.24419083366311 14.0275304562914
121.335059651326 6.27413034528695 12.8497743196474
122.439090611937 7.56726168602314 12.8497743196474
120.381999599773 6.50324115593022 15.0845735419865
121.602528812593 6.15377658426566 16.4539162034936
121.379072036347 7.54575926992875 15.9080163776503
119.040550087141 6.39786997655928 15.8047883573821
118.492135423022 6.39786997655928 12.2281509580539
119.974342249882 3.89489972628319 10.6695401033553
121.186589356051 1.27408058390385 6.13499026391836
122.438268601769 0.239303453230071 6.98926729226167
124.82868535331 0.239303453230071 6.69677325665292
122.217352162057 0.239303453230071 6.69677325665292
121.913161524585 0.239303453230071 6.79320511519158
122.367625534476 0.29209968600762 6.79320511519158
122.458770465771 0.29209968600762 8.1655145789177
121.537726037359 0.354970379287987 8.88096907465225
120.271048705215 0.354970379287987 8.36733423757981
120.757517827027 0.354970379287987 7.63700322781598
119.540537232068 0.299318559154864 6.00070167748022
118.761998333749 0.807344719869323 5.76467908684283
121.892604092203 0.807344719869323 6.65430852872999
121.796905420717 2.40666016885404 6.38043001937534
121.783584064875 0.0211749105847705 7.00337664747009
120.562363160968 0.0211749105847705 7.46845869488775
120.399487629976 0.0211749105847705 10.161621313657
122.272492943658 0.0211749105847705 10.161621313657
122.219004585749 0.0211749105847705 12.7683695341971
123.700408295868 0.0211749105847705 13.5515444656467
122.112388969372 0.0211749105847705 13.8669100574209
121.660207384854 0.0211749105847705 12.9846578948457
121.402797485948 0.0211749105847705 14.5700819159158
122.287569934431 0.0211749105847705 14.5700819159158
121.91208518938 0.0211749105847705 15.830710615159
119.155448404611 0.0211749105847705 15.9688025845816
120.359859028813 0.0211749105847705 16.3346865208245
121.134211653339 0.0211749105847705 18.7367275598832
119.694509825672 0.0211749105847705 15.7488246928023
119.347120566407 0.824817816402781 14.3766304118469
119.291404123282 0.0399295612898487 16.0304669113967
118.012135867088 0.0399295612898487 14.1442558327415
117.218038111706 0.0399295612898487 14.6962131584409
119.007478372279 0.0399295612898487 17.5849435813195
120.331176412821 0.0399295612898487 17.215521693982
120.872690416652 0.0399295612898487 16.4638982152074
121.240865446095 0.0399295612898487 16.337948713435
120.418044915632 0.0399295612898487 14.6850715387499
120.071893062041 1.80170042987559 13.3036883299247
118.752997554024 2.28970044403452 13.3036883299247
119.265724857922 2.28970044403452 12.3966763819006
119.223892967974 1.32833742975628 14.4762582470751
118.279176285997 1.487039033961 11.2749808958408
118.93567752755 0.55956889649377 12.8114876390253
122.893538944389 3.25672679078694 13.2333523689833
124.44036407405 2.47774221554288 13.6662915609117
122.705933116924 3.10450949728364 15.8819409361756
123.05089297754 5.60219483255491 18.0364618931972
124.714433418005 5.88630249169428 19.6332520992079
126.267148112821 6.78160057787386 21.8707359039119
128.437132215886 4.19639261515823 20.8463019388439
126.042693221769 4.54428502600354 21.8184646204212
123.971198946587 3.70842501591222 22.1420774580042
124.881496481864 2.24961420493032 22.3711139158205
124.516351754519 2.24961420493032 22.5034697938003
125.94882378519 2.48334348589457 23.1457484667918
125.34155593921 3.45595104991811 20.8676447216466
125.358695415516 2.12596769511716 24.1360344801134
125.96414455411 2.17331943437201 24.5397004331901
124.101970228078 2.80429137523558 25.1657333222886
126.662520150268 1.97578574906281 25.1657333222886
125.59441802514 1.19981815574863 24.3048408928611
125.54708707327 1.19981815574863 23.3982985045195
125.337342088853 1.58492080837649 23.219613014181
123.935091744742 1.58492080837649 25.5288647866366
123.078039360599 1.834635143755 25.2335425495336
123.305834336787 0.806490034302903 25.2335425495336
122.530405870667 2.48202620483053 24.1269892908233
120.804086840104 2.05929004531519 27.4083304365858
121.299743816776 1.77029175545964 26.4416887903328
119.231118903715 1.79316144387477 25.4632729236546
119.843302637864 0.423737350462937 27.3599936631346
121.241025266717 0.423737350462937 25.1559441993275
122.057223725958 0.423737350462937 24.329641222824
122.300814939584 0.40446288553886 26.4915508403367
123.975407580084 1.17029073066941 25.469313966312
121.240873282858 0.944700562760043 29.0469361730028
121.39828943921 0.944700562760043 29.6581264406678
118.974816687946 0.944700562760043 28.7019249296319
119.432193324947 0.944700562760043 28.7019249296319
120.771427077619 0.944700562760043 29.232655559816
120.155061431965 0.299966599139481 29.4523965023973
121.147341046223 0.299966599139481 30.5822328381592
121.817409733774 0.830580386661967 30.7806787186798
122.268798706123 0.830580386661967 30.6600921250274
123.515858555749 0.830580386661967 33.3939367233435
124.636060523721 1.31800814755488 33.3717429952231
125.399733645501 2.89235089694107 36.7256610986365
124.994361395291 5.03004032096447 36.0278361485385
124.315537479609 5.34029747040798 33.9736840141343
123.912951641455 5.06003204455743 33.1807391855471
125.436856594634 5.06003204455743 33.0322554815029
126.051383888824 6.30443579262992 33.5210570875592
126.734191877434 5.87704908047572 33.5210570875592
128.178344379683 4.92549896589127 33.0188866166801
127.858184362094 6.60462217581228 32.1737018633893
128.909138853047 6.78462205773585 33.1687521184593
130.817230206206 5.95782848377478 33.3113576631939
128.517735683488 3.7442860594636 33.6565210065479
130.796983599236 2.16737442349325 32.7535459792944
129.18340458356 2.04156638299424 34.8950899808207
128.832769353065 2.04156638299424 34.533255988979
126.809378142308 2.04156638299424 34.1676727820126
127.922230607445 3.07921740742441 32.7965458127655
127.277280395911 1.71611970432715 30.9879172935678
127.55172729052 0.879051850157374 31.3760871276011
125.623774162107 0.884814497134827 30.0604299006762
126.370641998163 2.14734503730616 30.1352413111782
124.376950537698 1.04513729479844 29.467851362819
124.152743292325 1.04513729479844 30.6358820957405
122.975578439255 1.04513729479844 29.155402240074
123.582660437394 1.04513729479844 27.6036900697362
122.37964023868 3.12604202097816 28.4025678574988
124.827379865001 3.96840032475081 26.9298754978298
122.953410581011 2.69761058143025 25.1673597408069
121.73521423167 0.848035203859671 22.4418554452613
120.703144440852 0.209023672347743 22.4418554452613
119.674676866476 0.209023672347743 20.4606602834428
119.113429817431 0.209023672347743 21.4637206478281
119.335998813902 0.209023672347743 20.2705978170495
118.684694946984 0.992397497788111 19.880923088506
119.13539337259 1.8763926074946 20.3788449148885
117.908438861467 3.46977489932018 20.3131656767122
117.289903242053 2.31181464078175 21.5378584912247
117.668751207156 1.06428990076599 21.2550062224607
119.26783742386 1.84834560524738 20.1962223023274
121.294395895283 1.84834560524738 22.0568410258443
122.286985809122 1.84834560524738 20.964211895134
121.268550864479 0.73667750833048 21.6834894934253
121.869339585599 1.49281799396871 21.7619976086936
123.239036778355 1.35255197510692 21.0547384505348
123.180276955234 2.56726017791251 19.470233923007
124.792830567913 0.828733657829818 18.1152179239982
126.118068704275 0.157989965095905 17.9637270503276
125.283882451315 0.157989965095905 17.0919572480959
127.518926656464 0.159712618646741 18.0077236031571
122.956114810191 0.159712618646741 18.1861226630571
119.800264699529 0.159712618646741 19.0987686961849
120.063335180112 0.601155073681238 20.5486052015714
119.951328514843 0.601155073681238 18.656683610982
118.828282662394 0.601155073681238 18.1458284919758
119.029826206478 1.10367919607155 19.9388269019006
118.006312121781 0.639023694434522 20.5942702692188
117.605841833895 1.69440240378878 20.3077328748454
116.158476987388 2.33629490660098 18.6240635705565
117.688876094146 1.61100435023904 19.3495608966344
119.930029623935 1.61100435023904 18.954165984522
121.518768146634 2.48134898069272 19.6387752327686
121.663559236944 1.46193642860933 19.0626323475044
120.702574195765 0.85221655758611 19.1856816851727
121.527831652753 0.421848163455967 18.2398559252195
121.597206285936 1.84121312442818 17.2154589368864
123.315224330111 1.92938540546298 16.1575272810827
121.477938168659 1.92938540546298 16.1965504383348
122.218319995358 0.632837811813107 15.9319845145171
122.608626158703 0.632837811813107 13.496357740876
121.84678438661 0.632837811813107 11.2916325149395
121.417356214076 0.632837811813107 10.0825012204214
122.157284258971 0.632837811813107 10.8776252468513
121.785994264821 0.811531840693262 8.68179378928589
120.573011769543 0.811531840693262 10.601571480354
121.09331315322 0.0273140470980409 12.1421639158632
116.42239296596 0.0273140470980409 11.228852102436
117.24598732917 0.0273140470980409 12.6053159922111
118.03861753299 0.157706611157669 13.0319362642502
119.250565584619 0.157706611157669 13.2322942129234
121.423819820945 0.417051183800216 12.0426364868269
122.749762219956 0.14210727373376 9.14103370176476
124.99930384531 0.14210727373376 7.74117158140992
125.369415928672 0.178346976470095 8.86941917203043
124.455119775567 0.178346976470095 7.86179976270575
124.015202365047 0.178346976470095 7.86179976270575
123.492197707043 0.178346976470095 8.2934759325751
123.069939177112 0.178346976470095 6.80358890481261
120.475275693099 0.178346976470095 6.79734181023288
120.318922910769 0.178346976470095 7.68028186016162
118.49704841964 0.708167611232608 6.23786503799254
120.316602232814 0.708167611232608 5.69932117837419
121.124974784422 0.708167611232608 7.14746689244271
122.426088180623 0.608475824145863 6.12781648726419
122.943505565358 0.608475824145863 5.29447829996921
123.064746844001 0.521029102178537 6.58396906709552
120.845063392343 0.521029102178537 6.93943774004662
122.575505981153 0.463974647413759 6.93943774004662
122.76882919042 0.463974647413759 4.2454438235104
123.055370059341 0.322790878329019 4.2454438235104
123.538484587316 0.0627047550259981 3.83093185955404
125.742882047106 1.68520276460275 2.40790398485515
125.666521441295 2.55739648218303 0.516328338913031
127.390348498969 1.82628010368953 0.0414459569509945
127.179345101557 2.75108141042309 0.0414459569509945
127.349861072972 3.43388503809254 0.0414459569509945
125.647814879286 5.34019953046962 0.0414459569509945
126.035021496854 5.34019953046962 0.0414459569509945
126.951949191242 4.70819289449518 1.30408916073206
124.960872548656 3.15942513424698 1.05345510380346
126.204527537086 3.24676515753794 1.83846867032275
125.651406953167 3.81512228564623 0.911537033897472
128.431378212394 1.76783006003019 3.37931589185531
127.098666859307 1.40354158745125 3.47122953740698
127.371420345219 1.63604638129732 3.10725323730923
126.425232268619 2.09814073022061 2.6820507198406
127.793034534732 4.48979451891568 2.6820507198406
128.947453935192 4.48979451891568 1.17648659084033
130.998511896168 4.93597351190445 0.659152320491685
129.303589601322 6.59497025124629 0.659152320491685
129.870010745771 7.07451713600952 0.659152320491685
130.689316825888 5.69101964828883 0.659152320491685
128.944298833694 5.20675566315592 0.659152320491685
127.359350143549 4.71039903413932 0.659152320491685
129.181055420326 4.49385062538078 0.659152320491685
127.58575012878 4.49385062538078 0.730407759661424
127.145288636824 5.12608008168107 1.37981858836479
129.664880626903 3.92409624857652 1.37981858836479
127.941337352988 5.0556820764746 1.29443438833558
126.681144081948 5.49907601466117 1.28354853635589
124.961147860407 7.29418671593241 1.28354853635589
126.790181002696 5.70200992949067 1.4763399419275
128.306378245896 7.1627115576767 1.4763399419275
127.038905448026 5.61822716834365 1.4763399419275
128.769882436982 3.61205973654927 0.87676025149032
128.708002779057 3.93470334157497 1.59040258384035
129.257532215938 3.76442178835888 1.59040258384035
126.800332916914 5.37695815070369 0.264363954023425
125.003807820671 3.48514716341169 0.264363954023425
125.321826842742 3.87516325100184 0.332383627007976
122.377079786538 6.24265529220811 0.332383627007976
123.547030689264 6.25015318312056 0.434083495292303
122.821500922973 6.85475645195496 0.434083495292303
121.488409672028 6.14244805957616 0.178432110086563
123.322617365102 5.61368544730566 0.178432110086563
125.367826447312 4.73266858301604 0.144584602553611
125.895614258281 4.73266858301604 0.144584602553611
128.586798908359 7.16906337633309 0.144584602553611
126.105456231399 7.16906337633309 0.163882349308968
126.122029628946 6.16241941396041 0.126218671348677
125.083173756381 4.22730625583151 2.24149572385422
127.035387090964 4.22730625583151 2.63035733502552
126.919638496172 4.49681275091674 5.40686018929055
130.119452856984 4.84958908285483 6.27095085056966
130.5763160247 5.08230630431681 8.05994941332281
130.479508468403 4.59114855750515 8.07451406744683
128.647568201395 3.012114623287 7.80316533763303
131.859326522963 3.48155354573947 8.49554072289676
129.464788504097 3.31000513940253 8.63069922048574
126.783177005288 5.69677824902633 7.30028848672277
125.446567710276 4.76316280849056 4.02360242305092
124.838114231522 3.59409454994275 2.84194507761134
123.763432030821 4.07683167690888 1.1412639673861
123.956308594488 3.7399471805926 0.840462619084104
123.219689837688 3.7399471805926 0.18178802762406
124.022049865363 3.44654913430034 0.18178802762406
122.015343927266 3.60921013143009 0.18178802762406
122.528676199874 4.04188923632206 0.18178802762406
123.069654635651 3.46683520528385 0.164187673295894
122.202159549073 3.37400354598536 0.164187673295894
121.64930009043 3.58419200690421 0.57077603621291
121.256158132453 2.92597762592838 1.59573205052543
122.908795038992 3.60430177596106 0.0422150998613409
122.051175632935 3.64614630503852 0.0422150998613409
123.376464673914 3.36463009965942 0.0422150998613409
124.330028433271 5.18620601573401 0.977820600251576
123.431430456603 3.62638003224939 0.977820600251576
123.149045106853 5.97608601185347 0.977820600251576
127.130047344399 5.97608601185347 0.977820600251576
126.018942700957 5.28190650106776 2.42606346303494
124.404179303411 5.55470805927344 1.97745396026392
124.349957271116 5.74748736645284 4.34952215963072
126.373942860445 6.92971066749915 4.34952215963072
128.179813085059 7.82863279168622 2.28003525111839
126.837519059466 5.96242981402174 3.89415833768169
125.824682134761 6.75103670724288 5.87381334550862
122.377662697379 8.19447488272504 4.75545703404121
124.869587063683 8.65357685322329 3.77523993613979
122.783281822484 6.48185111246171 4.07099192715672
122.567494505555 8.09678125036365 4.06713134270252
122.125619474196 7.65430598402453 4.41595583592705
123.205248067383 8.52249256894214 6.7305130209921
122.223024051378 9.26706998983859 6.28174906640526
122.419645020528 9.26706998983859 5.53391862337502
121.101562696786 12.5560093701185 5.09219382929482
121.955639272612 11.6015180527511 3.5457514003296
124.11982838397 13.2607053913547 1.75786234167034
122.970140598873 13.6198373133503 0.245487220300552
123.627329398106 14.9687035694905 0.245487220300552
122.570791060734 14.8908935014313 0.282171858020315
122.457428450557 14.9802450880947 0.129903007658378
124.051470149017 16.4197263427098 0.129903007658378
123.146780930225 17.3283678465531 0.129903007658378
122.463158739221 15.8415806219101 0.129903007658378
123.60352702962 16.1832307484724 1.17120792979939
123.758194182198 15.9126044548184 1.53319838073661
125.699124180707 16.277785363284 1.00544781396654
126.826499679898 15.6443907225182 1.00544781396654
124.731221636611 14.6540909445861 1.76428677200516
125.46543205619 15.8384972776896 2.03343143837347
126.820186840293 15.4040286142479 0.815747309715486
128.122176540901 16.5335550482511 1.36876899107768
129.78973672325 18.4275406081353 1.36876899107768
128.692139274741 16.2408142107336 0.446030955139178
128.782781558635 17.6645813415759 0.446030955139178
127.731310629231 16.599789814177 0.446030955139178
127.662303224823 14.2636018226656 0.446030955139178
126.088652630158 14.8918233152809 2.00080799102408
128.746131375452 13.8058628197484 2.00080799102408
129.642838177713 12.5885563501378 2.65426467137899
129.642838177713 14.0130414143866 3.18964856733987
132.513109007635 12.1578489279276 1.76280569348427
134.308270851146 12.090449202624 0.730777564972165
132.997017535959 12.4015484799212 0.730777564972165
132.288380269776 12.5601467655193 2.98381556238018
132.690348583709 11.9609088718506 3.59307039842288
132.319465490369 11.6931205668938 3.18980173536553
136.348114467615 11.0109637512499 2.27163113267672
136.196808691226 9.56977129208054 1.78173713775012
138.309391755031 8.55203551816637 1.04562917662844
139.366761163829 11.5432526133021 1.04562917662844
139.274097321215 12.2542245917792 1.04562917662844
137.902650629537 11.2005834559636 1.04562917662844
137.177765532529 11.0484976391986 1.04562917662844
135.433901323956 11.6179588885552 2.06176866575411
132.750807237157 11.3317125509946 3.45714795099743
134.047195465073 11.9290558111661 3.49414596197053
136.278392295807 12.9615216693232 2.48010565826169
135.948409849456 14.4175551093214 2.48010565826169
134.005851423198 15.6485309334238 2.35017076365539
132.062254976257 15.9361657980175 1.55666790112237
132.893515152441 17.579286654073 1.55666790112237
135.228419866721 17.1221887626313 1.55666790112237
136.278467839888 16.3780611772472 0.798267727823668
132.540294741747 16.8552025059359 0.729739354904496
131.84925634826 16.0542946980599 1.71392298741022
131.510904600722 17.2252882192774 1.71392298741022
130.836121494091 16.3316001947481 2.69552076868985
128.418255602722 17.8625414941045 0.640347199243175
126.854932482734 18.233601555865 0.640347199243175
125.873471277945 18.5401451813562 0.640347199243175
126.178965903395 16.5990974647988 0.0561059579404677
123.406265369838 16.7057492515746 0.0561059579404677
122.832721299308 15.7506423099368 0.0561059579404677
122.602003725437 17.7839442465078 0.0561059579404677
122.233945525631 18.9556480545859 0.0561059579404677
120.974797292969 16.3659601658228 0.0561059579404677
121.474957604411 16.9187406948289 0.0561059579404677
124.004254992303 18.9464538026798 0.0561059579404677
127.067438349778 17.8383198928453 0.0561059579404677
128.757474100276 18.611393051741 0.0602544712485379
127.496719080512 16.7018571304881 0.0602544712485379
126.431077059186 20.4432323444579 0.0602544712485379
126.434946202875 20.4432323444579 0.0602544712485379
125.706495896374 20.3874540694837 0.0602544712485379
126.708223828844 18.4529236411436 0.0602544712485379
126.031345733843 20.1968697148696 0.0602544712485379
125.07232407136 21.8136810704914 0.0602544712485379
124.54315189488 20.8777684499839 0.467988897838659
123.06397484867 19.6694868159293 0.467988897838659
122.89679732832 19.7771879017384 0.0253512585066734
123.438803268264 19.3226907825636 0.270360005676569
122.104108398284 19.0782813830146 0.270360005676569
123.369230993662 17.9620236839896 0.574447212303318
124.260552431876 17.5169925883099 1.07500162284355
124.886299417626 18.2918989579658 2.31592093581277
125.614767604455 18.2918989579658 2.31592093581277
127.14111640663 19.2789532044047 3.27278238003731
130.307067140291 20.1997083101756 2.82867756050494
132.999081877489 18.9170424854749 2.82867756050494
136.052579499685 19.2832499186923 2.7961054638569
135.826964025159 19.9588977156168 3.14705282938931
137.806977513296 19.9813132969211 2.28462590581655
140.046400368033 20.4765942760838 2.28462590581655
140.231734852635 20.4068686688507 1.39151629525159
139.308100098455 20.4049185798248 1.39151629525159
139.273304265151 19.2363783390886 0.379477328418787
142.874465323805 20.5692099782996 0.379477328418787
141.82541534013 23.4416223019021 0.379477328418787
145.660533526843 26.1063917595443 0.379477328418787
145.660533526843 25.2337397649609 1.49164444743729
144.873030725795 24.4105137681471 0.903635629155279
142.418914076891 23.0239679188737 0.903635629155279
142.731351557741 26.0158766496964 0.941005832314673
143.326093104686 25.0859467452825 0.941005832314673
142.259089108785 21.401769024843 1.38273468383943
144.415029303984 22.2944837638956 1.38273468383943
145.478458526521 20.9163774001114 1.9104145172859
145.37980283244 19.5580729376779 1.62911775875529
146.893438756886 20.361604973608 0.613653030157556
149.557195403031 20.2614956349573 0.613653030157556
149.245564471121 19.5507289219538 0.613653030157556
151.744356323357 18.3074554396847 2.2316063818613
151.20827827326 20.1077131777213 2.46334971666619
152.662614593009 21.0821245074072 2.92587975868399
153.932949689581 20.4640709915868 2.92587975868399
151.336054023353 19.1612481857139 3.79645715767419
151.379979937101 19.9057239674846 3.79645715767419
151.279377831948 19.5143101376501 1.28784469457824
152.791976372563 18.6204145370595 1.28784469457824
152.100262199063 18.4090151637622 0.988235652315834
151.564130547229 18.6553841292772 0.988235652315834
154.159510481676 17.6105167696266 0.560571111421462
153.55442172598 14.8368697770126 0.291597048017787
155.121132440043 14.4364691319013 0.291597048017787
154.884781073318 15.2380971770396 0.291597048017787
154.789286700898 15.5127845260957 0.291597048017787
156.045848683729 15.5938865411494 0.291597048017787
157.969713956979 17.7174916288838 0.291597048017787
156.18100002068 18.6208267362215 2.29148721259022
155.244965620122 20.8104098940486 1.67615401447293
156.479989076996 20.8104098940486 0.398824174026051
155.915511636977 21.5476594646591 3.16202281004935
157.277857716833 19.4342281946575 3.16202281004935
158.048960822024 19.2588829826463 4.26920452660674
157.43367690377 20.1599074207531 5.10227435236207
155.652309424755 17.2873847510133 5.36982320763596
159.053135751542 21.2399396066829 5.24822953488675
159.456590191944 22.428191633841 4.12861592862874
157.177081607832 21.3097914297277 5.64866261528386
157.598416004087 21.2023257776664 4.88793769782294
157.138479794709 23.1542568498163 7.24220191143088
157.400779017 24.0210458693525 7.4799073151929
156.71652952184 23.36928401418 6.78920776119635
157.631747969278 23.8994990394094 8.46112349061778
159.965428912484 23.1917004324047 9.67553571108261
158.704602113612 24.5192394968085 9.45083651431775
159.456034288028 23.966939647064 9.45083651431775
160.571713329531 25.3245856608409 9.45083651431775
161.112581639485 26.5532854219242 10.6311816454745
160.191096317146 24.1140415775449 10.6311816454745
158.722139993423 24.9954051099906 12.2820917868609
158.014556583679 24.9427763754548 12.3492023611052
156.36907789217 22.8119229525645 13.1253865545124
157.051362366943 23.2774816002183 12.2410860177429
157.867378360449 23.2774336559474 12.2410860177429
157.233255154262 21.2552371980761 13.8549353348534
157.04623043758 22.2517126909713 11.5841483016772
158.130312722898 23.2881513584995 10.8778143248103
158.604839028502 18.6040196655556 10.1619097629034
160.231895100339 17.1805460094033 10.2226342373057
159.111397043674 18.9965310350801 9.67772525517158
161.029810251518 18.7806807825601 9.67222880130865
159.64161248309 18.7427880660657 6.8259296899714
157.326533054303 20.0720915054293 9.16577014299759
157.39282005498 21.2454275062949 9.30630518605418
157.949537235747 20.1570256143633 8.73608783722739
159.228238451289 17.8092106017419 9.34444843588607
159.274706006583 17.1211035894173 10.0063452370145
159.604066194503 15.5180689835287 8.29381577398005
160.662100751872 17.3084798126361 9.11774623252034
163.153573399402 21.0856618982416 8.04561420554689
163.261647292782 20.8512502455144 6.4023387143769
161.718650677588 21.2912486729621 4.16281685821547
161.430726419749 21.1422279796554 4.16281685821547
159.705335842787 24.2946274479172 3.21586039001816
162.422539759219 26.1346599504733 4.84769057294125
161.682949727544 25.5185812618214 3.35200137979028
162.21483065392 25.7384883891668 5.11519390014842
163.158284338234 23.0135925112184 3.59789627350731
165.050474789112 22.251929827381 2.70494111153014
166.270176179385 24.3166738108458 4.88466475161264
166.435217597637 24.9589988988867 4.88466475161264
168.732135250758 26.7946619131385 5.55655677431575
169.680336058524 25.5546383224309 2.2596510963463
170.066220707506 23.503781389361 0.39239776256264
170.910981608034 22.0663930096808 0.39239776256264
170.475965057216 24.4235330629418 1.18173232120104
168.516548782007 23.8517858836931 0.396559090706296
167.960046512543 23.3444397694012 1.72967331054424
166.419490472504 24.2994177257148 1.72967331054424
165.354049789279 21.7175928734189 1.72967331054424
167.344944367095 22.8887591286877 1.51520527368866
167.377930848214 21.7411855607504 1.51520527368866
167.717452826798 23.6242274741737 0.668952214570867
164.131872910731 24.2921722798103 0.767098593394513
163.940285994337 24.5763164806306 0.480174689760029
162.373338377455 24.5764625638011 0.480174689760029
163.608342262484 24.9960671224526 0.623230347907539
163.904177136244 24.5169960233971 0.623230347907539
165.117204139535 24.8309139819956 0.623230347907539
162.940437162123 24.8309139819956 0.988897233225039
162.936739607234 23.874388187265 0.988897233225039
165.179361829294 24.8975839436293 0.988897233225039
168.867823295825 24.7994234217521 1.44638175519409
169.50784254145 26.0294487151592 1.60223847253022
171.541726384171 26.541260786415 1.60223847253022
170.870209512569 26.4074975940851 1.03565226032657
168.702275252482 27.5771044491401 1.03565226032657
167.621625353074 26.1394565672712 0.231742810558564
166.591724004964 24.9986533642141 0.231742810558564
168.021655076199 27.1372773712092 0.231742810558564
168.858164257886 26.199272274401 0.231742810558564
168.086527025729 22.8705510697555 0.231742810558564
167.536856127913 26.2327135330931 0.0684348131602121
164.421366854478 27.2210490356653 0.373921534954466
163.66254724837 26.1977732519398 0.373921534954466
164.135487344168 28.9832285702402 0.373921534954466
166.224375963665 29.8500553750546 0.373921534954466
167.617508847634 31.575155383663 0.373921534954466
165.23139836544 31.8445150069316 0.373921534954466
164.852751541011 32.9324814605561 0.569425954235826
163.517707458704 32.9324814605561 1.06516760826142
161.329443754135 34.1330089207709 1.06516760826142
160.444967527484 33.9669787881462 1.06516760826142
160.327701461068 33.3085884493917 1.06516760826142
158.873037655471 35.1517523872677 1.06516760826142
161.365610343249 34.3770156540351 1.06516760826142
161.807240923505 34.9615435747352 1.06516760826142
163.032884332545 35.6713618607487 1.06516760826142
161.400800421876 36.9973926395291 0.533801887981212
161.580329413343 33.991751381307 0.54365758248376
163.194047233522 33.1080562730528 0.54365758248376
163.060061121451 33.1665799217532 0.54365758248376
163.176685585747 31.1617977686143 0.54365758248376
163.264861899497 30.4119723404363 0.54365758248376
163.865275552266 32.0859165636766 0.54365758248376
163.86077506851 31.5005741320228 0.54365758248376
162.289039596433 31.1924347030113 0.28406046866295
162.082689574707 30.2032529326373 0.28406046866295
162.397424304295 29.9262447133253 0.28406046866295
164.178878738958 30.9328200514451 0.28406046866295
165.421770774763 30.0794005612397 0.28406046866295
163.19076671756 32.5200237418617 0.28406046866295
165.293502665391 32.4788337177859 2.25035053280186
166.415846312067 32.2858368192241 2.20143239810818
167.559705645986 32.537707977657 2.16989730072118
170.121864183679 35.3058196539706 2.28965551094152
168.644804787262 36.226362898751 1.12395622578303
168.081035359626 35.615068211147 1.12395622578303
168.745013885302 36.9841774623101 0.685531423977567
167.658893506562 35.549886009992 0.685531423977567
167.833696502485 34.239867066319 1.8775961720396
167.54528506973 35.5683327010668 0.383321151861452
168.993627683029 36.113893920671 0.383321151861452
168.123185821213 34.3745197346162 0.383321151861452
167.403761955422 35.3867734486366 0.383321151861452
166.198100124033 36.4058525062439 0.462920979414765
164.945864532172 32.9923876405945 0.462920979414765
166.354144025082 33.9790508001641 0.626737889928981
166.22026722417 34.2418202397971 0.626737889928981
167.968072423774 33.7181077319443 0.626737889928981
167.29494443382 33.0365198421327 0.626737889928981
171.558156068518 30.536915316163 0.626737889928981
171.567324204142 32.1348071764707 0.626737889928981
173.039826166713 30.4196235394208 0.626737889928981
172.06520614923 29.6175395600207 1.58396656455874
171.424136821268 28.5951338527302 2.15336228241718
170.862242423228 28.9487064887827 0.549786883137404
173.510983395321 28.0690413011591 0.549786883137404
174.049207778085 29.8052436425874 0.549786883137404
175.24578384845 31.0479510521469 1.84333877302448
173.922335815582 31.3112192698988 2.02692525430576
172.256979167181 31.6610582932517 2.30629838515092
173.008473877398 32.3438003901654 2.69380253845696
173.526996685197 30.6447502268407 2.87789384222411
172.415755259631 30.6447502268407 2.87789384222411
170.551056794562 29.2122613018047 1.05722651994769
169.259979177134 28.2989430823393 2.93753977371753
170.514225751055 30.908764850652 3.75661513549387
173.055513749413 29.4032570391012 4.44642315168479
169.61375084892 29.6936182260608 6.25632941035647
168.894020642374 28.9381082543144 6.25632941035647
168.544550188659 29.0108181442534 7.61847914128405
166.930495466542 31.1476575054398 6.57564417188939
167.405825499996 30.2358125231454 6.46908980119746
166.787997558661 29.8200625213208 7.12693926373581
166.286400187831 31.574092243381 4.66405826183747
166.822358058261 29.8394518237217 5.57207577938851
169.305013065127 28.3585874085611 5.57207577938851
170.647179025686 25.9654126315216 5.50995940619201
172.889419616487 24.8790888557185 5.45407857217413
173.807200428306 23.7096800810068 5.90794935002246
173.197232093667 21.4229200705947 4.69264329288488
170.54041200866 20.7387184981841 5.27721705808485
169.511989022464 22.7484977412098 6.49420944619243
168.709549094416 23.4988353449394 6.59665569658718
169.144556273144 23.4055990965658 8.13725510262952
170.10366051829 23.7030657210594 7.67760045565191
168.450183624271 23.2172836913838 8.19612997266709
167.199114235074 22.3346189090643 9.59933341816651
167.02906430342 23.7150374996083 8.94228206961484
167.507516730353 23.829077746074 8.07407512690483
167.282967438638 26.1306134597539 7.51390866026612
168.240158133385 26.9946410150173 8.08044257006383
168.187897553008 24.1829370354807 10.5074562024409
167.981784207052 24.6895112960434 9.87713927056966
167.030429441057 19.6994332990274 10.1035767864562
164.085765938093 19.063947370992 9.8462617126519
165.664544439019 19.1304767011026 8.82406821008443
164.835911844668 20.7671704036533 10.0854423639012
164.169100182261 23.1032770056846 9.31005145933204
164.738135105159 21.6313844994265 10.0023419372614
165.245795548932 21.065883841169 7.9690238397499
163.65203286641 20.002953063911 7.5206293474829
164.875384382035 18.9176710804059 7.5206293474829
167.400501928508 20.5238521862751 7.95707349979513
167.36580206474 22.047223485585 5.02577170036783
167.228259272924 21.4334576206675 5.40690754713437
167.963461112402 21.5156058420856 5.98053938361531
169.245664723452 22.7870866094682 4.39691785142134
170.176789587533 22.9607481480229 4.79594150697318
171.420575580396 23.5104283327491 4.79771349318158
169.144676438194 24.9313624523156 4.33645220432252
169.339504611988 23.3040061091906 3.4174718463506
169.552648538736 21.8390286588368 1.87764579563134
172.068928731027 19.6634743397004 1.61609092391338
173.43313721763 21.6971385038383 1.67154412684257
173.148867283518 19.77983693224 1.67154412684257
173.93737165691 19.376381573052 1.67154412684257
173.796169844035 20.6116165716028 1.67154412684257
174.131288183736 23.0301208266572 2.10361322259768
176.948076064374 24.073490810027 0.289580468243505
177.603061044781 21.7697354145909 0.289580468243505
177.952734639145 21.9557170834072 0.100373313844424
177.936006791519 22.7461873979942 0.100373313844424
180.219657768677 22.7227915816591 0.100373313844424
180.197958474122 22.901400261365 0.100373313844424
178.328710694355 23.0549324619008 1.06471597033219
177.644822227819 22.1179361164127 0.58595890336889
181.547987733136 21.0545783534925 0.58595890336889
182.087324727884 19.6970128088819 3.43919529912045
182.428711480047 21.9025765246522 5.71684659940157
182.678395839681 23.7142591678334 5.71684659940157
183.249016476723 24.6188503120335 6.13068378526247
184.575962261819 26.4811970422627 5.37933197497397
185.530914437698 26.4811970422627 1.29303719462903
187.14297816088 27.8844884376401 1.18856997250696
187.478235147028 27.5862719205448 1.81049620466664
187.440879858585 28.3044298513045 2.53886817421451
184.490657705858 28.3044298513045 2.10148266636573
184.474225936873 27.9845418306713 2.06745195652348
184.51880473404 28.8665746447519 3.45765626075358
186.217051360711 27.8970527865894 2.49936776217842
185.099353487784 29.2555081903466 2.280499741651
184.348237917272 26.8950881407035 2.24375577063755
183.815003287244 26.6498897114011 1.85439898123403
185.866858550566 26.1454820368548 1.85439898123403
185.408496596859 25.037939164276 1.10934477828666
184.556598828963 25.9971433810281 0.794078487911766
185.703024547617 24.4149419609059 1.62744277732746
184.101774710112 24.2895830671706 2.53130695221065
184.668374293299 26.9853828844428 2.19193276569304
181.880837677437 26.23167790784 2.19193276569304
184.956256017873 25.6442814506843 2.19193276569304
184.59329460042 28.0595941042178 3.41425501436594
183.328540980461 28.6814676659316 2.4867101293266
184.610190527867 28.0528533962317 1.63040124477758
185.027176854157 26.8552446682648 1.33650717571287
185.551185722612 24.7863951405986 1.33650717571287
184.790480452977 25.0582297860658 1.31339480153579
184.2807121603 25.4794368304422 0.912090106903913
183.923571145968 24.0706863624422 0.912090106903913
184.147306205166 23.0595582957323 0.912090106903913
183.229259049609 22.8893564863435 1.40280916478477
183.047846168051 26.9791804498733 1.40280916478477
183.94713082738 25.7143857269467 0.993317096688973
186.126057418972 24.766000052993 1.31124691681415
187.404861587889 24.296323062465 0.876873966195494
186.283814764522 25.0067139455957 1.46532195520988
184.241351107124 24.724522631348 0.767270505608657
184.266101699467 24.5705634500659 1.63542814163321
182.917094118243 24.9066719423807 2.31552515374162
183.665593183826 27.2508728173234 2.31552515374162
184.417764104985 26.4086042827503 1.95381983600447
186.038089871474 29.609916871223 2.81787655524253
184.211152681897 29.435766072286 5.05944179909609
183.011238912 32.8555726385284 5.05944179909609
183.203535276296 33.1607888214664 4.50262714508878
183.044550497168 33.916291627382 4.56787970106446
181.090562143993 35.2657263297699 4.05836124919338
179.752139232154 35.0564776672168 3.77506336283673
179.441793006434 35.5021437095969 3.81306978238646
181.335094443863 36.3854250646388 3.81306978238646
182.036713920912 34.2287608373907 4.49683391800475
184.927078388939 37.2403953448302 5.07907818715161
184.723402586862 36.290907762869 5.07907818715161
184.207086082006 36.7953283440712 2.79614766086219
183.982055399651 36.291215214727 2.79614766086219
184.690887879022 36.7638426818118 1.87557802359456
183.925675887139 38.1332157376807 0.759368917543858
183.509279768479 37.0559260907363 0.759368917543858
182.425733053331 37.5206771692918 0.759368917543858
181.267878317049 37.2903088544932 0.759368917543858
181.488356737093 34.8021462949211 0.864350475727086
179.695832214504 34.8553553947686 0.864350475727086
179.546252130205 31.0654964297613 1.36213208012752
178.006607769908 30.9973455053342 1.05592519398464
180.754834930447 29.9428191648558 1.05592519398464
178.694815078921 28.7315666115981 1.05592519398464
176.017937268817 27.9536713351448 2.37877154314472
174.747386886536 29.1221870967634 2.32332080131971
173.132160014499 29.7517512499908 2.32332080131971
171.032879434816 29.2219792933383 0.0832819002941139
170.080763482457 26.2655608753145 0.0832819002941139
169.359106392134 25.1961128379135 0.0832819002941139
169.421996932921 26.1869872881814 0.0832819002941139
169.897147872469 25.954429921581 0.0832819002941139
168.259961682048 25.4002415829203 0.0832819002941139
167.698424780396 24.9043313907624 0.0832819002941139
168.389391050399 23.6557366588817 2.13839553629812
168.872929035427 22.0736350445415 2.13839553629812
169.855188149009 22.0736350445415 0.956683795567334
167.513680935905 21.9260748008975 0.958968509506727
166.196499272731 20.5937858538738 2.31772673552632
168.440512101765 23.2187148924083 2.73077056394004
169.266249581611 23.2187863539024 3.95731525165009
170.039230299772 23.007406109443 2.7630409091719
169.524044796219 23.6156222087896 5.56701278318333
167.325857159456 24.2077331668031 6.27365953285395
167.474307337357 26.1210229672123 5.65815195342976
169.022561099784 27.6111969223646 5.40913219547835
169.769723898809 27.5910828870006 6.55848807895205
170.029031801629 25.3443879415517 6.55848807895205
169.420845880591 25.1973411058651 6.55848807895205
167.96561590249 25.3187687334243 3.98117281712215
168.156441162042 22.9905648987868 4.08044518462799
168.423115942564 21.3597684348295 4.08044518462799
166.329539952741 22.0210773374872 3.72104022901274
168.350688723315 21.8379346980232 7.35930099549629
169.262833032686 20.8656996976948 6.95546567510601
168.069971788625 19.2258431188636 8.55558709598039
164.76790334121 18.6388037129835 8.38552059379826
167.83264373192 21.1858320006095 7.93938261367997
164.700997888418 21.9798254269853 10.1980516509265
165.80553390174 22.9378041423702 8.8783248085338
165.527168849565 24.2600459104116 11.7937999114926
166.351110119087 27.0891970982828 13.589250233485
166.149230701212 25.3268450570758 14.1868997070617
167.154263416674 26.0146235426333 13.3732730645108
169.15037325427 25.9663155691833 12.5951415787359
169.288071273993 25.4149493643503 15.5899522808529
170.40279090006 25.1281320478509 16.2574249103515
170.627420907418 26.2815495588277 17.0312616368582
171.860676868143 26.3163367895409 17.060058937273
167.885809848911 26.943945006504 17.4888400843458
167.860329602348 25.6176828325658 17.2515090384651
166.548095964496 25.0793440303588 15.3283810546035
167.614651427978 24.9276137917513 17.5280156637785
168.367201204817 23.2306382395791 16.7105989031562
167.625427912456 23.6731283588746 15.5568172000523
167.520007165996 23.8046360945968 17.2605204863743
164.506529737087 26.1127824611363 18.5201503420621
163.727150444402 24.6880122682407 19.8938559597006
164.481654415469 26.1276621736273 20.1449437414068
163.363145720024 26.7928373646414 19.0062867567816
163.427925749225 27.6809210912394 18.9149639303463
164.261816364597 27.2630897919674 16.4183593050819
166.659085097864 25.9699954167011 17.5949176348854
164.811377882035 26.1370726913225 18.5624945284488
163.759245634096 25.1995097739283 19.7607324901151
163.782973536106 25.190409804189 21.5241294642699
163.933400756192 25.3161045899267 21.2463044774032
166.660291842138 24.4044817106694 20.7652001550859
166.195625742444 24.4044817106694 20.4223155587272
163.319196195569 23.8468943717891 17.9433547379641
163.726073982246 22.9844605067676 15.6973905783965
162.766079006886 22.6456179350524 16.6992406386875
163.794941107498 22.5393838125511 16.5066581781668
162.743267632751 23.7533861116203 15.7936261761402
164.044624185479 23.8878660216166 16.291386699999
165.695130060786 19.5089957788869 16.291386699999
165.026501839878 20.2891230051679 14.3045754270202
164.300581233874 22.5511596367212 14.0615269010879
164.964884399863 24.5024411340251 13.2585350959795
166.194806419137 24.5024411340251 12.8721962787252
165.648550806511 25.1314517517788 10.2753087957918
163.678412876363 25.5948461474308 10.1092784886239
162.83441364801 25.5143602560164 11.3962498825224
162.045369598315 27.1711032768153 9.4552350700666
162.552180607497 27.604257275716 8.59211365681123
161.609715851107 29.0672135430247 10.5573825299548
162.057291722032 28.6392376898902 12.1676750488803
162.417920314102 27.8259401698642 11.3371413560811
164.162244752688 26.2078019711182 10.3954895238302
164.820390944315 25.0866281207298 9.36283688442937
165.308620999759 24.4682598093584 8.4231247032056
165.124737878422 23.4192845277659 9.35624374310923
164.418557864671 25.7202783173182 9.47387534122219
165.150604588547 25.3959870383713 8.1710654640117
162.82501733826 25.3959870383713 9.31437571959933
162.839806483524 26.4093895315055 6.97327031686866
163.519087085087 27.5028340671632 6.29251035466906
163.995685352821 27.7871206876636 6.07022559379589
163.941209285413 27.3369081973752 5.08404973090624
164.828847785178 28.5564850039208 6.87643499162045
164.587251903251 27.6281434771565 5.82827355998638
164.651803259549 27.6281434771565 6.6106845877835
165.23760208397 27.550309449954 9.96166611121038
166.139312062272 27.5180639784029 6.74223012677735
166.601384409111 25.8046238010245 9.36669879278536
162.730149173902 27.3508179019074 9.36669879278536
164.68356727477 28.7294001947433 7.91286011414516
165.543387718043 30.2422792017299 7.38698881288219
166.168420197334 31.8504576375879 8.21744909036565
165.494745426683 32.9390028830722 7.97531558486117
166.016844010394 34.8035217235939 6.9372762447727
166.540372186497 33.6319476925233 8.33634611953551
167.270916559465 31.6196346090368 8.10624233308542
168.098138975945 32.6733810280981 6.89619775075945
167.887425295094 32.8491872631551 6.89619775075945
170.289495065089 35.4103466029686 4.80478144004112
169.84547859744 37.6926372731169 2.78913188360376
168.237538338865 37.6851621589396 2.36039509951496
167.756612052719 38.0301475574856 2.36039509951496
168.932697631876 38.7582047122286 3.47817612550884
168.765329055993 41.0082005354713 3.99235475666057
166.85824016072 42.6928997026096 4.43312556915624
167.930030129738 42.9710649161428 4.36060261961174
167.806158901083 43.9312795364447 4.96532134558584
167.735521740267 45.1013427941916 3.78036565458122
169.163149619956 46.4839436578724 6.49938352977849
170.462184423101 45.2242899376618 6.64927567923687
169.533566734748 44.4865361063889 6.50648196718428
169.680595788773 46.0838601445184 6.38382025868928
171.668609465031 47.3882426166924 6.38382025868928
172.588655798835 44.4239336487736 6.96856455783889
173.601749775915 45.1232741746745 8.00732262994307
174.877648174226 46.9762137987205 8.73559499798159
173.840794460436 46.5608631661991 6.61554320015074
174.585117972989 47.0499042175001 7.29366462689057
174.329326381461 47.3972502874716 7.21775645311879
171.675117484574 47.3049957083023 7.17384955255408
173.53491147808 49.2333314942107 7.42450862690341
176.853331835058 49.6577702451818 3.9562806341373
177.370233961203 48.097703146414 2.96284429447314
177.264189967682 47.6399463149056 2.62608057538375
176.229205976726 46.1046515948375 2.90826378853543
175.620512907138 47.3362503825927 4.36137823035223
173.950946604504 45.7812230732088 2.60439837535614
174.547857944077 43.4041151115876 2.01193941108078
173.611886744268 40.9509246247582 2.01193941108078
175.709731608481 42.058744789416 2.98641122033464
176.427275711409 41.0010236665602 4.87727625965382
174.591865008491 40.1889006657342 4.87727625965382
175.680262812091 40.1889006657342 5.0267665155572
175.147213865194 41.8033129631731 4.0048758157589
175.697518065254 40.1460211756933 2.46342915590733
178.090464083364 41.431717130411 0.350121741732061
176.753551516381 40.9778805822864 1.64604562239343
176.551331912094 43.0221615909357 1.47622736823031
178.87179356568 46.9281693388965 1.47622736823031
179.529733455303 46.0766803548517 1.80497341721472
178.766430536661 46.9373675226939 0.745090185535247
180.611447261713 48.9308399518888 0.745090185535247
181.566383255158 45.745892268301 1.22761513517774
183.704510813237 44.2318148761861 2.14244034228413
185.048547966762 41.078519870755 3.85475060796698
182.997098423525 41.2185401720739 3.07536815383126
182.55742667866 42.3945075635021 4.48656605714085
183.561088410604 41.2553958171697 2.23789726962898
185.738792520443 41.29159321709 2.3345455507323
185.715518603896 39.6922036368767 1.2870247600171
185.408538710998 39.9516538154675 0.744440969602268
185.38583445607 39.6392140617187 0.744440969602268
186.164261564881 41.2117464363852 0.744440969602268
186.278920710269 40.0613285745289 0.747693848655225
185.7377065741 39.5244009739385 1.67981965140029
185.980153915411 37.5053226452373 1.67981965140029
186.862778638876 33.2672267187279 0.512902950582355
188.346390871155 33.1872131890226 0.565892394905138
188.677886087441 33.7156984444653 0.565892394905138
189.028207926423 31.80722378363 0.245269013180895
188.491745073306 31.5026095555785 0.245269013180895
188.374034887031 30.0936918299066 0.945709088136343
188.426135390148 28.787858118744 0.610541859023608
185.135286140034 27.1004869791702 1.72837566986311
181.347447135122 29.9312878734623 1.17288540282807
180.749857112467 30.1627204963821 0.415369413433684
181.800828367288 30.741055505461 0.745177430432594
182.235072179087 32.4870463955225 0.745177430432594
180.028233460688 31.8815907654551 0.762992144157672
181.202252586719 32.2420716132812 0.762992144157672
179.941448746343 31.1139717270553 0.762992144157672
182.329648392925 28.6170865309393 1.04092064517845
185.947003635364 28.0256980534495 1.04092064517845
186.356585978243 28.0732631151114 1.04092064517845
186.213307194945 29.0438602608524 0.105841877280797
185.915041548907 26.0111302631955 0.118840081964309
187.329658970731 24.5208943079823 0.118840081964309
187.191923894769 24.3878148224123 2.22631787128827
185.324298459784 23.0696428753593 2.63576472739192
186.065649277972 23.7238181207577 1.00184749235327
185.944363521094 24.4295092987838 0.0726341797892934
186.547408316195 24.5642565863944 1.32242512092033
183.722006150291 23.0950497877016 3.73561336601231
183.143271463153 23.7274543952204 4.25040146662494
182.921226098311 23.7239915451305 4.70644018461011
184.948773502215 20.9304389275768 4.23838053772975
184.497014843336 19.64074464062 7.22714904563512
186.405792804756 20.1405465352797 8.37629777102029
184.99459421809 18.9849752248697 7.28406119910436
183.55346186347 20.7526340339438 6.49246154678251
183.494803161815 22.1193886867904 4.62974858169197
182.595425410063 21.7727832778725 4.42638289941957
181.378656875539 22.0593991230312 4.68023022341938
180.517939192902 22.0593991230312 4.76044008274406
181.480394581102 21.991680143673 4.65651985783416
182.389553045188 23.9344155300921 4.33759085876993
181.509041235297 24.4806239451575 1.71840173598755
179.535086001915 23.9983677132778 2.01231456636002
181.326798538251 20.7292573686887 2.01231456636002
178.855259149247 17.2759320853691 0.651560954433875
179.050783322143 16.891762816658 2.11013588296932
181.164099314351 16.5351390554788 2.11013588296932
180.143568203221 15.5241250304886 2.11013588296932
179.009287288342 15.542875033174 1.74469571952589
177.561217306493 17.5355673480792 2.58993021518617
178.818929414941 15.549884793031 1.30178362628203
180.719194784888 15.7739815698206 0.905241161592605
180.153364528796 14.4883731084695 0.810542963748593
177.620754322737 14.0513276520809 0.810542963748593
178.378756462971 14.8337073009307 0.810542963748593
178.996363986453 14.9600943431487 0.810542963748593
181.186078848379 13.7655187191864 2.75221409801006
182.068987150259 14.3479290970547 1.05772164603563
182.459473856321 15.0399797333013 1.20259228902043
183.784916159621 11.4253882797557 2.46509743207591
186.176435710688 10.3825413013863 0.529746941065572
186.602737811621 10.7024772240225 0.775664701569395
187.044898698398 13.2988786347431 0.0958846158138248
187.630007770497 13.958760561601 0.0958846158138248
188.290281728112 14.9079336396174 0.0958846158138248
188.290281728112 14.2700793761481 0.0958846158138248
188.437612738302 15.1360965363142 0.0958846158138248
190.299360483385 13.3490341155321 0.505598081965925
191.498849994622 13.6170408250343 0.741256751571153
195.050949742579 13.6170408250343 1.47948074880443
193.433964557996 13.7603140014603 1.47948074880443
193.072648089902 13.527881116152 2.39427120407308
193.187227825937 15.1864251202621 1.98636367401185
192.839094755857 13.824515638815 0.327849232744542
189.086408316556 13.824515638815 0.327849232744542
185.668213409188 14.7596108616128 1.00052601842241
184.969960519166 14.1384952524349 1.00052601842241
186.817188551059 14.1384952524349 0.177911438432051
186.430903864142 14.4758804659039 0.935890009559587
187.32404994071 15.5393310686704 0.935890009559587
190.640025191113 16.0184238124167 0.935890009559587
191.146227202753 14.4176419671823 1.46210042975142
191.413283161327 12.7899373136376 0.261596307509934
190.345127500657 11.8519731690014 0.261596307509934
189.337567725678 10.4077590863266 0.261596307509934
193.50889244677 9.99273323124689 2.62943868822741
194.197697424072 10.2348787618883 1.06851743434256
191.696475214338 10.2866708195363 1.06851743434256
190.44344563905 10.7369161010659 0.925185172163253
193.110318934722 12.053892577322 1.13036124755409
192.358699841547 12.4752618401111 1.50741407927566
193.919076661908 10.7642156136396 4.68642328609087
195.903776085542 10.6312363578542 4.68642328609087
193.454191526973 9.41574177736554 3.90492787831574
191.010392439157 7.62228555014784 2.5210467350487
193.14246410373 5.63411914271313 3.32456476623375
192.601823614308 3.62932756449982 2.68231176184633
193.406313357613 2.81570817540184 2.68231176184633
193.885241003868 3.7036120538144 2.21851257292182
193.451092109784 2.54723688546922 2.11912693997219
195.067466495189 4.60967012580331 0.527575432936914
195.217720105379 5.90359857129315 1.45626014685202
196.475681565094 3.11570793810612 0.216156343309592
194.527033342919 1.75338789304869 0.216156343309592
193.209886297108 0.609244474323141 0.216156343309592
194.692429591907 0.883746914780984 0.216156343309592
194.451717891411 0.991697158869741 0.216156343309592
195.291087165076 0.991697158869741 0.339234849875382
195.98849103333 0.991697158869741 0.339234849875382
196.501507783823 1.05544338278858 0.339234849875382
197.116163363339 1.05544338278858 0.279104656958024
195.548056763823 0.763813843035514 0.279104656958024
195.404723832823 0.763813843035514 0.328140412248161
194.661058333756 0.488454448674779 0.153671822050872
191.557755217377 1.49369022846601 0.153671822050872
191.854916959758 1.24148437322108 0.428573631146438
192.534227784107 1.24148437322108 0.215282786522786
192.601275820893 1.24148437322108 0.215282786522786
191.916958561306 1.18572844968807 0.215282786522786
194.095280413598 0.443049486207678 0.215282786522786
195.800787502981 1.03196751124445 0.261655815938876
196.638977064339 0.333578058945333 0.261655815938876
197.1620425701 0.333578058945333 0.261655815938876
199.963374985278 0.333578058945333 0.261655815938876
199.192550386226 0.333578058945333 0.261655815938876
199.991749106946 0.333578058945333 0.627891110928692
197.52995836447 0.333578058945333 0.712635416007589
194.741123729996 0.333578058945333 0.712635416007589
195.197566509471 1.01089353645437 0.712635416007589
195.67598148592 0.269397282321781 1.308842422347
194.921045623908 2.70997692580822 0.455466765041699
195.768747680928 2.31837657692654 0.455466765041699
196.467383643572 3.52750309595576 0.455466765041699
197.286756056029 3.86939516795074 0.751541283221442
197.485377602931 4.25332816998626 0.7915020930674
196.619533363813 1.86771572641639 0.87240080786203
196.85853607498 1.86771572641639 0.87240080786203
195.983717061665 3.85136181431996 0.87240080786203
193.345856786152 1.43986159016943 0.87240080786203
193.595799081407 2.66140650289436 0.894454958485606
192.990567920307 1.39756087192235 0.740071797599889
194.415234374639 1.6126827595473 0.740071797599889
193.926488925474 1.10163498731936 0.485350377130216
194.165893355081 0.397834861795171 0.485350377130216
192.425225325279 0.638529943284068 1.9312625807903
191.583077687702 3.20768960061181 2.05447314610651
190.366415342582 2.08606761566936 1.36047279520407
188.613099411171 1.87367989635683 2.96272847421445
191.066999451526 1.5650813849788 0.621949368632176
190.478519056629 1.5650813849788 0.488400399109103
190.604427155286 2.75306808936832 2.75977460069787
192.470948597743 4.75261921421211 2.75977460069787
191.301751088352 5.77504937828668 3.4782834190716
193.352592037484 8.51710046376753 4.99200105347648
195.849219687365 7.6783743471453 4.99200105347648
194.398359231811 6.96048661922233 3.61051358046078
192.917839860776 6.96048661922233 3.41943152005008
193.56079722395 5.72176105715489 4.63507807612829
193.981957488302 5.72176105715489 5.67438294320048
192.46936595313 5.17759884457164 7.39320206874432
193.815181289992 6.17866766253529 6.44164800719535
192.027934483146 6.17866766253529 6.44164800719535
192.640745247345 7.98693631811402 6.81590606311986
192.636417063965 7.59262816372174 8.43719638189499
189.902977766058 7.11864897722565 7.82159923192259
189.467072921842 7.4556022320888 7.82159923192259
190.56200337608 6.53112545474297 7.1410566753599
190.871337334848 7.54051007373561 7.37522097222295
189.79140850307 8.23932665653365 6.59175514425441
190.201718801878 8.23932665653365 6.4861705471272
190.662945341551 8.26001306431682 6.56527974799952
190.662945341551 9.01342598810018 4.57330242898934
192.673707118241 9.73396607796442 6.30833915096145
192.703635995184 6.32516807477212 7.28190273630006
193.205141625036 5.09914018086925 3.61682844133248
191.368820691094 3.19666567153145 4.08071005403967
192.26674655464 4.66013736250111 2.89402637438994
195.113467060144 4.04827089280613 0.892081755297427
195.537836937126 3.0458523488485 0.672871152718268
196.36417101487 2.02855588083908 0.672871152718268
194.151184347129 2.30817988096748 0.0126803307613342
193.151768906218 2.755580566485 0.0126803307613342
190.31185942413 5.14710654238548 0.0126803307613342
190.536067589266 6.74960152995391 0.0126803307613342
189.604417165991 5.76396264887398 2.16695848033615
188.115588135173 5.27455777779343 2.16695848033615
189.631911889233 4.04781025977252 1.81434920610467
188.065522344779 4.22158301199683 3.44284004395963
187.229048476419 5.6330965097463 2.50070417340508
188.81726114618 5.14803965580168 2.91685208290249
187.362245590428 8.29491196916884 4.23382842806342
184.980315395159 8.72547467681328 3.97169717467425
184.015482912382 9.76971644492142 3.7232038803938
184.308143922492 11.5864716771841 0.487536668722654
184.773175959145 11.2739127148354 2.81265827026511
184.543368776737 10.6222306403872 2.10260258533551
184.765512902827 12.3930128791015 2.10260258533551
184.467864798404 13.9230524810283 2.10260258533551
184.903922825367 15.9438671543155 2.46973610403972
185.580189950726 15.9802604211683 3.284568111198
183.914872064371 15.8010776436292 2.64340335100469
184.435971621426 13.5953000846863 1.56695677884856
185.777952640735 13.4756703077256 1.56695677884856
187.076684996401 14.0220338366764 0.275383640525987
189.392553793609 13.3246466467089 0.0874381447231497
186.289514528119 14.588752904492 0.0874381447231497
184.331047624954 13.032426173643 0.0874381447231497
185.986749513169 13.2684427066861 0.0874381447231497
185.068173515883 12.7858213364447 1.53269114339784
184.546132165092 10.5254335493353 1.53269114339784
184.703754769061 9.00906720901304 2.00945475618207
184.705575379228 7.42106488115508 4.33330187306203
185.262622472292 7.42106488115508 4.95008845131119
184.753473638658 5.72617503752234 4.04712623436111
183.852463516274 7.37255112041334 3.85792686609685
185.758567895328 7.60807859202271 4.25325891330478
185.414090898886 7.75787666260364 4.09848499983553
184.679011161805 2.37505301846837 6.12082264974988
185.075826496573 2.37505301846837 6.83713932560668
183.375463056276 2.37505301846837 7.10351146703342
183.710251981427 3.24526529809523 5.38658933580674
183.930759103034 0.920830397340582 5.0490126968955
181.626280884438 0.0684970689773228 4.91049432450417
180.94924480971 0.0684970689773228 5.19023513198587
178.960077684109 0.0684970689773228 4.51933658089531
180.370487509569 0.0684970689773228 3.9003981476295
179.626281969128 0.0684970689773228 2.91896487108525
182.029160016783 0.363025731321296 1.01256497043273
181.595951000479 0.542533266129539 1.62426688130041
181.200054662993 0.0322189756952888 1.62426688130041
181.234575065168 0.0322189756952888 1.56126905549997
179.666510784441 0.0322189756952888 0.538451984445526
177.26887404075 0.0322189756952888 0.818196469040749
174.71524856752 0.0322189756952888 0.818196469040749
174.400485733055 0.0322189756952888 0.162499323312777
175.853257969828 0.0322189756952888 0.162499323312777
175.579757641847 0.0322189756952888 0.162499323312777
173.788344058306 0.196111188606335 2.27809195767299
173.139328237577 0.196111188606335 2.88513339535539
173.833731621405 0.196111188606335 3.49192344289031
173.164653407777 1.58747867405587 0.22349650331092
171.724709169561 1.25999701615825 0.22349650331092
170.906161676676 1.25999701615825 0.22349650331092
170.676330064522 1.25999701615825 0.426906671476585
170.574067607081 1.20656421344187 2.46439829807817
171.097880402063 0.243653627919131 0.228756489018389
169.210945668396 0.243653627919131 0.228756489018389
168.212804055049 0.243653627919131 0.228756489018389
169.501761364238 0.243653627919131 0.228756489018389
171.326082409189 0.243653627919131 0.228756489018389
174.571197733623 0.243653627919131 0.918340704114238
175.989657874668 0.346375235667994 0.918340704114238
177.676553009028 0.0303314273475467 1.49856571032549
178.797778084122 0.0925189788746018 1.18919939949985
179.088764472675 0.0925189788746018 1.21600016704866
179.653005174821 0.0875143659281611 1.75503630803848
178.043081429294 0.0875143659281611 2.83709437405043
176.977429908402 0.0875143659281611 3.05672347651589
177.129201593341 0.0875143659281611 2.91238073544697
179.337516268859 0.0875143659281611 0.165834333503729
178.608053517172 0.0875143659281611 0.165834333503729
177.228363157143 0.00962243197314387 0.165834333503729
175.208024488694 0.285091645756322 0.165834333503729
175.133176041362 0.135370614951002 0.165834333503729
176.663642435442 0.135370614951002 0.165834333503729
177.074174619769 0.135370614951002 0.165834333503729
180.274952989525 0.287139272124228 0.685907899018787
180.60212131615 0.287139272124228 0.624305322894222
179.879513607353 0.287139272124228 0.969898002989613
181.341975520109 0.287139272124228 0.969898002989613
181.407055969907 0.287139272124228 3.6354650278538
183.573863957822 0.287139272124228 2.21324972674228
183.915909394074 0.287139272124228 1.49871539350572
182.999315677082 2.96305542461886 1.49871539350572
181.886569228342 2.24773921782069 3.01541275820037
182.132026807638 1.76302825399892 3.84756431734306
183.6789274016 1.14353829954383 3.84756431734306
185.705875908418 1.14353829954383 3.84756431734306
186.388708158909 0.080737823802997 5.32377059865388
186.774592570407 0.080737823802997 4.98695692674345
187.492470730839 0.287006819765927 5.51032994852443
186.434095452632 0.287006819765927 3.64702484785004
184.265905160279 0.254861793360985 3.7514359087984
182.403822805287 0.254861793360985 3.00958992716289
182.278379064326 0.305713065915021 4.22315465796774
182.936217116832 0.305713065915021 4.95444870431716
184.39648920561 0.305713065915021 4.11276758757078
185.636846363593 0.531352629039502 3.07611812891935
185.533154683872 0.036694166569175 1.89561392081095
185.020988414676 1.20578072649339 2.04394168659425
184.818670427598 1.61837059465811 2.55492545340833
182.688813975278 1.24004806434582 1.25778881533658
185.972496430017 0.154340973170557 1.25778881533658
187.71134812862 0.154340973170557 1.25778881533658
188.255063503076 0.154340973170557 1.25778881533658
189.573095611004 0.154340973170557 2.06401773416806
187.906971758457 0.154340973170557 2.92455252267037
187.352543466146 0.154340973170557 3.52426015314768
189.028976475328 0.154340973170557 4.82145497440485
190.158692478584 0.154340973170557 4.3221153430805
188.386750057198 0.838049449156214 3.2269394489838
188.297073847039 0.838049449156214 3.2269394489838
185.504798564149 0.838049449156214 3.2269394489838
185.892825832204 0.838049449156214 2.57693836915831
188.635635199253 0.838049449156214 2.57693836915831
186.239969223537 0.053271570180955 3.52940439775976
189.012163743545 0.992035608473818 4.75497627842073
186.676834078342 1.25927987062732 4.32120227152471
187.387978563761 0.966346351066583 6.41006563265577
187.276202678505 2.54248915652772 6.34737484834132
189.964663339277 3.46882158475018 6.51850570926239
189.952049018984 3.29051040570598 6.31275638981282
188.973219312466 2.46258321220182 4.79743065946981
187.700626983451 4.56318239726887 4.98390369743773
187.176315048057 2.28792953639817 5.85496978482752
187.179014558743 2.70401693671721 4.11068499570805
186.896778930977 1.15383002894798 4.11068499570805
187.083096093381 1.41932550691489 4.87686122972624
188.09252815942 0.0211185766855166 1.28973297795754
188.126280691773 0.260180030079177 0.444398910139173
189.559880293148 0.260180030079177 0.444398910139173
187.787087368923 0.260180030079177 0.333845044623314
187.1567728789 0.676851251375654 0.333845044623314
190.615216369958 0.676851251375654 0.333845044623314
191.849201457865 0.676851251375654 0.333845044623314
190.185151966773 0.676851251375654 0.928816840449893
190.674910370006 0.676851251375654 1.51655076251687
187.435241047819 0.676851251375654 1.78663778339159
187.291716489198 0.676851251375654 1.46169507639606
187.413554304329 0.551620027833833 1.22690898053404
187.390560784972 0.551620027833833 0.291802712051377
189.597010642062 0.551620027833833 0.455374005870217
188.991753153579 0.551620027833833 1.40289064125917
189.468188154213 0.551620027833833 1.12657043809611
191.08803649952 1.0364847971863 0.397874605726161
191.984627576281 1.0364847971863 0.397874605726161
192.559901607017 0.322221561858596 0.397874605726161
192.790589702317 0.322221561858596 2.35559864801129
192.343457076832 0.0278279035546252 2.35559864801129
195.023550452521 0.0278279035546252 2.41807322731842
194.382150086918 0.0278279035546252 3.05743914670188
193.585132235603 0.0278279035546252 2.02271455257786
195.173769518195 0.0278279035546252 2.17036672272568
194.916195315522 0.0278279035546252 1.62541230267272
196.902292415049 0.2302725072436 0.327013034772988
196.28486361379 0.2302725072436 0.327013034772988
196.74462790777 0.2302725072436 0.327013034772988
198.645362522007 0.157979780044758 0.728507388658357
197.167588771384 0.157979780044758 0.741783433263466
198.13612827063 0.157979780044758 0.741783433263466
199.576608150807 0.157979780044758 0.741783433263466
200.447192565198 0.157979780044758 1.155483303959
200.713998784774 0.157979780044758 3.02022979520182
200.300546844245 0.699034203520401 2.70591247023218
199.250972335942 0.699034203520401 2.70591247023218
198.464278402562 1.08757074623133 3.53363145454507
196.968366262848 0.342055124800312 2.21181566420739
198.159782168532 0.342055124800312 2.21181566420739
198.337202227939 0.342055124800312 2.21181566420739
197.492110842087 0.647233227614981 4.46129162530656
199.611672613622 1.01868864133026 4.0362994529972
198.591967935676 0.426320166001889 6.78377618585761
201.469319597218 1.72386400578898 7.75316100938385
201.553193798017 3.58338157418085 9.36726983855356
202.936671622204 3.23515974468485 9.36860877517411
204.404438003332 4.18979001758894 9.36860877517411
205.577080896089 2.36100414448287 10.2008874509953
204.170854499766 2.28821623219892 10.2008874509953
204.459413475704 2.28821623219892 9.3493156614827
204.475977686528 2.28821623219892 8.79627412177676
205.008428321196 3.01871259240878 9.3577062236451
207.443229644526 3.01871259240878 9.58871959551755
209.104091522668 4.06155959784806 9.65252803695513
209.128975132854 4.06155959784806 11.3906412476398
207.817682659815 4.99181851232609 11.4155804564278
209.593838715567 4.65286177498089 11.539784044818
210.012657305435 3.71547217499776 9.52978960462426
210.715909771823 3.2684377352444 6.97182247035296
210.207367267446 2.42633113188947 4.24895795175106
210.592306734742 2.42633113188947 5.00435977465512
210.096468145534 2.42633113188947 3.92615156713299
210.084361794792 2.42633113188947 4.88472823856124
211.620395686159 0.782429205804354 5.82661861686551
212.202390573249 1.57640340732925 7.93495654454944
212.990099789526 2.42564917119735 5.85850924355559
211.728289057894 0.842234619635505 5.85599991805116
213.3902001008 0.842234619635505 4.62783541453877
213.218117219217 0.842234619635505 4.62783541453877
213.467931117173 0.842234619635505 4.57166605562292
213.173210146027 0.842234619635505 4.55439005810771
212.398943773733 1.19346370195373 4.58492072620464
212.675979982298 3.13314977015385 4.08338788957563
213.542063304859 3.13314977015385 3.97703092856251
213.439025050929 1.96569782726544 0.991509010116846
212.356190457813 1.1799414903715 0.991509010116846
214.043186084257 2.37495412254609 0.343810017683567
213.738383943366 2.37495412254609 0.343810017683567
213.876784312687 0.0808456226155827 0.343810017683567
214.397126248911 0.943442618150842 0.343810017683567
214.920018402827 0.621410597646118 0.322890655034861
213.082995298273 0.621410597646118 0.322890655034861
215.765061357741 0.621410597646118 0.322890655034861
217.153490716826 0.621410597646118 0.165207969483049
216.14830923136 0.0695943366914485 0.165207969483049
216.843406050512 0.0695943366914485 0.165207969483049
217.932508300877 0.0695943366914485 2.51580168228837
216.854723593626 0.0695943366914485 1.65579048266421
216.344657716168 0.522853142399023 3.32438450974948
216.252793357229 0.522853142399023 1.54722395225826
216.680840401074 0.522853142399023 2.14843507475012
211.686728822324 0.522853142399023 3.62401523623342
210.792094857771 0.209738644865589 2.07151247005386
210.230982047815 0.692551765476686 1.86522546185235
208.678144108748 1.09659685362004 1.52358504927174
208.048164532971 0.816597345024022 1.52358504927174
208.571469354787 1.55243150827555 1.24057458151491
209.951145305694 1.33522635733525 1.06074781249563
211.622833036123 0.575551977941968 1.06074781249563
211.274670081583 2.15965949861306 1.15958685675884
209.7770754179 2.15965949861306 1.15958685675884
208.540767888676 3.01923461798946 0.789897005581437
208.421702366755 1.63573597416086 0.259355467654498
207.700300433695 1.63573597416086 0.918976429825389
210.865212461319 0.655736851748805 1.36677672853174
209.352496439431 0.655736851748805 0.919947741825216
208.965095977661 0.781329546086174 0.919947741825216
208.030015688202 0.781329546086174 2.51560455784755
207.957159290182 1.74286762866657 1.53796128423758
206.681790857675 2.06138700467995 2.62267397889501
205.862234325461 2.33227850072434 2.92722709194929
205.562807518723 2.22036854878252 4.19556054276838
204.567932279678 0.963816433928788 4.29765469912638
205.006630337087 0.791534545371818 3.10955234943479
208.714941886122 1.64083165571284 3.78535474703607
207.386168548185 0.733633787099757 4.28890141210716
207.970188627172 0.733633787099757 4.42244708839223
208.710733523148 0.988780343420126 4.42244708839223
208.048719549886 0.988780343420126 2.03341835544398
205.84475786229 0.988780343420126 1.04443868854587
207.921088142478 0.988780343420126 1.04443868854587
208.977937070194 0.988780343420126 0.388556727621962
206.887800360611 1.40395739408144 2.12098512044516
205.79191911986 2.73912218167349 1.86368894220676
207.636515326211 1.31632752419823 1.93497535135482
208.076927361376 3.3709704655288 0.644757717593784
209.448728555021 3.70102185788437 0.644757717593784
208.308226632765 3.88588755005329 0.932236372871419
210.012354507565 4.03976084850718 3.15614706106427
210.721733212916 3.89859526921804 1.1552415514474
210.888997278979 2.9599360293095 1.1552415514474
209.10904289428 2.57881502855706 1.54839523555737
209.230560971246 0.336973152307876 2.32197862236179
210.569247230521 2.13215575947129 2.32197862236179
208.052631182487 1.3091035517135 2.16964097144031
205.116541257646 0.834282404084298 2.16964097144031
206.166997751528 0.398168522656946 5.13774742149012
207.698625474557 0.398168522656946 5.95002541738456
206.862736263773 0.398168522656946 5.95002541738456
205.241362887147 0.692459112419588 4.03454191299926
204.573507717728 0.692459112419588 3.86541462555376
202.650968324149 0.692459112419588 4.74631185337391
203.001179297499 0.0178184335662861 4.74631185337391
201.993006800226 0.0178184335662861 7.12657043509127
201.729208479826 0.0178184335662861 8.09581243134582
200.341666782557 0.0178184335662861 8.38603617003492
199.940516281904 0.0178184335662861 9.15415247162059
199.988845071952 0.0178184335662861 7.19004146719331
199.016645700159 0.0178184335662861 8.67497631837158
199.315182225145 0.497018357352466 9.25410186309628
197.655362031808 0.497018357352466 12.5675779126366
196.372976979071 0.497018357352466 12.7321943361292
196.923752555221 0.497018357352466 11.4964659437893
194.646189145763 0.497018357352466 10.5878118587815
194.669596038746 0.259128413948293 8.67086100040904
194.59149218249 0.351815757066964 7.23007401808717
193.249981566617 0.351815757066964 6.16309363958701
190.713152650363 0.425554332712381 5.46015295103015
192.421288777714 0.415993252810557 7.57694850392959
191.676587204817 0.415993252810557 9.28537147738778
191.269588066827 0.415993252810557 8.59456358844695
191.051522567999 0.415993252810557 8.45395755757719
191.831175421098 0.415993252810557 7.053945522257
190.37865049639 0.415993252810557 5.95997161470889
189.102592187483 0.415993252810557 4.96035355098556
187.633753173577 0.415993252810557 4.03454721893429
186.226180572781 0.415993252810557 5.28311608019055
186.537366255751 0.415993252810557 7.40992687318588
186.903216827847 0.463701127152015 8.81989096394798
187.158484073913 1.74790445887802 8.73956802256663
185.822395765349 1.79134552569748 6.6186321463175
186.273746227388 1.79134552569748 6.16617307842031
184.817910784144 1.79134552569748 8.02449188619793
184.786160026237 2.26987073497311 7.85341340829067
184.603000735133 3.27532368624752 8.12574870296374
186.89797955872 1.45926916373989 8.50570086353562
189.305809427741 4.00221877020213 7.76202097523513
191.02328137968 4.00221877020213 9.25239032891502
190.930805069667 1.83752912874434 9.70952851490833
193.125814878614 0.171222876555887 8.50665403679954
193.538248874032 0.171222876555887 11.9298957478334
194.236839323534 0.171222876555887 9.86528274562693
195.951582355572 0.458326883866227 10.3524975572098
198.279411189115 0.458326883866227 10.4465887739316
199.187087844127 0.458326883866227 11.8094576299069
197.117626314356 0.6060246379974 10.4506945865357
197.021305843461 2.01044064891293 9.10258512224244
198.038375070732 2.01044064891293 8.89000535511628
197.285401440504 1.55931474062207 7.34297966483757
198.161235756538 1.55931474062207 5.10240548495246
195.875579511995 1.35529036287059 3.25803355789363
195.444326117759 1.35529036287059 2.94807547730803
196.295552980298 2.38766392003726 1.18597089498874
198.25669539577 0.625900569022007 1.19293997908879
198.885898792942 2.20319685175639 1.19293997908879
198.459178095046 4.48122157079232 1.19293997908879
198.770490598173 4.22004932880008 1.68574943125084
198.446433811849 4.22004932880008 3.87084112897895
199.785713185661 4.4407838164965 1.89277370517955
199.447063521239 1.91572630718556 1.72095471201106
198.858565225543 2.85311284941526 1.72095471201106
199.119741414844 2.12556310685993 4.20004807755633
199.658707015024 1.32103405230538 6.07662912105067
198.778291276871 1.32103405230538 5.31443221107774
198.356484684791 1.3510562198831 7.44772167699723
198.621732635346 0.545852028839728 7.44772167699723
197.8161594773 0.719172955034756 5.86594127980354
197.943969300999 0.719172955034756 5.02210719006622
196.778064322747 0.719172955034756 6.14612733880876
197.65908571868 0.540098642109331 3.32616337010058
196.709501806154 2.8488822420598 3.78522964831575
196.263024967675 1.82755493474474 3.78522964831575
195.407596144153 2.16313676881323 4.66179119241519
195.023300010153 2.16313676881323 4.26669761771109
195.097516850183 2.16313676881323 5.04706732139554
195.179036000987 1.44027072199414 4.80012142726598
196.071399237802 1.85824799774165 4.70635704746598
197.161593262584 1.79623622724888 2.8390361250048
198.098828658424 1.1168549839882 2.6564034611569
200.136869327778 0.894890146422679 2.12072595372441
201.105675623634 0.894890146422679 1.71216886138173
201.90932298921 1.79678463900906 0.332559538173914
201.122233510934 2.42788278266481 0.446607801306581
204.588989206181 3.17624975422154 1.20021582148008
202.22212419573 2.36552496940921 0.604973620074049
202.016790535248 2.52550588969522 0.604973620074049
200.551767574861 0.211212001275961 2.04617940748125
198.663512133722 0.241203715212769 3.06735897358689
198.322992071851 0.241203715212769 2.74362328198419
200.508672338633 0.983572001218712 2.77786275422443
201.360859548386 0.983572001218712 2.15098308825991
200.915039488197 0.0146567020899241 1.66039063994378
200.618329184711 1.02035194045842 1.66039063994378
199.601353912677 1.02035194045842 1.66039063994378
199.3963153484 1.14463004088507 2.19410133162882
200.998557666585 1.28867839019603 1.87869061324379
202.483301637676 4.37265617683441 2.21052203841555
202.132878016074 2.94594506093046 2.21052203841555
203.080790329757 0.262937627792434 2.30802765611375
204.064460926312 2.18860459462556 3.74599270524851
202.709201364134 2.18860459462556 4.5614580791279
200.534193041624 0.89293134912217 6.10807041100471
199.414859134602 1.5080379282644 6.10807041100471
201.03299210154 1.81228416751815 5.94080816823363
200.308728843484 2.21873280713247 5.80902825607827
200.749926903109 1.29937452007308 6.87495809150686
201.688870810059 0.77963859200422 8.38854096217112
199.169731749264 0.77963859200422 9.77240854945823
200.467379616393 1.10808366840691 10.951561921635
202.409138191116 1.10808366840691 13.1026355429803
203.65640397111 1.79407144854987 13.6280287585483
203.48721126037 1.79407144854987 14.6940412898372
202.866382823078 0.877854077430525 13.7267748307507
202.361713224205 0.877854077430525 17.0527070962194
203.343080538879 3.09724947662203 20.2227779882714
204.863169640362 3.07354679538944 20.4868796417688
205.278274669414 2.1266784610283 19.1955251982495
206.348153412407 2.23106023795645 20.0433556349338
204.623168696484 1.67388235373369 20.5100167456098
203.391278466879 2.8280221622114 20.9581699111723
203.842668354655 3.69813985987889 20.0829303403842
204.758676789506 3.79952278260077 22.4403304176567
203.906646376822 2.92952457448959 24.2100824821124
203.320924047718 4.1212321627109 23.546682082299
204.770265077499 3.26370333686454 22.923617735205
205.176158824408 2.49638362790283 20.5964220636004
203.043919508023 2.49638362790283 22.2902289703642
200.938906996733 4.32122270484761 21.1812064107107
199.219100622191 5.62958312449802 21.7443122124372
199.260506478197 4.71335560032225 20.9232493926804
199.709450300506 5.97298469901452 20.8047389952555
198.231954546802 5.7513308489514 22.7631537083756
197.728841640892 4.27216485777886 22.04905127552
199.047416420209 4.54341092408397 22.0030435212024
196.003385963125 7.42838752520518 23.301123687574
194.973491304143 6.57054266104992 23.301123687574
197.306299627806 6.57054266104992 24.3237783286786
197.356709605275 7.51093140215874 23.6834012830717
198.21869631533 8.17624486329981 25.4461781585416
198.350751187886 8.32067929874474 26.1129962625556
200.74111126907 7.49914779572146 24.5266108947555
200.194595830755 7.49914779572146 24.4800541650965
201.144158438237 7.09827096903495 23.686911724014
201.197012615929 6.49392092438884 26.7251124765726
201.779153983041 5.80332583043274 25.3191469859708
200.919942246379 6.14410431484315 26.6547200910827
202.073138973717 5.90664550785432 24.6337810497837
204.617424795919 7.5916166397774 23.0891067131432
203.3129824069 7.85852840001804 24.4419577746144
203.515165962786 6.45226998710711 24.80033397519
204.33402153941 6.14294566964038 25.7377590887313
206.587636691098 7.05454351104079 23.4069316906808
205.546037503581 7.82571353010115 25.8527569169423
204.852678803847 7.77666550997166 27.0057954547449
205.211957491634 6.40514378593062 24.9186808357011
203.988485515593 7.15247149957684 24.5053149841913
203.697426663775 7.24639416667502 25.0812500634324
202.769508348943 7.24639416667502 25.9839869925793
205.882882491336 7.72797256669465 25.0088992427846
205.895024105129 8.51463107619983 24.7214332219708
205.712446577681 6.57051658208585 24.0426894141059
206.165445028581 5.30197294778236 25.0282603476529
207.642156903925 5.50693486484858 24.0246400245521
208.482820389219 6.76875255974934 22.7482788916532
209.01722980651 4.64864127893024 22.7482788916532
207.834824236962 4.99611453090222 23.8957151683429
209.89997842687 6.29245113174883 23.9215700423277
210.442346141654 6.49112046407909 22.4794279140928
213.272744593012 8.76642431154027 20.5249025536768
215.650112826501 8.65710614989628 19.9062389419434
217.151340681514 7.72356882962775 17.7519636991166
216.745577770141 8.2984870014699 17.0246381758667
217.265418588794 8.2984870014699 16.9645404479738
214.43339681429 9.09754974393303 16.5669520813676
217.601759961917 8.59644162589938 14.5446933864517
219.49560000784 9.78526762120583 15.2092393810192
219.377716333548 8.46532291508821 13.8743586156588
221.067651996746 7.30555691446226 14.1468193378208
222.978963595597 6.35567899869802 15.2579824701595
222.353423433098 7.64599920818562 13.337884394506
222.254139184028 8.55959624571147 13.0665662719472
224.06251523981 8.55959624571147 15.5245624664934
223.638639442899 7.84112129864282 14.9650393063149
221.607462401042 6.37745612471884 16.6644931495814
224.00236284952 4.41940615148366 17.448272340327
223.640833803053 4.77495144297036 18.294072170418
222.832327850678 5.77469865922895 19.058137212853
223.159763332489 4.83045775813292 19.0690806721055
224.202929116367 5.87964442229 22.0185893738275
226.399235550098 6.45429080447131 21.1699605950009
225.539959615169 6.87637277547431 20.2806106206865
222.617875067012 8.59545973201616 20.2806106206865
222.047389782483 9.1532519346606 19.3678936597904
222.890263592335 11.3507058324931 16.5790128569723
221.247290422664 12.3276402902498 14.6757257104416
221.58777805042 12.3004052975712 16.9051296450036
221.195481663528 12.6638591699531 16.4245252832614
221.193115492758 12.7146971793925 14.6677170620137
221.278014319026 11.2703903213247 15.5892488778806
221.630746818614 13.8449215922155 16.9073132990461
221.308544896248 13.8449215922155 18.0703403381585
222.653535279947 15.5322268305492 18.5727804929128
221.489399752052 14.5807167087225 18.3822102275016
223.242051314486 13.5748540298763 18.9318130166046
223.714741136572 14.7468461848305 20.3060351476154
219.450817902328 14.4943804813457 20.8976339945619
220.385328873145 18.2635274019888 19.8228146098133
218.844382344153 16.9491085464519 17.7995926683438
217.419242584569 16.1558522802226 16.322413009373
215.665133024137 16.3417437823219 15.0917073778199
214.652199986725 15.7531378011394 14.6664628421928
215.074023968772 15.8690005605297 15.5771715873596
214.855444397487 15.5812382081237 16.8973110464376
215.453936180558 16.1260706629118 18.3156147119088
213.758513805236 16.3313713691783 17.9604950511794
213.190543690803 14.7594317921332 17.9604950511794
215.355102107765 14.341657986316 16.1579625054464
214.424848116849 12.5932566129675 15.2102635626936
213.745084792155 14.7728417710566 14.7000479771557
213.542767926539 14.0798515757072 14.2377325472863
212.285190162459 13.1890992627758 15.9921793027292
213.1089271088 13.794218379833 15.8128007076858
214.546552312264 13.0067056145673 13.5229915101955
213.990202328456 15.6021177550267 13.4887191601866
216.892814403111 14.1632367702634 13.5051304752047
215.543435963918 14.1208188995576 15.8009075549929
214.663243957006 14.1212246147646 18.3207492582948
214.113266518756 15.6246690831594 17.9763016523655
213.986883473516 15.8743407107247 18.5566038549343
213.301761589412 16.1689505479619 19.8743444540508
212.929858056957 17.8330600261619 19.3448568536871
211.242416580163 15.6393628965496 20.2128790294772
213.505956084745 15.034874092085 17.5824453090724
212.375137878355 13.0640808519089 16.9552954084833
213.945513449481 15.6216081633793 16.39045739654
215.71427152999 14.1077552449672 16.8065475186229
217.219943118512 14.5101903262835 18.9194183658695
217.443970624648 15.1107850847301 19.7254940409102
219.344337629372 15.7964868020016 21.0050161789112
218.588200348388 13.3818666264866 22.5928844671389
218.855087599432 14.4024257699316 22.4993020770287
217.939184850403 14.5482540526338 20.781913661711
216.09403602959 13.5416335360353 21.5667302585912
216.555700635979 13.897913290604 21.5211202890617
218.928371639066 14.9460751951539 20.2087047411933
221.427959135186 14.1289816989732 21.6860499261425
221.486130350998 12.1154596868029 19.2789576167237
223.277460982693 12.6995189033561 20.246108218972
222.461709990169 11.7881926138246 21.6556059796297
221.947424129472 11.6109700031346 23.1118334454713
220.306399641192 10.7066992232696 23.5373319545238
218.685502043997 11.2843093972015 23.7928657694669
218.69334141051 9.61066689333009 26.4425517308868
217.236158478883 9.61066689333009 30.0560955031425
218.196951381299 9.69762769122151 30.8873355776489
217.938808518164 11.3620142934407 29.2223243326608
216.825319048126 11.8233911865803 29.2223243326608
217.520231299896 11.8452639042487 28.737841724921
218.904794710423 12.3143653510995 27.3492188423907
219.869487960712 11.6029649569099 28.3270750892369
219.669227960748 13.3857255053508 28.3317399955569
219.916249916532 14.6142860533838 28.1037036280281
220.235848478085 16.1489576020214 27.5727472291922
220.624868136897 16.8160616669635 28.9344887236257
217.250030656258 16.2874783480047 28.1275109009528
218.834821988446 16.2461340967128 27.7699589582649
218.581127866396 17.2752763799176 29.9379079367759
218.521424514804 17.9978462178999 30.1467906423497
216.833849088646 15.9148078206703 30.6436618986443
215.714165979751 13.8073835043202 31.5808925115502
216.24180843459 14.6750176850475 30.0447264607833
215.146053071565 13.3405134011347 30.4452391144411
217.603193436472 13.3405134011347 29.7536315257717
218.047122206133 11.6160694655931 28.1748626610051
220.188030894773 10.7155035816415 29.6040965217341
219.260676727982 10.0152653723187 31.2512508161953
219.869200752249 10.6975557973691 31.6533804327028
217.637100743636 11.7381560593545 31.4789213334673
218.834937885725 11.0412330526891 30.5280370149409
218.717946522093 10.020068357628 30.3203330180694
220.143878425786 8.07240453864458 30.5199543883534
221.10361388775 9.29599989313877 31.8931073728261
222.450199886604 9.80410463173182 34.2441726362422
224.135522855627 9.72425566807127 33.9661863324231
224.838341529909 9.72425566807127 34.3616366468338
224.815622881458 10.3137639362044 35.4010258492268
223.770816095147 12.1942479882864 36.5851680212303
221.974796391572 11.4807423063059 36.0849420431146
220.552853195664 12.3917688295203 40.0820164712292
220.431921874337 12.3862742757125 39.6278927209047
218.299508943512 12.3862742757125 38.4886514748501
218.592371148309 12.1314344740379 38.1313425933439
218.944306859456 12.1314344740379 41.2008595928716
218.580879227834 11.6580778914602 39.7608933474392
219.43758782624 12.6846042020595 39.7608933474392
219.164061536223 12.9680799522245 38.6890582197931
217.061235736354 12.677061903884 39.83971693311
216.443543724051 12.4133447017275 39.3726943502817
217.735262702131 9.36421594867921 40.421069948668
215.567473392632 8.90292852136828 37.3506388347873
213.088637135363 9.37130866288183 39.5003696643287
213.46294155787 8.69627905688482 40.9253852790005
213.505266756297 5.47660495156358 42.5030214461418
211.136332935956 3.06478874129533 41.6396756924456
211.972396993314 3.89590947429674 39.9134544870965
212.649220904704 1.85982734044036 38.7562393912613
213.218465092711 1.99452617694761 39.3574675023554
214.672762643394 1.49593313097475 41.5015193471898
214.431538373649 1.07512273993914 40.4509377427272
212.532018160196 0.212016203449907 40.2588921839812
209.957474662539 0.212016203449907 39.7629973568903
208.880293596259 0.212016203449907 39.3758110433807
209.315443904654 0.212016203449907 38.2847413372823
209.152397644613 0.212016203449907 38.7042028201765
210.727218283979 0.212016203449907 37.3449689198184
214.535767241106 0.485215915998345 36.4019316147665
214.289972075885 2.72497690073193 37.5802709734122
214.169110979167 1.26502786059866 37.5644374166387
214.083367831734 1.26502786059866 37.3782640431382
215.808272082655 1.00722703011785 34.5363438919929
215.059996347822 1.80116564427387 37.6974871865896
215.448932833693 2.23240746431649 38.3983011716461
216.939991454063 3.28338396095991 37.8553597799908
214.286575254387 2.71128252654607 34.0534944351139
214.286575254387 2.71128252654607 35.7723613460105
211.702522043985 3.81687767150831 37.1730928874308
215.124940109824 3.63774035469091 35.7729489502081
212.125155907438 2.53098988839136 34.0193949587803
212.058350733059 3.0691165928963 34.9787399993219
213.808045049198 0.684635268282224 33.679499561593
212.631224625336 0.684635268282224 34.6698757900839
213.18983073225 0.684635268282224 34.6732551856903
212.752425961509 0.684635268282224 36.7426708658513
212.717820769528 0.684635268282224 36.8832258445516
212.679151452685 1.26467893645436 36.8832258445516
212.096509248072 1.13892546835077 36.5377562779246
209.453408865199 0.250071953075004 34.8341491269115
211.437742142579 0.250071953075004 30.9875108526888
211.917133289357 0.250071953075004 29.1284626814683
213.675252482085 0.250071953075004 30.1814678705038
213.692395095517 0.250071953075004 30.1901459500885
214.920419307299 0.858911421763286 31.5913832394939
214.164466081276 2.13808730016275 31.3549210812364
215.204218216785 4.62358555351049 29.9979514080874
215.065919925921 5.16861212308271 27.8436898271546
212.417226222903 2.37129342406979 26.2534165759498
211.962708667692 2.65033844387466 26.7745109943668
212.420270156871 3.39209068364958 28.1980895597073
213.720584525772 3.25628933754117 28.6374300779526
211.80507349207 3.4627948987841 27.3622582393688
210.633416455292 3.01600043683898 27.216489095078
210.719922024272 2.92691320913924 27.1288783859979
209.885602323705 5.05720062939016 28.6988723438827
209.898662418254 7.10339371837812 28.3641906767169
211.338363755427 7.36966326369193 30.5867867547982
210.564094224855 7.69540488548419 30.5457847136311
211.860349335198 9.06926040967749 28.9103367273456
211.80901294917 10.8065878170422 28.7123078618018
213.455377027417 10.580476066079 27.0745149031083
214.998695325833 10.799395792645 28.6148893553649
214.039614987627 11.3795273269512 28.7809694444778
213.588822912048 11.535915843402 27.8977519079242
213.185120622941 12.8141470195407 26.4143427223584
213.837938211662 12.8443923688842 25.228977938814
212.527929691611 12.3136040647566 25.3915429137836
212.629566085743 11.8039529011368 25.766615894348
213.916415348977 10.8602699472178 25.799456838936
211.937495244568 9.70711553470404 24.5052443128063
211.916832794209 9.70711553470404 24.7389415511824
212.535695879422 8.18945546446653 24.9175019537768
212.177272101668 8.18945546446653 24.4101519100396
211.828843938927 7.86578973096034 24.6047276688354
211.346130395537 8.07947860868883 25.0688425342372
209.826229529321 8.51842972395916 23.5265041290562
209.116976705347 7.63477392328755 23.1539333311587
209.844332997121 8.60037958169973 22.9318055223264
210.251267041182 5.78802180745819 23.9595548974097
210.413041801117 7.13878911115788 23.9494520032669
209.08659349582 8.96764864520919 23.0668073208395
207.353277312485 10.9827035100945 22.6902341793327
204.91118529257 11.1944786349985 24.8187676752089
202.634467737021 12.0352412826323 22.0498026043535
202.083937363294 12.3327692474624 22.0498026043535
202.951391692562 12.4858634327076 21.6718591389175
201.092889290127 12.7659894127599 21.4512373643654
200.436235636969 13.2449348267227 20.3256598164235
199.29070911643 11.0004262520577 21.2932842382882
197.799802448681 9.80236557404448 20.7436328623969
197.421699003707 9.22826467265706 21.4987187648949
197.665030400875 8.35036293585287 21.7431509755557
198.526030512874 9.56275503285872 22.4665197952421
197.855580631964 8.52932032895499 23.7286203072614
196.548901791054 8.52932032895499 24.754539654762
195.687150627976 10.4682670186851 23.698154217953
195.913756728055 10.9624602762205 22.9439221758774
193.051716156986 10.3930887491121 22.4506012827095
192.451900926664 10.7608031459832 21.0419142177856
193.019068164014 11.9957935318885 21.1205437588968
191.956467001488 8.99355309980512 22.1455627896153
193.465187991685 8.05091601846884 20.3800028278118
192.602246274439 7.66036606637948 19.6597043215692
194.330451553452 10.2199892879602 17.4895144814929
194.500383290861 10.2199892879602 21.2336090931949
195.162252886989 7.48313497400442 19.3372816878266
193.950326550854 8.73427844501329 19.6245419107561
194.824068663554 6.34691645184235 20.2859884722361
193.485105904952 7.812864489432 21.0074136200841
190.714277042627 5.55227237480051 21.2790194270113
190.23373935183 4.99169372928565 23.2674495181592
189.811439308703 4.10212033317578 23.0241724397434
190.35130520179 4.10744127854011 22.5411589621876
191.109327024268 4.7755852254152 23.0767875947128
190.649958221273 5.84139600896939 23.7968417139168
188.938562732202 7.61563914755026 25.7235166932256
188.966223131784 6.88847595233214 25.8060158135877
187.698061153978 7.7116664649849 26.5672690057472
186.866252435037 9.49484589159558 29.0908315356822
183.415377384477 11.0012720923006 29.6363686859265
182.652584211245 11.4286335327452 32.0225525072304
181.626622988818 12.3885492826076 32.4106814668424
182.15712833054 11.4763102775337 33.7913569454812
182.393092448313 11.375856079585 33.0231941996454
182.428885656154 10.2797438872718 34.2356107643501
182.832322046183 10.4490964111692 32.9558254750703
182.634639875284 8.99793116872 33.6701404267969
184.694394437693 8.45167497400259 36.4331823025863
183.89670458678 8.45167497400259 40.3454602151405
184.476992002801 10.8262227212976 40.3454602151405
184.027362080243 11.1754417813147 37.2243330077416
185.255529282866 11.8219897697796 38.9151056610655
186.043545619586 12.0617205618397 38.2777721028046
188.173305745544 12.4998524338902 40.2567480354904
188.511766501302 13.3281021448162 37.5860223930165
189.140958483827 14.3819474894872 39.6098743451191
187.558067146694 13.3629218985609 38.7339101188739
187.041175176938 12.8435322459184 36.5276203996185
189.650954575011 13.9794447185069 36.2386924699824
188.235652908004 12.8425141043977 36.9809961449934
187.89927553737 14.8943098090398 36.7830118861591
188.258501769503 15.5542988151232 34.671419777818
187.947401642808 18.8824836140779 34.4699352297761
188.908103302503 16.8938272492898 35.8278245079534
190.69503747399 16.813559230302 35.1896648422694
192.246010914971 17.1094421081161 35.9653858735548
191.338975899324 16.8244075727403 37.8680948184136
191.051127815248 16.0618045457487 36.5968031583595
190.540819627503 17.6843072745804 38.0656188439913
190.610315673522 17.9605128725172 38.0282132904716
190.551887586726 16.8695514176072 39.0603663761508
189.566420510523 18.664837280359 37.809930611429
189.553421082569 16.0666517900395 35.8547231049197
189.424963689042 14.827230576688 36.5383841060244
188.786051768425 15.1010377459825 36.8732831965981
188.5820135234 13.1491309522763 37.4743820787413
187.061655843486 13.5721658110313 40.5746749870712
187.893333560229 13.6060966297827 40.9104872035584
187.587380479358 13.6060966297827 41.1909009467082
187.038470086734 11.2905245155618 40.1193667364799
186.099700958931 9.49053442832803 39.1605549848553
185.86502917984 11.0183966526534 40.6990514075376
184.913425816466 11.3380505762233 41.5092923354758
186.260334229503 13.074193933108 42.8319616090257
189.046666567504 10.4852905668467 41.0504105514484
189.162613479559 11.3950446522972 41.0687505900217
188.824517947793 11.3950446522972 38.9864096649564
187.488540828523 12.1668099468457 37.4717509226158
187.952699314849 10.9629753336602 37.0552366508406
185.958073194607 9.07791765572326 38.1795553202835
187.300874017599 9.45875746473901 38.6953893635491
188.052057878835 10.3700070040283 39.472957379139
189.092444168077 8.52846002530601 37.6099483535336
189.795918692527 8.52846002530601 38.1610779012806
189.719859777001 10.0155197730046 38.712119046545
188.700961699232 10.671008004468 37.7843666260996
187.081513217504 12.4018279360306 36.7375468530736
187.381611432035 10.7090600179073 34.3310978629561
190.173551615712 10.2522956452525 34.8578522766247
190.94729434295 10.9268865424214 36.1853142965063
194.647284358542 12.0920951626406 36.3796792639542
194.357628559802 12.810641827025 35.5245553091792
193.580646182049 14.158860143399 34.451090274374
191.931959898165 13.2844683229262 33.3488181177745
193.657012269046 13.4998551121862 33.3219590838644
190.794528722827 14.4360617522026 32.6504254806251
189.812023102274 14.4402279674433 31.2886045055528
190.348162889678 13.4413061052033 31.8408504526374
189.743072981451 12.2178878340456 28.3013252212532
192.229119296827 13.5520087666976 27.7922281967793
192.770175778673 12.7014417070819 29.9852840914105
192.226016411321 11.4279561052671 30.325818381445
190.821314842784 11.6649027456855 31.7254150570043
189.510672436714 9.79327824691529 30.8512296541616
187.876854224631 9.05286287414308 30.3607074514296
187.929341252647 9.05286287414308 31.5208541371111
188.071380054333 10.2609399766672 30.437973451448
190.012694019553 9.20390842249365 32.068932925461
188.326329773349 8.22331680560094 31.8343489967454
188.21818100579 8.20423914387534 31.7820725195443
187.270728677399 6.73194783142734 33.1394444340268
186.608744781897 9.27400658595429 35.4957993565651
185.094577118941 11.1797312573614 34.6878870958855
184.268637382294 11.9231517067184 35.2822896763489
184.843923817818 11.0188132374268 36.4444454168013
184.843923817818 11.3098293291547 35.0644746861775
184.857687794495 9.95043314302199 35.7040050114215
184.400334537903 12.0637156898439 34.6598490772705
182.843196583288 10.2879900537168 35.4243785424444
180.694013450258 8.93146989828662 33.5145903292816
178.568219312926 8.19762537922463 33.6590877139226
177.954580180455 8.22014589106571 34.238150065161
178.480784314222 9.11670288970304 34.4978020040961
180.787682221865 9.9346350117225 37.3823388137347
180.114559315803 7.21888290435847 36.89420472153
180.425752293304 7.01313117420938 38.5213239215344
181.222764348197 6.44468829453917 37.9220574378517
177.649485416519 6.91876004122937 39.1456079624454
177.369989538161 4.19978943281587 40.9881571656871
176.820412492205 2.67152099664014 41.3111647923937
177.346080916941 2.42247243247021 39.372723378281
178.405403793784 2.42247243247021 40.9272299250913
177.624150848512 2.30195207098135 39.7757384497806
174.187166065925 0.722793886656588 38.297198952658
175.497628478835 0.722793886656588 36.373747711955
176.892613906337 2.61773173840444 38.2116882031388
176.659439681254 2.23123414718175 38.7883111597346
178.525084482353 4.79638123905702 38.6725406604
178.101936875583 4.79638123905702 38.5305806868837
176.585585808007 5.22652459296688 37.7640623947978
177.615551041992 3.50769868196506 38.6054648324417
178.249602808524 1.69510800881188 40.0021149532395
177.309534344796 0.860903595991554 41.2637447698779
176.704545790304 1.97160602101344 42.8206056999118
176.429466296815 1.97160602101344 42.5711089504576
175.462200180995 3.66803832751184 40.1956056411839
177.543479768238 3.1963233690137 38.6345047204404
178.760851094242 4.20072450217028 37.6192268947745
181.007313060202 3.45219283972019 37.6192268947745
183.916623944068 1.38201722378013 36.0638962297207
182.045100890653 1.20019030490914 35.6581605370092
182.715614457483 1.20019030490914 35.0537395349203
183.184282768152 0.942099932818547 36.413946311669
183.959999421909 0.942099932818547 34.9288644598804
182.176908271358 0.942099932818547 34.5593498757415
179.811899064942 0.78140687748571 32.33075632924
178.300452011334 0.214842666578246 33.5549799939883
177.78799848088 0.214842666578246 32.3005636802987
178.355317157084 0.857129763844445 30.6601112461514
177.568000978256 0.857129763844445 32.3800077465067
177.054305311614 0.857129763844445 31.6456752396179
178.170048338755 0.857129763844445 31.9180659733066
178.148702190025 0.857129763844445 32.0862402336773
175.260414084613 0.857129763844445 31.6516725352683
173.108944981192 0.857129763844445 31.5669768309609
175.452957390735 0.558818936923353 31.3651610324769
175.460441493542 0.959199299974652 32.9858839053666
176.035235463549 0.781755540332194 32.9092743856064
176.166081880061 0.781755540332194 34.1527873166092
173.707765126904 0.781755540332194 33.6882798940501
173.212609200366 1.33632476454978 34.873554309481
173.22337578722 1.14294832705498 34.7972699997381
172.899977076714 1.46769094676097 33.0883131392865
173.396600918655 2.16079647956176 33.1668988092201
175.516553952085 1.94444959800349 31.9855712399999
178.267568633191 0.328514255829328 33.5909761550582
177.200608820394 0.328514255829328 33.7737030825835
179.113824231317 0.328514255829328 33.4034090208964
179.40471181129 0.0275148523237789 34.250386679297
179.002113358203 0.0275148523237789 33.4816354434364
181.76354193719 0.0275148523237789 31.4945060562643
180.619583377038 0.0275148523237789 34.7016281125802
180.693217477571 0.0275148523237789 37.7297874030455
180.132279275963 0.0275148523237789 37.924569505131
178.645086617889 0.0275148523237789 38.9176014767473
180.197621373451 0.0275148523237789 39.4679949920985
179.010015385253 0.0454774285789234 40.5424911435499
179.672162802835 0.0454774285789234 40.8891880099577
179.952996462766 0.278304211782724 40.3097515001944
181.919471363232 0.278304211782724 37.9302933419708
179.939425291964 0.278304211782724 39.778463516533
179.477118828909 0.278304211782724 39.7858275861309
180.07034431701 0.278304211782724 37.5016822954041
180.084940215212 1.64189009886926 39.5376298905576
179.853302852781 3.08161882580693 38.5214116327526
179.178342316841 4.19157267266458 38.5214116327526
181.001270272728 5.34033849520756 40.0314573991294
179.780491588982 3.83644929791196 42.3325201865779
177.028467763296 2.22754250663035 44.7471677204915
179.010684517786 1.14568905442632 45.8125021873003
179.955510156755 1.14568905442632 47.7950965650633
181.038095691399 1.14568905442632 46.7169004162132
179.503509733514 3.0913349718342 45.8752763392672
180.782859212883 3.5935650375964 44.5008339005151
181.105866090298 3.44083157279593 43.7744369703532
183.005492563276 3.43263939186081 45.3758087852685
182.307918765225 4.22859080650902 45.3197884600364
184.795334759178 4.95088297613325 44.005208917561
182.902048563038 6.88573995948439 47.0085578226464
181.564641737282 8.65678524372488 48.4208774609075
180.081415586163 9.68702188236291 46.7383431577196
181.803167474177 12.1193170185906 44.4500067218833
182.483157212024 11.8520944137671 43.3710947126831
181.797934078851 11.1333349789722 43.5802941179316
179.532761314477 8.86873970231007 43.3458892901508
179.895956816883 8.08419761769805 45.6294090810709
181.135102199651 8.541547024366 45.101294379772
179.793312958056 8.541547024366 43.9026688021704
179.793312958056 8.55345054845977 43.7660157314291
179.755587761349 7.64530528743695 47.3867455321991
179.103206384986 10.2110657337002 47.9922574842848
178.178229091338 12.4025756490602 48.6026708776584
176.894856206749 12.8067680484939 48.9307564546178
177.246892217182 13.1038173040579 49.4576819485097
178.351655526757 13.2706201116708 50.5588643518875
177.918807834471 11.6134708803468 48.7720785878866
177.018202282538 12.2396417721903 48.2020654438435
178.485128379624 12.2396417721903 49.8090444646672
178.261861144536 12.9190964805934 47.7745022909123
177.810029985966 13.2385411994097 46.4683979041523
178.291119991737 15.3440467569165 48.0891243669669
176.988790543428 17.6149352131787 47.2071545229878
176.929675566415 19.0024293573567 49.492535540247
176.993275774711 20.5230992635135 46.6537651690724
178.302423890786 20.8431814577345 46.8437857965797
178.052281344229 19.2707761052339 48.0375700857713
177.660006303753 17.2454945369231 47.4074799291889
178.061769428358 15.7225978930805 47.3729890246983
177.158458616799 15.7225978930805 45.7916968713221
179.627689081587 15.6457570353192 47.5745563315927
179.647227545268 16.0818736221533 49.4850996790164
178.766999201004 15.9423073233762 49.419772681318
178.027043289281 17.4183656576278 48.9115371121775
179.845959397074 17.3025971498406 48.3590524966561
178.523882786619 18.7461360279491 50.2417496403134
179.311725246517 17.1845051087803 49.2687282189363
175.520481986733 16.633441490159 49.6719634126853
176.513816598672 17.1994703227721 48.9182437620629
173.024918428995 16.2890593291274 49.3533786733241
173.786452519408 15.8296693827975 49.0218036046024
173.905993016 15.210323863852 49.4290783157219
172.413823837931 15.0465365780178 47.9119133645215
172.126619599399 15.6945841276112 45.4675778609413
174.52345015294 14.837171632903 45.5432916617207
176.137995321358 14.3184456484017 44.6494578901627
175.442047504075 13.9064600101779 47.2281051638532
177.487997790253 15.610911542819 45.108852975452
179.512935250393 16.6506141647293 45.8337476059855
178.51066659789 14.9696099468417 45.8481074393447
180.222665806724 14.1030262112417 45.1468293219611
179.641037657972 14.130904919748 49.5955650976153
180.134584414523 12.8247861110788 47.4166369194331
180.244581116361 10.6872467515061 49.0772263745922
180.040490188386 11.3554158301531 50.3361273178432
180.472618702183 10.7488976231563 50.0761309196262
179.15899722488 10.7488976231563 51.7061931040903
178.701499996706 11.7192885851243 53.3380462353471
179.153577236679 12.1250065922548 56.6278549621194
178.366296333177 10.9110261112043 55.3822380077928
175.597532975745 9.61047611582045 54.8543809249155
175.228940397966 10.221870955801 53.611967252083
175.84720328652 7.71565350142373 53.611967252083
175.94114495884 5.44191296501303 52.2449882976037
177.195676719498 5.51395228538632 52.2449882976037
175.777227274408 5.51395228538632 54.1855796495635
173.293917712858 5.46811037348898 53.7849750121185
171.512203624647 4.45516534356873 51.1751385454421
172.855487640506 3.71453309740472 51.064420198834
173.034327351549 3.05892485362787 49.8510244716688
171.336116189679 1.73777924311629 50.3051200052165
171.251576938324 2.33408559218091 49.3620424237815
171.256872752865 3.82872627047966 49.779975927585
171.135897940977 4.53790952599673 47.2720574165039
171.909178329378 3.37610700321077 48.6814180469438
171.582142886593 3.49805154623714 51.1874378792959
170.372832910357 2.95778465465358 52.7882130227603
170.709345482788 2.59824145062489 52.8658697023535
169.372792186315 4.08505217795421 53.4191650418954
169.121350688806 2.76862858223501 52.7708711627863
170.359744104215 2.0045129070108 54.2480745791381
173.447742620589 1.45218891518014 54.437198182229
174.091283035859 1.44928461289656 52.782359667036
169.726058598276 1.99774810454755 53.3804289105231
168.572822289579 1.60250498214812 54.6473041501871
168.430448507298 0.977058777437653 55.7201711574364
169.760467195864 0.977058777437653 55.8985598314945
171.779930072839 3.01060410248643 56.0279098968803
170.061788856494 3.01060410248643 54.5626719473564
170.022941009984 2.43166587366855 51.9475980916511
169.028773473521 2.24892727537611 52.1726196312842
168.738830242104 2.39659489807334 53.0108023796357
169.340117786865 1.67623875571963 52.7859161773819
167.695458750389 1.1137491546944 52.915257542577
165.703407590491 1.1137491546944 53.0119902375002
167.502733147167 0.373132191479726 53.6423914421236
167.325668912935 0.373132191479726 53.1798968475879
169.46632871336 0.373132191479726 53.8873874245884
167.870271380692 0.865562510419283 54.6055432704262
165.671635191087 2.81394408311627 54.7392273234204
165.219374465343 1.88660401497148 54.8711545400534
165.809194746702 1.88660401497148 51.2053857871973
167.55195559881 0.11878836179037 51.441332849928
168.976506337749 0.11878836179037 49.8599608391347
169.616358562896 0.11878836179037 49.7489262215649
167.002265960648 0.11878836179037 49.8852766163146
168.635500731164 0.11878836179037 49.3167419749539
168.33850036703 0.11878836179037 50.2509087193322
168.414290415653 2.89103843444404 48.6699547758467
167.351333332607 2.89103843444404 47.5484921715966
164.498343617791 2.10432715702383 46.7049799873571
163.991810017683 2.10432715702383 43.6665865501927
164.700417512318 3.30239529364542 43.814386295644
165.876858533506 5.65342831994261 44.974327276096
164.614008579122 6.66330354269057 43.7197076422704
161.069728791897 7.16308254115888 44.5969882126086
161.856498627169 4.00877633004667 43.8889407168423
164.622213502176 5.85483917545936 43.0461224843602
164.179255700699 5.40437352512822 43.7610480714283
162.495060855886 6.07326994273946 45.5977171014537
163.653093530013 4.75904616732885 46.2365315932114
163.816291231778 7.813628660655 46.8320695707005
162.878504154403 6.52355920347591 45.6125499164445
159.054913153244 7.12014390905057 44.8002472472698
159.417410668303 6.37502402997271 43.9441070446351
159.00634737354 6.60151537889145 43.4356162408803
157.629102847043 8.17888986699758 44.0154755617158
159.354643770777 8.09359946910135 44.9013903992124
158.488611860964 8.08791640526274 45.3170146463682
160.430861247519 9.30349953418493 45.0135734651774
159.99947647552 8.67718022304004 42.7138466817719
159.260468031551 11.7794290488949 41.7130536420207
158.451040235722 11.7318395693078 42.3320511713329
158.217432728849 10.6449976358125 43.3559696366225
159.7507984648 11.3792881421755 45.3496578547357
160.385377539196 11.3367268265623 44.3012960163867
161.643515498336 10.8165401870036 43.4013905996976
163.241938601534 11.091081944928 43.3843976096716
164.288170830981 11.8744623066476 43.9854447806613
164.398840609639 11.0990336189127 43.7070278373847
165.651032166836 9.71781168495384 44.1836749036326
166.439218470534 10.1426202981072 46.3174083010181
167.839474320973 9.43879042845976 46.0604955660042
170.360860940782 10.5215045846181 45.7351019585151
171.498314758638 11.5080796704511 45.7284429392707
174.179890234806 10.4137062495451 44.0669372304339
175.280037010797 9.9824438826066 44.8876419793635
175.425703004847 11.3274955309839 44.0553808356721
175.425703004847 11.5274245414216 42.6089335295619
175.373278017538 11.6987544839351 40.8364855243232
175.305807810711 13.0826691094524 40.8972951046342
177.097012400742 12.1703538882894 41.2484958720515
177.006526868186 12.1703538882894 39.1381085932939
175.806850517707 10.7279446695742 37.8240570485207
174.016579278397 9.52264921825086 38.704027428919
173.518959137876 8.92330831622057 37.3618143531273
174.484156859714 8.42456890989462 37.3618143531273
175.255389768998 9.35185343940515 39.8747014412269
176.524902992037 9.97776610594644 41.0196562154784
174.236371430167 9.30706047206816 42.6884558469137
177.551980799152 7.60794877622749 43.7449159118183
175.842346563491 6.87257764316761 45.7666029794353
178.071214261179 8.87510827846575 47.0997635718408
176.557983436819 8.75428168077107 46.426278158938
176.655796165778 12.4382568570474 48.5698358998003
176.338501069388 14.7044620287809 47.0927882383511
174.116519391416 15.9552222653605 48.1006283679992
173.591727680753 17.1415861329868 49.213997698793
173.15112662394 18.6173513219811 48.5157540879085
172.818442036355 19.1106267107695 47.5458128952778
172.693472822161 18.4025936382567 46.9254046870505
173.207891577645 19.0334990311329 44.2741796564095
172.108148488871 19.2755340148304 45.0582458745426
172.551865522791 19.9091867388164 44.1219682710558
172.474933171843 18.0406448713527 45.1817428049159
172.726628350786 17.8312030565799 44.1901093485732
173.248968464783 18.2935638898661 45.4329800345671
171.86902599007 17.5743373484563 44.0675674567824
173.033118777857 15.7287301390886 43.579479458007
174.881156138061 15.1274221640378 41.7249097435529
175.323313573365 14.4242292721488 42.7495800055809
174.649230890603 13.4113076955034 42.8871227208185
173.732883649458 12.4503103729329 41.9935075312803
173.740214426379 13.2077201296408 42.0353514383789
176.011122124148 11.7809345781164 41.5378161591746
178.605787071094 11.7809345781164 44.5697498016651
177.438533450674 12.0953621843406 44.1929979905752
176.728138536506 13.1774450277493 41.4788129290061
177.820344831121 11.4525531952895 43.7070713230512
176.067954842142 11.3466124671534 44.9462191718273
173.901787232781 9.77524016992114 44.0850257438087
176.088742875598 10.937640916393 43.2121586291339
175.133143006446 10.2506538926774 45.6331524528486
174.622956137411 10.494182718924 48.8795420075718
174.175673010526 11.7172414473344 47.8569161889673
173.719137747456 11.7797288748028 48.5370594789479
172.056215470138 10.4025066198944 47.8818664076339
170.869851660738 9.02484867884828 47.170298610888
170.550223386014 7.84056980920088 48.4764556252697
171.278287843099 6.16473090789947 48.8113064251264
170.115240225966 7.59562979941079 48.3204037964103
169.354373584065 6.03452662643162 46.4552944517357
168.254785137447 4.06313513150684 46.6054067962466
167.086152691053 2.13433553054318 46.474476048377
169.340685948531 1.34908600851654 46.0247770919227
170.115194971884 2.04618308290433 45.4589920128447
170.760335759348 2.49412179875134 45.1340937050127
171.552883051855 2.49412179875134 45.898175404667
173.284522891877 3.96125656640075 48.0049509786398
172.72988916075 4.81163037598551 48.4655649971189
172.843781175819 3.10393978221747 47.6132029816907
170.65138626108 1.08977919086345 46.9207589132369
171.662814200069 0.396873824229874 46.3999575659535
173.301506790666 0.396873824229874 47.7501518772414
172.167087160116 0.396873824229874 48.5685350799977
171.815108679276 1.62452432988117 47.2905667906924
170.843147980771 2.04785704865835 49.1630864587387
171.177087333746 1.99316607718356 49.3461236176959
169.716134415541 2.39805687412727 47.7803239320007
169.0280090684 2.39805687412727 49.4718396313959
172.608797673655 1.36696852787795 49.459196750064
173.316299565602 1.77483219288735 48.3431135161164
173.51831358929 1.77483219288735 48.6328697030184
172.835749571765 2.98038283986085 48.2319961786835
173.358749296759 3.73868926084754 50.2665224774038
174.411751237614 3.75153832002132 48.7448771969333
174.901543311107 4.26852845549348 47.9157672657092
173.890712976677 4.67950857368903 48.6437080529
173.54998505183 6.4130471416383 49.8171938448411
173.064842226398 8.18792665803549 49.4448812734784
171.235629293415 8.19416685856342 48.0851092441929
169.320637756839 7.57500935643997 49.8519428054581
168.676648993234 5.93640497924919 50.264130618152
168.971487260021 6.57857577777313 49.7762806886
169.13482229505 6.55997145892211 52.1227156938324
168.955096746059 5.50824009414179 50.3907761183476
167.33089095648 5.04077080628889 50.9842399262219
166.004844490545 4.17246592273328 49.0833246765268
169.890696314808 2.18417641872438 50.1355004331616
168.266885037152 3.5299901687923 49.5792813389536
169.609286908386 1.88711424210652 48.0475453189859
171.211004132132 1.91048741487748 49.874602757009
171.701958211526 2.10472991087478 51.2892559423167
172.986560197335 2.71246436408096 52.9756684936624
172.409957315599 5.1117738453154 51.4418972782332
173.974133523193 5.26755842422691 52.9617627595117
176.290005685337 6.6617020567686 54.6459152747594
174.89546231728 6.45697904250503 52.999899873217
172.902320252922 7.16764102029494 53.7245839284549
174.741983199468 6.33088016488468 54.1492474673845
174.483848002319 4.63205778420916 53.3697913377765
173.292789896204 4.89627687851772 55.241342550347
173.805574346713 4.55350349500673 53.7242500831764
174.378551000261 4.16485254400114 54.7602891555479
176.61951621143 2.6868490509096 51.7017719743926
177.538464333025 3.51393839444541 51.4387247316713
174.903339502428 4.3027861735866 52.1818691997787
175.373689964421 3.37759941557277 50.6809635998238
175.509025006182 2.87608768985605 51.7923968093728
176.092813104198 3.56955825451736 53.4398062021356
176.720572875489 1.28185842177031 53.1024890150774
176.828090074681 2.02129080782729 53.316014934891
175.889019256721 0.683016589587343 52.6537081275511
175.938284578329 0.683016589587343 50.7052911822314
175.256180562775 0.773182428748928 49.4708358758903
176.485977181635 0.773182428748928 51.0549197933335
176.461234515448 0.773182428748928 50.8953940153912
173.636690806734 2.85442211016839 51.3347865923972
172.05996412724 0.774797795213513 51.0461682970458
171.157637449909 0.774797795213513 51.4655244421067
174.115900737582 0.928661602992817 51.5720707328637
174.072540203665 2.65414959269031 52.027833802904
173.965968905003 2.43974056464335 52.543457835377
174.357156981887 2.43974056464335 53.1433645665773
173.131966645333 4.47645015466111 53.5618143340447
171.144060638956 5.58896064645637 54.0645388567202
169.304900763041 5.42857993360966 56.9780105325461
167.283869241178 3.91934567009905 57.8677554375382
169.226330874875 3.67532120486201 57.072424518887
169.054655399316 1.78597740376396 54.3148963037223
168.021168078528 1.78597740376396 51.9446135398777
166.2555996685 1.77061167809124 50.96620592166
165.618394973404 1.86072247851157 49.8292849547631
166.569603491273 2.39951565715743 50.6631554546677
166.8738336816 1.72510266388888 51.0266065545102
165.275004313874 2.55828961043232 50.9190730205394
162.211751304014 2.3833515309367 51.8642060872945
163.895481253564 3.55730931122249 52.5488904280046
165.973078108268 2.26941922294632 51.3022060333845
166.861105006496 2.26941922294632 49.0569074575353
170.973601485185 2.26941922294632 48.6617497047663
170.168264537887 1.97178712780347 48.0849554332238
173.957303224442 2.87270163644955 48.2386241908242
173.922502215401 4.59668918424229 48.0111396780612
173.860431375334 4.11308665662707 49.1093777655112
173.691332689194 3.55765070934175 49.616524631193
174.71382627164 4.64192838544145 50.6407050383111
175.166852683189 6.4196495704091 51.3025710659954
175.646304319958 5.47887389216927 52.8087763531734
174.403522904133 4.7727513154427 53.6902782973096
172.093840546809 5.91583891857672 54.3423445889676
173.648844395632 4.52502358964058 55.1479003316806
172.327814191294 5.57659049826155 54.6711061026439
171.67586546998 4.98448100703165 55.360441312675
172.566816769123 3.96038396232849 56.087802486051
171.513365628683 2.96312239259424 56.1060816493394
172.145200619525 2.4796468778842 57.2840752889425
172.040156698724 2.20610654679413 58.8844592788644
174.85630208009 3.01271878635549 60.3237618980879
176.83643648913 2.43305045096975 61.536243255337
175.270315255001 1.75883412166959 58.3012419668395
173.010379008544 1.75883412166959 59.3250228909416
173.937426900172 0.0652521078968247 59.1765174292007
173.028638436562 0.0652521078968247 58.4338486714229
173.084595305847 0.0652521078968247 60.7641042490504
170.895470228681 0.0940818707283105 61.0806962010847
171.544713150687 0.0940818707283105 60.1342749693194
169.507221125699 0.0940818707283105 58.799402389188
165.237697961607 0.0940818707283105 62.0413864862083
164.941228355662 0.0940818707283105 64.344023223078
164.980585548638 0.0940818707283105 63.4170053238966
165.646219591699 0.0940818707283105 60.236477176701
167.918369390403 0.0940818707283105 63.3967411691421
168.284164941877 0.0940818707283105 62.2532497617389
165.741482346851 0.0940818707283105 65.1633904755139
166.996235670631 0.55778746754248 65.5357795434862
169.586568885981 0.55778746754248 67.0330470550194
169.275313284644 1.12702714798382 66.3851766575189
167.648045145161 1.23817788546748 69.0200803002774
165.777617031261 2.17701885144867 69.6505059985176
162.78747187785 2.62213590506428 67.8942761188642
161.294984561582 2.57921715266249 68.6755935186219
160.016129789442 2.57921715266249 70.7364722513217
158.330291981836 2.21172177103444 71.7306459321784
156.573088895707 1.78858898079105 71.3720217664295
156.541397790768 0.841699729998658 71.3160972491411
157.52573829992 0.841699729998658 72.9842663307016
155.758624575264 0.841699729998658 75.0857988043299
159.630117738631 1.3683046710954 74.9918427817302
159.796058312737 4.39728236723738 73.9487286083952
158.071593492869 2.56963642883782 73.5142807429829
159.150565739909 5.06309899355557 71.8857297484207
159.402170039772 4.50130310801681 73.0016533474839
158.077265373175 1.57008302024957 72.4207086589972
156.722993669741 1.57008302024957 72.1331534685266
157.112130942641 2.77635557348486 72.5671836677243
156.104001141844 2.696015722361 73.6923446494437
155.798946426479 0.106968978627475 71.3814344311343
155.768647623041 0.106968978627475 70.1740095510892
156.458955413499 0.106968978627475 68.7420085249225
157.588809436981 0.106968978627475 70.2805671773435
158.535253512991 0.106968978627475 72.8659791311976
159.906221149377 0.106968978627475 73.2962509702283
161.521508624493 0.106968978627475 72.7980045274213
159.380569295146 0.106968978627475 72.382033620793
158.938734901292 0.293573727040532 70.4952224735345
158.168666557964 0.293573727040532 69.3489274270777
156.232698031869 0.293573727040532 71.2280583460032
155.448082677588 0.494791066331764 71.7943822153698
156.870162557472 0.494791066331764 73.2652294507069
156.747222633173 1.01215328136731 76.1214873345318
155.788690171241 0.121116318229651 76.6404762331275
155.858451683674 0.55921213848136 77.2571585900528
154.472313947914 0.55921213848136 76.9548122365215
152.417051318009 0.55921213848136 77.4224826463219
152.734130774558 1.19237032963142 80.0045691446722
150.581060211003 1.19237032963142 81.9871634877385
149.86298584698 0.654650341762418 81.4749914383513
150.212581030412 0.654650341762418 82.3849059024947
151.535328829093 0.654650341762418 81.5208967510437
151.123683065471 0.942874416604296 78.6728367368053
150.462482279707 0.942874416604296 77.6742642590999
151.142134838425 1.05423526192647 78.630183194986
150.711682662593 1.78120172999737 79.4687233065302
151.198304234892 1.85464092839759 78.754643906639
150.158187443313 1.61639838428757 78.5570135744829
151.609026117924 1.2264369464386 77.2282852360841
150.993693213897 0.348546089285971 75.0745900671033
151.860425830739 0.247694176923092 74.6959422426403
150.809239583591 0.247694176923092 78.0880032966502
151.881534182099 2.60728930592328 78.3610445914463
151.052729090293 2.60728930592328 77.4262393678973
151.446071183987 5.30156617712654 78.4560281581677
152.118004642588 6.20900047311892 79.2487276107735
151.957812959452 4.71166978918853 78.535125384671
151.184124395832 4.71166978918853 78.6717691855647
151.849862678594 3.58185385907541 78.1347401883163
150.640101195447 4.10053633444895 81.6038481977827
148.566905303638 3.65253830075598 80.7894381960677
150.514972214915 3.97539165848244 80.5291871666302
152.280759212286 3.16527433568714 82.1727888208696
152.683636971329 2.03142323766135 81.9885102098927
153.140346924436 2.03142323766135 80.1433869914839
152.621632367722 0.386541897904864 77.4880606065183
150.532112656224 0.386541897904864 77.6639105970525
150.068199492866 0.386541897904864 77.8315134874327
150.068199492866 0.386541897904864 77.1311323913284
151.882118673698 0.583174190719259 78.1604911538422
151.855609717103 0.583174190719259 76.5284206865816
151.819493281589 0.583174190719259 76.888317070099
148.733197637371 0.583174190719259 76.7723387876757
148.573042344917 0.377558335127358 78.6576036630971
148.375791195125 0.428630638758053 79.7679333258435
150.090311916617 0.428630638758053 82.1217659441123
151.0409830002 0.428630638758053 81.4168874537833
150.381256989803 1.401863019677 80.9526870769621
152.428937472901 2.94203800615153 82.0256676320036
153.960266702082 3.19535855801965 83.0516103797246
153.143401341734 2.0829348542158 80.8082517724527
154.467080971552 4.0951471732628 85.2043234029619
156.931150797138 5.01180123818203 86.3716660287616
156.64962792271 5.48974660481656 85.162565069864
155.957748329289 4.82506028165719 81.3227385602988
157.140570708823 5.24857262582838 80.0170838240519
156.989904442035 4.35189220254162 81.8434750558873
159.716295014158 3.51275612979883 81.4885939624469
159.19134900346 4.10633267563054 82.3163398706235
157.725112881166 4.69645084388169 82.6553104368373
158.965823480902 5.28591288483181 82.8885587282867
157.267162664064 5.93699083898911 81.4213524796992
157.6682698755 5.71940464510819 79.6210641792445
157.615690381839 6.13375588005811 80.2484719835684
158.091261539353 7.38938489544936 79.0650401194986
158.509729696249 8.19605969383233 80.3710285830297
155.254161487718 7.22139780717194 80.871308041751
155.089093944755 5.77164551237606 79.3071149244713
155.586946811046 5.59642542982866 79.9327991609138
155.847172046422 5.46267985562203 82.0530359567215
155.464051517309 5.8532828461065 78.1050991550504
154.820711621304 4.42853337986823 76.2287243385638
154.733765423598 4.42853337986823 74.9813299611128
153.755831982558 3.85018439887121 76.411537545873
154.695595681578 4.53059882043175 77.9856199704105
154.386555078618 4.18808853277789 75.0436887314933
152.035967216879 5.1774406777754 74.3252367755375
151.754238441276 7.502048691147 71.4044686474503
149.611945993404 8.33727930291295 70.5615819433051
150.837836523663 10.9769975520976 68.0691126990624
150.187496086072 10.3751934228582 66.6828450375912
148.575766589372 10.341738322672 67.0315663870364
147.916904239952 8.29471130257579 68.642957866412
146.665639240998 8.29471130257579 67.7637923781917
147.212765448996 7.07376276712063 70.5479814131731
144.302514146123 4.67138749741659 70.1807917716627
143.068524071677 5.25131997516863 72.7761327682716
143.425076535546 6.7016487670375 74.284424060594
145.744023255835 6.7016487670375 73.6778429567557
145.3887979979 7.28338346093179 74.2181424658191
145.40413490639 6.4337953869307 72.1998535943061
147.018294247327 6.55662248164532 70.196403644997
146.965376796481 7.45644691312096 70.995124265507
146.935786726321 7.41024454044654 69.8430185373733
146.957419242295 6.01222491433764 67.7187197717821
146.105939480682 6.08532205689552 68.5847475379255
145.329193330439 6.22653062046291 69.4918964138471
144.781809385921 5.12025048490372 69.0230780776513
144.653900453763 6.23769090227009 68.0680257819605
143.794175383647 8.07495860995736 64.3357077576392
144.108803149461 4.39902912667639 65.1764178704203
145.279926690434 4.86737536899269 64.7511612426778
143.328443396575 4.33988060137052 64.8918724532335
144.143289857589 3.50392602140199 63.5512056663985
144.143289857589 1.82101696177252 63.6512462175477
142.960184027172 2.11840073027393 66.1402550867814
141.715018745696 2.65890765952202 65.4601360561391
141.554433103855 2.01357573882013 65.2477459475386
141.083516063465 1.85719632098078 66.042606141301
139.586383374563 1.85719632098078 66.1607039187367
138.199287002278 1.88476303621616 65.9157577049116
137.811022836515 1.88476303621616 66.391092682391
137.178496616186 2.67447179165301 68.8080471989957
135.378844056901 2.08070729248398 67.9027922471018
137.578524180511 2.07768593284782 68.2739209706879
141.163550092488 5.4572021002445 66.4947841251189
141.2980981716 5.07683272146552 66.7983628823622
138.478681961208 5.05792829604105 67.8660051373859
138.552351064625 5.4541075987519 66.9077941760914
138.926699616211 5.4541075987519 69.6356296277988
138.536514028395 5.90576062645137 69.6233924925011
142.120799161473 4.82685127614487 67.7342779362536
142.911889303794 4.21110662757249 68.1433469369084
141.852580721175 2.25345776823119 68.6855805445035
140.780071419415 3.29108836978861 69.1509717379709
141.100671105645 3.17877499681086 67.7830792964719
138.99364233757 2.0124803969449 66.9434900299675
139.141145493131 3.75018121362754 64.4536706738849
137.897057312222 3.75018121362754 64.8792485334356
135.521112118348 2.88442660154429 69.5205312330222
134.592215041233 2.95977231405995 69.3147673696042
133.312594794067 0.66552033689635 67.4167718493744
133.682622311688 0.139895279240836 68.2306309952704
132.868963187853 0.139895279240836 66.2647028354037
132.509165085123 1.63582183866032 64.771631837108
133.798189200518 1.78092846534664 62.6774800449435
133.809088204002 2.42399502085706 63.5274960975405
132.843163449084 0.283996531622059 64.2001623605991
133.768777694375 0.283996531622059 63.0145791381456
133.721332109033 0.655022787637569 62.4087949348803
131.623309040137 0.655022787637569 63.2310927817354
130.051419039595 0.655022787637569 62.1312208841444
130.910518627792 0.816687705429679 63.0399307782457
132.284805236818 0.68477293648866 65.8170189254927
134.732073909716 3.26845536117441 63.784117050332
135.47037846735 3.54442448010197 62.9208366395285
136.866332278993 3.45777410314091 62.4874117371619
137.516716900322 3.3858109905543 63.3143768574232
140.092478212165 2.63099834735651 65.1290901009354
139.775523666974 1.63464796473221 64.8281467774617
138.765337422168 1.56637015029508 65.122314851311
141.404459126683 0.00986985456257883 62.5189131154871
141.20963137903 0.00986985456257883 63.4845706106673
139.551730964041 0.00986985456257883 63.7584103575424
139.408799060305 0.00986985456257883 64.0212758089545
141.068813006202 0.00986985456257883 63.7805757406293
141.193481190503 0.00986985456257883 63.1510617264522
141.66033092046 0.00986985456257883 63.9154348114138
141.882409303698 0.00986985456257883 68.0862980762454
140.91082311322 0.00986985456257883 67.0451960168227
141.105703824255 0.00986985456257883 68.5270698351092
141.551202028886 0.00986985456257883 66.093951854908
141.385437061962 0.00986985456257883 67.3956478732357
142.38798575766 0.00986985456257883 67.3956478732357
141.548524019373 0.00986985456257883 68.0621263369873
141.023488715589 0.00986985456257883 68.1120210271223
140.293443909642 0.00986985456257883 72.4234583626264
138.560074617351 0.548574104388053 72.1703416590349
139.12665021905 1.09014978662401 72.7951442713344
137.321972437829 1.14618040714076 73.8436248034721
137.024264255258 0.319641197130567 73.2504746283512
136.243565987779 0.319641197130567 74.607317337043
136.548359345357 0.747650813440693 72.8552591404692
138.170737703837 0.747650813440693 72.0410940958041
136.188015683713 0.747650813440693 70.8284450194026
137.07348185524 1.44773695280378 69.9591312243679
139.013745013344 1.44773695280378 71.6850163602171
139.401615244873 1.44773695280378 70.1988461576213
139.61189005883 1.41712534775295 69.3238922903346
138.57480154674 1.41712534775295 70.1595137357032
138.580947458717 1.34910761398841 70.3953389619485
138.503037708023 2.38496881007015 69.5840894784663
138.481876315218 3.71415682000966 69.5869733003181
138.571126371819 2.11515597907709 66.1772061832246
140.560289461396 0.976585875371224 64.5368770479891
143.947554029274 0.976585875371224 62.2221438703252
140.636792502107 0.100520462553112 60.1040337317823
139.964131832188 0.100520462553112 60.7228529788457
138.957915080587 0.100520462553112 60.6304983824045
137.899232530938 0.100520462553112 58.9898197208594
137.531999844851 0.100520462553112 58.2877810155825
136.951213396164 0.100520462553112 57.8838991050703
136.824998346805 0.100520462553112 57.554677009434
134.02133357314 0.100520462553112 57.1724654321997
130.939303758587 0.100520462553112 58.019307919457
129.913970648033 0.100520462553112 58.5435276665267
131.388638376303 0.100520462553112 59.7106548839031
131.18505419299 0.100520462553112 58.5860915284335
130.435310960058 0.100520462553112 58.5726767395423
128.832011967492 0.758104477299704 56.237091065016
128.551867396095 0.833939643879287 56.705887474509
126.035649143647 0.833939643879287 56.2816361295223
123.77068128671 0.833939643879287 56.6445729675246
123.730626295893 0.458505886220504 56.6445729675246
122.921012087176 0.770805676158583 56.8102989443887
120.988518237135 0.770805676158583 56.1023975361424
120.750843245377 0.402921501067017 57.2939613411503
122.216604689181 0.402921501067017 56.8922264388688
121.757740963966 0.402921501067017 54.7869984952211
121.433855397479 0.464921334214707 54.0579881110532
122.7355022357 1.11941913982921 54.0767100232859
122.324362402166 1.11941913982921 51.313275103096
125.712502640233 3.33710718237446 51.674576408808
124.200149237195 3.6006346567068 52.961428645661
122.087609063098 2.74620273638993 53.8008637045828
122.669181197179 3.13277833077422 53.6837389849121
121.972500730642 1.94695141590868 51.1001638398898
120.577287415549 1.94695141590868 51.7494274554159
120.109248079079 1.94695141590868 52.061982321241
120.625060681711 2.42424693822924 53.2884911048364
119.432414896498 2.09926412782048 53.0851186835766
121.235731245539 2.09926412782048 53.5453531120191
120.751440336673 1.25859711811632 53.0495092479484
119.013330126526 1.25859711811632 53.0757240549717
117.592230824763 0.886832307824504 54.3628135131522
116.837699451035 1.32684245871382 54.1271325196853
119.036343736691 1.32684245871382 53.49080839969
119.265472130114 1.32684245871382 54.2221354643941
119.133048447252 1.65989241868647 53.3051234835492
117.283670606613 2.4857523987063 53.8458673293201
116.78116905712 3.33273046970091 55.331078460219
116.357901360768 3.7132673700427 52.5610619025135
118.604775809233 2.18494989196369 51.3418210896624
118.554481601979 1.89361155709844 52.0897545342671
120.865722723231 1.62579898014791 50.9962291717804
118.878899896995 1.62579898014791 53.5408771364191
118.103827323876 0.582306053616329 56.0550777384163
116.68116682539 2.22725299400517 54.0422689845512
116.630714116973 2.22725299400517 54.7885354288786
116.044415359042 2.22725299400517 54.6021010241466
115.340212940981 0.208133631889736 52.3750322535374
116.581361630568 0.208133631889736 51.2332191213331
117.532942073115 0.208133631889736 48.2785192341566
118.122815206849 0.208133631889736 49.7560119237569
118.684621296685 0.208133631889736 48.5599168548583
118.68818898333 0.208133631889736 50.3662958647949
119.222228591975 0.208133631889736 50.9616925309144
118.366489545862 0.624831939765312 49.8671685514774
116.872816782415 0.624831939765312 52.2220411273119
114.941483497499 0.0604620488015548 52.9456431949462
113.018918054602 0.334694189499801 52.259536366754
112.593520636577 0.334694189499801 52.0139780890913
117.354021290872 1.62859330384337 52.618607280561
118.639452400558 1.62859330384337 51.6576107542486
119.346057981249 0.209062197954086 50.6070273248026
119.200646662732 0.209062197954086 51.1510800739997
118.512349711855 0.209062197954086 52.8693841987103
119.060798367372 0.209062197954086 54.121883574246
119.546990284721 0.502092936374584 53.2515509424166
121.451808004205 1.76515021654622 51.4510962595727
120.878083204242 0.164639965049276 50.4035983411909
120.234183988579 0.0973831237300484 51.4149675204279
119.953988856092 0.0973831237300484 49.9340222752119
119.144231780635 0.0973831237300484 46.3651691336432
123.862614773276 0.0973831237300484 43.7297973545867
123.873806875185 0.0973831237300484 43.5573128173795
121.838124609207 0.0973831237300484 44.3562226712977
123.0371469405 0.0973831237300484 44.2807204817466
121.97020768817 0.0973831237300484 46.9952916657712
123.37934669631 1.20440322751027 46.3554606981727
123.262605481479 0.370190630088995 45.6234309313935
123.555520628726 0.542397829018073 43.9786164506029
124.525586046671 0.542397829018073 45.6074028011171
125.011007314763 0.471957312646418 46.4822562600723
125.65956758777 0.471957312646418 47.029296067602
123.598475935382 0.471957312646418 47.0732227952436
121.410179653545 1.44345530150749 47.4631502453245
119.879001352851 1.44345530150749 46.0005680411507
119.291211366235 2.98227010526777 48.8172009669793
121.304736347069 4.24020435920138 46.9056126671363
121.055354327421 3.96621296138602 45.9272875584987
120.496461013169 4.60052942736951 44.0605517842857
119.318014274522 6.0400607009165 43.652471391673
118.122360558872 2.68953783554599 43.1614127912134
116.800650736944 2.1437792305951 43.1611914737679
114.098011784035 1.68818232707209 43.3038465853069
114.199814442101 0.943445480129163 42.8453277302093
115.025736302891 0.943445480129163 39.5870652715856
113.853973932784 0.943445480129163 39.1300096589668
112.169119252159 0.943445480129163 40.5882655337643
113.227252554237 0.943445480129163 42.962202242121
112.347470509667 0.910665518176004 42.6662348755074
112.626308822676 0.910665518176004 43.1806593872037
110.535510635167 1.83271841431296 41.955958560059
107.565025104019 0.499608805856587 41.4888301771916
107.921314819461 0.499608805856587 41.4822036634927
108.194995099988 1.19106872893363 42.161705183178
107.784210788345 1.19106872893363 42.0553853380948
107.424936616392 1.19106872893363 41.4325916759935
105.351098298732 1.51941605660604 40.3832143638084
103.680583067961 2.12374476410381 38.7530706528876
104.976457721896 0.75481882676875 38.5080888278942
104.152267396406 0.75481882676875 38.8530419816011
102.730965412536 0.75481882676875 37.8854614437309
102.657128706632 0.586861611617247 37.5772403557284
101.898312238573 0.320300043923149 40.2641856770973
104.109135050423 0.320300043923149 40.3073953506176
104.923284509289 0.320300043923149 40.2274844137597
103.389226654891 1.18823581035849 41.9616111133531
101.603151382404 1.18823581035849 41.7556779809124
101.406517378929 0.271039848460348 42.3557153230652
101.033036544566 1.82331807974987 42.1561743611228
100.86076632959 1.82331807974987 41.1455730820441
99.5476563454632 1.82331807974987 40.6044842880177
98.3713928379899 2.29082829649675 41.8612487472456
97.8222627799288 1.19335006647666 40.5746110070696
99.1683338690001 2.89421943246366 43.2272996302383
97.0867950752483 2.65438129958497 44.7466895947562
98.6453532373785 0.801963230815922 45.9229255715851
95.0449051033952 0.293869283973511 44.1033957442063
95.8633541285609 1.04324208356678 44.1184355168764
97.3212923793897 1.04324208356678 45.5207803376131
97.5530666377785 0.635982110610866 44.2290733234416
97.8997623003318 0.635982110610866 42.7258413884092
95.0700897287409 0.768133626902036 43.093162447212
95.2575598476711 0.768133626902036 40.5481891895125
95.8692618426868 0.768133626902036 40.7311935545495
94.6945129257276 0.768133626902036 38.8324476502079
94.4761877154947 0.768133626902036 38.2271574831133
92.6236737945614 1.24415493024445 38.8646546665707
92.2056050309483 1.24415493024445 34.8133347910205
92.233641995385 0.530574519433299 35.211527023711
91.5865220093673 0.530574519433299 36.5210070287022
90.1514047305355 0.190812957265923 35.6594063413452
90.5503865471033 0.190812957265923 35.2815969356766
90.6570047090975 0.708979971748858 34.3575006495209
90.9456460580651 1.23003934322599 34.0018269311653
90.0308272003289 1.23003934322599 31.9291691381122
90.3884229620525 0.899842203388841 32.3801669680087
91.1094771401342 0.899842203388841 31.9067335155839
93.2565340708613 1.02913307115091 29.3364347634529
95.3360509825092 1.02913307115091 29.2803847410494
96.8763229674719 0.868778356866451 28.3867166654121
94.8710932437667 1.53963155415421 28.3867166654121
96.0095015373236 1.53963155415421 28.8042483081755
96.0095015373236 1.44916482998305 28.6081781726924
94.9372647393335 1.44916482998305 29.5287057867395
95.4740554570872 1.44916482998305 29.5287057867395
96.0779966777698 1.44916482998305 26.6662236973722
97.1036401631477 1.44916482998305 26.6662236973722
96.0934395067078 2.61449336570411 24.7440176555785
95.059829328363 3.02039572717976 24.7440176555785
94.798437670335 2.19662204728254 23.0072847412106
94.1222580585564 1.38647556996838 24.7116741267067
95.9614552737425 1.32275587854622 23.3577908521505
94.0262883325884 1.32275587854622 24.8830481791425
96.0671437752758 1.32275587854622 24.9087715387971
96.4534840796534 1.17873197419349 25.2199717775526
98.7650025772462 1.36272513134174 24.3940846963127
100.100898661749 1.76258229718446 25.6886474128018
100.488834023305 1.76258229718446 25.9187010991944
98.4781559002716 2.86140144021524 26.9309594031556
101.056915808134 1.31821903727099 29.9644140426064
101.509706042435 1.39880498154463 29.5460483047768
100.766385673895 1.05254867932679 28.0022068302084
98.5989443568848 1.05254867932679 27.5026200012791
97.3396869614546 0.692711086037273 28.2568370883545
94.9691190800032 0.692711086037273 28.5467213604082
93.9686299866725 0.692711086037273 29.5537439231815
93.3855117173697 0.692711086037273 29.6333407803701
94.2046610981745 0.692711086037273 30.3043079344068
89.6420168415928 0.229560487813384 32.7269252391228
89.2132105346907 0.229560487813384 31.7252556254738
87.2671997555963 0.229560487813384 31.2925515234792
88.7640936613002 0.508414693326466 32.22573066612
88.2357216373829 3.79251960928837 31.4403902954336
87.8385685303842 5.27470749280708 30.591625028876
88.9733475153333 4.70784846255405 30.8110732234572
89.5238405282267 5.13466593748626 31.0888432492797
90.3654451000682 4.86370956254351 30.17531529738
89.1091254802518 4.90545658975292 27.3120045875187
90.2023983513972 2.69427625458326 27.8101043258112
89.5993268318018 2.04889262953862 25.3669169373449
88.156630485934 0.688488426994736 25.1368332791717
87.4432630765331 0.279129385383937 28.7371905761948
85.9854752841901 0.279129385383937 28.5557308651157
87.223010370039 0.279129385383937 28.7437783752099
86.0974963019309 0.279129385383937 29.4161528075133
84.9989036673115 1.20145684579715 30.034686725726
84.8773995395791 0.971736462236902 31.6336031480627
84.2760129290708 0.971736462236902 33.8341614528024
83.4362649871695 0.23796386958627 31.6097114526563
84.0428366329911 0.620025013913228 30.1351816930625
84.828114186911 0.620025013913228 30.6294559645178
84.9284709383596 0.0898011087762906 29.0999004261578
83.8975958369831 0.0898011087762906 28.8501484261643
83.3440831823102 0.0898011087762906 28.3910516295736
82.0063489929798 1.58453935268217 26.8024504981371
78.7149973771858 2.3783232207673 25.9671454236037
78.0766754983193 1.44767358893091 25.495328324875
78.016704932443 1.58146955143605 24.8473699872435
77.137303930982 1.56426700633737 23.5794239178607
76.8634394939665 1.56426700633737 23.963133761043
77.5506865718717 2.16625332213533 22.539946223021
78.0697794809959 2.34005401807408 21.1847137718698
78.1227282990189 2.62864075060285 20.1893635659241
77.8688069921761 2.62864075060285 22.4433290849213
78.2905025549807 5.27971070222802 20.5729318772717
79.1661801507917 7.00122745355316 20.7032689651788
79.8567741457882 5.00128198452658 22.181484077707
81.3151105523166 3.68920861810427 22.0614325742866
80.4783451447582 3.68920861810427 22.1726336767394
81.5306249721145 2.43825441073899 21.9646774385943
83.2295354095941 4.23991896306931 21.4000212396553
80.9812342351614 5.02393421794901 22.2788837753461
81.8016528873672 2.92931319753399 21.3540903945865
82.7423991111116 0.91752599663569 20.2937207876125
83.2675982527094 0.91752599663569 17.7627317642657
82.0886149936581 0.746309240774236 17.8774399217084
82.7298674470096 0.746309240774236 16.0526430385529
82.2452780300746 1.1213958852284 15.8940789981954
83.9377959133377 2.45558787091954 18.6884829446794
83.2402218848929 2.79107701794737 19.7781056296411
83.0374702255369 0.761223026608921 21.5453001865668
80.8241733299252 0.863149543676206 22.4012888517844
81.0928636387211 1.34038655564523 22.1273755777724
80.3431352545538 0.460972859408029 19.4565799024076
81.000992238814 0.460972859408029 20.1850087995907
78.8975272479791 1.04190123674667 19.4393289353242
78.1409454713593 0.802914042892215 20.4257562915181
78.363393470708 0.24770291188866 21.6626734539618
79.4879995027705 0.24770291188866 21.4814873494388
80.0584666363629 0.24770291188866 24.5688268833718
76.9614338472837 1.92356001492808 24.3848470021461
76.7853750788205 3.50159029449449 23.0982839304974
78.9021674719489 2.83747214149661 21.1225239068296
76.4834351045332 2.92140453377507 18.544205839416
78.0199401554217 4.70815088650813 19.1381522696238
75.7244857957788 5.09331305830831 18.6780089932719
75.9617151522587 5.64876097830257 19.9794862747584
75.7197276286958 6.14507107840987 21.4777121795221
75.5318631869838 4.07290834101549 21.4717382295192
77.9360479071408 4.07290834101549 21.2820845679694
77.1447007051123 4.95701550899713 19.1886944780207
76.8303014668036 3.26089676651355 18.8796191575314
76.7852471577949 3.26760561322403 21.4211634338745
76.8696449151477 3.26760561322403 20.3554663295518
74.2338564927135 2.06046248567073 20.7357014933979
71.4983297439456 2.61192297788373 18.8850245710583
70.567443954726 2.61192297788373 19.5318666067688
70.6076677879769 1.57670094730613 19.9873105529628
70.3147317167342 2.15554757388838 19.1664937053498
70.0089312790295 0.33920053524688 17.7860139644709
69.8253627757244 0.235916681266799 19.2690676223278
71.1601171033911 0.235916681266799 18.3430735141469
71.4297932540109 0.235916681266799 15.2254383279411
71.8797648531455 0.235916681266799 17.2035091544727
71.4166869989556 0.235916681266799 18.1654181445752
73.2264504123326 0.235916681266799 19.8008250597205
71.707229683196 0.235916681266799 19.5841809095752
69.5432708639293 0.916635181982182 19.5963864681964
67.3236002909376 0.936769770334917 20.3184482447433
68.6629109207671 0.936769770334917 22.0362321417448
68.6946298566236 1.57459884865404 22.0362321417448
67.5518574388091 1.57459884865404 24.1796071825015
69.0053134387902 2.30846167187936 25.5048807655566
68.9513126351113 2.30846167187936 26.4232839121743
69.9677323118178 1.43492918062774 27.3828979149421
67.9384653608593 0.996077239558738 27.8226891750517
67.3655380750285 0.996077239558738 27.5309409078553
66.0842091283818 2.14626039669915 28.9844889986884
69.1114861902638 2.33785652837322 28.4957660150562
72.6605157817581 1.94049436846662 28.488092072915
73.6882776595243 1.91774442711629 26.4835084016749
71.8096765230797 2.99637817812557 27.2796904380286
73.5522645287873 4.60192579072737 26.5683247013269
74.9266519084972 3.66460432351073 28.5945791917119
76.1634408673088 3.66460432351073 29.0772229950511
74.4096366929729 3.22159194331521 28.7620652833149
75.1491376123222 2.12240469745264 30.5882358519633
72.2830865595929 1.11179955146115 30.7087943280877
71.0532826860148 1.11179955146115 29.9180529432047
70.8059510748539 0.790031308537399 29.225568700516
71.9684303631078 0.790031308537399 30.115418445113
69.0869272811261 0.12612340447142 31.2696459902017
68.6889310440433 0.12612340447142 29.3656016404015
65.505228405204 0.12612340447142 31.1222848805185
66.6535682809145 0.12612340447142 30.6113764667297
66.2600682830629 0.12612340447142 31.80968931502
65.8878894899372 0.12612340447142 32.8488797702138
65.4817596237903 0.12612340447142 30.8823194291741
63.9089094270789 0.12612340447142 29.7780816605179
63.7594921778796 0.12612340447142 31.3993265156516
62.7866623041034 0.12612340447142 32.6470263960981
61.7667953822926 0.623000067734971 33.9510632515948
62.010191949853 0.391120114891842 36.9778743358136
59.9983895375679 0.391120114891842 38.6287199963029
59.7412296539381 0.391120114891842 38.3873529068884
58.6575688012654 0.118529178887951 36.4523310483131
55.6867558847457 0.350975366135835 37.3455974527119
55.6560153718987 0.350975366135835 35.4102969167025
56.583181922199 1.91233002147509 33.4253316355731
56.5854977783947 2.62665929257177 34.0828225313153
56.7893192407311 1.58736152605842 34.6617105798125
57.7075344642388 1.58736152605842 35.7345337150441
58.9906733267102 0.482663506474133 35.4821858288999
58.4256121091334 0.482663506474133 38.31122148188
55.6542989541258 1.03989446762782 39.0539715681284
56.8194709922283 0.0328040329157677 38.5145227572287
56.2176560884092 0.0328040329157677 39.1169415932698
55.6961380738298 0.0328040329157677 40.9065477986401
54.5901268951849 0.0328040329157677 40.7439639306411
55.458904659801 0.463796857940426 40.0117165656937
57.3923827886059 2.69169096785499 41.5509210762248
58.6142885696882 1.92782946988639 42.6225546617877
60.9121659155162 2.07157153797061 42.5579391528193
60.5744534611381 1.4010871093552 42.7871881566206
59.2674372180266 1.4010871093552 41.7038073886165
57.7885053640278 1.4010871093552 43.9223374191015
57.0384450476392 2.91401546722319 38.9157902548255
58.7266686693939 5.24588677919553 39.0881235863449
59.2971086657506 5.24982932026687 37.7695948745925
58.6882123981568 4.99862318859597 38.1228656537216
59.5096377571613 3.88650270393358 37.8716005444643
60.1879619804566 3.16699389969921 38.9693897462503
60.8193830114563 0.96622609416943 38.9693897462503
60.1544291695851 0.354381295008107 37.4962414243967
62.0217121119419 0.354381295008107 36.3261324344751
60.6801988464622 0.354381295008107 33.7108706172325
57.6371003977906 0.354381295008107 34.3979096744183
57.3827499788823 0.354381295008107 33.5450994514082
56.5857332110033 0.354381295008107 35.1614107525328
57.3635283807283 3.15486134372283 32.5535605921982
56.788802171207 1.75743649742411 31.3022286129712
58.2677613609427 2.09882833096115 31.2697968732761
57.4797963591845 1.1579656755161 30.9722838383083
56.5673815826286 1.1579656755161 30.8004191448902
57.0498865280211 1.1579656755161 32.9644978282125
54.7438458635597 0.017461874715216 31.0974749515193
55.4784994749237 0.017461874715216 30.2139776086013
55.6339868365875 0.017461874715216 29.1941505257848
55.4820863193033 0.017461874715216 28.0027680960122
57.2078611679831 0.017461874715216 31.361339090454
56.4566170534858 0.017461874715216 31.6677594827555
57.577501789195 3.50450017251455 34.0921525721971
57.6659539504553 3.41815735861637 36.7901646559415
59.0508527153441 3.28258372931865 36.6304826092951
59.0787555933048 2.87188779428741 38.3344980379803
57.4737124200274 2.77124925533727 39.8084482050716
56.7569952783101 0.995666290044605 40.9346660879591
59.348465996085 0.995666290044605 40.6183012957666
57.9030463036249 0.995666290044605 41.4834291998936
56.2102030482612 0.631339861682708 44.2615713896949
59.1109313980701 1.17569277652466 44.9103346557891
61.754275364394 3.26176670665247 45.3010323314874
60.8545023021431 2.62725466743492 44.28725038892
61.8745047938181 1.08986487527101 44.6779920835586
59.9655636282532 3.61339405171943 44.5224532530322
59.0286934220673 4.15366362435184 45.3841256871867
58.3145690842915 1.88126019529112 43.8546694919648
56.6628426103513 4.59421881178535 45.7389706160481
55.5784183553256 5.49867044619459 43.6473608495108
53.881388784678 7.04538295719107 44.0335688867988
53.881388784678 5.2550387158457 41.9435443978225
54.2147977196992 3.24049187570664 41.595805764346
54.4114630167691 2.72699954180354 39.2983179189797
53.0268473597624 2.57646501487345 40.0089347122909
52.8977523241917 2.45554114179637 41.4386683962058
52.4370245089289 1.54205583798687 41.3585465159466
52.4504496416165 0.996930359485994 44.0863327576144
53.0473961109298 2.2402497021626 43.2785698594517
53.7327518798272 1.88379068910343 45.8447099808783
52.7924047639003 3.30169285075889 45.1547848937714
52.1150085551122 3.30169285075889 42.3789105736939
52.0478039780192 4.49910039198831 42.5113496042619
53.6939034648254 4.49910039198831 42.5358148612221
53.4641383238757 2.29352491136229 40.1289948392397
51.738681357545 2.29352491136229 39.1416714594295
51.9880347581333 2.65644678237076 39.5722892835908
53.9251505971873 3.31769882976748 37.7407735337477
54.0416355967144 3.31769882976748 39.3123461752247
52.7931157784439 3.34323033710566 38.1560073602259
50.5184468050113 3.34323033710566 38.8556533755803
49.7868026817498 3.01218663782232 40.1720846727599
47.621181753536 4.74703586590105 39.1634035252004
48.6703645504447 4.66763410171268 38.9627275284582
46.0365174328017 3.80376007569833 40.7130125304761
46.52930028769 3.52274850646927 39.9107759454428
45.0875658012157 3.15573577261174 37.2335537220112
45.5988506770961 3.24797993151768 36.0545702744876
47.2070555017864 1.84751718662506 38.0976808349466
46.3586816217715 1.42118651928942 35.2936784031777
44.0167829599115 1.42118651928942 32.5886797677752
45.0385755058217 1.42118651928942 32.8637600685979
44.8859153516966 1.42118651928942 33.0665420741815
43.0330229489589 2.10995180293188 31.0284716585205
43.3529312846882 2.10995180293188 30.5939175098193
40.8449947693359 2.97792752316225 29.4601202297221
39.6432285661417 3.41042089918186 28.2335798668386
39.2665765676661 3.46834167683304 30.5138537061404
40.2070970557388 2.46544398495729 30.8360506957888
41.3995573386233 1.53599866280582 32.2056580295705
43.8309007535577 0.860659941701974 31.5451645804775
43.7270272877026 1.71639928622461 30.5805107361839
43.7085858894144 2.79236056799025 29.8923361792134
42.0728744622853 1.93589395181427 28.9923293238003
40.8530010111809 2.61793971857706 29.8868446165976
42.2527576934937 2.09957375775114 28.5027131554676
44.0950597705366 2.09957375775114 27.8872191060393
46.0537350538537 0.972027649113057 27.8507660443752
42.6506104404633 1.63696167641468 28.4580322381315
41.0892442809242 1.63696167641468 27.9829487122475
41.0869973500392 0.0776888236240965 28.0649183417656
43.6126119025969 0.0776888236240965 28.2534345244333
43.7293034408675 0.0776888236240965 29.1695875912145
44.390998468785 0.0776888236240965 29.5465479657378
42.9524673976402 0.0776888236240965 27.4693509900597
42.9190368787361 0.0776888236240965 27.3496277099334
40.0630038258707 0.0776888236240965 25.8118739230896
41.1279096711513 0.304267599149777 24.7486723398757
39.2985145578601 0.304267599149777 22.9400781733513
41.6567073437065 0.304267599149777 24.0774192209827
39.5956651405609 0.304267599149777 26.2333095586457
41.2953221348454 1.04366626663519 25.3738439847259
44.4957629237106 1.38623002283634 24.6562997451657
45.08662520988 1.2135882720812 23.5463969623579
43.4673755408166 1.2135882720812 22.8700680962291
44.8828017527048 0.766678576282964 22.0470197043099
43.9372497420099 0.295923010514027 21.3886084063221
42.7404211263499 0.295923010514027 21.9418827991278
43.714884445337 0.295923010514027 22.7902018041741
43.3819117890273 2.80473506569866 21.6038905120869
44.2710608191719 2.80473506569866 23.5431527550324
41.9827019894774 0.712349408823084 24.0469711196502
42.4822331067638 3.13918159815909 23.910882205137
41.2961428981771 3.2551520526332 22.574157667658
41.8751073310953 3.2551520526332 22.9038366961101
41.9428744798538 2.81326556503237 21.6157224846406
40.2425680739058 2.81326556503237 22.2874603426114
42.1131246728895 3.92973281016421 22.2864573798885
42.4277793427166 3.40222379771874 22.2864573798885
44.7008206556138 5.05669713186237 20.349362563838
42.9335479755062 4.7967260768354 21.1995009303541
41.8600867388002 6.49211422287637 20.8249699549326
46.1334503158168 4.23424993839212 21.2093033266974
48.4927455666786 4.28915299115677 21.9767054230924
50.0555395044739 5.54083419600397 21.8057189205436
52.5244994284355 5.19572574303168 21.8057189205436
54.2825299387335 5.82583232697973 21.2699206143448
53.3141706738907 7.76650861720848 21.8314574101091
55.2020909621616 7.57100895584435 21.7285513978364
54.4036539385351 6.7373124620712 20.2726708439248
52.9903777749232 5.28724172059186 20.0998714636054
52.0830369250142 6.15976509526994 20.4572065335527
49.8583857113403 5.9051135806787 20.2635497387018
48.6144433127206 8.81056586729679 21.9105724033333
47.2183419065219 8.81056586729679 22.1144550924502
49.6295144623955 7.84161476005124 19.8129721116644
48.1573022613176 5.63502036123953 19.4581394853991
48.8970770854321 4.68498908030459 19.3866745333068
46.5595862705184 5.33932927658604 19.3866745333068
44.1788415074223 3.38227442940863 19.8412740053282
46.3682796754937 1.64061174631877 19.9954076912858
49.0306320112869 2.00725434397107 19.3603519441842
48.0973423480218 3.33689019402755 19.1447021740484
49.0646631543247 3.3573220813413 20.2579891326742
49.6585531068192 3.19117037158282 20.4560670870263
48.6957558560488 1.38767397422749 19.5385816984004
48.4094192041021 2.21812673389078 19.3356304265529
52.8581915825882 2.01003506447297 17.1705145762833
53.1703246150555 1.62967671303688 17.7021734530769
54.4165288890307 0.0498354203395068 18.3089796366276
53.9353321138216 0.527689621266241 19.3820495408879
56.6347163106211 0.527689621266241 18.5857625263876
56.1543715037627 0.527689621266241 19.4361240724437
56.4521326329402 0.527689621266241 21.1324691171885
54.063509112202 0.527689621266241 20.1567524937398
54.3060551822279 0.527689621266241 22.8593649156138
55.1887490515095 0.527689621266241 22.8889115361634
54.5701406032838 0.527689621266241 23.1494341300297
54.3830337323365 0.527689621266241 24.7969858191545
53.4887256413731 0.527689621266241 25.2529506987894
53.984170011709 1.16023577233523 27.3681784342761
54.3513138370592 1.16023577233523 28.2461108889905
52.8007247379645 0.050954923567349 30.6121394129398
54.6244300264502 0.050954923567349 30.6121394129398
54.7151240575781 0.050954923567349 33.4137892479186
53.5302359170258 0.589369059042323 33.9423642322631
52.2389523109088 0.941709335771832 35.3436121506143
53.4185226073959 2.6565401002287 32.5723739233183
53.2199146482494 1.11331093305158 34.8702468724167
53.2980293803369 1.11331093305158 35.5082766530566
54.8941597739071 2.60811083818221 38.09078728794
54.6978014039331 1.7648952522604 37.277843423003
54.4483387253081 0.873551386728325 37.602575828713
54.053582064888 0.873551386728325 35.4851963535801
53.4888250225222 0.905481434831219 36.2648676290639
53.1560998619348 0.985274904248496 37.5417124099863
52.5211801517911 2.69766575795827 39.3536177135943
49.7333121952346 2.69766575795827 40.5845773125733
47.1992906513145 2.2334608461506 38.9709451656038
45.0548740185459 1.37989700017713 38.7486361546626
44.668053188653 1.37989700017713 40.4440441375126
42.7511664724811 1.37989700017713 39.6244953382658
42.7773875980383 1.37989700017713 39.6244953382658
43.1622217685258 1.37989700017713 37.6895208173106
43.3884180062544 1.08954346006113 37.6895208173106
45.2199788303289 0.266672339034925 37.1337598758204
44.1528687085278 0.461789343609377 34.5578942709712
42.9460487716314 0.461789343609377 34.8889901194
43.088938378899 1.81184022820317 35.6802915101187
41.1540729345803 2.35778670125065 35.9101747058464
42.1135693363946 4.0147855720596 37.4906744322625
43.1467773218263 3.64480971875493 38.2776619789393
42.4836234027281 3.84672676980882 37.773735648093
42.7170870617375 0.770925764814321 38.0522722765225
40.9801357623181 1.83009016288251 35.5363219594593
41.9093920623423 4.05291697887205 35.8954946037195
40.0567219388211 3.6222099335635 37.2489864687297
40.3312278802695 4.16466368782569 35.485588226506
40.2599756204344 4.64067736310408 33.8271024893914
42.4947790390468 6.07691832759819 37.9304223807417
43.0055604130084 4.54158523015805 36.3028616391921
43.2020178651616 3.85805586869149 34.3177023449604
42.6798811374418 3.85805586869149 35.7645766344658
41.3058917048058 3.85805586869149 36.1023210311054
40.615541056088 1.94801796626942 37.4109356076586
41.6861205353814 1.94801796626942 38.1815692681262
39.7275763014301 2.18423083460512 35.1139297315327
40.3729856609633 3.00460366584972 36.2796502809031
39.7322113173192 3.00460366584972 37.0326335196474
39.1801834504199 2.16582170465801 38.6089769181411
37.8566991917066 1.20998402390672 36.9095044129549
40.5473920326238 1.20998402390672 37.5872087361975
41.8334828833736 1.20998402390672 37.2561185991508
41.0228581672317 1.4460509451573 36.680683619819
39.9034836070026 3.64763729526385 37.5464633068723
40.5931279776692 4.11655862634716 37.1320370391113
40.7199990177935 4.69699906511451 38.1595795463048
40.7741994677791 5.48202730364275 36.445516857291
38.8524768898724 6.17381731455506 34.8710676143795
38.7180265509033 5.55610469327059 33.4415554756036
39.8203642249245 5.1755981371843 35.5852397232759
41.8762664044501 5.83661900854894 36.3959184704475
41.2645398722942 8.46107031259949 37.1412211672691
39.5775108005693 10.1318653651642 36.4831056877856
38.8544212628461 12.4805611433742 35.3228736151109
39.4193967895444 9.76871686093978 37.1080281828978
41.6977428173532 8.7343448891641 35.2984674066051
41.6953911774047 8.85187258077582 34.686109970922
43.2231737441089 9.65343861647709 34.8674391601785
41.8160298472764 8.98044585693353 33.5412947739862
42.6747259036619 8.87447440182858 32.3279571704495
43.0709477739475 7.34915263590317 32.5964877177447
43.0709477739475 8.56027675743286 31.0542110737861
41.9080882661905 11.7851730691562 31.1332662396898
43.6914526699348 11.0494893063444 29.3301149823242
43.8528848384909 11.8871959119243 29.8905057073067
43.8889470712324 10.6462880880228 29.0922750915942
44.6119581633448 11.003888112189 29.4340203008505
43.1753011035557 10.2837932865103 30.6922732952337
44.0489837953743 10.2837932865103 31.2477843564074
43.5972515055034 8.99405151571989 29.2378637501135
42.7386985739484 6.62454442081566 27.0221487802938
43.9055880417454 7.18152181184423 27.6741034303158
44.6855257695858 9.54653547414847 28.5779758782938
45.4201913241959 7.91211460618134 29.4346830396147
44.3933991085156 5.34011719266893 27.7434613828771
41.3283151409236 4.35246505365874 25.6899345009704
41.2289329018474 5.14377118883482 25.1735864964298
39.6735021369775 7.26578839064579 26.5630175149344
40.2500939053288 7.31108123305386 28.0892786705467
39.9391636238188 6.16965217722039 28.0786937168288
41.0574697484996 5.64350179627007 28.9092849857878
40.374186433567 5.8410835820138 29.7435878152085
41.4841729288718 5.88485536740842 30.2615761937306
40.9803417629951 5.88485536740842 29.9480120511546
41.7345615199768 6.49133061669507 29.7736815063806
40.1037171305863 5.65839577042737 29.2912630078474
41.2134141694471 4.27637119295769 27.9353930551304
41.334506481291 6.40119905999835 27.6704942574823
38.8659558311803 4.2793608195906 26.4366959296554
38.5676615811376 3.82969659392226 26.514154654782
40.8692137376051 2.71933009003808 27.3395313194577
40.5453201518644 0.253257403121715 26.3901382440773
44.058703335281 0.253257403121715 28.3698049737089
44.4298873588852 0.253257403121715 30.3194306447392
42.2903019489982 0.375935785382709 30.2165246840466
42.3880469766173 0.0649433121892103 29.2292497576674
41.4969675062083 0.0557225401210251 28.2266443877616
43.9598846911581 0.0557225401210251 30.0721891603538
42.4719617282736 0.0557225401210251 31.3225155584309
41.6762441385297 0.0557225401210251 32.2911753278395
42.2923643438626 0.0557225401210251 34.9838417543575
43.581871921638 0.0557225401210251 36.3917361674652
44.2526463574414 0.0557225401210251 37.5231801965158
44.6645002731997 0.0557225401210251 37.192004742814
46.5953979337678 0.0557225401210251 37.17637358538
47.4364957679076 0.675260087293684 38.0635710082246
47.9368710455453 0.675260087293684 37.4354789248108
46.2911710134953 1.60183904126645 36.1319748721397
44.6261169859298 4.64664334919959 35.5270483956413
46.8505022888713 6.00758639444924 36.5560785624821
45.2753562536984 5.48691021651485 35.1522412167878
44.723047842805 3.93789408860989 36.0648583551179
45.332985976207 3.93789408860989 36.7760441155177
46.9611923777645 5.74896693833957 36.1056251467162
46.2615190318548 5.74896693833957 33.7536881037171
43.9947083904268 5.69733191417129 30.1219957338521
42.909812331118 4.86747862052419 31.9798288967598
41.0772955445201 4.77752006037194 30.2610423151743
40.8913234947237 4.38389054825233 26.8816988987768
43.6867544973159 5.82180243363931 26.9129977508289
42.1007052843217 7.14249231009555 27.9571511215576
41.829324924035 8.91080407989919 29.7261880033506
41.2293891782335 8.54300354034989 29.0051784595683
39.1859993164716 7.73928687159101 30.2073379070607
37.6600371558027 5.50818386813591 32.0848932837509
35.8635958817768 6.92058369301541 34.4758274955474
36.6206555284973 6.89665208431532 36.6865709299691
34.1447476509927 8.32777803785753 35.7849553616415
34.1447476509927 8.29823347869159 34.3801616670817
30.6084256897479 9.02315943331731 34.2022773467333
30.3348069027424 9.76706623334805 34.7337329402179
29.8370091703015 14.4603169905073 36.5657232659604
31.4755238065006 14.8273142087042 37.1748418334395
29.2011196449439 14.8629122605932 36.7459679871507
28.3624583216225 13.2837511338525 38.6908788908876
27.0625370450783 15.6435504714176 40.9704100928766
27.6518551171825 17.171633335172 41.2963992469547
27.8211576678783 18.1806251482386 42.142089152024
25.1696316981439 21.0109916602115 41.9321259156222
24.4382700724875 20.9191035713302 43.3119485083163
24.4503595313512 23.0647819340795 43.0527904644173
20.8621239195047 22.3106846589862 42.3865640371936
20.9358305690182 22.9702806252462 41.5171510517405
22.4924794961859 24.5040338491956 43.9217819078085
24.1567468392911 23.447226101961 44.8938907172391
24.0632116307312 22.9856768735582 45.8355432191177
23.7124705325666 22.0689931286636 45.6506401891441
22.1783008312731 22.9674218219307 44.4328651166269
26.3569867003433 24.5816639610509 42.2847987080679
26.2615112237282 26.0991825161466 42.2333179194717
26.1984708476712 24.6823028337797 45.0778470949406
26.1984708476712 21.303443129293 44.7441826583296
28.6791866149077 22.187635388195 46.9453633945103
29.1311472597938 23.0123047226683 46.9264310002528
29.8601716140153 20.8492291872514 44.1203896828079
29.2376369212797 19.859796928074 43.5641945959841
24.8936083377313 20.9645181043148 43.0450383285597
24.8312229402831 20.7415106434553 42.5603916781895
24.171304148831 22.625982065586 42.3762660861618
24.7663431375597 22.2119017016116 41.2302716427329
24.7663431375597 22.6869778466492 41.88077451744
24.7663431375597 22.1153918363095 41.6083299525731
26.6577948102635 22.008089962194 40.1327878112097
25.1185146701853 21.4080413472389 38.6084667932846
23.7682805665822 23.0922679509534 40.1893058041691
22.8518660339456 23.0195977810721 38.5927845176544
22.5711317704174 24.824283787582 36.8442286839396
22.8317139942942 23.8196345095807 37.9265114269661
22.4433620056937 23.4244017237643 39.0481637681459
21.1910583247888 23.5267551798118 40.765307147419
20.5197711676667 25.8589951994107 41.639400699473
19.0625465550235 28.1203221653583 40.8986655584694
19.8806376031605 26.779406513735 41.0089856795222
20.9425692517546 26.779406513735 39.1727179865402
21.4759048595639 27.9056803415473 40.0035336090569
21.5239930778511 26.6148945988485 40.0035336090569
20.7947711165258 27.8131115119984 39.1992996988786
22.2617228112507 27.5272283692879 39.8020578971172
23.0177091835864 26.8971878250745 40.8704109858668
24.4881216442498 24.9620904483637 41.7020115009052
23.4339105023927 26.2816191083927 40.7913760203508
21.4864938987811 27.2820607708449 39.8948168438889
22.4015451977205 26.1396497873018 38.2394089300675
23.6547551764686 24.781961138298 37.0917846067231
25.9674748007071 26.1833088036293 37.1077750174921
25.9958651489024 24.6282878676815 38.4295629986171
22.7998218400113 25.5832454918713 41.3192751520362
20.4198185911708 25.325836510344 40.8685583943393
21.5463189036222 25.3517026304565 40.585891633358
21.0033653820497 25.0998556104899 37.1369078385148
24.7805366768495 25.9545041461959 36.726494004714
24.1844199460974 25.4304309907449 37.1548787584652
25.9604897857783 23.4446132531738 35.773762781754
26.3489688227234 23.4446132531738 35.4406234750003
27.4920878460385 25.0361755190694 35.0830497298206
25.978133952903 26.2554227085382 35.3301993943356
24.6286769436712 26.8696257926026 35.4567412555431
25.3338669260308 27.3637013942036 37.8521587096631
23.6752218412973 26.161263766462 39.0316199647859
23.6752218412973 24.2642943723015 38.8228776900053
23.7217280165499 22.8163462326616 35.7139077797134
23.5312473137974 23.7190795608396 34.578369480328
23.8845430762006 25.1524086333816 33.9799581728892
24.603325046367 24.8155181723855 34.6425759132157
24.0267819184817 24.933069750004 38.7664432369843
23.7362106634545 24.3650731435344 38.3078043011353
23.141061263165 24.5554395150342 37.0193854196074
21.9732787409121 22.7061190515953 35.2393039437767
22.3372106328511 21.266814228854 33.5297261938387
21.4727014224416 22.1672254638022 29.8016987592942
21.0720978340378 21.7173606976585 28.6361571381172
20.7645186655432 20.1539150899061 29.5885752048497
21.1226162888469 21.3168154108004 31.4281878672803
23.0758562933393 22.1234451172306 34.6480158016208
25.2519573580758 21.7533046885834 34.0443596583908
24.6934746495988 20.5241383678985 34.048213311107
28.1577841140206 20.9201669879753 32.5811795237482
30.2727691334402 21.141800287222 30.6178881082075
30.6974827224981 19.9655986439244 30.5807139632233
31.9069702642863 19.949175800445 31.2651052662892
30.5107547742379 20.9560876918216 30.964291865395
31.3333379256022 21.8874219848536 32.7823147860851
31.3157117649552 23.3080448321001 34.7180096245662
32.2015731097807 22.1763977990111 33.4199225683184
31.2887227474328 23.1120617376067 35.3549334727363
30.9825716735517 22.472803658449 34.6527567066158
28.6259926635657 20.9253857670417 34.2135587844523
28.5630635817622 18.5974335297716 33.2657401049911
27.3516776134877 18.5523366067845 32.4175120676479
29.048148733385 17.3867147099819 32.1846466791729
27.7915685730933 18.8913046050522 33.3963592029932
27.0035951254935 21.7763643856322 31.919029366053
29.4512674256363 18.5357216172952 31.3399926520655
28.119275499484 17.080340053868 29.3319368094866
27.6539926276677 16.2878033525794 28.3707807115093
28.6200579659675 17.4720841621031 30.8830796737665
28.3869426098415 17.8396992961218 30.8830796737665
29.8090909378429 17.1324850635007 31.2593141845867
30.0413481476381 18.1080988083768 31.5654691291906
29.226500127295 19.7305630007787 31.5654691291906
31.8557934359273 20.1683667625363 30.6183175106549
31.8485612039835 19.7049789996256 28.7504759492063
30.1100499601915 20.2400241936053 25.0998825426864
27.2269926630253 19.1853206286508 27.0586774264663
29.1727505780619 18.2563391941375 26.2413229615231
27.6661189597243 18.166416459475 24.6123995607641
27.7001162696428 17.5488079828429 21.6129695538565
25.3129161099848 17.3838969834582 21.4973233554264
25.658139427126 18.815771228586 24.2348751549903
24.9288449669234 20.6447538606838 25.0551737819663
23.1560116868782 18.9524569680919 24.0849993797501
23.7461125188248 20.3869781453686 23.8129133633691
25.3312707769844 21.8079478194775 25.5764730067866
26.2104315017418 21.6013348130231 23.1431719306351
27.4641226314729 19.3619444316254 24.4213152490343
27.1971257361582 20.9194189735989 25.810914053644
25.4023935996563 21.1548604579945 28.0984965921462
23.4350742578226 19.8187368660115 27.5217125659923
22.172120200269 16.5434759525395 27.3900881080467
24.5919338096216 14.5878083186491 27.3875073545705
23.7115137887601 15.4038491729968 28.4495301950516
22.4425486835523 14.9065358419952 27.3930721276458
21.7186708302165 15.1938993600918 26.8418222852511
22.2112996026516 16.4091281605327 28.269181297265
19.3335322163329 17.0782511524982 32.2837175664547
22.6407541599584 11.8175007127459 31.6317966905092
21.9130445997575 11.8175007127459 31.1712480096334
23.8521658854125 12.2678856211344 31.1418392804326
24.6790258376165 13.0492711395662 31.1785572426824
23.6107202779459 12.1604626839754 31.0895154442457
21.4703365776592 12.8395020961257 31.8213378901455
20.9186202065078 12.6456452283592 30.9780790589659
19.1145065807828 12.000457874802 30.9780790589659
19.8489328907839 11.3949383964559 29.9182270287475
19.3699643512425 13.998716546594 28.6910959850571
18.8539506874382 13.2972374791537 27.6380434564878
18.4021336311535 13.562644884785 27.2805559919658
16.6155793022307 14.4624479234261 29.1599341693574
16.1176711468193 13.8975035364952 29.5403167014946
16.112333053514 14.8641440609785 28.9954149898011
17.4801312512638 17.1541524006833 27.4426634172836
17.0428554696146 16.4258706736143 27.4896387318211
16.940769869657 15.5739278936795 29.7058258680521
17.9548337349155 13.9635074501307 28.1525292228757
16.2502336038004 14.1452544533994 29.9920453484478
16.3800586790827 14.9792873848959 31.3016095961936
17.5622265685047 15.1517765942806 29.2174591415609
16.5508991675925 17.0848968513597 28.6244089506952
14.6408627512015 17.453951508773 29.0695113748465
14.8882025394767 15.9408916311651 28.9120556902133
14.5369739414546 16.9685097037798 31.2036471351872
13.803247740548 16.6907371841977 32.259359948688
14.7240014123589 16.7101159626817 31.6233128476522
15.6735463398446 19.266242470659 32.7384317845719
16.7009867375598 21.3225940933121 33.5356154519386
18.2746384892167 23.4119332190244 30.9095846696983
19.0003866550583 21.9931624968175 32.8374690793067
17.2614011785851 22.3897152447824 32.6881040795765
17.5713904235448 21.6601114615183 31.4471609525935
19.9720910779152 21.2221269734525 32.8741851063455
20.3899485767031 21.5439267007501 34.661169473188
20.2726919948119 22.3364941864763 34.5782391893811
19.1446838179951 23.3866177690498 35.1801450716894
18.7411681013186 21.5708896544568 35.6394637606725
19.896998340412 20.7218585071915 35.6281378080807
19.0312022509598 21.4373011469143 36.3380084991425
19.8092373243285 22.6645880485273 34.8409642911097
20.2874124444732 24.370387206804 34.7425542961794
19.5997661784388 24.370387206804 35.2398490289662
22.0570595531993 24.4837009147178 32.9471223348521
21.5328137639 25.1924803806255 33.3420776239407
23.8652945159717 24.6327391367096 34.213359376975
23.4691728172856 26.0386762181729 33.5610045598548
23.3589736218271 26.4340984571123 35.1239385940256
23.6385178475607 26.4340984571123 34.9640353030291
23.2005349057346 26.652322163976 35.8406247838137
23.103155986588 28.4212326578888 35.5402587098024
25.0534916145141 30.4775633907878 34.5432294085167
27.6456571544379 32.3409639521455 35.3123632739776
26.6350820850749 34.5314419931723 36.9777298156774
27.64608259205 36.5936856557722 39.0664072738028
29.2673487173202 36.7707060372291 39.8565180197872
29.4146326168082 37.0439103273888 40.2191545585209
30.7126126042749 34.7772985668739 41.7554600850386
32.5470534254011 35.7334169457413 40.8880148926721
36.5834100359882 37.4049974561526 41.2278353788135
35.567386269839 36.7705356383678 43.4954779128334
36.8232628860219 37.8214462431768 41.7798814693326
37.4902504333625 40.1272581510794 42.1467142139673
39.4598730475361 41.2785048506835 42.994732943809
41.2665212608551 40.6687923679199 42.9160113898597
41.5522761883786 43.1895313967197 42.7925603986293
40.1611797207873 43.1709880132476 43.0224886358177
40.575713793469 44.5660247572206 43.9728720113914
41.5472477474025 41.3827759554875 45.8307646331384
42.1415303676506 42.378053443043 45.7828960224812
42.5338586511095 43.9312012361045 44.8347033542863
44.0024026236438 45.9315898952673 46.3678267162982
44.3131796375549 46.7164211261685 45.9295511999039
43.1019434763837 44.857132685254 45.2320562082515
45.139263603994 44.3144063136316 45.2320562082515
46.4487104504003 45.7075309530914 44.3717041936042
44.9511023863429 44.6243047850681 44.1550489552729
44.0909103073479 44.1932885835844 46.2346106584543
43.9787421747258 44.7006553566289 47.9164980678586
44.3427360032329 43.1037107209225 46.4727431556044
40.8444903401837 43.7575723364458 48.1957014528613
43.5919885501897 41.9836704064009 47.9602422896091
43.9597442664198 40.4336728528254 48.164969160312
40.0607425320676 40.4336728528254 44.3963729760278
38.2790465065805 39.4509366705678 43.9480178846566
37.9733508419636 39.4509366705678 43.9933801479269
39.6868151362417 40.434344064646 43.3852570510006
37.7686989801206 39.555984361982 44.8622781266398
35.3708273713828 37.679798649798 42.6504122257948
33.9448721100879 35.8370137764035 43.5911613193453
33.203183033005 36.2947065557548 42.5020240990735
31.8407627934899 38.9949102702515 41.035891536444
32.083481387034 39.845308583772 39.2055885406071
33.0768010082173 42.9694779922229 39.2055885406071
34.8548422936544 43.718796435598 39.4858898943292
34.1405343543048 44.7974587959598 38.3578672481282
34.0614131349752 45.6569693952941 40.8284006431801
34.5437597293505 47.1976217091515 39.1162551200751
36.8247577087871 45.3980341510293 38.6771737860796
34.1333499851228 45.2798640601854 37.7101010703523
32.9831312864585 46.4458387407046 36.3275455447015
32.6979964908404 46.0637560575578 36.1641537882652
33.6254052938945 45.0735628996487 38.2071605531456
32.8972536007381 45.0559451755406 38.3614612174475
32.4887556928686 46.6958287464119 37.3307851801163
32.0295694163738 46.192342276553 36.5315784356134
31.1308145185605 46.1693389304624 37.585282458605
31.134243023909 47.5213895138899 38.7581366863004
29.9514035074016 45.4281688150769 38.9037036119131
29.982768955984 45.1408549008843 39.7447529871037
29.0775785432476 44.0200136914664 38.3377234506474
29.9357420981534 43.5989470358456 38.0086349684062
27.3745454256972 46.8785239777228 37.0257156654078
28.3546051498711 45.0952942524554 38.0176753600712
27.5795371512016 47.2799761588533 37.7114962915997
29.5177537677829 47.2147793322362 37.0963492721478
30.2608892700901 45.8523611260713 36.984500333892
29.1730988270507 46.2299661502395 37.5182421631988
29.1145859965288 49.6815864198019 39.9078918575363
28.24645784374 49.4935107476208 40.1523976083032
28.3950372109462 49.5860781900211 38.6020918839784
30.5916284410921 49.9368006969478 39.4627224351513
30.5434377068016 49.8502338105346 39.4627224351513
30.391009223475 50.371709346872 39.7273255832663
31.6473938644991 50.3511607773782 38.5641594868182
30.0252163332611 50.5642312064191 37.7659937987677
31.4869039080005 48.9616785707477 35.8828471736829
30.8305357686162 49.8321554341253 35.8911402857852
32.0191425793934 50.0270573723754 35.7844778238632
31.6875888401825 48.4983812932664 35.3752731547619
31.3935100460487 47.1129665453531 33.3899477053847
31.6359865826358 46.6784931404523 33.3018289849078
32.2326491282467 48.6339360662353 32.1975569064488
33.7196685188345 48.7794512202582 32.6496193732345
35.318215947824 47.040553427688 34.4251580943299
34.774332008821 47.2553052277548 34.0260387492853
34.9167966672171 48.0084424426267 32.98414821277
34.3414459859303 49.1241678628042 33.5318669366251
31.9845535457301 51.9336828154585 33.2858871040452
34.8002293076023 51.6193404240326 32.9298080403439
33.749045152392 52.6704349734797 32.7129687520968
32.5526160278572 52.3632405402001 31.3080808418992
32.0483875818607 53.2929625758792 31.3455593177889
32.17539026068 53.1629466022134 32.9913160002497
30.9343075942323 54.0097743200044 32.5299512237241
32.4894500685696 55.8637823699252 30.9359009096755
31.8648563498268 54.7725809356184 31.7307846200509
34.2895562850941 55.391062855056 36.2573143083194
34.2505453473677 57.9325752830126 35.0340487940237
32.8323484052797 57.7431780156774 37.0504773494096
34.7047545274791 57.2411446799217 38.4398880605277
38.0688304950174 57.1705238408062 36.1929999614102
36.3659621447927 58.9028775202173 37.4963938177483
38.2461652143939 59.2888466380419 39.2709323982283
38.4802063330757 60.9375996316359 40.7280142546863
37.0695805513667 63.0170696879356 40.0757009968023
37.3984493153692 61.1264571264664 42.2567444218194
36.7715777533916 59.4197989699247 40.8531906279068
36.1811817693471 60.0760365838478 40.4216868112748
33.2821180595556 60.7605823815438 39.9990474458747
33.3075440867803 59.9389351144132 40.6635212907206
35.4877843941625 60.4421802563671 39.2005103451367
33.2001663714779 61.566458786547 38.5671343701159
34.7418897991669 62.1295195425212 37.3712744408174
34.3636898861383 59.5012880215907 34.0150221805099
34.9668085665173 58.3226235921043 37.3988761872214
35.1330215002878 58.6427410754042 37.6271548672456
34.987295146532 60.5268204044215 35.0508909368328
34.8784528892863 59.5361130320732 36.0841612948526
34.7722306051626 59.8965591275537 36.2384274145396
35.262320179798 61.990298903253 36.6406157073925
34.2054676705765 63.0523168881184 33.7761495198796
33.860119265499 63.002456185391 34.2013833732998
35.5666469162977 61.294533108207 35.235241277395
36.3732541593299 62.6772093656925 34.4406266607396
37.8200447186641 62.2202717477336 33.7236070269722
37.7115402483121 60.7602810965638 32.9243972753883
39.7713770873692 60.6282362823909 33.9814617931825
41.1938744224936 60.5575719434707 35.8853664708007
39.9950872962744 61.6756537247505 34.6600186653191
38.390272770892 64.4574922500669 33.5956193208187
39.8206807117545 63.983604398239 34.0875447871947
38.3402260225995 64.2031206035922 34.0655576776995
39.95103445741 66.5859112761954 35.3866471198101
40.4819196827784 69.1013476117729 35.7532140930484
44.0777651390081 69.4416587203615 33.6890767825016
46.4355552745451 72.3303921495529 32.2643490995284
45.4355886035402 72.3731675860449 29.5193380139764
44.8438156029921 71.6650848663467 28.6772569822567
44.8545820125061 72.0114262443049 28.1537867018875
45.5546803486723 72.7844548573931 26.6758785253303
42.1937623131968 73.6212849733919 24.7522910003856
43.3443878897523 74.2597595927186 23.6786246828274
40.4227597328026 73.4210001879456 23.1002567972432
40.0749946490798 71.8529356852647 21.48130120751
41.6908193845513 70.6160934492011 20.6276924447166
39.8458233663311 71.1134012970229 22.051136009549
38.4392317992182 72.3615273147158 21.8321687713855
37.3975998452427 69.0436942951948 24.1066604438819
37.286652856398 68.8418586587067 25.7702726682583
37.4037306601075 68.6914269244284 26.0489973402797
39.138237874101 67.878725786905 28.1908273782504
40.9941829466602 69.1388739242488 31.2909758303101
42.2276787521046 68.6603498307711 30.7307684821673
42.2555043357453 67.4041438885013 29.0910422061922
42.670942074162 66.7767156610432 30.1358075088988
45.3666035532253 68.6980590316073 30.9167038894568
44.5826595177204 66.8416615185041 30.0895910967997
46.4572068681916 68.5675422985755 28.4953239470374
48.2724881148784 68.1876043662667 26.5933977639692
48.0561120784867 68.8810095845605 27.9036499803268
49.0012700093798 68.4861856393105 29.8930560356619
47.3247444349214 66.9845294982645 29.8930560356619
46.1937025823743 68.1297541375813 30.3324079753943
46.5010513359245 68.7438161737954 30.95260580812
46.4510521883381 70.931974597183 30.3730830180261
44.0032678141138 71.2278477599364 30.259952866545
46.084869681791 69.1722613100483 29.2331115813192
43.9882634245078 68.1926496156798 30.2674285277946
43.1462141841695 66.687990626598 28.4567304474679
42.1628967191681 64.7351242410256 28.5419952907852
40.5238294209908 62.7579250337297 29.8892670581213
39.6839940478854 62.6086690533337 32.4101259258765
39.8119800740049 62.5398119181227 31.558448345754
37.8988066946501 62.5398119181227 31.6362838840869
38.2883426358997 61.1051212595395 31.7075122740264
38.9101039478489 58.7101658297419 31.2536436019458
37.8827141505213 57.42059380015 31.0326045138529
38.2409063746296 57.0974692593291 28.5313586493139
36.9224403008206 56.0506276082494 27.0305745744719
37.3353348810937 53.6651161880045 28.6492853936468
36.2785041732884 52.739892031886 28.3425403958264
36.0670854088737 50.1869140589113 26.0527207904243
35.0002019523529 48.4681699945511 26.5370139036705
37.2141550085643 48.3642176539788 26.0166512659553
36.236479001532 47.030189431182 25.5666765505631
37.2514524607196 51.5006094699748 26.1164881706727
38.2160938076275 51.1146435187121 23.9514047786244
36.3870116697495 51.4229710116159 24.1406415636829
37.0913189259516 51.6782078821478 23.295844386435
37.9995125502476 50.4350557374644 22.4115756696301
40.5376617412499 49.0985227112095 22.6981851620734
41.2246650451128 49.8076242315662 22.8690854344205
43.0868095224203 48.6930896340924 24.5635266397775
40.9023762313817 47.7009700040987 27.0237791043978
42.769258825718 47.9506298147547 26.5129641575627
42.3333557942811 47.8747279804772 24.9204871401974
44.0116194292621 52.3755888733085 25.6733758575876
42.1993736735886 52.3755888733085 26.3393554091958
41.6976063019666 51.0887466550632 27.050374530355
44.8477443985291 52.4505068262926 26.9418817756355
44.1510629342292 51.3414261912655 28.5914388179675
42.9360297436338 51.9914243575996 30.8374684190295
42.8292921346364 53.2595797142652 29.9099792326425
41.2639445179543 51.8884184552032 29.0530562420172
41.0266744077435 51.5404809788863 31.1478113217458
41.6623324771124 50.1269392733787 31.3339568013014
40.6815108575022 51.6300300075446 30.5432139059892
40.6122630981561 50.7100667297608 30.4097202629069
41.1654485498958 49.7228019070524 31.2000189219874
42.2000733948742 50.2925655338659 29.8244525300353
41.0242253700744 49.3355972373963 30.463923112298
40.6757732567034 49.9319447343926 31.2866425981499
40.1875037205962 47.799142402663 34.0249307230351
40.1875037205962 47.7483289752886 32.0488958546488
40.7875947619944 45.7117296630464 31.7496408615956
38.8992603568812 46.8388988230759 30.6868605103429
39.668125093266 49.3034334282223 32.4273041064201
38.7441610265171 50.4556656547591 33.8781460437945
40.3877519681398 50.6757621254506 33.3929918789572
39.9114709604253 51.7782192092298 34.5035438953728
38.1380847144026 50.5075634379081 35.970980174271
38.5068262720752 49.4365902928739 35.8645432298938
39.9132969219198 50.3346496665614 33.8616489702172
41.1160356985467 50.3210255454732 31.3626165101906
38.0360001082714 49.3301597400735 31.8630987948153
38.1377966630414 46.363272177092 30.6131236453136
39.4860407009895 46.726645292594 31.0299757067877
36.0981313735894 47.2362319635834 32.4227473559031
35.2227896540101 46.1105090491276 33.2480414734686
35.2665304170295 46.3679050657761 30.19711810134
34.5524928968178 45.3094860713213 27.6784627079251
37.1820141017231 43.1919576653899 28.0264655008159
38.2483262674183 41.5561994651448 29.398892656873
37.6645874926408 42.6892508658984 28.2997708497982
37.2366801758492 43.2101751582302 26.872297053136
37.621720167886 42.7355923458052 25.4172881006379
38.0623061505333 42.216912719364 22.9857657660907
39.967464840959 42.00291134496 25.3782460156514
40.5217462571091 42.4723358663552 23.8990495115127
39.8289792938159 43.3279386836553 24.5455412362341
39.6568027192232 44.3160486978189 22.8488862510536
40.8631662906223 44.7847638263582 24.2309460420854
41.3978013323577 44.2471156146213 23.5556922861665
40.5706746816774 44.5550110629204 21.6712131411083
43.0235825020949 45.8691169608048 21.9448009942026
43.3298419550912 46.6060873430727 25.7213631784969
43.3989982993455 45.4434507337867 25.870727788713
43.4170177732106 46.1394695967586 26.4573373107696
44.0197270938122 43.957420096749 26.4573373107696
44.2204896783805 41.5909440733787 25.1387856271182
43.3014312159402 43.2152205339473 24.5040258641148
42.8070695719792 44.876454414882 26.9407204880996
44.6386244437742 44.5374240459636 24.8495424587491
44.6964746629605 45.1877883289482 23.761723117523
42.5753821029606 46.4647748991548 21.7270828737286
40.6900876727716 46.195737322309 22.6130222914453
40.692383561294 46.0433764933209 23.5930110680522
41.5424676082976 45.8911969899593 22.5447892567459
41.5424676082976 44.0868904642387 22.5446615177301
42.6348115820915 43.1473858123023 21.6881996691226
43.4591688944852 43.8085139401055 21.6881996691226
44.2815734135654 47.1262517320238 22.6475432396192
43.3988326969063 46.8952047952852 23.6159209366319
42.5973314493177 46.1407988262321 23.7516266071692
43.5288282182354 47.2016176911923 26.2306706052871
44.3779474268133 47.2722884738313 26.0111822334768
44.3522560809459 48.6360919247404 25.1641033665268
43.1414467140944 49.1664107680105 23.2832986898091
41.116284625862 51.5210261386822 22.6844810520497
38.4291678150784 51.0939687917387 25.5245891465878
38.5123152368239 50.8955989293992 27.2700512673747
38.4746321022459 50.6034775575466 28.7263336522379
36.4844446030214 49.1497691222496 27.6460327705979
37.8974397795574 48.7087638468533 28.3980585697551
38.3962012091516 48.3474019614414 27.4000257023658
39.1422301435713 46.9607274140967 27.8112333019675
39.090005748134 45.8584325267447 28.2194491535403
40.187835626143 45.9793892315559 29.8806722841224
41.1498917638039 46.4593013631309 32.7645577135403
42.4085781005186 47.2382163247735 32.0152309327639
42.8120691712096 45.7199523991837 28.9097621965645
42.5271808419942 44.6897267999775 30.6974088514543
43.1529059571218 44.3135263837628 30.9299528767176
44.5066880493422 43.4104335271891 28.6886807107953
44.5066880493422 43.9106124601913 27.6321009268664
44.6190149958972 42.9789858934266 26.7228088123207
47.643867395688 41.2366839148936 28.8173428610441
49.4787413930715 42.0079411915088 30.0502914733941
50.0828016751231 41.7200989616633 30.8067735638557
48.7687891686103 39.9136365980371 30.0624497028594
50.4119936469076 37.5440816342853 28.4198264798534
49.8494151245885 37.8541534356165 28.5244303541858
47.3767351726047 35.5929342992362 29.6179480988545
48.44447260532 36.8763456790717 29.2307559178349
50.1157973484866 38.964023249082 30.0941111851587
49.4341936276743 37.2006465213477 29.8339197453452
49.0374680009229 37.5557527826493 31.9164373925345
48.0833325185739 35.4990723274423 31.838147742875
49.5229627796134 33.6422731653455 29.7677267443814
50.5039191249758 34.2973365736219 32.3983360696959
49.6943908694334 34.2036512786254 34.8943198270866
49.401880086618 30.1255111698985 34.2118325167374
48.2728533577911 29.9544897372979 35.2630237841272
48.2606478741087 31.0275199013797 34.2484717030938
50.5786162572726 31.0222357984677 37.3800072374464
47.6401998200009 30.4873610062838 35.2029544458981
44.8956001267452 30.1502517039713 35.7376724263378
47.2478477532173 31.3628621903138 33.6469482658932
46.4126040393844 33.2522558379486 34.3083597982963
48.7541589810906 33.2522558379486 35.5349137444454
50.1418903511949 33.2522558379486 33.3061145651709
51.1511624567071 31.3989049635315 33.029791640059
49.7312174774859 31.817092254172 34.8530246448376
49.985066999137 31.984851065833 37.5863086329659
52.4581583301331 33.0500851016725 38.5086873382863
53.0400655943524 33.4359598235251 39.004327811679
49.9412291739796 33.0763561695068 38.478075792984
50.8341318872437 32.0293086428393 38.9215462174141
49.8959191956096 30.7317251277355 38.6773920181596
51.3055759882017 28.7866305300557 37.1591894420835
53.1852325590518 28.2213331023071 34.606564500583
52.4933508600623 28.8153496433412 33.3445632763193
51.267672626094 30.829183416374 32.8003922324589
53.5008412373011 33.2908146761935 34.7643104473037
55.5014370233711 34.3148014338468 36.0872205469219
55.8387119370495 35.3848302247319 35.6371875024722
56.1755674506286 38.1805375306084 36.7481668398921
54.6655954123438 37.6603556088867 36.6449077975488
53.0684934844035 37.4244537836587 34.806489897425
51.6380630131833 36.031863041876 33.6585245469975
51.610484668931 33.3417458560273 31.1517022006435
52.1181169350461 33.3181719942401 30.9818726274397
51.0194538338717 32.3756350888953 29.3892629586802
51.8499480931976 33.0806418401282 31.0624903702051
52.1289436088296 35.6495040257306 32.4617544307738
53.5870739695486 36.5322683316624 30.3709255838068
52.1763831956755 37.8415966688148 28.1007202331135
52.0747014465217 37.6229986798887 28.9034394765161
50.3722849593319 37.357684100436 30.1536086431028
51.4803217342913 37.7506390042797 30.2856265515724
50.3026274874965 37.401975426004 30.3057086266345
49.3705324325522 37.1980025848398 29.5110085543465
49.7915197992996 37.8346576206961 29.6997924770978
48.6421119755031 39.2319478463511 31.6367534388208
49.8092490491661 39.8182631906932 30.4661648201326
48.916254872081 41.8386620035443 31.6287238980448
47.5349213696945 42.2277883935873 33.4175717399927
47.4597760348881 45.282727015492 36.0158633210517
45.6715728273352 43.4000607570733 35.5486679212551
44.5281187668106 42.5767130758229 34.7866481983252
44.225979118254 40.7833393521237 34.214981790479
41.7103915560498 42.4319862854479 34.7431256073983
38.0568673834077 41.0344774649834 33.2276312221109
39.6958382957456 40.4231424039886 35.9152625863774
40.4165972847488 37.7418359288955 33.3232797110176
41.6297493796745 38.4449493037025 37.1989360829367
44.3543021425946 37.4155184097309 37.6090566871396
44.3543021425946 37.6066435473179 39.418858883087
42.4524447492568 39.5335521630328 38.2000443084679
43.3926573692993 40.2264653701933 36.3343144214286
41.0545240415699 40.2264653701933 37.5864905057326
40.1957617518932 39.8162602244018 36.9230922418837
41.4042906004828 38.2094254186424 36.6281809072144
45.0100712639438 37.3007482234752 34.7702911770182
44.302719399476 38.8552523780107 35.0304116954753
42.3960318741638 41.5184835779563 32.859267863557
44.7892498805689 39.9234141189571 30.4395557758924
44.0364834173732 38.2845827817069 29.2882149873738
42.678114008159 38.2845827817069 29.0659116781608
42.9800005959465 39.6978070695237 28.2423502893889
41.7702587352976 38.6533914982069 29.5720627399417
42.0698804729785 38.3484457569099 29.3587660756551
42.2919894404219 37.3599489248161 28.4433165657786
42.7114365827648 36.6534949564808 26.4976012052472
41.3177279900376 35.1153501285204 27.1978792817486
41.7174171692674 34.0553083335733 28.5203764735749
44.0210277958431 35.3485562545822 25.5714388559833
45.7641536656057 33.7570862364436 26.1701246763583
46.140941021458 35.7979475777887 23.9986895147257
46.5344373285401 35.894924714572 24.3181088486521
46.4983393960121 33.6783441217068 25.6628667910664
46.2619908876262 34.8771954714353 25.5285732833496
45.9214910119099 34.5005573259608 23.9556208385469
44.9494028469051 33.9895375507394 22.446131427733
45.6731831194255 34.0192409270177 22.644269064116
44.9359314014 34.1262582750368 22.9968683010863
44.8327464669087 33.2608132259943 23.8343693652764
43.6179903457189 35.193516081468 24.3042921993691
43.6179903457189 34.5652674830345 26.928161614154
43.5054786567301 34.5546054790853 25.7798958032649
41.3238485761628 32.2887754224161 23.5181994724135
39.2805963982836 32.669665267063 23.3184776893126
37.9441189595656 30.7278140710339 25.0536925746264
38.8075885035388 27.7311060153736 24.8418437556347
37.4697417651181 29.2934981992136 23.8075827543822
37.0089590529891 29.6001124094416 22.5844386305312
35.274709294645 32.7982333531861 22.9159356566067
32.5829691630777 30.5696048044865 21.9842358332037
32.4854723469819 31.427299509323 23.1879890355185
32.55769098678 33.3055752456873 24.7957864983653
32.8931360483319 31.1590136041684 22.7872758362925
32.9592087788267 30.3535238627043 21.7156077657255
30.8524365189874 32.1816026775692 21.8331113241071
33.1786657127298 30.8750330980232 20.3723020328062
33.4122877490232 31.1220417473055 21.271665970196
33.626550686893 31.7913416439787 19.7906582357419
33.1468147465579 33.5640740660733 24.930831435388
31.7626437001968 34.4903625292915 24.7942340192128
30.4503859851052 36.7710912615192 23.2078472082271
30.4435632795766 36.598806008877 20.2923218682004
30.9280915464709 37.6217596694318 18.0998894712725
31.5327051002738 37.6217596694318 19.4300647300828
31.9131526685926 37.2463911721054 18.8455069401367
32.5734352919547 36.2077923071893 17.4664528182662
31.1452253060262 38.3999409417951 18.0021198484271
31.7816140928907 40.3256702070506 18.062408799425
31.9681181522193 41.959732780095 19.8836800697657
34.3407355476262 40.7697570861912 21.2536367823731
35.9841004390587 42.0154068134191 22.1502956892067
40.3218331121443 40.1047685156838 22.8127494361392
39.9816105409698 40.1047685156838 24.0129693174961
42.1271226819484 38.1027669227888 24.5297261343301
44.2602089714156 36.5411963869666 24.983621195482
42.1652700814148 36.9726681987504 24.2400082857695
42.0702343580926 36.4922087240432 23.9437618209702
40.8034116779335 38.6051086980854 25.2464179755404
38.8662662448025 35.8188627949947 24.7304436181051
39.0612390441156 35.2529554934998 22.8421182910264
37.317308805895 37.4109690310865 25.4914779780475
38.3046632487678 37.3174286541807 26.3745936460031
37.1373937209249 40.1638757740627 26.1312740697429
35.1707670940439 39.1451279766332 27.7415452389383
35.0896875558783 37.0375112622306 27.5561934173149
31.1280046340292 36.9041267830549 28.2454047387384
34.5333732822249 37.0057008368676 27.4870509378293
35.2852044961723 38.7680216812171 23.4251412949282
34.4210501107572 36.8830508753878 21.9306315924101
36.2579129806688 36.2934447665782 23.5770224114273
37.1135564203934 34.1987745908997 21.8572418570918
34.1052168683626 34.5210913819613 22.0069477181798
34.0769219801986 31.0867869943741 21.0211235092087
34.0524210925522 30.8961020315331 20.9569053639972
33.4529495881462 32.3646009960735 22.5726241228306
32.9761788155393 31.3299461875237 21.1880501107574
31.4371794819621 30.6108097803182 21.3893015013118
33.6267572126959 29.4632322937477 19.7213565870095
32.9661717314328 30.4591073959753 19.7471713346576
32.0427979268622 29.5198584284899 20.0320162502645
34.17308629409 29.5332073913164 20.1736328058721
36.7511063175508 28.2573246894468 19.6675062348593
36.0610117783024 27.1643513693917 19.6675062348593
35.1566739200677 27.2116543259914 19.9258886305987
36.6089142031339 23.9428022862213 19.7124670384139
37.4532927429494 23.7449288807672 19.7124670384139
36.8040723575385 22.8678481846616 19.2966422642452
37.3447318739874 26.8218022116074 19.1504787529962
38.4832784722409 27.528905282508 19.5861808162001
37.0928826232793 28.9196978944392 20.0413108344806
36.9389621744388 29.9863906825529 20.3262133884318
37.3237762425856 29.5707359096723 21.9141566940035
37.8067028025688 32.81637739344 24.2801583135249
37.7485365694203 34.4705251565691 25.9759065645024
36.7311440197222 33.7166032835444 28.2081963207278
36.7311440197222 33.12291085995 26.4561759057915
38.6593978332375 30.9412371925645 25.9031572927487
36.5586523241295 30.4907177086747 26.377089312512
39.6955539826506 30.1748185908404 26.377089312512
38.1794499539981 28.1552506816115 26.1426201561272
38.7546695678061 29.7912776792432 24.7894269672848
40.056742028418 31.0247050404826 24.9966667229476
40.1053802631021 31.8008227703455 26.7371937856173
39.695732149164 33.4620013032008 28.3690213094764
39.075827394394 33.7937516755781 28.6858130474457
36.1043094809554 32.8412410508266 28.6858130474457
38.5606372381716 30.6710177931888 27.6340826601609
38.8228035733806 31.9839287496834 28.9894254228728
40.6877978105889 34.1125328544326 31.1658929113605
39.3334365091096 33.8152847302234 31.8024208502468
36.9861417654952 33.1939031347124 30.9258663808206
36.2184760133335 30.9178273690924 29.8661792723258
35.651994081685 31.1521698127315 30.2535659250666
35.3199616302848 33.0152836752485 30.4630671556913
34.8978630996307 31.3205861907307 29.6142032820879
34.1935335647474 33.5775360581812 31.0448909579691
33.4685033569738 33.9564610128625 31.5690688604139
34.7984630595068 34.4792510675966 30.7872511856815
35.5581552023107 34.3328583969525 30.5044681842973
36.9636365324348 31.9739810556565 30.6184123850603
39.1048571424572 30.6202953196608 32.0863751430936
39.9977839340372 28.9251062465886 32.6641579525752
41.3860485318722 25.668188471464 32.8623313342789
42.8688434932787 24.8494947334717 33.1041944440016
45.0078419688459 26.1386825602188 32.9367832074421
45.108777077648 27.9368077756937 33.0760634990181
45.108777077648 28.7290356064045 32.82874645271
44.8019194734164 27.3185128674216 32.6807538250271
46.5035004378232 26.5051461911853 34.6111561443529
47.5190934945621 27.8802060717444 31.6596399145021
45.9260465874169 27.5922939543228 34.0315350931606
44.4000599045226 27.5922939543228 35.0290548209207
44.8684081213318 25.7166220365375 35.3498808024294
45.0441053279221 26.0368016097648 35.8890510311661
44.2696921056344 29.7131179134768 39.7414835619789
42.3666119643606 28.911879949111 40.8832220888354
43.0310981968304 29.3476377911513 40.0320776415756
44.16601216079 31.0766040018958 40.7661376769917
45.4879830457181 31.3025864513999 40.8887803062375
47.9887128647976 31.2817850403079 39.4285617985398
48.1456013325476 30.7367736764108 38.2643884694466
48.9607280732374 30.4662920200511 39.3052178070691
51.0163356160658 32.0763461347684 39.6414604834745
49.3979718097865 31.1556566680115 38.1813432133184
48.7117889241614 28.309429478115 39.6004849897295
47.8750871839604 28.7645782681252 40.4531095006904
47.2253959933791 29.5146340847516 38.0702499494552
44.9838210784882 28.4962008191912 39.5198535265859
45.470728656376 30.4355379056937 39.5363717403437
47.7627409700016 30.6241447189678 38.5008459939792
46.5950998347134 29.3147642715215 38.335170917982
48.8599861718561 30.2670651765085 37.4351259517914
46.6005576263629 31.3807043398948 35.567632228993
46.647207054187 32.2428003352078 36.0061460012972
46.3784579491301 32.4110228755431 36.0137742307866
45.995673196456 35.3380518667756 36.058839518116
46.3533114764409 34.599938405721 34.884472301787
46.7575409163595 37.6028467484981 36.5635561084853
46.7026365835722 37.6160502234442 36.5732228014391
45.189670184725 37.5472199866536 36.3469213612373
44.4796557805814 38.3488853593738 37.8752580861484
47.4473354918625 36.2767481485465 35.6344991523176
46.5676633907278 37.491339616761 36.3606117963336
47.3668405777891 36.659400764364 36.2699257885429
48.835772044588 35.8499623261183 36.6894552166665
48.1087419906397 36.6677374442854 37.8837400847508
47.5129776620308 37.8073368549719 37.5373249845659
48.7274794629448 37.7055050107785 36.2810679151639
47.8299258443936 37.8856768859186 36.4944121585731
47.0415883642212 38.9893207514288 36.1604628295263
46.4792982088533 40.9659473511203 36.9497538741581
46.9986556288792 40.597324184534 37.1566445032436
48.3459177287476 42.2052433655039 37.2042893603967
48.3537838627901 42.4253246511126 35.5419535838988
47.1775681755145 42.6637407711004 37.3218184875069
46.3081673584102 42.6930610495916 36.9999786559685
44.7198513159513 42.9325747250509 36.2231176130475
42.9292159508692 42.5502828329869 35.1495361215365
43.003839629895 41.9548744328415 35.2090231226353
41.009332180307 41.965066783075 35.9424843853138
40.3138797325571 44.9029646674134 36.8978490831489
39.096775122646 43.4605399024025 40.8541172244497
41.3633609416402 40.2137575691879 40.6349119444414
44.0306889365167 39.5962425367885 40.6421948858128
42.3037921244796 39.5962425367885 41.1460360842309
40.2748763217747 40.579508207129 42.0385108785774
40.2748763217747 39.7009602585833 42.8080361816909
41.2719635648098 40.7907760129344 41.8924181855787
39.420703857209 41.5952469589628 42.2846152918526
37.5835983841946 41.8933132873753 42.4135020444914
35.8749764007166 42.6963799578986 43.8929493555125
35.5000166603431 44.7215944464932 43.1249054176346
36.4526750865941 45.6588019773389 44.7795990177088
36.4526750865941 46.5747478258082 42.0061747332599
36.0932625384731 46.1499588830215 41.3649992891516
35.4021591563265 45.5920046413056 40.1458554043248
35.0151523123549 48.1899982272286 39.4558013009706
34.6148622002897 48.1409526641792 38.638587050202
37.1160949894617 45.4740827666905 38.2714829366709
37.0709582475943 46.0218746723987 40.3320457921161
38.2454694922613 44.654244784291 40.9255407983524
38.3380947492975 44.0867642116419 40.9465894728239
37.4179162642867 41.5644817067672 42.7507990273552
38.7434279341862 42.1897131850107 43.6621195916066
36.8918922382882 41.0054281101488 43.1894173491621
39.7070281244706 44.2816526348697 40.7671838996807
40.1721299524818 45.5854777028977 40.3820204242963
39.7406980147165 45.5854777028977 40.8073987685122
37.5945840413864 45.1726799459415 42.2158251597989
36.4027782035876 44.6628053204686 43.6755145259268
33.8345218800311 45.1519500146993 43.3951265968059
33.0061076682341 46.3334622065929 44.1690110166653
32.8828727177262 47.0579511259482 46.0721702907409
31.9138405704836 48.5555120709563 47.0907304536035
29.2916271372675 49.9636460799778 46.0889355431371
29.3414539607008 48.4892951194856 46.5028071564259
31.0218121883956 48.8010430804304 46.5028071564259
28.2164457207107 47.3945278817911 46.449182473274
31.2411330609556 45.1910400768633 45.2127767395324
31.2119716589109 45.7060332908322 40.9174462491459
30.6414928483211 45.8936576099575 41.9062339654867
30.8910297660301 47.4190276669227 41.2301193111783
31.7868068045537 46.3936235864396 41.6325866665407
33.9127138222164 47.1374038608084 40.9088342214197
33.4112545689169 46.146390878474 39.4421498286443
35.1659470321932 46.6278225780984 40.9980042422338
37.1225471866532 46.5891272549393 38.8189597124643
36.6645148176128 46.2865424716089 37.228609552712
35.5769398549247 45.6540055705176 34.5242077385981
34.082825109537 47.3113169777076 35.4068083971024
33.7973243845853 47.9837649743653 34.7407918842705
34.9524205708783 46.2333501884174 35.4935744699642
38.2156451080269 48.8470422445796 35.6930677564161
38.2013648982151 48.8376070176505 35.3172101263145
38.818344773831 49.8416046479064 36.5981238803644
38.4703921089161 51.1444760952622 37.5856967729979
40.4808332249823 51.7316858793515 37.9478932513916
40.9878022390073 50.1737863574951 36.3779682076055
40.2166725446518 49.2586764677699 35.0570049046216
38.3011308874123 48.4978353947833 35.0570049046216
37.8120258947365 49.7974663772608 36.1004346264465
38.525965383351 51.2503969349616 33.1948060472665
39.203467524014 52.7081575047883 33.313389331053
39.9852020609753 51.6422239674727 32.3771850670882
41.3070049527659 51.749117772247 30.9414156359139
40.8621525010073 49.8532523901431 31.502591818404
39.4155338431358 48.2193001470503 30.3578281223427
38.8803727761529 48.043182438488 31.7764495246172
39.8358174774967 48.9876856648162 30.374547970819
39.8358174774967 51.7741361735399 30.9428072937304
38.0481317322376 50.6067868922363 30.7847830857432
40.4934242250951 51.1923909698645 30.1695945572589
41.0142054721328 51.3966061057499 29.5024843867943
40.9992332149427 51.5753918869092 28.2850100812654
40.7318520417669 53.0198627062616 27.2097223376435
41.9242134084896 52.21042614783 29.7723185575299
41.4603264509225 53.6202908210762 29.0781835778342
41.0304833443675 53.4047391203951 30.3861925485463
40.4492269084622 54.4488061648477 32.0502596065004
39.7330145775839 51.4493233628989 36.1423097068002
42.4323084968709 51.7553447450712 35.5749879250468
41.8812289468538 52.1946692240224 36.7456871281453
39.732016604942 49.8483092012891 36.5788394897054
40.2554884305507 48.0190496927837 36.3487803650788
41.325040461027 48.9457037075884 38.4217855680459
42.7511620514036 45.6878013358261 35.3364653950879
41.6139046969609 46.7040559842021 37.4179590652777
39.8141296531225 45.8210082161973 37.4722920710378
38.4907058882501 48.519439680986 35.3262495972382
39.5076520747763 48.0353962283859 33.4229516635738
38.3307077264188 47.8758042311357 32.7606422593232
38.8495063510877 47.6842027908763 33.6665975594407
38.0076137453696 47.7391202323358 34.4868293779196
37.282214449715 49.6385176620006 34.675720848035
39.2146283634052 52.7357915896646 33.8055959660128
39.561757728933 52.3294314305986 31.0229112350462
38.7156980558855 52.2887549222833 28.5859387463518
40.9563239419084 50.7141613782686 30.3458368745337
38.3758035668564 49.0940262674819 27.6020990271223
37.5540501331429 48.2782460970197 27.9970422119973
36.7876621621767 48.0592535608871 30.319514666618
37.1347415020583 46.8831653340785 29.5784360584465
37.0809771762306 48.1626294198236 29.3246518016791
35.0875774571204 46.6545971434957 30.9862404512565
35.4412609546624 46.1595417479748 29.1993160786215
36.5483556243516 48.7185320088874 30.9068772217821
35.2961466053121 50.0179976470208 31.758718521924
35.2961466053121 51.0699184041018 29.1242842595299
35.6470250831343 51.1334132262062 26.9372798816098
34.582978357724 51.3776367247404 27.3688093258139
34.7338973349913 48.8937261745711 25.2121844461436
35.4541799034487 50.5552394243614 23.8135219185252
35.561842552405 51.0775027015217 23.5965262927932
36.3007271593454 49.1443009317859 25.3429436178855
37.9178383214989 49.3029388636899 23.5441234232311
36.957679283328 52.16210033595 24.5448787123045
39.0933125101274 53.6806775013731 25.7853961921058
36.3882004521162 51.8963060023534 25.2051832691565
35.2254893399732 53.1649895327548 24.9833192411735
34.0704161157676 51.5439459531154 29.2390583845067
33.114109111343 48.9442940602029 28.2840177009697
32.5840940734244 50.7853377453546 27.9737509928176
32.8065869805619 51.7222237772737 27.1044482221678
32.6759839521219 48.7231186967441 28.0258664407256
32.346970206164 49.8404065723538 25.7922872768617
32.3236587301379 49.4206632078522 25.3047770226557
31.0110852328757 48.2367742132447 27.3998433868775
31.0013942530257 49.2930383553334 27.9422646259032
31.169969150776 51.1432460825177 28.005479550074
33.3394552728567 49.4901871148206 26.7130024856221
35.074017316921 48.7634976940974 27.3726796107044
35.3292747840617 51.8388831017002 28.8094982911395
34.371281607406 52.8912562031609 28.4529368981395
34.4171843072042 53.939799326205 27.5919022548366
33.9097786347977 53.5357619263401 28.0325030561748
35.7564372227008 52.2961367622589 28.9135973237863
35.7162380841986 52.8766112351697 28.4544607588152
33.9856626197649 52.4547327047069 25.9882303854122
35.5644090234775 50.974693605477 26.153230310262
34.1819535538462 46.8150334011223 26.5941598852691
36.2057962170261 47.0645914343953 25.7085602530021
35.317598237167 47.1307593873559 25.0504871633549
36.1366912508552 46.8725448861607 24.7031909937474
38.3391608169258 47.1071689136651 25.3041967698907
38.1053278836634 46.6723062557479 25.3990067741809
37.2051096003176 45.928907202875 26.8786903915762
38.2539344178243 45.6199449284706 28.2836908939022
37.7218746437199 44.7798712194634 26.8895841625622
38.5810900455085 48.3337094723597 26.6758501092358
39.0038522495765 47.4018202716258 27.5929655872792
39.6941045649963 46.8637008203561 26.0318520855745
40.840984816204 45.8277140678333 26.6111996162973
40.840984816204 46.4643480325291 26.9858986994001
41.5259788248142 47.0613641040295 25.309768282584
41.1554489724544 45.7952623624307 26.5602815734017
39.2832925226621 46.4038990321391 27.6253857841523
36.8933604814506 46.252218619691 26.1486686436927
38.2153782530002 44.0326549250708 24.9841989726946
38.5699791896925 44.2724243740553 24.0345866296024
40.6709747007264 46.0594700949058 25.0904565359446
40.2557618038733 44.8018659042795 24.084651768348
39.2911945648679 45.4695842312616 21.3147783158241
38.108073755317 44.3687111690451 21.9300630748123
36.7914980708221 45.1435161578251 20.2242940854982
36.0449743886486 45.7815071384959 20.4564504790514
35.3622191374067 44.7432796211465 18.9158136371832
33.8870293667843 46.1636271170988 18.3749942510606
32.8139535529649 45.857010754356 17.670654606853
32.5311652778458 48.728844547666 17.3622943632882
31.2788898220705 47.4749620191858 14.2998268809329
31.3861808740352 46.6131315465243 15.8796456744604
32.2304128689478 45.5526795799772 17.5099536113336
34.0282313708964 45.3481683103342 15.7223593424002
30.6914045581567 44.3786664841561 15.0679336660794
29.5321787672849 42.6508382253656 15.4926164297389
32.1832044082253 40.8877091901705 14.539386610678
30.3908677635361 40.8877091901705 15.0177565972198
29.9009263345406 39.1240837272908 16.5982568635428
29.3215896476999 39.1566064268287 19.8434988724241
27.7371770919425 36.8325736893862 18.179197265168
27.5473401142197 38.2035434077163 16.9594175345482
25.2616508876157 40.584161113318 17.1639638113355
24.4063616909578 39.3308245279983 17.0420813167367
22.4708948742088 41.1386938683496 16.8565350215677
21.5867872351998 38.236411121507 17.7341416507767
22.7454005524403 37.3734712083177 19.0258455212228
22.7454005524403 36.8537657180471 19.0243036609756
20.4852469795235 35.8415428179249 18.3532079112772
20.1642268666272 35.963508011802 18.6834554211894
19.6480884789581 35.5669772281023 17.6843444547195
19.4320231666216 35.6464266871953 17.7537433689001
17.5872428303831 36.7996247918366 18.0576507122913
17.8211521765227 36.4409010659641 19.7664324012742
18.7943187332113 36.6087042324239 19.7010901442086
19.0951855080182 37.9756631279439 19.1015807281581
18.1935917333367 39.0145255056711 19.286605748243
17.3782266485572 41.0771124098 18.9193177315979
17.4463226210601 40.9633094900309 18.4722473937513
15.715735110626 42.6743301468026 18.7229826372181
15.0850743447403 42.7787018225494 19.6064551227685
14.9226961779067 43.7393772101869 17.9958173287369
14.4589298737415 42.5505305485334 19.2702180311679
15.1800273317755 42.6850316023044 20.719010003959
16.5713788576973 41.0378956985078 21.7511427458627
17.0360109673293 41.4902283424982 21.38560439985
17.8811410256365 43.4457765953056 20.5408084933588
18.1689539198127 43.1868317828841 23.1432065492185
17.0799646596204 44.7564806865894 23.1432065492185
17.268021423435 46.3337434358713 24.4030479915571
17.1312333778272 47.4846206804075 23.6179321420758
18.6951031372373 47.9782175895568 26.4580204121941
17.7900451478107 50.5656577046141 25.7687619000263
16.3978699031821 50.5656577046141 24.5730833276573
15.4805424883315 49.438845055746 26.2412757321963
15.2207675440788 50.908771602891 25.4711348893371
13.8980877818075 51.1659744808952 26.1446783021248
12.8487731113163 49.3501245989477 26.1951808608057
13.7838942896289 47.6463919847012 26.0246445140162
11.5213019401546 47.0967280116486 27.9237034449276
11.8425547492274 46.7617526601268 27.8218326214968
15.2949806440918 45.6625846107079 27.7062893544776
16.4355329730228 45.8027923666131 28.3465895700998
14.4834724906135 46.8311049291216 27.9866695279216
14.2883056123022 46.4941723405431 29.2977353807912
14.2253727865388 46.8346159412782 29.2543264797526
13.9051662069375 45.9356253156901 26.4056798874955
12.2928776981086 45.2931363356192 27.687143033028
13.704935238158 45.7460628796989 27.2247050127276
16.0175284319346 45.6634393542442 27.368992502381
19.4235316263766 45.9400444029232 27.3769138585068
18.6169901489368 42.9453197196145 24.6854243882263
18.3551586220239 45.046283700816 25.8667267828772
19.3449522652414 44.9641764829031 27.3454497719592
19.6917463415384 46.7809392766887 29.0801738355263
23.1672255095978 46.7381091777905 27.1671184694519
22.5440894351736 46.4896819588766 25.5563047820011
23.8516548861627 45.0242106711275 28.2422833825788
23.1992604727285 42.5979532382735 29.5119837451696
20.4984515611754 43.688607921127 27.030710442136
20.0574875359096 45.5604118360753 29.1735670228466
22.2962797362594 44.0512642085719 28.0056214025728
22.1915069146257 45.3204755994694 27.8276994260779
21.5718965774739 45.7701747537578 29.4600423638081
22.7681252003984 46.4253605217215 30.2112018273062
21.6220706277629 47.7939375928819 29.496225045345
21.3837449819339 46.8261422082203 31.723061750592
21.482313404558 49.3774509999516 31.3479369809988
22.9503835515417 50.6043002115027 33.2097164293123
24.0190773240361 49.3717954630329 32.2308646175808
24.7040671415022 50.487575602799 30.9087622012023
22.7665134284644 48.2193629671054 26.698881132659
23.2389664133701 48.3822091188951 26.8066866721723
21.0674951959142 47.7091094891085 25.7178833591493
21.2549528154473 50.3169464038527 27.7119273670418
22.0980182571025 50.3169464038527 27.7119273670418
18.8089522306834 49.98073715091 25.6586710307934
19.2843108655849 49.1102452906961 26.2741328825862
20.4349072214439 49.9451133820962 27.120697549137
19.0853534724458 52.625821470587 27.0359221047716
21.9967510103696 52.984718427562 25.8821039412157
20.0191063320042 54.5523242008206 22.7475560345965
20.7171639769042 54.5932754178309 22.7986346266072
19.8338678653718 54.2216311252513 21.2585805570665
18.5070891875136 54.3705150442192 21.4636205482824
17.1973566304523 52.8194758900842 20.2895218225805
18.0865599245012 51.6044992729037 20.5406574988292
17.1711779115356 52.1216915410713 22.9820338663209
17.3202993037156 50.3312359705942 26.1798031744048
14.4733671263069 47.2844710534358 27.2352172488882
14.1600520604419 47.2844710534358 24.1497907238874
10.4472342012637 46.4208533698299 23.0550128058706
9.90568973698973 44.1062548661256 23.5527744099972
13.0408250533966 43.3615338586521 23.0890126625278
10.1962229627906 43.3883011155776 25.3459123407188
10.7167246635658 43.588113841725 25.3459123407188
9.08760934414493 42.7194370397694 24.0313516677062
6.04816894430111 41.8287515820746 26.483882970875
6.77839213328772 41.8970449183391 23.2849968301795
9.1165028000148 39.5745842253615 25.7025796594393
9.1165028000148 41.0954263103383 26.4990979392042
8.78165062571761 40.4069454790349 25.2466893259992
8.38621186891402 40.2899120640217 22.5959280812017
8.38621186891402 41.7523833933375 20.6997330943615
9.51652912583904 41.855406366806 18.7996643352536
11.4488814362591 44.3398583804219 18.705719536937
10.0106045246506 44.8465935016071 17.6796681964745
8.87574839171105 47.3614080546156 16.5257720115032
9.1857955187 49.7318215714318 17.3749215962467
10.4428232051473 51.3114416712519 18.779246935601
10.2894296343444 50.9820527433076 18.5362892986815
11.2178633594508 50.4106622861989 15.5713782945382
11.2178633594508 49.9395093724216 14.0001079578489
10.7156108443733 47.4012227706499 11.8743859473008
10.7125931122257 47.6019312251665 8.60974169016788
10.6161197994014 49.0494604730348 4.9698650501789
10.6161197994014 50.9167984962521 4.55061655755209
9.25004516874395 54.6551209959021 3.70042209186977
10.8205660108353 55.8722973702815 4.96274391744058
11.8815511917431 57.0811590308296 4.65537795518849
9.49724852197787 57.5916717837969 6.13135111561493
10.672970665331 58.5407570154217 6.23903933977289
11.4088559273247 56.6067014653097 5.51613105328309
10.5200527467454 58.9658558599188 4.68567937848279
11.3535559306125 58.9746149821372 5.19478205016898
11.3604573090384 59.1224951744837 7.59559745345574
12.7053385157495 56.984980255595 5.43526386832086
13.1181244822794 57.2168831306285 3.91597441562522
10.8721393990729 55.6751010913626 4.89160129386434
10.6627027464288 55.4882184864467 2.89872499219555
11.1856867159066 56.6043404688268 1.38588905607275
12.991640931998 58.5355256476021 1.0614007785164
14.9609445419216 56.9309150345887 0.631423648509425
14.3739639999562 57.6854307767734 2.37313649039342
13.0547907971494 55.9367139472793 2.37313649039342
14.6955373321805 55.3996869541007 3.40240913509983
14.0556771565704 57.5794399795521 3.53989554354335
16.1805083638625 56.4252300941339 5.34592502242026
13.296909256455 54.5382169311755 7.5452104688202
14.726331733393 56.0604346518095 7.3606828714779
14.726331733393 56.5384057970365 8.81255260133939
16.9620615486981 56.8091830931479 9.18215492929707
16.4472677840164 54.9012025945811 9.14349277054986
16.3123977071238 55.5106575022014 10.5486914969416
18.7095188215103 57.2111017811328 11.7491280076722
19.2202359063369 55.9728920238061 11.5221005137309
19.391867572715 53.454384122298 11.5221005137309
18.4548253966149 51.0920295292437 10.5187971553115
17.9083504088394 49.0163342077319 10.5020819152791
17.9083504088394 48.5012844743814 11.04523799294
18.8954659558702 49.229342150873 11.04523799294
17.6737629999897 47.31515625857 11.1786276607721
15.1048393269286 43.8779357232403 11.230247327249
17.1969034658291 45.0483560648953 9.80617819636219
19.8679108381656 45.8310246976577 9.15130986973476
19.5391451423899 45.5413905345687 10.7056365677515
15.8790020104268 45.2245923915067 9.87311990400146
14.7555842098637 47.4123688032617 10.4449136438697
16.4327968864538 47.9524866445715 10.3378942763501
15.1094073096851 47.310922735109 9.14731623762441
15.4986249836142 48.2625387520252 9.11952756276748
15.1407178480266 45.4131465974342 9.25163221572959
14.5057814402778 42.6084038384123 9.25163221572959
12.9174299918163 43.2944715911894 6.69928653775729
10.7047308511307 43.0079661481657 5.42826400017056
10.7047308511307 44.3680346732063 4.76480755705097
12.1704545434422 45.6141451549131 5.28848609201548
9.82946993433501 45.2811509537845 3.69905482199036
11.3836323564492 46.5307395585361 3.97546202155656
10.0563917155018 44.1743195664372 3.97546202155656
9.58016326435091 44.8061798322159 5.54017755194149
10.067430062879 45.2407103466562 4.16828591393149
10.5844467584629 45.7227844497642 6.43912082353524
9.28355975272964 47.6674311028858 5.60948541658822
8.79791928340615 47.3678759399698 4.9510556336884
7.94638077619812 48.6227567982285 2.24380146272354
10.21946039841 46.8112665558666 1.77076389807892
10.7473502864887 45.5942853929447 2.1138631551853
13.6057011033504 45.2543011273966 1.84460214141785
13.8835480333249 48.3374361220148 1.73492977480199
14.1300517284229 49.2743215824745 1.89777211430117
13.7070939390956 48.8229690497483 1.79424937248334
13.6762763449488 49.1897336638921 0.834672994302266
13.1877957345207 47.7440374047996 0.834672994302266
11.5609286747521 47.9228988619865 0.694399518511403
14.3357124022788 48.4816186338085 0.610652602836578
13.7432318500403 48.5021099142757 1.26047149116631
15.7825155894718 47.3115940431251 1.33405021727183
16.7291207469569 46.8522808171032 3.07681968958546
16.3290441065236 47.4434112634047 1.69535632454848
15.3143470441808 47.6843303099512 1.69535632454848
15.8446206139249 47.5032586843089 1.53123647722105
15.7496020952498 45.9251621718977 1.93337522855969
15.8166821006045 46.7890322825585 1.86572477995182
15.6626063209934 42.7141975800329 2.63779491309203
16.5862778040509 44.3662550376346 2.57417673047363
17.7463812130039 43.1474712060538 0.80371040221553
19.4494846409861 44.3512104590628 0.83589652863424
21.8592333885856 43.768961822304 0.83589652863424
21.9795157431519 44.7905610245069 0.83589652863424
20.3087805996528 42.228538259318 0.291219478728226
19.6179277831136 39.7558614450055 0.205405611988572
19.5459399911807 40.1405140149649 1.25969745353488
20.049339870357 40.3918645541343 0.993055472684822
19.1027858028981 40.0762346637972 0.921562430050835
18.6033416427972 39.3934628390599 2.39244375179101
19.2085473494615 36.2184154451635 2.39244375179101
16.8855904823503 35.6785747347397 1.17624082122781
15.3646746870534 36.8750269659053 1.17624082122781
18.5132201785137 36.769315541468 1.90705908834162
17.3643272599157 37.0580383253901 1.90705908834162
15.8580648548425 36.6881692299706 2.24343369654045
17.6132334996965 33.9217295565264 1.8135527547083
19.2904913004487 33.3897680261656 0.55558033761635
19.8199597371303 33.5460133822579 0.55558033761635
18.8275421468604 32.1337145680567 0.508597496520541
17.8678559105331 32.9881635776646 1.63800356849702
18.693410372431 34.2775169633409 2.75761616251685
18.0562270446993 35.6507273829801 2.72452446745842
18.5741070108272 34.1367852567302 4.04643216758174
18.3388311682799 33.6427028361829 5.76647721444867
18.3388311682799 33.1457562596205 6.22587611676231
19.418277287086 35.4538210368381 6.22587611676231
21.3480807443545 36.9818453094708 7.33253429830317
21.0410357833927 38.6547526991442 7.27344097104295
20.2073211242937 36.2774436059746 7.33607566170176
18.9387332676429 36.7313049931856 7.23518074578657
18.6410175408732 35.9435466361075 5.9133667984499
19.5716062969871 37.0912864764376 5.41047356765862
20.681642564362 37.1231429640702 3.745867041118
20.1319355459464 37.2086137940796 2.96308379030039
20.1319355459464 37.6039664519861 3.83259026946339
18.7483025251249 39.3904622641295 4.26328575202942
16.8918076813786 39.2554302086007 6.13007498950915
16.9529115962221 40.6406255699121 4.64712097877072
17.0072544140444 41.4043816321649 3.72118818927007
19.1289191333908 42.6249872104387 3.91026699452708
17.4927787363054 42.4816101043826 3.34487079309498
18.1277622504892 45.2081613046974 3.40296004658945
16.4538327995825 45.3566039841467 4.43940081526032
14.381127421708 44.7692826113858 3.37747119549736
13.7631886446263 42.8567040935778 2.18711845770717
13.8303651991151 41.6737619197331 2.14692643411046
12.7448744652961 40.9332035542518 2.14692643411046
12.6057214351882 40.4933310363827 0.589894868564275
12.1020805616221 39.4873116999327 0.361395335773933
9.47923458068522 38.4695339043948 0.361395335773933
8.22066003468677 40.8140035981113 0.361395335773933
6.26337641168515 41.2903956409718 4.70701894612466
7.00783372726319 42.0176931284458 4.88655473524377
8.14870174270261 42.5878988600113 7.8352826978166
7.96918265851977 43.051020503011 10.4652581978039
9.8858116550438 41.4183046030969 9.30680097098493
9.73170229651196 42.6485933569341 9.30680097098493
11.0722378301417 37.7259611743363 8.82834997066176
10.7824112400095 38.6696656757481 8.69595962312745
11.6366420121112 38.3145038120385 9.05307803104678
11.1867946403253 39.5480998013601 9.23253366412988
13.0463014038936 39.9782147699646 8.95166088608774
11.6224034249468 41.4763830146479 9.31054122674675
13.8963859921648 40.2832781696684 10.567246970959
14.9966687137043 41.246797878704 9.82689422146233
12.9757557104808 39.7255333951501 11.2487570554922
11.1859863089701 39.1607284332249 12.4634744845355
12.1772339173125 39.0094848124584 11.5249998377935
13.8930348061192 38.9668397990794 9.70013922354213
15.6763809677085 41.1307867058278 9.66706729530492
15.8208798768317 42.0451602555564 9.68567094505567
15.1463969169458 40.9057663625073 11.0139463081277
14.3233125287374 39.7092695479782 10.6740060534717
15.8343602297427 39.5736083483008 11.4602649318061
13.6347360438368 42.5856574553667 11.3721549548452
14.9581446546379 44.8012581509041 10.4177953879117
12.3806372639228 44.6130542173288 12.851320958894
13.7395656572057 46.5800677463539 15.3239061354121
13.331719290394 46.72503806477 16.2369818133801
13.812627597813 47.9091006054415 18.0722987146292
14.1523389760517 49.7047394292927 18.676534088988
13.7118129276994 50.8815820696835 18.9629199737296
14.5449505219174 50.232962336108 18.1788016908225
13.4389671981024 50.4639566668114 17.199114446127
12.2416425759706 49.4428954472183 16.3037476459176
14.1167401869448 52.9560545656459 16.3684918014768
13.2636257984158 53.0842970156672 15.5600683521958
13.2636257984158 48.6864218976218 15.5600683521958
14.1301425158417 47.1441618541834 16.5227314552693
12.8056428972487 48.4618487781153 16.7752276837595
10.2667930499062 47.5918589709403 15.6304660622965
10.9688558900464 46.1470362487144 17.4061412931349
10.1791671466871 47.0782537669251 20.7783171986052
11.7214785528161 47.533315900908 19.9765760510059
12.7770119363714 47.6570313153524 19.3223979727688
12.2626101572236 47.1950294386048 20.4862920625342
11.2694829444371 47.2808534124018 21.5944101791845
9.1396371519136 47.3774061274787 18.9847978985272
9.1396371519136 46.5336935917103 19.3745260474992
9.62834607428541 44.773230598496 19.9756418500263
8.75462175067981 45.8458810635099 19.1526154394657
11.3011511986758 45.4945400586744 20.2135984303975
10.6296932012307 48.2178887843769 18.5383491342409
11.5416638556605 47.7692416692161 19.6562565381372
10.0981991003322 46.7835345246216 16.8769812005876
7.82047971042232 46.4256105104024 17.9992378310751
10.4241912530215 45.6807740118941 17.6364589621473
9.85282192829737 44.5457194757184 16.8759527160503
10.8842346164147 42.0898031225592 17.2833727094079
12.2576861064169 42.1171740316112 15.303345017819
13.8460590598976 40.4070813009759 14.6846282524231
12.9871029923647 42.3755835988663 16.2042861188153
13.9170813743874 43.0580603344894 13.6195677503719
12.6005849495165 42.2081206760077 13.1691590073142
12.005868277831 39.6055244184562 14.7485359132647
13.5651612296091 39.5135581278567 13.9561577607109
16.1987502123205 39.5301090403114 15.1409018495462
17.1320717216577 40.8174628326165 14.655212608797
17.8365537510486 40.3542570520417 14.4766560582314
17.8987588832213 39.9493922459331 14.4766560582314
18.094163807815 41.867045592634 13.6445980395075
19.6775107860577 41.8143475859875 14.5762808138358
19.1372689020579 42.390069458698 14.5762808138358
20.8737672830923 42.4389706882806 13.7798635967541
21.251731909462 44.4516248546472 12.2443324667079
18.4348431849473 42.8539149395317 11.9889797685252
19.604138754882 39.7016200050493 12.3902503391534
20.8613879678402 38.9369899883275 14.0971581004234
23.6237777320275 41.0220346297749 16.9695369010622
24.4299852373309 41.3476589716148 17.9869057065452
22.9547260540662 43.5410745196506 17.242465420984
23.6025647799283 44.9679839909072 16.9419251344553
24.5918487348455 44.3543625372342 15.4104520154378
23.0053856316701 41.8450072127591 16.4840076601424
22.6172446913322 42.6752015767662 18.5110870528559
23.1947382499822 45.5297084410689 16.2831786318442
21.1368233450293 43.5869134565652 17.0872502713501
19.5124323063415 43.9245921639876 16.1583764134619
20.6050397547311 43.5310869769548 16.1583764134619
22.0753546224094 43.6977932478797 15.4881796429207
24.5247197730436 41.3488508304307 15.196719183614
24.928975935742 43.705788325653 16.1045173765628
23.680285821443 39.8981925348639 16.1496453159325
22.4785650857634 40.2579662219799 17.2522069718945
23.3344718682929 39.089714535412 18.2817134784333
24.7328531221159 41.5330302404674 16.3142840096424
25.6269708660165 41.2253909426579 14.1654804777754
25.8251308450184 42.3710191823403 13.9599447573482
25.8251308450184 43.5748083946764 12.0756996434935
23.5527505896559 42.8798017798847 10.9914547310714
23.615120221234 41.6068432625297 7.92955087097952
25.7241096102264 43.3663088581929 4.78004552029059
24.8415459421714 45.365273490717 3.80402230914165
28.3759034214592 44.5967721467336 2.22414421368698
26.3762903608541 43.6944732516125 2.22414421368698
24.6431430930854 43.0190031164356 3.77471254713718
25.51401362216 42.876886165394 1.57089476211033
26.025826762296 41.0239447133744 2.87339618789004
26.5840705059342 42.5978027405385 5.05960037365757
25.8526627646965 41.3110815895389 3.6558669016685
25.8518184210931 40.6381830972404 3.6558669016685
27.416454108852 41.3123442822996 3.70215007439747
29.5819506633039 39.5519263398275 3.70215007439747
30.9935006199772 38.8256691401152 3.98157487783261
28.8833485727135 38.4749787447 3.77696449669485
30.7205687320405 39.0315117972444 3.77696449669485
31.3792034856102 41.0214412164102 3.91001411973496
30.0343090561913 39.6080158856203 2.71153085550708
31.9400710159916 37.5232944249478 2.71153085550708
31.6648541973438 38.8990454278329 3.07541364470396
33.5501448869662 36.6908097918754 2.88915795404242
34.8695745071032 38.6562110089732 3.40579648009338
34.6253275139515 41.3440386430749 2.55894772216616
32.1328574253569 41.6900796832914 3.70867442152637
32.7611005777677 39.0665021592017 3.93244282957044
31.9417324721841 36.1266875066305 3.70149172664525
30.0699041888242 36.4635385588903 2.86726643356597
26.7560931667564 33.9520728559988 3.34582483035226
27.4781390400733 35.5378296135504 1.22292341125697
27.8128136813581 34.2331649203432 0.104672049041901
26.4485097521022 32.01000721939 0.805041632312569
26.1958062501614 30.7687914844712 0.805041632312569
26.4660092482541 31.240813228121 1.11953441166225
24.9270882540587 32.945829070152 1.11953441166225
24.9590850224282 30.2569904776979 1.11953441166225
26.6650653169551 31.1270303161086 1.11953441166225
24.8426532664046 29.3625008172142 1.54459751868569
24.192973437441 28.6112085106934 0.762691335974778
24.4762318316296 29.4916066699679 0.762691335974778
21.870534965663 30.5667152691652 0.601099388249704
23.6289782584829 30.7527829456966 0.601099388249704
24.4196094439654 32.2781754131379 0.601099388249704
23.2949664789386 31.952719276809 0.852524242110448
23.4982058245651 33.5573613462982 0.930114481447393
23.6209220287893 35.6576322145621 1.55432649657268
24.5237858722481 35.9679034404387 1.55432649657268
24.4213030710742 39.4389326621245 2.58946292285321
26.3465533893301 40.6147451828869 1.59854961463985
24.5102763180301 39.0528753490432 1.52159162538289
24.4346815430377 36.814418657693 2.34041227000204
25.5890042606772 36.878084681564 0.0499623966007143
24.193471912613 34.9414357453215 0.0499623966007143
23.9989635969815 37.7427753173603 0.0499623966007143
24.1660650277596 37.7427753173603 2.40908242727776
22.184111705208 37.7558307829385 3.36940897382894
21.5800100653873 37.9532945798853 2.71810551808271
19.6228975993659 39.7046830670611 3.78928323878151
20.1558048818106 41.6090171699228 4.60042134686128
20.2300808772124 41.1311989653228 5.8223815522327
21.426251138569 41.6108128031674 6.33161685404157
22.4865051262901 42.5420863913201 3.9730911877749
22.2672687961444 41.446701468332 0.973804095082658
22.5047983045332 40.784439854286 3.20295786493346
20.0026300626693 41.3427005054693 1.9843630683985
18.3150996832982 40.1609442525663 3.61326050724206
18.3265781583244 40.3768155853827 3.44127205366145
19.02497894475 39.8662664451623 1.67970751179918
18.8534833153859 36.6466365678924 2.45297626443697
18.968502839268 36.7267807571199 2.54804677147203
21.5559985980752 33.4000926212186 0.724612173008199
20.1310553865479 32.2722361062115 0.242239031127147
17.9792933113912 31.822900852405 0.242239031127147
16.9192283477705 33.4093998648598 0.242239031127147
16.6689670186315 32.0854916845017 0.242239031127147
18.0030036966593 33.8945215008374 0.784175291590816
17.6123441346311 31.2827222834765 2.67210546685708
19.8141587890847 32.1835252632698 2.67210546685708
18.6592018544251 32.1835252632698 4.09362969402603
19.7709352198263 33.8322331942006 3.76354044671716
20.4251235601069 33.8322331942006 2.53974931067902
21.5662439988361 33.2022047565781 3.61651078540915
21.3870115508242 33.9997133438621 6.8079632546504
21.4368185164602 35.1620540587231 8.75124821357208
21.4858169387191 35.8176963699408 9.80382562023865
20.0423410470516 36.5924511009178 12.334301905008
19.9089982553917 37.687686406472 13.5194154985678
17.5790161052012 37.202695408826 13.6671706093584
16.1438405893469 37.8687285928081 11.7047049457524
16.1438405893469 36.5434456173621 12.7613037509364
16.4401267351435 37.8123181503743 13.2689808744904
15.8750408474183 37.0328578112127 13.165490964271
14.7626885486656 37.9934402482479 12.6051636572759
14.6946501206263 36.1808103059657 13.4112964491113
18.2804032737909 36.9809066702649 14.4242866409333
19.5013529190348 37.5844148501449 14.1944194982296
20.0162964286893 33.3519211147677 13.2597251362115
21.5266542655349 30.8318075059697 13.0938920227754
20.9684037814449 31.2433185784143 16.1587976957095
20.8700251808628 31.9742587733733 18.0574113848474
21.6636649626529 33.0031232296671 20.0610624299595
22.0299492728703 32.3550563018917 20.3357341417836
23.3719859515901 30.8374744860346 19.3171418082671
25.2146241877715 31.1861724706943 18.9036513861258
25.5398069030783 32.6259732404235 19.1822895653743
23.070747724495 33.5924211285338 19.2047393498237
23.1852285213842 32.0663119564769 18.3440019800523
24.8301940781228 31.7881249011064 18.3111943080934
24.8776356709568 33.1784039796161 17.5631636475158
25.009890112406 34.3617518837805 18.1998522795163
24.3266705259722 33.1555697079731 19.1844057368136
25.3708877189828 34.2157574255403 18.5172516585354
26.230676574299 32.3739732149329 16.5689896116926
26.8441587003103 31.0939699514066 16.5689896116926
26.5906747992471 31.9368701311211 17.9299817745753
26.8997236813261 32.0414637325199 17.4294461885176
26.8997236813261 33.0061995406783 15.3698728011891
27.5541457829677 35.6114356809888 15.0960856116073
26.5794326675642 34.2426139834861 14.819310736324
27.5903980798129 36.4649519862786 15.4317539128713
29.3986050115659 35.9034339927593 12.1002723769254
29.8762537662052 33.5574830300591 11.5517416372697
29.4003535901026 33.5229698991493 13.3698197399012
27.5968695958562 37.5154558390916 13.4167696950757
25.3755835058167 35.5226063141771 14.0514563815367
26.0478462405282 35.6466829033252 13.8644512613853
27.5359973668224 37.7680290658017 11.9504926754843
27.3517493524085 39.8204926674965 12.7687375668689
26.89217166087 41.1335101605274 11.97872335579
25.5613577301855 41.122588045326 12.0185201811284
22.9366947093888 41.2799207411851 12.6464594778929
22.3399112940623 39.6421652061843 12.1436063895067
22.1160694823526 38.3967585398302 12.0960090435794
23.1095273225137 39.5867994343548 14.0426174303622
23.0379359472997 40.4876403146518 12.6312463645582
22.4017145466549 42.3025091268619 10.117471655753
23.2969099026705 41.6824919591124 8.64215433325651
24.0390717487347 43.2375136175228 6.76971126357115
24.2951578065207 41.026592628759 5.6813759092793
24.1514196490402 40.7421129821579 4.05282625701334
24.9093727031649 40.6452526397831 4.05282625701334
24.3951434622655 40.3620557496195 2.95423701073158
24.9957153270538 41.2104717385347 2.95423701073158
24.9191528119011 41.4633895470551 2.95423701073158
24.3771761216116 43.0895897122264 2.25968432095672
22.7734190732414 41.2348192198016 1.02671165933859
20.9398957013821 37.8418380550072 1.02671165933859
22.0045310985853 38.0250197988726 3.012993210033
20.7859070627348 40.7369988923167 3.03690812810122
21.1933309116692 41.899962064924 4.22503524553496
20.9691821974797 41.4157347371251 2.51561934944117
21.6334840348709 37.8124573056414 1.67582872859485
22.9202906329234 35.6179025571398 1.48397371570799
23.8948609023906 35.6179025571398 0.270645336542962
23.8948609023906 36.5814545875792 1.5071321737858
25.203159249512 36.1294620603898 0.792301850291119
26.9079134220513 39.7274979116032 0.397466729125501
25.2326022485977 39.5885452259481 0.0795102334882478
23.8957661031463 37.5834618657565 0.0795102334882478
24.7311994446377 40.042796532769 0.0795102334882478
24.2584145937507 38.564053901556 0.0795102334882478
23.4150317808369 35.6682139485822 0.0795102334882478
23.1645450097248 38.3903701824275 0.855863798864995
23.6254633755592 40.4655204497254 0.0615670204882222
24.2778855295002 41.6377009215257 0.0615670204882222
24.9568319922528 41.1971532406791 0.0615670204882222
26.5759221131642 39.5481072813584 0.0615670204882222
23.4071910815878 39.6166103759577 0.818374806665404
24.3928212794827 38.8570243911732 0.818374806665404
22.9688523894803 38.8570243911732 0.818374806665404
24.745981258257 39.5090888416169 1.07163258389882
26.0463812043009 39.4544723412602 2.47533484506997
27.8710284003035 39.0105361950328 4.41241783299861
26.652033947733 37.5993529175005 1.02256701051628
28.9727551290073 37.8917057826414 1.02256701051628
28.6620712492708 37.1227868477573 1.57347383648746
29.6763923985743 36.0979714647692 2.0758100494735
28.6926197251169 34.5845799342738 2.40120300440867
30.6810829489623 34.1998580646914 2.40120300440867
30.4015410522598 35.310996102881 2.61455786060449
31.3350640779512 35.3427122397658 1.44451323541526
31.5879113424514 36.2957904045042 1.39840821712852
32.1419289053235 33.6509328865687 1.751143254419
34.3553249990713 31.7496297060851 2.48586890132235
32.6981025015453 31.320165809187 3.73501203878631
31.1963414055514 32.074066972698 5.63370503840058
31.3522549578276 33.179413534431 5.35776160588805
31.5988130544731 33.3656570433151 6.69925824968445
31.9089886688082 33.8430778475205 6.886078973136
33.1818424743343 36.2644512188889 6.06745030044263
32.7812383827845 35.599252981245 6.06745030044263
32.1925323761695 33.0753719927545 5.09073812866871
29.8665219583692 32.6050622416967 5.81068346892664
29.8665219583692 31.1992586124563 4.98934959775354
31.4780767818352 31.0953792990852 5.4696687907235
30.3798898002576 31.9487889536813 5.6163615570749
30.1396898885872 29.2020431594463 6.26137329157734
30.8200407462739 28.9304378123378 4.72623934242551
34.0809377335989 27.6463412563196 4.59830778808531
32.8370966343093 27.9854929881157 1.97719612888835
31.2356611063397 29.0290819863189 1.97719612888835
31.0967161047425 30.0737973304813 2.10512367200993
30.1271282173471 29.587898424327 4.9083520042861
27.9213146824449 29.587898424327 4.68275368395485
26.5830176156123 28.8916326941468 3.18477739428308
27.2842197507298 30.199000256326 4.70539349726456
27.6290518255666 30.2492793677288 6.92993006983789
26.8645098045593 28.123760588597 9.93734983084081
25.5301044197252 30.2900015713303 12.0627369678185
23.7819086436719 28.3543104359068 11.6242739573984
24.2073802321032 27.2066692326804 14.4850952011803
24.2018158389727 27.9180163676179 14.3598588107575
22.9438794795296 29.6661224841481 13.0390266922545
26.2655953524338 29.5908632137008 13.272378089792
27.2750855007794 29.6160360475857 14.192471208727
27.4003270342006 29.0449091258698 11.4607567234646
27.9054516317231 28.4915817520785 11.4452744966532
26.4225935666961 28.644439428939 10.6769174455906
25.9074413257277 28.1514580757957 12.2860963915864
27.8670910739841 26.735311911622 12.2860963915864
25.1329927191705 27.2033293308435 9.0201743709407
25.8141544270763 25.5156922088297 6.90995382794557
24.0607562687566 26.94150477149 7.88019761406049
25.5906811659526 27.8218963178943 7.88019761406049
24.8355645457551 30.5851055600016 8.00192956624087
24.0585581672107 28.928167788115 8.43347446575323
25.9696222627155 26.3540757296187 4.42320370257162
24.70300713024 25.6285095226995 3.6294096998743
27.1238935150064 25.7425079055673 6.22602752248421
27.525786559082 27.2053616005732 4.41599961273057
26.3500821455606 27.8010037568539 4.52869877243356
25.4371602972279 27.8837280666812 4.85337160990431
24.7552417695014 28.5137303267641 3.73108249340299
22.3603705346691 27.8485780348746 3.00362691121331
20.1906238397978 27.8485780348746 2.88633371583006
20.1435858114977 29.065608896418 2.29644633189554
19.6111392881395 29.851919613731 2.65599885405152
19.0905605935853 29.7928609039247 2.65599885405152
19.787463414298 30.0749798627231 0.744188262896362
21.3495830136431 29.01925915709 0.744188262896362
19.5306064876526 29.5314090257143 0.744188262896362
17.359261214785 29.5531555112135 0.744188262896362
16.4023451427883 27.9946402777767 0.744188262896362
15.4199451391674 27.6283063202045 0.744188262896362
14.5476979087324 26.1583931250616 1.92813177696909
16.5276265662879 29.476134893235 1.71387110558947
14.1971276864482 29.7944651211014 2.80728434431792
14.0851064136378 30.9658206983673 3.75464784183298
16.4831735935851 29.9136545609854 2.92726013048678
16.9615755780683 29.6496279566612 3.28940686233748
17.5225323462388 26.6636652113592 3.0965681197159
17.3893273151123 27.3653052070508 4.34976041482881
17.2538144214239 27.9921932809917 4.23783996898733
15.6694048589883 27.299528887155 5.77803508250966
16.8260507688735 27.9921554850213 6.12040170849999
20.5308487975301 28.6593721683241 7.7008503642533
21.007218312203 27.9235663879771 8.00983544782509
21.93915583913 27.8708842943805 8.99503276918075
22.7132028838641 29.6627078493675 7.73056762500718
20.9760507644915 28.871443140272 7.45629104884521
19.549689599919 28.519055175806 6.19580395601201
19.0702791157668 29.1903166823447 5.00170201537106
19.1124245004242 29.9848213143756 1.44504768152543
18.7035625556196 29.7437368297429 1.26164226082675
18.3302304883948 27.5010198760259 1.03353300038658
19.116833126457 28.4304269698693 1.03353300038658
20.5246115695587 28.3586442167485 1.62958981955046
21.988786225576 29.2267191258186 1.07741024041225
20.5609480953655 27.9344282709219 1.07741024041225
19.4075051919452 27.920923962084 2.03368964943355
17.2856994731516 28.3130360276322 2.03368964943355
21.350628150473 28.1610356740537 2.48629971442938
19.8324892834393 30.4454282548879 2.48629971442938
19.3678921639851 29.4288577997992 3.27801458606388
18.9205553836259 28.0133220434752 3.27801458606388
19.6935864540569 29.4517905740757 3.16603724775741
21.5467415805377 28.7583618768061 2.47582000177484
19.2792914102526 27.2933387701629 4.53062406815032
19.0292582197337 24.8362645601978 4.35133093977059
18.306709894581 23.612993155262 4.64387153032872
20.8130847763462 23.716145886213 4.62871769082445
22.1371995253248 21.5525503407294 3.40121815881561
19.8129799818739 19.1365838559699 3.67411782647126
19.8679221908881 19.7398886552574 3.67411782647126
18.8703237673543 21.6191844338756 3.82869920317887
16.3586224994521 20.491803080186 3.60576996165067
16.8705746698797 20.0594669152049 4.44814377712171
16.2444703570292 21.6301461484639 2.63378376568625
14.997053475265 18.2945238939094 2.20027899053011
14.997053475265 20.0358385261714 2.58314382074592
14.3553911172237 20.0165502673577 2.58314382074592
15.2447602231205 20.893176608181 1.80125665556415
13.7822815047888 22.8255522042521 1.0729564808128
14.3526005764243 23.40118149432 1.62920176068019
14.5388358204355 26.2087061926696 1.8728132430348
16.5964101001478 24.7920736505076 1.8728132430348
19.6861720395148 25.3049406888129 3.95419832269855
20.2421402689109 24.7647947344673 5.78068496234675
21.5445691936583 24.6345113430855 3.46451530042707
19.8691983186687 26.4640575139036 3.46451530042707
20.1614828907189 23.4860122059242 2.41333232438297
20.1614828907189 23.6832369161637 3.82753437081132
20.4613619363798 21.7281540616395 2.69897346174954
22.0486033960614 19.2263437086875 3.23531889795775
22.0486033960614 18.3532808629984 3.18536664766818
22.2454719460532 17.882290190606 3.18536664766818
23.6074930539427 16.6497454202438 2.2823730154202
25.3281024391166 16.0632724350929 1.5684353424121
26.4418325732348 17.5974711657203 1.75198921111903
27.0571279154102 21.2395651246142 1.75198921111903
24.299434755792 20.1987929207217 1.60567254122129
23.0322073749376 19.8233092083483 1.60567254122129
20.2950955491586 17.6196956279786 1.60567254122129
20.2950955491586 17.6500736636928 3.74358828971896
19.3429775254953 15.6364382759139 4.67258438414941
18.7246079214991 17.5426820852155 5.1600438093074
22.1504080739673 17.8973666140263 6.44206322919305
22.1504080739673 14.8464083211249 4.95917071827867
22.5989365279371 15.3786115139456 4.93908382316637
22.5372488112134 14.7246786384782 5.02691985183908
21.286825384671 12.7500407175055 7.27796357881686
22.1591000396941 11.3451136973195 7.66881635787799
22.5738863738471 10.9281190772541 6.15413079788067
24.4105048653737 10.9281190772541 5.82873140781408
24.2803663556841 12.3778468072561 5.82873140781408
21.1745797415132 10.7831514389614 6.65020324580105
19.9157430400833 12.5819426502311 7.27276957069307
17.5030408927455 12.3449357281341 6.39420470959527
18.0802174000205 10.3851608937386 5.57787901055178
17.9465946757594 8.87160601385545 4.78432559659146
19.9348658839432 7.74331229780769 2.80415449587505
19.7082309101236 7.28081151241953 3.60292363428878
19.7529611188472 7.28081151241953 2.05471399854938
18.1607998044702 5.23493321589083 2.23458232027686
17.3315413440144 7.58956349725114 0.71623984297843
17.3183249443036 9.52436662708797 0.71623984297843
18.3059979391522 6.96583774148788 1.86247519136484
18.3059979391522 6.44195951455442 0.590281733026224
17.4704423641198 5.35951317162256 0.590281733026224
16.5554019279391 3.7858064063811 1.11569324398806
14.7759985703565 2.19871262092687 1.13193687705649
14.92321988647 2.19871262092687 0.603074949110701
14.035023810359 2.19871262092687 1.02226935421838
13.6623343040902 2.87353355318275 0.903139673823437
15.6508701893522 3.59277144798251 1.02312735844615
15.0368951002581 3.59277144798251 1.02312735844615
15.227963842029 2.87800523090637 1.89564662736815
14.7532161821804 4.14716526493996 1.08738312942958
14.5926887702695 3.64867315831556 0.433942489942534
14.3070556521395 6.35936706281372 0.433942489942534
13.3534372170663 4.9396903775082 0.433942489942534
14.1602614070337 6.42324025872666 0.433942489942534
15.1990690185782 7.16025332952493 0.433942489942534
18.9235568626781 8.05310391533387 0.433942489942534
18.2723657613953 8.33609500041604 0.160751500230825
17.4007579434437 7.68184599095834 0.160751500230825
19.3061901159842 8.14599178577095 0.160751500230825
18.8476985649242 9.24126127536305 0.160751500230825
19.50981078319 8.66391669813098 0.160751500230825
17.8746143748403 8.57945519917506 1.53487478602705
16.6874364001222 6.58530811837293 1.53487478602705
17.5597987109162 4.47555964188103 2.76273738312929
16.795272938059 4.77022121001049 2.76273738312929
17.8114395870586 4.03118380901381 2.51275225854979
15.135258069087 3.51589004885343 1.56983625899921
12.8097825039007 4.64618347985192 1.55448040165281
12.3225686611086 5.15532372271257 1.4450988934269
12.2114974964087 6.68945529955146 3.406658537659
14.7330431433132 6.68945529955146 2.46280031285818
14.7330431433132 5.34691416456621 1.56818230415545
15.2912759272923 4.76099083540568 1.91727031933124
16.8829001623962 6.42465558714349 2.86399213140846
19.1666620191397 3.69537644686842 2.61211678943266
19.9980193369161 3.15385344955792 2.9423220836261
19.7922216298286 2.86952625415371 4.74659421086976
18.7778889923922 2.61373909467398 3.38094733253848
17.8597748402807 2.31958979959482 0.771218370561484
15.4210310558981 1.60323127852173 0.771218370561484
16.3477682678137 1.74609695166538 0.592521736356784
14.589807703194 0.578795776289451 0.592521736356784
13.1819732403242 0.578795776289451 0.592521736356784
15.9081975597841 0.578795776289451 0.533719082998734
15.4489451224783 1.01757701856479 0.122401047524356
16.6512679993128 1.01757701856479 0.122401047524356
17.3686291176988 0.643147733778254 0.122401047524356
17.667542333494 0.244315558439893 0.614711019653351
18.1742515963077 0.244315558439893 0.614711019653351
21.7401567170744 0.244315558439893 0.614711019653351
22.3618631223829 0.244315558439893 0.614711019653351
22.9847863915514 0.244315558439893 2.77891354353285
23.6415695284471 0.244315558439893 4.00639910924881
22.1303620111122 0.244315558439893 4.02633734109658
21.8038184491381 0.244315558439893 4.14007556944248
21.2743360045655 0.244315558439893 4.14007556944248
21.4488095628975 0.860310679489057 5.1196028768634
20.6730713013613 2.66789624335859 6.85899019309595
20.9158719307684 2.66789624335859 7.58476555602923
20.3216819847834 1.97933750823084 9.8951919105729
19.4018684559668 1.97933750823084 9.36711212087391
20.656715315546 4.29828180388806 8.30809486902529
20.3918575065162 6.50405995867087 8.62876280025733
19.4372990957916 7.87353638697911 8.42264824435112
19.5802828435674 6.58496553790365 8.88399609203711
20.0076066647598 2.32055253836527 6.90822827765849
20.0076066647598 1.97275665365789 5.26416470019791
21.1515498011395 1.97290236562286 4.73918291491299
22.8918096088033 3.78095040543334 4.79128227073403
21.9312240592689 4.46414630392191 3.13985020587763
21.4394543917416 6.52797972749027 3.4701537798804
20.2806759110588 7.39571285660651 3.81375740432805
22.0717703498225 8.16911761093171 2.06698265565761
21.3793588559454 9.84132153381156 1.58940751169452
21.029304904094 11.3533327823912 4.64252783696665
21.9532362155286 9.79228316794527 5.22195898126032
22.1406786987555 10.5388712987702 3.37899067832065
24.846880946849 7.10605047775521 2.80049244538028
23.5808574082607 7.26625079747131 2.09095764367796
22.2552854058585 6.70024606275909 2.41767791604605
20.741044524315 6.70024606275909 2.41767791604605
21.0453863886243 8.00034040299133 2.17789978304759
20.98696472857 8.34845835066889 1.48352449492349
20.1485913584899 10.2833224940149 1.48352449492349
21.4009543424351 10.7138840718498 1.48352449492349
22.4693377480122 13.2158353594373 1.32155008003325
24.5423307858148 14.308123301104 0.462201496340272
24.8602779937619 14.873956329387 0.409537773004071
21.3794287331387 15.932142369627 0.409537773004071
21.8623165273415 16.9002382884748 0.409537773004071
22.452219826514 15.4772096863803 0.409537773004071
22.2635118056652 16.1536112519109 0.38346711918904
22.8731069600127 17.2120313290911 0.933606607928096
23.7381168907482 16.2375232945211 0.933606607928096
22.4669308455575 17.8035100106663 0.933606607928096
22.2532275875946 19.432102120325 1.21344719422605
20.5485479845857 20.8271123046291 1.21344719422605
19.6245717255079 19.4388041899661 2.85249305437962
19.6346705452188 18.550389848823 4.61569315138355
19.7675523903706 19.5213780878994 3.88072237670782
20.1782593801879 20.2214020616581 1.58519249260193
19.751297466531 20.647651776852 2.45286253850553
21.7027509036228 20.0913651752512 1.97205263365251
20.4483641101336 17.1759269269629 0.768040752566547
21.0394336373038 17.5338005863488 0.768040752566547
19.7448567128907 17.5665416769253 0.768040752566547
20.3581999563857 16.9815294129592 0.768040752566547
19.3753284659522 14.8198735540743 0.768040752566547
19.9315222597656 15.1580326509373 1.11485906249085
19.9075513221467 15.8707993151258 3.36540455786366
21.1145270646194 16.2946648190781 2.75238598378694
19.7658617869482 14.4123160855283 1.97320732798698
17.296231732859 15.4070522901673 1.97320732798698
14.9323919990693 15.4070522901673 1.97320732798698
17.6639036426463 15.320059377785 1.70486063471962
17.2279441648345 16.2723108924745 1.76254970531141
17.9790565315707 16.1940033600193 1.76254970531141
15.7348632341966 18.6190664239252 1.43632390174085
16.4935897195744 19.2322193253409 0.593535713442379
13.3556206988274 18.0891566817477 0.593535713442379
14.3258325922269 17.7165122424698 0.615976900640491
15.3454497849725 16.6668988193243 0.478254604922695
18.0427905320554 15.936362494404 0.478254604922695
18.6550084860599 15.6657546687088 0.624932012799696
18.4639961687805 15.7493901962388 0.624932012799696
17.3022461205302 17.6658986295602 0.624932012799696
18.3993370552977 16.7649479350976 2.50191058701714
18.7323946715482 15.3518913652755 3.64983580095704
20.8421326803789 12.7714462354551 5.81085616557675
20.7816021386401 12.5980455451609 4.74507312764063
21.313684409492 13.2038545376598 6.67550241947465
21.6207962496329 11.4842832870214 5.99620965389277
21.1780362952526 11.0756226528095 3.97011881102888
21.1780362952526 11.474205776548 4.8640454563791
19.8847054985487 11.1207385564254 7.03988262528241
19.5256265627683 13.4354134046243 6.17646953976902
22.1468633583471 15.4674335374485 6.17646953976902
21.2809821095428 16.1910215442273 5.19444353583363
20.0922065741528 12.8089723880043 4.83279429646522
18.5674502228782 14.570772135797 6.461611396044
17.5518512496303 14.3251300425217 6.53899516065958
17.5518512496303 14.1794225842703 6.71368222415909
16.5391568354989 14.9809350060805 7.83247639218367
15.7241280944046 13.7289761936742 9.66356647991548
16.3120688058853 14.9884730219575 10.391361540321
17.1719475714189 13.7055998123448 12.6894743130101
17.0966889833951 15.0888644324861 13.586597248304
15.3857213206473 15.2141023940805 12.3990792250962
13.2218007141492 13.6670484557025 14.6693969511684
14.0267913222036 14.5163930971411 14.730255938485
14.4577018094764 12.856131718042 13.8974689773651
15.0641797260561 13.3048388004099 14.7673582256629
16.4462113419181 12.8890086951573 14.8988842617867
16.9825931528805 14.2096591050629 15.4360092450265
17.7183462921737 15.0212035621561 15.3706423334161
19.2052516936682 15.4360765012395 14.3486468649778
19.6525648952465 13.7866829573155 14.6340669721994
20.3634902148549 15.6216498967307 15.0568274948407
17.2180558775915 15.2633219033282 13.6731324265309
17.2180558775915 13.6674637630096 11.4489827075426
17.99378119608 10.8877927325198 11.4489827075426
19.8244703064807 11.3340811630455 11.0723299572895
17.134113125286 9.16643141540276 11.6445104765742
18.9148153230024 8.97823676914514 10.59969466521
18.7604947275908 8.97823676914514 14.2233876412311
19.6401496778122 7.46972322051352 14.1488762746646
20.0622259724814 5.2528259725609 13.2297445358383
20.0622259724814 5.2528259725609 10.6711465757716
18.7684666776383 4.20389065943735 9.3168121490998
20.681031550989 4.52853165704356 9.2727392237122
19.8632363710771 4.52853165704356 7.29552619961203
19.8324145343987 5.34306930550948 6.47618040368161
17.5392935364248 5.81694851816295 4.76946596758285
18.1661787568413 5.25276265556375 4.6464726421153
16.7290378761424 5.22372668440779 3.81810182985198
16.7290378761424 5.22372668440779 4.13404865574499
18.2281307737224 3.60112255333868 5.17541862062184
17.615787356483 3.60112255333868 7.10068016709766
16.4674414955876 3.60112255333868 7.73920739921045
15.9722203554976 0.0539842266884119 7.73920739921045
14.6431562899914 0.0539842266884119 9.85617076388817
14.9327033694281 0.0539842266884119 13.8150525465833
14.769009231047 0.0539842266884119 14.0025384196196
14.769009231047 0.0539842266884119 15.276171836978
17.1968033535526 1.65052800061257 15.8735755714245
16.5722693209649 0.85123528385018 16.0297700543249
15.2536798995876 0.85123528385018 14.4125083124856
15.0779060011261 0.85123528385018 13.4680876755471
13.5028326216046 1.61037802165817 14.3573723803848
15.1352264816582 1.61037802165817 11.1584411713823
15.1352264816582 1.47128082468417 9.98174724922574
13.5096505170012 2.22359990154477 8.22816889543489
13.5096505170012 1.93205057991833 8.84430700738203
12.2053148689842 3.08443602982255 9.6962586678689
11.2976679510068 5.77435542662426 11.9319861822699
12.0720036670798 4.35976267289165 12.4800599670898
13.651772161122 3.44944001988592 9.66771764856821
14.5998250524655 3.96651681924018 6.99426657633469
13.5701438497966 3.90170165576642 6.85026212021435
15.6976333711981 3.81165902508599 6.85026212021435
13.0852300320591 1.49826631750457 7.01419961220537
12.5721158773801 1.49826631750457 6.42807932356951
12.2989393553239 0.856570260431983 7.56952119657365
11.7220197437825 1.18925687986223 7.62617663924553
11.738221186992 0.0216453533920378 8.6402597072262
8.06578109822783 0.0216453533920378 8.50343963467556
7.23971849487005 0.0216453533920378 7.50884693235431
4.18531703458496 0.0216453533920378 9.21970323321229
2.99987236030626 0.0216453533920378 10.7693636678033
2.64275733137758 0.0216453533920378 11.173666291192
0.549886610177668 0.0216453533920378 12.3020387790245
0.549886610177668 0.126750111035345 13.2377972290816
0.935339053639844 0.126750111035345 15.1254696614894
0.970545699307526 0.126750111035345 15.1254696614894
0.970545699307526 0.126750111035345 13.877705542878
0.776936753742698 1.75790933509523 12.0990453712865
0.776936753742698 1.1430466078132 13.248879872866
0.776936753742698 1.1430466078132 12.9941477433546
0.776936753742698 1.1430466078132 14.4582827045057
0.776936753742698 1.1430466078132 12.794604760517
0.776936753742698 0.460804390707637 14.6412102223029
0.252566434712665 0.460804390707637 14.3723522531366
0.277036028673966 0.460804390707637 14.1985024485472
0.277036028673966 0.0986610295925287 13.6578946429339
0.232068594675878 1.64805974044559 14.4186224241253
1.0538642350426 1.64805974044559 14.4767896638375
2.7538141772017 0.228597619941519 11.2997274190939
0.708737603047724 0.907898126880548 13.4568920005103
0.708737603047724 0.907898126880548 13.3136959740109
0.708737603047724 0.825750665483553 15.9861606083129
0.708737603047724 1.18869729703299 13.9555672957572
0.41748427730247 1.18869729703299 14.5684537281992
0.41748427730247 2.91391922794282 16.7988011350271
0.41748427730247 1.85867640754583 15.3322723283032
0.41748427730247 2.97101861075718 15.625398507093
0.41748427730247 3.84226957140595 15.8727076399055
1.29920164695262 6.94918804036724 15.930184509882
2.10008552027572 7.51092739362797 15.5202924622507
2.10008552027572 8.09212597981692 14.9629706382481
2.67004614214811 8.69161113621393 15.6147813890025
3.02613101295518 7.31998513203074 14.7852349181411
1.45693386367009 8.28124892503848 14.2134524151447
0.746018812059523 9.2776887062983 14.9554603830574
0.746018812059523 11.5653744352009 13.1005219904885
0.746018812059523 11.6661861124948 9.75567120994449
1.87732691309016 12.2563331915363 8.76962530693115
1.78236936364083 11.7209617259847 7.53105240721251
4.04415649414628 10.0900940969775 8.03159754164141
2.13418280741671 9.13680998155339 8.03159754164141
3.38171147309546 10.6817449356152 8.21995243823495
2.71325986778573 10.6817449356152 5.75614302846428
2.68886120930715 7.56526565536177 5.77252487615701
2.53233334416504 9.63878594270345 3.76774131304377
3.75293690182532 9.95747465649581 4.71830533637664
0.86844131828194 8.42895082968354 4.71830533637664
0.86844131828194 7.06532478801049 3.75212136619199
1.07492137873151 5.91989084582487 2.75058584498947
1.07492137873151 7.11889709544225 3.47755598918212
1.07492137873151 7.11889709544225 5.18608859732585
1.2444180339596 7.75166916036795 4.80739275848446
1.2444180339596 8.59871315646735 5.63556717205983
1.2444180339596 8.81869715870107 6.20364028246394
1.76815609334645 7.42818293621837 5.48937362879356
3.54274476753257 5.14769476884099 1.61583776586867
3.41094693304966 5.66524527583844 3.43968567811337
2.5244594083858 6.40132276961312 4.54744230991771
5.10487313362826 8.28764353004275 5.72906890911088
5.10487313362826 8.1350824861488 7.14818519940364
3.86621753235829 8.1350824861488 3.27679127919448
3.01404442870037 9.48914265857536 6.31152846724438
1.00401785673205 9.08718313382388 6.31152846724438
1.41726032602589 9.31101898779106 5.33709470443061
1.41726032602589 10.5639404343221 2.32670691772765
1.41726032602589 8.21280052312685 2.32670691772765
1.5842988027485 7.98284408566234 1.75565759615589
0.612435965755136 8.06253594375565 1.75565759615589
0.141665167328731 8.92011030347994 3.79937742920233
0.141665167328731 11.0546517885195 2.6358112761181
0.141665167328731 8.0069019386445 1.82233276878272
1.00447315444786 8.3779523975529 1.61459234123681
1.00447315444786 7.42981367862323 1.11027804741476
1.00447315444786 7.76757573424116 1.87649217150133
1.00447315444786 8.59832804850991 0.611574554633467
1.31688384713686 7.47559488709918 0.611574554633467
1.31688384713686 7.0794235853945 0.235619330053053
0.0479281798301145 7.0794235853945 0.462143677199273
0.0479281798301145 5.61132634152255 4.17116401509234
0.235812827756103 4.69664199787574 5.09933098895797
0.235812827756103 7.60423548457683 7.04519192972816
0.235812827756103 7.17583594567393 6.72521383746011
0.235812827756103 8.18503534675656 5.7702958105157
0.235812827756103 8.93206880749799 2.20599711323282
0.370709724534142 11.226531943282 2.20599711323282
0.818966205362648 11.226531943282 2.20599711323282
0.859794343147183 10.0882096520134 3.13348640885441
0.576884484966792 8.2603061781361 4.46959105083387
0.506558897931062 7.63845875047172 2.86261156580799
0.506558897931062 5.37368407308572 0.746942072330156
0.506558897931062 5.52319475492593 0.746942072330156
0.506558897931062 5.81056399406336 0.255671896944667
0.506558897931062 7.53144060192298 0.255671896944667
0.506558897931062 7.77433230090723 0.985506774373634
0.506558897931062 7.62630793493214 0.0871640098563448
0.506558897931062 7.62066004735847 0.0871640098563448
0.506558897931062 7.68832245979986 0.0871640098563448
0.506558897931062 6.16631489577079 1.47888010837303
2.9451815451207 7.63349537934275 1.47888010837303
1.78311640368904 8.46975854902047 0.692442671535523
1.78311640368904 8.64834220926754 0.0672508741706981
0.615478878558747 5.88933123263459 0.0705418117428957
0.615478878558747 4.99783857580561 0.0705418117428957
0.615478878558747 5.59706649545382 0.0705418117428957
0.615478878558747 5.41356802577954 0.0705418117428957
0.615478878558747 8.81015706982278 1.74365420458845
5.51496547929193 9.87237471896045 1.74365420458845
5.51496547929193 7.05377597013372 1.7839615669874
5.01469620447781 4.68965996606248 1.7839615669874
4.66722694586887 4.0001361661008 2.3530582439448
3.62528031650984 4.0001361661008 2.3530582439448
3.8938919192234 2.51337501898499 2.25992658032207
5.98058123270831 2.21517353675658 2.34436306821935
6.69322733818793 5.1639433590381 3.55594581186583
5.36173923405081 6.16375424330955 3.15577938640766
6.61681107786019 8.81677885082507 4.48580479566364
5.11299347396358 8.21354151224005 7.12840736278195
4.09184726994653 6.96926351530461 8.23801795313464
3.08497873489979 8.75009144871926 7.81378537799156
1.83647389958282 8.17037103953736 8.90523125863646
2.58851884655547 7.93906642122822 13.1182893069627
4.06326064788419 7.59208485829221 14.2044446228399
4.06326064788419 8.00154862881674 13.5887005748326
5.09656436887172 4.90720119015132 13.5887005748326
5.09656436887172 3.14997262387379 11.2975472757262
3.67078607955854 2.50681079412827 10.3099552774716
2.93525188778324 1.83438447746724 11.1166258219852
0.223215848306129 0.141781815196882 9.5776091795884
0.22762083386352 0.141781815196882 10.8696269726607
0.22762083386352 1.90689747534589 11.5101465362483
0.22762083386352 2.51685922894683 11.8030263264856
0.22762083386352 2.51685922894683 15.5636802264436
1.31739284223883 3.16942326049302 13.7516907988072
1.31739284223883 3.16942326049302 13.7516907988072
2.98957233284358 0.669423137866158 14.3647531961214
2.11014608431641 1.53382547295342 18.3091718281866
4.58506128599591 1.53382547295342 18.0641384888655
3.6439160253498 1.53382547295342 17.108594673929
3.8546080310339 1.53382547295342 18.1617287806499
3.63127996271597 0.584602964037281 21.253389574466
1.06639094617061 0.0247967153731814 22.8880583386349
1.06639094617061 0.183256813425169 21.7821139512055
0.750595440509677 4.78334462185183 19.2019496996949
0.941104586860663 3.57381819312568 17.5757411750635
0.941104586860663 0.598162479700414 15.8619143166585
1.05213923337345 0.598162479700414 17.0117558799152
1.36131540265067 0.598162479700414 14.1884296643137
1.36131540265067 0.465541124816253 14.9262279601136
0.53955932494251 0.465541124816253 17.0274665342904
0.53955932494251 0.0591019594854209 20.0344585809423
0.53955932494251 0.0591019594854209 20.1643421353458
3.38439177088244 0.0591019594854209 20.2650167083722
4.6564552899712 0.0591019594854209 18.7165682210975
4.6564552899712 0.650017233164743 24.1712212708214
3.12480999436711 0.999531875457266 25.5690000368223
2.32047708906998 1.77323053994689 23.294396929812
3.13297421479923 0.839591069748551 25.097066779729
3.24546793263434 2.93349647441354 25.1929786763155
4.81517732152542 2.67360623702966 26.4612833623901
3.54913391237767 3.75830454508661 26.2277646145807
2.28134497134486 4.12146438610639 27.0429275692757
2.28134497134486 2.36765224316808 27.3962299346083
1.34271965150836 2.18810205327199 28.3511174569696
1.5535448684204 0.872234461179009 29.5949813077861
0.476117200354528 0.681536696465339 29.5391102460087
0.476117200354528 0.681536696465339 27.0886672540733
0.476117200354528 1.28487129810357 27.7446500795884
0.476117200354528 2.79263076890638 27.0681893280905
1.28655508559562 2.79263076890638 26.8837336350092
1.1280796053666 1.42211946581937 25.9867225869556
1.1280796053666 1.42211946581937 28.7189479486549
1.1280796053666 3.52165656919981 28.7692251828857
1.93959000754858 1.16708390381614 25.575032672233
1.93959000754858 2.34394887802779 24.556906979177
1.93959000754858 5.7882346439145 27.2985317592799
2.39894190653186 5.7882346439145 23.6731538470184
2.33052389092285 5.60399309151534 24.1585483319109
2.1295652895018 6.03679084420122 23.1628666504634
1.43916729378507 6.03679084420122 22.4588391627426
1.66219370456187 5.57516563708782 22.1366644949378
1.66219370456187 5.0902611151518 22.1366644949378
1.16857676428241 3.35769572555037 23.7793610466063
0.373785725807436 3.35769572555037 22.2477601852762
0.373785725807436 2.82711826840456 19.7584648413135
0.373785725807436 4.03264447571071 19.5765133708853
0.00238637114868673 3.25607662536266 19.2511036525377
0.00238637114868673 3.25607662536266 17.8267871619315
0.00238637114868673 3.82251545823146 20.5133809098263
0.00238637114868673 1.88690948551353 20.6027041965781
0.00238637114868673 2.16840364307321 18.1719871973653
0.00238637114868673 1.06628246219086 20.5847242406995
0.00238637114868673 2.23803290807946 22.7652805580762
0.840916387163668 1.16433418998486 21.6377274564873
1.94535901307637 1.16433418998486 23.8342052608733
1.94535901307637 1.52536831507043 25.2164224337283
1.34339796859356 0.545939668377806 25.5974258824144
0.18550594380666 0.871636521412163 23.5442329847377
1.43871971145967 0.871636521412163 24.2364763860813
0.509670935111632 0.614862685211127 25.8925092358429
0.837478727168897 1.27759823409263 25.8925092358429
1.05427961467094 1.27759823409263 25.8831396351813
0.811732829626923 1.27759823409263 25.5483598562042
1.45742368029509 1.55819450195134 24.6311397313738
0.416848006708089 1.45831222292103 23.668757010718
0.416848006708089 1.97764492541633 25.5280703778374
0.179306934254265 3.17377644672654 24.6819601093565
0.179306934254265 3.56678862450486 23.2335716501084
0.179306934254265 3.41179737154745 22.0000344897736
0.179306934254265 4.78684613175905 20.8373180474379
2.64722486285101 4.45236217874286 19.8732576741634
3.86287741468808 4.30254014476023 21.5149100983496
3.35098239726188 4.44998344961528 21.7094684414058
4.92772426722966 5.61611357144017 22.2874187945276
4.74350503703216 4.98556350324663 22.7144004785057
3.64849579789594 6.4706037294463 21.9073803821858
3.64849579789594 6.0477941646324 21.1123091104463
2.05753719865847 6.09162592174143 20.1056917584837
1.9107123534941 5.07861299571807 20.4606659509305
1.45204706646713 4.61352878201091 21.1739095341833
0.824823003447867 3.94111146862839 21.2023642619736
0.824823003447867 2.90549359205283 20.6855858567742
2.29485768972697 0.848562850205944 23.9674418215376
1.2281680990808 0.848562850205944 25.2988742558726
0.826363442143491 0.848562850205944 25.6408370075024
1.9177680816113 0.848562850205944 24.6071510489823
1.90223270614451 1.68770473632904 27.2424201974846
2.31226857044707 1.68770473632904 27.6137480604836
3.17858325705708 0.95671547659577 27.8748937316534
0.790011357037009 0.95671547659577 29.818916486904
0.790011357037009 0.95671547659577 31.6383736240474
2.58259323423537 0.362190492120657 32.8545091018093
2.58259323423537 0.362190492120657 33.3871230577038
3.93174419485277 0.362190492120657 32.46832474623
1.75317159621442 0.362190492120657 33.0500225671777
0.180389927303219 0.362190492120657 34.4869621208557
0.180389927303219 0.557653381643493 31.5571813831226
0.180389927303219 0.557653381643493 32.7108186050509
0.180389927303219 0.557653381643493 33.6846915045573
0.180389927303219 0.557653381643493 33.5820477380625
0.180389927303219 0.550311004880878 30.8799665956916
0.180389927303219 0.550311004880878 33.2980853179331
0.180389927303219 0.550311004880878 33.5712031462636
0.180389927303219 0.53155635669212 33.8215143397445
0.180389927303219 0.53155635669212 33.435544874934
0.257935569975694 0.53155635669212 32.7520007315756
1.2960777647084 0.53155635669212 33.3936971261802
1.37314349091413 0.922896881940839 32.1586232084594
1.46968432637458 0.7634996186196 33.7765350165775
1.2546431159805 0.385123582339587 36.3662891527039
1.2546431159805 0.385123582339587 37.033542512814
1.2546431159805 0.385123582339587 37.0355498384138
3.05360351445728 0.385123582339587 35.9768073086042
5.03445728636694 0.385123582339587 35.3218271039959
4.93083969281827 1.28515871980779 33.523940760095
7.02342222476629 1.29514519033291 31.2670976729273
7.06679969375396 1.29514519033291 31.3070541528156
7.08469440974488 1.29514519033291 29.6810975702351
5.48045623454798 1.14844841414037 31.1802941536278
3.92053437702613 1.14844841414037 32.1435074981532
3.79095423419739 1.14844841414037 32.1513470076418
3.70860662660059 2.12094051452408 30.7267812990392
2.06771832465136 0.685474854367329 29.9750058205555
3.47740024120433 0.422725806779587 28.9393741427682
2.10185671533096 1.77784999295817 29.6416977825449
1.87323568005736 1.77784999295817 31.9507534680695
1.87323568005736 3.18659067221826 32.4094315916767
1.87323568005736 2.13307420737085 30.3659349837292
2.01529902267677 3.64444510337335 31.3107859350866
0.0795689966846209 3.36657016396468 32.1517517334663
0.0795689966846209 4.26112110470626 31.1912051224149
0.0795689966846209 4.26112110470626 32.2092023405973
0.737665799049206 4.26112110470626 34.2681418114666
3.67562377368087 4.20127813315371 34.6081056313992
4.91681751245377 3.91826812831948 33.5847492794093
4.37713530414259 2.8436886036348 36.2587236691901
4.53706339431754 3.43505899543307 36.8619418412543
3.36693522703901 1.67350123124974 35.0497889314718
3.36693522703901 2.57640713044547 33.5914034203874
4.55680470804026 2.57640713044547 33.8742314064392
5.55827159147175 2.57640713044547 31.882059410623
4.01563784338665 2.96885882366372 34.1588175640796
1.6947395341674 3.60041359367109 35.9763481125995
1.6947395341674 1.97791504967969 36.3362289662669
2.82252651322026 1.38429159785696 35.6950184267512
3.76197899389676 4.11259140865615 34.8477495907007
2.89645903549921 5.7521974502906 36.3875082259483
2.16822106062059 5.92128647271113 35.8073112384962
0.710192722072326 5.37328279547424 34.783729411382
0.710192722072326 4.08577128841816 34.3923575919064
0.710192722072326 4.08577128841816 35.3844025564955
0.710192722072326 4.53968545557747 36.6836014975916
0.460763822253276 4.31842122203514 35.5466309746975
0.460763822253276 5.06011253315094 36.2611987853693
0.558510560284395 5.39636226654723 33.6430377641961
0.818012856303977 5.39636226654723 33.4406946778102
0.818012856303977 4.45875382430062 33.8981086822492
0.732001257414188 3.04780660592629 33.0601709442511
1.77343729746034 2.42962684604937 34.6143225647902
1.77343729746034 3.35293137150531 34.1485551300762
1.77343729746034 5.59891560896091 33.0134420049493
0.0641435938490327 6.22657400401936 32.947390441745
0.0641435938490327 6.22657400401936 32.2048290859596
0.0641435938490327 6.83670737486465 32.2356729926335
0.0641435938490327 8.17400036224048 31.6663592836279
0.0641435938490327 5.97581170605567 30.7695977665191
1.5316672915312 8.17221127291752 31.1737721770336
2.33808002329214 8.87434504683282 30.0930220023183
2.08232021492461 7.42858856440699 32.4977513834914
2.08232021492461 9.66731813651685 32.0264551962157
3.40053505827609 10.08436155143 35.0760273650547
3.40053505827609 9.85793050581573 34.2945235320726
2.32940983160064 11.3889126125855 33.7978716673229
0.905104008112332 10.8611907122041 34.7974682138069
0.905104008112332 10.9469646554488 34.5428032083565
0.905104008112332 12.7345572557513 35.3111105153575
0.905104008112332 12.8262109521299 33.1035315828552
0.419128111715004 12.5137359133873 32.9150852194159
0.419128111715004 12.3081043681763 29.9438051111851
0.419128111715004 13.6689979348556 31.8320125478322
0.419128111715004 12.6533041142755 27.8176493535186
0.0885205193639464 11.1313291208186 24.7550461346527
0.0885205193639464 11.2920922861227 26.0813567343566
1.91910580432223 10.2926866938341 27.0615119264466
2.28357366843633 10.1339878753331 26.6037309974431
0.941323872123305 9.85201805664644 30.1806410070534
0.941323872123305 12.0804768556297 28.8562473129385
0.572623278473511 10.262609936685 30.467697905831
0.572623278473511 11.3114001952364 31.8217661057887
0.572623278473511 9.5335235952841 33.004005503295
0.572623278473511 9.63369958463097 32.0602632939763
0.572623278473511 6.75113168922509 31.4301984329845
0.572623278473511 6.04176119510631 31.9964334850075
0.106769448807953 5.6509173444868 32.4013134133642
0.106769448807953 5.6195952724839 33.98453619497
0.145124253901136 2.56342819046713 33.6295643598391
0.145124253901136 2.56342819046713 34.1363657113517
0.145124253901136 2.13352375955484 33.0338143461506
0.145124253901136 1.87442663459828 31.5378499096363
0.309936791397636 3.00498711870595 30.0690033482787
0.309936791397636 3.00498711870595 30.0690033482787
0.572738644693758 4.01759646421859 30.8163182573789
2.15161236211289 6.12160148156118 30.9881743396185
1.00762506461969 6.13194809472772 33.2766063424573
1.45092641144632 7.71914425587412 32.5929666857
1.36510035934663 6.67060129793432 32.6214240932823
2.46952472219785 8.17736053609476 32.2606633237969
3.79375928026032 7.74346408235224 30.6319306064333
3.17159806425294 8.62541929935551 29.6429358274207
1.55891427467965 9.0844619056161 30.5342355425455
3.27950902186967 8.68758630117513 30.3411956934093
2.25964714477543 8.98566217045035 29.9125684860765
1.67765790190902 7.74565855352451 33.1833665403701
1.16923165857297 6.76238975596006 31.9032907950497
3.85083582538999 7.96638146199278 29.3496298597011
3.66251296890052 7.81950549016246 30.2868526062752
3.7116385286556 8.4412108798975 33.3071820135851
6.10180594136359 8.4412108798975 36.5342313778571
4.97010413159593 8.09711781647554 37.6953169312089
5.48817171170482 8.56298250165426 36.7020111651262
5.60533999073861 9.69556415588275 38.2945644100001
4.75242087483451 10.6555128071772 37.360672385611
4.75242087483451 12.0279770051518 36.9643082835758
4.57665071547698 11.0795687977096 38.2770589927512
3.14767769279848 12.1686589443901 40.6866127444049
3.49141699002724 9.67314388128173 42.4173887383715
3.492569780638 10.2381301668305 41.435588550183
2.37632982101484 8.13897362753469 39.3859675971197
2.18712291685352 8.13897362753469 37.3325575838683
1.35588883186424 7.17142539080376 39.1422998278071
1.35588883186424 6.34504166229489 39.6805065916258
1.35588883186424 6.36710611132829 39.9180531715366
1.35588883186424 5.04741408933984 41.5369375587786
1.35588883186424 4.28645809482598 42.281559912844
1.35588883186424 5.72447274634541 41.5093534619234
1.35588883186424 4.05739888068961 41.5093534619234
2.01940660654872 4.10913618406824 41.7960949561153
4.46252291059094 4.4297437397181 44.5745035093347
4.46252291059094 4.81709092590323 49.1869923157824
5.35839593684025 3.99859856980036 51.8619250318378
6.43604288346948 2.45188331201668 52.0857562266338
7.91582025701105 3.96577151749013 53.5667681041073
9.10484399091299 5.22986309573504 52.8944409045027
9.14849933073868 4.21636253463984 51.0075943433887
9.62656345300571 3.62769787861405 50.9240812781409
10.5949803136425 3.9424572249477 50.8199132047035
9.32577416548844 2.72855917026401 50.9959094507229
8.55074419518095 0.84180264604739 50.8656151277641
8.55074419518095 0.567529821611615 51.5713316514913
7.87725956718463 0.567529821611615 51.9813873784523
9.22445739860789 1.68321624640436 53.6334114734768
11.3652596960322 1.6744815113364 56.090588723044
11.1789697439794 1.9304252710294 58.0754323012242
14.0065543495338 4.61277935064244 56.3665969692091
14.737929068801 3.03430784373581 55.2156593028943
10.7687216814429 2.51644396234149 55.310053475931
13.2636974240668 0.540257289842443 55.9609602508805
19.0495934518226 0.540257289842443 56.3096083295416
19.3807114750676 0.540257289842443 56.1110609410726
18.12390762382 0.540257289842443 54.4838839988669
19.7988630061342 0.278386614723845 54.7613219354988
19.4056049036042 0.278386614723845 53.8131299916053
18.6032857383086 0.43916716290132 53.4399842734597
17.2858203823872 0.43916716290132 52.3603869217727
16.7471581004563 1.82191647107317 54.5782619122843
16.7641980021744 1.64295096149889 55.928655281729
19.1434278464599 2.41694401143546 56.5886249030253
18.7596773774578 1.40873662021905 58.2339301943039
18.7288553371681 1.40873662021905 57.5086243972222
17.0607656627266 1.40873662021905 58.0636389337327
18.0948866806924 1.40873662021905 58.5618044247984
17.7328848448847 2.89311404221551 58.5936300967419
15.6021985742608 2.89311404221551 58.3622714307867
15.2190740371821 4.28566846643803 59.0205269395912
15.8469695439531 4.28566846643803 60.0280629545655
15.7882389730121 4.74842541436039 60.0280629545655
15.2904282817246 4.44311894776552 56.8919740040239
15.1141454306236 4.54562886982898 57.3215995500036
14.7716900632925 4.17010924278535 55.862096245505
15.0134073948503 3.19928974289182 56.1109322016217
14.6089696463051 1.21242088459793 54.1032437878949
15.6192643060308 1.21242088459793 53.6289125955064
17.9850568366592 2.25165522923025 52.3324075286192
16.9706099270789 2.10716187971276 53.0143565578653
17.8434962884244 1.90579438839884 53.0143565578653
18.906864113911 2.45209758839417 52.5780116003614
21.0710394002079 2.45209758839417 51.7240600091122
19.3041681551455 1.79360405387609 51.260261735019
19.7585060320833 1.70295358555107 52.3669708442493
21.7440699337901 1.70295358555107 54.2602054621837
21.2806680783677 0.235325990687914 54.9723341260086
22.126801628223 0.235325990687914 55.1862565179541
20.6819100361066 0.332851480272076 57.5346254919957
20.7718231677078 0.332851480272076 58.146177932656
21.0555225677058 0.267243963011697 57.7965214755088
20.4342457003928 0.267243963011697 56.3114446076531
20.5773754445464 0.267243963011697 58.4406226091878
18.6125985622107 0.861997175906923 56.9648629806363
20.5900389714091 1.19432839007804 58.5146139879011
19.29976926528 1.02247776219953 58.1773968691199
20.293844522807 1.28232933491876 57.6539396403378
21.0530733681804 0.718704093967308 58.9827908806688
23.5613943469166 2.17267390494517 57.7900027725175
22.6102135583308 2.17267390494517 59.293553007186
23.0152153554974 2.17267390494517 59.4488928955426
23.7995306812632 1.53612922923107 56.0978356999355
23.935146767445 0.735619331508865 55.8890774103394
24.8082500823722 0.37981903901538 56.2228703531578
24.2951502385985 0.270866182665797 55.8497554616385
24.0237978745059 0.270866182665797 56.3275437655881
24.0275527204085 0.270866182665797 56.8567112187035
23.2462154213455 0.270866182665797 56.9249145201707
20.9111402267304 0.270866182665797 58.674514363823
22.8328975871897 0.270866182665797 58.674514363823
23.4618249556959 0.270866182665797 59.1090221795475
22.67588446949 0.270866182665797 58.5790770985551
22.9300092383454 0.270866182665797 56.3824992079372
22.4185813944321 0.270866182665797 57.2374161141373
20.6105181787221 0.03547764577072 56.7123789661689
20.7501624279048 0.03547764577072 57.5119303153593
20.9009865679505 0.306431227292097 57.8056329789766
19.7490938232615 0.754137273350001 57.1049975505977
20.8428921481588 0.769222713053628 57.6324904175004
18.5363647082122 0.769222713053628 56.9130090333607
20.644624097362 0.769222713053628 57.3896590660657
20.9035167348057 0.538497325721869 56.7626402732401
19.956927209323 0.538497325721869 56.7415146850686
21.0076894047442 0.538497325721869 58.9019601661922
21.5143003288838 0.538497325721869 58.1771929534953
21.9900073721559 0.538497325721869 57.8594309292078
24.7567351648359 0.538497325721869 56.0348289128265
24.738435477201 0.538497325721869 56.7546044737148
23.6144569468014 0.538497325721869 55.8802798692775
24.9612990982612 0.538497325721869 56.6517662410007
26.066968003521 0.538497325721869 56.2120452445636
26.5295686368334 0.875130263916588 56.9688839807485
26.5295686368334 0.875130263916588 54.126865972305
25.599713528804 0.875130263916588 54.4561465552252
24.7752158899379 1.0439011527917 55.2950644565142
22.5773630464766 0.817434689365791 58.1510233439813
24.7021106774894 0.817434689365791 59.7515993753369
24.3895185121753 0.817434689365791 58.1152358747363
22.1889066626306 2.15952786370277 58.0250166325053
21.9415040494161 4.85109604723351 57.5558760371952
21.5432933963594 6.67764675157252 57.6883764906542
22.701955033645 6.58505429629453 58.5159130281596
23.2365059641151 7.45013293353264 55.032537966151
23.300905635573 7.44531961022232 53.3900335831177
22.4887732230612 7.39496007712237 50.7331345282403
21.0464799534331 5.45243123059847 50.5727538299919
18.1708528348977 5.75783421753866 49.9625972317711
19.1943888633042 5.2060444451665 51.3124684523954
19.1943888633042 5.19746926827687 49.452533398706
17.8086708836653 5.66686580805546 50.6455906993669
19.8111405203674 4.84028021434655 50.7940504743982
18.041081010376 1.25570337655164 50.3425796626851
21.6967995880251 1.34192326448917 50.5992983796749
20.6659656442098 0.375986769689082 50.6606327106462
21.4633098898884 0.375986769689082 48.8823130281504
17.6977097334183 0.114363334486229 51.5036436967444
19.3448287980852 0.114363334486229 50.9438124576559
21.7386072802529 0.114363334486229 50.683227292087
21.7386072802529 2.16750043353277 50.8462415415303
21.8615152198651 3.87018915843814 51.2693282929784
18.9709324978564 3.41891995654712 53.4314917952758
20.3956061022906 3.16590304708518 53.5904054442193
20.7622345275388 4.11660277151128 52.8341150611194
19.5523508701094 5.44225015435793 53.4322607915869
18.9854525112987 4.34691569323374 56.3439750884472
18.5150749124297 2.81728406719419 56.0404883220518
17.652984442035 1.97675827087167 57.0020668516246
19.0771065438176 1.69058137092879 57.1187587035017
17.083454657186 1.64981876806461 59.1258905775429
17.3229578194196 1.64981876806461 59.6562176170708
18.3744586790388 4.64531720972416 58.8846432013733
18.2301763002069 8.04654890704837 57.9960613651007
19.3949519763345 8.04654890704837 57.4728998562021
17.3115238707471 8.44513280204696 58.1440337156825
18.6170529431249 5.80457946852333 57.8270640117499
18.3750378496985 6.70230399350886 59.9264292613631
15.6035487600754 9.88270767574453 59.2430213045284
17.2376109752779 7.53149323988806 60.5438778234705
19.3131385541707 8.97745015537081 59.6382968715725
17.3116996484748 8.97745015537081 59.2571171288931
16.894819877338 11.346264227679 58.2492046765806
18.4910004853181 9.61450044445775 56.7754922648134
16.356055778668 8.06048505770157 54.7644010256702
18.5222400573333 8.07950563976899 53.0492740447372
20.4648579602764 8.92405129035103 53.0699985170489
19.2771248354598 8.92405129035103 53.8631551555569
18.959518772277 7.34844476242945 55.7578627877576
17.9609111191504 8.4266956732043 55.2848184165692
19.9985133915016 6.88681483881922 54.3896798104917
19.5641848348 7.03390996329687 55.2494624718724
21.2045984289942 6.93927003141083 57.2965788587557
21.0029111321108 5.54514879162183 56.0503748160616
20.8122783833196 5.7565157617778 56.879035180324
19.8524746103251 4.49260858033611 59.561005309127
19.6257509935785 2.63039012416477 58.6733474904869
17.3347511852681 1.79079078466874 59.9940817316962
17.7091112060926 1.80806627785961 59.3392672706968
18.7273114957742 0.405593968725299 60.2912506452843
19.2298746324478 0.456006794441825 59.1622621204371
18.9024051339528 0.8485157964653 59.4010392109059
18.2483849839262 0.102545811729501 59.031817218843
17.3527786036214 0.102545811729501 59.4683672277422
17.3311561086705 0.787309728917668 61.0271686374038
16.7643983658246 0.621159205483729 61.9858563546202
12.5857332174222 0.621159205483729 62.3566705317738
12.5857332174222 0.621159205483729 61.3511711562028
12.956492192815 0.621159205483729 60.6195181403736
13.9202753817342 1.00537715911129 59.1660516513749
14.453618103243 0.679925693194948 59.1078576637842
14.7564909278458 0.679925693194948 58.8085709132932
13.1133774450209 2.16677906480394 56.6261915753768
11.5550225373894 0.365180951570105 57.8598680026993
13.2075738413018 0.906026694550692 57.2339419186963
14.6689681304261 0.906026694550692 54.230570327008
14.8214954577286 1.05194514597187 54.7851668095634
13.561531762394 0.456535492402218 54.8512435929034
14.7948334566228 0.456535492402218 51.1830031931082
14.4808511955511 0.456535492402218 49.8219451162167
14.0752978007142 0.456535492402218 48.9020263517546
12.6143880194692 0.456535492402218 50.7037476545442
13.4322579281975 0.456535492402218 51.3730119427952
9.88167676054407 0.456535492402218 53.4016717285862
8.96766154713545 0.456535492402218 54.018613340351
8.73897363664038 0.456535492402218 53.7065937492002
7.82228222729012 0.456535492402218 55.0711759152426
7.25148331033164 0.456535492402218 56.7254687862202
9.52903495247513 0.456535492402218 54.1467905679126
7.27557328012098 0.456535492402218 56.4856648091228
4.00898702895173 1.61846951609797 56.370081355095
5.03810209753176 1.61846951609797 57.3230805456765
6.40802974248476 1.17467322500939 55.6642926501846
2.62248867219455 1.75681825166202 54.0350760880415
3.24749158048566 1.31340472954867 54.1983524326143
3.24749158048566 1.0650689117974 53.6299847554421
2.8772579454759 0.725877377038183 57.3213457698549
1.6963746509845 1.1056364590663 56.8942492856436
3.39296731688722 0.388157780406617 56.0374879002756
3.39296731688722 1.27260332652442 56.6283882420511
1.46348162508863 0.558305287807163 56.436277267006
0.765038068336072 0.558305287807163 55.6550310327942
0.765038068336072 1.91214978144078 55.1832884613664
0.765038068336072 2.59164307275914 56.5941685460955
0.765038068336072 5.15179254940494 56.3151384516462
0.765038068336072 2.41624909965872 57.2855410248252
1.68006322233471 2.18319143096893 58.2506747763529
0.539875964114096 1.92885773899215 58.4638429119272
0.765045777399846 2.93158987922678 57.3604907937759
0.794392001185983 2.139527639475 58.453602084241
0.794392001185983 2.63837051139138 57.0543436503239
0.794392001185983 3.602064455798 56.9217481593917
0.794392001185983 4.68379960721843 56.1454089223528
0.794392001185983 2.80705904221467 58.0468639396656
0.794392001185983 4.61405214170582 56.4536630567781
0.794392001185983 8.77561651785305 56.4536630567781
0.794392001185983 8.7372608915017 55.2068285957478
0.794392001185983 6.73131112493263 54.7040859332867
0.794392001185983 3.89605278762359 54.2988264549908
0.794392001185983 2.33741894160928 54.7238943526919
0.131718241586196 3.71834708603727 55.4153678732871
0.131718241586196 4.00173643084163 53.7522354455276
3.52177900236018 4.00173643084163 56.3878685649194
2.76953075242533 4.62317378977096 56.2378111533723
3.90334287704506 4.51814633006909 57.1119336179098
0.994544908596193 5.46037525873283 55.5933746817776
0.994544908596193 4.31746780212591 53.01348679705
0.994544908596193 5.66413769276614 51.5486539788187
0.401088511389321 5.55018761812485 48.2962580808719
0.872490900606971 9.00141405710176 48.3846212441931
0.872490900606971 8.69377793558603 48.6230533638646
0.249598449492035 7.88717897537491 47.6558113843093
0.508201287817641 9.84158651266742 47.0051345768587
0.508201287817641 8.78228572957168 46.4401998318453
2.24706691260992 8.78228572957168 49.2134616807327
2.24706691260992 9.0824884600225 47.5671966767075
3.64912923859614 7.30165645029514 48.6305795367302
4.75090815341035 5.19757472859578 48.463030690426
6.3972042367857 7.34614451045617 46.1638876035978
7.05461136616364 8.21687078307684 44.8328746347215
6.55274536103224 7.17114898300576 45.0411888035635
3.69364539576948 10.9802432527999 42.1282163326397
2.5751207551516 9.21036957418096 43.3857253012351
3.54333656966132 9.76739875193751 45.3893349970961
2.5838275312048 10.3934567261048 46.9916813831714
2.21213066168662 9.60331268036285 47.458019815457
1.30595048618806 8.2382224002032 47.0640490144104
1.5174053066897 8.48908521654231 48.1042217031297
1.61456508006291 7.82480589918276 48.1496969819579
1.3529192449446 6.14357502682475 46.3787809830226
1.3529192449446 7.38893635281044 45.4578449447472
1.64978931452268 7.36723897575624 44.3665705784955
1.20105178962526 6.77470911817331 45.8854737216552
2.28155373218483 5.33581447679179 47.8775187610551
2.87088068485824 5.1552946932299 47.0102334427605
2.87088068485824 5.968633568948 48.0367295100243
2.87088068485824 6.23027589095044 47.1128997907959
3.20263379941426 3.02155847862851 47.6498789698799
3.3213418426027 3.74690451061867 47.6810030031696
3.3213418426027 5.9952529519075 47.787369597033
3.10827022136194 6.39826611832407 48.947906498661
1.67470072590208 5.73925903874181 49.9240597416942
1.25308193411969 6.47405562298286 49.9661641347949
1.59895163659828 5.09967066216205 49.0046372542908
1.59895163659828 2.86696219419139 51.8880538938783
1.81879204578376 4.1159497099875 51.9835300169992
2.66094755153823 5.35601469826216 53.1170122800269
0.0296812646412863 5.86445253252292 54.7599559737891
0.0296812646412863 5.90233572062981 53.3554674032276
0.519368346201492 8.10070013137103 53.1455388513022
0.0620574108098738 9.7153055770487 50.6964428001738
0.0620574108098738 12.464328217906 50.5034056390245
0.0620574108098738 10.9642854047406 50.0559024909373
1.09097754079988 12.9560350903878 50.6544144679934
1.09097754079988 13.1737069865418 50.4320271955348
1.09097754079988 15.2444018416343 49.3550978808908
1.60443154819733 15.0357373600309 49.7064819654254
2.83047343757982 14.0647635972492 50.2863226385361
3.11927509342943 13.990496402861 49.1316478099134
3.3293949752302 15.249107393655 46.1678916650029
4.52215516172487 15.5597542550075 47.2764275118926
5.33416913713467 15.6286175300077 45.3724153451516
5.31626695195792 14.1779818586706 47.5823406035445
5.15075132147632 17.4821603698417 47.7375128290571
5.46370238102698 16.3587424088363 48.3344738769129
4.98980324488524 16.3792046799563 46.8936759646098
6.12848585429876 16.0913864638949 45.5531890552787
6.90572416656885 16.0913864638949 44.2095530301348
4.69445950595341 17.2763308070238 43.3563586779397
6.96037464592611 18.5920634559482 44.2241005103471
6.31142205041134 16.5598163054146 44.0256205195936
7.0896565384647 17.8941010291574 44.3041261681128
7.0896565384647 15.743032104293 43.5602897666811
4.19448706986486 17.1653008687093 44.000546457004
1.37016992740298 19.835326582747 42.9773871370079
0.26570845283748 19.5093015565369 41.665358822957
0.26570845283748 19.1756716946296 40.907655703547
0.26570845283748 19.2910457463437 38.7135759729223
0.26570845283748 19.9778576063345 38.507258550007
0.26570845283748 17.5506517204369 37.424335112953
0.26570845283748 15.9953825528028 35.5335092342877
0.26570845283748 16.0274924601645 37.0388847002087
0.26570845283748 14.2273457202455 35.4803613358402
0.26570845283748 16.1709124823989 32.941794188677
0.26570845283748 17.0941314258791 33.7983099071662
0.26570845283748 16.3185541770134 33.5966887741616
0.26570845283748 14.0199148453335 32.4899559287675
0.26570845283748 15.0413747992628 32.2361205956474
0.840540206893484 13.7724791237005 32.6716020378599
0.840540206893484 13.1522818420113 33.9192659374396
0.705989730047635 11.8852577081071 37.4971324498695
0.705989730047635 13.5132681830151 39.2857371745257
0.110385085650862 15.2623099707432 38.6470122239502
2.96720148034864 15.127270978085 39.0422966242581
2.53189457431607 16.4275026134116 38.0289853394989
3.23453826590824 15.1138059360627 38.23421957296
1.11547125013474 13.5748011252369 39.5277521481933
1.44209708377956 13.0347862549518 38.5689855115744
1.08975385910509 12.1138031794084 38.9105454240383
1.08975385910509 12.6938461552465 39.6837840192309
1.08975385910509 13.8890393728335 40.8072128891335
0.842958174396377 12.7649329369838 38.2317396446815
0.842958174396377 14.2480480932495 39.3126212263579
0.842958174396377 15.22051375182 37.3285659360304
0.842958174396377 17.5181668969663 36.5561967506783
0.842958174396377 17.6267428024469 37.9588159465486
0.842958174396377 19.599646871058 38.7140205953018
0.842958174396377 20.8041801805387 38.9210307307938
3.62685237758435 21.2667492983729 39.0731978489961
3.05629060949975 18.2896433715628 41.5310897643601
1.23072348843042 18.2896433715628 42.7454633073058
1.32454914106467 16.7528824203927 43.5565137576101
1.17196947092193 16.9636281329422 43.3744223526845
0.0573954043557965 17.3754286398218 43.9869031170544
0.0573954043557965 16.5519620137778 45.1612090271935
0.391527230169859 18.4725544771584 44.5733428239305
0.391527230169859 18.4678762945443 45.316302670846
0.391527230169859 16.3617215834511 45.3543859008293
0.391527230169859 15.8793632055952 45.4597539186327
0.391527230169859 15.9565352095842 47.7243855240698
0.391527230169859 15.9565352095842 48.3569798054782
0.391527230169859 16.7100334412253 49.5824906202592
0.391527230169859 17.2016134496959 48.1416796783173
0.537327389889979 15.9384558857414 49.4644758977756
0.746199059916297 12.8846566522159 48.7800925737685
0.834111049887243 12.2025240628027 49.3530610058829
0.834111049887243 11.4007114013803 47.8223677806413
1.86713760035855 12.332835712948 47.3403959757007
0.444333094661008 10.880806452308 46.6350964978934
0.444333094661008 10.8191558532467 48.9824455265745
1.4818502581263 10.4057788573396 50.8496272839699
2.20739069311239 10.1735031690639 50.211033723574
4.32108219137212 12.2240186227956 48.6865983987791
3.38762382137115 10.773704843503 50.2741406032652
1.8565515132374 9.51259913556185 49.6527671412401
1.8565515132374 8.45193291071619 48.8763213135493
0.861682802881772 8.45858110724532 48.6082704427361
0.861682802881772 6.79273147513504 47.3799758973108
0.49792922913619 8.12117638044578 48.0736673685466
0.49792922913619 7.78352878413411 46.8421024615709
2.32399743890814 6.32438746253973 46.8421024615709
2.32399743890814 5.3300382506899 45.7719754466053
2.23036985032128 6.12665161809642 44.4945338853943
2.16187128314178 6.72352108478577 44.3868772433529
3.19023461768142 7.60184421097673 45.3687400259202
1.49863459342818 5.97202084826759 46.4097187972425
3.27799704784381 5.37911654277654 46.3284169877635
2.30203156179503 5.34821939047478 47.627100495787
3.18597467119736 6.88742352249803 46.2231856478877
4.51031393166456 10.0090101022194 46.5496247666084
4.79681139258922 10.8617248695587 44.7772241371435
4.02724163311699 12.3386228300019 45.0073730353028
3.79225325030844 11.4311625128758 46.5082243615217
5.75988953652373 13.059751204821 49.0932378137252
7.27684142384409 11.0241015377181 48.3109119569726
6.40820398145693 11.4101842528237 47.5800912877008
8.22653783975371 11.2599293541563 46.5200692364543
7.64998022944147 11.8263319545642 50.3363002156714
7.89255215490111 12.2884355176833 51.8518879022805
6.2032060310435 9.21266286955917 51.7393441003257
5.29943793398583 7.84036235929276 50.1433377805998
3.07579716339495 8.82940389639817 50.8730122704275
3.14079026216193 7.64994664077041 51.6700178968734
2.10458637752074 8.13537548067272 50.6824497744559
1.87718528571179 6.22895236556449 50.6824497744559
1.15212423685839 5.80245214188267 50.8675149990476
0.946797751775116 5.6121391380888 51.2412292815221
0.306575729363302 7.21116212942834 52.779989990261
0.306575729363302 6.00777843581491 53.796645198205
0.306575729363302 4.48655079137727 54.9090510364267
0.306575729363302 5.58527775534691 52.2301741724187
0.306575729363302 3.29215048221318 49.9338125719006
0.306575729363302 2.75376044482833 48.6332984091036
0.65297554763271 1.90535031438705 46.0518682465588
0.994606209293996 1.90535031438705 46.6219285191078
0.0379468580459525 1.983601538858 45.1579172921946
0.381101786539216 1.40429889928918 44.5561392827424
0.381101786539216 1.40429889928918 46.4795074771591
0.381101786539216 1.82514644006497 46.2245903686959
2.43405406371705 2.14998553605372 45.5814120793249
2.28920125142744 2.59946771401129 45.0626644278455
2.28920125142744 2.73496519974125 44.5568429493023
1.96629539843711 3.31920126879693 44.9151033781652
1.96629539843711 3.09807519872538 44.7273955420511
2.05691147068591 3.50002634456993 45.6582562230452
3.17904620561154 4.08583394097784 44.5512202231297
2.55981043954459 4.8268757289358 45.3703303478412
3.59916530092411 3.56804577671448 43.9367749370438
4.10167341388075 3.57990491053945 44.8342765827705
4.79991055119229 3.57990491053945 43.9151132602423
3.71425229617781 4.70946897173602 43.630738308651
2.99818064107758 4.54408131274801 45.0129197609839
3.25756729335088 5.33939936793471 44.5136903244685
5.51697196828638 3.83471755046093 46.1608551507471
5.12440474559622 3.92247688288319 45.689300137668
5.88134639083095 3.30885650774943 48.2168474067933
6.40514478229319 4.5952968939081 48.7085177039572
8.64659828932673 4.5824397697143 48.8361910403137
7.73539362743415 3.1345131527496 47.8308003092572
7.18804647070919 4.2223265960451 48.5971593105633
8.30777274140127 2.99211329604014 49.1651993413209
6.57592207143394 2.77199693405204 49.3803707408746
5.70829707759185 2.99333284043144 48.0117411441783
5.25144733138553 3.34622567048179 47.3030115974182
6.9318718226047 3.34622567048179 47.8836777563369
7.11754656080841 5.96729869832207 47.6976553735751
7.11754656080841 4.57697266347178 46.0989542361638
8.70037276097171 3.86383029025308 43.7006033198247
9.11178965704806 1.25389023748772 42.7042811702887
10.749441023975 2.62150954648119 40.7661270578938
12.7671192681795 2.51749636608304 40.2415027223915
10.261863686249 3.13035058932792 39.9071068597528
8.08746199127975 0.846157950675726 40.5917284672551
6.19408917990326 0.213908272504101 39.6992069781487
8.86083008695214 0.0411524344504715 42.309657275698
8.12675666059156 0.839024364399012 43.041943456623
10.9169097666697 0.839024364399012 41.7665996300355
9.00834056118497 0.839024364399012 44.7589687417644
6.64689537520905 1.40281244439898 47.5239615487144
6.76731467512849 1.40281244439898 47.5239615487144
6.06151171325176 1.40281244439898 46.2156189164241
6.99729181136394 1.40281244439898 45.5345225114482
7.88823381958596 1.11438542870697 44.6675320082371
4.35993876188389 1.11438542870697 42.3320225708196
5.05929049032525 1.11438542870697 41.5874145721677
5.05929049032525 1.07542813181838 43.8210762498384
5.1123276863406 1.3763550864484 43.572004608598
6.23747379111163 1.3763550864484 45.739788988667
6.10178032965294 1.4690080297454 45.6444984417961
7.32818606185418 0.992344066639332 46.9184578463482
9.14196152866805 0.992344066639332 46.0704744488325
9.42386204038839 0.992344066639332 44.3286175266347
6.66792649372712 0.349712698824986 44.7892157571652
6.02003615044671 0.10034975364917 44.0321057322255
6.30045258416166 1.18420634140499 43.5733396453661
8.74056571327687 2.133760199966 44.1948862382278
10.0294726007576 2.3902363809086 44.266174716499
7.89508420215963 2.73416841510419 44.1361662848057
6.80968723526346 1.87044135979105 43.6090234834947
5.68702026876936 2.05563124261957 46.0950007151088
4.84817297508291 2.05563124261957 49.82956092619
5.40424222648423 2.18786333388838 51.4097422945206
2.3397239202902 0.101474489589292 52.4721263003445
2.02988414704428 0.101474489589292 53.7432631112499
2.3104949753426 0.896281116990627 54.8228129503101
3.69560243702724 0.464667743872112 55.1170085690859
2.279853869246 0.464667743872112 53.6341077376448
1.4000199848151 0.464667743872112 55.4388411731006
1.90044988941634 1.23627795697865 56.4407708225224
1.51647743731772 1.06348283104769 55.9031503836217
1.51647743731772 1.06348283104769 57.2293465719156
1.65894459685303 1.06348283104769 56.6704213823941
1.65894459685303 0.128116026347425 54.6025973658641
1.65894459685303 1.78188528406484 54.6760560165263
1.45510912219441 0.70085114646749 53.9843111777846
1.45510912219441 0.70085114646749 53.0560035890757
3.22226617706047 1.84215375314356 54.1644100385309
1.1480210048821 2.46174559059158 52.5642456208862
1.48453774150965 2.46174559059158 51.5200023394668
1.07056062859467 0.81266010629577 51.3753655112009
1.07056062859467 0.81266010629577 52.544368331246
0.412056347900558 1.20790317337138 50.716437074599
0.412056347900558 1.20790317337138 52.5295297719766
0.412056347900558 1.74146968810035 53.4172774693324
0.0538745935853774 1.12573068029482 54.5797472863857
0.0268198900593155 3.23044696241481 54.3394389407022
0.111573521869165 2.20009674293889 53.1796728666909
0.111573521869165 3.24166374890864 56.8159529259677
0.0195709056369277 5.132092736804 56.6647136072621
0.0195709056369277 6.00621384488629 55.5717774161595
0.0195709056369277 4.51827004236075 54.608807498755
0.0195709056369277 4.95100839705341 50.8381403426386
0.0195709056369277 4.95100839705341 51.6026644652039
2.39717865406133 4.95100839705341 49.3800721535976
0.0307028753704248 5.24586298620525 49.8564694643067
0.0307028753704248 5.24586298620525 50.017675672217
0.0307028753704248 4.71539374995537 52.2205613653595
0.194486886869161 4.56062749991872 52.5396152265833
0.194486886869161 3.40364201778102 53.3968912122998
0.194486886869161 3.6269479190444 52.5413071021236
0.194486886869161 5.46321772405065 52.64169959021
0.097737951758128 5.46321772405065 54.691654609497
0.097737951758128 7.05212965221835 57.1511461097177
0.097737951758128 7.83301835714596 55.1195569842848
0.310290661557305 8.12007425196567 55.101314760223
0.310290661557305 10.1571928112372 56.454721203881
0.310290661557305 9.80622603002111 56.9843708308147
0.310290661557305 9.59584858779479 56.6105280466806
0.310290661557305 10.9157660343365 58.0074286407049
0.310290661557305 10.8387829374805 57.7495721024642
0.310290661557305 11.0095669690315 57.7108188605054
0.310290661557305 11.3557196822053 59.5814126637278
0.310290661557305 14.6339888065891 59.0051470038912
0.310290661557305 14.5714215231014 58.7302248981139
0.310290661557305 13.3129059511913 59.5378317556784
1.58667696047961 14.7587676419469 58.9177504401108
1.66132596244044 14.1491052892307 60.0649537640001
1.66132596244044 11.4522107491188 59.784216385319
1.66132596244044 12.7516758720134 60.1867169926212
1.00733342765822 8.9331388623582 61.8231927979778
0.967889036942874 9.00322794192964 62.8153256552396
2.91316690855913 8.30039205895795 63.2882008129161
1.33012395034964 7.24990091440132 63.2882008129161
2.92212125240423 9.08462076128014 63.099578131365
4.31986986383966 9.85396741223055 63.0180107121109
4.73935595327766 6.3467641012647 62.6175502190018
3.23439163347608 5.96471443526188 60.9175131175143
3.51078419739441 6.05269367418392 60.5566404106329
3.40503695844979 5.089321738149 61.8062889642787
2.35047186908186 5.41315026074418 60.8671755049313
2.1923210060773 5.41315026074418 61.0026952366318
3.75425769869034 5.41315026074418 60.8908311129632
4.89067735998112 4.89133209185941 63.7449408924378
4.76770048558341 4.09222618199644 63.4319734112918
2.60294109032874 4.83150980673606 62.2287067919966
4.98087628821159 6.16344714456241 62.8272975923612
4.1738689415187 7.30237073373255 61.1108777584047
5.80863608812887 8.63518437166641 62.0408534837123
4.63493856584402 8.84135857257863 62.7299529803964
3.37459615271205 10.4914640403889 61.1312439055272
5.18588519879841 9.33879527143566 60.4915524760365
5.08829235220278 9.05440586102223 59.9738308619831
4.92668427217946 11.6441877191369 60.2712575065684
4.89560061138528 9.89394560461 60.5815375003087
3.76576001953128 8.97404396995189 60.5815375003087
3.62439050972183 7.7985433146806 61.5698225361033
2.81679772092356 8.98620435011972 62.0487632825639
2.92793778823888 7.78151552241337 59.35760500954
1.81448669525209 9.08990029210639 59.3356360123514
2.78466808267496 7.73759541141902 61.8589198612381
3.43451569810558 10.3035285822206 61.6997490279734
6.49277841476094 9.10593995359083 62.0204796903364
6.55145201750722 10.6764633313626 63.5195883521272
7.78849074059121 11.74606436782 65.3698269920126
5.74333612386307 10.8685446370188 66.3914123074279
4.59304938135466 11.9642246246246 66.7414594349996
5.08991868381029 10.5926675507227 65.2835092261938
5.08991868381029 8.12925388005757 62.777074471509
5.34055387803925 7.93166047042402 62.438566815865
6.73516048692207 9.22626126415961 61.8155519043164
5.96489933239597 10.2974642021889 61.8155519043164
4.04287010877871 9.04533890950509 63.088574328328
3.22065196802965 9.9871813684941 63.5956835518141
3.11512841592512 11.1693866310968 63.3565462962689
0.788121006614315 7.51124906865841 63.2032117496037
0.559003302015851 7.02038021688548 63.1881895038311
0.559003302015851 7.07287420668883 65.0474054625754
0.559003302015851 8.04565363390538 65.0474054625754
0.559003302015851 9.97393511980007 64.8401866192962
0.236556340046602 8.28957479756286 64.0910111204477
0.236556340046602 8.28957479756286 67.1418143109899
0.97988266860884 8.82009493797417 65.1238931687817
0.97988266860884 8.81979450700821 64.1475278073803
1.35858001901018 8.56177561413638 65.0249343796879
1.35858001901018 7.99447832581729 65.6412642263919
1.35858001901018 7.93632665624391 64.9235199493127
2.89503253799896 9.42956639378205 67.8955482337862
1.94012556646123 10.321968976622 67.6794011154614
2.10176744814412 12.7396393906139 67.8490659414875
0.206226892588445 10.561878194423 66.0850714713053
0.206226892588445 13.4591843485389 66.1999680845221
0.310840332883337 13.8256056973008 67.5398851453695
0.310840332883337 11.1256622611962 68.2720715740925
0.310840332883337 12.4740431073486 68.6484702988188
0.310840332883337 11.9124911684769 66.50501190741
1.48608788032258 11.4724256545669 67.7006192242597
0.773979684908363 11.8325084480098 66.0909554234713
1.40727613951316 12.0175689093558 66.2275022726505
1.2050190757764 11.1653652258064 62.9768917023127
1.4006469077768 8.79609367903703 63.4595259508902
0.0838477443311167 7.60910647946119 63.9717172110274
0.0838477443311167 6.76055104016647 64.6368743876532
0.0838477443311167 6.28240672185171 65.7507574655811
0.775233209346934 4.38700041719381 66.4287247508151
0.775233209346934 2.17486921803224 68.5688580723343
0.775233209346934 2.12308899291523 70.781391780489
0.775233209346934 1.84033980276893 71.335557613729
0.775233209346934 1.84033980276893 71.8250801264844
0.775233209346934 1.84033980276893 70.8312910194864
1.96353173204658 0.20434216172063 72.8493525458582
2.57047904530018 0.20434216172063 72.8493525458582
2.8567146558613 0.20434216172063 71.6703892983563
2.65403670681212 0.20434216172063 73.159118213549
2.65403670681212 2.1019105548137 72.9433194985423
3.2242800006501 1.22013760225375 74.7235224068242
3.94051268144159 1.22013760225375 73.5046658844877
4.88656956454954 2.74193333568649 72.7993294170699
6.35506117659344 0.481724931235756 73.8370939870094
5.06824168657055 0.481724931235756 73.2474124274389
3.78421314621119 0.481724931235756 71.3298746907931
2.02932087443108 0.481724931235756 73.5981616713266
1.69949325112459 0.481724931235756 75.1301695309014
6.31345906378026 1.90644311455699 77.1775005769937
4.91140148906334 2.18186050113725 76.8085693136696
3.07880841168708 1.19923248055025 77.4159392223143
4.12039176220273 2.28813475661809 76.0126359809708
4.74053162299744 3.88971495356288 75.1901830280412
5.24471067473719 1.1961091666334 74.6385230331373
5.935575200929 1.1961091666334 75.7027808808387
4.78483139220033 3.34845915920777 76.9492246631211
4.8102917835039 1.22091929211041 77.3987267055322
7.070820761635 2.63461690239938 76.2074437254989
5.14738449372497 2.96196626052884 78.2427496940377
4.44167646433405 2.97442842343107 80.3485450557011
4.92063328896352 3.31668336075662 81.6037820219872
4.04975343600725 3.23232714810674 81.6606986457257
3.58693927471758 3.21018509927303 80.5517138982388
1.00810983384174 1.624370514345 81.6308693546096
1.00810983384174 1.9806301966688 84.5484048806823
0.526442086310215 3.76889258576613 83.8990108195307
0.526442086310215 5.66743920300068 83.6929840544951
0.762405927576082 5.65685236346118 84.5227256671156
0.425257901708837 5.87853245695247 85.3621298442017
0.425984192059697 7.80815397651567 85.9425556494004
0.193020498530798 6.51635420543832 84.997046711508
0.193020498530798 6.47598860979064 87.0806537465724
0.193020498530798 4.39558596408401 85.8398124886897
0.193020498530798 3.756299896706 86.5030483752373
0.193020498530798 2.89280694792121 87.7058083417551
0.395908968024713 4.70802411933781 86.755123788749
2.96929971228341 3.22205327432544 84.7261563849248
4.42903209475931 3.57407892841405 89.2863500128072
5.26915890279207 2.83638639163839 88.5478053941432
4.85942078970752 1.00308010674103 89.9452971539326
3.472970066142 2.30854557579955 89.7474734221177
3.20841387551249 2.30854557579955 91.2075384640134
2.20123508017542 3.92995131869617 91.3095199484881
4.81941407509418 3.92995131869617 90.3607015890917
6.67629294152494 3.45050248470198 89.2881580038692
5.93654311909762 3.45050248470198 88.8821670468249
5.59459997490019 1.95677022772605 86.9561750060556
5.58028805839067 1.95677022772605 86.5210315062573
5.77291432866228 2.02943741412963 86.4665812090255
5.50157643112815 1.94476805499538 85.4720410169236
4.89803196490863 1.28537051300169 87.1971267508535
2.97198091122011 0.536502584498484 90.1867180264837
0.823666880292772 0.536502584498484 88.2204461367797
3.64838565106207 0.670303960240679 85.5538972741438
2.64706774535548 0.164820852403268 86.8795200958549
2.64706774535548 0.173957915177251 87.2764081264133
2.14960824852769 1.63661005721585 88.0752612096079
1.60873738922629 0.991028866370903 87.8962025656055
1.95056189864642 1.08257016556401 90.7392812730744
1.8935125849106 0.795384060759921 91.5971500443938
0.632519212890366 0.795384060759921 92.4543216713726
0.632519212890366 2.02006209314064 92.1070375437859
0.759187007037424 4.04599310950309 92.8693737671161
1.18944628651842 4.93076499640324 92.5467125586416
1.6720215362379 5.66151879619923 93.3896701575266
0.534184562234223 4.93320244155578 92.9672521669905
0.534184562234223 2.14069833874966 95.4869510607539
0.153618464690248 2.67980365221081 95.2040940122746
0.153618464690248 1.57403411958062 96.1537635646954
0.153618464690248 1.57403411958062 95.7792881388577
0.153618464690248 2.84826861163824 96.5097916126751
0.153618464690248 0.800339138285398 95.3324702452658
0.153618464690248 0.800339138285398 94.9223167793219
0.153618464690248 0.800339138285398 93.2179313447514
0.153618464690248 0.800339138285398 92.5392459867998
0.0721591793332338 0.426190906577957 93.6306161641451
0.0721591793332338 1.18795260598151 94.4835312988854
0.443546464496657 3.19981210864675 92.7547123288136
0.199409228357674 3.01931410987736 91.1851033511189
0.728327939536181 4.03044139165439 93.0417765731732
0.728327939536181 5.31112608012761 94.2445010811354
1.77520317666381 5.72332763481504 93.7289974648439
2.23817127696682 5.65364803318093 92.4432272191674
2.23817127696682 2.7662899644283 92.5289874295457
1.12964547367522 1.5154096389367 92.4553416091163
1.12964547367522 0.4710101438861 92.1385936789034
1.12964547367522 1.0376765071069 92.3862545530275
0.466705040707492 1.0376765071069 92.1984125118866
0.0920661031601093 0.90787681591635 94.3903310576902
0.0920661031601093 0.90787681591635 94.9186056302498
0.0920661031601093 0.90787681591635 96.294977656945
1.60343556419872 2.86641067963596 95.2280986751053
1.60343556419872 1.28558185603752 93.6227948612443
0.951170567586666 2.13922333700055 93.4644712887392
1.36033464984842 0.988973482991812 93.6721252836717
1.36033464984842 0.65044061578798 94.6837982244512
0.535303508860214 0.65044061578798 94.7586230519904
0.535303508860214 0.65044061578798 96.2421577439203
0.535303508860214 0.183019972438293 97.257962329812
0.876082455487801 0.183019972438293 97.362124740151
0.476568440248753 0.183019972438293 98.2003435909116
1.55136468875756 0.183019972438293 97.3386484610872
1.55136468875756 0.463163383029132 97.4781909798194
1.64266937223141 1.34355008132398 97.8698581859426
1.00612398855234 1.34355008132398 97.9840908397071
0.845317454731566 0.645979391080471 99.7718677440459
1.29563254179955 0.645979391080471 99.1922195002355
1.29563254179955 0.645979391080471 98.4363005428318
1.29563254179955 0.645979391080471 97.9660070382001
4.15465343379022 0.8924256256854 98.2071314467922
5.27871080896543 1.51637202312276 99.126098646811
4.26717163955334 1.51637202312276 100.973922615386
0.998871851783764 1.51637202312276 100.669043363808
0.998871851783764 1.51637202312276 101.451296786927
1.2210011960598 1.3251167171723 100.745410720229
1.72046101051438 1.3251167171723 100.367758387978
1.48635788409117 1.3251167171723 101.209874300015
1.03949158517776 1.3251167171723 100.671607513079
0.17028477853621 2.96156094118742 100.063953363542
0.381638262340057 4.1626384054623 98.3545081889987
0.381638262340057 2.97648694295676 99.8167545428702
0.937942949106896 1.64791587281743 101.294142677514
0.258551971835963 3.94504662971072 100.763775145
1.2004205456134 3.91128837887804 101.439520544507
0.308908055324292 2.32184526969096 97.7946843157923
0.308908055324292 3.16347888531693 97.9865167178705
0.610504062512201 4.71332930593581 99.0304452276087
1.05812409285689 4.40343933667437 97.8140354573065
1.05812409285689 4.23818202780161 97.0023737180795
3.35609315872976 5.51622852771493 95.2870666753639
2.22514368621442 5.4545056188516 95.3406784161909
4.62124272092718 6.49901679870505 95.0547617358827
4.33755485768884 6.78088838684586 96.2094036762913
4.33755485768884 8.48772296995649 95.0793873183978
3.8919588472639 10.7161738413991 95.2106348606776
3.65811490917985 11.780491928431 93.9466120080335
0.407780964410825 13.2925892147456 95.7565729050907
0.407780964410825 13.951241865989 95.8794817656966
0.123660693738786 13.9353905135819 95.3103157762931
0.123660693738786 14.9823196495438 95.4110363679628
0.123660693738786 15.239726273211 95.87715961094
0.694882507928802 14.7606928657313 95.1537245703889
0.694882507928802 15.1852127055859 95.8728124088979
0.690274727252027 15.1624413668852 97.8899150890969
0.690274727252027 16.20203259827 98.8694420659593
0.690274727252027 17.4062873672196 96.9980960513859
0.61248240979318 15.744478949151 94.0399047203516
0.419229857054914 17.6683769077343 91.764536129546
0.419229857054914 18.4858757170245 92.6129579424513
0.419229857054914 21.8456623138937 93.5863145846462
0.419229857054914 19.6040440404929 92.1452397122318
0.419229857054914 19.849134833803 92.010032597235
0.419229857054914 20.6615350342538 91.2340935785911
0.419229857054914 20.9146903246949 88.7899808860033
0.241292657415566 20.9146903246949 89.6262045186352
0.241292657415566 21.7617860609521 89.3613172559138
0.241292657415566 21.2944018563805 88.6666494489693
0.241292657415566 22.6214738298977 91.4559871959296
0.829344343893575 25.561102821455 92.334082195169
0.594253948979119 23.262250238307 90.5715494877507
1.12759652022961 23.2217804205255 90.5459267144981
1.150242698779 22.6162302242204 89.952338096184
1.150242698779 25.7746235460463 89.7844700080106
1.47515476296236 25.1018750568877 88.2226010224887
1.47515476296236 23.2892515760088 89.2352526116337
0.162034484374579 19.9854747711494 87.3010350940811
1.51107985283098 20.1603967500804 89.0902991679145
2.55890571031196 21.5592543776243 91.8798887267529
1.91256558521468 22.2427090487931 93.6807526883814
2.37497370793476 21.902077399979 92.4194914314832
1.12432711361756 20.5452220208922 91.7700096561097
0.423793445755995 20.3412713723978 91.0042058620136
0.423793445755995 17.8832013374815 88.9742917415438
0.423793445755995 15.0275339831001 91.2850541841963
0.423793445755995 15.3960913261515 92.6506003767592
0.423793445755995 16.0084628082279 93.6514779413753
1.66750120306273 14.7810907846752 92.985554582321
0.675397632966621 15.3003845373134 90.0642689487753
0.675397632966621 11.8369245624298 91.2091038976629
0.675397632966621 10.7341743367395 91.0734306710074
0.902567562517482 7.20574401941271 89.9362887641008
0.423055870651499 6.01075856567745 90.4159056160366
1.21447233059327 3.96697490009718 90.8487057751895
1.21447233059327 5.02162817474944 92.6859432320077
1.23381143182332 6.8094863499082 95.0867195630147
1.62593828582777 10.2055253992576 96.6649977047546
0.327149516901611 8.33326853759461 95.7962108426245
0.327149516901611 8.16256864032704 94.5109375819225
0.327149516901611 7.78725149664708 95.4682053415979
2.2487410284126 5.22704881661521 94.6710613212351
2.2487410284126 5.60182799000063 95.5323457531577
3.30857309032631 5.21835563587148 98.2489545106904
3.30857309032631 4.97290458316445 97.3156202183548
3.16646670698213 3.76388604978084 96.312495261125
3.16646670698213 3.05736517414001 95.8907079922255
2.99479281575401 3.55443533366738 96.5166913064477
5.16400194485966 3.55443533366738 96.1833394362549
5.16400194485966 3.31576590267663 94.7234375839563
5.93261631593556 3.31576590267663 95.0285361720123
5.78852264227905 2.96288211470843 92.9548596935577
4.71165865477163 2.47985149441261 92.9435509880551
4.71165865477163 2.94998634194442 91.4595035606846
4.33549977427633 1.96911072680347 91.7072735010654
5.26474902608163 3.54579037023244 90.8442994464693
5.87122073856677 1.75732416643584 90.5568405296017
3.00340064491203 0.374251348164506 91.2111258550506
4.03341635936756 2.01354734014519 90.4494147780061
8.23139636611604 2.77703238816127 90.426930875886
5.54507656072379 3.9126578007494 90.3302302711394
5.54507656072379 4.19376268016649 90.0326712405839
5.54507656072379 2.90934744815903 89.0702872031729
6.84702524241426 3.41057808514838 89.0776061288141
6.01075922745659 3.88967265897364 88.9249069309882
3.4192624492483 1.78470478493325 91.2471380508717
3.59016574042467 1.78470478493325 90.819851571184
5.96536281900098 1.78470478493325 90.9217767505837
3.39896144150158 2.29298598585386 90.2362566315389
2.00680426660145 2.29298598585386 90.8460192593088
0.94392322258088 2.29298598585386 89.8581087650306
0.385070916856293 1.3884014109452 89.916685889704
0.385070916856293 0.257743592339493 90.8805104085345
0.385070916856293 1.18235873277206 91.9637000083443
0.385070916856293 0.333899186828446 89.3217340519395
0.385070916856293 0.333899186828446 90.4866811051138
0.385070916856293 0.488488996584128 90.0682999738618
0.385070916856293 0.488488996584128 88.5286533397703
1.75334091839231 0.488488996584128 87.4064279116782
0.772135388439285 0.488488996584128 88.1582787919472
0.772135388439285 0.488488996584128 89.4112696731233
0.772135388439285 0.488488996584128 89.2666491051068
0.772135388439285 0.617582558928069 90.379834297486
0.772135388439285 0.581782413561007 90.379834297486
0.772135388439285 0.581782413561007 93.7712758120981
1.14519273124793 0.581782413561007 92.4880238717867
1.14519273124793 0.581782413561007 93.2656154623673
1.51341692874504 0.581782413561007 96.6598088877591
1.51341692874504 1.13842235579804 96.4955822443496
1.7726174259604 1.13842235579804 97.2836993001521
1.42407948168548 1.07419315383921 94.9859694091117
1.42407948168548 1.998354336909 94.9766059547343
1.26220556914928 1.998354336909 95.0308477015046
0.768473068190808 1.998354336909 95.0380636436626
1.45773560074038 1.74935499470131 95.6592497187512
0.431887230313534 1.74935499470131 96.9186775839312
0.304341145756731 1.98881905044654 95.6587178047844
0.304341145756731 2.3531383652293 93.9907436295736
0.213224786717244 0.719432901426419 93.5887768193314
0.213224786717244 0.719432901426419 93.7143030958591
0.213224786717244 0.719432901426419 94.5614268227762
0.972096712106834 0.719432901426419 95.3327131979118
0.972096712106834 2.34206048561715 94.3576061585725
0.972096712106834 1.8421214094628 95.5779961776049
0.972096712106834 0.799827029212219 98.2923381624188
0.972096712106834 0.799827029212219 99.8256164946109
1.35490012088005 0.799827029212219 102.461337269134
1.51474976478537 0.368914692719448 102.81738909562
1.51474976478537 0.368914692719448 101.120404244255
0.495256684768926 0.368914692719448 99.6659674569704
0.495256684768926 0.368914692719448 100.371072566547
0.610502290492175 0.368914692719448 101.509226204351
0.610502290492175 0.758795397775744 101.403061976805
0.610502290492175 0.81136177188588 100.838417179191
0.610502290492175 0.81136177188588 101.928213447568
0.497820879078767 1.38300500456821 101.868347898582
0.497820879078767 2.21653555161539 101.393796099561
0.534138016009426 1.64743131495689 100.516921123837
0.534138016009426 1.64743131495689 101.084764368239
0.439630356533576 1.64743131495689 102.671236567757
0.860522242821637 1.63048748186762 101.196276335107
0.291451461897304 1.63048748186762 101.234519457441
0.291451461897304 0.369355983712231 102.722087924393
0.666049792424369 0.369355983712231 101.467997439049
0.666049792424369 0.369355983712231 99.6870028892751
0.666049792424369 0.505911102360782 98.1228568704541
0.666049792424369 0.505911102360782 97.2864915644814
0.666049792424369 1.38166167746156 94.4834968038622
0.666049792424369 1.38537516070687 93.3874665379323
2.53675322239573 1.24548652370863 94.3118135395787
2.53747971578197 2.63115590661929 94.8880537066537
3.24567470226612 1.85200253796583 97.7673132197173
2.83031804694875 2.15405005834434 99.8853208432239
4.29374754302927 0.241156691599155 99.9447656565674
2.43752984472388 0.419286520392652 99.0333884556736
4.04289295377737 0.134704751388099 98.5961012309976
4.04289295377737 0.134704751388099 98.6474968463265
3.12635109489562 0.134704751388099 99.2327111738207
2.09093850803236 0.134704751388099 99.2934140873742
0.244780179163515 0.134704751388099 98.8100603116563
0.605917427272094 0.0152886062093344 99.0571074441681
0.969964577982748 2.00018831619301 100.458433086127
2.64139412971256 4.08318671367493 101.669081487867
5.91972541972733 2.63248791131098 100.803608172885
7.05349212937615 1.42491940942283 101.390282581444
7.41372986078867 1.42491940942283 99.9331189274458
6.37217393260957 3.57679114778964 99.9303681144801
4.87488354567552 1.09468411461191 99.2680458175706
7.66139334235152 1.09468411461191 99.7872843998751
7.73230536496307 1.09468411461191 100.100176464567
6.79009394668278 1.09468411461191 97.8004936831499
9.79379763173525 1.41959481559013 100.069128265293
9.33871799233131 1.41959481559013 100.472516260471
8.19251250812255 1.41959481559013 101.616667386238
6.61115795534188 1.67760620320383 100.036473676786
6.61115795534188 1.67760620320383 98.9203981084187
6.46275885934947 1.40184940933246 99.708581579715
2.77516737475376 1.89396607656617 100.14058678899
2.19640161465017 1.89396607656617 100.697901354601
0.247697333903995 2.36211596099663 102.23811019986
0.104449112768099 0.763320558124449 103.65365731868
0.104449112768099 1.47383772174714 103.284581307427
0.104449112768099 2.37448792585746 103.284581307427
0.104449112768099 1.48640897028609 102.241672782017
0.104449112768099 1.48640897028609 103.821157159248
0.322918589261508 1.48640897028609 100.92211472086
0.322918589261508 2.37746717504138 100.629704165915
1.54044157940837 3.15969938057115 101.084303576472
1.54044157940837 0.706233404300145 102.31078613293
1.83192621274269 0.706233404300145 103.225191244712
1.93711031088296 0.706233404300145 103.526808871755
1.10554888676544 3.13643956181245 102.34422490373
1.10554888676544 5.14464179490492 100.911705282832
1.10554888676544 4.73202447045172 100.711620546378
0.620816969429625 3.63264377556689 100.479982472194
0.620816969429625 5.00656825108419 100.174840486083
0.620816969429625 5.22852538742027 100.898862101919
0.620816969429625 4.93375339823668 98.5714090907886
0.620816969429625 3.56790621230804 100.268660038301
0.66879872360536 3.51887036131725 100.317714205047
0.66879872360536 3.51887036131725 97.3316613629694
1.52795226931949 2.53224784802244 96.0933368912924
0.834976123835727 1.27664813759681 94.7976010389077
1.14698109693265 4.69322065932334 91.7171890635016
0.880620756694523 5.64104517429005 92.8935188967524
0.142122913470925 6.45006048038942 93.9118903517426
0.0370697459196095 5.950347882078 94.8513269892336
0.957495749426069 5.36809822486345 94.7946666514027
0.957495749426069 5.99631702119219 92.5127500907473
0.957495749426069 5.70242407413287 93.055850698134
1.12135068033621 5.70242407413287 93.5332335979821
0.963331823660762 4.64928521732011 93.9693959209039
2.72035897752696 4.64928521732011 92.6897409055024
0.473699125201986 3.7597638162228 94.6070386769563
0.769125060800983 4.80110892090817 97.0776371143981
0.769125060800983 4.92465249298682 93.3086968624144
0.769125060800983 5.47009436375036 93.7310036542588
0.769125060800983 4.75347068128806 91.1985031776235
0.769125060800983 5.78902911350165 93.980969437154
2.72885471721044 5.94456653684556 94.615683087998
1.68560955455356 3.26082451562048 94.0148858395199
2.54964714073355 3.27989802235055 92.5551610466541
0.145918941597393 2.85471555923352 89.5197880334388
0.697670139341476 2.64081193564807 88.8936923895917
1.67435220720143 1.47785215062755 87.8915054697975
2.83225576389985 1.47785215062755 85.8353104338871
2.83225576389985 1.47785215062755 85.5856579943274
2.83225576389985 1.0752812005463 86.9813394099902
0.946385593364428 1.3514925889589 88.9331081012178
0.946385593364428 0.808806798872233 89.872507723931
0.946385593364428 0.808806798872233 87.6250081948911
0.183660349846489 2.02539412396461 89.602148656844
0.183660349846489 0.624266004221487 89.4116751031429
0.183660349846489 1.39943080226037 89.1136757620349
0.183660349846489 2.56135229871111 88.388602010163
0.183660349846489 1.47829059397014 89.5483930564293
0.183660349846489 1.34908596351659 89.0782434971078
0.183660349846489 0.970456693900427 88.8651043043023
0.183660349846489 0.691329725100822 88.9640888916073
0.112015670153044 1.22574990426406 87.5305666428252
0.112015670153044 0.768210128406577 86.7494843002803
0.112015670153044 0.768210128406577 86.0378589307993
0.112015670153044 0.768210128406577 86.0691298529086
0.112015670153044 1.34755604261192 86.2594824298948
0.169789551124974 1.34755604261192 86.9419516231944
1.35186052895955 0.701320452295386 87.6426942136268
1.35186052895955 0.701320452295386 86.720298145046
1.35186052895955 1.69623810795548 86.1818128155753
1.35186052895955 2.69214044771181 85.6650646028533
1.35186052895955 1.34135808130804 87.3668844395274
0.186625245582549 0.999024417439665 85.2690314484294
0.135225123395384 0.604925484637103 87.9526853064813
0.826953349378429 0.604925484637103 87.0785731552485
4.4506416454774 0.604925484637103 86.9125326607761
3.84179191377929 0.825279331045963 85.9222084780342
3.66947585957418 0.825279331045963 81.7790459808403
2.37904125979634 0.848008604425201 82.7458218430292
3.62115233904442 1.83452329055689 85.6764729460662
4.68719573890458 0.232648735746563 86.714393378582
3.89575815462044 0.232648735746563 85.8757410332435
3.83639303405409 0.232648735746563 89.0312714961473
2.72489045815845 0.66086700241555 87.4292003451527
0.955942580175204 1.41559607987376 88.0954694280597
0.63143102491955 1.97364330913488 88.3337484613612
0.63143102491955 1.97364330913488 89.6391390148713
0.75265259664873 1.72189172738398 89.7406860991329
0.97256396555815 1.42012820564272 91.50219883415
0.615008048194681 1.42012820564272 88.9943359702888
0.615008048194681 1.89915288011715 88.1100917728696
0.615008048194681 1.03731388040368 87.5488065513397
0.336120344562953 1.03731388040368 85.7928499471423
1.226853704004 1.46027279849698 89.3947107477786
1.226853704004 1.46027279849698 88.0468109910412
1.226853704004 1.46027279849698 85.8812428731844
1.226853704004 0.0238775096499186 85.1249839942017
1.73078714739505 0.0238775096499186 85.8042736132179
1.30392258841031 0.0238775096499186 86.2572437588815
1.30392258841031 0.46951689375901 84.6644643476179
3.73612886012494 1.95466525447887 84.3660646450857
5.47102030534933 3.45823989951938 85.2103397369058
4.57443159283491 3.32739153698236 84.7758666438243
4.15655963510421 3.38443602604766 84.215233834296
3.82397836821399 3.04016233396053 83.9219661226287
5.01658510785226 2.79208377380482 82.3967155132996
6.65293126674796 2.78655457464719 82.6386470432737
4.8159582258354 1.88253728624232 83.9259458854649
5.67143544933615 1.88253728624232 82.4851000018426
6.54872001970227 1.26120879225217 80.7367041202529
5.00767049447562 1.26120879225217 79.2777966631076
4.08513129432189 0.0689185923648885 80.3961071551973
3.83353078405508 0.501688216272322 82.0355547028781
3.11500417557962 0.501688216272322 82.1291757972727
3.11500417557962 0.863819385293922 82.8766871082557
5.31236287408562 0.863819385293922 79.9747236393228
4.00692397603328 1.01894806102196 78.7376160876109
4.00692397603328 0.394353584222876 79.9870069418206
4.68148170065016 0.394353584222876 81.8927948690519
4.83994532926089 0.394353584222876 84.1950070447635
4.66027918788292 0.394353584222876 84.7029550852217
2.64671576112095 0.394353584222876 84.3881135249264
0.821770680276187 0.394353584222876 84.5161888680318
0.821770680276187 0.509337822491234 83.237443604911
0.821770680276187 0.67821275629156 84.1709009150998
0.845371170932998 1.66396313054911 84.0594808543375
1.07525182349657 2.19877214083717 83.9818227273058
1.07525182349657 2.26364544569124 85.4028531741073
1.44637219311261 2.28105756041956 83.9786481791119
1.39765144295291 2.28105756041956 82.4426593242656
0.915427561574935 0.721175485665718 82.9516035268699
2.1088466624583 0.586588654810019 81.676925199714
2.1088466624583 0.0659928742357528 82.7298394846303
2.25895662899834 0.470352506881834 83.1247462273556
3.10342155216571 0.470352506881834 83.6821683604516
4.52559942502336 0.470352506881834 82.5019355575518
5.85229261155586 0.747882842032189 82.4584066670024
3.92368446115737 0.467256867554287 80.9511244979178
4.67445432666694 0.953395139179774 82.2929486946501
1.74653155516985 0.953395139179774 80.1312418286947
0.727027512493158 0.953395139179774 82.1327832500189
0.727027512493158 0.82601650715092 81.2801747463064
0.727027512493158 0.88413945576244 80.4059771986338
0.727027512493158 0.730428549713515 80.5582010231595
0.727027512493158 0.527733455978293 81.1591853458959
0.727027512493158 1.19382045801326 80.1187037680851
0.727027512493158 1.66861949336476 81.0750683075146
0.727027512493158 0.409171883366334 80.3448152546118
0.727027512493158 0.409171883366334 79.0799675177335
2.28342738858526 0.781932715145732 81.0933955327217
3.2311255840226 0.781932715145732 82.2802877082435
5.00657057416233 0.781932715145732 81.3536623241581
5.2273124081232 0.781932715145732 78.9198421864375
3.42542324944585 0.781932715145732 78.2517431008034
3.84320511643334 0.866769534792591 77.3867755085326
3.84320511643334 0.866769534792591 78.2148123308396
4.27494909722537 0.866769534792591 77.1588144132054
4.33250404938391 0.866769534792591 75.948924545127
3.37466564104168 2.76512679627956 77.1186811271989
5.1276305712136 1.72743113118586 78.1512677725232
5.89025371256849 1.48522237927784 78.0206936825564
8.44286955590798 3.57210220269022 77.7034781030764
8.36267666483973 1.05529221394646 75.3868030451439
8.7526516235037 1.68562965724148 74.6336810201467
7.92068993037424 1.95073520002036 72.7858078227325
7.92068993037424 3.66755553986113 76.2626302443645
7.3132294173112 3.7776285289264 76.08712726213
5.49666785075101 4.17000520223259 77.4856731436145
4.19936547573671 4.09801942820996 77.1597124870757
4.19936547573671 4.13597056730619 78.2355488886587
3.87345163968251 2.19950142061191 79.0487477196359
4.63858853064743 2.19950142061191 79.4096946332045
5.67150752435414 3.32931982895826 79.6170921097214
6.46995957901739 3.83047780613274 80.4126716196488
6.64945745491075 4.37857209627102 79.0463875572101
6.811446485095 3.181020251822 76.7729404687951
6.12684591793124 2.5886846873715 77.3867045493697
5.50014209585021 1.56335836716603 77.9025081073052
3.62934268738942 0.174358241994037 79.1966180643826
2.95119461217606 0.174358241994037 79.1135251338853
2.95119461217606 1.45093648598118 80.5331371000106
2.95119461217606 1.45093648598118 82.2055235212831
2.95119461217606 0.348528713836977 83.9320562819819
2.55727112833755 0.116589208931541 81.5752637418642
0.871938282128974 0.116589208931541 82.87976673329
0.871938282128974 0.0294857378292703 81.601575531776
0.871938282128974 1.14759907577867 84.3663188648884
0.975837563258141 1.14759907577867 83.8915488441101
1.2008792036941 1.32864596838758 82.229377118342
1.2008792036941 1.91169103600435 82.6214954069914
0.911453796357214 0.741277323965321 84.4045960585182
0.911453796357214 0.741277323965321 83.7078216316547
0.911453796357214 0.741277323965321 84.0678570520558
0.326881941135229 0.597148780477729 85.2592717712935
0.0857723627741922 0.597148780477729 85.9498914064591
0.474554987847794 0.597148780477729 84.1161204362852
0.474554987847794 0.597148780477729 84.4365652189049
0.474554987847794 0.286584051357603 85.7142719544421
0.196394658675583 0.286584051357603 85.7631826581384
0.196394658675583 1.74473097939307 86.6050600433214
0.196394658675583 1.74804419454322 88.1058047786171
0.196394658675583 1.07270054341245 87.8198932388462
1.83571110790119 0.0800426422619261 84.3584490256453
1.83571110790119 0.0800426422619261 85.4367934306094
1.89112279048339 0.0800426422619261 88.8242760485783
0.621862549230943 0.290453615705593 89.0523753455101
0.0140171786848414 0.925412219070416 90.7203909574119
0.0140171786848414 0.713108556659556 90.6186104099384
0.0140171786848414 0.848795527995197 89.9355274271664
0.0140171786848414 0.848795527995197 91.9859618642629
0.0140171786848414 0.848795527995197 93.0373315677579
0.0140171786848414 4.03805255436721 93.7665343933034
0.0140171786848414 1.17208965433171 93.9879908154045
0.0140171786848414 1.17208965433171 90.1360475012488
0.0140171786848414 1.17208965433171 88.94813025756
0.0140171786848414 1.17208965433171 89.4514334148002
1.06056766150875 1.28641042245703 88.4218801354698
0.0904832504612456 3.60071078938153 87.0911035667952
0.0904832504612456 5.57624991049931 88.5806332331945
0.0904832504612456 5.0466335551878 87.1778080938336
0.0904832504612456 5.39946184298971 85.8344399225521
0.109080893261057 4.10135118608672 86.8365276171483
0.109080893261057 2.47998908245576 86.5798127698631
0.109080893261057 3.84313925348982 89.1726280101243
0.109080893261057 2.12215578091989 89.9492852722856
0.109080893261057 3.17393877783665 90.7610707725846
0.109080893261057 2.94484784592199 91.1724581805615
1.35592581694716 5.95622214831882 89.8157390485706
1.35592581694716 5.54181003144268 91.0471534549655
0.214917523986234 3.89380945698487 89.2511012275917
0.214917523986234 1.87148907885763 88.9243064280021
0.214917523986234 1.45561594236864 87.014984576588
0.214917523986234 1.45561594236864 86.0728640947925
0.214917523986234 0.814597079113905 85.6274748557903
0.214917523986234 1.40028106016862 83.727363762415
0.214917523986234 2.52880110074612 82.8712774084502
0.214917523986234 1.61158472087588 82.1844668498928
1.52691616349486 4.06859880838231 81.220471114568
2.06169580596318 5.28751101748008 80.462907757164
0.574236683642532 4.0760968379087 79.7725256580254
0.574236683642532 3.39939458767392 79.0514522195402
0.574236683642532 1.98099655662927 80.0568025275125
0.574236683642532 0.906531690309481 78.7310372659179
0.574236683642532 1.6536260754464 77.4649838644146
0.307978114860448 1.6536260754464 75.5261677863298
0.823690553463049 1.6621173576524 74.5635853276443
0.521205215381782 1.33199381041981 73.2143613596013
0.521205215381782 1.33199381041981 74.7517326346346
0.521205215381782 2.81109971501801 75.7298454040044
0.521205215381782 1.55938212795068 72.9207576854876
0.521205215381782 3.45039385573752 70.7757941002831
0.617695840738731 3.45039385573752 70.6317843636079
0.576105588900806 3.82113230002356 71.2026353849283
0.576105588900806 3.8164488725931 72.2206028329824
0.576105588900806 4.34887016949139 74.5441575252243
0.579199017206015 4.34887016949139 75.011275842091
0.579199017206015 4.34887016949139 75.011275842091
0.579199017206015 6.82526757264683 74.2227488404475
0.579199017206015 8.26817802841774 74.467743842715
0.579199017206015 5.74336834557735 73.68879644911
1.37397089249006 3.30973119001807 73.800665410905
1.37397089249006 2.47169740220538 75.5627106309958
1.37397089249006 2.62236963018648 75.2594440882304
1.37397089249006 0.100960413187817 77.6544430220323
0.896248651511717 0.100960413187817 77.9256881413314
0.896248651511717 0.100960413187817 77.2940031201482
1.24845595195278 0.100960413187817 75.2458547468232
1.24845595195278 0.168794089309483 74.7570264133391
1.24845595195278 0.168794089309483 73.9832016742035
2.38221951568214 0.168794089309483 75.4190278376532
0.964537330607221 0.168794089309483 75.3562067036841
1.37136489269042 0.168794089309483 76.0460771027344
0.826636128835633 0.70472893934965 74.6152893036246
1.52345981336792 0.70472893934965 73.3923339661589
0.526783930245418 0.70472893934965 74.1294219507856
0.526783930245418 0.70472893934965 74.6669769162249
0.526783930245418 0.70472893934965 73.0547297841231
0.678862760931917 2.3613233579699 75.0120587199197
1.09377607960254 0.388197847478462 75.0682023764332
2.24514265918728 0.177376100311929 76.5964330548326
2.52411261353231 0.802345171211629 76.3215468061955
2.02870943237256 0.802345171211629 75.2988450667283
1.4897021473799 0.802345171211629 74.5867558134535
0.19763779294178 0.0509108235346988 75.4659612328067
0.675732279174492 0.0509108235346988 75.971604334192
1.90909391181788 1.46673319643244 73.7524629503881
3.06281264913654 0.802052593189614 70.036792078887
1.17355588607737 0.0239965500526391 69.0754473060326
1.42110840590464 1.36782679667328 67.8549886326099
1.85259091869124 1.83137642779233 67.8403739657305
1.39445158368709 3.17725316980542 68.7708689693725
1.39445158368709 2.84180126203383 64.8330780299073
0.223216165653045 2.26818638158883 64.6104938907194
0.223216165653045 1.63646445506345 63.676744559218
0.223216165653045 1.63646445506345 64.3295505439783
0.307419960274537 1.61137479396276 63.8975873574968
0.307419960274537 1.91790134956352 62.0666143923047
1.47018402457363 2.37198173540166 64.5258602676257
0.898938697476276 1.59638353346599 65.3391720137986
0.898938697476276 1.05665328338345 68.0836914678405
1.12495571910043 1.05665328338345 66.9364952764999
1.23478971901113 1.05665328338345 64.9655540626943
1.21857911511969 1.05665328338345 63.4022401169545
1.22788377112315 0.864118604689815 65.8726820283557
0.136416128669313 0.864118604689815 64.8957174821595
3.04896964089296 0.864118604689815 65.1971762075554
2.192697296699 0.751016667607956 64.6377412562668
2.06417635078175 3.28028504393768 64.4582755627527
2.31679604824522 3.28028504393768 63.970858714957
4.79471392494921 3.63233174359684 64.8325543133965
4.74504403853945 4.01500997871004 61.7677330487697
5.5384630567536 4.01500997871004 62.7530340428364
6.74654138385626 4.01500997871004 61.695185502509
8.25604891914379 4.12865863347512 60.8944415487474
9.2433143196696 4.12865863347512 60.9885762422986
10.2099384234696 3.8466661783786 59.447714406684
9.17463792189598 4.1348760880721 58.0138341037812
9.92359416813628 5.80937363347225 58.9596732949874
8.2006313671021 7.34801197064362 59.0449116261077
8.70026119760959 7.18181229265711 60.2970467830354
9.00608855241313 5.15232016173719 59.7555918923781
8.04388911119942 3.03120008118987 59.679705142133
7.46142999383461 1.44901262105884 57.3021918893694
7.1468722843828 1.44901262105884 57.2876912890454
8.13354823991396 4.49280879596648 56.5277682191434
8.41312804990725 3.58305073106291 56.1145269570573
7.59029872069096 2.17456353490745 56.5023149374015
8.85641037200508 3.88975297135499 56.751115156533
8.11758633311575 3.57978200578099 56.229789172812
7.47777578386662 3.44403587283915 56.4306406523677
7.67021366529237 1.09521045364551 57.8197510846969
6.75575912240201 1.41451543468063 57.7942736592611
7.17485667987782 1.50229123068358 58.3765349274313
5.55524672505999 1.50229123068358 58.9253723230839
4.48686387579315 0.633768154999483 60.068429820326
4.35736924231503 1.5868610578342 57.7256084510717
4.35736924231503 3.21166387679746 61.6687029692432
3.53440221339845 2.8040590545447 62.0272277509405
4.49554728094099 3.61122477840432 62.2100879904485
6.59490983818644 3.85334319955439 62.8600067949223
7.47765895190882 3.10879456505537 63.6725863470352
6.26796328283294 2.99586138118923 61.9161725265343
4.32707674530879 3.90500165662014 60.8080997955288
3.73230612817782 1.38799791476617 61.8281480133771
3.24937393946257 2.24531055626669 60.3911789786955
7.15764227517998 2.93042620490666 59.2228142839601
12.3099997763442 2.89344856290596 61.6189570221533
14.2956688288363 2.89344856290596 61.1699096371136
16.0995032968912 5.04628429325407 59.1835309111461
15.5869401244072 6.04951073006949 59.5910528269193
14.6715899348612 4.72307119334633 60.9271608525969
13.9036701691784 4.5862823301127 62.786213937303
15.6862279795608 3.74518146603371 66.3133920172615
15.6911216669347 2.94533337662371 66.2878989151691
13.2283385071779 2.0682197589643 66.1063677698799
9.39988654133188 0.187244500182324 66.7783798744399
10.6680356477899 0.187244500182324 65.7590402108645
11.8399655502362 0.187244500182324 65.7460095464923
12.0380372128519 2.10379565589598 67.5836781442839
12.6866606227752 3.18487096844727 67.2915366748801
11.6307757267121 3.02675258170402 70.1286379237135
13.0636546849213 4.29223582153633 71.1176948138595
11.1928207533681 4.76558391854152 71.1010149648212
11.7642855833202 5.22018685329414 71.5934749490717
10.0572315370492 4.00271197094702 70.0323975009848
10.2921878490833 6.17081873291029 72.4007602191571
7.65708137228556 7.90036913591366 72.2430078199456
7.99051542476061 5.35147073324808 70.6960684024432
7.66618655809682 5.19656587670747 71.1233640019751
6.39668485476136 3.42459512177604 73.453996388391
4.44415431514722 1.15765465442442 75.0310723696508
1.47139786563085 1.42115059324772 73.2995374136476
0.608350914687728 2.60642097726168 76.1319235131281
0.625256261612048 2.07368207871826 75.7994076289825
0.625256261612048 2.85557213239688 77.3072548612606
0.625256261612048 4.408205546811 76.2758576986497
0.625256261612048 2.22203297791434 76.7290487898518
0.625256261612048 2.22203297791434 73.993994251409
0.58927755104223 2.22203297791434 75.3772364225185
0.518913718036775 0.885204063362866 75.6200990266889
0.702028044507312 0.885204063362866 76.7040755264706
1.17853306699899 1.18986413812501 76.3820952469859
1.17853306699899 1.18986413812501 75.4195376653338
1.92566131205718 0.93726104305308 76.9587569470536
0.274020643962543 1.79057104346267 77.4332630464915
0.00644666512416381 1.82702316911125 78.1536143006729
0.00644666512416381 2.03184739039723 77.1530759824025
0.00644666512416381 4.37338998024742 76.1751543164146
0.00644666512416381 4.37338998024742 75.9679583811788
0.253925483570464 2.97303297902262 76.8586269880026
0.253925483570464 2.97303297902262 75.5007977038692
0.253925483570464 4.09985049920106 75.7679599716943
0.253925483570464 2.96044123146773 77.6352792348026
0.253925483570464 3.11602061318706 77.0250401550562
1.61560751123162 2.6445263332945 78.7418006938317
1.61560751123162 2.22856183266038 78.027330887191
1.21425434676196 2.17819300501167 77.9321277951477
1.0218661011377 2.22776056782548 80.2196564219297
0.262134621670688 2.22776056782548 82.4116076651833
0.262134621670688 1.59071693221624 85.8402016654
0.84884423831793 0.756408862114727 85.3622999533617
0.504028031159081 0.756408862114727 85.3622999533617
0.729663743114695 1.57034196770143 88.9061824186616
0.729663743114695 2.69310862042982 90.0528458456582
0.210100011171435 4.43543480483798 90.9665075630011
1.2368633689587 4.43543480483798 90.339098211501
0.513481808810262 5.25452223715703 89.0600715237719
0.513481808810262 5.99911906473801 87.065788058515
0.513481808810262 4.70164185216558 87.8777489848503
0.513481808810262 4.70164185216558 87.910682746738
0.513481808810262 6.86556029366467 91.0866035529992
0.513481808810262 7.12388280218923 89.6498461919379
1.81862655946069 7.82302796733737 90.4022180647863
0.122511910220883 6.25159627106574 89.7428670771423
0.250260079414307 6.42408285281184 88.1446420491312
0.401636759437879 7.31290232014314 89.6485865551273
0.401636759437879 5.02566745368339 90.5846711505709
0.401636759437879 3.58353950120524 90.9846612397992
0.401636759437879 3.79739045172528 89.5228954827108
0.401636759437879 0.554526678461172 87.7554972318179
0.401636759437879 0.9736902873366 88.6472469749018
0.536659924935477 4.20139469434072 85.6577112943431
0.626421228755769 1.99953477508215 84.9688298716368
0.752154466902784 1.99953477508215 83.4636974941599
0.752154466902784 1.83073460355647 82.747041425621
1.65889520181249 1.83073460355647 80.3100414899115
1.85659190181044 1.73596420607235 77.295805647457
1.84824582202469 1.73596420607235 76.919657413406
2.54725318707945 1.73596420607235 76.0942603709177
2.54725318707945 1.73596420607235 76.1376700088738
2.54725318707945 4.1055452397402 76.6857396071115
2.10757496612963 4.1055452397402 74.4341952622892
2.50142140982663 2.91138506198571 75.5492655271943
3.52643616188511 3.2525876919917 74.7102991338095
3.53676123428683 3.02764172259958 75.4846761979385
4.96475614093265 2.17794783804967 75.543619507608
6.7145713014987 0.357586666974735 75.0770608214731
6.03222734355309 0.357586666974735 75.9304291138612
6.03222734355309 0.216658823208557 76.8484573012017
6.99296495108085 0.216658823208557 76.7856096555328
6.99296495108085 0.216658823208557 77.0948244565841
5.58176910727911 0.216658823208557 75.1610239518998
4.5463243451 0.621130264818693 76.7620143933924
7.32106496275119 0.0884882429128937 76.1557649824156
7.32106496275119 0.0884882429128937 77.0730412998578
7.63152142738821 0.0884882429128937 78.4094024366972
7.29461023539732 0.0884882429128937 77.2901376436537
6.2819357870315 0.107976638091508 76.6921183896921
7.09751263009821 0.107976638091508 75.4228844240588
5.81918321774855 0.107976638091508 73.9006122003707
5.43679229952442 0.557668934901504 73.5430586084355
2.69932454767898 0.557668934901504 75.6940062621223
0.358014901092381 0.557668934901504 75.9265024891418
0.358014901092381 0.00245822526754369 77.5854006574946
0.484035036166432 0.00245822526754369 78.1289601957043
0.089056563287468 0.839182825512763 77.092689004595
0.089056563287468 1.35866657580626 75.3955240452023
1.82423757691906 1.16609156032886 73.3173072372394
1.83632380824323 0.640353892434485 72.5303551714567
1.70020650145906 0.211509404659002 72.1278541710057
2.47570575165258 0.211509404659002 70.8380552043179
0.401487842324318 0.211509404659002 70.8380552043179
0.401487842324318 0.211509404659002 70.6955070174277
0.401487842324318 0.211509404659002 73.2376304034878
2.77238439751579 0.211509404659002 72.5292601746809
2.2770126870254 1.21399469754871 70.9432491488864
2.8473827528144 0.161227810855727 70.7373367715095
4.35689497672947 0.161227810855727 70.0497335770802
3.20909285878585 0.161227810855727 69.7621155059665
3.27866628505859 0.161227810855727 69.9424544806128
4.29612978179172 0.161227810855727 69.5149344317921
4.14939653548869 0.348821170790904 69.8705888811703
3.296165840296 0.348821170790904 70.8148825949273
4.41523893999171 0.348821170790904 71.5059546783666
5.71723521081978 0.348821170790904 70.669517004158
5.71723521081978 0.782761281816977 73.2585328193113
3.6099885476871 0.148437228267421 75.1323577931373
3.31004807016253 0.934776169851505 75.1661828347063
0.0428845702168061 3.38582452038484 76.2312856740572
0.0428845702168061 5.64333211175945 74.7830930574066
0.0428845702168061 5.8150063890598 75.7500905965562
0.0428845702168061 6.61875924926785 75.8640267688294
0.0428845702168061 6.98573912718137 75.9930666194138
0.590989614800001 8.51621759914637 76.7365004405724
2.20450290078376 9.56275395025987 78.9513971200924
0.384592493458623 8.8972491112297 79.1356963142859
0.384592493458623 8.31099656767913 78.4120225453441
1.63560443744242 8.24300966654577 80.6293375536821
1.63560443744242 7.59461035199693 81.6701695944652
1.63560443744242 6.57968603782969 81.0673488653506
2.27738434666705 4.34193199696303 83.0894336200136
1.5572741168317 5.38371563756514 82.6445820230139
1.5572741168317 2.53913497527136 83.6614396982782
0.812929347187613 2.68465839200583 84.4880536176789
0.112223978867538 2.12266926306549 84.7637143110136
0.112223978867538 2.82837570274578 84.2461452294905
0.112223978867538 1.16575613619458 83.9188174104946
0.112223978867538 0.81191788342478 82.341621611605
0.112223978867538 0.601760090917768 82.5495711037691
0.112223978867538 0.601760090917768 84.5525516655609
1.00068023915631 0.601760090917768 82.500527820236
1.07973844637362 0.601760090917768 81.7945840464819
1.07973844637362 0.441647149539835 81.1625461477582
2.37578525166058 0.549112583298252 80.9581677379176
3.62938899783428 0.486129720763329 78.1327968458804
3.48998000326869 0.157002599828311 76.987817707328
2.40070318588278 0.157002599828311 76.3243695109764
2.54608738004488 0.252556843097859 76.1303738240218
2.54608738004488 0.252556843097859 78.6251353113395
2.54608738004488 0.995203702660837 81.230854010131
1.32383388255423 0.995203702660837 80.9938942793963
1.32383388255423 2.34233720392022 83.0209918362398
1.20032123463882 2.34233720392022 81.91388371322
1.14487037411372 4.06776833272073 82.3962641797806
1.14487037411372 4.61489382395447 82.952781574805
2.84353652336546 4.29533866187732 83.4605576779885
1.96230785919995 7.04397493454504 83.916622915791
0.458026408097969 6.02758764610512 84.9690507233145
0.458026408097969 4.24402964427108 86.3719995818263
1.12772765815471 4.24402964427108 84.9208196541786
0.75904539132666 3.33004785044406 84.42749808467
0.75904539132666 2.80362567995084 82.9740446814282
0.75904539132666 4.93087627159164 81.841376528386
0.75904539132666 4.78502424547913 80.8000512844128
0.75904539132666 5.46464068750029 82.146184751054
0.490859245165535 5.98819409943966 82.3782236370288
0.490859245165535 7.49509218035715 81.1172720504997
0.490859245165535 7.97110180951214 81.7367680519137
0.490859245165535 7.55452126911002 81.1359548172621
0.57590337093916 7.1467675928174 82.2004064677593
0.57590337093916 3.9650878264771 79.5320592326993
0.495552498458024 5.47414010564278 79.1704979141226
0.495552498458024 6.30696601237361 79.14718588966
1.05018081341112 5.17081441807616 80.2565510851962
1.05018081341112 4.18309135875717 82.8335747425878
0.436823757233938 5.23269860490584 80.2914415691976
1.32796754367371 7.98272366219 78.7225085721068
2.31148171586383 7.82014407642147 77.4562240467046
0.867170294363763 7.84773601724532 79.7648301781475
0.36579738730936 7.15292256196706 77.3831461617735
0.596779059118147 7.32383584348873 77.3619903737686
0.758908585612339 7.61160547847794 76.0170661377484
0.758908585612339 7.32659280771187 76.4149070935765
0.758908585612339 7.70042470924396 76.4311179720444
0.887937267422398 7.28970948490011 77.4532701404192
0.747243380638614 6.47289414786107 78.4350121449261
0.747243380638614 7.69515017313749 79.2967966204351
2.05173461157383 7.63562009612514 78.9364131710616
2.3169359545746 5.88110954984293 79.044784571617
4.4093683464001 6.85701981442447 78.8307366426951
3.24393241929443 7.26325771997716 78.757084130195
3.79256184607584 6.83973889802028 76.9405315718441
4.67251383538027 6.58091945262856 77.7032224738682
4.94207602378092 7.8475365632058 80.028772300744
3.71290234512529 7.7050938012077 81.250976483447
2.35950348073067 8.03775550505274 81.1873002234901
3.27337233606518 7.28240056352591 79.2560442234373
3.12027359115737 5.92500261821272 78.2411059284767
3.60225586322548 6.33525463792902 79.7972011045394
4.76512369757294 2.68893411124048 80.2224062871125
4.76512369757294 2.37153275058042 79.4151444074803
5.62040154283088 2.37153275058042 80.4338438592736
3.22609815040568 5.17016896008309 79.4016372172545
5.42600911227491 1.29532514718394 78.208278205164
6.68662471805193 1.29532514718394 78.1098552589504
6.05982609580251 2.52901966770787 76.5133898010954
6.98385290020322 3.19177885132761 77.3044106749479
6.60283897232219 3.86995120160136 77.0039825533816
5.64813752516289 6.46347981951836 76.8185431532364
2.75736624575055 7.22685616258467 76.7244632856049
3.27911198240501 7.34203484154809 77.0874037963319
3.52549911685294 7.20168080369431 77.3714211825628
0.962753465446419 7.28418228414449 78.2146917886323
0.962753465446419 7.10922712821048 77.0894643874402
0.22760780968579 6.49367133121535 77.1807225520561
0.22760780968579 6.22740026021191 79.2333613696582
0.22760780968579 5.13957705769951 79.9552281850781
0.22760780968579 7.08157446023132 80.2009655678619
0.22760780968579 7.94248634456418 79.3403673862703
0.22760780968579 8.60252641052176 79.5205860312562
0.22760780968579 8.60252641052176 79.7112077834321
0.258948337779927 7.84245463213017 80.4545349349539
0.258948337779927 6.01553545051367 79.9832468775374
1.17765519277702 6.1212580254834 78.8819261137029
1.17765519277702 6.1212580254834 80.1288444331537
1.17765519277702 7.41069859665413 79.483921975135
3.6751608738539 10.1656031490281 80.1588094255794
3.6751608738539 10.443384247778 80.419779163646
4.01082480208582 11.0248014236839 81.1074668007637
3.38642701033052 12.4816591336404 80.5467083867946
3.54742729366872 14.2225160528707 79.3687833009613
4.63573054122401 13.8335672429927 79.2051306871442
4.63573054122401 14.1564436633273 78.5109111550306
4.04896077700881 14.5509215943948 77.4118603089451
5.57404377820681 12.5874972505062 75.9133770386761
6.05866206627918 10.7093477085496 75.4750965448373
4.56375370167635 12.185810885294 77.4585580859063
2.68514741239121 9.38290706007604 77.2883978795732
2.37595187510174 7.60036954712965 77.239280624368
1.64665606661874 3.42943534902594 75.7575999600458
2.060585414847 3.615605088461 76.1332523952784
0.17554414757929 3.05337628837468 76.1979999179962
0.17554414757929 3.65466083448712 77.7190967295521
0.558583489342682 4.5120444258377 78.1440935459365
0.558583489342682 3.79744478917514 77.5724353203622
0.558583489342682 3.55542497844303 75.7484683850076
2.31596731448013 4.02605358319168 75.4674485921151
3.33639730379049 5.33172483130503 75.71996460527
2.87009933887213 4.87301736386435 76.6180943280934
4.22016798958032 4.66127802440066 76.3192825677306
3.71029863994948 4.82364280409317 76.1015801692096
3.31808534833326 5.18849025795888 74.8879652698311
4.5522790610013 4.62505559200936 72.649345064329
2.36958894778605 6.8104708507473 73.4633325289442
2.2504465722209 5.77339929134115 74.2726799801917
1.85205346168541 5.20036602489528 72.9374425464956
2.03303294278457 5.20036602489528 72.6909164055487
0.92675850770056 3.28644976493764 72.812067272556
1.25858100375494 3.28644976493764 72.924598160693
1.25858100375494 2.73798533752232 72.8358016506116
1.25858100375494 1.84251965739546 72.8358016506116
0.843605295538581 1.97435897581315 71.238340532657
2.09095645759884 1.67288900195074 70.2488435505754
2.62579823303778 3.32458955262585 68.5364872363449
2.6929470573134 1.71786896217646 69.137499733176
2.22341058372428 2.66172824135884 69.946465527378
2.65744231572128 0.350573522706414 71.1738684388182
1.62264381920017 1.44707397102544 72.1105855555153
1.92875188765659 1.75325354100259 72.6133069371457
5.03602601090761 1.75325354100259 72.5498251396307
7.05267345725391 1.19401024805835 72.813459075112
6.82661421942289 2.33851949900968 70.1981420493259
6.89057259642463 0.581886715487003 69.44839862162
9.11602919377162 0.581886715487003 68.4798527515441
8.55866202787783 0.581886715487003 68.730550236566
9.35202006119196 1.82301485239348 67.5122090960356
10.241948381497 0.882080345169961 68.7475213705991
8.80044145456039 0.882080345169961 68.2934920753492
9.25594168814021 0.882080345169961 68.0112436513133
7.40955677183393 0.0346142915708394 69.9571406247116
10.0569069831877 0.0346142915708394 70.409456269759
9.08976315252691 0.0346142915708394 70.6479570620907
8.05945423430992 0.0346142915708394 72.1434844601171
8.11213596005087 0.0346142915708394 72.0605911126787
6.11472951382411 0.000815595765468337 68.8665568932846
7.65205616525651 0.000815595765468337 74.0659581056352
5.57183679757647 0.000815595765468337 74.4607083294011
5.42183265116127 0.710321524191821 73.5349395675713
5.20365834708749 0.63348745514721 74.0855213616278
5.17022199910542 0.441920983395226 75.4665449728046
6.68460139235722 0.699705787801369 77.3316811096122
8.40201063873683 2.2076603857868 79.9962861570985
6.68255299946105 1.2552776576695 82.7208041182756
4.67810499908426 1.09988908904105 83.5516355756049
5.69305635971078 2.28398919850058 85.4747735468669
3.06982711284461 2.28398919850058 84.9431521249521
3.92319930423502 1.83553715167182 85.9445562200754
6.61961496074589 2.12989026987983 84.5296296658574
7.26745400459644 0.943548125965077 81.9624860524035
7.26745400459644 0.562533140220455 80.6843055738051
9.85349132848442 0.562533140220455 82.2185808475415
10.8527884818701 2.39250679523753 81.654240174728
11.3711145639782 2.07568189108044 79.1475394621958
13.0236956637109 2.07568189108044 78.934462318207
15.2474507780171 1.82353565722309 79.7675265806799
13.9024558598218 2.73710207484137 79.4021936433694
15.0144707352936 2.73710207484137 81.7159276651454
17.0349511699197 2.79738114458111 81.3806333579788
15.8330844591779 2.57261673195919 81.6109715416896
15.0261341860445 2.57261673195919 81.6109715416896
13.4124239704659 3.42368960766452 83.4845881476299
12.203129084207 2.21651421256542 83.1313130835001
14.1186232411103 0.118181695479894 85.2732912864355
14.362161157154 0.118181695479894 84.213987399478
12.0443450808921 0.118181695479894 83.3488975547054
10.2003404279961 0.105884459785601 80.5843782973321
9.49701331613111 0.105884459785601 80.4743518954878
9.00902487233602 0.105884459785601 80.2879755530564
7.28742217168559 0.0487743560779788 78.3993037529983
7.75378186329618 0.0487743560779788 78.3993037529983
7.09244664992183 0.0487743560779788 78.5054154455366
9.75828168123729 0.0487743560779788 81.0545918849167
9.75828168123729 0.0487743560779788 82.2684027476919
9.42995371537795 0.0487743560779788 80.9226023549835
8.0916569204071 0.0487743560779788 80.4152961727951
7.98412376808232 0.0487743560779788 79.8819628270223
7.76812966251777 0.0487743560779788 79.1365314872863
7.54585784036213 2.50850543130781 79.4820704341985
5.60549623196074 0.506392908197687 79.2197553085967
5.60549623196074 0.0647809202670063 77.9223899460678
6.76818693926753 0.0610321243380774 76.3230973993625
7.50631930468529 0.271875175088539 74.0304093384132
5.62898826402733 0.604481681888292 73.0818434257554
2.74855376091589 0.495450418358397 72.2667334119912
1.94577983779484 0.265268864121526 71.5591819251911
1.94577983779484 3.8504556644813 70.8901905610832
1.99448864968974 3.8504556644813 71.9181944421775
1.98127558578383 3.8504556644813 70.5995897446642
1.98127558578383 3.65817506565273 69.6245354839404
3.21372662048736 1.87963967391362 67.814830376054
2.94388367630503 1.73075954494077 66.9558404588837
2.47191127633215 3.46942382690105 66.5340891611675
2.47191127633215 4.12823755759792 66.7587951945713
2.63475492041269 4.42668615744829 64.7166043069377
1.58468738226554 5.51976930853862 66.0976969729208
1.58468738226554 4.66558244354261 65.7053534509087
0.822508778928819 4.66558244354261 64.6400770931011
0.308600363069083 4.62735598311543 64.8105709025586
0.308600363069083 6.56831969311384 64.0013860470016
0.308600363069083 4.54465641306571 62.2948302409042
0.355137030451919 3.63552799721185 62.5416249666443
0.355137030451919 4.43547236871362 62.3343789822684
0.680849436333999 4.3833964878446 62.3464068226632
0.680849436333999 3.14881922159543 60.227761119101
0.666884037079579 5.24118571657338 62.4983239355775
0.666884037079579 8.17961544440394 62.6889368817358
0.666884037079579 7.94738177629166 63.3032392562158
0.110653619042151 8.67206950160098 62.3850130607094
0.110653619042151 6.00239332260718 64.0758799423523
0.110653619042151 4.54409719630887 64.219230328294
0.305703396822104 3.79344936023897 66.3914915416759
0.305703396822104 5.09519967462185 66.0984597760076
0.305703396822104 5.20774902811102 64.5480439374817
1.27094153143372 5.09375638086596 64.866444373364
3.3591467309271 5.49844403110711 63.2657447581022
3.3591467309271 5.91015153265504 65.6282764690675
2.2627004929729 6.83551600780096 66.3077354499346
2.2627004929729 5.88195166224511 67.6721547032986
4.37277606892929 7.00434231820551 68.373074261976
4.81153409938675 7.53106912909449 67.7827042926768
3.82646265317875 6.6136985108436 69.2117096520483
2.71639384058727 8.12820961302441 68.6945183742873
3.54649435435844 6.70627245993361 66.7213712385293
4.52986878354044 5.0263785951329 68.5101401306687
3.81814910619028 5.05024109861221 68.0490708318616
3.92931447474998 5.6707369998221 70.0211769125825
3.92931447474998 6.95202864608381 70.7521542455178
4.92949100459658 9.07208868909368 70.3574718379744
5.76523464699683 7.75700147188441 69.9330997004608
6.2168904039878 8.15721341607775 70.7089806481289
6.598734617951 7.57628442071091 68.0390678552509
7.13197803786583 8.36551243661942 67.4312578872983
5.83556002261329 8.36551243661942 68.0222371341603
6.23075475682796 9.57377955025668 67.2903739483678
5.17922050702212 8.29217641621933 69.6364954487806
6.06652374294014 9.04781339981588 71.59686494093
7.28937396976822 9.85520550315951 69.5292625141339
7.98073060107946 10.0891021382256 70.54398834601
10.7476034062807 12.5333396303838 69.4877674010408
10.6561782238855 10.1116816509167 71.1112426456658
8.09396370365184 10.7646897926172 70.5372534652564
8.09396370365184 11.7096357547796 69.017885544965
8.72834350686747 11.2264033771535 70.0048592457331
9.38796510667185 11.8091185843143 69.4282051305825
8.28395101607556 10.5959183882834 70.552550965357
7.29138712341435 12.2431883003308 69.4891798708731
5.54079923642386 10.8004545116947 71.5477571600968
4.71717707099517 10.7585161985182 70.7598041708898
5.09644828332324 9.71518959021906 68.8795639681313
5.75185409666992 9.08617226799141 69.430923302749
5.2523415014068 8.17660573482523 69.1617790290766
4.12202958642554 7.4148833449647 67.422619527045
5.91048788664545 9.25921434273337 67.422619527045
8.3238232742689 7.71737159464075 65.7861197205936
7.92876990434654 9.01174050277547 67.5463176089909
9.77548514584717 9.01174050277547 68.5827487217079
6.52327860857322 8.65454529964935 71.7734138034311
6.21960054402438 8.13590263780612 70.9181117420102
6.15378940502426 6.65618943534185 69.7468428268563
5.46464688970366 7.28653188590313 70.1612027196064
6.17400313853103 8.62411200808402 70.172279306494
3.9218738262419 6.41539346763837 68.2762865813009
2.80890538809138 5.90111922211998 66.7774593597615
3.26934327130725 6.47204387862843 66.0717706956213
2.45893048055807 7.57303231701408 65.4454268128395
1.38266929512937 8.86204402173982 65.5585108103006
1.38266929512937 7.11066397044545 65.5184766198675
1.38266929512937 6.28338607007225 65.2930942503821
1.93647965143718 5.22127721473198 64.4755402183974
1.93647965143718 3.95365993445398 65.6013362519595
1.51862726397344 4.04170854579832 68.0838084733289
1.68429541610238 2.08130440070297 68.9414559344627
1.68429541610238 2.08130440070297 68.8699259164012
0.673694229475368 2.32305508952407 68.3721455997443
0.188768179575216 1.86738922418433 69.5710184081672
0.188768179575216 0.153500698355054 70.1252745025969
0.188768179575216 0.184776430594437 69.9353940431329
1.19934468531791 0.184776430594437 69.8374392095112
1.11959847903542 0.184776430594437 71.5585288559949
0.698187381576887 0.184776430594437 70.9773409245823
0.698187381576887 0.184776430594437 74.4754401142281
0.195235548862125 0.479568861416816 74.1289100385655
0.195235548862125 0.479568861416816 72.7393303620566
0.195235548862125 0.155270495137218 72.6554930661539
2.89323598980404 0.460233769545715 71.7119383020068
2.16281982795605 1.53448091424182 73.8250331797026
2.92881062073505 5.87849272357832 74.3219668352567
4.34138730309045 6.98305681916317 75.0947818455241
5.13856657806483 6.69394602192656 73.5022143230766
5.47219479205424 6.18430316370312 74.1818245517376
3.37506680182195 5.78091004332525 76.5997133070365
3.86220664501277 6.65280918873159 76.6980845423727
2.62040966689719 7.87809959648091 74.5092426807509
1.30896482967283 8.35479890778895 74.8241932991682
2.49720363053074 9.30784709122968 72.7381408704036
4.52633637548692 11.0353965473745 73.5449761020345
3.35935482383454 11.603477957024 72.1163646267646
1.22535270675664 9.20216770359024 73.739949384129
0.138710978434303 11.7117075955202 73.2523298276374
0.138710978434303 11.5084944085201 72.7020883370212
0.569514796340376 10.8241732361461 72.7792980791239
0.569514796340376 10.0253125332222 73.3301797241839
0.569514796340376 11.4669619008532 74.4241646225864
1.47582479678345 14.1539512328868 75.7568782111419
4.30826902648359 13.3381789755765 76.031530864512
3.78134348501145 13.8880533493742 74.614256612614
4.14071320231249 12.6882745851357 75.3550071038525
4.3527746304223 12.4366074564429 76.2959731008488
4.86339812514838 13.4657020931959 75.2088373987172
4.86339812514838 15.2010118555877 74.7819620246349
4.04525198730963 17.8629237285008 73.5546580311649
4.04525198730963 18.7171542621662 73.4574864660881
4.04525198730963 19.6910306213453 73.2856388190172
0.571511095538055 20.1007560397998 75.3243973534132
0.571511095538055 18.7540962899047 76.0802280866421
0.571511095538055 18.9243547266201 75.1616725180605
0.571511095538055 19.3581721678926 71.9004799312429
0.620665412825474 17.4315703973187 72.0454576157289
2.88580687359141 18.4891603041431 73.9971533136714
3.62682395623755 19.3983961346608 72.8128682999418
3.62682395623755 21.3820786878428 73.0416908559332
3.0231667715692 21.0506953664196 71.7993410363508
3.32437433526717 22.3126865454396 72.6443815638061
4.06541063961897 21.3442545503871 71.8836369169235
1.66417020749881 21.7872563188772 72.5200058436553
2.99882809114614 19.2877981797547 71.5556617677153
2.99882809114614 17.7320298857482 73.0314909825996
3.62486911224528 19.2365016446364 74.5701722019192
5.90462714501059 16.5693715564655 74.4852123005145
4.18068992746784 15.5198220296541 74.4904012640356
2.62184155765628 13.6636808399631 77.1187356443546
4.27181270410693 13.0235853161243 77.1187356443546
4.01747322591833 12.2387350405108 74.604154003026
4.01747322591833 11.0091528040909 75.1060417154659
4.13284081001985 12.0619785482971 74.9992791717953
6.11470815769674 12.56549724663 76.4725764284576
4.08162653649389 13.5575279118932 74.4191786224175
5.03690736488538 14.7807448986958 76.0419488573721
5.07859209144165 14.1028846129033 75.3366939455875
4.54671943121966 14.4942050744362 73.2357839284156
6.05328177795391 16.1619838839819 71.6108085759323
6.27355967755418 14.8054287334399 70.9890830711561
5.85048939920473 13.2739719841748 71.496479874389
4.16126600154287 12.8342415462622 70.7371113866974
4.54260482997241 11.6044717796924 69.4500811471108
5.42204654000669 9.69966334658847 70.2714433959304
6.73589521446098 8.53142196200364 72.2364922799663
6.73589521446098 8.50351690744878 72.1739740339027
4.99402113108574 7.32315304839683 71.4745544191567
4.12395327124596 8.14740090630632 72.0411851810174
4.12395327124596 8.51188248535076 71.6403310826099
7.09767841184871 6.65030644708631 72.1689640844839
5.66870701946577 5.73034389492661 70.1394134336393
4.31246009483381 5.98031744292222 71.7861919187678
4.90065805919679 4.77303438726021 70.8197068261605
2.13890529206025 4.77303438726021 70.653790585089
0.486466333058614 3.57211814480653 70.8931435406289
0.924096903070437 2.99201988414869 72.0009217089569
0.49183658872518 2.16906261677296 71.9882216854202
0.49183658872518 2.16906261677296 70.903140868841
1.45881235229694 2.74869039999902 69.657330083917
1.45881235229694 1.18622759580265 69.2936620395686
4.17883567228143 1.18622759580265 69.034988357564
4.33240124263156 0.500668487772059 66.8410596174241
4.54283082844465 1.43952137640175 63.7453209742788
4.54283082844465 1.43952137640175 64.2089376955761
4.74500727462057 1.43952137640175 63.7037085111471
2.7070862959805 2.55544237686009 62.4839074584512
2.41761808851532 2.55544237686009 63.7701364398659
2.41761808851532 2.02324658174608 63.6133815038097
2.43924353642233 0.570298117592873 64.981811476048
1.11477393721312 0.570298117592873 63.2450655740694
1.59958582801548 0.570298117592873 62.6208613800206
3.50455310174216 0.570298117592873 64.1498973772633
1.14030827437828 0.310505773707477 64.7632809369562
1.14030827437828 0.0179184381416368 64.2800160169559
1.14030827437828 0.0179184381416368 64.3580058171493
0.936266071686127 0.117135961796075 66.3467266635616
0.936266071686127 0.117135961796075 65.3730961105919
1.31957643334642 0.117135961796075 64.151383580382
0.505253249741723 0.480413334816544 65.7869403241414
0.505253249741723 0.990404779312189 65.3545574914261
0.505253249741723 0.990404779312189 66.5840215754498
0.505253249741723 2.22142206063437 65.4924371068036
0.505253249741723 2.87883961854838 63.8141327775844
0.862757130460243 3.57363918051448 63.5113696159133
3.14549926796139 2.25170518865829 62.2502051271513
0.631070934345345 3.66010255848974 62.7496935381543
0.00700563277382105 3.12428232965066 63.7657531135904
1.63589465820461 3.45732231220211 64.2941978857162
1.63589465820461 2.39672495778173 64.5870066070276
1.4176151779938 5.26006004035595 65.7898273203343
1.5475249420709 4.47351001689129 67.5113881914577
1.09862030167815 4.99441226531518 68.0823643281906
1.14101670180708 4.99441226531518 69.9446561762717
1.14101670180708 3.46401948534978 68.8018429570513
0.764076580745745 0.907855434439245 68.7816025095029
0.764076580745745 0.907855434439245 68.5092988343651
0.764076580745745 0.907855434439245 68.7296822323992
0.764076580745745 4.07901300402324 67.6522868597818
0.531023067277624 4.93997629306143 67.0564172069445
0.531023067277624 5.26474979728142 66.9937914971331
0.531023067277624 3.37411795216596 64.6335584247939
0.204112113169262 2.31879357467255 65.0200252647127
0.827817686565371 4.14780503278586 66.0426686103835
2.51270233903851 4.14780503278586 67.4622262465814
3.00553869913787 3.06825983016625 67.6555266603555
0.500322537342619 3.67009719067258 68.342181999361
0.500322537342619 5.68616890735778 64.3346316673468
3.39094788726209 7.0707628922759 65.7161538831719
3.39094788726209 9.36693524265243 65.2473229763603
1.39343393861508 7.5660053962448 64.1461458442556
1.9729407640266 5.85550932317688 64.6829233240308
2.96724774931128 8.45179550923875 67.7172427066064
2.96724774931128 8.29486019579502 67.6462132685704
3.72194653154792 7.30905860079457 68.0195047265046
2.51179411843803 8.22278329108652 69.0413812622702
2.51179411843803 7.99071407041933 68.8506477303497
2.51179411843803 5.25163504721162 68.8506477303497
2.01780203926662 4.1748932813837 67.3477085520247
2.01780203926662 3.824448447978 66.490692909581
3.26437540700467 4.03801705288608 66.7058305200955
5.06770158891623 5.60795392460874 66.1758890702165
6.52905618577647 3.8472125248325 65.8728110038927
7.33470281807993 4.75276726632431 62.981787715934
8.02798494697424 5.25482834573377 61.9093594182752
6.57381200267164 6.88398095381421 61.7794011177309
5.95373774727379 5.3565271859438 61.6461692572876
5.95373774727379 5.92604240891127 61.6547264187516
7.71593541414602 4.24137818459619 60.9533853062825
9.94182071253942 5.38926935843541 60.6837829456864
9.5162191393281 5.11888476639311 61.1523928927736
9.32111931130971 6.01882393870972 60.1961395664989
9.35477835175233 4.62006165505174 60.8737033939791
7.80535299382822 2.97404588606248 61.191950655329
8.62652862855017 0.0466350478922593 61.8713809315146
8.62652862855017 0.0466350478922593 58.6396731650546
9.12168034601035 0.0466350478922593 56.8124013773006
7.53988004096202 0.250294735285337 57.7448094459922
10.0114675117954 0.451143837703119 57.763624752026
8.44682193926997 1.3694416472383 58.8817751770465
9.34290258467949 0.244531525065472 57.8113128456568
6.66736035466538 0.244531525065472 59.3073995601848
7.27426342936991 0.13625920841943 60.8428529086559
8.02283870224291 0.13625920841943 59.9593837774839
6.90281435314178 0.13625920841943 58.188932535191
7.84500895829778 0.13625920841943 54.3265345683473
7.84500895829778 0.642302107810783 55.6696563581609
8.56142960072841 0.642302107810783 54.6409765203965
8.98496297681164 2.22884426561353 54.8334014524645
12.4154911573609 1.73271525660339 53.9929303076937
11.9396058677685 1.73271525660339 54.0320171059661
11.3779671612198 1.06834128191125 53.5580451495428
9.75376639242519 1.06834128191125 52.861947864445
9.32291452763996 2.95535260256476 55.4271960332852
9.80038869185013 2.95535260256476 55.4029271932952
8.80944670717012 3.26836500153934 55.5881100755657
10.262701093831 3.95811513437273 56.3772819808527
7.67931315669058 4.31612366681912 56.1232560259367
7.82838743355185 4.9513681551788 52.4290901503867
7.84906619189512 5.21480572017653 51.2682640001905
11.035543552927 5.20169249860241 49.9956507033666
11.9841637085939 3.19133897893821 51.1740199033606
13.0253098004569 4.04178346416495 51.8197626409719
9.95012814160126 1.45518253295503 50.7570864733918
11.4109592729435 1.57456899370569 51.4471320121089
10.8517791531171 1.14901287187743 52.4970108059146
13.3849133089876 0.438696371694723 52.2247135599559
13.3849133089876 0.573381570859339 51.9119974936067
11.5846474151984 0.620692715921196 49.1409691457553
13.4120968192858 0.620692715921196 48.2253245653764
14.4509890686836 0.0319744898347175 49.9012560895947
13.6875098802797 1.12604256720493 49.6526233684255
14.4496484861551 1.32651755819111 47.9761027102201
13.5286305333639 1.32651755819111 48.2978538106429
12.6408367261518 1.02576952151363 49.3907104413401
13.3068902169997 1.02576952151363 49.0906220888947
11.7710161735001 0.307057990028713 49.4529295714803
10.3682542567162 0.307057990028713 48.6458337136301
12.5959767745654 1.92202240599208 49.7732534900699
12.220028506964 0.672352135678827 50.1116496498459
12.7353179517967 0.221541680500123 51.6956667150473
14.4854755739836 0.221541680500123 49.0670414296638
14.1653776790021 0.221541680500123 51.3251414738586
14.6644941783913 0.221541680500123 52.991724910127
16.8556361176955 0.01062180675268 53.8086825643142
15.964527765901 1.8840792239081 53.3775094259011
16.6618620637924 1.8840792239081 52.8344130979066
19.9958851948322 1.8840792239081 53.3711473663215
21.390850576895 0.930472670449614 54.1984976208197
19.1701440741162 0.930472670449614 52.6858564835935
18.5779610573648 1.42410118791406 52.9642357492654
17.7627368638879 3.33501399283782 54.1194657975811
15.6568836504569 2.14404099627149 54.7154294038448
13.9850693688784 2.14404099627149 56.4409866462727
14.5307548450647 1.32606874138412 55.532917054524
13.1995381132804 1.32606874138412 53.6110087157829
13.9199053175467 2.32534671171317 54.5615403621146
14.3641349041433 4.14925276914368 52.2593046481242
15.5077994717195 2.84463003907513 50.6846453843266
15.5423939779079 2.03419829466261 49.3310891553352
12.6628038055224 2.03419829466261 49.8877036652045
12.0295449570389 0.264795342578215 49.4123756306296
12.6187736141455 1.0854737378109 50.19801792252
12.6020537746594 1.0854737378109 48.6989853567262
11.0960230236924 1.0854737378109 50.1815541704727
9.41315725789329 0.0871848175033957 50.4523082757216
8.679184585251 0.0871848175033957 49.6054307033566
11.6934480905608 0.0871848175033957 49.0488419636255
9.55423105049297 0.0871848175033957 51.5949926065105
10.1218983700673 0.0871848175033957 53.1112433014814
8.52357550484706 0.0871848175033957 54.2130479259613
8.65474334338833 0.0871848175033957 52.8140617647268
7.83518875785202 0.188811335852619 52.6681005732788
7.82708646232497 0.188811335852619 51.7157875463428
7.81156148256251 0.776739153740402 49.8644742726398
6.33558758382411 1.21394459681358 47.6202274638675
7.91102027800313 1.84677605546017 47.4101799421463
7.91102027800313 2.67094141569949 48.0209561121736
6.83804401335534 1.65041676514324 47.3820047269392
5.00907152342974 2.94612800895966 48.0297495926785
6.44060494293351 1.08033152080359 48.0914846829147
6.44060494293351 1.08033152080359 48.0914846829147
7.07520702027477 1.42678700329266 48.1953956419676
5.61781646921323 0.833073436863851 48.4851485327699
3.24110768707231 0.833073436863851 47.8544499604724
2.33139583853826 2.04234328916247 50.0253364285461
1.02370394800801 1.66572737846949 51.1791861854601
0.738587962260138 1.67525271114577 52.0829134959619
0.438961432514447 3.51283457956365 52.106160715336
3.14155165983795 5.41101874975804 52.0922186271104
2.2781673229477 7.20947698088625 52.1683422214389
2.2781673229477 6.72146052412047 51.1195911722801
2.2781673229477 6.72146052412047 53.7013938930167
3.85583123030952 7.11427595296676 52.3379072497427
5.43751319759903 9.95162600040318 53.6979017793186
5.69992173095461 13.0655813164818 53.5240080719196
6.82415267344007 12.8347762982821 54.6357032978419
4.79632921699487 11.4115677177104 59.2101963741607
3.1382498378501 11.1559249330511 60.7929415334675
2.5148502267129 9.66308515381166 60.4882977707468
1.49013033315646 10.3341187999141 59.8531038753815
0.324087782444272 10.4563388891373 60.9811636464972
0.324087782444272 9.08791245941221 61.6822615071511
0.324087782444272 9.08791245941221 61.1113437969111
0.324087782444272 9.08791245941221 61.8837454585021
0.324087782444272 6.11532602025392 61.3208222162295
0.324087782444272 5.65744200222968 62.6413096509474
2.0124080679694 6.06536939830357 63.2093536468299
0.954601964708634 5.92083006080923 61.2843320315977
0.545475966899346 6.24960840149274 59.6192299405921
0.545475966899346 5.73567719314117 63.2911678333777
0.545475966899346 5.01416099444679 62.2864976741032
0.0432281397493083 7.0650352492611 61.597070725679
0.0432281397493083 3.68478262129805 62.7227255537445
0.0432281397493083 3.68478262129805 62.0748359663474
0.0432281397493083 4.34722412309801 59.6712711046263
0.0432281397493083 2.96512066310972 58.0215755233601
0.625213158152596 2.96512066310972 59.0839249657349
0.625213158152596 2.37792345406231 59.9823394955397
0.804421114084078 2.96645390675272 60.8790957676164
0.97233097386676 2.10065243794648 60.3384775927947
0.199202907864211 2.10065243794648 59.8009417600291
0.354606853797707 4.81302571508539 60.3722107966571
0.354606853797707 5.48205597712631 59.2961347963971
0.354606853797707 6.17891908250012 59.0294867255721
0.787572271958011 5.83347582513316 60.3042654772906
1.02416090374805 4.17249880467072 60.6016103889921
1.02416090374805 4.26956984851861 60.6925840057336
1.02416090374805 4.26956984851861 61.4127663177885
1.53350375861897 6.50904967256252 60.4666705002776
0.725235117685006 6.57605726300748 61.4035450682505
0.747228716255143 7.15514556298612 60.4393647934665
0.616967048679304 7.47159233896699 60.8010889773219
0.616967048679304 8.55516790277368 60.6018405514371
0.616967048679304 7.70247338642651 61.0226032680295
0.616967048679304 7.52302837512179 62.0167953368628
1.74339594924016 7.5372636706478 61.2973036233627
1.74339594924016 7.29310570379236 62.927517873938
1.74339594924016 6.26966023639659 64.5341638520238
0.603794572536568 7.42963822466542 62.5207868382945
0.603794572536568 8.46876967827927 62.6436159665012
0.176159509692323 8.20420214899835 60.8895538108672
2.11755760176303 9.39899219322185 62.3933398989062
2.03256772742099 10.5872915784283 63.7019253195857
1.88732781766286 12.2890039572357 61.2604607428736
2.50148209310176 9.42777233578736 61.3064788058263
3.59477155066241 9.24094709469378 61.9496993500272
1.73932684782407 9.40150967044661 61.1721688830248
2.60894372060437 10.5656036537306 61.7187840627893
1.47401672903997 10.7839072340574 62.2203502298135
1.47401672903997 9.11707411451879 62.3124205569665
1.47401672903997 10.7936102742362 61.3552149836203
0.545601347714451 10.1636938574469 61.827187154507
0.0131711470570808 12.0070224025383 61.5786769838096
0.746007317998916 10.9176740090572 61.3360395793842
2.04507600302195 11.0221097446876 62.1733029619795
2.32548891136865 10.6634040318341 62.7397157709697
3.71912496209449 11.2802790656511 62.5877124239386
5.45644692134509 11.3048066918152 61.9070830496081
5.45644692134509 8.18645118726712 61.0988764623804
3.7685672842186 6.49152526419656 60.5024621064391
3.34838246129303 7.97511754265452 61.8766950289555
1.09715498025952 7.18121115898368 60.1046403105672
1.1693912136502 5.60979655721476 60.8517667499336
1.35962867684138 8.00112590848839 60.3646503891175
1.35962867684138 9.5522468457197 58.5376191353985
1.35962867684138 10.5818324115132 59.0894313669642
2.10115707526864 11.4528645142381 63.0004603015937
0.809991795174176 12.8747429706582 63.2166724147937
1.21627965992626 12.7675225485864 63.7625953924094
1.21627965992626 11.409705560394 62.4438356562021
1.86799042618212 8.90294277557606 62.7580359255897
2.1365117656324 8.20646080825713 62.915195923079
1.95952045715177 8.20646080825713 65.254786364941
2.99708047407125 9.85393776182291 67.1547559154952
2.41122256828509 10.008942138261 64.3760503522435
0.785964950053758 8.791608306469 61.7379883296443
0.785964950053758 10.3808330262665 61.5585228503866
0.785964950053758 11.3451741340439 59.6888623674439
0.681741798703631 11.3322763547175 61.1662664636111
2.07566775330301 11.1663746672185 63.0002662508762
1.25630418764795 12.6272591994083 61.1708923336624
2.48059047626343 13.1715505974359 61.3483192414341
0.672338956185085 14.653733585724 59.3109329243649
0.672338956185085 15.4137702684455 60.6873619368451
0.672338956185085 11.9567123950895 58.5102424076354
0.672338956185085 11.1667869936355 58.2663553061666
0.511638016819119 11.1667869936355 58.1999097823369
0.511638016819119 12.012788915357 60.6772606096932
0.511638016819119 13.7947588832627 61.3082123366591
0.511638016819119 13.2160568421551 61.6477527341129
0.511638016819119 11.8628570742778 59.5297823145164
0.511638016819119 14.4175641006423 60.0134259210181
0.595679477351321 11.8871048187925 59.0986149068158
0.597660891960239 10.9612850516707 58.5421287069387
1.17379031690856 10.9612850516707 57.523960475791
2.4621169566123 11.9492027917175 56.7684689114164
2.19931339669931 11.924900404091 56.0178612532357
2.19931339669931 11.0552606309485 57.6866302152478
2.94093484193822 11.0588043202262 55.0155667284641
2.94093484193822 10.2122430181263 57.3573815350041
0.773562563952939 11.6971250990081 60.0178067886619
1.41437600246298 10.9950368383983 59.3933846193592
0.764331628648036 10.9950368383983 60.0344854996008
0.3449018902733 12.0279705961865 61.3009157501857
2.56864119773451 11.8181399432467 62.0463543669531
2.21541963434099 11.3487112205676 59.9457198939316
2.39164293859357 12.6387768461391 62.0070246787635
2.3018926576538 11.7523892634503 59.9978896890033
2.97606885296765 12.003381948873 58.4068662380354
2.47459829095353 10.4720014037278 59.3102847702079
2.82732935363737 10.4720014037278 59.7820647896152
5.45602712291219 9.25475847108946 59.1038634211177
6.25385563311983 8.57045922404357 60.2950343879931
6.25385563311983 7.56719445070572 58.6029733963821
4.62008146644189 8.51903060703024 59.721813765083
3.73566188913495 12.175113590573 61.2316115340371
2.69078289354932 10.6802399951166 62.1826150601785
2.51731990024702 10.6092591495234 60.1660502698652
0.80974875683589 9.43658769927039 62.8148984316153
1.62759558503354 10.0656157915432 60.9401181852063
1.62759558503354 9.49345845220746 63.9926802193484
2.11408697122718 9.07676860712525 63.6175758586156
1.94553951140224 10.3704368030984 61.0203168817449
0.704295348401046 11.5971448625224 61.3544193595238
0.704295348401046 13.4435004313012 60.7803819371381
0.704295348401046 13.7587584718802 59.5732424965024
0.704295348401046 12.4809520843957 59.9065135146135
2.64670535686598 10.6680464552951 58.3200352105226
2.64670535686598 11.6134458600195 57.9836743180069
2.64670535686598 9.3053704822379 58.892334062611
2.64670535686598 9.3053704822379 58.2307274295468
0.758670428284975 8.67850568729865 56.0750621067047
1.0830795675698 8.29827602872249 56.7699452622225
0.691357575027568 8.22400750960797 57.2720451658344
0.691357575027568 6.48201415248393 56.7778909137448
0.331483442131907 5.83315951924509 57.8924964464544
0.331483442131907 5.70527959025707 57.0415456497453
0.118279754603424 6.96499116758359 57.0415456497453
0.118279754603424 6.96499116758359 56.2911137917443
0.118279754603424 7.02487411532041 58.0001132477153
1.91960325731231 5.28329668493898 59.0788483872004
2.57413625406135 5.81127897131174 58.641923052415
3.56077750878782 5.67044823377036 57.8250099912286
5.39416413593127 7.3164155200568 57.9903226734944
5.65757692978401 8.0724124513425 55.6890597446753
1.78240228112895 8.0724124513425 60.3030783287854
0.716097347842132 9.95919568750589 60.9434158324544
0.806959384966521 12.5815509472247 62.7858308004786
0.894660176165651 10.1591210320551 63.0003170494045
0.894660176165651 8.83883211051503 62.296585004356
2.99560192868178 9.87077141291183 63.9288745710287
2.61103928538788 9.65448396291249 66.2966511357548
2.61103928538788 8.44873806058845 66.9818169458704
1.39652630713771 9.64077110904077 69.2749273021532
0.200149616820754 8.71143657714523 67.8866399280369
0.200149616820754 10.279109996424 65.7526612583303
0.200149616820754 10.279109996424 64.1849174068502
0.200149616820754 11.649305997936 63.4228127778353
0.200149616820754 12.0704872909986 61.8679329859668
0.200149616820754 13.4210512780922 59.6401437493611
0.200149616820754 13.5116619248845 59.3063262901792
0.085952345424686 11.9801645860667 60.8345752883249
0.780720433251174 13.0717697804123 60.8511289197619
0.780720433251174 12.8414256664367 59.8766736135392
0.780720433251174 14.5210891406405 58.1971088258794
0.780720433251174 13.5406282422695 59.6453600959857
0.780720433251174 13.5442661996224 60.5633489875644
1.36994946168109 13.9954124782521 62.4802839330034
2.15676814271149 14.8142083709723 61.832140850091
4.47611135864095 14.8587809660278 61.2160338946454
2.44357126140172 14.2958164686617 60.5826001381164
4.6260818302083 12.0599583154068 61.0248401372615
5.01107661010414 10.9613022220438 61.2341836545989
3.57287406806503 10.7471790816472 61.7806376778622
1.25088654341897 11.5139364027764 62.1302873038703
0.511104633849596 11.1998802153282 59.8652510908422
0.511104633849596 10.2113817267134 60.198733472847
0.511104633849596 10.3644842296957 58.106686479427
1.96352568439191 11.0117984130029 60.7175949066965
1.96352568439191 10.6608209029526 61.412339648476
5.20384797311349 10.1374518146927 61.6945202626173
5.92058740105226 10.0336992742499 61.4849792005129
4.56894359476635 10.4918038170354 58.8826037748261
4.37291323978415 10.6648356792157 58.4249263801953
6.41861374918751 9.14474644143953 56.6175404675326
5.94824590794167 10.8140454926514 56.1018652129199
4.69485430040198 10.8547384966004 54.8903073539655
2.43633806193809 10.8315852485492 55.7374672711834
3.34733698848029 11.2478121325668 55.938327419724
3.02562614996828 10.9153173059537 54.6292511364223
1.51675617892342 11.0190437946628 54.7426860776386
2.72465167929365 12.1111763366506 55.5726790341715
2.25917689458564 11.9565150853783 56.4666992094218
2.25917689458564 11.6678880724954 58.115770740887
1.0363787238155 12.2002993857183 59.6487208550865
0.16739318085963 13.2136492470053 59.5228264366082
0.16739318085963 14.5452209804542 60.8268681844709
0.871295680954611 14.5452209804542 60.2147911363625
0.870834698233722 17.0080834465726 59.0296811451899
0.870834698233722 17.0738923005494 58.9189061822923
0.870834698233722 17.0738923005494 56.6869203235643
1.79666955045758 18.8736919357482 56.0799188821876
1.29878518792322 18.1725594810341 57.2685926332726
1.29878518792322 17.641011916606 58.6583749645579
1.57895475704654 18.1684588112064 60.5814596254623
0.285685177358139 16.6238057130066 59.9562812510498
0.285685177358139 15.0166248769125 58.5239863709204
0.285685177358139 12.2904119716432 58.2359096461323
0.285685177358139 12.3467191348163 58.217799422216
0.69394823944798 14.9187657760366 59.9597639592154
0.69394823944798 13.6718364236182 60.827788270221
3.78683216122002 15.9672280517001 60.5183662372579
4.67901497287926 15.9672280517001 61.0380520148491
4.69732883740156 15.9672280517001 59.8389903690931
1.98923147947844 15.8334988294031 60.4549595514002
1.98923147947844 14.1448444638824 57.6647899984086
0.752557459422631 14.0357531670676 56.5626432661777
0.752557459422631 15.0384844539986 56.6504914959727
0.717228706317514 14.640084788135 57.3270252144048
0.717228706317514 17.6318240822047 55.4654523786237
0.0171021613746395 17.9317605774294 54.5845025244381
0.0171021613746395 18.950973306739 54.7331958468737
2.6809333679714 18.9118559544013 53.872799330143
1.48696364484199 17.286260801743 52.5462353473854
1.48696364484199 15.531413820824 50.4709079007935
2.34010281758474 15.3221667053943 49.3988910704411
2.69393413186411 15.9237257999913 46.4124640420537
2.7738818341691 14.8511067488351 46.094033146707
3.85152890304161 14.6699412326149 46.4068804202696
4.37010861746104 15.3415959455365 45.3365528063188
5.01678283430324 13.9189140713667 43.6839053174373
3.37496540285593 13.0977455683231 43.2559244545003
4.7539768092458 13.6929740307053 44.363578877844
5.3704173173936 13.9545892411487 44.9908191060306
0.0771386419626978 14.0113752965139 43.4668537780311
1.08930232923893 14.0892472510278 45.7956021387078
1.08930232923893 15.7189889772683 46.6735525497032
1.46342811399873 19.1984103602017 46.509333778095
1.10767682739058 20.1176856747191 47.2224055000242
1.32448494293129 20.5881845995313 47.7126511095168
1.26016145807456 19.136444571271 44.6898199042666
1.22383473937374 17.8384677506492 45.396456979748
1.22383473937374 20.2142016965697 46.0437945505716
1.18976742730988 21.1377403383487 44.6427656582259
0.469996165154513 20.359622958521 45.1889135462965
0.469996165154513 22.2951917891792 44.5467853185235
2.76918142062176 22.2061518588338 40.072269218715
3.93586311206957 21.4114903966271 38.9927014525791
4.1226201024171 22.5500300342455 39.9949275571361
3.10583900507605 21.5900818729052 40.3426040707898
2.74861108089392 22.2449757349268 38.9608524731491
3.26261889472238 21.0906593534764 40.2357240166295
3.08047590700167 22.9396233384294 38.5633100622919
2.27650914087187 22.5529052882704 38.3471366872249
2.27701081395463 21.8095569646114 37.1866755708029
0.886932538564072 22.1339626027754 38.9173341503073
0.886932538564072 22.986624937863 40.1069743372246
2.14689874778373 22.9415907289491 40.9145536639914
0.731109079229854 24.752381521518 40.8359600905119
0.795607570755149 26.2957598830802 39.2407111176062
1.16496047376399 28.0541692913304 37.8242502514134
1.16496047376399 29.107673744372 35.6380294934253
1.16496047376399 29.5661157839907 35.121140520634
1.16496047376399 30.8863650990414 35.32988576031
2.21760543497999 31.046156848839 36.4130553584734
2.02365079301815 30.5749789117544 37.0290400889317
2.13457646389911 30.0529486946174 36.8915356997543
1.4476357217296 28.844948466202 39.2799082282438
1.8367569525754 28.2547757869657 39.988370057044
1.8367569525754 27.0285548557876 40.8482904541785
1.04278592965868 25.8401775377897 42.6905644511122
2.94636543303176 28.6491622379166 45.1560112323611
2.82675976178873 28.1764288992998 46.651037222148
2.80118326837512 28.1764288992998 48.0784795328099
3.24768463719125 26.4295247517757 44.8245230755881
2.04315958474792 29.2537475997421 42.612088480246
3.67604604947186 29.315642964078 43.1998735765874
4.40311258099728 32.0056168522991 43.1998735765874
4.77126182620872 30.9936525863818 42.4832570924898
4.57321296978791 32.5541541416335 41.8794043000991
4.33101261804265 31.3300433846106 42.1303896811513
5.0231384243529 31.5746067188668 44.0924455215792
4.597251209137 33.0564544859296 44.0674379885952
1.69131789747732 34.3918438625523 45.6124755599247
2.09698193154575 34.6132985878443 45.3346039688477
1.56781238047911 33.5364230897295 42.16036248222
2.52590063375695 32.9282512567907 40.8459290786721
2.6999683116822 33.677471702649 38.54264961486
1.87881819671816 34.8054748364179 39.3130527151367
0.958723483205397 34.0454401742001 36.0824087402441
1.37109783466775 34.0206726251302 35.3649151683518
1.24002403328254 34.9017216057507 37.5131090726616
1.24002403328254 32.6172851137842 38.5011315618736
1.24002403328254 31.3600385973851 35.9665129015855
0.231167728447536 31.2511825743722 36.1204668390013
0.231167728447536 30.7086745817866 37.3866347072182
0.231167728447536 28.4041352041951 37.8249931274594
0.231167728447536 28.7441063643357 35.2938340042175
0.231167728447536 27.8757372761724 36.2453755266251
0.231167728447536 29.0851952104101 36.7527347329771
0.231167728447536 29.1261287634894 38.0261073422823
2.35324799236514 30.37524765282 37.5310172947073
0.128261031782936 31.4202663821037 36.6710752233416
0.128261031782936 31.5080929683927 37.8602014359673
0.322338050306451 34.7997703842827 34.1277674534097
0.613184609113106 35.0510617327356 33.1043804275113
0.613184609113106 34.9119839300113 34.4767595700221
0.696185751330584 34.1266788950665 33.4200336143856
0.696185751330584 36.3265478698647 34.8676245857199
0.696185751330584 38.055055129855 36.0837942652366
0.748481357401865 37.9751130253251 34.7158311825758
1.6249255814438 36.1614487371286 36.5113490974987
1.97530306318029 35.1694344301676 36.0954625722106
3.36444232146838 35.7853085188775 35.0570418214515
2.3221752342743 37.5970545330675 33.5647049753831
2.3221752342743 36.7974316177576 34.4743605069089
1.81397460682701 35.4790092705078 32.8782946026174
1.05258079074341 35.4633168533071 34.0816698826334
1.77758804679011 36.1280568422018 33.5147899183674
1.15883765600978 35.3590681584539 31.8654485618567
0.850970585937532 36.6164569765355 31.4731853240998
0.196701408430377 36.1773736748958 33.2753804738641
0.196701408430377 35.3069161031875 34.4252450102373
0.196701408430377 36.3755336399261 35.9797202803939
0.196701408430377 36.4120786981655 39.5301992921283
0.196701408430377 37.7728453185827 39.2945697106666
0.196701408430377 37.6275250485862 38.8587478720297
0.196701408430377 38.4139149381101 38.4957813924027
0.196701408430377 37.849753419237 37.5031333596059
1.90030619216412 38.0255192552129 37.0316522807744
0.812917225587254 37.1040781394397 38.4459457138622
2.67405697864446 36.0065419149205 37.4591409914664
2.19607250388161 39.1097200583924 39.6439960565462
2.12206087068858 38.4169658331421 40.3063869273946
1.69399830691474 38.7326206240803 39.1562103217566
1.69399830691474 38.3849230684993 40.0909554304162
1.69399830691474 35.8171533521946 39.4185547358773
2.17195683945968 35.5476333703065 38.7571280921651
0.331038315311428 35.4254916729218 36.9130244747564
0.421062270731757 36.3009052469585 33.5572396828689
0.323751753203847 38.6219385405308 33.7571138771276
0.323751753203847 40.2403088046806 36.2080498313278
0.409040559677157 40.7952760057617 37.8694664188353
1.06118180641295 39.5957638627696 40.9100337794051
1.06118180641295 43.1188801603171 44.7279371667407
2.39329200918605 43.591187742996 44.7936225746387
2.24002431468646 43.4201445000786 45.6493742101648
2.66664889258552 41.479983037536 46.3937671530772
3.68429612853872 42.6292000726563 45.8996459770598
4.18313755551088 41.4600965742308 45.8996459770598
2.5575817391949 41.6423717948707 46.0467855127916
2.72824437858786 41.6743947267818 46.0406199407698
3.34534281566197 41.904878267093 46.7560285409587
3.54727047035532 42.1867074227101 49.6334759452384
5.79460927302742 39.0190443923898 48.9308562313785
5.79460927302742 39.9187323523609 48.1672462259397
7.39490755801342 39.7725369964235 47.8733240674739
7.6425939698862 40.1644864168842 46.709802156091
7.84227063629681 41.2055212887927 46.120944063091
9.03086488689865 38.7392306692027 47.6728614311907
11.0261520743181 39.7838538233887 45.6769879167849
11.9516057050035 41.0597263297411 42.4035898774151
12.6273501659417 41.1378238442384 38.820459605471
14.0660012695827 39.0368187357767 39.2342509302256
15.9686777166979 39.9698830425403 38.7761845813899
14.860193225095 40.4941437556623 39.4241129965272
13.9642277036468 38.8046874279043 37.8391731736408
13.6359126130568 39.6110587009664 38.3912592886012
14.549762375011 39.0349915909586 40.26187693469
15.0002335971893 36.9786560242301 40.1217801405881
14.7131963915766 41.8864689149762 40.656905851663
15.2280153442259 42.2013574039113 40.8571492105907
13.1500293614527 42.3156774474334 40.4895180953298
11.8490804520557 42.2324069450644 42.4939803776029
13.3531375431724 40.635581536128 42.3164552600801
13.7427296630029 39.0316953978492 42.8540138781405
10.8821226872275 37.6068114320295 41.1829033273131
11.1174776278356 35.7998263431901 39.7100040362796
9.8648536285998 33.4301792772529 37.359594697196
9.57238747737636 31.5145232688172 37.6448519977893
9.59094409457255 32.4307586071534 37.9888457461062
8.38471090452332 30.8254964217769 37.9424676536091
8.43414973036696 30.0148143146824 36.9464135137728
8.55299884234139 31.7641137045222 37.2380830242513
7.85958659324929 32.5165797923487 36.2284779417641
8.45473247722307 32.5910684316348 36.2284779417641
7.31868719099516 31.2045776955607 35.8312592227187
6.66391952060823 32.2978114245615 33.4465271601945
5.07013084200352 32.9117508693703 33.7588950070339
4.81712049463653 32.0688798490868 33.4279137500559
4.3971099661027 33.5784236783132 35.0433680505269
5.28174370363964 32.5812278430965 35.0433680505269
4.47224337635771 32.694991889183 33.9819345514656
4.01807680357635 33.6069335919951 34.9280867769393
4.91714176803474 32.8544850298085 35.569628604158
4.55522835493923 34.1604812357427 37.560010828506
7.28395431227433 35.9661404777483 36.3028412058772
5.99618597471538 33.6058297778688 36.4360918159909
5.99618597471538 33.0797767693231 38.2150882652053
6.24823338030727 36.2778950789676 35.8294273471682
5.9916939303822 35.3867797364668 36.5103573756097
6.69348399717781 33.7442503149967 37.2401655427657
5.14986222786203 34.697798951511 38.4080794416905
3.51333336341319 33.0986604698223 37.4588621659356
2.51832017481145 33.4490347409174 37.3739115467922
3.26241938981727 32.0309788800431 36.2607001327767
4.54513009755255 31.7275738480882 36.4840211628794
4.11079968076042 27.9156977757759 34.9345992140938
5.17084846627239 28.4629523282099 33.5425713224665
3.12582758072292 27.941836614313 32.3969659777116
3.72088739794931 26.1464306998222 31.5500089177991
5.37396535934259 28.3065441805894 31.8576547488228
5.24876009989254 30.2522207347442 31.6502393385701
4.72266570695457 27.9622839041278 31.7171807715619
4.61822518650117 29.151098833957 31.8878805955854
4.87079110943115 26.4372592360077 32.4447013330202
3.38716113982414 27.5279798568826 28.5333147825915
2.57320730442882 26.9413885220868 27.6094699254336
4.75961377751055 27.0412964341777 27.715200891401
5.52976368993174 26.5435237948875 27.958482146647
4.29094805694684 28.4042364932732 28.2559253668149
5.48109610754873 28.9393790316096 29.5530092226171
4.54741724009105 29.2489456288484 29.5056914433564
5.01627424125482 31.9508657000212 31.144867116894
5.38254307492583 31.7370418313681 34.2546565481121
2.82504179461723 31.9955314413915 34.9104952283891
3.47383457799071 31.2116036219479 32.3836880819394
2.43606923736053 29.9945282373875 34.642821897292
0.534133055790479 26.0574442653104 34.642821897292
0.534133055790479 28.042500847665 32.5859221725825
0.534133055790479 28.0562510085174 32.3083334619555
0.534133055790479 28.3953234262904 31.518467035907
0.284833305946842 29.3883237685271 30.5018813573647
0.284833305946842 32.5490136529422 31.9973552646612
1.18476588242138 35.9491126297139 33.2124468609416
1.06341231468719 35.280051019806 34.5796762608289
1.06341231468719 35.9841664499834 34.0299516565813
1.06341231468719 38.4465241145884 34.3382492947637
1.28890954984779 38.1581210209107 32.8848764064842
1.93093083074071 41.7882748291048 33.6575317551994
3.90479965819079 45.0306780554959 33.6200837783401
2.48876525186515 43.0176601374873 33.7157436270985
3.12934914625401 42.6204370102502 32.9794434910167
6.18345534358278 40.6074813582216 32.5067893315099
4.97757298671191 42.3405805281536 33.5587959707225
6.09023280374551 44.6408061763269 33.558714769512
5.67390765973864 45.3279168666691 34.7238560532198
4.26212581490916 43.5193837141257 32.4186307679379
4.35454453512961 44.4040876875399 30.4438091575361
4.06542436310995 46.8109142755846 29.386054052496
3.97443929949337 46.3079029711669 26.756863229906
3.97443929949337 47.2076948907452 25.7527417610402
5.64627103324731 47.7724379679301 26.0015051862227
4.17683759986384 48.5091588572005 25.7384335835937
6.34728849333792 48.3920368531111 23.579767239755
4.33076598545204 49.1960540829743 24.3592083126661
4.46698897163676 48.7971542062497 23.8349232704723
4.03545349275192 45.8247642902299 23.0961498009743
3.31416101164278 46.3868957737182 21.7151298311011
2.53234565377328 46.7475918948423 22.8014441228934
3.54408423976897 47.3649500265282 21.5141389802283
3.93687300161184 45.7408206728586 18.473227904044
4.56130258129672 46.2220737644159 19.1381860094675
4.56130258129672 46.6217701428528 19.4911542389206
2.30667145401076 47.7186868254738 21.7631540967704
3.96657396592337 45.8607298546757 22.6625003912526
3.99946958954483 44.8648862073472 20.6902374960697
2.85629374484272 43.5440670790919 22.3432266470197
3.03709425699626 45.265083163257 22.3432266470197
1.17404880177196 43.6613979946984 25.4507899230152
1.17404880177196 45.0532694695697 25.4150061365432
1.17404880177196 46.3079048663385 25.8630328275138
1.3190133934569 44.6019298715781 26.6771894149414
1.79112287020394 44.217665448269 25.5787962989959
5.28075790023421 45.2317221824101 24.6452782053929
5.0151757865655 44.7771084190102 25.2725036364479
3.80518139593999 44.8278441714999 25.3694665160025
4.23643990683426 42.7438917157524 25.3342208655696
5.23628392290857 40.7748968096436 26.3326814419559
4.76677999516216 37.7746288600613 27.9779298715702
5.08487152891972 34.3169124612901 26.3056148271574
5.08487152891972 34.1777129122783 25.6867967017177
5.64426771665158 34.1276647673832 25.2113728962314
5.64426771665158 32.5937901049667 24.5540425085407
5.84013361349894 30.8308479301962 23.0626501776933
8.08047841842845 34.2390634452011 20.2583632106031
7.99903214951345 30.7311136643145 20.6531707512878
8.40179536155723 29.9862349598124 19.6938373256278
5.98699960180035 30.8663949309029 20.2536766430631
8.72392859320118 30.5715012187601 20.5859712693336
7.12341881579362 32.2417912792899 20.8668941861491
9.64199653859865 33.6545611937772 22.7949425298509
10.0988751876483 31.8322936954152 21.3778504721507
10.2953973155662 31.7375911877534 21.7510379521612
10.693129070044 32.4112584911182 22.9235784830367
10.0712599398138 31.5602669600035 24.9701232889223
10.1465108447549 32.6396259302644 24.9699585961624
8.11036757204135 33.8916067199075 24.2753724947633
9.41927096408841 35.030776579772 23.6752955059606
12.6264599436068 34.6132294996128 22.9359557630333
12.9979201793986 34.0122957957744 22.8757010750979
14.3552269509826 36.6434525028043 24.3425951840685
13.3666466093111 35.3689630873258 23.7100693241021
12.4406484497883 38.3692647542366 20.9625505962845
14.4356960381412 38.6690641278373 19.8844154390689
13.9357312432827 37.5687749809134 22.0297055782149
13.6438003343218 37.5899564988579 20.6530233215337
14.2211210393917 37.3937736113965 20.1365706712
14.244360637592 35.6569344338557 23.6761003018358
14.9737641412397 34.2315722405367 22.4714774316043
14.7103054092048 34.6443583055252 23.0420374688723
15.4558193002497 34.0334017575433 24.6124009766154
16.1066965618352 33.0761183524107 27.457542329734
18.5757256423082 34.8176634059472 28.7343334442703
18.0594520689451 35.2094248024913 28.8072967704045
18.8905571280497 35.0896813990296 29.2034304615597
18.8905571280497 33.2979225060116 29.6812305123346
21.6207299797204 32.4229693530785 31.6356127761583
21.6875756701273 31.7627050148479 31.3572443438787
20.499342045904 31.5331605970813 31.4210710475576
18.5356854575323 33.8042527842072 30.6394764450889
19.0512364950019 33.3992529045093 32.1263919852892
17.5620246775056 35.4862501061503 32.0966677139948
18.7673493635531 36.7672535472418 32.7119172256324
17.6035947492204 36.5409488962289 36.7758511973326
17.7345904104926 35.7232394280319 39.6653236590066
17.3135331569378 37.5885554112993 40.1241156702505
17.1793829948181 36.6382448396263 41.3869377178609
17.3392401075048 34.9215511337231 40.6338057190411
17.3392401075048 36.0465794546651 40.6338057190411
18.5797945784553 36.3932138753062 41.6597947205638
19.0947218771159 36.3802892126081 40.4858859538225
19.3766314296623 36.5697024145419 40.144055972495
18.5879795027565 34.571432177423 39.0429564792864
18.7067040082509 37.0633185314087 40.1405657128347
17.6330139808652 37.523662821464 40.8674064053135
17.6330139808652 36.2454453186926 40.2044941403231
19.1998639237896 34.4632357713181 41.1204687873382
19.0921292655608 33.4395026687676 43.2674500841362
20.3302761325968 32.6060723036368 41.4891896290953
21.1446848783234 33.4117886640881 42.7480154004726
21.7578025597711 32.385930793397 43.1518991346557
20.6974028560336 33.2233851675949 43.2946466060009
20.6974028560336 32.6754366818941 41.7269666718333
19.0157419806709 33.5213488557571 39.5017170951917
20.1796281349198 34.026440845847 38.2984196804745
17.2358781086063 32.6905712421587 37.1346290293758
16.7197590680589 33.6644161295828 36.4248144020919
16.0381795033168 33.2101846638873 38.1111934067743
16.3940444024637 34.543714470264 40.5042247611133
15.3278236415613 33.3627332204152 44.1233315785751
15.5468930378492 31.7422327402928 41.8436026952435
15.428945962036 31.6937442694176 42.0333623332023
17.2084633491936 31.6937442694176 44.0728665166159
17.5676127177334 32.0987907053316 45.3117802899372
18.5989466295706 33.9920416902237 45.3117802899372
17.1531820512668 34.2876319571798 44.3665806567357
16.5875622836148 33.9887267448058 45.575500117059
16.3435006361337 34.0644305758348 46.7023340052871
17.9183891143147 34.9540255204511 45.9810393773319
14.1721901489075 35.3983036313869 45.2732196415664
16.6300626655311 36.4835073207987 45.4373108467844
18.6040988940955 38.8037265858919 45.0334817277169
18.9000325591981 39.4398897165659 45.4436652883043
17.9093090438112 39.0071580061455 42.6973419640176
18.9920349811575 39.0071580061455 42.4022081254035
18.6254328388027 36.8068955329091 41.1185800364408
17.1114676584614 37.5919879723841 40.5650252741007
18.5325833847089 38.3431445671234 41.1666704514105
18.6614299461626 37.3025562024027 43.0005194909826
19.7028288041858 39.3181103687026 43.0005194909826
21.4429252016298 40.8870900996105 43.4545393306186
18.5273568284897 43.480825006163 45.3075919301009
17.5482795400111 43.205093921967 44.7234395438759
19.2050621328841 43.4846846431847 43.9497134879336
20.2274698414959 44.8722178928057 45.7324945316832
20.3877901859931 41.1997214657666 48.1581460951004
22.1030508825806 40.1979905558671 48.1581460951004
24.224933509865 41.5164046372384 47.1828653406202
23.2831007436714 40.4138979659315 48.9142903382506
25.0122856501231 39.2878004185766 50.7164333504115
29.5537277177065 37.394857988705 49.6498717367477
30.0144577937091 38.1096494990966 50.0521528510495
30.6530592308989 36.8392277074154 49.8003469046207
29.0780658761359 38.4819391206174 49.5879672462192
31.2519583194405 37.8493147270597 48.4403146532276
32.6708442907391 36.69672541973 48.7662838635075
30.1682012861879 37.5403982493363 47.6357231973586
30.156783403699 33.5712825870934 47.5528047108117
29.1609113323097 34.159199390913 46.701032233172
29.4191338235164 36.3467369106365 45.1211600978438
28.6150413756897 36.6962522653392 43.8256797972194
27.0343277804766 34.4476352186762 41.875426218444
28.2483562058857 35.7973881967955 40.7899789079413
27.3196143100832 34.5389835585915 40.2690013326175
26.7254677851796 33.3272752082888 37.1323191285768
26.9103374325808 31.921604450646 37.1328467833071
28.1932411497192 31.9757948877256 36.352391701751
31.0290806704977 32.9048515341393 34.8915767731533
33.0769755142703 32.1379961124861 36.187052712383
33.2875387344189 33.211219721017 34.3795041006673
31.474951885322 32.8574236555319 34.5474809909803
32.9903958121475 32.9065279920421 34.3586620343381
34.0957156478971 31.3406173859401 32.1178149439489
35.8052087652301 31.9198529834258 32.0544917045811
35.1722573784774 34.3508941109464 33.3746406392008
33.8077285620982 36.6811993920328 32.1110294503603
35.4511266248727 37.704226419875 29.9017600709352
35.4511266248727 36.5493920037429 30.0880140934739
35.6916238923476 37.2108030213752 32.5957943348487
37.4587753308115 37.8654810193107 31.6020283958434
38.200775336189 37.6712329788758 29.3946391435944
39.6892884396519 37.7757481761616 28.7094723907347
38.2532757821295 40.6627579300348 28.2649582643158
36.2458382949753 41.1470298362946 28.5733500904852
36.9195924361927 41.045457456101 30.0729634534107
36.3129029060039 40.54964886378 31.3730917444339
37.6123190322011 41.7270357396543 30.5210274124713
37.5295888100643 43.6443162434315 31.3759424198903
36.1588066318278 43.5706907105422 33.7231374504487
35.9971594048888 44.7397761538954 31.8289221565312
36.1693426162886 46.1949554713351 31.0818914685265
35.2401649404396 45.5783606698158 29.5809604313868
35.462832195539 43.7095945208761 30.6497774367849
37.9472494245686 44.3475729883928 31.479802204646
37.4834992465418 45.2507626101532 31.2424312483144
35.5107472260185 45.9288769982248 32.2321078596795
35.6535800292173 45.547029787012 32.2119120765205
38.87923238239 47.9689157811739 31.7432085233848
36.3474583986595 48.8829356691116 33.0272100988493
37.0414562360465 50.0250087617819 31.5763693819743
38.8841670371202 50.7483127057545 30.4095791930277
36.6894918267787 48.7506245075215 28.7900009676245
35.6412647274033 48.8042198631029 29.9763558203556
33.0199889876932 50.339330366103 27.3655808295947
33.4633109083505 52.4432991952327 24.4898519020666
29.5422404271869 54.8718087144237 24.5833234778054
29.979255541375 53.6554696902199 24.2179181553023
32.0770074895017 53.4794750012269 23.6422244251492
34.1653265215697 52.8819261142105 23.6422244251492
34.5735088156836 52.8710222189035 22.3671350998763
35.6300336178425 54.1514894357704 20.7767115089503
36.7302827364495 54.6435802687805 20.7312108394019
36.9533083322349 53.6238251239235 21.7354941242815
37.2111140064528 54.1172946907981 22.0424445087601
36.3351024559099 55.1481444715668 24.8454152767847
36.0021955482423 55.1481444715668 26.2615237376973
34.846662421596 53.7636436744952 29.8261439565568
36.3096927013846 51.7781427674332 29.3509579528026
38.0201551201804 52.3524768910075 28.2681529450659
39.2543159423923 54.3176240062766 28.975416535493
38.1654236322638 53.6273880729564 30.1437434131649
38.0817350895268 51.8799787273243 28.6372731987337
39.8521577465385 51.9463779549098 30.3208252605791
39.9750569763122 50.517242366833 28.6032709796892
41.0706226748269 50.4674276017446 27.7929470901992
39.654253210617 48.9380535296063 27.5211142334246
38.8321357001834 47.8004469153831 26.9545422389599
40.4224750285229 47.7523092552951 27.405073246879
39.9246374670007 44.954918847401 25.4090613352944
37.5442477887473 43.4193502701312 24.5870348616133
37.4875342876612 43.9613543909001 23.1087238040177
38.2184129137226 43.2805875823515 23.6292734037603
36.6588130846079 41.2850185385784 24.0180573729494
34.6908557160801 39.8353274090738 24.3812707126799
35.0892300629932 39.889397050996 23.7232562396424
37.2272050212688 41.5020588845849 23.5526173919742
37.2313794343768 41.8383747499362 24.7749457062886
36.611823274041 43.4746148079126 24.0887967355685
39.1267844068938 44.4021801083797 24.7685344942286
39.2072915529504 45.0372644165012 24.7685344942286
40.7017625946607 43.7289774775414 24.9825495179273
41.5154477381158 43.7873805969498 24.6292375218234
38.9107315568944 43.8504718889526 25.6632388586557
39.2031738854231 42.4240676094419 25.7113125418836
40.6646562799089 43.3938086856014 25.1768502232884
39.2526166873334 41.8604875812724 23.7357309064884
41.4799109294657 40.117747651599 26.1257783849158
41.0278152347097 38.7788874546162 26.041965423148
40.9958380403213 39.0816867159782 26.041965423148
40.1696794769496 39.0445974949499 26.6265045273598
40.2623248005647 41.8336664486646 27.7804391559885
41.8572122122247 44.1733089758549 25.7484969439117
42.7534338578476 45.0372899707775 24.9790151189428
42.1083647390653 45.5946412094741 24.4776970458351
40.0676353520014 46.2058996919479 23.0095125060198
39.6572806541551 45.9061005023634 20.6252636631792
40.2618564155483 46.6832132358377 20.8956656060098
40.9387006637942 45.0911516819621 16.7570600435063
41.6548946365558 43.8187028309707 16.2853274021183
41.9328572250519 45.0998641640001 15.8941016735503
41.8577015062383 44.1712713517651 15.563671145673
40.2755122432315 42.256362017424 14.1009245827343
39.8082343440587 39.9500253889414 12.7512853201109
38.9796094451204 38.8027477983777 13.2917391534958
41.0024570513987 40.702047186558 9.7325007583451
41.0024570513987 39.3194148636704 10.7961789464324
40.4758736040041 39.945409802724 8.46620882223593
40.3074034910941 39.1375972531514 8.75978636901856
40.1717835502943 39.5642187012255 8.03542803263701
40.76022070641 39.8483606132867 8.21212768322305
41.1182418855849 40.607717624536 9.57069178894714
41.586945993465 39.0502436457162 8.36229154454655
40.8910743006012 37.041899879208 8.2763112857079
38.6057443795752 35.838705545693 8.49688339883665
38.0352904070203 37.2797907030707 8.74415790490503
38.2619480974948 36.3902844579433 10.5296573550875
37.5331693960303 36.9142611205056 10.5324626547025
37.9891311939797 36.9880877470402 11.0225478131813
39.3202348514356 36.7936834562062 8.89663654659806
36.5977566778343 35.5561375000855 10.0179664380178
36.7512701181301 35.5070040212974 10.0179664380178
35.6703180262209 37.5127005857154 8.82259139181146
36.0998379829732 37.426263981447 5.06180389015908
35.7568669279933 35.2263941373601 4.44624131716793
36.3407969639285 36.2176192819603 4.44576959728205
36.528934217802 34.3222947918148 3.86432229069896
35.1596383152847 32.481420214186 5.71617001048616
36.0461252170529 31.8381548905253 7.4052344451437
37.6066910056858 32.4936516938285 8.97955983239759
41.9364168135353 32.4206784234276 7.68587588577888
41.9221068462298 31.4619134106583 8.06344179857724
44.9087229730998 29.1132223488742 11.5072019328987
45.2678834709877 27.7495933840746 11.5358851181529
42.0281195695258 27.8416497489405 11.6883479214276
39.9199737753735 27.13909100865 13.2168947982087
39.7977954977294 27.5290280046758 13.8923815889767
41.1336501067457 27.6785644888546 13.6709392779184
42.6042448720288 28.1314632405344 14.2369789879779
43.6465543106288 27.4256995673814 16.5827251717271
44.7499781390182 26.1230438225656 16.2504386949763
43.6832529746597 26.0121318575683 15.7616820564532
42.4014511099564 23.4362130119952 15.455834636445
40.5378885567713 23.3261550274275 13.2525046581934
38.6323859273754 18.9909534051526 12.7424261918233
40.2412373331046 14.8790923151316 12.7733002542699
40.8798188295534 14.0777412376377 14.3394152752484
41.8553295299492 14.7390763874128 14.6363625971386
41.4276274882948 14.4189388007333 16.3100469293505
41.4848206039675 14.6164716631558 14.2270491575167
42.2208825638853 14.2163681042368 14.2815320796449
44.0567176833425 14.5060724340356 16.1920397800139
42.6368172066132 14.1990496021977 11.6979839757275
44.4633550670105 13.8325796066443 12.224943371074
43.42822660756 13.657445040147 14.0995919940989
43.2788906525968 10.5966624460002 13.1961989055959
43.7927929825321 9.61878684512311 12.3418165084899
44.1118769588541 10.1658083977793 11.2871894963341
45.5404605626564 8.08939159777774 9.16836746190112
48.3616058905818 8.17386219215864 10.7164344713509
46.9200928606998 6.55028813253961 13.1906176481577
50.4385704060789 5.5813258283333 13.2302559530456
49.6060378402955 3.64264242896558 13.9928122075658
49.6060378402955 3.11348196690693 13.3964593235559
49.594916167194 4.56658034963766 14.9883842390843
47.4037304273722 6.26531449624775 13.7025119362152
46.5330597136269 4.61963932206878 13.2948785402798
47.436356374221 6.12411356853178 13.8120651585868
45.3769773351053 8.85380600296509 15.692238857964
45.074689773959 7.40762697240581 15.692238857964
46.5064324741583 8.82121477700906 18.7956863474577
47.2732595024138 11.6437162556792 20.2944128087981
48.3804697255451 11.6437162556792 18.9927934887725
48.2709338895111 11.8486071175704 19.6495130348219
48.0877218228399 11.8486071175704 21.9308973889949
45.2099029264578 10.7876907000908 21.112840558251
44.625974455394 9.42652349827739 20.9910013881582
45.4114673306046 11.3158334757194 18.2474973015415
46.1696058376593 8.82902560525761 18.2474973015415
47.6041192798316 8.82902560525761 19.6799813499873
46.5761284130852 8.18146116107587 21.228661856377
47.2884992749827 7.78591222972893 18.5534386679102
47.4702490960516 4.07104762838054 17.1211777826093
45.7439713412068 4.36439315783727 17.0519699154996
46.1215293581758 4.55701069895717 16.0133635061213
48.268003379286 4.55701069895717 16.3696802391893
48.6775191563484 4.98713849149914 17.0876500322895
50.1400540975996 3.74495294860485 19.8218192949022
51.0289311304835 3.87530529265745 20.0155844750869
48.8795211040958 3.91242986969043 19.2695610190872
47.831892726224 1.59485023929632 19.8810855162209
47.4826835041006 1.59485023929632 20.223913583317
49.2439188806889 1.91516765572532 21.2257159892074
49.1806179660723 3.36171679294698 20.3453960842724
49.4626677636275 5.83828434257931 22.400703896401
50.8139468028706 5.66049522894214 24.113534552975
50.7636614885415 6.02028730196383 24.2086342040801
52.4721074081056 4.9371193296711 25.2993647631672
52.8079328929561 3.77555820755607 24.9428972689258
51.5022014740951 2.80733111927996 27.0583903325089
52.1131505342578 2.39703562979469 26.0860954790045
52.4793159626339 2.39703562979469 27.6160443099334
51.077125775258 4.40257364124734 26.7622207225754
49.2362947703272 4.04545594019937 27.0693620362614
50.933203896332 3.53055114329935 23.9030646480312
50.7460634872923 2.86576680055027 23.7066548892341
49.4002763139557 2.86576680055027 22.671719460378
47.4426187329553 2.50334677900986 24.6192894330688
48.3051410893487 1.02932044372004 25.8418013293459
48.3794414742697 1.02932044372004 27.2559932415992
49.809763644621 2.25635609472018 27.9572172768852
48.2602964267145 2.25635609472018 26.9522164792743
49.576093265391 3.63425198369711 26.9522164792743
51.1058224715707 2.77843029340796 23.5989562849517
48.2337805131366 5.32045139463756 23.0348189190362
50.8608457627801 4.30077440017115 22.6200276281933
49.6805842751258 4.59779232750288 24.0617293587578
46.7932725113514 4.71763274485417 24.1505898041267
46.0948976306625 4.43752617040425 22.0107410427997
48.2987068733143 7.950428706624 20.1339804319939
48.8713278128865 5.02473175009614 20.4952248684395
51.2470009036646 6.854215082911 20.4420176852591
52.0728741840289 6.854215082911 20.2182942223076
51.510134984428 8.0635925622119 19.6121764402263
51.171300089379 6.68816723542902 19.7322126946068
50.204276925821 5.17237464153899 18.73446495093
50.9047261279158 4.19272963281987 17.4724317549666
50.3656878791059 0.164438249820718 14.7863049607326
51.2777788472784 0.164438249820718 17.1061104492964
52.0678468533129 0.164438249820718 18.8733926445607
51.4345892934451 0.512065352406535 21.3683093937509
51.4345892934451 0.512065352406535 20.3187669325294
52.7855441633446 0.512065352406535 20.0490631875244
51.9998598524519 0.512065352406535 20.3739555988784
49.2594974972458 0.94696566119138 19.5784589972854
49.8894351974852 0.94696566119138 19.5980330366842
49.9735419216643 0.2333432906888 18.4550149056345
49.9735419216643 0.2333432906888 19.4433676131738
48.6303500348239 0.2333432906888 20.2305230323318
48.5609210990534 0.325980668056354 19.541869281554
48.1951278805121 0.325980668056354 17.31700230997
50.0007608944429 0.325980668056354 17.3374158176048
48.9316662052977 0.325980668056354 16.4121696193791
50.9603504250059 0.325980668056354 16.1164623451552
51.7098082350104 0.325980668056354 14.7196169215157
50.430879253949 1.29818982146793 15.1948350228673
47.3522521401031 0.240524771472646 16.5273415079383
52.084544623713 0.105205017575782 16.8640287823885
50.7427694265237 0.943186367035951 16.1468989095252
53.9028901413196 0.943186367035951 16.3941327344595
58.1168831721364 1.17058078092561 14.2650274116234
57.2713986963138 1.71092863951385 16.6240416688412
56.4281419550798 1.71092863951385 15.0296179518579
56.227697795394 0.185206886375397 16.9263623149119
56.1951250819734 0.185206886375397 16.9278964147149
53.9553183540273 0.185206886375397 17.5886752190054
55.2475296690009 2.10446882021407 20.6009361837502
56.7451776487653 1.82566921817836 22.0087629833165
55.6785201630157 2.00816421803484 19.4425392036641
53.498196531968 2.00816421803484 18.0960625762593
53.498196531968 0.929908159616635 17.7199416695172
52.0906882827881 0.929908159616635 17.6618812903994
49.9561630289424 0.929908159616635 19.9343284002162
49.3065073765006 0.929908159616635 18.8897121269052
47.3151055161132 1.50918823365042 20.5187227478647
49.5686677605998 1.3180548865381 22.5448646361773
50.3343675622911 1.3180548865381 23.9065790816518
50.6886488609094 1.3180548865381 22.6831834511873
49.4546350389136 1.95468898252155 22.1657998241633
50.4110617662329 1.95468898252155 22.7787307642153
49.5039024426014 1.87447799235008 22.0025758021441
48.4734199086521 1.33826716852409 19.3922537346287
49.2706996976729 0.19372649503028 20.0636123090428
46.9211779429907 0.19372649503028 21.021415822894
46.6141329144693 0.928082669383756 20.2320920417633
47.9849892394071 1.15386804990096 19.6242057251196
47.2540941845868 1.15386804990096 17.6870943988181
49.2800611882405 1.15386804990096 16.2614251242432
48.7441071454662 0.0365629208745406 13.9739241747068
49.6384400116406 0.377585725429899 13.4569280841522
50.5072698950742 0.377585725429899 12.1616282888721
49.1605296295714 0.372368867411834 11.4316479290709
49.5160256773895 0.372368867411834 12.2741039938671
47.5275349972303 0.372368867411834 12.0686249059101
44.9014914982456 0.372368867411834 11.6899349947452
46.2328534435866 1.8588714380842 14.3668534351455
45.9207073701843 1.3670016761054 13.2709138105719
46.3877050163362 3.11532007645505 11.2990975740956
46.0181826484073 2.83767879484725 11.2191437590257
46.8685225183541 2.7345036681452 9.45800212859596
46.6201364597816 2.2637207230078 10.7612745352167
44.2648926680063 3.71956922191987 12.6431999247301
44.9197151678475 3.08686039602898 12.6282142397975
44.5223098193035 3.08686039602898 9.67170438336263
44.4861212118507 3.08686039602898 10.3682598822327
43.7585710867811 2.70979736219168 10.5537226997291
45.8759297045313 2.70979736219168 10.1752552476163
45.9586811068386 2.70979736219168 9.49952344585138
46.3209385367433 2.70979736219168 8.30015897905544
47.9776241538385 0.488562973835168 9.25197085761376
47.8000024567832 1.37774747139049 8.13030116396386
44.0904286990645 0.101685119317328 6.33073051894998
47.670276225012 0.101685119317328 6.53173476814751
47.7514885219601 0.101685119317328 7.34242356758776
49.4799749495356 0.101685119317328 7.58040528429503
49.6078975589729 0.00221453373229416 8.43395824119807
50.3537333265296 0.00221453373229416 6.35877775330466
50.5553392084726 0.00221453373229416 6.35877775330466
51.8580299649144 0.00221453373229416 5.4902954841648
51.4618130095026 0.00221453373229416 5.67620673506976
53.6294749519757 0.00221453373229416 6.48855239023637
54.5108435085077 0.00221453373229416 8.30573422716743
55.5719863347655 2.03217106048029 6.23836306220783
55.3561314831127 1.84159353233035 8.9134534913063
53.0379472917841 0.555798473340993 7.58913508243176
51.4022901474554 1.45045535721529 8.60268339501773
50.3449515940869 2.46849935042117 9.64189481418906
50.1712228345968 2.31452219172666 11.4509237222387
50.7013104523379 1.28472194543281 13.5793633423818
50.7013104523379 0.275243890644463 13.4662066486609
52.1277639967869 0.275243890644463 12.5832260130231
50.6621892738846 0.491762793281107 12.419925702718
50.003122049522 0.491762793281107 12.5582673059257
49.4721999780606 0.491762793281107 11.2760518124732
49.878313428038 0.491762793281107 10.9490501591831
50.185200162465 0.824727424184557 10.6065052816207
48.9417199183888 0.824727424184557 10.5002310383656
48.4968423345232 1.25409116777179 10.5097113545682
47.5789712386328 0.904503671873152 13.5617278981225
49.3590424854977 0.904503671873152 12.7906622643985
48.3169217860959 0.904503671873152 14.5618596673003
48.1122083172722 0.306596254922976 14.7902735358044
48.171782504389 0.306596254922976 16.1757681455913
51.3700709697549 0.306596254922976 17.4745327258018
52.228239945686 0.306596254922976 17.6638307529612
51.6414110455426 0.306596254922976 16.7835267862684
51.6171800980506 0.306596254922976 18.1309509198205
50.3356872127502 0.0690767288840072 16.8901670511943
49.4887807474937 0.0690767288840072 18.4245410024005
50.6563714713639 0.0690767288840072 18.8786465160583
53.7938265709516 0.0690767288840072 18.7024432914331
52.9819624265906 0.0690767288840072 18.8813509566971
50.4434245422375 0.0690767288840072 17.4681301892529
50.9484028202938 0.0690767288840072 15.316772827317
50.1591024237907 0.0690767288840072 15.9084079087098
50.7334645056592 0.0690767288840072 15.6312227281913
51.2396123120584 0.0690767288840072 15.6312227281913
52.0779724603092 0.671117544838938 15.2635705979961
51.4314687885589 0.518148072766071 17.4971150345026
52.4859748193049 0.551235167175684 14.4019626286414
53.7382832104877 0.551235167175684 13.5534760242933
54.1033422470686 0.249649297832923 13.9520145663431
54.1033422470686 0.832527227440655 12.8143132880445
53.7865222299721 0.345318407648792 12.3985302678308
52.6584763027394 0.345318407648792 11.488178146284
55.1305772325299 1.94907251971625 11.488178146284
55.2055794674385 2.23962457448418 10.0044794933978
54.8925549730872 3.66769731335017 10.2254602586185
53.5687279680348 6.21557218621543 13.5016672090273
54.7598009186363 6.35581949348155 15.3196148195111
56.5567148553152 6.5924440546188 13.6219315857897
55.2310257955507 6.76642873202926 15.7716037387916
52.110136689723 10.6806079792376 14.4470619717536
50.9692439294404 10.6548273537288 14.4470619717536
48.2449071206497 11.7157872163363 16.6715721055953
49.5551312949916 8.62214258233515 16.4251784807155
48.5416035295785 6.38392650176715 13.3395936587085
49.5616960343149 5.98670847538389 14.414474943462
49.2542168689359 5.72832653698485 14.9822095237866
48.1547664366395 3.71310045837745 15.312434197357
47.2447549903829 2.21173851208638 13.6221192197689
45.1328561813915 2.21173851208638 14.3803077683367
45.0259198827907 5.26094309007592 13.8018200701489
42.7817503593361 4.61231731496611 15.0012504428666
41.1415645325921 4.80582299867038 15.2206430198436
41.175213713235 6.21758614855657 14.2630125820267
42.1608374185395 6.21067441696624 13.8203391323485
41.364218952529 9.01952102979333 13.8580751130614
41.5885513255438 9.68368279207334 13.3401620372161
40.6986937127534 8.38274416826315 10.9985608357188
40.1428840637788 10.2059714634216 9.76902071290835
37.3133100076648 9.38467932906283 9.44080316774169
38.836927220689 9.42089229402204 13.1325884218982
42.2813534948045 8.28720381723703 11.7938011869803
44.0504311844733 8.30707792563724 9.55853555105474
43.9330385295436 7.95414581998892 10.6827050842063
45.4888931992259 7.02007149312984 11.6312699446417
42.9077479541885 7.20751828396181 14.3674952858301
41.6622644939658 8.11744720882872 16.1689320288992
42.609834969698 8.7621211677812 14.2484256998614
43.7192904046386 9.25548334568979 12.2500282915301
43.468206689056 10.2545702807109 13.9375637185312
44.4142148998706 9.99080309835507 12.5796756226731
44.3528524043059 10.6706980978159 12.934818850275
45.0750704714084 11.7422103731555 11.6940048818831
43.6469103018003 10.0019825680161 12.470753387617
42.662797500376 10.2275653860349 11.5543453696563
43.3556537832015 9.59598290578807 10.5841951843405
44.2698377912256 9.11746679542291 12.3472606663518
46.3916073838967 8.40723526598018 12.3559888644977
46.3311153701286 9.29303998644119 14.0004165559291
48.2453336057142 12.6901101892973 13.571485188432
50.4107047306999 12.9688045197696 13.6675172832179
49.2886214190641 12.8594314214561 12.6619325954022
49.5588396653047 11.893519617001 12.6592959262875
47.5733312984961 14.0366976298014 11.024483479795
48.7579271714637 13.4536452984591 11.6044420873079
47.8400055748537 14.467519345239 10.7025192734462
47.3944439538485 13.9646430664193 9.85205356505496
50.5106110435045 15.1043748415311 6.24202160017547
51.6189995179591 17.072566685889 5.16824641756878
50.5783166885794 16.0405043191299 5.53313657358596
51.894803629792 14.9312733961452 6.14983187602161
52.2445143794552 13.2573688199899 9.77933391046517
49.3600020301213 13.2434553889878 10.3104036725591
49.1903797240556 13.6835223121821 6.81119276673465
50.1278209895832 12.6463678853922 6.81119276673465
51.6396891274989 14.0825261792691 7.11058216177538
51.4302404460728 13.0300517619864 6.11986476853864
49.4574453522492 11.2300843528796 6.46435044538546
49.39858602563 11.6435597877455 8.05531902760191
51.6020494660545 12.9870550620542 9.96260754524131
53.9888302632162 13.9452838073182 9.58726227170173
54.5071004208295 12.5265754476519 10.4179256711928
55.6600991791059 11.371972411005 10.2457920522376
56.4724868743171 13.6510475582843 11.0151539886928
59.0996884440137 15.0145398326079 8.37075554282244
58.1464833006548 13.7996111334362 6.73998780056708
60.0257956076367 13.2894452456264 5.9909353522871
60.5273372196987 12.2730098495628 7.0379090424361
61.9316535185286 12.0799671645751 8.71974232315403
64.232974609771 11.832385218716 9.23984525805444
65.1419356393227 11.832385218716 10.956174459874
64.9549374529273 12.1230719929353 10.2498651325138
63.3208407490355 13.6698875744678 10.2498651325138
62.4975281479865 14.2668853002732 9.55133743621925
64.3226602668402 15.6289944691299 9.42606180466958
65.5259343519959 14.2627270149789 9.38392952959354
65.4704031727053 13.7018335565508 9.32198656059512
65.8517731745579 13.8424773468784 9.32198656059512
65.2491811170665 14.922607019901 9.91337950380897
66.9793337875479 13.4005628047701 10.9804025260835
68.2954857574551 13.4355307143925 11.4287908442371
64.5223417356598 14.5453392274177 10.7848482220891
64.2250920564503 13.6467149332286 8.34884124217334
65.6728066444653 13.9675701597425 8.60478872276308
67.1959184158867 14.7535994149949 8.8958603608843
66.9979802716058 16.1297435637351 9.75860340485804
66.8067344062849 17.5389215016947 10.6283620774695
65.7141607574963 17.8747946213244 8.84612477714152
63.6567011096116 20.3297219166144 9.303137868174
63.0182437444819 19.7872335779297 8.13925620071271
61.9303406069528 21.1234456171957 9.81375177858822
62.8194490795449 21.0859366677131 8.90345808859858
61.338260903519 23.9803299884142 10.3012180517479
61.7790636231734 23.8618250505773 11.0344856117541
61.8911808544877 21.7545454452089 10.2289292660635
65.5276044724521 22.1176905575934 8.68602415017831
68.0431018118808 22.5696534329106 10.5597327074576
67.863486099582 22.6979705180529 7.53182685430737
68.4880757859466 22.6979705180529 5.57077363556827
67.8769140637613 21.4435906044286 3.64759968545539
68.38786458625 22.6600045271158 5.44619932342316
67.9333558206282 22.0239092207944 5.68079447312689
69.5120435842535 21.9453753152449 7.09602315943324
69.0275607606974 21.9453753152449 8.48819267521214
66.8372063007908 22.8604679317324 9.26305221076024
65.6735763265588 23.3437598987037 8.30946372209273
64.5474236605837 23.6622584507418 6.1754203996889
63.8562370033957 24.7413167361945 4.45023334051842
64.2790447539647 21.6264130887606 4.71226572218592
65.0071220598253 22.9277207839987 5.76578489456495
62.2111410555822 23.1390415780285 5.47880472749811
62.6736070057667 23.4848396945074 4.80325331741371
63.6037620984071 22.6288689761277 2.887020571979
62.2352459553506 24.4905147040414 2.51033068685115
61.6490100890068 24.2880324574475 0.675290653034769
61.9571709152679 26.7003978380874 2.67861818794494
58.9748368369505 23.3269868476377 2.54080234433849
61.3391867108348 22.4092359309812 3.49056865565197
59.6500320184225 23.0992924592526 5.30786643640833
60.4302676825193 23.6415093476148 5.47093602330227
59.0110176228023 24.0687240964008 6.0046517107075
56.0128070503669 23.8298255247136 3.39738851568106
54.2459527263222 22.7217527437668 2.30359889353877
55.8581584273203 23.260537224824 3.78771228721728
57.5190082373707 24.0146808544953 3.68934679104843
56.9193870862042 24.7062831589962 3.68934679104843
55.480924966995 25.6362522897943 3.68934679104843
54.8704655687693 28.3480858437488 4.50618272257685
54.1356583013529 30.1556702093149 7.47122230985765
53.0450284212569 30.1556702093149 5.19058454017675
51.6726464490115 31.4162493528261 3.4554850441161
51.921301119787 31.0931329312708 3.0584671497855
51.1211764286484 29.6762630560032 2.41937707339294
50.5355870214681 30.7572963561784 1.37018431802609
50.3032613030133 32.5317197530016 1.37018431802609
51.4242493359759 31.7520828088808 2.74267409121804
50.6279970445137 33.5711951400881 2.32715940994457
51.0467077861731 32.9031990485811 3.43758038835673
53.9979622375461 32.6189741272209 2.11657011270149
56.4887545136403 33.205923117976 3.41942366919421
58.9287305170507 33.3229262408057 3.41942366919421
60.3739601217587 32.2895118674718 3.80064417940488
57.0108094013653 30.3526896952732 5.49918444171771
57.6763745385699 29.9697357676605 6.39325215252409
58.222290866263 29.6558749590791 6.92042936176137
57.8994180793327 27.8942716648676 6.20831890949363
55.6982148995682 28.5919166737939 9.29198241479319
56.9570914749139 28.5742923446361 7.4807423685821
56.2232025350702 28.2135452103751 8.39470498685486
56.9003486603533 27.3644298177 8.21128666536608
57.1167259203632 28.0334988255649 8.93941962742318
56.5164557398286 28.3380875390692 9.41153953952881
56.9782677297229 29.9467504234571 8.72024957682433
56.0795572141361 28.9844768905275 9.79316645091967
56.3487552094955 28.172596649499 8.92555892746394
56.3743460902942 30.0577690726588 9.66109494317092
56.3743460902942 29.3801185538014 11.4988442051562
56.8811805716 28.7487651833891 11.6084187232871
56.0640094622173 27.9979642145851 11.7539480633335
56.0463259418859 25.6161340147016 12.2749278821646
55.6134528387314 24.8778054830634 12.4670986305521
57.189560499822 23.4444003355741 11.2701075196924
57.2990435396969 22.7848465723055 9.81338368367877
55.2505503016035 21.6796822278941 10.149223623722
52.2519963786197 23.4995972018018 11.709626649835
53.7798800472551 22.9558388019657 10.3407847299383
54.8562324449367 22.327007837407 7.76720236044186
54.1069532090935 26.1531771285201 8.49351071506281
53.2026819628979 26.6372222619938 6.06376082553422
52.8295251348845 27.6549165673645 5.57834152184825
49.6148206264256 27.903162832631 4.08802120803538
49.959674258086 27.0003287897252 4.08802120803538
52.2126610423337 25.1660818653571 4.76214705548
50.8961148384402 25.1660818653571 4.22886000439662
51.0414779828488 25.1791897484724 4.22886000439662
51.9267861054647 26.7911174175804 4.22886000439662
52.8996064354501 26.8948864104263 5.11683275798397
53.8854506066672 28.6811838626436 4.96926712863668
53.8854506066672 28.3477964666753 5.94159143723422
53.9748890134358 26.5877378963503 5.35267313990897
53.1112743905439 26.5464388628429 6.83753182636332
53.5574202782621 25.4080508424396 6.83753182636332
53.2371982230204 24.9886422983562 6.83753182636332
53.0913024204772 23.7284892403669 8.40285380772103
52.7176572932134 24.3832472483942 8.40285380772103
53.9862475148383 27.7122143212574 8.98827437576967
53.6658030076782 23.786350914807 8.10101067173786
54.4179269904396 23.786350914807 9.51373122918355
52.4497724202167 22.9316655612216 9.65078426034461
50.6594715355027 21.6945980530829 11.4994575930869
49.7774598942904 22.4427643211934 12.1143918679688
48.713950755315 22.9014909592139 12.1143918679688
49.2060598731945 22.1542230310956 11.6427145608197
49.2060598731945 21.5029134805695 10.6757030420601
49.2659579383663 19.4598006976926 10.6757030420601
50.549292872827 17.4737640355389 10.3618615532483
49.2755599950844 17.6385093730085 10.3618615532483
49.077040193931 15.7101083546755 10.4983778795129
47.4970889023349 17.0985211385339 10.8877352829873
44.5672127134029 16.5643750149134 14.1947620198476
45.8645117895028 14.6260484920138 15.7811813123831
43.6414991206763 15.8836511794598 15.7811813123831
44.0222139845132 17.097643759013 15.6313924375443
45.4552837214924 16.2177422505928 14.1739014870719
47.222187422413 16.6338844324801 14.2200404390016
47.5237744945084 15.1171072977794 13.8481041927199
46.2521084906892 17.4215360872274 15.9727114620001
46.3807498549526 17.3375103981483 15.8457891553581
45.9881725577603 17.3570072922129 16.7880842566062
47.0765163384501 16.7271176249479 16.6940114101194
49.319862472661 16.7674565859822 16.8253432422919
52.1874284932835 15.2938002411531 17.3611364719411
50.9265018441192 16.0841420673203 17.9376593839563
51.8844076864312 15.5584154209471 17.9511788136237
51.0318900112906 13.3656619515108 18.4988938487818
48.1399600090863 15.8502231827521 19.2630551728361
46.5409644577812 13.9415271330706 19.2960461431161
45.4070159443071 13.0279530832065 19.1129371227153
44.4889933434876 11.600137535428 17.3021322878712
44.5906272387497 14.1852787290706 16.9380537170195
44.6940383041567 16.3120029927034 18.4467437219466
44.9786791789613 18.8196400042456 17.228650953723
44.8431359518469 16.979035754322 16.8655826098065
45.0751935874535 16.3825104357866 16.280964198492
45.233047561566 16.2460087304393 16.314884249567
43.5261988169989 16.5959444951361 17.3600779566054
44.1646416772178 15.501021103662 19.8273161948488
45.4651262977358 15.5955610141229 22.2338135394777
46.2000310918659 16.7291172527012 21.5974407689646
46.6945763341647 17.297069897621 22.3988739789673
46.0053269838316 18.5140333735409 22.7484867076972
44.6946159647714 18.5782978551702 22.9930975251831
44.6082871336468 18.277024246301 24.5082533494707
43.7545059790218 18.2074924938863 23.8509465598214
44.8220785157155 18.7986966762149 23.0319152139889
44.6882010151775 18.7986966762149 23.0386501478309
44.8568089039391 18.4482957874175 23.4167681674223
43.6280862488192 19.8507469743797 22.629868521753
44.7215493107784 19.9473144638377 24.1124523342455
44.1931101387805 19.2496564372215 23.6006388382016
43.1818356273767 19.2496564372215 23.8776805850377
42.524659833436 20.230529431079 24.0829084836644
43.9033725628174 20.1189904017066 23.4788293515076
42.9924842673607 21.8281620968981 24.066916251423
43.3982579866357 19.0112389473732 24.4244249147197
45.0986708870956 19.0525300845831 24.2301744915082
45.7821129121644 18.0037481188004 24.2301744915082
44.5486531589802 16.222242508692 22.6426437064156
44.5358247021598 15.9104996078168 20.1960000299856
43.3987603298366 14.0933806099279 21.7658678012813
44.3113358377955 13.6944820263651 21.7033598299971
42.7372889484718 14.3405340487875 21.9693822857835
42.9500393390705 13.2105057421189 21.6015553307376
44.0137047268993 13.1056488815262 20.7804276813133
45.1633452421048 12.5399448991071 22.5513907717093
46.055347232324 12.2463558744481 22.3427489434261
45.8496767194259 13.1340365467739 22.9677385623768
45.1992847967997 13.2510682850515 21.5163896562714
45.4177391322533 11.1627570996504 21.9014663155003
43.1822675916119 13.1017263288935 21.9014663155003
44.7450453401676 13.6629351467651 21.7990503848673
44.8983986337465 13.6941927563799 22.0779534695719
45.0435934908303 12.0583494299534 23.7777481911999
45.9422626569952 12.0583494299534 24.8780417308259
47.5722774172379 11.0730191933975 24.2299762101055
47.2737255796534 12.9979622542389 24.5101821124485
47.6337646124242 12.6663352408816 24.1290210827375
49.3505824994208 11.8492846331851 22.9291495240321
48.6160729369138 13.0041825435872 22.3365404469548
49.0874678398063 12.8561322231711 20.2800373635205
47.9470210379966 14.2756155326538 21.3232811014496
46.1351467045488 14.9406459406148 19.4834081361097
47.6071905766816 14.1519856537829 19.4978770178318
46.406998602295 13.9049975605541 19.3155362297297
47.1255631195396 14.6043571352492 19.4901591740887
44.9382463575201 13.6843082689871 18.5782040165723
45.4088070864056 11.5112000869438 19.2332485362033
46.3246706087802 13.5560453575865 20.8715968848104
45.7814856583739 13.2920160487091 22.9749225187978
43.8573719736169 12.009889573758 22.6790101817011
44.5604811893721 12.6227149893423 23.8611068594837
42.5280577510116 11.1754356243351 24.9776495824454
41.2867264149945 11.5992194662144 23.4406333549426
40.9209621225357 10.2380958020758 25.4117978349626
41.69345298623 10.6110657523216 24.1733825901533
41.6641270065043 10.7953306301109 22.7419978744764
43.3785433486151 10.449651155044 22.0889545157542
43.136605771615 10.0141814957181 20.9775464436769
44.272710213334 10.7098753735634 25.602141657726
43.8619664240412 12.3000970572547 26.5742954338748
42.1968382408274 11.3640274991107 25.5591794846226
40.8784672530279 12.0266305585086 28.0069679521101
41.696887211738 11.6736296651161 26.9348431031528
41.7139948099165 10.4429601982988 29.2923208042222
40.7711403260865 10.7567333844349 30.0176760108054
43.1580499108165 11.5154964472378 30.3468416947718
44.2319690672304 12.6791734270887 31.0661176344326
46.3873778160093 14.3347708837634 30.1828549823924
45.5270470500176 10.9326962473746 31.1208916044061
42.7837839550832 11.6509892020967 31.9275343365863
41.2062989604381 13.9574031819123 31.4570765387889
40.203596843596 15.1505577516152 31.0637543479468
41.3245412870168 16.9455019926075 30.56641290799
40.8757124699892 14.9047565335356 32.685178275835
41.7941791848413 17.3696431389303 35.0313103165072
41.8063072660232 16.196247774622 32.8146053749731
42.8239868238092 16.3587729868921 32.8146053749731
43.2217463646896 15.6647217430183 33.4956095620243
43.1563323559646 15.6647217430183 32.464583381407
44.6696685385863 16.4911110540066 31.6085605042566
46.2440946040298 16.6388070713895 32.261405462044
46.9397870844868 14.5538471726026 32.5251980900714
43.2342721291065 13.4141062837148 29.9677613601749
43.2597119707154 15.6818339483315 28.593555853677
44.3356392976592 14.8371249540736 28.4609443193209
41.4604143253711 13.7542715048869 28.0651397811262
40.8250544620882 13.3593782061055 27.2138925330038
42.3733461529883 16.0416472176432 27.0505618850449
40.9317697025335 16.0416472176432 26.077221482201
40.4422452554033 14.1378422018124 25.4218202755354
37.9546692379184 14.4529547185525 25.3423815503154
39.0800335848161 14.2383055572815 25.2257235252156
41.1220430599427 13.0962485042755 27.4735738546004
39.7383262744851 14.14324785785 27.6054091849614
39.1288111577283 13.4465609315053 28.0679194781004
38.257144319583 14.3470056909164 27.6435418109794
39.4848961889708 14.083057881748 28.7213761369601
40.1031860100619 14.6843870315315 28.3830451732841
40.2385932625821 17.056212925812 27.9130089870282
41.8026999094602 16.9605398279036 28.1875420119131
40.9249159566392 17.2800711320603 29.0351513837242
40.2855986089241 17.2800711320603 28.7825703437717
41.1961121826995 17.1569912780536 28.8614241699669
40.9254119919872 17.7067647534332 29.4565949358337
42.1183891819381 19.0169296156875 30.7463028260617
42.7877938598223 18.8495726750797 29.2477090139046
43.407653210991 19.4479950840069 27.6925679291773
42.2636035911592 18.8649327363928 26.8244043413738
44.4226353797185 18.1184938737668 26.3698662338047
46.5016369443222 16.9295898011854 26.1119695204333
46.8612275776088 17.4822900085134 25.2434737610854
47.7582478155201 18.4236615238802 25.6802081894963
48.1782019745646 18.1223643678742 26.6684644518948
44.2108142381015 19.5595673107296 24.945003520516
44.7974709787905 19.056986398482 24.6738817237964
44.8078338440825 19.5911413056727 24.0036834958947
44.7900040893765 19.8994877453305 25.0044939966941
46.5429558641504 19.890379567872 25.8284917141818
46.4617560592255 19.4818269962891 25.8284917141818
46.8205005924721 21.8272604446331 24.7940697730918
48.7865407437645 20.5698746582193 25.6603163744785
50.8369294221253 20.1009158267365 24.2816467102791
50.5520169010213 21.2477999533003 24.020258702368
50.1353676558272 18.6406374639747 26.3753789119638
49.0885485995278 17.1350394484584 28.6018147586392
49.7136968754685 15.4955807318768 28.6862205174033
51.5470413989308 16.8461504810324 28.9383869715302
52.0926968394696 17.1829916052356 25.9716088537499
51.1010129082849 16.9030434837816 26.5914708889681
50.0142650758619 15.1946078740743 28.7399670738824
50.6036256657085 13.8676303805337 29.9178605404261
51.8593013089933 11.084719728163 30.5690556244754
50.396788177886 11.392050231551 30.5690556244754
52.043254529371 11.2504833243259 30.970888049209
51.5203661009426 10.7797294634983 29.7146662362201
50.0366827728241 10.0000030828077 29.7213725994381
49.7096630939691 9.32839382787124 26.0784082056373
49.1074523059797 8.89760327354734 25.8608581778265
47.4433444548227 10.8132955419752 26.8404704078457
46.5380184443111 10.9786773019226 26.3155518258364
44.1948708750474 13.708581122179 23.048344950778
41.5549651537236 13.708581122179 22.8509945957825
39.95848060177 14.2769117041567 21.2715369278525
42.3413403960881 15.8210029979459 18.5847014688168
40.833900182199 17.2069237067985 18.0712675101581
39.9631899834652 14.3742766275477 20.4516964856156
41.5931147357019 14.3742766275477 18.4829006576291
42.3958653309559 13.3689529486404 18.9224730290074
40.9793612460245 13.0105224816884 17.3700404677247
43.7273805012707 13.9094768606042 18.7223890197045
45.5244322270502 13.7588188699493 20.1930282379177
45.2629032061497 14.7084630182527 18.6585790277381
45.2629032061497 13.5336407349621 19.6112873409874
45.231634832384 13.5336407349621 16.7301500794814
45.4143004498997 14.9375146288272 16.5255197990943
45.1485639539778 14.3148691845732 12.6874755187405
48.2072146159612 14.5792362952816 13.5005798209923
49.4502650105914 14.6613908514655 11.8901162751824
50.2138343407285 13.9744477705895 14.5530187351273
50.2201991652481 13.4002162541976 14.2801895291066
50.4293787234353 11.4754050398975 15.3896094754717
49.9655525914836 11.6105589021855 12.6005140232649
52.786428507115 14.113324661961 11.1273437512034
51.6064066830988 12.9797504257772 9.31831764370684
51.2319639996876 13.3595544421451 10.4945760708877
52.1082071351853 12.7400638574628 10.2369937361574
52.3258346594664 13.3371040932244 9.16185541290721
51.4284811519421 12.587272199943 9.55070086931562
51.1501963857439 12.951584585024 9.65492739957305
50.9958602638081 12.951584585024 10.1802964048287
50.939896108448 13.5259521392535 11.1516909222345
49.3071388868305 11.0630647179043 12.7469506945544
49.0071276384574 13.8572128212848 11.5201793896777
51.5814347082852 11.6479170096237 10.6288499250473
53.4598883076571 10.1746205495463 10.1503031278754
53.6657496499108 10.1871543729767 11.7246906433649
53.4560190803638 9.83357987308062 7.66654025091944
51.0632727592246 7.96315329341806 7.66654025091944
49.6886082342312 6.04594330042949 5.90553920154778
50.495543711723 6.49410758948293 2.4829671581
49.7871010895623 4.91712746433473 0.824442098944797
50.7828340850235 3.18672517276123 0.918154604054283
49.9888008562573 4.81091955880967 0.28257793278342
48.1660298674865 6.43702357118732 0.28257793278342
49.6865516872161 8.10871796830991 0.28257793278342
49.5249078169582 6.75823484961051 0.28257793278342
49.7145447224294 9.37542546281277 2.24799330509287
49.6065853389315 7.65674493954405 1.56426206628414
47.4070036473301 6.82804167131203 1.56426206628414
46.287164421507 10.0856424765591 1.56426206628414
46.287164421507 11.0545625295324 0.876017816105289
46.6850709211509 11.0545625295324 0.876017816105289
47.5549353721196 12.4899396390712 0.556731825722819
47.6823851874762 14.0110196397447 0.556731825722819
44.7391990542723 15.4395216428481 0.004427846848437
43.083395968912 15.0540333316812 1.04630936559834
42.5060984779126 14.0224999257944 1.04630936559834
43.4971936438562 14.3821684040204 1.50753654053348
47.0739644878194 13.998522489922 2.69106730199425
49.0579045217244 14.8412932221522 1.16032606934339
47.8826736895635 12.9012990643382 1.16032606934339
49.0011838652683 12.5865247556555 2.52919745998822
51.0362528077616 11.1914922398407 2.42009683717678
52.4485155298674 13.4555651653516 1.70843218747985
52.7796196176229 13.0412559628154 1.02667559040831
54.3366525190708 15.5415365898127 1.32362072356121
57.0240836630308 14.9938114105577 1.32362072356121
58.3018994011916 13.8645322809643 2.61080525518984
58.2945012737817 11.9979177562144 1.55823200241894
59.4453436356366 11.7049738280563 2.97788057176216
58.8072240143459 8.46669545631946 3.6691751129177
58.5839247127145 6.42833303849674 1.91393967628992
61.2316167417407 6.04190708239003 1.29990147461083
59.5027590759349 7.23366072190855 1.29990147461083
57.5299349858886 9.49067082847795 1.29990147461083
59.5354116064451 10.0660886188858 0.413981824887452
61.6563632522413 11.9171041893599 1.64395480661249
59.7037949895085 13.3052781046138 1.4654517261853
60.7420135093922 11.2302599296282 0.945402342636708
61.0007289363987 10.8026251634676 0.945402342636708
61.9854261093767 10.2323164127064 0.945402342636708
64.2439715302878 10.1399697965556 0.717826603577516
63.5167644957601 7.76246818052017 0.717826603577516
65.2844408776632 8.11181154470216 1.47406184760313
67.0452877431578 2.73371097232066 1.47406184760313
67.5241765671862 1.24554012416485 0.374726642055814
67.3369657176328 0.307396106742538 0.374726642055814
66.7503924787463 0.307396106742538 2.24305028564378
65.537629203544 0.307396106742538 2.71389726107814
64.1749219059726 0.307396106742538 4.46666778142844
67.7488363272425 0.307396106742538 1.71888616719696
67.7598142623272 0.307396106742538 3.03879765770634
69.2601167225861 0.307396106742538 3.10388042952209
69.4579697833674 0.395490532240855 2.97753888069018
69.0040771482982 0.395490532240855 2.59181426735133
69.6723285057957 0.395490532240855 3.07501490295143
68.4934506389719 0.395490532240855 3.03079927489489
68.4357852401254 0.395490532240855 1.02653644762746
69.0149481684154 0.395490532240855 1.02653644762746
68.8900714741348 1.21936927949287 0.633093595930856
70.713482885165 1.21936927949287 0.633093595930856
71.2283069443593 1.13567183210684 0.615648990920837
71.5958132413666 1.31489270324651 0.187812040097957
70.8832784074225 2.50200485925135 0.187812040097957
72.8905608408186 3.81283436463696 0.187812040097957
72.6768237988188 6.8675764010486 0.702443046276832
73.4931235170187 5.03536287092743 1.32435422201878
73.3773723419459 5.86713260870679 1.4512280404352
69.988129452686 3.66104711097322 1.54474551414103
71.6198060120269 4.00891204198909 1.76997572390857
71.7740139450203 4.40821744769051 0.582244640049836
70.9870811905606 5.89275023351795 0.582244640049836
71.9009385856065 4.73703432177539 0.582244640049836
72.3593534773118 1.40832194230735 0.582244640049836
73.3464211459269 1.40832194230735 0.582244640049836
72.6202570428507 2.81740411944042 1.58896901506577
71.0829668642918 4.02532038023158 0.802098987914613
72.269119459135 4.07149035911854 0.664805528164794
72.6319960261518 4.9530445860841 1.41562046321064
71.2889719577032 6.76777037664114 0.145858906626948
72.6627222465598 9.57065061211327 0.145858906626948
73.5439268992835 11.2255426971826 0.145858906626948
73.5439268992835 9.4571299881653 0.145858906626948
74.6009940968562 9.61104359041157 0.145858906626948
74.768380205498 8.80215743446202 0.145858906626948
73.3701645221951 10.5339670998546 0.145858906626948
74.2418628048357 12.7671949540019 1.94034597757779
76.260721207213 12.2412939895172 3.520652514401
75.6619463554086 12.650746764849 3.10534459305014
78.0505235591217 15.1547586018619 2.50132898103242
77.0827961848024 15.798784298268 4.60769152432606
76.5122468178353 14.3518191267308 5.22556087069507
74.7940158535575 14.6296692817933 5.41964396348953
73.9335962714917 15.0283713297609 6.69339300067771
74.0263981125297 13.1785863465554 4.59973845763294
74.6437094726878 12.4376923102212 4.21990179430193
70.920711697002 13.2272875474267 3.98110225338342
70.3959733106813 14.5319598413223 2.63105731170097
69.0829109206706 11.5773585702885 1.16818281490505
71.8170169914785 13.4566534365016 1.48290900683395
71.5827175972272 12.7764866905224 0.589532831948069
73.3457140238959 14.2845401276896 2.37802056095055
71.3724772006754 12.0800263873363 0.0819224781874039
73.7852774903151 11.8879618148536 0.0984452964118119
73.0902570750982 11.6233164184527 0.3615701893178
72.6705211421431 11.9491976217052 0.526021252457915
74.6203431199631 9.21296890522695 0.526021252457915
73.6656728028227 8.69416425960772 0.526021252457915
75.184642138794 5.77892961881681 0.526021252457915
76.7000594074098 4.2230826692847 0.526021252457915
76.0611857130879 2.82085014341122 0.607978081063484
75.0442879029802 2.04314486326885 0.607978081063484
76.3631403172054 0.485096405704745 0.607978081063484
76.2356596205556 0.418008918765688 1.63758051848702
78.0772175014468 0.418008918765688 2.40043290913546
78.6150258804613 0.418008918765688 2.40043290913546
77.6123605467209 1.2138184011734 3.24982674893728
76.0541927460858 0.340329496489958 1.22218160303751
76.1692914173561 1.02348352819525 1.22218160303751
76.5669524800216 1.01726729163651 1.22218160303751
74.335759905406 0.244649297444388 2.79176821162577
75.8692692735278 0.244649297444388 3.2168410099653
74.1454719055469 0.833354285177108 1.96766270438262
73.2258191539229 2.28466990673664 2.9924873075639
74.1756000448635 3.40006708053465 3.25417881141209
74.7996115590913 4.11311634902434 1.99697587782014
75.7963323329033 6.86730695929615 1.24397236233247
77.1455604360946 7.52842183841432 0.950292349125764
77.3143609731359 6.0468596965387 0.647333084619053
79.3502430352241 4.20985819216418 0.647333084619053
78.6666156859878 5.99594232486323 0.647333084619053
77.2254947634865 9.2631049589989 0.647333084619053
74.9471530759154 9.0183855204568 0.647333084619053
72.6175487491392 9.32129615325112 0.647333084619053
73.4884975931131 10.4216792133794 0.647333084619053
73.0617116523525 11.5309476786406 0.238971521853065
72.9644001361124 9.42546900111898 0.847214289237884
75.9142368811355 9.390504166463 1.53219008331295
75.5034458508369 9.02643626712095 0.363283058718137
76.0633350770518 9.12035297263379 0.363283058718137
75.5286650634656 9.12035297263379 0.627361951888725
73.3826782786334 10.4059800750106 0.627361951888725
72.9441953520122 8.59080393212354 1.19518100684943
70.856740857086 9.13755903818783 1.0634597252907
69.4584794085317 9.51880644626219 1.0634597252907
68.5802988469179 11.3219576353368 0.323143554099565
67.328040382023 12.0165411898283 0.323143554099565
65.6429661445676 10.0880046014389 0.604043968426117
66.7914395013865 11.6301993908445 1.16841819855193
67.379489931453 11.8959756273699 1.16841819855193
66.6798081688088 10.4952875776856 0.86921268860328
68.1036319995781 11.0804551838113 1.84958844111136
68.403437322876 9.8841980426288 3.91724719304464
68.0565750655952 8.90221138175726 3.51603984810456
67.0786556727278 10.6328784175726 1.29962217592192
64.6633822806592 11.4463401666786 1.29962217592192
65.5077647008218 11.4463401666786 0.928478609303349
68.0545068303994 11.4463401666786 0.928478609303349
67.1123577794473 10.8169537513469 0.928478609303349
67.6132138977902 11.9601528657414 0.928478609303349
65.2653365383391 11.2911484664831 0.928478609303349
67.7765336365264 11.3073572498973 0.928478609303349
66.9790665839822 13.0974565618836 0.928478609303349
68.2676040323202 11.2652527650391 1.08782244998088
67.9402682626822 10.8120856177987 0.929694580243056
66.846773949652 11.0416956308438 0.929694580243056
65.7367812129567 12.4321892656726 1.21051966502226
62.6534930613378 12.4321892656726 0.614916074490484
64.4352664868332 12.4321892656726 0.160277496713
66.0159052911543 12.2510283551617 0.160277496713
66.1168627496368 10.9548772608563 0.119243724741401
65.5515421145941 10.6839153807922 0.276891831022557
67.1596263723152 12.9723817171889 0.601631840255303
66.2819447298077 12.2997204446596 0.124715353564309
65.7604072415706 10.0093513353591 0.124715353564309
63.5293478846718 11.230610273529 0.124715353564309
64.6228635127845 8.08658816204342 0.124715353564309
62.6525130734733 8.54625674359043 0.124715353564309
61.7099991195803 8.5736904081913 0.124715353564309
60.9958007873714 5.65837915851785 0.876453160026358
62.5957381702402 6.69176379509862 0.905690937639081
64.3231364022814 7.35958902561681 0.905690937639081
64.3231364022814 8.1279631935325 0.905690937639081
66.7617953511392 7.63942891521826 0.180136266622084
65.5480920779436 6.55175083598569 0.180136266622084
64.5714402640513 6.5628563734996 0.180136266622084
64.0470549928837 5.23659317408966 0.180136266622084
64.9252902653136 7.63453101126148 0.180136266622084
64.3289902777835 5.74727705241992 0.383855064745379
64.9756039374538 6.44287153116375 0.992467752123973
66.5046057120882 6.44287153116375 2.40617206639688
64.9638259202138 7.0492306660851 0.844185034174243
62.4740661470342 6.24001585589225 2.01842176125056
62.2495726666419 7.3821157721607 1.57745530113834
62.372858067261 8.10273855501576 1.57745530113834
61.155442164834 8.10273855501576 1.34540618790146
65.6432416328502 9.1456033108108 1.34540618790146
66.0633746713167 8.86157280777235 1.34540618790146
64.9964128325033 10.0240900804113 1.76020894812715
67.8083241158 9.61161533025562 1.76020894812715
66.8550107304735 10.6558712382846 1.76820956431392
68.0760617504708 8.31471793829711 0.546453749295859
67.481716327329 8.28419545263282 0.546453749295859
68.0010012163819 10.2287312353619 0.546453749295859
68.9854485644472 9.00944893312479 0.546453749295859
68.8413402366135 8.55691785809756 2.64445890166934
66.8776474014156 10.5002390852225 2.64445890166934
68.3313017159365 11.0734482107913 3.28055033374435
69.4640747852455 12.138807718249 2.77099901183772
70.2311836829551 11.1148493168269 1.7791574771009
70.9686956662229 11.9454768187756 0.508346491330691
69.8530704878774 13.4255311715765 2.00195883964777
68.8685512235111 15.6902709488974 0.691895412398255
71.5658048686938 15.0125762872306 0.691895412398255
70.5343146263599 14.0369448187426 3.67639880238091
68.8191906019919 14.254060857697 1.75484142031924
67.3008843022881 15.2487316242113 2.3977193202026
65.9411229310542 14.3984992280556 0.771338564900387
68.8635295496118 13.3549058907219 0.771338564900387
68.5155900803834 12.7175034614519 0.771338564900387
64.2951491616518 11.6028355610118 2.18213475789379
64.3163552038132 8.79628690206479 1.35359071745857
63.617627271266 7.94684912985876 0.890234269552063
62.2471449049059 8.73851491697816 0.890234269552063
60.8724048628749 10.23533370273 0.890234269552063
60.313561105863 10.2952835372144 0.890234269552063
60.7640630452348 12.1225242388345 2.08878252341027
57.9870788619798 12.36637607248 2.08878252341027
59.2325403653116 13.6509810922566 5.38681721252678
57.1132704658759 13.6598246209838 6.43340621787291
57.0333976508327 12.7017159786955 5.96196052872751
56.0700500857699 11.0339446093682 5.5699600371777
53.5170792069634 10.2055948819681 4.05356836344872
53.6025194713184 12.0155126412919 4.52029521046001
52.2381068060169 12.0494335574019 2.19102074802925
51.4073437815659 10.989729898882 3.48805014247066
49.9978172455001 12.6877039835213 3.03990132663653
51.6921779451664 13.5727289850851 3.61281247862688
50.3870202310674 11.4034995011687 6.02106409016895
52.0616941903854 10.1443081730863 6.02106409016895
53.1212647395648 12.0603524576661 5.11811058043337
53.4716171673803 12.0603524576661 4.38615868709247
55.8573989094629 13.4685537608055 1.79533061469666
55.2165576408846 15.168803257888 1.79533061469666
52.3387440904034 15.4818399728189 2.77914862403273
51.9639559503688 14.3460278477941 2.11267273621306
53.4547116533425 15.0897098462886 2.11267273621306
53.7175645286314 15.3861692482566 1.95751825692701
55.0445210364656 15.1654315476885 0.51059486312741
54.3771926572189 14.972906436869 0.51059486312741
53.6306931494413 12.6063662776693 0.51059486312741
54.7372854471865 11.4460717459244 1.06423092078899
56.1388318422933 10.3670599032726 1.06423092078899
54.7085263850743 11.7319075299806 0.754248874841729
52.6427220451757 10.3557005674805 0.366800151591014
53.5578995240165 9.37711706180817 0.366800151591014
52.9201470619535 12.0413888925945 0.0987018168630846
50.4494493971603 13.3602928583223 0.0987018168630846
48.2193221085345 12.4404216554859 0.0987018168630846
47.3669374390727 11.6519646099786 0.0987018168630846
50.0786617103672 10.0736734424743 0.196214960120235
48.425881541727 10.7906777966004 0.196214960120235
49.318488411552 13.237026514972 0.196214960120235
45.4586218434045 10.8430563985323 0.196214960120235
44.3427459794319 10.8132426540512 0.196214960120235
44.1521699215599 13.2287599113926 0.196214960120235
46.3001402281554 13.5298281803584 0.196214960120235
47.494002018847 15.8263030367112 0.196214960120235
46.4985550190232 18.5377380700523 0.196214960120235
46.7097711936169 17.1509455550236 0.196214960120235
46.2263337184185 16.8523274272215 0.196214960120235
46.5088776493228 17.800818410295 0.196214960120235
48.2891303178535 18.2937750081307 0.196214960120235
47.4930549611285 19.465276923678 0.548284010181408
48.9655476885527 17.9023168582326 0.230503521348002
48.843696487536 15.6921548810123 1.67007414812728
47.4953307606743 14.1979919432587 1.67007414812728
48.0567657204467 16.1921687113857 4.00439188360428
46.3072820016269 15.3224531030243 4.00439188360428
46.3072820016269 14.0365643172999 4.41950219333134
44.772545099278 13.6616402245872 3.89707043669646
44.9789657071007 11.0589459891365 1.97874149875209
45.1820373810481 11.0589459891365 2.03019573411423
45.5016711776438 8.5337088763471 1.97984683257716
42.7374957347221 8.14670187048709 2.46512781809211
41.9673615641618 8.01764675964512 1.63578617811512
42.184650413334 8.18011972153266 3.80756402875758
43.7764228210932 7.12781846055631 3.39703686008148
43.4746808777051 5.03656213918971 3.39703686008148
42.9295498780261 5.30710136703966 2.6736793662868
42.4043393636873 4.8369610664109 2.35508352184485
40.9599771224908 3.9220742407824 2.35508352184485
40.5792062181662 4.79612714140399 2.35508352184485
42.1442762594542 1.18014463195843 2.92399069712657
41.7369951982092 1.33732068856767 0.798606348975396
38.6004267024964 1.33732068856767 0.0482137381700802
39.4096860947705 2.45458497235255 0.0482137381700802
40.9583558680099 1.97865161095909 0.0496766015005922
43.0668074215708 2.6521971273244 0.0496766015005922
43.5290096825215 2.6521971273244 0.0496766015005922
41.2122050048803 6.39927401020376 0.0496766015005922
41.2756432976318 6.91496262609862 0.688831286392031
42.7448880745431 6.80393913371728 0.688831286392031
43.0641327814321 6.80393913371728 0.688831286392031
42.0947919015893 6.54152587577541 2.54412586884874
44.3247866596062 7.17133296596795 1.98664221623743
47.988619947354 7.02122898175438 1.98664221623743
48.9440237584428 8.3452038806353 0.211719472647944
49.2107551988845 7.46338069734135 0.486614378447362
48.6775961230806 7.46338069734135 0.486614378447362
48.5119177662757 7.84821388844861 0.240686073758801
47.2790238484032 8.96609758853106 0.588992230344231
45.5433903274353 8.82335445203323 0.588992230344231
43.9479049507823 10.2847153553172 0.588992230344231
41.7514783726736 11.3000911663702 2.24810869772034
40.0382180813598 11.6608679938924 0.914011136198252
38.6041234679125 11.3762439848136 2.37727960751529
39.612993374038 10.888613587645 3.15142533335893
39.9903131819863 9.66696622229097 3.15142533335893
39.2901212592201 10.554174946548 2.88784534454128
40.0071458211541 8.96550654731798 5.46994161634822
39.6031042823788 5.83195047754366 4.42890920604475
41.9015744405694 4.92133105373171 1.53299376554761
39.3285997960545 4.427147360638 1.08028003612495
40.3673067369947 5.80072176875163 1.08028003612495
39.9082594203262 4.69563098729622 2.44915649902191
40.236548505603 5.12546715883002 2.37823265685922
40.6531405347559 4.74381122376535 1.53024296401084
42.0303012138705 4.44518606798251 0.941503999032156
42.3158587500465 3.679424922959 0.941503999032156
40.6503398513206 1.0476476137702 0.941503999032156
39.5663732675951 1.0476476137702 1.40410281807976
41.0213616786492 1.82109077066558 1.1423002940564
41.3251441977648 1.38550480518917 2.72355040750172
40.6179691702553 4.81445447707988 1.26927248452838
40.9064686318866 0.823049716069975 1.87609333029544
42.3492873371554 0.304493517847545 1.87609333029544
41.2559416293958 0.304493517847545 1.87609333029544
40.591955094897 0.359697198687779 0.376430992906537
38.3084664307235 0.359697198687779 0.376430992906537
38.278565498381 0.633183891165738 0.376430992906537
38.0295071538118 0.26281509045702 1.00325130246922
37.6815399302739 0.26281509045702 1.28430394063225
38.487201805014 0.26281509045702 0.322369957406592
39.195105710456 2.18591195009965 0.322369957406592
38.6540056751327 2.18591195009965 0.228417789089922
38.8427852527493 2.37963432444604 0.238438128132752
37.8788067416065 2.19669341255935 0.238438128132752
38.1963061232928 0.98689641963094 0.238438128132752
38.6019955718702 3.10651369069841 2.12673429129781
40.4949633279923 1.72847688846034 1.96103264180104
41.6445464783671 0.0526070413538995 1.66318801592749
42.8666496879875 0.0526070413538995 0.872432599204852
40.8544014312516 0.0526070413538995 0.872432599204852
39.3578667101652 0.0526070413538995 0.671053420882403
40.6934139760635 0.86920424850494 0.671053420882403
39.6244361311225 1.50321041364508 0.671053420882403
39.1688387138983 1.21659096546558 1.26765685754881
39.3746492399634 1.21659096546558 1.26765685754881
38.44643556889 0.490440621842507 1.26284672668103
36.915973517966 1.57268316512515 1.26284672668103
39.3878092681543 2.19791141670977 1.26284672668103
37.6896101276213 1.59215387355761 1.06848774782343
38.0138580762187 0.568263319578252 1.06848774782343
38.0551653517028 0.598783809282236 1.06848774782343
39.7704787346483 0.598783809282236 1.23776841062124
37.5199930130954 0.598783809282236 1.23776841062124
38.4016341709509 0.598783809282236 2.84067662914567
38.6998166854155 2.38137312097285 1.16689007025444
39.7280711165733 2.38137312097285 1.42329275937865
41.5945172687863 1.36834248477329 1.42329275937865
42.6300614633181 0.49037561480671 2.17889184257209
40.5151249695593 0.254886817787735 2.14463736428233
40.8913736502092 0.254886817787735 0.848853515336336
39.8168072062365 0.254886817787735 1.73322500968756
37.7815538052357 0.254886817787735 1.73322500968756
37.8866247629669 0.254886817787735 0.0395222553141414
37.5483556995115 0.254886817787735 0.0395222553141414
36.7227272538418 1.37135883582723 0.0395222553141414
34.4337299588352 1.93954306149002 0.0395222553141414
34.7333615656672 1.93954306149002 0.631547091513406
34.5786622094933 2.94395759071601 0.631547091513406
34.5786622094933 4.37142441515176 0.814791065356968
34.6325470046439 2.38684094771824 0.814791065356968
35.8027419237206 0.0523673462847674 0.814791065356968
34.5009536864731 0.0523673462847674 0.814791065356968
34.4566681894371 0.0523673462847674 0.188286732290346
34.537740644004 0.206812300353454 2.37094476139763
33.077667310746 0.206812300353454 0.819030633262764
32.1707911229975 0.206812300353454 1.16998553685747
31.8040519431848 0.206812300353454 1.16998553685747
31.0474756655406 0.206812300353454 0.759846603833264
32.4359418387616 2.51885082482915 0.639805031307037
33.0659836827802 2.51885082482915 2.18996762718526
34.0328842849774 1.2625086604168 0.980866000338037
34.7515623493105 0.383608249624854 0.980866000338037
35.5931881844691 0.128514676145213 3.07140480068523
36.9889069873021 0.128514676145213 3.62438195004054
35.8021213362284 1.75230308013224 3.49237782648701
35.4636203504777 2.19027805635394 1.31303685705371
36.4775005582383 1.66966570490472 1.31303685705371
36.887232978842 1.89764759090635 1.31303685705371
39.015572881557 1.89764759090635 1.4066664028949
36.9167462363694 0.111791466551296 0.937202618340274
36.7099338180218 1.07733988385351 0.937202618340274
38.0665791317416 1.00682039814074 0.102983130184322
40.338879583492 1.00682039814074 0.102983130184322
41.8600599072491 1.00682039814074 0.374219309569132
39.5479112169942 1.00682039814074 1.40800703027211
39.5489789821876 1.02733312457814 2.54270358635225
40.5863559969489 1.02733312457814 1.68599847601544
41.500041185946 0.350831569623873 1.65354612695962
41.5352983769936 0.350831569623873 2.14452715536794
43.0205541726703 0.350831569623873 2.36847795434876
41.3318397217733 0.350831569623873 2.76054140656882
42.9118401174104 0.350831569623873 0.0877581943589378
45.0291496512456 0.350831569623873 0.0877581943589378
45.5369686041635 0.350831569623873 0.463977700768436
46.0212522369445 0.474218177050294 0.164254334545083
44.5862137679145 0.474218177050294 0.261252241553271
43.026673926319 0.474218177050294 0.261252241553271
39.1119166584454 1.76589838371099 0.261252241553271
37.2788235270401 3.18264810639628 0.261252241553271
37.7540743859549 2.64240966543381 0.261252241553271
38.6363689198992 3.87125927918014 0.21061075687821
41.0993596409993 2.41418044179365 0.317762013381417
40.6544363085363 3.15002526647362 2.01441902466822
41.0877979366659 4.06529403566861 2.01441902466822
40.8347725005462 2.64920639833031 2.01441902466822
39.8573697527269 2.64920639833031 0.759293166092107
39.2656199153363 2.8798803986918 2.97961273745781
38.969553213842 4.27468670584197 2.97961273745781
37.339409281168 7.04183430664399 2.23376777549287
35.3024505704044 5.46618163340165 1.6375066743467
37.400124152457 6.1979877626176 1.74315797014331
37.067506742933 2.08369963322985 2.38734878362889
38.4249907896182 2.49027524846229 2.39264504061734
41.2376589509628 2.49027524846229 3.65088847549332
42.788120630762 3.7432630300633 4.72787903213841
42.1746457642807 3.15267921412615 6.28755139051732
40.6525970009626 3.10204733684552 6.90985875357222
41.0687520390592 3.10204733684552 6.90985875357222
40.5040357079976 5.9868293793752 6.24562211808138
40.5040357079976 5.45919631158718 9.31068604690919
40.7038578967367 6.78839207829925 9.06716819119976
42.0463335317314 7.20899496418197 10.7666020970327
44.5238980058304 9.61712893786668 12.1196752855231
44.9120547451718 5.91053696472323 11.8905152745418
44.3154540070407 5.64942515374394 11.9492852678907
42.867473147917 7.35047236601248 10.0193893322076
42.27606134312 8.22219781548295 10.0193893322076
42.0878496946637 7.70577807019975 11.1288215036776
41.6853242197964 7.02687472594356 11.6609896898411
41.1543016682821 7.56226975151002 11.9858223846997
42.4226602733186 7.68234621186985 11.7203195965587
42.9448179132181 7.300296732893 14.1807556432149
42.7859709851618 7.300296732893 14.7812117824446
42.025431887769 5.55299807203987 14.8503798173935
41.6081078898195 5.79613677809514 11.5557654336439
42.9616563041341 6.0669857276904 12.7232872294939
39.0104360209432 7.22501876846163 12.9132165609559
38.9434575833879 8.47528362262977 13.8680241219857
39.9417210331495 8.77654566173348 13.8680241219857
39.7044070066992 7.40928316320422 12.4104984969511
39.7544416201846 7.91139515932419 12.132328679072
41.785383957422 8.61613343998179 12.7664035314381
42.5958825344473 5.97002033512088 12.7701074934748
41.7710211121916 5.97002033512088 12.604034647403
42.9292709715427 3.72242574507792 10.2303212502028
43.2839423976409 5.88039233215676 11.2419424781285
43.5598955537247 6.7355111060147 10.7143191111217
45.4862170746163 7.85972929632501 12.1102834362598
44.634868120267 8.18168805341311 11.88497298188
43.3585403350544 5.72278071797337 10.3417715791785
44.0712451479335 7.8284808459295 9.7337786642757
46.1868165633949 6.39404211381246 10.242557613899
45.7289224370896 5.20460648696331 9.53702155885361
44.4575822629579 4.72917219871069 7.74699134827903
45.5875653291532 6.04990194679473 7.9450729716808
45.2021966922706 8.11568237335572 6.95472639768939
44.0368385086364 9.20234020593134 7.96738912718099
43.6497275107471 7.08497899832799 7.34818551400352
44.5567656694149 6.66922054936764 5.23564767343886
45.2116925799543 6.66922054936764 4.89754986186759
45.3741477367409 5.93416673250868 5.45335429080154
46.9324645602286 3.35584864633876 5.81674505182773
48.0042258909003 3.9997559821772 4.276749261938
48.2856074249701 2.59745298561419 5.82273430337194
49.5306344548934 2.65186249249715 3.15271632740917
50.8482505487452 2.58515476732113 2.36484083409368
49.8333309715059 1.4994932330522 2.36285867205331
50.6154527385037 4.14839532457877 3.85602816754515
49.1148626893775 4.19099043753678 2.87653080192503
50.1852038603809 2.64283128653289 1.59394900092359
51.1964527257464 2.29455588070419 0.933163104306199
50.9231859538763 0.775218547836378 0.933163104306199
51.557664867763 1.7228543172296 1.8646596055917
51.8762234569816 1.88788980284609 1.82968200766676
50.301587247825 1.78615947384471 1.82968200766676
48.2124125804577 1.78615947384471 0.463759754521411
49.1841442024114 0.949853564914583 0.527521997618543
50.2923561208553 1.4134924030059 0.527521997618543
52.387181393357 0.324279519587604 0.527521997618543
51.0607294943786 0.324279519587604 0.527521997618543
49.9830950991099 0.324279519587604 0.527521997618543
51.6929073511994 0.105949625424012 0.527521997618543
51.1505272090175 0.105949625424012 0.527521997618543
52.3340752489131 0.105949625424012 0.527521997618543
51.968917682897 0.105949625424012 0.527521997618543
49.5315806925095 0.105949625424012 0.527521997618543
50.6556407866702 0.105949625424012 0.527521997618543
51.3137433152678 0.105949625424012 0.555948659202299
51.3137433152678 0.105949625424012 0.555948659202299
47.8598641873264 0.729481744148246 0.263589460532718
49.2452572550483 0.336185312101718 0.263589460532718
49.7611858803017 0.336185312101718 0.263589460532718
48.4326819477495 0.401115027634038 0.263589460532718
48.8810171055814 0.401115027634038 0.263589460532718
48.4479976040762 0.367533147073582 0.35859933931581
50.2811441711011 0.367533147073582 0.35859933931581
50.1019153316814 0.367533147073582 0.35859933931581
51.0662803031233 0.367533147073582 0.991140948299355
52.7287188320491 0.367533147073582 2.87349038680184
51.4801449419899 0.803058930426838 0.80214816831393
52.809768031187 0.402703204976118 0.434630732642609
52.5194119347471 1.03077790690903 0.434630732642609
49.9663648216623 1.03077790690903 0.434630732642609
50.0256371127197 0.696878172667851 0.831827378654408
47.2381762956144 1.35513697451178 0.831827378654408
46.1952979631689 1.18756011987215 4.38145159311239
45.1184484420011 0.236821500217939 3.07241367252671
45.9215600609751 0.085444422094376 1.73777780084681
45.2452396680721 0.120518590431207 2.21683254937071
41.908716256932 0.120518590431207 2.21683254937071
42.5520147647785 0.120518590431207 2.93918131039456
41.7144551877576 0.120518590431207 0.753619421972438
42.7674789721366 0.120518590431207 0.753619421972438
41.7747045640563 3.14545640087184 0.753619421972438
38.7890257442179 3.14545640087184 0.383454456225886
37.6471641475072 3.67521253292824 0.383454456225886
36.0303347058555 3.48370312862978 0.383454456225886
36.8874352747676 3.57701978871669 0.971236666679027
34.9995803499253 3.57701978871669 1.45835719107769
36.359897064842 1.01982172074344 3.22213372617694
36.1976256860308 1.01982172074344 3.22213372617694
36.1976256860308 0.150941260411637 0.327981457248161
37.0845082412986 0.150941260411637 0.327981457248161
35.0103022628011 0.150941260411637 0.327981457248161
33.891315598501 1.48038898155375 0.813547564371047
31.7976620968597 1.48038898155375 0.813547564371047
31.7976620968597 1.53494365229042 0.555653235817262
31.6471823299259 1.05856496428983 2.26009991173334
31.6471823299259 1.37879289840435 4.88787215316218
32.7442097073094 1.17406817530409 5.12030341186176
30.9982866518032 1.17406817530409 6.41208863109834
29.8143020148259 1.17406817530409 5.72407305032361
29.4460636454271 0.656482137298048 7.56275276754386
30.6782649911856 0.891346245875243 7.05948709651797
30.7061643401818 0.891346245875243 4.85345702124968
30.0089930762421 0.891346245875243 4.37532709255036
30.8684868925783 0.698273676436099 4.40385061675596
30.3720244551469 0.698273676436099 4.18957688850131
28.759683520464 0.172292503705754 5.13149469858295
29.5194595894418 0.530394790335216 3.17343634747449
30.276965471439 0.530394790335216 3.20830732508741
30.3263729405816 0.530394790335216 1.757424306502
31.5296224625801 1.51557564741379 2.31727949188713
31.3338696359301 1.51557564741379 2.94106713742123
31.9306367593782 0.784721011131918 3.74370111683057
32.2622501154207 0.784721011131918 5.13386643854609
31.0547973920901 1.56572867565912 5.31077533023834
30.4072868796114 0.769254889555185 8.05202999652562
30.1081252935549 0.769254889555185 9.84364112895237
31.2354034194952 0.769254889555185 11.7487799276323
31.1201439487323 0.485833119504001 11.4567503710487
32.0452254566077 1.79776856134256 11.5024455640575
32.4846283655348 1.83594659018514 11.6359777519642
33.0818897731198 1.37296950663972 12.9223946879127
32.4077314347023 1.86816246948128 11.1880403331121
31.5509799638258 2.04378402330994 10.7125968711519
27.3117386716791 1.48433367577427 10.7922975673827
26.73912464766 1.78605222470338 11.4139688400936
27.6077027737835 2.31235481170577 11.7729376646325
26.9421278945498 2.82523215629986 13.6817648842119
26.5215188302917 4.26539027705897 14.9535167494238
26.7701512882991 3.532103744325 15.0938218118321
28.4882638843696 2.87683888961247 12.0408198987916
28.48832341556 4.14839376975978 10.0015327355352
27.8839956624068 5.77925727335232 7.45680433020037
27.4813911010031 5.99597399073511 4.7786056340093
26.5043680238788 5.38640625549203 5.64133917977219
25.3579151923059 3.14204611700241 8.91182776005138
25.5073092912025 5.17415107295346 10.670736535846
24.5265401817636 4.42745857184175 8.05422637341056
24.4079520790061 6.52143928812627 10.2844808993839
26.0641952313686 6.07044115051415 8.17029667603413
27.9999567227279 4.61805719688854 5.73689990570536
29.7048246292862 6.86414358436078 5.73638832149391
29.9519206352559 6.03041978865165 5.73638832149391
29.9226283886345 9.24640164760451 5.73638832149391
29.4632468643648 7.74047475350136 6.54319758992015
28.9708417201973 10.0120976653545 7.89306659324945
30.1105053321903 7.62560124572951 8.30695913119544
28.5436263423107 8.788711461302 9.26783309640646
28.9881533249991 9.24940246503864 9.16474268043433
29.3535835840971 8.79891735035937 5.02642328613604
26.4055532547569 10.0451752513921 2.36011961468185
26.5844794214928 10.0451752513921 1.34868635247641
26.2407054730281 9.23336002786735 3.40310017297558
26.2238448304029 9.45066713819394 4.47304519628048
26.9375445500275 8.89965409415108 4.47304519628048
27.034536744191 10.2242136466551 4.3319831072938
26.0723466416937 12.4651346584345 4.94506177707958
27.9337613660006 9.28641877846253 5.75171925554645
25.8890315913822 9.37410513951214 4.83258721565167
25.197479242266 10.0213835872796 1.88843857378831
25.587094380658 9.84197431973638 1.88843857378831
25.586355804056 7.94204497753814 0.284135460119828
23.7578606344825 10.2113288457198 0.284135460119828
25.3716010811396 10.3292718625194 0.284135460119828
25.7175191615657 8.55512076923038 0.284135460119828
25.7175191615657 10.3063837443847 0.284135460119828
25.7175191615657 10.7760763878603 1.18826582508131
24.5552842356125 8.88675982818339 1.18826582508131
24.2716618715996 7.02009740231069 1.18826582508131
21.1859279224465 7.81845563611095 1.18826582508131
21.0737070420901 8.02865766348806 0.942371262532595
22.2048297996325 8.48785287310293 0.942371262532595
25.4551960088101 6.64723569525466 3.46693834796628
23.3585770929169 5.03911730113486 1.90703202445745
25.6256140593487 6.8741228965918 1.22119012101212
27.8081838982588 7.32828100311402 1.22119012101212
25.8126476446015 6.14811448112477 1.22119012101212
25.3903992822039 7.48196825408471 1.00017479876683
23.9361763213359 6.97100819847442 1.00017479876683
25.6100974985124 6.79278647663208 0.666388618211829
26.476091984714 5.89281552443043 0.666388618211829
25.0484919628786 5.74125005963148 0.666388618211829
26.9937294267305 5.04910067120608 0.666388618211829
23.5949516217162 6.99058892665595 0.547843759179595
24.9035489268095 6.66044040201384 2.91138984124717
25.9420893554684 6.43670174201821 1.79585141923127
28.254662510576 5.97683313513332 2.55818008632808
30.3160250445767 6.17170842317815 1.69033083294159
29.202175285704 5.715707898529 1.69033083294159
28.9228171476889 4.5573636649639 1.44622438779898
28.2089182531008 4.17884812271449 1.64024493359935
25.0397190855859 4.17884812271449 3.18810947404052
26.3303652940676 2.74846581447586 3.37904244221155
22.747671716405 1.45421656582078 2.49669060016335
25.0741234409315 2.77473334092537 2.49669060016335
26.0638399403283 3.88443428989458 2.49669060016335
25.8877550201732 1.30402681056716 2.19567493288107
26.7351157880549 1.58903796590223 1.9357726591896
26.4463392207171 1.58903796590223 0.887334514452831
28.4788859645548 1.20989939004575 0.887334514452831
27.9946639736323 1.43536525351692 0.887334514452831
26.5938751204581 1.12691331568265 0.887334514452831
27.8529313528669 1.12691331568265 1.26614848382633
28.1071673289922 1.46460648531188 1.26614848382633
28.8609894759861 3.80230093990399 0.416334054093321
28.7868157915658 1.0884370428786 0.468372044956599
28.3678706010461 0.273074857779239 0.516475261488846
26.4790786843889 0.273074857779239 0.516475261488846
24.3182834824378 0.273074857779239 0.516475261488846
25.8542193640938 0.273074857779239 0.516475261488846
26.8888936342656 0.491067835307532 0.0986054977580936
24.4961507804505 0.491067835307532 0.0986054977580936
25.9186123791418 0.135356186053098 0.0986054977580936
26.8135898627758 0.47226783393454 0.0986054977580936
28.1009397263456 0.194397268730874 0.0986054977580936
29.421311617563 0.194397268730874 0.0986054977580936
30.2821825052552 0.194397268730874 0.0986054977580936
33.0298570330316 2.13690393787955 0.0986054977580936
32.688786502819 1.37248111648598 0.171130323999382
32.2497818750633 1.37248111648598 0.171130323999382
32.2248971613157 2.32795337322523 0.796733367977024
30.6768041414954 2.25754287177164 0.796733367977024
31.2515065526214 0.800350571515375 0.230065666911614
32.8411860710455 0.800350571515375 1.27194188576931
33.1390327428479 2.37976358575591 1.27194188576931
33.8624523713329 0.800455950018035 3.41865511778885
33.0568579945389 0.800455950018035 4.30700847197837
31.2395064316393 0.800455950018035 5.59148786441852
29.3795143460156 0.800455950018035 6.45187140456282
30.9296760140271 0.0901235600405209 6.45053192491451
30.0169593239409 0.0901235600405209 6.42159262491252
29.922960913602 0.0901235600405209 4.80651524325589
33.5407896798127 0.0901235600405209 4.80651524325589
35.1580510906542 0.0901235600405209 3.70408639504161
35.2044995328257 0.578743769060431 3.67785466485756
33.7651266713821 0.578743769060431 2.85924052900185
33.7456660094485 0.578743769060431 4.32789305370482
32.8687895981986 1.55687989288641 5.93162436226637
32.9753996805187 1.55687989288641 6.68728510796629
32.5273362261894 0.980351346225243 6.61215385574146
29.362488411633 0.980351346225243 6.64456621804757
29.362488411633 1.38532202238665 8.7223166926671
28.5576410292725 0.373024390147632 5.57185030669307
30.123901817639 0.373024390147632 4.57447947434138
28.7416712922279 0.30158387136878 5.28273558902371
26.316052708511 0.30158387136878 6.41338594194509
25.9412362622406 0.214453234602207 7.34548809762681
26.7927459266772 0.954350397357948 7.14901112639955
27.4380755410264 0.954350397357948 8.06386742820061
28.0229230098971 0.954350397357948 9.66042214888374
27.1629307222508 0.954350397357948 8.5228326582098
26.3918964281105 0.954350397357948 9.87353244865236
26.8449842264168 0.574201607509116 9.69449341175623
26.9785999037209 0.574201607509116 10.3749052965731
27.4833478716646 1.22985971139091 12.2324214874525
28.3230396735708 1.22985971139091 11.8296584268116
25.0329098845172 1.22985971139091 11.4158002697872
27.4574925011087 1.56289275613688 11.4952569175086
28.4453359975988 1.56289275613688 9.9155012415591
29.9228384946787 1.72126323520625 11.1050722760545
28.1965690340203 2.53829929886063 10.2800859526515
27.7005761071979 2.53829929886063 10.7398059504855
29.9816771962501 2.53829929886063 11.0745705271828
32.0285703539171 1.27430833867809 8.93837717507255
34.1042301766617 2.77710876129026 5.59853056528768
33.2299338648045 0.99190414139252 4.68959712205019
31.9242490226239 0.99190414139252 4.66382084800054
32.9904799025311 0.99190414139252 3.75007200681893
33.976076301702 0.99190414139252 3.75007200681893
34.7314775176362 2.03063430015739 3.75007200681893
35.5364817202679 1.66379653808512 3.89401822731215
34.8348733219381 0.450499857073638 4.76548136752604
34.1871790860201 0.450499857073638 4.88945244384839
33.7676130723358 1.27269784325393 5.98138935674666
34.0132338418234 2.63157997594956 7.6030870719672
33.5605575378427 3.86773459039246 4.8287397391797
33.5605575378427 2.11676909202964 5.0261620163521
33.8002625857017 2.21323929464707 5.25621013188352
34.086233430232 3.65795122127738 6.48364641364219
33.4656552702371 3.3024565069184 5.22319337386792
36.1124564489153 3.49323649199147 7.91788701198198
37.3670824530305 4.05642911394166 6.9714275068472
37.9963773480892 4.50924700602091 6.49662855957177
35.3357622421566 2.98830244789916 6.1483873243236
35.8595744172786 1.37922895078616 7.45895814388274
35.9874061554645 1.5827711906241 6.52112273127706
38.4737087553905 1.5827711906241 6.65492829943363
39.9894149006845 0.393625474298533 6.72079341755316
41.5002098690124 1.80132645061829 4.17908710711283
41.9810803056406 0.0471978914533151 3.54222321920095
40.4911899111139 1.08780477110687 2.25576391135832
40.9652867645363 0.673816049370347 2.72123302457842
43.4778038273862 0.673816049370347 3.17299356258035
44.4315747368158 0.673816049370347 3.76644239058463
44.4148321523199 2.2071402693738 3.26278565549614
44.8307892000299 4.64619293178372 3.61439983787131
44.6727312699132 2.5990689481776 3.3240525573238
45.3111480742568 2.34584579797255 3.3138947542425
44.0004850033654 2.34584579797255 4.46076956552257
42.9475101849853 1.93120767693182 4.49659036552825
40.619849768258 3.34827716598761 5.70893306073917
42.9544452190583 1.3018721838824 4.3817110042902
43.011211985552 1.70853197074013 3.78595062481291
42.0914497978904 1.3082378593329 3.20781776735307
41.1225360978449 2.88506794727547 2.81444200574452
39.9924787431255 1.48418808161211 2.81444200574452
39.4100786308367 2.22626821484826 0.928487486060609
37.8503924320866 0.948866709585316 0.928487486060609
39.3183180957091 1.28811193116736 1.60611763638149
38.1557959967148 1.08107272170022 1.60611763638149
37.3576269854423 1.08107272170022 0.26662689310606
38.3170632547507 2.57459745991024 0.415489045881908
38.6696556285697 2.57459745991024 1.7536516450048
38.2788533371768 0.698287238265027 1.7536516450048
38.9995615091287 1.46249386555902 1.94208044309581
38.7183288112512 1.46249386555902 1.03872240223864
40.5247083004599 2.82644540323868 1.03872240223864
40.5247083004599 4.31881530655495 1.03872240223864
41.8906145957411 5.80228604586505 1.03872240223864
44.4907362195685 5.22407643594167 0.999490864494691
44.6196458420851 4.93717254136748 0.890989881826192
43.5493856786556 4.11599231855909 0.858079699294327
44.0279388078733 4.07201237646148 0.641332246215512
44.8491280743713 3.63724881978067 1.98100700948664
45.0523109800602 2.16020088590592 0.730085714659298
42.4728922585926 2.16020088590592 1.52774226664276
45.4386609295738 3.0319868669897 2.14357277548354
43.7043603364825 3.80715837402141 2.78645423910792
44.7514555075363 5.55894472759653 1.34671987653453
46.7127650347948 6.66383771494363 1.11365189844187
46.9118700887606 7.79203313249499 0.876635005952789
47.3249452878133 6.26279514852417 0.876635005952789
45.9123109509436 5.41491339530623 0.876635005952789
45.6706536283051 2.34656452948447 0.876635005952789
44.1838478300725 1.92256336815321 0.876635005952789
44.9606362998717 2.14926266108637 0.715736275953527
41.4894122997521 1.88739546252669 0.715736275953527
41.6012600333607 1.88739546252669 0.715736275953527
40.5362609964818 1.88739546252669 0.715736275953527
41.71108660274 1.92101638629567 0.542655719764365
41.5526447485141 1.92101638629567 0.542655719764365
41.9592046105404 1.92101638629567 1.5633043816621
42.1318956164788 3.53003821159769 1.46534606982573
43.4437778181528 3.2135403823822 1.46534606982573
43.6086384493635 1.83878073751052 2.64166673245811
42.2848448017419 1.83878073751052 4.39527338084125
42.6926487347578 1.43115796285393 2.24298618090011
41.8009530672491 1.43115796285393 2.71934882905309
41.2402630040509 1.43115796285393 3.99778299566014
42.1229220972675 0.601394404743925 5.47760274394397
44.567434819831 0.601394404743925 5.69298887119261
46.2549830929733 0.214715655591089 8.59212496586361
47.7335728553905 0.214715655591089 8.59212496586361
47.3374613196129 0.214715655591089 8.59212496586361
46.0840632792071 0.214715655591089 10.7664280687271
46.0840632792071 0.214715655591089 10.9772857528939
48.0344618232187 0.214715655591089 10.6731313467911
47.8729430057099 0.214715655591089 10.315141826211
46.4148435996325 0.153055600758367 8.74201439882083
47.5362060871853 0.153055600758367 8.8701993965753
46.808083977516 0.506639389281001 8.46723805738976
45.3867685472128 0.506639389281001 7.57840830176159
42.5661250799762 0.620456734232665 8.18366579309122
41.7840273136925 0.614520144317644 4.95538965637687
41.7373568417954 0.614520144317644 5.94094054849555
43.873097265413 0.614520144317644 7.20799867883348
44.7001548268243 0.614520144317644 7.17998855351157
45.850760838199 0.703685190267953 8.05083672889109
47.4305840739954 2.01529642627989 8.95708264034815
45.0855413045939 2.71368799780842 10.1702267908084
45.4075041734624 3.04719470027678 10.2725614041296
44.4626900113903 1.9632839797225 10.579873873135
44.4109042664683 0.981553370744498 9.7693379485032
43.8482455602569 1.75206877466331 10.2604795183184
42.0258245932759 1.38161314683696 8.06856887397847
37.6867717877941 1.38161314683696 5.72553618622515
38.3486987010754 0.917524554553945 7.14948562524636
39.8384640774671 0.917524554553945 7.14948562524636
40.5810702853391 1.3383311686628 8.0014209286926
41.5611258474023 1.47697195491697 8.0014209286926
41.9335608636394 2.00883107312448 8.97339927933244
40.5613894055044 1.94915227199979 9.54183157625401
41.2720425531549 2.34424722191533 9.41302625977899
39.3371489350328 0.22289008968019 9.53019683249109
42.7349766411186 0.22289008968019 9.62377262796477
42.5891723866174 0.22289008968019 8.24390957585986
42.1287912705697 0.22289008968019 10.805784778419
43.0996387600443 0.22289008968019 8.51857315036886
41.1144075701854 0.866697754061191 7.78821130658919
41.1888636834712 0.866697754061191 7.07936502023247
39.883080832169 1.10375182450239 7.92729636611429
37.3151271665341 1.10375182450239 7.61192177563552
36.6921939133743 1.10375182450239 8.41223953462012
37.0330383936016 0.742301260509901 8.31784780367447
34.1634333244897 0.742301260509901 8.91492516788903
34.3314163396349 2.65940551164427 10.4018321123936
32.9426451934778 4.56062441237553 10.3274673384345
34.2838849758551 3.36294900610998 11.0802452179892
33.1648839401611 5.31935550422042 10.8977993438559
33.163354386194 5.25248173487343 12.1840761858435
35.4040024523183 4.82486449686951 12.5865702709615
35.3183711674579 3.1474312561738 14.2268194387303
37.3744647189952 1.89209218384269 16.2180121921197
38.4505434132925 3.85766280450272 13.791761975031
35.7953909063832 3.15522251476785 13.1726916162772
36.6331060218523 2.15253065710458 14.5164969779223
36.3315491972851 1.0638716988918 14.8166421383071
36.9490923631663 1.36502643513221 14.5731156962583
36.5785294891369 2.95757252861563 12.7753081750202
36.3921295863597 2.75820763843057 13.26258583816
34.6330721745786 0.599587568818758 13.3143188760196
31.8119776492772 0.111378044097292 14.7453015257974
32.0740399395414 0.111378044097292 14.0803832355304
30.454740294892 0.257054623276119 16.4710923445762
30.8065029001538 1.40761457529158 16.4710923445762
27.5695859385436 1.40761457529158 15.5896334800525
28.6068416336777 0.984378993488763 16.1621462908943
27.2126565660471 0.984378993488763 17.0977500218795
28.4176968691459 0.0503745347211292 16.0467670524138
28.3604083385521 0.0503745347211292 15.4760600770508
27.6320097344 0.798229514338645 13.6373196985473
29.1756956327832 0.798229514338645 13.5641361538857
28.990929130975 0.798229514338645 13.6424713218166
30.0958340341671 0.169959039160281 14.7922329375576
29.0373546145907 0.169959039160281 14.9277237032062
29.2269873096987 0.169959039160281 15.9896039113634
30.5640033255424 0.169959039160281 17.9730513578642
32.8367554363652 0.169959039160281 15.068509052986
30.9387571954517 1.22813593891697 16.4432104528233
32.1810021293975 0.49648530357732 17.7820637326375
34.3425149585231 0.49648530357732 17.6357138397908
34.4628295625185 0.311783901315225 18.5555962958033
36.0817157510447 0.311783901315225 18.8173452230891
36.0817157510447 0.603280015620163 19.5486224729101
36.6651583912574 2.02713954639417 20.2774940594723
38.3233857774049 3.49290908610429 22.2510624939126
39.2986890371265 3.49290908610429 22.9585604706415
40.1223301978645 2.62319684523194 26.6285527769685
40.1223301978645 3.73460807129794 24.6618804107335
40.7605980278105 2.70053528272304 23.7476915947218
40.748348449118 2.70053528272304 23.7476915947218
41.9118515188142 0.451710958869012 21.641197924779
45.2866704119101 0.451710958869012 22.535446385462
46.3655537449203 0.451710958869012 23.364701077001
46.0323593028317 0.400057197831909 22.6355464185137
46.11769771442 1.7678761448482 22.1455650602443
47.4121215164036 1.7678761448482 22.5547412809824
45.3620490254522 1.7678761448482 22.2727168075891
44.0709487210583 3.37580098009586 22.5747405125016
44.2492150328707 0.941914151835754 23.6751548302324
43.6696306101957 0.941914151835754 23.6751548302324
42.8052176139975 0.810360243267176 24.6588385457584
42.1882675984596 0.810360243267176 24.1968736188637
45.7630678105093 0.810360243267176 23.7877127998158
46.1637501355271 0.810360243267176 24.3328926022982
46.3822816960778 0.810360243267176 26.3157404525152
45.9308123043749 0.810360243267176 27.7693348144148
44.2475461871769 0.278758839613928 27.2685226494411
44.6564110866954 0.278758839613928 26.8875815435109
43.251703822432 0.278758839613928 27.6163053460625
44.0113946629683 0.200876705645692 27.414803864447
44.5242103112132 0.0842634198826622 28.0587575449132
42.7435868101443 0.0842634198826622 28.3853511789803
41.5433568132191 0.39281902289084 30.0834383942742
40.8881205205001 0.181601897481054 31.5317836133121
42.9314732500309 0.181601897481054 31.9660885690035
46.6521575316701 0.181601897481054 31.2064683534183
48.3037906533518 0.181601897481054 31.078456249432
49.9325636097482 0.873211803320137 30.1745839687914
51.0393635071848 3.24352600643388 28.6502943569425
49.7276331165701 2.35938942595929 30.0347023611151
47.4735813614503 1.1324739462317 32.3881523588862
47.0938622600098 2.45549521797956 32.9395661033228
45.3954290649192 3.28550497807155 34.0992240852765
43.6261326659055 4.28268706375988 35.5112921541508
43.247848079679 3.21225326116167 33.803662872853
43.1416067019579 2.09111719857967 34.1308322523676
43.0026246977154 1.55171498910514 33.4887996103118
42.9634018891555 0.248893070551532 30.0255237453982
42.9909508367108 0.248893070551532 27.1236426709602
41.6894169058219 0.248893070551532 25.5948497843804
44.29252568642 0.248893070551532 25.6063468018761
43.8705214732633 0.148609518382571 26.0705854065953
45.9141714014257 0.148609518382571 27.0159468930952
45.4961570401886 0.148609518382571 24.4129671737347
45.8818078554836 0.148609518382571 20.9973524355989
44.679700887977 0.148609518382571 21.6945218491599
43.1309006734566 0.148609518382571 22.387684928794
41.9440821846948 0.0217391709914824 21.6056257015846
41.6447449986405 0.0217391709914824 21.6136052440683
41.3002652356436 0.0217391709914824 23.5962963824875
40.63700002211 0.0217391709914824 21.3999413983437
44.5496447103573 0.0217391709914824 22.7656030715846
43.8189289027984 0.0217391709914824 24.8652373078183
40.9918129254475 0.0217391709914824 23.0219200122452
42.7523083580626 1.24909785128046 21.5439084207344
43.772161186203 2.10564512521503 20.7538967378127
44.148629502849 2.48249227905461 23.6601282878175
43.8587237999512 2.48249227905461 28.5039082442314
45.2635686860184 1.03666255113861 29.4434587695324
45.2551285749106 1.27433120344868 26.5106477664055
46.7839181214326 0.382347539972312 25.0783080257786
47.7403365693515 0.382347539972312 24.8765242857579
48.3348894940827 0.106125638174993 25.3850168455803
50.455745362165 0.106125638174993 25.9881198108782
51.5135503996903 3.07345878199163 26.6238483307095
52.8935263417561 3.24178625941836 26.4933861853707
51.0929237262807 4.14994341325399 25.1077457425084
53.6044184023361 1.62443435033754 25.5746009606843
53.5386307905897 2.00680340284325 26.7444765207882
55.0056706409255 2.47005212327985 24.017263970028
54.4785165302912 1.11476949684124 22.6979528563795
53.0997841468304 0.0847938803831634 21.9146148087805
53.0560037687405 0.628312351074027 20.4806753339992
53.1615837447579 0.628312351074027 20.525904899024
52.1269849847249 1.70657650503008 20.8573389189355
53.0842499789104 1.83328506950501 21.8169149109664
52.6102491706791 1.83328506950501 22.5456929786271
51.8103233112294 4.0438545595838 21.636283392862
51.3522071065743 6.35032552552188 20.6397087280336
49.6234848542492 7.21319646867088 20.4113471752632
47.6646345920845 9.10402972684827 19.9252071921612
47.5466901129102 8.33169624730702 18.8631008430363
47.3932670906292 8.26325523554622 19.37921905724
48.7677401514139 8.95667726595027 19.0032430324048
47.7085228282461 7.6970123933246 20.6161337912281
50.3887103486922 6.90658136665178 19.9033527202028
50.8195543169139 8.44222709462366 19.2493210840939
49.9037810759949 10.1121396427009 18.4793631807225
48.8401414064239 10.0605726371837 17.1642823887641
48.7030889453079 12.9639909313342 17.4399026760005
47.899176257669 12.7275479615811 17.9459132606777
47.1043171450511 13.7838550019553 19.4203836882953
46.5037997891642 15.528210483096 18.8233971354448
44.9890206014867 14.6408441923121 16.6315124556092
45.1707807240787 13.8916153779546 19.1183723919908
40.5763250109966 13.6053777138547 17.3769063834892
40.1255555355879 13.1556564558731 16.298194262433
39.9202905164264 11.7426329246909 17.86827660308
39.9989461532433 14.1449914187495 18.6004225968304
38.4210275507801 14.0310938665999 18.1046590347108
36.8170107534953 12.317585771742 16.4903132460329
36.2982950493488 13.2138436852561 16.9391974157633
36.2327447516886 12.2774787135952 19.3331157172395
35.5543555967421 10.5257982017361 19.1166554839782
35.4006146369598 9.85477718744741 19.4771106868383
34.1540072261895 10.3396058592049 18.5129537998854
33.3754075829831 10.9461846149036 17.4599525938213
33.803769928129 13.6859076574354 15.6558061859891
32.2143680641393 14.6287338408929 14.1989632956441
33.4078536914989 14.6493814534921 15.2433183695424
32.7888437809368 14.2578870596781 17.3308546354607
31.4388718257728 16.5980664346674 19.6279972121961
32.1162478051552 16.9745450832209 20.0865442688108
34.3465376901657 16.692713415181 18.9827610795665
33.1073109445989 15.371411765585 18.9035762031899
31.6746704496276 16.7951022781673 18.0138438410342
32.1995172645896 15.6249025301341 21.7747800402014
31.9913593723232 14.9336486760426 22.5448380087732
31.9787695753726 13.58836481625 22.8702069893021
32.8473182048341 13.1406133762232 23.6448579831841
32.543338297833 12.8340940130646 23.9994485952698
33.8893539619439 14.2495917641563 24.1967124856945
33.8220279329198 12.8204596475024 24.1967124856945
32.9574803704036 14.485724316485 23.3506012503087
30.6611372776576 14.6422873875616 24.0402197076823
29.629733032091 15.5934871649354 25.354758022077
27.5562143968194 13.3029702585387 23.1951811785558
24.7059736256321 13.1012151879218 23.7616409384879
24.3074192097155 11.1110444358719 22.8516611413294
25.5085367901399 12.2782355079849 21.5316839058807
25.5085367901399 9.67341341610068 19.9305808017259
25.1285265225385 10.7601287558052 18.9581686378631
24.933892195479 9.65033377033434 19.3728888140355
21.2638513881795 9.65043863420468 18.7016556392356
20.4874975899751 7.88112797630725 21.3598060368014
23.3697566572246 6.02203641472465 20.2983648137126
23.4472288876703 5.2014958994249 21.0526981630944
24.0211831803647 5.2014958994249 22.0664183553688
22.0224596097604 6.7273367197025 24.0855342423689
21.1276837497498 9.04503441913227 25.2625306357262
20.4110900543438 12.7133857310951 24.8005033526356
20.2875404884064 13.2006642094348 23.3933311428505
17.3386037601246 13.4373806207017 26.036553294933
18.8023808232162 12.6285585457556 28.2047106836349
18.462480544264 12.2781548830666 27.8558458402741
20.5409936811668 11.3618767211875 28.025582329084
23.0319775520685 11.2188938187668 28.8985561568642
22.1591720435631 8.96596104524446 31.0159601914643
23.7298158350727 7.83608278434026 31.9737129174481
22.8896273746227 7.47506506964152 30.5572256186703
21.544898588507 8.3962275485544 29.7119927560022
21.918828423813 7.30374276643393 30.7490606750162
21.0650811522692 6.3413978709925 30.6086976366147
22.2493987983615 8.75323754212265 31.822413927967
22.7285431156432 8.03118624776901 33.7353892374926
19.8755211177698 6.95808759984746 32.9784858990852
19.0404368100092 7.67526599808112 34.2848126671782
19.7045084047527 7.1870856367675 34.0555789352896
19.9075557155999 7.76456303817741 32.7570833378588
17.6638431951352 8.9898200919409 30.4577818647516
18.3644778159577 11.0260665833014 32.1571711986109
17.9230034782125 12.5207961988967 28.8561036073072
19.6278997022077 16.2468363094647 27.3347182329732
20.5370864715667 15.1751382939152 28.1966141680326
20.1898240154721 14.8795082437655 27.7416115505295
19.756172510286 13.8487482007349 28.5093041038338
19.5643400175601 15.4311739071864 28.4301395578162
17.7495052203944 15.177994629952 27.6416124112253
15.9365147652409 16.0540382356577 28.5203004473739
13.4569736111184 16.1837448562486 28.8326447546979
12.1479470882074 16.0891440817276 28.7977246281079
11.478027003003 16.4184603251652 28.7820496051151
8.97345826387878 16.9520809727945 29.507458641376
9.13187538330457 16.1784255316634 28.5404302747393
8.05589729751953 17.4711919753991 30.7733945314421
7.36852667622716 17.2888962700198 30.993492696584
8.30445438191121 17.1524311179889 31.6171336180615
8.04368630561594 17.4031778270754 31.3628234917772
9.30976641221467 16.7173327800356 30.8153209013319
9.31049639468704 18.7178294985348 30.684812731879
9.85032219746208 18.0523688283911 30.1487468349186
9.32084173558247 18.028327410287 31.4318129369814
11.0690081116888 17.7478683548491 35.2734132161469
10.7814955974082 14.8124265435604 36.7850566785248
9.92464665328687 13.8247724906244 33.9659979858273
7.25765749295739 13.63788721743 36.2772341882511
7.25765749295739 11.9780022175583 37.4989552873291
8.32450787747685 11.2519637440025 39.6910890916816
8.47361120114298 10.5807892685951 36.0853488475416
9.74605049126324 11.2574838924187 33.5187591513593
10.0773757483242 11.1227153361093 32.9558696306301
9.35912097747695 11.1227153361093 32.2719021786836
9.8998385402718 12.0511010123044 32.7197738800707
6.87219775995447 13.3644667237724 32.7197738800707
5.75060862718312 12.082103119584 33.9383466649476
6.10781200015897 12.4006546314245 35.0543045933775
7.20378665990369 12.0672421236229 35.1033372526548
7.92448599236859 12.0672421236229 36.8192383950923
8.43620597753815 15.8656543106245 38.160257282974
9.7262795872212 16.0249690362493 36.4214858690054
9.00635515021145 15.3679360473855 36.8228463533921
8.36548888467042 16.5771528257012 38.7087164585615
8.36548888467042 18.144179911789 37.4879080154511
8.12166184042928 14.5695377333335 39.9352296847452
8.17361987796656 11.5650852980904 41.6986367311324
8.37278885281105 11.3999285596804 43.2307315815961
8.73320263098428 11.1577317662601 43.1618412130022
9.34552478849349 12.0692566483618 40.0288598732377
13.7517730173819 13.4784217916107 42.2126674302011
14.9622684752105 13.4784217916107 43.9498240433603
15.174714692098 14.6114696786343 43.3249764580406
16.3805925161527 15.4480527874356 42.8041058220209
16.2123659045129 14.4863919220011 42.6354332304458
15.4415621508215 16.7784832830889 44.6283560928976
14.5616111214176 17.0406002649132 44.0850132721179
12.2872028419025 17.2289898633356 44.975168853026
12.2192424802197 14.4174639233772 45.115958254223
12.4133367351021 16.128820802022 44.1557881239776
14.5903256247911 18.1824014009803 46.1950781964086
14.9326002874634 18.8708667759458 45.1832746042846
13.7456160868278 19.8996675196118 43.3359809426656
11.567870302627 18.0855182885549 42.4000236961837
11.4962149330949 17.9984954811623 39.9174770384212
10.1945805143997 19.2804633737229 40.4249452189424
7.78817240811988 17.739560802787 40.7666426777497
8.20788760452609 15.465927330232 40.1554875595194
7.13650971472099 15.0131386260268 40.5255369099549
5.39572569767667 14.1822598565213 42.0429697233272
5.51928072038272 13.5642402424577 42.2543862397
1.95532203082461 16.8989380418932 43.8195061365828
1.95532203082461 16.1127747759367 44.0526075583861
1.39255283209797 17.2043180398296 42.8636317897407
1.37061524684825 17.6960622023677 45.5366035154859
1.29396956032305 17.7453207640412 44.8446493249728
2.34354227823625 16.8872845638938 44.5584753022154
3.65061739965262 13.7747145740116 43.6750658304395
4.10594669807572 14.0756983375125 43.739331235457
4.42122379047269 12.5540796827104 44.8701594055754
5.64186926099329 13.4541465065254 44.9713087759819
4.34377287395295 14.4232309788353 45.5980952923952
5.52554711102978 12.7813354045831 45.3045018165043
6.10029258778267 12.2464133400978 46.5873622104856
6.10029258778267 11.3003679041336 47.3109066913351
4.44838317473455 8.58332955819803 47.5971479514123
4.1476091220878 7.71053499428999 46.3641103623028
3.7978705602777 7.40774769305024 47.3076774387151
3.7978705602777 6.32859332145219 46.3257926757593
3.36511893127654 8.26293999869112 44.5888020776647
4.49490472071661 8.26293999869112 43.7041919015132
4.7651808462338 7.23753686641647 43.4461538444335
4.84801027844775 5.27276464146623 46.5259744744268
7.57457184482763 3.53554294641624 46.8051545920145
9.01570507547039 5.24655796542426 46.1046273530135
7.45138479548138 3.49337881687221 44.9737222584173
7.11583450422823 4.11310736322744 46.4628405167229
6.47634331197958 2.44097941016762 46.3307154597678
8.37044738715309 2.24547454634655 47.9645506113175
7.59613317614659 2.24455857647213 47.6501287026056
9.69949337628138 3.32169640454065 49.37609666129
10.1092050685768 2.48607597208255 47.596441473599
7.42907913125939 1.79050525278884 48.982727075964
4.99826649675445 1.55020938801206 48.7377597394357
4.53250172136962 2.53717151256577 50.8453195218852
4.25813160657852 4.56384226012532 51.9126374191733
4.25813160657852 4.72231465537016 53.1187201512265
4.47295179957126 4.26859370394745 52.1610470489581
3.95233436383708 3.67419346128008 51.0446041759945
5.39336031528489 1.95323511480325 48.0858353484976
5.75423489438693 3.95502963292307 49.468187530335
4.60012642190297 3.87715022653468 50.5131207308781
7.4251074887294 3.17604347348263 49.1941986101067
8.28010073256513 3.63244466481497 49.7878901971432
7.16864128137558 3.00365233358117 48.1803604135468
6.14755948707871 1.75531370604293 47.9715741192645
3.79947206642112 4.35724692251584 48.0514351494275
3.62025366902163 1.57139222075575 47.5947245126532
6.38474991737593 1.07605874409137 48.2120862174253
6.99857624740221 1.07605874409137 48.8433992858645
8.48497362636831 2.7559666041894 45.8441665535217
9.76772987201878 3.16516304850853 45.6116201848645
10.6980540210173 2.56863491817801 44.9511075550455
13.1906775701456 1.87681752857329 47.3869276829055
13.6617793292465 1.06965568460861 45.8674732144467
15.2955095808636 1.06965568460861 44.097518190251
16.4248402331233 1.06965568460861 43.7653530116077
16.4248402331233 1.06965568460861 43.1588383966632
15.8764670381844 1.06965568460861 41.5910004823866
16.5168023512687 2.83909109311902 43.2298926859836
17.0085021853857 1.08941077227191 42.7121816521921
15.1951850491163 3.55801915242137 41.385306954042
16.6873182846705 2.55527077687832 40.6720339883819
15.5437531448587 0.733893253956072 40.131797671361
14.7647750572755 0.733893253956072 40.9775537591779
14.3207419580455 0.0585891363360882 40.5609801760428
13.5806966394097 0.0585891363360882 38.6903057942839
15.01454445976 0.0585891363360882 40.9062609863241
16.7672818534278 0.0585891363360882 41.3471489159599
16.119117153693 1.0964763476025 42.1871330340188
15.9373286915361 0.366459148561167 40.845982080175
13.6965310922151 0.772700037576636 38.916051522077
13.5005950271757 0.772700037576636 39.7486820651586
12.7368454069336 0.170599920330531 36.859388447779
14.8446900148771 0.626196571466738 37.4736393121779
14.4240376150732 1.89732169774555 37.3101877351754
14.8876451936218 1.89732169774555 38.1711747948614
14.2918462164139 1.89732169774555 36.4827484643096
12.2332137823167 3.18653880864788 35.8164653150142
12.2332137823167 0.596762005837498 35.8164653150142
10.9119994259483 0.462786006557046 37.6240574890256
10.1433752691353 0.258771293386759 36.8046060700281
12.5921749440506 0.258771293386759 35.2284370676523
11.6937547231788 0.258771293386759 35.504209553307
11.3430913138935 0.78525985164503 36.0431958774785
12.1931974901565 1.29544647825352 36.917256977525
11.9797288287181 0.868059804897366 35.7691035900129
11.3214703993045 0.868059804897366 35.5035874208844
10.3498788812096 0.868059804897366 34.9710266753629
9.24354252851495 1.11477105877771 34.5374659746302
10.2387196658347 1.11477105877771 36.4539889377504
10.2749960000821 1.11477105877771 36.6997693734042
9.90761199913062 1.51802342896054 35.5372459612947
12.1571217779166 1.51802342896054 37.2797730566395
14.3371736984447 0.441559477835999 34.9820229612245
11.7890596329449 0.441559477835999 33.5869680895958
12.5621510724119 1.9015534032949 33.1918511567865
11.8929251175723 1.2488099898639 32.4979748769899
13.3327253754938 2.70429805903732 33.8248186916166
13.3729322556369 1.82744240784778 34.3896857785078
13.9047581281519 3.50908108818204 34.2326742718235
14.3458051909556 3.93323134349822 36.4839222543188
13.9046844295999 4.1589560467716 34.3888955153572
13.3952279731305 3.69785321923086 33.7063267329815
13.5375878239692 2.4480405982837 35.1101341328914
13.5463222581216 0.828180717818728 35.8488444562377
13.8469899735191 1.16888491679467 37.9057803381535
15.8037172033606 0.72332657571626 37.9829218409865
16.501206185429 0.72332657571626 36.3265384892773
14.2115008203072 0.72332657571626 37.7809579250989
13.3868181741731 0.72332657571626 37.5672207086485
11.9423411410455 2.27067297622698 37.4177347088971
14.4853362497837 2.27067297622698 38.8860554424666
14.0824694413276 1.78806041202888 40.0556463418462
14.9302424017594 1.78806041202888 40.3762681486544
13.8064917553513 3.39934460676822 39.1863475012941
13.0908770681225 3.43146735873467 37.3378462964969
13.0908770681225 2.80639389712402 39.3801005788071
12.9421978495974 2.80639389712402 37.273583917783
12.58532183 0.831262978907978 36.3304143151264
11.7410644879141 0.831262978907978 37.1774360856236
10.2165754207705 3.00256420765796 36.2522040070361
11.3114512366128 5.31071323910281 36.081514628749
11.9274813994026 5.46362557050508 36.5199547232126
11.9274813994026 4.37238665272138 36.8528263067197
9.37227248711553 4.37479661005602 39.3716418017572
8.45718658803611 4.48545342462703 38.3781942778283
8.85513092406238 3.87172135722103 37.285849566855
6.7691170233152 3.77600178663532 39.3323650543888
7.84543843668944 4.8927447134941 38.6789652105287
7.49720357767161 2.67421557717731 39.2667338679886
10.5145998832472 4.29779199105466 39.4787574714019
7.75635273434908 4.1487318796926 39.0488448533744
10.3736682735923 5.12384533386173 41.7655518001452
9.42034272157695 6.77952648467204 42.6376214615339
10.6628794581071 8.12025715875662 43.3317713210853
10.6206655059361 8.38049384663647 42.3764109996487
12.3582251222108 7.86760138965679 43.2662904724395
13.5331368226603 7.54296018647394 45.6189216191985
14.6260814992606 5.4119575275395 45.7628390635167
13.8561246716953 3.33828813997623 45.7569832679198
13.3673201052116 3.33828813997623 49.54886798127
13.0757625940238 4.37163852921102 49.0863099969239
12.2779161788553 3.9697302972795 48.9171278889386
11.1563868769062 3.9697302972795 49.0681750073186
9.91691317996735 2.99669694336357 51.4986281930789
10.543329414213 1.46945530981177 53.5328071189251
9.29075030709992 1.81386768559838 53.4997136721958
10.9727471546533 1.29603581776574 54.191491738904
9.78843063980827 1.29603581776574 55.2274201128363
10.128843982975 2.98199248970227 54.7475417204276
9.41696252368588 2.03661317575778 55.9892297199938
10.4441367318454 0.502021942450323 56.5134317000772
10.4441367318454 0.392433643640969 57.3289772296855
9.74462380664927 0.203172178045182 55.1237717314842
7.93456448651957 0.203172178045182 53.8889030507233
7.71402219103153 0.203172178045182 55.6760259346348
7.5100116266813 0.452862214398714 56.8023413448378
8.50127211496902 0.452862214398714 57.3549910518486
8.30010626636322 0.452862214398714 59.7435448974614
7.76125840665909 0.452862214398714 59.4972789109633
12.0823636656991 1.88604783374621 59.5931208034424
13.4774610700118 1.88604783374621 57.6352858591917
13.138755792513 1.19711022672243 57.0252508441388
11.7584991474917 1.03014825079108 57.8117116803735
10.9121191284741 1.03014825079108 58.9928750015771
8.84665803267424 1.03014825079108 58.9928750015771
7.5321659616901 1.03014825079108 59.1744453661651
6.53227437082724 1.03014825079108 57.2165892114427
7.75554501515908 0.313526449383209 57.2165892114427
7.74881635135643 2.0325084257917 55.9547903625127
6.33300262711865 0.558504646064685 54.6712357329823
4.64298011830448 3.84896006355414 56.2392612944946
3.61000096270862 2.75052460888313 58.7862827763719
4.21599215498686 2.58915642580278 58.2926165279377
2.54000653676902 2.33959715318922 58.3363839753819
3.97027479518864 3.44414575867121 60.9857030967244
0.625660087457187 1.38721457457209 64.7031985409157
0.625660087457187 1.38721457457209 63.8048507538292
0.625660087457187 0.0217136960965669 63.32976825511
3.42490047637752 0.0217136960965669 62.2741862046847
5.33629234720708 1.08382770910924 61.2519094482178
6.3354615807454 2.326600499816 58.9274771890145
5.52906883372513 1.32657866086109 57.9238497127685
6.37611801719204 1.32657866086109 58.440242653351
3.45707249687953 1.32657866086109 59.1386336331416
3.83807331624153 3.8117960688819 58.2985528568746
3.7991027577283 5.9529124216128 59.9544605528123
2.44650170185597 5.89780298205387 60.0851158123024
1.88221357868751 7.0038706010106 59.5518206863013
1.88221357868751 7.0038706010106 58.035416008274
2.98891107427194 7.75636467141932 57.3334092334075
2.30090176293208 5.82025450817545 57.3856445687312
0.5330231949802 3.98466012209377 55.8295386367621
0.263576078680433 2.94756410768186 56.7242220709163
0.263576078680433 2.94756410768186 57.2915427410517
0.263576078680433 3.15544375891373 57.3893329024757
0.263576078680433 1.91536758846545 55.8963720992855
0.0776055161391918 0.569800549955652 54.7614246700485
0.0776055161391918 0.569800549955652 55.7969792797891
0.0776055161391918 0.318337922047672 57.0987400210425
0.0776055161391918 0.24163782680423 57.5735971168038
0.0776055161391918 0.24163782680423 57.9807671978617
0.0776055161391918 2.61406897289573 57.6186071202483
0.0776055161391918 1.26314755854699 56.0040635202522
0.0776055161391918 0.506688950486698 56.8204638660869
0.965005470149001 0.506688950486698 55.4967627883059
1.39075179918508 0.506688950486698 57.0425462906377
0.164624907686742 0.506688950486698 55.7160626425912
0.861612580014649 1.16300235454378 55.0200729334791
1.76414662122193 0.276541523608265 56.2635478824692
2.14768137814649 0.276541523608265 55.6021501295503
1.98359828309635 0.276541523608265 56.0200205820133
2.50717492821301 0.276541523608265 55.2080039725734
5.7198311384225 0.276541523608265 54.8583008930699
5.99073896315704 0.276541523608265 58.234650758794
5.5545427047748 0.709481830407342 58.3253407003013
3.36221533460623 1.5346205914428 56.7574011827883
2.7147713492597 2.72905826279411 56.8186945849653
3.3726503332732 2.61596866942305 57.1912572623983
5.88914347138273 3.22091525974898 58.4796762661521
5.66864685626994 3.26801095291739 57.4763187897581
7.57917613660745 2.70977098129017 58.1836762951068
7.57917613660745 1.81640601108664 56.9687355661529
9.21830775275056 1.0424518281015 53.8470764532941
9.07767087347367 3.96119108594134 54.6511617477084
8.91590240108883 3.67775676656195 54.3343501894142
9.94464580679152 2.889646132211 55.3796071717931
9.9352105788778 2.19360738517674 55.6371804410956
9.05409305622602 1.26455750638576 55.765269290768
6.65942667204174 0.161950702961421 57.4850553971845
5.68560423027502 0.161950702961421 59.2834289339917
5.68560423027502 0.161950702961421 58.5421266268189
9.05256179867056 0.161950702961421 59.562121316947
8.73345580888587 0.161950702961421 59.3827818086884
8.24252807170919 0.161950702961421 59.1383593182676
9.30787591066963 1.37408999628257 59.9280109771626
7.98952604903367 1.37408999628257 58.6424418672112
5.84114504021125 1.37408999628257 61.0715044195103
6.02927681894449 1.22711763006975 62.7429793005028
5.93637880940274 2.13863386369847 64.0189821718856
5.4733311796501 0.49736876790561 66.7509186658683
5.70860748922048 0.0311373849979304 65.004656483743
6.06231468767538 0.0311373849979304 65.1484520151948
5.5962325241099 0.0311373849979304 64.7774567379007
5.03772349102106 0.0311373849979304 64.7424613458037
5.2664666829252 0.0311373849979304 65.2245010629287
7.01264584558349 0.0311373849979304 65.2245010629287
7.69380602020883 0.0311373849979304 66.4809293829257
6.31088166043199 0.277268850329041 67.4778638718133
7.11519846798786 1.05729709005356 66.4585496962719
8.0869043359758 2.19444031337528 66.5900170821531
6.58684129923692 2.19902720571641 66.7990546972117
8.5198716662895 5.59046661582003 68.56366396123
9.08537956259103 4.1808491689785 68.9045953142274
9.26688619822652 3.78673787792216 68.1698664395077
10.6882668298118 3.49386466036406 67.9093385483531
10.2996423015694 3.13066800807795 70.3877905241371
11.6329799563032 0.880754012406242 68.1880854450095
11.6690723945568 0.880754012406242 67.4690893485296
9.78277621265208 0.610092117236015 66.0906081859545
10.5642034612498 0.610092117236015 63.0435206514743
10.8087691778285 0.610092117236015 64.1299046863817
10.8087691778285 0.610092117236015 63.2367065266698
9.53446757770516 1.37634173397179 64.0280907438173
9.81049494355474 1.38862680389835 63.7512677044953
8.17214077524573 0.918492976780885 63.117477082607
7.64273400678488 1.46240741269186 64.0920415747508
7.25333123491932 1.46240741269186 63.9636509598439
7.78192135497453 1.77761077638858 62.9259172866732
8.00673813273746 4.18090205395422 62.0132305347268
12.2620616338319 1.64457899275937 60.5600350811932
12.7029157253646 2.30526884423148 59.7841443691195
11.6244614443321 2.87630743911514 60.7617938065896
10.6803245137296 0.795893876464273 59.7810848219277
9.10518897113775 0.795893876464273 58.3319000279845
8.17344715084407 0.677870885734929 59.2387472225365
6.12023579445809 0.677870885734929 60.6733001238685
5.37745125663081 0.677870885734929 60.414730789803
4.33255585323588 0.398531693231231 61.2150336541214
4.33255585323588 0.398531693231231 60.518655866118
3.86394950657463 0.217266587833478 59.0319352070758
2.25828966478583 0.217266587833478 57.435391812593
3.83038892161225 0.217266587833478 55.5233225325337
5.06139968235301 0.535266169850197 55.1803354896605
5.06139968235301 0.386478720735059 56.0088811979215
4.43280383187925 0.326753737143729 56.768916554511
3.71931634157844 0.326753737143729 57.8527162068705
3.4197452760255 0.417934431199047 56.4999847758854
2.57919520213854 0.417934431199047 53.7258261019948
1.84206638835934 0.417934431199047 54.1005081411548
2.18744679430852 0.676504328519704 54.8207400534435
2.90311565950484 0.334159338321481 53.2407623448541
0.938672752848346 1.17327614822112 53.816183615984
0.938672752848346 2.9255412732544 53.1097629791179
1.39041083189682 2.9255412732544 53.0587378728748
2.49625765978776 2.26904818337164 53.5226727622356
4.98813271575691 2.26904818337164 52.4743416523639
3.85158289365448 1.19832033939668 53.6085301641544
2.73440290521531 1.0606871180263 53.8963627379135
2.83844145887417 0.0142134174155037 52.4905463474821
3.00987463249892 0.730806132135505 54.1094322033791
3.18568817094025 0.637377075821108 52.5711588321833
2.99895066852625 0.637377075821108 51.8197837481881
1.54643681545862 0.637377075821108 52.4968378183978
1.0019579113745 0.637377075821108 51.2445795021652
1.29686044287085 0.637377075821108 51.3382939091349
3.37846534060831 1.04618722167984 50.8131719209093
3.37846534060831 2.3129426139394 52.7221475413453
1.51050995110986 2.3129426139394 50.1327982551795
4.64542591868942 1.89241402372387 50.7446980091092
6.17406045379006 1.89241402372387 49.5612975419692
4.71176441088658 1.38636200464387 47.8167809473355
5.12633869492343 4.03098793633282 49.3912858167419
3.96645547898016 3.85789621913478 49.8536210268252
4.65730907138045 0.858586685355275 52.4893069837819
5.74100204693415 1.86252475667539 52.4893069837819
5.5282916995132 1.75257434988281 53.2323227194611
6.93323090357552 1.63547853541134 53.6366167751944
5.24394716193352 1.28070617439585 55.4378099586302
3.44781686511577 0.105097662332953 57.363138546986
3.87549697663706 0.105097662332953 58.7603975597614
4.28134734477425 0.0494429168999669 60.7361033041467
6.19141566012263 1.26522798042479 61.3998979844776
7.63338584691535 1.26522798042479 59.3882751030399
7.63338584691535 1.26522798042479 60.0788013235633
8.18914326856976 1.26522798042479 61.1766222403276
8.31086171636069 1.26522798042479 60.6689678174505
8.03720289233205 3.28073757810864 58.7106527405456
6.41333154065494 3.89278675369345 60.830900886681
7.53737469776202 2.98492002330528 61.5148135712132
7.39436945534953 4.90940257346755 62.068060551841
7.64932054438503 7.36976717575685 63.4025420449211
5.1218302037004 8.41212588511953 62.9471571029377
6.40426481256802 10.3703825026368 61.5774726683019
4.54940715976836 11.3151211427743 60.1464992889737
3.31911625287981 10.808036395375 60.1464992889737
2.27062360333345 11.3063062640547 58.8414828555069
3.14121623350813 12.0421142605378 61.1902411064425
2.737484005162 13.5159075672609 62.9838880586583
2.35253261678292 10.3686987794298 62.6734780878646
2.52557767023974 9.11695717103537 62.3028556334537
2.61547333911047 8.3218892372885 61.711312718489
2.61547333911047 7.18207019845025 60.4578280136986
2.66037811211681 7.18207019845025 61.9562802112041
1.48416881461327 6.77909732164707 62.2902343436053
0.599369672033274 6.77909732164707 61.5014134942195
0.599369672033274 5.57167718352997 60.375847915044
0.599369672033274 4.61547403955325 60.7510852450615
0.964953860389682 4.61547403955325 60.8072762180234
0.831013845171965 5.51005447919555 62.9450868135632
0.831013845171965 5.61283589225582 61.6216768671679
0.198670788738548 6.10271201359929 61.7148574945904
0.198670788738548 6.8010092235265 63.3413147609095
0.198670788738548 7.99266118772792 65.3287888089892
0.0422907470260895 7.78447690780374 66.1539272444549
0.0422907470260895 7.78447690780374 64.9530408480482
0.0422907470260895 7.99354404462831 67.0046655260262
0.0422907470260895 7.99354404462831 66.713802882445
0.0422907470260895 8.67737511889745 66.2322642064843
0.0422907470260895 8.13043391754277 67.4159467766033
0.0422907470260895 7.99396695945725 67.2056207623193
3.62280189281818 5.97548998720786 67.1538671764164
3.62280189281818 3.55577566441161 69.3372456709203
2.98432893268087 3.5221672201261 70.6224108266528
2.90642796709353 3.50547605449862 70.6511877885888
3.60936790704912 4.4629168536617 69.1141653088895
2.94520568359206 3.70871416271397 67.4919762257581
4.51754103523092 3.82174601862808 66.6349506267797
5.41480446406855 2.60384258101813 68.7854068068186
5.0071406121367 0.545942384842635 67.9033247518179
3.90320225798582 0.336777104878223 67.8210058919453
4.34023058304886 0.336777104878223 68.632935110394
3.04314553564444 0.180422826563263 68.433618595429
3.57370339405718 0.180422826563263 67.2509118272975
2.34421642603029 0.180422826563263 66.107698741027
2.44000525999599 0.180422826563263 66.0799723805373
3.42656524814174 0.180422826563263 64.4710826625111
1.68753287923476 0.553341063539402 64.8204742515591
0.308024241847053 1.10120748649463 65.5438708440673
0.154168217114251 0.970785439907285 65.5206562241516
0.44927281409687 0.977857208943031 63.2657783433075
0.44927281409687 0.125377026730879 63.1841434191338
0.525872043243582 0.79792874113291 59.9408631891979
0.525872043243582 0.153571223878705 60.7257837586645
0.368744885006711 0.153571223878705 61.1669810089423
0.368744885006711 1.47196947785407 60.890009896631
0.368744885006711 1.47196947785407 60.3124860798705
0.368744885006711 1.47196947785407 60.6273662104088
1.27264908874053 0.891372354220797 60.5200388020114
2.94704171577847 0.374796178078806 60.4696853794394
3.77880270147387 0.374796178078806 61.4899279040192
3.03171298278213 0.211266351768395 61.8407438275046
3.70811125143458 0.211266351768395 61.8559834173982
3.14888527601987 0.211266351768395 60.4657110820025
1.9277978423232 0.211266351768395 61.2024721056133
1.9277978423232 0.211266351768395 61.039150057377
1.65933840288819 0.211266351768395 58.4467771670005
1.71868361516947 2.87773259619661 57.831511659479
1.71868361516947 1.52775346563164 57.4875036785518
1.47220446878036 2.81886189871824 58.175751224687
3.14119330586553 2.81886189871824 58.717708983628
2.27605585302814 2.27534189622764 60.6347479356353
2.27605585302814 0.4342939629824 61.762315361388
2.75192807584832 0.4342939629824 63.6239036436677
1.08961462429798 0.4342939629824 63.2949193580796
0.355976222603166 0.4342939629824 63.7029275499141
0.322464576648267 0.144361693227241 63.298593860605
1.3305546671375 0.144361693227241 64.4275290740684
0.794796342290955 0.0354633945176451 64.6186257154287
0.794796342290955 0.0354633945176451 62.8822683134562
1.29708316374846 0.0354633945176451 62.9987927696821
1.29708316374846 0.0354633945176451 63.4127044440386
0.712087169246918 0.0354633945176451 65.8125808003062
0.712087169246918 0.0354633945176451 67.7949251533509
0.712087169246918 0.0354633945176451 69.5091195335585
0.712087169246918 1.04336483676689 69.5380843133034
0.15260069951547 1.08630717139012 67.5726403890015
0.15260069951547 0.874827528591043 67.5726403890015
0.15260069951547 2.02819393428823 68.416462231369
0.15260069951547 0.851116358180369 66.0210485778207
0.15260069951547 0.851116358180369 65.8952962638936
0.126083810536201 0.851116358180369 64.5213619751646
0.126083810536201 1.45214134996765 65.1168521292969
0.521806741919448 1.45214134996765 65.6636123095128
0.521806741919448 1.78834632255631 66.1203828215555
0.521806741919448 0.608756197572692 66.1369305066406
0.521806741919448 0.699776067506445 64.5006629988686
0.686718413850274 2.52822907905633 65.1236742090041
0.686718413850274 2.52822907905633 66.5271383663964
0.686718413850274 2.52822907905633 69.0488842648125
0.768088888224239 2.52822907905633 68.7975515636417
0.768088888224239 2.21616048500302 68.2762416074727
0.93250235092151 3.41787294617792 68.6640818231068
0.93250235092151 4.28618409668989 68.6389325030434
2.02185383212713 5.13663174003421 67.7987356467961
1.35018016689372 3.24328698754422 68.5015059153234
1.35018016689372 5.44476248936911 66.5909517894973
1.46478622464765 4.98794050221533 65.6341786867938
1.2076311194681 2.60919257008963 66.5293816626079
2.66140489790702 0.821327917829218 66.4894512201561
2.66140489790702 0.0435878499348809 65.9512555158306
4.90285775559681 0.106473045171446 67.1113146731569
3.41333884757422 0.106473045171446 66.3866455294442
1.4739423013804 0.106473045171446 66.3866455294442
1.99579457991446 0.106473045171446 66.3866455294442
1.12888873710793 1.44149352946745 66.8096144823558
1.12888873710793 1.44149352946745 66.9639289820851
1.12888873710793 1.44149352946745 69.1558858993248
1.93424182025358 2.9212580879933 67.6849397173823
1.93424182025358 2.95510418874944 66.6461395025404
2.2813937697243 0.67183689578251 64.2875027273265
4.36035026938865 0.67183689578251 65.9134100420996
4.514715570108 0.67183689578251 67.9512956655442
4.99638216696106 0.997524722060903 67.460030639042
4.22996370656888 1.67761689807898 68.8266655670402
3.44612153212973 0.389989691712715 68.1364097708236
3.05800851645348 1.46883324425518 69.8099584144683
1.07797914369621 0.00584811288009379 69.0810447060543
1.23934368122172 0.00584811288009379 70.8410369474254
1.23934368122172 0.00584811288009379 72.1853396250806
1.23934368122172 0.00584811288009379 71.6278637286668
0.77334786916386 0.00584811288009379 70.866962549708
0.77334786916386 0.00584811288009379 71.9325981900021
0.77334786916386 0.00584811288009379 72.3463444276675
1.47908715008071 0.00584811288009379 74.315208284563
1.47908715008071 0.00584811288009379 73.7229023347943
1.47908715008071 0.00584811288009379 73.1969319137575
2.50690501337204 0.00584811288009379 71.5693060746346
1.73504743657509 0.00584811288009379 71.3693926146506
2.1423408763293 0.00584811288009379 70.2473025286112
2.88626371182306 0.00584811288009379 70.2429554548612
2.88626371182306 0.00584811288009379 68.9793251428718
2.88626371182306 0.00584811288009379 69.0450533692213
1.47803687931278 0.00584811288009379 68.551430340794
3.83616729743587 0.00584811288009379 67.0289491852117
4.62725510997585 0.00584811288009379 67.7707390530872
5.67997340646843 0.408766884476947 69.5575868476757
8.02739437920096 0.408766884476947 68.1732626044009
8.42974359239672 0.408766884476947 69.8860830748473
8.11820042355589 0.408766884476947 70.7320025732372
6.40609156419899 0.408766884476947 73.2794063742404
7.45244366141135 0.408766884476947 73.1255744479519
7.45244366141135 1.76753773206292 75.8101106644215
6.20417929629138 1.76753773206292 76.744758104204
6.20417929629138 0.976599750158745 75.3368496130932
6.62686245891603 0.43915275088337 72.2797489978667
6.49404187712795 0.43915275088337 73.1065057240123
8.52356445841255 0.43915275088337 75.0871503742089
8.71034226433078 0.43915275088337 77.9791193110205
4.62126115468067 0.153268013156933 79.2787690190043
4.31284675402353 0.153268013156933 77.9414039550072
5.14453974007852 0.489447561065693 79.3588202889003
4.89358048304891 0.489447561065693 79.5316968431946
5.48131219544345 0.489447561065693 80.781161087604
6.42733083960166 2.11095766432193 82.0271245628197
6.90445066945376 2.11095766432193 82.1010918497829
5.78425751230776 3.64108305232045 79.6274139677595
4.80389300049047 2.82336557390268 79.1038787701932
4.80389300049047 4.08700017187192 78.3297948493247
4.40399014080252 4.08700017187192 79.9176973286197
5.61005379442928 2.96506898057659 79.0315381555478
6.13826142634982 0.718398551798345 80.1347271932496
5.5007619221937 0.718398551798345 81.4898493466137
4.43022248876676 0.365339456615935 80.4547367505968
3.24929155923358 2.2363791676958 82.8648960284482
4.04545151984884 2.2363791676958 87.2332888141204
4.26340539590527 4.40986779286772 86.6150433687636
2.22244159905453 2.38742801619867 86.0550539576166
2.60442895103791 2.78875980578161 86.1480692811697
2.60442895103791 0.596606998179859 88.192420900825
2.65278880949969 2.19413671948076 86.6020136139111
3.44989786849972 0.953310632476648 86.3484118424029
3.60849219745132 1.33762233226242 87.0002153442656
0.468576576498481 1.82648952304008 85.7370710785559
1.17728025832516 0.0776009344614668 85.1462948084695
1.17393236922564 0.0776009344614668 84.3641687046136
1.17393236922564 0.0776009344614668 85.0290656700118
1.17393236922564 0.0776009344614668 84.6906473837379
0.821107029368323 0.0776009344614668 85.8585003945838
0.171528381611271 1.11949891822302 86.3225276862299
0.171528381611271 1.11949891822302 87.9066579774466
0.500012527285741 0.564018058754099 89.4947518769043
0.725123009515393 0.944773905124482 88.557563986496
4.52727946526679 0.032508548791447 87.8759293453369
5.22633561503015 0.032508548791447 88.3220647162842
5.4039824244995 0.032508548791447 86.1279865956023
4.32304640617154 0.032508548791447 85.3128707682524
4.32304640617154 0.032508548791447 83.8058094272542
1.57347263361807 0.032508548791447 84.0156139382519
1.43092100685934 1.08878913200891 83.8765009246026
0.712250801628607 2.07518252490454 80.1378059980283
1.93795122153976 2.06915740461735 80.2268719904901
1.93795122153976 2.69505453583646 81.0895038016249
0.19698686447328 2.69505453583646 78.5117072918934
0.336859853938024 1.41791062318339 77.5088965533307
0.336859853938024 1.41791062318339 79.3922332923805
0.336859853938024 1.41791062318339 77.3427921412615
1.68830970147734 1.41791062318339 76.49744874903
1.63159653300569 1.41791062318339 75.9997828851227
1.63159653300569 1.41791062318339 75.2322057388144
1.63159653300569 1.26746443487526 75.2552569132459
1.79665052256936 0.742666783558152 73.8742115734444
1.56242802472659 0.742666783558152 71.0718838046355
1.91503340360044 1.03032728369861 72.1739828065299
1.91503340360044 1.77243902505993 73.2259713119145
1.5609210226706 1.77243902505993 75.3764710888901
0.0125344071678759 1.90955067121773 75.1416863836203
0.291088222844226 0.307997138742798 74.9184296220172
0.303857432789112 0.307997138742798 75.1911292758
0.303857432789112 0.307997138742798 78.8682368018295
1.12989878174676 0.885125651215795 79.0402974666089
0.678816995931251 0.324480048921599 79.6609503209249
0.678816995931251 1.1747552045962 80.013532660222
0.678816995931251 1.1736327603122 79.8302771704089
0.533175127378184 1.1736327603122 79.5727645485945
0.533175127378184 1.1736327603122 79.4744570846513
2.07905814197227 1.1736327603122 78.8421335590813
1.57426136596537 2.69241549486149 78.4084245169362
1.72014462048426 1.30149289709442 77.6875379193671
1.72636413929356 0.858450143080378 78.4472845380595
1.72636413929356 2.01797180251133 79.6780947764094
2.02999798244069 0.539724265971942 80.6567594898925
2.32000473589914 0.237119264350346 81.8224587839951
2.32000473589914 0.237119264350346 82.9769342527859
3.98634667027821 0.237119264350346 80.9315339916489
3.98634667027821 0.237119264350346 81.1979353276092
3.57316298809704 0.237119264350346 80.8308712109089
4.76531988830902 0.237119264350346 81.2302476739767
4.53955187343839 2.62641740079463 82.4350517030248
5.88737200143731 2.62641740079463 84.3947338281301
3.06322749476184 3.73567756320757 85.4861657373711
1.49374429787241 4.41379784438694 84.9984164750136
2.09562690325102 3.29230854047091 84.8638866109387
1.69571513581736 5.11318942631585 85.5786381749401
0.912764377916874 6.18642605828767 89.1201664203594
1.21165738819775 5.37286976595284 89.9041264850085
1.69572471515023 6.92417771914257 89.8234699999698
1.91766814492374 9.75853595549781 90.394663609098
1.9338637998427 6.44533971520937 91.5956165722054
2.6180490799692 4.71361733743065 90.8103364227575
3.36509170388557 4.58757835322548 90.2793300997999
3.49543307327909 2.1433188745266 91.8987514375061
2.72692426220375 0.574499990702202 92.489258119184
2.97676727204985 0.574499990702202 92.0422936932924
2.97676727204985 0.574499990702202 92.5830799775756
1.32895256352507 1.2097785577018 93.8463601312069
1.32895256352507 0.673805706415798 91.2995705049504
3.39591523288154 0.673805706415798 91.5883454119303
3.39591523288154 0.887030127280561 92.7603885868384
1.88851772180897 1.55537361761633 92.5597754748756
1.88851772180897 3.61755717789801 92.9813115140587
4.01645962903622 1.84752483065183 91.3288901148851
4.73620038827416 1.24151023624219 92.3753510424508
3.94214925265832 1.24151023624219 91.1345099952195
4.81145150430661 0.259804240769097 91.3992264977295
4.21257844898062 0.756848703474409 88.3608007679501
4.07413334039279 1.66903865337556 88.653419346077
4.36086377493912 1.49536669012936 90.5966231381281
3.485178797062 2.34174892855219 90.8320844784725
1.10194170132496 2.11228839861867 89.7823684361552
1.10194170132496 1.87514870309679 89.6366638547639
1.10194170132496 1.7575926781106 90.1244113112849
1.10194170132496 1.7575926781106 90.420347028634
1.10194170132496 2.65183662009968 91.1533014599254
0.257369045386273 2.35631600299244 89.3140702604042
0.257369045386273 2.35631600299244 87.3952122334203
0.257369045386273 2.15667542304798 88.5556885095474
0.257369045386273 2.15667542304798 83.7516229414173
0.248477200323567 1.1422304949613 86.2534511341298
0.494915745985688 0.790723060562442 87.2319773360587
0.494915745985688 1.14677498909201 87.962338866732
0.494915745985688 0.953515169151756 89.9388052804442
0.494915745985688 1.16101682957088 91.3190426282636
0.494915745985688 1.16101682957088 92.2237951315496
0.494915745985688 1.16101682957088 92.0522489494305
0.494915745985688 1.16101682957088 91.5740534252489
1.16184012515337 0.327785543111321 92.8471575139874
1.95243674676503 2.18787310155154 94.1933796727317
0.436753309006179 3.81858736059809 93.3576086195407
0.758525146838502 1.31507685243225 91.6196356328377
0.758525146838502 1.31507685243225 91.0786737942766
1.02673141025374 1.40770450973179 88.666913051459
1.65309084003464 1.40770450973179 90.7436961617345
0.0927414846137546 1.40770450973179 90.2435654432568
0.345874489975909 1.40770450973179 92.3035190214517
0.790887107768464 1.13407732344959 92.8287256226697
1.05084163419573 0.936239169899075 89.8638465355911
0.845837657391882 1.37135977281634 90.8084993134735
1.64198131258404 1.76583380042791 92.6545992469533
3.09179808638385 2.40126226566144 91.4552444269889
1.97109053274697 1.59831057493976 92.3911657187981
1.30815293339426 1.57576138896852 93.4366832679696
1.30815293339426 2.20623847222791 93.4412554734393
0.0596466245015836 3.4764599133048 96.2944837888639
0.0596466245015836 4.2695790885553 97.7465355186768
0.0596466245015836 4.83634411242162 98.2783425162764
0.0596466245015836 2.94507034829027 99.5206401980809
0.0596466245015836 1.49411663097597 99.5976509944787
1.08096006949868 1.54615783679731 99.9829307291242
1.08096006949868 1.61115596751874 102.73059094636
0.23701119997455 1.48089836581474 102.439076161691
0.23701119997455 1.7493649185112 99.1237458295327
0.826558441351834 1.05558517946754 100.815215307178
0.826558441351834 1.05558517946754 100.372195579208
0.826558441351834 1.17297098973716 100.199756018678
0.826558441351834 0.379948130648327 99.3837681941929
0.826558441351834 0.760778008750276 99.6148813838401
0.826558441351834 0.760778008750276 100.178798938303
0.826558441351834 0.760778008750276 99.9008095787501
2.57507161566975 0.760778008750276 98.6320887600517
3.21033827675273 0.760778008750276 97.1002141671156
5.15591194660987 0.760778008750276 99.691645250191
5.42109127277208 0.760778008750276 99.9701336241294
6.18317328833497 1.04258377641706 99.7982203320472
4.89498819621867 1.04258377641706 100.785132247203
5.16246022181747 3.18093539468952 100.360946674653
4.97651082123306 4.37612297088859 100.566291846825
4.0898151915396 4.38885982295553 101.157970354182
2.94073163992197 4.13189687107121 100.383652899886
3.4373187292173 3.69641353117369 102.157569284086
5.86812210622838 3.62610046357847 98.5303643805422
3.54547389748466 3.47500591499507 99.4390336740868
4.18165782272741 3.47500591499507 99.9861449594023
3.75717250490819 4.38563445981429 96.6870452307001
3.75717250490819 6.9480197593093 96.5921665394529
2.10966260819613 7.18364107128032 96.9629357251331
0.708973679272666 5.57835853192562 96.6034604868515
1.53348261037126 4.86824921067239 97.066220683068
2.40308714779983 4.64193644232563 98.6023813174541
1.32876247167882 4.54253887707137 100.222051556185
1.32876247167882 2.93366745085775 100.213069615046
1.32876247167882 4.43983027011807 99.6676625935124
0.0429098433521751 4.43983027011807 100.626282199793
0.396318590965983 5.13143080888998 99.0536010975925
1.15180570436056 5.06277440039222 97.5599190839239
2.5350676668116 4.82619914706773 98.2315279618064
2.5350676668116 4.82619914706773 100.087735271483
5.51448759397704 3.60355174099232 99.9849483423361
5.77857322893017 2.74854620359051 98.1498139722616
5.93171233190834 1.63823118371371 100.536378791987
5.99895569605726 1.63823118371371 102.321062408846
5.6404337774862 1.59634028135276 100.396509099366
5.6404337774862 0.922224296447625 99.9691772588515
4.93061082530307 0.922224296447625 99.8527870096156
4.93061082530307 1.54395888833525 99.0998311018937
7.40921265205508 2.82873395174333 99.3877356578942
6.56492451995613 2.82873395174333 100.992043498792
8.88399824297302 1.94744588850189 100.464447637124
8.85383516104024 3.36898227144698 97.5933391024538
6.98548173742231 2.49840870168648 97.2640600295096
4.60428458296582 4.02068186537711 95.5288435178723
7.21894524506425 4.02068186537711 93.7924752006308
9.461776504053 1.45441652459319 92.2639172600017
8.32627220184817 1.45441652459319 90.9649868042294
8.06314436234227 1.45441652459319 92.7777493619246
10.4798975300237 1.35308054627362 91.2248034573681
9.34002392440062 1.35308054627362 90.6054383922868
7.84484880261754 0.821452619708658 91.0357416718943
6.24684434629816 0.821452619708658 91.2711582834596
7.09273625487572 1.89161284506455 91.2304040889578
5.05611326136742 1.89161284506455 91.9880700353444
1.87979627517465 1.4611164728745 91.3002226322932
1.36276043433016 1.4611164728745 90.927116965631
1.36276043433016 1.88285620029371 91.4511320807112
0.215039864635425 3.60759198799195 90.3131494044604
0.215039864635425 1.86967666575889 90.3317982399381
0.215039864635425 2.03853934394048 90.4474738318639
0.215039864635425 2.5742825200593 91.94259988329
0.215039864635425 2.5742825200593 90.4798048909931
3.70486375010551 0.625639206881151 87.9573723545541
1.59324268589803 1.49631280008627 87.4325656275488
1.01088998402882 1.80255297445697 88.7629000936367
1.46413138625469 2.40606000015024 88.6184253680781
3.70687925635366 2.9874188836764 88.7556983081133
1.97923868622145 5.26926359054799 87.3712790449812
1.97923868622145 5.57693498805808 87.3501215616498
2.45569759112191 6.34640605698131 85.9984264328612
2.45569759112191 7.85113617405342 84.6342153899152
3.77525818540112 9.82801569667122 83.1436471251491
1.44978429935249 8.67292850155151 85.4179512843117
0.263429968571201 7.38605266118579 84.01600542744
0.156834508334884 5.89276573593381 84.250214712517
0.156834508334884 3.90329061101828 84.3364243968827
0.707826607809764 8.10094392065999 86.7920010907368
0.157626232529177 5.9541714231392 86.3795678786623
0.157626232529177 4.84814778076095 85.7468397104586
0.188440267240209 5.66650160410511 85.2088033427389
0.545108334308741 5.85191644003537 84.1466468807307
0.545108334308741 5.2854821828197 83.1798900512292
0.545108334308741 6.39461852228704 81.5337300066281
0.397323963222245 5.60404695494086 82.05516734197
0.397323963222245 5.80312638196331 82.7988334876679
0.397323963222245 4.36126624043493 83.6770672686137
0.397323963222245 5.38112072237865 82.1297764059415
2.29997925127506 5.38112072237865 79.1397381653114
3.01912164309595 3.76572566951305 78.7302807748189
3.89041355659417 5.97435851107199 77.8056296306284
2.0557118441564 5.52325051867749 75.3865045650493
2.0557118441564 4.98281962127419 76.280989615438
2.57239977102605 4.58340915523576 76.213680116514
1.92576049804872 4.58844761441614 74.483591630073
1.27145807887893 4.66462778593268 74.3087429122109
1.27145807887893 5.15553592200698 72.9760153762379
1.14149869163787 4.165463537053 71.582934800719
1.14149869163787 2.15065407034972 72.1973054806611
1.25853517011804 2.15065407034972 72.1125566040169
1.25853517011804 3.53362569034225 72.6531825020338
1.25853517011804 1.49956035546538 72.3501194858196
1.25853517011804 1.06631319351469 72.9148435443956
1.0820979168821 0.197000149945675 73.0248313246298
1.6946454005961 1.33147345185167 73.5973426197337
0.319088531877439 0.816694184936949 74.4542787514639
1.23932521157482 0.816694184936949 72.0245758011841
0.481227036391851 0.816694184936949 73.3541218850703
0.66188522490107 1.29611340776138 72.1574612076241
1.04575986094206 0.22358525766959 74.6822115556805
1.04575986094206 1.5621806590891 73.8827828906332
1.04575986094206 1.5621806590891 72.5017158823836
1.44171733065878 1.18562253043149 72.7750108189331
1.44171733065878 1.57182236338056 73.3104145554274
1.44171733065878 1.01555697053314 71.0234393866669
0.292452332311306 1.01555697053314 72.651020380873
0.292452332311306 0.853054127168488 72.2398660821484
0.0974902381811879 0.853054127168488 74.0510815287694
0.0974902381811879 0.853054127168488 73.8769951184002
0.0974902381811879 0.853054127168488 73.9028200131245
0.727500211685412 1.57712397807414 72.2051153899984
0.727500211685412 1.05244202252816 72.2115593781266
0.557881800412688 1.05244202252816 73.728079850372
2.38942587959309 0.977332448663357 73.1509838788815
3.37782340869893 0.163552687460859 72.3399951585244
3.00486975552265 0.392853366580387 71.9693277176975
2.04287441475453 0.392853366580387 73.2591189041339
2.55656338919987 0.914074543217952 72.6961865713049
2.55656338919987 0.484663358211105 70.1464136998432
1.94051861942234 0.484663358211105 69.5869499617338
1.94051861942234 0.484663358211105 68.9585800180404
1.9208508807657 0.484663358211105 68.6822221760067
1.9208508807657 2.29385712902486 68.8061965828177
1.29857963393847 2.61536365141858 69.1226059338596
0.852851277084764 1.94140604585959 70.5435252226335
0.852851277084764 2.97725230626134 69.7026956468412
0.852851277084764 3.04281368703653 70.2490680990542
1.60512701905344 2.02405113323759 70.7627376916039
1.33359721942794 1.96649915363925 69.6237474431718
3.12561725804326 2.78383654695575 69.8366503883606
1.74025068062949 1.85479955778907 69.4110999550633
1.28404104154135 1.85479955778907 68.6468608268955
2.67840504166368 2.25511780783224 69.5131261570812
3.19189133373614 2.45582067666433 69.2343863731914
1.14847755214667 2.41449797605056 68.8803096407935
1.14847755214667 3.15629922553765 67.6269755914893
1.14847755214667 4.3579477157286 68.2644184054889
0.132795075611156 5.3113881994487 69.0060501076325
0.132795075611156 5.06351816963115 71.8272547211514
0.321070335117573 4.90921760040256 71.6098562869719
0.321070335117573 4.01016771597723 71.2781828096914
0.321070335117573 3.96049695787322 70.7955331559238
0.321070335117573 1.75603515432185 66.2134502108921
0.321070335117573 0.115632738635309 66.9882427067025
0.649780143384624 0.115632738635309 65.9084139644413
0.649780143384624 0.115632738635309 65.5170713601065
0.508397775904461 0.115632738635309 65.510441871788
1.66825388568051 0.115632738635309 66.9904720991468
1.66825388568051 0.342712308048835 65.6725725265382
1.66825388568051 0.342712308048835 63.8158556195894
0.658409902855907 0.342712308048835 64.3219993506163
0.658409902855907 0.0582294478097116 63.2347629989822
3.23528298519648 0.0582294478097116 64.404224273987
3.23528298519648 0.0582294478097116 61.6159096911701
2.2846219422383 1.51093098823633 62.451275211431
0.959758718795608 3.03764370129562 62.0340567093887
0.959758718795608 4.7873678251877 63.47424777827
2.88499844982018 2.58646079722322 61.8823094618308
2.88499844982018 0.623925468751325 60.5953784928855
1.10049705947954 0.623925468751325 61.2111121818327
0.248470842615918 0.623925468751325 59.8823196346059
0.188907270526728 0.623925468751325 59.5981440274795
0.188907270526728 0.623925468751325 58.3391619913093
0.232214238315257 0.612206590305368 59.3763558712001
0.232214238315257 1.088377961229 60.02935438569
0.232214238315257 1.088377961229 58.5048091624595
0.232214238315257 2.87803561331214 55.6244072775126
0.232214238315257 2.50408168349303 54.0583942136262
0.232214238315257 2.14597438315314 55.780979114644
0.232214238315257 3.00076172682501 52.9837324812642
2.25446653207913 2.14339701681158 53.9748652329642
0.301459793794583 3.71231780250995 54.3415115132087
0.301459793794583 4.08009363334944 56.0038543048992
0.440450437387591 4.59969988488197 56.1619966760041
0.440450437387591 3.9341901427207 55.9065166952772
1.80890735832529 3.84071733004121 58.4715752079237
1.80890735832529 6.50871572142689 58.1304335485023
1.80890735832529 6.50871572142689 58.8876818381977
1.94136012391627 4.88002090305138 59.4583451406688
2.19901608128678 3.25339774385758 58.9103652533441
1.974259083671 0.90864865565434 59.8899135775178
1.88420413711233 0.90864865565434 60.5417285578666
1.88420413711233 0.565953444357515 58.7454212616876
1.88420413711233 0.565953444357515 55.8897341158568
2.54584762467596 2.76772739563144 57.9184000393973
3.56102544230713 3.05580721950949 56.2534371316316
5.08399097653047 3.46411442084768 55.075200244301
4.92419073679712 3.09595729738488 54.9237050721494
4.39726660853789 2.51683542296217 54.3126869039558
4.43719580980642 2.68768985528563 55.072256512132
1.84718649481973 1.73519604740715 53.6491734584699
0.461281048554615 1.06418247000804 56.2327753568693
0.241397184775842 1.06418247000804 55.2265108068319
0.241397184775842 0.814730487385222 51.9786850964894
0.241397184775842 0.814730487385222 52.2397338352065
0.241397184775842 2.76720818447141 51.7556771400958
0.241397184775842 3.15485905479953 50.8119507086012
0.241397184775842 4.81050603765239 51.950785343101
0.532911697420009 5.52970921014161 53.9745823483725
0.532911697420009 5.99196889824363 55.321746038878
0.0563136187865814 5.11708081948136 54.6810797946912
0.0563136187865814 7.50577536228178 52.0334678477856
1.07665062689958 7.59800203197325 52.3951374772603
1.07665062689958 8.89061442462562 49.0317240946942
1.07665062689958 8.11452182186163 48.9134304849869
1.76613315648884 5.97772304459984 48.7896442014535
1.76613315648884 5.76891584273983 50.6569087535517
2.14309131834128 4.29559058085418 50.9420109038948
0.84190218555812 4.63785388639361 48.1489665785389
1.35317810618929 3.02503054201677 46.5511760694657
1.55086976711956 2.41248956972311 45.9685871891493
1.06282626678417 2.89215873387793 47.2458877088199
1.06282626678417 1.67931018210804 50.5233505205598
0.298990176365337 0.540308950802102 50.2652685956545
0.298990176365337 1.58887897940551 50.7063671888417
0.298990176365337 1.600645086103 52.0148721453454
0.92607586333866 1.600645086103 51.0221699712639
1.17212888509483 1.600645086103 51.121862621284
0.513603523661445 2.22216679014377 50.3504560978955
1.79948653294025 2.22216679014377 50.0877572577275
2.18989694427282 4.50124652143686 50.7900164816941
1.97340334069465 2.9276287664022 47.4198809408908
1.97340334069465 2.20336161000145 46.4441574754437
0.322574193193058 0.817195836504379 47.3052901705782
0.322574193193058 0.817195836504379 47.1698297064992
0.322574193193058 0.817195836504379 44.8199881595462
0.322574193193058 2.4678845053119 47.6214549355239
0.322574193193058 4.2929627837167 49.6357539996201
1.05347369586351 4.72041027602301 46.5464179805555
2.17484684498508 4.8332146743507 46.2884865386642
0.956538519624218 5.61545206727585 46.7090550776391
1.66759761992125 7.33466181491698 45.3535852058884
1.66759761992125 7.33466181491698 43.0517622263151
1.73515500274412 9.02858826635665 44.5372682857312
1.85163950481639 10.6413479696073 45.5623395279257
1.85163950481639 9.43135753120265 43.8896588828699
0.404827710869426 11.3351878916643 44.3599134217241
0.404827710869426 10.2551730542291 44.3083952271935
0.672459099500399 11.4263260116824 42.9242100961005
0.672459099500399 10.3913394803886 42.3031270685197
0.672459099500399 12.8776955008295 42.1560317402744
0.17972683069137 15.178525044877 39.820623170104
0.939440100628853 16.6082329017252 41.7113602025329
0.939440100628853 15.3026790073585 39.76046126557
1.17657168031334 15.7493818882961 39.6811251289581
2.42615306930339 15.0520904245884 34.6260763841406
3.31798630790282 16.6264703201112 33.3558945640509
3.08102340268105 14.2467392284822 33.3910155679977
3.77543696368827 15.4403252886618 34.2338100439535
4.40925287635612 15.0737966425037 35.0005534035241
4.40925287635612 15.1171007506018 34.6017624057066
3.13043587010592 16.5505470202994 35.2979755773192
2.1300228033043 16.7462455012683 34.8237077989441
2.86009120631438 15.796731238132 33.9339401145224
2.86009120631438 15.8349396886296 33.9339401145224
3.52124385613382 17.0308650348017 33.3143511735092
2.62401196997879 17.3508880822012 31.5381671881854
0.813950614079538 18.277644307745 31.9823842095967
1.37380247690172 19.2152069913726 32.1746038891292
1.37380247690172 19.7233691190244 31.078575684351
0.934285737899836 19.0941972618133 32.8479050288492
0.934285737899836 16.656491728568 32.9020493080512
0.934285737899836 15.6183786762484 33.9410736282742
1.47480503347942 15.1078081759 32.2654361585047
1.43017290941532 15.4812884861733 31.3924992703232
0.789627050248124 15.2188691648277 29.8244077576329
2.18827374341081 14.4352535030509 28.9284690414562
0.508490736312606 13.4289845910737 26.3148504949535
0.625800589494506 12.3794203084866 26.6891904066825
1.87525233482039 13.5093552586881 25.285023966399
3.0173401329036 11.9927829562232 24.3076917452514
3.0173401329036 13.2076399101094 23.0855590375529
3.24904227694189 14.3281083898596 22.6834006026344
3.24904227694189 14.1845279532309 25.7503769423718
2.52195295683887 14.0208026961631 25.9605683666795
2.52195295683887 13.9338778326937 24.618920435263
1.94532016129673 13.1807058526889 25.3349747593935
1.71875218621998 11.7188209732276 24.59005499527
1.71875218621998 12.5588037197816 25.3530596584171
1.4049630367684 12.9820109693655 26.0980039994459
1.51932097755151 9.63683243438227 24.3270549831625
0.285380088388259 8.55284680023269 23.9186802290775
0.285380088388259 9.23477726072784 24.6258911200531
0.343095219147898 9.23477726072784 22.5886816553559
0.343095219147898 9.7981644414858 21.9408921980292
0.343095219147898 6.20935469038315 22.497609877758
0.372377589161836 4.89823845270312 22.7707066401542
0.520900247201799 4.17964760155927 23.6003550800417
0.39218633215813 5.0210702469725 24.2682520576191
0.39218633215813 5.0210702469725 26.3400919556892
0.259782250787153 3.81700362155974 27.5248037385751
0.00777758175607196 2.92680209903013 30.1306328459784
0.00777758175607196 2.69781726754639 31.1713764564582
0.00777758175607196 2.41566685307871 32.3240367797393
0.00777758175607196 3.23428204608529 31.1228245329638
0.00777758175607196 3.23428204608529 29.4247839127164
0.00777758175607196 4.31318011390122 28.8944151316198
0.194803823816752 2.9651067897951 29.6938281752522
1.33828202737764 1.979405900079 30.7556184879355
2.24869962637007 0.747916609675183 29.9600284545649
2.24869962637007 0.562367133667936 32.0309393887272
0.348720712174241 0.562367133667936 31.5602553614807
0.348720712174241 1.18369033075027 31.0826913172561
0.348720712174241 0.255184362506142 31.413190842956
0.512248243970898 0.255184362506142 30.0241267575807
1.32318976626475 1.06392915818983 29.3461067361413
4.96009967768003 1.2602332268001 31.1096242832573
5.5915541457733 1.62173007767655 30.639615724746
4.1670101396853 1.62173007767655 30.9122311696183
5.29600223967986 1.49661446877344 32.6821506318066
3.3664312391329 0.395892354164448 31.314432300259
3.14436301755884 1.15100401935055 30.0556284997671
4.29643755721949 1.15100401935055 33.8080130158616
4.81729619305028 1.15100401935055 33.4364446905021
4.20624232883336 1.15100401935055 33.2200945191954
4.59890711726077 1.15100401935055 32.9134983197918
4.01917273766862 1.15100401935055 31.4908845959694
3.36253963130513 0.39726206415855 30.0564701751628
3.45834406017123 0.39726206415855 29.3471623480882
5.53823456971748 0.669317295714327 30.1240951971518
5.53823456971748 0.250403318255501 30.8332607278319
3.46336315503371 0.0669137637882364 32.1888973966053
2.92598605437809 0.0669137637882364 32.4970794304648
3.59634391195603 0.0669137637882364 28.9669809985896
3.98556534228882 0.0669137637882364 29.2902690034387
2.51930337852027 0.0669137637882364 26.8797973346177
1.33357911984426 0.270425010664165 26.6884881711484
1.33357911984426 2.04594127005287 26.1430468674804
1.33357911984426 3.74381323208488 28.1261569876741
1.33357911984426 1.58417185771898 28.9274612646366
1.33357911984426 1.09043354710724 28.4698116199043
1.33357911984426 1.09043354710724 28.1147589005089
0.610323263101762 1.66490981829263 28.0878610145267
0.610323263101762 1.24380899074293 28.4562913931712
1.28872854964524 1.9855203234049 29.4707557709434
1.28872854964524 1.83273458946705 27.2212218604204
0.327960236272939 2.42072059626369 25.6181230534942
0.969253627475988 1.85037627592422 25.2052546224382
0.529555548678118 2.60854606542383 25.8641926918564
0.529555548678118 1.00048581148183 27.1064711286999
0.0849622090430481 1.73707798199314 26.1629933937151
0.070374711868979 1.73707798199314 27.3476197970181
0.070374711868979 1.02639160644559 27.6037150718634
0.070374711868979 3.4371902794094 28.8759845504156
0.070374711868979 2.93328259097351 30.1172683915457
0.070374711868979 1.07244736365958 30.1552989807034
1.42536830419082 0.402169142989511 30.1552989807034
1.42536830419082 0.306910739462158 29.9866033252799
1.78757504223395 0.306910739462158 28.8570535898837
1.15700349062285 0.306910739462158 29.5148315660609
0.720021289262816 0.306910739462158 27.4987248363771
0.530921369396264 0.306910739462158 27.5595902562881
0.530921369396264 0.306910739462158 27.208672182736
0.530921369396264 0.324274404040299 26.8842193703471
2.47309701819787 0.324274404040299 27.8760834836327
2.70622777580424 0.324274404040299 27.854900584742
3.89190639172549 0.916916473569149 26.4996242659672
4.72090854654612 0.916916473569149 25.9764188045594
6.52868990110682 0.916916473569149 24.446594249051
7.37390085530386 1.84044921142554 24.446594249051
6.47594035431718 1.68570147940063 22.374334608291
5.72078176897 1.98673796682314 23.9827011564118
4.57008237457092 1.79458886715072 24.6159320045189
4.57008237457092 2.54817910543819 27.8344718274161
3.58024946709215 1.48353648197386 26.7619864233306
2.54297668247179 0.425670484823088 25.7075538002125
1.18500843128842 0.425670484823088 24.9029474421584
1.18500843128842 0.425670484823088 25.8829495610424
1.18500843128842 0.77539093483852 29.5812881470531
0.543959944450852 3.54306806190979 30.070947984936
2.79837656254413 0.88995248104274 30.3638108843093
3.51090478226246 0.88995248104274 28.0434258620387
2.0742217955674 0.450183747579969 26.7007644942037
1.98038373393271 0.0885317770197888 26.6652176249575
1.30254330664795 0.462748967235299 26.4627157593055
1.30254330664795 0.462748967235299 30.4139668659327
1.18429782477911 0.462748967235299 30.4625768022947
1.66361470322977 0.482438113037828 28.287444677553
1.66361470322977 0.482438113037828 28.3592448542004
1.59279442247021 0.482438113037828 29.4986663002404
0.309673062120835 0.482438113037828 30.3013352394516
0.309673062120835 0.482438113037828 31.6068085492775
0.309673062120835 0.482438113037828 31.8941257560433
0.798305938992702 0.179350269490666 30.3778847554889
0.798305938992702 0.480290905622482 29.2071446888298
0.801543931131035 0.480290905622482 25.484960082454
0.373441656249192 0.480290905622482 24.9145677616271
0.373441656249192 0.480290905622482 25.044823908262
0.373441656249192 0.480290905622482 22.3783121736603
0.373441656249192 0.480290905622482 20.5232122183001
1.55727402931765 1.18554260156979 20.1425945208097
0.363432261394836 0.82184029974085 18.9669248215449
0.363432261394836 0.82184029974085 18.7576054282595
0.363432261394836 1.37344814481929 15.7499550116999
0.247743159675774 1.37344814481929 17.055669362125
0.723476044189296 1.05843145175251 16.6800854052439
0.723476044189296 2.19344565823399 16.9843973125768
0.731655492580771 4.04854931828541 17.2994572053554
1.28611080682722 4.14568196990959 14.5678235339097
0.138475381353648 4.14568196990959 13.452829252468
0.138475381353648 7.0630742321464 10.6958716028841
0.138475381353648 7.0630742321464 13.7145464182912
0.138475381353648 5.78323224124277 14.5441195038155
0.138475381353648 6.15505454436581 15.2229774913214
0.401030507240499 7.01110281252262 12.6125399064768
0.401030507240499 8.8395361683178 13.1491456305689
0.401030507240499 9.11664255606912 11.3723201793931
0.842867958132395 9.11664255606912 12.6658206998741
2.41880830494746 5.12305097220079 13.7055947109904
2.41880830494746 5.71497110670851 11.8144662034465
2.41880830494746 3.04435606769856 13.8773256394463
2.41880830494746 3.04435606769856 12.4566930370097
1.41653898126194 3.04435606769856 11.1354406640497
3.3496602448897 3.3194897312179 8.59022895307623
2.35735160004525 3.25451989609253 7.26520995545264
3.29317959698189 4.61135990947966 9.24198584249582
3.03290244547691 5.34557586063339 9.97733737476181
2.45934708602135 4.07139146038709 10.6248973353331
2.45934708602135 3.92084387211617 9.60311579918864
2.6819353330459 3.3641108735531 9.66150167684664
0.382741826965272 2.75317079792263 9.22179003423659
0.382741826965272 2.08023380415764 8.92489239466407
0.382741826965272 2.08023380415764 9.22534912333317
1.04468272100237 1.55919455520006 7.57171470605277
1.04468272100237 1.25739688182568 7.69953125547036
1.90071993148984 0.429517194246837 8.28479097645852
1.69336416779572 0.429517194246837 10.8975950626644
0.379191638268873 2.09482202828696 12.2649939497307
0.379191638268873 2.17709701652868 10.6385956082728
1.51299273126406 1.50132899586802 11.9922975409836
0.399120379247054 1.13499197200116 12.1521485838084
0.399120379247054 1.13499197200116 11.786016686106
0.399120379247054 1.13499197200116 11.1009021297408
0.399120379247054 0.700362699351997 9.57062231737051
0.399120379247054 0.847455279608968 13.6474328568529
0.0129917771606947 1.11873910225763 14.2527475262971
0.0129917771606947 0.533719819595423 13.7953041346879
0.0129917771606947 0.482709709923947 14.4917115879241
0.0129917771606947 0.208366611539509 13.132286212119
0.0129917771606947 0.208366611539509 14.5715990979919
0.0129917771606947 0.208366611539509 15.9050370843788
0.0129917771606947 0.208366611539509 16.970597398053
0.0129917771606947 0.208366611539509 16.970597398053
0.150424793584911 0.36577383266885 15.8569612018541
0.150424793584911 0.36577383266885 14.1222299607787
0.0857936417467427 0.36577383266885 14.9395414985917
0.0857936417467427 0.36577383266885 12.252787202397
0.0857936417467427 0.0928857089182045 14.256868222966
0.0857936417467427 0.0928857089182045 14.8277290992829
0.465614816650748 0.0928857089182045 14.9125591426735
1.52803215633291 1.52058334428107 12.8828256760659
1.07205394691993 0.179782134415182 12.6381200721045
1.09830666103567 0.179782134415182 10.8126977268448
2.49767560197874 0.431279311723945 10.5158220846983
1.98495007376456 0.431279311723945 10.9396207052791
1.69545822261429 0.902501604127275 11.1701200983199
1.69545822261429 1.4598145737462 11.1701200983199
0.909467428764697 1.4598145737462 14.2501125320555
0.82331695275158 0.292554015389549 13.9584954782218
0.82331695275158 0.24558918658467 13.1308900297258
1.70486279937919 0.24558918658467 13.3284441722963
1.90166355262576 0.24558918658467 13.2189905188046
3.54129797656396 0.24558918658467 11.8901444589156
2.99923352366135 0.24558918658467 12.7684552184889
1.95828092778551 0.264008146258354 13.2375691224035
1.95828092778551 0.264008146258354 11.1210091594026
1.44455529842995 0.752320371366121 11.0578664039855
1.44455529842995 0.752320371366121 8.84132557088525
1.18224409008481 0.752320371366121 8.84132557088525
1.18224409008481 0.188167101338876 8.42973036197978
0.95805001360538 1.14377428684094 7.83880013401633
0.95805001360538 2.19064209090215 9.1572779274228
2.1897414909501 2.39229259618315 7.10211628166647
2.1897414909501 0.8738585884782 6.51019555154668
0.580615704580216 0.253049203622728 6.69799465214679
4.08833113807582 0.253049203622728 5.8046931810448
4.36136187134774 0.253049203622728 5.30278380089622
4.08595494719114 0.253049203622728 5.30278380089622
4.51948900971356 0.253049203622728 4.24790949392768
3.22366485958254 0.0419146627566181 2.63493620519124
2.90231211279719 0.0419146627566181 5.03913694000325
2.90231211279719 0.0419146627566181 6.18808580451411
5.25191302331864 0.0419146627566181 4.71658816672143
5.25191302331864 1.35069270845786 4.73257162627069
4.94471893092416 1.35069270845786 4.92248180623034
7.01861234033998 1.35069270845786 6.01044813316557
7.01861234033998 1.14588671689426 6.75675346354861
7.93038658175873 1.14588671689426 8.53518231702961
9.27267281757274 2.14022226351289 7.71379549467347
8.299557157773 1.59305659970168 7.55512982870152
7.21829353825424 0.116072197973083 8.70562658973585
6.64668824531916 0.116072197973083 10.5179811240128
6.64668824531916 0.116072197973083 8.21785382074337
6.06093063608045 0.116072197973083 6.86939804226086
1.76190529794619 0.116072197973083 7.69958280410102
2.1154179828771 0.116072197973083 7.94675089986251
2.1154179828771 0.116072197973083 9.04549866072172
2.16623104055111 3.35730068349547 10.0691321622774
0.403085369537176 5.07565268238078 9.39439166404255
0.333161423886791 5.07565268238078 9.39439166404255
0.333161423886791 6.06562291779948 11.5981961894444
0.333161423886791 6.52125368737485 11.5981961894444
0.333161423886791 6.52125368737485 12.6238600086034
0.333161423886791 5.56197397680966 8.84293856819755
0.333161423886791 5.49831103964649 9.02175683479169
0.333161423886791 4.98303255706829 9.77024495799955
1.19615612162194 3.96098752382475 8.89045521727048
2.32107117831548 4.13187289453111 8.52037203874801
4.66692612973763 3.72718064460721 9.94062476951071
3.9468701988413 6.10033075772714 8.68872775599178
4.51875738908888 6.4567837139162 5.88469470939014
5.51958489934124 7.03632125095525 5.47073470126182
5.71055019320111 7.20005814516118 6.02428877030794
6.06214920871783 7.20005814516118 6.74613557754378
3.30538404819084 7.70763944128937 6.93377563300124
3.55523846481192 6.98270207495414 5.62630173007919
1.74605070752568 10.9244701142548 5.62630173007919
0.224159890328274 10.9090770805402 5.43292079018078
1.91926661965143 11.9166089524391 5.98327730075694
1.91926661965143 11.3381598719266 8.96817205255581
2.62912230459429 13.2660073644043 8.33397306800506
2.50376344298668 13.4411103649976 7.77288472699216
1.8250464923195 14.9573492401799 6.99665556468891
1.34273405858559 13.3571618366231 8.58749738322088
1.55055748301319 11.3811954706487 8.86871425994424
1.55055748301319 11.8590478327673 8.86871425994424
2.18043191925369 11.599076358505 6.81982528817292
1.73804049780906 10.3025022484352 7.17666252726711
2.99189447339808 9.94338740891899 7.25928776082963
2.24453237361233 8.82043336310376 8.33315187261418
4.59571372734513 10.4086367045674 7.62418935307309
6.48700250586921 11.3131360755106 9.01494451400502
5.49026166375716 11.405386790962 10.0455225911231
3.23139368214623 11.659740470058 9.42872168727086
2.9759823975789 10.9614670632525 7.08477438579594
2.99709723389934 9.55351541813817 4.71403502956483
2.99709723389934 9.02504311603494 4.71403502956483
2.99709723389934 6.77303650472738 4.53870599425449
2.99709723389934 7.29238124968347 3.23372096678801
3.78584119969932 4.48138309356633 2.02231475896044
1.86897382524297 2.2377169018089 2.33115028933383
0.259899030827665 2.30925249045181 3.15185608841669
0.259899030827665 3.50474797207353 2.87275496129658
0.259899030827665 2.81819659268948 3.37402634117948
0.259899030827665 2.67854353756355 0.317228140313152
0.259899030827665 4.44943554188842 0.317228140313152
0.259899030827665 4.44943554188842 0.317228140313152
0.259899030827665 4.34880740980015 0.317228140313152
0.259899030827665 2.94256418993457 0.317228140313152
0.259899030827665 3.09674307154032 0.317228140313152
0.148704832339779 3.39941386414666 0.317228140313152
0.148704832339779 4.15586331984621 0.317228140313152
0.148704832339779 4.20623994449429 0.876800080528371
0.148704832339779 4.33445871661114 0.899661924397436
0.148704832339779 4.79511461089571 0.378584554709275
0.148704832339779 3.90063963522773 0.378584554709275
0.148704832339779 4.70494847292756 0.378584554709275
0.148704832339779 3.82384939625484 0.8128313899761
0.148704832339779 6.77347487252 0.8128313899761
1.06707890178433 6.20390498583382 0.71222828932663
0.217000610066203 5.48438154161124 0.71222828932663
0.217000610066203 4.55222216508608 0.00595597031330486
0.217000610066203 5.79045395488157 0.00595597031330486
0.217000610066203 5.99740266340563 0.00595597031330486
0.217000610066203 7.01994076220054 0.00595597031330486
0.217000610066203 6.94744439175286 0.00595597031330486
0.217000610066203 6.4622280268779 0.726144403630812
1.38128606027192 6.50100068163007 0.317098948061063
1.38128606027192 6.28817291954054 0.56557985854019
3.36643114293481 7.13760576808676 0.56557985854019
4.41761091899067 6.00012935233164 0.164825552419515
5.64102765823033 5.60374258038163 0.164825552419515
4.55302998678674 4.23200388689873 1.96091391676722
4.97056182072042 3.51962945710064 2.62785275842867
6.61841733800077 3.51962945710064 2.30827049019218
6.61841733800077 2.58090289761672 2.55118417984927
7.60875295911464 1.69514418717353 1.61194675018143
5.26340615223451 1.89289007883813 1.35435025337132
4.10569072783097 1.71783004531278 1.35435025337132
2.10628679040477 1.04178701623461 1.22611669935648
2.85690582261006 0.973471206553409 1.22611669935648
2.85690582261006 0.973471206553409 2.13120045422232
1.88228060096317 0.595062524764263 3.40757319060005
0.893875747766877 0.595062524764263 3.82472859951182
0.893875747766877 1.41589553067878 2.42470004570666
0.893875747766877 0.638500066600479 2.42470004570666
0.893875747766877 0.638500066600479 2.93458950314778
0.281173068814899 0.638500066600479 2.01261724480995
0.281173068814899 1.0238959317728 2.01261724480995
0.281173068814899 1.13274406752453 1.12203121721839
0.281173068814899 0.59144823851917 1.16805430300052
1.39614027857489 0.59144823851917 1.16805430300052
1.15431321599388 0.54838652485043 1.16805430300052
1.15431321599388 0.580998144415898 1.81543733019862
1.15431321599388 0.580998144415898 1.35069688840199
3.02652536064822 0.580998144415898 1.42388498608742
5.19743147804075 1.6705001621712 2.14552428461325
3.01274505752881 2.79757095328757 2.4590103474959
3.23676413538982 1.91101719844516 2.67400822876831
1.86507686710395 2.36321898402909 2.54171155702008
0.270729439420907 0.957670580714078 2.82184096688201
0.270729439420907 0.655435521651045 1.21915998224589
0.270729439420907 0.248965242906652 2.04741786859586
0.270729439420907 0.248965242906652 2.712748337846
1.27718705813564 0.248965242906652 2.73877877002547
0.963299879002747 0.482447709850858 2.27717940813366
0.963299879002747 0.482447709850858 1.59262985466317
0.963299879002747 1.40694735975041 2.28838712673764
0.963299879002747 2.94883958020677 2.3449933431287
0.963299879002747 3.11360601922468 4.68339787149226
2.68415905247415 3.71709952421831 3.66686512421784
3.80820514977665 3.83848005974001 1.87506701183884
3.80820514977665 5.30373114611948 1.87506701183884
2.78765169358273 4.71380912459748 0.799050065190246
2.29806994910932 4.45345353626073 0.799050065190246
0.896279254125496 3.59956394621372 0.799050065190246
0.896279254125496 4.37486719789946 0.799050065190246
0.970199528216211 4.78725414737125 2.51606101335362
0.970199528216211 6.00052690799712 2.51606101335362
0.970199528216211 6.00052690799712 3.37776209552241
0.970199528216211 4.33326498746348 2.82339780029168
1.60957228775791 4.20403412440724 0.545327417997865
0.412229063555228 1.44757610515271 0.545327417997865
0.412229063555228 0.271449844847327 0.242862840027674
0.407662319223236 0.240789905545103 1.2975063600274
0.441303151130868 0.240789905545103 1.58553404404489
0.441303151130868 0.389843204600031 0.396890434338733
0.441303151130868 0.389843204600031 0.396890434338733
3.71194274929621 2.34933299396163 0.396890434338733
2.86306103080955 2.50069465683784 2.21751109030154
2.33055286823816 0.198061805316359 1.76342672330118
2.33055286823816 1.26857083163415 1.76342672330118
1.51129990401791 2.13911135067677 0.585892902041882
2.52110863582475 2.66773786564213 0.979295827203305
3.37327649170607 3.60568880241495 0.979295827203305
2.1210762250131 4.13418948666381 1.40602642709826
0.0881750509611914 4.13418948666381 1.40602642709826
0.0881750509611914 3.58160999031178 1.40602642709826
0.0881750509611914 2.79659760374302 1.40602642709826
0.0881750509611914 2.99910511170914 1.40602642709826
0.0881750509611914 2.91829836987112 1.93268737578663
0.0881750509611914 2.82395100667584 1.93268737578663
0.509509739645804 1.20940201972334 1.84260064255902
0.509509739645804 3.0498810256323 0.18786968268637
0.509509739645804 4.12989051337957 0.18786968268637
0.509509739645804 3.58664419058428 0.18786968268637
0.509509739645804 3.11026573932552 0.18786968268637
0.227933099931711 3.58684312717977 0.18786968268637
1.51788773151118 4.12962819039179 0.867883803839861
3.3333699349383 5.10963457342594 0.867883803839861
3.3333699349383 4.53010457264082 0.867883803839861
1.21739465552347 4.15247049377034 2.01136279962816
1.21739465552347 5.68875146670967 1.76157907531818
1.21739465552347 8.20402362169917 3.02868134297168
0.469749444102986 8.01995143756414 2.79296271991665
0.469749444102986 6.53762906395656 1.25045488810758
0.324029453325159 6.37204831370415 0.85798804467633
2.36710676816481 5.90813330143925 0.00456429174779738
2.35156991082372 5.03708113987667 0.00456429174779738
2.34970775965869 5.03708113987667 0.00456429174779738
3.31957816035564 3.97625056847398 0.00456429174779738
3.31957816035564 3.48788885653826 0.00456429174779738
4.22470335393027 3.38544065103865 1.47617036972883
5.87063282968195 3.66777786265758 0.209674424844952
5.77986971726095 2.57743111629677 0.378355758265749
8.2551481265268 3.60647038573171 0.378355758265749
8.94512272256012 1.86150621761234 0.378355758265749
7.4470346313259 1.86150621761234 0.378355758265749
8.31226514908152 1.46966360005105 0.970323026836766
7.88110026615542 2.448836934939 0.970323026836766
9.92366612009332 0.892708390544829 0.970323026836766
9.6092677708004 0.351144892339113 0.970323026836766
10.5664314270355 0.351144892339113 0.970323026836766
10.8568007962692 0.351144892339113 0.970323026836766
10.6298744017912 0.351144892339113 0.970323026836766
12.4614008414943 0.351144892339113 0.970323026836766
12.9991789230973 0.405199562812916 0.970323026836766
11.6388574614988 0.407356667408941 0.970323026836766
15.3575950469366 1.20595610101248 0.970323026836766
14.7850920062077 0.515501647602447 0.970323026836766
13.57286141064 0.515501647602447 0.555843290242201
14.0974351187655 0.515501647602447 1.54254069623866
13.5491181364253 1.00422004763962 0.953600455789823
14.3407417014419 1.22957777062205 0.953600455789823
15.9176174632947 0.760676282914361 0.953600455789823
15.4779784205117 0.760676282914361 0.953600455789823
16.3835433128076 0.760676282914361 1.80659002650957
14.8106646766635 0.488511810278444 1.41574415048826
12.5470385326916 0.601350101092718 0.59534156120364
12.3404152068974 1.79364269401193 2.47715862271516
11.9317530747619 0.997892929755599 2.31597381554241
12.2485214990949 1.89368209799318 2.13648144564076
13.8183729882121 1.18628936465475 2.40846116403599
10.3250078795655 1.57553737656872 1.53327367808765
10.9904114395766 2.75551359192833 1.02143279922092
10.6946546789599 2.14882662065009 2.48503366764407
10.5644233622449 2.22090182500125 1.40629032704283
10.0454203934444 3.81400496183357 1.66371870237222
9.11233323927621 4.58862267402323 0.395370229703884
9.44807278150443 4.07700813244131 0.119936333778526
8.99947506185817 2.23482625807776 0.302225283272317
10.2603234049225 3.01993972357817 0.302225283272317
8.8188374289862 2.80195097857202 0.302225283272317
8.10080597780724 2.98805275642511 0.684537214520562
6.41996021423522 1.93349069568635 0.684537214520562
5.54465919757649 1.93349069568635 0.17484115447326
5.57710004445588 1.93349069568635 0.17484115447326
5.57710004445588 3.84513029836964 0.378212003147481
5.58990765413086 3.64247054331453 0.378212003147481
4.64650452472252 3.91040565132252 0.378212003147481
6.6191332505143 4.44212140616405 0.378212003147481
11.0435165003718 5.08770501826434 0.413397493876032
12.3858724089004 6.7129465508848 0.413397493876032
14.4954398508028 8.96952464738001 0.413397493876032
13.1040090426706 10.5550684736188 0.413397493876032
14.7617059640084 13.3573774465702 0.413397493876032
14.2372858631916 12.0656947911812 1.56776233472856
13.2587672072089 11.0357563689397 1.33142309033178
15.1938837939857 9.55199993296349 2.85113801606702
15.8432639408525 9.55199993296349 1.7015273408187
17.8542858860284 8.24097390206899 1.03212425949906
18.1226078680859 8.24097390206899 1.03212425949906
16.9405409185139 7.24905725225873 1.03212425949906
15.9553428422072 6.56720710290624 1.03212425949906
16.193084427979 6.85324353619888 0.316477236718535
17.736852347701 7.12818188623469 0.316477236718535
17.3920450551166 6.57370737391606 0.316477236718535
18.1816147580701 6.31599298145925 0.145477344645286
17.8587341753143 6.03109865538439 0.145477344645286
18.3047681548578 5.18444489758317 0.258109808942232
19.2927425973908 6.57612626551623 0.258109808942232
19.7102817978365 7.40930787990334 0.258109808942232
19.8398242133492 7.4452684650557 0.258109808942232
20.8540556097707 7.32343520556768 0.258109808942232
21.193468586374 6.50475046041302 0.258109808942232
21.193468586374 8.15223771843361 0.258109808942232
25.0816697379169 7.03530936092467 0.258109808942232
26.1945937668507 9.66101061661882 0.56253778853579
24.9752397395204 9.40712586132559 0.557743142653874
24.7416284970555 9.51508038243041 1.24563714231443
27.0202598954185 8.73381309253466 1.24563714231443
28.1883978690191 8.73381309253466 1.24563714231443
26.4221534060554 8.73381309253466 1.24563714231443
27.5477709672193 9.67001556672092 1.24563714231443
30.2715603592107 10.0953454745288 0.700241795708893
29.871154473743 8.22292199563078 0.495480992868486
29.5159233461326 4.69296435516353 2.45213213300036
29.0375912227735 5.1374297352519 3.56533842348251
30.1808582733999 5.86832268715053 5.17457218892751
27.6287641114619 5.48667303403087 5.17457218892751
28.9392844186274 5.48667303403087 4.43160713560631
31.1035270648863 6.82656798368406 2.67626505127083
29.6465967646411 7.1900154359639 2.43632085452593
30.6580054764058 7.23212179283819 1.5546553154048
29.0286556544085 8.76288466669038 1.5546553154048
29.9304630184987 8.69187059395195 1.87525728067626
30.4429281270376 8.28695972495609 1.87525728067626
28.6155885517996 7.51777512146533 1.87525728067626
26.44220197102 8.84360350298669 1.44388857163657
28.465650758799 12.3883706320477 1.75998550077883
30.8826112488041 12.794077782483 1.75998550077883
31.7382473174079 14.6214319529597 1.75998550077883
30.6678985756344 15.9552537187334 2.26634361904021
26.0076275401369 15.7874041170094 1.6840512794171
26.8745066839684 18.4797695706079 1.29562258894159
29.3263966924366 19.0779674723746 1.2124041819358
29.6514433310353 17.293310062621 4.11807836119516
27.5083593725477 18.4805194198881 4.75647889459443
28.347598615497 17.5325402168036 4.75647889459443
26.8901886110774 20.5415777391809 5.07475976384121
26.1650569741489 21.7335143600547 5.07475976384121
28.1157562004279 22.2333200592016 5.12920436969974
27.7846723400064 22.9623573398917 4.53389198896881
28.6711754195616 20.9925857719944 6.73495691837412
29.3678778703987 24.7382000480759 5.89071100078095
26.4704106194908 26.4276690783966 7.51629370882892
28.15140640953 25.2267843067629 6.22692699371866
27.4565934918919 24.7259802339751 3.56756839122167
26.6281574265988 23.6874014277423 2.18378637473397
28.176914993152 23.002095298539 2.18378637473397
28.0377805841918 21.7381432756322 0.131700772230461
27.7123564728121 21.0924607323209 1.64607985494559
25.2087781643804 20.2678045000008 2.41281023348343
25.8235226684243 20.3198196056309 2.69421238953419
24.8119299411992 21.913048541377 2.32488930773842
27.6598740698477 20.4783850764354 2.3929399057883
29.0637589465821 21.6148391632753 2.3929399057883
28.3226552367935 21.7687413861604 0.902683408818715
30.4267793983 22.9013912635439 0.902683408818715
28.9697077093932 22.151874329803 0.902683408818715
31.1785105883577 22.7727656307242 0.902683408818715
31.4526221774133 24.4210813506708 2.67697112744406
30.8144109068439 24.7894631623842 2.20072293115937
30.5201102899945 22.7775176795723 0.761691107667891
32.7945427341469 23.1614145161003 0.761691107667891
33.1736109428685 23.8753170132214 0.761691107667891
35.3602061762135 21.9262220624807 1.86018944011227
35.7231219027453 24.7946970992855 2.25651870371959
35.3412131998927 26.0465498998596 0.193373529158772
36.4875329950208 26.8311040462713 0.499291486590191
36.7548576555833 24.541030922655 0.499291486590191
36.7548576555833 24.8936958339201 3.04285124583275
34.5508058750779 24.8936958339201 3.90896916918869
32.714166362412 25.0261291513811 5.43459606520553
30.7547188414615 24.3067914999664 4.03035904445614
29.6270289975261 22.4795155436535 3.75953154392998
31.9108204272799 21.6202429816329 4.74099418331887
33.0226599024974 22.0188874990713 6.30554017583218
34.9318006541295 23.5816101646987 6.30554017583218
33.9124443078563 24.6440688277862 3.84090977684775
32.8764893870998 23.5604545029863 3.08858240949865
32.6826265857277 22.9926278094608 5.59967206164188
30.7022438449505 24.7107452118286 6.03782604333149
29.5981895989172 27.2531676562591 5.60353006303992
27.8241073737843 26.3344945166228 5.07541661940221
26.5496381274378 27.7009406847355 5.38594002337127
24.6425336832697 24.6654057307768 5.30031850186426
25.5381753706518 25.9017994059243 3.93837849225273
26.7986134575884 25.0111534514187 3.20736496251638
26.8606384997446 23.0503790212105 3.77166428757598
27.4330156442769 23.9154076334415 5.02640724060192
26.9356732425531 21.9430163364966 5.02640724060192
27.8179096664691 19.3264609419875 5.40920828542594
29.3065990617509 19.2310887205818 5.18879367163649
28.1269982283542 22.3799000679832 4.71500280862643
28.5080148018649 20.6823514172078 3.93238974690979
30.6236902809463 20.8610127909298 5.45275906981577
32.2149586036005 20.9906847424628 4.60615060963935
31.3830428772835 20.892048207297 4.60414487654654
30.5011411045174 18.3827983959699 4.60414487654654
32.6946791905499 17.357716297358 3.83907321990373
34.1235788106184 18.940271670144 5.0610470771755
32.6132645549251 18.2428090311912 1.21073080666552
33.9992093333757 16.2497174949559 1.21073080666552
31.7848386945665 19.7750599010981 1.3494136378381
33.1243262892654 18.9886627504058 1.3494136378381
32.8526576460515 19.7121140294196 0.846267642069209
32.7980820088682 17.8844835202849 0.846267642069209
32.4926802539856 19.5807562675561 0.846267642069209
31.5421877663258 16.9868257075027 0.846267642069209
29.3036439032848 17.9464567538519 1.77206604179589
29.1588806730035 17.8665597611561 1.77206604179589
27.6768498262268 17.8665597611561 1.39132565808141
29.4737380702361 17.753758659807 1.9683741338628
30.6905885578738 16.0373095699411 2.39537658173475
30.1744603792587 16.8147634385662 2.45465743578562
29.7922221622066 16.8945831115465 1.06016010471716
26.4783174997129 16.7599505246147 0.958402296709183
24.5779058198265 16.6014505102969 2.11315919060111
24.9115236922974 15.1134276408424 3.38884756976786
24.436336026353 17.7186176962349 3.38884756976786
24.4814707754323 17.0197781756188 2.44503149175686
23.1910124643552 14.6236217202261 2.2374830462415
20.1413513873139 16.9897537564748 4.82118458904043
19.976020814922 16.6629583419506 5.55237389629339
19.8015819953622 15.1487102158377 6.17950904440584
18.6331649651936 14.4923248775088 7.72488037127416
18.6331649651936 14.0668712889766 6.50572841635204
20.5966326441562 11.7055764025491 6.50572841635204
20.5966326441562 11.906065573856 8.05480819736642
19.8565263492167 10.8254952883684 6.56687550442621
21.8547095796181 9.71596330869141 6.56687550442621
19.4566019049938 7.9216109690874 8.48598154073026
17.0392230095799 9.38929448981984 11.0829343442665
17.0392230095799 8.78121515669853 12.0752394570578
15.9787448384878 8.50095236011198 13.3935207721693
15.0358758639399 11.017482277206 12.5141471509815
14.5508206374796 11.017482277206 14.6458050219827
13.225878583681 9.34059426969145 14.7439616676284
13.5897663555452 8.31946602691441 14.370540571759
13.9702353430909 10.6121992407425 13.9134687845087
14.6457978036704 11.0792191886706 13.5583320705629
14.6457978036704 11.3232334014155 14.0736437413772
13.0109183649663 14.2851826658591 14.0420842524767
12.5054324389892 13.7368301057689 13.7846569576429
14.9498896456743 14.5968505230756 13.7846569576429
14.3376398835127 14.181926416723 14.3340744226278
12.9872616468958 15.5023204237407 14.6642170602568
11.5337779710756 15.1827449519324 12.420120118465
11.6576105950323 15.5856055058387 9.79870671524609
11.6576105950323 15.5219848214719 9.76156534078331
8.73690300708275 15.5051964450929 8.97011743060043
9.57718267438979 14.168337587761 9.41246166281142
9.47080715000408 13.4075551444242 10.1579902039651
11.8420583128399 14.6568817289073 11.8013512702039
11.5907993025873 12.7558967301227 11.506545920356
11.867609434283 12.2432747322147 12.6407729612786
11.6181197733048 10.6525132533174 11.5284109856662
11.4410849624156 9.49408802171625 12.598258908551
9.70984371096889 9.57037297944021 13.9159376818483
9.35610885536086 9.72859512774463 14.505988817214
9.35610885536086 9.72859512774463 14.0683807236416
9.35610885536086 7.07492850619096 14.0683807236416
10.1005188050896 7.89815735107382 14.7257955871058
11.2646463627806 11.0719704618859 13.0009344685823
9.67369318359677 10.68308991835 11.8742848874334
11.5829408683733 13.8318960356459 11.9078960705737
9.91102667083881 14.0720285920669 11.9078960705737
8.77931773237506 16.2488662199977 13.3841512450344
8.73322895014315 15.4303255871357 13.9263175097562
10.0206420313065 12.943687334099 14.3763073499868
12.0776938631156 12.73598021703 14.0626784528798
13.6280191468842 13.0791290713917 13.8692263356977
10.4913584426328 12.5088041881917 13.5603655416724
11.1921934816735 11.5144204969315 14.4467376671948
10.6939871397241 10.6645428345287 15.051004922806
11.6518821874853 10.4436271816227 15.9346500595612
9.43932424312638 9.46083812673342 15.9346500595612
10.082913378139 8.69830756449787 14.4409311917187
10.6929440782426 8.07281784325106 14.2992622444633
10.0530641450676 9.46356972930492 13.3415722955733
8.67740153441546 7.24766399153851 12.3984176061889
9.67851081781832 7.24766399153851 12.3984176061889
10.5884400102998 5.12710509826098 11.4187400818443
13.0186711130524 5.31317950186685 11.4187400818443
13.7601227204288 4.7209463009351 10.1460364022693
12.483080823736 4.9500416933616 10.1385412550697
11.5367887375897 5.031225081266 10.1385412550697
11.2345821349607 5.23364214099334 11.7008722715147
10.283363905895 6.76062979471333 12.8471710075941
10.1745698542779 7.63099474934187 14.8706930657404
10.8755415808775 9.82576439853645 16.4678758290584
11.2271655691974 9.62978192962701 18.3925722561352
10.38742746037 8.84491096073624 21.9575447584041
8.4530843111795 7.99861802164751 21.3549846952061
5.36392899432124 7.74736125077878 22.3020502396138
5.62562317360816 7.47189733002946 22.3020502396138
5.37010951314875 7.49993323615307 21.679368352692
3.65315623365267 7.49373081276776 19.3930674430037
4.77540415599649 8.94306851037071 18.2318833677747
5.54316316351458 9.50161711490923 15.6383711561189
5.518502013765 10.1644458110547 15.9198679574797
4.79357218925215 7.31693081082052 16.0073816395606
4.79357218925215 8.91838319079087 13.5626976404761
4.79357218925215 7.74616713026651 11.1155243626938
4.52698262391102 9.08363849893105 10.0517602351369
2.45356751623414 9.29218823045703 8.21157513189675
1.45581899163342 8.30738366587394 8.92043822440915
1.26140051607605 11.3014522260149 8.59334219459169
1.26140051607605 11.3240441780008 8.1805667596913
0.615738115510472 14.0084342426863 12.3814687544642
0.349519494333148 13.8597625520911 14.1037685447888
0.349519494333148 15.3594628660043 15.7474402452083
0.349519494333148 15.9745422799094 12.9522837631961
0.349519494333148 14.2884813946272 12.3574326219326
0.349519494333148 13.9391511855449 13.411051742868
1.48634795002033 15.4128393281686 13.411051742868
1.48634795002033 16.323482320949 13.6276085919333
1.48634795002033 15.1934068901955 13.5054865884018
1.48634795002033 17.255410891496 13.5054865884018
0.415869737497197 14.3582637080095 13.3047814488969
0.415869737497197 14.6141847478332 14.0400778143907
0.415869737497197 13.5983911397654 16.3905555552045
0.415869737497197 13.8029991396778 14.8972908902729
1.53229987964143 10.8740590668792 13.2150776203323
1.53229987964143 13.8543909369781 13.8616266087192
3.73557888339169 12.1924911251327 14.1672944856799
3.73557888339169 11.6962372535399 14.7786227932361
4.51302510320136 12.7646386660775 15.0869296032566
4.00827374998439 11.5485853377569 14.1626220912391
4.00827374998439 12.4761650251258 14.0725803211375
4.45972031451626 12.4901697520223 14.3632219962967
4.09826110379368 11.4861559005982 13.7254913918029
4.09826110379368 11.2691078849207 15.3461817228946
3.07117453163081 11.2691078849207 14.41917109035
2.77383927339305 12.2350408578842 14.2871655493884
1.86399275532071 13.3368006575908 15.7546627183705
1.86399275532071 11.607243625416 16.479466121016
0.648107554088664 11.5734130424662 15.8736900400527
0.648107554088664 9.38629876046081 16.4714674477231
0.648107554088664 9.71340905392911 15.7561606362358
0.648107554088664 7.12230586894077 17.2168168599378
0.648107554088664 6.27814167370064 19.0404915774479
0.562392688801892 6.44931789327402 21.7756917065363
0.562392688801892 6.92154748138232 20.4056519023618
0.562392688801892 7.64358113966808 20.4474740104787
0.249160704814806 9.81615686972128 21.6238470135605
0.249160704814806 7.82285299355243 21.4761923994412
0.249160704814806 6.85138867520687 22.4696788056825
0.249160704814806 8.08873458162864 21.6112993939688
0.249160704814806 8.59116565039417 23.5214028611625
3.12055490155819 8.68185423281784 22.1479457440642
1.84501350971708 10.8311883724197 20.0379405081845
1.47446296201136 10.8311883724197 19.8780804811952
1.06917072048439 10.8311883724197 19.7632558110595
0.534825557324252 12.2944801913618 20.0579005032553
1.7570749434007 10.1150934768682 21.3012067678083
0.564230535986296 8.90298608987933 20.2365018611643
2.6807626446498 8.90298608987933 20.0455950554485
2.15761679571436 9.25471686753393 19.7110555057197
0.984460486458988 10.3876976028921 20.6570847850951
0.984460486458988 7.58778543126986 20.6570847850951
0.984460486458988 8.37637177218346 19.6434084706157
0.35324809064452 9.03689478585829 19.8789112976845
0.35324809064452 9.03689478585829 20.7382831798373
0.202021234005712 4.74463459579621 19.9491719937595
0.202021234005712 4.74463459579621 18.9041816170811
1.72631505706704 3.84717070786858 21.2124833764476
2.71043740616407 1.6415040486007 19.3799202991252
2.4018211898573 3.62249744962872 16.7921194991908
2.18116521234973 3.34082797180095 16.953198426726
0.928197120309449 3.67894171351162 16.9603932042474
0.763935736223124 5.50540700857236 18.0233460798047
0.404861282920891 4.9886181861156 19.354938665986
0.404861282920891 5.74083289645971 19.9509851434417
0.892800261873405 5.74083289645971 19.9509851434417
0.892800261873405 4.30770223643788 19.9686601360184
0.892800261873405 4.69919940966454 19.129832503149
0.658681468478736 4.50587239925917 17.824068175145
0.684043107250445 4.31429605123226 19.9373475143859
0.435470441128747 3.62170005373175 21.3484943993376
1.42447015429724 2.74066649211294 21.1517119843527
1.93645315297966 3.45614237308321 18.9507597209812
1.45401702724292 2.78988381144602 18.8621940286626
0.428713018750802 4.24440813615481 13.9287534931096
0.0158756759231249 5.76018205876358 14.3946357467938
0.0158756759231249 6.41646202110285 14.5896028036191
0.608977537486683 6.90116280440012 13.3060654862095
1.02296545922051 6.78067624008752 14.1067026150864
1.02296545922051 4.41282971095517 13.7643092696751
1.02296545922051 7.29297657004874 14.9840455620235
1.02296545922051 6.21167618197056 15.6609633175096
1.22474305515647 5.50710716856365 13.2570042572304
2.13237460624631 7.061169808098 12.9116418746451
1.47406421506578 4.80994889506344 11.915841827977
1.24537440702134 4.35394007376422 11.6795780575921
0.658327462867398 3.82873140988411 8.82001247644958
0.658327462867398 3.58277090137802 8.41727321682601
0.352683380424338 4.18454116403707 8.31002955989666
0.352683380424338 5.75271527765796 6.66506932361216
0.752507543425442 6.95823456358273 3.53141786475203
0.752507543425442 7.25203041119977 4.86601413600947
1.67978766369525 4.78451790766177 4.58924860237122
1.67978766369525 2.18210183882793 3.69327607777824
1.67978766369525 2.94542689447367 2.52415613255634
1.67978766369525 2.57403510270766 2.86795399312615
0.640763811461932 0.729171823270634 0.338100381573579
0.640763811461932 2.49177536318394 0.338100381573579
2.4214602176534 3.8366313756607 0.338100381573579
2.09949791843876 1.98949819215023 0.338100381573579
2.09356530266476 2.94249265351976 0.0216983385352737
0.522155388321454 2.72236171730747 0.295799287165203
0.522155388321454 3.38979229101904 0.0220916712125055
0.245660426378789 1.71541416835464 0.0220916712125055
0.65917951208567 1.75996883554606 0.0220916712125055
0.65917951208567 3.63654346521238 0.0220916712125055
1.00436537385446 3.91457899657098 0.763018529755507
1.60324339609159 3.30711653527599 0.763018529755507
2.57613115263729 1.72418075121973 0.909022956736956
1.28808411188697 1.40259239614351 0.308651610542051
1.28808411188697 1.40259239614351 0.308651610542051
0.381289677375449 1.37843166911306 0.308651610542051
0.381289677375449 1.85386079077064 0.308651610542051
0.674006214818564 0.0858848011521638 0.308651610542051
0.674006214818564 0.0858848011521638 0.308651610542051
0.674006214818564 0.0858848011521638 0.308651610542051
0.674006214818564 0.0858848011521638 0.308651610542051
0.674006214818564 0.0858848011521638 0.308651610542051
0.575417510511741 0.294413238521068 0.308651610542051
0.575417510511741 0.294413238521068 0.308651610542051
0.830180448738228 0.294413238521068 0.308651610542051
0.830180448738228 1.26665746614633 0.308651610542051
0.830180448738228 2.20427750243269 0.308651610542051
0.830180448738228 3.31213875046402 0.308651610542051
0.830180448738228 2.38927865969948 0.308651610542051
4.37814789801013 3.08193893156463 0.308651610542051
4.99075877297809 3.42221675879741 0.308651610542051
5.44506388049109 6.08931561575895 0.00341092320201969
5.68853612836811 4.71216991267349 0.200890967588553
5.95495820630191 7.74852709122075 0.200890967588553
6.98937261937244 8.3666208346589 0.200890967588553
5.80930488162056 8.19339459417134 0.200890967588553
5.80930488162056 8.25372081636211 0.200890967588553
5.80930488162056 7.78985814500885 0.446726696724315
5.80227240176109 6.37085147148488 0.446726696724315
6.31457296788231 6.37085147148488 0.446726696724315
10.0164532479639 5.98528382815745 0.446726696724315
10.8711739290642 4.95310783536438 0.446726696724315
10.8711739290642 4.29959096564348 2.13417705554725
13.159803160569 4.08338223586092 0.264976015324775
13.7788417204989 4.60259456552507 0.264976015324775
12.4087316632931 4.34080424881863 1.30731413564015
11.7697295498021 4.12081092797471 1.30731413564015
11.6674463029908 4.20380167527217 1.30731413564015
13.2345157323672 4.21576269246813 0.00186644361124988
11.7584297383538 2.63015886751538 0.00186644361124988
12.0549932222958 2.63015886751538 0.00186644361124988
13.3409975387082 1.75825409228405 0.00186644361124988
14.8184899361668 1.0013411220126 0.00186644361124988
15.5502592696569 1.0013411220126 1.9052027177916
16.9160928017722 1.0013411220126 2.68940830263712
17.4282273651669 1.80438550010429 1.87464610541569
18.4940327338279 1.9038976291675 1.87464610541569
16.9477534227807 1.09756677129344 0.52448567258798
18.0328196890786 3.06261958048988 0.52448567258798
17.540745466405 2.68294701678997 0.581668543362293
18.9194117878586 0.448828238797291 0.581668543362293
22.7822829654529 0.0740961357435108 1.56824262287552
23.0589659184614 0.0740961357435108 1.71202154103827
22.4800565481274 0.0740961357435108 0.0245583391601691
22.950705176924 0.0740961357435108 0.0245583391601691
20.7865697863948 0.0740961357435108 0.0245583391601691
20.6911830799827 0.0740961357435108 0.0245583391601691
21.2769766475059 0.0740961357435108 0.32811212164345
20.9363465139399 0.183807366782229 0.32811212164345
21.8521753673324 0.183807366782229 1.7007734893574
23.2956458508542 0.183807366782229 2.81962609669462
24.1452008296263 0.183807366782229 2.81962609669462
24.1412192754422 0.0143295887432303 2.87634144916638
24.8580875340223 2.85045866149964 1.78085421682788
26.8994843817756 1.62960753808458 1.78085421682788
26.9937036249982 1.62960753808458 1.16010008069203
27.8426597102417 2.91863844458282 0.0535718473420177
27.6608682933452 2.91863844458282 0.0535718473420177
29.8050103568891 0.913241458881895 0.0535718473420177
31.7999657205555 0.913241458881895 0.0535718473420177
31.9691447555458 3.52352468109569 0.0535718473420177
32.3465583428627 3.77103281325658 0.0535718473420177
33.2168488287541 4.51094276942513 0.0535718473420177
31.9655164020744 2.48592655265014 2.66228182719668
28.6266112706349 3.90949924884924 1.61428053716694
29.1052037665584 2.17503518589636 0.465431867159005
28.1045881540165 2.33092981429364 0.465431867159005
27.944129073408 0.936551365146522 0.624754704819189
26.140533722182 0.936551365146522 0.624754704819189
28.5969538302945 0.936551365146522 1.55412876581006
31.1200531145138 1.11788086708705 1.55412876581006
29.4606993775251 1.58567306676006 0.306440825971191
29.7113751419883 1.58567306676006 0.306440825971191
28.4112390706414 4.08751915039833 1.01804501007033
28.0078846849497 1.50188242889302 1.01804501007033
27.3655679503487 1.66014358277772 1.01804501007033
27.7984424467424 1.66014358277772 1.01804501007033
28.7261373870779 0.358320729907787 1.01804501007033
29.1880827095768 0.358320729907787 1.01804501007033
27.497734641507 0.358320729907787 0.182680291641217
26.2165828621039 0.358320729907787 0.182680291641217
26.1228450909201 0.358320729907787 0.182680291641217
23.8952139038419 0.358320729907787 0.615587110500085
23.0236688627192 0.358320729907787 0.0828899275730218
24.764153192744 0.770288479550315 0.0828899275730218
26.0602957424271 1.86063538950943 0.0828899275730218
24.667032080525 3.19112812082823 0.0828899275730218
25.2363239806733 5.61208973982212 0.0828899275730218
26.0375654575094 5.61208973982212 3.52030515021104
24.5209921400122 3.7365979787289 3.52030515021104
23.2169186590151 2.20324242006941 2.2130090785275
24.3761305651257 2.20324242006941 3.72198961594255
25.1060901389458 2.77569033915138 5.59491096272467
26.5490492980692 2.27791180102026 5.10860464265033
25.8402936933804 2.57610210851425 4.50147336731883
26.0709580841581 2.25273291879244 5.68920294554924
26.6497740267002 1.05111465216637 3.11373724562464
26.026756720067 1.02335046701826 3.11373724562464
25.8866599294064 0.553017680576773 2.52349418061754
26.24320542606 0.983181370201673 1.83409784774476
28.0486338184399 0.983181370201673 2.09169964639831
28.4549747023891 0.983181370201673 0.721956247513795
28.0108421942411 0.902024161888087 0.123133451091788
27.1976383501278 0.902024161888087 0.123133451091788
25.6875732872885 0.902024161888087 0.123133451091788
25.3139579741605 0.902024161888087 0.123133451091788
25.3139579741605 0.923846345055775 0.123133451091788
25.8165301397844 0.993322132120727 0.123133451091788
27.7989340925191 0.993322132120727 0.123133451091788
29.686863543239 0.993322132120727 0.123133451091788
32.0119204242896 0.993322132120727 2.81873825212266
30.3233917843073 2.9835776817866 3.19133651768063
31.5766408772447 0.433163060810978 3.33448001992753
33.3508592025631 0.433163060810978 1.4980951812398
31.7992933238958 0.433163060810978 0.74442450383877
28.98468906494 0.433163060810978 0.0496387642240066
29.4860127008654 0.433163060810978 0.0496387642240066
27.6173157137062 0.433163060810978 0.0496387642240066
26.4270591167455 3.13168029015594 0.0496387642240066
26.9340654621355 3.13168029015594 1.44719814200321
27.9858102608381 1.01535816112418 1.50546216763469
26.677090591951 2.66056773923589 2.13271445528508
26.2272743400857 2.67350634455564 3.16609602679207
27.9851093048738 1.94686904757638 3.52576397258798
29.0400752215999 0.82859172300872 7.61263985064979
30.4965134704135 1.33066307670185 8.21327346617256
31.1097368534507 1.46480983944011 8.21327346617256
31.747641372219 1.4131248488846 6.99997923119484
32.0001446897296 0.488041869939818 7.22348188518592
31.2648398539337 0.63882024509215 10.6150178954129
30.7205959374052 0.63882024509215 11.4767256049789
31.2862640086745 0.415781496175764 10.2562138710163
27.571771148053 0.415781496175764 11.2586257926818
28.1477765258221 0.415781496175764 8.81951017887474
28.5020875715454 0.415781496175764 8.44974594548125
28.182924542781 0.415781496175764 8.44974594548125
27.3763648883214 0.415781496175764 6.17339312174254
28.3110162365045 1.79981371342827 4.94946142658364
28.9057527432187 0.84150834399004 5.62213259587294
25.4833577862208 0.84150834399004 5.62213259587294
25.4833577862208 2.58180079496044 5.15810920950206
24.5888798422049 1.95027567262333 6.21307872017025
25.4480677859787 2.17482871972664 7.39288191941844
25.2621968762331 1.41484622392551 7.12987616997672
25.5339906289853 0.608081748341609 11.1422263474615
25.7525137968989 0.608081748341609 11.2292298097906
26.9890846652895 0.608081748341609 12.5143427761802
26.8221521697235 0.210632487366317 13.3959542166735
26.8423882778825 0.387125645468327 11.5857866029441
28.2916596976353 0.489430346027376 11.1856080449474
27.4637312798324 0.489430346027376 11.5299936704862
22.7522765898804 0.489430346027376 9.97646426433321
20.1318813012053 0.489430346027376 11.225075080935
22.8390242546467 0.489430346027376 11.7417832577599
21.6172776064239 0.822342327938664 11.8672342778817
21.6172776064239 3.91238085906727 10.6798101519999
20.8138945829021 5.88859001602933 8.75861414577584
24.7625057932339 3.40623076476398 8.32863099314453
23.3917837413591 4.45214892983203 8.01062761500047
25.5759931088326 4.45214892983203 8.01535117494442
23.5070661822728 5.38550281995608 7.3857370097258
23.9948660979461 2.33336642281738 8.4764990961238
24.2313826199999 2.63121695660807 8.34821572434416
24.8973857184564 1.97189788588241 7.35352847703117
25.3837518795752 2.52305824168099 8.55290352732115
25.1623916462239 4.68323866278819 9.73750084438423
23.2008916866644 5.31524233624823 7.65097031780903
22.8157620921611 5.53049467829219 6.16654636815587
23.8769215250461 5.67613953615505 8.65547113727104
21.794285141437 4.4393857641856 7.7051183759816
21.5072275156982 4.57727403004476 6.86599032133697
21.9390414045426 5.22360313935272 5.49377777001437
22.4406890228201 5.95453942127938 5.49377777001437
22.0430679107423 5.22886905994805 3.24227308013559
23.2751800498362 5.22886905994805 3.87918752941658
23.2441889908629 4.68559696571316 3.08735584367814
24.7359383010113 5.42361461305478 7.42014739397835
23.6325010129063 4.94370645558547 8.8836755991021
22.4033756894676 5.84028794740265 11.2094302590183
23.1424126841792 7.40215418920943 10.6555976971643
22.3941802148563 8.49895668283153 9.27846832442778
22.2858983339861 8.72611702145048 8.26278541775781
21.8299684094436 7.88214136312886 9.3761934448589
19.3371922564898 10.1329168199042 8.4583804796549
19.9418090034529 11.794274172353 9.33573479005272
21.134372879386 10.279199414189 8.4345408304736
20.8471316003325 10.5449370049623 8.53390597551602
20.350384261889 8.72780403535287 4.6666511942231
17.6180251846334 7.67859113921596 5.90339024432062
18.6914527218706 9.4079047093019 6.10455058117061
20.0320198155694 8.32749666531679 3.48436814255227
17.7729256926346 7.88185107853223 2.80572361885999
17.8479559216134 7.96093320487845 2.47725311292856
17.6713158120084 6.64746610086207 2.39694593879028
18.4734988294659 7.2089748109385 0.596893472106013
20.7544274572003 7.2089748109385 0.557494688435099
24.0157041802714 6.88493078974215 0.557494688435099
23.0712262377707 5.56225032260599 0.557494688435099
21.3299819800629 6.64909873964629 0.282505758817861
20.4250084170826 6.38408547848556 0.282505758817861
19.2144427542477 4.49342020712499 0.962752061224443
21.4287809970145 5.15436238517365 3.93816876231286
20.7561688646467 5.66391107004046 4.15387258471621
21.5428317342711 5.42662780856228 2.81400250604384
22.92391997446 6.8059287468092 3.57379204516145
20.9335366928055 7.21330978779278 4.83954883301767
20.5501974671738 7.68205741479624 6.02339243590446
18.8819401696279 7.36286788409915 8.20174226255547
19.9411953787765 7.36286788409915 8.41783868108622
20.7537024837606 8.03642892369593 9.44819626429083
20.0407051982734 6.990510180223 9.88117105876105
18.8351124501435 7.01404512198829 10.8072746782817
17.3951852036109 6.85698671872953 11.9629568483401
15.8291669791449 8.78063326965015 11.9909621103222
14.2447341732578 8.28147272438631 13.3886772571817
13.7015794077256 8.64381764611161 13.8680354529434
14.6764658678492 7.02700324964483 13.2366456391892
14.5552601231313 5.21040606999374 15.0369066874688
14.1359355204463 3.57382483035607 16.8722513746824
11.9646036381932 4.78189243618755 16.4583383254883
11.9646036381932 4.88600758459847 17.2405905771465
10.3115599966138 5.41600831265036 16.8391688162491
10.0268739979161 5.78499398621724 16.798814132828
10.0602886529368 4.34361358337567 16.798814132828
11.8600981495419 3.48034295694212 17.9912339672053
12.6208538878387 2.77088028359326 16.3960422626534
13.1995742673066 1.35026908732257 17.8475203456069
12.5538144589042 1.35026908732257 17.8746925326784
9.36482057241754 2.1897266105886 20.1222554336994
7.61823686031787 1.5966402218474 20.9418551135447
6.18961007412443 3.35478901351043 22.0601320834307
7.87049760198503 3.35478901351043 23.6754731863068
9.51116976636997 2.49433561319398 22.4520232950728
9.00392690818333 0.83694183355464 20.607959103929
7.99155778489876 0.83694183355464 19.9896283501459
7.8505661854991 0.83694183355464 20.5107560304086
8.39834185167083 0.74591553284169 19.8488961238882
8.39834185167083 0.74591553284169 18.0418925015326
8.84932287968568 0.793578839243477 17.8432648316127
8.50436087467391 0.896795094237331 18.2842867998693
3.61102783388657 0.896795094237331 16.5959784857449
3.80814674718904 0.896795094237331 15.0744166129165
3.80814674718904 0.896795094237331 11.5498595383337
1.26722539049635 1.47261230928127 11.1849141225913
1.26722539049635 0.811125025092579 12.5934297398628
0.190731956353433 1.76447976650928 14.238225280595
0.190731956353433 1.63718145862931 15.4004026199715
0.190731956353433 1.63718145862931 15.5077807089264
2.0455402129753 0.643857575138568 13.6801004718839
0.986649453934632 0.745114882158721 12.9334716984427
2.36331260399184 0.745114882158721 12.9444587808988
0.761896086298753 2.34239398816593 14.1314336921796
1.64537736239643 0.465005328106228 13.7773442914313
1.88256101596222 0.465005328106228 12.8766179657585
2.29234152159865 2.50159726346227 13.2005689676842
0.258189132838441 1.21847487349639 14.2376317785847
0.258189132838441 2.63072016993239 13.7534299197503
0.258189132838441 3.49817944504105 11.4449271293304
0.258189132838441 4.04910663095028 13.1592815383022
0.258189132838441 4.39464378940559 14.8127324446257
0.258189132838441 3.58008908197171 18.8154277579878
0.258189132838441 4.3244017725992 17.1600744383317
1.05413948429531 4.3244017725992 16.9891624082411
0.293044269000222 3.6903344964754 16.2508999015262
0.316506614805758 3.6903344964754 14.731151626637
0.337538023358555 0.33915860895588 14.5776951490282
1.40372293929669 0.127433718612253 14.6769560258369
1.5281068808679 0.127433718612253 16.2251642590135
0.11871462605776 0.127433718612253 15.0400989126584
0.11871462605776 0.127433718612253 15.595004570564
0.11871462605776 0.127433718612253 17.1420230736025
0.93462820324596 0.127433718612253 18.0180576527084
0.93462820324596 0.127433718612253 17.9219069586603
0.93462820324596 0.127433718612253 16.9286149629711
0.93462820324596 0.127433718612253 16.034621217074
0.93462820324596 0.49271648859252 17.2446229059874
0.967320935783804 0.49271648859252 16.2195216887094
0.770527323047415 0.49271648859252 16.8997532135883
0.770527323047415 0.49271648859252 17.201354161928
0.770527323047415 0.49271648859252 16.6720250180476
0.770527323047415 0.858654456049124 16.1458586375093
0.770527323047415 0.858654456049124 16.0178623690847
0.770527323047415 0.858654456049124 13.7871160690727
0.455747767910655 0.931052756257865 12.7952772883724
0.455747767910655 0.402856896926716 12.7952772883724
0.102033414384052 3.42765777349664 12.4555248355429
0.102033414384052 3.42765777349664 9.71399286221605
0.102033414384052 2.21056935247966 9.68320039378349
0.102033414384052 2.41767895203794 9.2955445245477
0.102033414384052 2.48258193338205 9.20057267609144
0.102033414384052 1.75261732330871 9.19654558395673
0.102033414384052 1.75261732330871 8.36305314962886
0.102033414384052 0.701026931596668 8.38504361381431
0.102033414384052 0.701026931596668 8.38504361381431
0.102033414384052 2.590231644929 9.02299261810557
0.102033414384052 1.18775827060282 8.60872951463202
0.102033414384052 1.47674920846995 8.73396376419226
0.102033414384052 0.108774068507315 7.37368525878571
2.40860971560949 0.108774068507315 6.82126611374121
3.27352227935083 0.108774068507315 6.79018919154067
1.75919029903716 0.108774068507315 5.86314766468593
0.229849435127173 0.108774068507315 5.15764844264649
2.6557038054078 0.108774068507315 6.02598509258662
4.45874539861648 0.648899631058573 8.28103179270009
4.07763418475608 0.648899631058573 7.69340136116688
6.03135447939814 2.07059719113389 7.24842089518093
4.53846968286967 4.2652493299595 9.2336828958595
6.14079636956885 5.72259718014455 9.60975391479105
9.28862586539174 4.11660798534899 10.9217974497036
7.42321150460364 5.67142655043791 8.51950320306978
7.02412068172077 4.20194063354107 7.0654050285869
5.91374472674002 4.4693854367217 6.26901028192389
5.5513834918544 5.82171489526669 5.09697266384827
5.52259075864122 7.02840625744852 6.77575759593528
5.99995137607411 8.01288159888499 5.65606802856666
6.4477415921308 6.45633975482989 6.94453554082909
6.72360216547479 4.36673402006603 8.21121327218397
8.83026940551417 3.25192239571354 5.58340520437503
6.86139623687042 3.96104619191204 3.77889802345655
5.40763313958315 4.30129240489633 3.33741127015988
6.00760796366507 2.65662455685954 3.33741127015988
7.06520469058541 2.6999647223675 0.238381009708515
7.06520469058541 4.25142879754228 0.625384085191923
4.84166626490223 4.25142879754228 0.122004868251294
6.64592315023564 2.52297339168588 0.0176832016841958
5.14334192836479 4.74555487661167 0.0176832016841958
3.54573829281676 1.94124014308032 0.0176832016841958
3.65929638745687 1.96158395098951 0.0176832016841958
3.37359579408805 2.02295799885863 0.23896733881343
3.10793293384308 3.27075489527666 0.23896733881343
2.70996562408657 0.297528131111883 0.23896733881343
1.62380632203097 0.187682786587228 1.04473130860807
1.46146303038794 0.187682786587228 0.919238814298302
0.899696868273914 0.187682786587228 0.919238814298302
0.154855659365151 0.187682786587228 1.08366787557151
0.154855659365151 0.187682786587228 1.97835707324475
0.661926489577938 0.187682786587228 1.2824067103244
0.661926489577938 0.187682786587228 1.2824067103244
2.11168009870329 0.187682786587228 0.277903332391946
1.13557249859412 0.187682786587228 0.277903332391946
1.04583557543869 0.187682786587228 0.808548595567742
1.04583557543869 0.187682786587228 1.06194758929287
1.16940259366092 0.518936832514718 1.06194758929287
1.16940259366092 0.518936832514718 2.73519001217755
1.18688740751618 0.960751928514982 3.51241141641047
1.18688740751618 0.960751928514982 6.51567928233061
0.0854944713382753 0.960751928514982 6.51567928233061
0.0854944713382753 0.0605064926653205 7.95876756319043
0.0854944713382753 0.541592238009678 7.26378523643901
0.124205292614163 0.541592238009678 5.73217317623778
0.124205292614163 1.58574449586585 4.47414538916029
0.124205292614163 1.58574449586585 3.64895578219595
0.124205292614163 0.736592671601318 2.67996364093697
0.124205292614163 0.736592671601318 1.51385107933759
0.124205292614163 0.736592671601318 3.99653308189415
0.124205292614163 0.736592671601318 3.99653308189415
0.271093800710396 0.736592671601318 1.99318086898049
0.271093800710396 0.0279860090745648 1.99318086898049
0.271093800710396 1.23421073211507 1.99318086898049
0.271093800710396 0.15099752696619 1.99318086898049
0.271093800710396 0.15099752696619 2.62557292093542
0.271093800710396 0.15099752696619 1.8915875688221
0.271093800710396 0.15099752696619 3.95072844742143
1.17629488920558 0.15099752696619 3.76792506364594
0.665999654050043 0.15099752696619 2.08987673496481
0.665999654050043 0.15099752696619 2.08987673496481
0.7351388845798 0.15099752696619 5.93186480959998
1.9297169293303 1.38552493111289 5.08266734082199
0.393178232632207 1.38552493111289 6.60773017883553
0.393178232632207 1.37154378392641 7.05408777938829
1.3316861100707 1.72946082473834 5.95949254109946
0.273525485653409 2.92402517330641 6.24860489776663
0.273525485653409 2.5740589550086 6.24860489776663
0.273525485653409 3.24872939054864 7.46588664482028
0.273525485653409 2.56121551492692 9.49800008635935
0.273525485653409 2.7765815881589 6.32485165007277
0.273525485653409 2.17489155509459 6.77763920788037
0.273525485653409 3.01868600446791 5.54012649000339
0.273525485653409 3.5144597618295 5.54012649000339
0.273525485653409 1.71387266658274 5.95897751456503
0.273525485653409 2.61484774924357 7.92480273961494
0.273525485653409 1.30742182939743 9.58488036608687
0.273525485653409 2.28056500417901 9.44751683486538
1.82781401582388 3.78488049530641 7.63668592546342
0.861847925031076 4.06789859588538 7.28567568846353
0.861847925031076 3.05593306093135 6.75104222453302
0.455894882393945 4.18149827111399 7.80602104700307
0.455894882393945 4.85903329368085 7.80602104700307
0.0907888595843014 4.85903329368085 6.77080823605712
0.0907888595843014 5.17879471764137 6.58583648339924
0.718136778136158 3.32533778608717 3.73773452051637
0.0260209146497984 3.03057532044956 5.68277602759944
0.0260209146497984 5.03734206959411 5.91164660517246
0.0260209146497984 1.21332318133049 3.65012203776602
0.0260209146497984 0.854656230896795 3.2865504533343
0.0260209146497984 2.69654136195774 3.2865504533343
0.756335572813411 0.519232126787953 5.07461842546391
0.756335572813411 0.519232126787953 5.35511403019823
0.756335572813411 0.763821358761453 5.54305668256109
0.394201243411145 0.763821358761453 4.89660002045703
0.394201243411145 0.763821358761453 4.89660002045703
0.394201243411145 0.763821358761453 4.42202473790059
0.0734836531767816 0.763821358761453 6.31482089634109
1.28707415036806 0.472782056423823 6.80421776398146
0.341052443952644 0.472782056423823 7.9565740064737
1.31505963092224 1.27529393070639 7.20202846437753
1.09748872742083 1.27529393070639 4.80867170312466
4.86228031148866 1.27529393070639 5.45553799081997
5.13039486201136 2.7936098745022 5.35659431831326
5.13039486201136 1.95600354307811 4.04551002640368
3.85695875735356 1.74351198909429 3.27389169128022
3.85695875735356 1.99925461056886 2.06433084984471
4.16724966800928 1.99925461056886 4.18119281680479
4.19320856367623 1.99925461056886 3.99978662200838
3.64014945436673 3.93368952191656 4.626888543775
2.19643798245188 2.79917762804681 3.90448791756477
1.43117317715698 2.89534614122784 6.46784794432659
1.26511722969375 0.896027621707564 5.37627044196893
1.26511722969375 1.410280346364 6.32405792533609
1.26511722969375 0.423687336257584 5.73676148428632
1.86545568338364 2.35804772126658 7.30009147700159
1.51737213488349 1.63001640729913 9.18970983591734
1.61174926217704 1.2354156262972 8.5604618319313
2.19336961307358 0.698250740808341 6.17274231094132
2.19336961307358 0.698250740808341 5.28240506923711
1.8011223616931 1.75350060180105 4.2677688230803
1.8011223616931 2.35659156207233 4.5324645740422
1.1956159779135 2.35659156207233 5.22251923972089
1.1956159779135 2.03334429211481 3.76401301827456
1.1956159779135 1.11655999818222 3.76401301827456
3.65339264058502 2.89311642705515 3.43727612140951
5.96349844411614 3.37373440014048 1.27352809317038
5.24865939316518 1.45599208718004 1.27352809317038
5.68843880023192 3.72664869099141 1.27352809317038
6.40380391695535 2.98674355080323 2.39538899707321
7.45925424552225 0.709922334772585 0.8067548449628
6.97950806411507 0.0604062657136374 0.8067548449628
7.57628359446278 0.0604062657136374 0.8067548449628
7.99174262976085 0.0604062657136374 1.2936984223789
7.19247280445893 0.0604062657136374 0.240743466008425
8.76971985767414 0.664406947710406 0.866092124871773
11.0194299992307 3.30924781032605 0.866092124871773
12.0864405835985 3.17130145023265 0.784395734702751
14.6205195180288 3.47317576410314 0.784395734702751
15.0403778104281 4.10507902285611 0.583801208377902
14.4988306893769 4.10507902285611 1.60165770350158
13.543381910603 4.61711243788808 1.73781849165864
13.7308817154315 2.81483034013151 3.0669447615171
13.3741310749554 2.33711786213383 3.0669447615171
12.3949698076703 2.33711786213383 0.328150870653519
11.4136314929228 3.12711180225121 1.55194330735072
9.43077265687644 1.87761989921633 1.8238655711811
9.12315955018801 2.47175047124923 2.22470591399393
8.70410553708066 1.76762793276735 2.22470591399393
11.4396413614624 0.00552432813051995 2.50875326256003
11.5783459031651 0.00552432813051995 0.223945342310691
12.1790710307608 0.00552432813051995 0.223945342310691
11.6637600739642 0.00552432813051995 0.223945342310691
10.3700699941355 0.00552432813051995 0.223945342310691
11.310146681812 0.00552432813051995 0.223945342310691
11.9864584176797 0.00552432813051995 0.587122645955884
10.8248262846778 0.00552432813051995 0.967350379049985
7.87577968233207 0.00552432813051995 0.0935455653519316
7.62701544378875 0.00552432813051995 0.406239016082228
8.09266178660453 0.00552432813051995 0.406239016082228
9.27481700860342 1.05475902408263 0.406239016082228
9.44226116198572 0.648778969630403 0.406239016082228
10.7829335756806 0.0807691241273284 0.406239016082228
11.360991357791 0.0807691241273284 0.359236652495676
10.6303487007226 0.0807691241273284 0.359236652495676
8.67765593913789 0.0807691241273284 0.359236652495676
8.28109418421461 0.0158817279432963 0.126654432523336
10.9970931150618 0.0415221542206415 0.610597141256421
12.0035635850697 0.0415221542206415 0.610597141256421
11.6572489947427 0.0415221542206415 3.23483319791653
9.66349202599136 0.0415221542206415 3.80835262675677
9.74966830595581 0.0415221542206415 4.08737541071724
10.4918517071659 0.722342126244749 3.19612987161345
11.3615564072211 1.13108006517015 3.19612987161345
6.88883728698663 2.73173977860608 3.37862766390561
6.96310907395324 2.80021526218086 5.78175145530096
6.77617990037898 2.9860941343879 6.271943329663
6.77617990037898 0.999641070999678 5.49375315501409
5.99079911746657 0.999641070999678 4.39506009711147
7.60172210293747 0.999641070999678 4.19848556612415
7.02470369677446 0.31757387234809 4.35854912843519
4.95978934619831 0.31757387234809 3.46226486629371
6.10479246544221 0.31757387234809 1.06990102595889
5.05117789550371 0.31757387234809 0.959037994814966
3.62142515448921 0.117338334571088 1.91061905061558
2.89471303639965 0.382486725157644 1.91061905061558
3.29906238169175 1.22954641275876 0.219801254882498
2.68097561261907 1.22954641275876 0.584976455163025
3.35206802281529 2.46405197477323 0.584976455163025
1.71264169350559 3.94967476948978 0.584976455163025
1.11504807137556 3.77151778603033 1.31125494249529
1.72418080877661 5.37555926222828 1.14627959021046
0.318186149827183 3.72010330584594 0.490431378549362
0.540909785308183 4.23783178610732 2.13477085944122
1.74951913656502 5.31215818598453 1.94908043074896
2.19734345018634 3.27166856861575 1.60250579982896
1.57705125856345 3.40319289329878 1.60250579982896
1.2587088736758 2.8736083506221 1.60250579982896
0.702645218540151 2.33739768649257 3.44602941810755
0.702645218540151 3.04386687483718 2.61078374654736
0.702645218540151 3.02931909589694 1.80703902111542
0.555297160363543 3.04338417666677 2.81260550516529
0.555297160363543 3.56308629740211 4.3486297219451
0.555297160363543 2.40611872287643 5.36918330781449
0.555297160363543 2.57459480928641 6.68930630870452
1.84578865994008 1.75248035043517 6.43309157360067
1.84578865994008 1.24474718896364 5.84918451081634
0.942739212990113 1.24474718896364 4.16542931628449
1.84873192934442 0.55224704486701 4.36582495302686
1.5322667617031 0.55224704486701 4.22431592158023
1.92202381986564 0.0033797950645934 4.64652738077889
2.7417071372675 0.0174495933496388 4.82027055261953
0.722139988333178 0.0174495933496388 5.06992863785963
1.95641497884588 0.639032020524198 6.03090286208435
1.3424774241885 0.639032020524198 6.20290096223875
0.619206518680449 0.639032020524198 4.34899524906369
0.619206518680449 0.513886177917204 5.57535155925727
1.03517476775192 0.109674799565487 6.00342466186478
1.37780100530625 0.109674799565487 4.5453619869898
0.226835002207047 0.109674799565487 2.56674252883621
0.271194611785716 0.109674799565487 2.05764961661677
0.271194611785716 0.109674799565487 0.723906855854438
0.271194611785716 0.109674799565487 0.448209528316199
0.271194611785716 0.109674799565487 0.448209528316199
0.271194611785716 0.109674799565487 0.448209528316199
0.878321383091972 0.109674799565487 0.46431018757625
0.878321383091972 0.453660473923033 0.46431018757625
0.515044537164835 0.453660473923033 0.46431018757625
0.598072003381872 0.453660473923033 0.46431018757625
1.83456508623377 0.564215585562585 0.46431018757625
2.51363691312645 0.564215585562585 1.49282473060222
4.38339991854637 3.08790033229911 1.10960153718764
4.75681303026745 2.29171699687402 0.557434148507717
6.44471040532968 0.859716761492245 0.557434148507717
5.86433596646121 1.34580646921466 0.557434148507717
7.45132459991799 2.16907881320975 0.557434148507717
6.33139329080269 4.25998409282891 0.557434148507717
6.32904574213723 1.76923932413959 1.86167401618823
6.11168140565723 1.76923932413959 1.18072512648217
3.68882208348452 1.76923932413959 3.1551767260416
5.71336191290723 1.76923932413959 2.84225528385106
5.71336191290723 1.93155177325289 1.28012683916091
6.42855051644776 1.12145372115081 1.28012683916091
5.63727310540528 1.12145372115081 1.28012683916091
5.61486234356722 1.88970478207545 1.16874656344668
5.40209487009687 1.86717046598635 3.46684081094037
3.10428428005339 1.86717046598635 0.505092852989852
0.915315467555004 0.0274904585633762 0.505092852989852
0.521978853344077 0.0274904585633762 1.95576191292903
0.521978853344077 0.0274904585633762 2.82283605277916
0.32659804854124 0.0274904585633762 4.10951832679043
0.32659804854124 0.872102518306656 6.58178559734205
0.32659804854124 0.872102518306656 5.15997321402136
0.32659804854124 1.39749266201179 4.78234059352389
0.32659804854124 1.39749266201179 4.55152331643278
0.32659804854124 4.06740153329493 5.08161966530693
0.768743198592731 4.56899087044053 4.91659790700749
0.340680064655094 3.2793270131274 2.70520557422491
0.340680064655094 2.80578170214068 2.72365928211721
1.03965253109107 2.43053185716364 2.72365928211721
2.70176471977847 2.67595038927377 0.667291715128524
1.47242396466981 1.47120528609073 0.667291715128524
0.282802717245878 2.65351457020883 0.667291715128524
0.282802717245878 2.47301283175952 0.667291715128524
0.282802717245878 2.05443099453002 0.43566597401478
0.605638046656385 2.55588390712442 1.1369076320411
1.8525936938492 1.12500119860044 1.55256411849511
4.24650006150687 1.12500119860044 1.108998398432
2.23464190196005 1.12500119860044 1.108998398432
2.23464190196005 1.12500119860044 1.81272624583952
0.950503131836805 1.12500119860044 3.45949194087504
0.950503131836805 0.443809255166108 3.5771570711198
1.33023173512598 0.443809255166108 3.5771570711198
0.253068738010348 0.443809255166108 3.45815735084961
0.253068738010348 0.443809255166108 3.45815735084961
0.253068738010348 0.443809255166108 2.88303957102801
0.253068738010348 1.63576667531061 0.41685556616762
0.253068738010348 0.934491665766219 0.41685556616762
0.253068738010348 2.53569904302635 0.41685556616762
0.253068738010348 2.54649007280302 1.06423903337566
0.493141954492423 0.770788578348068 1.06423903337566
1.96195132912768 2.72816799504623 4.01627086268337
2.3047350689206 1.62527724022571 4.01627086268337
3.30205108544759 1.62527724022571 2.77590793564185
3.30205108544759 1.54190957649952 0.87242868778624
3.64713759365597 1.54190957649952 2.23675914707915
4.18876538958824 0.954310145929107 3.29993597833612
4.62094419740305 0.954310145929107 2.59464737281256
4.86740207257057 2.48847992939912 2.17771071311715
4.3783938933647 2.37923453986507 2.14512573649664
1.7069158257213 1.54634384986147 2.14512573649664
2.17382513195094 2.94005211042844 2.67697188902639
0.94398709526455 2.94005211042844 1.4095019918821
0.94398709526455 0.500103390965427 1.4743602122134
2.49619429054635 0.290321526159151 3.2643912078726
0.988184775229938 0.290321526159151 3.39262429614128
0.988184775229938 0.848456574092026 2.58313462132997
0.988184775229938 0.848456574092026 2.97353393934112
1.36815393005939 0.848456574092026 3.08473386514234
1.69588504599578 0.326393654059814 3.4228066396027
2.47439151269139 0.326393654059814 4.9272882294171
2.47439151269139 0.326393654059814 4.08432641761185
0.853759317203747 0.640448445138814 5.18489105431763
1.51838266050908 0.640448445138814 6.28378259156564
1.51838266050908 0.871436221195187 4.38707434492369
0.156699308231414 0.871436221195187 6.39105301452794
0.156699308231414 1.05275645575426 3.1802842021156
0.576408180477862 0.642367263746976 2.07062008316194
1.85220781397493 0.642367263746976 0.810727623945867
1.85220781397493 0.642367263746976 2.14893320542883
1.30796053417563 0.642367263746976 2.91280235740616
1.30796053417563 0.30972795668685 2.21050126020586
0.929458490996949 0.933913499065477 2.21050126020586
2.32375193499496 1.09494050663371 3.61358037958791
2.32375193499496 1.17240928070458 3.67845029077976
1.14792277584029 0.15396361040937 4.79292332607104
1.84848345116867 0.15396361040937 5.43676152016275
1.76787328563735 1.68663519658163 5.35853270642027
1.76787328563735 2.1662884100254 3.355552426406
2.51048161292717 1.87671501510488 2.37140581358411
2.51048161292717 2.14831427286838 3.13707832081931
3.8649841786337 3.24163754030705 3.13707832081931
2.7935887062188 3.31086126377469 3.52785333440317
3.55249793739615 2.09472515507632 1.65728284495735
3.55249793739615 2.81644085335402 1.23600749099669
2.86481223054755 0.252711266203347 1.23600749099669
1.84335767678298 0.252711266203347 1.680518378026
1.84335767678298 0.252711266203347 0.240388007644162
5.27654045831278 0.252711266203347 1.48044869679924
5.86680722093944 0.252711266203347 1.48044869679924
4.59827619197143 0.252711266203347 0.123036200737857
3.94752408675645 0.311375281722697 0.123036200737857
3.04554110710673 2.08220030622602 0.123036200737857
2.31194690050445 2.08220030622602 0.123036200737857
3.37914173913197 2.08220030622602 0.0528826026645754
3.63969971962184 1.62310656960094 0.499857742845609
3.63969971962184 3.37690989001472 1.80863094676738
1.23108131442565 2.30216102718183 1.42762249392995
1.23108131442565 2.37652049205092 0.288942520219833
0.884305734752075 2.37652049205092 0.455519512811208
0.989808518432012 3.50977929569389 0.455519512811208
2.34492241304565 5.04384288087083 0.300812080924002
1.1165694027874 6.22874484817705 1.55057990019364
0.435353931330181 4.36505470948023 2.19038940280141
0.435353931330181 4.36505470948023 0.987576898141447
0.435353931330181 4.36505470948023 0.54842030365529
0.37205196616752 6.17567960886961 0.54842030365529
0.37205196616752 5.43194817222542 1.2354167424642
0.37205196616752 4.81146665033906 1.2354167424642
0.37205196616752 5.00233387212402 0.207603618628989
3.05894267716118 7.02225205990885 0.185895173066063
4.07882665143768 5.95438366609661 0.185895173066063
4.61072160179306 5.29793126936329 0.185895173066063
4.4838601929152 5.85200236511312 0.185895173066063
3.98167348599953 6.46913901440282 0.185895173066063
2.17162369584541 6.22315065833484 1.47117482763906
3.340982378554 4.57207467825494 6.09602555694418
6.71324734542069 4.87440617737539 6.33253870956424
7.95610013030023 2.88434861923305 7.88167574305655
10.6661339338144 3.09270752785559 8.82371601928656
7.37368558987875 0.609849933674063 9.58398189678329
6.30333078143885 0.822325937253694 11.3971564668758
6.30333078143885 0.822325937253694 9.66934605406261
4.05434450301309 0.822325937253694 10.5526516500171
5.36277028870331 0.487839296134796 8.73342424196463
4.56358393149952 0.123889918412246 8.96216013145781
3.92324772060166 0.123889918412246 7.42218757141917
3.7513505444862 0.123889918412246 7.42218757141917
4.95370950259719 0.123889918412246 7.42218757141917
4.95370950259719 1.54364732208973 7.66819060516726
4.4493275271409 0.998486971829569 6.0872837787296
7.47052533580041 0.74991103680214 8.09385656290355
10.654332911347 0.74991103680214 6.50081681915344
10.5667165726607 0.0330286432592355 5.59368525530625
9.78333609600256 1.86571347418354 6.69239629798838
10.8727024436428 0.192423810849033 5.05249945977913
12.3880504768804 0.192423810849033 5.59380696651724
13.3139746500831 0.15364269847658 3.80388010387144
13.5273366284197 0.15364269847658 1.64626639877039
14.5334287709131 0.15364269847658 1.64626639877039
14.4691393434704 0.15364269847658 0.452329883958637
13.3654302963394 0.15364269847658 0.452329883958637
13.8516615838701 0.15364269847658 0.452329883958637
15.7360295465383 0.15364269847658 0.452329883958637
17.5342127999791 0.15364269847658 0.0717556529172561
16.3509825538195 0.15364269847658 0.0717556529172561
16.1767006084121 0.15364269847658 0.0717556529172561
16.2360465357481 0.15364269847658 1.62257623124669
16.6016366972281 0.200780177591025 2.15554792124144
16.6962050931592 0.948691658782896 1.21388941190111
17.0549751820927 0.494716262471374 1.82804594575356
15.2311206737148 0.905785023662007 0.504136790887951
15.6971564608316 0.905785023662007 0.504136790887951
16.8284373395795 1.90636365795167 0.504136790887951
16.1637967694933 2.39285230942765 0.504136790887951
16.2297388076513 1.19107524790629 0.504136790887951
16.6563793027661 1.19107524790629 4.04583870835754
15.9699544112241 0.997563061853126 2.25289787640311
15.2564562197492 0.997563061853126 2.32522366610977
14.3571815166782 0.729808866802282 2.70869318112413
14.1231297815115 0.509656363941056 2.81439992932769
14.3565548264561 0.509656363941056 2.81439992932769
14.1549453332797 0.509656363941056 2.20406440128576
14.0894292863156 0.509656363941056 2.08556907233872
11.1985741664431 0.509656363941056 3.61032334567657
14.4314501885473 0.469299566575494 2.97915873664181
16.4796103657922 0.469299566575494 3.78927761217007
14.8223498560745 0.173078507277919 6.56657573264747
13.8274936076336 0.173078507277919 6.87773054378573
13.8274936076336 0.839004524065988 6.60934309978222
11.5652374457113 0.839004524065988 6.887053419451
11.5350087351501 1.14768536851534 6.08665271730498
11.3046479206028 1.59969086028565 5.41867850401004
11.3046479206028 1.59969086028565 7.15910761204458
11.3046479206028 0.550048441648936 9.49520006869298
10.5782655922395 0.550048441648936 7.93919620359318
8.21115858685437 0.550048441648936 7.99973132530625
7.58014514391905 0.550048441648936 7.69751060523033
10.3183648985345 0.550048441648936 8.93416755998241
9.38412719013774 0.550048441648936 9.44159152474708
8.3936726672856 0.0397364238927318 9.96430227985046
8.3936726672856 0.0397364238927318 11.3278810795034
10.9273536139364 0.232616664555143 11.3278810795034
11.8460129563928 0.232616664555143 10.0269691007784
11.6705871624596 0.232616664555143 9.35282976897901
10.063615475443 0.232616664555143 9.89182331352563
8.99593933293093 0.232616664555143 11.0803113987096
7.74420547653802 0.232616664555143 11.5214559086009
9.58707576825358 0.232616664555143 10.7905075142593
10.1856557421809 0.232616664555143 9.61926996197576
10.3458791511312 0.663642476519077 9.32611512141365
9.64594184965402 0.663642476519077 8.151962161151
11.9409656824555 0.350242287218959 5.8042853194226
12.2328532264867 0.350242287218959 5.8042853194226
11.051710615355 0.0493446516016089 7.43815680661752
11.8699393706676 0.0493446516016089 7.43815680661752
12.8847388191813 0.485261630789528 9.47461043841798
13.5246226181354 0.485261630789528 10.7267910551635
14.2073609111675 0.99137377802314 11.3858839196685
13.6808064447488 0.797448912560607 12.1905898935597
12.7957306276014 0.797448912560607 12.3978743128315
10.6947777629606 1.82779246826928 14.0136047881515
7.8668246468831 1.71641796551122 15.7735630315201
9.06770715201616 0.516482843603082 14.1818176387673
8.33011865510604 0.516482843603082 14.5911959912912
7.06190921006115 0.516482843603082 13.6454620639739
6.29841280538945 0.516482843603082 12.6051176555323
3.51227186071437 0.516482843603082 12.3729047789172
0.726953795119705 0.397242790292681 10.6025682567774
0.726953795119705 0.397242790292681 11.5901322787482
1.33436913176229 1.23192294476659 12.6858473690324
1.33436913176229 1.23192294476659 12.2436795885305
1.39021488272425 0.931838340284454 10.9337415556224
1.39021488272425 0.0659130054361208 10.5023180238259
0.127479437588739 0.80208494282379 10.2844395170309
0.127479437588739 0.80208494282379 8.5190576652805
0.127479437588739 1.31722201700328 6.81349482296445
0.462700550860607 0.0456133621520711 6.52195383192799
1.2778708804421 0.0456133621520711 5.97993281841863
2.07714629660754 0.0456133621520711 4.67488345364115
1.76195141649169 0.0456133621520711 5.36030457335949
2.19335442000127 0.518580142476298 3.80734054156227
0.0715723036075664 0.518580142476298 3.28058491679624
0.0715723036075664 0.518580142476298 3.28058491679624
0.0715723036075664 0.518580142476298 4.20380687978391
0.0715723036075664 1.95625041130798 3.54602781076216
0.0715723036075664 2.21962417119992 4.59464004131187
0.0715723036075664 1.42096298348998 3.32371217216178
1.68221229364306 2.50739958451235 2.09364976680013
1.68221229364306 2.50797089352456 2.73564684419045
1.68221229364306 2.36913195666317 3.47435422486941
1.89648769597696 0.120274502589506 1.76100418695356
1.89648769597696 0.0824069819503055 3.21693487995376
1.89648769597696 0.0824069819503055 3.21693487995376
1.89648769597696 0.0824069819503055 0.645459492531909
1.88949650814711 0.0824069819503055 2.2034593417781
1.88949650814711 0.0824069819503055 0.691179338583938
1.92901433228027 0.0824069819503055 0.604900447081841
3.62952033979381 0.0824069819503055 3.23024495674498
5.91295640954331 0.0824069819503055 1.21876691409958
5.92679134555472 0.0824069819503055 3.93577906650794
5.92679134555472 0.0824069819503055 6.76884257894154
7.41241347489313 0.0824069819503055 9.34288089457306
7.41241347489313 0.220156208081627 12.8158887859045
7.46295836157288 0.220156208081627 12.7854866178182
6.99280592165299 0.645579350047107 13.0938782969454
8.38214245969614 0.525838882684731 11.5150774144322
8.63068318606245 0.525838882684731 10.3167318312547
7.1250295444591 0.525838882684731 10.3167318312547
7.78137315906439 0.321331488187657 10.8362996679209
7.0571486046262 1.05218815998447 11.5356144901132
9.11339315904638 0.636933496296477 12.2930328929807
9.11339315904638 0.636933496296477 11.4665512975311
7.33772766672818 1.33241669427626 13.5880524729771
5.16152349824013 1.14111708956543 11.4213232305866
4.49777533944581 1.14111708956543 10.3639207599619
3.03933547558955 0.295032997829127 11.9843627741276
2.33390449060911 0.0079133976802766 13.1153153482622
0.789242528780514 0.0403804880635089 14.4469451622661
0.789242528780514 0.0403804880635089 12.5757790374897
1.26794856248952 0.0330639446498576 12.1453741514831
1.43080873062547 0.193871613282954 12.054439160807
2.17768444302708 1.36044814668803 13.6131233687552
2.40575614193455 1.77027341723852 13.2474180748135
1.82202431266191 0.501671841853693 13.9237145099096
2.06942728637581 0.692083713408444 12.988081850754
2.06942728637581 0.345498855038333 14.4098197126257
0.825113487794761 0.068149444500359 11.7153305016936
0.822496350855931 0.068149444500359 12.0663995340277
3.03229791652167 0.65843641570627 13.1704848628206
2.60201429237107 0.65843641570627 15.1686778281462
4.01166386910388 0.65843641570627 16.2812935412463
4.97427925120293 0.519845445362917 17.1034855241973
4.69906911389322 0.519845445362917 17.5650287192413
3.26690346878355 0.0373708290421785 18.2592394968261
3.03441297417861 0.0373708290421785 17.3033551894159
5.71460374954252 0.0373708290421785 18.054216258596
3.47431756296805 0.0373708290421785 18.9894420679205
3.56530241102825 0.0373708290421785 18.2806115957484
2.76680581904064 0.0373708290421785 18.2806115957484
2.76680581904064 0.862021222988108 16.4054003545412
2.76680581904064 0.862021222988108 16.4054003545412
0.641348228156079 0.862021222988108 17.7643876838743
0.641348228156079 1.05732110396933 16.8941992727169
0.406914768544412 0.307940165937214 18.4645173393561
0.406914768544412 0.307940165937214 18.955641757854
0.406914768544412 0.307940165937214 17.378360769165
0.406914768544412 0.307940165937214 17.484014797646
0.406914768544412 0.307940165937214 17.8593533626074
0.406914768544412 0.307940165937214 16.4098606787268
0.406914768544412 1.1372677962041 15.5369251065474
0.406914768544412 1.1372677962041 14.5880358760656
0.67705041479282 0.0687615817156508 13.4399873650675
0.67705041479282 0.0687615817156508 13.342070556916
0.67705041479282 0.0687615817156508 14.3903570096947
0.67705041479282 0.586511376288758 13.8709464396518
1.10409780828827 0.586511376288758 13.8709464396518
1.10409780828827 0.586511376288758 13.2508936154721
1.58281934488946 0.586511376288758 12.0956077204244
0.87112677178299 1.02599662430263 10.4894370849519
0.857983058096059 0.74744905845366 10.267153156295
0.940739239497684 0.0981594016595402 9.04295111828742
0.642764023352803 0.0981594016595402 8.5437213315929
0.642764023352803 0.537551867770158 8.13198610375667
0.642764023352803 1.27686235540435 10.4316711771922
0.630276257342233 1.27686235540435 9.24657436823002
0.630276257342233 1.27686235540435 8.96666251710832
0.146714885287362 1.27686235540435 8.79472573770944
0.146714885287362 0.854342749812208 9.99474955522212
1.42438188287157 0.760524652306004 10.4818638210901
2.39498418506733 0.751026367933218 11.0472281403609
1.35372557941298 0.751026367933218 12.9626603432832
1.35372557941298 0.751026367933218 11.09370478839
2.89453206029439 0.975175292416291 10.7832374554293
1.80396546847997 1.2648455335412 10.7595179714391
2.71731095524637 0.858283081295585 9.43494440208457
0.538704564790201 0.0385313758848547 9.43494440208457
0.538704564790201 0.0385313758848547 8.78042406265235
1.71529859567694 0.462234060911731 8.7441772262123
1.37015052030304 0.0527656068736314 10.0061625140324
0.903517295658571 0.26691971173712 10.0061625140324
0.463928681964271 2.63474749172913 12.2451759495555
0.463928681964271 3.61539364416202 12.9114897824519
0.463928681964271 4.8539679839209 12.9114897824519
0.463928681964271 6.95016577996526 12.2215960002627
0.463928681964271 3.82142660148977 11.0571632622511
1.96160186635028 3.78320047400014 10.8355804044958
2.79374729722975 3.39784197743096 10.3190100178478
2.5086035811464 2.10755968829001 10.8169824632416
2.60531729932883 2.64742954718702 11.7028944652517
0.785422291430445 3.8058744607112 13.4071995789932
2.30644328406641 0.815445993417849 13.4071995789932
2.29165344636688 0.815445993417849 14.7902925866547
1.09422625847013 2.02695934901068 16.4014832012056
1.09422625847013 2.34726073888635 15.5199869026072
1.09422625847013 0.861725463130968 16.496798071306
0.897530629446694 0.861725463130968 16.5800299977315
0.83100973093353 0.861725463130968 16.3452000586333
1.10297868433857 1.42012972232667 17.3177368235228
1.10297868433857 2.28892785901083 16.16278974853
3.52887535060315 2.28892785901083 13.9670886239699
3.52887535060315 3.04419484340973 13.1996191241369
3.52887535060315 2.78076459298884 11.6089141756806
3.52887535060315 2.90729081812632 11.7469898598364
3.99177400220805 2.71826326221117 10.5915885369842
4.23502808373586 4.82398525831581 10.2283076898493
4.94355065516725 4.25524950812457 10.3071172471018
4.45362771047175 4.25524950812457 11.5762206903455
2.70944509444042 2.81883306182062 12.8208297429686
1.59966283664517 6.99857756534292 14.4173127654067
0.431907952460218 6.06854741951292 13.3943719488182
0.384090731033065 7.56485423692657 13.6758235928923
0.593042345619623 9.00860893359639 12.2243680254058
0.593042345619623 11.2912127555141 12.2243680254058
1.96062706597391 12.2687667481122 11.049978358878
1.56967133922584 10.1354740711047 11.9288101353854
1.56967133922584 13.467924472115 8.2109508043559
1.56967133922584 14.3299485476328 8.33178097606511
2.35725909299007 15.0050391713867 10.2598935333765
2.35725909299007 14.5296651955038 9.90215003368776
1.96484507644082 15.5629360699321 10.1156288958514
4.0689167595854 12.6580131331214 10.8921081228275
2.66898154545039 12.8348402081486 12.1160671634539
1.25750816668702 14.6605570155295 11.8668803396506
0.198589070644643 16.3256974666335 13.1661853155066
0.198589070644643 15.7604794210297 14.0931533256437
0.198589070644643 14.5935180750199 14.5670814361036
2.2472245084222 17.0176850202504 12.6607112740126
2.2472245084222 17.6001509119453 7.9876734835678
2.33792798786348 16.1718494122053 7.01803339956058
2.00751957691848 15.180494064261 7.1817860315485
1.89532998025097 14.1463439735663 5.95067179511158
2.98973432663831 15.4019045497856 6.28536123166672
4.1826458171563 14.3013795939742 5.95925880526604
5.30375439445761 13.589898298943 6.9184610449973
7.00945614739152 13.589898298943 6.16338875279265
6.35181648502267 14.0302204719312 5.06961270239041
5.48165091214793 12.0932375338839 4.09336362315988
4.18900552495649 10.2380343209789 3.27642091869965
4.18900552495649 7.55450876762257 1.05235867914012
3.3248241253803 5.05606322315144 1.63976745155768
1.84775145444543 3.8095246566817 0.371688450927064
1.84775145444543 4.48722357204968 0.371688450927064
0.576090008543302 4.48722357204968 0.371688450927064
0.426304292681913 4.89367961883652 1.1606134142509
0.426304292681913 5.3562106560025 1.1606134142509
1.4483397830097 4.16804257499251 2.49992670891326
0.232761288587629 1.20407872033895 1.54200145331904
0.232761288587629 1.15859101421748 1.54200145331904
0.232761288587629 0.49867459113682 0.978982759457678
0.232761288587629 0.13796810187847 0.978982759457678
0.232761288587629 0.13796810187847 1.12291609307602
0.232761288587629 0.13796810187847 1.12291609307602
0.232761288587629 0.13796810187847 0.374767549609596
0.232761288587629 0.13796810187847 1.61914443070027
0.232761288587629 0.13796810187847 0.781083668151415
0.232761288587629 0.849088853106002 0.624262719933611
0.232761288587629 0.849088853106002 0.624262719933611
0.232761288587629 0.849088853106002 0.624262719933611
0.232761288587629 0.287055792776354 0.624262719933611
0.232761288587629 0.287055792776354 4.67632937163344
0.232761288587629 0.287055792776354 6.81866708629543
0.232761288587629 0.687235952894821 6.89105277272004
0.494657129156786 1.29666855288923 6.10848788051828
0.787389048230972 1.29666855288923 5.15502097421369
1.12242992629885 0.899394554873968 4.73754230194955
1.45637040258819 1.40423962901768 3.3482418484387
1.45637040258819 1.40423962901768 4.6010323090567
1.44889910105345 1.40423962901768 6.1635324286982
1.44889910105345 1.40423962901768 6.42729867998178
1.44889910105345 3.5079799697622 5.12667641465272
2.99168615414628 3.02881292566588 4.68618297296248
3.16586130189666 1.83510780705059 6.81754473521673
3.0190037025727 1.83510780705059 6.81754473521673
3.79514742373995 4.00802138686073 5.88305230445432
3.90000550467213 3.64061573773829 3.0669803363939
4.26120239397439 3.32394996371562 2.89300290136577
5.34162261803228 3.32394996371562 0.33058777109679
5.19971665908513 3.07919723113439 0.362879948843662
5.50348637607274 4.22895230543756 0.362879948843662
6.0035938557548 4.27082648273677 0.774817355758388
6.01276200375236 3.6890577757294 0.453339572624608
5.47259908431338 4.38822391389183 0.453339572624608
4.86374542580856 1.33333410540041 0.453339572624608
4.42780698415013 1.3640346132007 0.167728151409068
4.42780698415013 0.811587242353459 0.167728151409068
4.5300351239979 0.811587242353459 0.00912131030424496
3.74554049152495 0.811587242353459 0.00912131030424496
4.05291830383447 0.658718353192028 0.00912131030424496
5.78731793439997 0.658718353192028 0.00912131030424496
8.22408624736666 0.658718353192028 0.00912131030424496
8.21478294124048 0.658718353192028 0.00912131030424496
6.95044226813826 0.0258623388413712 1.85587295912453
6.33670845022093 2.05110729723947 1.54186117048141
4.15842608623626 2.26263875430294 0.867115563734039
4.90638318353902 0.7724478775385 0.867115563734039
7.31467457731471 0.737201396581188 0.867115563734039
8.27131663237231 0.217340379837014 0.892609918063256
8.27152119370502 0.217340379837014 0.892609918063256
8.27152119370502 1.71951569420632 0.0238115351473549
7.09077215147992 2.02095624351441 0.0238115351473549
9.34367071987779 2.62689511966086 0.0238115351473549
7.90279714174843 2.62689511966086 0.0238115351473549
6.76276426896391 3.23021329082995 0.0238115351473549
5.11760497372683 4.0726778081615 0.0238115351473549
6.50328091897681 4.85474122286114 0.0238115351473549
5.47230297967786 3.6797276061169 0.0238115351473549
7.31271022314646 6.05706861333707 0.0238115351473549
7.71664743284557 7.07487647225829 0.0238115351473549
5.25639299775751 7.60232301839719 0.0238115351473549
9.1911071020014 8.69094243314294 0.0238115351473549
8.52122319188909 8.96045611415762 0.0238115351473549
7.24842492320808 8.67525396313144 0.0238115351473549
6.5229208922518 7.46570612678289 0.577299827237696
6.5229208922518 5.86226156820755 0.519420567831979
5.46870312513567 5.78383717873035 1.19217217668178
5.46870312513567 6.50442298187905 1.68999222706479
5.46870312513567 6.11951111948035 0.160232490814262
6.51575901931526 5.39382942706617 0.160232490814262
7.12161739831071 6.16738294530006 0.160232490814262
6.55103435487338 4.77109899795995 0.160232490814262
6.82607856107884 6.16212059526581 0.160232490814262
4.76758461350102 6.25418738589415 0.160232490814262
5.46549023594078 4.09866022311767 0.160232490814262
4.83020599379005 6.50654427006943 0.160232490814262
6.64735403891745 5.41372077167908 0.160232490814262
5.04834852693842 4.2134651279644 0.160232490814262
5.94131086787176 3.10433030713757 1.42231088102149
5.03620786157658 1.49644620429183 1.42231088102149
5.83002994713702 2.78026826268498 1.42231088102149
5.90142251969679 1.96732245562805 1.1499276308336
5.67419058753974 1.14674784348442 1.47034730538001
4.81743228363554 1.20037940613989 1.47034730538001
5.02493446267127 0.455084749575876 1.47034730538001
5.11252753790017 0.455084749575876 1.47034730538001
5.11252753790017 0.455084749575876 2.13136740303706
4.60391963394682 0.455084749575876 2.80334687996564
3.91727597193067 0.455084749575876 3.02429845213755
3.73636410504775 0.455084749575876 2.44013171304129
7.76003324212367 0.455084749575876 0.996832112034097
6.22002364417011 0.455084749575876 0.996832112034097
5.72176224350753 0.455084749575876 0.783299818943696
3.51507619303305 1.05915287389597 0.783299818943696
2.23075338023503 0.140819297246045 2.58655585655055
0.779549547192625 0.69516508338036 2.44189871708546
0.86017581525365 1.25925922406349 0.511707225525471
0.304825700539747 1.25925922406349 0.511707225525471
0.304825700539747 1.77035581055489 0.511707225525471
0.304825700539747 0.925955244972825 0.511707225525471
0.304825700539747 0.925955244972825 0.0729730579245991
0.0496977885784176 0.925955244972825 0.0729730579245991
0.983624829713091 0.925955244972825 0.102862011277871
0.983624829713091 0.148898683951252 0.102862011277871
0.983624829713091 0.148898683951252 0.102862011277871
0.0629824521318871 0.148898683951252 0.253523612419078
0.0629824521318871 0.148898683951252 1.01877411218433
0.0629824521318871 0.148898683951252 0.610023566412968
0.0629824521318871 0.148898683951252 0.610023566412968
0.0629824521318871 0.148898683951252 0.598762744896979
0.0629824521318871 0.41391304712243 0.598762744896979
0.0629824521318871 0.41391304712243 0.845907536319339
0.770730177798122 0.41391304712243 0.741664545394005
1.36394953440808 0.352877663502656 0.657195636651651
2.4148629995034 0.352877663502656 0.313090711146832
3.05334506256805 1.44844683563539 0.313090711146832
3.24753673972301 1.84532558982088 0.313090711146832
3.24753673972301 1.84532558982088 0.313090711146832
2.34501077660594 1.84532558982088 0.345517532728035
2.09095517983338 1.8143299794495 0.846076704004662
1.06999871746866 3.8025694361196 0.846076704004662
0.198222110749575 6.12222099858039 0.347377614201589
0.198222110749575 4.92596083868697 0.34106964607148
0.198222110749575 6.54572744868673 0.511863264593281
0.198222110749575 6.24044862819241 0.511863264593281
0.198222110749575 9.07406512993482 2.01295472254629
0.198222110749575 9.57446295322442 3.33989511260756
0.198222110749575 8.22158300458639 2.00595818176904
0.198222110749575 6.12957181005171 1.11244566179395
0.110495356684055 5.96420516837883 1.96889917620891
2.17262531856275 6.90004115060367 2.12482100105045
2.29890945287496 4.68104554737766 2.7196765584429
3.63388776642186 5.05500130401297 2.7196765584429
3.3913530522224 3.58492532849726 2.7196765584429
4.32787246777345 3.88031190298963 2.18601247386836
5.04375655478786 4.74795327472568 0.338507323161983
0.165609836760646 4.38333089952526 0.338507323161983
0.165609836760646 4.86839348254012 0.211145968228582
0.165609836760646 4.86839348254012 0.211145968228582
0.165609836760646 3.98867402389231 0.918033509418454
0.165609836760646 3.16953739961687 0.918033509418454
1.04363106706077 3.19260577422545 0.872284303916331
1.04363106706077 3.19260577422545 1.01323085254451
2.37862078511344 2.63363512667224 1.01323085254451
0.482689793066348 2.33353132201325 1.5139622944066
0.482689793066348 3.20590496737044 2.49985782917578
0.482689793066348 2.49270386448571 2.39298961381929
0.482689793066348 2.55274291606708 2.28473418246619
0.126376572883486 3.17827279724777 2.93102991111302
1.46264928456847 3.17827279724777 1.94438137368633
1.46264928456847 1.16486894864223 2.27811905275462
0.836344753633408 2.82302006602633 2.27811905275462
0.89148667690427 1.11741183514086 1.47877654578327
4.42543726131388 1.86242642637102 0.481725251401538
5.37141746047417 4.28516050748071 0.565242167428579
5.12394807025716 4.28516050748071 0.565242167428579
4.23526539466536 1.22316878815387 0.158712603264638
4.91221265596242 2.78783963772793 0.566012223457063
3.70492679615246 3.15625032539624 0.566012223457063
3.25593243511069 1.42992959055461 0.0794929453947444
2.63668721841972 3.04819926969999 0.0794929453947444
2.08447235882839 3.04819926969999 0.0794929453947444
3.44476727859722 1.63362248216985 0.318855435239391
3.13908281855318 1.63362248216985 0.318855435239391
2.12698964413073 1.7886468543934 1.02294604005796
2.41337898028213 1.99207963102652 1.02294604005796
2.01062216678219 1.99207963102652 0.910984028437867
2.01062216678219 1.63978887155153 0.614843206792871
1.5616700616484 1.06807330022289 1.25755450731438
1.15071981971201 0.449056214993028 1.25755450731438
0.441133402007095 0.449056214993028 2.09705994813803
0.441133402007095 1.00419824080093 2.81159149356823
0.441133402007095 1.00419824080093 4.0787447006977
0.159159477806672 1.00419824080093 4.64462857920083
0.432955586977302 0.2579382432118 6.57259847198349
0.58560981353072 1.52667087844347 6.68994481115131
1.58637373592249 1.74891297040845 7.12562089729997
0.130328573114975 1.74891297040845 7.73417538852081
0.958891731799021 1.74108744382129 6.10519624054958
0.958891731799021 0.200928654949567 5.83783071964931
0.0788166366084234 0.200928654949567 3.69365662510265
0.0788166366084234 0.200928654949567 3.2687947933341
0.0788166366084234 0.200928654949567 0.172332309545776
0.0788166366084234 0.200928654949567 1.11914194164353
0.0788166366084234 4.67700133629273 1.11914194164353
0.0788166366084234 2.8760168997144 2.22920206788041
0.808317360695415 2.36585518902351 1.01376971056827
0.808317360695415 3.03024280780214 3.73190607879104
0.808317360695415 0.925827892098704 4.58406316781209
2.00535201381747 0.925827892098704 3.83681215953417
1.38785106472124 1.02111326992368 2.97071798168585
0.816566212475685 3.02365899069114 2.86468053177146
0.816566212475685 4.1885223409571 2.86468053177146
0.816566212475685 4.12358801635259 2.20013016916037
0.816566212475685 6.06739911575536 0.439392022678534
0.483505770474193 6.48621323947097 2.94131953582155
2.11788676689654 8.32779467064143 1.70930235037354
2.11788676689654 7.93316445612753 1.26895129968912
3.46019108752701 7.35713460675007 1.40776535697207
2.68300189262636 6.79485746241302 1.40776535697207
2.20727345037278 6.79485746241302 1.40776535697207
4.68951419940157 6.55649427633332 1.40776535697207
4.50929160885816 5.73392756235124 1.52666192211583
4.50929160885816 6.53535220455312 0.99959219956033
4.95338498661221 6.34073323786004 0.99959219956033
5.41626677791954 4.16399260480367 2.27024006542125
7.05554379492836 5.50864200386129 3.8230063878225
4.83424801214313 4.9559638224281 4.53894170284515
4.57932398917858 3.84766115976306 5.51389068519173
2.66142815605986 3.93631439016724 5.76221088771547
1.07524009137853 4.96906546368051 5.05789456792269
1.07524009137853 5.49126595304432 4.72425751114809
1.07524009137853 6.81603793312367 2.43086825046829
1.07524009137853 6.0183556611717 3.16220044503441
1.07524009137853 7.37814849314897 3.8640048430387
1.07524009137853 8.3231311257255 4.4516476031198
0.499703639626064 8.93249995496735 6.76426121020115
0.499703639626064 8.84695524228333 4.40893476774854
0.450834894483345 8.90621917410076 4.40893476774854
0.450834894483345 9.42704469750927 3.55743270764454
0.450834894483345 8.69242401190517 3.91813585679879
0.238055697119532 5.7894272199521 3.43942731938494
0.388461326096914 3.8017056881275 3.43942731938494
0.388461326096914 3.41973041102044 1.36090618842062
0.388461326096914 1.85379978892813 2.98978235670643
0.388461326096914 1.85379978892813 0.826547037373749
0.388461326096914 2.43233592447986 0.823376185411991
0.388461326096914 1.10222549471476 0.823376185411991
0.388461326096914 1.23125787102952 0.823376185411991
0.388461326096914 1.01454715448679 0.823376185411991
0.967904214075306 0.575212509608896 1.52992843211377
1.69933921526842 1.38778782632927 1.52992843211377
2.02507400086215 1.92610537791921 0.41955828915113
1.31150772520303 1.83873190725676 0.458190804725107
1.81565551271445 0.937933405606367 0.458190804725107
4.31880494219016 1.27395331232633 1.53766926974308
5.09410057021905 1.27395331232633 1.53766926974308
4.83916887681118 1.23651889026502 1.2782909359878
3.46507804787398 1.23651889026502 0.779533906090711
4.8428150575658 1.23651889026502 1.45998035922216
4.42860280046127 1.23651889026502 3.25425518043551
4.2434258280616 0.56735113937366 3.84972767514103
3.21898473331176 0.56735113937366 3.84972767514103
0.889571619061053 0.910109710995386 2.49762274084246
0.889571619061053 1.07320413061924 3.46541465204877
0.967428779957348 1.07320413061924 3.46541465204877
0.967428779957348 1.07320413061924 3.07150464332013
1.35673136599155 2.29991255335508 3.68556572245666
0.35818414506508 2.29991255335508 2.52211049420479
0.35818414506508 3.55423020702093 1.97980278279071
0.51048671384882 3.31551641121654 1.38745215313168
0.684546419604682 4.67470330814588 1.64865866242839
0.684546419604682 2.92230602801157 0.123250842578609
0.684546419604682 1.97756293673951 0.123250842578609
0.663284651932436 1.97756293673951 0.123250842578609
1.38069826501536 2.72697543141287 0.367408870529006
1.38069826501536 1.35026869889879 0.367408870529006
1.38069826501536 1.35248399115074 0.57786531717338
0.776399991169903 1.35248399115074 0.57786531717338
0.691779968523984 1.95237972411222 1.03191898510541
0.691779968523984 2.38623586602512 3.29695074950165
0.329094751643623 5.32899930391362 2.59009528964116
0.329094751643623 5.99879111345777 2.60237886204387
0.329094751643623 5.88017758626905 0.519883901952425
0.329094751643623 6.94712156684318 0.519883901952425
0.329094751643623 6.48371101992393 0.519883901952425
0.329094751643623 5.91156533583297 0.519883901952425
0.329094751643623 3.36146635112611 1.94903754614223
0.421655159997794 4.82195057330845 1.46670802518742
0.421655159997794 6.70758863431543 1.46670802518742
1.50888319937839 6.70758863431543 0.965515009318904
0.160876394542432 7.69785047202233 2.49041892383841
0.160876394542432 6.87322395416574 1.06345637940727
0.160876394542432 5.39506817046472 0.234643916768337
0.920331127509542 5.30202666044894 2.06931652084437
0.920331127509542 5.51080071940592 3.79397449757234
0.920331127509542 5.931105054263 3.71151222635639
0.920331127509542 6.45677003913764 1.40897037053434
1.24651637425718 5.75400778921951 2.73351201885292
1.24651637425718 5.51521995735834 2.73351201885292
1.24359198968682 8.14918199339892 2.73351201885292
4.12578108366967 6.98683341247152 2.73351201885292
2.95480495384606 6.63909241421171 1.88424760165373
3.49412337017642 6.63909241421171 1.92354105061989
5.27428043563915 8.87113415137878 1.92354105061989
4.10442889162548 8.5383747541519 1.87236406180148
1.9408244640837 9.26166705889815 1.54723018491137
1.09903923987136 6.22180376678562 2.24295544128852
1.40992862488057 3.54620973581402 1.75327666970393
2.08285480558002 2.88862786885724 2.58337892791209
1.54081112959052 3.33745376396322 2.58337892791209
3.25008600911651 4.72168800582294 2.53550376766955
3.25008600911651 4.76420294203474 3.1790825932715
2.83787959406964 3.63459823565108 4.14955569038663
0.581940157957445 3.63459823565108 3.85804449568917
0.581940157957445 5.49725976216983 3.77904047096598
3.29851439904256 5.49725976216983 4.44948257717132
3.61940496518547 5.1284982386367 5.27911356602872
3.25371366376099 5.1284982386367 5.4130834735197
5.26030999393732 4.75579317830565 2.56760432797897
5.23078411265567 3.02205933183644 1.71123124443828
4.48098127896697 3.03291914758322 1.71123124443828
6.1362754676292 5.16482918111755 1.88294770263592
5.61892993385829 5.96720691300709 1.96540528668665
6.39503072533241 6.415101826113 1.96540528668665
6.46090569580273 6.415101826113 1.168780678576
5.58204468393506 6.23284127686775 0.437377800094234
5.82304578763717 8.42226674640787 0.437377800094234
5.33898566653974 9.3046430632444 0.160848868418516
3.28607780231059 9.3046430632444 0.160848868418516
3.28607780231059 6.92355597335675 0.60915572734393
2.14524477390071 6.52324248709527 1.22644931050679
1.93228354376832 6.84562686746762 1.22644931050679
1.15315101677073 5.37235015234273 1.22644931050679
2.99078877886293 4.77424953470466 1.22644931050679
2.00788337309665 5.33924442428238 0.207960206200092
0.857956931859846 6.77540132071347 1.50695702639575
2.59087933975546 6.28783336509698 1.50695702639575
2.08332809373743 6.02824060929355 1.24274179301042
0.209537574824047 6.05587056601072 1.24274179301042
0.65398022348253 5.49185607348577 1.24274179301042
0.151235393577749 3.9931538148612 2.15367734542302
0.151235393577749 2.85590625278983 3.11570748181745
0.607766446471512 2.85590625278983 1.21742310095715
0.607766446471512 2.19055442555328 0.970918606374074
3.11572765580363 1.50297970651085 0.970918606374074
3.73062217956697 1.50297970651085 0.837390487959974
5.33083141920602 4.07515160141087 0.837390487959974
7.39260259863588 2.7030130070012 1.55885685542173
5.82967981209965 1.37889526169853 0.887436655946022
5.66602633498063 0.78738481933234 0.49357750404773
4.45954112969301 0.78738481933234 0.49357750404773
5.41743401415001 0.78738481933234 0.49357750404773
4.96402167131172 0.78738481933234 0.414858821114187
6.83587184489389 1.37954411099811 0.0828639179609833
6.31665951806297 1.37954411099811 0.0828639179609833
5.00097115956846 2.75256400763058 0.0828639179609833
3.64600079549397 1.08472541020556 0.837440197174537
1.99311748190529 2.99480020976619 0.837440197174537
1.63142831319874 1.69631417050715 0.837440197174537
1.80856903925788 1.97550092228777 2.65040330743104
0.417050612992891 1.97550092228777 4.89547854529783
0.724247114020696 0.737007848259938 4.53491345412373
1.16150906583612 0.594403816221585 3.39391163600372
1.2198498253795 0.611820967313082 2.80519857400384
0.710911358347629 0.611820967313082 2.33723429893401
0.297816483565401 0.890175465009304 2.51179888444503
0.297816483565401 2.65352584731367 2.26762743662131
0.297816483565401 2.83958084331776 2.05253844165486
0.388903638783807 3.23072805857696 3.15998852355235
0.388903638783807 3.23072805857696 1.48036185105862
0.388903638783807 2.70994920067216 2.91053306661382
0.388903638783807 1.96034459175979 0.478811605419525
0.388903638783807 4.01099716433535 0.478811605419525
0.388903638783807 4.82075237998415 0.478811605419525
0.388903638783807 4.683894531485 0.478811605419525
0.262127701185798 4.683894531485 0.825399323736016
0.262127701185798 4.01365528594047 0.825399323736016
0.262127701185798 5.18307851601812 0.825399323736016
0.262127701185798 2.67489340596418 0.825399323736016
0.156125592303216 2.67489340596418 0.825399323736016
1.83668812488359 4.14458306349706 2.2703925030015
1.83668812488359 4.34137684315873 2.95730832301034
3.30115541587144 4.41498984558647 1.36079935871697
4.01889416083381 3.23239601300002 1.06868539013124
4.51097975078904 4.27149924580834 1.06868539013124
5.70514344953151 6.23764183881875 1.06868539013124
5.66056802841979 5.20061148420988 1.06868539013124
5.78183610186161 5.20061148420988 1.06868539013124
4.73371929341576 4.49527815030506 2.80346200170768
5.66223807958683 4.05630615217367 1.32559011502749
4.50827075350883 4.30743755472905 1.32559011502749
4.91030371364589 3.01146847932019 0.235731751937358
6.95992956455416 3.04211772041246 0.235731751937358
7.70301576165608 2.49657920626608 0.235731751937358
7.85141292312296 2.75299012178011 0.235731751937358
8.06118009533719 1.61318452474287 1.8410292820124
10.7195368036615 0.018074853501417 0.114606660575251
11.07489684123 0.018074853501417 0.240573816806766
10.4596663989855 0.018074853501417 0.240573816806766
10.8141375981262 0.018074853501417 0.240573816806766
11.4166327412516 0.018074853501417 0.240573816806766
12.010148781675 0.018074853501417 0.240573816806766
12.7059488785405 0.018074853501417 0.240573816806766
12.1886663440865 0.018074853501417 0.240573816806766
13.5719694572961 0.018074853501417 1.13473821754686
13.6158269597203 0.018074853501417 3.56048593881914
13.5159171969989 0.018074853501417 1.29506969168233
13.432073437027 0.449322774849794 0.91062516189859
12.9236054311679 0.824754672681489 0.91062516189859
13.2235000497151 0.000749013537880705 1.34382738449412
13.9256395799045 0.000749013537880705 3.510177174582
14.965736293689 0.000749013537880705 3.510177174582
14.7026726202474 0.000749013537880705 2.81092547790924
13.7372288032285 0.000749013537880705 2.56021487375298
11.9656396855664 0.000749013537880705 4.69246177385709
15.1411281137293 0.000749013537880705 4.39969789953604
12.1809992052372 0.000749013537880705 5.76911512918095
13.4447096914502 0.000749013537880705 2.60455532181983
14.231700673683 0.000749013537880705 2.57578320588861
15.680024289339 0.183110801651358 4.24892698423455
14.5715554291008 0.0990444165157834 5.19066462349436
14.5536375186973 0.0990444165157834 5.90057777394115
14.9358091501174 0.413210092028349 5.98399054808589
12.4803465521937 1.28920899026614 6.63799159545229
11.5977635268931 1.28920899026614 7.07192673816677
11.5201944040032 1.28920899026614 8.45817625785401
10.0438792968288 2.74294405435974 7.12230973443052
13.4153222568151 2.64671785632211 4.73421742134882
11.3575969681588 1.0521790417184 4.73421742134882
10.7464563324171 1.0521790417184 4.73421742134882
10.7105329897251 1.0521790417184 5.13208086086591
9.9516313899317 1.0521790417184 3.39025770977124
11.6430337913977 1.0521790417184 3.39025770977124
9.5919550970003 1.0521790417184 2.6323238529089
11.2537176425743 1.0521790417184 1.58695068309426
9.04492105436806 1.0521790417184 2.10761222567117
11.1803936884029 1.0521790417184 0.149106343569956
11.1797127635098 1.86418920937249 0.149106343569956
11.8836715165016 1.58129648590606 0.149106343569956
13.4179647569701 1.3194829205014 0.149106343569956
12.0728104398156 2.10806982841836 0.149106343569956
11.6180421034319 3.82742396741079 0.149106343569956
11.9485130863696 5.25793863593009 2.41204189412976
10.6841773020936 6.03287794419392 2.78254537929725
9.60399244393492 5.76995378401382 4.72044642068211
9.20144864881014 6.4605920103857 5.05048473745336
9.94369523974865 5.85654385787409 5.24056249223938
9.94369523974865 6.73394067230821 4.96694916951162
10.7514028142558 5.47669905882234 4.96694916951162
11.7160255361623 5.51101496152673 1.89240779919965
13.4688411887477 4.90715046853781 1.89240779919965
15.0208068969478 5.20091501754163 1.89240779919965
18.1239369289235 4.51050010862017 1.00074676108473
18.5701788740255 6.42463930712007 0.915597923720712
18.4625655974169 7.12565971280466 0.915597923720712
16.5782316365635 5.77059101440666 0.915597923720712
14.3728049429295 7.98197081042607 0.269562739620033
13.6060494073398 7.04192746856534 0.269562739620033
17.492512286277 7.81634368488453 0.429450268212838
14.2060521488617 6.58531549681766 0.429450268212838
14.2967254520645 6.32495375051712 0.851676968072929
17.3200652720763 6.22618461476734 1.29254332131984
17.3200652720763 7.39073563689804 0.344072823624512
20.5656090734277 8.856864350075 0.344072823624512
22.1475901235513 8.15262461736324 0.344072823624512
23.0137808642689 6.83407503460136 2.5431798921445
21.4214109117701 8.54740808874629 2.90793777340373
21.3418447118755 11.6046073355087 4.79629517997967
24.8236281498085 12.1525955081385 4.80668792971452
21.6681048975107 11.8681934255476 5.31803023181166
21.8286093398789 9.69818230300902 3.05091553078058
20.5087898573927 8.43650685991228 1.0226684719796
19.1459409482451 4.19514163482195 1.0226684719796
20.4193962093134 5.02218351360183 1.0226684719796
18.8877738074208 4.07271256769274 1.0226684719796
18.2963876491369 4.2312661633289 1.48858183152159
18.3860693723981 4.38869778004471 2.2272440931089
18.1869347560117 6.34442465703104 2.52524634394385
16.5891184262198 6.34442465703104 0.969489198478356
18.305444065792 7.08645313480167 0.359880903713378
16.7292643022319 8.32751072945202 0.359880903713378
16.7289138025675 8.80280293972674 0.359880903713378
16.7611688606513 6.96626797661683 0.695711160824608
17.8113256996847 8.65126158062507 0.695711160824608
17.0396272807642 10.7262994242801 0.444036004538261
18.3334089860738 9.72481781333945 0.444036004538261
18.3425080891798 11.9438795332001 1.40395123525589
18.7146048032597 12.5265400586161 1.40395123525589
17.6086351877678 13.6935290351437 3.46284114403399
17.9826235799268 13.3021257668348 3.39777394964345
17.6671706324401 13.3021257668348 2.27858393782397
16.8660136389596 11.3953730747854 0.345345621885792
17.6541698977773 11.4720925916352 0.345345621885792
17.6541698977773 13.1791930037347 1.13270197797019
19.2785671635122 14.2522050474666 1.13270197797019
18.4106644010122 13.2453970890004 4.86826762252047
19.9128794272294 12.4396215057939 4.18154133758248
21.2238283752568 12.867312012166 2.89684523418283
23.6077246286849 14.085991424943 2.89684523418283
22.3431512033164 13.0073562060253 1.58606796090068
23.0503618417841 14.0667443485918 2.13004678464335
23.746352496842 13.8933476665415 0.693768343236401
22.3619267866048 11.6846193538163 0.693768343236401
20.299187448695 11.6846193538163 0.693768343236401
20.0545490551366 10.3955237392466 0.693768343236401
19.8334507085232 8.19806131774593 1.38327793531207
21.3665321861921 10.1439780787692 1.38327793531207
21.106874876777 9.8389705880527 1.38327793531207
20.1085868087034 10.3636253576135 2.33709472933615
20.0235337582155 10.4792850978918 1.50200489848404
21.7668026578282 9.31838545547756 1.50200489848404
20.3074045680036 9.98776154115945 0.472817239765323
21.0123425144107 9.76182927902429 3.09573268649061
21.2547952259438 9.83155254184713 0.862617026716245
19.9148483969081 7.69942710917765 0.385825145542402
16.648578849895 11.0783107270748 0.196045122829125
16.9219978735105 11.0484087623968 0.196045122829125
18.4540306826502 14.4880657269404 0.196045122829125
15.913750998977 15.7278363031638 0.196045122829125
17.77807651836 16.0528966598451 0.196045122829125
17.9712784475884 14.2250892635966 0.852260507237095
17.451067653988 14.6859210702811 0.560187989431402
18.7100792466572 14.6773655708036 0.560187989431402
18.0360787977344 12.5666649112446 0.763349239180593
18.268428817374 12.638425909093 0.763349239180593
18.3150283123593 10.921466081829 0.632981154555991
17.7495793841375 12.603280176481 0.632981154555991
17.6313349122939 12.7464764168414 0.632981154555991
17.7303815612811 11.8333778267169 0.00941975331995393
17.7825053722023 13.1739781470543 0.00941975331995393
17.2649790200719 17.6283803069106 0.00941975331995393
17.1173284306834 16.8975072578127 0.00941975331995393
17.5755353550952 17.0213105078454 0.00941975331995393
17.4743544352186 16.4221495421674 0.637503705145898
16.9214544170369 17.9742103520206 0.166177894785788
18.9794650186946 17.5032139029507 0.166177894785788
18.95613341523 18.0588430673423 0.374696540757177
19.789966460581 16.9297877067633 1.64684179769146
18.2078790116921 17.644780449608 1.64684179769146
15.7815852408239 15.9033768974184 0.224248558797094
16.9751961519562 14.7711866533609 0.224248558797094
15.4190199635571 15.2252412345371 0.224248558797094
16.798142036976 15.8249635944562 0.224248558797094
16.6670529481305 14.3120123090069 0.224248558797094
16.6670529481305 16.8712731382902 0.224248558797094
15.644549627493 15.7333892857873 0.224248558797094
19.1940671858236 17.3159199760021 0.224248558797094
18.9797180955711 17.8522872242552 0.0366764096810631
17.7824182916585 16.5294777071857 0.0366764096810631
17.5010714401648 16.491697881215 0.0366764096810631
17.9205396479295 17.0802362741036 0.0366764096810631
16.7104040338598 19.679328214195 2.22642630338229
17.9613847652568 20.9913221305779 0.29580467139773
15.6170650998053 17.7702396547686 0.355586996501224
17.3022258216385 16.9694089520141 0.600901897169212
16.5804049620454 15.4818107065554 0.600901897169212
16.5804049620454 16.4784409676043 0.600901897169212
17.0557429490211 14.1380431490533 0.600901897169212
17.9100036947655 13.4392247299581 0.600901897169212
15.3616312875129 12.9996747294844 0.600901897169212
16.9513747746841 12.9520238398001 0.170691281962258
17.9349511441252 13.9271990307291 0.170691281962258
16.9569279694256 13.4460369718624 0.170691281962258
17.6834109855187 11.930559121858 0.170691281962258
16.8021926499168 11.5757189931625 0.170691281962258
14.8414417427499 9.7697430578877 0.170691281962258
16.2347367233494 10.0909655752601 1.12045274294368
15.5312831837988 10.7822757670638 0.344533575290813
15.4006949370165 10.7822757670638 0.344533575290813
14.4057506809207 11.3285102605543 0.34173631583127
16.1043620185038 9.37919922491089 0.34173631583127
14.8752272924797 8.26870910286251 0.34173631583127
12.6692357616414 9.0061040278423 0.34173631583127
10.5032712221204 8.79473817288208 0.34173631583127
12.7679778538869 7.44093258862374 0.34173631583127
12.6778863422853 6.51658340079656 0.34173631583127
12.5383442894342 5.45371904523288 1.72260038637348
12.4612259625707 7.4754709962422 1.72260038637348
10.754077779569 7.95712275261091 2.90034260347228
10.9900153717894 8.43944209503737 3.73466811985848
10.1399948768799 7.5872263205311 3.15646550524471
11.7445317069457 9.30304904115995 5.51562383817414
11.0623506854086 7.44908810922171 4.82971162132005
11.8155412972597 6.82770041285941 3.74245467852582
12.2119767836982 4.96549683105108 3.74245467852582
10.8969331570756 5.07215768924971 1.77150667199453
11.8561934428058 4.49111335273301 2.00061530111615
12.3905559729619 5.88565355099679 2.00061530111615
15.5709313575242 4.14644140044923 1.57052564230874
14.6638913805422 1.62248131657728 1.00022611902387
15.949556592551 1.62248131657728 1.32952841564018
15.3608864162059 1.62248131657728 1.32952841564018
17.7732403005614 2.04320481111487 1.32952841564018
17.7732403005614 1.00799989610989 2.4069613304637
15.0771846801731 0.348353117726984 1.20420811172364
15.1850044654012 0.299378150915462 1.20420811172364
15.4219778538793 1.41942470545013 1.75322142890461
16.8638604485405 1.27866061559351 3.12748268031582
19.1130812207436 1.27866061559351 3.19896371021848
19.4386586165057 2.05455748066707 5.13165336596238
19.4386586165057 2.10347025876828 5.54150435030183
19.8153208496664 1.5028263449952 6.28277143401796
19.3254365813565 0.838010130796397 4.51942455266028
18.7731533234508 0.838010130796397 4.51942455266028
18.7731533234508 0.838010130796397 4.60465600329091
18.0874253949173 1.96234592788297 4.17872918130311
17.814036898911 3.16241919080857 4.17872918130311
16.8928681019639 3.16241919080857 0.773559588960596
17.059542028401 2.79117947002911 0.630732535586642
17.6749829633033 2.77483996838615 0.630732535586642
17.3588246911114 2.77483996838615 0.545932952044559
17.0802357202037 2.32695833659136 2.14794649038993
18.5809150714242 2.94614237727587 3.49226678946376
18.8171382123777 2.8717111081165 4.03017624905638
19.798494241852 1.86077901003471 4.79848774621109
19.63921959158 2.91685416396841 3.5244479904498
19.9533661309637 0.571945930813082 6.41886414442216
21.3684640011148 0.571945930813082 6.8945605711762
22.0360286865427 0.308051945917442 6.65744996326662
24.4219882037013 0.308051945917442 6.29808367864371
25.1653871983 0.0690545672232709 8.62175078816702
26.967836238076 0.0690545672232709 8.65352891445185
26.8695916736911 0.0690545672232709 7.70655860031764
28.8653424728005 0.0690545672232709 7.07592537966047
26.6274252085246 0.0690545672232709 5.79595403401357
25.6956978999801 0.0690545672232709 5.74010247123593
24.1555869143075 0.0690545672232709 6.36458630963149
22.7302813075671 0.0690545672232709 4.6033583647002
22.643179187091 0.0690545672232709 4.6033583647002
21.6095894356349 0.0690545672232709 4.82549051133673
19.7200287715521 0.0690545672232709 2.95046694790692
21.3913730023661 0.0690545672232709 4.70994942250196
20.6010825129715 0.0690545672232709 4.99187015058873
22.7881662232661 0.0690545672232709 4.90827652628331
23.8917714940777 0.0690545672232709 5.76491035549688
23.6651546432289 0.0690545672232709 9.78935423939764
25.5513060210781 0.0690545672232709 9.2083169636397
27.1591393337345 1.01979815262712 8.76096556410749
30.8561626153439 0.855091148554588 8.34584679651796
32.0090579553592 2.4339423343446 6.81244363162974
30.5098036212478 0.413715470798422 6.81244363162974
29.9425623419523 0.413715470798422 6.90017524589449
29.7323888722292 0.413715470798422 9.74208993875259
30.3991204952564 0.413715470798422 10.151093701298
32.0197013966504 0.413715470798422 10.1631012750236
31.5843711265874 1.12490266906599 11.1051379912868
31.445120460301 1.12490266906599 9.37997049584898
32.3319967153512 1.12490266906599 10.3646721657217
33.7262915802538 0.0681193229199453 10.6387355633468
33.4472817267748 0.0681193229199453 9.82669664521728
35.97782715737 0.0681193229199453 9.79366663937159
34.1091164801385 1.0112842350186 10.5373436546772
37.1635179585856 1.0112842350186 11.4238778597025
36.8003246465723 1.0112842350186 12.277619451483
38.1885976997641 2.26442318126326 10.8247218576023
35.0339136531109 3.33923384083516 12.5215938561746
35.6348616447102 2.55930900160854 13.6366489009406
35.7768136010606 2.55930900160854 13.7071267714498
35.4593721276285 0.681768846298214 14.8285507853016
35.4958222929124 0.495547994788179 16.4483250459761
32.8170834684886 0.495547994788179 17.783714434899
33.7649670839615 0.274125921985707 17.2687729152497
33.6123867577775 0.921688808588763 17.9945903425266
32.6268782303313 0.921688808588763 16.5298527646141
34.5652804378184 0.921688808588763 16.0096924847369
38.6578633433611 0.921688808588763 14.4484268507155
36.5078009057539 0.73693239356495 16.4539457530197
35.7378931103603 0.285360796141374 17.0916557305828
34.4438880536184 0.285360796141374 17.1714252469072
35.2982548875024 0.285360796141374 20.7264609358749
35.4270090966326 0.285360796141374 22.0298300715526
35.4277736543936 0.936015387579097 18.6510904175591
34.6575896468087 0.936015387579097 20.2092788740653
36.2983835778467 1.49818908933416 21.1370038352832
35.7988910729778 1.49818908933416 21.3955360443561
37.3616507956585 4.66373422742691 18.3284648933117
37.5391186951309 4.39313410759232 20.5271646416087
36.580468168439 4.00993496678397 20.7409786442403
37.9175888952455 2.01783944999387 20.6102286961325
36.6813831640402 1.64346275023844 20.5252264674892
35.879203596326 2.3400678461471 21.8625317573941
35.3214009694465 2.07096381194265 20.9908228218233
34.951175682742 1.01673837852995 22.3389252824776
31.563624658372 0.913230957753134 23.2606647124827
31.8237714026845 0.55177201065091 21.3170462407785
32.6229193107685 0.55177201065091 23.2117737367481
32.4366113472533 0.55177201065091 23.461836384759
32.2847093358202 0.563588860891981 25.6043978400186
31.1130791610017 0.493894537179433 27.4316866747425
30.1653910815996 0.662042885345707 27.4316866747425
28.6649084527702 1.08994416334341 27.6581079868744
30.6922509669449 0.703172517884872 26.9114449895977
31.0686785105037 0.951284950203993 28.6607030613177
32.1670666434923 2.16633330378454 28.7032501993301
34.2631168700846 3.41706854750341 32.2415954689129
35.5061770443558 3.90569603989418 32.5595125753214
34.9347595014607 4.00896499655242 34.0548501353663
35.1356682177942 2.76495214498007 34.3368097731463
36.2571462512572 2.76495214498007 34.3876181300681
36.9235030237238 1.81069921011501 33.8357127749597
35.0001435614195 1.55495231239816 34.5481195820004
34.2536301897291 0.54365684606435 34.583848706035
34.507929109496 0.54365684606435 37.2205482216394
35.0101418894937 0.967817069854832 37.4985655721882
37.4206003212576 0.91377243661213 36.5797971882087
37.967386500392 0.91377243661213 37.3226355009791
36.543592866954 0.91377243661213 39.081779093381
37.6030493672575 0.680882321250603 35.6530492571512
36.7770460685249 0.680882321250603 35.3194433215911
36.9416114116574 0.680882321250603 35.741465874637
35.8274599258718 0.768551415809606 37.3939333695769
36.5693176731997 1.06164085474098 39.4412551844157
36.2120110955907 0.423002979370344 37.7335766827911
35.4284796172733 0.423002979370344 38.1354782281036
34.6810307500035 0.423002979370344 37.8675474438993
33.7724621861276 0.533647167429145 35.539398013083
31.3770584023633 0.533647167429145 33.7234283131942
32.4026478797142 0.42206375174503 33.9938750609098
31.4698388104007 0.42206375174503 34.867229155796
31.0278957439251 1.6879422397221 31.938772257368
32.5133031476403 1.44319116371746 31.8296496068133
32.3670998144038 0.866519149622683 30.1723194717115
33.5362827938096 0.866519149622683 29.1593757989436
35.5879563746689 0.866519149622683 28.7135342572546
36.425871468695 0.866519149622683 28.0879532055662
36.7194921355291 1.57375215780627 30.2697760237685
38.6237210522614 1.32054466344164 29.9536779461511
39.2421800880515 1.37412103162012 28.9163898280702
37.4008026630977 1.37412103162012 30.8663525490132
36.2910533420402 2.07216628469957 30.8424848556732
36.8959201725931 2.07216628469957 30.2353532529088
35.660597710734 3.37246743832019 29.9059484629426
33.0083546516385 2.44054321759231 29.9877735453588
33.5157608278886 4.22433469113778 27.8781336675323
33.7296759579513 0.906060457337088 26.6968465495854
34.4908852157819 2.83559861486388 27.8481359115385
35.3412532332105 3.18708260764129 26.0744737456787
32.0932759896345 5.1074716232576 26.9798640733306
34.3817839729484 6.50808094226534 28.031703020928
33.7875662697218 8.14131151751268 26.826444492409
34.8413624803971 8.14131151751268 27.9359371982242
37.9459442558029 6.36507764873394 26.0931877360885
36.9688101531553 8.50514149370963 26.5953601307926
34.8564389003549 8.39466147759267 27.761296663164
34.3963499910326 9.23699004032684 27.629908295
34.3013958932406 9.11010240281318 26.9871414691067
33.2936444047609 10.6939164697938 28.6388162557462
34.0628736427586 10.7324125682899 28.0146301867684
33.4980659377668 10.7324125682899 28.3401167944835
31.6904747305171 9.3502470359998 28.295343608003
31.8822273172735 7.39770816823925 30.4312867201188
34.8133651848299 6.19798985844527 29.9781832450193
34.7778923279735 6.10926148523911 30.6300980264011
35.8695933081377 5.37406366483616 32.8604735410543
36.6419921118703 4.67437133533622 32.9708712367222
36.3714455903916 5.84777477074259 35.0539487098725
36.7845621955534 3.25518379438034 35.5600595766627
38.9771126747055 2.58037938936833 36.092144079465
37.0554280051988 2.5508833196449 37.8911336878902
36.8825474330749 4.08863017932482 38.828403634152
37.4378139164662 4.10269556363884 39.0038555266092
35.8233498617981 6.83057252052686 38.8836120760174
33.3620901959082 7.84258394709623 38.0132686489376
31.9533275526033 8.88124996762265 36.4387361577381
32.5028016049842 9.38988080885834 37.6792922176052
33.9006866057169 8.63120003078847 38.2507425037934
31.5976080734366 9.33630097600215 39.6827054492181
30.4717940846035 7.60648978108866 39.6827054492181
30.1587068949611 6.01796723157822 40.1921869467162
29.4948204816994 5.37931087505339 41.4198725148648
30.1493103215725 5.9669486655134 41.5378362831219
29.5048113594285 6.97713192466898 40.4631078838666
27.4005978895108 8.0573490156872 42.0839098524921
27.6259504590346 6.31920038139718 42.5191901969172
26.567436617631 7.74002404468281 42.0182532180241
27.1192957008993 8.45283592772551 42.7493286711872
24.8661308134296 7.70048467459559 44.502486733198
23.6757683549958 8.50335648114464 46.2467623331492
20.8896287529772 8.59849398795967 46.4675507125051
19.7959823344167 7.49535288621737 46.3914605716735
19.4631395172718 7.25350678621727 46.6934977908353
17.7729393062715 7.64716574820037 45.4824615684032
16.503109650936 4.46945605165666 47.1012617208065
17.6606736004836 3.59830454662139 46.2777406415545
17.7943451342023 4.41925925579607 46.2570300345072
17.1250545055229 2.87883503665133 49.5919774896707
18.6129773156414 2.87883503665133 47.653097363829
18.974036449949 3.29601126627357 49.7672799430198
19.3481911275024 4.62014002101101 50.6583598561215
18.835373055939 4.91202348825021 51.374936004933
19.9570417406205 4.65031410104238 50.4522869693209
18.1146401732323 4.10339454891522 51.7636757217465
17.5751604970152 4.7710507414291 50.3402759722982
18.5473534792024 2.00825267061185 50.7423689865299
16.6054085599957 1.11780805649093 49.4320214366643
17.275351787546 1.11780805649093 50.3216727700536
16.9080532106955 1.81565733990104 50.6649298102672
16.7706432458151 2.42275579570179 49.777483374592
17.6304598862953 2.43599098500527 49.2338169721036
17.1257787969797 0.270287989175146 49.1120714359668
19.4363467779966 0.524824682344519 48.2297631740764
17.0271578804762 0.806742194460435 48.869932370048
18.3116728849344 0.806742194460435 54.2962350796786
15.8890934071923 0.104517682641768 54.7941411537352
14.8913471286897 0.104517682641768 54.5604564334825
14.4755604032529 0.104517682641768 53.9365324461228
13.7510613409472 0.104517682641768 52.7795660435436
14.2803624413159 0.104517682641768 51.2267862343144
13.6452527424417 0.268552835291861 53.9731259965014
12.5436809278797 1.48955897919516 54.7236345346731
11.4576454560196 4.21905584645317 54.964796052007
9.83333208968824 4.21905584645317 57.6944832194351
8.97513193732112 4.21905584645317 59.6143634743737
7.32547864997745 2.93346488158802 59.2516575285649
10.4218655964998 2.79880058234833 58.4726323454581
8.5562049105883 2.79880058234833 58.1146931554047
8.30829988616392 2.79880058234833 56.1940084147373
10.2274907876697 1.9938322512237 58.3495696466694
7.64368995368939 0.978959674315496 57.4514790592201
7.95096991014434 2.10518939799765 56.848321812131
7.26827566941041 3.14287129513252 55.4793228294665
8.29147228150821 4.48696531721488 54.4953338817527
9.28276476108488 3.88516366762884 57.3083746765484
10.2796993519445 3.77020133942436 58.4527101785044
10.2796993519445 4.37992725584426 59.0121191579331
11.2006855792115 5.38823660734164 57.1085564309221
12.9463038898474 5.34175990361311 56.459210659266
11.4597284903407 5.61674239928215 56.1673471555103
9.86453393008436 8.00308084157513 54.4350611414428
10.1945854987628 6.2686026250386 53.2953709247707
10.2507167584141 7.43634241652037 51.1185679209522
11.582819969762 6.18075516206398 50.1765344402513
12.7627546923234 6.9773876056176 50.3115033357596
11.9474482704174 6.95212969187258 46.9928244772547
12.8122298001528 6.67372176189639 46.243149539604
10.678417327768 5.97754109393037 47.571500411326
9.27713882028893 5.89905639379776 47.3885364830349
11.0874462795833 4.76338417539415 50.2349229708848
9.59693104906302 3.70577949118734 50.9150172483597
9.08730493487394 6.58332690935736 50.5400724957553
10.8716658384519 2.53773550032003 50.7870483730892
12.2943153185541 0.722226062128799 48.9028603292955
11.8131088218241 0.17635265569109 45.981131144363
12.4076898224413 0.17635265569109 48.0076762463999
13.519642304216 0.103886448258051 50.1131669396102
15.8818046175906 0.103886448258051 50.8709600661963
16.698371097707 0.103886448258051 51.0072917490982
15.7962398564396 0.103886448258051 51.2617571653299
16.9447561067762 0.743177678651594 52.2299887009601
19.6288202495208 0.743177678651594 51.8929894628852
21.0336282580669 0.743177678651594 53.0496947641142
20.0942656850502 1.7891984409438 50.6931224135497
19.0471211950148 0.728088140648248 49.9568363714723
17.7525945281329 0.710497478713736 50.0234549328272
16.2145260656675 0.933352739953069 50.0240075209333
16.1829713901592 1.80248518698605 49.0784032810523
18.2547888258296 1.27580030012521 49.5267046833991
18.6541107005659 1.27580030012521 50.0735173117809
19.3679152097655 0.733613522656916 50.9257158827496
19.5513744320006 0.733613522656916 51.6972225412621
17.5720416926628 1.2731101608813 53.1238887193808
16.8257309973972 1.2731101608813 53.328014465544
17.9410796146571 0.898670417993894 54.879844091964
17.3229064759863 0.898670417993894 56.3919552467973
14.5837520512745 0.898670417993894 56.5477991599482
13.4665260533498 0.898670417993894 58.8233695400147
10.3058253697354 0.446361440019307 57.4319824792341
10.0814617406567 0.446361440019307 57.1305194750249
10.369498439268 2.76595305635451 60.5054355154905
11.2928568338743 3.45190254502699 59.0365834393331
13.7937333140957 3.45190254502699 60.1294796553512
15.4582745595177 3.83851553104797 59.3664843963769
16.7918330601332 4.60306166547299 60.3004349806577
17.2768097344384 4.06250053173049 57.110433560851
17.6545359570758 4.45666112691031 59.5575934827739
15.5015412233828 4.45666112691031 58.873979701031
17.2509126793889 5.39785128365744 56.165480933749
14.463567359979 4.36861230305454 56.7747545399466
15.7141117208842 3.78866689910752 58.171930867932
15.1858121153166 5.73316768837937 61.0095039716081
17.8374663245436 4.83381343757917 60.4156757347496
18.643023728176 4.99248580783216 62.3653413781071
18.014214971414 5.22187610755704 62.0126003438875
15.5115324798164 4.94588123733382 61.2641423340366
17.4044087443454 5.13037365098866 61.2531114067409
18.0160175806606 2.37162395049251 60.6128456430659
18.0597468253335 1.32575531036879 60.7659093375737
15.7538034864663 1.32575531036879 59.013643734217
15.881186285479 1.26295378502179 57.999377171269
17.0029144266781 0.0674133394556584 56.982575973078
17.4892765083613 0.0674133394556584 55.1688842085052
17.5534891238881 0.0674133394556584 55.1752926336338
18.4532715118536 0.0674133394556584 56.3265636785366
18.1122846278012 0.976866261979924 56.6159375295209
16.9690522181193 0.869386243754897 55.6928489099386
17.7837264666967 1.0907060725764 57.3501820627664
18.572328768972 0.410489121205006 56.4720030461313
19.8912341138139 0.410489121205006 57.7075357359403
20.8751211746588 0.410489121205006 56.468559074361
19.9570844025777 0.410489121205006 57.8305810177066
23.4307965565744 0.410489121205006 56.2562926652757
24.8671113856859 0.410489121205006 58.3990014080843
25.5447875414273 0.916477793190708 58.0010037915805
26.0917800675735 0.779095782946967 57.7088716869761
24.5584703552371 0.509398595393242 58.5063165851881
24.1194614352142 0.509398595393242 58.192845164074
23.7897297704169 0.509398595393242 56.7920152163634
24.0145647233226 0.252126294113982 56.7848447044487
25.7874386172709 0.252126294113982 55.8749559012305
26.3371741549369 1.19938248055847 55.3675770802783
26.045560455161 1.19938248055847 52.8764639390582
27.4364287831182 1.44159691569164 54.1767923587616
26.5759586758599 0.363515868631024 53.7215530231361
27.0360707135743 0.363515868631024 51.7522325909892
25.4124093186145 0.726786278370899 52.6686252720745
26.0482980568603 0.726786278370899 53.790463692158
25.4648475068517 0.384128813098362 53.8164261486619
26.4298362844158 0.384128813098362 55.8400309181854
26.3173262066132 0.384128813098362 57.335102179466
25.7082205829131 0.384128813098362 57.9554584369044
24.4835023965701 0.669333900395892 59.0267190404366
24.771826478071 0.85795234916926 60.1558991699502
24.1804598459245 0.881157494127933 60.4337739289389
24.092702004392 0.824763244118026 61.6710379055391
23.9125220642099 1.51043985144966 58.6269820359465
23.7796280545692 1.76281955036507 58.2767500803884
22.9775275516118 2.08437647516375 56.731638486418
24.2263525462255 2.2455115203225 58.031835995638
25.1822519817461 2.2455115203225 56.8687731498534
22.7695638898219 1.80954562656307 57.3292410440067
22.586821397239 1.32726754128909 56.2199757767851
23.7377223382523 1.32726754128909 57.4704344988122
21.4365050673875 0.0891014811852464 56.7398231775152
21.8771508445287 0.0891014811852464 57.7262298580112
22.0184872483641 0.0891014811852464 56.2311619011431
22.700110313591 0.377205152910092 57.4829561943189
23.2142655660093 0.377205152910092 58.3499061183774
22.8489556792414 0.377205152910092 58.9750482241736
22.8325192818594 0.377205152910092 61.2898790101699
23.0584614591405 0.274436776353387 61.357330656957
22.7430485258555 0.274436776353387 64.3673748137744
21.9553707222025 1.14991121930534 64.0778331583973
20.5638601863558 1.05605733727912 64.4165114910066
19.480316493969 2.61206339428684 64.9992242812668
20.874171438789 5.62260102208344 62.7536266261638
22.0074175263211 5.36844434940865 62.7077702160728
21.7726552668445 3.695931530926 63.7501282032667
22.7380863407799 3.73562706915883 61.6300957181481
23.4560323102932 3.39678465756413 60.4899068146139
22.0432896178848 3.39678465756413 60.1911429067202
22.9441412855476 3.82932018895178 60.583317853835
21.8710890133584 3.82932018895178 62.3135105068001
21.4111028193548 3.82932018895178 60.8600643470716
19.610027960657 3.51729424551345 61.5957436646818
21.9875620918903 4.78770619388623 61.7839416324367
23.2575670586162 5.17973920809625 62.1507028629643
21.8097165059141 6.9556348128619 60.5201848338915
24.0628751780817 6.9556348128619 61.3314052105328
25.5286946468614 9.61555623382771 61.0773041628192
23.6457292074974 10.3472781505169 60.7632967589973
21.6587705861158 9.57583311833323 60.5646158521091
22.0489553315163 6.74188019873465 61.7637188233083
22.1031246786298 6.70643623083457 60.9459239693041
22.0322791183834 6.01919878414123 60.9951944375805
22.0322791183834 3.91078539018764 60.3054244142891
23.3180788639929 3.28596919302315 59.9424242866437
28.0124972068514 3.45894412696696 59.7125477278561
27.1019891264382 4.55455158685865 62.7352120084
25.8477016658934 5.67220626517681 60.070492033358
24.5249352618434 3.56022464856093 61.511326460328
24.3824448722259 3.7142094363951 61.5736666170408
24.1797713917508 3.34647559374406 59.6767989350803
27.1804654469796 3.95833633427355 60.381521963089
27.0316037518466 3.50729790520009 60.113115384474
29.2313227716175 3.84686559982021 58.4552259096807
29.2187278422432 4.97555279925416 59.79779370084
30.4519539862835 5.02114798862485 59.3383546775845
27.3706529659251 5.47749105784065 59.3463296981248
26.4525518586641 4.06541689482844 61.7339799604933
27.8297351463238 3.07908279986467 58.8525427157395
26.8728012237863 3.39231925852806 59.0785083758877
24.9967438374755 2.59924155353504 58.7521482363217
26.9582311154296 5.09449913431601 56.7765202755502
28.5190582112955 4.8832020943415 55.517019201851
30.5974102808228 4.15090987462371 52.3127375608854
31.3023692671759 4.43321370644177 52.900592905231
31.4999728002132 4.99276362994854 51.7905925921622
31.8441040131842 4.95576467585499 50.914818612675
31.3887449004231 3.94322678954961 53.4822053295078
29.9175473973938 4.76551129608187 50.4027898955648
28.8566640848666 0.863692471569696 49.1567347915707
28.7278224396835 0.863692471569696 48.563669199625
30.9559842041799 1.41741439072729 47.9832411265885
29.792644081383 0.595169728344277 45.8765090799762
29.9033832300604 0.595169728344277 46.6644282247681
30.2634714690875 0.0240170724662957 44.7899107147405
27.7381457250929 0.0240170724662957 42.9714215011427
28.5312342231871 0.0240170724662957 42.6978867250999
28.1953164430472 0.0240170724662957 42.9844547641941
27.691550105657 0.0240170724662957 44.0222211185886
27.1079000874044 0.0240170724662957 45.2620742590549
28.7495636082061 0.0240170724662957 44.3844419692557
28.1750870207722 0.33853967501435 46.3171673838835
27.1555396396625 0.33853967501435 45.2643929054246
25.6806967309746 0.33853967501435 44.4464765038231
25.5569667473767 0.508934197311119 43.7424806961661
23.7216656680512 0.508934197311119 43.393091538056
23.4561067587409 1.41631736758993 43.0176717981613
24.9658623078815 1.41631736758993 43.9056096792806
26.7856253109357 1.16557488113316 43.2856249793249
28.3803518766614 1.41121139877347 44.1266603532719
25.4872894188617 0.47089428147681 42.4830803640133
23.8697373420901 0.47089428147681 42.6467993849676
23.6663507125243 0.47089428147681 42.6930395186316
26.450881035728 0.589382030075328 44.9163364595971
27.5672039307914 0.589382030075328 47.5918412270478
27.0547430751227 0.589382030075328 49.2881136997211
27.9415512186042 0.179555678185459 49.8467245785592
26.3400530446542 0.179555678185459 50.3865021568461
26.0701041348069 0.179555678185459 49.1133840800671
28.0249385087381 0.179555678185459 51.4627994614118
29.9432577715221 0.27075291941307 52.5749711535916
26.7039911154207 0.27075291941307 53.3934465855558
25.7674711524741 0.27075291941307 54.5543847354149
25.8485059275881 0.27075291941307 53.9413280752769
25.6296573524541 0.27075291941307 52.1657557603713
24.0245361035115 0.306498318980389 52.3722464226289
25.1635378087098 1.46406232664824 53.738684291263
26.996095017514 1.46406232664824 50.250110927246
26.6766113894878 0.283292169725553 48.1699116787748
25.5057469194128 0.407382420250915 48.5555950437563
28.5493109509846 1.54492069171473 50.3790529228033
27.6147214780174 1.93366962557315 50.8686141253861
26.9575368537335 2.5444692584378 53.0775904023801
29.9683603679364 3.34162061992798 54.0618708869828
29.9683603679364 5.15276370000978 55.6710915066224
29.628922617031 4.5321825720642 53.9239222841331
28.5918455705511 4.5321825720642 53.37346495751
28.2956729692631 4.30466628076647 53.0067880040178
31.1964228956212 3.63313234575885 54.5228627774852
30.8108494547668 4.69941864113372 54.0458824654563
31.8489133953901 4.81690904969878 51.9284575166938
32.4815805558391 4.29896632552471 52.7906771778123
34.5110622294753 5.20713624129912 49.4718702260014
34.6250278602312 6.61466832965275 50.8379671904568
36.1163818129925 6.61466832965275 49.2312915562456
35.3018584515226 3.3506220961697 49.0500058762215
35.3018584515226 3.3506220961697 50.6977204274583
36.2130733738274 4.05260948024737 52.1288428262233
34.1196481131637 4.05260948024737 53.1091774936189
35.2534854072726 2.83229232204996 52.863594053964
33.7104133621335 2.71466657968135 51.3325785098936
33.608412255064 1.74737812983649 50.5676851160221
35.9782293349277 2.22422553052766 51.2674276064832
36.3125241198684 2.19425019959545 51.8771309823335
35.5542200689322 0.409661397243493 51.6748439372915
33.5738667986571 0.409661397243493 54.589086980596
31.362221146525 0.0491525454803051 54.4592196092602
31.6537313961481 0.0187022167203786 56.2948300388556
31.9693888681187 0.0187022167203786 55.3723063611032
30.9529104663314 0.810117174914222 54.3404361207278
32.1238553372228 3.60525250253542 53.4312788108188
30.6829738466568 4.05726118791689 54.2879068399983
32.3078886448589 2.00175767414077 56.2523311731998
32.3987025942414 0.97665003558664 54.4812956287598
32.2931732567162 0.97665003558664 51.9661872806689
34.5193298475842 1.66146966518776 52.1829281936578
33.3829274947287 2.39585136091565 53.2096291775241
32.9372211289553 1.34238007910672 53.2096291775241
32.9045471119217 0.391614035594258 54.5381910303987
34.0998437708758 0.391614035594258 54.1385774160624
37.6189205419691 0.391614035594258 54.3415403381504
36.8828676629054 0.391614035594258 53.9102716998669
37.2972986868164 0.391614035594258 53.0433638753251
37.2797839938645 0.391614035594258 53.1589610405358
37.3172596986929 0.391614035594258 52.7498586585495
36.4384721160042 0.391614035594258 51.4293636008036
35.5155528763638 3.2759240952002 50.7173895140649
35.4928711026166 4.44292001447612 50.9611774335462
37.3161847064965 4.51590421566468 49.4620952969176
36.2652521338438 4.51590421566468 49.934308243596
35.6963570760861 2.81681675996908 49.1249238200682
38.2815427840002 3.09069129482531 46.8517893420341
38.9038267597009 4.32961452005479 46.7352868009921
42.3508988298104 3.90964961841088 43.8262478139623
42.2749002361397 4.13319320533356 43.848868703974
39.257488053063 3.07961201346617 43.241789116626
38.6932457849131 5.01508630520276 42.6501626025321
36.5167078266409 3.36755992262697 40.5058178572316
38.058897485367 3.35703859273816 40.7529919151209
38.5845442475264 4.06416173951385 42.4628455751261
38.8310572041926 4.06416173951385 41.1039769167969
38.9983612004711 6.06736810343585 39.2251317149611
38.2173194343037 7.87230219411083 40.2097539239251
37.3563974317496 7.57757818746479 39.1431801911113
40.0306884396853 7.58807417995748 40.8233089224287
39.5418672504975 8.55206882316635 40.2478545943786
39.1961921420861 8.34629326662391 41.0173503506869
40.0350069794609 9.47581229246212 42.6938248807834
40.1271401079366 10.2678221323303 43.1331594369911
36.5121712818262 8.05833182851604 43.2285933144678
36.5034726113786 7.81560847269602 42.5684459498469
37.6953671264864 7.61226441616955 40.4019730395155
37.2214708503758 4.91142870750954 40.8391370004637
37.0343141138683 4.32910241961293 41.3098616040929
36.8759287314274 5.04980097190093 42.0414743895635
35.2085456528679 5.73525794806864 41.6143835842928
33.3024620572434 3.21305571439132 43.6005095862244
32.8358450285384 4.10926901034478 41.6356339030403
34.369786513305 1.16028254280152 42.3851854119245
36.6772818272944 1.62760767042882 41.1218022926258
34.6658310943756 3.78458828959173 41.6052565210932
33.57200309419 3.78458828959173 40.8918355982184
34.1720565482441 3.22275213108441 40.0715611082245
33.3022327875418 2.77903634479841 42.3834272012481
34.8837807725284 2.77903634479841 42.9701297390564
34.9185728413887 1.66078926129545 41.1682805841381
34.6569587400987 2.65119130668237 42.1393012771177
36.329503847248 2.02708229707058 41.2377635891729
34.6973113639958 1.42218719551903 41.4269067800077
33.3612973568098 0.753735745274837 41.8562417579043
33.9590349937323 0.753735745274837 41.9568323070058
33.3145218496537 0.753735745274837 42.0820055497388
33.0715603631358 0.753735745274837 41.2669260513391
33.21342141193 1.21829763645194 40.6280976438698
32.8246747194251 1.21829763645194 40.7242224063436
32.3919749003672 0.0627753917883171 40.1997468369617
34.4421489926289 0.0213404190516458 42.0238333114941
33.7633208973261 0.0213404190516458 42.2432651030043
34.131725227149 0.0213404190516458 42.7060422976377
32.97408221899 0.0213404190516458 42.14221765853
32.2587452935322 0.0213404190516458 43.598259931834
33.3280498179513 0.0213404190516458 45.5531396839656
34.7159263485196 0.0213404190516458 44.9192155807143
36.324315950029 0.0213404190516458 44.4869732936573
37.2918665398419 0.0213404190516458 43.9532445358139
36.3330965048232 2.92140476982433 44.6943818954651
35.9019624850719 0.563870088552719 42.4913946070209
35.6688339169268 0.563870088552719 44.1059415502034
36.521687721169 0.563870088552719 40.4947729052332
36.0023471367546 0.563870088552719 41.4623434392047
33.1256468222765 1.23041680194477 41.9532552307909
31.9656785188987 1.23041680194477 42.0012495358466
33.3509657578676 1.23041680194477 42.7999736037316
33.7534236539784 1.23041680194477 40.6086652429954
36.1281059895113 0.562830060351728 37.6939949845888
38.6118932561507 2.51841099520166 36.693602324338
38.0454510880996 1.04404002536077 37.1892991868339
36.6406294902767 1.19062710254613 34.4086294450811
36.2420017788231 1.73282053958504 35.2429892299817
37.6444999183452 3.02507679857769 33.0829542292168
37.988946720349 0.729560286419913 34.3197951545412
39.0459804085532 1.95166489409197 35.2496316965208
40.7016873037942 2.91274017276615 35.1560167056153
41.8251603293029 4.51947362526282 34.9695861197946
41.6387607870871 3.43630722810511 32.2969248885653
42.4358390949873 3.77521356822772 33.1562908220343
42.3914778043526 5.80741168174981 34.1002386018769
45.0193630749946 5.28668426327623 33.345575356777
47.8999661165568 5.15388184436258 35.1883730751574
49.2496091205752 6.13945815418322 36.2398305218672
48.3723902341592 4.31377819896241 33.9304110829762
49.6793077751522 2.73795429590265 34.2195631160044
48.0729972650698 2.73795429590265 32.6669207204041
48.4479095448355 3.54735605518413 30.931587657099
49.0809965083993 4.58995120463016 28.1425914261365
50.0616161048274 4.87541005663849 28.3481380865983
54.0129399707981 4.87541005663849 27.1609653909003
55.6061974212352 4.87541005663849 29.0573360785276
56.2250125315489 3.68130456669748 28.9806233593199
53.1467836162745 6.0945180834795 28.7904301501836
53.8875590872319 7.12099205462343 29.9446094481866
55.2585438031183 7.76089713900527 29.9446094481866
58.2126055765279 11.0340132959007 27.5480553941532
56.4745524749144 10.4572190333736 24.7282203353989
55.2300604704177 10.2816593988757 24.0359890152478
55.2821087640943 7.87469628956712 25.3539692925008
56.9343841193004 5.84466411388132 23.780891305133
56.980033920381 7.1283529161346 23.0485455952939
56.2092792678976 9.428844890835 20.7812223857559
56.5873654095887 9.428844890835 23.4252081221827
56.8423564677791 9.34764080879506 21.5671271959023
56.0927561991267 11.2320427703346 20.974793935131
55.7335631458867 11.3209458832455 20.1884991986321
56.5260890008557 10.7304816574613 21.0257053923224
60.0984916847763 8.77247007462399 20.1696724665695
57.4323239978238 9.32347880534573 21.3060511611988
56.0330532340941 10.3210458225346 21.9394857737729
56.8388276450522 6.88026629089094 21.8926759241506
57.1195354773574 5.10732654020311 21.8926759241506
55.6501280446533 6.15047004427637 21.8926759241506
55.3957748942948 3.30460075366889 21.7872442667469
56.3101859812199 3.1806101617808 23.7211690477479
57.4529987274405 3.67784806492892 22.2922532113015
57.3675204030232 3.93940096174789 21.2381659901276
55.6087944366434 4.00763438826037 21.513688036497
56.6361308638502 2.96577581721476 22.1197407037058
56.3634600005682 2.34821572033744 22.2303643203188
56.2663931257322 1.01417448034645 24.2366199183209
57.1580694593631 1.26336483298428 23.4281574050602
57.193506125546 2.33072009701741 23.8967724660123
56.8572161414348 3.6140053445713 23.6465816933457
56.3209780902803 5.4668259176327 25.859165474239
57.3285376918532 4.05313363472109 25.2967753701323
57.3285376918532 4.68444902748001 25.2520533455575
58.6007234207206 4.1673455570559 22.9245455577865
58.1708386134533 4.67988129763765 23.463513165044
58.6960891683155 5.92491724047904 22.7738567132137
57.6916906420486 7.57839352280147 23.9481538367045
58.0910110506535 8.53859217760193 21.0953779686641
57.7141676429938 9.86594051178239 20.4172553869836
56.6959587240548 10.1272081600568 19.9824041306642
58.6999122291417 11.6680858698728 21.848555675209
59.7086225748595 13.7796355617436 20.8557443512519
59.0927774805751 11.4178614364789 19.8192310408012
57.8847181739195 11.3143439352082 17.1736683936722
57.7491099852162 10.5189382399722 17.134697908434
59.9586267685359 13.3830124691575 16.2393483873659
61.746555363755 11.9916310213046 15.5911490803802
62.5581135010633 11.8767630223033 14.7433485267498
62.6970866106388 11.4171799040541 14.7433485267498
63.2089151001897 11.9104221037994 13.9350838449748
62.123063677668 11.9104221037994 14.7617152657246
58.8050010885723 11.4467734985581 15.7680493703148
60.4518392682145 8.99082462237278 16.7951394708571
60.8888750217803 8.71081472670847 16.3101204151694
60.5943425874287 9.24731926322277 17.1273699648749
62.6676913897063 5.35213981716878 16.8670063172103
62.2095919384984 5.38401844719603 16.7132439246498
63.1374578700725 3.43131988923634 16.1969883838481
62.5424166556047 1.62939889751313 13.2336159369128
61.1163318126734 1.62939889751313 13.9867859036654
63.0005630897891 3.44180109468924 14.7401936494549
63.1986593001979 3.92312068643646 14.8741412217473
61.5326923587497 3.89735200171084 14.8193348373583
60.0954729926051 2.41845908938118 15.3059678860022
59.5348787824916 2.41845908938118 12.4391438569297
60.323147322833 2.67012712865315 12.1735118247075
60.6213731730912 0.87020590205525 11.6160554628178
61.3170848064901 0.87020590205525 11.089877115742
60.3309017626269 0.87020590205525 11.2058221093541
59.7106360194768 1.14179984004293 10.3836191444491
59.2031398338076 0.798715170018455 11.6060328169509
59.7614445232665 0.798715170018455 11.4366379182727
56.4741428855987 0.876113640971682 12.3596798977563
57.0395359756658 0.876113640971682 12.961319731545
57.9532085400247 0.876113640971682 9.81015620783344
59.6930724506723 1.2093245772675 8.90999249498907
59.506999439894 1.22438135423559 10.2176562889044
58.6544234822907 0.420179289167409 10.1273465432146
56.545802016673 2.3289688806074 10.407290610567
57.2147067301375 0.87432771794062 8.05863244811802
56.9141323477459 0.87432771794062 10.6490851086452
55.222515329296 1.81403124720372 12.8067665991689
59.4550768666382 0.904733483288591 12.4070911818807
61.4731104628711 0.904733483288591 12.4420129323987
61.7603067521461 0.829043308383307 12.0785082675025
61.3488207849477 1.24590951894739 10.8732226431188
61.8357169847061 1.39252877957703 10.0162066906642
62.7186515579953 3.61466054353508 7.63991601893695
63.2143810114403 4.17945655903737 9.7726978927682
62.3352344586586 6.50631164977896 8.85203178049741
63.0653773220737 5.19310148300949 12.3900013794501
63.2544607862648 5.31945019582688 11.7858186894158
63.6868666114396 6.79508808427856 12.7609985534169
64.2176042900204 7.06255960395715 13.3905428664716
64.9666430572373 8.10334231852512 10.1482456357426
65.0762351685558 8.73508691177125 8.69633157809199
63.2781588751533 9.63946134817116 9.00903736962227
64.5267985067534 8.64212124437646 10.511043465923
65.4893086874423 9.38135711967439 10.2799545383086
64.8305964630732 9.38135711967439 10.9723470678703
62.7093758705256 11.2804627050147 11.7788848712984
61.3813891174667 11.1318332785739 11.7788848712984
63.7913278149085 12.7894367082875 11.9855993322524
61.9256741161396 13.845243950678 12.0792498736272
62.649495499541 12.7587282203462 13.2876035194262
62.4469203906263 13.2463101197707 13.8331676661937
62.8247152012846 14.5975236891228 14.770859024549
61.9008814576373 15.4730844596802 14.7646898662479
61.6161071160485 15.8694744494778 13.2247567047567
61.0918845571104 16.5671082889957 14.1098206687196
60.6482801380171 16.36600741175 13.517646875233
63.1596363232478 16.6564737310458 14.3630445957986
63.238486116921 16.87554851994 15.622684446225
63.9725270600213 16.6842201106782 15.4488442872193
67.2723991724515 16.0449664089604 18.1481859601056
66.3995698215699 15.4489071063255 16.9601954203281
66.7748283967792 16.0811164215344 17.577635676883
64.8563672111419 13.9117436010791 18.7556769767344
66.3857806200419 14.6281221322455 16.5530189403267
67.5380169559151 13.4091466827724 16.1061799896088
67.9310194330346 14.7562779502251 15.2473852383329
66.7321401280815 16.2262865170578 15.5014757919309
66.7863212343989 14.8317195570878 15.7200342474106
69.6998747775452 15.4195225376626 16.7742081680189
70.538328485474 15.1527619408461 16.8543128196354
70.7185235423937 16.3759788528189 16.240259950831
68.9306258040724 16.6354197868304 15.1910512054193
69.3224976133316 16.1292672708092 14.900152422547
71.0097120627049 15.873752589453 15.4909075741438
70.6598216111779 16.2690388080886 15.4909075741438
71.5277618866541 17.3655911202012 16.6551132410383
70.4898221322214 16.704387804027 15.6888798609062
71.5637544844593 17.7165302865312 13.4644001796247
74.2682903303399 19.3088671552484 13.9490738056063
73.6762388165254 18.6503933319078 14.9418416562527
74.5471359094229 19.9839921393884 13.0183650079754
73.9504527502491 22.3128722770058 12.379707601802
74.3184578884428 21.1950950021396 12.5613384168334
73.8260827064081 20.6786322653779 14.2970394561071
74.4687559314795 19.9624984143914 15.8464817240155
75.5105274582143 18.6505606479188 18.4793434370043
77.1517492156735 18.7999932711163 22.518722191678
74.9212307393705 21.8260330587268 22.518722191678
76.2727582482363 24.2001107830667 21.2239447288434
75.3213464839885 26.2098006439546 20.9331829026551
77.1490790610884 29.4226258141762 22.635915175868
76.329530310047 31.0669610040166 22.635915175868
76.8786013307795 32.564813878805 22.4371777337114
76.6726114873554 32.3097994563276 20.3416977208996
77.2925150462889 34.217771636489 20.9425226805679
78.2252730949067 35.029559306237 21.6979208633865
77.0642277511949 35.9383930966957 22.8396624069859
77.5210468173627 32.3267360023586 22.4676734921072
77.3907207053745 32.9671888040189 22.4676734921072
76.3334328123743 31.8992614232703 21.874744117982
77.7276802421573 33.8856328494736 22.9509987071764
77.7295215365664 33.0201014130476 23.9144016913267
80.0536286189063 34.2992153454143 24.8533131473947
79.5549553699775 35.5647528645724 24.8533131473947
78.9646872430857 34.7335902314693 23.3980747735762
77.6664255354331 36.5429049615771 25.0306428452732
77.9341060300237 38.7035116083768 24.8083309280387
80.0182570384694 38.5195809176173 23.8879871862867
80.9709859127674 40.3314412318797 22.8416576370875
78.2291232311366 40.9116586009733 22.0112058171528
77.4229864066676 40.9558866506115 22.0043025529646
78.2410901391712 41.6871109142161 20.7368452113907
77.928012190252 41.7725276751703 22.0900574269853
77.486974963323 42.3461067887636 21.0102963864124
77.2744260695448 43.5989590181758 21.8003759083482
75.2954296126546 42.2131147303376 21.2517120146494
74.6923818251105 42.622608408701 20.3802161533695
75.2402550109286 42.3696219655236 22.3115532389229
75.2287891820157 41.2357173025006 22.7172904501793
75.9980312669124 38.1075912484338 23.4556724712216
74.9691557511181 38.4821228641182 21.9377202296915
72.8470398915184 41.1238389008882 22.7958667484347
73.3149159115225 39.8520208947987 23.4097406692645
74.5753990770103 38.7234920930391 25.0563400372039
72.6479182916268 35.8325750608171 25.805406472595
71.6318467755999 35.8818087694824 24.8915672632927
73.2989022674369 34.9434967969439 26.2188833612572
74.8245368509572 37.031937564572 28.5017226291128
73.1830329782925 38.4968437472234 29.0164580703824
74.6234044183038 38.135382427477 28.5951487076973
76.1844279802969 37.1863773729998 27.4181020690355
76.5660982273914 37.260403944664 27.5202525924812
75.8917501196131 38.2232859827092 25.7410382746483
77.3351914535086 37.2260771771057 25.7011396653942
79.6225471731084 38.2583858518376 24.1202664228305
80.4502892263668 38.8591353108394 25.842882989976
79.7733133788645 37.8312534348105 27.7360039901737
81.2590242003286 36.9866661467885 28.744734110263
82.3221340784727 35.3212835640711 29.7265102099645
83.4844586818924 34.4824814701068 31.151152267954
84.5728516108491 34.1572946843345 29.497714535731
86.4947060711885 32.8041856032462 29.9484689862893
85.7070334236583 31.3090764622574 28.4002273110335
85.0978642218055 30.7554731368654 27.7992793508872
83.0390657729112 30.815021308559 26.0643871474936
82.8745166878703 28.1714951417636 26.0643871474936
84.1789139292082 27.9052131095749 26.4303056968926
83.5867659561357 29.189274697331 27.6548362422795
84.4931633745113 29.4169445016617 28.5744272907139
84.3816986203442 29.1358142920433 27.7398149607353
84.4779572521663 26.7879824129575 26.9101573882568
85.904970335251 25.2216061623653 24.4979941614313
85.5775193441572 24.7697526873919 23.8636025955864
84.2785155459395 24.1698452908548 24.0316504417732
85.4900288091906 21.5407145529649 25.1515670351383
86.8207796088836 20.7598796676029 27.4642569825883
87.2884425394168 20.1886710622789 27.3084273323189
88.8037975352932 24.0722585190152 29.1385695645114
86.7868551360583 24.1175631313618 27.6725877024957
87.3562525812916 21.981989287016 27.6725877024957
88.0672397866793 20.3378763224252 27.6725877024957
88.2598433046233 21.6740873088347 26.9494750259346
87.2972551494965 23.0734716592304 26.7766662329574
87.4053569331728 21.7905361050871 24.315433068128
87.321329740381 21.4424747483733 25.9335264520334
87.1115089773413 22.2202335436782 26.953943399125
87.1843189510633 21.5995823951159 28.9630121387908
85.8579658795555 22.1071417551353 29.3716050971213
86.5577458506364 21.7406307453434 29.1639830987293
85.0623664415028 23.360493951597 29.1639830987293
87.4053853011463 25.6656444497006 31.2408854278578
89.147387209734 26.0923169271561 31.4027173666616
87.9127180284019 27.4349874172605 30.7246156487039
86.8472899560224 28.3082119847726 30.2619945262981
85.6340749132318 30.1926436842648 26.3845575528943
85.3886537695769 28.3971150938205 26.7041874914104
85.5240238760952 29.0777165312009 28.2933613172694
85.7388187378248 29.2563168002853 29.0595231907993
86.7199836761416 28.5250441988122 30.9853145556967
86.0576621306141 26.1802626026277 31.8833104218219
86.3300475462823 27.7596503069475 31.2486488481433
86.4982815458742 27.7596503069475 32.1831734925091
88.0599517961809 25.824784555736 30.4584034761025
86.5345116862127 24.6308123324481 30.6973997688455
84.8653670816397 21.3830130138622 32.5156192567966
85.7141795229855 21.2772563565398 30.9173576900964
84.0429160204407 21.34231416358 31.7651481388806
84.5610180782195 22.5602626821195 33.5513764738815
84.7122949911322 21.1715817479808 33.3689739583751
82.318243326415 23.2282326179335 32.5299337943976
82.6497756354046 24.2010703507154 31.3177951577375
81.8807629495441 21.640599886581 30.6875024544557
80.4127998291944 23.8413381027075 32.9205517603
79.1919888690258 24.2500265507472 31.4741543111359
78.6068082901401 23.1557116394277 31.8383544517689
78.8039924282428 22.1318064190361 31.7055902580669
79.6847370831922 21.079452436233 32.3051454118174
80.4981870278301 21.4585799537598 31.1061344778328
80.7336016602403 21.7666840972727 28.9735400133662
80.3404797760448 23.2796373438971 27.1970203512653
82.1997742943734 22.9388859657039 28.7791432580898
82.4755888132058 22.372225527778 27.7258958757526
79.6000819208271 20.4304910878889 26.4268310658319
82.8271311930791 20.1089997076581 23.3995399477846
83.4262773487834 20.9217863073516 25.1688293879283
81.6957532830858 19.3568157174445 24.9190211846613
79.6761115784063 17.7442138127857 24.2570507191743
78.6063504042281 20.0780847117955 24.3346239582307
81.5308813950529 18.6255754562798 22.2762666615688
82.473254022109 18.9542024871224 22.3500414199567
82.4807151026211 19.0714580767382 22.9737296559421
82.4233586462581 21.8704582506702 20.7578096101221
83.4023346302538 25.2820508289052 20.7578096101221
83.0056949282942 23.7058455091001 24.4431627833227
82.7169467017358 22.0910463853444 26.2508086250087
84.3317392117686 19.8060114959186 23.7832660199325
87.0623358458914 20.4814537065817 21.4291936846197
84.9185551535314 20.3421508475422 20.1372359068298
82.8244046468169 20.5689191094594 23.669032309591
80.4689304193223 18.8288678869296 22.887106093819
79.4046078449877 16.7427207909327 22.9653294186162
76.7527334859448 18.8097886014023 22.6369866796908
74.7830534547223 19.1497600963536 23.6748665369981
73.6312659263752 19.6895742650085 24.6661656123089
74.320795576157 17.7127429891585 25.3427117935735
73.5110177291602 16.1717720255147 28.2952627526778
72.1690482645776 14.9026093244078 29.0613477090471
73.4959529417312 12.9512612812383 28.863527978676
73.7694739403776 12.9087800011718 30.7403269340587
73.2542422880718 13.8916118459172 32.2925756910152
74.3861081774823 15.1354014726043 32.721955367485
76.4325059873846 16.2893349212712 33.2226875300838
75.6229621768629 14.8090675601406 33.186702966229
75.521605182298 13.9293530730066 34.0296676540869
75.8314257767628 16.5613078826755 32.4586527442388
76.6632868868239 16.5613078826755 32.6831650154674
77.396896026287 16.6693485297428 34.1846626672048
77.2555648342313 18.9235287166961 35.0551054940292
78.7174880825714 18.8155480390303 35.8910003836462
78.265640473668 19.3495729817339 38.1584523458025
77.8230032516424 20.0490116886322 38.5253063657964
75.9797903901224 19.9123461935859 38.7315456903416
76.0489090220522 20.5066312946674 38.393194975333
75.8062310717354 19.5265517341531 38.308012466261
76.4410672744321 19.1352481664915 38.7882360704274
75.0140083417323 19.5823867739216 38.6010550368762
75.2251143537411 20.3766582416144 39.0046800855176
73.7100204181032 20.0433611303595 40.5749604731629
74.1878043796873 20.3771903576891 40.2423072248856
73.0145331075818 21.7314440323238 42.4398588300205
72.4898244228266 21.6102297859087 41.8004507149306
72.4916311639552 23.4091867572344 40.5458343591779
73.3476323228548 23.4818376316313 42.0174760777712
75.5413100898807 21.7135046936407 38.8668865807094
73.8111305585065 21.9566578934584 38.6322626651249
70.7889633684099 23.6081356385417 39.9922578200084
71.6071945215032 22.1386654472423 37.3459618202735
70.6584800505839 20.8901965940925 37.2205348699214
66.7744533376214 21.1977683475166 37.687527713889
67.0614270781165 20.8352564133666 38.5509353581497
68.0188967158791 20.1570545858699 37.8298357508366
69.9971587807853 18.3117672675571 38.2712784174284
68.0201528364096 19.8842574563686 38.2609548270219
67.8579220651242 19.808542941284 36.3593683018188
68.8064100775273 18.983112786526 34.7880750588906
69.6321710930482 17.6485608389867 35.6476865697839
71.0521592150752 17.6485608389867 36.1750783870949
72.731328794284 18.6642735501791 38.3520675397471
72.3606353032759 16.4574583835617 40.4222677458827
73.4797683383628 18.0407974601141 42.094637103204
74.1231437546225 18.9237318922287 40.3928292804294
75.4025035701867 19.1077592514509 39.6010316461741
75.3994099186766 15.8153024819974 43.883601327916
77.193963628197 15.7273264198421 42.8737683184435
75.980826551805 16.8064633806233 41.3686090909331
73.5924258563278 18.4521372725214 41.1918922252574
72.6485799650503 20.0244501984867 42.5937513446241
72.4516619764821 19.9218972623077 42.449475308882
70.8972782497604 18.181710270138 40.9330757816004
71.739427723574 18.5964299700657 40.2707996383851
70.9520663659424 17.6956401490335 38.7522348600197
71.5250020674243 16.5878061336709 38.037401448766
70.6432242095679 15.5462520850849 35.4377718414135
71.9085937223117 14.2174611573787 36.0206500101505
73.6011799699517 16.6708075447125 37.5109924603105
74.2159510699533 16.1583066855199 36.0666855499725
74.901535626886 16.1191907453049 36.9072030488443
74.0159261453518 15.8201546455955 35.6213490280134
76.1870473578498 14.836221284521 34.9670899543192
78.0095682350359 16.4571168359677 34.8272614899812
74.5627223099086 18.9050328166409 34.9522349541675
73.9922859567462 18.8830613060171 36.9086458445158
75.5256742663383 19.4220355834682 38.3254624500058
74.8938966119814 18.9111067737197 38.6017462639149
75.0246235978369 20.4139039030887 39.0043146421369
74.4715458671229 20.2454865364339 39.5112881570214
74.2063612292576 18.5245544799518 38.5080582202857
74.4943480876416 18.4190175151095 36.7753336827093
72.4438879471772 19.9209732466218 32.5012944505701
72.9148147376514 17.9627968007909 34.2250700030168
73.9678575578935 18.3467560012406 34.9853926070963
72.737899425799 18.5245873051986 34.4557153863421
74.8410871495377 20.98214435572 33.9816105644967
75.3242933273445 22.8151523718929 34.2356452831425
75.8606219247375 22.3260043628225 33.2698164932782
76.6216636007976 22.1281064049528 33.3088929105684
78.7352497194689 21.3359419126449 34.4305525670241
79.2189329509533 20.5005526130975 34.3566523008532
78.3031858688377 21.9065748151484 33.9804793071947
76.0415139005497 23.7470023664807 36.3617874727265
74.0065798341161 24.6004854036989 35.3133436714795
75.4196681125714 24.2301180352836 37.5946703294066
75.0016901457795 24.7320810321604 37.3521620734652
75.9983765473436 23.9149525500381 37.0701477052748
73.092288436343 23.9536825278777 34.0074132129107
74.235489639654 26.3443028960623 35.4424795363082
76.1734985284137 28.0095037254347 34.5916498457761
75.2582566232622 30.7390593065078 34.8580129569662
76.0175390320874 28.1339386320857 35.3372344348895
76.5491510627751 30.2279281304964 32.0201174831195
80.2933029405436 30.2279281304964 32.2874267719705
81.4974915628476 29.1621379641283 33.3735922582782
81.4843223039545 29.1568569515136 33.3857119610948
82.4017982831165 28.6555913408013 35.8535262261445
81.6630158760903 28.5565866844757 36.4484749548054
83.5073356094953 27.5652237685358 36.4808050589084
83.5034489899284 27.968137639615 36.2130658704013
82.6113492176777 28.6359165591764 35.0131981534781
80.184072943625 27.7159778042227 33.3731492130121
80.7723633530028 27.0601251662882 33.2446645015362
80.2399112833774 28.672321426946 33.7864964463913
81.1144710871029 30.5050540025513 33.963390940094
81.475628723046 31.9549070562537 33.2432490566937
79.1697826609666 29.609961759247 32.8283285924895
78.4590817490179 31.2092577649954 32.7153143089911
77.1866956767247 29.7593344209749 33.2280455481125
78.1486695165117 28.3836685612115 33.2417194483775
77.7579671992818 28.2689488235457 33.4248214335778
77.2124693637395 29.8343901653564 32.5185387300502
76.6686524021465 28.3710366957067 31.8317163661263
75.1016918746811 28.3710366957067 33.6845151601517
72.5421351297207 27.0466048636099 32.0267882283617
70.6568531136151 28.1176533839816 30.3045381236232
70.6225972021247 27.6585723776451 29.2248907713046
68.2942952144723 26.6328259010898 28.2788700486323
68.787723178847 26.0746600161269 26.9707387843955
68.48260122466 24.9442219962052 27.2427581699239
68.3154368125838 22.7022674022838 26.4954750804008
68.1922258746682 19.7051015955691 27.2392989857468
65.5632974949083 17.6612887459702 27.77044312306
64.5666191388156 17.6612887459702 26.5537029345608
63.344797502778 18.5492813577526 28.1522621707914
63.9875279263837 18.9004494574079 28.8490591253867
63.0906944343121 17.6987953666814 28.3952403424176
64.1791513848441 15.3025338621862 25.1002903907519
66.6897293044032 15.9584777259394 26.8522037176888
68.4831976894911 18.830064624809 29.0678492938484
68.1883661750625 20.2031241574325 30.1891506884227
65.5874938012844 22.0205431525409 30.0492211191158
64.4894845965175 21.5427039861375 28.9107007478677
63.6375602240619 20.8308399721545 28.2739061799532
64.202772335447 22.3973121105307 28.8188280072023
65.610836346867 23.4095953281134 28.8188280072023
62.7900536696689 23.3104385471687 28.9179762928113
58.7878387036535 21.5006421964236 30.4092673919059
57.9626726585741 23.2861229108204 30.4141369520641
56.7611005187139 23.5657955322179 31.6776720660212
55.6008389739131 21.728632063217 32.7615652359529
57.9557245098774 21.7669322653104 33.211271263063
58.7965069387707 21.9353765555033 31.1346573990375
57.2040109068533 22.2290245296037 31.3075106033188
57.6481041145533 22.7122364293449 29.9736387977128
56.4205699530238 21.7363488478559 34.5266291275904
55.2518202524996 22.8880280127136 36.49035079313
57.8224470478993 23.5495734119877 36.9653043185018
57.5817087430484 21.9609004679148 36.1604631781493
56.3177022314632 22.3697105377355 35.8715053291208
55.4782865797328 22.876881729958 35.8715053291208
54.5319926056483 22.876881729958 38.1517276228291
55.6766216185123 22.4888959657186 39.022387752498
56.8665599169483 23.5226987366083 37.6129847739058
58.1091284464461 25.0668339628278 34.3491498195544
58.1313438944688 25.1687703283101 35.759150259514
55.5068109076382 24.4403426922586 33.2738398339719
54.8326940621616 26.2338141192572 30.9943307470554
54.4503133347786 26.5879694262153 28.9794106646556
55.3737093141004 27.3744676114707 32.2074995383913
54.3834699614263 27.1376952511796 32.5811260225063
54.7445846066587 29.8762141206943 31.9236855902869
55.3980150612425 29.013091606955 30.4913460725821
55.6804455330208 27.7407447526242 30.8392095575763
58.9862547071472 26.2596340411737 31.5876139014567
59.5911226709397 26.129656169576 30.3137499266085
58.1861380953957 26.3985999943111 28.7786994928959
60.4174191648403 25.9800599833758 31.9211016239813
57.5814410536549 25.1935448516194 30.2864577510162
58.3649610341835 24.3583547984342 30.4180432181092
61.1807125833577 24.1389159067066 32.3145845985675
63.3548263047074 23.773227661507 32.7260558810941
64.1703419670218 21.7109284581117 32.0096058525011
64.1514464085467 20.6388294882436 31.0077421888323
60.3374759743051 21.088960121227 31.0077421888323
60.973397887953 20.6122022588617 33.2297288778978
62.9645977096521 21.5575943982057 32.559974569994
66.3183611285261 23.9101578721338 33.0792558204167
67.4330615161999 24.2700582828466 32.681344420552
68.4564875523764 21.03316202233 32.9640891143459
66.4221195806999 20.3410586596409 32.1681107776787
64.1076982665978 19.1961249034571 32.0158403334904
65.2241423024641 18.5439271134004 31.1496009212842
64.4388278366473 20.2934095011619 33.1215305734983
63.639430649453 19.7925168484857 33.1030431024958
65.3673821245844 20.9957257015807 33.2075774206865
64.4158395575788 21.9554754782723 34.2006658030568
66.0143915579906 21.6666713015954 35.1881430452862
65.2208839639846 20.1021000768079 34.4912012155105
64.650933676888 21.4869858408779 35.8000448082757
64.6808795886201 19.5810809702053 38.7894557097055
66.8707708526335 21.473337002398 40.1423583286566
66.8339172013965 20.66635094094 39.1496134131514
67.8590179487506 19.8289861034679 36.756918381488
69.4244192516894 18.9873482733367 38.8133419728166
70.0558707677928 17.8893294575236 40.3399456212319
69.9824402893492 18.5941145527094 40.8605812418353
68.6907634114113 19.6827984916071 41.8163532086346
67.1548260176893 21.3010627574841 40.9984144485699
67.616636821446 23.0218370403654 41.6941201899337
67.4682111992435 24.9381253078639 41.6941201899337
67.0839563745539 25.8224332708686 41.0222212775049
65.3714293970143 26.4980901369612 38.9898264221988
65.8151546799783 27.2315060355209 39.0857735084592
64.9449170811531 26.646713704474 35.2865548093967
65.2851254092365 25.1491100276722 37.3695986803204
66.8248041894748 22.2045946105107 36.6670343445546
64.1548496824549 21.0168534977304 35.2869775707736
64.1330939934695 19.4142744232364 36.6768132277136
64.2596699490698 19.4142744232364 36.4760467050127
63.275019256933 20.3165421043087 36.4760467050127
63.9380917183264 20.2553814823447 37.2220547832726
63.886277079743 20.5371109645413 35.9613019277395
61.651936442752 20.6648191117077 36.9570588179648
60.7117116146166 19.845441948616 37.7994501569221
59.4095726104371 17.9146166464813 37.7265887078404
59.7608729768247 18.7298281519272 35.0097968848335
57.7321137098159 18.7298281519272 35.9463509777889
59.0624581115783 20.9199571496962 35.6746715227181
59.0624581115783 21.3189001777547 36.727937266045
56.6968494785028 22.9843468706223 36.1586918401797
57.0566911117548 24.0516076552139 35.7775964413289
56.5351308968538 23.8298293280654 35.1465931318001
56.572541555099 22.869922285818 36.4292352426561
57.7000707919178 23.0023758078121 32.4490662502693
56.4841867941666 20.7261416332399 32.5852029230898
56.6024274726985 20.2078109095136 33.1551225209537
56.6141087248388 21.4159945895937 36.5538541978761
56.3278543732969 20.4400485108843 35.160978807917
56.1888724694485 21.6813886639313 33.0346233521372
57.3999790319157 21.0473750769746 33.9245154770293
56.4070226325128 23.4134615913197 34.6596783497022
55.6896404880921 24.5944275643998 32.6024077380031
54.9252337338566 27.5816811257215 32.2854049132246
56.4615781488375 26.8837379671439 32.0148813218366
56.7485550131571 26.8770523315758 30.5114944947619
55.891566500544 27.5259761615756 29.2446221070367
57.1624072265301 26.6609607517519 28.9264124883846
54.8803076469407 24.8380138309639 27.0390809677091
55.8887012802887 23.6224420226204 25.9301606436115
56.7565008514567 21.9785127485817 26.9259787862517
57.3449747366666 21.0030633586366 27.0081099258552
57.8346059627417 20.7419719207657 25.210623714405
57.5359393898579 19.8518302657163 26.0228776665242
55.750418206647 20.0019579904892 26.0228776665242
57.3263192079022 18.7699563310578 28.4736986268249
56.5695040727395 19.8499421921484 27.8637707458603
53.5160947655923 19.3904046589257 26.2778733560119
52.7004797956688 17.5767748745752 25.308473032399
53.0636125409951 17.7525528705505 25.8546481558407
54.090920666813 17.0215615991181 25.8920125459794
59.2300677705853 18.334312944546 25.8920125459794
60.4225088266299 20.5724368314678 25.9147651557397
60.4225088266299 20.9926153317381 25.428889130961
61.9123849196078 19.4377435823824 27.0469360569976
61.0257115727784 18.9120892305762 27.550132021926
61.4573387369787 18.5428269673524 26.6695804636403
61.4442662898514 17.7815502260622 26.9938132508535
62.7370718290656 15.1474528009328 27.1442463486437
62.8885596860956 14.3265365912854 26.8964921729436
64.346251094921 14.0308888775313 22.8637789544343
66.1825778615113 14.7032238353715 20.1781980745199
67.4606240634643 13.2899688576178 21.357457042189
69.1524663168066 14.7750002256955 24.5194222861445
68.8519846506685 11.955044624301 22.9233370748142
69.2684464356703 10.1598739130585 22.3724854810026
70.2039374678412 9.14295855370789 21.7737913419278
69.9412874556431 8.22671332900614 20.589609405242
69.657978463032 9.07185422938307 19.6726117107151
67.9037374124485 9.88706918309824 16.7363817788271
69.0713219863293 9.04879990274476 15.1804904394292
72.4293313171247 9.27311485895939 15.1804904394292
73.31175684683 8.22157335450156 16.1255891116221
69.9399385183062 8.80525642143442 16.6655917694503
70.123302320769 6.70270490540953 18.3599363171921
70.4814148306729 5.1082810527806 18.7965524974043
70.4278153228272 5.10015133467257 19.7541388198
70.1935872941333 3.59539836605095 19.4533910887869
69.0874509691122 4.34967327131836 18.6661925543779
72.6097819646831 2.07718896605423 18.4668143890275
72.1292030142607 3.43463326615983 19.9579831201097
69.1257464633837 1.00985937067708 20.0544002252822
67.4635621499419 1.28143675957461 20.580554252967
68.7458137409149 1.28143675957461 20.2093437836479
67.9658863589921 0.151697905025554 21.19053491508
68.0545167254979 0.151697905025554 23.5008009708015
69.1412916138407 0.290768332803223 23.3347054092399
69.4128086497844 0.290768332803223 24.9822791685496
69.4193998244232 0.0877625260084982 23.6601972582455
69.2390344763971 0.871329805686976 23.0271992867831
68.496700070605 0.871329805686976 24.9452179691953
65.8363975934598 0.412963662319766 25.8199891953917
67.062116786444 0.412963662319766 26.4971675032003
66.9477674826416 0.679865599329296 27.5606014392592
66.5023648853224 0.679865599329296 25.2946894455416
66.4471879745137 1.22018046835968 26.001512836885
65.755427691422 1.92408380198029 26.2858722247002
64.7975836730878 1.07869942718296 29.824085453121
66.5474697334652 1.07869942718296 28.6476240897449
67.9293646288036 1.07869942718296 29.9567113856106
67.6887810092799 0.642218066342745 29.5700003919184
67.5916770513155 0.503378218422955 29.8551197735045
65.8076317995741 0.0463041301425792 29.2775525845083
65.3677140898065 0.18316502509349 31.4907924888024
66.0994474618626 0.18316502509349 28.5796956943524
69.1838530183884 0.18316502509349 28.5388147538391
70.0076006448252 0.18316502509349 26.7880776513344
71.9994414550602 0.18316502509349 26.511001779983
71.5808376654165 0.188933970152825 26.511001779983
71.9003501492267 0.188933970152825 28.7212347619677
73.7735890947395 0.188933970152825 27.0967285535767
72.6316754766248 0.603154232815605 24.513034144323
69.5874456049702 0.603154232815605 24.4587489127374
68.4925519764938 0.603154232815605 23.4383608546841
69.2689143470554 0.72016330276473 22.7840956512335
69.4060717933451 1.02947013765305 22.7168223316068
68.989172572936 1.02947013765305 22.1370908700174
70.6567966595029 0.993751502644329 23.3534510183366
69.9186698872603 0.993751502644329 23.692169237895
68.998391341425 0.993751502644329 25.3060099345717
67.6957768162284 0.993751502644329 24.9274254253788
67.6957768162284 1.80189051272269 24.1375852883811
65.6313692306207 1.80189051272269 24.64869816176
68.7849971836 2.32703211720771 23.5260380666822
67.7849674897355 3.21578066070473 21.4771511172987
67.8638906415152 2.79892704192734 21.4771511172987
69.8400717167831 2.99963240599034 20.2432163867098
69.4926694219656 1.4394069131199 17.7838751387991
69.9103776221153 0.942419844536555 15.6692183635238
69.6894565146455 1.08453604823732 12.2223246530594
67.5718071843491 0.637753802129517 12.2223246530594
69.8008097946377 2.05836237074936 11.7451800477186
69.4305932513178 0.036584385404574 11.598515491085
67.793414012646 0.036584385404574 12.0356731807466
65.7899796747254 0.0961129500659898 12.5423338797384
67.0912480013339 0.736718181309432 13.0797818320247
68.1979190131758 0.736718181309432 11.6356117394
67.4076499345171 0.736718181309432 11.3128303475321
69.3316476480196 0.499526997028318 12.6187130543224
67.5668753612573 0.499526997028318 13.8289582101109
69.0729483125588 1.44758756937524 11.755581964118
69.8499779088 1.62106579135806 11.7328572307424
68.703223046517 1.62106579135806 10.3589089481141
70.9604867629435 1.62106579135806 9.54800721940437
69.3300042601757 2.89236213378712 9.82308168814835
68.7805847058045 2.89236213378712 9.17550415536752
69.3640721619296 2.89236213378712 10.832463813047
69.7397866873352 0.545738444067151 9.79961448441375
69.7530686082754 1.48520406839184 13.280603332446
70.757808142292 0.694368709304891 13.870843333307
70.0157367430731 1.13399553843122 12.7680755865843
67.7188295276408 2.73861549751444 11.6493165385083
68.9581738887748 3.03689727406932 11.8407117394748
69.4621729686832 2.70786917789843 13.1962306450279
70.6510928168556 2.06135939563576 14.116677500857
70.9315282767258 3.23672744466082 11.4804976925832
72.6289892113422 3.81936606597754 11.4804976925832
73.7999763130688 3.85555714560082 10.3638781003541
74.1499242633367 0.202614351021788 10.9193803911964
74.8705438696484 0.202614351021788 9.98117093412462
73.8232649220295 0.911913270107859 9.23437664965007
72.4754667194835 1.34416710389295 9.23437664965007
69.2725950300625 3.35741774937231 9.23437664965007
67.4556491203939 3.54718408523136 11.3759902626394
69.006085496123 5.14100948849853 11.8813343475657
70.1299974722382 4.95113638383547 12.0444399660112
69.4661134179761 3.01597143079229 13.0514139068882
67.8612142616604 3.01597143079229 15.3070907042123
69.0124454519795 2.61935225654946 16.4833806527133
72.0927753319088 3.13983788898614 17.7870449795062
71.1244156510325 4.1987859282239 15.705223632452
69.0969151393368 2.0533279046541 17.8888678003115
70.9379353246824 2.0533279046541 18.9526784361283
68.9351558095267 3.15817202889681 18.5748840971607
67.0705321381786 3.15817202889681 15.664785507965
68.089682116713 3.56247552119075 15.0971681417838
67.7112683505324 3.41741253617897 15.0971681417838
67.2272207325057 4.47429756474336 19.2667351750093
67.1913354159481 4.9226572227628 19.7769387463429
67.8943372551658 4.9226572227628 18.2008844371491
67.8257028660787 1.91734190344275 19.1860964473571
69.280992947245 3.08676088752047 18.8493292753551
69.9477915437185 3.04404378511633 21.8712228578863
69.6066735219254 3.04404378511633 22.4027475532777
69.0755887170249 1.48098669924621 20.3805387130023
69.9075729629356 2.09273649942826 18.6698795689721
68.1259710350359 4.04287447392814 18.6456189869108
65.787583808159 5.57821134896589 20.463978559703
66.5305499323905 5.70439297777529 18.9909236939352
66.9423040812928 4.59639315921504 19.3766901939911
67.4793230805423 6.70887652816755 19.6203749187399
68.8376834655347 7.38022007209533 19.006361274938
68.3642828019153 6.9642054679376 20.8699086362068
67.3858127917375 6.07282058643474 20.8688659858494
66.618642686079 5.21455651577139 22.1761378562577
66.439463917216 3.02550213675978 22.1997757996858
66.2114867337958 2.38542532142977 20.0562099124086
66.2013333876849 3.60854399880782 21.3976398068189
65.2001399393024 2.70956993075841 23.5393326534245
63.7279336343815 2.60015104916317 25.1029266569248
65.6780054405293 1.78053334050313 22.3564292514556
67.2075844049987 1.78053334050313 21.7409563201836
67.2336086634731 1.77935951763689 23.3669564406488
68.9086489386946 0.94461893930941 24.6380283077252
68.7899019696859 0.94461893930941 23.8990977440613
69.1008538413432 1.27811926324548 22.2432529987029
69.1896806709766 1.27811926324548 18.8748237004999
70.6470332066494 3.82114620359946 20.2691538452359
71.8382268486025 3.34454038696716 20.2532248167131
73.4331560443874 4.9640312530399 20.8300974837714
72.0005339731287 4.1301401369141 19.4321943175423
72.4016093524105 4.66024681784778 18.1045790364404
72.127672926477 4.3760518263935 20.8595294369607
71.4954476870704 4.01621666134315 21.4082954134362
70.7588239364975 3.87532580789761 21.4082954134362
71.4655734115644 2.72862711249223 21.4082954134362
71.7886412929929 1.52897168036855 19.9422122093155
71.5967494757546 0.668970850377426 18.4045441382706
72.0438392237792 0.319038179632906 21.8918721922826
71.2503487620458 0.319038179632906 22.0815106347535
69.8474132598849 0.319038179632906 22.215635237582
69.45109460116 0.319038179632906 20.9667898993281
71.1881614814794 1.96947123284492 20.3717363412247
70.9222885623625 0.0773235156988816 17.614055870054
71.7393744698408 0.0773235156988816 18.9299853249667
73.2413874153997 0.0773235156988816 20.2112050066852
73.33650870468 1.35147061608546 19.8419805185624
72.363991074685 1.35147061608546 18.6737288096963
70.8218826918428 1.40166555466304 17.8730738919539
69.6447303731964 1.75908210746267 20.3867917908689
72.4772039200483 1.70800249918744 19.0091696227384
73.7241349705655 1.67592420923488 20.0368433789305
72.6750851520649 2.05312823459225 21.7629826094855
72.4810878259188 2.4212701235581 21.022663597405
74.0718842414992 2.75837494023437 19.9941434345892
75.5490335371353 2.46971029946328 19.9080006891392
76.3396528427584 1.5005372740134 19.3425864056479
76.5740948672989 3.0678767374978 20.524461965065
77.5099514491864 3.50204536658575 22.2226544034661
75.796670458012 3.50204536658575 20.2803094609457
75.4338352002217 4.17394467030032 21.6109814042808
77.3625530706232 4.17394467030032 21.0784104462141
76.4338656390468 2.54690222783411 21.0784104462141
79.5646230814701 4.14341746781695 19.7044685713184
78.3288770113285 2.49298800466384 18.6878605369365
77.0483617917458 2.49298800466384 19.8033490483349
74.6178889158 2.49298800466384 19.6700167791411
74.1198075545342 1.92109556506784 19.6700167791411
74.5418775796386 1.92109556506784 17.874970474091
74.7293243415111 1.73570526696843 19.5967541421723
75.1465607220434 1.06974484101661 21.7133890364308
75.2914597706929 1.06974484101661 21.7133890364308
74.9487158969058 0.943783223629352 22.0402891605599
73.3934781882832 1.13292309601237 21.5522167895799
74.4614847783776 0.215574509639927 19.763557857764
75.086932409527 0.215574509639927 21.2535747283146
72.7585617514895 0.215574509639927 22.1514737001759
74.9669481581587 0.951903256609854 23.042021445816
75.6014234933563 1.2482955643383 24.6277826383209
75.2564065353746 1.13575524025857 26.3925892737334
73.993810518193 3.61253323789067 28.6237013977462
75.9756548556865 3.92914552341504 28.1909981583
78.6706003287091 4.04958175027062 24.1940272000744
78.5446744898487 3.74967377769447 25.4124245065798
78.731216009895 4.14569138872516 25.8465329620066
78.3351219410368 4.2864395218819 25.0821206190233
76.373868825033 3.65374627446093 23.9028239461276
74.5737316409707 3.03431204937263 22.6323098809402
72.130886034341 2.76202552343518 23.7415544408787
71.141421804464 3.74669026973728 22.4292678250423
69.3456025107539 3.0319877482968 23.9769280566371
67.7014784314534 1.71367885417935 24.1167812637691
65.6560759942022 0.430542520851041 23.263183652532
66.8549065007501 0.430542520851041 23.3153086752301
66.1546036702211 0.430542520851041 24.6134899042705
64.852574856939 0.949689063813259 26.5896895493526
66.2834494334836 0.949689063813259 28.3265287284368
66.9270373540241 2.1200636836986 28.3265287284368
66.7310517043139 2.1200636836986 30.8889183898782
68.411862321401 0.83303662628053 31.9987799025351
67.6598972959713 1.0742842590717 33.1893484746166
66.3680140656741 1.72698351414045 33.0232938932471
68.1593724085101 2.01068147591385 32.4049216591325
69.2287638008059 2.60682419704195 33.1525473519195
69.1727787328409 1.80712196127954 35.6450526618423
70.774448555832 2.24965510372633 35.1192883617835
69.6295191709161 2.50653366877126 35.020291580945
71.5472830226086 1.12954414793625 38.2047219806581
71.2410808049419 0.47466637778218 39.1153510636606
71.3620678182157 0.47466637778218 38.0172771477253
70.4049776077763 0.47466637778218 38.6382067748827
71.7754076828114 1.27133224354048 37.816916133222
69.2648828033088 0.599160392464805 34.5691748099236
68.7508086898423 1.46755060235189 33.5526764362815
69.6468161526924 1.46755060235189 34.3489932897956
71.740324365137 1.46755060235189 33.6955025401356
69.6621455082364 1.40016335678 33.848532587937
68.5975808591576 0.571151082281556 34.5803296342742
65.9942639227405 0.571151082281556 36.320805000413
66.7040474322044 2.2093175854059 37.5729149520166
64.5861459232514 0.632839423860692 39.6293447353631
64.0099883514613 0.632839423860692 38.7680017410193
64.3951766211661 2.04916500389349 40.7112792804789
66.2417483059131 0.943292228234153 42.9051123605727
65.0564390865706 1.10515860273095 42.2818443391492
62.9869023794628 1.68946717592819 41.0437013405487
62.5765771198696 0.0254547419782456 41.6808644284048
61.636384517657 0.0254547419782456 41.1358215958387
62.439166266575 0.0254547419782456 40.40709166492
62.5161182091744 0.232121778917563 40.8000305353776
63.6286797691543 0.232121778917563 41.5270378788621
65.0894215965504 1.16046271838001 42.3257873860765
64.9630771881222 1.86349722998376 37.9252487764332
65.0835969446392 3.63374009247862 36.1290650852844
63.0947415523265 2.13255754966425 38.6605258968364
64.3264347329977 0.964333870593249 37.4691890695073
64.7340924948813 0.892499753822602 36.7777157133701
65.2722055146357 0.892499753822602 37.1769558481423
65.2787557632703 3.3525146209046 38.063959454565
66.5720876577967 4.44585997465698 39.0561433587248
68.3503106783964 5.79160696730055 40.6301443758458
72.1990316240421 5.55576658644852 41.2751962767863
72.4859050942474 4.71858863414351 41.4280917689428
70.3893685932722 7.52128919691873 42.813862371653
72.8955216211369 9.56615221509279 42.138518798867
75.1664094776 8.81387467329933 41.6496545837898
74.0697417782992 8.39380707907636 41.6786049430837
70.689200350438 7.89558040914367 39.7930417958004
71.5436994012293 6.43505245446587 40.1926749170079
71.2942298273421 5.74171399963031 38.2447004214021
71.7275873513893 3.77924228974744 39.8373808742995
70.1054888877259 3.99447178713682 39.4514270672765
69.5407322696442 4.79129137088436 39.3226041169959
69.0007374185084 4.77891301121344 39.8804727290345
68.7370553241802 2.70241748060941 40.3433921255544
70.2666175327936 3.43099068778053 39.5094483695333
71.7170893273031 1.14562594691629 38.6906007991603
70.7663577207948 2.9821588432549 39.1401307219026
70.5416233540071 3.33104083255733 37.2756266090634
71.8527934505892 4.15822583654932 38.000234783572
70.6451021909636 4.20911886971188 36.5763559563234
68.4320670523981 3.04216304967733 37.6382244833482
68.6216505947196 2.24555368575453 40.0988217303485
67.7609856229629 3.54381630114359 44.0856147275172
68.6171920535028 4.36281403903062 44.2076562928648
68.7134068308999 3.02150505205237 43.7609329789947
69.0810056118118 4.14664697214759 44.7290898316045
69.0263567531536 5.31190450309959 44.2277498847515
69.3517035501125 5.63714793512077 43.9935740588137
68.5102623200326 7.28853539732795 44.5065254481274
68.7636251748076 7.77364485683241 44.7663727878647
69.4233743251999 7.77364485683241 45.9989613739749
69.4830247461969 7.56374025036082 44.5813176640408
68.9957162270055 8.202171579048 44.7215854207854
67.9614601516959 9.04331854150997 44.9856463252939
68.1838778964905 10.7575308443799 44.2016511117726
69.71195774835 9.59867875248366 41.1163919706762
67.1572531902321 10.6672732956797 41.1630485280175
67.666645147554 11.1200872299818 41.0944030414463
65.3833233254106 11.1690310094131 40.2973292867795
65.5391573569942 11.251607821024 39.9990848237841
65.4707627218914 13.6730162455187 39.7421891274968
64.785726009724 14.7775681529921 39.8821663985877
65.5856046764508 14.0402285051492 40.2815239441744
66.3423939975775 13.510658810553 38.7148192938093
65.2269183051872 13.7788239367869 35.8960378724603
62.392047192858 13.4162004604861 34.8589492207876
62.2546030119533 14.8154126408056 34.4837466391563
62.3037941676878 13.6496214929081 35.6127605061405
61.4856637662822 11.7859103276539 34.4228192053365
62.7349516051129 11.6710235255618 34.6289804122394
63.6390703192091 11.6846326068231 35.1271868593478
63.2254545909244 12.1342703762194 33.573556874469
64.6924983661121 9.60345598918454 34.1331955094174
67.3304347201887 10.3599430864174 35.9971172508693
64.1584748578434 10.3599430864174 35.173828212672
61.955166481734 10.9977624868974 37.1219794624297
64.0300124492314 11.9487951683695 36.061253621569
64.7463654415851 11.883775329558 35.9877747340331
63.0821082446054 12.277644875894 36.2764726363428
63.9926345035758 10.860468826987 36.8105867779193
63.8050854833383 7.6318998866243 39.686630453595
63.3986019638114 6.35278602588158 40.0830774493083
63.1169524239889 4.86579125195558 42.0686511440313
62.1244986574867 5.27418298646813 41.7228884962062
60.2166275298363 5.27418298646813 37.9521111352859
61.0987271711226 5.92903828039974 38.1070902120241
62.1149702284305 5.40198272838772 36.5253237577377
61.9629046707786 5.0248982356725 35.8927593913366
60.2307695524112 3.30657206691263 35.5286503194009
59.8322673018042 1.73335432396016 32.0278281824186
61.8694174603832 1.83566460570348 32.0904328378893
64.2447136821041 3.23756305779269 33.7004964109435
63.8997794866403 5.33955635464617 33.8667311028869
64.0307724897658 5.40694273030457 34.1896335484095
63.2781217564564 7.66412060491103 33.5671847166334
60.9126257563112 5.7458429083057 34.5277470038574
58.351813307563 6.21141895506871 38.3031308427654
56.769444723352 6.21141895506871 35.0206991201482
54.3728982402864 7.22218159630459 32.0197337497178
54.6191266958243 6.47085020471827 30.2065467886276
54.472710163524 7.30778932002777 31.3963834380162
54.2686521911037 5.75993235195738 33.3733405551207
53.1074986779058 3.72677751928209 32.5836370364263
53.5496756451781 1.65252897015386 34.7467006665435
52.4606752181626 3.16224543463746 32.828251858439
51.9266075292996 3.74487512262932 32.828251858439
49.9061824790027 2.84069964000627 31.3640819831153
51.8517095827226 3.70050563644721 31.3640819831153
50.3688223425304 2.15544642060295 32.5287272911578
50.6234147225414 4.12471931001832 34.1791131423465
50.7206206549961 3.14251819321435 33.1145569022855
48.8400854055657 3.13906446167845 32.072223838946
47.7117418039955 5.39996571106485 31.6968101764706
47.4523833684803 6.91468458263225 28.1739764897809
46.9652301863893 6.57673771564399 25.6103788884644
48.1944149121727 5.43048136067651 24.9122312432246
47.9013668984458 2.37800908934162 25.4364765020862
48.6682991685451 3.99066677133884 23.2560217763367
51.3704993186733 4.94504716054195 21.2609295598939
52.7934643016924 3.46473565649893 20.6737096442971
54.820314482376 1.79456567123557 21.7403965260638
53.5931081132328 1.0158185759779 23.0057733983145
52.0462042188921 0.490854870118143 21.1039372113219
53.2662752352161 0.468990698121936 20.7970434756349
54.5456785004243 0.195485474318508 19.2705221725549
56.5205401916469 0.195485474318508 21.8511790688801
57.4156797114762 0.195485474318508 20.899983745563
56.4538491463115 0.195485474318508 21.0246190512024
56.210526458498 0.195485474318508 19.939275716408
56.8385032273338 0.195485474318508 21.2148182580718
55.119555134938 0.195485474318508 22.1859662999725
54.4639027703906 0.195485474318508 21.1154842079415
56.6903379588749 0.0676462047935944 19.3042398409641
54.3132521738589 0.0676462047935944 19.1623695313035
55.3401701981461 0.0676462047935944 20.1832175943042
55.052636901292 0.0676462047935944 23.187213629766
55.5583748940877 0.0676462047935944 22.5626002136127
54.9912542303781 0.0676462047935944 22.1892761822172
53.8628810806176 2.3024524739078 22.3882877556348
53.3237418131089 5.66565979992842 23.7619168859488
52.2224188394361 8.3967316977758 23.6760944459728
52.2224188394361 9.03870594354845 23.5558790617682
54.5556347520225 10.6579909892067 23.2909986195218
54.0106616988915 10.4324430818938 22.4642803943621
54.7638929627418 9.80712113876033 22.4516649058881
53.9818089028753 9.04189722527645 23.9406327843159
52.5047519909345 8.83362416497669 23.9744195085239
51.5104677177116 8.04397530631502 24.3641082102037
48.8919703000611 8.04397530631502 26.0277871519648
46.1871271504038 6.45707253649508 25.8369086246321
46.9958596864105 9.36638133540743 26.7604560160116
46.3869405784604 10.4890883840653 28.3557536406737
48.6029973549314 11.2291596323184 28.3113809820707
48.0691143710418 8.09044782448841 26.038972645774
50.6543158123354 7.34289221223447 26.1924038143531
50.6792000304927 8.49486620372495 26.224239350281
49.8135417664295 9.05828504687765 26.6212772272146
46.9430846615742 5.81572129310434 28.0995246993115
49.9808987278497 5.98011670278542 28.9897510254397
49.1467686158929 6.29039372344939 29.6945745032374
48.7653294207317 6.24498272622375 30.4946745315261
47.5628392596827 6.24498272622375 31.349872204238
47.7236592233441 5.54129682392688 30.4719442999456
50.01411935282 3.39074767582504 30.8462955172071
49.4004500422169 1.02574029802237 31.6923076807213
49.9885301338888 1.40597737641668 29.5446003382404
49.7409565159948 1.40597737641668 29.0621777859156
48.9740304705806 3.13405528405181 29.0621777859156
48.9001459955133 2.95381837244637 30.7884176590824
51.2808542789463 1.09654879869011 32.6924949624183
53.082515365141 1.09654879869011 31.3931716614923
53.0018096103562 0.446084021551204 31.7684324395519
52.6033147155497 0.446084021551204 32.7980322845126
54.091730355356 0.446084021551204 30.5362344613905
54.3242742682158 0.446084021551204 27.7204678471166
54.3239055953622 0.446084021551204 29.6288280724343
52.2286147084993 0.446084021551204 30.747093449668
52.6321963094512 0.446084021551204 31.9645726916993
54.0709587402533 0.446084021551204 31.2990923564591
53.7220075633062 0.446084021551204 31.6879924861734
57.1886891393832 0.446084021551204 30.3604969879881
56.8284092925202 0.548888090694329 32.2763679559546
56.7475364234573 1.08292297396394 32.744736509144
54.98852035908 1.08292297396394 31.928238471264
52.4228196690002 1.08292297396394 29.0885851272215
51.6484707520091 1.99898718762984 28.632838790138
51.4696272696848 3.06806446189112 27.4585537939569
51.3313133295704 2.34728558863266 27.5046239349236
51.3313133295704 3.13672853432101 25.131980293617
51.438727966602 2.56496956051874 23.656140295923
50.2009850146226 0.0411100187779985 24.6295321059805
49.9094190250424 0.131220024984007 23.5893542334297
48.420337253799 0.2994340407485 23.114702890105
49.82552119226 0.2994340407485 24.9753594152448
49.9389114754904 0.600211342389074 25.163842742864
52.025033936193 0.204368893110776 24.2398927605995
52.0288462052136 0.204368893110776 24.3076548557341
51.4358115928559 0.204368893110776 25.7342222482931
49.3816360296342 1.14556548250875 26.4095251967475
48.8959275454837 1.13210059894474 28.2658647231036
48.8147694110804 3.06288367796451 28.9913939836569
46.6718970242856 3.73112342936461 31.409748441709
44.3681862725266 3.38927421749203 29.042536742359
46.0717254099723 2.06999393038915 31.3063784364366
44.816026162999 1.97113622347386 27.8866397136432
43.8501293015547 0.884485869191166 28.069387610546
44.8808116028714 0.918034769980278 26.9300196230617
47.4754962198119 0.918034769980278 26.1110980473759
48.0170272361466 0.918034769980278 25.6254375282042
47.8286498880967 1.10595686524066 24.1129043224897
46.7841131767364 2.45879343889156 23.7255337621779
45.3255916941003 2.45879343889156 25.1048671229459
43.7529421702652 1.78368757448944 26.041433874954
43.5549169868784 1.81192461252492 28.7568948388393
43.7083578539248 1.67398770498194 28.7198207071849
41.8704605861774 1.67398770498194 29.9148855534864
43.797589219973 0.128857189985142 29.3138944739778
42.8390732651107 0.128857189985142 29.2286346340219
43.5694068461537 0.128857189985142 28.0499091841891
45.0795878990204 0.128857189985142 26.994906198211
45.6000516146172 0.128857189985142 24.3084655885761
44.3414823362593 0.0338616578401773 27.7052732650047
45.2582049572489 0.0338616578401773 26.8854366510321
43.659566515373 0.0338616578401773 23.9206682773558
43.2673939255146 0.0338616578401773 23.3244455752816
40.8990956381796 0.0338616578401773 23.2002503360383
40.5728541228223 0.0338616578401773 23.5289749727899
41.1559449008894 0.0338616578401773 22.1548929042675
41.5627423695939 0.0338616578401773 21.0029600946297
40.8016688880859 0.0338616578401773 22.1276206837621
41.0446177522511 0.0143734437650931 21.7579080347745
39.1209193115078 0.774184417410527 21.6124063622251
40.566033802329 0.353933686430029 20.2349768330605
38.7268946236367 2.80150270579058 20.0741105603509
40.3997517120735 4.04170669912261 20.8654270516092
42.2627697120677 2.78803292080833 22.8498165522226
40.6863818623592 3.01930052600341 22.3581719865157
44.360387920315 3.01930052600341 21.9724133319454
45.5320898380194 1.0908159618551 25.0745871336689
46.6644165638314 1.0908159618551 26.366557078657
46.6644165638314 1.0908159618551 26.5505918291718
47.4855656885149 1.0908159618551 26.2346791686648
48.7644039762365 1.0908159618551 26.5597830206222
47.2225727653845 0.0840247364850975 24.2952375853889
49.2252181056086 0.0840247364850975 26.8964562844009
49.7721890409949 0.0840247364850975 25.8511379064766
52.3106837286152 0.0840247364850975 27.0132067383223
49.1158003286451 0.713447858931115 25.8497637562032
49.3462325576742 0.713447858931115 26.5217624432878
51.2961653422483 0.713447858931115 26.7328930798091
51.6645080374145 0.713447858931115 27.310070408757
51.6645080374145 0.713447858931115 27.1078173857815
50.9035747131438 0.614701414145723 26.4467515151587
52.3505661235325 1.11353637130101 25.7954197700775
52.6702814640235 1.11353637130101 25.6777438071606
52.6702814640235 0.663426381072837 25.9517250907244
52.8460654787256 2.43467276205266 27.104641723336
54.5598174347415 2.82516074924485 27.2781928958835
52.8077324609708 4.71608944568288 28.6546037593772
54.4030288958295 3.53486773524777 28.7902986139849
54.2197397774508 2.4485722027988 28.9407860730999
54.1296797781688 1.75895542383136 33.0527495963106
53.313700399524 1.75895542383136 32.8865167831905
53.7924354483557 0.838511943451287 33.0100377608881
54.4196383676189 2.29807693989463 32.840854846374
53.4021561288914 2.2121713150369 32.6370061207715
53.6885630849306 1.68600469075009 33.9291955901536
54.6303236892166 1.68600469075009 32.7266423007162
51.5036524032745 0.695081367055185 32.3879230891217
51.5922702638976 0.695081367055185 31.4042131712385
51.2853831212959 0.365746345027359 33.4640073226757
53.0476057215089 0.970871834496256 34.2974824845453
54.0042400508977 0.970871834496256 34.5854879122078
53.7902432984989 0.970871834496256 32.1940261264085
51.9400679031488 1.98748270080686 30.4394447216626
53.0905329031577 1.98748270080686 31.2434522034793
52.2525491161091 0.598427473722291 29.0745233781279
53.2918271263755 1.03555787046305 30.2056479134385
54.7419481614346 0.239753173777146 29.3043544256149
55.800748636905 2.06568599179353 29.9081554542535
55.4408929270111 0.737217506044455 31.5501716702037
55.7304087401728 1.76002370272973 32.7899161954428
53.8006574292724 3.994953786389 31.8147793752136
53.869486718837 4.77540534481932 33.3333604572762
55.1512018917864 6.79393484378426 32.4699530285344
54.885849351644 9.1941360667766 32.0515562149924
51.8044819759718 7.75426420677504 31.1498936395063
52.3162927714594 8.62047605907743 31.1498936395063
52.1086690036148 9.91014185804207 31.0152064622368
50.961509899424 8.59094897872478 29.6822954542448
51.5318705180551 8.59094897872478 30.2119133951877
50.378463939045 10.3206807419125 29.7952299305097
47.6814701636187 10.3206807419125 31.3833178976585
48.1355701937635 11.2805173885382 30.2184150030431
48.7414355169347 13.1537904330212 28.7669030468708
50.4601939374371 12.9722059790859 27.8176468039434
50.6561398018575 10.0636162284797 28.1227694755326
49.8740973530737 12.4222311119669 28.8124913026227
47.0035202699752 14.1241825668472 26.8441299767439
47.1368997602388 12.3748381986633 27.880566856341
45.4570643458244 12.7443237869643 27.4574704741755
46.1294908288899 13.974830003627 27.5738201832787
44.4429296166392 13.4536839029374 25.1587827117192
45.1672919231338 14.9444359289505 24.5405109555434
46.9060351606089 15.6009763605231 24.4507875479273
47.4579801021038 16.2003087869996 22.245956810371
48.7029869346334 14.8825707662265 24.4179968027505
48.1219271982056 13.5574562312653 25.543650933467
47.2388973086697 15.1557115919587 26.2645854206739
46.181919877941 15.5889133354124 26.0568779345304
47.3405341730188 17.4702348128584 25.9743226808614
46.4712186149733 16.3909165490861 25.4561705159206
48.7118154591973 17.5847984687352 25.1149417894724
50.545552632103 18.1874994512178 26.1938306695656
51.8324308978088 21.3003349887973 27.8868684384001
51.1636948137411 21.3003349887973 26.3310158395565
52.9721484412655 23.2919089994832 27.1487638696393
54.1946349222001 23.1124714624146 26.2431457655658
54.1538697260452 21.0207585969669 26.3559200935478
55.7493197195775 20.1449813366472 26.3558103505987
54.6090045211919 18.8759121868667 26.3465892523762
54.8645296361995 18.5487283605054 28.1794517053612
55.1608617003487 16.0506698858054 28.176898237733
53.6400936953485 19.5632785120377 28.1186393402602
55.2569740887879 17.6315750624173 28.5631210733951
56.3937030334196 17.4704593504494 29.384511088797
57.6605626063087 14.1684325678425 29.0111747266126
58.6775465385184 14.0169593417643 28.8641135459077
57.869725249291 13.7435521974751 28.8219116925667
60.0024274508441 14.2929721524534 27.6242885273321
60.1530963175664 12.5837370399508 28.9248926124443
58.1984189664146 13.5807589336987 29.1874937279782
57.5960682589708 12.5379670857149 27.5028049640422
56.1322799597078 12.1036877321253 26.2347449627495
56.3935418100549 11.742715488468 29.7020913689893
55.9242124305607 12.3056135527466 28.8781168927206
56.9234954531329 11.5283154080984 27.471365036222
56.8737221535825 12.2580709790704 26.9210407501622
54.8132524626184 12.0576492502796 26.9397634714951
54.4015818427357 10.5084223168021 26.5327288237216
52.9494882840821 9.64290856958778 28.7028682301546
51.7157993140666 9.1836154533863 26.8581614504313
51.1073252500667 12.28814540136 25.8796693194757
50.573614539388 12.0894534768418 29.2454333772594
48.0441623231771 12.9123806398869 28.2744096619557
48.3210178642143 13.3313344909271 28.7881504205557
46.7832617780079 15.9712240872889 27.4155357006683
47.7038197499608 16.3869211817526 28.8101801345145
48.0124963211277 14.9645136941015 28.551437877851
45.9850305460482 15.0230396780855 30.3011948807394
43.1208182661937 15.5779218899957 33.0214177811859
40.9690174751213 16.6424915443694 33.975826474738
41.5164107008263 16.409522360037 33.6769399042944
42.4326324252963 20.5702321020186 33.4144135363064
42.6781661943596 21.3827166362033 32.7240857568787
44.4061714917882 21.3930807200042 30.2876603256393
45.3729634672187 21.3956565036721 30.2612274048252
46.8444497346148 21.3142609710282 29.6671075931356
47.2392766845651 20.2492911956909 29.6671075931356
47.7247293584792 20.5912307382747 28.6915297852449
49.5601297641603 19.3063439929741 30.041605359957
47.0402338482518 16.1471679593761 28.4906555180431
47.1921948797132 15.0929602794273 28.1667327671497
49.1514895359893 14.1041256478343 27.883703060126
46.5280064496471 14.2832780444778 26.8671556451409
46.7239352023226 13.8644641608743 27.7900129295417
45.7207381317345 12.64354579797 27.5619806411121
46.0572268140041 12.8460468211418 27.2678091549916
47.3600674968363 12.5641375832633 27.7585443144588
47.1841478894832 12.2909597982627 25.6138484814903
46.8066336146422 13.1745309626593 24.4092522785024
46.7825618087763 13.7362383554016 23.4274488408683
41.4201574280708 14.7525637346884 22.4342879876887
40.9191875755903 14.7525637346884 22.8177733222797
37.6705448814094 15.1155161534464 22.8177733222797
39.9604516714385 11.8105759949273 21.7698206289014
42.786816931074 9.07627673139463 21.201347867461
43.8629475647143 8.28965868196038 20.3869290089114
45.3538187624516 6.4485460355182 20.698033896914
45.5997543692391 4.88523172862157 18.7770896333723
46.7967340887775 4.03732829798333 18.2626803518309
45.7036883511053 2.61962061471832 18.7775639495896
45.5870560718252 2.57427924494016 18.2949436487116
45.4061275154613 4.29030692170257 19.0282136435646
45.1720920639379 3.95097598213307 19.0282136435646
44.6340639331496 4.75330271317593 19.4474095198943
42.5511160051813 3.0826816948183 21.4861502665197
40.8942671584531 2.25280647364666 20.798701514877
44.5026841684933 1.39277939357967 22.1247197766987
46.0346129131546 1.3079083630793 21.1055728868294
47.9038028393894 0.41885299865969 21.0798916346843
48.8562753431127 0.41885299865969 20.4156575262229
49.6308613296209 0.41885299865969 19.5325848591594
48.7633713916138 0.41885299865969 19.9585648927825
49.7637242017133 2.23781361379208 20.4786286957754
50.1703055374252 1.19511252188065 19.9272721071645
50.4465583959526 2.56387246780731 20.6702464503606
50.8660227818519 1.30264443341856 21.313662286776
50.9028276039999 4.82143817579913 19.5190505604264
48.3200478888973 5.25036529097747 20.857179948582
49.5826963154732 4.98497230062953 20.1652244406941
50.8929204133487 2.56059787559762 20.1175938225517
50.6664719444973 1.96665514422902 22.920132115418
52.7737855735968 1.62603107701599 23.9193090065379
52.3835243895418 3.31216819010855 24.4847535758757
53.0221789035198 3.31216819010855 24.2644691824868
52.9694184621579 2.27195301806481 24.1701031553806
52.8507402927336 2.27195301806481 23.5944124002667
53.4857173507055 0.981337651670953 23.2816698374485
53.5979026179724 0.857839511302556 21.9042605603476
53.6518338446023 0.857839511302556 21.5752558042509
50.3163878524748 0.857839511302556 21.1975195688033
51.3133855230946 3.05118514775383 21.0665014796473
53.2346003511106 3.97428173042578 22.5894964726019
51.0745543106584 5.28022708081803 24.3248793117322
50.7906353296601 6.93706387028304 23.1107375771741
47.3401934201804 6.25808741027405 23.846807678141
47.2969839776056 6.25808741027405 22.4125627759173
45.1210198968634 6.92491367591782 22.4978541463692
43.2343727323394 5.36996706461251 23.8251129249921
41.2002623019832 2.52300366179222 23.6948546273678
45.0143514981914 3.21868617187932 23.3344033242978
44.9441546855073 4.19259039495329 23.3287413418492
46.1725035970826 4.5732853883272 22.214713198903
46.2267712046328 4.97490412134334 23.1482007714423
44.7289994796961 0.734247664783734 23.6691705208429
43.2393003092609 0.734247664783734 23.2410260680356
43.2393003092609 0.734247664783734 23.9109378954017
43.1472217169549 1.18956476618489 25.2465104580146
45.7721515203488 1.18956476618489 24.850874263126
47.1752715659904 1.23517295443646 26.1250372173101
44.76460861534 1.23517295443646 30.4875951801211
44.2996265361118 0.686172055782443 33.1042641180435
43.3315447259801 0.682122081048342 35.0023941878156
45.0325604546175 0.682122081048342 31.9894571969597
43.6536082762777 0.484252532541456 31.2242961219926
43.7007080290159 0.484252532541456 32.2686585559437
43.7542240597437 0.118807146325717 32.6211886485639
44.8785345911301 0.118807146325717 33.8873787848046
43.9148671996959 0.118807146325717 36.1753206050508
43.5422303012307 0.118807146325717 35.4465843512369
42.1992441520778 0.118807146325717 31.6748906707491
42.0691020874103 0.118807146325717 29.620472230321
40.2296591458004 0.118807146325717 29.7390309718742
42.0461966966228 0.118807146325717 30.0508230869784
45.9204862597705 0.118807146325717 29.0406587335373
45.0597496572991 0.118807146325717 29.9431881649539
42.2730213288467 0.291997284819833 29.7380294692824
41.1977552384846 1.09001658346534 28.5051493828869
37.6319108942111 0.322917699770162 29.0235914668686
35.295004643892 0.322917699770162 27.5126855359023
34.0433509208829 0.322917699770162 27.6978762966463
32.2475713137249 0.322917699770162 26.9647364151791
32.1733465846742 0.322917699770162 26.9100549972045
31.8663992378014 0.322917699770162 26.0684586549845
29.4057653898267 0.322917699770162 26.437598492243
30.3817493349993 0.322917699770162 26.5114022309585
28.8880913638368 1.80369079732003 23.9885502444423
31.0995809187093 4.44202085892339 22.4828863916603
29.2225784810088 5.67050695524578 22.7798157003784
29.833962376934 6.23113141136015 26.2797359916626
29.2178582140172 8.63954709401926 26.5842523275376
27.4881351497999 9.70888579321534 25.2491561468772
27.0036762277072 10.3274700888301 26.932645339881
27.4294288562123 10.7091575021476 25.0702938280909
26.3108799346722 10.2009604457823 28.5790480825794
27.1035620114388 11.180347784422 29.6653971932742
27.8274012407348 13.647807339503 29.9505055287124
27.9061899227697 14.7829436829902 28.972299892499
27.915192479663 14.5143145450606 30.7396839858498
27.6395867704614 15.580533334557 29.6612346350021
24.6631739425283 15.5039761706043 28.9189857915632
26.7909618014431 19.002914393357 29.324565089456
26.7909618014431 20.6810229766237 28.2509142469691
27.7690289944329 20.4566469920893 27.0445390598423
30.8569922711005 22.5107563539802 27.1687447326376
30.8102917329322 21.2528064935439 26.5973656582341
30.5070236917286 20.222910303011 27.4164864643367
28.768651091893 19.0401010235119 27.8898221048177
28.564875111552 19.0051922167268 29.164231912009
28.2005768753084 19.3287003468929 28.7093717100576
28.1526423329605 22.0965503973321 28.5756677646731
28.1526423329605 23.2606427186702 27.1582514476314
25.9695351141835 22.7598233149461 27.2112693821635
29.3191887938924 22.696401925128 25.6946209152346
29.8503514321561 21.0483200998281 26.9816627464244
30.5404773367354 22.2056902487537 27.8816817397688
32.1852229947064 22.3484414330321 29.1987064301758
29.632854042979 20.6396406049286 27.4544237092448
32.0461967428004 20.447289338462 27.4443314298656
34.3688318431179 21.6728144667666 27.4903508419525
35.1779116030334 20.5648223766538 28.2205996249975
35.1673344781205 19.1756630086983 27.2622469534097
38.2074165344452 21.275826638263 26.4950935287426
37.5107008584084 21.4815939611449 23.9794451590325
34.4610139528679 21.1972559103537 21.8866719611104
33.2691701840925 18.3730151371993 21.4637138153797
35.0493723276127 17.727991867229 20.2072802117116
37.4262848752492 16.9726470759389 19.1238150279947
35.3544091364569 16.9726470759389 20.249181340224
33.8750790434987 16.6339650442853 22.1157488503094
33.3042915944309 17.5092636335837 22.5361049913003
33.5970665066559 19.9832371926566 20.7485501626
31.4884438976951 19.1903925246536 21.1194589358063
30.5203778081348 17.769900808711 21.0763983041391
31.4472498098145 18.9019321276371 22.3214691111666
31.5083059150983 18.5230163521035 23.5955372702209
31.1610537728584 17.4010432502923 23.9011608233513
31.6264849603804 17.5959450710757 23.3665555208955
32.3697652933202 18.3689453280715 23.1880083232712
33.8901267630524 19.1693398120449 22.469076393214
33.5364313182361 20.1735718873989 22.0087529747988
34.7013061290492 20.282340187717 20.5818626734567
35.3086102804552 20.3961143093067 19.4518629752094
33.7437629670419 21.7310646186908 19.5504046768967
35.4740551741061 21.2594205863196 17.5058774550361
35.4114528217797 19.1148779550648 17.3139811591252
32.2992114424704 21.7955419648465 19.8013861221178
32.7000406217673 21.0516525204972 19.9421354707996
32.0776610688195 21.1760593147663 21.2027863246712
33.4330728444016 19.3790770752892 21.2986049528015
34.8333955383014 20.5791758441754 22.7786415891683
31.7926056705288 22.880503936083 23.9673355220175
31.9651749344707 20.6563823049365 24.1468462343313
32.0173187849439 22.6383783502166 22.5362413661406
31.1876718142023 22.7924442632714 23.0612671309465
32.2193387612278 22.222075497718 23.6507926731979
31.1594533724104 21.9590196571674 23.3523304457042
31.1205257499603 21.812989753613 21.0537155443591
30.6111572550878 21.8682376698569 20.8394144424107
27.5585415129428 21.3970353349172 21.0966038847884
25.5903675141614 22.6840347251857 20.6989186958692
25.6692829378768 22.9427934088471 21.078969953577
25.6887323293172 22.4730888377252 20.103242917146
25.6596778041674 20.5625728913902 19.8825914725382
23.8217674022266 20.2468884344487 19.8825914725382
23.9869750549555 18.8895602955944 18.4113882451551
23.9535441155013 18.2898583417701 18.8389693866881
21.7847615637438 18.4927121113468 16.8019824639818
21.6647440432278 18.9702425270381 17.3799655970119
19.0275144057363 18.7218276188199 19.0996407333143
19.0275144057363 17.8966839367752 19.657822101384
19.4389169980273 17.2977382907545 19.5161623994107
19.1785581237999 16.7506055374219 20.6252417348042
19.8479203739668 17.3966185324571 20.5830715903145
21.3525880848563 13.5545214552222 18.7712821456007
23.4491287048193 13.3602818354465 18.7717668714517
24.7885479124828 12.3029990801795 18.9103089367997
25.1731569266577 15.993606319432 18.4601880787983
24.4302170320525 15.3352301453301 18.4332509737585
26.0827196809769 14.0063900307114 17.4494137377503
26.1066452207414 14.2094483000189 19.0758206353062
24.9426419872475 13.4654953658308 19.444554661765
26.6166705039112 13.924906878963 18.3816980732495
26.642405145747 15.9771568277091 20.5508723003653
27.698764516173 14.420677765523 21.5154434420184
27.538852434017 14.2259229327619 23.2070577772994
28.05591327692 16.0136981924657 22.4445002873404
29.522046120725 14.1035903143978 21.9319961820146
26.7884522071496 14.6167640731257 19.7424835135729
28.4446923167579 16.0004098677735 19.2781313553248
27.78627334109 15.6382843958299 16.9592858087081
28.6013610130251 15.1377234279836 15.0284024081276
29.0117809816151 14.8080686316872 13.2199525112147
29.5477007136188 14.2824010386842 15.7604273527993
28.9255355977706 13.5425817956418 14.7870660150183
28.6261109355192 13.5425817956418 12.2658173981063
29.610088512752 11.855171512947 12.9711684107404
28.7183198725608 11.2402751106092 13.9532752428113
27.6027450281245 11.9939567149528 11.9797010813368
25.1489111240787 12.0180882525341 11.5421157408545
24.8608803183095 12.975897615166 11.6852067566471
23.6626987881125 12.7676118729944 13.0369919003489
25.8763010030208 9.40560669977839 10.6264434257833
25.7497354111302 9.07535188589737 9.95636867869168
27.1771954160284 7.03545958830124 10.8218487844702
26.7399682689804 5.45968276269145 12.4385180632397
26.9691625876451 3.10659641252295 12.4385180632397
24.3591013382005 3.10659641252295 11.9285759371764
24.5381283828133 5.18589346761268 8.45898781569604
24.5381283828133 4.72579199384102 9.32395149835179
24.7902313419123 3.97838984052878 10.8771990125601
23.5399962372275 4.5669657214964 9.95023976718693
20.2210627886359 3.87510282699824 11.1944240878747
19.3858335031134 5.20017269429811 7.60044193188192
20.0870141867627 4.30074450304449 8.91365567981575
20.1751213848444 3.07445497660062 8.30730548906302
16.7078001470375 2.92287416555755 6.04336950818362
17.1593558884893 1.73825354870961 4.58360970007304
15.7640462980473 1.73825354870961 3.6566735239561
14.0559487198313 1.65783757371153 2.46443140536818
15.0491687626536 2.58360792130785 2.04463982522761
14.7308495621488 3.94002701461045 1.12739546159747
13.9084551284689 4.12921451872795 1.12739546159747
12.6434815223433 5.22572535292751 0.281489000193173
11.8533062347549 6.40168812331775 0.281489000193173
10.4574334430616 6.79143681116587 0.281489000193173
8.10384501925427 6.79143681116587 0.281489000193173
7.29543354393451 7.28254827806759 0.281489000193173
7.29652865136667 6.95516179277396 1.06279201896328
9.61720874387042 8.42958312390197 1.06279201896328
8.81290479363539 8.26874562815357 0.999468207557615
8.92580511175404 6.0710012517276 0.999468207557615
10.4029659712733 3.65464944509599 0.709751819691631
10.2406156639401 4.38701949340304 1.31657714373678
9.17585202678192 5.11898606386654 1.31657714373678
7.2291801180991 6.31059158339419 1.64722284374376
6.09495665143529 6.11712524366596 1.64722284374376
6.1939468616149 6.12873325120532 0.45561763111443
5.0326861397979 4.78241584458783 0.45561763111443
3.73429140474177 5.17007194571713 0.45561763111443
3.30704584578107 6.76470329605132 0.45561763111443
2.68045918185575 5.88537751824454 1.02330869413521
2.4727336556544 7.06907125183018 0.723677681167985
2.51303182361154 5.83759158144699 0.723677681167985
3.50880673013988 6.45117095573264 1.10587044038711
3.3507446830674 5.53691022867712 1.10587044038711
5.01680305664476 3.92448454575851 1.10587044038711
6.21672806391412 3.92448454575851 0.56313753179386
6.55634855819588 6.18758121744264 0.56313753179386
6.55634855819588 6.39232345446538 0.56313753179386
9.04853002029457 6.74569361213879 0.56313753179386
8.90324499232925 6.36022064461834 0.56313753179386
8.90324499232925 3.54307931646178 0.56313753179386
8.26845712055252 3.54307931646178 2.24751528735662
8.84444371739184 1.50434601692471 2.24751528735662
7.89664288792288 2.37746591607617 0.409018961184033
8.79643795217753 2.37746591607617 0.409018961184033
10.0625389043764 2.30945227593593 1.13530773350263
9.99619511711358 2.79432509456112 3.35656750991726
8.42621647446004 1.82560125933786 4.46307235324655
9.8442453289901 1.21676002855518 4.46307235324655
9.29653379019752 0.66313547226119 3.98016865096213
9.76783845565888 0.0629725169589397 3.98016865096213
11.5349780925119 0.0629725169589397 4.79529223968851
7.90078907412187 0.0629725169589397 4.79529223968851
8.95717624549848 0.0629725169589397 4.50957432885754
8.4803475059427 0.0629725169589397 4.50957432885754
8.57838386123929 1.71135128116704 6.62854111292706
5.70057742674237 2.65892419505168 4.62542682401109
2.65166034671527 2.63581168195903 4.41393753918474
0.640656082883331 0.483071028024821 3.94560504582859
1.88120891577067 0.483071028024821 3.52620202703447
0.0548951448630335 0.483071028024821 3.91973029881736
0.0548951448630335 3.69397444394183 2.56576542618583
0.0548951448630335 4.22299043571779 1.41967867949884
0.0548951448630335 4.24464226083071 2.2304586007616
0.0548951448630335 5.17271568482756 3.19895788767658
1.29823143093965 5.52170527671373 2.81927258068949
0.437307863834188 4.29929706920849 3.03907127048857
0.437307863834188 5.11411247250015 3.27546406197663
0.437307863834188 5.37293716807714 4.03372719708423
0.437307863834188 5.22092216164033 2.52289970773399
0.437307863834188 4.92842143007807 2.89329687734733
0.437307863834188 5.49877375498541 4.1818828413564
0.378409567902708 6.55880939803814 3.31789888496966
0.377104451447985 7.67677731344786 3.60300615936874
0.377104451447985 7.44831682603933 4.75872383266935
0.377104451447985 7.91977746444108 1.94542708892662
0.603712655911198 6.31122542332297 2.04044442416602
0.769728047962923 5.84137494491235 0.943831848303256
0.769728047962923 5.84137494491235 0.943831848303256
2.52662816481332 6.19393814448597 0.0642843019033305
1.4997956517032 6.16217753061683 0.0642843019033305
1.53978478155575 5.49502426661431 0.0642843019033305
1.26248227096275 4.41000042969626 0.0642843019033305
1.26248227096275 2.67030311903608 0.181532354697034
0.608959914684724 3.04826378024696 0.181532354697034
0.608959914684724 4.03121618214099 1.59064329544494
0.608959914684724 5.17338824889164 1.59064329544494
0.608959914684724 4.06837617099656 2.35405696903576
0.611000418470849 6.15620788167746 2.67126659930364
0.611000418470849 6.15620788167746 3.4351224210484
0.611000418470849 7.18174789800024 2.2268216676371
0.611000418470849 9.00602702372098 2.24574974710289
0.611000418470849 7.74303732419688 0.587580739150394
2.14143343777951 7.74303732419688 0.587580739150394
2.14143343777951 6.83934087223004 1.03833884711602
3.27271214595216 7.16623390713563 1.03833884711602
2.70933938327605 7.16623390713563 1.43045010657107
3.04070809174326 6.8206904202312 4.10087051829443
5.5033158512472 6.53626282862123 4.10087051829443
6.3484138894986 4.81179964780214 4.45013737899482
4.3599086035134 3.63194255734334 1.72820344679002
5.25302835953201 4.78756907833883 1.74649633595005
6.08705372185532 4.494212033334 2.27418057211513
6.33097701319054 4.99578410028916 1.66923816769521
7.21368406136899 7.49351396984591 1.66923816769521
9.11603346938078 5.11208981374388 3.31978605020328
9.74286966764166 5.36168258686936 4.01853506248641
13.6025788332279 7.53684966912732 2.88689439090163
13.4752711365508 6.70855486495404 1.4948320200101
13.569950015014 5.98316351667593 1.72324084658691
15.692165945354 5.58234928343957 0.922325724880172
16.2196982130261 4.51962121891184 0.922325724880172
16.4006564746775 5.63388201147664 1.02180850188694
16.7658618298367 4.96781334300999 0.898817143444948
18.3072345082398 4.81838158549301 0.898817143444948
15.1774527683179 5.97037164214794 0.898817143444948
14.8009800058756 5.62382073774706 0.757985307964194
15.9924424948907 6.26940001692176 1.36319121142124
17.2224118142863 6.30119185938541 0.754200294374823
16.0346537277284 4.52488482750073 0.486285930383735
15.665905877361 3.5453954649054 1.87043382949871
14.0086922766063 2.32067310496495 1.4535576050945
13.8112761531557 3.19995140630641 1.42088665779207
14.6589175715184 2.94992810250115 1.42088665779207
16.54250570405 5.19365463669627 1.42088665779207
16.278347922244 3.27543502569541 2.53216214105886
16.0779976742907 4.72824965060542 3.07863289646775
15.0339089900085 4.90499247560811 2.21123105695097
14.4127295745063 4.71250116502132 1.53825691665612
17.1898965091651 6.52352885723631 0.0761392999671242
19.2349952317092 3.82514181662018 0.0761392999671242
19.5393195999722 4.60135095064338 0.839220414195514
18.8210439703563 4.75590072075738 0.263340441903226
17.4948571450006 5.10547978944772 0.263340441903226
17.4118588403811 5.76130597302368 0.263340441903226
17.5758210675068 7.18464713135047 0.263340441903226
18.9183375313948 7.42426876958308 0.430804904737385
18.8435737962676 9.19730000341701 0.373394854761489
17.6171348554825 9.4738692284463 0.373394854761489
17.4516483872805 7.40849615418378 0.373394854761489
17.7268204612055 4.41805465073172 0.373394854761489
18.0503681411196 1.96081422085894 0.373394854761489
20.9689286345795 0.638182060916171 0.373394854761489
23.8243052680426 1.51285035160862 0.213891383335966
25.3922837054087 2.77714882619143 0.213891383335966
24.5754384851179 3.42390326357267 0.213891383335966
23.4003930838271 4.83549997558185 0.247535181987397
21.2735610331375 6.53663071483197 0.247535181987397
21.2735610331375 5.8666073545568 0.247535181987397
22.0201901196273 2.88966006249592 0.247535181987397
20.2165666876004 3.35442059813967 0.882344099033276
20.7414842828677 4.30815237056854 0.882344099033276
20.4250586732264 4.35226031222609 0.882344099033276
19.5202182102861 3.00441774192154 0.584665571511522
20.1484451397174 4.86051941665637 0.584665571511522
17.9758300026273 4.97406143114163 0.584665571511522
16.3957854189225 6.73417707686854 0.584665571511522
16.3107192867123 5.91692145491664 0.316070587474302
16.5806924327396 5.91692145491664 0.763513058959159
17.3560299635553 4.99316365445173 2.49593462782574
15.5816614522952 4.76205132950372 1.10526759500811
16.7621569930973 4.76205132950372 1.10526759500811
16.4939659354222 2.16679163711626 0.275919444958757
15.7372596561945 2.16679163711626 0.275919444958757
15.1741163791525 2.39693649019772 0.921473407570308
16.4892382938881 1.10191473287811 0.921473407570308
17.9057936976439 1.10191473287811 0.860205690420618
16.7578648433022 0.417467601241567 1.35109103882204
18.9488262505574 0.417467601241567 0.229132056281282
16.9722715164744 0.417467601241567 0.229132056281282
14.3132326725547 0.417467601241567 0.229132056281282
14.778102953493 0.417467601241567 0.791561692482017
17.2428607369543 1.35951682260185 1.21185024766907
16.1803063512621 1.35951682260185 0.248427765231368
16.7419813525261 0.104467080545242 0.248427765231368
14.1681018840559 0.104467080545242 1.49662482896138
10.2558411562469 0.104467080545242 1.49662482896138
11.3094601802011 0.562526718541447 1.6003074890319
9.75957236124393 0.468940830998861 1.6003074890319
9.6474773472813 0.490106576038954 0.733605433494787
7.41832792183385 0.490106576038954 0.733605433494787
9.01322557381416 0.664808610786459 0.733605433494787
11.2677677679104 0.921555629783068 0.733605433494787
11.1577712482243 0.0968680228398011 0.733605433494787
11.4482830518469 0.0968680228398011 0.733605433494787
11.1534030566426 0.0968680228398011 0.498186436548309
10.633320919858 0.0968680228398011 0.498186436548309
12.3724362847885 0.0968680228398011 0.875758404232293
14.4980325782982 0.0968680228398011 0.875758404232293
16.4932870055013 0.0968680228398011 0.875758404232293
16.7181792850139 0.0968680228398011 0.132382391798486
17.1067474620414 0.0772628594263631 0.132382391798486
18.5279309313107 0.775444072187706 0.132382391798486
18.4516071449065 0.775444072187706 0.132382391798486
20.2415527373712 0.775444072187706 0.132382391798486
20.031534599864 0.775444072187706 0.861768596586997
18.4178654825526 0.775444072187706 2.13965100470999
20.3680254353667 0.775444072187706 1.34228899595695
18.6495447762077 0.775444072187706 1.34228899595695
18.0897809261019 0.775444072187706 0.916535554378103
18.8926157694081 0.775444072187706 0.395187825428768
16.8524519915392 0.815925086839128 0.395187825428768
14.7756257378621 0.638599667507466 0.395187825428768
14.785950923273 1.3884224455581 3.92683149742686
15.6041194119574 2.64052244782569 7.20129766723554
15.1398880293623 2.64052244782569 5.9966475688645
13.4857908182654 2.64052244782569 5.21336263001386
13.7723637087711 1.13618023023982 7.23562175543982
11.1703671507744 0.261355884168351 7.46351489469614
10.2666860839429 0.261355884168351 7.38664802570655
9.71866893745396 0.43143388916594 6.55475899470755
11.918351467697 0.43143388916594 7.99360538286496
11.7289471202349 0.43143388916594 7.18462291357529
11.1688582264252 0.43143388916594 6.13459919388455
11.7619462242596 0.43143388916594 3.71228893094908
12.5944286316035 0.800071669307037 3.21133450870297
13.3072580234765 0.800071669307037 3.21133450870297
12.5933553281894 0.800071669307037 1.9509943620794
11.5964304463344 0.82579356675504 1.9509943620794
11.2213659143376 0.473289427330719 1.9509943620794
12.1686047918052 0.473289427330719 1.9509943620794
10.6235207775407 0.666797484047391 1.0762675060845
9.8951311679241 0.218386974134611 1.30322812304614
10.2972055079503 0.218386974134611 0.602503792702919
9.97325685550538 0.370989290420313 2.40198382525699
9.2457075921523 0.370989290420313 1.13004788243106
10.3957530103652 0.205743063207674 1.15836362053102
9.75618840253235 0.205743063207674 1.15836362053102
12.1272365869309 0.205743063207674 1.15836362053102
12.8870806878826 0.47598088033366 1.15836362053102
15.4551874068506 0.47598088033366 1.15836362053102
15.0496056093739 1.04792449336198 0.917096913610425
14.2698937864489 0.973598209201979 0.872211060443252
15.0331756750079 1.03613473744699 2.6455308784575
13.8718121622916 1.2257362371763 3.08850095483953
13.756097999978 1.63842543071109 0.544516497574214
14.6314987105677 0.225126301370524 0.556524392717375
12.4042035876055 0.225126301370524 0.556524392717375
12.5271593819658 0.959576244152828 0.556524392717375
13.1496791534972 1.29471509962598 1.83408165950627
12.6937755565744 1.03362480515464 1.59917904293134
13.3089928199033 1.08221242848429 2.84032564562215
12.0835480219695 1.08221242848429 2.84032564562215
11.546687965114 1.08221242848429 3.30727063798018
11.7997388271512 0.920944023286012 0.241337015081444
13.6425679691735 0.967301542879286 0.241337015081444
12.9895638219105 0.895171627830241 1.31945116686322
12.2108882007695 0.895171627830241 0.496498308384519
11.1893467580823 0.895171627830241 0.496498308384519
11.5686297175835 0.895171627830241 0.496498308384519
10.3976034663957 0.895171627830241 0.389912619254822
11.2855630634977 0.895171627830241 0.389912619254822
7.49931184272448 1.57265922572377 0.389912619254822
7.26557013632064 3.14171851455826 0.315423474665575
8.39198798458262 3.14171851455826 0.249929796221459
11.2442759860795 2.61011669456482 0.249929796221459
11.7641098471846 2.61011669456482 0.249929796221459
9.86871027393519 2.06335240434913 0.249929796221459
9.03208485248343 0.385843115615577 1.12076751746679
10.8876653086808 0.385843115615577 1.70321381861699
8.02274523826749 0.0701536988278935 1.92435546240157
8.28669464154635 0.0701536988278935 0.597878276328446
9.9907562077495 0.0139673580922689 0.597878276328446
11.4059725271955 1.69280583087899 0.597878276328446
13.1271704440163 0.148749333388532 0.597878276328446
13.9226915357633 0.148749333388532 0.597878276328446
14.9243440564626 0.148749333388532 0.597878276328446
15.1207538100129 0.148749333388532 0.597878276328446
14.6079477303361 0.148749333388532 0.282952860962311
16.7757758328364 0.148749333388532 0.282952860962311
16.7757758328364 0.148749333388532 0.282952860962311
17.5125311651374 1.68668921727248 0.282952860962311
18.9605096180969 1.68668921727248 0.491490451475073
18.9956457815953 1.84862155711606 0.491490451475073
19.7852552947152 1.28295730054092 2.5022640637309
16.8500821688479 1.28295730054092 2.6513883176804
19.1598843358619 1.72398801523942 3.56412422713509
17.2216608126628 0.523722138355601 3.56412422713509
16.1572671675963 0.056502428708827 3.269788989727
14.9852457665494 0.056502428708827 4.74050683720219
17.3566457665841 0.056502428708827 3.92012892746214
15.8752701428725 0.056502428708827 5.36693704252351
14.5623359734888 1.83432070673859 5.36693704252351
15.358097499786 1.83654023313247 4.74874606774673
16.6316587000453 2.46881038693938 4.46928945699506
17.6992305566486 3.65082374466969 5.66208777953371
17.034376073631 2.75523361317096 4.58997676564831
19.133400848028 0.352924494054366 4.81276337417973
18.3762876523075 2.52447728668162 4.57038119231464
18.5997908785979 2.52447728668162 4.37980573872115
16.6135166062998 3.21140846490799 3.12977368010119
15.9156954484082 3.66831040200124 2.80432571718164
16.0196908946742 2.70958504691255 3.17432684163841
16.0196908946742 5.5890380421213 2.70307019439599
16.9725303542539 5.52608700011316 1.97433229889632
15.9336407402458 4.85854369475943 1.97433229889632
15.1129102502 7.07647369101433 3.85450729109888
12.5711602459842 6.30367215137485 3.85450729109888
12.3476220343302 8.19191538826238 2.95042650242808
14.2279748810907 7.72750647056566 2.69190451764843
15.5676764207118 8.02758335068875 1.17188089689739
14.5329077011805 5.21163081868941 1.17188089689739
17.4126710106397 3.01794067300998 1.17188089689739
17.0015891645205 1.90069352126953 1.17188089689739
18.0853134834637 1.90069352126953 1.17188089689739
16.9984772704029 0.677463588674202 2.162478096437
18.5511683749768 0.677463588674202 2.162478096437
20.3670308009279 0.677463588674202 1.80286796231531
19.0116525593359 0.677463588674202 3.29317211679969
20.4652327772768 0.677463588674202 1.15414483731274
19.2492490908815 3.46290623979952 1.15414483731274
22.6710679824784 5.05725258052464 1.14156454109256
23.1246552139968 6.05190329802966 1.14156454109256
24.0500160045194 3.17761669416807 1.14156454109256
22.2268392126435 3.22781641183693 0.787245072960222
22.9501811399207 5.34739558215821 0.405076989916229
20.4741892254977 4.72327158109742 1.12762168767906
21.4448644981923 3.45931859806112 1.12762168767906
20.5263470804009 1.85523332065029 3.02227329432494
21.3083350518825 2.93827286551154 4.13262719019118
21.6874358654252 2.52516829459423 4.64790191272487
22.5569673495973 3.77341722443066 6.01719334439438
22.6493425127976 2.96749982473268 6.01719334439438
22.9361271836295 3.89971456512967 5.87637205427411
23.2279534268765 2.31768604151649 5.58955433453558
25.8190682525532 6.13238360829467 5.20190328384115
26.7095708189254 6.78612207378804 6.20188847592729
26.8313566140884 6.27734846827807 8.88112184569738
27.4484221063839 7.13573385732878 9.72731049615076
27.8717248678055 7.74469791104837 8.56367840467328
25.8117454563784 7.89471215953695 8.96484114942069
26.2900774955091 8.12214006564912 11.5731295858673
26.6361844347211 7.13153009799163 9.84626816731048
25.8178426489123 6.65615896357028 9.71982471928967
26.3197440205216 8.33124501861768 9.98094626437475
26.5758091095572 3.87605697809541 9.98094626437475
25.3712425501077 5.73358079796182 11.2611556505492
25.796946523058 6.32273379400105 12.0581139881877
26.0656507954667 5.47080272273257 14.0960229188222
24.4817279942141 4.70737656557992 13.5197104912026
24.0447992629597 4.70737656557992 13.4409491622854
21.9886172315642 3.47873233801608 13.4409491622854
23.0207288297309 2.81770521418628 12.57437941199
24.0965166131844 3.29270551671677 12.465885752298
22.0013670751248 3.14516825352259 12.2020337238139
20.5320843485138 2.34077735028861 12.5902347290929
20.9972811093478 0.516275730757468 12.9761016565689
18.4779816323977 0.516275730757468 14.2651840326111
16.5942620136113 3.4874818766558 12.6702797687236
15.7449977016504 3.61192028490359 13.3097136069019
17.0317736791397 3.64870066536404 12.3341662286241
16.2471806311558 2.04848800190548 13.3724996304657
15.096069166143 4.35796110993917 12.1341275443435
12.8425576881489 5.41139862302386 11.9663795806715
11.2124480827816 4.63666874946182 11.221138075184
11.227468474727 4.54332755025057 11.0068411247183
12.1171247726664 5.79831974495099 9.85265804217879
13.8999845462535 4.51213216817137 8.42564460097182
13.4154171119985 2.84622860427725 8.93995027098628
12.9089192446019 3.82702195006075 10.1825410886808
12.7408435214439 3.82702195006075 9.35484636508436
13.1929101246455 3.65460252563849 11.3924787653283
13.433646918807 3.65460252563849 11.3294837343186
14.7726768995045 3.65460252563849 11.8308674992837
14.4696118077969 2.69880861907037 11.8064611602438
13.7808092946661 3.60964936987299 11.1699000330519
11.6071899231252 1.39266092818193 10.6478167228108
10.9853615403061 1.39266092818193 11.4212017115842
12.3834605888621 1.82239215891637 11.4212017115842
10.5347318758875 1.90122792925745 13.7770624454342
10.8664797642889 0.0194842354985341 15.0014044292525
9.97002686799594 0.0194842354985341 14.9074815683288
8.68061056145875 0.0194842354985341 17.8132683112289
8.72835793111981 0.0194842354985341 16.9813423120039
6.77624802017269 0.0194842354985341 17.5894308841222
7.25267940756648 0.0194842354985341 15.8767702919716
7.25267940756648 0.0194842354985341 18.2361939775688
5.77172856297312 0.188366526982217 18.082795402159
5.77172856297312 0.188366526982217 18.7841464806453
6.45360817046037 4.1719435908306 20.2570867032348
8.22965898021616 3.72958803970887 20.3487063854887
11.745307866471 3.72958803970887 19.0305064249631
10.1021759249664 3.77606945507331 19.4084514864525
12.2231508405953 6.49927079402729 16.4275895432726
11.5900869837969 6.23598204298573 13.4168708383554
11.0071582350659 4.96819450116508 13.926588268091
9.83612075582436 6.66475978211755 14.0597476969538
10.2801907351311 9.08047732402304 14.9583232934689
7.25388531692931 6.77627971860566 14.434176022447
8.57466834254942 5.53433415965408 17.3807409620947
8.87200669828349 5.53433415965408 17.0648171670509
10.0908675299266 4.04916629601169 15.0876626170595
9.94899175598714 2.86644578908492 13.6889507157232
9.76906514018718 3.46279291891817 12.5822594886077
9.90238201695385 4.10922524940517 12.4529544456881
8.38277520966357 3.76239289846843 13.140086746412
8.53635167723509 4.43110435357883 11.4900202168365
9.5287513785841 6.42152687844621 10.4349448015132
6.15244703902086 8.21101446771818 8.78507670010672
7.55989497757701 4.54789924192114 8.78507670010672
8.07707177176937 4.54789924192114 9.01823422205196
8.14532470381686 4.01040619609441 10.6423943059696
7.93958222464283 3.20777365001116 12.1281861435836
5.08650630357994 3.20777365001116 12.1281861435836
5.55329799634998 2.81086030833372 10.7667689295977
5.438136787906 4.154520665817 9.54652764916198
6.51996021080486 4.51658770943883 10.5036713178869
6.43939040511637 3.72167612684365 10.5036713178869
8.82965599209208 1.43831721391502 11.3292485800049
9.19833123013619 1.43831721391502 9.10468794191296
8.58951492238301 1.9424842957172 8.53781853317931
8.56520990633516 3.03151163978897 10.6770380139837
9.8788919845844 0.977269756842046 10.6219998106261
9.54084830773992 0.510510025384867 12.2973481207977
12.0783715421603 0.510510025384867 12.3414990725591
13.5493510916132 1.00185662859156 12.4889105527916
14.5917452057169 1.00185662859156 12.4889105527916
13.516832440249 1.00185662859156 12.4312093118193
13.2836404453252 1.00185662859156 11.85249138435
14.5599784398023 1.00185662859156 12.756734755
12.7014506909969 0.0327581970361108 11.3422094866252
12.8129355589322 0.0327581970361108 10.853216999836
10.4163232552357 0.0327581970361108 9.39590984392023
12.2657026609146 0.0327581970361108 9.7427299250852
14.4947968935 0.0327581970361108 10.4400974163237
15.059416484462 0.0327581970361108 9.94043928037981
16.9285405436971 0.0327581970361108 10.5712105110399
16.0418946749912 0.0327581970361108 11.4134137354526
16.0418946749912 0.0327581970361108 11.5733578231562
18.0045960340719 0.0327581970361108 11.9018754276922
17.4686257878661 0.0327581970361108 14.2915950749096
15.7303695542973 0.0327581970361108 13.369874469659
17.7954737144377 0.0327581970361108 14.2550711194221
17.7954737144377 0.0327581970361108 14.8213440394884
16.7318946300605 0.184457993740286 12.7829974937349
13.7855400957597 0.853497852151982 11.6789395884318
14.7584118598036 2.88270022552214 11.3379093739821
16.528547513188 2.5613862238329 12.3630741600003
15.7048499019671 2.94445832361512 14.0578969832791
15.7954411040228 2.07559722748094 14.1210163273192
17.410985161032 1.16500031355181 14.7572262506787
16.849458546563 0.849109955098912 14.7540191624102
14.1017503801632 0.849109955098912 13.4687400712107
13.5541636079659 0.716381283560282 12.6239149499857
12.8603656148644 0.265162436577061 12.0798454270749
14.145860528476 0.265162436577061 10.5301292287118
13.6687789251984 0.439153503617003 10.5301292287118
13.4035372927021 0.439153503617003 10.5301292287118
13.3023932837467 0.25448288730879 8.77356659855649
14.6460401405497 0.186171810833492 10.4517234679192
16.4764357786747 0.186171810833492 11.7403082481763
16.4734308107982 2.05698329136102 12.3514958901383
17.5305591978306 0.388847195909977 14.2092262300512
15.5921944262662 0.160237763204225 13.4456368875554
15.1369606869163 0.160237763204225 12.452590556536
17.7868109677842 0.160237763204225 12.6442194115562
17.3837919484794 0.433980156231239 13.9089517046094
18.9991436569491 0.852902903904287 13.7347589621069
19.194863427368 0.852902903904287 15.7439215584011
20.1418891956929 0.852902903904287 16.3049038973577
19.9954371850297 2.11604814117298 18.3356273599905
21.8345420224012 0.483966022339968 19.6884578329595
22.0640656912745 0.483966022339968 19.5831332058844
22.4229159712651 0.483966022339968 17.7748369984792
23.7248283525955 0.483966022339968 17.7579806791789
24.1218709605052 0.483966022339968 18.4766170887465
21.9484535474695 1.91586551853524 17.9847134112077
21.2951142836639 0.212799116790581 16.7830740806641
22.1598838115197 0.212799116790581 17.3945709809699
18.6364970352965 0.0542965577436925 16.1041549215389
19.3072191551259 0.0542965577436925 15.1743922294786
18.4842188486003 1.77723611042856 16.9399165172278
19.3533115004424 1.64680702339037 18.5247321382065
17.6854242276926 1.53339855083262 20.0861307150832
19.006916593783 1.40940659731861 21.2500653267378
18.429288083707 0.522177220350067 22.4289059744692
19.1369690955795 1.24744578475997 21.554534570201
18.7055944841971 1.24744578475997 20.7900111936644
20.7005518128667 3.64325144529997 21.2209462424272
21.7459375180114 2.42584528699582 20.5166287301365
20.0965847605035 2.65491375715209 20.015808694249
21.498565192432 2.25225322270649 22.1027579636035
19.4053833936748 0.370919349897988 23.426457952873
19.2485658229682 0.370919349897988 22.0214328702859
18.4428195386082 0.370919349897988 22.8065508820747
19.274139148887 1.2567764861547 21.1374075825349
19.2102939280585 1.2567764861547 21.7915716009054
19.6959339328434 1.63523157539219 21.3431504721039
20.0327226799217 0.0790386375107568 21.3431504721039
20.4789223159502 0.0790386375107568 21.5664769674407
20.9701862772189 0.0790386375107568 21.6875108981418
19.7277949286062 0.0790386375107568 23.5903243414015
16.7714936500235 0.0790386375107568 20.9149522460452
15.9706104382224 0.0790386375107568 21.4961283049188
15.0686395432425 0.0790386375107568 21.2343176735629
15.5184394424778 0.0790386375107568 21.3935282973843
15.9232892379313 0.0790386375107568 21.1107077598172
14.6779688658748 0.542700048636682 18.7084025027595
14.7405940268078 0.542700048636682 20.6472426552199
14.9605152972844 0.542700048636682 19.6033537416258
15.4421577777819 0.542700048636682 18.2548426002704
14.9346223248133 0.542700048636682 16.898837156866
14.9800222069291 2.78153253109336 15.6585938018305
15.4191031376519 2.69373180470711 17.3663140499589
17.5344462139711 2.11973885316882 17.5180242219584
19.061383641037 2.80930896029374 17.8103442133085
16.283202837589 2.8045026860195 18.4074467903652
14.4732759052563 3.29725312606566 16.940473874656
14.4650297214278 3.29725312606566 17.8689914575141
14.5422348294769 2.786303197071 17.3309788487169
16.2239170817997 2.69117048993031 18.5936784165806
17.7581574563761 3.75390160730824 17.6948780693045
18.0924355432341 3.90489678041608 18.1830986116649
16.7492122880258 4.46869460224233 19.3903660178809
15.5253268544664 3.93324289550529 17.6243352850881
15.9244440356329 3.79875597326596 16.2694216532596
16.3866881151562 1.84756866633179 14.3403535060423
14.280411886143 1.59436038976568 13.5585951984319
13.8041239033634 1.59436038976568 13.7794212944624
14.6490094268323 1.59436038976568 16.1998162198733
14.6939312369971 1.59436038976568 15.2666849713032
12.912207755655 2.03962477666149 14.0737404546799
13.9556483293064 0.504945258364243 14.9728085721389
11.2696861377325 0.504945258364243 13.9510985866883
12.2780702303249 0.504945258364243 13.3100453848125
12.2780702303249 2.22247388178565 13.2162081264997
14.2933104460703 2.22247388178565 14.5802614534249
16.2835121134866 2.77301203032452 13.649391571039
14.4312130010765 3.52630381087146 13.4338134401346
13.0250858493178 1.80435213817941 13.6362878477568
15.1763596145283 1.80435213817941 14.617266314021
16.8648838171318 2.99275836597953 13.4473778251275
17.2059764369905 2.43814652459658 14.2108876267577
16.3526755046833 2.26679890877183 12.5915881563422
16.439048545004 2.26679890877183 13.7258233246747
16.7976770380646 2.51914980486128 13.1921383324939
16.319126025739 2.51914980486128 12.2978131089539
15.1126158816699 2.51914980486128 11.9894015838708
14.6566540209451 1.61281121440322 12.2311583499023
14.1654495128165 0.374898366185564 11.3301542404637
14.7626128232077 0.374898366185564 10.5582124272883
16.2114913710944 0.526756842627378 9.43477793267129
15.8181774124246 0.526756842627378 10.3033668181969
17.5171442545822 0.604539188277444 11.0815837832961
17.6841736688408 0.604539188277444 14.2245683509563
17.3034458919403 0.575874358136297 14.2266191589177
18.0862258025457 0.575874358136297 12.9500289645776
18.0759392014745 1.50793636825708 12.1213821064503
16.974492526002 0.121734040147442 11.5426871010134
19.4151888717521 0.121734040147442 12.8945586344518
18.8284584614906 0.869309919255661 15.6547397282881
20.2734146195475 0.869309919255661 12.854775402978
21.6685934806 0.252149911973361 12.1602372898722
22.6202092758185 0.696043372719337 9.92727231521929
22.9481702907482 1.07297509589609 11.3474477612127
21.6281306728689 0.696208767109671 11.6787852846976
19.6500868598642 0.756138147448033 13.9193064337195
19.7154099376862 1.70231161758109 14.3083930228382
19.7934566018812 1.70231161758109 15.8447606375438
18.9448178810736 0.81592705387903 14.3159677739198
19.3452034285067 0.81592705387903 13.7643687643388
19.8710549504945 0.81592705387903 15.7469799477927
20.4821771636605 0.74165827120884 14.2431346635135
20.8388899967376 0.74165827120884 14.1063314046915
19.2628800827008 0.74165827120884 14.5532240617054
18.7878751372831 0.74165827120884 13.8137004357813
17.8487612943157 0.74165827120884 13.4102692810777
19.1831333656785 1.4045895548889 11.4817164249189
21.2593049549926 1.70711653247289 12.0687710852308
21.2593049549926 1.70711653247289 14.6460064421297
20.0989499376814 1.70711653247289 13.3253259003053
19.8776471716136 0.219358694935254 11.3780990479881
19.8281140161689 0.219358694935254 10.3638646329703
16.3049330160409 0.219358694935254 9.95635346691341
17.0251145864379 0.219358694935254 7.96550731626538
18.8610906362413 0.709657392567865 7.35362806594785
16.5410677438629 1.32056944635798 7.11213919194434
16.5410677438629 0.277269811640644 7.68045498752197
17.5213048022018 0.277269811640644 7.68045498752197
16.6925571569043 0.531037579701404 10.4158264684221
15.3211123475308 0.531037579701404 8.48778475260222
15.0846803209968 2.30072935877198 6.19955990713165
13.8308497929695 1.67151274145369 3.99847970101893
12.7405008268539 2.82022469271967 3.54455557712011
12.8703444394364 2.68319342966914 0.351904128838741
11.727146116953 2.72864374294837 1.33319346826798
13.3497699039927 2.92472506882862 0.35550723109268
15.20680568569 1.73025367102592 0.814730850312164
15.2136911367829 1.11646015344639 0.297315076794981
13.5068934003214 2.77582529663636 0.297315076794981
13.2155526110214 2.43547028096175 3.59838479860288
12.0967279688854 2.43547028096175 3.46710137624849
13.1880469880205 3.89972773272329 1.09176108229322
12.5444009457528 4.10186562779786 1.09176108229322
14.4363452890285 3.52382607461263 1.09176108229322
16.2879325541854 2.37127199677169 1.09176108229322
17.5305744302284 2.50376788547546 1.39102784627018
16.6142677826847 2.43376828893776 1.81369868020313
16.8432532359877 1.66954091218209 2.69572399601214
17.3979400360373 0.611641858620945 2.26410553971658
17.2814193560328 0.348095211679388 2.10653002545773
19.8371453398255 0.348095211679388 1.01379224247878
17.6559966186874 0.348095211679388 1.21453621401229
17.6559966186874 0.909056438244617 0.773031844750731
17.2995516078059 0.785093718130395 0.773031844750731
16.5252981299095 2.79659740386696 3.09624071196055
14.849521391836 2.54224781900804 4.50618430688607
14.7367928319129 3.0551882512679 3.44780616625219
15.0676110073563 3.0551882512679 3.85907677340423
15.0676110073563 3.96469509487197 3.01270716875031
14.5682700497248 3.34421098682096 4.87780640858552
16.3242416127838 3.10483582868915 2.93362158302946
13.6320474371983 1.92596408906706 0.531904931106228
12.5304408637618 0.37549241776023 0.531904931106228
12.5947118167312 0.37549241776023 0.531904931106228
11.8168533894199 0.742242180696561 1.72935102174019
11.7285995657632 1.00690139954008 1.74628407842149
12.9147326729027 1.00690139954008 2.48400269618734
13.8074041576765 1.20745554861779 2.48400269618734
13.4529433526326 0.632213069240055 2.23772945969519
12.9143419120793 1.69870148782188 0.131707723792129
11.5107455842186 2.29412114726805 0.131707723792129
12.6013008523665 1.93927348929066 0.131707723792129
13.3757848858903 1.93927348929066 0.131707723792129
11.2709079313972 1.58716191749584 0.131707723792129
12.0261829387924 2.40940011628387 0.131707723792129
11.0449330937493 2.98506523981739 0.131707723792129
12.119370231088 0.910795079603285 0.61680108186566
12.2782751740022 1.7853363197859 0.61680108186566
14.9751828114766 1.3192304711988 0.61680108186566
14.9437819812927 0.530197964985496 2.2217160277512
13.875919512992 0.530197964985496 1.74214658636166
13.5407266216798 0.530197964985496 1.74214658636166
11.8482700840398 0.787848762141475 1.07023911591628
11.8796822926381 0.787848762141475 1.07023911591628
12.7113085422885 0.441086282973079 0.0241079152671504
11.885775506823 1.25563860282175 0.0241079152671504
10.8985721522431 1.97191485226644 0.123801297518853
14.5723504049652 1.97191485226644 0.123801297518853
15.1195210929542 3.19888023270715 0.123801297518853
16.3195181495479 1.23973077012619 0.123801297518853
16.2841895177879 2.11567593371215 0.123801297518853
14.170057994782 2.04354675256886 0.123801297518853
14.0505921193194 2.04354675256886 0.123801297518853
13.5930866861206 2.04354675256886 0.123801297518853
11.3224294830002 2.04354675256886 0.333831862381622
12.5589909970377 2.04354675256886 0.333831862381622
14.307574984752 2.04354675256886 0.167276270845534
14.4607077743845 2.04354675256886 0.898369410456791
13.9088052360061 0.974700603568322 0.898369410456791
16.6892292153084 0.864590427460843 1.61263352327141
15.6205858593738 0.592488683119923 1.61263352327141
14.8002394564076 0.592488683119923 1.60819842427216
15.141908062357 0.592488683119923 1.60819842427216
15.6621879581257 0.793344926140039 1.60819842427216
16.6726515485398 0.793344926140039 0.834928843461948
17.150081024207 0.793344926140039 2.3929124823875
17.8384845825811 0.793344926140039 0.911118105142592
16.9599139423999 0.793344926140039 2.38365865321724
17.4254075430589 1.59656444005848 2.43148107802829
17.9661499215963 1.59656444005848 2.43148107802829
16.9284542360565 1.59656444005848 2.32753448060722
17.5709619366115 1.71840174220741 2.32753448060722
18.5350035969607 1.15025576712545 0.97430599998067
18.1107316297284 0.0920073521777327 3.97700664439522
16.2416005283584 0.0920073521777327 4.73682418676512
13.9957964088883 0.0920073521777327 0.415876074898182
14.9109113468988 0.0920073521777327 1.67683508765796
17.4134242031789 0.0920073521777327 1.67683508765796
17.0853182049198 1.06149931881598 2.7712378553575
16.8879618065355 1.06149931881598 2.7712378553575
17.9165362825895 1.06149931881598 2.82248871891302
17.9165362825895 1.06149931881598 3.24283003908479
14.8478043873849 1.40307293675657 5.74864604755269
14.9256498376714 2.24982538545976 5.74864604755269
14.6438993045418 2.24982538545976 5.74864604755269
14.7238832670323 1.22507839487504 4.18085881378616
15.8682119032122 1.22507839487504 4.24280423550039
14.6986722412472 1.57800022124388 4.62351629131464
14.6986722412472 1.33546708025367 4.62351629131464
12.6624901910861 1.00785184909273 3.65921877454231
11.8117762581993 0.28607056461526 0.337888884941119
10.8090315515334 0.28607056461526 0.337888884941119
8.06385614546356 0.28607056461526 0.603006966681919
9.39257416533913 0.28607056461526 0.603006966681919
9.58249652843265 2.24679854519971 0.603006966681919
7.85166266214733 1.69260978816913 0.0919657109057932
7.18255940591304 1.69260978816913 0.0919657109057932
7.47944260804144 1.05983365081426 2.07275925103822
6.35440178889937 1.05983365081426 2.62438107002413
6.7689167090935 1.05983365081426 1.66841955274163
4.74323458965374 0.835107100965134 1.66841955274163
5.01122404873059 0.835107100965134 1.66841955274163
5.82294647350125 0.00435289579580533 3.20712908781975
7.05053729144513 0.00435289579580533 0.757622775687639
6.9841509313177 0.00435289579580533 1.45199252574278
7.59338294849056 0.00435289579580533 1.58188908048005
7.59338294849056 0.00435289579580533 2.2445196845208
8.9007520685075 0.00435289579580533 1.14674903826385
8.09870395268144 0.00435289579580533 2.73731402480542
9.71595721780339 0.00435289579580533 2.73731402480542
8.62567401051169 0.00435289579580533 1.00676030939079
8.62567401051169 0.00435289579580533 0.858850445605294
8.78451534500414 0.00435289579580533 0.858850445605294
8.46569459257165 0.00435289579580533 0.858850445605294
8.68248042112142 0.228422629952182 0.858850445605294
7.40266323077477 1.56605188766151 0.858850445605294
6.17843857871021 3.97237756310304 2.59955889463618
5.17326515699689 3.12345965341979 2.92970232154704
3.5947558251646 4.69369652709336 1.32749689523535
3.0732974552428 3.56268479862014 0.715879547536921
1.99096486515545 3.56378626341398 0.745560572801138
2.15699238914624 6.99016730842793 0.816364606075561
1.90421828499397 6.43818852603756 1.23072465710935
0.86715542486601 6.99217684041699 1.44289850251493
0.397733354406432 6.99217684041699 1.50618447585819
0.397733354406432 8.14958739775412 1.11654201615259
2.45044936428486 9.98540596102833 0.987774655026531
2.72833242232697 13.1253543911208 0.987774655026531
0.819618353904049 13.6180060607574 0.987774655026531
0.509182819142614 13.6539674139326 2.97561449260744
0.509182819142614 11.9967656656087 2.87781242941316
0.695802627611546 8.64679389565607 2.87781242941316
0.795729771211471 7.70933450646554 1.6735850312541
0.1127656177567 7.37793213926765 1.6735850312541
0.1127656177567 5.92602980300773 1.6735850312541
0.1127656177567 7.99224402337941 1.6735850312541
0.1127656177567 8.02575796428473 1.6735850312541
0.1127656177567 8.1996616038124 2.47498961662481
0.342563214974936 6.54724983028446 3.60275549550185
0.342563214974936 6.20811570371516 1.38626165129581
2.106415846317 7.11126350158066 2.38436448317823
2.74685816612286 7.45772511180278 2.58806891602315
1.04364621492419 6.4768974374782 2.76464107841833
2.20665816428245 6.9084598463648 2.46922030669728
0.672464990157256 6.7379186472414 2.55090515778762
0.672464990157256 7.90621939331417 2.0018895547745
0.139428204979114 9.20986522193024 3.40489827309791
0.139428204979114 9.38705558677435 5.76370398500703
0.139428204979114 11.5638154451828 4.29381237122498
0.0894261591572957 12.5209524516694 2.95103686440736
0.0894261591572957 10.5278712466614 1.51257645909256
0.0894261591572957 11.9022069493424 0.843837736648087
0.0894261591572957 11.6743096851876 0.639088164414531
0.0894261591572957 10.2769309081394 0.639088164414531
0.323117037882998 11.4861804336007 1.292111387333
0.323117037882998 10.7650959507449 0.612773833576169
0.323117037882998 9.61603495965275 2.01957072567082
0.323117037882998 9.61603495965275 1.93425003985445
0.107358212990512 11.8526349314731 1.93425003985445
0.107358212990512 11.8526349314731 0.516967840760933
0.107358212990512 12.0802748520703 0.516967840760933
0.200841377551186 14.4900761303755 0.516967840760933
0.200841377551186 15.3650572144467 0.402930443029005
0.200841377551186 14.833167763243 0.402930443029005
0.440631592753037 12.6415938186148 0.402930443029005
1.39958015808532 12.7762097667284 0.402930443029005
1.39958015808532 10.7948339497682 0.402930443029005
1.39958015808532 12.5419175477291 0.402930443029005
0.617174998099791 15.2687874380771 1.57015571870174
0.312770255121138 12.5187704506446 2.9104529125076
0.312770255121138 14.0945943308386 1.6238598632708
1.07460539563338 15.6944763449813 1.89021504938098
1.07460539563338 14.9051495273885 1.48600372385502
0.558457971179298 11.479181664325 3.92887733225825
0.558457971179298 12.2818461527464 4.36539309244137
0.558457971179298 12.8004887003769 6.21343131706843
0.558457971179298 13.585857145082 5.52085342933189
0.0907665810589135 11.7817915471674 5.39045802860835
0.0907665810589135 11.7817915471674 5.39045802860835
0.0907665810589135 15.2204307232103 1.58052691085872
0.786579714769837 15.9803776097624 1.58052691085872
0.786579714769837 15.8312852397292 1.58052691085872
0.786579714769837 14.8297737543467 0.382493278906465
0.0598028706877363 16.8322575613764 1.83975372095053
0.882128016875495 16.9662736813749 3.30597162419168
0.882128016875495 17.6474535836079 2.92842038262253
0.402161804074036 16.7025177693981 2.57606975003478
0.402161804074036 16.4143238804411 0.682999589499827
0.769128009488531 12.8032752040377 1.77962984795963
0.769128009488531 13.8439248981149 1.37773150401094
0.769128009488531 13.8516347522366 2.87463655560969
0.424566796143884 12.6827011562679 2.1682224966545
0.424566796143884 12.6827011562679 5.67732074931181
0.940725646820266 13.4609734140235 6.59989044770883
2.10965580429536 13.1460324510453 5.93290736197737
2.01382015227031 12.3097801942746 7.37741621156225
2.61970487843075 13.2381033371626 5.95547948911417
1.5228724852942 12.4327782550815 6.42861460837744
2.69992973087972 11.245707991585 7.60996692793677
3.09319154716013 11.39848498511 8.813851601013
3.29801717735755 11.39848498511 7.82583031903242
3.29801717735755 13.4064340708422 5.75885337506102
3.29232112888079 11.8518703281346 8.00515104513371
3.40894357882237 11.3797063307252 8.32097895620445
3.34828111293538 9.81695719287459 11.19476086068
2.56195277906276 9.3035042837382 9.38869636278854
2.56195277906276 4.82505328443034 9.90849241013865
5.10767291639595 2.89949389537736 11.2071715486573
4.85974886018736 1.29747644989628 12.3618888722529
3.3874564503491 1.09192155315525 14.5084374154323
5.52460698808317 1.31382663284509 14.7393973019756
3.63582392044461 1.82329929383886 14.5061888807054
1.72677256135209 3.35516924647759 15.3520667567002
1.96624278441002 2.87067628128089 14.4249437443847
1.9692603702959 1.89780546858934 14.5420472204852
1.43988866008092 2.21321691055008 13.9323987096657
1.43988866008092 2.21321691055008 14.1488434927925
0.213584623544409 3.69498452550588 16.0366147603537
0.213584623544409 6.42494041236976 16.9646725137717
0.213584623544409 5.80384004301053 17.4607260742566
0.213584623544409 5.72155099050933 15.6839640788201
0.213584623544409 2.93181591535286 16.7663954731689
0.213584623544409 2.27313076046269 16.8500292928423
0.213584623544409 2.27313076046269 15.2056187975711
2.25699394611412 0.790252408036797 16.3754382430251
2.25699394611412 0.0355212093375818 16.2428983664926
1.76736462013582 0.0355212093375818 15.5081260990593
0.18893490595118 0.0355212093375818 14.1894246663791
0.0717482010623222 0.0355212093375818 13.4317019649365
0.0717482010623222 0.0355212093375818 12.5708891523458
0.0602172973509779 0.441376168759097 14.0770662603648
0.0602172973509779 0.794431928090089 13.7255583474904
0.0602172973509779 1.03861278860174 14.7468298379826
2.31858416184989 1.03861278860174 13.4867465528043
2.10454748843242 0.969801928751736 15.4057976951844
2.10454748843242 0.969801928751736 14.4440488287162
2.90916527025142 2.72236625438337 12.8950712990682
2.88380301611545 1.7755530398678 13.8348320591735
0.256967399431351 1.01608427923911 13.5147352154606
0.802917916822587 0.499928134740119 12.6627640239294
0.802917916822587 0.499928134740119 10.6354036402521
0.594510311081056 0.458814319791213 9.62240709552304
0.717089349571518 0.458814319791213 11.3518421908479
1.86335951628889 0.458814319791213 12.9061348184839
1.86335951628889 0.158172482414011 13.8233931563317
1.86335951628889 0.158172482414011 16.183009279775
0.681065555181348 0.578309696909837 16.5347105728077
1.83236866908019 0.783105012496387 18.6708557743464
1.83236866908019 0.783105012496387 17.5819525495987
4.41501981465307 0.783105012496387 18.2614178163701
2.53367064118523 0.309810588003793 21.3367480189463
2.34852579665549 0.309810588003793 21.3367480189463
0.761018051382272 0.309810588003793 18.2639618389349
0.17366301052751 0.309810588003793 18.4481495420095
0.17366301052751 0.129923301272323 20.0608321085605
1.45367272901176 0.129923301272323 20.1338649797817
0.555045268554467 0.129923301272323 18.450890150221
0.555045268554467 0.786869252987718 18.0431381700298
0.555045268554467 0.786869252987718 17.3671085981251
0.201743478466611 0.683366879303883 17.29193669956
0.201743478466611 0.0756604551237928 18.1887170619863
0.201743478466611 0.0756604551237928 17.6216380737231
0.201743478466611 1.36922892333067 18.4843278689182
0.201743478466611 2.40124881836588 16.6052892077684
0.285921601845913 2.81802046112171 16.3030939613725
0.285921601845913 3.64645179071187 17.3410181002296
0.616202806501483 2.91973271092742 17.320768043246
0.616202806501483 2.77815192626479 17.4892649433589
0.616202806501483 2.67213667822233 18.9693681786387
0.616202806501483 1.06061273072073 19.6871887473897
0.549889910349933 1.06061273072073 19.2241187693136
0.549889910349933 1.27165484182281 18.1114986854705
1.41724866656024 1.27165484182281 17.5760023960024
1.41724866656024 0.948995106467578 20.2099948853597
1.65420183147462 0.948995106467578 19.2403464988834
1.15283486767026 0.948995106467578 19.2403464988834
0.312530306354172 0.948995106467578 19.6807816850059
0.312530306354172 1.8202584260504 21.4354752777424
0.312530306354172 1.8202584260504 20.1998182807398
0.312530306354172 2.92679323262795 20.924765838622
0.312530306354172 2.92679323262795 21.6082508639122
0.312530306354172 2.58887221022093 21.3632875549649
0.312530306354172 4.29770302445076 20.916158706747
0.312530306354172 5.7984481903032 21.3921191990285
0.312530306354172 3.30285745999237 20.6719332071639
1.79957769545129 4.0274274754313 20.5252708944309
1.36050231308794 4.0274274754313 20.8628849782442
0.730739649308024 3.01048354461728 17.9140220773866
0.730739649308024 1.22517199353412 15.887384018358
0.824246078423924 0.176461810071994 15.9244777522827
0.824246078423924 0.176461810071994 16.1072880299799
3.46147973283758 0.176461810071994 15.5270286864901
3.46220550491648 0.176461810071994 15.1268787933155
2.97214676696562 0.500419252944146 17.095500848847
3.6646522406798 0.500419252944146 17.1870652356077
3.00408279922643 0.500419252944146 15.3442916724693
1.34525080427256 0.500419252944146 13.7666027855674
1.34525080427256 0.500419252944146 14.8419142378484
0.847140635801914 0.500419252944146 15.2813200780238
0.847140635801914 0.500419252944146 15.7543703338761
0.57176066328404 0.0616501874538288 14.5700746480424
2.67438080944996 0.0616501874538288 14.948400006982
2.2220143149192 0.0616501874538288 16.1236132830349
3.72737136114462 0.120827887085825 16.1795060166831
3.72737136114462 0.120827887085825 17.5952585743119
3.56580492813564 1.72900510908487 17.7760087519403
1.25244907509692 1.6855078529306 18.9790952223011
1.25244907509692 0.202496304208954 17.6467145537168
0.0886768420900657 0.202496304208954 17.2602975633207
0.0886768420900657 0.570632969142159 16.2867164968611
0.0886768420900657 3.82403412250175 18.4669038504942
0.0886768420900657 2.02768641643626 19.1251387225955
0.583404773933244 2.3203167596731 21.6985066007835
0.583404773933244 1.61068668545625 21.7374363471036
0.583404773933244 1.61068668545625 20.8902394467845
2.8960619313741 1.28304071450657 25.8006089175391
5.23809562564454 1.54939012357407 25.2247689256977
6.75777104894205 0.215881214202938 22.9115122632967
6.23908688569595 0.215881214202938 22.4893227826432
5.11527396890019 0.215881214202938 23.8075342521564
2.23955292446266 0.215881214202938 22.8066887336111
2.1417823532703 0.215881214202938 22.8066887336111
2.22754184582872 0.215881214202938 21.9964299203991
1.68225039620205 0.0544829624940413 21.4268436327374
0.0909414756170368 0.0544829624940413 22.9156354374001
0.0909414756170368 0.0544829624940413 24.6847109442718
0.0909414756170368 0.0544829624940413 27.0711202366975
0.243722592735969 0.0544829624940413 25.7219703399777
1.36986550239865 0.0544829624940413 26.9387256522863
0.430049710581553 0.0544829624940413 27.7102102777959
0.0683219367698733 0.0544829624940413 27.7102102777959
0.0683219367698733 0.164473716248085 26.0139726325663
0.0683219367698733 0.164473716248085 26.0096966414108
0.0683219367698733 0.0740219055904565 26.6151405877309
0.0683219367698733 0.0740219055904565 25.8745913460038
0.0683219367698733 0.45433124215933 28.7892765874947
0.0683219367698733 0.45433124215933 28.3555169524001
0.0683219367698733 0.45433124215933 29.9266445987544
0.0683219367698733 1.14375110231535 30.6886788349565
0.0683219367698733 1.14375110231535 32.7419387007315
0.0683219367698733 1.52914409821761 30.1006793440925
0.0683219367698733 1.488542056597 32.3764887959711
0.0683219367698733 0.574912197494522 31.8749076513959
0.0683219367698733 0.574912197494522 30.4218681430608
1.39844573258136 2.16886668401161 32.6207078088352
0.903902847970329 4.63584885293876 30.8733264704488
0.903902847970329 1.75899638826652 28.8935744756847
2.67712401425803 1.79001494002136 29.5404992141457
2.60054966850012 2.9020385002682 29.4724962799508
2.60054966850012 3.77478749314617 27.9115626377223
1.20326104877159 4.71663716602432 24.3182010487185
1.20326104877159 3.92930807665257 25.541315740719
0.890377113593627 5.53305638644298 23.2266159729932
0.695045596073965 8.01562571368589 22.8940827679472
0.695045596073965 7.08085322830564 21.3579475479134
0.423847734978786 5.29313064516817 19.9475915592769
0.423847734978786 4.21948896143727 17.984124646528
0.951145024141834 2.57555514717844 16.6587557528114
0.939840704708756 0.482311753764106 16.8400308256387
0.939840704708756 0.482311753764106 18.8591866231743
0.939840704708756 0.482311753764106 17.4957878290536
0.939840704708756 0.482311753764106 14.1488171242404
0.575937889123016 0.58765565308024 15.4605174350852
0.0842259700800634 0.58765565308024 14.8297057909568
0.0842259700800634 0.58765565308024 13.120500831394
0.0842259700800634 2.13861277479946 12.8899920175313
0.0842259700800634 3.97590832671825 13.3068155581825
1.16495248240946 3.87135645793841 13.0802802403848
0.324115882114104 3.87135645793841 12.1853429580444
0.324115882114104 4.18810292494603 12.6036436943674
0.324115882114104 4.18810292494603 14.6978566215486
0.324115882114104 4.06133671494662 15.8151665438599
0.324115882114104 4.06133671494662 12.153237979876
1.01518752205062 4.07145992743061 13.302917401802
1.43104015055971 4.07145992743061 12.2398581813117
1.24356072984791 3.73265795891776 13.2280004587993
1.24356072984791 3.28594949311334 14.6858587384556
0.998868351914294 3.2001729411991 15.1821760859377
0.826062287657204 3.24876337911248 13.4202329076746
0.689422312417545 1.9600941353911 14.4602122028014
0.841747988346467 1.80942095038498 17.1716435140258
0.0189549488601874 3.22115505949309 18.7547783276376
0.0189549488601874 3.14246450989027 18.2151618443566
0.0189549488601874 3.14246450989027 18.3517514279548
0.0189549488601874 3.13530396060011 18.9626511046096
0.520728236766333 2.22409325593679 18.966163037939
0.520728236766333 2.09724920018513 18.4097154090698
0.542770749528467 3.08608524155058 19.0334796972783
0.542770749528467 2.54710985886199 18.2115559989598
1.78175975885253 1.40662559709052 17.0601538089777
2.55785607160534 0.0366016267947675 16.983007243163
1.70357067319506 1.76852316227979 17.7972196955512
0.110402112472677 1.76852316227979 19.6243301653638
0.110402112472677 0.940631012025053 18.266931893188
0.110402112472677 0.285157824788674 17.1170502769523
0.110402112472677 1.61726896165105 15.6151771412422
0.110402112472677 1.38193329189892 16.0017683156857
0.110402112472677 1.38193329189892 17.2838431621597
0.110402112472677 2.07886267473444 18.2132754198105
0.110402112472677 0.427844203431791 18.3404628315546
0.110402112472677 0.132899646572745 18.917804165097
0.110402112472677 0.132899646572745 17.5956076860501
0.444945187362 0.0584260644054838 17.2014134525022
0.444945187362 0.0584260644054838 18.5415051154324
0.444945187362 0.0584260644054838 17.0749128522158
0.543369542160255 0.0584260644054838 16.2100991646654
0.543369542160255 0.0584260644054838 16.2100991646654
0.58700483098569 0.0457352995463355 15.8805208020668
0.58700483098569 0.0457352995463355 16.5862966371221
0.58700483098569 0.0457352995463355 16.08712184796
0.58700483098569 0.125741762042251 15.3555519891858
2.10131743325835 0.125741762042251 16.9973812008752
2.21775048352255 0.0488066828324307 17.1483983678173
2.02515164570881 0.0488066828324307 18.0583079030182
1.3585240078031 0.698554354549153 18.2531422317925
0.133397620721665 0.698554354549153 17.6096927485879
0.133397620721665 0.698554354549153 16.6870816708544
0.668283930830831 0.698554354549153 16.2464004995701
0.668283930830831 0.698554354549153 14.491354733994
0.668283930830831 0.698554354549153 13.2580637317804
0.668283930830831 1.169966928987 12.3631434912623
1.30219644219274 0.608001991433035 12.5041132162226
1.30219644219274 0.0246051421839173 12.0366265744545
0.800157199422976 0.014450499129761 11.0749648347889
1.13671100734227 0.014450499129761 11.16765844094
0.240261178551577 0.5223899573774 9.94338895574236
1.25875348208371 2.41900584141042 7.88539629381411
1.25875348208371 4.35416664036958 9.12857811364997
1.4633828052844 4.35416664036958 8.97049257325517
2.45313642878756 4.52030709940473 7.90992653748913
3.26587856772068 4.77421642948865 6.49974197825835
3.26587856772068 3.27450086937569 5.15401751141558
3.03882773216775 1.40691111745968 3.63745658645555
1.81103431526047 3.73627492014545 3.63745658645555
2.64378083769857 2.26877536999084 3.40620148325089
2.64378083769857 3.11444083924237 3.57695944532384
1.18543374072906 1.64980278547265 2.1549522669484
1.18543374072906 1.64980278547265 4.07810506208882
1.18543374072906 1.64980278547265 2.45982638560803
0.998660085620842 1.64980278547265 1.57027555390499
0.998660085620842 1.64980278547265 1.61012180758826
0.998660085620842 0.897213787737488 1.61012180758826
1.40872620011286 0.897213787737488 1.61012180758826
2.59668856511691 1.35633941550205 2.12612139302509
3.24457599954328 2.53711226889834 2.12612139302509
3.65168002873081 0.412366333659228 1.27194094901512
4.51557159965548 0.48530907953508 0.717435161486956
5.50498490961841 1.43367304499409 0.717435161486956
3.87358372693383 1.11463461022826 0.304077324726399
6.67860251139232 2.09809542943746 0.304077324726399
7.82873675572751 0.463437799074725 0.304077324726399
6.3060020055289 0.463437799074725 0.304077324726399
5.70920761468372 2.03282869424836 0.493885750640104
6.45288862069019 1.43359623118062 1.31342802209779
4.63361846477216 0.062684840369083 1.31342802209779
7.41213893338607 0.062684840369083 2.46956650260801
6.38214810493853 0.062684840369083 2.60088134467624
6.4248644775439 0.062684840369083 1.64151753417474
4.95779519565819 0.062684840369083 1.64151753417474
5.16604641664465 0.062684840369083 1.71000700904669
5.16604641664465 0.062684840369083 2.67755144456411
3.6367039705888 0.062684840369083 2.15045105503934
3.37272511546763 0.062684840369083 3.63264742839955
3.8648524361028 0.062684840369083 3.63264742839955
4.00930752358285 0.0154563232974316 4.36451959462577
2.7812510508355 0.0154563232974316 4.29794456036666
2.7812510508355 1.56664723884053 2.65461379420309
0.333683539776979 1.56664723884053 0.876037999203231
0.232857305148464 2.63970543737457 0.93787235081375
0.232857305148464 3.74814996829338 0.93787235081375
0.232857305148464 5.08142593214389 0.93787235081375
0.232857305148464 3.62706736484033 0.93787235081375
0.0991181018227593 4.61776744191639 0.994919652888734
0.0991181018227593 3.34644347061264 0.994919652888734
0.0991181018227593 3.75736450635636 0.994919652888734
0.0991181018227593 0.195091580442219 0.994919652888734
0.0991181018227593 0.195091580442219 0.994919652888734
0.891954968938799 0.195091580442219 2.60868397910339
0.891954968938799 0.195091580442219 3.17013220284534
0.867793393899052 0.195091580442219 3.18481503582453
1.46168918997815 2.46637442226778 3.33819202418611
1.46168918997815 2.20647609166089 2.54253804651616
4.81915235919599 2.6664801030245 0.691515897232929
3.96926857812155 4.5671603398636 0.691515897232929
3.95378125232594 2.70080121674411 0.691515897232929
4.92985003430607 3.62592000629937 0.13534489562213
4.10720878409417 3.62592000629937 0.375874117022071
3.33566990797521 3.62592000629937 0.955524850197224
1.40907294723993 5.92821145933699 0.955524850197224
2.24907907126252 6.95084170229153 2.46660019365918
1.56505109519425 5.90746780335253 3.55091738062932
1.56505109519425 4.22138226788266 3.55091738062932
1.56505109519425 4.31609501998001 3.55091738062932
1.56505109519425 3.21781096477665 2.88643066495136
1.56505109519425 4.72557179264712 4.02070643299144
1.56505109519425 2.9804792774545 0.424947414107225
2.94403066739341 3.49598099007754 0.424947414107225
1.32279387493368 1.3139598376679 0.424947414107225
0.400090316483366 1.3139598376679 0.424947414107225
0.164165986920741 2.56702473992405 0.898740107071326
0.164165986920741 2.45483678860318 0.898740107071326
0.72101904148848 2.87611107330692 1.58279501505524
0.72101904148848 0.644123849778929 1.95857210704191
0.927109727024069 0.644123849778929 4.43042051278598
0.927109727024069 0.532609218231128 6.09437069969231
0.759070313095696 0.532609218231128 5.74027125616944
0.861754348738259 1.3257546878205 5.69747981517892
0.861754348738259 0.88515828021034 8.59382158141812
2.12183902777129 1.81276329313419 7.22630631719952
2.04216038645533 2.11995077051717 6.60919384666974
2.20291807804943 2.11995077051717 7.63288194951111
1.47672028475141 2.11995077051717 4.73820084041513
1.1274602615215 1.64515640578387 5.73180452668007
0.929450875581469 1.64515640578387 4.97520663580682
0.929450875581469 0.129531448837939 4.49099396199632
0.929450875581469 0.129531448837939 5.76032354173684
0.929450875581469 1.15307982834114 5.086782413542
1.53028749003627 1.00066609133301 3.20197085570214
2.11794329933009 1.00066609133301 2.19533173386665
0.854385880740271 2.63232638242745 2.02093924384182
0.0465312264702868 5.78313429465013 2.09232290178735
0.469863607495745 6.45287933899943 1.88826702776554
0.892549791233086 4.52729076686783 1.16767514795312
0.892549791233086 3.04372552826843 1.2150134760923
0.892549791233086 3.97991708171581 1.2150134760923
0.892549791233086 4.69009083810826 1.2150134760923
0.879072045685999 1.76683941590719 2.54957063996678
0.71140232403255 2.73440863615575 0.456414601465673
0.71140232403255 3.20144548601264 1.41178194755162
0.71140232403255 1.06238119860613 1.41178194755162
0.71140232403255 0.263983446549652 1.41178194755162
0.24765099287678 0.934475655939022 2.46197169587792
0.24765099287678 0.934475655939022 4.02993812757032
0.0671713679420241 0.879804107194476 3.68815475464771
0.0671713679420241 0.879804107194476 2.78577358688192
0.0671713679420241 0.879804107194476 4.85171430509044
0.0671713679420241 0.879804107194476 4.06202888783613
0.0671713679420241 0.879804107194476 4.06202888783613
2.18632860968289 0.879804107194476 4.05806571653043
2.29051927313332 0.620604033098289 2.97198839362267
2.29051927313332 0.620604033098289 2.43366973456383
1.83209911079443 0.620604033098289 1.13174209634159
0.4915081746315 0.620604033098289 0.650331419797763
0.382075701481176 0.620604033098289 0.650331419797763
0.47298915486146 1.16491293331394 1.46265831322295
0.686665410689073 1.16491293331394 3.76034179142072
1.25636056882963 4.27258724177258 4.05057848295709
2.85195922198034 4.58523890748712 6.3990205742873
2.73096017033391 5.20660019893076 7.03004548174358
3.29882108614136 1.35036827078563 7.03004548174358
3.29882108614136 1.35036827078563 9.13422655412384
1.11545153953634 1.71718993853608 8.0370787891144
0.652905202367826 0.828426119733693 8.0401483607349
0.652905202367826 0.828426119733693 7.10708127994995
0.652905202367826 0.828426119733693 9.84790393511259
0.49161671959153 0.828426119733693 12.3773600909203
0.248304648789938 2.24948036265336 11.1228931784606
1.11094328195347 2.24948036265336 11.2940469830322
0.606460811875237 2.48968066508773 9.37274819809218
0.606460811875237 1.33712645625716 9.01246622218074
0.606460811875237 0.509156699220898 9.01246622218074
1.80309383129725 0.509156699220898 10.5903398432676
1.80309383129725 0.509156699220898 12.1101584373213
1.80309383129725 0.509156699220898 12.897107798657
0.839721397368639 0.509156699220898 11.3140293888309
1.04830152504941 0.509156699220898 10.1678065360539
1.04830152504941 0.209188276006242 8.34304787489226
1.28598610693924 0.209188276006242 7.67573074966039
2.47087648142616 0.209188276006242 8.62018411319769
0.768009327599764 0.209188276006242 8.76992085352853
0.768009327599764 0.446577029264955 10.056813213009
0.768009327599764 0.446577029264955 9.56592701033376
1.49182253620725 0.446577029264955 9.75028549958543
1.07722497047672 0.446577029264955 8.47325440866829
0.442302649856184 0.446577029264955 7.58394782803812
0.442302649856184 1.45107326429225 8.70380994009258
0.442302649856184 1.45107326429225 8.98744853047085
0.442302649856184 0.572801190456569 6.72360670702632
0.442302649856184 0.774600572153273 5.07504575730682
0.442302649856184 0.774600572153273 6.41974531626715
0.973053988392284 0.774600572153273 7.4900337314414
0.973053988392284 0.774600572153273 7.4900337314414
0.973053988392284 1.13999555518979 7.14933522740396
0.973053988392284 2.03731294040089 8.22523024583968
0.973053988392284 0.0596669504552827 8.81079482074509
3.25320965634769 0.0596669504552827 8.81079482074509
2.30222985116095 0.0596669504552827 8.81079482074509
1.75464848048697 0.0596669504552827 8.77647383730971
1.55777950025981 0.0596669504552827 7.55151418898092
2.13878979158843 0.254582234667094 7.02012193507423
1.8355287512596 0.254582234667094 6.99321831898527
3.15352025207113 1.62717971060631 8.07077727873895
3.62790995750768 0.2059368673366 6.4410760621888
3.32921941986886 0.788412236071096 5.89608894433256
2.34738571627248 0.249371827997475 4.35500136697789
0.619272443581468 0.231260797301927 3.17032382186866
0.619272443581468 0.231260797301927 3.46489624725251
0.619272443581468 0.346182405659181 3.48683694125849
0.619272443581468 0.5977885866693 3.88339327900002
0.619272443581468 0.5977885866693 4.11570117718167
0.619272443581468 0.5977885866693 3.34554216878325
1.37168153378955 0.5977885866693 3.56619331318785
1.37168153378955 1.24160952111875 2.76857792995388
1.37168153378955 1.68056294831234 3.71301756572802
1.44958058375517 1.68056294831234 2.00644114527974
0.270508234483553 3.62540833965734 2.00644114527974
0.270508234483553 4.49281727648329 2.22880528420179
0.237748837996369 4.1398048225008 1.1320517721733
0.237748837996369 4.3092197239285 1.1320517721733
0.485152340097334 4.2312977387994 1.1320517721733
1.79723960459006 4.85700304800903 0.31243616549094
1.32003007075268 6.27461810690796 0.31243616549094
0.661184605639368 8.31461367515725 0.31243616549094
0.661184605639368 7.35255116136654 0.31243616549094
0.782558083380148 5.36430007379471 1.54482991535293
0.782558083380148 4.20525964464079 1.54482991535293
0.782558083380148 4.08240764113412 1.70601632658557
0.554242379570954 5.24877057429616 3.39819611381871
0.554242379570954 5.40069492515523 3.39819611381871
0.554242379570954 5.32872232211061 2.33781956863372
0.527426741328561 9.10505020891363 2.33781956863372
0.527426741328561 8.53109817432272 2.83604681073054
0.213843100234784 8.02184647086122 1.50728930424757
0.40321202392377 9.49139827465318 1.01809379226919
0.239288956847911 10.0253657316842 1.01809379226919
0.239288956847911 9.13143049660376 1.01809379226919
0.239288956847911 9.13143049660376 1.01809379226919
0.239288956847911 9.30054466324302 1.01809379226919
0.239288956847911 10.229000123975 1.00650376815749
0.256352488508509 9.27654656403586 1.00650376815749
0.256352488508509 10.3594979925462 1.00650376815749
0.256352488508509 9.14697624750881 1.00650376815749
0.320624753104741 11.5645317437565 1.00650376815749
1.85326495931438 12.8164664440227 1.00650376815749
1.85326495931438 12.2450130156005 0.372879130008143
0.681331473817532 12.9868720541929 0.372879130008143
0.589888605316854 10.6519298503696 0.372879130008143
0.589888605316854 10.7670960470316 0.372879130008143
0.589888605316854 10.8373218527694 0.372879130008143
1.82118646016665 12.2375763506308 0.372879130008143
1.82118646016665 9.47375407290082 0.320430329770043
1.82118646016665 10.1211064606075 0.320430329770043
1.47380318782365 7.66760332479033 0.320430329770043
1.56093986650311 7.47720661017088 0.320430329770043
1.56093986650311 5.97269167397285 0.810243254485752
1.56093986650311 6.22876006071344 0.810243254485752
0.202013886423342 7.46309804782512 0.871979978086054
0.202013886423342 7.61667329867505 1.37015998594787
3.3705091171279 8.91932339172059 2.12572869220463
2.41953996594241 7.22308551993907 1.81311627672941
3.26889796934692 6.52135752680108 1.81311627672941
5.73396813243727 4.20692856960465 1.10112488784497
7.04642417669215 2.88779488556673 1.39778584918398
7.26287853820021 2.88779488556673 3.06528809811308
8.56548416102293 2.77779611241869 2.49855183877106
7.47383847180936 2.65114398364405 2.49855183877106
7.53548135751683 3.13573466538718 0.0984504043705643
7.43961436621664 3.13573466538718 0.255921787567047
8.046016207851 1.10508996704657 0.255921787567047
9.66724387398602 1.10508996704657 0.255921787567047
10.0857014257161 1.86882173978186 0.645071412874637
8.58386489300781 2.02919424382686 0.645071412874637
8.42263743504728 2.77179350433661 0.645071412874637
7.65350611102539 6.36986288893316 0.209549229931708
6.48797251712264 6.73995669125949 0.209549229931708
7.33591510184066 7.54331102782991 0.846742710069147
4.88977638474381 8.88049047228309 1.07413266114913
4.88977638474381 8.45063529070251 2.9445519180658
3.99288647755853 7.92633891774827 3.63474790026083
4.10499707837058 8.76180986432685 5.03741844326323
3.57815952024057 10.9856552802567 5.76995095215384
3.45206009769459 11.2669982181073 4.8831732574077
2.24778852844446 11.024327084753 4.97039443892066
0.926328721992085 8.89942991763558 5.63336699362098
0.926328721992085 6.02535525580114 4.22541359812606
0.926328721992085 5.67616739137592 6.50044060214788
2.5850644571724 7.28422627194173 5.16302936639197
1.29306851141761 5.5213508649974 4.13753079000491
1.91403708038119 5.20311466043591 2.43482374604819
0.188990502165362 6.55425153758575 2.89914342030375
0.375334087187241 7.91137496095322 2.88472796765556
0.773190740028555 10.0404777200711 3.61252739859299
0.773190740028555 8.0006869007416 4.17065726510659
1.72624763105891 7.60724859242926 2.32674780570738
1.17691514454445 7.60724859242926 3.45943337192327
2.36502805660175 10.5766636212553 5.23042633201665
0.0155484665926302 8.10652970011137 3.64138106652334
0.0155484665926302 6.58150816653689 4.33990053469895
0.0155484665926302 4.71195567090105 5.26227037273823
0.0155484665926302 4.21455458318116 5.26227037273823
0.0155484665926302 4.90439856472067 5.26227037273823
0.110519273650734 6.03899175313304 5.4252158053305
0.226105082669156 4.82079219132508 5.2698104123525
0.226105082669156 9.6643842709977 4.06779209868048
0.226105082669156 8.39159405670407 4.91775766563163
0.226105082669156 7.80460812842982 4.91775766563163
0.226105082669156 9.81972916828963 4.13223298974374
0.226105082669156 9.71065275452374 4.16861788582741
0.934202230317935 10.3799024060015 4.3747706217831
0.934202230317935 10.8107156537107 6.0529822928687
0.934202230317935 10.8107156537107 7.25298165148316
1.56528310514516 11.372542487052 6.60372338864433
1.90579082922282 11.33032183685 7.5521553197154
1.3608474110531 9.73100546380867 6.69068342673021
4.80361015196574 8.65795256590013 7.3014435789439
4.45977206412219 7.34929727140175 7.24762653666645
1.34795041208114 6.60652190259546 6.04243478930559
1.34795041208114 10.9432586377178 6.50310596553916
0.330095965240418 9.17437181368801 4.86624006751942
0.330095965240418 7.14393309368354 4.48280871912401
0.330095965240418 7.46651158081003 3.56048813727016
0.330095965240418 6.07350618535633 4.94377006770594
0.0767119386231798 7.86985617480718 7.74392632062754
0.145925662169085 8.95385589393778 8.21141987228268
0.145925662169085 10.2176451779862 7.6938801153922
3.54954950212541 9.06146189383587 7.82711633334777
2.16253114743547 10.756342807604 8.34193718022799
0.593011760697631 13.1538442176557 8.43655949460168
0.593011760697631 12.2830032971337 7.40773172541819
0.593011760697631 11.0114428223248 7.09682428673581
2.65027749540661 8.95605616531881 4.42779293978162
1.5462743523567 8.53184184969114 4.42779293978162
1.5462743523567 8.37526925393385 4.73514471106123
1.5462743523567 9.37869889358011 4.6784773543996
1.41248247420439 11.6420267288213 3.50714860853207
0.81014990110508 11.7827837790121 4.34006406306929
0.168065189411294 10.411869730664 4.56184154726774
0.168065189411294 11.973037603225 4.53549714562787
1.5577619891024 12.376818688228 3.91441045692816
0.152567009041226 14.0941589533959 2.49306799239093
0.628469773323195 15.7952036915875 2.71922548584854
0.628469773323195 15.7849929901111 2.33544213726431
0.368063437903735 16.7347490387146 1.12929338975319
0.368063437903735 15.81940127273 2.45365711762756
1.53194030546897 14.0317400808014 3.73499597343761
2.38061965682149 14.2056491224602 3.47725937559482
3.69720223073352 15.6604038055929 5.03760820049647
3.89225437344374 18.6367861035629 5.03760820049647
2.83556458358744 19.8799184013918 5.03760820049647
2.83556458358744 18.1269469762929 4.95066722384337
4.13513846184927 18.5046461065883 4.81586799874911
2.62181846187643 19.4531398640525 5.69202535640273
4.90286371232602 21.5440426986068 4.76055556044982
6.07821074756286 21.895585431337 5.34892241125387
5.02615660247787 21.7454732919138 7.07489099708076
4.51264626787174 25.0009992772481 6.31322465657404
1.85063237620878 25.1296076057844 6.66791264210035
2.67732161436563 26.5027104758912 8.03866987092707
1.41382803174842 24.8305162396018 7.60968238885396
0.983564895134368 23.2537416806699 7.60968238885396
1.4417829884127 23.345221413845 5.20737623465517
1.98575810099186 23.6762744145945 1.12399136578863
2.6886550544965 23.9473785167556 1.58561037889069
3.13996660851982 25.4790435147609 0.724649887534271
2.27559304324296 25.7366247307946 3.15070778243479
2.27559304324296 25.3908963342125 3.42220551802663
3.93951329672563 25.3960830803555 2.93607350720409
3.18710249579449 27.2049166203339 3.88890209240115
2.5730995604267 27.1800571168229 3.19224367319652
6.15117672522729 29.458829737633 2.18997906584581
7.8437607699788 28.3775084725009 2.18997906584581
7.55506473844252 30.7277991076915 2.18997906584581
5.55586594799286 30.9025366280531 1.76720728759373
6.48935200455198 28.92612127304 1.76720728759373
4.68366770485489 29.2239505946015 1.22963724242123
3.66280008316493 29.1249197936774 1.03757458621546
5.24599142896513 28.6379259090504 1.03757458621546
4.55313617897513 27.9023231989696 1.62495278255556
3.36684920701434 29.2398350113205 1.62495278255556
3.36684920701434 29.0904495057451 1.86157640923567
2.79194303785218 29.2266435813918 1.86157640923567
3.23400767647718 29.4797783283918 1.86157640923567
1.85400341201315 29.6951213432554 1.73492752759085
0.907030151021734 29.7403935559022 1.35047591504727
0.0790345965218167 30.5527712643823 1.07254396696309
1.65769270649542 31.5533858389746 3.87977032334258
2.04577224872304 31.2159264115337 3.87977032334258
1.14358545906269 31.2075446058153 3.71991555888789
1.14358545906269 29.6827692355722 3.26694288054729
1.14358545906269 29.2044224423847 2.26875228705273
1.1184161892476 30.6182805781008 0.845942170469333
1.1184161892476 29.0176951530539 0.845942170469333
1.1184161892476 28.4265303093411 0.845942170469333
2.24569857989999 27.5076175666022 2.19926952930044
1.7130971941388 25.8907260535053 2.54839624860263
2.15328427661774 24.019150934886 0.455427396971402
2.25584637052564 23.7206129088605 0.455427396971402
1.84605983513492 24.174540444341 0.455427396971402
1.84605983513492 24.6858573295804 0.355691374988963
1.13987350005959 25.4384218501609 0.407936670863409
0.882901334272043 25.898354900852 1.77349847843854
0.282454630610751 25.470571631356 1.74994164945712
0.282454630610751 27.451725324437 2.31414662124806
0.788398050997734 29.2898809352473 0.149557497412312
0.806193117129342 29.3884402830028 1.47239395637583
0.806193117129342 31.517511312507 2.47274796799593
0.576686437361239 31.3773114356944 2.47274796799593
0.911504659596181 30.7232431225855 0.641807857225924
0.237496419966304 31.2523572445463 0.641807857225924
2.30988918238135 30.1117102153084 0.641807857225924
2.30988918238135 30.0127264848571 0.139441533380069
1.66070086743486 27.6522945814301 0.139441533380069
1.66070086743486 29.1553442153443 0.139441533380069
2.809443623691 30.3903875068155 0.186252291126154
2.809443623691 29.7943753023979 2.30792360805804
5.96420423238642 30.4558113673409 5.16247881357101
3.61664182774898 32.3282206016348 5.16247881357101
2.82802786696639 34.7869345011597 6.3274662878076
3.98682477032772 34.5980037375829 3.18982790305148
5.55427994771351 35.9222067838568 1.9515223523182
6.57271430044005 37.121900851922 0.454145368539311
6.53195371851986 34.4066536517556 0.454145368539311
5.53844457900203 35.2800636241783 0.253642653155466
6.15367723831691 34.4065991265149 0.0827979320291071
4.86849690799508 36.1392852604614 0.0827979320291071
4.72391989021767 36.6527637439046 0.0827979320291071
6.26946841335952 38.553925583261 0.0827979320291071
7.60356853306096 38.1294160848012 0.0827979320291071
10.0094946685822 41.2849577881822 0.0827979320291071
7.81863679187639 41.8384456295083 0.976056914106895
7.59675438168711 40.5656431291937 0.300728664498667
4.93984879028219 40.6140760531303 0.300728664498667
6.10855013398321 39.8754513772812 0.357377383734322
4.36160421629012 39.9179956674452 0.357377383734322
3.24098154118512 41.022618896742 0.597497351932555
1.26935292640671 42.6764697952079 0.597497351932555
1.4239174068236 41.6671599593618 0.597497351932555
2.59674791784668 44.612126780077 0.597497351932555
2.55804168369017 45.0670140595577 0.470177803529489
1.62677496495308 47.0621076804168 0.470177803529489
0.171524705323511 49.8720737708209 0.562790287817843
0.444537335719705 47.0379624883165 0.562790287817843
0.444537335719705 47.3785704331858 2.42272983119612
0.444537335719705 49.582261185296 1.13661671376411
1.14468177252826 49.9270606909869 1.58825028228112
1.14468177252826 50.1999488213511 2.55933112375104
0.788194289402812 51.5904246165542 1.70439133405631
0.386318226471438 49.9674317885991 1.63242916568454
0.386318226471438 48.9841237261087 1.18656852531074
0.386318226471438 46.1266874764242 0.641350947090178
0.386318226471438 47.0742746024846 0.641350947090178
3.40696352765148 48.2209740631924 0.641350947090178
5.34401750776742 47.2368487588498 3.9647644454279
5.53754041187849 48.5130583479489 3.9647644454279
5.50912327283589 50.4744732799822 2.70183237115724
4.18320574291399 48.721532607647 2.35451528648775
5.00928824816696 48.5679409197503 1.95326760653257
3.36886161364441 49.0102746088752 1.32859731865968
2.36815984489246 51.058892200473 2.37804071536863
4.59537679919886 50.5140828199783 2.63103748774755
2.33077056394441 50.5363251297189 1.9547522534972
1.82580584972319 50.5576185203339 2.60284147166377
0.917950123949191 50.6735626646096 1.85215474670093
0.0679092217476667 51.3711668768763 3.08947372564535
0.0679092217476667 51.1040434663767 3.08947372564535
0.0679092217476667 51.5866200107729 3.6136576919458
0.0679092217476667 49.096385753928 3.6136576919458
0.0679092217476667 48.3360305154226 3.06856483270823
0.0679092217476667 46.2671305081997 6.25165758036243
0.0679092217476667 46.8821968143429 4.88491202428167
0.0679092217476667 43.9548880993123 3.77397964562909
0.68018641819149 43.9548880993123 2.47070931101993
0.68018641819149 43.8688034975566 2.44452891874444
0.0739636260474423 45.2315358831651 2.78752805615641
0.0739636260474423 45.6503636084052 2.38483376407448
0.84920456430673 44.7165151909885 3.27887494312206
0.700589105672891 43.3470034139723 2.94364834214739
0.700589105672891 41.404842688118 3.42866728559339
0.727905375087797 43.8699193352946 1.5678167868101
0.247004336919468 45.5241558221388 2.46385954267411
0.247004336919468 44.503566839898 1.90561620699744
0.265190721370303 44.3701472726204 4.10004741227091
0.265190721370303 43.6354557598752 4.80018499953728
0.265190721370303 44.3603602645232 3.74304135154833
1.88835488991382 43.6997145196058 3.42966508499292
0.189209495442029 44.7864774028294 4.88710452414395
0.189209495442029 45.5961408932345 2.74598159430603
1.79913702922102 47.1920368621325 1.28441810662044
1.79913702922102 47.1920368621325 2.20881611327126
0.713872715229127 49.7476938960074 2.08963916848479
0.874373835633112 49.9951316934525 4.15516681202313
0.874373835633112 48.0153870258842 5.96875660243516
0.213502148172194 49.5954842503662 4.42656448167021
0.00900386138884299 50.1220688435781 4.36458886801856
0.00900386138884299 47.4616498233707 3.74217229106684
0.00900386138884299 48.3183888329412 2.67659251433097
0.00900386138884299 48.8042691656508 4.15091319164303
0.00900386138884299 47.9676096357655 4.77564968260565
0.00900386138884299 48.3675572423297 5.20384300649291
0.00900386138884299 50.1212070957697 6.44352359695623
1.64824878402357 47.7003524949362 3.91896876082955
2.19311649006874 47.073537286432 4.59440505800159
1.68278792697332 46.1031822881542 2.38515654243169
1.3627819707063 44.0333722475501 3.97858462356467
1.21376260312091 42.576038857258 5.77563271431787
2.54015194893622 39.9818168916368 4.93207306020409
2.22796848213664 38.3178132972089 4.95171698981848
2.22796848213664 38.3178132972089 4.95171698981848
2.96599190882003 39.3653587197686 6.70474584898742
2.96312978559324 40.0358066326144 6.86772003068458
2.36397585229971 39.1139287067543 4.69215620981614
4.84050065636916 40.1500279522143 2.47508668075393
6.11168615146206 40.6152720453152 0.573802002629325
5.62813503692755 40.359238875942 0.573802002629325
3.08374815990056 41.7010446771489 0.573802002629325
3.08374815990056 41.4654827441527 0.573802002629325
3.08374815990056 43.2215329644627 0.413311221796741
3.02484215566546 42.0558595657136 0.413311221796741
0.87950439674086 42.451620835713 0.413311221796741
1.0963398567685 41.2289622458963 0.352380096939384
0.662763824184056 40.3408464507163 0.352380096939384
0.823293402724566 41.6485900308532 0.352380096939384
0.49981198788055 38.4467637905975 0.271400684243247
0.130237165607705 36.5471762524646 0.271400684243247
0.130237165607705 39.7913212091345 0.271400684243247
0.951366352372963 39.4553155206756 0.271400684243247
1.60063157426378 36.9930051893113 2.7314032439516
1.26994586480511 37.1882139647213 4.78682983969781
2.50413534719845 37.5719750097126 7.84782449289486
3.79939467216029 37.5301709583123 7.22221392936943
6.20109575768702 37.0559999994245 8.65066438689874
6.60521302758102 37.8968297008107 7.90128598081
6.60521302758102 36.2873182404994 8.26600633253959
4.62237727497955 37.8183596006894 10.6088268789807
6.66900701157737 37.7222709929605 10.7922279638558
9.09794187496869 38.7407180200059 10.4819462376368
8.87107291634663 39.6888649749929 13.3039965643176
8.07283035254107 41.0914677853111 11.5583087393657
5.97852286454838 40.1290813986336 12.1331561425067
5.97852286454838 41.0474478469774 11.4052846999855
5.42168277970584 41.0615497731413 12.0411195064352
6.63474771267659 41.4858315202454 12.7219879139585
7.48472576142124 44.1829058719256 13.7188207845538
8.16605368723603 43.9015814204224 13.5783660347175
9.77866233605969 44.2138897042453 11.7234556229651
9.56547066182796 43.8611035548548 11.7234556229651
10.9510600678014 44.2973842636585 11.5865512015043
12.835447865963 43.4275634837668 13.6225078069526
12.8384255574408 44.1772153779048 12.9121086889978
12.6766282878386 45.0245033175673 12.2029655679374
11.5675334965199 45.092454673603 11.6414942820376
12.8466463420266 44.2044184559996 11.1129015568584
13.5426844989245 44.8986481718006 9.67182216596365
15.2497095617825 43.458800750384 12.0387032369657
14.2128488748232 42.5084547139904 13.3742588623073
14.6178903572191 43.9542939814892 12.169523417404
15.7458656319224 43.1438076348722 12.732165862656
17.2196932222375 44.3260774215665 13.6803873525665
18.0949346574663 43.2018520131095 13.0597192171614
14.90301453842 41.6927385075421 10.6397098381267
15.8476586035004 41.9488564542426 9.9959558848685
14.3353668341465 41.0355634748219 10.6825380642826
15.6383762040017 40.9948367048623 10.970188148119
15.2075381622709 41.7499579671686 11.5343678232445
15.948496164196 42.1496603306017 12.9798879610251
15.9795728126394 42.9135787699375 14.1815871222041
14.4686383290276 42.2175483652181 14.3402575465546
13.1702091636693 42.310820478589 11.7519343085198
15.4426600396679 40.8889545147989 12.0311783828107
17.1804984215479 40.8889545147989 12.9153773114077
15.5273366820944 41.1104345279919 14.6150323385429
15.4350567969646 40.9850329384171 15.9646149691317
19.3723783799971 40.4466704464217 14.3704593271859
18.3400287551724 39.469297383523 14.1061811713757
18.5770145001868 38.8281685842422 16.0452646422098
18.3846328561224 38.4205985969319 14.7040364203166
17.6529379061351 36.2892099085674 16.4754021976995
16.1885723655591 36.8262345130046 15.2074369890145
18.3158618123564 37.772815144411 14.7203857436158
17.5930031031425 36.389093625535 15.7317414512409
17.7776284502772 35.828288725087 15.6391988759701
18.3224451161189 36.3137971281054 15.9059033720133
18.8753990406929 36.1593190951917 14.3886755044475
17.8795769925336 34.9351796033282 14.9973855961444
18.0462940325044 33.6379602096675 14.8370882626297
16.9598136738252 38.1917593219483 12.4340056152495
15.4508424366036 37.4401491637101 13.042963702544
13.5539243287472 37.8444159164201 14.941572803315
12.9102977802422 35.1014239859341 13.2431074976883
12.9102977802422 34.1771883030967 12.7084438213778
13.1724565552212 32.6388465920007 11.3281376497197
14.8414395042763 32.5551380144065 12.3282524872947
15.2089024772798 31.9341560102472 11.9369013945136
15.2637337439093 33.0690399685816 12.5613271255377
15.7403179754056 33.6072586713838 12.5613271255377
16.5730424460957 34.0730711162267 16.3763913125508
15.483423604527 34.8409332229548 15.3231240629055
13.7677494920076 33.1363174706576 17.4197501288441
13.3628365458079 33.4863919966655 18.6261033222831
13.8132157866655 32.3164140394034 18.4338687642633
12.9540322311241 31.8603605545641 19.4400422797139
14.7668684810705 33.1567411289462 20.6632076939775
16.0329336450388 32.5525100458513 24.0502896630825
15.6200884033422 32.1449655209642 23.7179202253128
16.0595636554343 32.0473437430374 23.3244007396336
15.0683599341643 33.597328699418 24.0798452490654
15.155517589975 35.308218863718 23.1052566626129
13.8249890838188 33.8735831202374 24.0236116408001
16.6602712394591 33.8735831202374 23.9475976269929
15.410785850528 32.9585502156887 25.7285472505584
13.537192731794 32.0641662144862 23.3407653812227
13.5696235703566 30.4469413407994 24.9816022035686
12.1887293351939 29.8845031401311 25.5454545413838
14.4005350662291 28.6015685843077 23.486530602968
14.4934223979991 26.8781786088893 21.705968183905
17.2277238398263 27.9595618590673 22.0849634130549
17.2277238398263 26.6355675768793 23.2009013167209
18.1725873547053 26.368344871487 22.111478561742
18.5962935160533 25.6260564415569 21.1989408606285
20.6974182388007 27.9594821305702 19.6283341845789
19.4325714816095 26.6068168030592 17.6719512411378
19.2853170822276 25.5794946906812 18.3926448351345
19.1438942678258 23.6581134744039 18.2880762959733
21.5197306248656 26.033608042995 21.4131818234208
19.5435723550888 24.7418763000243 22.449547580222
18.5317643905372 24.7418763000243 24.9955946011158
17.3715343101496 25.7150449538873 24.2745525737296
17.4412469745565 23.9080286775498 25.7483753095037
18.2152179427426 25.5049695936678 26.015467922663
19.9607072168185 23.8081221404283 26.3088525354638
19.8029091858174 23.6026791489758 26.7685854975645
19.4620964578919 24.4247481065253 23.9022636514754
17.2108027925202 26.5544786230907 23.609674818355
17.2301517249057 25.804651184326 24.6399339474464
18.0977717756708 25.804651184326 22.5411087813823
18.8165285631072 26.3270965325612 23.65933985387
21.5467274918316 26.0571347395198 24.1282945303616
21.5467274918316 26.8121955860288 21.9708027415408
24.2133419010991 25.4161074313256 22.6350972921297
23.0089507043632 27.4245146838186 23.0490385341611
22.8124691381396 24.253593379182 21.5825352247842
21.4554457103363 24.180644270352 20.8178729881325
21.6191531055852 23.3288290793166 19.1960107539265
21.460934514747 21.1287869724304 17.9625143880641
21.2366575770144 22.4365675906486 16.9255185626342
22.8039838288662 22.1320625040732 16.1121208490334
24.9369580940303 23.7475927772945 15.3076264037897
24.1144641734857 24.1130602584015 14.9552228615336
23.8588318680683 25.4689630613059 13.7885707305787
26.4875430214423 22.3647658665428 13.3768464516235
26.7122471470517 25.3102515140703 12.3285127832078
26.7447317092802 23.590657617659 12.6796852832355
26.57386559207 23.762681764629 10.9644277199065
27.3451925916525 24.179751439839 12.1561707533564
26.032037957804 25.5131339515134 13.2607092428126
28.1230579767277 24.3175793445133 14.96346014303
27.9753560083289 25.1796097543707 14.0046370154955
27.9753560083289 27.0988505773327 12.9065789088409
28.9627092502445 24.8125428191245 14.5756258537479
29.043488576126 24.621535866032 13.243229469564
30.5474631450275 22.8280397530305 13.0003359382896
30.6546951661548 22.221369015034 12.3544346843544
29.4747468263121 23.1482093247795 10.6029631991538
29.3236311489864 24.3257684232853 11.0610018171536
29.894054822736 23.2123014478731 10.3847673272907
29.3118737183551 24.077472342012 11.5635666979573
29.9437419380981 24.6481710464735 13.5560934192353
33.106467730429 25.6713276106366 14.3073156758496
32.8860135050911 23.3767084233844 12.1387716591585
31.285418591463 22.5088542906351 13.4065004298903
31.3981364216758 21.0379749263908 12.6888556629482
30.1644063567251 21.642009778738 11.2282615144924
28.4346271189704 21.5203030435853 11.9327918504865
28.7793542203933 20.7062753945124 13.4123095301556
25.9165965166833 22.941404247001 15.8276174481992
25.6289947131171 22.2185275351846 18.7137974644433
25.2555581129554 20.4627951043801 20.397692428177
24.9317337539713 20.4095899374147 17.9896268619924
23.5620895674315 19.0324569882598 17.9896268619924
23.9136596245474 20.2840688943126 16.0042395730388
25.0301595880288 21.6576307848097 14.5273404833425
28.2815682482174 24.0617721323888 16.493346504983
30.6285199508643 23.9121526226178 16.5940100023018
31.4410872979479 25.5945068240042 15.3637727862713
31.9318959020456 24.9049429355546 18.1256555733608
30.6079538736922 25.4144485512158 17.6073494343809
29.8669231056295 25.4029446464515 15.2235970055115
31.7670522701599 23.4610284167348 13.9544302639439
32.4811745008039 24.2191079339967 13.9544302639439
34.2891218319047 23.6158631997744 12.9480852729974
32.905680546258 23.8378039085289 12.0064238887693
35.2283542828266 21.3479496005034 10.9839869322752
34.3220986713346 20.5334649335964 9.5656598861083
33.4380771297334 21.6117582117383 11.8847247580146
33.4485563345583 24.1955809932033 12.0697167098131
33.2235705852136 24.0364014296266 12.4384122531004
35.1592997709412 24.5627568419636 13.2792771753774
35.6730172902233 22.1661799691542 15.4777616006699
35.4127883847526 21.3019546768902 14.8976347837655
39.6317907216459 18.8390474684757 14.8959117021321
39.1560365608267 20.3382888038919 15.1411575128976
38.5316648490556 20.2287675313035 15.3712066090688
39.667407942655 19.063082232528 13.8150578195657
39.6190971284071 17.2967560663943 14.64570226473
39.6124916728282 17.7731494766675 15.6143079994126
40.7873263177484 16.6573457303349 16.5942783234213
43.8866642290559 17.917614366685 15.3035991749548
46.3694057038897 17.7702156011437 15.2517702913579
45.4618605675695 15.9033986871507 15.4555354487245
46.3621244781985 15.6124292876127 13.7400499462715
47.8457765447933 12.9877049784618 13.573832437518
46.3436258517492 12.1461440961964 15.0295204053216
45.531054241304 11.4812384877112 15.8748358750727
45.5830748157389 14.3778279777289 14.4483862552795
42.8491548517035 16.7268217976847 17.6972239663795
41.2192572460058 16.7268217976847 19.6536472093843
42.4704771941021 16.4978308660497 21.0366880857281
43.9880222053727 15.6249805750041 22.0011585638203
42.525619981956 14.4969358333507 21.1192880302448
42.7131099060603 16.5859381470373 18.9121608119924
41.0097537532687 17.157046834576 19.4623020053741
42.2859352103119 17.1213248609989 20.4457660133725
41.1745963310374 17.8328103536427 21.1858169686156
42.6458531037808 17.1586512724906 18.2496280570811
41.8332470357056 17.1586512724906 16.8887633543196
41.4582628618907 17.0123180646348 17.3035013069751
39.9271487767427 17.3207581868584 17.3426638404005
38.5247216908042 18.1730872967051 19.1160464477996
39.7455097609093 16.8484551337833 17.0007085370812
39.6170677131889 17.7001804225748 15.9227641214402
39.4242277052767 18.607725937784 13.8335559189125
40.7154630671284 18.7858788937682 13.9063529141292
39.7792037939262 18.7858788937682 13.7739971606973
39.5860744748709 17.9238945733457 12.2861992285939
42.188287753658 16.5019196827185 12.3307315286224
42.2053099058135 15.460714962943 10.6566216798318
44.9709107350679 16.1423710590376 8.86297498272357
44.7054770280138 14.883353046697 9.96520631755783
47.3206049444895 14.4476605831088 9.16796980864399
49.6661794227682 16.1053675547706 11.7673785708401
50.0884182539605 17.1198148374395 11.7673785708401
50.7518680157826 18.1190689427292 12.4017120671274
54.5789566750906 18.2449525971255 10.3791360016631
54.0982029126034 16.1880579421759 11.5677903561222
54.4312994529915 17.4474701713423 11.3428837949801
52.9332669360529 18.9664993134119 9.76711500436088
54.0533182767605 22.7238482235248 8.6931190939612
52.689732456695 23.2902780407287 11.0146431132827
52.9295032402482 21.873200134001 12.4463748722828
51.7973840942647 21.4824395624473 12.7563682100161
51.471129823806 22.8767167478456 12.8564369734334
52.4502939003464 24.1604380384588 13.4628715482057
52.8287943239944 24.1604380384588 10.4519921919236
51.8851655052405 23.833432185984 10.0099719551751
50.5308121904152 23.3522341834549 10.3082493292147
51.8540590002826 23.8497989298771 7.7877640013774
49.5344519664712 23.3310023561354 7.69796609874181
50.0259091838564 22.2585356372751 7.68414943358577
50.9598136121495 21.0093487001602 9.5087169138647
51.5465229975315 22.5097794148017 9.95694789451386
51.7916436891943 23.0335456695367 10.8420435053847
51.624200333497 22.0530647887104 8.08615766198463
50.8867664450806 22.6787928077179 7.66329707367519
47.8716984036835 23.9284752230622 5.55349429833232
48.1493002601282 26.9181063512647 7.51812476209995
47.7816622427152 26.1349512430286 7.93248540848862
46.5959384131304 25.8958063188284 7.24571365895137
43.8142639243847 25.4880769034637 7.24571365895137
44.4802629860749 27.9320883014849 4.89328281637876
45.1433329783809 27.6938748521465 6.39431059492907
45.2777401456676 26.8669716524645 6.59533855435744
43.8418552487624 26.1057274459139 5.67606734797503
41.7935587058149 24.155822071721 5.55726086941524
39.8145236243076 23.2367357516378 5.72347146362219
38.8132369008307 23.7801210707464 7.1906880070792
36.6523317613 23.5716108884622 6.4980627176417
37.4397348259955 22.9564309576021 6.56111028692124
38.0959985329974 25.8569340942296 9.44312067997375
41.0305986042782 27.5287394408367 10.4655730588516
40.8908851760727 29.4150265942698 9.63253421691608
42.5568663102257 29.4551275292441 9.01537386304122
43.7645031388846 27.2657383336318 8.68435220362508
43.6518018132207 27.0856963237797 7.05074760475047
40.0750203749782 29.151455901195 6.13171122929326
38.2897590984017 31.3786529828082 5.94785806663535
39.7160286355843 28.3816571153555 5.90654446999441
38.0412868710792 26.6792934890999 4.49683802895289
36.853801450457 25.6461967428224 4.23065586565524
38.0694203113403 26.4290482437837 5.38065866059076
37.753178144441 26.2039556138717 4.91846784525279
34.2068342665514 27.5688762066018 4.72976011045649
36.5889226905331 28.0387773306293 1.99423504282426
38.1757217790726 27.665043010816 4.62753002997714
35.6086904677025 28.7542707730343 8.04983028093562
36.7784836473818 29.1937046584776 9.48299094682572
35.4783416102483 27.6184611378291 8.47177468899595
35.4804434456146 26.8529302040898 7.35159943671582
35.2513969785587 29.9193410175067 6.88260340943326
36.5568253456642 30.2397866382036 8.76319421919464
36.5568253456642 29.5167666328808 7.80225368871436
35.6255406076774 29.0221757206271 6.19636181491239
35.2375356187308 30.4564268663052 3.71941501641151
33.5187845964397 32.6838168515718 3.59384995277127
34.3910525231425 31.18874603921 5.12226214867449
34.4132668388302 31.4445067876922 5.12226214867449
36.2805798731235 32.1998170349738 4.8217394285937
35.7473477663042 31.7873393671979 5.17090175348262
36.4539227430984 32.4637938030308 2.61336311435549
36.7071399588161 34.1403874929022 2.16547480108037
38.1177605509356 33.8435577752435 0.6652072534778
38.2729709690253 33.2646707072554 0.6652072534778
39.9729216396875 34.4029439979967 0.6652072534778
39.940092329327 32.9635897908073 0.197091519112072
39.7519852055093 31.9330469092836 0.197091519112072
40.561863539255 32.1091949605963 0.197091519112072
38.7489300282507 30.6150315916692 0.386118076552641
36.4726689062553 33.5175106979438 2.29775168643985
36.4726689062553 32.3096895239011 1.95133382564154
36.1132851005854 32.0909711068441 0.147318762586055
36.8279365329889 33.6017142287104 0.147318762586055
36.9933281477182 31.6174715452729 0.147318762586055
35.8763760719897 30.3709452882086 0.183837151645314
35.8763760719897 31.8665572701748 0.30174757357861
34.9802802387638 31.8665572701748 0.30174757357861
34.357322229283 34.1055033601683 3.98416542754928
32.8353843119446 32.716571613786 4.65509351317825
31.957297440322 33.2177511853254 4.65509351317825
33.4379055726497 32.9012874903633 4.21007637971096
34.5562871792294 32.2160054514519 4.16043220210185
34.3165786173051 32.0242870629844 2.59120558582061
34.3165786173051 27.6330515231127 4.50851510221377
33.0736946288621 28.5071972815609 3.35648117153262
32.2403730320454 28.0130103098206 3.35648117153262
32.5629356061431 28.9392498169105 0.713315632316111
31.8993086152017 30.2661668261128 0.713315632316111
31.2530679574534 31.4418926881407 1.93121754323874
31.4859476874786 29.8307992368496 1.54866130289486
29.5556998360327 28.0683804181636 1.54866130289486
29.3778396283617 26.2596844686679 0.694039758669738
30.090323654827 26.611132836375 0.239668082746493
31.5642151185447 26.8439750508332 0.239668082746493
31.2528220130512 27.6202104534834 0.239668082746493
33.6421580912607 27.763505190501 0.755690926134663
35.6779423201203 27.763505190501 1.06663144413613
37.6587714446918 28.1745614507421 0.801927373637351
36.7457589715904 29.4341538896974 1.75314917627825
35.6976361929663 30.4395309726081 1.75314917627825
36.3091858744752 32.7644343007229 2.66559051149355
33.3169482288241 32.7944332020716 1.95137778429824
33.7066386528753 32.7944332020716 1.95137778429824
33.3435103371248 31.2929654057591 2.15872922509295
32.8665313696017 31.4923057941176 2.15872922509295
30.7312740055559 30.0774776641139 1.21474292071709
32.1144857165221 31.4439351627528 1.21474292071709
32.1834233900313 32.3578784664479 1.21474292071709
34.2462847670028 33.8982287281101 2.27078352224397
34.7461405688339 34.9003326336308 2.85589893276856
35.3994533701889 36.0068387020292 3.40813530342572
35.2774021482209 36.0068387020292 3.7313561813755
37.1929412819763 38.2381166033632 6.19691694927826
37.3586917626583 37.5562879819101 6.01062455189272
37.4683393641351 39.4267586815357 5.08338109324716
37.4140385788354 39.7143652486572 4.64961514238031
36.2142879109465 40.9187798338718 6.98396804517075
35.6368926491977 38.9539628952525 7.30334622430662
36.1587318986327 37.3445238721462 8.07183239368541
35.8850362554936 37.1940443587015 6.80161057064644
35.3327954427972 34.9519880575193 6.80161057064644
33.6190722769807 35.2518137044471 6.90155339839278
32.2402189549099 36.0947114763192 6.26972246092788
34.1378312141479 39.3000036283685 6.24017519516893
33.8380821766556 36.2833662163329 6.44616326153456
33.6493443276881 39.7170043386382 6.42073938712723
31.3359273545704 42.5278734656047 5.11226935051311
30.836135043436 42.7095503291248 4.19051215041248
32.1067127246565 42.3532448267841 1.96598048972761
29.5004883218783 42.0785559562997 2.56862162829344
29.693995010656 40.2853299259637 2.56862162829344
29.5751073474293 41.1254918875717 2.31068965892549
32.9789903874994 40.5798368526612 2.31068965892549
33.0861891476572 39.8058411134957 0.202157641831639
31.6859464513342 41.6771967232365 0.202157641831639
30.5723134092404 43.2002925904064 1.42160672425006
31.391409515506 42.7701227884874 2.21523595382723
29.3158930485782 44.8093733654203 0.973784825537781
28.3175294294712 46.4512517522341 0.973784825537781
27.5240159369966 48.9326021713813 2.3349441011712
29.9396553887915 52.7930236677446 4.12859820823574
28.2700081021321 51.1333892086749 3.06959882020605
28.9660831820064 49.1897542214207 2.54416400176384
27.8990619118941 51.3460651671115 1.121874188205
27.300495443016 50.7546172867515 1.121874188205
28.2441054956571 51.8756859051048 1.36948614908944
27.4746345529248 51.3620639694022 1.58712083923006
27.1536526491084 49.933619821864 3.51750640175646
27.6528137360907 51.3601364942666 5.96578300836474
28.4105408218071 50.3022427708832 5.63463217470885
30.5397057015289 50.3022427708832 4.95792132836203
31.0191984078901 48.8827317425396 5.66546045367891
31.2816783693618 49.4975628254263 4.77202034157979
29.5898375305094 49.072922586809 4.90948049631502
27.9813607030886 46.7468909825083 4.90948049631502
27.706892960859 46.9593450526421 3.38255078465453
27.706892960859 48.4171854428862 2.24550126926978
27.7045597547024 47.9054857549558 2.24550126926978
29.3392838695128 48.2544320634696 6.39267147238415
33.9589974471482 46.6403747331107 4.06164551652177
36.8287571441371 48.7592719484778 4.03347459425445
34.2092632473056 49.6969554348973 4.09850412920283
34.2365962732194 51.3521021392557 3.26188989917483
35.0175839779286 50.4141864571925 3.52183596955997
34.5527453020995 51.1619591908267 4.5488273004893
34.0389643322681 50.0131076113742 8.76633033868163
34.7908286624004 48.3800020782569 8.64585251167167
33.3819841443279 48.477826128314 8.67335220963676
32.1228800671136 47.5105298137989 8.45450691238299
31.2076794494532 48.097785173634 7.24389868956467
30.324258963406 48.3757515251881 8.01777246670072
29.9794632400498 47.4438276549956 7.85339048209622
29.4911774827119 49.2714982699804 9.17875107422669
26.9570048976506 47.2343252953858 9.206753925833
28.0868389944819 47.0103592312523 8.18499165049439
29.6375233021666 47.8226778127487 9.71591989140466
27.8874147550088 48.7955903456856 8.71937544876974
26.9360114127499 50.0004087941108 7.44025676494643
26.5088318565829 48.0885479843318 8.49813482473978
27.5345501120756 47.2865195176773 8.04761341229857
25.4710770993789 48.1499136628091 8.83613656919868
23.3994046575551 50.5049680495557 8.26399938711909
21.8567179855255 53.0412514359627 5.90620015711849
21.919643941696 55.3168530948001 7.27991431548705
19.1869997090162 57.330250408214 7.76091996112913
17.8930819654148 53.5795222771077 6.37040969227598
17.3691586863805 55.2667128935594 5.35735651411535
18.7091284281611 55.0462131967434 7.50632757444103
18.002519275053 52.0880213878152 9.4804779154102
18.2338399992698 50.929608782136 8.03031078415848
19.9252370979718 51.1034914897948 8.03031078415848
20.5385180457293 53.6502432458793 7.27728089054083
18.2178410714634 52.0187426666872 4.04602623941143
18.6346378995884 49.5492311535776 2.71980650433878
19.2044078922532 52.9533068455962 3.94651661919362
20.7781193309561 52.8958665768307 3.80150954427023
22.2713701383864 53.698387988057 2.6200627810337
22.2713701383864 50.7811329405481 3.01724479110459
20.8947518788101 49.815474089789 3.01724479110459
19.1396219832241 48.9833041058169 2.96003525999129
18.1174386075367 48.2523212205573 3.41144950226161
14.5025284147616 49.0812855212003 2.35670750492982
16.8711402610398 48.4052146050601 1.25444225351191
17.9715898136423 46.8087085016645 2.80849347174638
16.4305764333019 46.5891642813962 3.88415721085455
18.3515934482311 47.6794622554691 3.59812898506951
17.7012192758153 47.0156440093342 5.55168441482811
16.1970378767551 48.8026800781942 3.43392936959052
11.9916389025411 49.3988454822643 6.10558580992375
13.5639690131069 50.8605945003091 7.56728965693307
12.81122897727 51.4747978410145 6.75439988306301
12.3914323067188 50.6505882171337 8.3068204284938
11.8385766982965 50.6505882171337 8.58095359875411
9.82924467051194 49.5051124362456 7.70582045382552
9.68938657780875 49.0264132318397 8.51397887362099
9.75431847463049 52.8811102932543 7.34546013647014
10.3082150495362 50.431902977627 7.76401467465364
10.4570695917316 51.2508628581046 9.518672470255
11.0274330966745 51.6643220832265 7.50313687601551
10.4003874504282 54.2108888968737 9.13905782017912
12.0519559374362 53.6422175957686 9.51490273173582
9.98004499628071 52.4692672468534 9.20963024631536
5.44405297590179 51.3399501288026 9.75646823707268
6.52326878179805 51.078296736212 8.45527033867845
5.25800091770503 52.2555549623007 7.43662931128774
3.93814792103068 52.9647050954654 7.36510341634716
1.68874122399068 51.8648714377747 9.52970863582241
1.10796454034537 49.0653959531977 5.31443977389063
0.82756213720169 48.8046307163882 4.39314570427304
0.82756213720169 48.1488059461313 3.31195603346755
0.82756213720169 48.8561327532594 2.80986646663892
3.64747632710178 48.0958363933853 2.80986646663892
1.33751745205607 50.1083888347046 3.02449990492818
1.33751745205607 51.2145028645245 2.27941601447429
1.33751745205607 52.5155135054001 1.02056409768656
0.339304427013931 51.4950169144298 1.02056409768656
0.339304427013931 51.7972000963152 1.02056409768656
0.453300535792812 50.9444353126048 1.05876336045256
0.453300535792812 51.3930476512237 1.14676817951788
0.453300535792812 51.3775613255692 1.75500106289704
0.453300535792812 54.1129888604803 3.47170403180002
0.453300535792812 52.9233591044551 4.45960937221235
0.453300535792812 53.1345689718193 4.20679677424377
0.453300535792812 53.0810369471088 2.7970112307933
0.453300535792812 52.8085002374039 2.88493448603305
1.18644565129006 54.7596782848623 1.44715578624985
1.18644565129006 52.8837345774155 0.374291804123818
0.672242281114362 51.8250182574683 1.10801368253548
0.655571961019445 50.0514639439566 1.10801368253548
0.572896806688559 49.3092653545975 0.794443230574043
0.572896806688559 47.5481562518491 0.794443230574043
1.15912076061702 48.9659886542986 0.794443230574043
1.15912076061702 46.6880182096119 0.794443230574043
1.15912076061702 46.3921340699477 0.216830469501176
2.35131354715598 45.4370344621027 0.216830469501176
2.32233854794557 46.8112268738518 0.216830469501176
3.18014901098064 42.4892696526326 0.216830469501176
0.63030166601279 41.9338951589947 0.216830469501176
0.63030166601279 44.803708889209 0.425226297976566
2.79603789155311 45.0964275442588 0.784883728466607
2.11164157885203 46.4324856142201 0.784883728466607
2.58163223386723 47.940478806587 1.61569321721082
4.68773495868546 45.2982881229542 1.61569321721082
1.99426082825018 42.9079588939248 1.15786707121426
0.778491726611647 44.3672239248698 1.25987033478014
0.79808374815111 42.6348209393503 0.458795780995892
0.799932120652186 42.3554417874408 1.85725095522308
2.23844163078323 43.9888745636642 1.70096430313407
1.17529020533136 44.7588000998597 1.48311023438881
0.21373191788017 42.9898889082888 1.48311023438881
0.21373191788017 41.1071206310193 1.48311023438881
0.21373191788017 39.569324822301 1.98847451893279
1.18353103957486 41.3163354444199 1.05129573845782
1.60454597055577 38.4772042632708 0.533258153089594
3.44742071475952 38.5059817280961 0.538015857421204
4.00470444955298 37.17960689669 0.254576020385284
5.03848382032623 36.7747472236058 0.45201833351118
4.01668109579996 36.5907716061466 3.12555986669906
4.55053361265939 35.0735036926937 5.81618636058967
4.85260080262925 34.0707911550745 8.42140547539642
3.64989246826576 32.8269162054312 7.40994537726187
2.89016930252135 32.8129258185983 9.70478421436972
3.02964043991333 33.0538100039461 10.6969871649375
1.46732100236648 34.5184959543957 10.3396764825584
1.19473452151683 31.9945267642365 10.9299413004041
1.19473452151683 34.2432700655339 10.5497513678757
1.33003867170552 34.7618397161773 12.830279104584
1.33003867170552 35.7642473850928 12.6292010299719
0.880808749389729 33.8315687393485 11.0760165597573
0.880808749389729 34.6400476739272 10.4341924425808
0.880808749389729 34.3505856060263 8.22025794764833
0.880808749389729 32.5764679949961 6.65670226418295
0.880808749389729 34.5243756429329 6.65670226418295
0.182346795068311 33.4928306727594 7.27014853498099
0.182346795068311 32.6162029117982 4.10870746999005
0.0226852743650798 31.0149915956488 4.53267690775818
0.0226852743650798 30.6074006929124 4.96126281165183
2.18181776600628 29.1408906538088 5.56592679118562
2.18181776600628 29.7941702896448 7.90522915366189
2.18181776600628 31.2760185565907 8.43637394892641
2.34509304453007 32.0808029474189 8.14586008581997
0.800394028237168 30.9599411831182 7.63095673735307
0.866796602803057 31.5006938224177 6.26322901507918
0.768958386819254 30.9433731140424 1.84244804585168
1.09352652406589 31.9303855553215 1.66784813448218
1.2861261127964 30.0286056229241 1.66784813448218
1.2861261127964 27.7449851788141 0.900835988704343
0.58230336654277 25.9143037777605 0.32728990908121
0.645333354402252 25.9143037777605 0.570924834288384
0.00507686432466203 29.3179933307884 0.155928675339811
0.00507686432466203 29.7603318559949 0.155928675339811
0.00507686432466203 28.4380233049245 0.751129991853812
1.36990247241592 27.2683481006108 0.299060224992576
1.36990247241592 28.6574103803906 0.201290229063456
1.36990247241592 28.5341369832917 0.253326872871806
0.566444195532054 27.7064383744961 0.253326872871806
1.12016803315342 28.6875518186014 0.253326872871806
1.06034312464765 29.4647824780725 0.253326872871806
4.95687580391426 29.0662948832946 0.253326872871806
3.3850275651133 28.1632032415885 1.05339665902455
3.56944288711448 29.9297596541366 1.05339665902455
1.86625918732024 27.8475870451624 0.420912065888766
2.87088908925239 28.0287049274961 0.420912065888766
2.47466833621534 25.0636810371732 0.420912065888766
2.26848246933321 24.7243890458982 1.11983796673833
2.26848246933321 24.1643867347542 1.11983796673833
1.27319467491759 22.638707990894 1.11983796673833
0.0479246282029793 23.7843377605681 0.0426975304911246
1.46735510391832 25.3593209469568 0.0426975304911246
1.46735510391832 25.7521253369947 0.0426975304911246
1.46735510391832 24.4839766876665 0.885625609867415
1.17345546687053 24.4948203440119 1.56272054659562
1.17345546687053 25.3494374573158 1.08435001568291
0.160023721097491 25.1918291402217 1.08435001568291
0.48643509472793 26.6914310841898 2.21197558901137
0.48643509472793 27.7388135041311 1.09880924765159
2.17072604646866 30.8816009921643 0.673010455855551
2.4036958244127 30.1886163499835 0.0975131473552954
2.92745339790975 28.1220652770525 0.0975131473552954
4.71294210858373 28.917955116666 0.0975131473552954
5.37847589614148 30.6871174096575 0.0975131473552954
4.11851481063146 32.5849986419658 0.0975131473552954
3.78430301599332 31.9570349038956 0.0975131473552954
3.03441130294335 33.6669027062832 1.97953365952354
4.0591688985236 33.9103698463219 3.17537915450115
5.12130799107561 35.186620664486 1.98149433975216
4.90687520832955 35.6616436493678 2.25617693511933
3.16159517521929 33.9652606581512 3.82259518616979
4.32732871234727 34.0473920067379 3.82259518616979
4.12437930367746 32.0322044415997 2.91567642626896
4.90120549181229 33.0670518295919 3.47092203515892
6.02608248364037 33.3366288452214 3.23438296018514
4.78651522116524 33.0350292468917 3.32535150913703
5.69818898287312 34.0280833776213 2.875241014927
4.89203749758184 34.2963183229543 2.30864634752151
2.0748023663472 34.41497344887 3.67292971681029
1.70102575745042 33.9153054818185 4.275307574735
0.935065652178512 31.7957661954849 4.275307574735
0.935065652178512 31.7596495140583 7.57382548342129
0.494424293160551 29.2331173243676 8.67636516717643
0.494424293160551 31.5144628464866 8.21266264875936
0.494424293160551 33.3204952503271 8.82933464217449
0.494424293160551 32.1108002674062 9.65243682743249
1.58629068084828 30.8239549490044 10.7122932295722
0.243775029288253 30.4518138813318 10.0902250855678
1.2799869390242 33.2971535457397 10.3589876061556
1.72459045835375 36.1118788162086 11.5179962337903
2.22009545895225 36.994876190759 12.3128671967312
2.22009545895225 35.6618387884172 11.1206136238022
1.42612951279182 35.2470240866581 8.46446954904215
1.42612951279182 37.2545763022825 9.23030976353126
2.27683527140996 39.1398166523111 10.3681620297817
0.735627786012981 40.9424326955956 12.8427988396154
0.735627786012981 44.082991614388 12.9110360870371
0.735627786012981 42.8117790298507 13.5015919263054
0.954836947514031 43.7793707499962 14.943707906763
0.954836947514031 43.8114608304263 13.5408404429147
1.08553137491086 43.968587998597 13.3107112852516
1.08553137491086 43.5722965965307 10.2931877211554
2.21818453292747 43.2581885597281 10.6149173936272
2.9503610587874 44.8275727575993 11.002262850047
2.9503610587874 45.1283699876572 9.14637560250527
3.3926504227762 48.0369279332002 9.49775947891182
5.87022113699224 44.9944042146261 9.49775947891182
3.17465494629177 46.5883663766688 7.49937900652921
2.24242615535058 44.9417733621094 6.09068951123496
2.24242615535058 46.7040228740766 5.41301070732069
2.24242615535058 45.2762212865362 7.64739298516093
2.78922131733173 44.259909557289 7.41884598043157
1.17010537210563 44.2622686287046 8.25582145682008
0.831846412210336 42.9528655281056 6.53965316302092
0.831846412210336 43.8470727227477 7.72673507019601
0.831846412210336 41.8062167867515 8.5182772734371
0.831846412210336 44.0390069223511 7.97435177804586
1.01329724017545 44.8850662726612 7.97435177804586
1.14645511955212 44.8850662726612 6.04434503337186
3.8938820875246 46.3574685055617 5.98551873118724
2.35509468880181 48.2822422911419 5.40830671696931
2.50205927321527 49.416148491481 6.60411552824621
0.904205346296274 47.9781970397802 8.88301695211434
0.546845678260737 48.9134116703739 11.9958405003506
0.546845678260737 50.3166548150859 13.1892601473655
0.307027183001211 48.4068057824166 13.2224672495333
0.307027183001211 50.3023801729334 13.927290811539
0.307027183001211 47.9200743197533 13.4894446715116
0.307027183001211 47.8802164642006 16.4945968417112
0.307027183001211 48.4110932925613 16.418097455467
0.307027183001211 46.7500281844679 18.1387547264743
0.307027183001211 49.3807781281398 17.5393660084559
0.307027183001211 51.2034756867397 17.054046690524
0.307027183001211 52.3272725835092 19.1836543621706
0.307027183001211 51.6399497504524 21.0842126926967
1.60386623776475 50.6980788476377 18.5943618550673
1.30359364970632 49.9738707644024 20.8340906000425
1.30359364970632 50.7988527294575 20.8340906000425
1.86948700917461 50.4474272354542 21.0871741910784
1.2934630841962 49.8727166798626 21.5360028103019
0.655605506140422 50.4454893260589 20.3974665713832
0.403474564248797 50.7196905919314 20.9127726998348
0.403474564248797 52.1841897057837 23.4257905558532
0.305511666541182 49.7472671488632 24.0548985873525
0.25220344667985 50.3490272865712 24.5392949334937
0.25220344667985 46.4994938639717 22.0856068721593
0.25220344667985 43.5952106459492 24.3226183954091
0.25220344667985 44.0719220787098 23.4819596688486
0.25220344667985 45.9601588446025 22.9025118205473
0.25220344667985 46.4615043025745 21.789482253623
0.25220344667985 44.1501596609081 21.721272276689
1.00689114944689 44.3261558675235 19.0780870523697
1.53890662463298 46.2847777590629 16.1714911077243
0.333428633978895 45.4718912618994 15.126196801935
0.594735227197096 45.5368034380771 15.5637404841334
1.57313756257026 44.7092210620575 16.8820565186322
0.183079076027688 46.9972973499559 16.4090376022705
1.8606811446245 45.9511220981971 15.8297738094271
0.647902505412106 44.9334107420421 14.8355779231592
0.295155708912075 45.4580804929922 16.0488043170718
0.295155708912075 44.2098885753143 15.3257339187465
0.295155708912075 44.870677244806 15.3257339187465
0.295155708912075 43.0156955957421 15.8003334865957
0.295155708912075 42.5821107702042 18.207303817914
1.9594038669721 42.0611736536491 17.8733265133925
1.9594038669721 42.062472635296 18.5293309771495
0.586083002836866 42.9607037676182 19.6838590759197
2.52297671341969 44.6528725030905 20.6445275248946
5.45921896648938 43.8123743870484 20.6066287336383
6.02695784368935 44.245603777327 20.3275589723685
5.51970786072071 41.8801656478312 21.8690685507561
4.92117019327301 42.8278072136114 20.9960554615344
3.73079842733587 40.678008091553 20.9960554615344
2.49113654642961 42.0205497104678 22.1562321163874
3.87057624160404 42.3870376562778 22.841480777555
4.36682909651902 43.9154147552325 23.5182675113847
3.08348831924016 45.2179135261871 22.6043572629816
4.55588639527555 44.6550230145556 22.0884730562171
7.01200771396816 45.5191111812759 24.5503366100874
8.47416749091245 44.4247736454183 24.1097732945594
8.68842458059627 43.3922531126055 25.9453826757105
8.84574281485615 42.8922358468569 24.0163598121053
10.8498178496597 43.135835529521 24.5632784068857
11.5056809535113 43.4674294001827 23.6188757642662
12.5653005220639 41.9085469503213 22.0350365132327
12.5653005220639 39.7340581120719 22.1442929040595
11.7984716228071 39.13991757925 19.2916436229341
9.31990676014253 38.4791356187172 18.2312579890651
10.2964862832011 38.6806602464239 17.8000884325323
10.7624479909202 37.446779048421 16.7552734665815
10.8034226356775 35.8453787879747 16.3796361858317
13.7269698526562 37.2867703153817 15.1515118739211
15.1008793146576 37.1681993038648 18.1335072550385
14.6936488683015 36.7251744775354 18.8370607379967
12.9893588368662 38.1819207927809 18.1591653644054
13.4995487631481 37.6730821456919 18.2750709670616
12.6828964456648 37.2319502045192 16.9733619816625
9.65510888347707 34.6903159122444 17.7252278323358
10.1104575338284 36.4704103629948 15.8308302401072
10.1631000976129 36.3809180849373 15.6504795826618
10.1631000976129 38.7692987663214 14.4322755472488
11.3866714480542 38.109378044849 15.8778090720692
10.3710986503466 40.4992350147672 15.4362916211134
11.6743263498062 40.7816975732078 13.5134770298565
10.7031519389485 40.7065024731903 10.7742017132591
10.9717764118189 39.7331624206513 11.2429917630815
10.596966097558 38.2366024945021 10.8085145767376
11.5008466813347 39.4092422584476 9.43665511234087
11.6203989642297 42.8618541162792 9.43665511234087
12.1162983308778 41.366622912083 10.0818428759572
12.9789900234715 40.4940162739302 10.8290094859279
11.9159898722917 40.9755908890129 10.5049606951355
12.3229586350459 38.9308986665857 10.3522397715407
12.3229586350459 37.3410382120002 10.3522397715407
13.6556115955039 36.6341262270603 11.5269159026415
13.5628738349366 36.0030097060814 9.27886532783877
15.0039348376927 35.69474355155 6.79117739528056
15.6986309656332 36.0255658259651 5.20781329817691
15.6986309656332 35.7930060376568 5.72561787788609
14.747118338332 36.2639144003397 5.28072483452415
14.9671241101477 35.862758102691 4.94697068217766
17.4160152882105 37.2050404572671 5.82070441726712
19.2615528284717 37.2052638405598 4.01174800304835
17.5881144177542 35.4065444827158 4.74598799195076
19.0986897802588 35.3737540463249 3.05335629482611
20.6813711444024 35.5117130660982 4.39910583034709
19.1842224076421 34.9365452874549 5.54106150340356
18.7369732983682 37.4752149708388 6.08261927137421
18.7369732983682 37.8306183106766 5.60100697472839
21.2760627295283 35.8370352067298 8.84371176673667
21.5219410418361 36.4967678813565 7.84668470786481
20.3060897135046 35.8410292659661 8.2389274080934
20.0487482286351 35.1259868877813 7.22565170387255
19.9273615250021 32.7087041920972 8.35870388842615
20.1262941567421 31.9736018048932 9.26828039217518
19.9345193822456 31.563203185722 11.3477703653374
18.6153773641022 29.1579609954619 13.046915829617
17.8581045074477 29.4015355325398 13.2007817824814
16.8885197264958 30.0613570198161 12.6801613612691
16.284629747519 31.0685346934277 9.7149767227663
15.5356154880214 32.7894758241229 9.08660295205594
15.5883345034861 32.6697923299677 11.1597789134383
15.7499626861225 32.9830967757628 12.0961357254408
14.7672958760994 34.958442219785 14.6460221765109
15.8607857908764 36.0862103258343 15.631883909247
17.2182235049879 37.3379756110608 17.6305345826776
17.8738839769054 39.3670498601058 17.0058842772055
17.344495673311 38.9761249129917 18.1765011104912
16.6492938283511 40.0843600202366 20.859480964962
15.0915146118359 40.5478014938781 19.020484228333
15.0915146118359 39.0018927468228 18.0582651915092
14.7628908292019 39.0012227781334 18.2006674325708
12.9284614529076 38.6871063371603 16.247650956468
12.4235068177621 39.0148934295562 13.0534960357097
10.9817563735068 39.0191242044359 7.77880521649618
10.6978554976601 39.4432887912561 8.3229527069142
10.0608952941937 41.0488891674435 8.0287095851755
8.65678723024095 39.3863359861454 7.08973542238873
6.74155767004864 38.5044566187351 8.0714837951817
8.97769875300169 39.5496531895393 10.3491951874876
7.63544369660284 42.2780820961546 12.2589039520717
7.03046642886521 42.1112190305965 13.0434186077967
5.18368590319255 43.1884421021404 11.9020651947349
5.52757068616865 42.4253559621196 11.9020651947349
5.54669210111854 44.8459638654579 11.1097377106173
3.95614306219946 45.8977911310828 11.8956763422491
4.23032581104734 45.4528213625168 11.6458244064661
4.65850437617147 42.3648284003359 10.7121926312828
2.9960866789555 40.3994793534971 10.4821637779611
1.44370624708096 42.1554906821813 8.97448065533226
1.56081211481595 41.2459884196446 9.43301665450634
2.51262329902256 40.9696536741354 9.55586687160753
2.47713151708584 40.6816540975454 12.2319721026885
1.55670087894055 40.1644842738685 12.2319721026885
1.55670087894055 40.9346064209688 13.6641621995471
1.55670087894055 41.7211900224249 13.6641621995471
0.422424149054751 42.2997846341773 13.2891045960338
0.422424149054751 41.6424367401016 11.9542360124348
0.422424149054751 40.1158087259339 11.5707118767459
0.422424149054751 42.1497671603727 10.6653708854518
0.062140726132048 41.7728601820898 9.30449854625218
0.062140726132048 41.6894118605771 9.45200974951479
0.062140726132048 41.1566819548485 7.93205514112451
0.062140726132048 41.7637297814255 8.58519372121086
0.062140726132048 40.9513712820378 9.57961846073429
0.062140726132048 38.1311960618262 11.7441559139543
0.062140726132048 37.2004263344868 12.1725898586233
0.0560899908899699 35.734891101381 10.5875383401144
0.0560899908899699 33.859012196417 11.7333029844996
0.0560899908899699 30.966796444413 10.5364662491032
0.0560899908899699 32.2339806990737 9.45854424057377
0.0560899908899699 34.7974476193305 8.49030232023349
0.0613567016463271 34.5785720209227 7.15929344206488
0.0613567016463271 33.5976783351468 6.80855675582532
0.0613567016463271 32.3848723596147 7.61599365603178
0.0613567016463271 29.8772360068827 8.09364364941312
0.0613567016463271 30.5040978322448 9.66056871206569
0.0613567016463271 28.8214874208701 9.15455208892923
0.0613567016463271 28.4605021442358 7.48244529135404
0.0613567016463271 25.2155389183071 5.71000594578975
0.0613567016463271 26.1859486736531 3.19357032875422
0.0613567016463271 27.4245554196536 0.863262907612324
1.96677305995621 29.3629950360067 0.863262907612324
2.68383793355546 28.1146044705664 0.502597461662522
1.42200649499177 28.2474828686536 0.46317417975863
1.79854992556024 26.8275089205849 0.46317417975863
1.79854992556024 25.9901205344134 0.461618316511116
3.20308308512757 23.7668661236622 0.461618316511116
0.855007012069514 23.2116401555887 0.461618316511116
0.855007012069514 22.9792797045654 0.461618316511116
0.855007012069514 23.9986088716234 0.461618316511116
0.855007012069514 24.7871766468131 0.461618316511116
0.798640540966483 24.2048352856041 0.461618316511116
0.798640540966483 24.7587314332364 0.461618316511116
0.555188261988429 24.4101430040139 0.461618316511116
0.555188261988429 25.2831736234068 1.25005687518544
1.82201577830056 25.5129721843167 1.25005687518544
1.07380688635958 27.0301600679125 1.18064201090713
1.07380688635958 27.3425506750051 1.18064201090713
1.07380688635958 28.8000233313258 1.65337391516548
1.58913127357703 29.9834241765214 2.9225996259252
1.58913127357703 28.4597237809147 2.74680618313321
1.56466237719366 29.5652656789127 3.67900427304701
0.49530367814351 28.7019348395055 1.75826385140396
0.49530367814351 29.4149883713915 1.75826385140396
0.49530367814351 29.8735915621665 2.36232286196319
0.49530367814351 28.3292684507431 2.38341341410742
0.49530367814351 29.3543055902484 2.1779559935991
0.704318784406657 29.0652923394365 3.45930655007319
1.1415788941266 27.6746296766489 1.76483171715384
1.1415788941266 23.512778458656 1.17952861990099
0.149861351713371 23.0382954393398 0.596195343125438
0.149861351713371 24.5640342438408 0.596195343125438
0.149861351713371 22.9966595243443 0.271489290958129
0.149861351713371 23.2174212711744 0.271489290958129
0.10827320900577 22.0938782917682 0.92466751388961
0.10827320900577 23.8707510770428 1.27349415504138
0.10827320900577 23.081044063226 1.27349415504138
0.10827320900577 22.429694984037 2.30174459945919
0.0545660213177797 21.4146865982003 2.30174459945919
0.0545660213177797 19.6686037613939 3.83926614549873
0.0545660213177797 18.5914173809853 4.35688200410737
0.327371101344019 19.4420767066044 6.260352311716
0.327371101344019 21.1094301970866 7.16430849575787
0.327371101344019 21.6219003904792 6.22216014640219
1.41818914990439 19.7630504309272 6.13110520143504
2.42686363540498 20.3753381787226 7.40227619642983
3.06965869132606 21.2346481163486 9.78991674872555
2.03523996932878 16.619532149555 8.88807402125893
3.39100010728068 16.5074829161733 6.68824155586435
3.39100010728068 16.0128130808792 7.38637282143034
3.55303222814722 14.2529304262843 8.40964840181682
2.88601062822507 14.4845175796904 8.20248714589818
2.0660660031919 14.3506890739993 6.21209743578064
2.0660660031919 13.8088689127671 5.73333508400152
4.39872284736007 13.5707079725593 6.06087163104516
2.88204458349116 11.8625861904024 7.64227107838798
1.04109277745774 13.2295638001008 9.13517574380846
1.04109277745774 10.9718631376031 9.09492061127408
1.04109277745774 9.43403069211027 10.827599638588
0.971526708690999 9.04130811862351 10.8546821042006
0.696788934154891 7.70996200179701 11.7775286300936
2.8393976389136 4.91877116352665 12.8641292650843
3.22364961976379 6.61124493935634 12.255587359737
3.93193128945357 6.61124493935634 11.4562156585897
2.58100515694109 7.44150035117223 10.8003053410561
2.58100515694109 7.97153468276542 9.67348999321142
2.84627964247742 11.1704037086644 6.69185617498105
2.6346939822178 11.2600089152603 5.06894552971864
2.48089780389866 12.3092174275391 8.57251146939712
4.66408938796487 12.0570340262597 7.69791246608224
3.79401502725977 11.0246619014525 8.19642433594314
4.51798948360971 12.2732757700065 6.69928604945238
4.11950936307378 12.6345602536341 5.862255540803
3.43993152374135 15.4595366154203 6.32287495334011
1.52320895914709 14.9697703185183 8.43715217825512
1.52320895914709 14.1311617780994 8.09527785224105
1.52320895914709 12.5472804353175 8.66520842288867
1.3716442107552 15.3333710676213 7.93886407556363
1.3716442107552 15.3333710676213 6.9347364987595
1.33192418732513 13.2874257487533 5.16396375293644
1.33192418732513 14.6849669151654 6.56046429345172
1.33192418732513 13.3990100271652 5.39141852849576
1.57009123509739 14.4405748337464 6.5824303535753
0.699208614042256 12.6346406837522 5.36788234672878
0.699208614042256 13.4451160268203 5.52110181108728
2.15859223228741 15.2352666340547 6.29902526424924
2.82348210188245 17.450498789686 5.86803831660738
2.82348210188245 17.478441433122 6.09570364339537
2.04319854342034 17.1748432884312 6.09570364339537
1.35425635064953 18.5185718546353 9.60797332235881
1.50376414365898 17.6232395929049 9.60797332235881
1.20066071847199 16.7898150280583 8.02597875443711
0.763739232758866 17.9594542691246 8.376041211884
1.55678877752104 16.9920454590172 8.20450350424902
1.55678877752104 19.0429371755281 9.18838987564564
1.55678877752104 19.5834110276959 9.18838987564564
1.24827621817675 15.7255528401684 9.30079108260202
2.45383593199504 15.7103514400616 6.37904107185119
1.82228398839306 16.3632690768694 8.63729084847882
1.82228398839306 16.7697883559713 9.65535968383179
2.42329757720077 16.6286747500103 9.23664894051253
2.89330928570124 16.4150819522894 9.23664894051253
1.50175685946302 15.6062838095555 9.51310401630276
1.50175685946302 18.4614499514922 10.8352863225363
2.18876453492646 18.584399003348 12.6352427461584
0.164892840144995 19.8284977764792 12.5871765623069
0.341778216504495 20.1192005726863 12.698804356632
0.341778216504495 22.6469323861764 11.2930098983427
0.341778216504495 20.4256287564898 9.29490403384511
0.341778216504495 19.874036108531 11.38104457801
0.341778216504495 19.3688187886693 10.4415561184253
0.341778216504495 18.8671928177414 8.63416343105917
0.341778216504495 18.1276300192958 8.63416343105917
0.341778216504495 19.8919368056401 9.57093495005271
0.878727324056579 19.7605083983741 7.52737416334518
0.878727324056579 21.753434257605 5.37311702351737
1.24755049477252 21.1433459285305 5.0042625972488
1.36651365008271 19.5205527819996 8.31612912719273
1.36651365008271 18.4571576668739 8.31612912719273
1.36651365008271 19.236922514619 7.37676303454891
1.24170429715699 18.7658736142905 7.84864264862408
0.835350408441882 17.0440942187559 6.2856024829978
1.05647797621773 18.0668346063603 5.82045882830498
1.02978978661215 16.0322991401109 6.21235723269263
0.953889790483506 16.4326807169376 6.453928661216
0.953889790483506 19.581853937701 6.7681833453766
0.335737963252534 19.581853937701 5.28841003233973
0.335737963252534 18.8841473105847 4.06411518329581
0.335737963252534 16.1362203522483 2.86836492600289
0.335737963252534 16.1770246878314 3.11178874747253
0.273664538442766 15.9671114202078 4.16095775117194
0.273664538442766 15.0874245601955 6.60648430443727
0.273664538442766 14.0596706329809 7.61105238012659
0.273664538442766 14.0596706329809 7.21863094445414
0.273664538442766 14.7145459536535 9.6612997697275
0.273664538442766 13.4118792636589 5.87739473938717
0.253760155935295 12.9083796128957 5.25506088909152
1.73792025761078 13.4900371355071 6.47053602057645
0.504329448801537 13.0256619181781 4.72699656584098
0.504329448801537 10.6494540351079 3.39814616584805
0.511548340757916 8.71807445551322 2.42093021841935
0.238575914073157 7.35769556246838 1.87728057802922
0.238575914073157 8.31837490375834 4.94207420607272
0.238575914073157 6.26011215937726 4.43184100760813
0.238575914073157 3.85200348964996 2.51282793456352
1.9927209608303 5.13374884161423 2.51282793456352
1.9101355392617 2.70374835373368 1.25043840840372
1.9101355392617 2.2713409828763 0.599158901510069
1.9101355392617 2.2713409828763 0.599158901510069
5.16148894308982 3.12504334751279 0.599158901510069
5.62107978808398 5.73726597285857 0.599158901510069
3.74807543774953 5.73726597285857 0.599158901510069
4.41128764010572 4.21843879823988 0.599158901510069
4.41128764010572 4.47866697222172 0.599158901510069
3.96991348047958 2.69544809905043 0.599158901510069
2.68885927074357 1.61399525140134 0.829877493600948
3.15287476287234 2.81503150809161 0.829877493600948
1.44959022972075 2.05904140611509 0.690899101680289
0.81106887467247 3.22393512965431 0.690899101680289
0.81106887467247 3.10045472968946 0.690899101680289
0.81106887467247 4.49499935676496 0.690899101680289
0.81106887467247 5.42090168165381 0.690899101680289
1.44750883419193 4.23748954340769 0.690899101680289
1.44750883419193 5.20445629202464 1.53456296053963
0.85436649663295 5.20445629202464 1.53456296053963
0.528369542852794 4.49709489014652 1.53456296053963
0.142984317291694 4.46562528448802 0.655114445760825
0.142984317291694 5.71707406141812 1.14124307605005
1.86569696503927 6.8747954220829 1.14124307605005
2.30935158600012 6.8747954220829 1.86357805459424
3.0444878903083 5.74221546363095 2.44771842460349
2.77891571612141 4.59204343096861 3.73137939153453
2.77891571612141 5.36470226260176 2.6311753956225
2.77891571612141 5.18111768618384 0.606728948967811
2.77891571612141 3.02778904597587 0.149001093619488
3.22262624296868 5.62743147220035 0.149001093619488
3.22262624296868 5.74819645353921 0.149001093619488
3.34759226044826 5.34034721835555 0.149001093619488
2.72927927947067 3.46901477062447 0.958543121165077
2.72927927947067 3.20935082549334 0.958543121165077
3.96375059938315 1.69566956260849 0.958543121165077
2.4292816893017 1.69566956260849 0.958543121165077
3.88755302832178 1.51871931163286 0.958543121165077
2.40601910385976 1.51871931163286 0.581609667194826
0.0221596728413185 1.51871931163286 0.581609667194826
0.0221596728413185 0.352153945954629 2.46389220650748
0.0221596728413185 0.352153945954629 2.48913616460386
0.0221596728413185 0.172816139214349 0.502947385148812
0.0221596728413185 0.198766830490718 0.706211785009908
0.0221596728413185 2.14026334320758 1.42546530448358
0.0221596728413185 4.36144148058803 1.42546530448358
1.51497005000741 3.71245844957856 3.21955233251966
1.51497005000741 5.19121764611169 0.515416477204889
1.69760199674536 5.32929566957882 0.147920202477557
0.577492927884716 6.06835479162123 0.147920202477557
1.56124520298986 4.72095819084776 0.756099744194286
1.56124520298986 4.4502681504388 1.35237281294395
0.254032082601033 6.54072939673618 1.35237281294395
0.254032082601033 6.11347105264396 0.118628147072123
0.254032082601033 5.20345535715767 0.118628147072123
0.254032082601033 5.26815912808182 0.415002990251078
0.773540194876986 6.01944934558867 1.06943071848546
0.773540194876986 6.39221037072572 0.47690796151961
0.773540194876986 7.132712059602 0.167435249268965
0.28169557777859 6.11201839084656 0.167435249268965
0.939324329614216 6.04457398695601 0.167435249268965
0.265819661460291 5.19362800831924 0.167435249268965
0.265819661460291 4.35408437547443 2.11766874008719
0.265819661460291 6.1862758639717 0.294916571223106
0.361213894455195 6.24649454611986 0.294916571223106
0.361213894455195 8.34187620186256 0.294916571223106
1.05451181151781 7.02941671272449 0.294916571223106
1.05584577161071 7.61996783849713 0.294916571223106
1.05584577161071 9.35351412753596 0.294916571223106
1.05584577161071 7.41785611894472 0.294916571223106
0.461896141751643 9.00811368534175 0.294916571223106
2.65853186220872 9.00811368534175 0.548449615071122
2.83963088043874 9.00811368534175 1.63339815441504
3.82797928021913 10.5502273508784 2.05547009956255
4.32895157485065 9.84679009409377 0.675719574837958
4.78671146514179 10.2759368037701 0.675719574837958
5.49966284113699 11.6263552270262 0.675719574837958
5.49966284113699 14.846646960806 1.80849523243607
6.77011115965654 16.1189981262923 2.67604590318258
5.77978066487295 17.1460371980846 1.31934211126427
4.44192789466777 18.4511130210882 1.31934211126427
3.21774680932867 19.1107484507649 1.31934211126427
1.91793158857108 22.813946920213 1.31934211126427
0.530727162770105 25.0792208305436 1.31934211126427
2.50349181552841 23.296962261259 0.169286325751662
1.45707324780268 20.7872635504975 0.169286325751662
1.13668410198562 19.5570717079495 0.851493811716573
1.13668410198562 18.6134771411957 0.851493811716573
2.27135341575827 15.9356293960034 0.851493811716573
3.12702223318649 15.4584331395903 0.218104638647906
1.26011557745778 14.406153965426 0.0570387412546256
1.26011557745778 17.3215693820961 0.0969715578012891
1.29217171352125 17.1330748951283 1.22795908214042
0.163646277822801 16.5643489144152 1.22795908214042
2.14468761281264 17.0978352556972 1.03704438399884
3.16321478965445 17.1366821680258 1.03704438399884
2.65455007162436 18.4774863371045 1.03704438399884
4.22849124368273 19.562985578113 0.217063310071997
6.5159276201143 20.4307265153306 0.217063310071997
6.5159276201143 19.694181810041 0.217063310071997
4.36364624350112 18.302101768357 0.217063310071997
5.59188043742138 17.0622718846479 0.217063310071997
5.34720822096978 18.1505207659159 0.217063310071997
4.38393718443214 15.868191157494 0.217063310071997
3.40148425300264 14.7051584342747 0.217063310071997
4.26267178918786 18.1301687554604 0.217063310071997
5.31944455756462 18.9119123407404 0.599389976181432
4.87679982475041 18.830664731234 0.520343912966917
4.83160371718721 17.2968417556573 0.520343912966917
4.53371864540131 19.3018011084421 0.374154831612099
4.45057330035481 17.5492063975581 0.374154831612099
1.21211317125072 19.3856072568416 0.374154831612099
1.21211317125072 19.0459899517761 0.374154831612099
1.21211317125072 18.1729762308255 0.374154831612099
1.06826232085981 18.5456327306146 0.374154831612099
0.641899373690093 15.540504640037 0.374154831612099
0.641899373690093 15.6018793301983 0.374154831612099
0.852303414266416 14.4711479230235 0.374154831612099
0.852303414266416 13.0087088937713 1.14007846159618
1.55273342922951 11.7638262102656 0.732081748390004
0.400668187671942 13.4506468035058 0.732081748390004
1.10878530761668 13.3647057702404 0.995204050196455
1.59989848237018 15.2047040579269 0.638185000389081
1.4928197740095 15.2779178036865 0.638185000389081
0.845481069532643 15.1462861941948 0.638185000389081
0.533690997168478 14.2193395153896 0.638185000389081
0.533690997168478 13.8727410215398 2.27723323762487
0.533690997168478 13.481679756636 2.23923211447552
1.76511525779494 11.4928148108015 1.57191890689348
0.397288726668538 13.3829355227813 1.76954967770682
1.81435293238941 13.8014995411365 1.90000681676825
4.10225925543261 11.4135926018655 5.35103504026043
3.93092431341272 11.046361777691 3.64803990905516
4.27962648209248 8.48604094916226 5.13882214588392
3.61027942578206 8.93425039012006 7.26252162160177
3.17430537536461 8.4066759508913 6.07818011119659
3.24208110907558 8.43271091754219 7.00194018279835
2.51887264694232 10.0470933075397 7.10186608048451
2.23241585355317 11.6612286939919 6.92421192303425
2.23241585355317 12.9983107701242 6.77560908784829
3.82682907982965 13.0563776683299 7.31955676906842
5.40271271305683 12.2657157169051 7.31955676906842
5.23997104701329 11.6432686561192 5.73494739180013
5.81188893718765 9.26153006004873 6.13335959340202
5.90960415776124 9.53809286985258 6.13335959340202
4.3037841460477 8.48447975361428 7.13622456529828
3.10039222232745 4.31446417408453 8.21009020291894
1.03747668859545 3.04215699890836 8.47948552371545
1.89706742522586 3.2796227085434 8.67468116730551
5.30841678524502 4.20158995433618 7.58973135273295
4.95285724636868 3.92349536662879 6.66057784909374
4.83897075059746 5.27630281591583 7.22114533954068
3.0361831311021 5.1286387226267 5.87497622218661
1.78130656803148 3.60260144354176 7.87531733435442
1.78130656803148 3.40211697875252 7.40499379214663
0.168997420933443 3.40211697875252 6.84775287461889
0.168997420933443 2.15414087115088 5.33395633606199
0.168997420933443 2.15414087115088 6.56121524624954
0.872423067435849 3.09318184980275 8.98361120374402
0.872423067435849 3.09318184980275 8.47938173282731
0.758133762641064 3.66237047352064 8.18710664613873
0.459711633819717 4.89331379312629 5.41462289192238
0.188068667742989 4.11648790271439 4.504369566743
1.9520819230166 2.87379272824973 1.49872258002685
1.9520819230166 1.97123422694308 1.90440293338298
1.53416087990839 0.304010463881013 2.21494621762877
3.72056967597394 0.304010463881013 1.88427196100752
3.69871274189457 0.22176142354669 3.88429179307682
4.3957604018665 0.22176142354669 3.78161484215891
3.7958448545914 0.22176142354669 3.13280938973368
4.58204343674065 0.22176142354669 1.9770906878563
4.32533586678873 0.0343098435869857 1.9770906878563
3.01675874462114 0.0343098435869857 0.710702116625878
2.92896324064005 0.0343098435869857 0.468771006207607
2.48436404006516 0.0343098435869857 0.468771006207607
2.48436404006516 0.0343098435869857 0.767976609643702
2.86087926007423 0.0343098435869857 0.414147253739835
3.51885256512149 0.0343098435869857 0.414147253739835
1.36884318986262 0.0343098435869857 1.37080381399193
1.36884318986262 0.0343098435869857 0.201625848519527
1.47774723007919 0.0343098435869857 1.57415325498913
0.589798655588588 1.7054866970996 0.546767156136997
0.589798655588588 0.944743070309449 0.594256095144374
0.911447476358168 0.944743070309449 2.21693624086861
0.911447476358168 0.0825644040572062 1.6616718010445
1.73700021193938 0.0825644040572062 0.150070816649678
1.73700021193938 0.0825644040572062 0.150070816649678
1.95463094223101 0.0825644040572062 0.150070816649678
1.34310228706998 0.338992573074664 0.150070816649678
1.34310228706998 1.87013990011618 0.150070816649678
0.992022571267424 1.87013990011618 0.0856832079691624
0.992022571267424 1.67067213390667 0.0856832079691624
1.50115041371352 1.67067213390667 1.03414100817828
0.566119219266851 0.0397686097462322 1.03414100817828
0.430748553572238 1.0382028783335 1.03414100817828
0.314056898842401 1.53601922008798 1.03414100817828
0.825229105881826 0.952368512490585 0.357913401093379
0.108017771199924 0.275365333819946 0.808588705357387
0.0129638744968181 0.275365333819946 3.53487051392549
0.0129638744968181 0.275365333819946 4.77959739419758
0.0129638744968181 0.987509061381947 5.87919072286166
0.0129638744968181 0.469578358002961 5.87919072286166
0.744451842169552 0.469578358002961 5.07864991208571
0.398149266241664 2.75084662963865 5.16801731944886
0.638849745589434 3.01679827082411 5.16801731944886
0.638849745589434 2.46084656090337 6.42778450857174
0.638849745589434 3.38068697106982 9.54212695273754
0.638849745589434 1.3782911122197 9.7717093202188
0.229145922062288 1.54146323816624 9.61832617031053
1.02909367794823 0.0989688027744118 9.61832617031053
2.03866183791982 0.0989688027744118 8.81318682452558
1.01915306086394 1.46368259094076 8.20132421689179
1.42566736656859 2.12945532065844 7.68358712053726
0.271603588085906 2.12945532065844 6.88355159857718
0.230271949617404 2.12945532065844 7.13533972581091
0.560524656602458 2.40543042363163 6.48130075991084
0.560524656602458 2.89394318495882 6.48130075991084
0.560524656602458 2.11490278422254 6.79699439547531
0.560524656602458 0.616216758362661 8.2782149771095
0.560524656602458 0.616216758362661 8.03995249035846
0.983798197981444 0.212394989975911 7.56735337239529
0.983798197981444 0.212394989975911 8.49168589179926
0.983798197981444 2.30140694727992 8.15103691343463
0.983798197981444 2.30140694727992 8.99033914983942
0.0195234073459973 1.69581749788903 7.54224800623648
0.34153235856921 3.81642465240785 8.60881818789121
0.34153235856921 5.15432995144421 9.99333637352157
0.34153235856921 3.49941428137744 10.7277208598326
0.34153235856921 2.8479041106007 9.24819809266464
0.34153235856921 3.42547940785499 6.57196905502331
0.34153235856921 2.51750637248081 6.57196905502331
0.331032109517605 4.00158214154372 3.8457621540028
2.11604735599198 4.00158214154372 4.25472720111175
1.62667823459638 4.5084733995543 3.5350800701452
0.512146209860084 4.171261351423 2.12090998006464
0.512146209860084 5.14576305103402 2.12090998006464
2.15316635366322 5.14576305103402 2.12090998006464
2.36437680738765 4.94024885441722 2.12090998006464
2.36437680738765 3.02419544373008 2.2351008824891
2.88944466055569 2.55336886285905 2.2351008824891
1.74521616354496 2.55336886285905 2.21893975124619
1.54884706611416 4.04186477119117 1.14608086530185
1.54884706611416 5.51215864618907 1.863255730633
1.10409784271587 6.07334310358924 1.06796442815997
0.687541079996995 7.10169736608445 1.0089930705115
1.28862555694891 8.65518961320571 0.572566275508989
0.839620300496766 9.56354333978914 0.572566275508989
1.45539712016811 9.03361078497221 0.533788326302931
1.0368151603174 11.5518004788874 0.362639724332446
0.332101979634764 11.2326635243471 0.362639724332446
3.47172420174059 12.5968954155823 0.362639724332446
3.69333619433999 13.6673935303909 1.27841970521495
3.69333619433999 12.4132284400542 1.27841970521495
4.10787771242568 12.4132284400542 1.27841970521495
4.20996582253715 14.2431742368199 1.40194098089065
6.64449423545623 14.0935757562943 0.545789921379272
5.4120004509756 15.8702863538532 0.811354092502864
5.99337910854041 15.145949900971 0.811354092502864
1.60577763743745 14.5855931966701 0.811354092502864
0.434801108222927 13.5830335367881 0.915933642828413
0.434801108222927 15.1417214898107 0.915933642828413
0.869123823593681 14.616538475029 3.49373555916514
1.3155371698994 14.4443866299845 4.71394525437481
1.3155371698994 15.3371600750804 5.66629017561102
1.92450525428473 14.3924573001698 7.31066231225778
2.34450415932029 13.3817002888173 8.045223735507
1.13696855215896 14.1549430799275 7.60818700989485
1.13696855215896 15.1949802265426 8.26828596019342
3.11130620588509 12.7678272467673 8.0684140750112
3.25578217454135 12.4185034306206 8.04775970058812
1.91572737016292 11.4618836226778 13.2284826408109
0.201026065554448 12.4660468213453 11.55388223442
0.201026065554448 13.1741519047085 9.54241302366204
0.201026065554448 12.5931430914216 8.95295319141977
0.201026065554448 12.1916742845597 9.45194856339022
0.201026065554448 10.494431040808 7.44981613627487
0.95389164967717 10.494431040808 9.11942155106399
1.65499295745496 11.0852436537764 12.0220362527037
2.92575624342733 9.91346636904214 10.7957750569071
3.06050311867445 7.35960890008203 9.76227448254335
3.94003658384895 4.2258968590773 8.80520347633467
5.38110251190358 2.36762462664697 7.69388345692094
3.93016382142965 2.68936351938309 7.2383558990289
6.33701794616182 2.68936351938309 4.42677035403765
4.55680716812866 2.57239761045934 7.01861639945226
4.03427500572091 3.76305467694949 6.42743469976734
4.91908382389483 4.00554229695157 4.11740641877836
1.50735441099779 5.74524968293958 4.11740641877836
0.858364334515212 5.74524968293958 4.93361760563518
0.858364334515212 5.68735031556068 5.29977348809494
0.0563726033636097 4.92275928255201 4.30321388211094
1.18217975234768 4.20286207217339 4.54574208578911
2.39193336494453 2.40350603761155 1.80044469461797
2.39193336494453 2.40350603761155 1.80044469461797
0.936057486653601 2.15184040984461 2.83788854042891
0.936057486653601 2.15184040984461 2.37409429663184
2.26644047127608 1.77004930646719 2.19186064047058
2.26644047127608 1.77004930646719 1.16363400594213
2.26644047127608 1.76856845086234 1.16363400594213
2.26644047127608 0.387498718537874 0.799067167571568
1.21338640210475 2.14579189319774 0.799067167571568
1.21338640210475 2.14579189319774 0.799067167571568
1.21338640210475 2.14579189319774 0.195872894762914
1.21338640210475 2.14579189319774 0.195872894762914
2.77821853232003 2.14579189319774 0.195872894762914
1.10698711406868 2.35887392585153 2.94629481802605
0.575994439592727 2.35887392585153 2.37355556845895
0.575994439592727 2.35887392585153 1.89761070584291
0.189020992500849 1.3867301469957 0.623867236264022
0.189020992500849 0.00474185920931203 0.623867236264022
0.189020992500849 0.0190901798514861 0.623867236264022
0.189020992500849 1.97964207899012 1.36107081260921
0.189020992500849 5.74370699348321 1.88155701460978
0.470064679899761 7.16038216463503 0.465217696144573
0.470064679899761 5.41458826439063 0.538058966450558
0.470064679899761 4.64218931375627 1.52838444792503
0.00948659803626972 5.70601171570845 1.52838444792503
0.143769902700008 4.77061977634749 1.4667286166857
0.386001643210253 4.36528554290113 1.66227598949004
0.386001643210253 5.18429771225517 4.48580515778155
0.386001643210253 4.51951756817248 5.96043265505778
0.386001643210253 4.00099508078069 4.68996735832028
0.386001643210253 4.6730623143987 2.98799756937406
0.205683189954732 3.1455143231461 2.27408992591581
2.68554938696016 3.5684645457733 2.27408992591581
1.80579551424274 4.58188591603904 1.64153552158642
1.74224162340901 4.68088240377628 2.10569259438134
0.507041880193968 5.31102950942724 2.665748497217
0.507041880193968 4.79685821347907 1.86121050477866
0.507041880193968 5.09710499819365 3.81076003306499
0.507041880193968 4.91978763180726 2.02630701405508
0.507041880193968 5.22166746961816 0.303905465245144
0.141048463636882 4.48850448580301 2.09296377685874
0.141048463636882 2.94210327140935 2.09296377685874
0.36079742198551 2.94210327140935 0.399352421125723
0.36079742198551 2.11316239213448 0.399352421125723
0.36079742198551 2.57335463129084 0.420454907061792
0.330240695185655 2.57335463129084 0.420454907061792
0.226573857009821 5.44414812123571 0.420454907061792
0.226573857009821 4.04477309363425 0.955908442005688
0.939325070166323 4.79260343411795 0.955908442005688
0.446337376938391 5.71236317387263 1.29935589163845
0.446337376938391 6.45295308927846 1.68851566111077
0.446337376938391 5.88152663783005 2.28085252654774
0.446337376938391 3.42606101297361 1.88525396363518
1.12697951202395 4.35686272719263 2.27749883685575
2.13658856669836 2.9661675074395 2.52679497412327
1.21441563610174 2.9661675074395 2.52679497412327
1.21441563610174 2.27911815148357 2.12913668763893
4.89697590947214 2.76140178733384 0.226181890424777
8.0436947778179 2.17548652709498 0.226181890424777
11.1624283545965 3.13576363365317 0.226181890424777
10.5963096427053 0.595426067716576 3.47166951898199
8.53493298756044 0.0411394923647741 2.22925208002354
10.5996899341481 1.46170549156717 2.20236822719083
9.71401567089754 1.46170549156717 3.57598876892535
9.03138452129122 1.31178045023007 1.40577634626939
9.24320736528117 1.96851722739384 0.915735703749363
10.5473464115811 1.22203935188638 0.651211166618678
11.0606684329169 1.22203935188638 0.651211166618678
11.9362909222561 1.41424067809749 0.119067717544138
11.36262856 2.79437469118024 0.394558724872681
12.6326675262846 2.81537919064515 0.394558724872681
13.5135972544049 3.4247253633454 0.394558724872681
14.6374555557424 0.446120865605942 0.394558724872681
16.0852078695856 1.590685843177 0.394558724872681
16.298282756643 2.58632341979294 0.394558724872681
14.2146372126287 1.45353848631075 0.394558724872681
14.6765237059992 1.45353848631075 1.4110699846207
14.8242852017673 2.1606241716889 1.06051449032114
15.1261287510945 1.69041491169895 0.460927093734496
14.377045008458 1.69041491169895 0.460927093734496
12.2666693576074 0.135242473138387 0.460927093734496
11.6688305742767 0.135242473138387 1.62390362175485
14.1421025988327 0.132625904904421 0.122127340265174
14.1925363550294 0.132625904904421 0.241189951964609
15.2335166875686 2.24031315098549 0.241189951964609
16.5305580155322 2.24031315098549 0.241189951964609
15.439100628107 2.11530465315932 1.36728347604765
16.2997541593099 2.8271251172138 1.53182880362253
15.6626297154408 1.76894140702165 1.21884095120895
15.9965891802783 1.76894140702165 1.21884095120895
14.7749042055776 0.574218642221725 0.3160429168011
14.8067468759915 1.98114166630273 0.3160429168011
13.4683215382458 3.26263528405072 0.482786679817995
10.8847374697034 2.68388870550051 0.0584517926628735
11.5008647184317 3.62604891529695 0.0584517926628735
13.0060277064493 3.61139369744766 0.0584517926628735
14.8311530165559 4.29345689140311 0.0584517926628735
14.8759463803396 4.31662468033417 1.17829057188549
16.3074041165255 4.5944602475176 1.95596851306893
15.8590934527093 5.25365343517943 1.95596851306893
15.512582618931 4.51658738295089 1.95596851306893
16.5867250892659 1.65104645479517 1.12789506734751
18.0582323836836 4.05047783455067 0.233650579273939
19.5327312789315 4.64866216358524 0.447967693755685
17.6002078509544 4.76714332827066 0.447967693755685
17.5593083119744 5.44993710990641 1.89856043161289
18.2489400689804 4.64337071492792 0.364656298160373
17.6721874874084 3.45955632043291 0.364656298160373
19.4027675066712 3.03040360116165 0.364656298160373
20.5120737625064 2.33016379119413 1.81125759855391
20.4696845858846 0.597814601311911 1.81125759855391
18.8026426082701 0.597814601311911 1.81125759855391
18.3243182081967 0.422670974451098 1.32513814794103
20.0895926718204 0.422670974451098 1.32513814794103
18.9393686642993 0.422670974451098 0.673733031858845
19.4528204198126 0.4046495995909 0.673733031858845
17.8758934845939 0.4046495995909 0.172715894923785
17.2513766454813 0.4046495995909 0.172715894923785
19.3073816017298 0.4046495995909 0.172715894923785
19.3073816017298 0.4046495995909 0.172715894923785
17.0638718902444 0.4046495995909 0.172715894923785
17.2257200344287 0.4046495995909 0.172715894923785
18.3499219737764 1.07664475018634 2.41991966999162
18.567662861937 2.88085679795104 2.5022652959646
17.0234739840553 3.72032512006041 1.8995439573512
16.6013509279727 5.66693852062107 2.93795669483184
17.7344442352773 6.38663663495143 2.93795669483184
17.1482407811949 4.74050048689359 2.73406431821095
16.7840624618422 4.74050048689359 2.15363870758558
14.61665043155 5.15508516304722 2.68973537803196
13.6538320165385 2.4306677837139 2.79302090538525
13.3488036503038 1.38214036877924 2.40478883395431
13.3444898818713 1.38214036877924 1.01885919626347
14.8428970425024 2.38060501026293 1.01885919626347
15.6125436149364 2.06735309775872 1.01885919626347
15.6533108177408 2.06735309775872 1.01885919626347
17.7949319328819 0.110310278671816 1.09279926902451
20.6457497431213 0.638392161529259 1.09279926902451
19.3774314379912 0.638392161529259 1.66271617566533
21.1188489081681 0.217196224880173 1.66271617566533
21.8837575404965 0.217196224880173 1.36891867672013
23.6453403340854 0.0496776174616323 0.775160446532669
23.7295966614519 0.0496776174616323 1.16729709556984
23.1890513026238 0.0930019141500921 1.16729709556984
24.3488891326717 0.0930019141500921 1.22550625210221
25.3066065915323 0.0930019141500921 1.16786844508151
23.5327757450356 0.2176770704776 3.10509172651133
22.6184842272498 0.567239049541831 5.12353426912186
23.9700787526211 0.567239049541831 5.12353426912186
23.741897237051 2.08375585862955 3.6321697974796
24.7091907802431 2.71283927360124 3.46438036867974
25.33527216055 3.92437045688741 2.3975859100603
24.8208243326523 5.07985726427315 4.71930751651591
22.9871122409161 3.84536895637835 5.50475207713039
22.0758712179322 4.58740237416752 5.50475207713039
22.6457656650653 2.81802826181213 4.22646662975766
21.9076423741227 4.35111672050103 3.20446485682349
23.6903162143132 6.27727699982654 4.22651934522427
23.72167051625 8.46032035492092 4.22651934522427
22.7633337467324 8.95097361676849 1.71319246239807
22.4459804379755 10.5766550822509 1.89638535310447
22.2972370403518 10.2294034965728 1.28468225254483
21.2759060343102 9.79105513748731 3.03425411236007
20.1011559735497 10.9654721602139 3.03425411236007
19.0955037772547 9.78150480231433 3.15415943915094
17.5933205418557 12.0912145497214 4.30359533393298
19.0747474340929 11.7055260023048 2.95944648804696
21.6006205070543 11.7840231359886 3.05476645249737
22.6835556359166 10.4700666784785 4.18314284240289
23.2928398532225 8.65534490800421 2.89867866414749
24.0906232505108 8.21846852904601 1.74372377093059
22.9545434365787 11.09347021311 1.12485848810153
21.5631403250285 11.1764373678871 1.82863927325066
22.3045405708061 12.163738855728 1.95941603013938
20.0451819001044 10.4881906118776 2.14068602906963
19.6783411051235 11.1688449622263 2.43664177123057
21.4018501207193 11.3778419266049 0.970816653689197
20.0452149211638 15.0891653701149 0.970816653689197
18.4756173078379 14.4024593939413 3.54213464142611
17.3834911369126 12.2592375579759 1.53014823318456
16.9343973304701 12.2301278328429 1.53014823318456
17.2566150739765 11.4814683787933 0.810813834417712
17.4813671131523 11.8059379133403 1.06837142371601
18.2533138204033 10.5804977692497 1.95825145348141
18.599578243451 9.31604548116308 1.95825145348141
19.8563372709222 6.61043324371256 2.4406079362391
17.462107709425 8.79016129339307 4.26996981541975
16.4232851236138 7.02405428623634 3.29418196758155
14.2950169474403 8.20007067381855 3.08642422572093
13.3227678943902 9.71444748502184 2.30093361854257
12.6074588497116 9.3687428866727 1.22361046091705
13.3225967559737 9.15403362507518 1.22361046091705
15.2491370899106 9.25948520115234 1.22361046091705
14.8514618406952 8.90842084773512 1.72666026654975
15.667693762177 8.77245602647981 0.782441431883744
15.3785208141793 12.6360096622965 0.782441431883744
14.4223119566225 12.5748760100166 0.782441431883744
14.7494092707348 9.7462325361672 0.782441431883744
15.3629020896106 9.16099159966219 0.782441431883744
16.0447690480375 10.0756953195328 0.382894167164872
14.8416146815649 7.76628811771173 0.382894167164872
14.7424035680822 5.59558869710344 0.324280618375966
13.7672633387493 5.94982525378896 0.324280618375966
13.0877388010273 6.04409250041374 0.48141031967201
10.1674583314022 6.56708798144627 0.48141031967201
10.1674583314022 4.51961158661233 0.48141031967201
9.22509172335677 4.51961158661233 0.48141031967201
10.1055247862168 3.67323423759979 0.48141031967201
12.4445378739602 1.7751670991696 0.228540173555917
10.9769157491083 1.61084203359363 0.228540173555917
12.6453959567836 1.44428337851828 0.0978640548057108
13.2701982510373 0.259940185228652 2.02125568598956
13.6014946406492 1.55820803310678 2.68737657190519
14.7147067688585 0.766029496444866 2.68737657190519
15.5537735584033 1.09906520994503 2.90218199313075
14.387519614946 1.09906520994503 2.40990111566049
13.8804674012481 1.09906520994503 3.68315721195756
13.383316820663 0.21371844270265 4.83281020110737
11.8752645524265 2.44536769331383 4.45020010728762
11.6854948941137 1.51050036488927 4.29595183779498
9.73785257089236 1.57898124783073 5.43825708853504
10.7783917846362 2.32916245982884 6.50945248600313
12.7160783521319 2.32916245982884 7.62381342851291
9.81922740174783 2.55065222491413 8.80880341479762
10.5434160693961 2.55065222491413 6.21235904243539
8.91937400491861 3.09892377620593 6.57850604231058
9.01228904359759 0.357841194889168 7.43752481893981
7.61625028825895 0.357841194889168 7.70111362318913
7.42194406086685 0.357841194889168 6.08916043313807
6.72542928366865 0.357841194889168 7.34064169284179
5.87974492730423 0.357841194889168 6.0309928011156
7.05405713126319 0.756545198425164 7.23048602544407
7.26710247840354 0.344884648566198 7.04005330261474
5.39539495073806 0.344884648566198 7.90492502664494
3.92976185446097 0.344884648566198 7.30522328723079
2.47942631969999 0.344884648566198 8.11561431285616
1.92724448533995 0.344884648566198 9.06579272765243
1.08101426395612 0.344884648566198 8.81582119036567
1.08101426395612 0.344884648566198 10.6526363034814
0.283140990603296 0.344884648566198 9.33633338099852
1.52632299093253 1.25164936715467 8.95273168086921
1.52632299093253 2.51590876399834 8.42625459312931
3.73606725782084 3.55973459287563 8.6369194336824
3.74729228572838 3.55973459287563 9.84153153692046
4.03369994141036 4.10020989374742 9.97958251307701
4.03369994141036 4.21070395159738 7.57101727304853
3.66896902812609 3.29802245126422 6.8922297598976
3.28930172343077 3.29802245126422 5.93579925877917
5.5024857495439 3.83544731639539 5.83021979887475
5.96378614536498 2.35826769945893 5.83021979887475
5.90394292557853 1.44247268363704 5.91155837289122
3.40544182336003 1.44247268363704 6.95933550807916
4.45629350005336 0.163366233236888 7.43096503654499
2.85636042404371 0.497049274058331 5.96464766536869
3.44684604717146 2.46480737395166 6.06368416835537
3.38017687003673 1.13671296563368 6.32482868119497
2.47135769490812 1.13671296563368 5.80246914594678
4.41405761848555 1.99209849041542 3.44917149528819
4.26737358134031 3.62855368925047 1.0201420543414
3.20436888902751 4.2277529304326 1.0201420543414
3.73073701565212 1.80206408099534 1.0201420543414
3.95445518959604 1.80206408099534 2.34045429828651
3.04908339968296 1.80206408099534 1.24099584815895
3.05944250125199 1.80206408099534 1.24099584815895
1.66666871786345 0.940150344832382 1.24099584815895
0.994792385825024 1.26769100739931 1.24099584815895
0.994792385825024 1.26769100739931 2.56287047534672
0.994792385825024 1.26769100739931 2.7697896011439
3.73719352390142 1.69521943247307 2.45035529718155
1.73191015692733 2.75822636278576 1.55541910817472
1.50753306122265 3.30281623835613 1.55541910817472
1.64273373101768 2.40481131408256 3.47405940315846
0.107727623573984 0.31770446171553 1.98258172571955
2.01926739867223 1.48599949788266 2.43090012852893
0.760483106079775 1.93095454707492 2.01823083235743
1.38561198472653 1.13811036230232 2.65142860446759
1.38561198472653 1.13811036230232 3.53476063614444
1.08838768918413 1.13811036230232 4.92896350063101
3.41338345422388 1.13811036230232 3.40305887217521
2.2238335613792 1.13811036230232 2.41980487778044
1.93336777687739 2.12583313355496 1.50179636055028
3.32374249482311 0.961388722002943 1.50179636055028
2.68506966692157 2.83870085708043 1.50179636055028
0.514079289836907 2.65604348074282 1.50179636055028
1.62867474551256 2.65604348074282 2.14666529191093
0.0804121065068228 2.65604348074282 0.617899982161757
0.0804121065068228 2.87459112077474 0.365022513315038
0.0804121065068228 0.146769648901051 0.365022513315038
0.0804121065068228 0.146769648901051 0.365022513315038
0.0804121065068228 0.146769648901051 0.294960739193217
1.17560843165183 0.146769648901051 0.720822774809519
1.17560843165183 1.17434615677569 0.720822774809519
1.17560843165183 1.17434615677569 1.99176761388309
2.10600152270118 1.17434615677569 0.968896448359525
2.41377877044353 0.263134720501689 0.968896448359525
2.41377877044353 0.934324529020909 1.29769397008575
3.48033751342647 0.934324529020909 0.750259305087947
2.04319388662939 0.934324529020909 0.750259305087947
4.04275754563141 1.85007257153465 0.750259305087947
5.08084130117036 3.33953127039822 0.750259305087947
5.81016809846161 1.01454699863932 0.750259305087947
6.56165196456663 1.01454699863932 0.750259305087947
5.62088402869344 1.01454699863932 0.113509792855818
5.74615308074112 1.01454699863932 0.113509792855818
5.74615308074112 2.27343808605667 0.113509792855818
5.74615308074112 0.789424985965598 1.10467198675493
5.74615308074112 0.645707908165257 1.10467198675493
6.49091796520668 0.645707908165257 1.41737604971618
6.96213679758246 0.473836141415176 1.74782815337722
8.00671301859851 0.473836141415176 1.74782815337722
8.30722177542577 0.473836141415176 1.67791392927888
9.07609043154942 1.44738690780503 0.80219892536569
7.48174126990622 1.44738690780503 0.80219892536569
6.95034937009133 0.97428123918593 0.80219892536569
10.5137886047887 1.44992102443727 0.625814130173668
12.2838706385414 0.225662251318092 0.625814130173668
11.98597139877 0.648547698871339 0.625814130173668
9.74541107630805 0.648547698871339 0.220949160647725
9.29775818890762 0.648547698871339 1.05392851524311
11.4322343580247 0.648547698871339 1.05392851524311
11.540346562416 0.648547698871339 1.39919845299535
10.0371963755395 0.648547698871339 1.39919845299535
9.56977532888124 1.93838923051692 1.39919845299535
8.60708960703868 2.03546930695434 1.39919845299535
11.0682427945172 3.15999739624506 1.39919845299535
9.68906883822843 3.15999739624506 1.39919845299535
8.95621205586302 2.42477689108633 0.492502405149673
9.51569644195169 4.53412726492977 0.492502405149673
8.28204819229792 3.40787818529677 0.492502405149673
9.46014432188502 3.9299565084875 0.904167603797928
10.6344510688535 3.11537441104363 1.32376719118332
11.7116983671372 3.11537441104363 1.22326236103359
11.960052723757 3.35696389175842 1.617241236576
12.7201570252108 3.06561687486368 0.477214990200499
9.92995975191831 1.89197600448958 0.477214990200499
9.92995975191831 1.84716885652806 0.477214990200499
11.1552893258148 1.84716885652806 0.477214990200499
11.1004439311666 0.88294018179289 0.0219870550262989
10.575348104988 2.01832029025363 0.0219870550262989
11.5703826061414 1.90027978778475 0.0219870550262989
13.6303046712872 1.90027978778475 0.0219870550262989
13.7965677796021 0.67217575083271 0.0219870550262989
14.5308549997003 3.38021868766969 0.0219870550262989
15.5324459342243 4.12335196014663 0.0219870550262989
16.863486303364 4.56430069332044 0.0219870550262989
20.0034390179805 5.52156245573986 0.0219870550262989
18.9141476887847 4.35821754518961 0.0219870550262989
17.1699039927722 2.78218890991663 0.0219870550262989
17.792071772165 2.31533583099903 0.0219870550262989
17.4313392892873 2.20815052599261 0.0219870550262989
17.4313392892873 4.62511067092265 1.22254639852724
20.1604452831592 2.97216669485448 1.10042468542947
18.2765991865624 2.97216669485448 1.10042468542947
16.9049256572082 0.755199055261625 1.10042468542947
15.8755442790044 0.605619072878571 0.867185196127641
15.4248360744756 0.0645648936607865 1.87274970663228
13.2702480689458 0.0645648936607865 1.50480771311881
11.2328533234584 0.0645648936607865 0.208792408657193
11.0183097907034 0.0645648936607865 0.109914611005829
10.1307642409276 0.0645648936607865 0.109914611005829
10.8506583347962 0.0645648936607865 1.44303780308901
10.3641299607633 0.0645648936607865 3.25608985843406
10.5039262512816 1.14039921395378 3.25608985843406
10.6457430320497 1.05789042045895 4.68873846686649
11.0584282884143 1.05789042045895 5.42448443555038
8.94428888818569 1.35154477616355 5.82767542829438
9.02628152364579 2.30917620897245 3.43871302921813
7.80534155746285 2.92663304091979 1.69957512924856
9.00864945752251 3.33980787649113 1.69957512924856
10.6985339906198 3.43993518105844 1.89079382252983
10.8280124685671 4.89043696977539 1.85917743591572
12.052869482684 8.54868299361648 1.85917743591572
11.2352258827634 8.59818437295739 1.85917743591572
10.6752008838439 8.59818437295739 1.85917743591572
10.673285729403 8.51859489635459 0.165000498366471
10.2303307385918 7.63984731050969 0.165000498366471
10.3058188537129 6.95968489542655 0.165000498366471
10.714508445886 8.84716497928129 0.380877826485166
9.39424919681564 7.91649186363646 0.137744236848851
7.68424179809494 8.77778283137617 0.137744236848851
7.62129224828499 9.53324352839886 0.137744236848851
5.68145861220024 10.2118979218961 0.888314114331764
5.68145861220024 7.03644000571147 1.10846785695557
4.58251625001705 5.14408389101236 1.43742477747936
6.33559254904825 2.79424519809792 0.585012952446174
4.8822997264931 1.22634100024189 0.585012952446174
5.27547452782268 0.200469598004374 1.02598607963399
5.42007502796505 0.334677726643882 1.02598607963399
3.43782963941103 2.17973092651314 1.02598607963399
3.27921896951423 5.0055202622933 0.0395748671394469
5.68358254338663 5.0055202622933 0.0395748671394469
3.86900908126745 5.0055202622933 0.0395748671394469
5.24156986591526 3.97931179516872 0.892739349585757
4.67377987143795 5.37189422798968 0.892739349585757
4.67377987143795 5.94111310616035 1.93232825729612
4.34871675411174 5.94111310616035 1.93232825729612
3.16821849971836 7.62247460061197 1.93232825729612
3.16821849971836 7.96189573483697 1.93232825729612
1.25527558528417 5.98167050248547 1.36399050959508
0.274837897691267 4.61128147601876 2.37597400776003
0.274837897691267 2.44277428446849 0.490333733062536
0.274837897691267 2.980668677548 0.490333733062536
0.274837897691267 5.47564139214828 0.490333733062536
0.301113635777278 5.82404799354897 0.61486462388099
1.9621937779811 8.38561924974279 0.508005164513328
3.07605288381806 6.19181089690432 0.508005164513328
4.1155641403598 5.80666074393361 0.508005164513328
4.1155641403598 3.79474206831403 0.569564229020887
4.19155428402952 3.41986629702282 1.12752916155963
3.59500675839057 3.31445631173145 0.516813371877205
0.660893867765936 3.5272487053983 0.424766105953944
0.660893867765936 4.20735263639923 0.424766105953944
0.660893867765936 3.9743123003944 0.424766105953944
0.660893867765936 5.75688248410094 0.0542316751322299
0.590515194794455 6.32410301069954 0.413186278312819
0.590515194794455 7.76983573785825 0.413186278312819
0.590515194794455 7.76983573785825 0.413186278312819
0.590515194794455 9.26650836170298 1.40080764447196
0.590515194794455 8.44768420489015 1.40201306775025
0.590515194794455 7.39825244837105 1.40201306775025
0.446927385479382 8.48116707267072 1.4081055759651
0.446927385479382 7.36735308131402 1.4081055759651
0.446927385479382 6.38163382532887 0.247778319025399
0.978504116652347 5.53973674858713 0.247778319025399
3.82153964526205 7.66080458676569 1.39918351831479
4.1874838636044 7.82563491529377 2.04153327485966
1.31693592169666 7.04933313886604 2.02272813542712
2.00458976848736 5.60251110767382 1.39890097869793
3.38419643190088 4.90203584852851 1.39890097869793
5.05341908569517 4.90203584852851 0.71986856923246
4.54310900881912 3.99954482591043 0.750756716317449
4.39369927143822 0.714593698140496 0.750756716317449
4.82366275031402 0.714593698140496 1.29363425512265
5.26346806061334 0.374757714537563 1.29363425512265
5.89110737262764 0.562958827529254 1.29363425512265
4.54553195925696 0.562958827529254 1.29363425512265
3.28507363329998 1.72767613789839 2.33493610813979
3.28507363329998 3.97758102440348 5.38944390630623
5.34856495586094 1.19526369915475 5.91524001119386
5.11759183703173 1.08327087080523 5.43609159733485
4.58730659228426 1.6869323671235 7.65147136817134
2.85423712148311 2.36823909077699 6.57341284983374
1.63014544709146 3.0500806454023 6.65929641426049
3.76134824700441 2.39338818995029 5.87938997836146
3.76134824700441 4.70612337256956 5.52160523963716
3.91668111716718 4.70612337256956 6.44936848851993
4.6009925281672 7.0163270446116 6.44936848851993
4.56712445111154 5.15830416629335 5.76747820238517
3.7207607779183 3.96920658166045 6.48233806111499
4.30433506935201 2.546427473069 5.1483288995904
4.80261373712718 2.64008253970263 6.63169817319786
4.8924437564291 0.292358809739636 3.43468156918753
6.40173743616764 0.292358809739636 3.43468156918753
5.63804851941897 2.23472181126405 5.95385774812736
4.91077905526289 2.23472181126405 5.00111278768907
2.88058316176243 1.1990553743979 3.39242039526468
1.94543838260548 2.40122669709117 4.00558907323929
2.43050943702577 3.23475180183886 4.00558907323929
0.484193879031239 3.0380716996822 0.976757820535867
0.484193879031239 4.20270662559956 0.976757820535867
0.484193879031239 5.43416022896125 1.45643900549259
0.484193879031239 4.39515082619066 1.92373783963262
0.484193879031239 4.2006122262864 3.09440307850585
0.484193879031239 4.83503176221236 3.7454696656656
0.484193879031239 3.55170647587747 2.22238013269575
0.484193879031239 2.75433643644822 2.22238013269575
0.484193879031239 4.86466493154076 1.33714443700124
1.00263688699245 5.27262249659918 1.33714443700124
1.00263688699245 5.27262249659918 3.12728886005648
1.62996185961568 3.30158718266914 1.31452093975122
0.724073338559605 4.69150378075779 1.4387701923549
0.724073338559605 4.07367232473135 1.4387701923549
0.724073338559605 4.09966771733186 0.375819097648078
0.724073338559605 5.71572801286373 0.375819097648078
0.724073338559605 6.57822007240913 0.375819097648078
0.724073338559605 7.25334677331487 1.40128721934105
1.61902895575966 7.87645155193683 0.415014558007823
1.61902895575966 7.87645155193683 0.725638314543066
2.32793571236592 4.47818986869608 0.725638314543066
1.51183561757362 2.70918050664843 0.581578956404554
0.0386554449992285 0.0566016487310641 0.581578956404554
1.09009021636141 0.0566016487310641 0.581578956404554
1.16205322616841 0.516258601033947 0.581578956404554
1.16205322616841 0.516258601033947 0.581578956404554
0.420975834181064 0.290549856351295 0.254530616349419
0.0512162764563485 1.04590774368133 1.03801443489485
0.0512162764563485 2.48625697170985 1.0796470690047
0.0512162764563485 1.93139113851485 1.71812338792129
0.209715706798655 1.93139113851485 1.52132797603354
0.209715706798655 0.944923822848413 1.97627798591699
1.19169032658262 0.944923822848413 1.97627798591699
1.19169032658262 2.09638834409325 0.983981286849392
1.19169032658262 2.55317442090601 1.40175134928542
1.82429849757588 1.80673629716766 0.607925228758867
1.82429849757588 1.80673629716766 1.29916316752382
0.938414565135994 1.80673629716766 1.97761360485934
0.938414565135994 2.31003758499106 2.6186677259948
0.938414565135994 2.24625214943054 2.68403126274264
1.23563364060949 1.13111403926153 3.44533255934206
1.23563364060949 0.797092556130873 1.4489938162237
0.277578993004641 0.797092556130873 1.40833466596701
0.277578993004641 0.655529797773994 1.41362774967473
0.474375015925377 0.655529797773994 1.08223126055146
0.474375015925377 2.05909221773803 1.04971383309778
0.62012039867603 3.12983228050659 1.04971383309778
1.14724863215996 5.48398258945655 1.04971383309778
1.14724863215996 4.47823075227174 1.16488174427303
1.14724863215996 4.27398033821962 1.16488174427303
2.4263239631971 1.31918443478176 1.16488174427303
2.81573679343526 3.23335248771 0.944078327472614
1.99246909275365 3.23335248771 0.944078327472614
2.27686916243767 1.35929066157055 0.944078327472614
0.655681909223343 2.26001285720561 1.51887269962019
0.655681909223343 2.26001285720561 2.00182669352515
0.655681909223343 0.376836577571779 2.22794300283095
0.655681909223343 0.376836577571779 2.17271426470117
1.85846093706685 2.63402546771448 2.17271426470117
1.04374654983778 4.32858901970147 2.08552597964667
1.04374654983778 4.01198814339433 3.3453410817225
2.3342666777181 4.36962014602382 4.83986724310925
0.771321497719759 4.7796458611789 3.18058867142668
2.38894413905053 7.55173188815758 3.18058867142668
2.66527951848823 6.16713314565672 0.446021451101714
3.16293617155701 6.18718042521049 0.446021451101714
1.00506088589671 7.23568504425014 0.446021451101714
2.1780759234847 7.23568504425014 0.537089026749353
3.22047818182876 3.7095334346736 0.537089026749353
5.12112778016268 4.0226303337793 0.130815940153509
6.14199074312025 5.4697100581518 1.80096463736497
5.73306362713465 7.81065078092944 3.44774803369886
5.12864314686066 6.9610334571666 3.44774803369886
5.32849238880666 6.84151043680152 1.54648883042193
5.71298387254161 6.58498547507516 0.124589720297161
2.47983692364853 7.41119130947639 0.25081969953726
2.92526060159876 8.06916099578846 0.925831510966339
3.79158004139052 7.6431271289991 2.7493312892554
2.57636832762945 8.0284340072602 0.449713870671072
3.20965968831685 8.0284340072602 0.340720151554246
5.85964197322121 9.40662206575451 0.857118790252372
5.85964197322121 12.6540285803328 0.857118790252372
6.50518156681618 10.7649951252218 1.34561997036113
6.75839947401148 9.40400373514429 2.4476499103095
6.75839947401148 8.60755437677318 5.26550852286682
9.15801273232761 7.07729390142172 3.26648535369023
10.2326656133551 7.71841709883539 3.26648535369023
10.9036027772653 7.71841709883539 1.46522711221894
11.3188333699748 6.78980087757192 1.45456928949405
11.0083760071574 7.70862488708976 1.59222708704786
10.2569704354176 7.03594588043838 0.100162703857753
9.5939080038657 7.55992557880617 0.100162703857753
9.22685673616042 5.57127224964017 0.978485655215134
8.8480015080976 3.73920510142415 0.874832888482127
11.3189714254188 2.40961609617657 2.0533739286566
13.0240238636888 2.40961609617657 1.76192584075655
10.8557224901159 2.15963756655644 0.41172189546986
10.6444070057247 1.23797565454848 0.41172189546986
10.6444070057247 0.95279042087457 0.41172189546986
8.29040489547727 0.95279042087457 1.56337781288044
7.09822322688132 0.95279042087457 2.06481175724412
6.11151611656947 0.95279042087457 0.0437423168199222
3.12026504183951 1.44517862396247 0.0437423168199222
3.12026504183951 1.4856700845414 0.0437423168199222
1.33309990563756 0.589492445929364 0.564466783652085
0.25361193829609 2.95420719979942 0.564466783652085
0.70028882638229 4.16454020685762 0.564466783652085
0.70028882638229 4.53558566801944 0.564466783652085
0.70028882638229 3.93365331084599 0.564466783652085
1.63276164250848 3.32335673417313 0.564466783652085
1.63276164250848 3.36083144235623 0.564466783652085
1.18476036491069 2.8409953391469 2.22232279779829
1.18476036491069 1.45636963215963 0.316316521475787
1.30666909654782 0.0336901982571902 0.144547848341768
2.39905772164444 0.0336901982571902 0.144547848341768
2.39905772164444 0.377669843005586 1.96056965678444
1.77185590798434 0.377669843005586 1.22891888175893
0.77350446205759 0.377669843005586 2.6651868321066
0.77350446205759 0.377669843005586 2.1411363914318
0.77350446205759 0.377669843005586 4.41844549063409
1.29697723514025 0.377669843005586 3.4458765883199
4.59442637558729 0.377669843005586 4.08064963639473
6.25455417008484 0.377669843005586 6.09533617300864
6.49095820970275 1.670980851853 4.67551753782551
6.09503773750754 0.663909973646497 6.46049662894497
7.73551346492506 0.663909973646497 5.64816646336115
6.52957035564606 0.663909973646497 3.75770102596903
6.3663110155889 0.932845008366228 3.75770102596903
5.31381690638559 0.932845008366228 1.44775124394867
3.21330187649045 0.932845008366228 3.24299424138698
4.98171563679756 0.932845008366228 2.77735768337174
3.24505668727577 0.932845008366228 4.51010995814901
4.96677513115607 0.253635528860603 5.40499010714014
4.45276117687128 2.62659484385792 6.74732041005157
4.89688626321474 2.70903875969065 4.80948391667566
4.15665736654687 2.34722829824875 6.25111958236085
4.2430719205417 1.5594750225412 5.12995690036921
2.57477263524107 1.5594750225412 4.40010013614045
2.71433386524532 0.760168661381246 3.92728193938608
2.05410260987807 0.96375678275667 5.10493867793882
3.95417979560007 1.63491329117344 4.40425013652172
4.05805170171261 1.63491329117344 6.00111036328949
3.01042896016707 1.29465325884282 7.7266342844985
3.30979769293023 1.39928817834434 10.7550144824797
3.27625332489029 0.309385560386572 9.24257098297103
2.54431354118571 0.696570583415795 9.66678034236317
2.54431354118571 2.12375216852101 9.95870680790752
0.366225932089239 2.12375216852101 8.92592142548566
0.366225932089239 2.12375216852101 9.85581303927549
0.454111559631964 1.92979343765118 5.82732726415646
0.454111559631964 1.43752297371852 5.22675350036609
0.454111559631964 0.0261460848570281 4.86138456163733
0.454111559631964 0.0261460848570281 4.86138456163733
0.454111559631964 0.0261460848570281 4.62011622412503
0.454111559631964 2.25273343474674 4.21039208214345
0.454111559631964 2.81015926625833 3.57702375586338
0.454111559631964 2.19550895620354 5.40075803486674
0.454111559631964 1.67181022652082 4.56876914603956
1.77244356799756 1.67181022652082 3.61569448555338
1.1495329720259 1.67181022652082 3.19881958484368
1.87357535307243 2.41041545449829 2.81212779049306
0.290578128450818 0.956488447371065 2.81212779049306
0.290578128450818 0.956488447371065 5.97588819481366
0.290578128450818 0.956488447371065 7.49217710215314
0.99513274867237 0.89585917864116 7.49217710215314
1.30006169008783 0.774920080926159 5.49598200159765
0.867533845458582 1.38003434753921 5.49598200159765
0.867533845458582 0.893408757129944 4.59038344874954
0.867533845458582 0.893408757129944 2.78653838678746
0.867533845458582 0.893408757129944 1.99427659446377
0.860401379400016 0.529970628219165 1.13144750934089
0.860401379400016 0.529970628219165 0.617890625842793
0.860401379400016 0.529970628219165 0.64365187363839
1.79540646678769 0.529970628219165 0.64365187363839
2.67614551431517 1.60854151069226 0.64365187363839
2.57229259031764 1.60854151069226 0.64365187363839
2.08721833816328 1.4293703227537 0.657914724423139
0.73924281741478 1.4293703227537 0.657914724423139
0.73924281741478 3.50133376648504 0.657914724423139
2.0957051983848 4.79422106590267 0.657914724423139
2.35250350628691 4.70164622434894 0.657914724423139
1.8642400441991 3.65616522691479 1.82474569194629
1.61526468707437 3.27186170949109 1.02227511570188
0.904202959557957 3.27186170949109 0.353269939365314
0.904202959557957 3.84535871061937 1.92084026871895
0.904202959557957 3.79106434743345 2.453862657536
0.541057083668092 2.49950197033743 2.19700994700273
0.439452506243499 0.962520368919879 2.17170955395723
0.439452506243499 0.753218960878359 2.66058273160839
0.439452506243499 0.753218960878359 1.18572107956328
0.439452506243499 0.139174443271293 1.18572107956328
0.439452506243499 0.139174443271293 0.746663998770304
0.29841099609236 0.139174443271293 0.127749585071272
0.162608479920266 0.139174443271293 0.822831006262138
0.696585047191586 0.139174443271293 0.874085922233326
0.15762335061797 0.634875363606362 0.874085922233326
1.94653866700325 0.878301917342797 1.26762575374257
2.10702968709966 0.363005980745632 1.64368369609625
3.55999503666758 0.0576789547780247 1.64368369609625
4.16380824635254 0.905728732859063 1.64368369609625
3.53525949270654 0.905728732859063 1.64368369609625
3.53525949270654 0.273747136264425 2.604645380043
6.1392579700255 0.273747136264425 2.03254624977815
4.06752353345264 1.77518515138648 2.1483443081529
2.95601384757434 1.79369716515454 1.19252246086251
0.8980425441189 0.939371758166302 2.51894263063898
1.28457724425567 0.939371758166302 2.83130404391792
1.28457724425567 2.02684965914013 2.75257496088305
1.04369908550596 2.0397231340442 2.61290876036435
0.688852583359638 1.37377720312472 1.46223623820742
0.72883837675802 1.37377720312472 2.99796288563966
0.72883837675802 2.14795805336798 3.06574576356759
1.25980611328958 1.37653933104346 3.06574576356759
3.11805593806074 1.37653933104346 2.43804413896542
2.46026564440561 1.37653933104346 3.54011014771134
2.92468929760564 0.753027923790196 3.2255833623207
3.05753525374219 0.277243998798342 5.95530203458655
4.15421755012565 1.69406493341346 5.76305225746397
4.02230058679801 0.0195423188921975 5.58392596028172
4.02230058679801 0.350024833083552 3.96784640905685
3.83264802184476 0.350024833083552 3.68931675671758
2.98510653574124 0.350024833083552 5.10748018108767
1.48698744803632 0.350024833083552 7.19021210619688
1.72182680135033 0.350024833083552 6.09920312967261
2.55880035596434 0.350024833083552 5.89908652692122
1.05859993973797 0.350024833083552 5.3391595340466
1.31608947307825 1.73712027790413 6.3390371323504
1.31608947307825 1.73712027790413 6.28750184767209
1.31608947307825 4.2818648856151 6.28750184767209
1.05678288237125 5.4960666594191 4.14655434463921
1.05678288237125 5.26105304185354 3.28947921805308
1.36306971287642 6.11353037433856 1.91201672395949
1.02393065318727 6.88586321843563 1.91201672395949
1.02393065318727 4.72276164810875 1.91201672395949
1.57774031734969 3.4396741936638 0.625296951324285
1.57774031734969 3.4396741936638 0.625296951324285
1.49983613858179 3.00374093055517 1.46295314603265
1.49983613858179 1.30021928049226 1.13592033993305
1.49983613858179 0.747298284574903 1.00098111584468
2.26499847948902 0.0033478382042833 1.86248866488754
2.22656039993328 0.0033478382042833 1.86248866488754
1.46279344842802 0.174714811996919 0.555522530313854
1.46279344842802 1.34679397022315 0.162626476790404
0.847323911951249 0.430391508071549 0.162626476790404
0.847323911951249 0.430391508071549 0.162626476790404
0.757384560224206 0.430391508071549 0.583456704850323
0.626498995526079 0.977662170683256 0.583456704850323
0.956716673273528 0.977662170683256 0.583456704850323
0.956716673273528 1.00415639643357 0.583456704850323
0.956716673273528 1.51630034961938 0.583456704850323
0.956716673273528 1.71792026206583 0.583456704850323
1.91582601068559 1.61154056088025 0.583456704850323
2.66781109038073 2.83340784133882 0.583456704850323
1.37808162109646 2.83706205845561 0.990665530421477
0.209504019876839 4.30720922695034 1.02401342967358
0.209504019876839 5.36367108007966 0.936970341278339
0.209504019876839 4.00629859313827 3.23741474679581
0.209504019876839 4.00629859313827 0.774244336873679
0.209504019876839 1.57628606231525 0.774244336873679
1.13656640818296 1.4311019046648 0.774244336873679
1.13656640818296 1.4311019046648 0.774244336873679
2.14512286477374 3.54961054766646 2.27877833237151
3.43953156870974 3.38164378565626 1.48215122327822
3.44614322538336 3.41139972878622 1.48215122327822
2.0673645216951 4.82834790276082 2.91290043370369
0.845131598554458 6.62032868300339 2.14353016958152
0.845131598554458 5.8569524333308 2.14353016958152
0.0664389117201015 4.23109976595644 4.08902017126695
0.0664389117201015 4.23276582529211 7.03856151885107
0.0664389117201015 3.09373319564328 3.99714467657508
0.064968574497575 4.33541766689263 3.5378864537384
0.064968574497575 1.51737363146293 2.62522775486541
0.064968574497575 2.58045584846198 2.5374330436528
0.064968574497575 3.17075258001285 2.39380983866904
0.064968574497575 4.53936441225241 0.00977691477884379
0.0136872217903113 1.94723969576181 0.00977691477884379
0.853644127215521 2.04378097901647 0.00977691477884379
0.853644127215521 2.76045308255675 0.00977691477884379
0.853644127215521 5.80545410018982 0.588472083505908
2.20887605147037 5.80545410018982 0.588472083505908
2.5618428070496 4.79723414824876 0.588472083505908
3.12985193138583 4.32229494582608 0.588472083505908
1.67566480149842 5.38903971312399 0.588472083505908
1.75027430247176 8.62404994097795 0.588472083505908
1.75027430247176 8.21760404567541 0.588472083505908
1.19674013381923 6.75394123972252 0.588472083505908
0.0322439202204561 6.09137873816472 0.588472083505908
0.0322439202204561 6.60726803857443 0.588472083505908
0.0322439202204561 6.19216320849552 0.588472083505908
0.0322439202204561 6.19216320849552 0.588472083505908
0.0322439202204561 7.1692892438287 0.588472083505908
1.26344203447986 7.94749536282663 0.588472083505908
1.90814014736075 9.77275699715935 0.588472083505908
1.90814014736075 9.95813675836925 0.665429882624531
2.42908849295415 9.39695534924248 1.81828419431847
2.70136456610804 10.0174988813471 1.81828419431847
2.59142893203547 11.3114210156074 1.81828419431847
3.37663511143903 10.3463053771416 1.95399760484609
4.32140346562244 11.6018551202583 3.24245607667099
6.30625189800215 11.0672743769756 2.71973058609676
7.98996640809825 10.5258281553506 3.39973445149536
7.83224149898473 10.9611561449297 6.78864367339849
7.48551773078716 11.4295727351823 5.02159252610123
9.17936601980199 10.7832149536657 5.16032516125586
10.9333802193822 12.1988108513418 5.20986028830154
10.7025155963098 11.4488141619295 5.20986028830154
10.7025155963098 13.0523957800341 7.0605893342081
10.733505512467 14.6353155210075 7.82990085843291
10.7629420636797 15.9509432593913 7.82990085843291
8.89078785303075 16.9045777465654 5.75914191835231
7.81811742857664 18.0127776586109 4.90526825832553
5.26137428365588 18.3166051584215 4.83126465432766
4.88259859148752 18.0113865101458 3.85141563785251
7.57445142210325 18.0670080399817 3.62228457636479
8.56012996999305 16.6111593667908 5.72443814141559
9.83657256340787 14.0216704419618 7.37520026606779
9.6314824257162 11.5355198676216 8.74393309293746
10.3137667837193 11.5355198676216 9.51214618510197
10.7480150274662 11.8121380236073 10.738657631515
10.7480150274662 11.8169054952785 12.1487349532035
10.4811877933079 12.1941347236742 11.644329064626
9.80197485204771 13.0785685959908 13.4490626465272
10.2527603824392 13.0493476793759 14.3712868272227
6.19276799192449 10.2709095614303 12.8970975958558
4.75129597615754 10.0016994703665 13.3058962622415
4.83290903053948 7.94934255661813 13.3466642935902
4.1262438727459 8.1693048096925 11.8583928538768
3.88227539098173 6.25702742918486 12.3215587182172
3.88227539098173 3.25134321061063 10.8303437095597
4.3974742352988 5.84818009145488 12.5043779254736
3.20993705479767 4.58772801802464 15.8649545187237
2.36719886969957 3.410117597301 15.8403404293761
2.36719886969957 3.410117597301 15.312231264859
3.20241203749874 2.54329670938545 15.4245147098543
3.67742879228338 1.72039261702763 16.9563782269358
4.86029378345708 3.30106522674448 15.0114239201747
4.09422339009683 4.54900950184396 15.0114239201747
7.49877494546012 4.2005839354234 17.4863233307077
5.378104229504 4.2005839354234 16.7074653835673
2.68425184064281 3.92885351686444 16.0902869724519
2.68425184064281 1.64874849262226 14.2527452002797
2.30098137696597 1.53788145481702 15.2035664930329
3.58641058710978 0.916695751162853 14.1255406421014
3.58641058710978 0.916695751162853 13.5523565807656
2.69392888667104 0.916695751162853 14.4274244600071
1.81518435127028 0.916695751162853 13.7878349483419
1.13621759445834 0.916695751162853 13.7152375082226
0.657033475935405 0.784654727492315 12.7143280650451
0.657033475935405 1.89344043188862 14.5663863281553
0.657033475935405 1.60137760568005 16.3958310734303
0.657033475935405 0.849075401463859 13.9424955823245
0.657033475935405 0.849075401463859 14.710820991877
0.657033475935405 1.82673432155361 14.9569940607552
0.0610256374134919 0.448917295835318 12.2958591248401
0.607488735058312 0.450172220260281 12.7355948592902
1.44519990507923 1.25848123122825 13.7015912286452
0.124841897226054 1.4846559803958 12.3554565683511
0.124841897226054 1.94648752659867 12.3554565683511
0.124841897226054 1.94648752659867 13.4403626839151
0.124841897226054 2.07771913362752 12.932595759948
0.124841897226054 1.31886552662312 14.1330635661888
0.124841897226054 2.09261831599723 14.1330635661888
0.124841897226054 3.1168007799314 13.3151337047062
0.32835251385865 2.82895495181255 12.7255743033607
0.607961296028042 1.62539464364273 12.6649246226733
1.93139718688404 1.3639146356543 13.9553889688802
1.87574353510221 1.3639146356543 12.701294354726
1.87574353510221 0.811013309450361 10.9914266537784
2.76662254318741 0.811013309450361 10.7127463577156
4.95967759746251 0.811013309450361 8.90447923031882
4.85578819058323 1.85380182961568 9.82659705013608
6.08506464318649 0.962869502384925 9.00631919241471
6.82212226239829 0.445184435481644 10.1246625230519
6.83834937376665 0.480211004879417 10.1246625230519
7.06419792749161 0.497661476830736 10.076520448732
7.06419792749161 0.872416128065565 10.5042685686951
7.71789243036857 0.872416128065565 10.0389810483707
7.71789243036857 0.0187790155286034 9.37121844369559
7.66450818323212 0.0187790155286034 9.92167933218224
6.1314085504104 0.116418647115622 9.40348865452026
7.58658145312327 0.116418647115622 9.74492332998384
6.41079133681617 0.116418647115622 11.5767751430597
7.47620926465935 0.116418647115622 9.80287536432185
7.47620926465935 0.371343828496652 8.85627381015269
8.06442987440669 2.01037280242269 8.07784544301583
9.47820511827552 1.86438632740101 8.41231046400192
11.0146882748102 1.09122684924961 8.07160555708042
13.0091474810056 1.09122684924961 7.93392796172182
14.8560576916008 3.72869377909224 6.05967654624125
13.3549805835009 5.75831041200086 6.3959355202133
13.6134533308374 7.37314063684367 8.03429597739964
14.950102518006 7.95716113165463 8.03429597739964
16.7844770288947 8.64773055327391 7.44537497038193
15.9316403925415 9.95487902668124 6.50032372283183
14.5441166651018 10.9100209737483 4.37506776579923
14.2210262853834 8.37778953733596 5.10868407295151
15.2557953344954 9.03745616211678 5.09323596067345
17.7834487584049 11.047603561146 7.26336383402445
17.7015558 9.56160184433011 7.09009818459084
18.4063091847527 8.71441353299211 7.43901988726244
18.2426797750416 7.71934772827861 7.65705834805443
17.9404993905804 7.07863051608491 7.27742099431743
20.4109135632705 7.0270971026458 4.62087431741055
20.893213889732 9.56675230214475 3.25337355408426
21.0787220389476 9.70037528485642 1.01024364468672
22.1513649804348 13.6933030251446 0.280891784847226
21.7959265853649 13.1237942632963 0.280891784847226
22.9242376353025 13.0149996665818 1.17735301513473
22.7912470637035 13.0149996665818 0.876494936422274
25.0297452239074 10.4401904752058 1.358081175718
25.0251565476262 10.3284440650289 2.34196826470555
25.4655630291421 10.1179464888812 3.63582018173059
24.3391003518686 11.9318885269299 3.82324736538424
24.201235093458 13.6271267754782 5.10614846872713
23.8641940141165 12.6788337396993 4.93985233511874
23.8105787613091 11.2628528549015 4.60235309110151
26.4432774839966 11.2628528549015 7.28121930862592
26.7797031525187 10.8004827512204 7.80505788295502
26.7392283815463 10.8937833605598 6.53707107355909
25.8137865993646 11.4082056073781 7.98563680356467
26.2485443194506 9.43776874214521 8.99796760017357
26.6931427867015 9.93662532726086 6.15678646168798
27.7802453894714 8.25259780502698 5.79338417230429
26.175019970259 8.16981188467336 5.58437471594805
26.6411894246171 10.5773196445825 4.38723019388598
28.4404319533819 11.4175760342355 3.92279266973453
30.5943571410999 11.5608353938265 5.65544398376211
30.6647062526091 12.1624010251257 5.17043835628438
32.0166994661758 11.1777484764683 3.30552656932506
32.3667593554849 11.0743896035747 4.22134213116454
33.1808708543754 10.2996429528953 4.62244998137
32.5517269843287 9.47950544619492 4.63964292140661
32.7961595856159 9.43336746951191 4.63964292140661
31.7600266275832 8.62458693040316 4.63964292140661
30.5117450991408 7.64885045587397 4.57854798153007
30.5117450991408 8.68814065802157 6.71073718233236
28.0340666324693 8.36893840603746 6.43293040556573
29.1788988068381 8.36893840603746 5.36298235498444
28.3742606793088 9.87995006843835 5.37778123016373
26.3116753056856 11.1407520417411 8.945718917008
26.8790508676351 9.80258207549254 8.945718917008
29.2897810720205 8.97953929872292 5.78915807500542
28.4666832113883 8.70734014534422 4.78095027771536
27.8272124535393 10.2865218603819 4.78095027771536
26.3960106027693 11.039630209819 5.93126542339158
26.3960106027693 15.1540275501005 5.96135176937152
28.4130130704711 13.4732658816525 5.26300642692827
25.8572301366883 16.025188021328 5.99120171176842
24.8510052992716 14.1449796915718 4.06344253933809
26.2088943270101 15.6202764297903 3.09551882696221
27.7729552388301 16.6360736436017 3.09551882696221
28.8670468250998 18.5238509707647 2.44730543190342
26.065239019248 15.7706162975444 0.550272431979929
28.4685590840219 15.1277321208604 0.550272431979929
29.5451115474147 14.6061884796262 0.550272431979929
29.1813561160417 15.9495331822848 0.550272431979929
29.1287901737094 16.2160986576851 0.00403942750958519
28.565909995685 16.1041099581922 0.00403942750958519
30.6808185069959 15.360431546773 0.00403942750958519
29.2228687891754 15.360431546773 0.441340293132594
30.115109653314 15.7509096751537 1.03351292013507
28.4662837322948 16.6757781817612 0.605750350172469
28.2019452422244 14.717926717305 0.605750350172469
27.1874131262684 14.717926717305 0.710191401671314
26.4550748291406 13.6520208618381 0.710191401671314
26.819669857151 12.3976076108381 0.710191401671314
26.5876966999176 10.9238931465905 0.0220286385556542
25.2844059548362 11.6447810801632 0.0220286385556542
24.2020459989717 11.4902515132935 0.0220286385556542
24.1152111600825 11.1820984920465 0.0220286385556542
22.6058252096611 11.9593065452621 0.192503778487401
20.3668603471882 9.75124966769695 0.192503778487401
20.2190508282385 11.4819949047306 0.691679837891843
20.0196199006001 10.4727723651763 2.41250620404551
19.7507300817122 9.99283119233858 2.87427801484364
19.5601939321863 11.1761578538172 5.46817290351535
19.6837605730986 11.1761578538172 6.22818429731964
20.6697614158297 11.1761578538172 6.22818429731964
18.7437634927331 12.2278310779882 8.02259138675379
17.5144222360534 13.1308249538132 8.39953526435218
17.5562388903856 13.2022489946373 8.64131019435825
15.7672584614339 12.2626724442072 8.42987247376791
17.5860139552796 12.4849269989351 6.55736286343055
16.8081803227778 15.8837394149003 5.84028661685658
17.3097423199237 15.4356151395311 3.73788290241144
15.8554148704173 14.200353651851 5.39898171236126
12.874604621522 15.6259454846273 6.80920711181039
12.7459336704588 13.552417596508 6.06171405460247
11.5398960814505 13.0369624440916 6.06171405460247
11.8674708608043 14.3443790801245 7.51982633610694
13.1852622558827 13.7824149254666 5.94421889025208
14.9872578131251 12.3480724683776 7.47580711571587
18.4455209715241 13.585697540125 7.85434832207639
19.5347673078758 14.2894981265516 7.34492853774806
18.7543015734369 13.3897288041267 7.82802320177941
19.9739236833327 13.3897288041267 7.51641324184497
22.3824743272784 14.4694157306859 7.36219717104084
24.1265514043172 13.911799601995 6.91371472540736
21.5770522342042 14.589129002795 6.42704867780608
21.9101858251117 14.8463896408884 7.56317003075537
23.0332470691878 14.719650125937 6.5892450835645
23.5334778284988 15.4140422727376 6.7835873171634
26.0464817628055 14.4286631782907 8.21801921477236
24.5803334863344 14.4286631782907 8.99425746068434
23.9505410089976 12.8398588043535 10.1147554992545
23.9505410089976 10.8807889705513 10.1462481868381
24.0881102869143 10.3664959613371 11.229729576887
23.9779173260835 7.22577917082081 12.2883961911231
22.9405242946328 5.64916889468347 12.5399558839613
23.0080920398638 5.80125300150138 13.5524621923619
23.8799452891996 4.8827080828549 14.8154298950167
23.0691731788686 4.61454798691604 12.1943636161194
24.7897851916896 4.94473731793052 12.1943636161194
22.7267844127388 6.53343837430496 12.811826132481
24.1721727902771 5.73483959617042 12.4622062323355
21.6550558037111 4.20604817543133 12.4691048620018
20.2664542260386 4.58844885936976 11.3301450369492
22.0744807744655 1.06143654162819 9.24836472084476
23.8116227321545 1.06143654162819 9.77353518858025
23.4602981731092 1.06143654162819 7.83583292961321
21.5259816802303 1.06143654162819 9.27150397800127
22.3167411129817 0.393286588033466 8.45117629286298
24.2952167297785 1.80420710963432 6.30337256602979
25.3762983428222 1.83987253707455 5.33312416823435
22.9831760942562 2.23984134474327 5.33312416823435
22.5717464468067 3.68682638130272 5.33312416823435
22.7202073327202 2.800665651842 4.20620024735955
21.3205733645945 3.21494720307861 4.54089279187733
19.5874436198011 4.47173505893766 5.60366446314243
22.9466283325554 4.02535835137731 6.42380965685234
22.4541527039073 3.35963056499647 6.53835938247683
22.3435263548367 2.8859678668421 8.76903832266071
20.67617274801 2.3388841881664 8.76903832266071
22.2963235460422 2.1794259981212 11.3328842753315
20.6287048188436 2.24759578362851 8.68093526605151
20.686660425812 3.9935953309229 6.89843712839643
22.2569486370438 4.72663467996321 4.54730688211341
22.119014886799 4.72663467996321 4.54730688211341
24.4562002525687 4.17021337705172 3.74225219361038
25.419253103 3.83056045565351 3.48842193999046
23.3963938078312 3.83056045565351 1.30403402206949
21.7062718823821 5.37316276804482 0.115648618272535
21.4701909427804 6.60045003863911 0.35226517438674
20.7447890602366 7.69520196213747 0.35226517438674
21.8236076486678 7.16076145761493 0.35226517438674
21.6389331078545 6.4312608428145 0.35226517438674
20.8040349486715 4.77679217580707 0.0545312142314215
20.9716623298238 3.60776539358742 0.0545312142314215
19.0959924441178 4.73104379847351 0.395663114335891
18.8230700086691 5.8992681310642 0.395663114335891
19.0013011695212 8.71899961042801 0.395663114335891
19.1218776523124 9.89855360973923 0.395663114335891
20.1787200649908 9.89855360973923 0.395663114335891
19.3758760029316 8.20861395309687 3.62414260625747
19.8112603417909 8.23805633105113 5.67468776219804
21.4282493772852 8.86168460443766 5.67468776219804
18.205866526993 8.86168460443766 6.81475115798219
18.1251642952241 9.78505589284049 6.89763232211663
16.7204093129883 12.442557464858 8.20448236466016
18.4175769843581 12.259030296167 8.65685222480167
18.8068898690709 11.6034068996599 11.1726921286842
17.0581436799688 14.8109239592975 9.41002880710835
14.8358400662633 14.4187907632323 8.92222488593651
14.6835043643224 12.208699166436 7.60476586900703
13.2138772896053 13.1744613535218 8.31072100536855
13.6175234034938 12.1229409104558 5.56847716146532
17.2400346345457 13.0331934133677 5.70922965142098
19.6316847199453 11.3161762801324 6.26608896552207
19.8059168765386 11.3007788045427 6.1603349817204
20.4865663753936 11.6608142633446 6.18871961722032
21.4340104929367 12.3502290674294 5.9247219955512
20.6352750215321 11.874037729241 8.64945467788119
20.3668968019334 10.9611365078754 6.8465100179076
20.9885123436603 10.5480722976156 7.1970983542695
18.9279885653105 10.8573398582357 6.89250995156017
18.2096979518959 8.60871075390628 6.38772913712106
21.2072138080067 9.1812319126264 6.4922425041194
21.2072138080067 8.52126721100333 6.68423202816729
21.3016676163811 6.17683954705538 7.17195100011898
22.4723301338288 5.59844624187 6.31865284831658
24.4599128993445 3.93238698877928 1.1703050278778
23.5470676643046 2.35746970500704 2.84163522261419
23.5882973058426 1.05269845840439 2.84163522261419
22.46523396143 0.558061862869968 2.11553009636389
20.9993545432148 0.102573514036307 2.11553009636389
21.7797049923152 0.792258918164798 4.03712461526372
22.2711586391113 0.782610218904273 5.15372462390059
20.7565686864393 2.50849500783792 6.95559251094108
21.2687929606428 4.97559544348496 9.04337896446251
22.2061926023056 5.37740412138292 9.89628499807283
23.3950065260602 4.39634974913459 12.0045908947617
23.4701337882378 4.39634974913459 13.7967194268886
20.3382389825369 6.17297624005569 14.0160478417502
19.7468157679023 5.75698388146281 14.6895769321369
19.2600883822493 5.10654673418724 17.6106417731056
20.9860348697911 5.44709920938834 15.7129412126393
20.8666759450514 6.19418231867633 13.1102760930154
20.9380643338422 5.88254494317882 13.0304408222476
20.2228031236943 5.02690988625271 12.4007256642261
20.8413913073096 2.64206762091706 12.1888060757448
19.6201158250554 2.97485889972642 11.5001638013968
19.8854511633353 2.97485889972642 11.2931107599573
18.8274164113423 2.97485889972642 11.3296120128103
19.0787796275662 2.97485889972642 13.3046342622982
19.3713698254326 4.62380658724873 12.4285447386068
19.1770511984471 3.20182281884602 10.9450937706119
20.6354737047319 3.22334474357141 11.075865865616
21.5068667103843 1.73807664670143 11.2266882391984
22.773575140561 5.15337318212763 14.0818733366517
22.9229900484003 5.27017075636427 14.1058880340625
21.3527549958732 1.86552464370861 14.7373184458363
20.7835626722537 2.63212778887253 15.2929272917358
23.0687648032248 2.63212778887253 16.0668216186309
23.4658461491179 3.43055292786544 15.112542511577
22.0675047255467 3.43055292786544 13.8130700627066
20.8716521153244 3.43055292786544 13.0454842433798
20.2766822083026 2.68901077908052 13.8844420523955
21.2515952399208 1.16858331761405 13.1964755136057
22.4887359478584 1.16858331761405 12.7357028747698
24.0995097741954 3.23946582529466 11.9755922427745
25.0944331981337 3.23946582529466 10.1931835432295
25.3289602141223 4.51572183306192 11.6124273063612
26.0840478747782 1.73603359377825 10.1365708589466
24.6303592877306 1.01295641648312 11.3518309280344
25.0232323831662 0.490140154617439 12.5362831504014
25.9269899571333 0.490140154617439 13.5824389738746
24.7363771233097 1.45193541223411 12.909173891976
27.6796378472186 2.73363070133314 14.3519954927347
27.0606457324007 2.06093329322746 14.3519954927347
26.6583965934368 3.69173461377477 13.4505790240952
26.122350089646 2.32201812054066 15.5019900513006
25.7943029938638 2.40258809195893 15.7072711321717
28.4804230344845 2.89894538385016 13.7337771346945
28.0120507687116 0.634270541854965 13.4617920329764
26.5675635440658 0.987959696254538 15.7998765356741
26.6036148332973 3.10081791772687 16.2522395592012
25.6942392678527 4.16770801562517 14.4811602980163
22.9491311066502 3.24751982932176 12.0391837507679
21.349803155334 3.24751982932176 10.3160903413106
20.5404126217055 1.78727641108208 10.4667108929462
21.2547781966879 1.14174324831489 10.8155753708915
19.0449289426035 0.185925507097116 9.77148692256257
21.3192941117312 0.185925507097116 9.69093998491165
22.490905641863 0.906876258672858 9.56689722864281
21.3954443627063 0.654743706398552 9.84894817754007
21.3877362267405 0.582915685047193 10.9162738794891
19.8617143870555 0.582915685047193 10.5634818709648
18.5914868530926 0.838002787571669 11.15796891814
20.353397407519 0.838002787571669 9.99106044784502
20.8890414886337 0.285083938194476 8.82260979054318
20.7329296210544 0.285083938194476 9.06418689272096
18.7036121397099 0.285083938194476 8.75084408802762
20.0359606108817 1.32397837347517 8.30693576104896
17.1495369070924 1.32397837347517 8.60817287805131
17.0614614133016 1.83756004045744 10.0243859054164
17.0614614133016 1.00364371570035 10.0243859054164
17.2036205190511 0.303667536282107 11.1267357977258
19.9605660839298 1.27341795186096 11.75025610752
19.3264705101296 2.04731312219642 11.3097673975291
20.5920797714784 2.04731312219642 10.6985866985719
21.4444023771124 3.11845373362998 11.6549452680825
20.8760735478204 3.11845373362998 11.6916587775339
21.9484537766647 3.37917716225342 11.6956227876422
22.4191263606146 4.15887570770412 14.1164110353787
22.4451170470293 3.27387390812736 14.2215836976557
19.5610647728028 3.52488980553949 15.5232450269545
19.4460255451932 4.25576775712597 15.1114281617601
17.8641231804376 0.0420646296484772 13.7005730080828
18.4042368076489 0.0420646296484772 16.2223539984381
15.1885929994338 0.0420646296484772 14.641186676526
13.6023648244936 0.0420646296484772 12.2008546041257
10.5405230243536 0.0420646296484772 10.8204481974251
11.0942636921898 0.0420646296484772 10.5701456087844
10.1914390532 0.831092045212946 11.9875630819457
10.3600890550086 0.831092045212946 10.5335985871949
11.8576949262626 0.831092045212946 10.3473349797315
11.8528473333898 0.831092045212946 8.83249110617395
11.449187607876 0.831092045212946 7.78334232871146
12.1351699941374 1.44900665320784 6.30450990868004
13.2039779853377 1.44900665320784 8.18554950850441
14.1843892113855 1.44900665320784 9.95659865123748
13.7730606762383 1.74359267118217 10.7729724875512
14.0149581153025 1.74359267118217 11.3093379534795
13.8010986176208 1.53880588599034 10.2065554093065
13.2256810143555 2.47095971008192 12.1154717537164
12.4020405066203 2.47095971008192 11.9651879863248
10.1462106169176 2.23401770978485 10.9490355309029
12.9960066648539 1.77355308784187 8.60359544568619
13.0341999378106 1.77355308784187 7.82542709821109
13.1709923955528 0.174633192305435 8.50951838505132
12.554316942901 0.174633192305435 8.50951838505132
13.3846954019368 0.174633192305435 10.2109664885575
13.6980920297242 0.174633192305435 10.2105898832233
13.973946868157 0.174633192305435 10.3841068343216
16.5546849522379 0.234933988183587 10.4406110829749
15.7188415128951 0.234933988183587 11.4088878972282
15.8176447094844 0.234933988183587 12.9295330089457
17.0748118519568 0.234933988183587 13.371531491352
17.0748118519568 0.234933988183587 14.5106831580333
16.9910614017694 2.14218600062652 13.9933198111097
18.9507698936775 1.62118620755176 12.6647351749641
18.617804568789 1.79692977104549 10.1620265764693
20.3909663962119 1.20196461616617 10.3870188224717
21.1418747016436 1.6692229568306 8.12096554750612
20.2234220369369 2.32281936170642 6.64530699638762
18.6438516054071 1.77718908503565 6.95166137027466
20.8860060027827 1.77718908503565 7.88340627010287
23.7207675233817 1.78717295693436 8.47924703190435
24.0041798015159 1.78717295693436 8.47924703190435
24.3010903409484 0.814432068069047 7.54856770388901
26.360922147795 1.51380404424712 4.82381815828859
25.7952745647352 1.51380404424712 4.82381815828859
27.2936283617084 0.463481668703561 5.2551660824528
26.4059304883553 0.463481668703561 5.08725490825907
31.0685700938722 0.463481668703561 4.89697463868701
32.4093700314471 0.911819958154414 3.75269540218959
30.6992248623973 0.911819958154414 3.38514156213489
29.8503118230033 0.383113534958562 1.81672107384024
29.2561484491906 0.383113534958562 1.81672107384024
31.184804403551 2.07530031761167 2.0239523764085
29.124999343648 1.25106937553447 1.24601266584745
27.765672053727 0.962879564232266 0.644320705558095
27.5002454684947 0.393242687745863 0.644320705558095
28.7524524827177 0.393242687745863 0.644320705558095
29.5479656879795 0.111521581912946 0.227637756233086
28.9848526825374 0.111521581912946 0.227637756233086
28.9228334813674 1.90515347114722 0.227637756233086
29.6109689176795 3.04050626770908 0.227637756233086
28.6326611888419 1.39486631116923 0.227637756233086
28.5344656154796 1.39486631116923 0.227637756233086
27.6392763860132 1.39486631116923 1.89783693555999
26.4935603899121 1.39486631116923 0.435975688569885
28.9040915694569 0.994851828837528 0.169807062699465
24.4931987589793 0.994851828837528 0.169807062699465
23.6587382990166 0.994851828837528 0.169807062699465
21.0928918181835 0.994851828837528 0.169807062699465
20.1640468295945 1.37705977431204 0.141356174235122
17.6605365473677 1.39208496685897 0.141356174235122
17.3009233645764 1.39208496685897 0.141356174235122
18.6623834900511 1.39208496685897 0.141356174235122
20.0524486340478 1.39208496685897 0.141356174235122
21.2395742246645 0.598595433887873 0.141356174235122
20.5524033945478 0.595999443048323 2.00507430010581
20.4121325208645 0.554526812523662 2.00507430010581
17.9545053459503 0.554526812523662 2.00507430010581
15.7699001291662 0.554526812523662 2.00507430010581
15.1605124987328 0.554526812523662 1.85815144478441
14.2695246671037 1.69923890975299 0.782798631230163
12.2668874985034 0.915763977428272 0.782798631230163
14.2631483888928 0.915763977428272 0.782798631230163
14.1003925744466 0.487454003328312 0.782798631230163
14.1797116955774 0.487454003328312 0.782798631230163
15.7104928633767 1.50760379403298 0.782798631230163
13.8748468256301 0.838630134088087 0.782798631230163
12.3017383035782 0.838630134088087 0.971950841356922
12.6379674389335 1.70310529798454 0.971950841356922
15.1464534614235 1.78758956447384 1.45558025604706
15.1231913472891 0.940785945148155 1.51961889047309
13.4908576130829 0.0135396570467048 1.51961889047309
12.3694808697941 0.0135396570467048 1.51961889047309
10.6018721286289 0.0135396570467048 1.98463905274067
10.6445200001116 0.0135396570467048 3.52671142982378
11.0533601931268 0.0135396570467048 2.05596483041905
8.98587121016616 0.191350446151469 1.84514410413301
10.5252065848183 2.4897960241875 1.80835469373175
9.82370424213362 2.4897960241875 6.1923841276403
9.55014617463351 5.76830050817206 4.04532622592004
8.87753512914664 5.48687231011785 4.15083482482529
10.2885222869161 6.21696988977911 5.20992609075871
10.0886980518959 7.67305053453032 5.20992609075871
10.5894011077907 7.81361992902262 5.62803496529689
9.95669867763193 9.46666549069613 5.48052759520836
8.00420129844238 8.26977411436971 6.18551967958492
7.21464435926398 6.95476171262646 8.42165931883156
8.11510976034047 6.3108160721104 9.65059929309407
7.67678691438492 6.38479250901609 8.06922717049465
8.77388162787597 5.24295280615824 6.70476059424745
9.19448457147699 5.61888968244514 6.19387738766834
8.68957771937174 4.41790454418545 6.22366037714506
10.3258908644392 1.88784886514251 5.22853600515407
11.4465533437921 2.07804312554494 5.32517637848684
9.31351807979071 2.07804312554494 2.507608105524
9.40271082228055 4.24677826443509 0.747840700153166
9.10232243967801 5.5661673743243 0.747840700153166
9.10232243967801 5.09851390308527 0.747840700153166
10.4218938001627 3.51234335289282 0.747840700153166
10.1858710571706 4.13233119163622 1.50967937952906
7.75319830914924 4.21849920041263 2.70123785110769
7.47868946126038 4.21849920041263 2.70123785110769
8.19570918189254 4.75384283780371 1.93823809388852
8.19570918189254 4.69932589233368 0.376846644197164
8.42174583492189 3.94047437239702 0.486385645191613
8.12260858651143 5.51730435071105 0.486385645191613
4.85586794201722 4.13437330924859 0.486385645191613
4.41393803897886 2.93860396615607 0.486385645191613
5.80091433892344 2.69653002282961 0.944377572167901
5.80091433892344 2.47248864379783 0.944377572167901
6.75028934347703 2.47248864379783 0.0257471700376861
8.72824971969419 1.47496696429224 0.0257471700376861
8.24358863699496 2.52791556837783 0.0257471700376861
8.24358863699496 2.52791556837783 0.138573515110909
9.43400691659365 4.05333261128804 0.138573515110909
10.9229870482302 3.74200116883916 0.138573515110909
10.6766734747575 3.74200116883916 0.440379883886374
10.4639633616302 3.54073321792374 0.440379883886374
8.50953473939786 2.58763774278901 0.0402723018608305
8.50953473939786 1.47676285734555 0.0402723018608305
10.1570911749331 0.707896623975173 0.26173368592849
8.8486351232773 1.65373091716379 0.26173368592849
8.18688037887059 2.89904739929652 0.26173368592849
5.29621180119972 1.75750823766882 0.26173368592849
6.41498685095123 0.211438468887933 0.26173368592849
7.54069487570681 0.414199009663095 1.79216912856529
7.23298888784954 0.414199009663095 1.79216912856529
7.00537160212554 0.414199009663095 1.79216912856529
6.52033248797474 0.414199009663095 1.79216912856529
6.6166897463686 1.37183521483819 5.40534099291231
8.32941922570625 1.37183521483819 5.24778666430641
8.37345439175365 1.68621666044259 5.7730357989556
6.77865914430144 1.61126049627759 7.34606699878232
5.95530405614263 0.274902368718432 6.77288703589581
5.36068748635463 0.643746677533712 5.08787572243321
4.22350017805466 0.360605234530426 5.86664081668143
1.30376954710837 1.56198331838622 5.81236829556219
3.10026513548878 0.508435763273628 5.81236829556219
3.10381488170062 0.508435763273628 4.56725264484398
3.10381488170062 0.508435763273628 3.39025141456399
3.62529301033868 0.508435763273628 3.39025141456399
3.48381438054631 0.508435763273628 3.04634240125701
3.24992229874285 0.508435763273628 1.75512306375117
1.70500908344558 0.508435763273628 0.679751398534575
1.31236690812407 0.508435763273628 0.679751398534575
1.31236690812407 0.508435763273628 0.551808354164073
1.44161105252709 0.858607036225459 0.164237275374827
3.89945445324341 0.416063484757858 0.164237275374827
4.51106404203477 1.14549558799263 0.164237275374827
4.98173578888832 0.139735630582867 0.164237275374827
4.3655527674414 0.139735630582867 0.164237275374827
4.25313409955151 0.139735630582867 1.01321204316414
4.68533123744474 0.139735630582867 1.01321204316414
8.1537532580612 0.139735630582867 1.01321204316414
8.13073029113965 0.59476011381185 1.01321204316414
11.5079247785723 0.581498290495569 2.21586677572132
12.6063995589936 0.581498290495569 1.75949689032325
9.19578166162689 0.581498290495569 1.57618171176053
9.37339808781004 1.89350831397712 1.57618171176053
9.68694522465972 2.00285172078826 1.57618171176053
8.32507995261651 2.00285172078826 2.02254172932127
9.6851364882576 2.10601682804886 2.49804059570147
9.40043664792791 2.95888300115065 3.2716591399595
8.10010641458957 1.49492882509307 1.61062810062312
8.31363368092703 1.49492882509307 1.04532141416306
9.20346945072006 1.49492882509307 1.04532141416306
9.87727500209776 1.49492882509307 0.891950045725462
9.11382567861394 1.49492882509307 0.891950045725462
7.33854710657678 1.95485175008228 0.891950045725462
5.94770160925835 2.25910989233147 0.891950045725462
5.28136142033001 3.11926063077075 0.956038111116214
3.93114487784503 3.11926063077075 0.107558685473
3.60048081495284 2.26449862273631 0.107558685473
3.60048081495284 1.7412398018043 0.0201162783740862
5.37784509837425 1.7412398018043 0.0427005757486217
5.63344509521259 0.271401843539635 0.0427005757486217
5.30610793637312 0.271401843539635 0.23874513908164
4.79859666502642 0.271401843539635 0.23874513908164
2.93586006219062 0.0964007382913831 0.23874513908164
3.7398888787221 0.0964007382913831 0.23874513908164
3.49377844914903 2.14700767348273 0.23874513908164
4.07498763606755 2.97063106008743 0.23874513908164
4.06149283680801 2.4377891094021 1.10223780359673
2.09987226312172 0.458589981801171 1.37449563540121
2.79088834213092 0.458589981801171 1.42294031329074
1.51666886656281 1.53485344408757 0.317592598715483
1.87284449752633 3.23381081063645 0.317592598715483
0.631451086448745 3.65419897587257 0.317592598715483
0.631451086448745 2.27612736525254 0.317592598715483
0.29572947992485 2.27612736525254 0.317592598715483
1.72100802246191 2.4549664864878 0.973457275832827
0.458281783042214 2.00387628540849 0.618970424452307
2.51991747754802 2.00387628540849 0.618970424452307
2.51991747754802 1.50189068685541 1.17645174832758
3.73766290598483 2.02650445623023 1.91467787917661
3.73766290598483 1.15586266406265 3.24994622125358
3.75760181555597 1.85267457484823 4.70433777965654
4.0333901446531 1.85267457484823 2.77371763478686
2.20421376116175 1.74567118838362 2.96261145035757
2.01760325602238 1.96798317421324 2.71524836398756
2.01760325602238 2.88692908810823 1.64673388292016
0.0349563702937805 3.72846992523223 0.217423637142168
0.0485225416120878 2.65898903843633 0.217423637142168
0.0485225416120878 2.71609230230517 0.0360439087272475
0.0485225416120878 0.997490268333402 0.0360439087272475
0.901119167561545 0.656042927425099 0.0360439087272475
0.901119167561545 0.979367899986858 1.57928887058649
0.307674560434796 0.979367899986858 1.97656227096877
0.307674560434796 0.979367899986858 0.927575351457893
0.307674560434796 0.697195083123223 0.927575351457893
0.708849396187454 2.09796826138872 2.54321502646126
0.708849396187454 5.51594303376395 3.7313718741336
0.708849396187454 4.98679471724958 4.68138939603323
1.19106698915741 2.1434853363659 4.4837188170286
2.40512967983043 3.90028093836398 3.01770934417545
3.6612577278395 5.67867548277006 3.09807684306104
0.82270236460433 8.82948979114332 4.08714484817076
0.82270236460433 7.19282779323142 0.774137605384768
0.82270236460433 5.27050003229978 0.774137605384768
0.82270236460433 2.88734357896336 0.774137605384768
0.82270236460433 2.83128044638248 0.774137605384768
1.42052817435822 4.23281147028389 0.211999762867867
0.706244750853385 3.26256072472641 1.90502666705424
0.706244750853385 2.71305745594302 0.951876259934051
1.53463263658458 3.13393606256453 0.468226566368703
0.0915418837766548 1.6618150233599 0.0257321828208533
0.445152514395002 1.6618150233599 1.18876907070823
0.122410631988527 2.007103189931 1.39706039355196
0.122410631988527 2.007103189931 2.04255523986221
0.013790771454978 1.22590100403315 0.95412968109426
0.013790771454978 2.94120346122462 0.95412968109426
0.013790771454978 3.92601738134178 1.06544215084997
0.013790771454978 2.40968387223687 1.06544215084997
0.738321256848781 2.39584267161526 1.06544215084997
3.41036999572814 2.80996891198348 1.50137808935453
0.74418857255765 2.80996891198348 1.04343852774016
0.162821997129074 3.36462645522189 1.72572344991804
0.162821997129074 3.97468333338705 1.81025960462975
0.162821997129074 2.42991575200834 0.619361757303516
0.162821997129074 1.88307358090689 0.251411395099874
0.162821997129074 0.979120934392679 2.13601211041327
0.710387260844546 0.979120934392679 2.62892287807134
0.710387260844546 0.979120934392679 3.38324380123337
0.710387260844546 0.254499257669834 1.32190291586652
0.710387260844546 0.254499257669834 1.84811711736392
0.710387260844546 0.254499257669834 1.84811711736392
0.710387260844546 0.254499257669834 1.49787568611418
1.22604002820845 1.00818482769093 2.35107438375093
1.2201652181127 1.13163613296384 1.10492474267788
1.03525236129466 0.582058578505548 0.850814262928926
0.745642508145452 0.582058578505548 0.850814262928926
0.745642508145452 0.903838058134357 1.89265663107617
0.745642508145452 0.320631495729325 0.144618160474471
0.745642508145452 0.944668647042759 0.144618160474471
0.745642508145452 1.67035367971838 0.144618160474471
0.745642508145452 1.03914340619357 0.144618160474471
1.348277362082 1.03914340619357 0.144618160474471
1.348277362082 1.03914340619357 1.3569006444264
1.348277362082 0.0521123674448286 1.3569006444264
1.348277362082 0.0520241933552751 2.39724404972822
1.348277362082 0.0520241933552751 2.01861560477091
3.03473725104603 0.0520241933552751 2.22426354606175
2.11665764801698 0.0520241933552751 1.19423030315525
2.27423156650168 0.0520241933552751 1.19423030315525
2.38673446681251 0.585056499302044 2.04987793864863
2.38673446681251 1.21406937969564 0.0745923178017387
2.3541786862148 1.21406937969564 0.0745923178017387
1.98036630785885 1.21406937969564 0.0745923178017387
1.98036630785885 1.13210333676576 0.0745923178017387
1.83661080227762 1.82814181604808 0.530847059890678
1.83661080227762 3.27672280078394 0.530847059890678
2.2144171985238 4.09768568051145 2.18711110763994
0.633281446988328 3.58904550928194 2.18711110763994
0.633281446988328 3.23576955065914 2.18711110763994
0.472300218215423 1.77566679061738 1.45333275985478
0.472300218215423 4.15464342524358 0.426593574016399
0.472300218215423 2.16751764097843 1.62612555073643
0.95811177898006 1.30736384325501 0.603867924811016
1.94954607424496 2.17381413463466 0.603867924811016
2.86494414820968 1.92234038889669 0.603867924811016
3.70732170292146 3.41787068558379 0.603867924811016
5.0663625402691 3.41787068558379 0.603867924811016
5.14368450631081 5.3734396909141 0.603867924811016
3.5958608486484 5.3734396909141 0.651018150379001
3.5958608486484 2.85577896441927 0.651018150379001
0.875721353243892 3.45075800098224 0.907765046403154
1.30622819845962 4.30166806762496 0.907765046403154
1.30622819845962 3.98543630996158 0.907765046403154
1.30622819845962 3.34230113901568 0.972190085366809
1.30622819845962 4.2291098561166 0.972190085366809
1.04766232985609 3.96264124905756 0.153806363162497
1.04766232985609 3.58368784468583 0.153806363162497
0.312998935994855 1.59302928782269 0.153806363162497
0.717439743886594 0.75100564015161 0.153806363162497
1.21634831898738 0.0321542339738481 0.153806363162497
1.21634831898738 0.95773044779902 1.03788560192237
0.233533944018254 2.31378001744743 1.03788560192237
0.233533944018254 0.40045037453939 0.482605033236419
0.233533944018254 0.0850412956869355 0.311118452431635
0.400468926959046 3.08362248562448 0.311118452431635
0.400468926959046 1.07639263676797 0.129818895071953
0.400468926959046 1.9615041383223 0.129818895071953
0.209075513872412 3.69097693558752 0.239765140024652
0.209075513872412 0.798838687993624 0.239765140024652
0.209075513872412 0.798838687993624 0.284095053446095
0.209075513872412 2.22131176271114 0.284095053446095
1.02034552077546 2.22131176271114 0.284095053446095
0.638605084703945 2.07405436236916 0.284095053446095
0.638605084703945 3.48454146052512 0.284095053446095
0.732164766224614 3.94565697022184 0.284095053446095
0.275886913409418 4.46997200639949 0.246555928714956
0.275886913409418 3.04206102281059 0.246555928714956
0.740119068729459 1.90980018761635 0.246555928714956
0.740119068729459 2.47054084056922 0.246555928714956
0.740119068729459 1.10468993669331 0.246555928714956
0.777986003480878 2.84371514813794 1.18806489133774
0.777986003480878 3.26424021431228 1.29206224113042
2.2284847065479 3.25867108064827 1.29206224113042
1.96818043729806 4.5858107323112 1.29206224113042
1.34508918114816 5.29369107021462 1.98773034589931
1.34508918114816 4.85292386734883 1.98773034589931
0.984226032458884 4.25210892304962 1.98773034589931
0.984226032458884 4.424911221395 3.82758820405439
0.984226032458884 5.54265179935339 2.2620961937887
3.02091594450771 4.1264259804032 1.20390863585689
2.595601761788 3.39763891999563 1.20390863585689
3.4158355968806 3.58674422186759 1.20390863585689
3.65790620996212 4.19285727145334 1.20390863585689
2.57941047555284 2.04059474981363 0.315535873358928
2.46379729445215 1.66482921064519 0.315535873358928
3.0536510294368 2.1423763123422 1.45067492578666
4.1302589498788 2.1423763123422 0.703158224773063
4.50376771694491 0.168869571431156 0.703158224773063
5.20154631162103 0.168869571431156 0.703158224773063
5.3716373516809 0.168869571431156 0.703158224773063
3.71014488563857 2.14620209100097 0.703158224773063
3.19873437539635 1.83092266182647 0.703158224773063
3.41558880539467 1.16898455172518 0.703158224773063
4.69591131603774 1.56697658616642 0.5542080685291
2.55526964022711 0.785796467007302 1.77825749951485
2.55526964022711 0.785796467007302 2.33883833798231
2.17493619873999 0.763028283164434 2.606627277836
2.17493619873999 1.89423684631592 3.62418640316473
3.35248098244545 3.41688290357403 1.81762005637684
4.84256278248528 4.82315797312997 0.451006527316206
4.47825537991719 5.48637644719608 0.451006527316206
4.53626573957979 5.48637644719608 1.28904806946516
6.19152685063971 5.48637644719608 3.39506919309541
7.46017107580031 5.48637644719608 3.41612634786863
5.01794871024768 5.32021958926986 4.82033241294072
3.96679074805125 8.34607566248372 5.7888160569596
3.63104088817458 7.15617677901796 6.10157668082861
3.82579349227463 7.15617677901796 7.85395867278753
3.62293841712581 6.29593133636721 7.07659086002814
1.98104704283257 8.43947325779814 6.86986058378414
1.34623669769704 9.52430850025379 5.37133013786872
1.34623669769704 10.2820547594442 1.06646563476996
0.319589137127266 10.6999637635586 0.61280346587951
0.319589137127266 15.1328214882321 0.61280346587951
0.319589137127266 14.7503208418349 1.99660855429178
0.568990820687338 14.4418475012436 1.99660855429178
0.174993925313395 14.0935663512216 1.68889502788398
0.174993925313395 13.3017411550302 1.4731131820986
0.174993925313395 13.3124497607894 0.929683348515564
0.797884144520723 13.250833758284 0.929683348515564
2.88011783466421 16.1237813801002 3.15306717269069
1.56339944112383 16.1237813801002 4.51834822768557
1.56339944112383 15.6160107542256 5.32065984404779
2.41133320749868 17.7239443355896 2.401653348867
2.64248343180929 16.3251240652916 1.81962852926205
2.40662904065298 17.1818022509282 1.81962852926205
2.79264322505719 17.4406852321157 1.96068940770983
3.34526638295193 17.3189839620036 0.661397126066418
3.78986505954842 17.6038703519595 0.661397126066418
2.92376248544829 17.1569818506371 0.661397126066418
4.2652848316918 17.9410748307904 2.87481484803587
3.8793930573122 16.6135022500296 5.79614518087834
5.57704463417987 18.6283314516682 6.60285021667556
5.73680277079437 19.1050292169975 7.91198273757723
5.15293087342032 19.0989183672808 6.80805600548882
5.15293087342032 18.3699997801961 4.52477305462464
4.88799306926435 19.8124238797875 4.43786770847702
5.08105536057139 18.8847686124245 4.97227445374695
3.74828113338403 19.4561816753813 5.55303056725616
4.85233165431275 19.8485176744292 5.55303056725616
4.23212339506991 19.0642494082445 5.14469546485232
4.54670898689465 19.0642494082445 3.77911462906679
4.54670898689465 17.9679221605235 2.62157612277121
4.12981455658931 17.9781865443273 2.94669417602658
4.40987920568511 19.3090965720932 4.08166381488657
1.98006513813241 20.2250444622238 4.22880103181656
2.48677185902853 18.6304887550739 3.01102822569073
0.957863148775419 19.3234004397967 3.01445506218548
0.957863148775419 18.5842654798129 3.01445506218548
0.957863148775419 18.5121575044824 1.03152021906935
0.743622970230262 18.5121575044824 1.03152021906935
0.176576371125051 18.0290984033284 0.627750406960314
1.2077915730825 20.2452019710638 0.627750406960314
1.2077915730825 17.8474289268768 1.37098764849271
1.0743881336283 22.3870279209682 1.37098764849271
1.0743881336283 23.9592869561558 1.4666737375848
0.20885722659413 24.4796028767179 1.4666737375848
0.919069510888189 24.3078689451827 0.796416441746184
0.919069510888189 24.1963004502741 0.796416441746184
0.350093715841256 23.2303205558429 0.388934794289632
3.57419088027188 22.4791218393717 0.39495045655098
4.4668614243027 22.621435894187 0.39495045655098
4.37902517780367 20.1881251001827 0.39495045655098
5.04208790638788 21.3750919446137 1.98038914716375
3.69680093271336 21.9626938914543 2.59261579387749
5.78160723032384 21.6265754330804 1.48764438825315
5.84256045927548 24.6094477604559 1.46137182404298
7.10610512118043 23.9428772298081 1.46137182404298
8.72723175677448 21.1040651054754 1.46137182404298
6.06203134808753 23.1444336739746 3.34162573286759
8.56061399267251 22.9355539269903 3.73700291434116
5.62714358746736 23.8061046632546 3.60658578405743
5.19306173219238 23.2702993781218 3.69301762836613
3.92265837561456 23.1843776507852 3.33324852207287
7.09279399105553 23.1843776507852 3.22404683269433
7.35699848790427 24.5012012766577 1.29340438575308
8.07655506460579 23.1364270607325 1.43252740202487
6.70249271724545 24.5731577237735 0.644335500728056
6.70249271724545 22.6897265216708 0.644335500728056
7.27967865794773 23.9316291155535 1.52983018988765
7.04716001057806 26.2620196805763 1.52983018988765
7.13162254425824 26.3432180484277 1.52983018988765
7.13162254425824 26.9681076225184 1.52983018988765
6.13310768728695 26.1334268598248 1.54170681727657
2.60888541911408 25.8877789279466 2.08077773828519
2.60888541911408 25.2166686472567 2.50213392413453
0.645655363757496 26.6184595766116 2.86625122141844
0.645655363757496 25.9689043882627 2.55725875978369
0.645655363757496 26.8082280019283 1.54982865588594
0.645655363757496 26.2595709877412 1.54982865588594
0.82973472814564 24.6066320266998 1.68440213458779
2.59813545481561 24.1131454060644 1.68440213458779
1.31168165988805 24.894006438647 1.14997107487644
0.955413700340862 24.9738612409522 1.14997107487644
0.955413700340862 25.249541400864 0.932663938472568
0.565945434943242 23.6161415005987 2.12769165303681
1.28595878196825 23.72403717769 1.97721533518935
1.28595878196825 23.5845754656637 1.97721533518935
1.11611112443357 24.9009198123148 1.82944018324979
1.14809844967376 24.9237123741497 1.0211285935906
1.14809844967376 23.4979871344097 0.849754706146613
1.14809844967376 22.0710337263102 1.77152232665966
2.18804117248451 21.9548911946598 0.450151713784055
1.67940353537852 23.0378269933289 1.53839562403628
1.3300131117293 22.2971259659317 3.73427345734129
1.60707943895205 21.3557342325453 5.14925965192882
1.52300674944163 18.1734530159514 3.62123891012166
0.848880361308677 18.4893750819119 2.66041581278515
1.08559212774188 18.6558456991032 2.53120015507699
1.08559212774188 17.8496886932335 3.54600247349938
0.884445092202473 16.3485484517425 0.227308149578861
0.884445092202473 16.7651219378033 0.182877545927158
0.884445092202473 19.1119374790935 0.182877545927158
3.206399743072 21.9369619313898 0.687643122770107
3.206399743072 21.7394275198129 0.687643122770107
1.81238747594095 23.0292645286715 0.687643122770107
1.25783746292413 23.0883369337442 1.13121150606434
1.25783746292413 22.0281988535531 3.02219187353355
1.25783746292413 23.4540138162633 3.20773925225503
1.34450143901352 23.8166255318741 2.41768667789355
1.34450143901352 21.6502469527401 1.48954778464929
2.89527058357549 19.82337472014 1.48954778464929
6.36480819229141 20.3123385853239 0.875112079456612
4.79131827225386 18.9332834350062 0.875112079456612
3.74436361294494 18.8889355932716 0.875112079456612
3.71976597062745 19.4217428876076 1.37093498375131
2.83518817190575 17.6322005969566 1.37093498375131
2.83518817190575 15.6751093081094 1.76429219126236
1.02788188609791 14.9507284364561 2.87440287391375
0.127549435419456 14.4989528259416 2.23491266124885
0.127549435419456 13.7598849810486 2.48027861682536
0.127549435419456 14.9940337356099 4.88260898987489
0.127549435419456 14.9940337356099 5.88167630166496
0.21083279970623 11.8957148744195 5.88167630166496
0.0311224125966197 11.2534457105636 3.98034429482022
0.718608503176577 11.2244881052189 4.25955504925076
0.718608503176577 8.5442986051808 3.19876518405176
0.718608503176577 7.84508280782325 5.74401539612174
0.238333708430019 6.41482736182261 4.74903270686996
0.238333708430019 8.32995752830651 2.61359268149127
0.238333708430019 9.97789384579965 2.10234218116632
0.238333708430019 11.41508005212 2.22144609060334
0.238333708430019 9.93132748399606 1.75509168527105
0.554199287255042 10.7271007018119 1.48533514742941
0.554199287255042 12.1324931491164 1.12027321254335
0.754152002659824 12.6088259255741 1.45748418599584
0.754152002659824 12.173963031515 1.45748418599584
1.98675346970936 13.2255392947816 1.39440841842411
1.83553201868083 12.8225345739072 1.55933379340729
3.07356870877092 12.3086475916397 1.11517643630256
3.07356870877092 10.7969959389655 1.11517643630256
2.6134874561342 10.6625029921129 1.90128588828498
2.60084300702287 9.17462620635707 0.90537602891688
1.69662854397654 10.1952039240172 0.90537602891688
2.09312642701107 10.5171621136262 1.91562756103786
6.027457186285 9.39294334331109 1.91562756103786
5.35222434142342 8.73431209364856 1.96380919814345
4.90585452078692 7.53414158927298 5.81042500861723
5.31387431522209 7.86711639739823 6.38593415759822
5.86333476819276 10.1490888207932 4.90761038465769
8.38695412778209 12.629520280126 4.90761038465769
9.3814304046142 15.6416852811376 2.52193915299422
9.79184850178908 16.2974201652959 3.66720899764222
8.95854434580614 18.5074213755574 4.86924278078514
7.14721853065645 17.5312422684419 4.1369535236735
6.29423101467842 15.3157444889583 4.1369535236735
4.34927629514247 13.6308772607379 3.8937984078993
3.94895218572855 10.3587802872784 5.2385641546345
3.87756214293725 11.919102926006 4.46669074996044
4.00415937321462 11.7270888330972 4.21724489787217
3.19591134531995 11.2790625478376 4.22468419316595
2.41748016049764 9.2460697391502 4.55787822481713
5.0034447433611 8.7629791283399 2.86528869256255
6.7455479397765 9.11058221060566 2.15712982526729
7.20398935773527 8.60206378359181 2.15712982526729
9.06158440051981 8.57428170991654 1.6419908389119
9.72020369233377 8.70307302028443 2.2508827390105
9.99639146330291 9.57782801716579 2.2508827390105
7.53587244905277 8.27022942798897 0.196440709646597
8.92832714949802 9.06260378619741 1.16675437487952
11.8172879088377 10.3444463355454 0.098950432467634
12.4546304162576 10.3444463355454 0.098950432467634
10.7783923679997 11.7745997303541 0.098950432467634
9.70617810274033 11.7745997303541 0.098950432467634
11.7634691526948 11.6974891282387 0.098950432467634
15.0742898201523 12.0054080843106 0.933803242882595
14.8921014685438 12.0054080843106 3.75843678370331
14.7785294397377 11.8988432205331 6.30972714658906
13.8158218185939 7.77603040478873 5.53477018683854
18.1680830688932 8.68369714029998 5.53477018683854
17.5470315232343 8.61791345392062 5.94949729974175
19.0281932207955 10.1579779340673 5.94949729974175
19.298052832429 10.4752296947493 2.7063532400988
20.5276702827914 11.1517965035618 3.77919190188722
19.7848740757617 12.1706633415331 3.31939588232447
18.2010881212748 13.7132004549094 4.46553777893974
18.8170378962724 13.8682534281651 5.3596778729814
20.0276530800778 12.1699879675771 3.40768237396304
21.9829702592991 11.4189727218299 2.88764233111261
20.4508719604462 11.6102178962668 2.88764233111261
21.0806917868075 11.7716753094388 3.03973544667011
21.2349593315943 11.4943755179478 2.8480844148907
21.7439103344962 11.5821069016355 1.62873261904478
20.8202000343657 10.6272930597585 1.06644865652184
18.2481361788617 10.3588149884591 0.294537226820774
20.1894540116859 8.27843683095163 0.294537226820774
18.6629627595756 9.66920529681154 0.882426819814074
18.609914816617 9.78641899631706 0.856309644255169
18.6552500260404 12.0069052046708 2.20627757198339
17.8499885411645 11.4383554959665 2.20627757198339
17.8499885411645 10.3637533553925 1.79868100365914
15.2209159014275 12.650194040866 1.11171163295125
12.0967107198658 13.1750428255685 1.11171163295125
12.3176171737305 11.8222545851849 1.11171163295125
10.8444142194825 14.1791819879861 1.11171163295125
11.1209103120315 13.3535286715866 2.70614625464374
10.8782076403245 15.5885031859955 5.36028958397023
10.1892812681164 14.2614744578772 5.36028958397023
9.03478939333815 12.5114667673473 3.46581109467749
10.2041278838443 12.7603996819201 4.02899867989918
10.4068163076655 12.8715094151606 1.2587664413026
14.6110023789331 14.1573116273911 1.2587664413026
13.2663067220385 12.7429156331324 1.2587664413026
12.1930293317302 12.3623971198354 0.830700021736807
10.8302293425968 14.1441440439519 0.117863718711304
10.7533687429982 13.8289961168686 0.117863718711304
10.8321468443976 14.8097630519205 0.117863718711304
13.0361123556139 13.3229769383427 0.126415094248845
12.2715010188366 13.3229769383427 0.0866804213711616
11.6000914317027 12.6291355710978 0.630887920758749
12.544255113534 11.8674782704193 0.630887920758749
14.6684611391696 12.1608969555472 0.630887920758749
13.4193457127803 10.601059097195 0.630887920758749
10.2793718597371 10.3585052000701 1.69328022726675
10.2793718597371 11.9849031599919 1.52602607983989
10.2793718597371 11.7676273710091 3.39992159055947
8.98392051740887 13.4863262182451 1.29902364372666
8.57002206770778 14.8011405781744 1.29902364372666
8.74266341379209 15.0295460636434 0.434298637586786
10.4323628016234 12.6487773782304 0.83843305148371
12.608185008627 12.5934723500925 0.83843305148371
11.611005345212 11.0690484208822 0.83843305148371
11.9798582571559 13.1981717495159 0.783628865487387
11.1064109805134 11.936180739888 0.247355839732911
12.5699558673705 11.2234830257086 2.84475764776767
11.8955825410636 10.7463468841866 3.13717784314788
11.1322711679567 12.8195668776335 3.17819698420742
11.4064439079179 11.5751382380658 3.88272198697676
12.3575463299418 12.0613357158603 5.0795200347556
10.6660632160513 11.542814531332 7.15201770124352
8.16008637784134 11.8744609987709 4.73576975072159
8.51465470305547 9.87745112354619 3.56518213793188
6.77281252196528 11.6695462386514 3.52131760478517
6.37184674820642 12.1443533287268 1.68546617805875
7.8205723358335 11.6983683666742 2.15724506046396
8.88159902225774 12.2197174047332 1.72768746163054
7.67972943120835 11.8240380973373 1.72768746163054
9.87832497247944 11.7201259732617 2.97028929523178
9.45382291967212 14.1010947550712 2.63255969127838
9.57579854851148 12.355759867219 0.89763191795667
11.4631840519833 10.8579091378019 1.21488175330611
11.5441277874269 10.4403267302298 1.42467260256012
11.8027506761678 10.8492260440342 3.34502558563017
13.1432101805682 12.547204974049 2.41591643131931
14.2277573392698 13.4123158006529 2.41591643131931
15.6171965659428 14.3203398546091 1.48204355470016
15.4249870036764 13.9707080633554 0.304411629852754
15.0238717828149 14.1586853364131 2.52548473553824
13.6586987906489 15.0943395507536 2.92360213842186
13.9127538990725 14.4445976083685 3.29137026005901
12.2912793390869 16.2286893280404 2.43938543724272
15.7578476393509 15.4516614867533 4.58587280158953
17.2418029968789 15.1859246528966 4.56123320008278
16.5849539773693 16.8832202481731 5.1652321733631
17.5516354298944 17.8998179062056 4.97398051984579
20.1678860381595 16.0180430915882 3.98776185586755
21.634435532086 12.3157648890121 3.07677917900505
20.9520599184292 11.0836667673779 4.56306474274561
20.9419815735098 8.41498031570206 3.60632446400124
21.1463757627221 8.02223731055515 4.24979226023263
20.8443879266472 7.64942378189688 1.84155835093458
21.3743383165636 7.36171866669972 3.12235814346396
23.3577275613788 7.02785948189055 1.14367415011881
22.8141556622947 5.21853160537599 1.14367415011881
19.9130401464152 4.78194876559534 1.14367415011881
17.6926875277008 4.60869823106802 0.931004392876738
18.9888114364824 5.22197694665528 0.931004392876738
20.0282710769519 5.91315260505861 0.0638255306930933
17.3204379095652 7.44798003038084 0.0638255306930933
16.8808546138909 9.5404329795526 0.0638255306930933
17.0239302622743 10.6989618724798 3.11971903155642
18.7966696381225 11.023908376638 2.82523664566678
17.0998204276792 11.0062848292454 1.10058226576838
16.9917378661026 10.3752615656529 1.10058226576838
16.9667467983578 10.020334685119 0.914988099054485
16.7130795589262 8.59051365672545 0.803044723944001
16.1625512203113 7.41707924672266 0.803044723944001
17.0575460416744 7.00937632849674 2.46901676308681
16.325909237901 5.10959981904521 4.89813768982987
16.8304084818527 2.66328058403299 2.74411207199028
14.6019076380283 3.11575712251527 2.2907399805998
14.8035521662179 1.11062688878002 3.25637838013777
13.7774741212307 0.0305999310556051 0.715678553529365
12.9397783065914 0.0305999310556051 1.13132092892565
14.3771782383083 0.0305999310556051 1.70711404631452
13.2653988770033 0.0706043357006919 1.70711404631452
14.3602493847136 0.0706043357006919 2.3800506659845
11.8705423137305 0.0706043357006919 2.3800506659845
9.83990697034297 0.365420971305089 1.20117906388236
9.7117207633711 0.365420971305089 0.734617930756342
9.25181885870852 0.365420971305089 1.8419288565213
8.2412381980531 0.365420971305089 3.27937583068132
4.67142477040247 0.252854079946587 3.27937583068132
4.43202637980176 0.216271920704426 1.55727033673339
5.31064650831192 0.943697396462436 1.53346321013505
5.31064650831192 2.83933161956886 2.11830878413103
3.92769637595752 2.94602654553189 1.88644743467213
4.91429509206479 0.94980196278224 2.03872358246494
4.11109249525492 0.94980196278224 1.36013037800901
5.31980426985182 0.94980196278224 1.36013037800901
7.40550484816488 0.982217902399539 2.21431063609378
6.33674252755274 1.50021717956408 2.01987913106072
7.27205991412607 1.76061770460567 2.6867166145672
5.83158554478696 1.76061770460567 3.04216137490544
5.28758833174999 1.76061770460567 0.434264497354237
5.98601041634883 0.648683983196827 1.69204006381953
7.8354449485008 0.568833700509931 2.58083347318113
6.90037621752207 0.568833700509931 3.62581654171721
6.16710608720137 0.568833700509931 3.62581654171721
4.84353803801341 0.568833700509931 3.43653502599871
4.84353803801341 0.494803600665142 4.72931160440379
5.11801063395336 0.77955934315145 6.23479637925438
5.11801063395336 1.02954755059989 6.23479637925438
4.50405646848687 0.768341251496469 6.23479637925438
3.52730703372654 0.0263646370794449 4.9709607050962
3.43081518957131 0.0263646370794449 5.69326082778439
5.60892500444179 0.454626434453884 7.80962578051071
5.12857788436273 0.454626434453884 4.25148869335691
4.2307790291313 0.454626434453884 2.8129639269008
4.13608886999073 0.454626434453884 3.23372302578499
1.59161711781063 1.0123725006997 3.53123688606683
1.31471100319235 3.57529164538443 0.884593163026397
0.52375867067217 6.21030936537331 0.971326555403102
0.52375867067217 5.95059688149587 1.84333646210135
0.52375867067217 4.82036622465368 1.84333646210135
0.52375867067217 4.56338459921878 0.0640194828004581
0.52375867067217 5.44396625648123 1.78955762070487
0.670464015840096 6.87939831924049 1.51677386814799
1.09831239665464 5.81199184425513 3.79461941519529
1.09831239665464 7.50906167513778 3.79461941519529
1.09831239665464 8.51185977945075 2.88999932281243
1.09831239665464 8.11802707071442 3.06630202175852
1.09831239665464 9.21210201342494 3.73125021858339
1.09831239665464 10.017213769891 1.03603837148903
0.665934225118956 7.85207269128245 1.4449584295819
0.665934225118956 8.37909319086134 1.2548839823608
0.665934225118956 7.55811131323688 0.633100391100539
0.665934225118956 8.88230930366944 0.933014589177067
0.665934225118956 8.12369700786235 0.828058952003986
0.511985833935567 8.12369700786235 0.828058952003986
0.511985833935567 7.40574034998699 1.01016245252601
0.511985833935567 7.64474093110069 1.0103181698767
0.611152555781509 4.24426196383654 1.0103181698767
1.14141097443729 3.36010530919552 1.0103181698767
1.84924263478529 1.62424913360963 1.0103181698767
0.575902380122671 1.62424913360963 1.0103181698767
0.870371377638203 2.54441264534762 1.0103181698767
0.188718926848377 1.63546041721348 3.96789232089896
0.333407092074934 5.80559702710792 3.10488536968455
0.333407092074934 5.80559702710792 5.88389285689142
0.333407092074934 4.05547035802956 1.41532114353405
0.333407092074934 4.92240516733613 2.09363947688835
0.333407092074934 3.88013106464807 0.283838657047321
0.333407092074934 1.90133942522809 0.283838657047321
0.337609944039 0.773910075441269 0.283838657047321
0.142755799076153 0.773910075441269 0.283838657047321
0.142755799076153 1.56659538714615 0.283838657047321
0.142755799076153 1.11442059070142 0.283838657047321
0.142755799076153 0.245660224746062 0.287161446112383
1.15737411725034 0.351276534099553 0.287161446112383
0.695369086215746 0.905825031826432 0.287161446112383
0.482321397328914 0.905825031826432 0.165072412870604
0.482321397328914 2.47291550602577 0.692178334141701
0.482321397328914 2.10805754889471 0.692178334141701
0.564884911836334 3.41091977184579 0.692178334141701
0.564884911836334 3.4430616463501 0.692178334141701
0.257767665252097 1.71483712936841 0.692178334141701
0.257767665252097 1.54393553171255 0.692178334141701
0.257767665252097 1.92500739208786 0.692178334141701
0.825197790199387 0.26598284603026 0.692178334141701
0.428459251031562 0.26598284603026 0.692178334141701
0.428459251031562 0.26598284603026 0.528317983449314
0.359171744996842 0.26598284603026 0.528317983449314
0.359171744996842 0.26598284603026 0.528317983449314
0.359171744996842 0.26598284603026 0.886726931680172
0.359171744996842 0.979804283080971 0.886726931680172
0.779324848906946 0.979804283080971 1.11912007576762
0.779324848906946 2.62589148705909 1.88132759230454
0.779324848906946 3.26616794916261 1.88132759230454
1.20969934897578 2.83801821725256 2.92945262185875
1.20969934897578 2.49080523467549 5.48224034219642
0.131739578399451 1.97515544341054 4.88053100966001
3.1755960194973 3.63438829114446 5.38073943860635
3.1755960194973 3.63438829114446 4.77798925130893
2.84512819226431 1.99058674475924 5.41968405437354
4.76347412225291 1.99058674475924 5.38932166114837
4.86330604507038 2.84605748109834 0.422292236830604
4.70846018840391 0.792655641596602 0.422292236830604
5.14617946101832 1.26578908488336 0.612601999304429
3.35592330356674 1.24633125623282 0.612601999304429
4.27089129536127 0.957973475896736 0.612601999304429
4.27089129536127 1.14156656067905 0.612601999304429
5.30346034224046 0.0751082805996419 3.07831782546164
4.4168994261223 0.459963900831141 3.62467730003194
1.98069428207544 0.459963900831141 4.98751740058998
0.592971772218667 0.0995014560267747 4.98751740058998
0.592971772218667 0.0995014560267747 6.28048606673286
0.592971772218667 0.0995014560267747 5.67263324747052
3.73067883863138 0.937304218555858 5.69635257336878
3.03660464924805 2.83524455148888 3.58870151432713
1.46568367475946 1.07479182935082 3.08144845564732
1.18900034601511 0.138076954799813 2.3027251973017
0.920400074726852 0.13168219870969 1.68106255827199
0.920400074726852 1.52485656306122 1.2181316172367
0.864608785948614 1.63468971132667 1.2181316172367
0.899944608090585 1.63468971132667 1.2181316172367
0.899944608090585 0.314698306936984 0.336700126977104
0.526552774307082 0.819872695616774 0.336700126977104
3.41485507145824 0.819872695616774 0.336700126977104
0.896388625918591 0.282233468258643 0.336700126977104
2.25364948230884 0.282233468258643 0.336700126977104
0.500671133334914 0.282233468258643 0.336700126977104
0.500671133334914 0.282233468258643 0.336700126977104
0.500671133334914 0.282233468258643 1.2083679136902
0.500671133334914 0.282233468258643 1.2083679136902
0.373538765308419 0.282233468258643 1.9611397998211
0.89331459318905 0.861116250639864 3.17853945492903
0.89331459318905 1.51448182847858 4.00312203036775
1.46476835188234 0.345696655016678 5.71748801345081
4.55418257667753 0.345696655016678 6.70674334784775
4.78141795374885 0.345696655016678 7.04009743242235
4.19130464124293 0.345696655016678 7.01879045939738
4.99992129293389 0.484515807280278 6.56916411950347
6.085176007846 0.266356918423794 7.58377579150882
7.63747273994082 0.266356918423794 6.81082254826025
7.63747273994082 2.11603952078257 6.34600991985677
7.9239758530366 2.17990670713865 9.07908633820392
6.11506456221729 3.34747956423917 6.41203436572092
4.89086148936236 5.28629369936707 4.38805290803837
4.69928834046761 6.36536546863539 3.722356427293
5.03354044610763 7.28191473695717 3.42691748997081
4.18695748104066 6.00393016456949 5.63634306510068
2.97394041639289 4.74262227422664 5.48002401790368
2.97394041639289 3.56397161697299 4.9343784775263
1.12923083586434 2.00842483214975 3.31405006802761
0.788342702648104 0.367562732155978 4.02474717708382
0.734839896891164 0.367562732155978 4.02474717708382
0.200898397430373 0.367562732155978 4.83560271652711
0.200898397430373 0.367562732155978 6.44214511867802
0.450418791040124 0.367562732155978 5.78170359119412
0.259975559820947 0.367562732155978 5.78269831955291
0.259975559820947 2.66972696061867 5.66371220301473
1.44093487690055 3.02573149303677 5.66371220301473
1.52575135721418 2.91241217407979 5.5098111307223
0.997356376603545 3.79980756783399 5.12825855297228
1.01780431042184 2.83146803033622 5.13624013941794
2.77145256878668 3.00911401628646 3.67864144854552
2.77145256878668 3.5625849056325 3.80442290365834
2.77145256878668 0.202928876872828 3.31184906011616
5.48555550099122 1.63129481245431 5.00847552498817
7.94109021828472 1.63129481245431 2.44598231079975
4.99259025168725 1.38646877782778 2.5829287257249
4.48421921326415 1.38646877782778 3.59608459176574
1.92777621649811 3.3198478837559 6.13846805792967
0.716506793221375 2.48531653723286 6.35590783563331
0.716506793221375 1.30205541127313 7.26194222679553
1.77321199155487 1.70198544956366 6.84029908233432
2.62418102580918 1.04240093389923 3.60411955908426
0.905815587360301 1.20930211846575 4.4044492196827
0.905815587360301 1.53548357177636 5.20888908276301
0.905815587360301 2.29310369274472 5.63663475684235
4.15489227041224 2.89197320725998 6.1117525239721
3.79254689140075 2.89197320725998 5.68610229959575
4.06423421979553 1.10457087910349 5.53220080060998
4.06423421979553 0.599998242344003 5.15464001666592
4.06423421979553 0.599998242344003 3.4100637790216
4.13419342269395 0.796822940591071 2.75994733228588
4.38929198127535 0.796822940591071 3.49599784305231
6.005564657973 0.796822940591071 3.15265349050533
7.6631827491304 0.796822940591071 3.0375097310217
3.881635028379 0.0779328746224307 4.04676505646604
5.41143488820178 0.0779328746224307 0.47250696035898
3.37957875652849 0.776273250803324 0.886857397427405
3.37957875652849 2.11906319305914 0.886857397427405
3.59408798184598 1.25030889086283 1.30457357863409
4.04673524570589 1.25030889086283 0.687634668502642
3.20914467046867 1.25030889086283 1.27286060934982
3.20914467046867 1.23574334178288 1.27286060934982
4.16397825593205 3.67511488769687 1.27286060934982
3.75493335761224 2.19348328094694 2.934092435787
3.75493335761224 2.13644962260716 4.93783905831534
4.01911528123682 1.93664719626278 3.55347722253259
3.82294392736958 0.966865838287418 3.10404211303057
1.97708904543288 0.966865838287418 2.46290469945815
2.01509867461166 0.966865838287418 6.0895861056643
1.59188433421354 0.966865838287418 4.73096955370011
2.17581211236536 1.39695844540443 2.27052148262856
1.7781398457264 1.39695844540443 1.69219515244234
0.077787628196154 1.24374721173213 1.80727043876242
0.077787628196154 2.37696136519746 1.4058657382078
0.077787628196154 2.37696136519746 1.43573006297299
0.077787628196154 3.03939098772948 0.809927233352297
0.077787628196154 1.55524116238841 1.05145957308763
0.866102311379081 1.55524116238841 1.05145957308763
2.58992555515328 1.55524116238841 0.52201589197531
1.35876582087375 1.55524116238841 0.52201589197531
1.35876582087375 1.55524116238841 2.10669081586366
2.3215978484484 0.618257772025988 2.08193423007545
3.94668967502811 0.618257772025988 3.00279075654763
3.94668967502811 0.618257772025988 1.76131525594701
4.59112056160049 0.618257772025988 5.13502559378162
5.23788966530976 1.96936500969079 4.36924820822998
4.38566082610119 1.96936500969079 4.36924820822998
3.23665152106626 2.73099814898627 1.81556148049236
2.93021697489649 2.73099814898627 1.68140090176694
3.16027104121691 2.73099814898627 1.37922767322793
3.55053337084817 4.13666733002616 1.37922767322793
3.12189109347575 2.45946835156496 0.0924071411969796
2.64901004820091 1.85272700198925 0.911662536775311
4.86460164382672 0.380500747703761 1.08694052907227
2.13234323076728 0.380500747703761 1.08694052907227
0.951835728980663 0.380500747703761 1.08694052907227
0.335648086792687 0.380500747703761 0.343890952175078
0.335648086792687 0.380500747703761 2.93688326195432
0.335648086792687 0.380500747703761 2.55981767345903
0.359722359876083 0.380500747703761 2.66815016605514
0.359722359876083 1.36314623660827 2.60851751350274
0.359722359876083 1.36314623660827 0.412100579504127
0.359722359876083 1.76836686056582 1.38071713550209
2.27660481761432 0.541197091772335 1.38071713550209
1.89379632609519 0.0319412852846925 3.64078012670189
1.56193364601921 0.0319412852846925 1.04687367349227
1.48536935478861 0.128334140555479 0.79802165025908
1.79339814325246 0.128334140555479 0.79802165025908
2.09123367852846 0.128334140555479 0.79802165025908
0.568638828653079 0.160230645160983 0.79802165025908
1.14834148778722 0.160230645160983 3.74132149321944
1.14834148778722 0.515023490786862 3.0473081596549
1.14834148778722 0.209209068603709 4.22548057151521
0.319132524760343 0.209209068603709 5.58768960644297
0.319132524760343 1.74302228171139 5.03528850739908
0.319132524760343 1.74302228171139 5.35878473465667
2.64022893519438 1.24973114906594 3.19057973153402
3.31529313306504 1.24973114906594 1.33126034515572
3.10038027100381 1.38182528728407 2.029825306483
2.42001501618494 2.65148991196395 2.70396825752577
2.80902898773074 1.16148541472508 5.06897894710397
5.09340985971387 1.16148541472508 4.44953755776859
3.48233433673296 2.71241995655663 6.96695804382452
3.04898182867876 2.42875780616482 6.54520540547501
3.04898182867876 5.66131153503359 6.03314981813735
2.30535888126621 5.2807868651885 7.47764229475775
2.30535888126621 5.2807868651885 6.41532605626909
2.30535888126621 4.6834435142243 8.23697553000314
2.30535888126621 3.67391255237267 6.89634524686097
3.17981427034566 4.27880559424434 6.31154829936505
3.17981427034566 4.85420047828678 4.77226767048024
2.83053968248817 2.94425402593312 4.77226767048024
4.04981095812057 2.8800449298508 4.32550276368985
3.36388936084541 2.8800449298508 4.32550276368985
3.72895855343141 2.66389255078425 3.35981415446658
3.9863358192792 2.19193570072163 3.19364966846343
3.66060281891713 2.19193570072163 3.47662025859633
4.10073127194011 0.61115574365541 3.15326822732572
4.02258951246621 0.61115574365541 2.38589669410908
2.58510507460056 1.86251640822294 2.29687082575636
2.57024873547216 1.12009323455781 2.48676489617271
1.78823848839484 1.87062977079457 1.79669445962018
1.78823848839484 2.6690843683396 1.79669445962018
0.611660839188586 2.6690843683396 2.23895941950972
0.611660839188586 2.6690843683396 2.06438912941457
0.611660839188586 0.826971609856907 2.06438912941457
1.66505375252181 0.335729966936796 2.06438912941457
1.76506268505127 0.335729966936796 1.53421246158809
0.147352432229231 0.88713649859915 0.820887728644658
0.147352432229231 0.88713649859915 1.28661825443002
0.147352432229231 0.88713649859915 0.354303115756123
0.203871396025685 0.88713649859915 0.0606136692583721
0.203871396025685 0.628218519809162 1.13273112180319
0.203871396025685 0.681291408223194 1.13273112180319
2.61344649123787 0.681291408223194 1.52493242044817
3.06604988029784 0.331955213935566 1.48274650187729
2.19619342320684 0.406898876881105 1.16332964779043
3.25235553379845 0.406898876881105 2.61716815921018
3.73541136836987 0.406898876881105 0.428704458111584
4.22809070769012 2.1123707373011 0.428704458111584
4.66735282647808 1.11865297941918 0.428704458111584
4.70531292114338 1.11865297941918 0.537065418903897
2.73956465022902 1.11865297941918 0.797481124776544
0.111239339851598 1.11865297941918 0.797481124776544
0.111239339851598 1.62034178006894 0.797481124776544
0.283529574290158 1.32028516355398 0.797481124776544
0.283529574290158 1.52456972810429 0.797481124776544
1.39090483195312 0.859892884520589 1.10671887918324
1.42576222267631 0.759590212446309 2.15292024498273
4.28725284652869 0.759590212446309 1.30203546844588
5.1487523080161 0.759590212446309 1.03593687642797
6.10315762333153 0.759590212446309 0.908844277552722
4.6099551204501 2.07069517343333 0.908844277552722
2.11930629026339 1.03357412610089 0.0335429294735471
1.08122022147013 0.734410621627736 0.0335429294735471
1.08122022147013 0.734410621627736 0.0335429294735471
2.41490448750034 0.734410621627736 0.0335429294735471
1.16954495122383 0.382354049268277 0.0335429294735471
2.00430112958681 0.419176566749545 1.65859849848992
2.90903644779996 1.6164857769304 2.12775601938463
0.852260991908425 1.6164857769304 3.56863137470496
1.66684999379604 1.76805642269674 2.54815982437526
2.09655575594353 1.76805642269674 4.70342204685253
0.913919767043195 1.76805642269674 4.3140654590887
0.913919767043195 3.50934759605624 1.72447532327639
0.913919767043195 3.35137397964277 1.5900295236206
0.124538510502437 3.35137397964277 2.47717478586286
0.124538510502437 4.5267764830031 2.50024214344996
0.124538510502437 4.5267764830031 2.99447299445591
1.41969985744027 1.88839226264545 3.19083314928876
1.41969985744027 0.587833476105926 2.08110898601175
2.67159632355579 0.587833476105926 2.34371853464608
1.7103260381862 1.21779584851741 1.0967129966498
0.368937283601275 1.21779584851741 2.70682513312437
0.368937283601275 0.121041214676942 2.63822410667446
0.368937283601275 0.121041214676942 2.63822410667446
0.368937283601275 0.55477530394506 2.63822410667446
0.368937283601275 0.55477530394506 2.41133390589956
0.166421487935338 0.55477530394506 1.6577736136657
0.166421487935338 0.55477530394506 1.6577736136657
0.166421487935338 1.6577527062143 2.27650986516691
0.380731946051957 0.354004343189439 3.06007420600046
0.380731946051957 0.354004343189439 3.06007420600046
1.16860638992063 0.354004343189439 4.29647239788049
1.16860638992063 0.924301874849535 5.00999551358982
0.535371193979368 0.924301874849535 5.60523003813628
1.47553899674083 2.37716050662142 5.79251546435791
1.47553899674083 3.85519375627788 5.74579045072094
2.03077784164477 2.02342966923543 5.25425340827519
3.84909148804 2.74909418927219 4.17232036328655
0.850193788988553 1.27189761787659 3.24045304656902
0.570097060811514 0.307758854690431 1.61588079182188
0.570097060811514 0.307758854690431 1.81185562481472
0.570097060811514 0.307758854690431 1.81185562481472
0.570097060811514 0.307758854690431 1.65169656540315
1.34447601998398 0.461201717424701 3.04190279409257
1.82374912501649 0.0454354665177772 1.4788264125176
1.87481845054581 0.0454354665177772 1.4788264125176
0.525744147247884 0.0454354665177772 1.12222320417285
1.6561108763431 0.370724339874932 1.12222320417285
2.02382732154265 0.79159335857768 1.12222320417285
3.82964207819222 0.79159335857768 0.14494609905587
2.69577439065708 0.611004673771911 0.14494609905587
2.87334607755491 0.611004673771911 0.14494609905587
2.20919803709748 0.611004673771911 0.14494609905587
2.93755617097918 0.611004673771911 0.329254704847662
2.48634045554701 0.611004673771911 0.329254704847662
2.48634045554701 1.11418950886639 0.329254704847662
1.52646696514537 0.917729139597479 0.155189611519062
1.02436378872404 2.55839131046985 0.155189611519062
1.02436378872404 0.945298176962134 0.155189611519062
1.13399523382093 1.17681403083 0.155189611519062
1.13399523382093 3.57213400266575 0.155189611519062
1.13399523382093 3.57213400266575 1.25603093305132
0.0910809196589681 2.38069014721152 1.3796927127691
0.0910809196589681 3.95087767398953 0.0890274110845872
0.0910809196589681 4.32870414797143 0.0530378509681168
0.0910809196589681 5.32001140115008 0.0530378509681168
0.0910809196589681 5.52250513859745 0.802366623337487
0.0910809196589681 7.65586777459293 0.802366623337487
0.428956686214123 7.46033715564876 2.13170651538311
0.796080695768799 8.81436503983007 2.13170651538311
1.38398720985073 9.20203165493981 0.00214017474362471
0.998171961199348 9.51813132104597 0.00214017474362471
0.998171961199348 9.46395071575457 0.00214017474362471
0.998171961199348 9.77465685785509 0.00214017474362471
0.998171961199348 9.1731261783472 0.00214017474362471
0.998171961199348 10.2660584220347 0.00214017474362471
0.14338597795411 8.69572248371388 0.00214017474362471
0.14338597795411 9.16449911286968 0.00214017474362471
0.14338597795411 8.05251717036415 0.00214017474362471
0.14338597795411 10.0538871419684 0.00214017474362471
0.14338597795411 10.9962774230413 0.00214017474362471
0.14338597795411 12.0072915519558 0.00214017474362471
2.93210570952387 11.6483651265269 0.00214017474362471
3.45615051932086 11.964017482277 0.00214017474362471
3.45615051932086 12.9611743560793 0.00214017474362471
3.23470157391604 13.4177910341126 0.00214017474362471
1.11602595422818 15.5496636743731 3.21263664153449
0.643723353355534 16.9437613790109 4.53437717967658
0.522960641874809 14.8081502612645 3.27169973531938
0.522960641874809 15.3543080027194 3.40614997757799
0.0463317184917196 13.3424263082765 2.63531901034047
0.0463317184917196 14.0503556687968 3.19152493699349
0.452109351843413 14.5416424613224 2.37774779978077
0.452109351843413 14.012049367483 1.5970582333341
1.2256901769109 12.8190868785371 1.5970582333341
3.40645159869282 11.3800685580136 2.91753765622862
2.52413045117748 11.5443174763586 4.02637222199289
2.52413045117748 12.3258393197517 4.21271161956497
2.34236691794467 11.3083851820133 3.78431822760767
2.80751444074462 12.7985171337647 3.28371434487024
2.00836458873881 13.6440421972439 4.64897778170971
2.00836458873881 14.9835476948849 2.78660579372161
0.708971336250416 17.3826550005953 2.77447915294529
0.708971336250416 18.5036679973464 2.77447915294529
0.708971336250416 18.3188428216531 2.12941061610804
0.544268411346128 18.3109841696794 2.87532701499337
1.10805523459482 18.2786194007896 2.86990828438444
2.73680648422905 19.3524605707433 2.82634753307651
2.73680648422905 16.5082063606248 0.673425515992569
3.57913711042388 16.8034239100881 0.403979334689598
2.96762526279173 15.8637111137036 0.0624289512062958
2.55636778144731 17.9390291777905 0.0624289512062958
2.71697408778737 18.6186674692553 0.0624289512062958
2.5098142401445 19.7381375945289 0.0624289512062958
3.62042534754783 18.7415883775533 0.0624289512062958
5.32528091486412 20.56338000639 2.38886682538157
5.05609074496872 19.3425189522168 2.81062307480815
5.05609074496872 15.7461466883523 2.81062307480815
7.64943968997804 17.5982391112079 3.32107553439582
6.39968719654531 15.5686138682894 5.74710449606118
5.32328969214504 17.9850741483798 4.4106388568373
4.71773369036159 17.2331402356841 3.83445637648543
5.58290215981467 15.6712087719596 0.00778100869593645
7.33924911746921 16.1976593153473 0.00778100869593645
5.72581676725799 16.149864052788 0.00778100869593645
3.27890162601769 17.3166971791404 0.00778100869593645
2.44643986259154 17.5305355538217 0.00778100869593645
2.44643986259154 15.2754366745301 0.00778100869593645
1.8553749666138 16.4769747951635 0.00778100869593645
1.8553749666138 18.8817375892601 0.380580904325541
0.906016451506251 17.5769124421864 0.616301069252716
2.1111008901725 18.0261969436745 0.0723968426923665
0.303432937048387 16.5143393278736 0.0723968426923665
0.303432937048387 16.1501618624544 0.584506121478261
0.303432937048387 17.4450931127658 0.584506121478261
0.303432937048387 19.0055317002807 1.91304240524744
0.303432937048387 19.1594171884342 2.13950601474321
0.303432937048387 20.6931487418613 2.70123569332291
0.303432937048387 21.7855362595783 1.50285389548727
0.534435766011636 20.4226953367507 0.154420648888128
0.534435766011636 21.8264275092245 0.154420648888128
0.534435766011636 22.625237501813 0.154420648888128
0.130651900878826 20.6847797120356 0.154420648888128
0.130651900878826 20.384749878247 0.154420648888128
0.179885991303951 20.6389272954898 0.154420648888128
0.893967910986195 21.8170801674982 0.154420648888128
0.893967910986195 22.2061097636793 0.154420648888128
0.893967910986195 20.5367357287295 0.154420648888128
0.893967910986195 19.9544618848599 0.154420648888128
0.893967910986195 18.9065662862998 0.154420648888128
0.893967910986195 20.2349495886116 3.13935617662749
0.893967910986195 19.7267697379427 3.13935617662749
2.25333850603646 18.583188073581 2.85035190791749
2.93781771386124 18.7014570460391 2.8796039500509
2.74470787935922 18.7014570460391 3.0004863523114
1.32517169521912 17.2436080187735 1.64494207155431
1.70293098202406 16.9171735391553 2.42394853334244
1.70293098202406 18.608723703108 2.42394853334244
1.70293098202406 16.5532996683837 1.80701596899173
2.04754176344755 14.4857147129445 1.28797360054875
2.04754176344755 14.089684419254 1.28797360054875
2.39449917484526 12.2693136807782 0.825188136365805
2.39449917484526 11.3381956662606 2.32786072280833
2.39449917484526 10.2478285839969 2.32786072280833
1.55849451519261 11.0161171087438 2.32786072280833
1.55849451519261 10.2014289789045 0.634657668085747
1.55849451519261 9.20534138162757 0.634657668085747
1.96469704379589 7.86387916486973 0.634657668085747
1.02554498093085 7.95291791264846 1.53923536877977
0.750900446327168 10.4251898908516 1.93894959564242
1.31204047843999 8.4083038258377 1.35745974799362
1.31204047843999 5.89794825402603 1.35745974799362
2.76748447006915 4.89932446177685 0.831546690537356
4.64916908684502 4.31940105424416 3.59531279313633
5.49430566171904 4.25306242732836 1.38598182780522
7.56153660303398 5.24508305618127 1.38598182780522
9.03592178073083 5.1129490943728 2.85795719959899
10.1372069478113 5.50380922250953 1.5680856780354
8.1193098955929 3.7122845986399 1.98929453988576
7.30551125362724 1.49811620553141 1.98929453988576
8.29343461112408 1.82508912915392 1.97828379112244
9.20799773630892 3.3156414684105 1.97828379112244
8.35850605802867 6.13747840479462 1.97828379112244
11.2022544741191 5.78475565124651 1.98737795875691
9.97489531966365 5.85764105370067 1.07484473273983
9.91550433571179 5.39016774986996 1.07484473273983
9.71040547397917 5.5809383605002 1.07484473273983
9.07359358881435 7.19000405878239 0.83814175440675
10.0673734342805 5.11297247032622 0.83814175440675
8.06709614390607 3.52995617109339 1.89966608122612
8.37214326998811 6.07975596265276 0.15072142345311
7.03432889241107 6.84417585934422 0.15072142345311
7.8288535911595 6.65364661595007 0.15072142345311
6.68143643076815 6.8353085672126 0.618032838400496
6.41742015263832 7.23119762353226 0.618032838400496
4.34032980563802 6.90236667978818 0.898955249924134
5.57922815802466 9.69613512530723 1.1555688532823
7.23198650663789 10.3787065985052 0.271768899277211
7.31242676622608 10.7582630221424 0.271768899277211
8.26894880205445 10.7418287794412 0.271768899277211
7.04452663814296 13.1245959938606 0.771308817815459
7.52487398868799 12.8574359012022 0.771308817815459
6.90613449884683 12.0521721202603 0.659482225345526
6.47509888987385 14.0379591100356 0.659482225345526
6.7237842965243 14.6935396850957 1.56014825155584
5.98692728448036 14.3138442992874 2.28690559939239
7.04122200695267 12.5794194442549 1.53930961827669
7.79770781272825 13.742005038262 0.502969608605763
9.98545790122586 13.964596390424 0.502969608605763
10.9115951455018 13.964596390424 0.502969608605763
11.7959066081121 12.6521583626117 0.21913446666446
13.3707548337576 10.4746566600954 0.21913446666446
10.8408319270426 11.6452714236466 0.21913446666446
13.3743877931729 13.4657822436946 1.94778299031644
15.3651862677254 12.011156464118 2.57146321025881
15.373312969728 12.011156464118 0.668439001898991
17.1896922660136 10.9446819018135 2.36938345626987
16.1748434042236 8.71367350988199 0.0523513101759443
14.2176560108778 9.25300875786086 0.0523513101759443
14.1534048187233 9.98875819283056 2.83826961775628
15.3764689325097 9.00020507996955 2.64893388064301
15.7747494388713 9.00020507996955 2.69686914583321
15.1323280372321 7.98079688186792 4.34726743907714
17.1719588197384 6.65650855629709 3.68724757347526
14.5215750492738 7.42904008480931 4.10886797822761
14.9018861929098 7.43837268563013 2.15969001175263
16.7652317962214 8.23409181708267 1.44137908004772
18.2890237036282 9.28986280538522 1.44137908004772
19.5610248219904 11.3965607771391 1.44137908004772
20.0157052560507 11.3965607771391 1.36404282980698
21.1358478964335 11.5051208875835 1.36404282980698
19.2845337055334 13.1224074377913 1.3173045922204
20.2932238730793 13.4099307524987 0.831597889832226
21.3837895550641 13.6884864068031 0.831597889832226
19.5552839885872 11.7419897025604 0.831597889832226
19.6735457462113 10.541151757423 1.70684959566426
18.9515611433144 10.3231706269906 1.70684959566426
19.391085380659 10.5515157812109 0.833876231444427
18.960335566326 12.0577590264847 0.355423435772035
20.201821769821 9.60859869573411 0.791579922300707
18.8442531338992 9.62177963135067 0.791579922300707
19.2263193767201 8.55643360678714 0.563074561213169
22.8723291189073 6.91807719992271 0.563074561213169
24.6107342952782 5.54296552042072 0.563074561213169
23.7105932194332 4.81856034146135 1.30641520055704
22.1828782949037 2.34789623271299 1.30641520055704
22.7951148686939 2.34789623271299 2.1963029959731
23.1834645876837 1.33942854244674 3.35277950743227
22.8749984681367 4.09709901483069 2.53211193662396
24.7518063592797 5.71644500448209 1.32086469545744
23.7147563020319 5.3067493457777 0.672225340793693
22.6124215555045 7.3151906312854 0.620860799406555
22.7006424399274 6.43974700764672 0.620860799406555
25.6404587336431 6.22248547909054 0.620860799406555
24.7532001441572 6.4746365436985 0.620860799406555
26.1893952077009 7.00887336133894 0.0596833244984428
26.6454847844616 6.92416673365192 0.0596833244984428
28.8710312642171 8.72968707519431 0.0596833244984428
27.9869838118679 8.22905597236418 0.0596833244984428
28.771544375875 9.94584181885505 2.57538203848887
25.8415103762656 9.94584181885505 2.57538203848887
23.2297947821799 10.0164522347771 2.4137140751564
25.0745138489178 11.0950609142664 2.4137140751564
24.3868374752291 9.27467736272773 3.60724704650741
24.6591215318536 8.33892392976232 3.30497139448134
25.7946152597597 8.02230657385236 1.68671941220407
24.4003230933856 8.31203920258305 2.77699673734787
25.8477287752903 6.80130540291098 3.70299912162955
24.163063640189 5.91594412000998 1.92952617806052
25.3038063665822 6.43321668142562 2.39283299043234
22.8490699165409 5.41133434772384 2.12551444486993
21.9404673314083 7.3824580478974 3.83258906594403
21.2362291641773 8.74991912981446 2.69244777227536
20.8702636590124 8.65181701870833 1.91952485298018
20.2640721914916 7.03765970844767 2.405132332239
21.1208716761356 6.96633044439445 1.96079363942146
21.3771331401347 6.88382011236789 1.64799264654527
21.9326997026079 6.55912280105273 2.55398772832078
21.7847578505401 6.47673442921529 0.885316997349003
22.5268300976812 7.81146757213646 0.885316997349003
21.2217659489672 8.0265062221526 1.53903266589452
21.2854810673903 5.79436658996999 0.893394287330268
23.2248193382801 6.3739989281203 0.893394287330268
24.4230682157578 6.3739989281203 2.43987430097833
24.6342549818288 5.91990284971548 2.43987430097833
24.7810251550743 2.6115093127949 2.43987430097833
25.6088162501209 1.02731644564612 0.514672415727977
26.2647418716373 1.02731644564612 1.14482704757456
27.995329684348 2.76145169135889 0.416400402157808
27.6945978651391 3.00303079983387 0.167467486115426
28.2570578783201 4.23844967976156 0.167467486115426
28.232595180817 3.66064989505203 0.342708103335843
27.1384656707516 2.91322393021572 1.20632707602108
26.3676165677689 3.35348925602268 1.20632707602108
27.0543556374833 1.85385867239122 1.20632707602108
27.4729554175529 2.2618141495355 1.39289744410451
24.7807738807791 0.747676023285792 1.39289744410451
22.2701371953049 0.747676023285792 0.720337003203312
23.7260542896865 1.89956270304157 0.399956202648942
23.8989091891021 1.46735112296008 0.399956202648942
22.4070469278181 4.42039272355691 0.399956202648942
21.1880505576219 2.99669854074714 0.0046905169503022
20.8964919977788 0.980508369820474 0.0046905169503022
22.8468801776134 1.68317936286822 0.0046905169503022
21.912841798665 1.68317936286822 0.0299342332645147
20.9698485962342 1.68317936286822 0.0299342332645147
19.1279091010193 2.58629875524557 2.92373235340566
17.4056737041958 2.58629875524557 1.37325391200855
19.753379001578 2.0694333154503 2.84755622377515
15.5675419673094 3.14842760775344 2.34557608977689
14.9465232753268 2.94910972824688 0.576644210100531
14.9465232753268 3.30658999352168 0.576644210100531
15.0336886794789 2.43265956895107 1.64499929716529
14.2374971359087 2.43265956895107 1.64499929716529
17.5900651727617 4.52056673174511 5.39619300483359
17.5900651727617 5.52709648118426 4.49392404956767
18.3370716621181 3.91268549218061 4.49392404956767
16.6282911197139 5.62750614226536 5.50575088786006
15.9697138794064 8.14247356564055 5.50575088786006
15.9646983488677 6.48544481913106 4.97703036828024
14.0246567833499 6.17301490749853 4.97703036828024
12.5126109389862 6.29410511342529 4.6557385050303
14.2775270016199 5.08737163335791 1.51699654738569
16.3031049036296 3.86405635476864 2.63515687582309
15.6146798840476 0.828813108637485 1.75777484037164
16.8136210331737 2.34753841630477 1.39328230925358
16.8136210331737 2.34753841630477 1.21484492984449
17.54249867966 0.778080646322641 0.735255701882718
15.7925814714346 2.20857381654157 0.0477516830099854
15.7925814714346 1.76609769006918 0.031241451450561
14.5502665286536 1.76609769006918 0.031241451450561
12.8298306216978 1.74445531756027 0.031241451450561
13.3124718945136 2.53217546713827 0.031241451450561
11.5364166281509 1.81429711061925 0.913801289711194
9.99543288342738 0.809048807613554 1.05707209641102
8.0144109899329 0.809048807613554 1.16593008928006
7.62657131909101 0.809048807613554 2.06071842737079
6.95233491824597 0.809048807613554 2.06071842737079
5.11401512497211 0.809048807613554 1.07677073747762
6.48823338271007 1.07743809695542 1.07677073747762
6.14456467271976 1.88195270076631 2.69577199749562
5.85180667764231 1.88195270076631 1.08876658269278
5.09505934620701 0.520605107643536 0.72463871087174
5.09505934620701 1.81801976603636 0.72463871087174
5.57097407452382 2.88081089036395 0.72463871087174
7.00186403023439 1.89935433445213 1.49914024967559
7.00186403023439 3.98472850528663 1.74189174915929
6.47845196971863 3.98472850528663 0.321864341742114
7.18598870237512 2.14107689574166 0.321864341742114
7.26617952531503 2.14107689574166 0.321864341742114
7.54621679693033 2.14107689574166 0.321864341742114
8.91290753190337 2.14107689574166 0.0367142616508851
7.7741829814613 2.54051928739202 0.0367142616508851
7.20802506856606 1.81337402874464 0.0367142616508851
7.51522881190062 0.984362756437674 0.0367142616508851
6.41528201456302 0.417730758382481 0.0367142616508851
6.25434932934042 0.666642574613842 0.0367142616508851
7.35506044498773 0.666642574613842 0.0367142616508851
8.12888095674141 1.04220096158352 0.0367142616508851
8.12888095674141 0.236002305831889 0.0367142616508851
9.98108088635061 0.236002305831889 4.09296827772221
12.8488454907043 1.00541158477614 4.09296827772221
13.6048255414254 0.895880622929448 5.05309107035993
12.1698483904639 0.895880622929448 6.92180932364823
11.4501451608571 0.895880622929448 6.02704628990289
10.5906414262574 0.895880622929448 6.75961860091357
9.99182080226145 0.895880622929448 6.75961860091357
12.2969346018191 0.895880622929448 8.4738279199828
13.4623861551841 0.895880622929448 9.20353001055787
13.1016444124103 1.87865977599494 9.87034257820616
16.3745564238721 0.888876693593137 8.16625008915188
17.8899108809753 0.69694150259014 8.24198536068325
16.46910583982 0.69694150259014 7.95153163289008
18.0544211901751 0.69694150259014 7.80410958727804
18.1531431138929 0.724194883446146 7.27798842308101
18.9167200371975 0.137304565957505 9.52858991653492
20.5189476250406 0.137304565957505 9.90106954451616
21.9565052952767 0.137304565957505 9.86852906174902
20.1131722288287 0.137304565957505 12.1451646751287
21.3008334305193 1.25261135867184 12.2681146801813
22.0032326064599 1.81832343011603 11.4602457310489
23.3456685943036 4.0793895710788 11.2602278118087
23.4360772945158 2.46337542877823 9.83966934777111
23.4779825005055 3.40141925250858 9.06379469945533
24.4096350018588 3.40136076126823 8.96133372367007
24.2116809285808 2.47483117471362 11.1517729310322
26.8123380396188 1.78760654513673 10.0753346719722
26.2947313306987 1.06055196215897 9.67782453304795
24.1014659421364 1.06055196215897 10.7679766462684
23.3956765926286 1.06055196215897 11.596746914691
25.8482800234708 1.06055196215897 12.2810724435721
24.3973743094387 1.06055196215897 14.4681720457587
24.1238548530824 0.669490442361485 12.3440802359945
22.2004131277298 0.669490442361485 13.2017315186044
20.1757899656964 0.856241199105084 14.117311379092
21.2757606900896 0.123274818468085 14.3264752246341
21.2708972618433 0.367844778920007 16.4743246464073
21.1104244842373 0.367844778920007 14.7708820109597
21.5126204430992 0.367844778920007 14.213149608651
23.4929482875966 0.367844778920007 14.2989393766782
24.6484937327544 0.480034754974798 15.4183971680307
25.3525929009948 0.480034754974798 13.2614229884732
24.7629394952242 3.22613164026443 12.4986893651529
23.1922477266938 4.34146257920456 11.7752227479796
22.149581975664 3.46047963440969 8.2389834362638
22.1543189603209 3.18191764902518 9.32132444859405
21.4942251270071 1.41819412461546 7.11784426213054
21.4942251270071 1.50834575864082 5.64344051234874
18.4221750074194 1.50834575864082 7.48673091493805
19.2583163914895 1.50834575864082 6.17767599599168
20.8702960782395 1.68010326639736 6.29643512665587
19.3503053799885 1.68010326639736 7.59506185111261
17.2402319246512 2.06752519142991 5.86820341718031
17.0568014694703 1.66503806844953 5.72907432891288
16.4285673234079 2.14118951381583 5.15724247239053
17.291066188454 3.78647274329805 6.38982818270465
16.036152782908 3.78647274329805 6.03994705265837
15.6188638179639 5.7595991353857 4.05249221557506
14.8848899958907 5.84967339336367 3.35205550844238
13.5926330965547 5.4087802780303 5.04679954308119
16.1197779267007 4.70799198741229 5.36608492547721
16.0628618173053 3.78986997733492 4.77067025302925
16.0628618173053 3.65720188133927 3.89973738459685
18.2420531395594 3.85003100816814 4.32593955244827
18.3986821966528 5.90243770161144 3.52730151283438
18.3986821966528 5.23803148946856 3.13229445424438
18.2664089088002 5.47273420766481 2.18740753675899
21.8746044014233 8.21159139179895 2.02188443990162
23.8887520576587 6.61507687181239 2.02188443990162
23.635867863617 7.51913707941407 3.01391959732912
24.098411754219 7.51913707941407 6.28522980471319
24.5196791331763 5.68138377033841 6.28522980471319
22.7071363012618 5.46819484374042 5.21499691150073
23.0012279545388 8.63578375026591 4.62428275245617
23.1191406624943 8.68918932493321 3.23856114737333
23.1823026946083 9.6261342513244 4.70057332482535
23.1447293743176 10.7770316621623 4.39286899976157
23.5497462642451 11.9647084276145 7.25299588259486
22.8323025772051 13.4155558978665 4.48171450746562
22.7992203682081 11.2636171491902 2.79148589695109
22.6923870664211 9.64408089819492 2.79148589695109
21.7035481041811 8.55866919448888 2.75883918410263
21.1673892839291 8.48074154663485 4.75655960996143
20.0357810267225 9.65473872503868 5.1607630535859
19.0972346163743 9.40504036520703 5.1391084723578
19.2274694140649 8.08013528926809 5.1391084723578
19.565570848613 6.44740569145456 5.13131914658389
19.3693270662063 6.98479375016672 6.48083232370969
19.9569722277495 5.35009717718874 7.69675094411863
21.0091297976523 3.78606571366538 7.52737213601481
20.9501748876521 2.7132912207117 7.50374510432897
22.2166117766974 0.848755593882591 6.30269268160257
24.8376364742535 0.848755593882591 4.87346445078988
25.6164771665776 0.848755593882591 6.31912371252772
25.4189352572931 2.59653819452764 5.92372845724556
26.7958053585968 3.07123541298075 5.95202392435268
28.9917844535947 2.60872275672439 6.16090679689554
28.2829679936695 2.24013880272058 6.10622817438745
29.7509742796116 4.3136195372479 2.98311258929717
30.7839451762169 3.30120083073655 3.6142206168354
32.8785642227287 3.7733235458124 4.55170012427439
32.7746938326195 2.74708499152546 4.7383647812033
31.2080075658301 0.0111898254994482 2.21054866179716
31.7424520235073 0.338477079355597 1.99993361420635
33.5271869714699 0.338477079355597 1.99993361420635
33.4945711545921 1.1603398567319 1.99993361420635
33.9639515240524 1.1603398567319 1.41756629895477
33.8802038304303 0.45030752851906 1.41756629895477
34.2221903452427 1.08848186602169 1.41756629895477
36.1188192468324 1.25578433883459 1.41756629895477
34.6278261166428 1.25578433883459 2.75645202371045
33.8715001298392 1.25578433883459 2.49709224728182
33.9213338832832 0.76904449684021 2.91741886960894
33.9116811884647 0.76904449684021 3.28405034532166
34.5722288975341 1.06543704190912 2.50657529403643
34.3266730319383 3.03681893770635 2.80099705230764
33.7078242753391 2.27709557337986 2.12850798909106
33.9508671180879 1.00002932749333 1.13974216378845
34.6675854985674 1.00002932749333 0.808444468042136
34.3957152037137 0.821950819709084 1.16449645332676
34.0592353951125 0.821950819709084 1.16449645332676
33.1582615616498 0.821950819709084 3.00260161109
34.0744967437992 0.916707965456092 3.02810051770852
34.4984248608032 0.916707965456092 3.56569466096681
33.2673802445388 0.590279456130861 3.93986600206664
33.9599852439649 0.590279456130861 6.4541469525872
34.6456942648954 0.00432085148538064 5.78136351477313
32.7895082438078 0.00432085148538064 4.60884672756456
32.696667494267 0.326398719152191 5.05876209184065
31.9898194527621 0.326398719152191 5.05876209184065
33.8336005752226 1.19750247280674 6.95756734119118
33.9084048389974 0.19255159553477 4.16504558214177
35.4660140104081 0.19255159553477 3.75504865439311
36.891800039431 0.392116013966258 3.75504865439311
38.3986737316183 0.392116013966258 0.823123373157174
37.0478613512693 0.392116013966258 0.823123373157174
36.3578836655625 0.392116013966258 2.24826153527639
38.1561304252378 0.392116013966258 2.08185803120536
39.2922114292578 0.26606189011761 1.77467122761464
39.9327758613684 0.26606189011761 1.77467122761464
39.4919786242255 0.26606189011761 1.03569949639922
39.6368404263554 0.26606189011761 0.888567291526423
40.0879836904402 0.26606189011761 0.591074011996318
39.6114645546265 0.26606189011761 0.591074011996318
41.7967785010014 0.26606189011761 2.39476486094913
43.653567013715 1.28765485320733 3.69371303647566
43.7405566438841 1.87536955679796 2.59094863505267
43.1323302243181 1.87536955679796 0.673120594865613
45.1444979232934 1.87536955679796 3.71947946957506
46.2525841011035 2.26450734751216 2.1189129301708
44.9584456394445 1.79402616651769 0.358526271603473
43.8634104791902 2.49173612615599 0.358526271603473
43.0492260464057 3.79833798057476 0.358526271603473
40.5490234107026 3.3120168205135 0.00435020836983202
39.7252865458835 4.22707149916365 0.00435020836983202
40.4866822721589 6.60186255320291 0.00435020836983202
42.9166178531777 6.60186255320291 0.00435020836983202
42.7290525771032 5.32010882165066 0.00435020836983202
42.7089327050728 5.69679831585488 0.00435020836983202
40.1365966613078 6.36008348041008 1.25681055100557
41.5281564433955 7.25478227265244 1.25681055100557
41.5281564433955 6.63319723252102 2.4966827009846
43.0311001412816 7.09260941308266 3.20352819230216
41.8243683038927 7.09260941308266 1.41854483572139
42.7651659795677 6.71121425085927 1.13608907303364
41.7641556332042 6.10493722182613 0.70351247884504
44.0842169121656 6.67692429943637 1.19466979445876
43.1665894809002 7.17988140543187 1.19466979445876
42.1676969939592 7.09269909978814 1.27992945636485
42.4149362843102 6.46014882814503 1.27992945636485
43.3347237210045 4.95018800702531 1.27992945636485
44.2521944481523 3.30947965835103 1.27992945636485
45.0901341470349 3.20737802719433 1.42497709494264
46.7307232897899 3.20737802719433 1.42497709494264
45.8996468952675 4.5600884178213 0.363372555017058
46.723833984513 4.5600884178213 0.363372555017058
46.7890743744176 3.46170884011913 0.891409571522526
49.8021005065793 2.72083766585027 0.624341300621097
49.3539934323527 0.595369054967079 0.624341300621097
49.3048420728869 1.29719938418939 0.624341300621097
49.5304816865565 1.23666215052506 2.06943957268342
47.3993041166797 2.0173919681995 4.75215674520781
48.741999009271 1.73425091596842 4.75215674520781
47.2427086437661 3.36178834504257 7.39864035437003
47.7963156628552 2.5446500055067 8.17431061763919
47.7963156628552 1.38052271646776 7.43517117609666
48.8130383988807 2.31850209122209 7.43517117609666
48.1185563903479 3.77822705085221 5.49230421456186
47.9021044744951 3.05820588132469 7.33529362441785
48.7433028445137 2.7993117589593 5.15678565691687
50.5353409523739 2.16901665652163 2.05890324769651
51.9552276867203 2.85217912079534 4.06841310888623
52.4973745617824 1.98071263908531 3.95164249367781
50.6434875266347 2.14023617288374 3.19328097505181
49.637678244082 2.14023617288374 3.27305730853628
47.9957029358033 0.970228249967314 0.998116147593866
47.3813297948541 0.0381007592115146 1.77810517003034
48.6248487144187 0.0381007592115146 1.77810517003034
47.7218926820605 0.0381007592115146 2.65049037683909
45.4911259787032 0.527150001644749 3.79431198280236
46.6444132313515 1.63859850284511 4.24876668007888
47.4819824164427 1.63859850284511 7.68940606439597
47.4924576301333 0.218116015227497 6.71415720403431
49.376986434106 0.218116015227497 5.88347874853729
50.7738887088831 2.71222249155108 5.56339741656192
49.5856878383422 2.71222249155108 5.24535561994971
49.3548007120741 2.71222249155108 6.62112746148235
49.8481918896246 3.10617698241684 5.72342521622228
50.0375490865648 1.20606057396438 4.64910178077061
52.5154268279745 0.186164302272198 4.3945533517627
53.5215182914071 0.186164302272198 4.4363912452103
53.7497829251836 0.646722415686107 4.71883653659017
54.3359648440145 0.646722415686107 3.40725917582422
55.0434467261595 0.646722415686107 2.3228513155821
57.1768138410136 0.242144170817876 1.21315407258733
58.2872340417499 0.715078516961159 2.49018302339557
59.3306348296084 0.715078516961159 1.64578412608528
60.7579979864419 0.715078516961159 1.23584730047192
57.7613756377709 1.54969539187115 0.440156815365647
58.0192680248385 1.8920999764779 1.8173578799993
57.6085051643413 1.3864626845611 1.8173578799993
58.7458976088691 1.78132462095512 0.181781767251183
60.1711185513486 1.69222844789327 1.37466349487964
60.2106357462359 1.69222844789327 1.91418193961141
61.6586298616016 2.12311943563855 2.15371964199155
61.3027977427626 1.84068507216939 1.92920989067374
60.9867521718572 1.84068507216939 1.92920989067374
62.4805180566675 0.121680164136533 1.92920989067374
62.4281431448743 0.121680164136533 1.11996882404808
61.0532726052554 0.121680164136533 1.11996882404808
59.7036983180166 0.839281449115408 1.11996882404808
58.1222946029645 0.839281449115408 4.28158025409835
55.0298537574242 0.264456131630247 3.05011170141435
57.047770666827 0.264456131630247 1.70803035254429
55.6242819166003 0.264456131630247 1.70803035254429
54.6736197912307 0.264456131630247 0.095992701703745
53.456408464382 1.23338356156629 0.095992701703745
53.3298493725178 1.23338356156629 0.095992701703745
52.4025239675415 1.23338356156629 0.095992701703745
54.1829779427753 1.23338356156629 0.095992701703745
51.5492358254016 0.617042806394296 0.358666259063738
50.5719930833497 0.617042806394296 0.90284287669439
50.0075443265041 0.617042806394296 0.158202531302729
48.2893472358098 1.288000098502 0.46482199216629
45.7655103123621 2.93621982571131 0.0600471288594945
45.9732137373306 3.14433203882796 0.0600471288594945
48.397542200731 2.60907380505715 0.0600471288594945
48.9687876697338 2.60907380505715 0.0600471288594945
46.7966518525982 4.82863665282076 1.44156717295437
47.741797382841 0.889029017908992 1.49450071039056
49.3494741551896 0.889029017908992 1.49450071039056
46.9321711774921 1.99944597976477 1.49450071039056
46.1689046389567 1.20194589965489 2.12108819845102
44.9176683622287 1.20194589965489 2.34174909090683
44.1826488709727 0.325513378435267 2.0440158770364
43.6024091880398 2.02719007626142 1.43959347530211
41.3874906228807 0.990877825604804 2.00611298534194
39.3180956157439 2.50454603150794 2.17790349176572
39.3180956157439 4.25934884494143 1.92901142327085
38.2164102359921 2.80259407876687 1.87749382124461
38.1097332386397 4.21793495218554 0.651378473561135
39.3094822319858 2.64111947105558 1.0871446411899
38.3808720606177 2.64111947105558 1.0871446411899
37.8254498803509 3.73086457660875 1.29786383687147
38.3155179553064 1.58675447050409 1.8352638416129
37.8362800530987 1.58675447050409 1.26584528042491
37.9155350514407 1.08823703482871 3.22441904459207
39.4498768163267 0.485571886387281 3.87287902029701
37.51569331906 0.485571886387281 1.42948410284955
38.1406962542558 0.485571886387281 1.42948410284955
40.2864588553361 0.485571886387281 0.736637417881614
40.6167483276836 0.004837339009158 0.610980816727761
40.0336233282806 0.004837339009158 0.610980816727761
40.0336233282806 0.004837339009158 0.610980816727761
40.2688066686502 0.806270753903012 0.690475241003241
39.1657878207838 0.806270753903012 1.05178119598488
36.3826017991568 1.110907451144 0.421122598611607
37.6204168571575 1.110907451144 0.421122598611607
35.517839873455 1.3261928189539 0.421122598611607
35.8756762312894 0.798944119569152 0.506513165676693
35.907257189781 0.75159180583066 0.506513165676693
37.5175805200662 1.82933685990067 1.53226126362507
39.1085068250565 1.32900351837439 0.481747260634922
39.4136610212494 1.17277536647877 0.481747260634922
37.7819072728839 1.17277536647877 0.481747260634922
37.5680835340793 2.19358215569154 0.481747260634922
35.7458508398307 3.95067240833826 0.832968992785629
36.3790142321415 2.57762587544862 1.17292587135863
33.5014580627246 0.921640910608029 2.23720469758289
33.8921855776415 0.921640910608029 0.887518857235282
33.9854205693399 1.97096604852398 0.887518857235282
34.5440753380814 2.99740626551696 0.137011495399766
34.5002235734118 2.94372484787157 0.137011495399766
33.3342798597459 3.78555622825047 0.137011495399766
31.2251514161534 2.08486555833986 0.137011495399766
29.6949885341925 2.16406013724728 0.229187770496144
29.6247456182854 1.71003131254489 0.229187770496144
29.7934515906952 3.25657872398501 0.229187770496144
28.1759410362724 1.2824514302093 0.229187770496144
27.028053231764 1.19232135936245 1.05044712149808
28.2880489081388 1.18102663549947 1.05044712149808
28.7047656137944 0.35151888133457 1.05044712149808
28.4038756493997 0.35151888133457 1.05044712149808
25.7051758043123 0.0848822901828826 1.12122619313773
25.596431668543 0.189218906101787 0.329230568533039
24.19788789275 0.761647464901887 0.284665202888488
24.2543645979969 0.761647464901887 0.735889852088724
24.3542613205045 0.761647464901887 2.00479405254787
25.4599568480553 1.47827886071394 1.19820517522092
25.2851280136106 0.335155787949474 1.81641695848269
25.2851280136106 0.335155787949474 2.17661678703182
22.7616919272073 0.335155787949474 2.17661678703182
22.7616919272073 0.739646893345726 2.50769517895654
23.7522948387976 1.54394163429682 2.14792431115423
23.393548394484 1.83683689268723 1.90381522527383
27.1064271059687 0.140995049325328 2.56794802237264
23.6461185704783 0.140995049325328 2.56794802237264
24.2840123883 2.3816372455195 2.56794802237264
25.1398966513444 2.3816372455195 4.42342864619964
23.3866515786269 2.3816372455195 4.42342864619964
23.4594084295833 1.10572828686928 6.4650528323752
22.422836493283 1.44157650488425 5.00059376008335
24.547520947805 1.44157650488425 4.06074210297605
24.9074765968889 0.20276718562166 3.96792436761906
23.8436470450507 0.20276718562166 2.63459373461073
24.5264484659421 0.20276718562166 2.63459373461073
25.2694641672307 0.20276718562166 2.63459373461073
23.6194465476432 0.20276718562166 1.89419544725878
23.915834898992 0.135074136851393 3.91385251725808
24.952993268097 0.0302229447454013 2.37067561868498
24.8975404582448 0.579544747834121 2.37067561868498
25.9969991573857 0.579544747834121 2.80132391393844
25.8797047380319 0.156576953869154 3.26218052464275
24.84086303796 0.302072325259699 3.26218052464275
24.1199876082944 0.302072325259699 2.35097638752361
23.6805512024113 0.272154345937124 1.49036296029935
23.9904148156796 0.3645055732135 3.06651104487131
24.7520212123251 0.3645055732135 1.7165679511645
24.8214567533312 0.479478364527439 2.25151680630813
24.1851679287837 0.479478364527439 1.43762669344615
22.7467862310916 1.31152462604548 2.44048731064304
24.793633389914 1.98907120812177 2.44048731064304
25.4091520073642 2.6745991471966 2.45425748922576
26.5863318807028 4.72915756619218 2.5580810023284
26.9064144496269 5.39115837613644 5.40659873746147
25.3135457444666 6.0364299370046 5.35289900918229
24.9050275189103 4.17699490228371 5.12864709786269
26.9802577808355 3.5313433247433 5.12864709786269
28.8864673675455 0.970549806579009 7.0227686027475
30.1826540983273 0.970549806579009 7.73427058299566
30.1980308134778 0.970549806579009 6.74406176140407
31.2127590378085 0.284482531397345 5.28282656584785
31.0209904621861 0.302706903495579 4.84961129688214
30.2238091331192 0.660121019808403 4.84961129688214
30.1766443364335 0.660121019808403 2.10472207836653
29.7001373594575 0.535653394416572 2.71343032246496
28.067033755307 0.535653394416572 0.860312136913345
26.5685375111733 0.535653394416572 0.860312136913345
25.758275774969 0.535653394416572 2.16717563253768
25.1711985725849 0.535653394416572 2.16717563253768
25.0625539880849 0.535653394416572 0.28534673113711
26.3672987248756 0.535653394416572 1.25698671994813
24.9416931550056 0.535653394416572 1.92704898410043
28.2686299186827 0.535653394416572 1.92704898410043
30.6840100567781 1.84213779384485 1.92704898410043
28.8512735488695 2.66142583540187 1.6869419463372
28.2187662508502 1.48934068547737 1.9695458151082
29.8416615783709 1.48934068547737 1.9695458151082
27.8932787303214 0.78730398887367 1.5264318310477
28.3281907549871 0.78730398887367 1.29430145872828
25.2056164481864 0.556482543866006 1.35392503765033
25.4510242662009 1.20660870047625 1.35392503765033
24.0083420107716 1.20660870047625 1.35392503765033
24.45386580205 1.20660870047625 1.35392503765033
25.708936422689 0.514973756479309 0.577556870725154
26.9056549254888 0.514973756479309 0.577556870725154
25.8024453989462 0.514973756479309 0.577556870725154
25.8912424400184 0.514973756479309 0.577556870725154
26.2171746955789 0.514973756479309 0.577556870725154
23.9090559858544 0.0019000173553626 2.19610956662126
23.241435506215 0.0019000173553626 2.19610956662126
23.293254174571 1.68417769100584 2.94962908100144
24.8116232269927 3.74976875345792 1.42860792498168
25.7580574289177 4.07516510287552 0.648150764811072
25.9321428099279 3.85966347134576 1.46222199270536
24.7575052482523 4.38303818549916 1.46222199270536
26.5392432180018 5.1236375771813 2.56094457724015
24.9600695341307 4.00835665697589 3.53010211818016
25.9520227545275 3.18346441438875 5.86069308198823
24.7253310811755 3.18346441438875 5.86069308198823
24.4741422687258 2.24558557131491 8.13642873729133
26.6720096579438 2.9098205300712 5.25483774192395
29.2534642324794 2.9098205300712 6.46737202953493
28.9818992560524 4.16441489575078 5.60191528304142
27.1564346291246 4.2238522410671 5.60191528304142
26.219779233322 4.2238522410671 5.09438661549291
26.8623952567393 6.76072051471825 5.09438661549291
26.822856109238 6.76072051471825 3.27928057559245
27.0137330334656 7.03811217923999 5.21206376619516
26.8291943351301 8.91454382174311 4.65232107232765
27.1789083276799 10.7457851944897 6.17615796457366
27.0732116035765 7.73438427196611 7.9643051775953
27.6282990658447 6.60356500146408 5.88159201654646
28.8463877399923 8.01634779646204 4.82054973577072
26.3875980559564 7.13848559397655 7.11100683903336
26.8539878833455 6.43369182337674 5.56422409388453
25.9015861380946 6.78138143682211 5.42191597918936
23.9859800147681 5.54133116384085 7.04814603708912
22.493336044622 3.38195178225127 6.07551894489051
22.7183597342142 2.233437235563 6.07551894489051
23.0441428094229 1.75419831427118 4.93145281870336
21.7461724478266 2.33494705736942 4.93145281870336
23.7761404753905 2.37299595952341 6.24084557269362
22.4590694183746 4.52743327936775 6.51049335062189
24.1103302898834 3.49323781560477 4.64868853677135
22.2531613291852 3.49323781560477 5.64674639484298
20.5494151154867 2.98507327169236 3.37323876381099
20.1982666257713 4.47681963995147 2.52816251107332
21.2176150107295 4.54380112649422 1.86381574343715
20.0189449176713 2.86610346030113 1.86381574343715
19.078721651958 6.41722306514726 1.86381574343715
17.9866539665971 6.07223352671142 0.98230031062113
16.7337171923124 5.16758583835192 0.98230031062113
14.4035481915994 5.7210025672172 0.98230031062113
14.8121122939967 5.82546445467421 1.05430050142877
12.7422664633711 6.21842008090439 2.19039154853198
11.5468692702669 6.95562980709353 2.21659232807626
10.1009849492685 6.54320310041336 3.01097859939862
11.235315539236 8.02202272856517 1.67167982446442
13.382908715338 7.21416478724649 5.35317077483024
13.6948536318084 5.47073005881118 4.1005339794186
14.1904390608784 6.72876888609662 3.10948043999825
13.067546921018 6.10362799451314 5.99180968116154
13.588184111363 6.57508219033007 4.67324684809993
15.4074071177957 7.16427771279961 4.67324684809993
16.6546588280443 6.493820389705 3.7258079354786
19.6003216261285 6.32997555385867 3.12088534589221
20.2518909684894 7.97366872999163 5.39643765698724
22.1211889653889 5.61221908560267 2.91876023989648
22.9818412544511 6.52063492915227 2.91992859220195
22.701733411428 6.23867634178312 3.59836439092878
25.2268895754693 7.20180141660729 3.96571266951061
24.0027061760179 9.45550042402004 1.88955718457632
22.1046263741952 9.44283533294964 3.76333609550469
20.7036184083929 8.85562571812889 3.76333609550469
22.370730258107 8.68422835975791 5.95984343810722
22.6451208284753 7.58227925441169 5.94089477320317
23.601674693984 5.63479736064899 5.51220049741984
23.2244310280339 6.79518406112639 6.16905819335051
21.6592226070037 6.38635146799258 5.77054603385821
20.1687258157799 5.91309643052793 4.43027338158527
21.2257242609754 6.53042731056098 4.91794290681317
20.7465272810219 4.85727971244462 6.05841245209719
20.5209932795631 2.38646825752509 6.05841245209719
20.6527241681358 2.23219709052808 6.31613770684412
21.2820207485016 2.4430344755401 6.66705447172839
22.8633986581595 1.10540016139196 6.66705447172839
22.2229564807552 2.85374605103179 8.00505404308368
22.0278746994487 3.8177547908775 8.00505404308368
20.2804949252771 2.23520688266346 9.41333833471227
18.9739324834439 3.03576337142424 9.55302298610935
19.0571721303721 3.22659231448927 8.69096194661525
17.6841840775394 1.38503560211439 6.40964679428968
17.3191933038632 2.55006743894468 5.28056721162738
17.7034793298528 2.96170774150718 4.06460625253642
21.3815613433005 2.53548067076726 3.08368249994461
21.3815613433005 1.31325915734863 2.90555339699459
21.4233881149801 1.31325915734863 0.722457734346381
20.4768342671051 0.540021870433611 1.21429988757742
21.5482220949945 0.540021870433611 1.21429988757742
19.6170030309608 0.540021870433611 1.21429988757742
19.3029147507292 0.899010232631128 1.62855808072577
19.4812095124278 0.899010232631128 0.409231694020526
18.1257155056653 1.96145001783033 0.409231694020526
18.569910186239 1.96145001783033 0.409231694020526
19.5756263261523 2.81362324111746 0.409231694020526
18.3201214292373 2.81362324111746 0.409231694020526
17.0980797609343 4.20606855736718 2.59265053612356
20.6461122764615 4.85430707438988 2.59265053612356
21.1277353956859 5.08280702852552 3.06033287981714
20.6694868832474 5.08280702852552 2.28180529239272
21.3520976633637 2.98132821443654 2.0838886162695
21.3967463047985 3.49876391848063 0.000969624932059876
21.1974547584064 1.36209423079065 0.000969624932059876
19.1402317785978 1.36209423079065 0.000969624932059876
19.5909584431934 1.3707007323126 0.000969624932059876
20.0627211269039 1.54622591270227 0.000969624932059876
21.987829339071 1.54622591270227 0.000969624932059876
19.6125317290401 0.729563445589195 0.000969624932059876
20.7634808202488 0.729563445589195 0.000969624932059876
20.6674462360709 0.325071433721405 0.000969624932059876
21.2073189346804 0.497746588831096 1.01058537404854
20.4484541748537 0.497746588831096 2.25541323151818
18.682627188575 0.497746588831096 0.0869817020113732
18.5650008960516 0.497746588831096 0.408213707054019
20.9246654469884 0.497746588831096 0.408213707054019
20.0322436379358 0.497746588831096 0.710246308492136
19.5546228051307 0.917503309278001 0.710246308492136
20.0192996119385 2.48717750656201 0.710246308492136
20.5764539357756 3.7918659227475 0.710246308492136
20.5145507874911 5.82510690581793 0.710246308492136
21.1928502946963 5.09773576558907 0.710246308492136
18.6835619902005 5.09773576558907 0.710246308492136
21.1606028620855 4.61233809550766 0.55770352897088
20.2631301055784 4.61233809550766 1.65693176227864
19.8268419440856 4.7849910428558 1.65693176227864
22.106856175019 4.11990775745838 1.11650363984208
21.7392350322526 3.11164310062666 1.11650363984208
22.5533500211149 3.11164310062666 0.738492783224395
22.5480485818044 1.93206394751205 0.738492783224395
23.3139071781057 3.08978382217778 3.18756332863021
23.6689634506601 1.91635357432938 2.39975384983347
25.1675067804451 1.91635357432938 5.0371561822083
25.9959248902033 0.988388943219446 6.4602550011281
26.4489500914913 3.21513525711309 5.45786493313563
25.9136978473177 2.60380114354275 3.43496835398897
24.9029833676391 3.41636243629586 0.877233440729428
25.8351913135811 1.95544093770164 0.877233440729428
26.309012065709 0.621799677473264 0.607844560987438
27.3498616599851 1.99865145026472 1.54368255219655
26.7196164377577 2.78629460861407 1.0575619777783
26.3546679321158 4.45135573094476 1.0575619777783
26.3605551075692 3.90640714242173 0.911006514748905
26.4458083706475 5.18684047107979 2.16299960483918
25.2936329748068 6.59478760826744 1.8317968965541
24.779575996171 6.96673308762818 4.26800126964667
26.7549147102254 6.96673308762818 2.50832607869959
24.936385026542 6.83118003254818 2.13776469087244
26.7001786980116 5.62402836353888 1.61915552164296
26.1507828008314 7.38284750533713 0.410329384566706
25.9014788194518 7.38284750533713 0.410329384566706
27.6841447201259 7.79688338861236 0.410329384566706
28.8621749698202 7.68679292218248 0.410329384566706
30.2893900116781 11.0355945993656 0.410329384566706
31.870390767099 11.5342543725266 0.410329384566706
33.9579928930624 13.3550881979938 0.410329384566706
32.2006833843931 12.5043864187186 0.410329384566706
32.1100340213207 13.3820327014807 0.410329384566706
34.2968035125038 10.2716633743102 0.410329384566706
32.8830973828508 9.81565261195582 0.410329384566706
33.2534199758684 10.4976416827118 0.813868974824317
31.0503400682499 13.6174013513556 0.813868974824317
32.3416738836593 13.5544679037309 1.90730895621909
34.9025134701397 14.4806630664413 2.61232847731001
35.9959533729386 12.8950605805343 3.54869726366124
34.7920172656039 11.7843489041626 6.07193974547162
35.3733692495975 12.0243001702842 7.73433079710317
35.2355428905111 12.4900993654498 7.50200098364422
35.3870645468943 15.4017036004573 5.64005534561614
34.1994990557185 15.0656049350434 5.32565078747669
35.551818630326 14.9129549895567 6.80025354865207
35.9166064542111 14.9129549895567 7.73661069959277
33.1870911122655 14.8867557994689 7.55476134718017
34.6686504956169 16.1845197701493 9.33062331603582
35.5494772541218 17.7066072104969 10.0209715664982
34.7408858358157 18.8166004144356 10.0209715664982
36.845934607924 21.2199600270045 9.73021218399792
36.845934607924 22.2350039692227 8.75419747895006
37.0515919201322 19.4079465252284 9.77333989874188
39.6990950379535 16.7801994521067 11.7256987003106
39.7923682108391 17.82118110921 14.8510039465049
39.3400570170285 19.3605737136151 14.5946686460201
37.7155172084347 19.2163775301219 15.5197059546778
37.4956609512328 20.8049947215766 17.7598370482754
37.0419146614718 19.7361956019923 18.4255956410201
32.1641290926828 19.2168972384872 19.7691010763772
32.7411411376535 19.7884283110367 17.0488486785556
31.2454545410521 19.6978998836201 18.8798380214667
31.1541411909938 18.3637767837936 20.5833856634157
31.4708802050726 18.0082423576763 21.4996160336471
30.8022194313056 20.7088228192674 22.1392077369122
32.9172366541529 20.7088228192674 21.4341683727149
33.8260801243853 20.1466852603107 20.6368813830544
33.135298708507 19.8841574115876 19.8150493055347
30.7347377659794 21.1218075844638 16.889704730606
31.3358865529643 19.0954933259611 17.139578762928
32.7126016085017 18.2535908651632 19.3663979149257
31.1304074084651 16.8839785187794 16.6837148089645
30.0705288731732 15.4657079628332 16.5169845298847
29.638408586975 15.4721637215385 16.0540808504489
31.3289251972044 16.7713426754355 13.8871097214196
28.7993904186732 16.6154038095038 11.4744787717186
28.7546959865437 17.1426048417387 12.3694080031133
26.8862117791897 15.3983069885012 12.9299358787534
25.5028913689694 14.84273730748 12.1313687533475
26.9096937851185 14.8239029505063 12.2988276720516
25.0265636823425 14.6724003169373 12.2988276720516
24.4893337665259 17.2635847893559 12.2058444702134
25.977617362524 16.0832969419964 13.848772671866
26.3081950699501 17.3158857117359 11.5238605820051
28.3468613791719 16.3848161332366 8.62598395208088
28.2195479102947 12.9921078066918 10.3316778998499
30.7862467276718 15.74441798805 8.86969792718216
29.1463199724454 15.748374730783 8.34681804361616
28.5997299352467 13.6809895496996 6.48523816156964
27.8541141047634 15.6678322175513 6.23248942303972
28.0854168793147 17.4033867298689 6.23248942303972
27.5698424324263 18.7509985262924 6.76518278916861
27.3727577325294 18.643070700138 4.59384946547877
25.0749590492448 19.5465980750106 4.59384946547877
26.2193474846007 19.0209948430809 2.72901949178284
26.2193474846007 17.1743106310796 2.18987493722614
23.5282835500744 19.7467901324502 2.49316676405018
24.5557542737361 19.3885165222461 1.46524586701872
24.3332531720353 19.0546313327855 0.148896832356944
25.791542271945 19.1500414923335 0.463134408337881
25.9175583366829 20.9207795715819 0.463134408337881
28.203115143528 19.8664215053371 3.00277139613352
27.0268849518119 23.6840312417465 3.8575937611531
27.2063701835886 26.1535433780908 0.931280888238568
27.275453833546 28.481477847388 2.14610555243845
27.2636125817314 30.749952782802 2.14610555243845
25.6287172868835 32.2282859927253 2.14610555243845
27.7600738869989 32.6631920971814 2.14610555243845
28.8563208527132 31.5679963206892 0.708417047443443
26.783837074023 31.6420334950182 0.708417047443443
28.6638358638856 29.8379986718891 2.68032615348679
29.0231116842639 26.4202114010679 2.68032615348679
26.1687237052457 24.7151272445726 1.37202244425612
27.3330591260642 25.8188786083253 2.33196476839841
26.678517725441 29.0204504599488 1.74210936357395
26.8006436630027 30.4243716458676 1.06363235417341
23.7746269584211 30.3466453336735 1.06363235417341
22.0524492687835 30.0791380406033 1.06363235417341
22.9423462348793 31.0938206743733 1.06363235417341
22.8097071056617 29.6038394712726 1.06363235417341
25.4162120317947 31.5817571404302 0.872073994473824
24.6556297832166 32.7512220957424 1.27558464217509
26.4443314066611 32.4702037004052 1.27558464217509
28.7987267768814 30.5574891269164 0.562814186509677
28.2030223362758 30.5574891269164 0.562814186509677
28.5032870213499 31.7392669336975 0.631385227319428
28.4195668330951 28.9781610932077 0.631385227319428
29.8457150383261 29.2195854030374 0.821481925071127
31.1717749906721 26.7304055745543 0.821481925071127
32.1803711278048 23.4209222321754 0.821481925071127
33.4341775935299 24.6065037908978 0.821481925071127
34.5400714028445 23.5645161091679 0.749371265242301
33.7552140237727 23.9113876575447 1.0743725084456
35.8295951764709 22.2683084499626 1.0743725084456
39.0494962495939 21.8770926572526 1.0743725084456
39.0064679191915 20.6171876017717 1.0743725084456
36.9442504320223 20.6117654450907 1.0743725084456
34.86133524306 21.7000796406736 1.08847542714758
37.2950997607894 21.2373957353842 1.08847542714758
35.7233874819553 22.0112836121705 1.1957317695013
34.0645093182266 23.207002127715 1.96277006585764
35.2786953298359 24.629139428993 0.24992061288884
33.7755105176549 25.5364377468433 0.824398056235966
32.311019894977 26.651252272001 1.26637476780332
34.1602070299428 28.4312157080971 0.0248971449207462
35.5661335542851 29.7482471302923 0.823561811407593
35.5832081525455 29.0303664784964 0.823561811407593
35.9857202163493 27.4974229676607 0.823561811407593
36.4576002568299 26.8780981916751 0.823561811407593
36.8170180241994 26.5707804967255 0.0179462572786181
35.3636953673446 26.0264728603872 0.0179462572786181
35.409850433339 26.7384220441984 0.0179462572786181
36.6921194575548 26.3467035464885 0.399667855360178
36.573921220763 26.6362178667314 1.0846121961022
38.9401111672415 27.8466599641559 0.012598854723594
37.2807904478024 28.578825628587 0.012598854723594
38.1691464041497 29.5683118224053 0.813234724258968
36.4410601664125 31.6256284207829 0.785713053135569
36.0424642680532 31.5427893333841 0.388796515578864
36.0732705283947 30.4282074755675 0.388796515578864
35.1723382537311 31.5833442800829 0.20857651657862
35.8934524330422 32.517721308069 0.455005651309855
35.7262894317821 32.6950209649883 0.854641444344354
35.5040100874419 31.7481568725206 0.854641444344354
37.2896958022408 30.3245951609033 1.78961618994677
38.0011367057879 28.4669164843706 1.78961618994677
37.2587942968531 28.7805321974767 0.694787097752979
37.2137786199996 28.9591886538484 0.694787097752979
36.4149907247988 28.2552668097395 0.825089834560767
37.6437366513695 30.1667675894262 4.05489349438292
37.1860095851703 31.5181845619054 2.63500575456481
37.6886292427613 31.5181845619054 1.62962653933565
39.737089473933 30.5436765303897 1.62962653933565
41.0513559209714 31.4959917888809 4.30284908565119
42.4729431192546 31.6639184744428 6.6315045023505
44.2938527968119 31.8363095981352 6.50945172187253
42.7536894924935 31.8537221507823 7.38340012779763
44.0133732059336 32.8864314643852 5.51435999267181
44.8415285755555 34.0835565203733 3.22407082948466
44.625133362956 32.9925905812638 3.22407082948466
44.2624606021381 33.0240248403728 2.79057313318822
44.7041351004287 32.8385511879291 2.76096561053711
45.1570509892414 33.4663023561588 0.0762820396807444
44.2421455533533 33.8203991436008 0.0762820396807444
41.5003797961174 35.1912747764373 0.0762820396807444
43.1932634987208 34.1793528463261 0.0762820396807444
43.5765497399585 34.5101511294732 0.0762820396807444
42.244456119262 32.9138939402821 0.0762820396807444
44.5796807940862 32.2631432264608 0.235460482338354
44.5916289690835 30.9942598089282 0.153997576877047
45.4889852561011 30.6676690864113 0.153997576877047
47.9696472701221 30.8054918936133 0.153997576877047
48.654193600263 28.8798062783612 0.153997576877047
49.4445216453229 28.3379373221957 0.347157267292162
48.4786332221242 26.5300784042967 0.347157267292162
50.3645493428997 27.4122433073669 1.37320594957815
49.9548417802968 26.4098766377139 0.215739906495765
48.822274254647 27.8008425342609 0.215739906495765
49.4126162984132 29.0428066631186 1.3348478977832
49.8879783218341 28.8915694044942 1.94588483122572
48.9397226587789 31.550384237334 1.58464233195
47.2833349118144 32.0968733765532 1.83892316812799
47.2096680687667 33.2960999235177 1.61828658484407
47.7300021368181 32.8861945775098 1.61828658484407
45.1741333010752 35.4740710959931 1.61828658484407
43.8137241287646 36.3375291013734 1.61828658484407
43.1690551945308 34.3249612598595 3.77431928276494
43.0236566031633 34.0741463614516 3.77431928276494
42.5660041565493 33.7135953393986 2.36496163912636
41.7020357262239 34.6460117566875 2.36496163912636
42.1898753862145 34.612170718371 1.83333733897534
39.7404859036715 32.9201306748125 3.08795396263197
39.5948371143329 32.7403052398029 5.34033783414809
36.5285766037444 31.3866993800148 5.34033783414809
35.7006392878068 33.7089607080323 6.9925988927683
34.2426440820656 32.8347269217126 5.92567234225449
34.2426440820656 33.9301758237365 5.34556040768459
32.2081376077821 33.475509243039 7.18739557665162
32.9547188259423 32.869628852375 5.28771754341853
34.6063450279458 32.1010405136246 5.60101314101105
36.1579079749152 34.8104050244061 2.79689831041374
38.3398477237269 34.6336055074791 0.960431993176968
39.3133634070099 34.9486505119915 0.960431993176968
38.2247904340142 31.599179743245 1.05030064963799
38.738517125859 34.3483088674475 0.288320347358787
38.8236217276448 33.9425838672621 1.63286907465693
41.5976460536779 35.0990961070605 1.89787696829052
40.9398108915305 33.5896829389743 1.60190714036287
41.318936116913 32.0479186711882 1.60190714036287
40.6190897997899 32.4893498795431 3.27578615337816
41.917986211363 33.2048706762778 4.32630140445874
39.9565496950772 30.577232940675 2.19805439561766
39.9946766045757 28.9053976826251 1.40969206723822
40.8686382572755 26.197079270129 1.72587086902296
39.0098642044418 25.1795526632203 0.826704208448468
38.8872140321058 23.7087707501087 1.24173859262209
38.3214949931875 22.4959577859457 2.30334987055343
38.0684679751621 22.8330208469243 1.25471453655858
36.2476470583411 20.0245135036192 0.932330140379432
37.0486183541009 18.291410088378 0.564487967244526
37.854887141258 18.291410088378 2.06779916470451
39.8190155954377 18.1058417225226 1.13596381033959
39.5858091440942 22.0473599515691 0.449786252556761
40.3416834726741 21.4383295828305 0.449786252556761
40.126348011405 20.9675276939938 2.88753526421136
39.3545216938125 22.3273791398035 2.29682296562028
37.7169291773355 22.2027623813001 3.15161597620786
37.5546875886326 24.5510348971718 3.67306193960265
34.5837063581935 23.0883730991668 5.08925517628736
35.5772172400411 22.7178696688641 6.86616822848
35.3272611890024 20.7843520787413 7.6059420135179
35.3076566262181 21.058476521154 7.59066505768027
35.4770994098805 19.1479909562237 8.00241044281005
37.7998208598581 19.1479909562237 7.33523498795808
38.3206402834637 20.1722187583589 7.31052621439655
37.3560570745749 21.2868067825482 7.31052621439655
37.1068319260102 21.1005168542571 6.1394170951665
35.3658794719422 20.6345690434271 5.82762139409936
36.7515113275531 24.1871103153524 8.21920601874266
39.170791922955 20.1032296059533 9.36157645315702
38.4504188615979 20.1926073317182 9.75815700150904
41.1254343597527 19.8400671550396 9.75815700150904
39.0564480355566 18.3667363550821 9.75815700150904
39.0337316972905 18.4767811266189 11.2661356557198
37.6956607175573 15.2267943934954 11.3674672635417
39.9453085299277 15.331851371454 12.0854740322462
41.0312042770202 15.1275308921954 10.4648429836805
41.9024330410662 12.905786715792 9.84751244028632
39.8480783236736 12.8616016715547 9.03406544333376
40.565509048119 12.9857227111289 8.0647424724733
40.6591505500915 13.5652360992175 9.74537419681773
40.265596781354 15.086000439869 9.16007803977434
41.0467049406609 14.0551904847345 10.9026014667185
43.2650803184301 12.7534758663464 13.3721564473951
42.4996352890485 11.0853867099794 13.8121444553181
42.6816121025214 11.4602687265064 13.4737229202171
42.0290806406489 11.1324701058827 12.9175246276939
42.300657746186 11.1324701058827 11.8128718102559
41.8942778073025 9.81030419586241 10.5571823439444
43.0827452640969 11.4678775230585 10.569736669457
41.7477750947943 12.2499284779519 8.99556670818274
41.9127067868112 13.5585538101731 8.19303559976907
40.1170602592551 13.4982172398648 5.5300927636901
39.515007024666 13.7563444905808 5.14926260993523
41.3203985613339 13.1585836464655 6.67982630987636
40.9446332652706 12.0243543141205 7.98342258584652
39.9551840405555 10.3561588270612 8.80537303962121
40.7365110667191 9.15863436434477 10.4407702595094
39.8881264005245 7.49010201846635 10.4407702595094
41.3721414502366 7.76122621504241 11.0979193786481
40.958119062083 9.78013628639047 10.1253126030575
41.9820732396291 9.25386734005407 11.1589548178017
42.6711318727877 10.7776231435567 8.80375753517329
40.9257521443342 10.3335982147848 10.6757010162586
41.5904576816707 8.89725920721692 7.88960837803749
41.1915596354629 8.14955812175008 6.44415565372611
42.5195044712221 8.32298649333286 7.69984153458651
42.7664043178388 6.33369807695102 7.17738285397724
39.1891886658357 6.50864437348896 6.03099905528371
38.2948391264001 8.56070594561819 4.91293962802644
35.8074347493186 10.1186302635617 5.89057788423158
33.5977422814842 10.0806030180078 8.7769256041431
34.0391253905067 11.8925296629173 8.7769256041431
35.226276039954 11.5869720262242 9.50637427120938
33.139786969104 13.4671944797093 9.5251435118133
33.3124722450914 12.9587643334077 10.0624098906911
34.681267313156 12.229797551659 10.0624098906911
35.3250381073458 13.0408791340243 9.67412829830671
36.0407506813667 14.9358550285814 8.31928820513257
36.1905492127945 13.3702280549008 7.40270520360128
35.3937633875051 14.1305346943813 8.80616042953451
35.5775560013716 12.3033204203352 9.00611295615762
33.9491984454266 13.2224478431307 6.94078671629423
33.3339668288376 13.6740149981475 7.11391252897699
34.2110853295308 14.4801957186394 7.11391252897699
33.5690871583465 15.8766596489916 6.53592204946756
33.2434286440739 17.0861973798745 7.47324797629962
33.8654060577293 17.3967505759723 5.88279845599898
33.2662872638049 16.7185705456416 5.88279845599898
32.7036730998818 16.7185705456416 6.36086655569357
31.3067199373301 16.4126808474372 7.83915911810745
29.4835686150416 14.4877623742457 7.07871103055822
27.1565119554685 14.9290093935669 6.75014169828065
27.9842689584367 15.134766966724 5.80094390521179
28.1477816387428 15.8622739097149 7.42640770179555
26.8746274441377 16.4832862862483 9.58217522923045
26.1571064757464 16.4832862862483 9.75797925907558
24.6453718289167 17.5978735239106 9.46582068387554
22.8331964914148 16.9033162454732 9.55092213460504
23.472107822858 14.2756993230521 8.99074628181742
23.3317838388567 14.4512626990108 10.3822230891979
24.0054732102305 12.1924269461395 12.232155113274
24.9453094979085 9.48676628892995 11.4864283094497
25.4823115469581 6.88572580088081 9.12606724938509
25.8698913785754 5.5103271347015 10.4399094507374
27.4708922451618 5.92140470076316 10.5469144850599
27.5249534014663 4.53244490287647 11.7784443809421
28.5634619512965 2.92188518724808 12.3312460447803
31.2102444121542 4.35310867546967 9.37510949964558
32.9377254716722 3.78524036188618 11.1980693420928
33.6710402211178 3.44176395543037 8.72770838653354
34.2615448770809 3.44176395543037 5.90622609034668
35.0406658404994 4.40092589343495 6.92925592258628
36.5084266471815 1.91276197727035 4.99039088683884
34.9645717292564 1.58604150175339 6.57187207777052
36.1758087103237 1.58604150175339 4.41468980210178
36.6819412583978 0.993593219465687 6.04263198094038
36.4954841641743 0.993593219465687 7.72245500368689
34.938725207744 1.72719383480188 7.78729012836309
36.3651342542763 0.202206959074478 5.74150032241577
35.9639408316963 0.202206959074478 3.15950867324291
36.8187581734023 0.850481186966733 2.61278075005349
37.4206241105864 1.64098151259877 3.44335443289465
37.9596720129067 0.222435669345753 3.0204454285487
38.3487872737669 0.222435669345753 1.08169817998913
40.186341309511 2.60655799450471 0.00868517627195775
39.8000916698799 1.08035332669906 0.00868517627195775
41.1687494273415 1.08035332669906 0.00868517627195775
39.800111238211 0.378209866374334 0.574523993589686
39.800111238211 0.378209866374334 0.574523993589686
41.316431426037 0.378209866374334 1.32601831963466
39.7708419318436 2.29964646208854 1.91137726276775
38.7046313451233 0.470116022271518 3.52878277953261
39.4817007507457 0.489581490478194 4.77687930945586
38.9524520541407 0.416584691043695 4.77687930945586
39.0176388961188 0.65004199680979 3.79478102001213
40.6068789478125 0.907820564751786 5.66561078309455
39.6183010767869 1.84268493802868 6.99902961100358
40.3823668240098 1.96900787674471 5.22576285543883
41.6120817090723 1.53436519808228 5.82152582451602
41.3235806495995 0.210480713469557 7.04718840309919
43.1676995626846 0.108090307320544 6.43132045127464
44.2139274099737 0.108090307320544 8.28952415238465
42.2866652716001 0.108090307320544 7.289918832303
43.6507643773758 0.108090307320544 6.68065861362358
42.9057095688867 0.200461107693976 5.76540591260806
43.4129382554506 0.200461107693976 5.76287684545429
38.9110323774092 0.200461107693976 4.31956165860056
37.17409668241 0.200461107693976 2.71932583189894
38.3028788284158 0.330621479526958 2.15333596627642
38.1829006495478 0.330621479526958 1.48108661996831
37.5825292539294 0.848186218464578 1.7658315703944
38.8862038588186 0.278674972335987 0.887741513758509
41.0323730950146 0.895887692655877 0.887741513758509
39.1142237524296 0.127899762482931 0.491569916466082
42.0391961992842 0.127899762482931 0.491569916466082
43.2488473090706 0.045787046033438 0.105725344279088
42.528508892437 1.48205711153764 0.794034322819128
42.7699960669472 0.404639761826757 0.841766190254989
43.5748578978014 0.944732093873459 0.841766190254989
45.0542972640251 0.944732093873459 0.841766190254989
42.7650892292441 0.944732093873459 0.841766190254989
43.2495622029071 1.58417916464041 1.3410976683545
43.8034502337744 1.19063931311917 1.3410976683545
45.8786063085779 1.19063931311917 2.22731912232379
44.4900383559476 1.19063931311917 2.46035265888511
44.7653489175753 1.19174009147678 0.620833100244488
43.4515710698034 1.19174009147678 0.620833100244488
42.9522937960996 0.154763762793299 0.620833100244488
44.6816090511115 0.154763762793299 0.620833100244488
44.8335141511549 0.154763762793299 0.657549347500348
46.9460241264284 0.154763762793299 0.657549347500348
45.2885945429958 0.154763762793299 0.657549347500348
47.7284457843026 0.154763762793299 1.80962292143514
46.7233099587578 0.154763762793299 0.403933848470608
48.4597399596698 0.154763762793299 0.403933848470608
49.6839448417869 2.35280357468041 0.403933848470608
49.6151307675431 2.24406498709127 0.00268184821093603
50.685238366911 2.24406498709127 0.00268184821093603
51.364053168117 1.1107486395961 0.00268184821093603
49.729927820702 1.94783872243663 0.00268184821093603
50.587639993614 2.24807624905832 0.00268184821093603
49.3306225420487 2.83871366725703 0.00268184821093603
49.16402141513 2.98985790003403 0.00268184821093603
47.8703607058632 1.7467877549852 0.00268184821093603
46.6562517466422 2.04167112960293 0.00268184821093603
47.6113823705256 0.336088782410038 0.00268184821093603
49.7466627820449 0.336088782410038 0.00268184821093603
50.6834134182469 0.336088782410038 0.00268184821093603
52.5299029750662 0.336088782410038 0.00268184821093603
50.5925066346876 0.178765405827371 0.00268184821093603
49.2157518611501 0.178765405827371 0.501166720784595
49.7344300329954 0.178765405827371 0.501166720784595
46.8828382323443 0.178765405827371 0.501166720784595
42.2330172244567 3.33344429227822 0.886506574396403
39.8561862811035 3.33344429227822 0.796360269462604
40.4407011423175 2.44525633958909 0.796360269462604
40.6276470786197 1.56295369749159 0.743742613916418
40.7432160654812 1.52596368086395 0.743742613916418
43.0396645669253 0.942671678910707 0.48337624436835
43.5791208394107 0.320505339302967 1.30814555538186
39.4690196320394 0.445284863722068 2.74708345038441
37.8875717904391 0.445284863722068 2.74708345038441
37.5470088323774 0.445284863722068 0.183898530126491
40.1862600579816 1.95325014438979 0.984373254775667
41.815584959311 0.556485013132329 0.984373254775667
43.1694864210075 0.860632734384267 0.984373254775667
41.8721742940693 0.860632734384267 2.57950649854293
41.9444957496587 0.860632734384267 2.57950649854293
40.4540531796275 1.24509172407439 1.01968007112667
40.6001863189588 1.24509172407439 1.59850914248821
37.8873461977076 1.24509172407439 1.60028147601341
37.542785466321 1.24509172407439 0.612619509308936
36.1766565386722 1.24509172407439 0.612619509308936
35.6180678103481 1.24509172407439 2.01121515946937
36.4699515903886 0.6303964403412 2.01121515946937
36.6756914817132 1.84590303851005 2.15044638837814
35.7365300867589 2.06106939754681 2.25479349551186
34.3189042340574 1.76700240920968 1.26845711814187
32.9254965969177 1.76700240920968 1.83796525298994
31.8637734408163 0.387135052194153 0.0937685024607491
30.1917766981929 0.387135052194153 0.0937685024607491
31.3278135786636 0.387135052194153 0.787278028887146
29.9200083019883 0.387135052194153 1.82571116492451
30.806957615449 0.387135052194153 1.82571116492451
30.236101161455 0.387135052194153 2.02077291308667
27.1059886182374 3.2091666275076 2.02077291308667
25.7786713853526 5.6039499464698 2.82198051899408
25.9504153825932 7.11933412698603 1.9426938656086
26.1685219815268 7.11933412698603 2.45715580305103
26.7564984775663 7.89127116088359 2.45715580305103
26.4513074757254 9.17696020893586 1.62756605496132
29.4288858409354 9.61864869996414 1.5985817633166
30.3576057954298 9.96492943396663 1.5985817633166
30.8933309197978 10.5067553802842 1.5985817633166
32.0396921999386 9.17406176743289 0.79504760121602
32.0396921999386 7.98123099631164 0.63426242731951
32.5432665242042 8.97124283321237 0.63426242731951
32.3585387759606 10.0851751815924 3.19119487428749
32.8452714272923 10.0851751815924 4.95869399580371
33.1237343339614 7.93114831104881 6.38853750255021
30.8245036802739 9.67370799702329 7.73798765485333
30.8245036802739 10.0358677713918 7.63361827865322
31.9303853348497 10.6327769095881 8.54797066956224
32.393178614662 10.4760035552031 10.655462924373
30.7242574512071 8.39949842355604 10.655462924373
30.2646045792367 7.21223481738557 13.6144069381599
31.0946228089384 5.37949997032173 15.5711275027042
32.029581689006 4.73799634011633 16.4224074221746
33.5730158642582 4.65421090428335 15.9642442042531
36.3069353572417 5.49464133907709 15.0384571993367
35.4004049484397 8.10419929426131 16.3540171548491
35.3805121859854 8.2326486645006 15.379723990407
37.2486787768649 5.957577908992 15.7967177533153
38.0034369440892 5.70257694269219 17.5827163075253
36.9553392572775 3.33766503841666 17.27352381197
37.4202451709126 2.16897277882264 14.5434036962032
37.3736892852057 2.32512489465355 14.3920580822911
36.9767966687174 2.07246491137396 11.0786731531052
36.3015618900153 2.07246491137396 9.51224524837871
38.3986577929286 2.07021078978218 9.44625789900906
38.0604890803601 1.40013120534313 10.0510559337671
37.631893823911 0.209653846527707 11.1281685885744
40.2993165811447 1.8537149499301 10.1104639477119
39.9178180108217 1.07822320063509 10.9891715185537
39.5288325849128 1.92140699295443 11.0415077165934
39.8608658914172 1.86765850008903 12.6221402072301
40.0705842548625 3.58400720702371 11.2764268052194
39.7198388467376 3.99833247971281 11.2764268052194
39.6510994617165 2.98116359170421 10.6183884589267
37.6955656984449 0.608501812906288 10.2953328442512
40.6490920204094 0.608501812906288 7.48085969992896
40.6253500150975 0.608501812906288 9.2364871809196
38.7244775622278 1.61620834566484 7.67362528561285
38.2820227811288 1.38091398674912 8.11418197608964
37.2843580282981 0.0468652468950033 7.55376819392425
37.8683780239205 0.0468652468950033 8.36003972529394
39.7209004399634 0.0468652468950033 9.00199540635023
37.983570591044 0.0468652468950033 9.81992833469861
38.7874830031312 0.0468652468950033 8.26391276972696
37.2641017743854 0.0468652468950033 9.49196120806364
34.40750731529 0.0468652468950033 7.56270591783064
33.3620886206578 0.0468652468950033 7.56270591783064
31.820367242771 0.0468652468950033 8.60085130051165
30.6918241533166 0.0468652468950033 8.78740018527154
31.1001376501632 0.0468652468950033 8.31078195716338
32.5455311248963 0.0468652468950033 8.96788911987949
31.1743642631557 2.11863442217437 7.20880787888978
31.1743642631557 1.49530823307244 7.95112270861256
32.0002827035543 1.49530823307244 8.20030415880734
34.0183870621601 0.329588205773656 9.59742046510988
36.946711340991 1.34809584401767 9.96482649358331
39.1544697648487 0.902026236126118 10.6525977860811
37.7674440121598 2.96928024019196 9.06332459114033
38.7440595895714 3.03022632612697 9.77459828199964
38.4371511549005 3.57978156718685 10.6819808697074
35.7543384866661 3.57978156718685 9.02538063328549
37.1125428291638 4.38658112572978 7.95045087156057
35.7855471776599 2.41469504244972 8.88142918944573
36.4048758826669 2.59238202494745 7.00259678807928
36.4048758826669 4.29751409944551 4.93095133048294
36.0148617132264 2.06238768492354 5.88136185633148
37.3229718530374 3.08776549678979 6.47430346562173
37.5079259554071 0.508399625718924 5.69561503752092
36.7613585656505 1.45549134221623 6.49636343054097
36.7907889826195 2.86539639265565 7.07098869741845
36.3760821444647 2.86539639265565 4.91650556605881
36.3760821444647 5.56856272913797 4.91650556605881
35.3171406676216 5.04574133717823 6.36148765319128
37.0922929941494 5.13469195470993 7.60090152759205
37.0605349480979 0.65200905113455 8.39396855913124
37.9314091920061 0.65200905113455 8.86764667612493
37.2396391172484 0.65200905113455 10.4616887788455
35.2302712716722 0.65200905113455 10.8118677085822
37.171864799036 1.07069534307228 12.2727138457757
36.0473985616885 1.07069534307228 13.1346572587181
35.4080850231679 1.07069534307228 13.4153087598923
35.8885029710825 1.07069534307228 13.2145392654036
39.0579959376257 0.868960159503119 11.9464473502911
39.3497312564184 0.868960159503119 13.4174057165775
37.6350132697089 0.925762470351033 14.4269684008347
35.3413621395188 0.0343743705383383 14.5604150570788
35.4432586207881 0.810399846828572 13.3193709485588
34.3946250176759 0.998651880644738 13.7724305878661
33.9155657080194 2.07427471047782 12.3610826383369
32.5288964251415 2.07427471047782 11.1844836388075
31.6023756966238 2.31275811225672 9.12621658970332
33.3921144949808 2.76344013096839 8.7555469916852
32.4220402838274 2.76344013096839 10.8388059239908
31.548049485354 2.89388388991497 13.1664756340544
32.2188934023113 2.45488954069045 13.679323076616
31.7444334979728 3.86354806314451 11.6979772625589
32.4573150623383 3.04642886814744 11.6224891619862
33.9400516614307 3.04642886814744 13.1739956779708
33.4017303522664 3.1832210689582 12.7710235685719
33.8596659906654 2.77740334136585 14.1333093523465
31.0420104205815 2.2772497659068 14.6484007321309
31.2543544035903 2.08513722766388 15.8760811746445
31.7706592133704 2.18177941702263 16.5587275889854
30.8807910071679 0.778414371423939 15.2042586238352
30.0778586820478 1.80732222413972 13.8422472874285
30.8474311010621 3.9802498844842 13.9090563831698
32.285386441146 5.22901306831152 15.1494820035399
32.053636409237 5.79551691331915 15.8892307333597
35.151667699254 5.90956992909579 15.5008443964464
34.9379710281294 7.2303904359497 15.1106556308684
36.6741645933698 5.45409668205279 16.4406399779777
37.132238083753 3.78060508081671 15.4267384777088
34.1121991559061 3.23399313260081 15.1914076108281
35.4155667946098 4.76342953505227 14.6442179316718
34.9700812083607 5.80285118863324 12.3671163014763
36.9426235090681 5.05292573422339 11.6338389578863
38.4756135460878 4.9487530096285 10.9853176045172
37.9828638106998 5.62307715303197 12.2666840300445
37.6602718733044 4.52557168184174 12.0546464732003
35.5845673814717 3.92347969008957 12.0552038521502
34.4262714092458 1.91558096287165 11.5719694950311
34.7468127238736 1.6623055287046 14.0736902756895
34.8679529209984 1.6623055287046 14.7653495345997
35.3262645230396 0.436047831365628 15.671155665304
36.8085269157515 0.0630115403584705 14.7773284174591
37.4330789995311 0.0630115403584705 15.893384552668
35.4489704595701 2.1520763891242 16.2560172532903
38.0417129915559 2.11852673508482 15.678101101627
34.2405832560967 3.33751706622195 18.164192638887
36.219168198106 3.61004543268746 20.5351841465661
32.512920659954 4.89236343234366 20.2113335689291
33.3365310072139 7.43580502976553 19.2390405613724
33.1146732168816 5.30225588177545 20.135920769464
32.8328004906886 6.98897525388509 20.3437884839587
31.7035269403543 4.09121804620412 19.2753341468196
32.0024031242459 5.40523129042534 20.1821811500831
32.6646203549253 5.5550295673922 22.1217514107966
30.6054641104179 7.03107171580777 23.3481626358162
33.0617467426962 7.93581899478393 21.6141095719044
33.4718284418864 7.65128759166117 22.5423183652661
32.7195408796856 8.16815647946227 21.148799992927
33.1772431084748 7.27967902162649 17.9866023981235
31.9071807252601 6.10924117046117 17.5701736414429
31.8083117304874 5.3601200594377 17.5198529388955
30.7563949063217 6.52354536574308 17.5198529388955
33.4428369155645 7.30721026795614 18.9257521535747
34.6698350548389 7.74999949480577 16.7108845533286
35.8565058495432 7.01349602826749 17.1305427297222
36.4364978419169 6.45288460174878 17.3540690834685
36.0535972343678 5.07496358471673 14.7316456654244
36.618670666778 4.30390025106728 16.8312420305849
34.5846836459759 5.11519047562599 16.8480075279408
32.507545345238 5.11519047562599 18.2102570822207
30.922148664121 4.79940820287154 17.8451089765058
31.0599090015541 3.26399275021974 18.0934021754139
30.2407762432465 4.658596642141 18.4206786172675
29.5300507589692 1.88093922794608 19.6301906911811
29.6851108598034 2.71866655365053 19.0204848425219
28.7519668682341 2.14991579933429 19.2266439937819
29.1963545091592 3.09859000479856 18.3404439809901
26.9855310195353 3.09859000479856 18.4354983078723
27.1798587404627 2.56221085936633 15.4086692573285
28.2691943590404 3.55756095682448 16.1319864794389
28.9566745815983 3.55756095682448 15.8048893901686
27.1581565641252 3.26366777406429 18.3946417380633
24.9762309899227 3.19891843597086 21.2953548946178
25.6380585144113 3.00480266762788 21.1786893040928
26.4138750128784 0.718383062897749 20.059978112046
26.5590531815587 1.60776546342972 19.7927320722144
26.1709935462333 3.37125750688593 19.91030858892
26.1709935462333 0.392804525502726 21.5054787659616
27.2181671443123 0.372954470891608 20.5348840197029
27.5624066543778 0.372954470891608 20.3864008148339
27.9294892396312 0.372954470891608 21.8750569572512
28.3357350576571 0.372954470891608 22.0199294482851
29.7700964150458 0.372954470891608 23.5624738252639
30.0132666553534 0.00885918612180187 24.8361834708342
31.1658226767924 0.0496945004593697 25.0169242100913
30.7092119597418 0.0496945004593697 26.0624570555419
31.1214599230499 0.0496945004593697 22.9415112095817
31.1198203142902 0.121867211736589 21.020619242912
29.3647304147292 0.121867211736589 21.8055599266527
29.5388450069742 0.121867211736589 18.3304186910567
30.4925943118243 0.121867211736589 17.8247200091389
32.2090834257231 0.121867211736589 19.1713786596147
31.730485637374 0.121867211736589 19.2526636803235
30.5511364381321 0.121867211736589 21.4833139639581
31.8333480311599 0.121867211736589 21.2903678775083
32.145946241771 0.0765683487068302 20.7708419353077
31.6906130349509 0.0765683487068302 20.2449753978649
30.8195415627947 1.28597325491911 18.5037490927524
29.1717112633964 1.28597325491911 17.4498897467813
29.3909057261951 2.3706410918426 16.8299414598986
30.2491343925639 2.14895825664532 15.6605696278464
28.8862019739023 2.99785755555243 18.1429618740943
28.9552900704847 2.18051888625472 18.3640479788052
29.4203162670014 3.0327326551786 18.1068278343638
27.7761846160902 2.02741465040041 21.486661939248
28.7552987686463 2.21522619766633 21.2936608296316
26.5197665803709 1.34034943311129 21.6864605585734
26.9914570759183 1.93317981399783 22.5593769305915
28.7195737047478 1.93317981399783 24.1290803426901
31.8202767101605 1.4022325960113 23.7532623790381
29.2453292364651 1.73215023629689 25.1159059926598
28.8466844187192 2.60625180567112 23.138395437775
25.4323036122151 1.80752317149352 24.4791472297947
26.5365064129732 1.80752317149352 22.7664527326308
28.3554650459027 1.22813742004149 22.004463800839
28.7031497184451 1.22813742004149 20.7426755727557
29.5210827983475 1.76987161395305 23.0370592345599
30.1862159443215 0.0239781555682927 21.0477951152281
30.5973276121853 0.0239781555682927 19.1654009858757
30.8164237855764 0.0239781555682927 19.472793764289
31.1787653590823 0.45069812895105 19.6414111353325
32.2772974578157 0.45069812895105 19.8711477478709
31.68336142544 0.45069812895105 18.7326582640959
31.7281552053978 0.45069812895105 17.0238857823641
31.6806040216936 0.45069812895105 14.6940074765534
30.2407236095085 0.45069812895105 13.2300698632618
30.4693599960118 0.45069812895105 14.2014218183883
31.4468820249484 0.893344579938769 13.4845046001359
31.9577332101708 0.893344579938769 13.4017315623795
32.2888357545321 0.893344579938769 13.3019709120081
31.9214391637452 0.893344579938769 13.4270024658238
31.0812344570007 0.604972010943396 11.8127151421942
30.827756984435 2.32778424270693 11.534608929938
29.038475162365 3.70373210252078 11.0786699431091
29.6492946747966 1.654960132138 13.5796270321426
28.6294083240314 2.56254045706911 13.6360718589903
28.6608603196728 1.77011347638418 13.6360718589903
29.6745569033932 1.77011347638418 13.4382877294909
31.5751309750386 2.18166233498596 13.4382877294909
30.3795987222571 2.18166233498596 13.8824636664262
29.702992339599 1.77215569395749 11.7773633522294
27.7194047322489 0.632846620818032 9.74051903542642
28.2206088072078 0.632846620818032 8.90407908078659
28.7403747883656 0.632846620818032 8.922596179915
27.6187414779644 1.5157838316108 9.44689538327346
26.3066371953985 3.46857786087889 8.87275137879482
26.1732098013392 3.4873394396109 9.32125361990166
26.5677775134904 3.33581514459326 7.45599635044855
27.6073416048955 3.33581514459326 6.56535530376194
27.4573423657186 3.33581514459326 8.716804803072
28.6993417837 3.55135835182477 9.00943335283443
30.0468301796926 1.7969465307007 9.43620767745384
28.467474058682 1.7969465307007 9.6484172666114
28.467474058682 1.98305865792255 11.1754459950803
27.9986970365333 1.06176053716324 11.0416452484976
27.998023404023 1.03599469748973 11.4593063521735
27.1267565165286 1.03599469748973 11.5244209603404
27.1267565165286 1.50190470078611 14.3392925458303
26.4496237375118 1.1289581728533 13.7756397019536
27.4482825000484 1.1289581728533 17.5445342226975
26.5734962085574 1.1289581728533 16.7097834196689
24.9742350390427 3.55422396534382 16.5139166703385
26.5278917186336 2.19454698614504 16.71447918036
26.624740396043 2.13937345273235 18.4749579161145
25.3257402541066 3.19500906374603 18.6388718526401
25.789109880254 3.03967483559922 18.6443749327254
24.9102405947023 2.9705211223724 17.4482963912054
25.8615058820066 3.61485240821208 17.6894045456952
26.9365331490854 5.05865975594788 17.2074155878096
26.2580744801069 5.43659369937658 16.6151851219063
27.0544200976596 4.2843390836674 15.4915070660641
26.0664450429586 5.58922586753197 14.3248516588578
23.2331638678192 5.32357033081074 13.6758485048877
23.7928401296991 5.03108391388273 12.5108823885422
24.2080811371023 2.21698662091944 14.4982854143762
22.8797874131574 1.43353751301727 15.6226705524043
22.8797874131574 1.89557154702155 14.4349234999743
22.0910980131642 1.39539991282377 14.2090879346026
21.3414465559807 1.39539991282377 14.5190135816954
21.2748038263915 1.50214692758174 15.7434123730984
22.9414360473045 1.14607020868445 19.1111985169789
22.1147972145253 1.32941643864048 18.0093245635133
25.0933788661323 2.45188221274856 18.0093245635133
24.374920372309 4.22390241103032 16.9331901533512
25.9281259244222 3.92384524559739 16.5459975685023
28.1111765941132 3.81375460899747 16.7486663180758
29.0597691809672 3.81375460899747 14.2339744357891
31.4704105218815 0.304542857754051 15.653245795568
31.835491998253 0.304542857754051 16.8439717647606
31.2463649309726 0.304542857754051 17.2006071852004
31.0073172515127 0.304542857754051 16.8177413462689
31.7301620303076 0.304542857754051 14.7738124380709
29.7321153434248 0.304542857754051 14.1986302775519
30.8522452477521 1.30590948264488 10.9248237614205
30.0860595609507 1.30590948264488 8.26445272965813
31.7062364642204 1.1627369389917 8.58889570386295
34.7413938980323 1.1627369389917 5.70878101568875
35.0835587427216 1.3567015158127 6.00211185678801
32.2556514251524 0.222347734222011 7.97391748788294
31.9120645651349 0.222347734222011 5.32772871580625
31.6000325573247 0.222347734222011 1.98643828622776
32.2108056205299 0.222347734222011 1.98643828622776
31.9427839646183 2.74414777466086 2.6178459156565
32.1580293250911 1.84269438689081 2.64804434394653
31.5491252576662 1.84269438689081 2.55116559534773
31.4920171191415 1.84269438689081 2.55116559534773
30.799189142991 1.84269438689081 2.54738743545715
29.1690736659533 1.57227031163427 2.93703960368252
28.6523808010557 1.57227031163427 2.93703960368252
29.7552834808733 0.823789148910394 2.8056462716195
30.491724721205 0.492285266876607 1.64681635594077
28.7533998397382 0.492285266876607 1.0759402238226
28.1145443479939 0.492285266876607 1.0759402238226
26.2833466840907 0.505094750504567 1.4566699808793
26.8471569660971 0.218894797043986 1.97943772727024
28.5371881645442 0.218894797043986 2.05225549890462
27.9590225044826 0.932008019622242 2.56861215247015
29.0894727995562 3.71617675542617 2.02193551610127
31.9842428252864 3.71617675542617 0.086440945926233
32.3048577211585 3.24315111722422 0.086440945926233
34.1747679809461 0.647257964573376 0.086440945926233
34.1437645753665 0.49858338512649 0.605026787147467
33.3429680452677 0.776298582792403 0.025072634099754
32.2305304247755 0.776298582792403 0.025072634099754
33.4226031416922 0.282201803181322 0.0688975218089102
31.1104314923285 0.282201803181322 0.0688975218089102
29.0540845212915 0.282201803181322 0.0688975218089102
28.8901560077428 1.26726245916174 0.0688975218089102
31.9161015400027 1.09758686591958 0.0688975218089102
32.5084023896002 2.60374438971036 1.8757730481124
30.914899751495 1.50827866175528 2.05544769577425
30.914899751495 1.50827866175528 2.73382832047514
32.3140459388602 1.49394610753893 0.972404724549435
28.203023287425 0.982138272523707 0.972404724549435
29.836713564653 2.90736363450722 0.896970015533784
32.2941661958378 2.88784780586266 0.896970015533784
33.3406733380867 3.59303873941485 1.22319051786639
30.3944913627549 2.77629565178225 1.22319051786639
31.5274616946182 3.64979014338024 0.937845702283084
32.2040749016808 2.50136216801207 1.26459224132065
33.1632504593909 4.50523966615929 1.26459224132065
33.1632504593909 8.07965914469038 1.18147517968598
34.7816996639986 10.1901533495543 2.8391571069888
35.7102545415449 9.6856973341366 2.8391571069888
32.4090166151896 10.1524046758841 3.16203081192313
32.8641906388649 10.5273958285811 2.78705395584919
34.3007461894578 8.80137341133383 4.34247732728137
33.1916966892779 9.93639416339806 6.00749583227683
31.3505004980168 11.3049639667013 6.10546147883588
30.4352088327939 11.3049639667013 5.97644664724375
29.8480756269709 12.0450477415635 5.04400248114578
30.2800251830999 11.8433897270159 4.00827713489551
28.7864343241623 14.4949657551179 5.0128728866388
27.8629285253841 12.9288720508921 3.35890431920833
26.7246215730244 12.0574184808888 4.17371245312596
25.1440488993129 11.5022635995534 5.48967516396845
23.7244529187372 12.027921765355 6.45673459293056
22.8693275559131 11.8462034503593 8.02778190818858
25.8216016833501 11.6690088935651 10.1094905927495
24.9005422014917 11.514577883903 10.1094905927495
24.2613250722544 11.2070191860338 8.12226576097225
24.0912818295115 10.8981986472896 9.50433420046267
23.162020274825 12.0931687937732 8.8124204860124
22.3308309406021 11.8771922532688 8.54475749891651
22.3627689800455 11.4183791836555 8.82408383560036
24.1090668331788 9.92513522407019 5.44305047126682
24.8634458856031 9.58020256874014 5.55679858276223
22.6702659264663 10.1559188342462 5.582484272848
20.2499286402676 10.1559188342462 6.01863368252281
19.6013158014029 13.1767323840393 7.10386956172343
19.9085565396207 14.1418735584289 5.72347990729415
19.940016949745 13.1351220835558 4.76997781928512
18.2282544397712 15.5925163150077 4.41964473532855
20.2280997170286 14.2364213030359 4.41964473532855
18.615033687071 14.2364213030359 2.45387658911155
18.8746866729714 16.8070316773924 2.33854395272079
20.7669082551852 18.3242176666548 0.297561391512016
19.8275447124162 20.2462024967617 1.13908225893867
21.6940809073147 20.4032674697369 1.13908225893867
20.5741528061636 20.3823366177259 1.48124031915284
18.401651013543 22.4361387129328 1.69957856627896
17.0056652222171 23.0722860336877 2.5702055702221
16.7851681727427 24.6642447084529 2.5702055702221
15.876895742946 24.6841409740448 1.84523417878803
14.8659643731888 26.3641946572703 1.80597116142528
14.4876540653564 24.8598198620812 1.80597116142528
17.6424238046729 24.8598198620812 0.497431281694928
16.232564298212 24.7067021289039 0.497431281694928
17.8815669270252 24.8647975796792 1.05852637154366
19.0256758283743 23.3232281268404 0.449066699594098
16.748865840152 21.417816403077 3.03885558922337
18.0528673096523 20.541570357249 3.84491078092521
17.0298940818889 21.6892469736254 5.05163572692666
17.8760934839273 22.2715949184344 5.05163572692666
17.58604335176 22.1732607654607 4.38513147852413
19.0376500620394 20.7214366086698 1.50113638994281
18.6174252982501 19.4259709468603 1.50113638994281
14.5605010390598 21.2131111808374 3.63693498895184
13.2899205918593 21.4164491978851 2.35902567678642
11.4406594105528 20.5068407468611 2.22250279844111
12.3943310546548 19.2718615202524 2.68144599298812
13.8588100350062 20.9260489394295 3.53899127442819
13.1275340074634 19.9053421410789 2.65905199109623
13.873276383623 21.9936253015366 2.65905199109623
15.6816754748086 23.6874550098097 3.9764593892299
17.8783139698286 23.4197807717497 1.14335705021479
19.5437806728395 25.1813739129456 1.14335705021479
19.0621097034288 24.5058857147639 1.14335705021479
17.771105462152 23.6333273170936 0.793334796102334
15.0679449199891 23.2048880402646 0.501608797217479
13.4329037150909 21.8103608017405 0.501608797217479
13.2997851304941 20.6923858980824 0.501608797217479
13.458041586876 21.1581544871152 2.63293078551187
12.4312738022332 20.7114765018461 2.63293078551187
11.4287212748305 22.6784064758079 0.4730773418477
15.4128018194973 20.3744044187105 0.4730773418477
14.3426473303584 21.6493940726392 0.4730773418477
13.9264967928452 22.5856485039584 2.33593804911126
13.1280406915045 21.8896969701805 2.33593804911126
13.6151804435022 22.8272290953394 2.33593804911126
12.9154340293344 22.756085708304 1.77884963681033
15.0062738993941 25.112813685283 2.4596589248297
14.3420911623072 26.4671272917617 1.28449692493539
13.3851540241126 25.8315539444905 1.28449692493539
13.6210458662862 24.6032860271938 1.66248632027624
15.1326041307578 24.1077696983666 3.73347865207411
13.3535922950873 24.2146931080156 4.64017898198754
11.6448889024595 26.9120179702228 5.01424682852576
8.63850590601379 25.7501811707985 5.31165363991369
8.73977136836961 24.7384163483642 5.65620054338165
8.73977136836961 24.5309550726765 3.73889120889236
7.83587722537916 21.8760619943501 3.05876576302414
8.33661886068685 20.4794675107727 2.31380263534395
7.74594981643629 21.9481657501219 1.41791835549094
4.06513569925414 22.593964631636 1.68828433683608
3.09237331128569 22.4864180365398 0.614869610601998
2.24705477513387 21.674475718825 0.614869610601998
0.329932909695543 20.6449862156008 0.614869610601998
1.00026853995454 22.5068144341863 0.365330530347191
1.00026853995454 21.7386401571317 0.365330530347191
1.00026853995454 19.175988480732 0.365330530347191
1.07069031643074 19.175988480732 0.365330530347191
1.07069031643074 21.2661781599067 1.84544749856148
1.07069031643074 20.4684480505443 2.89504010681151
0.49714484029695 18.9889650193688 3.71947718858964
0.283846400006902 18.1288281835925 0.690266797437212
0.283846400006902 20.1773851592093 0.474484855713706
0.283846400006902 21.1333133115324 0.474484855713706
0.18491701836919 17.5620721127457 1.54745154180608
2.0132479222569 17.9446644710442 1.77969768252789
1.9173350838144 17.8732530687959 5.28130858203789
1.9173350838144 15.6441285659401 4.89449931024262
1.9173350838144 15.3374964751414 4.2892179669675
3.14233436935351 14.0771046598754 4.01018599091354
0.261953803029278 12.9848840110977 3.50354139685837
0.261953803029278 15.0819522783727 4.96299182922448
0.261953803029278 14.4270789455824 5.80772187857994
2.09062658227648 14.8580954928367 6.81775881535608
2.09062658227648 16.8923679458125 4.87999469946617
2.08365457265649 15.2930342538403 3.24900009038824
1.3483078158714 15.8498484338173 1.82429867548304
2.83852864750661 15.1437518143543 2.42268731901916
3.35944156321641 15.1437518143543 3.2262664901595
4.53341734092186 15.1437518143543 0.389590568639397
5.72337969950476 19.2434659853665 0.389590568639397
3.48158919405079 22.1098931668149 1.36547862209421
2.36808857953255 21.5269967456577 1.36547862209421
1.80972878313487 19.1389187988705 0.714203806362921
1.09853089444664 19.2814786348145 2.56940778911915
1.28710616550535 21.8753977302458 2.348369887463
1.03934480465683 21.8753977302458 1.39513309367945
1.03934480465683 21.1951767847354 1.46556034789443
1.03934480465683 19.2733153226568 1.25716894769866
1.03934480465683 18.8579767652323 1.94221339322378
1.03934480465683 18.1083886103149 3.65312613086656
0.783597930555528 21.569828910224 3.52729307605757
0.718527466175359 20.3881551283233 2.5942460015243
0.718527466175359 20.2933742795081 1.6280227507002
0.756539337075574 18.4400340390077 1.6280227507002
0.756539337075574 17.57704052054 2.04655206457275
0.756539337075574 16.3884857261888 1.75335149690861
1.19275962381105 16.8330881526114 1.75335149690861
1.37153116127073 16.3642656933355 1.75335149690861
1.37153116127073 13.4532167729131 1.52666616394476
1.71720801412596 13.3951720799876 1.52666616394476
0.503205449806588 12.1517488016243 1.52666616394476
0.503205449806588 11.5243948906947 1.52666616394476
0.627417779223158 13.8253043336429 2.28344466063684
0.627417779223158 13.5916062869715 4.56831169348773
0.627417779223158 12.9282829334463 4.6129264832201
0.627417779223158 11.3225186874346 2.47574288355452
0.0263230816891523 10.9975214922494 4.41291948891369
0.0263230816891523 10.9975214922494 4.43727468910182
0.0263230816891523 11.2665362235218 5.36456430664838
0.0263230816891523 8.05660196624113 6.03799101901891
0.0263230816891523 9.44992264578281 4.55713462368944
0.0263230816891523 9.03356418886084 5.65666578410482
0.0263230816891523 9.50657621693135 6.3438632171652
0.702971255178313 8.80559033508509 6.32334886360945
1.94660109976439 5.0655029320884 5.72872713528347
2.28111695601042 4.57537483006311 7.047079863967
1.05308978828008 3.43535009862435 9.65627653651086
3.64894273830635 2.84213945398557 6.30230308136841
4.26977289339299 2.84213945398557 6.25432834280203
4.04228835914493 2.84213945398557 7.23115770167299
3.96454825033267 2.89398381868237 6.53878952620603
3.47787364462255 5.22684440321553 6.65512876941719
3.47787364462255 5.13797236207766 5.945604816913
1.56556720365389 4.66799806892467 4.50927350501455
1.38842187181837 4.66799806892467 4.98460908487558
1.55934990531415 2.96191374115443 4.98460908487558
2.15668580770742 3.62694058575219 3.28966492535566
2.15668580770742 3.87818283470668 3.28966492535566
2.15668580770742 3.76820872448864 3.28966492535566
0.791003487373658 3.31818792290852 3.28966492535566
0.859976009927954 0.0767362264318274 2.19766090861935
0.689146983428984 0.0767362264318274 4.96624583952225
1.4907841925141 0.0767362264318274 3.09710032361129
0.696299107639125 0.0767362264318274 3.24237052757647
0.696299107639125 0.13731015495935 2.31072190526808
0.705555638628515 0.13731015495935 1.90968192181698
0.705555638628515 0.13731015495935 2.66301736254539
0.705555638628515 0.13731015495935 2.66301736254539
0.884974211254636 0.400648885571465 2.09012362886149
0.884974211254636 0.400648885571465 4.04278717892521
0.884974211254636 0.400648885571465 1.12170531750783
1.61964278204677 0.400648885571465 1.12170531750783
3.99941727629628 0.400648885571465 2.3560217177955
2.51297957275193 0.400648885571465 4.07185418130521
1.25440062895964 0.39102384184024 4.02054945250187
1.25440062895964 0.39102384184024 4.26825653875586
1.8693097206245 0.39102384184024 3.9405466980671
2.72657904837557 0.39102384184024 5.97497218925903
2.37776547480563 0.39102384184024 4.96830314958314
2.37776547480563 0.39102384184024 5.61449579502657
2.37776547480563 0.794514884107134 7.38675026396476
1.80010603588521 0.189560190122501 9.37029840929886
1.80010603588521 0.189560190122501 10.3018479293173
2.14092539107435 0.189560190122501 10.2478628720442
3.93506376837882 0.773096601494851 9.36348022695195
4.19941949039189 2.89214231108656 10.1495936109988
4.19941949039189 2.35643580129723 9.92249574986358
4.09765009070805 1.50101127847768 7.09265541400812
5.64656182503951 3.16432523193874 8.13797837281683
7.32487074619546 3.16432523193874 7.09466164359462
6.61718229112323 5.3995034479451 5.82003721482909
7.46726043468269 7.1358075410544 5.0194034676134
7.42335575506613 5.18368103671834 7.22227292980854
7.44600716704888 5.45144673327488 5.97328668967182
8.24534114034666 4.92867691212484 7.16028572024474
9.34155048696908 5.86292904341341 5.90315444538774
7.33441671910017 4.12045598819953 6.23993603447314
7.57834279078804 1.16667640503987 6.47966287778878
6.08357170936424 3.63249918959789 7.36790176223615
5.16859354370596 3.63249918959789 9.98546426652021
5.38594873249641 3.87805952314263 9.82727201608339
4.66535680398141 1.84587810494011 9.25749638352453
3.05972318879631 0.850580179084013 8.26851330040146
2.8453390521606 0.850580179084013 9.43361886913672
2.89736172900572 0.437764186734054 11.9732443641942
2.3278901993657 0.310370384082889 11.9621609430344
1.54825506656078 0.310370384082889 11.6784690281684
1.56256611083289 0.310370384082889 10.5136344054512
1.58727161823166 0.201563320215679 10.1464744387734
1.88434654880864 0.0435291078805193 9.4941363034047
3.07263980460634 0.0435291078805193 9.4941363034047
3.07263980460634 0.0435291078805193 12.5396409632669
6.15509952946737 0.0435291078805193 12.3795505981168
5.44093260606184 0.0435291078805193 13.4982538675586
2.08140628245404 0.0435291078805193 13.3485573326503
1.53455587542097 0.0687847689254632 14.7050230451668
1.53455587542097 0.457045904985094 13.1430355189407
3.17531063855524 0.538379285234506 14.0653199207955
4.23586087334431 0.538379285234506 14.6621425575205
2.8974344628119 0.487895463293028 15.1195913582205
2.8974344628119 0.852208005169706 14.4531247933756
3.50124516628672 0.238397525177762 14.9923015575442
6.36564383840106 0.238397525177762 12.1680963741494
7.47290148400121 0.238397525177762 10.0218438614285
4.62014368602632 0.238397525177762 10.9306203390037
6.45995813097424 0.238397525177762 7.61188579227569
4.67056404252992 0.238397525177762 6.76897130579743
4.67056404252992 0.238397525177762 7.04371963007088
4.39060389775212 0.238397525177762 8.0809465603037
3.97961546351298 0.238397525177762 7.97810903117021
3.86593717560602 0.762409953552605 7.86379092871236
2.78593207169384 0.762409953552605 7.57270652818424
0.714575322911708 0.927902496406814 7.78837835816995
0.214270194065516 1.98893801704116 7.948140060228
0.214270194065516 3.20756592063104 9.29591302953311
1.03747671599422 3.73552898044168 7.72349095825417
1.41303374156141 4.62526176657738 4.041061099801
1.41303374156141 4.62526176657738 4.57476104540009
1.112558073511 4.25261315207398 2.78706207046571
1.112558073511 1.57701555275928 3.57892268398497
1.112558073511 3.28386241358346 2.28136076950296
1.112558073511 1.85834888367214 3.50055949278119
0.0767620704544367 2.08749727302991 5.63197674748188
0.0767620704544367 0.614635148959292 4.8874093013232
0.0767620704544367 1.56684590518532 3.41779238638361
0.0767620704544367 1.19263180796832 2.83105973410573
0.0767620704544367 0.18522480154319 2.83105973410573
0.0767620704544367 0.237312865976941 4.69295430834324
0.221824809701717 0.237312865976941 4.84485971098835
0.221824809701717 0.237312865976941 4.84485971098835
0.221824809701717 0.418131052412164 5.54221995611977
0.221824809701717 0.721201773543911 7.24608773117484
0.221824809701717 0.721201773543911 6.37698177785523
0.221824809701717 1.45498263441509 6.81908667200657
0.221824809701717 1.09376409377953 8.47597215496022
0.220717194294259 0.331817946755054 8.27177205674252
0.220717194294259 0.331817946755054 8.98284824970434
0.220717194294259 1.07072519435654 10.9700746702602
0.113138123276254 0.794481093859505 11.6511670426428
0.223798935075058 0.879227880520601 10.2029662790966
0.940849294872593 2.40505406429593 10.9742480733903
0.518833282366506 4.07695589936428 11.0610331292797
1.20491468234227 3.53045841317847 12.5524943002226
0.931513791228669 3.05224533344964 12.5524943002226
0.931513791228669 3.47525131505555 10.1392986946389
1.02606078727727 1.74161467080988 11.046793735386
1.02606078727727 3.6696441142982 10.3747847404589
1.02606078727727 2.91837261205105 8.72017552749334
1.44451211165613 0.558409680316591 8.72017552749334
1.44451211165613 0.558409680316591 6.51051058841571
0.483930727400535 0.558409680316591 6.48126765437115
0.483930727400535 0.778321519144079 4.27343680080439
0.483930727400535 0.778321519144079 5.47336181988188
0.483930727400535 0.454259984633729 5.68936352166214
0.483930727400535 0.454259984633729 3.81995984970361
0.892888903989128 0.49774082939215 4.32133206540327
0.892888903989128 0.384167080485344 4.33425924627401
0.892888903989128 0.384167080485344 4.09780601255948
0.81976939514499 2.13857758456831 3.58600561074391
0.475217752391866 1.99104920057665 2.85680046328467
0.443959294538556 1.99104920057665 1.96746911624541
0.861544731658647 2.47090459741176 3.62630010114181
0.861544731658647 2.47090459741176 3.81715524684327
0.304609067048299 3.99695793975782 4.72434877682479
0.304609067048299 4.18564321640217 4.58717899425887
0.304609067048299 4.83898036233096 5.37365053586611
0.304609067048299 5.46143797612003 4.5359043781932
0.304609067048299 5.8779368642378 7.01178896339503
0.304609067048299 3.66994128535305 6.10347971425191
1.52444255281805 3.15596676482632 7.38768641858389
0.382459635587703 1.62217040722099 7.82836949095217
0.51861827409163 1.62217040722099 6.0905340313492
0.51861827409163 4.31890635326832 5.96475837788492
0.51861827409163 5.20341265170792 9.3063875754378
0.51861827409163 4.00787843511757 10.0767076773053
0.51861827409163 2.94770180690705 10.7473697354997
1.55035385886985 4.01485464611233 11.7693972001186
1.55035385886985 4.30443047483276 11.7693972001186
0.374694638615334 5.67745018169344 10.1538160763606
0.600899239047354 5.13445261617888 12.0096668289481
0.600899239047354 9.98803010334534 12.2910771074454
0.600899239047354 11.8524049919119 12.2910771074454
0.600899239047354 9.28045134349849 12.3394567125032
1.63623250240615 8.14860176592732 14.0963512483383
4.65556779315406 9.57022730016459 13.7496651955957
4.28399239688872 7.83875768360316 12.3119371732413
2.35530901056134 5.54654368314319 13.2196075649372
1.55208963045616 5.87952479162588 13.0628724957281
0.51055591472872 3.38936939022829 13.7790471013105
0.35710304429089 3.15431714442502 13.4831277106801
0.434182833860983 3.72393538473512 14.1069662418961
0.434182833860983 3.4847139676772 11.884146842202
0.0175594789459996 1.70183862308692 10.3893200951483
0.0175594789459996 1.70183862308692 9.23004139349678
0.557593450182685 1.18591795592736 9.41157653635502
2.07229098536929 2.07745222376849 6.64224831975516
0.918858544370195 0.0915383764073419 7.84752308564231
2.96884704715536 0.0915383764073419 7.84752308564231
1.48761236495656 2.16454062169296 4.95453564919055
1.48761236495656 4.55129886233737 4.6222420722155
1.48483805335276 5.62822242903081 4.62671499425058
0.0475283049301605 7.08289657347556 7.43426083127988
0.0475283049301605 7.08289657347556 5.83249119639343
0.0475283049301605 7.21034991326895 7.09681987715568
0.0475283049301605 3.51689010471946 6.8798337931412
0.413865816849922 2.65183999341831 9.08931224723765
0.413865816849922 2.86386614533266 9.91343405391101
0.652224416901701 2.86386614533266 9.52315668777621
0.652224416901701 2.37227450802852 10.5643186983317
0.85308044137799 2.37227450802852 9.6299313559914
0.85308044137799 3.59005867524909 8.15568446520878
0.85308044137799 1.94945635558636 8.1853718063073
1.78063700546035 1.94945635558636 7.52316676035759
1.78063700546035 0.223487935768239 6.39138027139467
1.39912074348547 0.223487935768239 4.9520915911007
0.900435873721303 0.223487935768239 4.9520915911007
1.58075027550896 0.223487935768239 4.9520915911007
0.478229330292012 0.51304408540857 5.48052877078448
0.478229330292012 0.51304408540857 4.59527160582159
0.643116431450209 0.51304408540857 4.17960195199052
2.34926579303791 1.40924293222284 3.82975366106422
2.54018084933832 2.54821697795259 4.67093505416474
2.01872803681948 1.79275282333896 6.3311588732205
2.02280711534503 1.79275282333896 6.31380020795696
0.753060872402806 1.72874919009147 8.64622601003621
0.663029476653648 1.72874919009147 8.63777246956031
0.222945126515261 1.72874919009147 7.17536227920066
0.222945126515261 0.942690146393059 7.73708151271601
0.222945126515261 2.05396464492237 8.95352923284228
0.222945126515261 5.13994299509608 10.3691271217538
0.222945126515261 1.82157122567472 11.568641231779
0.433439929095689 0.599955883385608 12.6389215960186
0.0315115969814049 1.89692658047782 13.3185997140262
0.0315115969814049 2.55367614296536 13.3185997140262
0.0315115969814049 0.848206665695649 14.0411011259642
0.512698019502274 0.0270533133767448 11.7942182470249
1.70889560182083 0.0270533133767448 11.7942182470249
1.4987866599498 0.0270533133767448 13.9281269378405
1.62893782597323 0.0270533133767448 14.786486366492
2.87969401481615 0.0270533133767448 14.5484125126237
2.29546727963315 1.60449599448241 15.2197258829352
2.33897434101152 0.769993400614147 12.119212914874
2.67963596368984 2.26578061558633 9.52004150294088
0.721899746452974 2.69007811933557 9.83902031919985
1.73618200062092 2.69007811933557 10.1383604276755
1.0194659925878 3.28528895188586 8.41551650852045
0.92387825570383 1.35305659354767 6.74843746303076
0.92387825570383 0.576719844702598 7.67891635650537
1.81788196116568 3.8959564607816 7.41869573723223
1.93433641642188 2.47839081846386 9.63651789811874
2.02398673928844 1.06808462892315 8.68826380645799
2.66967680630359 1.06808462892315 8.35083018206437
2.66967680630359 2.37890833670364 8.16428968463316
1.03182367006286 1.10312855482118 8.35083004322988
0.638010112179966 1.10312855482118 11.3439713059421
0.638010112179966 1.10312855482118 10.5754935885136
0.638010112179966 2.06789490775405 9.72007146811765
0.638010112179966 1.8430218874872 11.3974399535543
0.638010112179966 1.50004671610974 14.5933807956138
0.638010112179966 1.50004671610974 13.0020082694607
0.638010112179966 0.581669769700874 16.7782189497559
0.0592004406467274 0.581669769700874 16.7467941653828
0.971085869958946 0.581669769700874 17.5923918384576
2.21500649235113 0.236758589715171 17.5923918384576
1.7607096800116 0.236758589715171 18.1380668943711
0.492015749434174 0.236758589715171 17.8864025103369
0.492015749434174 0.236758589715171 17.7942891525421
0.0698504454741893 0.236758589715171 18.0067626444125
1.3523378891928 0.968930819934713 16.393001514593
1.22714130982841 0.968930819934713 16.4354036516304
1.22714130982841 1.25317220948261 14.1017940982362
1.22714130982841 4.04962148756357 13.8903238036645
3.00785430947894 0.522815904307511 13.8357927946082
5.6054486600179 0.522815904307511 15.3124327462072
4.02645936436862 0.514986875371811 15.8897040128645
2.9436331784618 1.67830214610103 12.524790905012
2.9436331784618 2.42723731055966 10.6226847734762
4.41095283521061 2.2013654839205 11.1332465118521
4.41095283521061 3.1705332131634 10.4169578526215
4.01880832765768 3.1705332131634 7.46605995986701
3.14907836676934 2.31642275290247 7.53520792203077
3.53698345630691 1.05906429133225 7.3559457035586
4.46825878642363 1.05906429133225 6.99871270465568
4.50948449485635 0.710020116839407 3.00065868296767
2.07926857060661 2.03378417707868 0.818296644536735
1.50632781903805 5.25320447362891 0.818296644536735
1.01900353789905 6.30184079407503 0.818296644536735
0.897508953330616 4.24701193846701 0.818296644536735
0.897508953330616 1.71093515912904 0.818296644536735
0.897508953330616 0.731627036108254 0.168412444675856
0.516830415118371 2.6377915665341 0.168412444675856
0.516830415118371 1.42205982018202 0.168412444675856
0.516830415118371 4.98068281974736 0.168412444675856
0.516830415118371 4.38614688187046 1.91581654488534
0.516830415118371 4.06967549912414 0.239340715334889
0.516830415118371 3.68023629678066 1.02674417685884
0.336653221509573 4.53850927659936 2.5156752467551
0.336653221509573 4.4278322745951 3.76778054551522
0.336653221509573 6.84001381197801 3.86070097258348
1.0961372530229 4.02881897972699 2.89855105374531
0.218393175332019 4.52787980011709 4.57603810349186
0.218393175332019 3.59979516204271 3.47860533127045
0.218393175332019 0.043044675959635 4.34531420541808
2.34875453270747 0.043044675959635 4.34531420541808
0.795186083258785 0.102814852359083 5.28455872890635
1.12164131518681 0.102814852359083 5.47348456472344
0.976559916873094 0.102814852359083 5.23789357517765
0.976559916873094 0.35659869869487 5.23789357517765
0.257126830076551 0.53733211178208 6.71321306147307
0.257126830076551 0.418833495986626 8.24156923458743
0.257126830076551 0.114528198062398 8.03149741608078
0.257126830076551 0.114528198062398 7.63602197915427
0.257126830076551 0.759774320360922 6.41736448168738
0.257126830076551 0.499413622909289 4.05159682372054
0.257126830076551 0.499413622909289 3.16123616753455
0.19585306878734 0.499413622909289 3.80341141967126
0.19585306878734 1.48553559447332 6.46875963364557
0.210174225248787 1.48553559447332 5.99740136508493
0.210174225248787 0.693359853930922 7.66536175116043
1.39198570194039 0.693359853930922 5.63748993185374
2.67594034368474 3.07436729723285 3.86085715734197
3.42467104640118 0.807713318976176 4.65227544500363
1.79896383494305 0.807713318976176 4.80300563292826
1.01376668425011 0.873029434687991 6.20801750936199
1.01376668425011 1.41524466871596 5.14668529319296
0.229631037811756 0.0240461900126587 3.37226570219884
0.229631037811756 0.0240461900126587 2.87337146458258
0.229631037811756 0.0240461900126587 1.81520448683275
0.503472514775809 0.0240461900126587 0.0204301810631575
0.503472514775809 0.0240461900126587 0.0204301810631575
0.503472514775809 0.0240461900126587 0.0204301810631575
0.503472514775809 0.0240461900126587 0.601115587121689
0.503472514775809 0.0240461900126587 0.601115587121689
0.503472514775809 0.0240461900126587 0.903666866139679
0.0578073996932818 0.0240461900126587 0.903666866139679
0.0578073996932818 0.0240461900126587 1.63666173317516
0.0578073996932818 0.0240461900126587 2.69156534207206
0.0578073996932818 0.0240461900126587 2.69156534207206
0.0578073996932818 0.0240461900126587 6.98576360502231
2.129951886755 0.819919432931629 6.35627797683703
3.98912264289027 0.819919432931629 6.25152677770032
5.04160605790966 1.2776418216665 7.15774222546271
4.41308448710812 0.398727359963895 8.26538815372708
4.79556178288871 0.398727359963895 10.4044875567896
4.20822597715252 0.398727359963895 10.2812095874154
4.50977889035632 0.398727359963895 11.433099294193
5.29514960061586 0.398727359963895 10.3938438562522
5.46729232814461 0.398727359963895 8.30455359008464
3.45652948021599 0.398727359963895 8.00559779523034
3.19111889369 0.398727359963895 9.49332532422867
0.931894038988093 0.398727359963895 9.37469634703509
1.22409734281492 0.465920916598236 8.96352019069265
1.22409734281492 2.05723785414039 8.61985726038253
1.22409734281492 0.381689156796232 11.2403587607787
0.684707088784021 0.381689156796232 12.3280969926157
0.850338314375181 2.52471695683039 13.6409485286156
0.0434733872009594 2.52471695683039 13.1708916793237
0.0434733872009594 4.31857311344385 11.6470666962411
0.098061238757635 3.5878323112516 10.7288001147135
0.098061238757635 3.63338718581404 11.3475535758382
1.10936930247021 3.63338718581404 11.3475535758382
1.10936930247021 4.27423946293063 8.9447225957606
0.624304842957489 4.895136945564 8.33074603936892
0.624304842957489 5.09211952777903 7.53461047917428
1.07743777882506 5.12580497736289 9.31532068116517
1.07743777882506 3.48296818480241 9.5363043658952
1.07743777882506 5.01107816235929 8.95129793433674
1.71421170386906 4.49588630305756 8.43393255242133
1.00828671490828 4.49588630305756 10.5026963396594
1.00828671490828 2.23367040459571 10.8421459703801
1.17639025458006 2.23367040459571 10.2375840112111
1.09427624292708 0.963911274411292 10.3222960432376
0.507616669251568 0.625471346719119 10.7042415499807
1.77259200694303 0.625471346719119 9.99912656874188
0.395546691572061 2.35619330783004 9.4120860894494
0.395546691572061 2.27872050540103 9.3717233055119
0.395546691572061 1.93427498281642 9.44996759030623
0.395546691572061 0.771088813427977 6.84378804060449
0.395546691572061 1.41128098144585 5.51982120016736
0.142760030920712 1.41128098144585 4.88987964511194
0.142760030920712 0.479935342112221 3.91370193368816
1.50734448398509 0.479935342112221 2.62997255708606
3.69639179263251 1.20786523967558 2.70026373415792
3.7374410286843 3.04396607315899 2.70026373415792
4.79647664193968 3.13660392951505 2.30303807057919
6.67933824384086 4.49313913418614 2.24019718828701
4.13667473898569 4.68401288297287 2.10134286598658
4.13667473898569 3.36147508192197 5.84526674665484
5.2947883391678 3.58478942339969 6.42279347952181
5.57709135971221 3.92940679782361 5.97705537440869
5.57709135971221 4.91825727921502 5.80555077724674
4.68562246579555 3.32304807013857 7.1150164912896
5.29717247427899 2.77770193903859 7.91205922472882
4.85914066212396 1.70623382520163 5.70722077096591
5.11488563347977 3.07242361591546 6.37370105827069
4.35337920867707 3.43891660757432 7.32393566576602
4.67080801114097 5.16588603196556 6.48647842140265
3.411426388665 5.78900331483735 8.01722115712788
2.22174041287739 6.8141898290905 8.5214261506436
2.22174041287739 4.63094274871501 10.4481674360801
2.95440682744448 5.18378262035425 10.8660387058896
0.406377016827231 5.82560284118186 10.5788604216628
1.3522323560824 8.24979699518935 9.41898611745911
1.3522323560824 8.98724926578103 11.7585162210331
3.86337216580845 8.66276768876262 12.1557903162343
4.13838045853258 10.5802106331973 11.0475879612322
3.97231653053177 11.816670762774 12.1282694577227
3.75214384534744 11.816670762774 11.018714829562
3.12985035776701 11.9383323323256 11.7995199904824
1.53772417292064 12.007883283424 10.7070008626914
2.80149310619008 12.4300113062562 8.99461000892019
2.80939793924753 9.02762572276936 11.2816260602598
3.42720551392049 9.65644685751228 11.2816260602598
2.11769968703596 10.6296319478647 10.5073367015094
1.93323902839107 10.3700364471536 10.0285086706607
4.45521278749835 8.62314914680719 9.29014281800012
4.25889791655731 9.85214298626953 10.584601493611
6.37381973782228 11.3106639497396 7.33570801918221
6.37381973782228 9.69076307689158 7.03372478101838
6.20335708056476 9.69076307689158 4.98433356184262
5.01192340588765 7.20908312581159 4.3211413269766
3.3139400378028 7.17073260100291 6.9621231757292
3.10485988617766 7.79251883167842 5.71707582406602
3.05949804293837 7.79251883167842 8.95629275758825
0.796598361290118 8.42511028664382 8.58567987320882
0.796598361290118 7.83368583345939 7.80745174867288
0.739871518693725 5.65709950681032 6.506472716934
0.571310890204839 6.35737262385865 8.81660683500874
0.571310890204839 5.76457818216704 12.1460564788793
1.27687761697144 3.36484258926749 12.1460564788793
1.27687761697144 1.7697539454531 10.836276122189
1.27687761697144 1.7697539454531 9.37923241592465
1.27687761697144 2.49915049866914 8.24178294404715
1.99498904904579 1.71887338068771 10.0766650874354
1.05746689754558 2.12295340931047 10.2102355559634
1.05746689754558 1.51530057793343 8.55508450134672
1.64187188616666 1.219807301736 9.5096742350529
2.78785064312483 0.350799732535999 10.088943194141
1.60195639053233 1.40575841874857 11.1355910100622
2.87695902929877 1.40575841874857 8.79394760072899
0.437430519493717 1.06094843143714 9.49813955971745
2.46451709072132 1.06094843143714 8.8475510856181
2.21015402156039 1.14290525795231 11.3011888270209
2.21015402156039 1.14290525795231 9.14457969561426
1.80640077782944 0.336651734040357 11.6162860611487
0.455885547918646 0.336651734040357 12.7888023130661
0.455885547918646 3.03245699033314 14.189462689817
1.89201800952326 3.3166552029991 14.2865552094346
2.97688682530303 3.82298471693099 11.2814024389042
2.015481898376 1.37274660708329 11.2814024389042
2.015481898376 2.97786689156402 10.5622328457024
3.17557399363445 2.97786689156402 10.5622328457024
1.15889021643397 0.452864213611736 8.61972459584061
1.15889021643397 0.560899765124186 7.13036712366348
1.15889021643397 0.560899765124186 9.3569782661034
1.42923053941886 2.09672752199729 9.3569782661034
1.42923053941886 2.87621580305862 7.82821786343065
0.81004679559324 3.97270685575515 7.82821786343065
1.17959965134882 2.98055506946504 6.39918105973829
1.28624342917576 1.49789866315017 6.43548446242283
0.724066106761438 2.20399547572924 5.07794168207522
1.13152227908305 0.409291242169965 6.22313010978882
2.48607410855391 0.409291242169965 5.34966341325878
3.46332713643709 0.409291242169965 3.44315110280277
3.38142587328757 0.409291242169965 4.01106063712204
4.30545105424718 0.409291242169965 5.16691052975098
3.60665854898028 0.409291242169965 5.16691052975098
4.30050200604895 0.0821252506270767 4.37389800517249
4.30050200604895 0.0821252506270767 3.32166799311564
4.4398322825129 0.0821252506270767 1.85615654781476
4.79782535200833 0.706788160503518 2.19442034499289
4.04071856654542 0.706788160503518 2.41651531157638
6.46646414515443 0.706788160503518 0.494720615521853
7.21332928189541 0.378499227660673 2.15292856239955
7.69184961398717 0.510461332337994 2.26440153647811
10.5311151954003 0.510461332337994 1.2732403797684
8.88732992489364 0.510461332337994 0.708863170980254
6.57359523845612 0.510461332337994 0.612733952627669
5.49671735067167 0.510461332337994 0.612733952627669
6.57661880797525 0.510461332337994 0.612733952627669
5.54106611578318 0.510461332337994 1.02591760490344
3.29675377943324 0.510461332337994 0.970507940879302
0.625121241035608 0.510461332337994 0.180567155174138
0.625121241035608 0.510461332337994 0.301843441333035
0.625121241035608 1.83585832956767 0.301843441333035
0.625121241035608 0.628393777444179 0.301843441333035
0.425358995733495 0.628393777444179 0.301843441333035
0.114844130288054 0.628393777444179 0.118000775783696
0.497898119631136 0.628393777444179 0.118000775783696
0.497898119631136 0.747913216769392 0.130165576502421
0.497898119631136 0.959915938294884 0.130165576502421
0.497898119631136 0.959915938294884 0.870892794067944
0.497898119631136 1.48978721077058 0.344291751477922
0.289731752654437 1.48978721077058 0.0769252617327729
0.289731752654437 1.48978721077058 0.0769252617327729
0.289731752654437 1.10575460455305 0.0769252617327729
0.289731752654437 0.675848273602018 0.0769252617327729
0.289731752654437 0.187998691666865 0.0769252617327729
0.289731752654437 0.187998691666865 0.0769252617327729
0.289731752654437 0.115237981002568 0.0769252617327729
0.289731752654437 0.115237981002568 3.13094087937488
0.289731752654437 0.115237981002568 2.82565861991108
0.158997882801997 0.115237981002568 0.969794980328685
0.193618086305951 2.33259864895092 0.969794980328685
0.193618086305951 2.7276446080828 0.417871869602892
0.346584910545395 4.20306671472627 0.417871869602892
0.346584910545395 3.24621895380459 0.417871869602892
0.370949300061207 1.39179282938103 0.417871869602892
0.370949300061207 1.29334777104549 0.417871869602892
0.397990495168918 1.29334777104549 0.100585900563865
0.397990495168918 2.15052377092624 0.100585900563865
0.467258831121674 3.95566847974802 0.100585900563865
0.467258831121674 3.86261935765746 0.100585900563865
0.467258831121674 2.74515952715392 0.0179521240745367
0.467258831121674 3.50395273190676 0.0179521240745367
0.467258831121674 3.08081958224921 0.0179521240745367
0.467258831121674 3.43130361213712 0.0179521240745367
0.467258831121674 4.41672180385547 0.0179521240745367
0.467258831121674 4.45696169000282 0.0179521240745367
0.467258831121674 3.60899883260376 0.0179521240745367
1.43415673906191 3.15080048550648 0.0179521240745367
0.695403261465165 2.57670148011157 0.410836661576049
1.19956886346525 3.12573923840483 0.642228185763503
1.19956886346525 3.12573923840483 3.42762563935215
0.544328432346462 1.11314869896865 4.03216817645002
0.534812464544941 1.11314869896865 4.81898763844176
0.534812464544941 1.43361082970622 5.35589404169577
0.534812464544941 1.43361082970622 4.86866880766714
0.534812464544941 0.707858715374073 5.90416612991136
1.19838387220606 0.755474161014637 5.90416612991136
2.66469232480955 0.755474161014637 7.55364028352469
1.34576472145383 0.54618927436682 6.330779159835
1.34576472145383 0.54618927436682 5.58197204683837
1.95103134300005 0.45833152066865 3.52513976451216
0.933076317274413 1.09934489085738 3.02659223877512
2.60217109267273 1.09934489085738 1.76369311944498
2.60217109267273 1.09934489085738 1.16279705185946
1.82027136880983 0.39142716275498 1.16279705185946
4.3215070431455 0.104276202650423 0.270347611613238
3.93557611117293 2.43984369038649 0.270347611613238
3.64280288141832 0.872159557883708 0.270347611613238
0.929706683278555 1.64320281705937 0.947862759371734
0.929706683278555 1.05164534663528 0.507458118740794
1.337659529289 1.05164534663528 0.507458118740794
1.39079301250246 1.05164534663528 0.614116099965735
0.76865436313152 1.05164534663528 0.614116099965735
0.76865436313152 1.99636948020545 0.614116099965735
0.76865436313152 1.32716944384769 1.44031172971544
0.76865436313152 1.32716944384769 1.26829268866203
0.76865436313152 1.34898620906833 0.980225032940175
1.21141137105601 1.04586438761475 0.844955347936646
0.277200761703608 0.149383669869114 1.10906478475093
0.451863751675827 0.149383669869114 2.00513998726215
0.451863751675827 0.910186225605359 3.41518587893178
0.451863751675827 3.87764833515024 2.98311263664975
1.53664343732333 3.06698723473941 2.98311263664975
4.62040026955 1.41136868451316 1.58692450535745
3.86982345797455 1.67626546230668 0.48587984027913
4.59054096546727 1.67626546230668 0.48587984027913
6.49837774889507 1.6712077131518 0.48587984027913
8.71312857599503 3.50129874264976 0.48587984027913
9.80318702826331 3.93479856237986 0.48587984027913
9.29176277694729 5.46188633771105 0.345001878110465
9.59624567932388 7.30795623447563 0.345001878110465
11.1039286640929 6.08472176078353 1.26582029267372
12.1435860495457 4.89075850325702 0.833252875974739
11.6580635544171 4.89075850325702 0.833252875974739
13.160942464053 3.82677869368411 0.00651102081390842
12.62241280651 3.33580582579796 0.00651102081390842
14.0621339003486 1.20376055895834 0.00651102081390842
12.7683372907175 2.78305725017954 0.00651102081390842
13.5795054493265 0.523100323675065 0.0981351306174445
12.0363376805916 0.499809425496715 0.0981351306174445
11.7202694733569 0.499809425496715 0.732176184745822
12.3482489616248 0.499809425496715 0.732176184745822
10.8579724664549 0.499809425496715 0.764566319405139
11.4109221929808 0.499809425496715 0.84635163530115
13.7494797913533 0.516267973492075 0.84635163530115
13.0203104558072 0.516267973492075 2.04832771359442
13.7554816915849 2.29208068376216 1.67785766514844
14.5931278419696 2.02367724086529 4.32691312335801
15.1775795128113 2.02367724086529 5.4076526975935
14.1597650788302 1.90590723280789 3.43811347994768
12.7507554622764 2.59749359951117 2.97995532802656
13.0672235071859 3.30835212798621 2.97995532802656
13.0672235071859 4.37979865234824 2.97995532802656
11.9515038826779 4.10886501463299 1.80878471568649
12.8612817469673 2.84222852429895 0.328213829496025
13.2387260121847 1.68443291418089 1.43546107503622
12.042336647612 2.67083057767376 3.12009792098087
15.5385287423718 1.71685641838922 1.94668830436499
15.1727523078889 2.04138114863134 1.39404667247538
14.0397497487873 2.04138114863134 3.13390767976608
12.218930908559 2.13941261055119 4.47713377907179
12.9596159971266 2.13941261055119 5.56576800419815
13.7494007972175 2.43073340475574 5.71405495274964
12.1560555411008 1.38022054615261 3.66053059975447
13.2953114806652 1.38022054615261 1.95465132232682
13.5323475711787 1.32579660534148 1.77572289128339
13.6052667679688 1.75196567364563 1.40027815142593
15.4633060647228 3.2309232669003 0.660313673958109
17.215362027865 3.62502933983104 0.701666333343122
17.1504041971713 3.8970492064574 0.631678388533789
15.6470174283785 2.91537759562662 0.631678388533789
19.1816006084018 5.24014818460194 0.672320941414531
20.2193241682759 5.7413814119956 0.153453339907995
20.3217609297517 5.70010790737982 0.804834104039848
19.1492858958181 5.77961081410146 1.40752926403147
16.3889579039586 5.46415381203949 1.04142244108331
15.0617057011784 7.16301872658091 0.496031258751397
14.1265612151618 5.74833040721722 0.496031258751397
14.7585961708451 6.82960953949644 0.496031258751397
15.5948952047806 6.37547156892215 0.697947251148257
14.9370330722574 6.33604986090638 0.697947251148257
13.4172011920694 5.10029952153216 2.47549685035314
14.0150052839469 3.70280057536609 1.65623738927087
15.0371029388307 2.82621359986851 3.69834018401093
15.666006925037 3.68074378826537 2.99403278358773
17.7665284463728 3.43358667905589 2.26835759614731
17.0104244135982 3.58398202637799 3.8846964747537
17.7118692923473 2.12356876457778 3.08103493997495
17.0710257381245 2.61710968749565 3.08103493997495
17.19267462899 4.97549329604679 1.28163174032845
17.9042298035378 4.79322830941274 0.826294878531302
17.9244443073802 5.0725118764418 0.595139301149122
16.1062982171993 5.91033960867783 0.595139301149122
15.5779819746769 6.46293676493241 0.512439926819596
16.8618725692858 4.83493925536659 0.512439926819596
18.1585776474965 6.68778447931143 0.512439926819596
21.3875664981786 7.47588247491849 0.512439926819596
23.1428000158836 7.47588247491849 0.512439926819596
20.8131686138489 6.86439004852872 0.512439926819596
19.6482831640631 6.9902261988025 0.512439926819596
22.042050765852 6.0289504581804 0.512439926819596
21.4835963726036 8.67984180258512 0.512439926819596
22.1668373548526 8.10005838776291 0.512439926819596
18.2090234659156 8.10908332560227 0.512439926819596
16.2599712142586 5.2361196740143 2.07645394508797
16.7749449837931 4.1857479206267 2.07645394508797
16.090902074932 3.47694899638408 3.01451580623126
14.9786864431098 2.24171227637129 2.71605716285118
14.0926211059856 3.36464946894911 2.44100143484111
15.0417910626681 4.00583173191769 2.97943959189364
14.6044856330456 4.96106017570497 3.01224757380078
13.2057369093446 5.83274092987601 3.78288945733191
13.4864168930662 5.26803451723063 3.68934934169729
14.0984937539618 4.44434432378333 6.18213415390479
13.6134424076722 4.05292785361783 3.27597049471466
15.6276845760708 4.50801106159217 2.75836639576114
17.1063507273817 4.50801106159217 2.8884239294671
16.3064899705176 4.21074464055783 2.78807491334482
17.3883605359324 3.05231817278253 0.807253710895079
17.0083597439707 4.35992558064568 1.57917248275162
15.683709809859 3.82386290333321 1.05086993507266
14.9598103509336 3.46652960087142 1.78081242527112
15.2364038765162 3.37745823719246 2.47028405555918
15.3752460443827 3.96174245320022 1.53383620025287
15.4045685442167 3.97663865767739 1.09312211122834
15.3549257704373 1.81427620105367 1.09312211122834
15.5467234230672 0.0343108754025854 0.767547872266594
14.6249512557732 0.0343108754025854 0.605616041102571
15.5845477485979 0.0343108754025854 1.81807255097734
18.1619770552027 0.0343108754025854 1.81807255097734
17.4280289862664 0.0761526156093261 3.50022183078058
16.8113186335178 0.0761526156093261 2.21479310723448
18.2312987325685 0.0761526156093261 2.21479310723448
17.9560252241301 0.874159594094955 0.0849187832988676
17.9560252241301 0.170308428148022 0.0849187832988676
18.6683031133452 0.464949787547006 1.19879144314314
18.3603542892629 0.0261207756043643 1.45102084490615
17.8672595778846 1.17438616647604 0.627403779320377
18.5858998708599 1.36115108162141 0.627403779320377
16.9009187957601 2.11213512760692 0.627403779320377
18.5281661747006 4.67045702993152 0.627403779320377
18.4106935432669 4.51902732294594 0.892262768299564
20.4534705704749 4.44316936587297 0.892262768299564
19.7655924529759 3.35581156022938 0.869669985527597
19.7050964204613 1.9005670333567 0.869669985527597
18.3678371725916 3.84384859343866 0.185868221419062
18.0963513834581 5.82960598369371 0.0612799804828697
19.1107751221374 5.76508237323367 0.0612799804828697
21.9038025743707 5.76508237323367 0.218804572775135
20.6061329714922 2.67769942913659 0.218804572775135
18.353958268561 2.00119106348389 2.8823129873462
17.0702534756406 2.00119106348389 2.97696224587186
15.5919189871218 1.19673012441119 2.32436190158903
14.1979407592085 1.19673012441119 3.23348521243074
16.2514377622308 1.19673012441119 3.21491849271436
15.2100620409843 1.19673012441119 1.47265861144645
15.0540939123448 0.734566783475906 2.06482461857445
14.6420814220132 1.36128367659883 1.1948141768679
14.6420814220132 1.08315416154119 1.17225257140817
14.2207161418898 1.55031580729487 3.03511987657322
12.7978233911859 1.55031580729487 2.31783898930937
14.6382384401162 1.23560324606032 1.80634590980924
15.5790285845354 2.07379674919001 0.103725875094379
13.0457236332856 0.812445718640091 0.503744533849285
14.9970754322549 0.812445718640091 0.503744533849285
13.0522429146612 0.812445718640091 0.503744533849285
12.4454784474127 0.812445718640091 0.503744533849285
12.7161928056243 0.812445718640091 0.453731097287459
9.92540416839012 0.812445718640091 0.453731097287459
9.27089326754261 0.00319199743057585 0.453731097287459
9.27089326754261 0.00319199743057585 0.418673650417539
9.84662901022247 0.42903298725244 1.21449333800245
10.2668747274991 0.42903298725244 0.116862223560067
10.8694335742324 0.42903298725244 0.116862223560067
10.5277785600186 0.42903298725244 0.116862223560067
12.8711744933959 1.026652451622 0.116862223560067
12.6560536880542 1.026652451622 0.116862223560067
13.2528116969469 1.98421423682271 0.978204571635653
14.1261576797014 3.22100092509998 0.978204571635653
13.8805955739328 4.93854110209038 1.01095980579633
11.7206038331692 4.22345143051973 2.36795052536804
11.3931968736281 3.25043522667517 1.6104100552011
11.2689686548951 2.50379113907413 3.74379032183204
12.3219208528147 2.1776343675929 6.5380438892985
14.5943322673564 1.08282229706096 6.97345725930687
15.1989915846309 0.113434878773157 10.5997957930642
15.3581866550536 0.663746171751969 11.4832714872836
14.961531207324 0.663746171751969 11.637409240092
13.6626682842485 0.663746171751969 11.9397299745967
12.1771657126097 2.13138473548158 13.2546122402569
12.5743362272962 0.586366083775874 13.2546122402569
13.3198212111776 1.75818038596086 12.8617454335562
14.656536680848 1.75818038596086 13.1816361670268
14.1777691960659 1.7351005034046 12.3355216380177
14.2845215984425 1.64213745006446 12.2434576078256
13.5477229540609 1.64213745006446 11.126192334704
10.9538965748679 1.64213745006446 11.126192334704
10.2791494209997 2.02198168683068 11.4248927231009
9.77480036839922 0.678908902077978 11.3481961001917
10.5736144766845 0.678908902077978 13.9503665509249
11.0804568848392 2.10105967539673 13.1478845365441
10.2852393047981 2.77984720079838 12.1786991922766
11.5378447756751 2.90182813186806 12.1018785137666
11.5378447756751 2.90182813186806 9.55811833092658
13.4008737242537 5.39638727440084 11.6292667696014
15.4604573044733 5.68602347347168 13.3012501948255
17.3185715264966 5.16366010378817 14.0226167311091
17.1299008964649 6.53255294862036 13.9864765547643
19.0654632235717 6.32213184614015 13.8100543167694
18.3916548647504 6.04282404431459 14.6078469681329
19.1385274463143 4.74465530970673 13.7191697464366
19.2171470424718 5.03912283501784 11.9673375504112
19.3979232866401 5.44690556052469 11.9673375504112
19.2141372921024 3.76458391145902 11.7641962770061
19.5954535919736 1.92913559872768 10.7218812376329
18.9841969367092 1.67347289279746 9.26473809770152
18.2968588099774 1.20011914823515 9.15196814612613
19.726200960409 0.436256144040614 8.37043627763434
19.726200960409 1.02103577423941 10.1544755513186
20.8182165478416 1.02103577423941 9.54663663161452
23.057689062241 4.34759387183784 9.74056078350714
23.6319377785333 3.22689830427236 8.23148406021282
24.5011773703449 2.6205562820748 9.5910507476892
25.1806371589402 3.04871124415093 9.60685584040672
26.1541118027776 2.2538700081063 7.98249186107935
26.7494482040939 2.08805875072468 6.654346523458
28.3563257363263 2.08805875072468 5.26023630402802
29.979687335443 2.30092225462902 4.66766984059817
30.7171763910423 1.3533693291189 4.66766984059817
29.4682583155617 1.3533693291189 4.66766984059817
30.0319693954288 1.19158700767147 1.02255134306167
29.9928732825971 1.19158700767147 2.4643136916595
30.8673032818589 1.3922591407317 1.41262406233409
30.6312677883602 3.56074491025782 1.41262406233409
31.0117868039915 3.13606619851378 0.468606523014131
31.1721389813673 3.08089629698671 0.468606523014131
30.7256215721888 0.897930584606338 1.64976613981999
30.1261583832266 0.897930584606338 1.31053705812358
26.6597141079882 2.26686268253922 2.23628928529335
24.9486980949276 0.0387828008599183 1.94854834930462
22.6947319654864 0.0387828008599183 1.19444488044648
22.6947319654864 0.0387828008599183 0.686654922916851
19.8069147113652 0.0387828008599183 3.11017556732979
20.7672892635854 0.0387828008599183 3.40901037680083
21.8767363516516 0.0387828008599183 5.39281682446098
21.5548595059514 0.0387828008599183 6.96624682830499
20.9640729557314 0.0387828008599183 8.02032557560952
19.0418865162072 0.0387828008599183 9.1170976187513
16.9499328336302 0.788484601551638 9.56475320652929
15.1831671401788 0.788484601551638 10.8089643153433
12.5776779339479 1.85768348330093 10.5839412415249
13.3710815411727 1.6977373492112 9.82928677552494
13.8359230730114 1.36326138885539 10.991634353158
13.4060359347969 1.22320781564989 10.0398257658363
14.1416836176111 0.976743309906715 10.8049708737824
14.518945127766 0.976743309906715 9.20655108856324
15.4327112747783 0.976743309906715 8.87713997391223
15.1040681663181 0.458515448797079 9.56360998096391
13.2567883053495 0.458515448797079 10.4121404911106
14.3762613124205 0.458515448797079 10.4121404911106
14.1254522442081 0.458515448797079 9.77799267943443
12.473432877115 0.458515448797079 9.60518623760366
12.3633663398577 0.458515448797079 8.97326959212038
11.6863453500254 0.458515448797079 8.48840315835383
13.206439728457 0.422978009305191 7.17658502304313
14.0229035586781 3.00578580528408 5.30767496204693
12.6888620606907 2.37719876219181 4.17571551949689
12.6888620606907 2.19001288635423 5.97463153375421
14.3489230860418 1.69255375273571 4.2909997722522
10.8068934174881 2.48492564387747 3.23607347886324
10.3772518976336 1.94915377612278 1.68279039858286
9.88776042031255 1.53760996640049 1.98818298881144
9.32958044446212 1.29011099888881 1.75654781004491
9.00713173666266 1.29011099888881 0.410922163089783
11.6269044384317 2.80314973215773 0.843130481947537
10.7271210615383 3.37086624056595 1.24529669296064
9.62516826375966 1.41194655654377 0.729691620146
8.44191558244358 2.66220153819341 0.0368614467601679
8.44191558244358 2.40554423547983 0.0368614467601679
10.4195431383675 1.83280940789288 0.196279743087725
9.35708616568977 1.46566726224447 0.196279743087725
10.0637629009992 1.46566726224447 0.196279743087725
11.5438380902095 1.96046552093848 0.196279743087725
12.5604539537048 2.99125654583771 0.196279743087725
11.3992995368212 5.80648793389481 0.196279743087725
11.6819439603082 6.48486104749607 0.459600747086442
12.906455722823 7.29382808579973 1.78609334616007
13.724485327868 7.80640056202417 0.256074493029118
14.924724813222 7.20723452629776 0.256074493029118
15.5999322745314 9.67346024706693 1.45726374759845
12.6825750655584 8.2761410542737 1.45726374759845
13.9071640311693 7.634086830591 1.39259904367402
13.7755155941107 8.88114099243148 1.35901828030948
14.9382964543088 6.31986395472827 3.13831261127671
14.7139833779445 3.94756195222337 1.19650188884366
14.7139833779445 5.2464500283316 0.568482484355299
14.5857297595855 5.75766979087636 0.568482484355299
15.1742866229662 6.0266349527243 0.568482484355299
15.1742866229662 6.89193533220939 0.568482484355299
14.5113320111769 6.5528002717088 1.7431864562376
16.4410598404492 4.58494198019533 5.19765202485785
14.3341345579879 4.19957082732804 8.04302807606017
15.4641378158624 4.4283903960214 9.69408699617862
15.8954588355188 5.55889252337271 10.0108977296238
15.7790765455055 5.71504242851862 10.7734457771801
14.4879983739485 7.41755576183948 11.3688533492923
14.6174905296657 5.39103208885237 10.6952117420045
14.0563193577522 6.07328130961037 11.1057495178365
11.561842838747 5.67237395516555 9.73651540378597
9.17445207206521 7.31990153402033 11.1634918114527
10.4457746427675 5.4581325803423 11.4136661296415
11.0006797921849 5.4581325803423 11.0368079050205
11.0006797921849 4.7566246257757 12.0512510298896
10.9623726129715 6.36827338274054 14.2954195571681
10.8753009618953 3.33517658353988 14.4245831402816
9.20199477017174 3.05855379238746 13.4096879311894
6.27825136750129 2.86457699116119 12.4652661693287
6.27825136750129 1.0532891466286 15.6333933510602
4.8020744111352 1.0532891466286 15.9213306736671
4.8020744111352 1.0532891466286 15.8198267476397
4.84793188751244 0.723660618073076 17.6655678321912
4.41606641913782 0.69805487609767 16.5255855183619
4.83790962317637 0.532919611899479 16.95518124771
6.6523094104554 2.45017860397406 17.881738951643
4.93838362459251 2.45017860397406 15.8815998180025
4.97335518720075 2.45017860397406 14.8969991588496
2.18305324567821 1.45731480179104 12.7944550881373
1.25466442515799 1.45731480179104 12.9584580694541
3.6090512877868 1.45731480179104 12.4899754258357
4.42371503144806 0.46692892107535 11.5764711966264
6.81318229126089 0.46692892107535 10.615597675215
5.61641099733704 1.35950027084115 10.7767457677745
7.46265199810484 1.66848465987687 10.2598454420463
7.54615112857535 0.33872619949095 10.8440706063693
6.90302903540304 2.58923814548113 10.6507640918208
6.78521054150785 1.08261273435107 8.25331562188811
4.57947362447366 2.36667064365603 10.3043393237173
3.69282225675204 3.46286839815637 9.11311282180936
2.63585734013086 2.1740869622198 8.35913066328926
2.15359251497088 2.05387218006938 9.0104127703503
4.11675463570287 2.4800267458072 8.17778643019933
5.80599548769237 2.4800267458072 7.73639825119583
3.98773669828546 1.67507647764914 6.45321514713025
4.65029409227839 1.67507647764914 7.83272759491675
5.66597593646677 1.402296212157 9.56639245285412
4.28356911343836 1.71646291251579 11.6546898915189
4.03530569044709 3.36899125585938 10.8704189157095
5.72339775838021 5.69884445459033 10.7916451529097
4.18832056937249 4.35104742654831 9.86659845602361
2.92790726856618 4.12293277769993 9.39788250139134
1.6553506751782 2.68787311144696 6.4726400823538
1.6553506751782 3.24998855324083 6.35579541951856
1.57831176362997 1.02946508219742 6.35579541951856
2.04449140801133 1.02946508219742 5.39101344770102
3.15718020766358 1.02946508219742 4.25354092184675
4.48573073738389 1.21978540988223 4.87645197483823
3.2727906846692 3.9422462565366 6.50504095827912
2.60812468881061 2.83822891039333 7.66777858130282
2.50260997674607 4.99871840509162 8.05495590491893
2.97063843832374 4.8321726053433 7.70302419415496
1.71891607554962 6.31419506181054 5.34709987484181
1.58136809532994 5.47787825764933 6.1778116772783
0.475973207467514 5.62455717097512 6.30942870735462
0.340760627699171 7.29854417435748 4.63041782739716
0.340760627699171 8.15455495389186 4.95827789990553
0.340760627699171 7.4267599003219 4.50375242062509
0.340760627699171 6.4355731006561 2.30609720563325
0.340760627699171 6.4355731006561 3.5206433238122
0.340760627699171 6.4355731006561 1.73620277128973
0.340760627699171 5.7094852097253 2.65345266952294
0.340760627699171 7.13294433140505 2.24159818484014
0.340760627699171 7.13294433140505 5.32099352512094
0.340760627699171 6.58055252728028 5.97720442793163
0.172988494685777 7.907046970868 3.34410754555958
0.172988494685777 7.46156154601426 4.09377651591987
0.544114592915428 9.45125213346223 7.44694523093895
0.448298772497464 10.2178201483796 7.86343521309254
0.448298772497464 10.1926873659165 8.96602544948138
0.448298772497464 8.74988259001674 8.96375665568776
0.448298772497464 7.04686971409932 7.67592126946537
0.985056289894815 6.9696561315853 7.99530605082475
1.82591396062669 5.48226572136858 8.21183584168574
2.63650514556671 6.27400724095053 7.10625979500953
4.0224833191944 7.43891913079999 7.74974555594929
6.12875395343629 8.72229984854258 6.65889176560105
7.35288067010343 8.57673331081087 6.6678808283469
8.20029415628705 8.44297657637094 9.00188560303218
8.20029415628705 7.23048692713944 10.0490653698364
8.474535083244 9.40155542100883 10.3450780537573
7.76646315250158 8.12081506017158 10.686042033087
8.61422131785585 8.96582235352597 11.4549598506966
7.20404036864395 10.2773346446148 11.4549598506966
6.99880921994679 10.9286891015994 14.3544683507733
6.34773608171558 9.79308201260354 12.8926014362217
8.7444547245555 9.7644155187137 11.0265859528405
7.56548454251325 6.62270974868038 9.61233607329774
5.90107939829041 5.82419703520138 9.61233607329774
5.62439749094159 3.53056320713707 9.70816851968509
6.87163109458191 2.30579966078119 9.06572225489958
7.85334310424057 2.9301533655719 9.28218854440443
4.70739922497976 4.08730536662876 11.2107211658615
4.70739922497976 3.21064376841257 9.64662915892086
4.92741217057357 4.47868160987895 9.85773983333936
4.92741217057357 3.10212629876521 9.90124912383769
5.00745730910448 1.93041369382201 7.55398134986563
2.21304755637257 1.93041369382201 5.83110437411494
4.53812871215869 1.93041369382201 6.53120751008692
3.2357333292824 1.93041369382201 6.89157365934714
2.73631964861535 0.541019142190434 7.82869379173963
0.475165511582672 0.541019142190434 9.18769336398769
0.475165511582672 0.541019142190434 9.06901989283134
0.475165511582672 0.591730015731637 9.55894790366739
0.475165511582672 0.0213432315661128 7.42323803410585
0.475165511582672 0.0213432315661128 6.83885481458062
0.475165511582672 0.0213432315661128 5.77609038098706
0.475165511582672 0.0213432315661128 5.77609038098706
0.475165511582672 0.0213432315661128 5.77609038098706
0.475165511582672 0.0213432315661128 8.26160686249541
1.21114799695882 0.0213432315661128 8.94666750924476
2.11180838615949 0.0213432315661128 8.82248717055721
0.855166749924358 0.253249909258804 7.95494442477026
1.09530170423569 0.253249909258804 6.84648813650834
0.967894234246758 0.253249909258804 6.84648813650834
0.967894234246758 1.15869561393624 6.27861896034833
0.967894234246758 1.15869561393624 5.00190167983514
1.11729267334299 0.174466356250815 5.58627010515217
1.11729267334299 1.0160602084269 5.83814629014659
1.86130335402683 1.0160602084269 5.83814629014659
1.86130335402683 2.23485487301483 7.35318167159418
3.83748743536566 3.19045080987088 9.20390308144731
2.7333485004311 4.41424703397759 8.39365247276403
2.99070158897034 4.41424703397759 6.67693417705848
0.625370644174621 2.73440728895381 6.94502148395089
0.625370644174621 2.0669715317269 8.93146029768007
0.625370644174621 1.58821078710917 10.4190722554836
0.625370644174621 0.0107781443659303 9.08672514488505
0.625370644174621 0.0107781443659303 8.72267834062032
0.625370644174621 0.0107781443659303 9.68365165364219
0.625370644174621 0.634936569621113 10.6981775225216
0.951162343173778 0.634936569621113 8.75614883177908
0.816902897506897 0.634936569621113 8.23615777218747
1.90067933141978 0.634936569621113 10.6791587897447
1.28345612795112 0.182394073220324 11.9108849072828
1.24026324984056 0.182394073220324 10.7926221543481
1.83960159442568 2.2729440987251 12.4230388100745
1.84760629704533 1.16814374999528 14.068048299032
2.38503477240022 0.367828747403592 14.8781794459698
1.97217825248337 0.0775291741287117 14.3319881421936
1.83852656118999 1.24424196657952 13.1471051369229
2.25106061225764 1.24424196657952 13.709735150055
2.9683727539558 0.831954087592265 12.0426646393928
2.79061186959709 1.20909333416916 13.7653672546638
1.42351149224734 1.20909333416916 15.0871538154707
1.95066113933036 0.594048130594742 17.0706854881094
1.78712672444495 0.594048130594742 15.6304952326635
0.969661470956041 0.373946339484677 14.2272738121493
0.969661470956041 0.0229483599416077 15.0880784946387
1.11621947489062 0.0761776514778827 15.293781623011
1.61503285240592 0.869582879681765 14.8256870002184
1.13280224080901 0.869582879681765 16.6529830332835
0.317520201962334 0.620609712980301 15.7603629604769
0.317520201962334 0.620609712980301 13.7771373159074
0.742013183485183 1.09626369956593 11.5812637083833
1.62819167451956 1.09626369956593 10.4641796748303
1.62819167451956 0.493614094791471 11.3417718761076
0.291814960725328 0.11813917673632 11.5252132714897
0.356189149163165 0.11813917673632 12.6263758317373
0.356189149163165 0.11813917673632 10.5314255568892
1.7185502589787 0.115226795747596 10.5995193409354
2.12675598282538 0.115226795747596 10.5473550844275
0.430433038319817 0.115226795747596 10.453956831106
0.430433038319817 0.115226795747596 10.3640947529835
1.25664587432797 0.115226795747596 9.9419242175471
0.897107558369235 0.115226795747596 8.56918901460295
1.80271118415315 0.115226795747596 8.9889192004161
1.80271118415315 0.115226795747596 6.17343355498414
1.83018456678091 2.37660531142997 5.33000135608417
2.4447519597731 2.45039086289593 4.60010196585762
0.4627793341124 1.24768672979659 5.52836784595361
0.4627793341124 1.34001553534739 8.28193402579224
0.4627793341124 1.79456913466236 8.68183827992376
1.61189567171857 1.79456913466236 7.57851526147487
0.710045518071323 0.0178243750564155 9.81405274489348
1.11580965581914 0.0178243750564155 9.97807834800197
1.11580965581914 0.514710658730825 11.795986378408
0.78636427542443 0.514710658730825 8.59865566340127
1.76947390267094 2.635289468168 8.59865566340127
4.93382972072233 2.635289468168 8.79958946263783
4.11195015114104 2.1066839965833 6.76768874996057
3.79738964301686 3.82563032196591 6.76768874996057
5.60553933993556 5.17696418408168 8.44429251015167
8.56426639172471 5.32411900267201 8.44429251015167
6.75850490768435 6.11238585677794 9.17840283203148
6.93279323954626 5.85909998820135 10.1300063623035
6.33169604206271 7.27170899151053 10.6048393700413
6.33169604206271 7.42416514148295 9.70121346423712
5.99046691606926 5.97654581685602 9.40701657721445
5.07971334549324 5.39144242381482 6.99001469727075
5.99153437726363 3.67120058596583 6.79953687852024
5.94262344437559 3.31740256388838 7.29527379261376
4.61600075088014 4.67987913669307 8.00821463293341
6.52536021853415 5.93239586280698 8.71610527649623
6.94483206327953 7.65243779488968 6.88084155283894
7.67613483539866 6.0039128102882 5.68759679954634
6.41059788392638 6.32162132952862 5.68759679954634
5.46271690990818 6.06862341957143 6.6891932424619
5.37744173453136 6.16045220555161 6.28890288509261
6.52607772476629 7.0033173407736 6.4004447163286
5.80583611380933 8.21893206130521 6.72115743489617
6.71184808277178 7.7036595000837 6.84075014496164
4.88090772647319 5.75220217431809 7.41873013770527
1.59330837383157 5.37635048177657 6.87314659449082
2.70910123428594 7.25377379271435 5.08914326387493
1.70589259986844 7.22851469515905 5.14711242035136
0.996199095107752 7.28171014516815 5.14711242035136
0.996199095107752 6.87776949056087 4.88954709998796
0.996199095107752 7.36203259154673 5.62920885609435
4.09697091808447 7.51699318032282 4.35749601789581
5.09275773428989 5.90643463184856 4.35749601789581
6.52012010327063 2.7290396772105 4.67797773845606
3.74992548465387 2.7290396772105 5.60089351625888
3.94063040733655 4.84246356730581 7.27803463206772
3.63019510419792 4.38890870980546 3.60311083400488
3.63019510419792 7.39037661215736 3.60889269635988
3.63019510419792 7.92403544979553 2.17195708999452
1.64163890888297 7.96064077004255 2.33505628008235
1.64163890888297 7.18857415410526 0.597921349270861
1.64163890888297 7.23806669738585 0.597921349270861
1.64163890888297 7.23806669738585 1.01425355217165
1.64163890888297 7.03275628557612 1.30188811437681
1.64163890888297 7.81330505685324 1.38046890023993
0.687821281147567 7.81343600247426 0.624151284523367
0.687821281147567 8.94994227583092 0.456381869626183
2.42042183771987 7.98127116748358 0.0857473930796235
2.42042183771987 9.30928930049056 0.0857473930796235
3.09355768503649 10.799961496714 0.0857473930796235
2.88693338499135 10.4331194779194 0.0857473930796235
2.88693338499135 6.77449779249002 0.0857473930796235
3.13337042228888 5.60671683926831 0.0857473930796235
3.22569987462297 6.59804422768192 0.641899701435717
2.88574632543891 7.30185599413072 0.641899701435717
4.6209437201967 7.40771791731817 0.641899701435717
3.30401315721979 6.63978260127043 0.433375233170956
2.71883921731042 6.51765566890681 0.433375233170956
2.77478599013251 7.53538512760985 0.936648929262704
2.77478599013251 7.80982994606718 0.235819563097348
2.37092083023886 7.60876872773201 0.235819563097348
2.4117153797978 8.60891282930249 0.235819563097348
2.0633590385311 10.0882478699073 0.235819563097348
0.653986988011262 11.4598056950306 0.235819563097348
0.653986988011262 11.62968688975 0.235819563097348
0.653986988011262 13.2206614110387 0.235819563097348
1.53188919260682 13.2206614110387 0.84837005457125
1.05010532446326 15.8691839903534 0.84837005457125
0.93216070726572 16.7339683539044 0.257666777749811
0.93216070726572 15.5586322183428 0.257666777749811
0.116844133326472 14.22025450653 0.0402297439914016
0.116844133326472 11.7577766809733 0.937125962513072
0.116844133326472 11.3157820389742 0.263339272979288
0.116844133326472 11.1400545219638 0.263339272979288
0.116844133326472 10.4321982749236 0.560602115293317
0.116844133326472 8.39252034532607 2.34528372546469
0.116844133326472 9.76032146650052 1.06111773313762
0.116844133326472 9.59089827004843 1.06111773313762
0.116844133326472 9.34120077659655 1.83067631059014
0.116844133326472 10.3872564103653 1.83067631059014
0.488675848466098 10.0272025297588 1.00205201796391
0.488675848466098 10.0272025297588 1.54063438397993
0.488675848466098 8.13772581013663 1.54063438397993
0.488675848466098 6.72159718409759 0.51394968540379
0.488675848466098 6.72159718409759 0.51394968540379
0.488675848466098 5.49564739734787 0.51394968540379
0.488675848466098 4.5743140241861 0.239091238247965
0.488675848466098 3.35916693509182 0.239091238247965
2.32737152136291 3.35916693509182 0.239091238247965
3.28413283767641 4.0908613835296 0.239091238247965
3.65122259715641 2.70698581288828 0.239091238247965
3.65122259715641 4.43195215814438 0.603439814187443
4.8588219735283 4.4124893795042 0.720591180904741
4.24503286868992 2.34353958437655 1.68848006799233
4.0592307857803 0.146964262565908 2.03278597614308
5.5724276565342 0.146964262565908 1.11841179199281
6.34874015578774 0.146964262565908 0.692037366345176
7.59139638166182 0.146964262565908 0.513591533787424
5.52219479820871 0.161933782500923 0.918761427838831
4.71341663756224 0.161933782500923 0.918761427838831
5.5956861209189 0.161933782500923 0.0423245881180271
5.21995493994342 1.53380132044889 0.0423245881180271
6.31246792749175 0.527323738784337 0.0423245881180271
8.37224178341558 0.527323738784337 0.938300692792235
8.24827572882988 1.9050511726884 0.938300692792235
8.20368474296822 1.9050511726884 0.938300692792235
10.0459581893554 1.9050511726884 2.07533655178124
11.5015886454974 4.00418033330675 0.100981373153048
11.6762085789093 4.57537495916475 0.100981373153048
12.2409088130521 3.45002916325357 0.100981373153048
12.2409088130521 2.84991071139782 0.100981373153048
13.8094543388221 0.183314255917117 0.632256350192195
14.7393173056635 0.183314255917117 1.3979120188684
15.8416999378325 0.183314255917117 0.479449028901085
18.705128797733 0.183314255917117 0.479449028901085
17.1936998324724 0.183314255917117 0.479449028901085
16.7814031058549 0.183314255917117 0.479449028901085
16.900139945008 0.183314255917117 0.294179849023194
14.7103582442817 0.183314255917117 0.250289736176439
14.2088087740795 1.02965033469602 0.250289736176439
15.7216060104151 1.07592842521344 0.250289736176439
13.8370397859376 1.90612256620269 2.29751699025791
13.4299960634622 0.584582582458921 1.83887631929374
13.2860464390352 0.584582582458921 1.83887631929374
13.2860464390352 0.584582582458921 1.24838661871851
14.1372001265354 0.584582582458921 0.366784409866633
14.0129525198364 1.53832231780127 0.366784409866633
15.7570306107898 1.53832231780127 0.366784409866633
16.4927729707106 1.53832231780127 1.31930595475751
15.2527089790634 2.72713494298996 1.26733412377303
16.0508587695662 3.28659724955836 1.26733412377303
17.3072849509966 4.44413028636363 0.805398530726605
16.443052665849 2.90481986721521 1.60081457905668
15.0735050787463 3.75554242760793 1.20630811029476
14.4838662480324 4.45165604343034 1.20630811029476
14.0512383068756 3.51794433175548 1.20630811029476
14.095811822243 5.69558337819195 0.321381973900039
11.7398438976312 5.71709948406409 0.321381973900039
12.2465106237359 7.43733973627086 0.771643788999068
13.4591626772078 7.43733973627086 0.771643788999068
13.7588718503899 6.46903388593167 0.771643788999068
14.3147862974478 5.81090162424864 0.771643788999068
13.4982624499339 8.8313283707893 1.16232999060733
13.4982624499339 11.1557891462704 0.7738141265296
13.4982624499339 11.2127906397632 0.7738141265296
12.4541920207158 9.92482051462451 0.7738141265296
10.5621598177312 9.12356644675171 0.7738141265296
9.83902354127462 11.0324279038532 0.0540523553267022
10.5534027577497 11.2081616099436 0.0540523553267022
11.3760489596416 9.89834574996209 0.0540523553267022
12.8760907478151 11.4847362685476 0.0540523553267022
11.7255078437112 10.622786163332 0.0540523553267022
13.7199576861696 11.9921340539073 0.270985872457023
11.707072717596 14.7004077465287 0.270985872457023
12.2949900747983 16.5314238343628 0.270985872457023
12.9024537030211 16.3390282864031 0.274069733346249
11.7675801239757 17.4199825053888 0.274069733346249
9.51827998481171 17.0423698570208 2.81018969209943
12.0734331843223 16.9818220783417 2.00341610276546
9.73680865954519 18.5510170695838 1.66401722014158
9.42605414985329 17.0136117287753 1.66401722014158
10.3706580586936 17.3210257340293 2.39411657612182
9.47309706312745 16.0396113516005 1.9504821313119
9.26262741402779 15.280831860654 2.72501098083795
5.63926338202316 16.663140723432 2.72501098083795
5.63926338202316 15.8772482274735 2.57292573983834
6.84366569347959 17.4092149523348 4.27045486542407
6.11764297671415 18.1663588093765 1.78313735547857
5.66220372248363 15.8098494532599 1.89147552346157
6.36169755369755 15.1210311923411 1.46260703743066
6.3567595910583 16.447473059142 1.46260703743066
6.16028918887209 14.0069696793029 3.10153793979179
5.99454856099334 13.646986476889 3.69670333274747
5.99454856099334 13.646986476889 5.13095058919239
6.71479870431368 16.3017364254334 4.81426835657205
6.62702586431912 15.1095722014844 5.54636990856729
6.44044521958558 14.7385862137306 3.8066662967337
4.07250174319695 14.6974838737911 4.61592207086648
4.96649519166802 14.2065027587037 4.61592207086648
4.32692945424561 13.4187571521918 3.26958322382934
5.17425678738877 13.0286122569607 2.88273993487182
6.43263791989463 10.9389359005296 4.12867885461308
7.62957587126699 8.89361164400031 2.94313309097972
6.63344978206612 6.704942210446 4.42566485374224
6.49526400146359 5.11192438589088 5.48772871683584
8.15640123877525 5.88316402661035 4.04541337650374
8.24996416228878 8.68860704761153 3.90014677601278
5.81884771771026 8.57127669581221 3.11569729648291
4.81247271897588 8.38657715571481 3.24607024734224
4.47781087025442 7.83775267031919 3.24607024734224
4.47781087025442 7.7249367929322 3.24607024734224
3.94067295417562 6.43654183677709 5.21533802467859
3.07316656458697 8.73234439869712 6.86464555927604
0.339449463399891 9.44490482820815 5.91399016280129
0.339449463399891 9.94825446888358 6.78095720044207
1.70964653993614 8.43770646972132 4.45851669474659
0.782591534030302 9.21998380641024 4.07230043821232
0.782591534030302 8.39850968325671 3.63729100798071
1.88596603436033 8.10631031760552 3.63729100798071
0.856637869281242 8.10631031760552 3.86564530352767
2.8196071843968 5.92128455108593 1.04870410542552
2.8196071843968 7.58326673227967 0.463561739571375
0.305960399963765 4.54107471734859 0.463561739571375
0.305960399963765 4.00682359372137 1.76865060597044
0.305960399963765 5.17939129162447 4.48682450466829
1.31496712944388 5.43418083089821 2.83531188537627
0.124192404963911 6.58104280919443 5.11194342913205
0.124192404963911 6.5331929897535 4.71250248957831
0.124192404963911 4.8689070475222 4.12014597031542
0.124192404963911 3.67317128268978 1.57012760562424
0.124192404963911 3.9565700063059 1.97463516607456
0.124192404963911 4.7383180708179 2.19505363167572
0.124192404963911 5.53820126520273 3.11045290284225
0.124192404963911 6.29992866792746 2.17623020615367
0.124192404963911 5.28417972301574 2.17623020615367
0.124192404963911 6.17508850188021 1.03089322348959
0.124192404963911 5.86015529425816 1.03089322348959
0.124192404963911 8.44335873417383 1.03089322348959
0.221252201790729 7.74781198228006 1.03089322348959
0.612977480363688 9.20530384006438 1.76466695610947
0.612977480363688 5.53505623563692 1.76466695610947
0.612977480363688 3.2829212707863 1.36613657768179
0.612977480363688 5.51292279095283 0.305057248930448
0.612977480363688 5.01208751862448 0.305057248930448
0.831370912735076 3.96577421839356 0.305057248930448
0.831370912735076 5.52386033782518 0.305057248930448
0.634896237037427 5.71073469789717 0.723156020622426
0.634896237037427 7.59477490613537 0.723156020622426
1.45934463904202 6.114165635238 0.723156020622426
3.47815435834944 5.50141156974218 0.723156020622426
3.47815435834944 5.43509548854293 0.723156020622426
4.65689298481434 5.75044839022033 0.483099733701936
1.97285495487298 5.75044839022033 1.18546613636671
2.78756117169712 5.75044839022033 1.18546613636671
0.466118907234819 5.49353158710739 0.963802625800289
0.466118907234819 5.31710985728137 0.963802625800289
0.466118907234819 6.54363823192828 0.446811517320883
0.70115713729228 7.71140493838159 0.446811517320883
3.44068623825339 7.21905524091849 0.90836944416717
4.51051191984529 7.21905524091849 0.351635000183266
6.60883160470287 5.75909521161361 0.351635000183266
4.82023126306074 5.99039410966691 0.351635000183266
4.69983071643566 5.62825836415315 0.351635000183266
7.24652971115127 4.92696794341436 0.351635000183266
7.30829056492728 5.05389240208724 2.12150718940516
6.32691627310885 3.44322268467427 2.12150718940516
5.37025584625493 2.43910090614023 1.57078804502896
5.24234690873073 2.43910090614023 0.775187167635811
5.76153003533522 3.79938848625387 0.775187167635811
4.24339598359345 2.75582671265102 0.775187167635811
6.45513352157562 1.52427890750857 0.855016984011445
6.45513352157562 0.967412951992704 0.855016984011445
7.54671662384782 0.967412951992704 0.855016984011445
7.96985430750312 1.67688241502094 0.855016984011445
8.1224482506185 1.67688241502094 0.470904186340897
7.7208260063499 2.07281085224137 0.470904186340897
8.28671259141313 1.58425161314025 0.470904186340897
8.83953827090784 2.43280785797744 0.470904186340897
13.1647952906262 1.30018070837174 0.470904186340897
13.4899710797648 0.836630103608589 0.470904186340897
11.2892176768765 0.90682295270424 0.470904186340897
11.8689525870811 1.41249836472464 1.52076261322984
11.4451197118513 1.41249836472464 1.52076261322984
13.7534771040328 1.41249836472464 1.52076261322984
15.8938616594373 4.51910479142472 1.52076261322984
15.9997827072977 5.84950622722908 1.71664903449083
14.8208132103595 4.96368742317699 2.35869596434263
14.2462210091901 5.32019407304283 1.07548291353453
14.4959788501206 7.233718755737 1.52228528321467
16.1250412552355 7.233718755737 1.52228528321467
13.7390146822969 6.21815915939984 1.4150028860527
12.8530469979554 6.33883255930363 1.4150028860527
14.572137641147 7.6272601012473 1.4150028860527
12.2306317485767 9.9223934422418 3.5188937131924
14.3430977317405 9.4722672532407 3.11209163600445
13.3983833642022 10.4167799956878 3.96170733952945
12.2803661704941 9.98248103670286 1.33507636561409
10.845927519927 9.83221202857481 0.501254949152621
11.3075822880045 11.4732780784406 0.501254949152621
10.3247676427291 10.4948719251921 1.07667522365368
10.0549441245671 12.1776871076793 1.59253478999898
8.7469168699031 11.9213390563641 1.59253478999898
7.47912578131104 11.1224458644553 1.34280249605125
7.23602434425709 9.94983698319695 1.52274284459196
7.31916693718712 8.99495925096557 1.91322454086898
6.55990506731614 8.44847674597585 0.30225389351038
6.89336738420899 7.93147614230699 0.30225389351038
7.82759643596172 6.3464422304342 2.20004238231677
6.79906798326656 5.21215886270485 0.996832731019761
6.60460724729266 4.1917323692721 0.399321650610408
5.87131781458752 2.68743211291969 0.867164376457506
5.65904833394721 2.86076516006189 2.02841665402683
3.78667682084593 3.57425970389975 2.14828518674876
4.16176560243389 2.97844781462504 2.24243696748592
5.09085401264573 2.75954626307774 4.61982730068858
2.87738935640745 2.29905000753158 4.42211023585042
2.56040053440279 1.75155239528858 3.39844528501756
0.858322266157894 1.75155239528858 0.608559963149452
1.03184636511049 1.76752841920448 0.608559963149452
0.434055818488478 0.525277928834172 0.608559963149452
0.0451633915840526 3.41398336434834 0.608559963149452
2.04297498662639 3.41398336434834 0.608559963149452
1.60114980164524 2.49155858197655 0.608559963149452
1.60114980164524 1.69488985519356 0.213913754639714
1.98966915866174 0.790158753877372 0.213913754639714
3.49515865217847 1.64213299445574 0.213913754639714
2.23340144279218 0.702016949937506 0.213913754639714
0.460741344777179 0.731077653635834 0.213913754639714
0.0430895884502478 0.193748155413522 0.213913754639714
0.0430895884502478 0.193748155413522 0.213913754639714
1.57782307385474 0.193748155413522 0.117332535447334
1.41421984658123 0.193748155413522 0.0689421832522013
1.41421984658123 0.193748155413522 0.0689421832522013
1.41421984658123 0.193748155413522 0.0689421832522013
1.41421984658123 0.0392409461386754 0.0689421832522013
1.41421984658123 0.840749611836275 0.0689421832522013
0.333269236305998 0.840749611836275 0.0689421832522013
0.56947859639072 1.78817359203802 0.0689421832522013
0.56947859639072 1.78817359203802 0.0689421832522013
0.56947859639072 1.78817359203802 0.0689421832522013
1.28692337786184 0.0443333734249753 0.0689421832522013
1.28692337786184 0.0443333734249753 0.319896083344522
1.60314647287545 0.927289957682087 0.319896083344522
1.89766388252376 0.964846341993492 0.319896083344522
1.89766388252376 0.699322464364901 0.319896083344522
1.0670671268835 0.750720182147652 1.20567600359804
1.0670671268835 0.750720182147652 0.918439082685269
1.0670671268835 0.750720182147652 0.918439082685269
0.97807652420462 0.750720182147652 0.212509301600205
1.92289621508241 0.92754348013085 0.212509301600205
3.57758768579093 0.92754348013085 0.355461506986607
4.42269381523762 0.92754348013085 1.70042975031271
4.33034761061144 0.92754348013085 1.70042975031271
1.2473382818222 0.92754348013085 1.70042975031271
0.701425988885825 0.878169299634519 2.67529249978732
0.701425988885825 2.35595789162275 1.87523923144707
0.701425988885825 1.3738099293335 0.330353022662401
0.39923616073294 0.318455813082301 0.157843038639604
0.39923616073294 0.318455813082301 0.157843038639604
0.39923616073294 0.318455813082301 0.157843038639604
3.42872060299334 0.318455813082301 0.157843038639604
2.73212518306712 0.318455813082301 0.157843038639604
2.73212518306712 0.318455813082301 0.157843038639604
3.69335438253226 0.318455813082301 0.157843038639604
4.62884351676431 1.06850990578316 0.157843038639604
7.26521364276371 0.79679867695405 0.157843038639604
8.61676683836295 0.79679867695405 0.664979228231781
9.08733991315719 0.998828770581135 0.664979228231781
11.6912674634551 1.8582111060619 0.152031837884229
10.5515712035505 2.1817705598844 0.327001966996581
10.7612062259178 1.34310966576148 0.332069722238095
10.7510030981292 2.4532146412534 0.332069722238095
10.6119825636166 3.33472484101147 0.727973627689298
11.9889686926024 3.63567811449827 0.727973627689298
12.5318093571489 2.65253194490182 1.50938596531179
11.9603580523791 3.62142301788911 2.82673017977282
11.7237288333614 5.31657057851946 4.18642279255924
15.1873222394553 5.3310322434299 1.91024916977646
17.1556805430269 5.56395803092026 0.36306232099302
16.4530704579085 4.69647114812012 0.36306232099302
13.8222660124265 5.26294924936586 0.36306232099302
13.6945585045078 4.26067147572792 1.08053772532811
12.06654656564 5.75009584945811 0.0525510331090027
12.8236348738585 5.778494268009 0.0525510331090027
10.6004119128683 5.1527926066642 0.0525510331090027
9.24634383912211 4.20643549199934 0.0525510331090027
12.4812593374728 5.20236920370558 0.0525510331090027
13.6987693205273 7.36816816689733 0.0525510331090027
14.2862511476776 6.72198130960942 0.0525510331090027
14.3050254863092 5.94546561903666 0.0525510331090027
13.9722222436377 7.03608243185807 0.0525510331090027
14.2732718029752 5.23117302906601 0.0525510331090027
16.5880193630095 5.01110444600871 0.0525510331090027
18.2632168883976 4.90956124649987 0.0525510331090027
18.2116194994561 5.34665982890483 0.735012679251603
18.2116194994561 5.49421392386006 0.735012679251603
18.7168994529809 7.90124311652958 0.735012679251603
19.1788863968813 8.52266151866436 0.735012679251603
16.6373132658798 8.27862113968897 0.909254579677756
15.5265183995107 8.76235431881549 1.39292089433447
15.5473209725088 6.81113412806676 0.0975457137132454
12.1139275014161 6.04330656570779 0.0975457137132454
14.8328200131381 6.04330656570779 0.0975457137132454
14.0583076424861 7.20853231903376 1.45033707804607
13.5312649528774 6.69429967223309 1.60785660805599
15.7711913265684 6.97266299480974 3.79998516817379
14.575081818294 6.97266299480974 1.79756119063999
12.4608037169897 6.43715987621931 1.78800110023875
10.3450161349837 5.42041538714349 1.78800110023875
11.2778131877398 3.0644927483302 1.78800110023875
9.28181208501642 3.42107156108321 1.17787929677118
10.1215357522235 3.06799451406145 0.376764912611498
7.75679236726383 1.40363953567475 0.12492059559665
8.44525171653597 1.40363953567475 0.12492059559665
8.96183942854179 1.52954574325356 0.12492059559665
6.95114326094037 0.0387496754046861 1.36103932870188
9.61997012581348 0.339622447347314 2.04861395106119
7.81583365156708 0.339622447347314 1.93451577274412
6.41922088207163 0.339622447347314 1.93451577274412
7.64291314845557 0.606821563019895 0.74561044463572
6.77723155590646 0.606821563019895 1.06762539470418
7.82618672411168 0.955039084346397 3.16085720759093
6.22332160228831 1.11166252640241 4.78088526844692
5.22586590551612 0.986654600546609 3.37943253200311
4.21745524912028 0.235130125777271 1.5380752508352
4.21745524912028 0.235130125777271 1.5380752508352
3.57292179079571 0.235130125777271 1.5380752508352
4.32733539575694 0.0640002241012137 0.941066421508716
2.72852505209433 0.0640002241012137 0.941066421508716
3.2902041289845 0.0640002241012137 0.941066421508716
2.92187340869524 0.0640002241012137 2.75697308702021
2.88673487824202 0.325790934671448 2.98173744198159
1.51530669699042 0.422693555289154 1.25604919029719
1.95783080742858 0.60583853548905 1.25604919029719
1.95783080742858 1.55249393758537 0.469806370147405
1.95783080742858 1.64806561034952 0.824635527301401
1.95783080742858 1.64806561034952 1.18106619799308
2.97114428609057 1.27003503848648 0.942460309340919
2.97114428609057 1.27003503848648 0.942460309340919
2.97114428609057 0.196353751364586 0.942460309340919
4.2717088432218 0.196353751364586 0.942460309340919
2.43576273447688 0.196353751364586 0.942460309340919
0.643823511035095 0.368652238864428 0.942460309340919
0.196496045429149 0.428424427908885 0.942460309340919
0.196496045429149 0.428424427908885 0.942460309340919
0.562514189852004 0.428424427908885 0.349610155586565
0.562514189852004 2.54815741624744 0.967599038789625
0.562514189852004 2.54815741624744 0.190403705588205
0.562514189852004 2.32233395242812 0.190403705588205
0.562514189852004 1.57535174272555 0.190403705588205
0.562514189852004 1.68626046103122 0.43479886858972
0.562514189852004 1.05577837830015 0.280718417019611
0.897565474389946 1.05577837830015 0.280718417019611
0.479526970266798 0.408093152630599 0.280718417019611
0.479526970266798 0.408093152630599 0.280718417019611
0.155305432807232 0.497226948748478 0.280718417019611
0.155305432807232 0.497226948748478 0.284200856782193
0.155305432807232 0.648933441596225 0.284200856782193
0.155305432807232 0.648933441596225 0.284200856782193
0.155305432807232 1.20806410610242 0.284200856782193
0.155305432807232 1.23767171641573 0.284200856782193
0.155305432807232 4.09311963122789 0.284200856782193
0.932241548345404 4.37210444207035 0.284200856782193
0.932241548345404 6.33329809120727 0.284200856782193
0.932241548345404 6.36533580013232 0.284200856782193
0.984890962574994 5.96682366577899 1.69201130223476
0.686181080332545 4.06640997179315 1.46766325249085
0.686181080332545 4.2858669513394 0.437036749715978
0.686181080332545 3.01417649817942 0.618900082285863
0.120975655833302 5.59040494154911 0.130731834084849
0.120975655833302 4.97695919572855 0.130731834084849
0.120975655833302 4.84504768933661 0.130731834084849
0.120975655833302 5.124442777374 0.130731834084849
0.338198282340166 5.2575467082039 0.351194421994475
0.338198282340166 5.05972140879325 0.351194421994475
1.15230971034512 5.19963170402 0.351194421994475
0.543561511470105 5.99123445924087 0.351194421994475
1.00554887307898 5.99123445924087 0.351194421994475
0.388502204703705 6.16421749469319 2.25330744398532
0.388502204703705 6.01251042435327 2.58027224259313
1.38003697549464 5.79888017258421 1.21819813225453
0.711947946954834 9.0081369434552 1.39192313224042
1.03232268468487 11.3313228894776 0.907341666906623
0.461306379095924 12.1322089280999 1.14869483392221
0.414074254533463 9.561053663903 1.14869483392221
0.414074254533463 11.2534995699234 1.15292036876288
0.414074254533463 10.5993476349528 1.26629619759505
0.0275623918086114 8.35098519662098 2.81297502418259
0.0275623918086114 8.72861039029013 2.47666267987471
2.33486368229824 7.02306217928885 1.0449185993615
2.33486368229824 5.65590710349505 1.0449185993615
1.31115834052373 5.65590710349505 1.0449185993615
0.792271366420483 6.30478766749304 1.0449185993615
0.256107429718987 8.18848804681791 1.0449185993615
0.256107429718987 8.23990873260348 1.0449185993615
0.256107429718987 6.92635787409321 1.0449185993615
0.256107429718987 7.47403947823607 1.26989629632014
0.256107429718987 6.3621673067675 1.26989629632014
0.256107429718987 5.43916137113307 1.67539254297872
0.256107429718987 3.08320131250979 0.643075547698763
0.256107429718987 3.08320131250979 1.68161453401342
0.544639524649248 3.0782843114731 1.68161453401342
2.45622986035808 0.313882399273345 0.764525214399299
1.5209060302403 2.98320647728177 0.764525214399299
0.216131582849288 2.13016236844975 1.50723694094242
0.216131582849288 2.24849443982926 1.50723694094242
0.216131582849288 2.24849443982926 1.50723694094242
0.186449127445386 0.937243674321506 1.94647720388078
0.186449127445386 0.374590309216419 0.895935469948294
0.186449127445386 0.374590309216419 0.895935469948294
0.61405370682212 0.374590309216419 0.257319975572401
0.284215540401978 1.33478658597208 0.259792419708171
0.284215540401978 1.33478658597208 0.259792419708171
0.284215540401978 0.676352430751177 0.594151217252492
0.57637533239773 0.676352430751177 0.915765327975278
0.492410687378269 0.658286347889587 0.915765327975278
0.492410687378269 1.63602948751592 3.0384475932989
0.0770886628693767 1.5532985796363 2.29077979923846
0.0770886628693767 1.5532985796363 0.830603696310749
0.0770886628693767 2.4169785333163 0.316818782698948
0.975609362553641 1.28487653762443 0.316818782698948
0.849531137721416 1.82956327167407 0.316818782698948
0.849531137721416 1.02250685405635 0.477618628310857
0.849531137721416 1.3243047045827 3.04801080955977
1.19140597997038 2.013085406706 1.84922503463872
1.19140597997038 2.013085406706 1.05033141623218
1.06107562460981 1.50387113572612 1.05033141623218
1.12349528983905 2.46637185691936 1.05033141623218
1.12349528983905 2.08513210801732 1.05033141623218
0.0605545407653549 0.773824629065013 1.05033141623218
0.0605545407653549 0.773824629065013 1.05033141623218
0.0605545407653549 0.700316483950577 1.29287525890278
0.0605545407653549 0.0206635352758548 0.41580557849498
0.0605545407653549 0.0206635352758548 0.41580557849498
0.0605545407653549 0.0206635352758548 1.82969661372811
0.0605545407653549 0.0206635352758548 4.48637032240755
0.129183882283619 0.0206635352758548 4.14895087167348
0.129183882283619 1.78324828229828 3.78565247803846
0.129183882283619 3.43594523170516 0.15977354032472
0.129183882283619 3.43594523170516 0.15977354032472
0.137030837344491 3.49360835523076 0.15977354032472
0.137030837344491 3.49360835523076 0.15977354032472
0.137030837344491 0.550906355589807 0.15977354032472
0.410886308144431 0.550906355589807 0.15977354032472
0.410886308144431 0.550906355589807 0.15977354032472
1.20964994970092 0.417283348712778 0.0674816837449459
1.20964994970092 0.417283348712778 0.0674816837449459
1.01273462843313 0.417283348712778 0.00410947570575543
0.671003780245878 0.417283348712778 0.394765636972155
0.671003780245878 1.28043575154287 0.394765636972155
0.680121773617134 1.28043575154287 3.18798407827291
0.0788042259900648 3.32722176564901 3.74307106627777
0.0788042259900648 2.00424847791527 3.74307106627777
0.0788042259900648 1.31704856463929 3.74307106627777
0.0788042259900648 1.31704856463929 3.05258023601508
0.0788042259900648 1.52979845262234 1.94205100749876
0.0788042259900648 1.83219740180517 1.35647806107919
0.0788042259900648 0.665975197605821 0.445403865506855
0.0788042259900648 0.665975197605821 0.72957456485933
0.0788042259900648 0.665975197605821 0.72957456485933
0.0788042259900648 0.0904706348963534 0.72957456485933
0.0788042259900648 0.0904706348963534 0.978436351776138
1.03088557157868 0.321750387918168 0.978436351776138
1.03088557157868 0.469538084885285 0.978436351776138
1.25261290514043 1.38188380169353 0.41613766645397
0.59202064400151 0.612393146256068 0.716754256916848
0.615462442664393 1.85061972834157 0.716754256916848
1.12676838532589 2.42469216385109 2.63341315967214
1.12676838532589 1.57463365452924 1.64799218390084
1.11223631215232 4.2021804946542 1.26706567003545
1.11223631215232 3.77406068696276 2.66056780679974
1.11223631215232 2.69774487453841 0.991419827098812
1.31593151923125 2.56754293837269 0.991419827098812
1.31593151923125 3.4411122802965 1.51671286684936
4.63119947312413 2.35084696627336 2.58329237723785
4.63119947312413 2.35084696627336 3.15806376098173
5.69298554508625 2.35084696627336 2.38402850275466
7.65298958712556 3.54338831443905 2.38402850275466
7.55401838528809 5.84512273587413 0.101019473235397
7.6309832276104 4.46473182676899 0.101019473235397
6.66564614711125 6.07884191561783 0.417863940216888
7.08891314599346 5.91607921996409 0.417863940216888
7.08891314599346 3.97020843518555 1.68897121876174
7.07549023408518 5.2367657120999 0.639771443250248
8.12171073596548 4.38760267099673 0.832487402293399
8.12171073596548 4.14241350202021 0.832487402293399
7.75178804160458 6.68188426316133 0.219559645231716
8.58813349392066 5.79209779265256 0.219559645231716
7.86120311451249 5.79209779265256 0.219559645231716
10.7398210517693 4.29719942629561 0.219559645231716
8.30900845051337 4.3015632129614 0.219559645231716
8.79244984646501 3.40178457556174 1.40395999425413
8.22780879139878 1.85516029025023 1.40395999425413
10.1553219568492 1.55696933644976 3.14225668527772
9.93577520603836 2.30274916593088 1.15924535461499
7.57623204990611 2.30274916593088 1.45261483878588
8.90274705367538 3.80553595493221 1.45261483878588
9.82683912867537 2.69831212101188 0.522369816916527
11.5195689789144 3.17508388622649 1.77119382010768
12.9630216513901 4.00996980896355 1.86130096964266
11.3341126673138 4.38417196870738 2.13141953046827
11.788955552209 2.75163171711001 2.80082235840445
12.0634822783366 1.0054304374162 0.0180916104968074
13.0694666297269 1.0054304374162 0.0180916104968074
13.6757100017079 3.60399984082994 0.0180916104968074
14.0181242599254 4.3380820940296 0.0180916104968074
14.2254238037152 3.37023977248629 0.0180916104968074
13.7017048651249 2.68923461607263 0.0180916104968074
14.9882783988352 3.30690426937758 0.0180916104968074
14.3937380793081 4.06021202360514 0.564657292049757
12.5326119370536 6.01420716904471 0.564657292049757
12.6379067391766 6.01420716904471 0.564657292049757
13.5785543191081 6.06591058528255 0.564657292049757
12.2158522603045 8.36766782723855 0.564657292049757
11.1328914018914 7.79983989902108 0.698793579909587
11.3556423104018 5.30649220143642 0.698793579909587
9.40788481504763 4.3412385006784 1.50015637052508
7.1738216080789 4.52529350111236 2.11466462559654
5.16928229003526 2.75395157369957 0.365186942860445
5.67849653279166 2.75395157369957 0.609072473025239
5.95902494563468 4.32976380800305 0.609072473025239
6.6708426183409 2.64585445146343 0.609072473025239
6.62309901976205 2.75665237966418 1.02178951918753
10.1791893743814 0.727328146222642 1.02178951918753
8.5439649894413 0.727328146222642 1.02178951918753
10.0163369789289 0.727328146222642 0.422398865702502
9.91921080642107 1.00271774493671 0.422398865702502
10.8501726806264 1.00271774493671 0.168598320770133
11.0295309076331 1.00271774493671 0.168598320770133
10.0534377090284 0.617097808936134 0.168598320770133
9.12530656246674 0.617097808936134 0.168598320770133
10.6053911457657 0.617097808936134 0.168598320770133
10.0651789687007 0.617097808936134 0.168598320770133
9.31705371423506 0.175832323798342 0.168598320770133
7.54940990335427 0.175832323798342 0.168598320770133
5.8395204188991 0.122568247113607 0.168598320770133
5.01939488920936 0.122568247113607 1.744728954303
3.07855898456674 0.122568247113607 1.24391895615198
1.61933761871698 0.0946212823063819 1.24391895615198
1.61933761871698 0.0946212823063819 1.24391895615198
2.0090973606001 0.0946212823063819 1.24391895615198
3.14289937487437 0.0946212823063819 0.596346278207669
3.00616955095963 0.0946212823063819 2.44742280484657
1.34083794719445 1.37141305851928 2.38122571826864
1.34083794719445 1.6044901191632 2.63054358386142
1.34083794719445 1.6044901191632 2.52352335681805
0.66418711972452 0.192770135796781 0.972317110299936
0.66418711972452 0.0565798960240917 2.40566294049805
0.66418711972452 0.0565798960240917 1.65916521567217
0.66418711972452 0.0565798960240917 1.65916521567217
0.390392354525561 0.446137876484932 1.65916521567217
1.36981053137092 0.0917868369468158 1.65916521567217
1.71287399380577 0.0917868369468158 1.17463393060764
0.226713123980807 0.0917868369468158 2.32822526174108
0.226713123980807 0.0917868369468158 2.93458654707169
0.226713123980807 0.0917868369468158 2.93458654707169
0.97716324314624 0.108716307868948 0.360091644637526
0.722342101949499 0.108716307868948 0.867510312220632
0.722342101949499 0.108716307868948 0.0221239991252835
0.722342101949499 0.0754364548899435 0.703417773917384
0.722342101949499 1.00479912694832 0.825145945277128
0.722342101949499 0.721148874739175 0.836509191625814
0.722342101949499 0.290708164032321 0.836509191625814
0.722342101949499 0.311371020139003 0.836509191625814
1.01367914258416 0.311371020139003 0.836509191625814
1.01367914258416 0.311371020139003 0.836509191625814
1.61295990173732 0.311371020139003 1.08852177097634
0.354877197875892 0.311371020139003 0.152974105232244
0.695877310305285 0.311371020139003 1.86265187355893
0.695877310305285 0.311371020139003 1.86265187355893
0.324849669188084 0.311371020139003 2.68357000381014
0.324849669188084 0.909285577042454 2.39901367675427
0.303267865959585 0.909285577042454 2.39901367675427
1.70905851511592 0.216054283334761 4.56813149368034
3.3018509372892 0.216054283334761 5.23250573698667
2.86489109592604 0.216054283334761 5.23250573698667
2.04852824200006 0.318168279624923 4.20984569744989
1.93015530547749 0.318168279624923 4.20984569744989
1.93015530547749 0.318168279624923 4.22616585435429
0.364194009841107 0.318168279624923 1.15287078036876
0.364194009841107 0.79497669628769 1.15287078036876
0.364194009841107 0.724311752682974 1.63600536292306
0.364194009841107 1.28396438397292 1.63600536292306
2.05952453458662 1.28396438397292 1.04768279862672
3.69559447628355 1.12698352949746 2.46471261955643
2.85997670651732 1.12698352949746 2.34471768074727
1.25629582350284 0.380446427810962 4.04023037550348
1.25629582350284 0.805918899981689 4.04023037550348
1.25629582350284 0.805918899981689 3.15987521582768
0.711316143670322 0.805918899981689 6.79320792119299
1.43858849947288 0.0605165934386046 6.37946943960125
2.12180741677249 0.0605165934386046 7.82505702063313
2.12180741677249 0.647364403485869 9.42328633796595
2.12180741677249 0.47086313868576 10.2462333205948
1.63863480828051 3.21698640785872 9.87311081370813
1.63863480828051 2.35396928989808 10.8216269840756
1.63863480828051 1.63230805779363 9.85355037882086
3.7222984260899 1.67330964443113 9.85355037882086
3.06515122217737 0.972392104136197 10.1972621245496
1.65607934889064 2.85275314084668 9.91980865587861
1.11681391636768 0.424424313065317 11.64385840987
1.11681391636768 0.832590891281372 10.7234884647672
1.11681391636768 0.832590891281372 10.5817054654255
0.367778589260592 0.832590891281372 10.7671778794487
0.253242888139627 0.832590891281372 10.2491895931292
1.51548774166888 1.21839587981662 12.3728367690769
1.51548774166888 1.90881000439415 14.3435053243876
1.0318635867629 3.36105651625634 13.3050847481352
0.29904377123464 0.554014359787162 15.1729411765625
0.29904377123464 0.554014359787162 13.7330160943418
0.760712997875217 0.769288159508275 13.3638371439114
0.0136753008102721 0.769288159508275 12.0964902409159
0.0136753008102721 0.769288159508275 12.9210097921342
0.0136753008102721 0.769288159508275 12.4481180652494
0.777030985702713 0.269801445917654 10.0963949698068
1.03806276144601 0.269801445917654 9.00793443552985
1.6483369539144 0.269801445917654 9.00793443552985
0.0115861957648031 2.80753733785211 7.98429634631698
1.49438136564808 0.743964805557179 6.04272520286792
1.79270983472941 0.0603469920685311 7.54825462106658
2.02803617598444 0.0603469920685311 5.93051784578702
2.19766059240543 0.0603469920685311 3.58699215662218
2.19766059240543 0.939577797600781 2.85707221220495
2.59935404182193 0.530515930693412 4.25909149495768
2.95177768143188 0.597610160034667 5.40449084468776
2.02177604543068 0.651205350757907 5.14401365657039
2.02177604543068 0.651205350757907 5.08601790295839
2.02177604543068 0.651205350757907 3.0298189137266
0.45617586186505 0.783175341585525 3.38544246722979
0.45617586186505 0.15964209907614 1.26262104777376
0.45617586186505 0.15964209907614 1.74219522244107
1.79659792363254 0.15964209907614 1.74219522244107
1.79659792363254 0.109992545534433 2.43818823199133
0.382753019919902 0.109992545534433 4.08822642882359
0.382753019919902 0.109992545534433 3.24895294958413
0.382753019919902 0.109992545534433 4.5449139269448
0.382753019919902 0.109992545534433 3.38684431267308
0.382753019919902 0.109992545534433 5.20671072486552
1.63745360276991 1.23762002540209 3.42499452435242
2.32318303446246 1.03056899651286 4.41904963151533
2.32318303446246 0.579512368285357 4.51919212728295
3.32720026263188 0.798319912427596 2.62460006830201
3.11205337227679 0.798319912427596 2.10981115618693
2.47765113955131 0.798319912427596 1.36364238378711
2.58746253072612 0.254526679028304 1.36364238378711
3.78148510237636 0.254526679028304 1.03119413589005
2.73668133475197 1.65950903065934 0.205382884791059
2.4410975866572 0.201538936812528 0.205382884791059
3.52185063833202 0.201538936812528 0.803620493202354
3.72805840270831 0.201538936812528 1.01260396430427
4.06782464070879 0.201538936812528 1.01260396430427
3.21283394693562 1.21311676142803 1.11094629753579
3.42606182784533 0.633344678674055 0.406776293956014
3.42606182784533 1.22710573768326 0.406776293956014
3.05345032557682 1.22710573768326 0.531034644812007
2.75758179573157 1.12366161733762 0.531034644812007
2.37666092964909 0.155755023989627 0.531034644812007
0.397400667864585 0.155755023989627 1.14743171685713
0.397400667864585 0.155755023989627 1.14743171685713
0.0353620347806429 0.443236582876745 0.178423037818144
0.0353620347806429 0.450906016394198 0.178423037818144
0.0353620347806429 0.667470971813452 0.90204205424463
0.0353620347806429 0.156860468668426 0.589557915674027
0.358005683256711 0.136707697825674 0.589557915674027
3.51216990532464 0.136707697825674 0.589557915674027
5.04926969833176 0.136707697825674 0.589557915674027
6.43169423657109 0.136707697825674 0.77467759587909
6.6652586163028 0.136707697825674 0.77467759587909
7.06071899323207 0.501009278502524 0.77467759587909
5.92047205944498 0.213572437953051 1.40123718718675
5.90079800528117 0.213572437953051 0.250139108539309
6.61554775682072 0.213572437953051 0.250139108539309
7.16813327615191 0.213572437953051 0.250139108539309
5.97353804931405 0.834730741231802 0.250139108539309
4.29512725347471 0.861049664709329 0.250139108539309
5.07680051217568 0.296618268968921 0.250139108539309
6.71384025665865 0.296618268968921 0.250139108539309
8.89219704988708 0.296618268968921 0.324523244847374
8.86762508143406 0.296618268968921 0.324523244847374
7.99686137144151 0.917817275653225 0.324523244847374
8.53658566243383 0.790856293103597 0.324523244847374
9.48317957751343 0.790856293103597 0.921713732418047
10.1367193852254 1.07816711340454 1.78375695883997
11.4197855775438 1.07816711340454 2.00230712886537
12.299733216709 1.07816711340454 2.00230712886537
12.0841529752413 1.07816711340454 2.7635709057051
14.1666262433528 0.720373779705623 6.28861781477169
12.5714912130306 0.846860525340556 10.1068039152922
11.31429247745 0.658585640126616 13.4282801296772
10.9906362216073 0.139288955448911 14.7595251462316
10.9906362216073 0.139288955448911 12.5180464839248
7.347645999502 0.139288955448911 12.1721706813665
7.04729871006736 0.139288955448911 14.6540697772664
8.76382213729557 0.139288955448911 12.0712827037453
8.740624691798 0.139288955448911 13.4637318163205
6.81611031980004 0.139288955448911 9.8622007465391
6.77529978487198 0.139288955448911 9.30384066323519
6.34377183139994 0.139288955448911 9.91723097680422
5.95243274624051 0.139288955448911 9.04541349231743
7.53603614484244 0.139288955448911 10.290200948325
6.28993364464494 0.139288955448911 9.79665718969705
5.89813416561318 0.139288955448911 8.78223856631627
5.65718524635525 0.139288955448911 10.0420657782093
6.73408696657258 0.0282551400066687 8.04895480153364
6.17957833772575 0.0282551400066687 7.69034534476553
4.70711310105048 0.0282551400066687 8.96192230241552
5.98883092988956 0.0282551400066687 9.18256198175659
4.51654282784856 0.0282551400066687 9.38362840659563
3.85963132737883 0.0282551400066687 8.68767661319065
5.4454355520972 2.62888248777703 8.68767661319065
5.55552063263188 1.06662900271049 10.7929909360728
5.18607725267875 1.70345110542344 10.9791100078409
6.21045723814269 0.437983975153668 10.9952611870749
4.70361244177599 0.437983975153668 7.68334778195668
5.40248958210411 2.21934778221536 8.98710287206961
5.8620374251826 0.475700044841924 8.57085348556101
4.23023932890752 1.24356664288542 6.19599362102672
8.20419201783008 1.24356664288542 8.15828742920144
7.13044895145951 0.0882497573813124 9.36488118595538
5.01094159138489 0.0882497573813124 7.22079750772046
5.40642195041366 0.895892566337963 5.61138236112287
6.84163900223139 1.31215953850724 5.14925225213545
8.20905864032339 0.360781024579346 3.93766054920652
8.48139625367871 0.360781024579346 2.40770625162201
9.3146390458079 0.360781024579346 2.54790473581432
9.344838142539 0.729645073220701 2.54790473581432
8.62388616574781 0.729645073220701 2.54790473581432
9.04394030613827 0.690029724819682 1.43447008801823
9.99494298339 0.690029724819682 0.320248584733784
13.4099086170559 0.690029724819682 0.535448325640351
15.7711019723937 0.690029724819682 0.550573942187422
15.4785250047359 0.690029724819682 0.550573942187422
14.3366524485009 0.202810851295248 0.363671772696475
13.1923743806124 0.202810851295248 0.682376160875683
13.1923743806124 0.202810851295248 0.892266200549868
14.5132698138985 0.202810851295248 1.1135338329538
14.1424955329994 0.202810851295248 1.01169525871419
11.7052796632471 0.202810851295248 1.14713989231989
10.0771694354671 0.202810851295248 1.14713989231989
8.10172473260503 0.803620321577892 1.42210847349491
8.77702802063521 0.113683298989734 1.55897137281114
8.06443913490416 0.172372529801991 0.211266161519321
7.61199629229708 0.240982772679268 0.14490760153012
10.8785479766773 0.239857245687534 0.14490760153012
11.7776052059938 0.239857245687534 0.14490760153012
10.0744234317586 0.239857245687534 0.828708111717946
9.7182292673222 0.239857245687534 0.828708111717946
9.91035632669151 1.27091582948208 0.304034442347187
9.47501796996782 1.88463670657563 0.304034442347187
9.90744941411643 3.18616494900341 0.304034442347187
11.0760300960162 3.59297599374862 0.304034442347187
9.64111686810204 3.98989048012496 0.304034442347187
7.64868604577392 3.98989048012496 0.304034442347187
6.52611687497464 3.98989048012496 0.304034442347187
4.86052344400423 3.75128938481137 0.56827876741936
2.62857085590047 6.98687913482281 0.219288788708402
1.02327865850688 8.70487024246447 0.219288788708402
0.441862271640551 8.23406886034806 0.219288788708402
0.441862271640551 9.93541011946826 0.219288788708402
1.71742520471755 10.6864661928568 0.219288788708402
1.81446482241847 12.1772364945876 0.219288788708402
0.622314929952512 12.8860801888926 0.219288788708402
0.622314929952512 13.7143979803741 0.219288788708402
0.622314929952512 14.0807232308001 0.219288788708402
0.111079056647378 12.3254081120896 0.219288788708402
0.727401742480442 10.3676435428037 4.02456313299241
1.59273551164966 8.75222003724983 0.293639098586408
0.0688474479886063 5.86691267974731 0.293639098586408
0.0688474479886063 5.04019965570901 0.293639098586408
0.0688474479886063 5.72525841472319 0.633142592613419
0.0688474479886063 7.38089228061737 1.04722836165625
0.0688474479886063 8.73378160567012 0.586792940125085
1.36705666343744 9.43336411710889 0.737013102259623
1.36705666343744 9.43336411710889 0.655491483781756
2.46519060348083 9.17485362607086 0.207586920179858
2.19598579525282 8.13686229479254 0.207586920179858
5.52554246229181 7.62509790955244 0.207586920179858
4.74614946015265 10.8812268548403 0.207586920179858
4.74614946015265 10.6058591682121 0.207586920179858
5.31846111919945 8.2591997032426 0.207586920179858
6.03864469900557 8.55007988260916 0.207586920179858
7.229859617546 10.1392233954333 0.207586920179858
8.08342700130496 9.88507499123005 0.207586920179858
9.3839069325211 9.17084704542678 0.207586920179858
7.86669550653748 10.7851267879744 1.00914196729467
6.97690428301647 10.7851267879744 1.00914196729467
7.2329939569463 8.39664885441634 1.00914196729467
8.44066773020502 8.64922361958367 0.663794147051525
10.9753842680164 6.34070907381118 0.663794147051525
11.2112214063084 7.33229368658194 0.0142300374464642
12.1484022393815 6.95339788022982 0.0142300374464642
12.1484022393815 8.51261235273739 0.0142300374464642
10.5025795548583 9.42004207785935 0.0142300374464642
7.93852685107913 10.0979030004021 0.0142300374464642
8.96679808790791 10.0979030004021 0.0142300374464642
8.96679808790791 11.5619823874397 0.0142300374464642
5.92577927745873 9.11575675767353 0.207436953517535
6.27357734490703 9.10462015541162 0.207436953517535
6.27357734490703 8.65211220161015 0.19649065718764
5.90870932972797 11.079781645058 0.19649065718764
7.04608881500046 9.65550214957991 0.19649065718764
7.04608881500046 9.65550214957991 0.19649065718764
6.91883708626518 8.48539341622604 0.19649065718764
10.2621358719802 9.61476677218539 0.19649065718764
7.82411643567299 10.8304459130078 1.02049485229023
6.86035720254849 9.87673734978315 1.19222180064904
7.78719013761015 7.49495680862643 1.84002505826974
8.14718588875095 7.21137429683955 4.40018608758005
9.71412136288288 6.64462341553156 4.21363839424254
7.90471435930592 7.38183234128844 6.71910020725382
7.59635609677838 6.3892680357867 5.50206269379506
9.87595415282181 7.138459055991 5.60041453911951
11.8120552030834 6.69160766856683 4.11272749263385
12.6511287037043 7.60652478772665 5.14409019127416
12.5881374430228 10.777225266112 5.08985427034872
13.871673392351 10.7815140587948 5.08985427034872
14.9536224741285 9.63597248183232 4.8062920043723
13.6079807523173 9.98498231465106 7.31211445333912
12.6655863913448 8.03346437713898 6.6267073770905
11.2018423887938 8.15082101478644 6.46692696207935
11.2018423887938 8.37469499512649 7.97027605243341
11.1496544692245 7.79306302859383 8.83516837860426
11.1496544692245 7.79306302859383 8.1830356999344
12.03941803618 7.46986730331493 10.1944805073531
11.5214044664101 9.37444255932459 11.66778243527
11.3193843798425 6.30283993858358 12.0959617463158
10.4710543138361 5.98443067576391 14.0113701313952
11.3501914829454 3.45508112765124 12.4404603273509
12.9831426284168 2.63980734073119 14.4689965123758
15.5941930799251 2.56580625069502 14.5643219424402
15.3523179418759 1.17581649734784 11.8290610789625
13.7677840347469 1.17581649734784 10.7788271271449
13.1116556084794 1.29788979356972 8.98356768076597
11.5530752679236 1.29788979356972 8.39849756651559
11.5795561766579 0.291835661734136 5.62907410165754
12.8025715511087 0.291835661734136 5.62907410165754
12.5582280839128 0.291835661734136 6.87777161886081
12.024534498543 0.798763459974718 8.23483930747988
14.8279731345279 0.798763459974718 7.36512532753005
13.8269032828456 0.798763459974718 8.96892840028683
13.7555388368155 0.798763459974718 6.34855282327184
13.7555388368155 0.798763459974718 5.81873777855904
11.1729303913918 0.298244561059926 6.92935031066144
10.2591038196117 0.264486415426751 9.15174851365213
10.7338578034618 0.264486415426751 6.40388175305941
9.35778964849233 1.65132268451313 5.88425279378623
8.87298117080587 1.46337774163743 7.62861949400784
8.08445616440092 2.7822019294094 6.74819715382353
8.16097808962055 1.62044533302966 7.48415530717539
9.00323214556888 1.62044533302966 6.9628403740552
9.15529929523602 3.56176644721277 6.10156958876279
8.76279410973405 4.65745452843036 5.60094276362333
7.26966836395245 3.60028663079556 6.06917622204936
5.83290515037871 2.60704653239666 8.07276432846991
9.01802650436737 0.987703411384723 12.4524456765007
9.01802650436737 1.15731019415308 12.4438765672881
10.1072954442067 2.96577691456643 12.2333741793837
8.73550879860936 2.54856681132445 9.90547879746028
8.63221647679164 1.76158307650995 9.65086093661404
9.1059164158031 1.21470476614097 10.3009013114965
7.31746830851465 1.21470476614097 10.6292039086651
7.25023633242036 1.21470476614097 10.8311498486981
6.45085753998966 1.21470476614097 12.0899091951855
7.44931876516613 0.145846086660833 14.2306627859937
6.20006251234509 0.145846086660833 11.3848605058174
6.71800457214889 0.145846086660833 10.2775719388167
6.53152158519547 0.145846086660833 12.9011184318155
4.33391930375073 0.145846086660833 10.5340419917648
5.64088738723134 0.77034554697758 11.6044269505762
5.36262489727147 1.06095380985054 11.1790890254009
6.54940442428771 2.10181879537136 10.969262795423
5.83066275665604 0.33799838840701 10.8403711463485
4.49660089419728 0.33799838840701 10.367148700853
4.39768712853915 0.33799838840701 10.1665768032155
5.82464085218915 0.33799838840701 9.96705376934757
8.62372766164484 0.33799838840701 7.12728192023882
8.20925801271753 0.33799838840701 7.17609791544321
7.61663760729413 0.573088187424372 7.17609791544321
7.9864567034855 0.573088187424372 8.30492250627692
5.98178283663205 0.573088187424372 8.79099535918718
5.42222035638887 0.560586460264391 8.53204944675132
5.42222035638887 0.401301802791033 8.08064229292693
5.42222035638887 0.939365894438743 7.85721142496204
5.42222035638887 0.939365894438743 8.69699305453048
4.57839281203436 0.939365894438743 7.6007541142277
3.31757720305936 3.04968038852067 6.06616908822996
3.85767489839456 3.04968038852067 2.76830601772747
2.49895253397738 2.55071076673609 1.47212090922774
2.41992891793652 2.50218393716993 1.47212090922774
1.27345191111286 4.73488860048813 1.47212090922774
0.632682628813437 3.71182070051447 1.64837565807768
0.632682628813437 3.71182070051447 1.88309504449538
0.740945281561979 2.78864380975801 1.88309504449538
0.408712539180637 1.68352586700743 0.970643209335859
0.408712539180637 1.68352586700743 1.43703101306929
0.408712539180637 4.44146625528262 0.476405936088319
0.408712539180637 3.62433298080933 1.29488776410696
0.408712539180637 1.82696184697262 1.29488776410696
0.408712539180637 2.60496881098848 0.0347459101114591
0.408712539180637 5.03875567033732 0.0347459101114591
0.408712539180637 4.3705847810012 0.0347459101114591
2.39605318738773 4.42851010422089 0.136704891396735
0.474759801346175 6.03067411509565 1.38953243113782
0.474759801346175 5.15157632805861 0.915197401780163
0.474759801346175 4.14192961740234 0.915197401780163
0.474759801346175 4.3069896727787 0.915197401780163
0.219255718664828 4.53204282033217 0.915197401780163
0.219255718664828 6.09311888320949 0.915197401780163
0.219255718664828 4.08949781263361 0.509382115755064
0.219255718664828 4.67108010118054 0.509382115755064
0.219255718664828 4.96121017771488 0.509382115755064
1.53031258965682 5.26871423537674 0.509382115755064
0.474099801974383 4.16126938434183 0.950579275082044
0.474099801974383 5.45501571068052 0.414128031757617
0.325403394346447 5.45501571068052 0.414128031757617
0.924785240208602 4.39677572275229 1.58389818331447
1.34496250736782 2.32037717737368 2.64829603686938
0.870331437136306 2.88263211003705 4.30524326635814
1.6441150320132 1.98107241386319 4.69802261647773
1.67434425643894 2.77796301716933 4.7676789529274
0.992635672704523 1.74442103320097 3.00942563404047
1.29361409634537 3.55963224361109 3.00942563404047
1.29361409634537 2.92551697911143 3.69354740138985
1.72779834818154 2.36431615494761 4.74544230715913
1.72779834818154 3.54556160427246 3.30955919136657
1.39858966483147 2.61951580619425 3.88978639233847
2.95780223742186 1.25525955967792 2.44396383887044
3.08487522649484 1.25525955967792 2.52645133249364
3.69586511467775 0.314659179022987 5.43479352869566
3.72774070730721 0.314659179022987 5.47227112643261
3.72774070730721 0.508520077934798 4.8914321375459
3.14960927563414 0.508520077934798 6.89526306892297
5.60744919912155 0.508520077934798 9.27179055986834
6.34430675807702 0.594015098525885 9.27179055986834
6.80403573670139 0.594015098525885 8.19000875468668
8.82079436362081 0.594015098525885 8.45318283558244
10.257909947419 0.365587052421666 8.23349975225558
11.9826480130475 0.0130300738249511 6.97659942905594
12.0258773626908 2.19133633761142 6.97659942905594
10.902869701243 2.19133633761142 8.97256478553309
9.18871558615606 0.368416463962054 10.6499544448656
10.5025090821313 0.153930429963897 10.5413100209377
10.900108889238 0.523842685964898 11.6382089760001
11.1502158949374 0.88746073218827 10.8103279697095
10.4749025668019 1.68797293429966 11.3180620940698
9.80757872068542 0.910273557443085 11.6911970148201
8.56109916862449 0.370011220164782 13.3994550775602
11.1772662396514 0.370011220164782 12.6970429074045
9.04350537236864 1.28412737940118 12.6970429074045
8.55675695890312 1.28412737940118 13.8037720628688
8.55675695890312 1.2633212506433 12.0444506625896
10.2814752107608 0.707982208721401 12.3560387560208
10.7242624177766 1.1353283779083 9.91961054783869
10.3835029036585 1.1353283779083 11.9308442318849
12.1554591452115 0.377738679406004 9.20210833052509
12.7223653705139 0.77767118689215 9.45499492945949
13.0590037286158 0.77767118689215 9.54290378407798
13.6201986372847 0.77767118689215 10.105863026269
15.0053429966762 0.0057128524342599 11.248517439938
14.1826159454925 0.0057128524342599 9.10814015022075
11.3441653718555 0.0057128524342599 10.0418650576521
13.0350346947589 0.326658595979196 9.22666155477184
12.7910470056194 0.326658595979196 9.5884803547955
12.4094040916713 0.952042055614819 7.20678665621867
9.71263257896119 1.00754654182993 5.95045861362757
10.4762331497431 1.00754654182993 7.48736521935176
10.5871275447448 1.00754654182993 6.94652498598346
8.24566603568386 1.49809322913726 7.13471983686806
6.68881189884593 1.43477371627497 8.21651756753073
5.747440287587 1.43477371627497 10.39348280057
5.73684557978986 1.43477371627497 8.77843794791744
5.84236224618064 2.08442342102644 9.09547856415261
4.95427125936948 1.76520884706414 8.49486658671023
4.31785328712919 2.1309134162208 9.48671668822198
7.14998904124104 2.52696353169893 11.9636927985567
6.26975199628859 3.56147721758772 11.9636927985567
5.4493944964739 3.56147721758772 11.5281722533713
5.4493944964739 1.30648964300009 12.9365495211419
4.35175227743435 0.048180663487104 13.363182664342
4.96009344774681 0.048180663487104 11.2303495472459
4.17067245423906 1.10344639153133 11.8588044502306
0.829599847165308 1.10344639153133 12.4137386931033
0.829599847165308 1.10344639153133 12.7167847648993
0.829599847165308 1.86292752934883 13.4887930185072
1.29550727806731 2.41079454424548 15.6829027945947
1.29550727806731 2.9415242202217 13.5989625420212
1.29550727806731 4.23907041849764 15.325249273858
1.55632685740822 3.44512310870588 14.6607619531428
1.55632685740822 2.48230555570734 14.1347955163028
1.30343011614681 2.72070233229092 15.4327519161196
0.645110122224572 2.60699014867541 14.2919152490111
0.645110122224572 2.60699014867541 13.3997102936398
1.43900375377133 2.52343007448704 12.0022417504386
3.28987606142091 3.41623525708505 10.4443003324736
4.30340414870179 3.23468215498151 9.63091772754119
5.85040235828562 2.5051552924173 10.2366275863398
3.59806647976091 2.91928627413205 9.23533742031271
4.8705443752387 1.79876295110665 8.60866168772085
4.85315336116579 2.25442353047206 7.34113017182662
5.50240140942599 1.65508834273118 7.1641412748381
3.05585224676525 0.66177421402037 8.14267670492573
2.6585424314725 0.66177421402037 6.91889823338849
2.6585424314725 0.66177421402037 6.44147428811862
1.19943177820014 0.66177421402037 6.28480966804986
1.18129011505208 0.479327448348847 6.88055511672449
1.34480275948873 0.479327448348847 4.53569110337344
0.107390222744602 0.479327448348847 6.33776893293281
0.482753108560915 0.479327448348847 7.34659160047528
0.482753108560915 0.0334421121569721 7.20352221939611
0.482753108560915 0.365756090111904 8.10442952053204
0.482753108560915 0.463617098710478 8.10442952053204
0.611661628356339 2.17380248992781 7.81072943400006
1.41225344788937 4.35750136659922 10.2969710376917
0.430532533279996 4.35750136659922 10.2969710376917
0.430532533279996 4.08445448442685 10.3216941967826
0.179310020203056 2.73663807176796 10.8230387770826
0.817162553399763 2.90300399193761 10.4708438779726
0.46414832707466 2.90300399193761 9.47090017919953
0.117499968167522 1.39503298764257 8.53325031070579
0.117499968167522 1.10113294559575 8.6247106237624
0.117499968167522 1.36656667717044 10.0624732843051
0.117499968167522 1.36656667717044 10.9515831374296
0.117499968167522 0.927510748341352 12.5977692443014
0.117499968167522 1.60114433766855 11.4647177034212
0.117499968167522 0.90787887267523 11.6878618363169
0.117499968167522 0.602717049350917 9.09465173333556
0.117499968167522 0.590778093312955 6.15042571507063
0.117499968167522 0.590778093312955 5.31189296615566
0.539873235726048 1.03369346025808 5.56252615086034
0.539873235726048 0.172897934859359 5.1854727524383
0.539873235726048 0.172897934859359 3.87777038776292
0.539873235726048 0.172897934859359 4.46464033684981
1.34737548731371 0.172897934859359 5.89543207699194
1.29673867423311 0.146849706798747 4.97347886575414
1.29673867423311 0.146849706798747 4.66530391120335
1.39586198964729 0.146849706798747 1.1086527784004
0.412910875046871 0.146849706798747 1.1086527784004
1.14154917647737 0.146849706798747 0.982269800297018
1.08041437112305 0.146849706798747 0.982269800297018
2.55395878710098 0.146849706798747 1.01564835372381
1.76092158325781 0.146849706798747 0.819216378496803
1.76092158325781 0.146849706798747 0.819216378496803
0.606644085222867 2.11311440599442 0.478586114918223
1.08976942710068 1.41992929753202 0.478586114918223
1.08976942710068 1.41992929753202 0.478586114918223
1.08976942710068 0.0542782602976717 0.478586114918223
1.52128446008967 0.0542782602976717 0.894239178085512
0.96312449570121 0.0542782602976717 0.21652377392591
0.96312449570121 0.0542782602976717 0.21652377392591
1.60574062791178 0.0480291295971918 0.21652377392591
3.61394492325019 0.0480291295971918 0.21652377392591
4.58345721084524 0.0480291295971918 0.21652377392591
6.87362605848187 0.0480291295971918 0.21652377392591
4.91812842090346 0.732590420574703 0.21652377392591
4.23684197915479 0.43600950989678 0.21652377392591
3.81854404027288 0.43600950989678 0.21652377392591
3.81854404027288 0.43600950989678 0.21652377392591
1.92588665552493 0.43600950989678 0.379898408238266
2.0245443443401 0.43600950989678 0.882438547979179
3.75160399374354 0.0194242553146051 0.882438547979179
2.87614571101907 1.19448078350597 2.34857168172122
1.35313069850677 1.19448078350597 2.5916885833003
0.948297228388741 2.8480380133936 2.5916885833003
1.71229592158971 2.45709032832357 2.5916885833003
2.32995329963699 2.45709032832357 1.82003171747921
1.72203112146757 2.8176379724198 2.39447038533609
2.26050212017869 2.81273393589784 0.0436787556846583
0.569218667800853 4.8093905621328 0.0436787556846583
0.569218667800853 4.05611754903205 0.0436787556846583
0.569218667800853 4.05611754903205 0.0436787556846583
3.17093455846184 3.23273473184702 0.0436787556846583
3.85599178820914 2.72599994508391 0.715553553659927
4.3963001418492 0.993648917425674 0.352390341940226
4.3963001418492 0.993648917425674 0.352390341940226
2.61348813202705 1.04874743089968 2.26004599180783
3.03741602732744 2.71102055724903 1.98762707655196
4.22808604737611 0.901887103220388 1.20732844606261
3.03867982303446 1.82142371313586 1.20732844606261
4.34276157347723 1.82142371313586 0.385272937606948
6.21342007448996 1.57185157933907 0.385272937606948
6.21342007448996 1.57185157933907 1.17849631483376
7.76246653219644 2.25597131728127 1.17849631483376
9.09127639285253 0.415799130450926 1.17849631483376
9.09127639285253 0.634932703951854 1.17849631483376
9.58022783864181 0.634932703951854 1.17849631483376
9.66904483203828 0.634932703951854 1.09580886267476
10.5320055641416 0.634932703951854 2.62856134816322
12.014962446393 1.00411543433644 2.62856134816322
12.9394687412502 1.00411543433644 2.48437328834077
11.6299091948686 1.01380740698349 2.48437328834077
11.9095388114748 3.04141490948149 2.48437328834077
11.0606038101675 3.04141490948149 2.55735412553254
10.2678227524691 1.26315260408984 2.55735412553254
10.6295248738167 1.26315260408984 5.00298107100949
8.814974214722 1.26315260408984 4.6238455931834
6.94558718275015 0.487541498240448 4.62079626783144
6.19047708227943 0.323225647681993 4.8638405888161
5.12575504455143 0.976852917025756 3.37017207037073
5.05828766077398 0.976852917025756 3.43381373406099
4.60215516078394 0.757633799985729 3.4090254018597
6.1232048008173 1.10047732580132 2.66354665991751
6.8706863079441 1.90123581264741 2.66354665991751
5.49499745843595 1.88944717056894 2.04696842693094
5.03964021549765 4.91877406179855 2.04696842693094
4.25682295570377 6.62589953951821 3.24073160079079
4.25682295570377 7.59044727416268 2.57457822638486
2.22399232195648 5.55603537325778 2.43405059149577
2.43655100177702 5.96421929493969 2.21765391000841
2.89979139046285 4.95789938618672 2.21765391000841
2.3731752676394 4.32492577260623 3.36244245971552
1.63463175592292 6.52681955262108 2.74512487879378
1.66827776752045 6.55979897269061 4.69331084723442
2.01464949114258 4.10621184913698 5.32621175491089
0.494252652478055 5.27356107484148 6.07091684357258
0.494252652478055 5.27356107484148 6.5701894908044
0.494252652478055 3.46359727661156 6.01084357203454
0.494252652478055 3.0126707402085 7.07305695884892
0.368799705246559 2.99161620353695 5.40656885650663
0.368799705246559 3.19465746584638 5.4200188245673
0.0298662675806532 2.15690377005229 7.07108306104668
0.0298662675806532 5.39389700194489 8.57398497424408
0.0298662675806532 5.51099640258723 7.98977926224009
0.0298662675806532 6.84141715413697 7.91901722587046
0.0298662675806532 6.19033991257435 8.73216740887643
0.392206575775114 5.99741581713798 6.18945789163567
0.848166851160594 5.99741581713798 5.91429629015542
1.32847577817993 6.63675172779927 4.28100362088664
1.09263081094 7.16864575335794 4.28100362088664
1.09263081094 6.02403704327893 3.16321780469884
1.98410576513119 6.71202166841618 4.72701796126006
1.89558841757937 8.17796995804959 3.52548044850569
2.80536947544871 8.17796995804959 3.52548044850569
0.163769106228572 8.17796995804959 3.4987533581325
0.724066468865162 6.3649051679821 3.98462793672048
0.869389643355728 6.37554074781096 2.80785676181914
1.89443875856142 5.4656143674864 3.67305981100444
1.89443875856142 5.07007865739917 3.78702223650207
2.28412086576696 6.16298977826097 2.25773201212917
3.48844043984032 6.99177727270868 1.1803987442216
2.95131808430844 7.71121006368949 1.1803987442216
2.50374057491785 5.38227399674249 1.06849546396712
4.44097545444461 5.15513596167688 0.0255222956021965
6.7745144213708 2.83339292745907 0.0255222956021965
6.72388503203838 3.44839184669987 0.0255222956021965
7.20782725321105 1.76466974475191 0.528542604980581
7.59475866647986 1.76466974475191 1.50453076275651
9.99376745576097 1.18881474870209 1.50453076275651
11.1012723132954 1.18881474870209 2.1402244746965
11.9273711145811 0.897787173375599 3.60267965203377
13.4832417167391 1.3694548179591 1.64628686381207
14.7802450029807 1.3694548179591 1.64628686381207
16.0020265063915 0.25039790219412 1.64628686381207
16.0020265063915 0.25039790219412 2.7918348174898
15.2554595042457 0.25039790219412 2.3372240611161
16.5578327187812 1.36776522682739 2.4590323798216
16.7233932039833 0.527959718585094 2.4590323798216
13.143995600628 0.527959718585094 2.66999942243505
12.1005507418653 2.72840571067169 1.72818774728645
10.7747054408349 3.41174289329905 0.765178763671271
7.41190387299203 2.2666673758206 0.944369993358839
8.33897088679692 2.36451331239016 1.62865812877611
8.95724264657081 5.57407917782245 1.36637586060364
9.99789117699837 5.57407917782245 1.36637586060364
9.68329331706485 4.73264119702561 1.36637586060364
10.8961187512871 5.04246175517788 0.760495040669002
10.0677922212704 6.25406728965089 3.18696533628974
9.88848035340555 6.25406728965089 3.00251273595328
10.6137940961637 5.72999787160174 4.10560214413445
11.6529906055009 4.71385529109574 6.31244744127039
11.1304912539582 3.1778977936851 6.31244744127039
11.1304912539582 3.10024423564163 6.31244744127039
10.2510910112905 3.10024423564163 6.31244744127039
9.4265205652342 3.10024423564163 3.64219240788931
8.28181840547508 2.67597571234786 3.15817659315539
8.69365053354856 0.699272362715711 1.94111809707813
10.7333218640182 1.67065766129718 1.08408854470706
10.1183799268512 1.51079629426709 1.08408854470706
11.1969850576824 2.68602050004876 1.08408854470706
9.099418640939 3.09132203556689 2.31216678883404
7.42365949772086 3.09132203556689 1.72750634791392
8.1301094581791 1.01265079305044 1.03586509538758
8.8620911108193 1.01265079305044 0.830907508921634
11.1398397047277 1.39614364644468 0.830907508921634
9.89249171057228 1.4187770358728 4.18674138993752
9.89249171057228 3.03277006525633 4.05325466415544
9.52957933760311 5.61471487396403 4.94147850447111
8.94790361112468 4.21908332446136 3.08057846586166
7.58470785250603 4.03959094489618 1.96761686579611
11.1660499844042 1.74220827381002 2.7644490840611
14.4524004743981 3.20993597189861 3.19736134877038
12.4939678684677 3.47626378078765 3.19736134877038
11.0370236992656 2.65615413167141 4.29707864150054
8.90427498099593 2.65615413167141 4.29707864150054
9.27368505662896 5.23867823261597 4.29707864150054
8.60407295838751 5.23867823261597 2.99936811039481
8.37161582957193 4.13605172611016 2.99936811039481
7.46116990844027 3.36783170643503 2.18732487382856
9.89163788813534 4.88657849857227 3.18596262959671
12.3401089619312 4.41810477151742 3.18596262959671
11.3416224687531 4.41810477151742 1.42481165897712
10.1568865435469 4.70005964980788 1.42481165897712
8.91290835640845 4.46595541682006 2.92947405007266
9.75644195276646 5.4957446448502 3.62662035274223
9.36595162421128 6.18479599109332 4.77787948664992
8.99226572744829 6.45132206431909 5.20193927722362
7.97502889882349 7.36818854612366 3.56872773022343
6.70295001418225 7.70602232789198 2.12258610401142
8.6496667509932 8.08075122263394 2.12258610401142
4.48671066741819 6.65257434240745 2.73311191901239
5.4200170274923 7.50990651431779 6.51437416400813
3.94779075753365 4.39785214067057 4.52783856204812
6.08793276126776 4.20794407657631 5.42738089046849
5.09457895025917 3.4704040674962 5.34096655433963
4.05230904502259 4.69115566563768 3.38553135649631
3.05253667863447 3.28185924724354 3.38553135649631
3.05253667863447 1.61106823258526 3.38553135649631
3.55099383214508 2.4296920200878 3.12260478907261
4.99788133898674 3.2223050664036 0.95215420583316
2.71171038863752 6.32919551319396 2.04893367773345
3.90464965509577 4.60609756169062 1.28778829292689
1.74464782105848 5.20446255528272 0.521174134045968
0.103655819746815 3.31378218171508 0.521174134045968
0.103655819746815 3.31378218171508 0.521174134045968
0.103655819746815 3.7003706020286 0.521174134045968
0.306332048493544 3.89403108226508 0.521174134045968
0.191899208313943 5.4944194858201 0.0313691884011164
0.514553007754493 8.4150642864292 0.0313691884011164
0.199585028226568 8.4150642864292 0.698368085401171
0.199585028226568 11.0628785468475 0.104590299414732
0.199585028226568 11.5196987188925 0.520002926115987
0.894291574231163 11.9297540546171 0.153086967031135
0.894291574231163 12.7450792715887 0.153086967031135
1.25220003916079 11.6018917395705 0.153086967031135
0.262120172002726 10.7397037740759 0.153086967031135
0.262120172002726 11.3116143461127 0.897050044573646
0.830730880960997 11.0933926976151 0.473566076121893
0.830730880960997 11.0933926976151 2.58303485592116
1.60139340123306 9.81095602532668 3.28977641474351
4.18076615889848 9.81095602532668 0.535497531714754
4.18076615889848 8.48449034329219 1.5663400833393
5.86239982829315 6.06305586538035 1.5663400833393
6.50748526630285 6.09556507636617 1.41522109911818
4.39498292633879 6.37029785175965 2.51993578790691
3.68513260735843 4.33107086457483 2.71034978059821
4.75566147033061 3.52759634234276 3.5795253855621
7.2772943171651 3.52759634234276 3.5795253855621
6.29216848206635 2.227214322349 4.54852187231471
7.76561009700168 2.62721501680961 5.2929508148108
8.95714106452221 2.62721501680961 5.14974793901381
7.96710838444357 2.77016371150699 4.65182581810359
7.96710838444357 2.1292742482302 4.11282079042132
9.38852330951216 3.70873677847992 4.014676069827
9.67505401940778 2.93249611670326 4.014676069827
11.3311408402214 2.41156973128432 5.28140210644138
11.2982963390487 1.5179932727944 4.571694761397
12.3424649487866 0.880539585068957 4.28439452264902
13.9993022857992 0.880539585068957 4.16028759911485
15.000959976409 1.10042559689486 4.16028759911485
15.4753584080906 1.10042559689486 4.11717512143382
14.1078077232151 1.25921821759719 4.70183194549483
13.2226674236581 1.25921821759719 5.47956374013995
11.2326273399574 0.822571578762864 6.23059244801335
12.2769078296547 0.902509876488561 6.23059244801335
14.0968071125435 1.11834051812459 6.23059244801335
14.9060346908975 1.11834051812459 7.50937415623304
13.4416423184496 1.52048967505488 5.36438829423949
13.9078514850732 0.346123576306782 6.048746952958
13.7567569174373 0.346123576306782 5.04142140305183
14.7138660521575 1.48474536138888 4.37163405071835
14.8834116514048 1.56101170134331 4.37163405071835
14.229664759147 1.58778727210368 4.95137042881056
16.3712707022817 3.56049263874706 3.96318733965646
15.9917743525926 1.39107008857016 2.94778815112949
15.5826954385431 2.27751152307915 1.09903276331358
16.1691550498469 2.76568401727457 1.09903276331358
15.3399782727245 3.08561111785343 1.09903276331358
15.4486829237875 4.02419314196528 1.69114553097983
16.6744442189997 2.4855603755177 1.91785443494626
17.0796294121189 3.01089499572196 0.768409080844444
19.1380622873678 2.38777814692551 0.149868576754639
17.9337766049522 1.471120139743 0.149868576754639
19.546105257339 1.471120139743 0.149868576754639
19.3113008580397 1.57423005774514 0.149868576754639
17.011015891126 1.57423005774514 0.711561855849922
17.0312281497456 1.85126092209248 0.711561855849922
18.1463793553314 2.4991447012295 1.17997007868126
19.1997340383378 1.99681693971015 1.17997007868126
17.431428659961 3.75442332370365 1.17997007868126
16.0150824847315 4.55534084719169 1.17997007868126
15.766707119098 4.55534084719169 0.520804405792555
16.4088790717958 4.00021079847333 1.15729258579414
15.3565624974679 4.00021079847333 1.15729258579414
15.454061067946 2.83987547638748 1.48568747219714
15.871110799785 1.06251775124995 1.98816091410458
17.1525868893062 1.06251775124995 1.28783553647195
15.7079990723054 1.06251775124995 1.76483424043303
15.7723277644119 1.1381340765009 2.24782100766972
15.4400256105253 0.475091088808581 1.27898367423013
15.5148416417201 0.74350584166246 2.23042084403985
15.5148416417201 0.74350584166246 2.88623031288427
13.568533039346 0.750716320057651 2.65273659246447
15.7586595041738 0.750716320057651 2.65273659246447
15.7586595041738 0.321215170275053 3.59447684213937
18.5443865203915 0.321215170275053 3.44336676543358
17.1631100086634 0.321215170275053 5.19338064026116
14.9887682529681 0.0306195706652684 5.19338064026116
15.7866538391918 0.0306195706652684 7.15130969185119
13.9728489778255 0.0306195706652684 7.41114286296875
13.0212949374287 0.0174154306958977 4.79830562523588
10.8319801937216 0.0174154306958977 3.96889977141692
10.2265801761037 0.00515167730980274 3.6047088838101
9.26432745910096 0.00515167730980274 4.10408742308504
11.3134705885039 0.00515167730980274 4.4490676633371
11.8260197639911 0.00515167730980274 3.38346134869248
10.7500307466187 0.7221809635198 3.16383744761278
9.39192341933362 0.7221809635198 2.71808916428751
9.39192341933362 1.79296896169311 6.35210286896491
8.12152659590864 2.81512135634023 4.90920816752146
8.58368186758944 0.272748749041486 6.37940654396867
12.4178695192073 0.131186281415712 10.3685503303289
11.2313534806279 0.0157492378518484 11.002287206133
9.66247451587369 0.37953998719254 9.31061981559755
9.96870024356655 0.37953998719254 9.34049807011821
9.59165432757775 0.37953998719254 11.6082650909697
10.0136247396682 0.427460002538401 10.2176172066701
10.0508543551337 0.372170008061834 10.3377305156169
12.2009919162101 0.372170008061834 12.0201644561878
11.1270673794016 0.372170008061834 10.2134155288785
10.4470685083836 0.557951138434007 10.7024036756268
8.04706067549507 2.31717989598806 11.761139347087
8.50690885063513 3.49164759204263 13.3437697498692
10.4114537812739 7.64900741063074 14.0750258117019
10.9326096159201 8.40573716195814 14.7204007955797
11.5716373349357 8.31400169907577 16.021500570913
11.9676783857281 8.9490819884029 14.011049821295
10.0092567765703 10.0923493330349 14.062019132973
9.09702948333696 8.83484415210791 14.8500628161922
9.21316176478497 8.83484415210791 14.5173182498742
8.74272639804303 7.53874376339772 13.110479859252
9.04177089356008 6.73903768115613 15.34127972334
8.50566053702791 6.96107558119194 13.2607811146642
8.8196400664549 7.52982541099438 13.1957676650018
7.9811823599695 7.77926456551655 12.6551010906573
9.94477472055725 10.8814276695249 10.5112470133908
8.26625643145033 9.59806491655653 10.6099620982223
9.38706869463492 9.69323371672483 10.6099620982223
8.96271365333138 11.2467450129674 11.175381402062
7.40063641607854 11.5758896209773 10.5290917355758
7.17299575822709 11.5758896209773 12.2158826412167
4.54253814897774 9.48324595716816 13.7425048014725
3.83105459518766 10.5820013613095 16.6690137679326
1.84629097373381 11.6910948392701 15.2939091527382
0.679262742809285 11.8491509139786 15.5282270189846
1.52672244529151 11.8491509139786 14.4050180599997
1.52672244529151 14.0306135130941 13.3065231968695
2.66588477671159 14.0306135130941 12.9193929700312
2.97424407281076 15.7677862185317 16.4481052942747
3.65823739953368 15.7677862185317 17.6541660173845
3.29403681725564 14.9449057386531 18.9572179635234
3.50046188671018 14.9449057386531 21.5670853655038
2.24617271407221 12.908464762252 23.1069619770485
0.307089721446262 14.8669504532371 23.8091624118026
0.691785729479822 14.4478632132669 21.5490289432875
0.691785729479822 14.3431285845963 22.0997430223942
0.691785729479822 14.9061224925325 23.00725173678
0.813387627043345 14.3236144934333 23.00725173678
0.813387627043345 15.1050340760101 24.324105158205
0.813387627043345 14.8397359503545 25.7734476336968
1.67297810385364 14.6492762701712 26.3885338523432
2.94156811900393 13.287973332571 28.3604578824531
1.98307586983938 12.1594771523608 30.0933890941602
1.98307586983938 11.659640970062 29.9117457981079
1.98242523758831 11.0635728254247 31.4707368504175
1.64762804516995 12.0723364882093 31.2750824045456
1.34020539688139 11.578111423917 32.749073989339
2.348174117516 11.8325899613694 28.788367934505
1.71235375232583 13.2845452068675 29.536772342679
1.68924214985624 13.9381276968129 28.2878581091865
0.858239489474124 14.8480955226469 28.784355164626
0.627262708678684 16.1982118196009 27.1851954931759
1.11352888608103 14.2193753719728 27.4005637443582
1.11352888608103 13.1904414892582 28.846845287147
1.11352888608103 14.7446592963722 29.6901704691656
0.593715970467469 13.1847133401621 29.6430245694643
0.593715970467469 12.9243759799303 27.9603162735591
0.28301615617328 10.5568423151369 29.6033869529331
0.28301615617328 9.95372701995532 28.3414136747772
0.28301615617328 9.53422400282751 27.8731637277623
0.9939484846937 6.78614561806083 27.7342755819506
1.22050199517165 6.18185581239683 26.7175875979746
0.436397705598227 6.41835329985818 24.5470449171212
0.436397705598227 4.87810993367543 23.7077579293983
0.0382175448976202 3.28641997647205 23.391961739938
0.288857601976882 1.8886811050623 19.6725307701416
0.288857601976882 1.8886811050623 16.3079295303288
0.288857601976882 1.41752431573548 15.8260692901981
0.288857601976882 0.961784871058715 16.629302000187
0.288857601976882 0.367787570170636 14.5593378243268
0.595982972836569 0.367787570170636 13.2180334615693
0.595982972836569 0.257700081188547 13.2180334615693
0.595982972836569 1.17044221906879 11.955411491871
0.595982972836569 1.17044221906879 10.0714887119623
1.48058208966965 1.17044221906879 7.96441539880622
1.55558827171081 2.06475253194109 6.96601952107451
0.155019554673309 1.84102291094966 5.98498745043618
0.127586241567275 3.76204713991236 7.70484908850215
0.127586241567275 3.76204713991236 7.1826649791852
0.447775922812447 3.79049362834576 7.49099632548009
0.447775922812447 2.52476764316092 7.49099632548009
0.447775922812447 3.15135801664389 6.53062805880164
0.447775922812447 3.24790622101397 5.7624730236229
0.447775922812447 2.02649168092884 4.61134299961822
0.827667519568688 3.00331271817184 5.90738914331805
0.827667519568688 2.3517026948893 5.06122502871258
0.827667519568688 1.23320789746584 5.85879216416877
3.0982962641647 1.17595295295776 5.43405939368896
1.13405117949871 1.28370028236682 6.01162309696458
0.822842521436273 2.58240631161365 7.08092847145716
0.905389936925567 2.58240631161365 4.96080432356643
0.905389936925567 0.327590505498516 3.73791167572591
0.905389936925567 0.327590505498516 3.73791167572591
1.47902255264192 0.327590505498516 6.25545305828852
1.84140619549532 0.637961821104954 6.34397909900456
2.50783569710571 0.71526395309544 5.90820450626079
5.57436704922006 3.22977650930128 5.05716882168839
4.21894908290677 2.89574341965416 2.97976108258403
3.71258074636782 4.3137757840087 3.13403733672464
5.13990161899617 4.45245220893166 1.8694920936779
3.14494338363309 4.31068820236421 0.530427853218354
3.48821064595061 3.87563860377743 0.530427853218354
2.98561731051148 2.89380492826329 0.530427853218354
5.79274085202531 3.05226276170921 1.28074388716234
7.4154582300712 2.1837510702658 0.857827298074494
8.39672611320505 2.57140390148349 0.789079990365812
9.82601219873271 1.31874073566654 0.789079990365812
8.46405983500887 1.15190906111758 0.789079990365812
7.84411700671916 0.74517717006544 1.77554680384747
7.84411700671916 0.74517717006544 1.77554680384747
8.27251631696824 0.821653319820099 2.19711100637801
8.90877641667951 0.821653319820099 1.29833378200116
9.22088804703281 0.821653319820099 1.29833378200116
7.95502181191582 2.37262816004912 4.32864400017574
10.5759530618896 3.9446054573551 4.19671888042738
10.3522477094681 3.62937669556136 6.4197748042638
10.8516897766666 3.68289809125628 4.9197846206951
9.64644415204054 6.44592072180104 4.08118770693031
11.9655377339643 7.40231051430966 2.12569542798054
11.2887790037511 7.94001486192894 0.603076286399922
10.344808926459 7.98107098484097 0.603076286399922
9.37489131229799 9.95321394511891 2.8809002831103
9.37489131229799 10.1196897121424 1.98478454923226
8.22440131344053 12.0284914657339 1.98478454923226
8.42956773594367 11.7989674947448 0.771174485525181
9.07108193927515 11.7989674947448 1.61095367563012
10.902932442204 11.6684337993279 1.61095367563012
13.477326130543 11.5244593866737 2.52864832641232
14.1752612691696 10.8606524747167 2.5965422979816
11.410498371045 12.349726533424 4.98297596781082
11.1391827862573 11.8422144147553 5.1719073403514
13.648294978788 10.8235588479898 6.95090543112401
14.3548313290908 11.3573719077116 7.11254927313822
13.2385083686719 9.89807113452993 8.11866682598039
14.2859568860521 9.94698589247397 9.44506617796877
13.6853913170577 10.4208097200599 9.31310163066116
12.3857813969295 8.02934169246009 9.34442133678491
12.2940053961697 8.37667126029844 9.34995769676662
14.6077773250172 9.18209561732645 8.80583145717906
16.4364987143951 8.81794905618233 9.80879562613865
18.2738037249429 8.52615300166235 6.65066606752345
17.0046066535978 7.52736887711453 6.5136816399455
17.361088241695 7.77192298753782 6.5136816399455
16.0612580961245 8.45067460503386 5.47829637277902
16.1056742832027 8.45346122833553 6.55021342008278
18.8920511779334 7.36429667730574 6.72508984657318
19.4105972631013 5.73889210212138 7.57733601867239
20.7127462683607 5.00976914388742 6.26555275722021
20.319014447732 4.79949504544712 4.7542696180188
20.3008139418527 3.64171041360204 2.83732128675115
21.056410167144 2.82679404796078 2.12280932498977
22.208519454409 2.82679404796078 2.12280932498977
23.1090541889518 2.34475327614138 5.04278511905453
22.8665702963492 4.21585145592826 4.8159285915141
21.5209010476757 4.35413209154558 3.33980643979883
21.6142678836252 5.2483357183958 0.823793093071082
21.4716230654626 4.82311163765878 1.17138286029344
20.6566546530735 4.26294489880149 0.884862326075232
23.0671867701895 1.62385676941857 3.53993096962386
22.2967904341892 1.62385676941857 3.14787421172108
22.1950896281641 1.77439953168263 4.65031310078288
23.2167839517629 1.77439953168263 6.35021715049363
23.5166446573303 1.08640272616683 5.0595092594782
21.5018767556262 0.0224879648882661 4.93164779781522
21.3033512945693 0.0224879648882661 3.14471599831443
20.2433170863672 0.0224879648882661 2.81164570904099
21.4655729269041 0.0224879648882661 1.08291872589879
21.8613069938419 0.0224879648882661 1.08291872589879
21.8613069938419 0.0224879648882661 1.08291872589879
22.4977169961664 0.0224879648882661 1.93766420944052
20.3209405609162 0.890128415751306 2.36722744879736
21.3617736394184 0.424912667042386 2.36722744879736
21.2159286594277 0.424912667042386 3.25229014076757
21.9019376367966 0.493977379411084 4.75083425558801
21.9019376367966 0.493977379411084 4.91317031563259
23.0428907499774 0.493977379411084 5.85782116087121
23.7749975617263 0.493977379411084 7.56787358618498
23.0652519562778 2.01476796759685 5.71928187764737
23.3748739690787 1.04056726735151 3.94408477471802
24.3337510273086 1.04056726735151 3.94408477471802
26.0186625579075 1.06112056212791 3.20803895333327
25.2046045550205 1.58399628697691 2.77421986616746
26.1781567266338 0.86666980884399 5.118497629355
24.9713478501076 0.289877173255279 5.6372527356023
23.7255545896502 0.289877173255279 6.74041771427395
22.9645690922471 1.24278522241912 6.41037994545653
25.2834490894516 1.68669858388217 7.42029207479642
25.7821220030358 1.48933679165446 7.59345369557412
26.9428305707095 0.791052735978467 7.32063216611352
26.4577381687012 0.791052735978467 5.92517154252437
26.4401059253145 0.791052735978467 5.39939778080743
23.2419793782549 0.791052735978467 3.84486634668511
23.1916207934612 0.791052735978467 2.73452385420125
24.0445222851526 1.47741288542513 4.03011854562565
23.5678688600564 2.39868568692322 2.33356396918433
25.6966256479014 2.02928469661119 0.755155894202783
23.6477612001148 2.02928469661119 0.755155894202783
23.4443155571546 2.28202899101532 2.44546936239247
23.5186452354647 2.68118986460923 2.61955476710891
22.3287089801102 1.96693497300101 0.714993511749538
23.2455837887078 2.25867274216412 1.1281319698016
23.2455837887078 2.25867274216412 0.255092677451916
23.6365653404144 3.13149518162154 0.255092677451916
24.0804193709257 1.19998530228985 0.255092677451916
21.8335647448697 1.70727322970536 0.574544043650844
20.735342815578 1.78618118478968 0.574544043650844
21.1675657858838 2.15469126553141 1.54230735976386
21.1675657858838 3.34298365679757 0.993857886063402
18.7516985041197 2.54214573207283 0.993857886063402
19.6749408507499 2.8747589220652 0.993857886063402
19.9150301160199 2.8747589220652 0.327056008353085
20.5252799239753 0.772944900852592 0.327056008353085
19.8210132306633 2.94612853027502 0.276246864160182
19.6761868786351 2.80917171504118 0.276246864160182
19.1461884107837 2.88161114532423 2.0478065378463
16.1158024238533 2.73670488198968 1.20516694385531
14.6846020885289 0.00779904406994358 0.515221210407255
13.591906821444 0.00779904406994358 0.515221210407255
12.2558001096166 0.00779904406994358 0.515221210407255
12.7291415674532 0.00779904406994358 0.229903490530733
12.2070448373866 0.00779904406994358 0.229903490530733
11.0022512317103 1.94340380721234 0.229903490530733
11.3382002608728 1.46361926266183 0.229903490530733
11.7546600504294 4.88650724151491 0.0156133652858526
12.0209575559008 5.72518045130301 0.0156133652858526
12.2184641939354 4.16027359252209 0.0156133652858526
11.8553157202829 5.6061809522497 0.0156133652858526
11.3145225833391 5.61678358832277 0.0156133652858526
11.4862280460351 4.55125446242544 0.0156133652858526
10.18694027882 2.28651115906945 0.0156133652858526
9.36094523063632 2.28651115906945 0.0156133652858526
9.56457455885672 2.33154540309753 0.0593203401559361
7.17581859436567 1.70877734673806 0.130194303549416
10.1482183404699 1.15372759131263 0.130194303549416
10.9513058613067 1.15372759131263 0.0583893320840438
12.1163876242545 0.463908060330973 0.230012190192016
11.786284408014 0.463908060330973 0.230012190192016
11.0685421904143 0.287111549330296 0.230012190192016
12.2488021429377 0.287111549330296 0.23883609771005
12.5438021695739 0.308570745225868 0.23883609771005
12.9560869822043 0.308570745225868 0.809928424762875
12.6930287474212 0.169632507787986 0.809928424762875
9.23240351425014 0.169632507787986 0.962269261935373
10.8410262857354 0.0407990823190597 0.810225484119206
13.5365151841218 0.0407990823190597 0.915127481643183
14.1512281551267 0.0407990823190597 1.17918400427833
15.8165802269923 1.09533446351416 0.930816370647768
17.335355622283 1.44248701199339 2.21207860576519
14.7002038738136 3.09053819558134 2.63061964839944
13.4280308161299 3.13693043743016 3.54088740083004
14.5585182001803 3.5086661303062 0.999672119033787
16.4893936542101 1.04253419503377 0.460095925354945
14.7108716919087 0.78972420640325 0.460095925354945
13.6171017700454 0.677493193879576 0.460095925354945
12.8476181790813 1.15341213743762 1.02998831543672
10.3704092776004 0.758822981250631 1.02998831543672
9.64126830842888 2.03018219196005 1.02998831543672
12.5385584287994 1.62960829983014 0.804755833392793
13.828816907363 1.62960829983014 0.804755833392793
12.4772477079815 3.91639442151735 0.172492023311889
11.800647951751 4.55633338844655 0.172492023311889
14.0832198415732 4.59830693728102 1.08564486510354
12.6839832169759 4.12474091253823 0.31035749861891
13.9043021715167 2.51915284373677 0.31035749861891
14.8214966307391 2.51915284373677 0.31035749861891
15.4142774859468 0.655157242556841 1.36979607767502
13.7179736990818 0.655157242556841 0.788379954550254
14.7282515618425 0.655157242556841 0.788379954550254
14.9230023787641 0.655157242556841 2.42612073809062
16.2411465777276 1.03313793008348 1.69829940548893
17.7302525066856 1.03313793008348 1.69829940548893
17.4160480307779 2.13397898755407 1.69829940548893
18.1222127683278 2.23216465784655 0.607159465758339
17.8662460838853 1.89275311390917 1.22439218871972
19.4909358713463 1.89275311390917 0.291872241311372
18.9250871824879 1.0091971149454 0.291872241311372
19.4853904177734 0.384173935639245 0.395965269339782
17.6064816996989 0.384173935639245 0.190387358440455
17.8846843986749 0.384173935639245 1.0925010459535
16.964833050422 0.384173935639245 1.32557420522365
14.4676666741572 0.384173935639245 0.804686615292288
13.7784493572696 0.384173935639245 0.804686615292288
14.0262065607999 0.384173935639245 1.76102672356058
13.1465241787222 0.384173935639245 3.64096419570616
15.5168424602557 1.52197343514952 4.2264732693184
15.6196291218329 3.4152246710665 3.05397314923936
16.3450069396774 3.4152246710665 3.05397314923936
16.7199430159085 2.91709410589191 2.57832369024382
14.7504249227726 2.67076923948744 3.68513339223325
12.1591246883384 1.35922073564212 2.48630440059062
10.6643840478291 0.536959306277019 2.06507224090248
11.237709279307 0.0192164964823306 2.06507224090248
11.6744042840286 0.239694336603015 2.90829676622328
11.7992273327149 0.239694336603015 3.66454138534534
13.6514601058946 0.239694336603015 2.53153947453007
14.1431686526703 0.239694336603015 0.856068213875577
14.4373016292352 0.461350348957735 0.856068213875577
14.8854920773175 0.737712150170396 0.369829958398078
16.3277327917709 0.737712150170396 0.04065939537657
18.0848840763048 0.737712150170396 0.04065939537657
17.642129996393 1.42278136961875 0.04065939537657
17.539306453496 1.07278329280205 0.587802840508723
14.8030105764158 0.928321547954305 5.03955138302713
12.9524188453273 0.928321547954305 4.5766157576238
14.8359279265452 0.928321547954305 4.61935855934912
14.8359279265452 0.928321547954305 5.78474099934556
16.2419864284625 1.95786826175166 5.92867524931831
17.5719553000807 1.95786826175166 8.25648899143247
15.5275716974159 1.95786826175166 8.15153426431583
14.3108429448873 1.91498837151798 9.08999760410747
12.8917893469407 1.91498837151798 6.42362781801529
14.7978335150429 2.96547853304055 5.99794196974856
15.3051880035503 2.09345455609937 3.61942540803049
12.5972454329607 0.45403505790662 3.61942540803049
10.6736144927003 0.435380644750071 0.88356281617672
9.64954769660795 0.435380644750071 0.368439206917886
9.73356835211376 4.66615885875556 0.368439206917886
8.50605732900029 6.86439320294989 0.368439206917886
8.88977685920883 5.90669462296079 0.368439206917886
9.94632044508008 4.8964335345841 0.368439206917886
8.41507889771903 4.0946372494756 0.494554527988537
8.43316559127613 4.23327427850199 2.22527135115246
8.13988295645207 5.51001235654547 1.18633260648717
7.97759727863931 4.85948707112979 1.18633260648717
5.60635429977021 5.61406465477021 2.92879403582002
4.57855286565711 6.95490604809755 2.0155018983116
5.27177431697138 6.42484978728779 1.92153543638723
5.30933964627101 4.40537976933638 1.05744967185327
5.37543910769237 4.40537976933638 2.60705122686951
5.05163508602666 4.44476483155837 3.86419378642642
5.27555082286781 4.40843962343063 3.86419378642642
4.76453877221086 4.11886428178329 2.10848611313763
2.68490785104306 3.6037269244704 2.10848611313763
3.13752814665042 3.6037269244704 2.0771624434771
0.503674875383413 2.8174636373475 2.0771624434771
0.340091628671839 5.37930559144362 2.92993202422295
0.340091628671839 5.16006387963983 1.97296590438371
0.340091628671839 4.69886164789961 2.63108749606271
0.723290268277334 2.6146428031499 3.23337336860134
0.723290268277334 3.23001464117866 4.24393117615716
0.723290268277334 2.97784651406666 4.24393117615716
1.82632435065431 1.73010077075767 3.37856559097466
0.33810234472108 0.203410196594153 2.79177589774807
0.33810234472108 0.203410196594153 3.38219737109857
3.62607315718723 2.99314931115422 4.06461647196038
1.81033832755927 5.39047230653381 2.32058553732593
1.19775512116046 5.21453706846926 0.256586571743446
1.14149840057951 5.21453706846926 0.256586571743446
1.14149840057951 3.68052488035711 1.3299550283997
1.15673189187273 2.07868203526861 0.432028441251049
4.58704837831272 2.07868203526861 0.432028441251049
5.36058619977287 2.07868203526861 0.425183154453043
6.56361381363154 2.62560980017137 2.17932417594922
3.30644037054455 2.00397951961203 2.92330601440652
4.41742554840824 2.42828766006907 3.84075206219074
3.29894463543773 2.80710872371971 3.84075206219074
3.29894463543773 0.693665150113266 4.44996779549899
2.95529782679935 1.97931450549429 3.01605794073053
2.6849040552807 1.6346475848387 1.43723521431844
3.97794325634633 0.122747707062798 1.43723521431844
3.8157440713102 1.75713001097991 2.30035842239183
2.40692254277474 1.75713001097991 5.34221200185847
0.204551082139299 0.572025116430658 3.16973489311036
0.204551082139299 0.0371679876969694 4.68951017212043
0.204551082139299 0.0371679876969694 4.24416960353209
0.204551082139299 0.0371679876969694 4.46814091079211
0.204551082139299 0.0371679876969694 2.09074843074493
2.12715359517907 0.899985382904955 3.51563575249536
0.994810517803389 0.263264726668883 3.80372142999651
0.994810517803389 0.554631038760737 4.31569299289859
0.994810517803389 0.554631038760737 5.29260171337608
0.994810517803389 2.13975783447281 4.17948605807839
0.994810517803389 1.29457982374638 4.17948605807839
0.994810517803389 0.352235886561401 1.58062611480761
2.36689851382695 0.254616841596909 0.970883329691116
2.36689851382695 0.254616841596909 0.970883329691116
2.20395026357223 1.54742519429281 0.835733116388919
1.3765255854261 0.869161829402037 0.835733116388919
2.31363377990608 1.21745518711851 0.663677206552926
4.05107804819795 1.11421395829132 0.663677206552926
4.61932408232492 1.11421395829132 0.663677206552926
3.30447646194357 0.665381568794815 0.663677206552926
4.31547089583119 0.935035160122308 0.663677206552926
3.68895093332527 1.08670135541828 0.727416397626266
1.32567105278284 1.08670135541828 0.678185097346504
2.53561277416547 0.228961411909076 0.451577646305221
2.53561277416547 0.955416620216442 0.272635501341378
2.53561277416547 0.282211429662786 0.272635501341378
2.53561277416547 1.1913397814454 0.272635501341378
1.93951807322426 1.1913397814454 0.272635501341378
1.93951807322426 1.1913397814454 0.272635501341378
1.93951807322426 1.1913397814454 2.13704807994488
1.93951807322426 3.62651130097948 3.2669789048577
1.69166866090976 3.62651130097948 2.98433634588358
2.32000564559179 3.11199702544855 2.48791725748721
1.32273198726923 3.31530913327152 2.48791725748721
2.13595365500497 3.31530913327152 2.48791725748721
2.13595365500497 3.31530913327152 1.08936561311637
1.93228305076143 1.39659841139191 2.26805241685944
1.78901492290812 2.88028386613117 2.41697067684771
2.77545317451759 1.92477324582533 2.36162474052452
2.17357319815801 1.14870638110201 0.42901716489632
3.61813686203945 1.14870638110201 0.40071920983028
3.9190655634394 1.14870638110201 0.40071920983028
2.50188131505758 1.14870638110201 0.40071920983028
1.33156438196181 1.14870638110201 1.21638337979626
0.266531197931703 1.18189124891898 3.32284320890459
0.266531197931703 1.18189124891898 4.30793667441072
0.977464409323377 1.18189124891898 3.95971582691163
2.11751870421663 1.18189124891898 2.88210031950454
1.81006955502174 0.657755360438722 3.33186734125027
2.00581682294689 0.657755360438722 3.33186734125027
1.69238276829437 1.20459389937007 3.10468062530529
1.69238276829437 1.20459389937007 3.10468062530529
1.6185523111913 1.20459389937007 4.77658883154673
1.84401362806189 3.43480982801516 4.43772282797142
3.685697824575 3.47837808153323 8.71391760082323
2.36401104567577 3.47837808153323 6.45263421184832
2.36401104567577 3.5759286600807 6.94834728123073
2.8364067098826 3.5759286600807 5.2476388852766
3.52240689656099 3.56311881087274 5.2476388852766
3.17504232994903 3.56311881087274 5.23776414506545
4.11283330426867 4.63955617487759 4.15620120800693
3.23883990717471 5.67909944846629 4.7985342534629
4.29419585565841 5.9143243969471 5.37164850075844
5.59905162063198 6.95545392106625 2.64259675145064
6.2050808238097 5.61863748620863 3.11548201671973
6.55604254083459 5.61863748620863 1.12748915998495
8.42004720058217 6.5250737316245 0.116954199051886
6.93114738513476 6.5250737316245 0.0625763715293027
6.6623618851143 4.3384779944842 0.734238244705974
4.64011513972879 5.31251037220685 0.792518895153218
3.2433734650477 6.81175069749253 0.115935249519497
2.50585787830982 4.42755593116902 0.115935249519497
2.56686206832425 3.78276222002432 0.530758304161089
2.03648857520219 3.78276222002432 0.431676693729425
2.41159730922212 4.53364229683271 0.431676693729425
3.10107342774688 5.76885861391644 0.431676693729425
1.68393920417624 7.81058225629861 0.431676693729425
1.68393920417624 6.60392920201127 0.431676693729425
4.75713834523134 6.60392920201127 0.400299339202806
2.52005245129464 9.02865213004185 0.400299339202806
5.76000391009279 8.64617684984188 0.254488881753961
5.93310771823839 8.9603754326911 0.254488881753961
7.65618801783953 8.43403259738123 0.489106336041204
5.47183475270358 10.433974846766 0.489106336041204
3.96360404947164 10.433974846766 1.08603769290664
4.92753813341048 11.1557680146865 0.836902344037117
6.6636616957948 9.63919519617168 0.836902344037117
5.79587765304442 10.1922639884672 0.836902344037117
8.66352165003419 9.63604030284004 0.0767247414449818
8.28339437072589 9.63604030284004 0.72471980139687
8.1980953988189 10.8460752137755 2.56753751440152
10.5312641633456 9.18310551293974 1.77595726621878
10.0495944539631 7.33010635787416 0.78100779947415
8.53749832759224 9.60758614102871 0.145511024430889
8.53749832759224 9.78611502869903 2.55149215510759
10.2724980120412 10.2222133202167 0.954354021853818
10.3175754026298 12.2221898236954 0.000884969911005506
10.9426435717203 7.431210673951 0.000884969911005506
10.0066488898872 6.24488342453338 0.000884969911005506
12.1178174189485 5.07308290832026 0.805014239377931
13.9932642230174 4.38477429574614 0.805014239377931
12.931470004018 1.11810371997453 2.01138468442407
14.9603581355232 2.31334731814445 2.01138468442407
13.4041185344121 2.31334731814445 2.38014601147479
13.8776833074141 2.91545186102178 0.445263410585298
13.5193449064481 4.33770206737779 0.625743087592401
12.1874945096394 1.83245276707651 0.625743087592401
12.0689755046953 1.88114303637972 0.851866697532408
13.6217191981746 1.45118197676605 1.84176606717913
15.1001490877609 2.64572710804293 3.05057718681336
15.9248581119186 3.81552006092067 3.58882541742954
19.8484722931171 3.13447032985422 4.15961881694612
19.8477818317098 1.77220231245044 3.95357207014185
18.3881498750397 1.77220231245044 4.9143763766137
18.8857064153205 0.907584159037621 4.5893833191877
18.5443986824778 0.907584159037621 3.50202260621039
21.169871789758 0.907584159037621 2.63299958833423
21.9760866037197 0.907584159037621 1.12042084143296
23.3766924422777 0.28186531072342 1.44713126502022
22.530892427584 0.913682669535679 2.05949828814241
22.530892427584 0.913682669535679 1.84118907797096
25.1064730688741 2.16565490105012 0.0616088454175785
24.7473198889214 0.13418225455051 0.0616088454175785
23.5229249796172 0.13418225455051 0.0616088454175785
21.7603802071527 1.52247437509705 0.0616088454175785
21.6655655879932 2.21271837855714 0.0616088454175785
23.305749200618 4.36445478857162 1.30424778633512
23.8001306675207 1.86301621933967 1.30424778633512
22.4834853452075 0.563415426990637 0.485781129177502
20.6202697414698 0.563415426990637 0.485781129177502
21.2967699609189 0.563415426990637 0.485781129177502
20.4006203982638 0.129059615481355 0.485781129177502
21.4972527526549 0.129059615481355 0.471982658296851
22.1259153857152 0.536597340042331 1.20411669618284
22.0567061130054 0.536597340042331 0.741179707116096
20.4833571605924 0.536597340042331 1.18244355773363
20.5376728927487 1.81061838301633 0.0100137825690718
20.3218328236107 0.828994361541147 0.0100137825690718
20.0209841150171 2.70499138384394 0.0100137825690718
20.0140644196598 3.91831414006285 0.326320534329616
20.5550516273136 5.79181293806651 0.425108089557949
19.0538408516284 6.44601778031456 0.425108089557949
21.0292904974158 5.28693163561322 0.425108089557949
19.7494186767244 4.24760884572208 0.425108089557949
19.2635697444756 3.83405526401352 0.425108089557949
19.8126961909653 3.49852931552819 0.369642347885091
20.1793918666845 4.35677221559402 0.369642347885091
19.9653343012653 4.65487488059268 0.0517655447230893
20.2178869734394 5.6818081700973 0.0517655447230893
17.8296036376083 9.61325480705746 1.77503299813971
16.9310394308736 7.84866475306716 4.10366806854558
15.8265606326483 5.49176147862895 3.88531187996318
15.9448708248604 5.49061798744083 1.50355514609947
16.0441315228206 3.74465959004177 2.41136129246118
14.8240744906317 2.59407013006959 2.41136129246118
15.2497717701811 2.10514897805008 5.58237966776567
14.5319868905323 2.31326712045012 5.60447298176463
16.1872644697839 2.09882693426988 4.78917455149607
16.4313750955198 1.97711522658129 1.70415643478791
14.2411107893328 0.574252607865448 3.15779933680889
16.3486376821465 0.574252607865448 4.10221266087035
12.6432397278093 0.574252607865448 2.98947226814656
13.1202861812909 0.747813811577054 3.68626931777669
13.6779979597178 0.747813811577054 3.86507581397872
13.4883115677484 0.747813811577054 4.02082084864104
11.8020693413998 1.89674704108071 3.74907459888865
10.5374578714888 0.563189440198185 3.74907459888865
11.8257984102123 0.84597979457772 3.76834051906264
10.2326700570517 0.84597979457772 2.18503844401141
9.49683146223234 0.84597979457772 2.33368914686174
9.49683146223234 0.84597979457772 2.95079923538
10.7329351560034 2.14495279450214 0.994277824108469
11.3805393166651 1.28399131974031 1.55175947987474
11.5457563736268 0.921436095164678 1.55175947987474
11.6156634019073 0.921436095164678 2.19948682949841
11.3163068702664 1.89742575927587 2.19948682949841
11.3163068702664 1.88300337722054 0.724539638500671
9.76896884896228 0.0502607966239279 0.517034708304819
11.4768041276252 0.0502607966239279 0.517034708304819
10.4925450549985 0.0502607966239279 1.26279446122644
9.30168365686381 0.0502607966239279 1.26279446122644
10.4900383542409 0.0502607966239279 0.355364363612157
8.95048827624391 0.0502607966239279 0.794863619453618
8.69230073462819 0.0502607966239279 0.319523311506908
9.54928530006458 0.0502607966239279 0.846342228543995
9.54928530006458 0.0502607966239279 1.02133401943685
11.0608510079964 0.544990719564027 2.3644032870627
12.5770719206049 0.63624335883066 2.3644032870627
13.4197589906235 0.0565372986304004 2.3644032870627
11.6383390109095 0.0565372986304004 2.3644032870627
13.4580612253326 0.0226155752228189 2.35480876236385
15.3701316963796 0.712763267687286 2.35480876236385
14.476073686926 0.712763267687286 1.56099760631041
13.376820910286 0.712763267687286 0.46138469097022
12.5747495901241 0.49133529713146 0.224418323986017
13.8581487500839 0.49133529713146 0.224418323986017
15.0941581000024 0.49133529713146 0.224418323986017
15.7683491181221 1.71109867556202 0.224418323986017
14.8668427316284 3.12267226275128 0.224418323986017
13.560250079675 4.57125128310642 0.224418323986017
14.6945028782717 3.44818950318792 0.224418323986017
14.2517875448904 3.1309282488324 1.09811910907073
12.4129301850688 1.28562854618584 1.95009268025426
12.5885691571974 3.31656182241712 1.95009268025426
12.0840659604175 3.35348834786369 1.95009268025426
13.6346593510838 3.24198334428097 1.95009268025426
12.7362203982563 4.50651404838358 1.95009268025426
11.5787127499979 4.24653421762154 2.6656140694385
10.8803541786478 6.80849027697642 2.779560616745
11.2237473000233 7.64754019761327 3.7139132878224
13.7336416016016 8.09281295528307 4.60787154813613
11.6227462953172 7.39746133787629 4.92955637878104
14.418834225049 8.04858196341109 4.50472459199954
14.1474228271957 6.69563364433321 2.11347159942261
15.5040706676756 9.06019649439483 2.92057047922778
16.6904596582228 7.13712525866705 1.45606551058531
16.1899770138194 8.13224399306728 3.72238064865407
12.5716426621481 6.40421054208144 4.29395420442957
11.7411930876425 5.81464843563526 4.49207919454922
13.0291789069331 5.81464843563526 5.9074929348521
12.7078145570752 6.82184937254067 3.13612211333147
15.4275136108782 5.78138791876201 3.89926354595976
16.3276483948969 6.99771343648559 2.79331663402675
16.3276483948969 7.91902092382926 4.90219446706593
17.2845073439128 8.52414057662122 4.69739913517175
16.352433816581 8.52414057662122 5.74670210701816
12.988358605915 8.6451356693895 5.22307059716686
16.5086113119115 9.43321533425332 6.87810008501576
15.320578836272 8.80606412932831 4.9583340853638
14.7079481088896 7.49048136577003 6.51072990128517
12.4794373140846 7.49048136577003 6.65195760456831
12.4242668132425 6.83558864330238 7.952594685169
12.291355277728 7.21278789445059 6.53776806700975
10.593306864716 6.47548409426621 6.81952114254957
10.1234855991164 5.5138198276392 7.00713189289654
10.2106190709892 7.33772746514587 6.92058571729974
10.0784822383994 8.14382355127943 6.92058571729974
8.80207420135991 6.31575010638121 7.633137112976
8.48783811292775 4.69170114268899 7.72296132859342
7.44858550191938 5.83155356487895 7.78726323937705
5.75997670217428 5.61823484041978 8.1955329952709
3.37715268183597 6.39010303510231 9.02937141762481
2.42734483182573 4.28328879526789 8.44704081551393
1.83562332782642 2.57833670744241 8.10197442845483
2.78445704147777 3.47320870695773 7.1232246264782
2.54608061152112 6.23611359152578 7.22415607785265
6.13940055342671 7.57639734079864 7.39439874660554
3.8300685118779 7.42726653592329 7.39439874660554
2.46294621600654 8.02938994570967 9.10182618976784
2.46294621600654 8.23944433552893 8.52489394688029
2.3691876250982 7.64463434899607 8.47717091934432
0.597550382410635 7.33671089866469 6.34328856498498
0.597550382410635 4.72860605991827 5.03014019049349
0.597550382410635 4.8813239759888 5.40638540194415
1.77919699936553 4.8813239759888 5.45863827772923
1.70780216504314 4.12094053462692 4.98512381703972
2.21641009758723 2.204271171918 7.45274040357171
2.21641009758723 2.505438865447 9.71465791952656
1.5616200888868 1.04317094165597 12.6926867359657
4.15940337029289 1.04317094165597 13.4232064434103
5.32491275659616 1.56085179140804 15.1217081793728
4.41600710397663 1.2725643750323 15.0387699357556
4.82920937686928 2.79438199792455 14.1669759986763
4.96126142907145 1.09274853641963 14.5670552939021
7.33660543855181 2.85199401665986 16.018555782001
7.33660543855181 1.6637048385062 14.1508565529986
8.25530792536221 1.6637048385062 11.689212109408
5.25601303792248 1.6637048385062 11.2161793165835
1.89699231840513 0.117930787108768 11.4379635671807
1.60691748391665 0.887678924781024 11.4379635671807
1.35715052819823 1.52350163640412 11.4650680317135
3.03472583584094 3.74317191781933 11.9900303832135
2.71408563557521 5.04444763063636 10.9205903038502
2.65271915789536 3.64568662936986 12.0787288896418
1.96961979785484 0.797165171466189 13.339219737847
2.61514046236859 2.84157712442572 13.2342424278193
2.55193457949714 2.17048773061557 13.3914992503638
1.27798509391355 1.47490129384646 13.1943100500597
1.27798509391355 2.6839014969895 16.6996771527434
2.37372094751589 0.53873337719273 16.321564994128
2.37372094751589 0.53873337719273 19.1141841028071
2.75144035065216 0.939729489803702 18.8732296656178
3.32570434716428 2.00674271299297 18.8732296656178
1.39660659465836 2.00674271299297 20.3069712261222
1.39660659465836 0.896891148307214 19.894990329128
2.24127795637996 0.896891148307214 19.8724230210289
4.63979560232436 0.469658711306642 21.286573128546
4.63979560232436 0.469658711306642 20.3964776923208
4.23212459524551 1.34093166413996 19.302314407342
4.56842883440305 1.34093166413996 18.0653545503047
3.71017536639126 1.26232319948306 18.1167815865061
4.64432992935329 1.26232319948306 17.6453587765264
4.92138332125316 2.46455936535 17.3905386637008
5.59767245449458 1.75469708438193 19.5016234232897
7.14695001957369 2.63972686796136 17.352125139015
6.92738836718378 2.44690030280673 16.5380550518347
6.6361797226554 2.49086657971926 16.5380550518347
4.18428166475133 2.49086657971926 16.670787374239
4.55204118833042 2.70957198833949 16.5271370794502
5.37296527447362 1.41260174952149 14.4786861193422
9.79512415334919 2.04376399403207 18.2955765511489
12.6273945443593 2.07983859172588 14.7136457223938
13.7758321610519 1.01927189750282 14.7703800118602
14.0574353473334 1.01927189750282 16.068520542656
15.2738487637623 2.62249837963209 14.9311393802501
14.0759258969157 3.27624645165726 13.4817588397204
12.6795461128362 0.997393262478618 13.704288235476
13.7480792149103 0.997393262478618 14.7464856295078
15.8209971694551 3.39059019292159 10.9384434398485
15.2575861895855 1.16202015428055 11.2671174641056
15.7848331406551 1.16202015428055 11.4971221408996
16.0736341046726 3.75438964501079 10.6547223378725
14.9810720820935 5.49004448332064 10.290564215675
14.6164924287585 4.13043168894836 9.57784634082958
14.1558817276417 4.13043168894836 7.7375075754109
11.6666043955389 4.68189151311779 7.25576263673696
12.7815501461169 6.98291844163861 7.64947786304239
13.0786995706237 8.13297391687769 6.69458734587041
12.2930389728073 8.86675083713445 5.24834085701903
10.9928420922758 7.81349462225917 5.42985469790258
11.762999697497 6.63649924324382 5.95386648020547
11.7101599188517 5.39681918601141 7.51042315913867
11.507628866261 5.98917340419389 9.63573073458154
13.2122270261964 5.36819173544338 9.81648097347054
13.6537824543052 4.61879253465758 9.21957969420668
14.3443667047155 5.06704742206513 10.7930746275115
16.1745989764456 4.7447740102314 11.3072702602069
14.6060707294295 2.99749367087995 10.6525690064732
11.9732933877868 4.9739494740666 11.4537577576353
11.5644058073397 6.23873364032194 10.5807895340642
9.14206580726001 6.78821226946318 11.1188786499271
9.24400837311174 10.1667070696412 11.1188786499271
10.1615964503437 9.58060721116501 10.6848732406519
9.79566623946485 9.08749357462024 10.2786272011909
11.932190966677 9.88861181700913 11.6043996450926
10.6671177396759 11.4270347805233 12.7237219869527
10.6596834571499 11.8157334746266 13.4641902263394
11.8504123276649 12.0538309821738 12.0714537599758
11.0925219762828 11.922967993011 14.2898189183276
10.2207938486208 9.46400069985242 14.4177361967042
9.56588202296294 8.81083532567522 15.3570166324522
8.12616255839739 9.38334317695335 14.2455148315338
7.78595316403854 11.5185968789849 15.0152267704192
4.75793984118854 10.4674388449259 14.1051158886907
2.79858387702309 10.0754372670906 14.3695281524444
1.71111548529357 9.19500742120674 13.6747164127525
1.71111548529357 11.893437282074 15.6949992914098
0.277188162361418 13.0354824062834 15.951083908738
0.277188162361418 12.045721610361 15.5072984577084
0.355539346624948 9.93089712484821 14.1416814372514
0.355539346624948 9.69519304701014 17.2794777516952
0.355539346624948 10.7562988437249 17.1825774341273
0.971263608060247 9.90464850790155 19.0733535756976
1.41515682960492 9.69773051330209 20.3647083755066
3.29363171323022 10.6674511544297 18.1021440740794
1.89806906454627 8.7541379336768 14.6472718028249
1.89806906454627 7.58546775169645 15.5065107890109
2.5880204038007 7.14848386359859 16.6888804395712
2.76226550689036 7.14848386359859 15.3269518648315
1.15031696988353 5.2580102738521 14.7140331519688
1.40871466450176 4.49272903371072 14.1111692373937
1.40871466450176 4.26877767805131 10.8178017256104
0.993708179634445 2.34802144536343 9.20125600251312
1.61944772144079 3.5545706726446 9.94042708930594
1.61944772144079 2.96225660929989 8.12322265309377
2.50074169242499 2.58272677990361 6.63149007305186
3.54070336063149 0.90662268614564 6.06541016154204
4.47067958128563 0.90662268614564 5.30168076209157
5.04534975078902 0.90662268614564 5.29205523883086
2.08472905701534 0.90662268614564 6.15202297408491
3.01726766157093 0.546596935488359 8.85257671824678
2.34976633596777 0.546596935488359 9.95805095394543
0.947547926533221 1.11816918794381 10.9185406802348
1.55092360573767 1.11816918794381 10.9185406802348
1.55092360573767 1.11816918794381 10.7219619536188
2.77196381725162 1.72699893854929 11.5208452749818
2.85096858281609 1.72699893854929 12.1850011134584
1.67462293064256 1.72699893854929 11.8219612315267
2.50998684440271 2.6898596046313 9.87196826469226
2.65349351761563 2.18164748640581 10.604913645969
3.50948546137993 2.36953591609903 10.604913645969
3.83773192424876 1.86989582756812 9.51778791301864
5.40668981001555 2.30677944829618 9.09423652505918
4.83726608696393 0.753354124340242 8.73738409718678
3.06248869086686 0.676385410947444 9.01831774143218
0.817130752824194 1.70671686604372 11.8355856623803
0.0397933740344208 1.48374615183174 10.2301175059437
0.0397933740344208 0.379117488775252 10.2301175059437
0.0397933740344208 1.86058696820991 10.6342573078684
0.0397933740344208 2.01733030161525 10.5300073849582
0.0397933740344208 0.983671697708935 11.5642303607663
0.185405681795634 0.983671697708935 11.6514458702344
0.185405681795634 0.629763303205379 11.6132125206797
3.23827460462794 1.51891617272024 10.6208759957274
1.99969674852781 0.959548834980857 8.84329314813145
1.83532928355323 0.959548834980857 9.70742998132719
1.45973723261457 1.47088742649159 11.7930699001481
1.45043388047396 2.99798271390373 12.5069027690564
1.80554173104939 2.23486908694196 11.3776937185405
0.455567712432952 3.27221636651381 11.9138361260626
0.455567712432952 3.27221636651381 12.6814790641472
0.638971914002777 6.20972491579832 12.3732396920215
0.638971914002777 6.21911907883898 14.657602438186
0.638971914002777 6.87794249389451 15.7645746508011
0.499275934112474 6.87794249389451 14.7574432201086
1.7125473888786 4.47957672097241 14.8463234979084
0.211513304330117 6.85090814120085 16.2282147222895
0.49612542650773 3.51829622080192 12.9823549786106
0.0212135461116299 1.18315701571493 15.5981473443015
0.0212135461116299 0.758630291682445 15.9655426406627
2.09282991958251 0.758630291682445 17.6054722647258
3.0245546620576 0.758630291682445 15.7765869434032
4.67787179381084 1.05273181106615 15.7246278304554
1.64201786929497 1.05273181106615 15.8194210745138
2.63511571565442 1.2174524705301 17.4043095180661
3.08029092881356 1.45133254541883 18.4405688446953
1.80024486978899 3.15372199295951 18.9828327530987
2.28376230820664 2.79204771178202 20.3471946933423
4.58890419783642 3.69309248865325 20.115975055911
4.81267339446636 3.71860329060388 20.115975055911
4.34281634175766 5.39706313267695 18.4701265277672
5.80219244929155 2.16898544308473 18.4701265277672
7.32535053935111 1.37276265453677 19.2182620183791
6.54902112072841 2.76662422480129 19.1753710500902
4.96852871309544 1.70103868179796 20.4609116432557
4.30297213109958 1.70103868179796 19.9156928326977
4.33667623072977 1.70103868179796 17.5078065034533
4.98454152302814 1.57324378063317 18.8378448898835
4.96121867151989 0.971393559274117 20.846654961075
4.96121867151989 0.971393559274117 20.5733943844274
4.77823738567885 0.633864736525575 18.4624533850769
3.71501289131872 0.436533677098827 16.8767838215221
6.09542453128258 0.436533677098827 16.0551372934732
5.19602723775352 0.436533677098827 15.4912333583312
7.15441867743506 0.436533677098827 15.1391749878781
7.15441867743506 0.436533677098827 17.5599634673918
7.50684622477323 0.436533677098827 16.1969674365245
8.05120658042748 0.436533677098827 15.8837168045114
7.15025043590892 0.436533677098827 15.8837168045114
6.76166615185455 0.436533677098827 15.6765462497952
6.60897873631168 0.436533677098827 15.6592023366395
8.76448642494968 1.14865114090787 16.2622949716668
7.38686456377362 3.30624471094562 14.5883181546263
6.94549659431459 2.18890068078071 14.8969618492774
6.94549659431459 3.02272097719795 16.2555325672118
5.08578773700372 1.78626102447808 17.3923644041981
5.16626445027181 2.96337442384797 17.6613285665002
5.16626445027181 3.95070438287153 18.1819324502607
4.78811190304595 4.39994437669631 17.3954363274849
6.6739272733845 3.1973427243932 18.0891366387106
7.08632856439264 3.48782346967456 20.8603005283455
7.23381611048058 3.12321832089329 21.9271173489425
8.24789304736965 2.9431634476213 20.1674102591506
7.49778922638292 2.9431634476213 19.0236316163759
4.86553479834756 4.01332024485095 21.3191897025231
7.02744798716572 3.82561447368824 22.1944302406033
5.43497858759844 2.20325548063641 24.5672068387447
6.01456780762401 2.91795373947378 24.3957129830906
5.04956447054758 1.56547698373229 24.174732775906
7.10573766179018 1.03716281334507 22.5333579575575
7.83449847049372 1.8645710000414 22.0256630340212
6.09897655370354 1.74906949643646 20.4944215598125
6.297599890115 2.97083847500877 20.8039889848909
5.21344160983408 2.98492255911047 22.7794877427473
5.55065362537569 3.59327922920297 24.0493305967849
6.01067077635734 3.59327922920297 23.8411752063243
6.01067077635734 1.11669021960334 23.768191017243
10.0671577498612 0.431929286866596 25.5845047079837
8.28533347643579 1.47695630379532 24.5018163664089
10.0133681075982 2.39636393321343 24.9925644916109
8.58002874977771 2.39636393321343 25.4636627833875
9.05095015829579 4.70607520376363 23.5634990502369
8.3853647188389 3.50804776277093 23.7221563706228
7.03747859357823 3.51990580159335 25.5641950754326
4.90310865171094 4.00462975256387 27.2300083984481
6.49773053632392 2.46006962363724 28.7876565926029
5.4073736457366 1.9180484913404 28.4395727191106
4.52565005622841 1.20012710267518 28.6318612578196
3.03911715580168 1.27415221794437 29.0126693639523
4.14410596734605 1.23996413841933 29.238348152063
5.45645071434316 1.75424844282788 28.8679776485854
5.58525567876711 0.0368727132191049 29.017624637806
5.43171662520253 0.0368727132191049 28.0169789167697
4.89979424412673 0.71018584632844 28.8093484522677
6.41949828869122 1.80335053392144 28.5348671429084
3.63390313614354 1.5668766117232 29.2400545379114
3.63390313614354 1.5668766117232 29.3366039246147
3.28163393688397 1.92162825363031 27.0400700765156
4.90941546781892 1.92162825363031 27.2958590506648
7.06862618982063 3.1244906139231 27.0363668457024
6.51305013343931 3.1244906139231 27.0363668457024
6.51305013343931 1.12972819345993 26.4468621585233
6.52049754004814 1.12972819345993 25.1297721422745
6.87306079522545 1.99760042226932 24.3395079643625
7.80786891993734 3.27576051268598 25.5697171794784
6.64155060141626 1.60725819025096 23.989637294707
4.80427291450162 1.60725819025096 24.6529032057364
4.96345485157545 1.06096509460666 24.2890051836159
6.36272282004086 1.06096509460666 22.8879861749915
6.17584492567624 1.06096509460666 23.8374001837241
6.97646430074496 1.06096509460666 23.9176352343657
5.86403437316657 1.06096509460666 23.1198315020643
6.31584861337416 0.470929244926774 24.9509927889236
6.32636868879745 2.6544056667002 23.4527030905746
3.81747891511414 1.75658348261065 23.4829905373098
2.51987793295128 3.07145941476034 23.1371721072179
2.51987793295128 1.41793507887942 21.2318273711173
1.62971966930954 2.61591869135708 19.2532399913053
1.62971966930954 2.08813388913669 18.8951211380163
1.62971966930954 2.02179602510281 19.451198479413
0.842886434097518 2.02179602510281 20.6851189845335
0.842886434097518 2.53223966017083 22.718251434084
1.55066930663423 1.03824243997053 21.8165016356574
1.3447008495694 2.47905423068203 21.3857145081079
1.3447008495694 2.56227681069269 20.3303337496385
1.3447008495694 0.973073340793934 20.2134749821477
1.0301284337913 0.654935648389546 20.4613194618494
1.06363064719848 0.654935648389546 18.163012901856
0.546947941210881 0.564949503183036 16.2189858380762
1.37759085026916 0.564949503183036 17.2651948938277
1.37759085026916 0.564949503183036 17.2458285742352
1.37759085026916 0.564949503183036 17.8674782960673
0.456601977213637 0.564949503183036 21.458061042897
0.870519102371984 0.605085559358996 22.4101481689663
0.870519102371984 0.494856876535575 23.0035260819569
0.870519102371984 0.494856876535575 20.1663864160208
1.69008501416715 0.494856876535575 18.018872524645
2.67874025794448 0.14143942778886 16.7105359562617
3.80251565679602 0.104837762905855 14.8245171659208
3.21687529246326 0.104837762905855 13.7432092145563
3.21337306362124 0.104837762905855 14.5838987606408
4.34819757979911 0.104837762905855 14.1795813548451
3.81195357834068 1.54765684039347 12.3384932956038
3.81195357834068 2.50402368401797 13.4191728963781
1.15321143134555 2.72750369841377 11.0584005538245
1.15321143134555 2.1964321187184 13.0180312884178
1.80315678958824 3.0228236784597 13.0180312884178
1.80315678958824 1.5335122641043 11.9278889336305
0.790633767196563 1.5335122641043 11.1350512124733
2.11218417350588 3.38846389423244 10.222967462454
3.69578012748915 4.71020517938007 9.60197917579255
5.00316419570047 4.74549100997366 9.60197917579255
5.28474723462859 4.42661096575123 11.1555548526481
5.62218033230182 3.80334947059668 12.0814265223343
6.59068732571353 3.31473212667319 13.757112327112
4.68521969981046 2.88126206382704 14.6139056422527
3.85322608231326 2.14884642263583 17.5677217781413
2.50501938138141 0.643741276638681 16.1633235796295
0.558503913358841 0.648798737591792 15.1471078377869
0.558503913358841 0.648798737591792 14.433065243459
0.558503913358841 1.62141058186021 16.8551968931734
0.558503913358841 1.47388303810255 16.6879832130379
2.23925432537715 2.36146028940548 16.0995434533228
2.23925432537715 0.460690519278501 16.3553582375326
2.23925432537715 0.879488365134634 16.7818506154139
2.21743867174786 0.217712269552986 15.2860877852711
2.21743867174786 0.217712269552986 16.3002822531409
1.1391356065516 0.217712269552986 16.1677440681775
0.574952509039558 0.217712269552986 16.2179900987207
1.61859293120532 0.217712269552986 18.0198289073482
3.65610514374435 0.217712269552986 17.6044651937357
3.32030480935162 0.0953993857837093 17.7662925458497
2.29429286630953 0.0953993857837093 18.0128776495449
2.29429286630953 0.0953993857837093 17.5840841677966
2.33190941805362 0.0953993857837093 17.8097069680655
1.16297426194819 0.740525021582082 15.5048773854358
2.89188414393995 0.740525021582082 17.1712575227784
3.36111051350229 0.740525021582082 19.1267966228982
1.27341909745992 0.740525021582082 19.607918295932
2.32860811634834 0.173651142073488 21.7853137730748
3.17658710236898 0.173651142073488 19.1118486120149
3.84422372366856 1.51213179617762 19.9117832007211
4.08004626174634 3.37331758638598 17.8228576498491
2.13415551223557 3.82539944715679 15.4196550958432
2.13415551223557 3.82539944715679 14.7495647154493
1.19843042536824 1.93233158938757 18.351621325039
1.19843042536824 1.99825481502331 18.7675793105288
4.17065669071427 1.99825481502331 19.8268917733744
5.84365467091186 0.747302488239237 19.7887503164992
3.86738328283894 0.747302488239237 19.16587601962
3.68174506729011 0.747302488239237 18.5314251377631
3.85063692733611 0.747302488239237 16.5064546453078
4.62353610323169 0.747302488239237 19.7301194303497
5.51517715557158 1.05554941149548 20.2822388470108
4.73509716929989 2.39086830809034 21.5428140939678
5.93472530844487 2.87862949413004 21.4609268270727
3.96616147933859 1.77306775469109 21.4947922482111
4.65982492615229 1.77306775469109 21.1662645248621
1.54497925130895 1.77306775469109 21.6356390372879
0.127927980680197 1.00099549835662 24.7480735015823
3.92162116446153 1.39333073413853 24.4485084693522
5.48929288614682 1.39333073413853 25.4828971725863
6.15494635908162 2.10107174798328 24.2462607318742
8.56298053498965 2.10107174798328 24.3752670446365
7.36815678483521 1.42735439549509 26.0166713893675
5.04660678164381 1.42735439549509 22.3455529422365
4.88142585534578 1.42735439549509 21.6745675309095
3.82917960462384 1.67963090107055 22.3441562880225
3.63068401642468 1.67963090107055 23.5672469241793
3.61465037032962 1.23670188644639 24.1020052880386
3.87935783557571 1.23670188644639 25.0381374150378
5.54656419033758 0.931021054134198 22.0497560827815
3.91716530462087 0.931021054134198 22.637847680078
4.82386445602815 1.19346118395189 21.3652693810151
5.54094441753208 0.861851879475681 22.4182435894611
5.50619973809566 0.861851879475681 21.0250507346101
4.98659351896462 1.50055378430079 20.3172167291113
5.56255773930825 0.533565343139307 17.486177825548
7.47365460706607 0.533565343139307 15.4248515651031
8.48596342115688 0.533565343139307 15.4585369647851
6.9273372763508 3.13616613289545 13.3933322971552
6.09592009389352 4.47174881967394 13.6538606857869
4.61794941965144 3.7710423759292 12.0670200195204
5.56144031127756 5.01764244380033 12.8780308328733
6.69523465800733 4.81421060324626 12.19776608222
7.55923118639997 5.69214929451183 10.370192489083
7.17643466869144 4.81660207369937 6.38518456323405
6.90530600567398 2.49862699184442 8.6611604898855
5.74533214191741 1.22595278061107 9.29144597838697
5.82762119752696 0.545972780865756 8.81651780047742
4.19554666043877 0.269219063728855 8.59494493481766
4.19554666043877 0.269219063728855 8.46776800561232
4.04419657330052 0.269219063728855 8.45462813147632
4.73126538061192 0.269219063728855 8.45462813147632
3.65902446017631 0.269219063728855 8.66628714740113
3.01537850467562 0.487013748329826 9.02461491278735
1.36891618090175 2.61862602267721 8.95920451249927
0.490452276173642 1.17703035721113 8.95920451249927
0.490452276173642 1.17703035721113 10.8685486501786
0.557536370546741 1.17703035721113 11.2329873752549
1.96684090369637 0.582195394531641 11.2329873752549
2.64089603005027 0.35675425217683 13.5306769985987
3.96259772183711 0.31513751712994 15.6330248389357
1.87181090669209 0.31513751712994 15.6330248389357
1.87181090669209 0.25652412042452 16.2335724606589
2.63476463244651 0.25652412042452 16.0213008764718
2.63476463244651 0.23387423757279 14.6123872671261
1.7927721600145 0.0535504280756613 14.1484325013775
1.7927721600145 0.0535504280756613 17.331973929585
2.60619329593294 0.0535504280756613 17.6562325063261
3.02355075526673 0.466780705678116 18.4916583608212
1.8770073503238 0.466780705678116 17.9289099596846
1.2198954405036 0.466780705678116 15.3425586637248
1.2198954405036 0.466780705678116 14.8271787481524
1.2198954405036 0.853980476353137 14.171484759414
1.2198954405036 0.853980476353137 14.171484759414
0.23906169199732 0.853980476353137 13.8924383735515
0.23906169199732 0.137869748906727 14.4330686827345
0.23906169199732 1.52829001773248 11.6773939921429
0.23906169199732 0.950423817862125 14.5536348793105
0.23906169199732 0.950423817862125 13.4208824687086
0.748664637160508 0.217996892497997 13.4208824687086
0.748664637160508 0.217996892497997 12.6873568063684
1.68888830588873 0.217996892497997 15.8446309900552
1.68888830588873 0.217996892497997 16.0908383950358
2.20376904501706 0.48612217723699 16.3744211224516
3.18094781103608 1.07696849386472 15.2963226884322
3.59274679408766 1.66829960750644 16.0038646485294
3.57632556079858 3.19354512836634 18.6408335655315
3.51310084732003 2.34502128132941 18.6168893828141
3.33413814673958 3.20754920929352 15.5487597986654
5.09209359746617 3.20754920929352 16.5307246369372
1.6324972855199 3.20754920929352 17.4785887347051
1.6324972855199 3.47234619898626 17.2462624858514
1.27304911505471 4.43025804139012 15.0880530471363
1.27304911505471 5.20411811698368 16.2620699861318
1.83524575201139 4.14507743112087 16.4592654594374
3.0723133407829 2.16856262587421 16.7590456400264
3.0723133407829 3.02329068776025 16.2876109421446
3.0723133407829 3.34688523049334 15.1788512657239
4.32949281159355 4.16659854691757 13.6576834564678
3.69763420776473 3.9669126337949 14.8695823980684
3.16717468947503 6.79783406812686 14.0570458969949
2.18969981882284 6.46914958825911 13.5538112758343
1.14824488115231 5.36271821250954 13.0566596307659
1.14824488115231 2.68240155686089 13.7014962163509
2.86276800321712 2.66155852422158 14.7843874370951
3.33203729511996 5.17311061464242 12.7472528233788
1.44090594988138 3.3752979877612 13.6031731915327
2.3253693712506 2.6693997642604 11.9957780195405
3.07207746112212 2.0475840528915 13.6473285731533
3.07207746112212 2.0475840528915 13.1447374078434
3.98001107145669 2.0475840528915 11.6925892288973
1.64908656162388 1.71639620963739 13.0318301483126
1.56024611859575 1.08874737593294 11.8925787009881
1.56024611859575 2.04873742044608 9.09961684564847
0.606860192552519 1.79837541844522 7.81628101447823
0.606860192552519 2.3376010493638 8.41503094544991
0.606860192552519 0.0130895909658224 7.34814523683511
4.80085618681708 0.493400634995667 7.2486152343177
5.07331455173016 0.206862103107904 8.74123370645293
2.72137141893138 1.0980802581288 9.88846917449436
1.69233320208953 1.0980802581288 9.66356100813863
0.446472913637936 1.02257951338733 9.07534494616309
0.446472913637936 1.02257951338733 10.1012439932371
0.244095163990027 0.075717574266897 9.15715138035328
0.244095163990027 0.075717574266897 6.43265893769256
0.244095163990027 0.075717574266897 5.18542494732877
0.545811091531299 0.029457392527911 3.78760311504999
0.545811091531299 0.520870697206763 1.80810633932776
0.545811091531299 0.0184395960620606 1.22841016897669
0.545811091531299 0.38690292703419 3.13059963274966
0.545811091531299 0.38690292703419 5.44713843820216
0.450296673047463 0.953246650526097 4.42057707344177
0.450296673047463 0.953246650526097 2.65680064794252
0.450296673047463 0.281922682060055 4.68372154785476
0.450296673047463 0.281922682060055 3.99472427451509
0.450296673047463 0.164323760777379 3.94794423753179
0.450296673047463 1.8780632363346 1.7337370912816
0.450296673047463 2.2393867474512 1.7337370912816
0.450296673047463 3.01579706972613 1.04813134410622
0.450296673047463 3.39465015120997 0.808629193715914
0.289129512834626 4.89629814069439 1.05787911156043
1.37068121821913 4.798368815899 1.05787911156043
1.69221082543239 5.47869865509105 0.220503881308626
1.69221082543239 7.49458410981225 0.220503881308626
3.91402901525077 7.26258907528966 0.220503881308626
4.40681436485532 6.67400326968015 0.614989509265804
7.28401625835434 7.05221510665994 1.16251025403091
9.2595215631459 7.73992477286524 2.95327196433289
8.32412976226004 7.60511352634705 0.364061326071877
7.91056754927698 7.64194694803727 0.364061326071877
8.4729099137755 9.5783447850283 1.0574496140091
8.01284108316812 9.58194432401596 0.52429374916966
7.10069636766182 8.46202903357351 0.52429374916966
7.4506101253799 10.0863092898302 0.52429374916966
7.74091157634592 9.37669021539361 0.52429374916966
4.94963444229249 9.36958872175441 0.140620021468612
3.87825906367312 9.89209265670095 0.140620021468612
6.02288672444885 10.3334609077901 0.140620021468612
3.26495752123907 7.57983553739915 0.140620021468612
3.26495752123907 10.1336585961601 0.140620021468612
3.26495752123907 10.5218403440966 0.140620021468612
0.551577628844779 10.2097099527024 0.0241605904227012
0.551577628844779 11.34284870086 0.0241605904227012
0.659703875591765 11.8116033838348 0.0241605904227012
1.89211732322678 9.22093608712052 0.0241605904227012
4.78310450133073 6.97254600695399 0.0241605904227012
3.99024999395355 5.35776874292146 0.0241605904227012
3.99024999395355 5.21104587467888 0.0241605904227012
5.70949079944148 3.62457364491145 0.600708288038613
5.70949079944148 3.05752794989816 2.17700361093754
5.54192206748775 3.05752794989816 2.14983262000819
4.17081135066012 1.84584248777361 3.55339571759417
2.88895796863012 1.84584248777361 3.55339571759417
3.49648577146385 1.62372489436027 2.67322838737292
3.47672508164673 0.82153758551333 2.67322838737292
3.61561250754965 1.36263413219392 3.04691043372872
3.88769000470203 2.50224248867161 4.13626294643583
3.93067002835508 2.51768201977159 2.33786854601759
3.3588227438447 3.27150629770647 2.02078887247415
5.44095166458101 3.89120770587732 1.88698732830301
5.01532199023096 6.68467436384505 1.88698732830301
3.25217932901332 5.48965994996217 1.88698732830301
2.40968737682949 3.38723628373075 4.70614656763552
2.07327930161847 3.24870316104234 2.69644785938175
2.07327930161847 3.94655087782033 3.10720689034295
2.82711685983226 4.93204487852783 4.95561966898389
3.33252893648552 7.04634130393565 3.03605146423138
4.8034009474305 6.83884143579264 6.06454082929496
3.86781152116507 7.77873514839018 5.04423597153866
4.2205367410655 8.14638396430019 5.04423597153866
4.7939770103805 7.92941496148627 2.72490062677567
4.40140535202248 5.72000221283505 1.7751077786529
2.80642053197406 4.09133819922381 1.7751077786529
2.73359698831197 2.05851516242573 2.13055171146764
4.6022134533648 0.290314537612939 4.17677760019979
4.45087766062017 0.290314537612939 3.95773948907176
3.67458893902702 0.290314537612939 3.24967489017776
4.49466600888915 0.290314537612939 4.33131113713305
3.79345217673409 1.63985641197428 4.34220376171628
3.23770057889044 1.63985641197428 2.96509945016535
3.39398356164784 0.313526310500971 2.90285690212826
2.51068483525927 0.313526310500971 0.131437871855545
2.51068483525927 0.313526310500971 2.05314814654541
2.95183523152765 2.33717204826984 0.484299347776788
3.87103417074305 4.47355033789101 0.484299347776788
2.37599528616426 4.94764261469199 0.743738065886927
2.64872626351864 3.81939219889641 0.743738065886927
2.64872626351864 6.52522429605649 0.743738065886927
2.64683369681972 3.51924857110615 1.38286190062972
3.33139812477146 0.985979996368489 0.956608118884352
6.87306945150995 1.59733438086222 0.384629354031895
6.94943085074093 0.467794902496839 0.790608985057479
5.93135960065243 0.467794902496839 0.790608985057479
3.03496960814624 1.16259712946392 0.790608985057479
3.03496960814624 0.519949332220301 0.790608985057479
3.03496960814624 0.86779431948866 1.29752358279675
2.88827883501469 0.86779431948866 0.83209528840754
2.99023116112653 1.65623621396799 0.78056448594202
2.41393417491087 0.37347595668337 0.200606381287375
4.2874112402452 0.37347595668337 0.282154050122651
3.87773985827751 0.37347595668337 0.282154050122651
5.47655539852401 0.648189825459974 0.282154050122651
4.61660824407446 0.648189825459974 0.282154050122651
6.46297643302526 0.423822785513476 0.282154050122651
3.87857515310109 0.423822785513476 0.282154050122651
5.70267162542014 0.423822785513476 0.282154050122651
3.60575453286157 0.423822785513476 0.282154050122651
3.60575453286157 0.423822785513476 0.403484317759789
3.77714530755445 0.423822785513476 1.55152381832146
6.11120231535561 0.799260067702265 1.55152381832146
6.11120231535561 0.799260067702265 1.37072319316807
6.11120231535561 0.799260067702265 1.37072319316807
3.15786993947102 0.972945253587122 1.25943452833817
5.06613062056944 1.17016091509425 0.624968579453203
5.33047987643054 1.17016091509425 0.624968579453203
4.21236155214851 0.727903467167923 0.624968579453203
6.60146225891374 1.97782467881215 0.624968579453203
7.35001369829264 2.70049457179973 0.624968579453203
6.5127412715808 3.42868949327856 0.835051559103748
7.43181161774831 4.49187516916103 0.78488337267654
7.56271867243586 3.94739522234769 0.22386698092551
4.78300640042483 5.36898050649816 1.8281909336662
4.22367609152156 4.18749988405036 2.20742508268574
5.97961850224586 5.1141951979813 2.27530450018948
5.57636328090855 4.61141338827367 3.29049907863051
7.12843013805237 4.22932081876917 4.62072409822977
8.23227368329971 5.26645174173263 3.31105705694278
8.3004356854153 3.26224699489926 1.65664126693951
10.5436545377071 3.26224699489926 1.65664126693951
12.492643983804 2.60682095445309 1.65664126693951
12.8879904298593 3.18343263648428 1.65664126693951
11.5303095783067 5.28434293569137 0.373411190711472
10.884937625991 6.64859259249509 0.373411190711472
11.5900840531785 8.00878373384913 0.872016010819793
10.5966957337434 8.48626723902016 4.76466644139886
10.5273936574554 7.59104810925941 3.52882511393701
10.9763390732073 5.69634230746298 4.22356946672004
10.8140902491275 5.69634230746298 3.6542252334779
11.447664094407 5.75556306798913 2.88522718872395
10.9667380244312 4.36696916182033 4.47769730021869
10.9667380244312 4.06062912311698 6.2622378551572
11.5489939631317 3.92277570522219 4.4555722944931
9.00733144744667 5.08935027628148 5.52176199718137
11.5089666135171 5.08935027628148 3.18999884126038
11.9718970318841 5.08935027628148 2.72125343552994
15.4819045697961 4.10028312838983 2.24720264175992
14.4668259182504 4.61029121882428 2.39005692486614
13.4154260998875 2.07982897212961 3.32254847206795
11.9624752565442 1.96751508630365 4.52730512166963
11.2717857083366 1.21323482406554 4.52730512166963
11.6070049012392 0.0544393725406038 6.5386277491414
10.6503083115654 0.0544393725406038 5.22943561767231
10.0340356563104 0.0544393725406038 7.52719347718077
10.5358780499826 0.0544393725406038 6.27609804725945
10.4503924913642 0.0544393725406038 7.91883388438168
11.1277024425855 0.0544393725406038 8.76517605015517
11.1805540102817 0.0544393725406038 9.59277150102081
9.51544956659185 0.0544393725406038 9.47493811725326
8.48982800775061 0.0544393725406038 10.8458727047948
9.33903937897064 1.51431365365276 6.99181280968421
8.73803102440488 1.51431365365276 7.05335754272778
6.71151192291988 2.76834469272866 6.89562775170178
6.63893317326098 2.76834469272866 5.83238352681169
6.4170364458872 3.83474214920592 5.58097397993972
5.02257781723367 3.83474214920592 4.60409784460663
6.59840035827924 3.520535949787 6.47972929055281
5.6815578814742 0.847238267039518 4.40252418292267
4.13310875379428 0.847238267039518 5.83848767354421
4.88439235952464 1.15936966581262 6.07429023775297
5.36338388513281 1.15936966581262 5.74381078530631
5.52055015236258 2.54988387137454 4.31647084194375
2.76533536187587 1.62907249414055 5.52285548030622
2.76533536187587 1.62907249414055 5.40001196530245
2.76533536187587 1.62907249414055 2.95178827913944
1.52226023242536 2.2849820384492 3.14939076086933
1.52226023242536 2.14493490222762 3.56328620685351
1.52226023242536 1.39355711196159 3.37865915815286
1.52226023242536 0.897485014863897 4.78118564110571
1.52226023242536 0.897485014863897 4.78118564110571
2.8583055811448 0.39269990775065 8.83153899525533
2.8583055811448 1.62333675914725 7.32731633824215
1.6467406729278 2.07459373291507 3.47748261254259
2.47127209247351 2.43214797482096 4.01994215921917
1.54348266431708 1.21170598642724 3.61385430505672
1.54348266431708 0.424968033800261 1.97155605053693
1.82419057412166 0.424968033800261 0.0903428278975689
1.66244044003111 0.424968033800261 0.528828628099028
1.66244044003111 0.456520069546564 0.528828628099028
0.564363089111505 0.226338192720988 0.528828628099028
1.22493659566565 0.226338192720988 1.21573264596355
1.01359760691431 0.226338192720988 3.09246489018257
0.998928174227491 0.226338192720988 5.92102400017838
0.998928174227491 0.508256802204188 6.69293640874542
0.998928174227491 0.508256802204188 7.07136766145786
0.998928174227491 0.854322701356259 7.87551049607486
0.924806204964447 1.01365107027103 10.5806409014331
0.924806204964447 1.42943146025236 12.3612936547633
0.924806204964447 1.42943146025236 11.0380867344143
3.01443827974707 4.14833600945995 6.96536087220398
4.14286643755153 7.42939095434912 4.55353841093539
4.14286643755153 6.83924043865835 5.32764018523602
4.14286643755153 6.56683949046576 4.39883931073201
4.34595181428481 6.56683949046576 3.69322433448725
5.76056616609453 6.5789685933653 3.83475734836946
6.36526559713517 4.16637605640876 2.59149474931746
4.2140921882347 4.34629819234081 3.28113788414563
4.57569224346123 5.54435224361376 3.61465628143316
3.89687117870875 3.60531546809133 3.49102720468965
4.18302604380784 0.96514814498499 1.80474835000364
3.49018205690106 1.00312410836184 2.10558394727523
2.3393390097907 1.53498949534298 0.887153825948648
2.3393390097907 1.82363006322593 0.969643650489984
2.94480271661571 3.04936794466159 0.479627879427895
3.38538265810055 3.40475534987201 0.246892887276652
3.75171240587011 2.82089666496682 0.246892887276652
3.23968030435321 2.82089666496682 0.246892887276652
0.857359322010863 4.30190404506267 1.36183138311802
0.703927879043341 2.8233073335339 0.462313480499826
4.48759751816969 2.8233073335339 2.0511098596383
3.1100650520693 3.192635580092 1.313549435406
2.03147475208325 2.36017671540356 1.63138283348559
2.24982204460956 2.36017671540356 2.27703316540509
1.08669240476454 2.11394707571037 1.21781524456068
1.08669240476454 2.11394707571037 1.02420926140091
1.08669240476454 2.29947677377493 2.37969441189466
0.901297836780925 1.38401113341795 3.65605360022233
0.901297836780925 1.06509590109784 3.59601745412593
0.901297836780925 0.599212797228927 1.80174032725863
1.35381168989911 0.599212797228927 2.22159637324386
1.35381168989911 1.5496367498292 1.88882586588763
0.810472683313508 1.77952279434244 1.88882586588763
1.81555183165916 2.51182645675788 1.88882586588763
1.81555183165916 2.51182645675788 1.88882586588763
1.7968655961943 4.20986121975106 3.00034911772537
1.04739885466266 4.44760242081867 3.00034911772537
0.705568918617368 2.29948049673882 2.05975414841134
0.122807730459765 1.80145262472771 2.22408165831704
0.0392765194532523 0.958649949130356 1.13272866546479
0.0392765194532523 0.958649949130356 2.24888009499902
0.399287580419802 0.958649949130356 2.24888009499902
0.399287580419802 0.958649949130356 2.24888009499902
0.399287580419802 0.958649949130356 2.22310613253176
0.399287580419802 0.958649949130356 2.1413462587862
0.666547805313907 0.583657236947932 1.9854625543633
0.666547805313907 0.233582037239957 0.507231235178271
0.666547805313907 0.233582037239957 0.625362044041978
0.666547805313907 0.201702859881834 0.625362044041978
0.479864796724475 0.124021267434014 0.625362044041978
0.479864796724475 0.124021267434014 2.71544161222243
0.875852633720601 1.81881355855969 2.27317922380852
0.875852633720601 1.86073196800148 0.840004014266683
0.632277863402858 0.153893157909375 0.840004014266683
0.632277863402858 0.153893157909375 0.840004014266683
0.632277863402858 0.102435305874024 0.840004014266683
2.12244885166073 0.102435305874024 0.876681888683158
1.79839970438307 0.102435305874024 0.876681888683158
2.73803350852528 0.102435305874024 0.862287078018038
1.43007489229443 0.102435305874024 0.862287078018038
1.08182459186137 0.102435305874024 0.574529845624902
1.65788577722358 0.102435305874024 0.46329694208441
1.65788577722358 0.102435305874024 0.384346633302788
1.46336259637618 0.171733993436001 0.384346633302788
1.1482174378133 0.171733993436001 0.384346633302788
0.778453619616317 0.171733993436001 0.384346633302788
0.778453619616317 0.139252465350389 0.384346633302788
1.76752061689187 0.139252465350389 0.381303350441046
3.4990096371925 0.137745527417961 0.381303350441046
1.75465332855757 0.137745527417961 1.49248614357571
1.75465332855757 1.02866241055642 2.08486883016077
2.81552110996058 1.02866241055642 0.277960014976341
1.29278730013401 1.44125372199724 0.277960014976341
0.700872825673054 2.44244406649489 0.277960014976341
0.700872825673054 3.42797754666668 0.277960014976341
0.700872825673054 3.76343971666445 0.277960014976341
0.700872825673054 5.46598548940671 0.277960014976341
0.700872825673054 3.8944048060816 0.277960014976341
0.631053462848644 3.22620932850828 0.312279749243813
1.54087335556938 4.71312742716285 0.697962289998275
1.54087335556938 6.11013861279698 0.697962289998275
0.499129637298152 6.55326855052188 0.697962289998275
0.499129637298152 8.9597073901403 0.697962289998275
0.499129637298152 10.1742650466008 0.697962289998275
0.499129637298152 10.5029200251061 0.697962289998275
0.499129637298152 13.2972492422611 0.697962289998275
1.84569978303306 12.0462248087377 0.697962289998275
1.02833603535956 12.04620827325 1.144845702355
2.68704749193612 10.549394292372 1.144845702355
2.68704749193612 9.27606384165004 1.144845702355
2.26695434539872 9.25270829001329 1.144845702355
0.913092305646947 4.40133303546109 1.144845702355
0.793739493861704 6.48859130865899 1.83339662710208
0.793739493861704 7.02894866248979 0.280736763711511
0.647457177088827 6.20213252097135 0.280736763711511
0.647457177088827 4.39160727367805 0.679081142084996
0.647457177088827 3.28159782097275 0.434342818172275
0.647457177088827 1.73506225507589 0.434342818172275
0.434467925035306 4.17322097705901 0.434342818172275
1.21759368015882 4.66602351020219 0.434342818172275
0.718751114816699 5.55594133738026 0.0835404569041158
0.50922784092461 5.55594133738026 0.678829592327598
0.50922784092461 5.39882777937507 0.653941738439939
1.20319075461587 7.35883591420552 0.653941738439939
1.4039159583116 8.50210364330015 0.905301030871498
2.16680031623448 8.39518172826096 0.827219852040186
0.932280646122043 8.95804074649589 0.400571156857767
0.932280646122043 8.39789523882941 2.93790726465959
0.728435724847417 9.55243206511313 1.45818656593921
1.27517537992387 7.14257960547331 2.38248264345527
1.27517537992387 5.09297509960904 2.38248264345527
1.27517537992387 5.90815761620419 2.44673705375051
1.27517537992387 4.78733481824057 0.155752011240159
1.27517537992387 4.78733481824057 0.155752011240159
1.27517537992387 4.94237647513774 0.155752011240159
2.50385905507719 4.78226279719835 0.0315664390742579
2.50385905507719 6.53462672607983 0.0315664390742579
0.262322664598263 5.03956005863126 0.0315664390742579
0.262322664598263 6.07655391362857 1.31981825271326
0.262322664598263 5.76161310640289 1.73116522099003
0.262322664598263 7.12575669594415 1.73116522099003
0.262322664598263 6.92973569445653 2.30239218444785
0.262322664598263 5.96810181702593 0.71465716822085
0.262322664598263 5.84347580719157 0.71465716822085
0.262322664598263 4.88027372109778 0.71465716822085
0.262322664598263 1.97383405495886 1.71501353312173
0.262322664598263 0.431338457904296 2.32169794035767
1.58725917999123 0.431338457904296 2.38409948121257
2.0779647155908 0.612507031570203 1.13300162019064
2.02276484572394 0.612507031570203 1.13300162019064
2.06388858313701 0.612507031570203 3.0305734905077
2.53290992406145 2.72709298290955 3.28746515693173
2.03090141784424 3.97921058810279 3.28746515693173
0.936328111799184 3.8129372125217 0.795428757079574
0.515378395239214 5.49149782024685 1.16151105652001
0.515378395239214 3.66376294250994 0.231582517873896
0.753937225374513 2.2543540516136 0.287623515801066
0.753937225374513 3.05542654313668 0.287623515801066
0.753937225374513 3.37447986039701 0.515802756142264
1.12605154968249 0.703889094585424 0.737615888941577
1.12605154968249 0.703889094585424 3.15434472583832
1.12605154968249 0.375030308851086 2.38037902123297
0.7675295677282 0.747697829072472 3.65956834308877
0.7675295677282 0.747697829072472 4.24325364140545
0.7675295677282 1.64195233888387 6.17448197492421
0.994374298778251 1.53898535967479 6.88558777767474
1.8496213630803 2.56412682285573 6.88558777767474
2.86261218587069 0.807560492399611 9.50566431852345
3.90394917514549 1.46017147492934 9.46609509990133
3.12894541381446 0.527205090717691 9.46609509990133
1.46892490003341 0.42489030231685 9.65230073770713
1.46892490003341 0.42489030231685 11.8519812045134
2.14469388132111 0.42489030231685 12.4552982293257
2.54055034253017 2.5806160218208 12.3120400518856
1.82311070764954 1.43629995239795 12.428510876069
1.91520167060835 1.43629995239795 10.2752978029536
1.68047030910652 0.182773476130468 9.31836772499229
1.13755782087141 0.182773476130468 8.50816982304641
1.13755782087141 0.182773476130468 8.14703237126171
1.8305188514804 0.182773476130468 9.75889106982375
0.260922771979744 0.182773476130468 8.657668806864
0.260922771979744 0.182773476130468 10.9039690981915
0.32475608519992 0.182773476130468 12.8975533775224
0.32475608519992 0.182773476130468 14.5087393391325
0.32475608519992 0.182773476130468 14.5346874194914
0.635452560103395 0.648845809305601 13.2025242658742
0.635452560103395 0.648845809305601 12.8825888409482
0.956724289289216 0.648845809305601 12.7936952672561
0.956724289289216 0.648845809305601 12.3112718971849
0.956724289289216 0.464123924006495 11.5157432271806
0.908861737946193 0.464123924006495 11.1356267514261
0.619804752179004 0.370365139867462 9.90317934563564
0.619804752179004 0.964282434290724 9.79715393440659
0.619804752179004 0.964282434290724 6.9852171540898
0.619804752179004 0.964282434290724 6.96290560796333
2.77737981157183 0.0809856542502541 6.98333063577115
2.3752839143514 0.0809856542502541 5.96152991520878
1.49042296852821 0.0809856542502541 6.84600214632925
1.83722082853859 0.0809856542502541 7.21606203569382
1.83722082853859 0.0809856542502541 7.95624646473113
1.83722082853859 0.0809856542502541 7.95624646473113
0.771694217984974 1.37948015232898 5.17126606996273
0.312143226677697 3.4792101959442 3.98088062216574
0.312143226677697 3.15286493894221 3.98088062216574
0.312143226677697 2.17064016704589 3.98088062216574
0.312143226677697 0.812774112293867 2.74041146254627
0.234802834366949 0.812774112293867 2.74041146254627
0.113652026067282 0.567962744686304 2.74041146254627
0.113652026067282 1.59238602174047 1.34180898342467
2.147911720224 1.25528404321295 1.34478510076152
0.681586544481975 0.247227338058679 1.34478510076152
0.715512375846498 0.247227338058679 1.34478510076152
0.715512375846498 0.247227338058679 1.54398888860251
2.08839859833137 0.247227338058679 0.926237841316976
2.62984782428404 0.247227338058679 0.926237841316976
1.85928143079179 0.300758910394116 0.926237841316976
1.36948233225745 0.300758910394116 0.926237841316976
1.65352912693004 0.305664696981609 0.926237841316976
2.02904230022753 0.305664696981609 0.926237841316976
2.02904230022753 2.25479580236939 2.2314526211375
0.0239448760013188 2.61266632751724 3.41727996208942
0.256501964586183 1.88899647872146 3.55250719817732
0.256501964586183 0.995142637813721 4.50925682351338
0.256501964586183 0.605013901452836 4.81683853869676
0.256501964586183 0.0213326353016082 6.33753463996205
1.30729702445635 0.0213326353016082 6.63146804291275
1.47402322209729 0.0213326353016082 6.63208078772107
1.47402322209729 0.0213326353016082 6.4262749995774
1.47402322209729 0.0213326353016082 5.40443983515308
0.420940363885245 0.0213326353016082 4.18219072622946
0.692238170308547 0.0213326353016082 2.29276698894503
0.692238170308547 0.0213326353016082 1.85530156600408
1.7959542270878 0.145099766579636 2.21863927581848
1.7235721163363 0.145099766579636 2.10693497498836
0.842106819903301 0.145099766579636 4.57166008733941
0.842106819903301 0.145099766579636 4.23590251092419
0.842106819903301 1.29757746204301 4.70129547960849
0.402568648611895 1.03693052841435 3.74449758419415
0.402568648611895 1.03693052841435 1.91322964999735
0.402568648611895 0.00453957515355197 2.67850878839087
0.716717309132886 0.690234798968994 2.67850878839087
1.33286071384767 0.919678476118439 2.06125648617862
1.33286071384767 0.64761312735812 2.01982805574683
0.391767335276532 0.549189178566804 0.293823369133763
0.47706838969656 0.549189178566804 0.293823369133763
0.803693065896506 0.296437796369633 0.293823369133763
0.803693065896506 0.296437796369633 0.293823369133763
0.803693065896506 0.333344214781139 0.293823369133763
2.00904349850301 0.333344214781139 0.293823369133763
3.00470432104874 0.333344214781139 0.293823369133763
3.00470432104874 0.333344214781139 0.0732314744825147
3.00470432104874 0.983576543620585 2.59298468090731
2.48841456694573 0.983576543620585 0.667509076711392
2.48841456694573 0.271619569915424 0.667509076711392
1.80509058876102 0.271619569915424 0.667509076711392
0.258159330784936 0.271619569915424 0.667509076711392
0.258159330784936 0.271619569915424 0.667509076711392
0.258159330784936 1.11522384061575 0.667509076711392
0.723183412909271 1.11522384061575 0.667509076711392
0.723183412909271 1.11522384061575 0.667509076711392
1.33567069774851 1.11522384061575 0.667509076711392
1.65377870356624 1.695649860245 2.49302998862001
2.95926142321483 0.648775576766982 1.4757887524469
1.91856519138096 0.648775576766982 1.4757887524469
3.98475440580772 0.199975101061133 2.26269381703539
4.57444540522026 0.451331879082597 3.70722806012472
4.26529412319722 0.451331879082597 1.42165065801755
3.84203582858915 0.835205202643548 2.77903661700395
2.29807858306902 0.835205202643548 4.34142670100659
0.653104638398476 0.835205202643548 4.7364211284865
0.653104638398476 0.835205202643548 1.55931491439871
0.238062442304873 0.783765927397115 0.578847083713773
0.238062442304873 0.783765927397115 0.578847083713773
0.238062442304873 0.783765927397115 0.578847083713773
0.143292262603555 0.88740065913553 0.578847083713773
0.143292262603555 0.106470998083324 0.578847083713773
0.143292262603555 0.960408786188316 0.51724641072598
0.143292262603555 0.960408786188316 0.165882906588826
0.616930303523703 2.1125246393013 0.414138580338932
0.179920141135545 2.1125246393013 0.414138580338932
0.179920141135545 2.1125246393013 0.953440795026454
0.179920141135545 4.70184369134352 0.953440795026454
1.0383471042961 5.01373616984627 3.63773251044421
1.0383471042961 7.03535401829692 2.81028624968509
0.957655720134537 8.84589819360081 3.18021572107394
2.52699466335692 10.0778951185495 3.18021572107394
0.551478524007577 10.0502624143969 3.06400145296453
0.368195292588705 10.8631882711141 2.06164923368227
0.368195292588705 11.768258175977 1.93895311328852
0.368195292588705 12.2441875939694 1.93895311328852
0.368195292588705 12.6852661002553 1.74932481874017
0.0768480574946298 12.2212966390815 1.18001642516938
0.429186686225846 11.7352359598541 1.22322378407855
0.429186686225846 9.47692741292194 1.22322378407855
0.958052863202754 11.8704043444784 2.47678593626344
0.958052863202754 14.7844057768425 2.47678593626344
0.0288637113576105 14.7782344030245 3.51373464959749
0.0288637113576105 15.7581761045644 3.51373464959749
0.0288637113576105 15.8417010518431 3.51373464959749
0.0288637113576105 13.8719177907824 2.06525327964444
0.0288637113576105 13.6471809672622 2.69142653806836
0.0288637113576105 12.6610787347122 2.53624404051901
0.0288637113576105 12.0319360298498 2.72977821448537
0.0288637113576105 10.9563480235088 2.72977821448537
1.99144889824384 10.5686971598645 2.72977821448537
1.48703902733872 11.9745338452197 3.2356291885007
0.922190007941683 14.2913410376734 3.64809353841667
0.922190007941683 15.9495390973649 3.34002385138343
0.922190007941683 17.6291820266098 3.62680293979901
0.933390185667063 18.7959548615354 4.57855049681999
0.157292474211311 18.6012242890257 6.1948409132435
0.157292474211311 19.4664202206387 6.05683255225983
0.157292474211311 22.3532522811936 6.38144401175413
2.60932062707089 24.4682175257292 3.57316747898114
0.24629857558338 25.852772631202 3.20225098969359
0.24629857558338 24.7760919940886 3.61306444679209
0.24629857558338 23.9063922343942 1.31296875476655
0.414293524239524 24.7498476146852 3.24379677270612
0.67029828458071 28.2916522080735 3.24379677270612
0.403283351059836 26.1738071440484 2.36373598204501
0.403283351059836 26.1738071440484 2.36373598204501
0.403283351059836 29.0637604613007 0.750094999063434
0.403283351059836 28.0134834323389 0.62307977583714
0.403283351059836 27.5718367758611 0.62307977583714
0.853584943126926 26.2928443973699 0.62307977583714
0.853584943126926 26.9416955086237 0.62307977583714
0.853584943126926 27.8919659658043 1.75261038743541
1.53007607095816 27.178942067267 3.04951002402471
1.53007607095816 29.0687492834584 3.20333253707307
0.901018861674091 27.9115748371349 5.10378737387039
1.28631269612685 27.1082442678321 3.12168539420366
0.714680395626604 28.0130516724601 3.12168539420366
0.714680395626604 27.9745985947057 2.28725309358988
0.714680395626604 27.0237798443191 2.28725309358988
0.364566062824166 25.2741749525043 2.00454679364416
2.18845463078166 25.1660259409802 1.65348228728737
0.94872610384575 23.1964754532613 4.23811856895187
0.94872610384575 23.6845995211712 3.42552299364257
0.94872610384575 24.0066217361186 0.635427074273261
1.01293388948787 21.2719040094976 0.635427074273261
1.01293388948787 21.7194771935897 1.19615090029645
1.01293388948787 21.8861273935293 0.998781815517393
1.54640704301745 21.3878966074814 3.36210416263896
1.54640704301745 22.4582894242601 3.83785387372168
0.448323404651321 22.1347172010926 4.30908096831379
1.53999173402445 23.4684553618931 5.84875090615698
2.16301510738116 20.7441761728221 3.48361130523719
3.47586886761439 23.7195030793181 4.76709735264235
3.28302714466274 21.5660249580403 4.15223539942827
2.62775343224066 21.6086582578646 4.15223539942827
2.62775343224066 23.9688700974247 4.50547408170316
1.99012555124812 20.6039669704755 4.10294483540082
2.88780808795353 16.9953661511548 4.12106695799788
2.17931004012288 18.0590444593597 2.67729185062338
2.17931004012288 17.0966714735296 2.67729185062338
1.31843232855761 17.6902739512873 4.15544655552778
1.31843232855761 16.2203214615247 1.20509467198914
1.31843232855761 16.2570439107971 1.20509467198914
1.31843232855761 16.3891663594093 1.20509467198914
0.319253997619557 15.951296272936 3.25282053329872
0.319253997619557 14.7199973600361 3.25282053329872
0.319253997619557 14.9602092771465 2.52032921481229
0.0889028937392689 11.1828562060141 2.80902315661104
0.0889028937392689 11.3771792889497 1.31359697262012
0.0889028937392689 11.2693909081405 1.31359697262012
0.655946032236329 10.6004652681688 0.0198601746778517
0.655946032236329 10.0490716781979 0.0198601746778517
0.0156285776334349 9.72846223231661 0.0198601746778517
0.0156285776334349 9.72846223231661 0.0198601746778517
0.0156285776334349 8.76121943938938 0.0198601746778517
0.0156285776334349 8.73388337559862 0.311910444697905
0.0156285776334349 9.24218391495327 0.231333176722737
0.0156285776334349 10.9089663526471 0.231333176722737
0.0156285776334349 10.3775716647579 0.231333176722737
0.0156285776334349 8.42245070956193 0.231333176722737
0.0156285776334349 8.17856035542642 0.231333176722737
0.0156285776334349 8.65907105711987 0.231333176722737
0.0156285776334349 7.91516625916641 0.516301940188037
0.0156285776334349 9.44036862211706 0.457079395001632
0.0156285776334349 9.64638367542617 0.913773986650429
0.735594894994203 8.73347948047939 1.48856435784533
0.644729514164047 8.19740374022679 0.0174763844227204
0.018729472616213 8.35758279338816 0.0174763844227204
0.018729472616213 10.9686656920425 0.0174763844227204
2.04577779089095 9.40485158888934 0.0174763844227204
3.78509115709815 9.74958779078054 0.0174763844227204
3.89754367265047 9.17336147602126 0.0174763844227204
5.62616832120822 9.50403036221086 0.0174763844227204
4.46237815313406 12.3057815955392 0.0174763844227204
6.42741695076954 13.7096936386032 1.43604835359215
6.68165231237146 14.3316784560628 1.94239621618195
7.77134882941882 12.9461948851771 1.94239621618195
7.84679319963336 15.1802530273398 1.94239621618195
8.35364103878726 15.0192807066864 2.64287270727219
6.50903994798886 16.2466492442061 4.45852534013834
6.56587467283094 18.3447731544074 5.57418516960199
4.8880573125976 16.1201504385124 4.81914389739996
5.58142787004063 18.2017852606938 4.55271403022633
4.4675057978753 18.8671802956198 3.79639249122346
3.86233961545604 21.471157862716 3.475710658812
6.37657286176311 22.5983354907666 1.59698685113528
5.83978046082484 21.9624073199544 2.37020198690139
6.83564263198835 21.9402449346725 1.95508832615639
3.30933224552159 21.6911635719273 1.95508832615639
4.38908480199682 22.0839673920314 2.63452919141443
7.23645692046057 22.0839673920314 2.28541695710332
4.77175742042021 20.4194143744738 2.28541695710332
5.52806845875407 19.6075593624138 0.895035818463156
5.85490039796009 20.1958291215018 1.02048002815812
6.62259844496902 19.7176154554126 1.95866233292975
7.2660631905841 19.1781525230026 1.95866233292975
7.59027264117914 18.7571952437716 0.441853189205137
5.76906313158077 15.7216753923618 0.441853189205137
5.76906313158077 17.7610550252601 0.441853189205137
5.99648374490884 16.8720712375852 1.38240876582546
5.16672370350087 15.1666597592217 1.38240876582546
5.23895771748702 14.8648839029156 1.38240876582546
3.94726966162764 15.2041839258031 1.38240876582546
5.63787459446756 14.1266545098196 0.571371488431851
5.28353393090593 13.3337222695058 0.571371488431851
4.70354032807673 12.8321164904898 0.571371488431851
4.75928952016962 14.0084036258907 0.0900238330767019
1.16503215943075 15.1245774927765 0.0900238330767019
0.565669537391475 15.3082465190847 0.0900238330767019
0.60514471909802 14.3681325732844 0.0900238330767019
0.60514471909802 13.7378318928753 0.442345786146282
0.60514471909802 13.7378318928753 0.442345786146282
0.956110316623812 12.5922372029119 2.52543570536715
1.42519293649119 13.585481701809 2.13933440427887
1.64132170660593 13.6718788994464 2.13933440427887
1.02314750326831 13.9113089029766 2.13933440427887
1.02314750326831 15.7830759529598 1.68417158619119
0.494696063736324 18.7780417101415 1.68417158619119
0.494696063736324 18.2379144692196 1.88307479527245
0.504780780037495 20.8678489798904 1.04225551868248
1.10343723830883 20.5111643092016 2.09839888025894
0.40238993910309 19.8411084635558 2.47352310204979
0.40238993910309 20.3012153426856 1.76833203873342
0.40238993910309 18.0459824509647 1.76833203873342
0.347266204310178 15.5943647497463 1.76833203873342
0.954024405856544 14.3769649812795 1.4071753270103
1.57656087394457 15.7436702198645 1.72358296096221
1.353433070669 15.7436702198645 1.72358296096221
3.77460391314926 16.028330464498 2.50137335773338
3.67023669768496 17.1471633146228 0.828720784595038
4.97305573996074 17.4325546892442 0.162313588808869
5.90116989777236 16.7941670038192 0.162313588808869
6.25480986680351 17.9185353721153 0.3361829325364
6.6910474542335 20.6539562951007 0.775045948457655
8.09184737213878 22.5436464394706 0.775045948457655
6.71610999275655 22.8196971909647 0.543352603398149
6.92199925438281 22.3218665320298 2.32478955127103
6.92199925438281 19.5275804362221 0.869912331153612
6.80740742372923 19.0875918943921 0.869912331153612
5.29733357908603 18.7299159828822 1.65116051009825
3.1886401469334 17.1264506333003 1.65116051009825
2.6370937406829 15.3594838163348 0.354096144541348
2.6370937406829 17.2372462839259 0.354096144541348
2.48583958466472 17.4479816266704 0.517344200256283
1.77861438000602 18.5988934167408 2.28877400783285
1.77861438000602 21.3810306296411 2.28877400783285
3.50144718343121 21.3810306296411 0.324624454736086
2.59905738329417 21.3810306296411 0.324624454736086
1.05891600148079 20.3512145874286 0.324624454736086
0.897585260349502 20.1544397655428 1.08248982868703
1.82342673511975 18.4220835772214 1.08248982868703
1.82342673511975 15.6921819288606 1.08248982868703
2.92225993090969 16.2938076526296 1.02595478806151
1.81815513961957 15.4882064046346 1.02595478806151
2.12866956954693 15.2876974950102 0.466620784667939
0.430171211458785 15.1562978938926 0.990214010267146
2.28291263064837 17.7292831986488 0.0730171448087178
0.995590245757833 20.0271353912311 0.184189839764677
0.995590245757833 19.6705236726424 0.402656333604465
0.995590245757833 19.983296847595 0.402656333604465
0.995590245757833 21.3761479455034 0.402656333604465
0.634875797284536 19.9702660636202 0.402656333604465
0.848322313122423 19.1030861965078 0.402656333604465
2.06354977795676 17.5619388969698 0.612014207436366
1.83222826735255 20.8863890031727 1.91423922866885
1.53880383383985 19.8501155626995 2.90442768589582
1.53880383383985 19.1416724696741 0.243223390036032
1.53880383383985 19.239533072665 0.247010096113543
1.44079893834914 20.713345846953 0.247010096113543
1.44079893834914 19.7347467751713 1.11066520903792
1.72794943370156 19.5284919359798 1.04781155778011
1.20260319202116 19.8596409492329 1.04781155778011
1.20260319202116 18.0311398420995 1.22431515288178
1.20260319202116 17.2620381493047 2.62315823847625
1.05152837509006 20.7438512974954 2.62315823847625
1.07972193908056 21.081691701284 1.2227818214981
1.42333125188727 21.5609252697883 0.801425950832813
1.01990138645057 20.4362670636973 1.89720886753694
1.01990138645057 20.23438046305 1.11977321629214
1.45039253444161 19.3379505291076 1.11977321629214
1.45039253444161 20.7286227072572 1.62019301157288
2.06888903142659 18.2224184655018 0.197352633933972
2.29996350157373 17.213228060938 0.695506657814354
0.637312341412599 16.6228231316195 0.695506657814354
0.637312341412599 16.7894499946176 0.695506657814354
0.437725688476905 15.092375353421 2.98510379549512
0.740427626713802 17.0809152507351 2.84043565971928
0.740427626713802 15.9918837498985 4.07631296001906
0.740427626713802 16.9123601132804 6.45145068661246
0.740427626713802 16.2161736920033 6.45145068661246
0.28952388011268 15.9591588967509 2.745681680301
0.28952388011268 16.8261766574864 0.562785974517074
0.227511937098519 17.3735828277645 1.61444102918137
0.227511937098519 21.4330189530038 1.61444102918137
0.733042884618645 20.6402629696268 2.16763829064949
0.733042884618645 18.7501399249109 1.05038310198549
0.733042884618645 17.759648041683 1.13174926979558
0.957674434681932 17.3818327257802 1.13174926979558
2.42091383255267 17.9921806075863 1.13174926979558
2.52291050627972 17.3593215047178 1.13174926979558
1.6211193243216 17.740165380542 0.742887819807171
1.6211193243216 17.8506988700345 0.742887819807171
1.80622590202968 17.7994108440136 0.742887819807171
1.32991251171217 16.5790560533015 0.742887819807171
1.32991251171217 15.5368375093066 0.742887819807171
0.200029280637583 15.7964731279779 0.742887819807171
0.825758269068759 15.7964731279779 0.491139285383012
0.825758269068759 15.7964731279779 0.972379216634581
0.825758269068759 15.6213496608735 0.972379216634581
0.697465589409888 13.9127282119249 0.729785025496692
1.01645907221764 12.6029287848604 0.729785025496692
0.98883066998823 12.8528774092509 2.88250829227256
0.857225873510506 11.2583308718323 3.63321779176873
1.02796513059692 11.9181554525739 2.04351435665079
1.02796513059692 12.4105850957403 0.562275360882544
2.24380954330115 13.6444156502805 0.59001018315861
0.832908132970743 11.2891110670186 0.59001018315861
0.832908132970743 11.75899491689 0.59001018315861
0.832908132970743 13.0266576464062 0.59001018315861
2.03783289655013 13.5725981092253 0.0298395459260199
2.19408004124762 13.2822922962675 0.0298395459260199
1.3727649670436 14.4983487348602 0.0298395459260199
1.83510628077367 15.4270835629367 0.0298395459260199
1.83510628077367 14.3830870251914 0.0298395459260199
0.497585981125416 16.2883500956853 0.0298395459260199
0.497585981125416 16.5495536089826 0.0298395459260199
0.497585981125416 16.3503108168924 0.0298395459260199
0.497585981125416 16.863661861851 0.0298395459260199
0.203593682706741 17.086431410792 0.422578916923098
0.164693426671551 20.1552906610113 0.254919438566823
0.787911836624992 20.0450134455024 0.254919438566823
0.787911836624992 21.3120658355147 0.254919438566823
0.250137723719212 19.797079660998 0.254919438566823
0.250137723719212 18.5787928096989 0.254919438566823
0.257626336222515 18.6618487349419 0.254919438566823
0.736099547014623 20.9619187909681 0.254919438566823
0.205616655088549 20.6394918592823 0.888061793586639
0.467890095259118 21.1852843483186 0.888061793586639
0.467890095259118 21.4045128036269 0.888061793586639
0.467890095259118 20.2316604560467 0.888061793586639
1.32278984665685 19.2870626006613 1.10020449370037
1.0575140575935 18.1674159174482 1.60189035589502
1.0575140575935 16.3015240131219 1.65888342732118
0.416803039883247 14.1123021326046 0.190257901831286
0.416803039883247 15.5084746865793 0.190257901831286
0.416803039883247 15.6684538476077 0.190257901831286
0.416803039883247 13.8788180767499 0.190257901831286
0.416803039883247 15.2057931605858 0.190257901831286
0.179727981781171 15.0106388427019 0.190257901831286
0.0629357406740348 15.9222883920054 0.190257901831286
2.07464708003939 17.0058487718979 0.190257901831286
2.06364699695501 16.4493115234915 1.67782769803174
0.749047578829979 17.1761651186712 1.67782769803174
1.32759027094034 16.665968997968 1.37289957299785
0.365279347267982 16.665968997968 1.37289957299785
0.365279347267982 16.7105322653867 1.37289957299785
0.365279347267982 18.9561761757816 2.09717147096954
0.365279347267982 20.2011936563535 3.01762086121372
1.03199454846454 19.5700432846105 3.49576844149752
1.15571112559052 20.6676520556184 3.98885762417954
1.606427971435 18.5921061671815 2.30811804593586
0.993813015744472 18.7871844337326 2.6762692451568
1.20415549001918 19.9890405629617 2.16164798953932
2.15094829329593 20.7842378399391 3.81717845297481
4.04771528701496 23.5014143038296 3.81717845297481
3.49626434208405 21.3478104198828 2.73680698840069
3.49626434208405 20.8206610824356 2.23035392239134
3.49626434208405 22.0203677512945 0.484375980835198
3.01501600998465 22.6661246921828 0.484375980835198
3.25174146053522 21.4790594869201 0.484375980835198
3.69333327536436 19.8742477554725 0.484375980835198
1.87615718489349 20.0269533586676 0.484375980835198
2.09782276166867 19.4575813719237 0.484375980835198
4.49929335632632 20.2343854104499 0.484375980835198
5.35759928974848 20.6671629596355 1.15835340899368
5.78626445229113 19.4543925074398 4.70086327351902
4.91941110032231 18.3296848409627 4.02763586248533
3.58382901706241 17.0619062830138 4.02763586248533
1.91096790779776 15.2820615313486 4.62797185373502
2.01386328641953 15.2820615313486 4.6028792884109
2.01386328641953 15.870306252168 5.34848072964225
1.87734085175443 16.7381657657676 5.34848072964225
1.87734085175443 17.7708148060953 4.1126698052614
0.566958541064259 17.1497978232799 2.8445456983358
0.361298843133727 16.8418148800604 5.5411253660791
0.361298843133727 18.2228264823719 5.68940020809614
0.827211107295522 19.2521626036994 4.21826136678863
0.827211107295522 18.4702631062468 2.32987242089126
1.87961604506254 21.4135298494007 3.20478716304865
1.79520107302037 20.679827055124 4.07590163336867
2.44512598871178 18.6809351248975 5.19057320876786
1.38344756201434 19.3424705004602 4.99683675740654
1.38344756201434 15.3981837249158 7.47884430582322
1.76322501383409 16.5644692386354 7.46837396005961
2.04057595952408 17.9587978873307 6.51886831756671
2.04057595952408 18.2820310525162 5.34240788197337
3.35323261118753 17.7560671365112 6.68401231120767
4.65705107673451 17.1742364423032 6.5530455072566
4.31821269577212 19.5945519568548 8.58140388982937
4.31821269577212 22.62895266132 7.86585707698454
6.7263994414942 21.8454644240338 8.08718785349012
9.30025123892705 19.5750450154622 7.90652998869476
7.80126364143655 17.6320348859368 8.36616964407184
8.56247684201758 18.5589648592678 7.7279769481139
6.23779793228744 18.0224075482694 11.0955744149412
6.7249361865132 15.5441601612826 12.6139079274287
6.7249361865132 17.5919621080941 14.7540260350068
7.04983146668245 18.1752971753022 14.7078166463379
8.48490268226078 19.004502257374 16.369128357304
5.79156327382982 17.1749278226453 14.0003038777578
5.52591991691538 15.0066940782789 13.0793555404164
5.83475691561526 15.3597555187859 14.5038220426098
8.19861897876611 15.3597555187859 14.0135786811958
6.6029601557667 15.4364538777519 14.031895323132
8.1832406112156 15.5260941832174 13.7413208290354
7.75782621545704 13.5185112312025 12.3496448796222
7.43142090882792 11.5664151178578 11.3706345259509
6.54588027735926 12.6200103512512 10.0771709439025
8.01939059045736 14.1244111055451 7.85139868207511
8.77166667765846 13.0049916650476 9.00532421337411
8.97654290044446 13.4094886081782 9.22980626846635
7.78741484424395 13.006108806113 8.21176442013575
8.09545995479306 13.1568023295756 8.55379107337809
6.6155510905827 13.9322900245464 8.04258196428558
7.82050257917584 14.0814737959856 8.04258196428558
6.56792478110771 14.0814737959856 6.82566446221634
5.16900713634644 15.0765303448793 8.32087973058036
5.52185702527893 15.005739231203 8.32087973058036
4.55410361309295 12.4010389049373 8.96569293453577
2.05869357120956 11.8695412664938 8.53776052566501
0.381886646592966 11.0187585667758 7.37811651226628
1.48900363567088 10.310312249914 8.36129991618607
0.138072455042173 10.4668204664112 10.1302287849796
0.138072455042173 10.0953573528967 12.9576562356478
0.138072455042173 9.73468135386305 11.7711445174972
1.11885611494786 10.7928875281377 12.8816997962992
1.11885611494786 10.3820609664544 14.3873386484514
0.705863075736574 12.4062729934698 12.8979377917045
0.641112425951775 10.5085815376994 14.2596972439911
0.641112425951775 9.75854085162776 13.1666421986664
0.641112425951775 9.07320782048133 14.3954451566772
0.641112425951775 9.62111590849824 12.3075340908998
2.1412347902109 10.0600366510483 10.5827281573964
4.08639528900235 8.92900400394999 11.025318059105
4.08639528900235 8.26520602625574 11.0710111350186
4.08639528900235 5.98130691641056 11.2481752568128
1.31956092241449 3.01636059255172 11.2357386889606
1.31956092241449 3.73222614434369 11.6819789705142
1.31956092241449 5.62888102124435 10.9362777648733
0.695281138758098 6.26098622401094 12.4016119518793
0.695281138758098 5.24821802375567 12.8780847013607
0.695281138758098 5.17420538603794 12.573347289891
0.334878601261065 5.86662379228611 14.2175008850164
0.334878601261065 5.56180523217096 12.412665684669
0.139527081220485 4.47779565738386 9.68750297880245
0.139527081220485 4.47779565738386 6.96208488208728
1.18780345023206 4.47779565738386 7.32530686166897
1.91406052131921 3.51029867757005 8.33791980131023
1.20443671341986 3.51029867757005 7.77273391557043
3.19287059314973 2.21942027036863 7.12890171048523
2.24523995450598 0.186922929422604 5.78374163683552
1.27967032890476 2.94730353234066 7.41156508688762
2.59857699114729 2.52856148361438 7.41156508688762
1.67034199194647 2.52856148361438 5.05751298030937
1.97817968391556 4.63321798207434 2.84758982135969
2.22617880368057 4.31068016074549 2.12475572425778
1.5323638801666 3.05633322943004 2.12475572425778
1.0427626749674 3.05633322943004 0.478609154869042
1.90193663834485 0.934651789736233 0.614282563624136
0.859378945023822 0.934651789736233 2.18173600059906
0.468669549048834 0.568498915187047 1.36604495502954
2.61099482130403 0.568498915187047 1.46304610028678
1.42103862195183 0.568498915187047 1.46304610028678
0.90815436408722 0.0283340442540411 1.46304610028678
0.90815436408722 0.648708930649432 3.17211337622577
2.25351879582068 0.648708930649432 3.94719193853657
2.916951947921 0.971493984998807 4.31704914512532
3.20952194661145 3.20339744438925 4.2414003374938
1.09161662492948 2.14882733533902 3.57191818232383
2.03560164624122 1.0491009153254 3.09365887579374
2.03560164624122 0.873642189845595 1.5016288985999
2.03560164624122 0.873642189845595 3.83344775974638
4.66549587029692 0.873642189845595 4.43772127069377
6.03717958822795 1.22478551545476 4.34079059711233
6.03717958822795 1.28071710776206 4.73216172913993
5.66779579808599 0.140195782932404 4.19120183787162
4.88360737216863 0.140195782932404 2.16947904864806
4.08368580919153 0.140195782932404 2.23450516717322
3.55298706790056 0.140195782932404 4.9042191934017
4.9446707687487 0.140195782932404 4.48554890381622
2.26921513913996 1.33442367403768 4.01583273222223
0.904794243501023 3.03972026602448 4.23398944504962
1.06339744306227 2.44738582652168 2.40289319090189
0.890343193468405 1.57456038683767 1.61525710254375
1.12417750321912 2.41420850521153 1.61525710254375
0.219539097065248 0.806049740708605 2.07514473174719
0.219539097065248 1.73774918777176 2.07514473174719
0.219539097065248 1.73774918777176 0.879802829594919
0.219539097065248 1.18387548404127 2.45529514698927
0.219539097065248 0.506669971692301 2.24147509663589
1.20644420782752 3.19083117862701 0.229137310963198
0.804949352379734 4.54147016134559 0.229137310963198
0.804949352379734 5.89775103043463 0.229137310963198
0.804949352379734 7.76474302896491 1.01800228681118
0.0054587293829691 5.49216170534337 1.01800228681118
1.18472381555741 5.73690604014824 2.45095927063643
1.21841209129028 6.71514737547396 2.58251050660526
1.21841209129028 6.93212628652101 2.2842882976122
1.21841209129028 6.8179741739623 2.2842882976122
2.09337005649776 9.28516872359974 2.21833909371611
1.95324885943274 11.1227728710859 3.06834808183962
1.57181959457162 12.1580389838462 3.06834808183962
1.07751563701757 10.3969444122468 2.97539177808214
1.07751563701757 10.5373823852774 1.93744067012826
0.660379036003336 8.75859779128506 1.7276765002736
0.660379036003336 11.440193057085 1.46662424087539
0.660379036003336 11.440193057085 4.24510609797254
2.03557266065684 13.4285754998655 4.49236224603027
3.32862731326498 13.4285754998655 5.8350016664746
5.7919458198841 14.7613583414777 4.55053968366318
4.32365251602722 16.0027878470044 4.93969917863994
4.14261651706033 15.5794485413764 4.93969917863994
3.57849310621953 14.4864065064575 3.98553933872746
0.710121145969558 13.7719641809493 4.88205253314226
0.710121145969558 12.1198627863408 5.07105143489448
0.710121145969558 12.795497696364 3.90450785715673
1.33351546404104 10.5225870055732 5.26587356268754
2.94983295697262 7.96004126006514 4.23191643485755
3.47950722218709 7.52804645466023 2.2512478307397
5.50944341308615 7.01171873508787 0.476374633550476
4.01155273468856 4.00420888504426 0.0154395800133342
4.01155273468856 4.33806859850851 0.0700993916779253
3.78620812513364 2.79048272139443 0.0700993916779253
3.81216472242114 5.21653677049927 0.0700993916779253
4.67360925678713 4.67983559139707 0.0700993916779253
2.15621737295575 6.30706725966038 0.0700993916779253
2.15621737295575 6.83309424190466 0.449711596846898
2.14403296957702 4.17890120177124 0.635720167119337
0.600543084830207 1.0061173715911 0.635720167119337
0.600543084830207 1.40314974394652 0.635720167119337
1.33956834469914 3.3317416409579 0.635720167119337
1.33956834469914 3.1968032722608 2.30998399600994
0.233215722485541 1.54565811595279 2.30998399600994
0.83410794299246 1.00787877587536 3.49067820065979
0.625356717493517 0.297731995203974 3.002965761458
0.625356717493517 0.297731995203974 2.91696035725107
1.04575443029246 0.297731995203974 2.51903098051214
2.38334832790078 1.68263145540194 2.26523101661892
1.99208954093017 0.785169342637417 1.19771456560903
2.30319135636584 0.785169342637417 1.36216168214099
2.41637521693243 0.581341008387303 2.2381769561249
3.90282729028274 0.995653082698276 2.87544434830863
4.56292127348117 1.6889200775537 2.87544434830863
2.14853637766038 1.55551503231935 2.04515554601253
2.14853637766038 1.55551503231935 2.04515554601253
1.34775495395963 1.19150855995393 0.70709049436006
0.59351127094708 0.968196924543788 0.134426637776406
1.12938918656258 0.968196924543788 0.134426637776406
1.87845321533455 0.125746781030734 0.134426637776406
1.02118574965373 0.125746781030734 0.134426637776406
0.519859479102088 1.67980122207017 0.9633295718743
0.519859479102088 0.302738506465741 0.9633295718743
0.519859479102088 1.64651350195076 1.04013590227393
0.519859479102088 0.490820537187707 1.62666815046493
0.519859479102088 0.353817378230261 1.62666815046493
0.335866687350283 0.633429628908237 1.44788307537087
1.45462740970959 0.979710760952884 1.70730118946239
4.34475124937824 0.14459031152272 3.49954604431747
3.75287863387695 0.14459031152272 3.01510679929801
2.38176070519185 1.68901441969047 3.01510679929801
4.4891674157271 2.44880370222636 2.53515183769017
2.48398918285837 4.46011694173666 2.4846364414593
0.029757930892194 2.9959758288393 1.75586376663771
0.029757930892194 2.9959758288393 2.38513113180071
0.029757930892194 2.9959758288393 0.860769756402204
2.22324852482284 3.10014652567502 0.860769756402204
2.22324852482284 0.671784181901486 0.707040405671395
1.23902031133827 0.671784181901486 0.707040405671395
1.23902031133827 0.892002791230176 0.707040405671395
1.23902031133827 0.892002791230176 0.166475855380233
1.23902031133827 1.62624153255341 0.895986772555015
3.0274188557616 2.17605631875884 1.0775418678231
2.82435611812026 1.00413192915725 1.0775418678231
5.76498045074374 1.00413192915725 2.06179115419898
4.61824892846695 1.47316944709936 0.986099817477842
3.55276123263439 2.52641915860594 0.986099817477842
4.31881676236108 2.52641915860594 0.507219888819895
2.702665468883 2.85264322812825 0.507219888819895
2.702665468883 1.22734354428396 0.507219888819895
4.20807615274018 1.23852765455343 1.84344714024365
4.86872200193425 1.23852765455343 1.03966850619908
5.17085795114138 0.360351372238599 1.03966850619908
4.55616500146657 0.360351372238599 0.719115680291173
3.04651706818982 0.360351372238599 0.719115680291173
3.04651706818982 1.58513459030754 0.719115680291173
2.96329810445649 3.01330105592261 0.0867868229548883
2.96329810445649 1.9010258182036 0.0867868229548883
3.70131104494864 2.98496585672147 0.0867868229548883
3.70131104494864 1.71514601061832 0.0867868229548883
2.33443817950063 1.20844021544555 0.0867868229548883
2.33443817950063 1.20844021544555 0.942944887117827
3.92915148232046 1.20844021544555 1.27098109493686
3.40566767607565 1.20844021544555 1.6764875728501
3.97864449373594 3.12743241572173 0.742850889662365
3.10259958069435 3.12743241572173 0.742850889662365
3.10259958069435 1.84201796745586 0.742850889662365
3.10259958069435 1.08515505289768 0.742850889662365
0.229590392731781 1.08515505289768 0.742850889662365
0.229590392731781 0.244247468114662 0.270707003897857
1.40926126984094 2.2085348957534 0.00803118109605994
1.40926126984094 3.22781293835736 0.00803118109605994
1.08345353627335 4.6516387965355 0.158043252178748
2.06812792043668 4.6516387965355 0.158043252178748
2.92630776459138 5.51334423934373 0.158043252178748
5.99596162887826 6.8106305270449 0.932065087199457
4.81086414967882 6.93539775787715 0.932065087199457
4.81086414967882 8.13788453139045 1.1419052901349
2.63093167700355 7.80229163299121 2.07392164191489
1.20449628213957 10.1783449855631 2.00508450039903
4.12183777355141 9.40153528790701 0.537524959960069
4.75685272399315 7.58730395471738 0.963774780827979
4.40325106622111 9.04990029079482 0.963774780827979
6.22628581011865 8.57102680195778 0.963774780827979
5.3541511119607 7.08944912042986 2.02991812532734
6.06129050861439 5.86462346469847 1.60407391554614
8.16552794974004 5.67218143421721 2.28136155370088
6.41876912398103 5.81550917985096 2.45196984160732
8.24494084617639 6.96960064147005 1.22390980406903
9.4830488430944 6.96960064147005 2.00107959759882
6.78698408847491 5.22501354823868 2.16249456660439
5.09425523717662 5.74850660310127 2.16249456660439
4.92709741626731 7.06842615729082 2.05820951042391
5.74678016173504 7.06842615729082 1.53780254871657
5.74783225059789 9.00437478779231 0.988725453319547
5.74783225059789 9.78868602538731 2.32064675576847
4.32553160054142 9.78868602538731 4.77524472296645
3.5586691480434 8.98915873552005 5.54697602859514
4.80506454796092 7.99565697120856 5.38769511680794
4.89414811319057 5.50402486465174 3.88568838773305
6.09503029207826 7.37068783433571 3.88568838773305
6.76360943227397 7.30751597230129 1.66341519733933
5.18993219377375 5.91797637132887 2.86407975767816
3.5736379957331 3.59574240681943 2.73548154545177
3.77172986634241 3.66271882273308 1.40364419444757
4.63245877584599 1.99670023016362 0.990418175265265
1.67753499094252 1.5049350920129 0.56608034460568
1.35200808078402 0.658418226367263 0.56608034460568
1.35200808078402 0.381938851669744 1.56900593023561
1.35200808078402 0.625354210757172 0.724312296577341
1.35200808078402 0.139002060565818 0.724312296577341
1.32178904277407 0.139002060565818 0.84393537264359
1.32178904277407 0.139002060565818 0.84393537264359
1.9077433568396 0.423468676984575 3.14426071479089
3.51743557352627 0.310341793671514 4.09499553440657
0.677853299999101 0.310341793671514 4.32165039440052
0.314401248452671 1.79831645148869 2.74788583636278
0.314401248452671 1.89054245532415 2.89032757043698
0.314401248452671 1.28093080858714 2.15115778870876
0.314401248452671 2.16195331938499 2.15115778870876
0.314401248452671 2.27860619798476 2.15115778870876
1.0075508602745 3.38764610130571 0.26371159388894
1.0075508602745 7.19231913124672 0.26371159388894
1.0075508602745 10.2218018876648 0.816677528865981
1.52999118820046 10.2218018876648 0.816677528865981
1.8966090962754 8.87053754333156 0.816677528865981
1.67793389439804 9.92016940094526 0.816677528865981
1.87703777478005 8.40988548165937 1.40542962342278
4.35361078682607 8.42731468054234 2.33822996081918
2.87426138725063 9.67757496162793 0.19301737872761
2.07767292249562 10.8600252384952 1.24681246363825
2.07767292249562 11.3920081155467 1.24681246363825
2.10753508649581 11.2364926604234 3.13458317471832
3.27951993842778 10.4921312489106 2.39228303929942
4.13437846240974 12.4292950532216 2.72400457520074
3.32764644004981 16.2604187396818 3.26296529674386
3.31468216898991 16.4457369484076 3.91093710348251
0.976131054562104 18.2107813377411 3.84744793069308
0.976131054562104 16.6980216639188 4.28651364131601
0.972272034606843 20.1894943307438 6.20991324457148
0.972272034606843 21.4046999749792 5.87829363037359
3.70788028133993 20.6410975389848 6.05599865828003
3.96505941845589 19.8192795522825 7.27168020405216
3.96505941845589 18.4015524603215 8.12617455758374
3.96505941845589 19.9841815309924 5.89671221029773
2.88266731304761 20.9671442868289 7.21714707995893
2.49122964924625 20.5361075768629 7.01503669195979
4.4254306611785 20.2774923440633 6.45111757251761
5.74849443380358 19.8297794895736 6.78769503022631
6.1293576059571 21.650561645155 7.5743698496388
4.23661899591652 21.4102152233628 7.6120948971239
4.65600550279819 20.0366537484416 7.54423542554688
6.57682379901019 18.4414316772744 6.18795539288488
8.01470888568879 22.0114569592553 7.58520144822166
8.36182475691529 19.723376716004 8.49462577129439
7.95785736631485 19.0533625692745 6.76801746789862
7.74565842009679 18.3229671353319 6.18959485869308
8.17586804020387 17.6701909353198 6.06678854303894
4.91848255395246 16.6815404499429 3.35271623287571
7.02020064519105 14.9647754789874 0.33648919798573
4.70334895208497 17.019323286567 0.33648919798573
4.18741544276477 18.0988819638619 0.33648919798573
2.56446732107324 18.642288080649 0.430541471933506
1.40122826925105 19.3467719946741 0.242896790047816
1.68719357955626 20.5182158249909 0.221859481797831
4.00963695529109 20.1918944012183 0.221859481797831
3.43352044047749 16.2670625974531 0.221859481797831
0.442651211281617 17.0372075532204 0.221859481797831
0.840352657416638 18.3703947471116 0.221859481797831
0.840352657416638 16.9563597148307 1.00442928616495
0.88540038714399 16.9585559460595 0.966101293887744
0.88540038714399 18.4098591610031 0.966101293887744
0.759230222008669 20.151418036683 0.966101293887744
1.26721254884415 18.9061977617957 1.80145583294064
1.21442909880163 19.434835154272 1.3172205394187
0.278830729518848 18.7312248569398 1.93247880792622
0.278830729518848 20.9916083669726 2.44744458709606
0.621226404141158 19.7566298093114 2.78517799629714
1.35318366431101 20.2662845453617 3.18557288250126
0.397132956204523 19.0930562895989 3.65054053884349
0.397132956204523 18.7408130097983 3.65054053884349
0.397132956204523 17.2312675213722 1.79311739928187
0.164580923249843 16.6304968287249 2.67028896276099
0.164580923249843 17.4075463873709 1.64288797271248
0.170718100794955 18.4768571268965 2.40971624891046
0.170718100794955 20.6455795434609 0.349121015046764
0.170718100794955 22.1000238529406 0.349121015046764
0.17673937213764 21.4027418724838 0.349121015046764
0.693856288384512 19.2419080720252 0.349121015046764
0.820458684088523 19.6926111822744 0.349121015046764
0.820458684088523 22.3852167706485 0.349121015046764
0.820458684088523 20.4634121761829 1.60782217490908
2.33259196961425 19.9595240143666 0.452948399561235
2.38479177110577 20.1592502196152 0.452948399561235
1.49136251789774 18.5455119200588 0.499964014993621
1.49136251789774 17.0387385021687 0.499964014993621
0.725769205056239 17.1838496014134 0.499964014993621
2.3131917523165 18.2305428592478 0.499964014993621
2.7900834245684 19.768016292392 1.75963020355363
3.39466230011846 19.018380948706 1.75963020355363
2.95070961062222 20.0629672480169 1.75963020355363
2.95070961062222 18.1084259604613 3.16703752913013
2.95070961062222 15.3333561241618 1.9147209721353
3.89702472081597 14.1920903037533 2.05550645894671
4.77047779361329 12.2628369178035 1.90847220232843
3.84652348545751 13.6721058420666 2.36676138170961
3.90143402087084 12.221225018784 3.10230740729615
2.24119779045964 11.2042754744399 2.39046809664557
2.23227581201424 9.06792480800939 2.68453018339762
0.645623992303705 12.9350610878343 1.71380594575946
0.645623992303705 14.5393067752299 0.953244809611429
0.645623992303705 14.1682312651492 0.953244809611429
0.43812044976217 14.2372106601017 1.33820501318964
0.43812044976217 15.3311041362187 1.33820501318964
0.43812044976217 17.8135394240315 1.03147717464463
1.06734399541336 17.7807392030492 1.19244000882125
1.78559423034243 15.2536948090204 0.246621252675554
2.08729161747252 13.495735762838 0.246621252675554
3.24477808817224 14.7853300019387 0.246621252675554
3.25290410412797 14.6176613064256 0.246621252675554
2.76530657641747 13.2680452314993 0.246621252675554
2.76530657641747 13.0902513269897 0.0868503347797025
1.82283032746499 11.9912872840989 0.120048839955624
3.64837737819435 11.9912872840989 0.120048839955624
4.24665044710142 10.3933430166883 1.07955011088617
4.070677337833 10.7297814785017 0.629673130469651
2.74364290773528 11.7054440112707 0.629673130469651
4.84728690476584 14.0402015362594 0.629673130469651
4.61678040169554 15.1755890434265 0.629673130469651
4.26789773443128 14.2954029414061 1.54067286205831
3.14636627115127 14.9725644989598 1.22970387117438
3.65430985884698 15.8575020907847 1.22970387117438
2.69413998868247 15.8575020907847 0.693203687904314
2.73653978862887 17.7685608147638 1.25177116833699
2.73653978862887 17.825185964683 1.80579520848503
2.73653978862887 18.6367407756609 1.64783393037391
3.71026578339248 18.39439060699 0.0220264887435515
2.6988951127864 20.6469466393091 0.235114038887908
1.88358146747863 22.7562727651587 0.34373490318719
1.14789191893573 22.4937757521237 1.53200724234617
1.37409331264997 23.7290125858613 2.52857376316851
1.03367549372208 23.0254613389781 2.29278705935999
1.05189882933433 22.1560567118063 0.897574025271543
3.65541907073844 23.4130867324579 2.04765010087387
1.89121165891322 22.7016797619782 3.51488620666507
2.7115310306196 22.7016797619782 5.11663613980073
2.93260074487858 26.0279276448956 4.30473122573996
3.19854630137485 27.2571540437539 2.51435405347269
4.69100818563979 27.3348961721724 2.67815140231134
4.77525898563874 27.3348961721724 2.07821082093055
3.91799949162147 26.8655688733702 2.07821082093055
3.91799949162147 26.2225121633317 1.45289429043589
4.75840977429922 24.7520995410006 1.88460713833985
6.42768887736951 24.7167778685917 2.74919329084316
7.40916235897537 26.7094566531771 2.36839465320005
7.22107846934787 29.3129232283045 2.36839465320005
6.5647289023065 24.6116090193275 3.02912047549284
6.3036588034866 24.6342193424831 2.6309396601987
6.3036588034866 24.355029404315 2.6309396601987
6.37750669294024 24.8278350951727 2.33353673494671
7.76434828442279 24.5374199226817 4.07742582290261
8.61604630757778 23.2684030475995 3.98694523695723
8.6218755650366 21.8257711847289 3.98694523695723
7.58838933806027 20.6522492912267 4.62845592534228
7.30060315025893 20.8161817448121 4.89049212142777
7.19090308564029 20.1405154847675 4.47476983252216
9.27271892358927 23.1965600809499 2.65880793275721
9.27271892358927 24.7205119667239 2.43624139791893
9.42226423137741 25.9900196743657 6.77257295459298
11.1412217126241 23.985833282238 4.42075869614525
10.5678379956253 27.4612302226354 5.20664442383267
9.31793532702519 28.5556347826829 5.64129250727931
9.42130845052578 29.1736216191497 6.00230485697498
10.0515847948901 27.7631951445821 5.75914457566867
10.9164811870905 27.3893113824028 8.0887840418716
11.6696063499512 28.2843872147251 7.86094682555595
13.1636562978047 28.2843872147251 6.4652264746971
11.4563385239266 30.179627703641 4.56244119527511
14.2784344704453 29.0512933364689 4.56244119527511
14.1572293952902 26.587598646777 4.74310154915919
14.9154155960131 25.4724234398319 2.97952633653754
13.9757856252167 24.6625492491867 4.76814125510899
13.6935109629524 23.8884278815346 5.79876065196717
15.6453963946286 26.7839473384311 6.40244283062688
16.5526495325319 25.8125630684402 5.87896983667464
16.2429950916632 23.5565829126077 6.96067171598332
17.0215003679038 24.0380422343669 7.63834138484743
16.125107404792 24.6048462780288 10.0218332888064
14.7181022824771 24.1065183616067 12.507252065684
13.6892327856831 23.9344153399719 12.3040942910681
14.9752938355771 22.273380720356 11.9102476298437
13.4067704861098 23.5033725076935 13.556233553139
13.8031004216953 23.5033725076935 11.9188090065349
13.612500471254 23.2574904755376 12.3173314945181
13.5722690383779 23.9800315495796 11.9443841282699
14.3013924245177 24.5641359114774 13.6828878130139
14.1992106215195 24.7298527833027 11.9327506915575
13.4184526618648 22.7610271319741 10.1367273055703
11.4587526073382 23.0810975023253 9.45263472528392
11.2746012924854 24.183067354965 8.47090462503572
11.2110734023759 25.4869152220832 8.96350880367481
10.0621964360742 25.7724918994316 7.38494542475117
13.0833498636879 27.8457288630261 7.20314861528256
13.9534922014682 26.3284752828553 8.36090246763434
12.2294934525489 23.8011792201793 10.4655863870983
11.3696424398019 24.0262696649187 8.16237027747206
10.6882464382588 23.4155092648626 6.56106545626694
11.0596311317952 23.2270646290391 5.53735436474267
12.7923434389527 22.8732406888623 7.5476464197987
12.9382554122846 23.2723014095871 6.09235030904761
14.313811716808 22.619951001392 5.42056299978541
13.32281739449 19.7852907082202 3.05705015826671
13.2146179806517 17.4079675079402 2.36506483664167
13.5193403206622 17.745218228656 0.913570973251603
14.87753207077 16.5321205786754 1.30582767279827
16.0894662044325 16.9860353226472 1.30582767279827
17.636553259666 15.4986608303564 0.523204872658644
16.4849140571652 17.7234750302624 0.523204872658644
16.1825521919655 19.0156137048858 0.523204872658644
17.2212091490231 20.6474635773576 1.27151675468879
18.2841657002468 20.2186582557375 3.59115418285585
17.8132526714372 19.2800091278541 4.41825392968154
16.2330337121146 21.3574469477933 4.41825392968154
16.5409920599767 21.1920472678927 4.64538265250318
15.7121352095014 21.0133339347542 4.58533459110199
14.0296680885095 22.1867774851336 4.66601181227676
14.2230349120361 20.9501633248737 4.81283569620739
11.6396997801185 22.3008420832241 5.28740166859774
14.4176375474076 22.4967779784987 5.28740166859774
16.3586382865391 20.5194142336494 6.37508401931932
17.747225789762 21.0440570185333 6.38937397725348
17.7250409504117 23.0434327359835 5.57538769314895
20.3122502971119 22.7067639435022 5.04491261350102
21.36218361391 21.2822560118396 3.03626899058656
19.3376426111037 19.9681119201212 3.03626899058656
18.6374532873896 21.0952978357455 3.44523273362721
18.0932544812288 19.6872571654846 2.77292990654651
18.2272978399992 20.0463713293648 3.70063379444292
17.3112286579112 19.5140356444878 4.63735110351584
16.3142208007238 19.5878249629755 3.97435571256221
13.2352875595895 20.0245614125049 3.53564772364223
11.9388089559908 20.0608598977927 3.32043652214425
10.4816628369156 18.5615202714765 1.97549568949823
11.5785932153394 16.7212789484778 2.58880819012218
10.7577420873613 17.4806783014686 3.29702500582778
10.7577420873613 17.713852806383 3.45407524756701
11.1383406494277 18.041477609143 3.45407524756701
10.087946190646 17.7771845718102 2.92279725233115
8.39234048142774 19.5699865460139 2.21823132781141
9.81137768197252 21.5474476192289 2.21823132781141
8.84864061393861 19.4649527007435 4.42366230345448
8.37047008692249 18.6967390176146 4.98285082855532
9.33641190580999 18.418091564216 6.28257685859737
6.99084563496189 17.9339653508452 6.44021908377837
6.39131461921132 19.6321457263184 7.21816717594807
4.99238597494317 21.5538024809959 6.25907058106464
3.61288597590219 20.6057947249132 6.25907058106464
3.83384160902922 20.9298852500037 6.9753144423734
2.8445120809099 19.9556357391277 5.99641023573933
1.81678993849667 20.9461952531027 6.06357179503379
2.49530713740652 22.3412065948512 7.6133439204544
4.87093430730146 22.000570262392 8.17159845297202
5.18392191513848 21.9874287800697 10.1488715708995
4.96558792324733 21.63196840569 10.0719475129805
4.27973131863058 22.6047888922546 9.25760915902697
5.27659817940147 23.6363132205916 8.55021579587252
5.73497460837574 25.5670034237261 6.51296589433112
3.84964068491306 25.2404176416371 6.03610070965908
4.24373831260363 24.733365000927 7.21419818797543
4.80667088798253 24.80996625492 6.27347445966268
3.27551550504237 25.533408810329 4.8287539711619
3.27551550504237 25.6711944804527 4.98496802485462
4.23400571859638 24.7257643073048 6.28560736656504
4.59967108166282 23.6478909572287 7.0675301634321
6.63520257681669 23.7969467180662 7.15187460542707
5.87213185322097 23.9612852692463 8.28469624407244
5.39943854908007 24.779366196655 7.92849742926627
3.91279118755579 23.9560207230238 6.98681399778882
3.47842672640761 22.7060363905839 6.76305393251395
1.94512584463143 22.6746544916959 7.44139943193377
1.94512584463143 21.4144201010899 8.29002388419557
2.16992128656331 23.665397749052 5.1230649836289
3.88552617931155 24.5616422925908 2.0704988391149
4.75638098085889 24.4212740467002 2.86008557722035
5.0537454257721 24.8983818426137 3.13881614512715
5.0537454257721 25.7807422636285 3.13881614512715
2.64419736538765 25.4085594561643 2.23473467180393
5.27128020200669 25.7838602906699 0.842733464530809
5.60626317626769 24.3338043277038 1.76136135845396
5.38103853767596 22.4648914569432 1.3166687465901
3.90902639224421 24.2874006345325 0.851535684226144
2.03160139802833 24.7799891958525 1.64432599134809
1.55618913641754 23.4743716266797 2.49300294838362
1.62841049981416 22.8599947816956 2.00609353281071
1.62841049981416 23.4125710925151 0.942916016666673
1.43935270261505 22.200640176174 0.942916016666673
0.726606510955387 23.7640482656219 0.879901555081304
0.726606510955387 24.6856985809818 2.48365287419947
0.726606510955387 24.5965074947517 2.48365287419947
0.726606510955387 25.3400046437576 2.64641711422181
0.726606510955387 25.3776535026818 2.16555312142933
0.726606510955387 20.9401509861477 4.56019464126917
0.726606510955387 20.7099509702408 4.61289971727444
0.726606510955387 21.515130094611 1.60168217268756
0.726606510955387 20.3547942832219 1.37363573772112
0.726606510955387 20.3547942832219 1.37363573772112
0.726606510955387 22.490152263749 3.40058177541278
4.03981919085671 21.4144110030301 3.92132943406627
6.57896802705168 22.4063257823138 3.92132943406627
6.94820209827466 20.2029063126659 4.26322407183721
7.3865105058968 19.3566294509362 4.55381123537195
6.97932590951449 18.163620763372 4.55381123537195
9.45197260169613 21.8253391190527 4.30708551195597
9.22223579062578 21.416620441789 1.53506546455119
8.63208667961468 20.6710389001556 0.57846676535134
5.91191625717114 20.8808231757513 0.57846676535134
6.63944833196519 19.9964619264687 0.498218903915686
5.1735510932385 20.3938249939777 1.06369768827802
5.80967365122356 21.0562610768692 1.20442157072568
6.48310458069855 20.8695776740404 1.89286368983671
9.52371162691677 21.396984041033 1.78023686169797
9.45358763833565 20.1698579600228 5.21933615306695
8.51973488766043 22.8446748818347 6.26894934412653
9.62016658958091 20.5734296576613 5.8748595620487
9.62016658958091 22.070123104161 7.45274047400497
9.75178787326338 21.3497972810273 6.49439812557477
9.84004533617431 20.6283978340947 7.8025026702951
11.4219930831831 20.9294324815285 7.5242140934212
10.8773908934498 21.2745929222784 9.47290060812421
12.9035745477606 21.2745929222784 10.9824615200647
12.2191074965065 21.4120019279672 12.2310741939989
11.6269778376871 22.2319136241864 12.6006481182414
11.3895531717064 22.4890567393263 11.4925722198229
9.74767563396268 22.4890567393263 8.82990275214816
10.1266105906027 22.5015928593354 10.3378451947935
12.9447628777073 21.9180345828741 11.8498238676317
13.6624690254334 24.3659927356014 11.6598142942636
15.1020431876358 23.1400213496659 13.5091928133594
14.868213451569 23.675978721988 11.476174317394
16.7660246205289 25.2360375928545 11.8207672407343
15.7396822476645 26.7625251562791 11.5449931837023
15.7396822476645 25.8648541392258 12.7411483780989
15.8339161976223 27.5119289858296 11.7728879541866
16.2665213930074 27.6416540578148 12.674954970302
15.1796061522572 26.6852547602705 10.2728074101381
15.4249840277773 30.0963945604966 13.004233012582
14.3415079641269 31.4416592004371 13.7428417302707
13.8878873814405 31.9918252461958 10.7917618222528
13.6894513943035 33.5277411602408 10.8634645802068
12.7840222823431 34.1518230646618 9.02725292514824
11.2178100093951 33.129964967043 8.43352410543518
10.6427924454767 31.0588225318134 10.4070294874655
9.89075845007491 33.5271456148937 11.3458881846055
10.7666087037723 33.9746032156499 11.2562336626948
12.3822236813472 34.9930265320045 10.9693730871093
12.9126991461759 37.5972565266463 11.2912656678828
11.1620794231733 38.2724328937015 12.266642759442
11.9514660798452 40.6545235442624 10.318101249349
11.7811467627806 40.6545235442624 9.60892299370601
11.770280317272 40.7277010581678 7.86753410071024
9.72401509922786 41.5838737734451 6.88698242339637
8.52820632815008 40.9189686885377 7.74218802766248
8.95992551929102 42.6233539417132 6.78845894878169
8.95992551929102 40.2613038524332 5.3497746823568
11.5342557805201 39.6680301178003 4.65550154133664
12.9673103269871 38.7475056970905 2.18163076408209
12.2518086094057 37.7020345685918 2.18163076408209
12.2518086094057 36.2801111956506 1.91935693015591
13.8276653513729 36.6597543544026 1.26491102066557
12.7748236008944 38.5400258962084 1.76150578361695
16.1251706638262 37.9462630905936 1.76150578361695
15.9372905934721 37.1532434754388 0.0297052222092171
14.9465487326303 35.534016129099 0.531686818438013
16.0330619625435 34.2656158142082 0.531686818438013
15.0701438020198 35.3637707623309 0.0623709765670823
16.1312834482824 39.1632549416093 1.08110021345895
15.01127867895 38.8523441188612 0.80282899350937
16.6896975611187 38.0467507474446 0.819583165723666
16.4218271921667 38.902411779543 0.819583165723666
12.089795422067 41.212716202694 1.11539593942608
14.641068285288 41.4173111829688 0.957157533272695
14.3707070648485 43.7239778844789 1.21252312702553
11.5148267068797 44.6107136286774 2.02415871903164
12.5477213443204 41.3303125259928 0.737492343831978
11.5674073946368 39.2529010189226 0.737492343831978
13.4784661770928 39.802942037414 0.871491852225363
14.8594957327589 37.0636517404568 0.388112838304225
15.3741137331646 38.197401206502 1.34415300798792
15.2990020970944 39.0940932224767 1.53282207761549
16.6419100885196 38.8632041765663 1.53282207761549
16.0179086964623 37.790517148147 1.57097373117869
16.2694677922798 36.0352158204499 1.57097373117869
16.0511428966468 34.8585811264584 3.09138110556149
16.7610500441937 35.9921344557553 1.35923989315262
16.9994445448876 35.6352323777682 1.35923989315262
16.9994445448876 36.5588448296742 1.58413893450608
16.9813006191748 36.5454201351433 0.608516097928894
17.3104831492466 34.7280571256362 0.608516097928894
16.2690414151189 34.6716137967851 0.608516097928894
15.9575125934056 33.5381564732205 2.89312541091317
15.0588469493642 33.4125886683235 2.30277350421464
15.7134683365088 33.129344305683 5.84248488853493
15.2831793781873 30.2787684833391 4.47443414801854
16.4476539340533 28.1474585403288 4.37897599666305
16.9019241215495 25.1609012613863 3.56661333455117
16.8121918769275 26.2853449267575 3.31994319888355
16.4686284673306 27.353968259343 1.22005927903564
16.4894771803981 26.2623173832002 2.66370773827702
15.4190186868652 28.0839802166357 2.58701454660789
15.7685850818387 29.1392652803705 2.6150333060724
15.5409827624838 30.5991634300347 2.6150333060724
13.1254309250979 29.4976977586044 2.6150333060724
11.9980007299623 29.466882380522 0.383537641996032
13.4460932234628 26.889405491235 0.383537641996032
14.9911062773684 26.708121078433 0.383537641996032
13.999591255889 26.1740897318247 0.383537641996032
16.6844563371309 27.6947541421466 0.383537641996032
16.0080732108907 29.23399544887 1.05026507715761
15.3962047214183 26.6049069427459 0.782250131083925
14.4242705296615 27.1101998694567 0.782250131083925
13.8770238043298 27.8155614390283 0.782250131083925
12.6860965012715 26.6415732311881 0.782250131083925
12.4429799582934 27.9375721951623 1.25268856851706
14.0868491427469 25.6495905278104 0.0424232343075817
14.8503783397988 25.6002664536836 0.0424232343075817
14.9328060606824 24.768486389295 0.0424232343075817
15.6232482413287 22.5929271300965 0.0424232343075817
17.1102541335571 21.2589640025137 0.0424232343075817
14.9298063579196 21.062754121172 0.0424232343075817
13.5123245639106 20.2717317502375 0.328137016521308
13.5123245639106 21.2111941119898 0.328137016521308
13.5856339667885 20.6249007368767 0.328137016521308
14.1581104994586 19.4034708262946 0.963633539190857
14.8368213535231 20.3749828965744 1.81152748169571
14.3934861188847 18.902539435099 2.8718212177203
15.4258379037116 18.0678946548248 3.03583958069087
15.5102742333202 18.6697823069365 1.18359719867138
14.2805182590032 19.8969502331442 1.18359719867138
14.9894261414637 19.7511619425388 1.50118333035357
15.4715307094846 20.8728987014583 1.60955408386635
14.1101318359937 20.9552220574183 0.531643942747839
11.802746693368 23.4357862020259 0.531643942747839
10.0666356712084 24.5230378133381 0.531643942747839
8.72962964967845 24.2047625298446 0.531643942747839
8.1159678043061 25.9916558043012 0.980644865948074
9.65981446677167 25.9430741869699 0.980644865948074
11.4074892025755 28.9765904165105 0.980644865948074
10.4573540260932 26.3885968317657 0.980644865948074
10.1256879897369 27.7732637756855 0.980644865948074
8.5170752276892 28.200580853772 0.980644865948074
10.2478596470085 28.8433161268209 2.65719764119038
11.3225378741806 30.983170872823 1.07435458874518
8.24809244455459 32.5822620506605 1.07435458874518
8.00412009632898 32.7087421755527 1.97804050202412
5.52332772384658 33.8030587785044 1.5059079311793
5.52332772384658 34.7227622634583 1.63417956684723
4.95966232884063 34.2252297060373 1.95539258782214
3.87276607011085 33.2602778491488 3.0853287337987
4.36102289656047 34.4131580690719 3.74050741507235
5.72091954362073 34.7032241998071 3.57894859841855
4.05943357551067 35.0150142810734 1.08416633183464
4.18776063225974 34.8648756520514 0.999416885579049
5.2614162308245 34.1030593464047 1.1651744413328
5.2614162308245 34.9009591381412 4.45163355399448
6.57573347093798 36.8171861637818 5.09950677186478
5.9694434612888 37.4207500003041 3.29275100925732
7.28556896361805 37.2610720047108 2.27980627200051
7.06568255941637 37.7177573997408 1.54148562802481
5.060582288615 40.2089831745002 0.317493798686127
4.00475660356492 41.1730918682572 0.530192135064881
0.618734428052959 41.4317352884263 0.530192135064881
0.618734428052959 40.6617499811345 0.530192135064881
0.618734428052959 40.3422256098271 0.530192135064881
0.618734428052959 42.3394313546211 0.101692177935319
1.21881381940031 42.0558385084615 1.75781015447751
1.42466588397507 43.2767374807559 3.41437311032726
1.81447226336449 42.6644610205526 3.7250678368982
1.41233069519632 43.9700641410043 3.31293899725424
1.41233069519632 45.8279846061596 2.62942170199481
1.05868667932712 44.2620831492748 2.4482281389964
1.89296630785413 45.8081221930326 2.14256795769925
1.91466230646398 45.8668809517288 2.14256795769925
5.42344334592098 48.2170527998786 2.7842226534635
4.11285290427702 47.7554605927151 1.70193299644347
3.41652137260387 49.1395520052944 1.61472767232823
5.1915657348525 48.6608890023049 1.61472767232823
5.96556464313872 49.2199095386821 1.16316143871885
5.83760669154386 49.228257581296 3.98346065497537
6.3705548597233 49.2886345229829 6.05599614820108
5.60977517353262 47.2558797336736 6.14244384502063
5.72071494548021 46.3729543217745 5.54268743689441
5.78943183211985 45.4179681704886 6.27371213557505
5.17329196196341 47.5215605708015 5.59258184949748
6.24026008809894 46.0872740499976 5.59258184949748
5.73269827128198 47.9595079462022 7.72165883801265
4.35313419564011 46.8034966520841 8.4167641837956
5.31557250487634 46.0461765272552 5.94955652837312
6.57482724031171 46.9693012711016 6.73534509639391
6.78175499775199 48.1096905926329 6.73534509639391
8.2392119590572 46.6696925487352 6.00886666345777
8.72123661178139 47.765520907627 5.83973915008438
6.97698951553619 50.7041779055241 6.82008393138958
6.97565376292276 49.5911009679019 6.54033688962001
7.91857443472713 49.9667633241867 7.12511175715987
8.20976924479574 49.8734605717515 7.45354381098109
9.78634399801591 51.9590597843826 7.9366832208779
9.78634399801591 52.1440471928133 7.12085627553814
11.2882850979218 51.8166241781469 6.17272992812376
11.1361242467651 50.7473928619782 5.88443903461245
11.3883764968207 50.8193117954787 5.80257075553768
11.4715807473091 52.722802601815 5.80257075553768
11.4715807473091 51.561226554292 6.06934055884265
12.4055113168439 50.306750074124 6.00917456738198
11.9891739407398 50.3779811009511 4.07462440825452
13.4548646588346 52.7485011763375 3.607585632428
11.3333176435267 53.308893424511 3.7612822332369
10.6386109200237 54.9375673812634 3.42438540283207
11.0767018217333 55.2270827952628 3.6885706535961
13.2450880928318 57.6540903490489 4.09600261650334
16.7338608214032 56.8215360677474 3.63837438008183
18.3503478062282 55.2307542001983 3.76672996221407
20.924102700539 53.9973472435166 4.475901042637
20.8622891281725 54.1993882939818 4.18647441835868
22.3862160923317 56.2296976681572 5.93960547769238
22.7131205889359 54.5920690418871 5.61003901332307
20.6043156446969 52.7895036412513 5.88581449033165
20.6043156446969 53.6452055358543 6.23941288767048
18.367521694405 53.1052238125809 3.9455615791001
17.0243843042616 51.8350319721527 3.9455615791001
16.4650553007791 52.7341622423811 4.97445657853648
15.1781333468806 51.9037274212172 4.76885849198192
15.4891684363448 52.0622622253925 4.77968405784727
15.0427737449 53.2277795882875 4.77968405784727
14.2812591657669 52.3926774907227 4.77968405784727
14.2089667094941 52.968289285526 4.66814184018097
15.4400221994432 54.2010646502621 4.98799794630755
14.9319799877578 54.8349275768765 5.8998256187503
14.3216970050692 51.4565746565562 6.13240033247548
12.0360575936783 50.6802725571583 6.76665927415827
12.9446676285794 50.2586391538023 6.25436150924601
13.9379571462414 50.2805622516362 5.95392165410369
16.1420179613447 51.2026366129106 6.51451298935589
18.5709240573369 49.6951630644972 6.72601959714435
19.2642774148425 48.9229208515728 5.79785989100617
21.5024918132554 50.1280010140798 7.05810824416362
22.3695998003405 51.2560560865276 6.48300043521952
23.010558970135 49.0560387951498 6.32943718222938
23.3007159438922 47.7807457358387 5.95707262817461
23.5541444128529 47.6803103226761 8.1685574333661
25.2633344714466 47.3679935473687 8.73019378066953
23.4800950907373 47.7064091114368 9.93365514031877
23.4800950907373 45.3329266142387 10.4107908595652
23.0165666569119 47.2462864997385 10.5701647958843
24.6830720570177 48.1561751278233 7.79686619052756
24.6831127660871 46.9867664644821 8.5081145114711
24.2443765252045 47.7474582328257 9.06165379568266
23.0267385292766 48.3341098584872 9.06165379568266
24.681460066901 47.0472850492681 8.80481040356969
22.2521703261391 47.4408569203124 6.55054751487555
20.3018191783522 45.866093536807 8.70945449757607
17.7201342145964 47.9733368886161 10.5758435795627
15.2578268678864 48.4245019987595 11.955973339395
15.2141595367204 46.5287342770023 10.283244327824
15.7491940142236 44.4726977531301 8.34627570859131
15.8663549187893 43.9813665910621 8.39499372730567
16.8093900111973 44.5731450632539 7.5620482101513
16.3950801225321 43.7289391188208 6.63407617576406
14.9243242676866 45.2728151305118 7.91109268232473
13.1196933863338 45.3949154486102 7.48788844405231
12.1640587436064 43.8303490098008 10.7383454776914
11.0089775690646 43.8303490098008 11.3297041809342
12.6387851923125 45.5235657296268 10.5883948709336
10.9860457755578 44.3971575373935 10.5883948709336
9.21743181794765 44.3971575373935 10.2246955009366
9.43098060891095 46.5192653310796 11.0006836650239
11.298361552315 46.7513417707331 11.0006836650239
12.3349512808137 45.5872070101706 8.69626399040406
13.5492907187036 45.8574551367981 9.41298093970242
14.0527454378962 43.7126005972527 6.99557047766003
12.7872768019567 46.6256468879503 6.99557047766003
15.5445823963391 46.0968709635393 5.90411411912473
16.4405661555041 45.1193487387734 3.53117488972964
17.1372113276674 44.5270371492034 3.50162465247751
15.8315307047873 42.7162587404683 1.20103345154799
16.0998998927227 44.1137746388099 2.33631212123063
15.2505484449165 44.497539267839 1.98024293677117
15.250752811918 43.7484433550637 1.1030856612116
16.5165740857429 43.2071101254047 1.1030856612116
16.5165740857429 41.4319121452537 1.1030856612116
16.6133532653833 40.1451530964214 1.217932012181
18.0089261259861 40.6709245263043 0.497190495040232
18.4948685045751 40.5281389854836 0.497190495040232
18.6318112983505 39.9767294864257 0.497190495040232
19.7911331022018 40.4247490000388 0.497190495040232
17.2818456600775 43.3689113309505 0.497190495040232
18.2162047098164 45.1427201250842 0.497190495040232
17.867649621213 44.5707838754961 0.497190495040232
18.2115207545348 44.6986847695013 0.497190495040232
16.9474861622262 44.2891153453407 0.0843643869095497
16.9474861622262 43.2722237463268 0.0843643869095497
14.389167194313 44.7964805777712 0.0843643869095497
14.8477924717193 45.4671675421404 0.500937787064179
16.1982743232505 45.4738752619905 1.18936825357746
17.9553430449737 45.7561186003559 0.335065797806295
17.0191356735164 44.9096138723768 0.648357798828937
16.5224898250651 43.5752626548653 0.648357798828937
17.28841064434 41.5587224327677 0.648357798828937
18.9437132601589 42.1431044676789 0.879362241650462
18.3924689194326 40.3427165163677 1.59657382810447
17.0165095227359 39.151550327997 1.59657382810447
19.4065094450594 39.1190928549188 1.79970186713067
22.1951871154855 39.0024447173113 3.65621392842135
20.3189155641375 37.6021793265731 2.78503084723482
21.682928472203 37.8871225856349 4.00322611008259
21.3686495515827 37.5541292525976 3.92371306960563
19.9757979263431 38.2157484905976 2.71659057196546
18.9467161431824 39.002445987059 2.72377915123676
15.6173740470554 40.8232102435206 2.21529131801767
14.2444046671644 38.8569985434172 2.10170650639132
12.3977437678539 34.9378632822667 2.49926574143024
11.6821574027653 35.9702274223616 3.00514972319176
11.4401783651847 37.5367741504834 3.1123217440722
10.3759752096991 36.6694930979068 4.00075222342696
12.0243750910427 36.4073054730636 4.00075222342696
13.7358582310372 40.2258195180892 5.19300816715143
12.9680011467963 39.271217517426 5.81291165404454
11.6410945656617 38.5127972352587 8.04589982843346
10.7881383661006 38.517584522535 8.04589982843346
9.07940452823683 38.7355790167177 8.48291232326394
11.79860885087 38.5272274378097 7.89244836822928
11.79860885087 38.7853590948783 9.72644501841256
11.7076882211995 38.7690094772679 7.85282338468351
13.1939091844324 38.9245780595458 11.7882665269585
11.1041539601512 41.4717846959547 11.2416467474536
11.1041539601512 40.6120641695728 11.0138743426772
10.6436248661178 39.9020193504239 12.2795413541953
10.9780115377983 37.8830133428973 16.302551379611
10.9780115377983 37.6890521024271 15.6730391141957
11.8297526520111 38.561634938074 15.8297839931968
11.0042086232881 37.7444776582275 16.0001878462326
12.1410352710943 38.3841035658066 16.3287675601241
12.3621975779342 37.6184065944791 19.065056964975
10.1242751217821 39.2536424660602 19.6018666559582
9.63121013967254 38.4974562618408 20.253650311031
10.5438164352384 38.1997060983572 20.253650311031
12.1076369432871 38.4103472463101 19.1821874831326
10.7020779209362 39.4968825104732 18.9207122099684
7.78556285890288 39.8738976895236 18.5287040757751
8.62938797970915 39.6194047554546 17.0956703232656
8.68312238073769 39.6194047554546 16.6275697247701
7.57519668148329 38.8086107909624 18.0612736249382
7.48695347481617 38.7300937297833 17.5638905094923
7.78752529846637 38.4443821406152 18.3621853768221
8.85413789123279 38.2441495435766 16.0719656161339
7.89722998146021 37.6147085894107 15.5464730728366
6.76234274764776 38.5904473945396 14.5463926974477
6.62339126179665 38.2140528752353 15.0513632871415
6.62339126179665 38.4262861118059 13.9560944892403
5.58447095227673 37.6807346329024 14.3642937998479
5.36104205220493 36.6053565319334 14.3834436897999
3.85126503036018 37.7293777048864 14.7439831686845
2.77293899917138 35.635981155904 12.5759211303576
2.39952735234619 37.6471507092682 14.4757202102237
1.96865884374118 36.337605877358 13.0406769354035
2.75811468904015 36.5201864377039 11.4028338488705
2.68987390787925 36.7041161631866 7.7414840898561
2.19079241189621 36.7041161631866 9.8998184313713
2.19079241189621 37.0325131747164 9.65958226552077
1.58817351787182 38.2539728019161 11.1284714798721
1.94455624519237 37.446690534305 9.09351796165029
1.30173979894841 37.7421512405868 10.1404029227407
1.30173979894841 39.9048999160428 12.8002009784106
1.30173979894841 37.5368968585957 13.5735533172405
1.30173979894841 38.7548570762668 14.1998559695725
0.746207213286693 37.7565958467731 14.0124790113839
0.746207213286693 37.7556254806638 12.1681524595462
1.58637701146502 38.581347614404 11.198046876473
0.340997824755128 37.9213857591759 11.1032240575875
0.340997824755128 39.2125704424587 10.5522769756726
1.20724860400443 37.0348313705097 10.6907156557545
1.20724860400443 36.1940240003501 11.9530826004921
1.20724860400443 37.9416104222724 10.5485330444021
1.20724860400443 40.2132304133506 10.9989744329567
1.20724860400443 39.3165844966887 11.0589330462782
1.85678293312448 40.009808999295 11.1305657367182
2.71481534724397 39.186974949545 10.972638107835
2.17969342275567 36.6601827750261 10.972638107835
2.04848684545163 35.0541812197347 11.1068959555948
2.84658897189403 36.3452644305721 11.1271436356238
4.93484762228946 36.7364934098442 11.3604063462389
2.50308939248244 35.9517553968224 9.69440432202024
2.84777476374725 34.9093610500386 8.82229796592607
2.84777476374725 33.4888259647651 8.63294370017456
3.33645019819355 34.5033379462052 7.88579604032634
3.84529537073473 32.7017828584917 7.38779249696112
3.36038105821304 34.5788661869529 5.29990922201704
3.48253155217521 33.1064650522393 5.24391663942489
3.9532447514369 31.3099051246054 5.73356344524752
2.90040920060781 31.3166747580678 4.92430802550832
1.21552905040311 30.4852080770763 4.92430802550832
1.59126436070503 29.1920294345484 5.39426087801337
2.06290904739652 30.3889873576517 5.95790064999299
1.27377650656104 31.8095474168669 6.1586374789817
1.27377650656104 32.5378569340488 7.12629829844449
0.502306205015386 32.5378569340488 6.90422652784743
0.021571350562909 31.9850959791652 7.09468719535003
0.021571350562909 31.3888488369335 9.47341166474688
1.09339622376519 32.29047972071 10.4185347388524
0.308603775962687 30.2216653997125 11.1720902659992
0.308603775962687 31.5296299420082 12.0835880629574
0.419929485601892 33.4798950288733 11.6455527285112
0.419929485601892 33.1232943467013 9.88336118658947
0.842751016501806 33.430573238221 11.3713963120393
0.842751016501806 35.954862511393 11.9571484232677
1.26755953506803 36.2613849343218 14.0180498722437
2.44252667690865 34.2210705346076 13.6661714615285
1.56489700412178 32.4026105656819 15.2811347377639
1.05660733801772 31.3511067314236 16.1979679731125
0.463648043410524 31.2711439679481 20.029246224653
0.970501305484548 31.0974241041898 20.069290647283
0.970501305484548 30.7689596268314 19.7426888972534
0.970501305484548 31.3983507563295 19.4541274568483
0.970501305484548 30.2456683062646 20.0903016638751
0.278115181402856 30.3164628259357 19.0567707149383
0.278115181402856 31.3242057415245 19.4465519881157
0.278115181402856 30.8402980836519 16.9596194363526
0.278115181402856 28.8171493395258 17.5529481098074
0.278115181402856 29.6519153286338 20.054194867242
0.262216023384583 27.6762583614009 19.3002017257413
0.262216023384583 26.2762081410778 19.8273488869592
0.332515530771677 24.5195602473363 19.8273488869592
0.349607757715039 22.6592223395125 18.7617008697438
0.349607757715039 22.4577702758982 17.4483471240464
0.434636125345277 22.6238653707517 17.6116607067267
0.434636125345277 23.483149352323 18.702926340962
0.434636125345277 21.9557079703359 17.3219449967334
0.434636125345277 21.670576633555 16.4269164412669
0.434636125345277 21.2649264195222 14.6334659909344
0.434636125345277 21.5454618058902 14.7637812540453
0.0110854720814202 21.2712866790355 12.4770835303771
0.0110854720814202 22.6173074776147 10.2195304784365
0.0958795393868547 23.2065150992184 10.7998382293609
0.0958795393868547 24.5422270306573 10.6918868282384
0.400026839828722 25.6716186868372 12.2252941013339
0.451275447055994 24.7176216389487 12.6898152972262
0.958583507109666 25.1290217011824 9.07117478950682
0.958583507109666 24.0327213509503 9.59890881560478
0.216492209271905 24.3560754202833 11.0822786328403
4.01474716995029 26.1080397571788 10.0655227022893
3.47492529123309 27.6222667550343 8.39836930513617
2.92767464331109 25.9287095198494 7.1148849982899
1.37403539593733 26.698896664543 6.31059570246446
1.95214747106289 24.721882752806 5.08951477240441
1.95214747106289 25.5938350219153 3.43001609522132
0.584140079721999 26.3492334793058 4.11846889166994
0.43452311236281 24.796361769203 3.11989774734003
0.43452311236281 21.8970434136536 1.3807258869732
0.47014166162651 21.7465974108827 0.907344831960503
0.47014166162651 21.6898671551762 2.05902731292155
0.47014166162651 20.4061682493937 1.65257288984058
1.31395455180179 22.1289749005924 0.880661667619403
1.16633649808974 20.2830857339956 0.880661667619403
1.33653797154406 21.2182536031334 0.880661667619403
1.33653797154406 22.6641816924855 0.880661667619403
1.33653797154406 24.7338218371465 3.35282506038608
1.38886995202271 23.9829129827489 2.18584940845733
1.67598416404253 23.8171450985038 3.12340833663253
3.67787421252439 22.0572829786206 2.18727318173321
0.99825839427008 22.0572829786206 2.54854235419697
0.99825839427008 23.278894972368 2.85228936982504
2.81031159392239 23.278894972368 4.37030117244982
2.8129731430152 22.3257703741202 2.97180704379601
2.5591515426147 21.4260386920071 2.12517090790305
2.5591515426147 21.3234185471843 2.12517090790305
2.5591515426147 20.5542654853238 2.83792679499326
4.2597773858593 19.8119314039275 2.45432474635089
6.62861950140034 19.4325200894497 2.7708720616197
7.36407760525376 21.7402932476292 2.31788010753537
7.64108431831038 23.3849214078251 0.00308990387910679
8.07184846181596 23.3849214078251 0.865423660400084
8.95356839051969 26.1994518964251 0.0351819465867336
8.95356839051969 25.9495739739744 2.04090337892663
9.7574043685745 26.0674061363417 2.04090337892663
8.14484841944871 26.3842367163663 0.48093629797206
9.29599299092282 23.2620686018819 0.48093629797206
8.16963453571764 23.9596780184687 0.48093629797206
8.58247850397086 23.7167996626763 1.85878183008467
8.17392879458984 24.2486251517463 4.82352042867496
7.95671751579425 23.0581225816018 4.37612948346316
8.44331566602472 24.0692829782793 4.58233990067276
7.08932923431027 25.8625014367536 3.30597461516294
8.43416389597449 25.4946336877067 1.90054960085035
9.52533335812659 25.8206359443641 3.31830731442385
9.83465761660523 28.1564191093447 1.64244084670617
11.2663302041503 29.5827585989724 0.913253778984338
13.002468092905 27.1766797701909 1.35289284224166
13.002468092905 28.6194486194026 1.35289284224166
14.5045159348961 31.4275382270861 1.35289284224166
14.1882824339881 34.3666825985477 1.37339235463952
16.1934557131823 35.9407541229744 1.4475709853325
17.233666410284 34.1276990797546 0.819113556665854
17.7438353432622 36.379850935184 0.819113556665854
18.8605192519958 35.8302030056377 0.819113556665854
16.968454986866 34.387326227283 0.819113556665854
18.1540991731764 36.0891894831863 0.819113556665854
18.9933848390192 37.1455568786712 0.823519375102088
17.3820042030815 35.2336862539101 0.610943952232822
15.7404673043494 34.6610746407814 0.610943952232822
16.4211077304356 34.3669120750741 0.610943952232822
16.9081350738819 35.5694149507113 0.535445052241997
15.5551946824068 35.42524831671 0.535445052241997
16.2769510932784 36.7452523587233 0.535445052241997
16.1329003553301 35.1488693119403 0.698866491545147
12.4533430864602 33.2807326961521 0.698866491545147
10.1554838921466 34.3669568614533 0.698866491545147
6.27126981475855 37.463058519207 0.698866491545147
6.27126981475855 34.7537089634407 0.698866491545147
6.44886688868125 35.9551690223684 1.61842738690613
5.06305823639857 34.4026207755016 3.4529578298804
5.43296952631729 33.6668044781829 3.10835293874846
4.0096767322881 36.8263530594121 1.57923720669951
4.08835431320204 37.7530281943292 0.525035610503319
3.0137104230671 37.6591870571627 0.525035610503319
2.90686250200332 36.8895279526048 0.525035610503319
1.63154419217968 37.7581566979119 0.994046678513034
2.56954401874708 36.7840035348267 2.03487564338435
6.0705665459883 35.1752870448441 1.66655524493107
5.21288832919781 38.0393871062515 3.65993326621564
6.68541231838684 38.4299122474952 1.15586418865867
6.80139255643476 40.1689113606315 1.15586418865867
5.26952667777028 37.5288311670815 1.15586418865867
6.13979111841922 37.3321576987841 0.733129985498339
7.19523291874851 38.1217295184348 0.733129985498339
7.10584992579758 37.09145736398 0.733129985498339
10.0931791233206 37.7228748644231 1.59860518280634
9.21027852454555 38.3142706388368 1.16809630760283
8.11893495174416 37.4021041392741 1.27739996394217
9.16315583984828 36.9188345408707 1.27739996394217
6.66676187905806 37.435113648513 1.51518621168134
6.60905160876842 37.9270777577728 1.61959031548359
7.66100684359664 39.831341056921 1.61959031548359
7.66895361940219 39.1533785949118 1.61959031548359
7.23961357545717 38.2026592989234 0.83388370754019
6.0679766840563 37.9906061185614 0.83388370754019
5.30283364139296 38.2416894413824 1.09887016798162
4.78462743563328 38.4060505739145 1.48199379591253
4.91654947218051 38.7169284416323 0.780500896802716
7.28225176421271 39.7865081447546 0.780500896802716
5.78099279666928 39.9551427240414 0.780500896802716
5.73531817401249 39.3780449222431 0.825092753051081
4.98337475311506 38.9001824876283 0.825092753051081
6.33897310859738 39.2800703083065 1.12395568371892
6.39379218369059 39.8925662932981 1.2110045812525
7.86698335283854 40.7169463445142 2.47828746731326
7.42961597213014 41.6447154162079 1.42424985987678
9.0494174300934 42.6156892314431 1.55033137669109
7.75089006208401 40.3268561631462 0.392075614686522
6.27728614337541 38.5023599041013 0.392075614686522
3.03786220078015 37.7911979896669 0.19406639085473
1.47295249746641 34.4856674261251 0.19406639085473
1.47295249746641 37.0958843225271 0.640700085827124
1.62164511010159 36.9058390812589 0.640700085827124
1.62164511010159 39.5487798235186 0.640700085827124
1.62164511010159 38.1989567538965 0.444838952191383
1.404723538586 38.8540052950342 0.444838952191383
1.404723538586 39.4807476140703 0.444838952191383
0.689807288967763 39.8182781816944 2.46893626789091
0.0188026200683766 38.5008615233004 2.20223690616915
0.0518642649817758 38.9229842766669 0.432658249030887
0.0518642649817758 41.960228377916 0.432658249030887
0.0878606390103346 41.960228377916 2.86497024286614
0.480410821594123 42.0570031224902 3.01380092716985
1.59539332120138 42.6615449056327 3.01380092716985
1.4490843628074 43.2939447632145 3.01380092716985
2.22028679817122 43.1479584305527 2.31425930468156
2.08602038337229 43.6268055010895 5.1279443688211
1.66390892888426 43.6543456020446 6.66176076391654
2.91527660328556 46.0602081016518 7.35792653199035
2.9026963634757 45.7154776842738 5.73013137295883
2.9026963634757 44.3461803175955 3.37210953654685
2.34995933542005 45.1045264488255 2.03397246252298
1.86947260020397 45.7181161247552 1.74066260206871
3.60913060272161 45.9565517717857 1.64837577786337
3.65246102862686 47.5816816750394 1.57692237086292
3.65246102862686 48.1847316844407 3.00763935628356
4.02491832682203 46.8008606095996 5.69218201642691
3.63844344219966 46.1656252992085 2.57112332272316
3.37027613944054 47.4258690720577 6.22875380650725
3.12785395658209 46.5060540953527 6.00305391841857
4.25987192741519 45.4008262666697 7.01729706665242
4.86528194683034 46.3469312450292 7.01729706665242
3.44675970933126 49.0732239497447 6.22394092935435
5.2763905602313 47.2753398404116 6.78336000871227
6.99133586249744 48.4545854741 8.65743900606044
6.33999924435702 48.2394310748623 7.98143709930685
6.33999924435702 47.67887430168 6.32120983205653
4.83005598330324 45.6594506898893 6.1727580380264
5.33813239892569 45.5742039492489 4.05388242290757
3.30533949553243 44.553916242633 5.02332110493305
4.1592781913764 45.9122960553873 2.99806958598438
5.70956416809425 44.1340623653186 4.62190246062726
5.70956416809425 44.8449755539742 2.88017833828412
5.20130938320577 44.2572570525955 3.86067161364994
3.05596448661021 43.6392674290193 4.08798621979368
4.40221222627093 44.1640393927082 5.74534431470529
5.83967766750821 44.0651025286032 5.07804058842665
5.27698922412223 45.8544887185814 4.61546472415566
3.59822091793533 43.9842917754145 6.13489512365017
4.30373513762546 44.7907307977672 6.80794996915723
5.94276062134109 47.4698530872936 6.17818963441564
5.94276062134109 46.2209318034657 10.2557349001479
6.46315942746348 46.9273524722369 9.26769467740045
8.04809470517855 47.6270740332839 9.44645011008411
8.65283684858246 48.8909249254614 10.0967785308276
7.13517658319194 50.9226826207365 9.56458415473291
6.01713042530887 50.4721127207655 11.7548836191036
8.05650597462832 51.1859565750526 11.4629621056391
7.45889045206901 50.5928794868457 11.4996265896354
8.80089658658977 50.7160841710286 10.9161196027867
8.75707792813528 51.1645968145842 12.6829931842439
8.32009184883824 50.8226552707959 11.8177333723598
7.96768691268943 51.0516792716736 12.6281468397912
7.63563962503324 54.6220937541589 13.3027169047368
7.89671785961599 56.5269690362324 14.9161993064077
10.8324244965593 55.3125822731807 13.3648125194411
12.5469863716994 54.9783961277897 12.1197958817352
9.90664127430379 54.5557271792354 10.7661506038541
9.62538400371904 53.1633241708406 9.06773409755012
10.293224162209 54.1049572853595 7.02288732393472
7.41870663223448 53.3224962509766 6.8759434340242
7.01270262469072 52.0363337055859 7.02210526836062
6.16049587542399 54.9866096263923 5.60523779156249
6.37337099995265 54.1475032228631 4.42605002816438
5.59826261128172 53.4289051459066 4.59126266762336
7.84834175607688 52.8247636792875 3.1723901498434
7.84834175607688 52.6125497947828 2.91620739226487
6.92478343870249 53.8072322937519 0.169792359731385
5.34719396544022 53.9440287621421 0.169792359731385
4.04279030017374 52.1103634299772 0.169792359731385
4.32706183330192 53.8732076991419 0.122972741962831
1.54181511437931 54.7156614396881 0.122972741962831
3.59692185462436 56.8684628324088 0.122972741962831
4.13530369862301 56.3227714478665 0.122972741962831
5.06595267704368 54.6954945978942 0.122972741962831
3.38206676993694 54.6569816920472 0.122972741962831
4.90950739010116 54.2130955004205 1.37881645586243
6.9588887711168 54.4034027094505 1.36285536373248
7.62734699593146 53.431800182147 1.36285536373248
8.1135723958869 50.5855669431602 1.36285536373248
7.44568748203454 47.7135437647291 2.36202672581588
8.24392284325354 46.7568928726804 2.23556962812186
8.50029901500109 44.7017982195471 3.92131909454836
9.2197554052738 44.4243796249628 5.39086556834064
10.1550645524042 46.0185088837732 5.79881243949333
10.0933070650737 47.6664798511969 6.33819272579504
9.28284151156578 47.5855886177011 6.35283950979792
9.7548799605972 48.3874701718855 6.35283950979792
10.1018922531874 49.0287506517129 5.88322488381242
11.2249153336173 45.8338224365043 7.10097483645228
10.1778397731192 46.6251750826671 6.869025486277
9.34872400970312 43.3000363453142 6.869025486277
8.32446529390908 43.2777187358456 6.869025486277
7.35465352017846 44.2208377696636 8.31448675691927
6.92088723507278 45.0671509445217 5.82659170016784
6.75139815584651 47.2494522237768 4.74919476818409
5.66891290341075 49.1846482560753 5.08266800589751
6.48835415283455 47.8622744521277 5.08266800589751
6.50454228810855 47.9629909960615 6.68406478970757
6.50454228810855 47.3054526220479 7.4005142185624
7.01985347351187 48.6241725881938 7.4005142185624
7.40044276614976 47.9744527310483 9.82999558438484
7.00051170730548 46.8514979192818 8.94450759819062
8.18703283908675 44.7866825749372 8.94450759819062
7.61185245519625 43.9623002377384 10.3722491552596
5.20797864543158 46.6818463840529 8.19818820508877
5.29187642014923 46.6598963407942 8.19818820508877
5.40120987249099 46.1972684158929 7.49957600846439
5.31008994172573 45.013371212227 8.99540338974499
1.06367305110954 46.5346643261488 8.58480568940425
1.31507812532754 46.6014015984363 7.81731740587097
3.01650116338548 49.6512085723551 8.06866112451844
4.62916652201093 51.4454516960482 9.86561716422839
4.7892188757019 50.8290087494855 11.9872122931742
5.37933770987608 51.2559044276004 10.434174042422
3.95455885410324 51.5695256169798 11.4715984585188
3.58456353942495 52.7632988311031 12.5985761903954
2.76128910861184 54.0881124167561 11.7764935121066
2.84462336177035 56.041970296365 12.4050807318534
3.35287467543603 54.6043316099063 15.5674612126044
4.98815176780488 55.7550235032981 19.0464577037633
6.20027390911349 56.9160011871961 19.5149874087574
6.72034480419516 56.393212717485 22.4220837860016
8.75283094727164 57.3194792739717 23.6113150665867
8.73918618980154 59.1263944213098 24.8941370834372
8.68568277885128 56.4371431437696 23.9612495421647
7.23304177868999 56.708671566481 26.3761658959966
6.42234832139844 57.1060921914271 26.1086814366787
6.37151167137974 56.7706019382729 26.6375735359824
7.62766310001597 56.0278071720678 27.0407557503293
5.62181621221212 56.1495793945592 26.8378046918996
6.92094278440104 59.1177737698343 27.6990032159738
6.43463756878536 62.8167368030685 29.4733125253586
3.08054390631637 60.4985448862566 31.0618833270922
1.9604650838497 60.0619016960014 29.9350366459765
2.39950358176745 60.9034212462315 29.5969782367139
0.358831842039922 61.3145059163136 27.7605945161042
0.805042267041458 61.3293120153233 27.6297422410359
0.187089549472471 61.936565521402 28.3772485193469
0.187089549472471 64.2566683384268 29.1161198900598
0.508008167055066 65.4041266538411 29.5341937540244
0.436326643187311 65.9611169116446 30.6162473062072
0.436326643187311 66.6142592434839 31.6712981333354
0.436326643187311 66.352373141288 32.9908910193719
0.574746435927457 67.0855102101572 32.5416172290918
0.452398875885323 67.4942711319896 32.1139294810967
0.518447528971098 68.4154359144837 31.371452922399
0.518447528971098 68.836668413582 29.726625857174
0.518447528971098 68.0634973676868 29.2974901055086
1.1207718548992 67.6995074039151 31.0337086157736
0.886123013838088 69.3816850595306 32.4615942187121
0.886123013838088 69.1192579883576 30.2030742639046
2.27326983544759 66.605062311769 31.2516968767024
1.73013930209742 65.5687616178631 31.6987496320823
3.5405902157906 66.5550678977687 33.8468358790972
3.4395782277042 68.220184138309 33.7354122885391
2.1722867008015 66.8909593373536 36.729140022203
2.1722867008015 67.7103642353204 37.9244459859626
2.1722867008015 66.8507417853185 35.9007773657249
2.72651381644877 66.4539584013881 37.6192048312951
2.72651381644877 66.234133292644 37.6192048312951
3.2164041237994 68.0129920864291 39.4441782711641
3.56349886419807 69.0721596929185 41.0667368817402
3.42896724843339 68.9868440603707 41.7473084802063
2.56448250521393 66.5310121934248 41.8205051712713
4.56946140637891 66.0089340882503 41.3474505821801
4.55915462357288 66.5818599721728 42.2008222391622
4.63411109132526 67.8353683805833 42.3515723874546
4.63411109132526 67.1378462940303 44.2272360871623
3.26421438101698 65.6373510164414 44.3184985999633
3.26421438101698 65.4981445810303 43.6863257791634
2.51963820000769 63.2984945667616 45.0999888187815
0.419447573173955 65.4679329712348 43.9317928484081
0.419447573173955 65.6417171566678 44.0829108588007
0.419447573173955 68.8717149365525 42.2774340997259
0.908976187852218 66.1170012354433 43.7100378035605
2.21332571121532 66.8317426352204 43.4177425273044
2.15870895428877 64.2752450932337 41.7487022311131
0.665380278758473 63.1085523821111 42.7163464033499
0.665380278758473 62.5673190293815 41.1629483165611
0.665380278758473 62.3197322840747 41.2788417085429
0.665380278758473 60.8476180723862 39.3863652821047
0.665380278758473 59.3929913396603 39.0605453343042
0.665380278758473 57.1464031430806 40.8519537127012
0.665380278758473 56.0004729666503 41.8899112698731
0.665380278758473 57.0735513451885 41.8470609657947
0.670799410239055 60.0259207770034 41.9243147974916
0.0596066628660015 58.0761133186806 40.4180027900852
0.0596066628660015 60.1171080480684 42.5714864433634
0.44749635529644 57.3606766662817 44.1507666193811
0.44749635529644 58.2810014301384 44.1735126085075
0.44749635529644 58.8225151466138 45.2450403869117
0.44749635529644 59.2839908745727 44.4059659929203
0.44749635529644 60.1411617491748 46.1869258693065
0.44749635529644 60.3254543577389 47.4480454177065
0.676725513450506 62.8094309023224 47.0258591918813
0.676725513450506 63.309512052255 45.1990639042382
0.602151433274837 63.7982672342256 44.4163541622997
0.671762140693223 63.4304620175077 44.0208054462315
0.671762140693223 63.8039264389081 43.5108250397569
0.671762140693223 63.6245248867593 43.7307748198994
0.671762140693223 63.830263178265 44.0042253539912
0.341953736708033 61.9502771422975 44.0575868664042
0.341953736708033 63.3859497856881 43.2708209897547
0.341953736708033 64.7700288633273 43.0586261584525
0.341775160501589 64.4589460845713 44.5742119876
0.341775160501589 62.3594743190477 44.289606525925
0.341775160501589 62.6550509153874 44.7466838112697
0.341775160501589 62.3137122196848 44.7466838112697
0.217734744757148 60.7825490303949 44.9710258657473
0.908715299920142 60.9913077757693 46.6089070875526
3.2645101992977 63.3667075893021 45.1756014796641
2.65160510096867 62.5093924142037 46.3479140193172
5.16331482480891 61.603315243412 46.3975819567616
5.16331482480891 62.0821628816506 46.6754763904993
3.25144911603306 62.3246426613015 47.1567886852883
3.26504734260963 60.2250920381007 47.0274443258847
2.64799973187252 61.8871871001679 44.8555799071149
1.48210195291701 61.2487542137869 44.0816610558657
2.53768154062905 60.8374098884237 46.1436004482333
1.02623057558849 61.2653610702434 45.0960446425412
0.529113933963919 62.4501741426559 46.8944712412588
0.40925405597157 63.0952462114255 45.9464747430156
1.12095562684926 63.6382780140373 46.8545427047065
0.586350377700372 64.0144681271293 46.5627821447104
0.586350377700372 62.9224364962505 45.8691020742006
0.793903796335079 61.5494532110694 47.4791917238699
1.36917559063222 61.12286770624 48.5337481902129
1.51026102270023 62.9535925971774 48.1451646682552
1.23144767689039 65.6833744631989 44.0416919500685
1.56351621486045 65.2058752634828 44.9465844717447
1.56351621486045 64.0341233566003 45.2510151244714
2.19348098580708 64.0361194147362 47.9205394155748
2.19348098580708 65.6557464152902 48.6873141958478
1.22234087408446 66.2012675978842 49.6036215153747
0.275445601640269 67.1388307675924 50.779784498553
0.116500211965584 66.0612461485088 52.7234613563501
0.569995681919255 65.7467216309643 51.4257375373486
0.569995681919255 69.4988548484755 51.8037791656838
1.84597519129542 70.1694504112127 52.9861915487475
0.479173222795594 69.9688044336629 51.8243544499099
0.843532532813033 72.1654189075143 50.7884584559197
1.63660105911361 71.5630468646946 50.7884584559197
1.49216628781235 73.3537835512987 50.878002867322
1.49216628781235 71.5621428507162 50.6890211699274
0.813204299624248 71.6134512538143 52.0687359060241
2.44259504467585 70.1084192575693 51.6272549755613
1.68234632820707 68.1145397000438 50.9958102958278
1.68234632820707 65.7340581182506 49.7752151186132
1.60179112510832 66.2390831405072 51.9122979324176
0.986084783699442 66.8015288371312 51.9122979324176
0.128496139353242 64.5413437111903 52.8662781858771
0.128496139353242 66.1514843010869 52.2959237567185
0.128496139353242 65.7751546555308 53.465325461328
0.128496139353242 66.4244215302981 53.887410250001
0.966083581554413 66.9308140207344 54.3345119119437
0.966083581554413 67.8189303883846 53.2501569341064
1.90342685658879 68.7386278725117 54.2986786911045
1.82795242261828 65.1467039783477 54.9074248730334
1.86116166875729 67.6647346556745 52.5280753636468
1.37734585583581 66.3325303108621 50.9558994390826
1.37734585583581 65.7258378663249 51.9175075749279
0.456914994181574 66.0835479754816 52.7252115974612
1.109112028058 67.3589677187197 50.9481621325
1.109112028058 70.9455929893001 51.6408518056766
1.93437463704362 72.6004403777289 53.0201603959455
3.58705859780086 69.1229125576335 54.3591215728149
4.09229873186024 68.8688192348301 52.8084139777135
4.09229873186024 68.8688192348301 52.5802298202635
5.67612225474061 68.9284264278206 49.0458436929064
6.82877340799522 70.0587432907949 49.0848247769925
5.98595401106363 68.5600820150252 48.3125733807289
5.67846840505377 70.2909287690269 47.2605120589943
4.05084995548097 70.2909287690269 48.0690730232851
4.88848622095269 69.447112187936 48.6722172854196
2.44747571338893 68.0695540698234 48.8365449022906
2.44747571338893 65.8891430984507 49.6521776956576
1.75061829262663 65.8604702593867 48.0334431988564
0.764440522843748 67.2011590436807 46.2177514088221
0.764440522843748 67.816727694537 45.0472874614797
0.764440522843748 69.1993522272222 46.6551553704192
0.764440522843748 66.6404579076521 45.0426503728963
0.764440522843748 67.8597765354826 44.8358258057279
0.764440522843748 69.3136580411167 43.8848608646089
0.764440522843748 68.2560336306943 44.8607402817827
0.137250814088701 66.4222782056069 43.562186670926
0.137250814088701 65.8132694493262 44.828864219774
0.440780740204256 63.7516630185131 47.3423840988575
0.440780740204256 63.6698726651967 46.7743174781142
0.440780740204256 63.9714328598161 47.6908949289017
0.440780740204256 63.866796787548 46.1616476985416
0.440780740204256 60.7618357434428 42.7813989128029
0.440780740204256 60.8520989688397 43.6067925936295
0.440780740204256 62.2324749675312 44.9343439181595
0.555940208593344 64.0728071077403 48.4660695741704
0.962179237858158 62.4927352557875 50.0762868854657
0.962179237858158 62.2077998294395 51.9844560569642
0.708140242778482 64.5024580263335 52.8659768126581
0.0471310689591579 65.8391606005017 53.5656478742024
0.0471310689591579 67.7185540482445 50.1966359672489
0.0471310689591579 66.9220538860034 52.6374274424114
0.0471310689591579 66.6234007818399 54.9753014209504
0.0471310689591579 66.6749888017598 54.641570784546
0.0471310689591579 65.9570149085973 54.7497318388883
0.0471310689591579 68.0270730913349 55.9707280780813
0.0471310689591579 69.2952788393369 56.1164539532061
1.44455356697537 71.2438969508594 53.9519495783983
2.79054547719249 73.2461777233315 55.183891054854
2.79054547719249 73.2149953105597 55.2831585209395
1.39422283712194 73.4698135733288 59.0411770471827
0.853527091001642 73.9009218808178 58.8284376416468
2.15670688350582 74.543393464813 59.2453642708338
2.15670688350582 74.2061528299726 59.8761606006515
2.12628597945316 73.0514135964659 60.4555806809713
0.227580149759887 73.1374824611726 60.611820566695
0.227580149759887 74.370316435401 61.2471127763072
0.227580149759887 72.8785802798122 60.884811422115
0.227580149759887 70.7600080178596 63.5230265520991
0.618283801367797 70.8281220718712 61.6236839448891
2.59029142960938 71.5057649277487 62.1133139344393
2.35207863298271 72.4262781597858 62.821796958178
2.59951536228772 73.3536469763794 65.9724190315674
2.59951536228772 73.3791621354718 65.2479854328409
2.9304616481272 73.9614961308441 63.2726198986505
3.1331631821417 73.5545080451446 62.7933445029485
3.1331631821417 72.8243315025161 60.7291423713409
4.22200936815029 74.310976670974 58.7360851887085
3.93715109902427 74.8320950940344 57.1461598156288
4.73520694799149 73.1678664650862 58.5618258328515
4.28283421003811 72.9584836490709 59.6039888228056
4.35201607562379 71.406624439735 60.1170266358033
5.51803560052228 72.1091085842025 58.6177255658415
2.4922030877064 72.8492394750847 59.1145847210673
3.7234887049268 72.8269971141501 60.2260667358331
2.77188038984747 74.6766196815323 60.2972437262234
2.77188038984747 77.3326923745757 59.3264587022064
3.97230759025734 78.1100159391212 61.1261433035327
4.60870837914712 75.8545936158918 60.4606258978289
4.37482315134903 75.9315454519077 58.3125088573098
2.85245845508623 79.1727024329119 56.5717561765093
3.9502584160102 78.8168913768856 57.701014223059
3.05775583216485 77.6231851937025 58.0825687386648
3.39327672109055 78.7817494540619 58.6160853639329
6.15685004076882 79.0465683804227 56.8919438590856
5.91160586411429 79.5815884123992 57.5255260363991
6.6367694781251 79.8797408612306 57.5255260363991
5.02877495388624 79.8228547450006 58.6227955575391
4.78165713515032 77.7342195029366 60.3670497303234
6.6823606103329 78.2214213384657 60.837911042608
5.68789436801802 78.0717687049301 62.5100861746766
4.78146114845351 79.8147135674285 63.8533676199266
3.8528146774031 79.9508088337862 59.5150106244297
3.8528146774031 81.0042136966085 58.303566904563
5.92294366318512 82.6449647762076 58.650532854621
6.19814355727299 83.363432191867 57.7308905019566
6.10482104933527 83.8514951535683 57.0164637468736
4.19242115924544 83.293015709293 56.6834035789397
4.84389393689638 83.447665899336 55.9071288900795
3.7127330661292 85.3835222596724 57.1294542833923
2.54708535895995 86.1941294431033 56.6987809038338
2.54708535895995 85.0881314689768 56.7723772744994
4.64861247482533 85.1274049466861 55.7652848060552
4.87627682245834 84.9261225407256 55.4945071016295
3.95608301169443 87.4508217555643 55.7323132458946
4.69103002442297 85.4140432922512 56.2217958500328
8.21691987932032 87.4076772271723 55.8482799011592
8.45619479279394 88.9132358975441 55.993410627198
7.96320064296431 90.3138298101426 56.4445271169111
6.73431732354656 91.5555085403287 56.6140271769369
6.36939047113084 90.6741913746594 57.628924581303
5.24991608125431 91.3816623095278 57.5597608217251
5.24991608125431 92.0878292426616 56.4508124622001
3.47915430239145 92.278751495847 56.9063402965886
3.45749298606201 92.0836302734577 55.0317647120209
2.29929167759276 91.9654255068538 54.6318944074549
5.26041786069377 92.9225840419841 53.1151058864497
5.40924621399298 91.1478597479471 55.692468412593
5.66896581634152 92.8794008392894 58.6675120823298
6.41650130819037 91.0715695116329 58.053126002023
7.52962028877016 92.0296305836561 56.2609125059406
6.19738531699571 94.1890797668345 57.3798073242074
6.65616750774868 96.0110101114947 57.6377878555498
5.916821059905 97.5185793943838 59.8015680895246
7.0981144036361 95.7127698441711 62.1459776894191
6.85330895037269 94.9489510261854 62.5104648327926
8.55570884551189 95.6266760362168 61.2197774089368
8.49641290230813 96.478555251387 61.924870324459
8.49641290230813 95.9987974040859 62.0771319325361
7.13181992319486 95.442574938675 61.8012524000268
7.13181992319486 96.4987006361507 61.9597194111339
6.40843075202923 96.8979066031262 61.9597194111339
7.19598328339846 96.0680819439914 63.7969479105461
8.10839607734172 93.8833614385376 64.8465006546109
9.67867919368923 95.2938877320176 65.2465390458685
10.2396296116371 94.2649850501657 64.3604695890217
8.55656274351398 95.9349477178918 65.526362271628
9.93039174305877 96.0335671543458 64.6307379211307
10.9930132939982 95.5595420309426 65.1294845004219
9.89996987474816 94.1291991451162 64.2124293285072
10.118442058702 95.5497439532372 64.2004043610327
10.118442058702 95.881067056258 65.2234936620747
11.1483444740856 96.0907161650768 64.9685048301195
10.4884497662343 96.9697962639208 66.0566048000681
9.44180911835145 97.5118312811252 68.5935587350183
8.52749405440081 98.2557500208482 69.4132999583785
7.93295329738433 99.6135418937803 71.451083220454
6.45152591197718 97.8218113520458 72.394157724746
6.45152591197718 97.3854588582832 72.272799974909
1.5557025771933 98.0940801108958 73.3866329503509
0.748763132176354 97.9308585592388 72.8568249532408
0.748763132176354 97.340647447986 72.0894556431234
0.748763132176354 96.646103655951 71.7428475123664
0.748763132176354 96.1003569040584 71.6052954784553
0.224979191343138 95.7140127859384 71.9873311025908
0.224979191343138 97.4425539393211 71.7507052250044
0.224979191343138 98.4462233445657 73.144978603932
0.224979191343138 98.5754633250821 74.4840091739016
0.224979191343138 98.8974164228802 74.2222154071062
0.731971041395172 102.955007756269 72.9623978703313
0.731971041395172 102.837365798272 72.7626123168703
0.471358286005539 103.03235837778 73.2960336037244
1.45259024390901 103.975806091632 74.3213255598153
1.39728346563615 104.824269721532 76.0759166088478
4.98264723352759 104.062286998929 77.4210388676548
3.89007822640299 104.983370824723 77.5574983544524
3.46376611378356 105.812661999192 77.4401675455732
3.46376611378356 104.747201163957 80.9471499718792
3.54797423588826 104.598843521947 80.0412474788416
4.4345855453874 104.450892805009 78.4127336758003
3.28735280908147 103.061678122138 76.5678911184791
3.04342816082218 102.582902118306 79.2248676393402
5.54258701885712 105.683675029838 78.6749274106719
6.54933845718256 105.13912306614 76.1770280171212
7.35344218830443 104.695680849845 74.2212924706767
8.43229381200712 104.614549588809 72.5562950633939
5.97196339378993 105.7414946248 73.326431214201
5.20190598362174 104.002020217753 76.1716303149614
6.21623798195013 102.527813677279 76.8566565861424
5.17401829563325 101.777809362697 76.7606453112047
5.08445856445828 102.165049821935 75.1486780152559
4.85320615059384 102.321044906485 75.8114532357719
4.51640046293421 101.94856335986 74.9624353463032
1.72529670543572 102.169013492929 74.1449876537621
4.28259213694987 101.705001112632 76.0162405361805
3.7951234259429 101.278336676765 73.5111180025368
1.50011424455458 100.795821075956 72.6359129251944
0.976710960650234 100.802426779744 73.1930748309772
0.925308862005481 100.548628309778 74.4373396546541
0.925308862005481 101.985450598173 75.8632784040481
3.5245476720554 101.10478095656 74.1128359148915
1.90882057694676 100.33362202197 72.6157751012998
0.461984059253979 97.3559750842602 72.2187852367158
0.461984059253979 97.445919820964 71.8491280009927
0.936809017983609 97.0830065835029 71.7812252936493
1.77795038330998 98.8777918520777 71.3797920225777
0.95990746785374 98.89106842651 69.2013049344643
0.592189465557306 101.151679685733 70.8076499784674
0.611642948200496 102.900251363104 70.2107851888388
1.36426763133365 101.016938643999 69.6986276457584
3.2011301325417 102.210717121492 68.4961893144958
3.29085381200138 104.337374526432 67.8365809678062
2.91017784765162 103.676604600242 68.4861585909172
2.81975227083914 106.045658138546 70.5232849610506
3.65185561620917 104.385943360992 72.1365295530296
3.65185561620917 104.533969408208 70.5488649835735
2.56799892187064 104.974283947133 69.316093843449
0.523776411391919 102.516251231424 70.0575287628973
0.525067180730572 102.966306771356 69.5722276267178
0.525067180730572 101.519517609769 68.7120366198353
0.513366406602199 100.832711688733 68.0643928424127
1.96663886248647 100.783742105044 70.2707524639492
2.12075676530743 100.666743509235 70.9327120490226
4.2951377332919 101.101444969441 69.2725570277704
4.87266969783311 102.137319896785 69.2504099280552
4.55710170323926 99.5825285901338 68.9538128075633
4.24698519047186 98.179269836552 69.5283258932325
6.33773602300155 98.1985721497652 70.2546973510088
6.33773602300155 97.2743090877645 70.0357504262014
5.50744574630484 97.0124191698357 67.6958705289741
9.11482907632251 94.7571910840524 71.4466022816099
10.4754125815815 94.6665708568216 72.0811712808097
9.49796847263545 94.9548815062251 70.981224529465
8.21763732666922 96.464477100062 70.9751330626399
6.62462480009984 96.6352147681152 72.0673901937035
6.13838660059375 96.5927972695187 71.0854655919047
4.80971917933959 94.9557201278255 72.5939087011661
4.12712907942219 93.0548948833773 74.3655286331862
3.84028972556898 93.3825167457045 74.7052991682558
3.21239559548379 92.4825512675647 77.061376248775
1.34751100876781 93.0215354744613 77.0295335676483
1.0968437456265 94.5379887496238 78.2566244543244
0.210917769228323 93.1818778047705 79.2467676766487
1.74518075873895 94.248306921964 80.8683969436408
1.24731820177061 93.4831495951623 81.7205884214732
1.24731820177061 96.3771710443775 83.7253684106287
2.54895719253814 94.3276228058485 82.454216392458
2.52292205160916 92.7928236950528 81.6417844793365
2.52292205160916 93.409732246615 79.7765188148115
1.90190335779755 92.9694349392432 82.2741421370663
0.720782444654982 91.6569189981372 83.2460839064989
0.496241310761782 91.1987196295378 82.0926293626519
0.496241310761782 94.2651565781388 82.7736002922901
1.68804682838799 93.2550090717932 82.5832306596691
1.99629856369827 90.2995630811385 82.3255122104473
1.99629856369827 92.6247434548345 80.5287261401778
0.380618748078225 92.7334712469985 79.7122939830459
0.380618748078225 92.0278709181349 82.0308435938947
1.05457818472111 93.95164462227 81.8238484947828
1.05457818472111 95.3819186223964 81.6197000600557
1.05457818472111 95.4677592664491 79.8588795926199
1.16929908083317 96.7190970370556 76.9117457824599
1.16929908083317 96.5185279913325 76.7837977283134
1.16929908083317 97.3353793677723 79.31442222559
1.67363940350344 94.74528635154 77.6915414594855
0.943794057800565 93.7550729622836 78.2481710240908
0.656958652623662 94.2769040469114 77.6733868090714
0.656958652623662 96.4491847331019 78.6037880011369
1.37742811712436 95.0238047267841 78.8103656536349
1.19917069911517 98.6987080990749 78.4559782224313
1.19917069911517 97.8454704082661 78.8457864640396
0.79571841760342 99.8468786929724 79.9326385417144
0.79571841760342 96.7383160940657 80.6873652277375
0.79571841760342 95.2211231794483 77.4765295223309
0.79571841760342 95.8633220864549 76.0350369414766
0.79571841760342 95.4494594970941 74.339147714257
0.79571841760342 96.6541351059476 73.8118562105384
0.79571841760342 95.2937087676663 76.3360384927367
0.414325159072985 98.1844732544563 77.9018006669353
0.414325159072985 99.0205158099482 80.7738746950822
0.414325159072985 98.422749419694 80.4801929083386
0.414325159072985 95.5766062517581 81.1360814389645
0.414325159072985 96.0117465602986 80.7992668014426
0.414325159072985 94.0849851202957 80.2843008245416
0.414325159072985 94.2133429870521 78.3583347802043
0.414325159072985 95.5497796268836 78.4972900411578
0.414325159072985 97.6631886850727 80.6487989869662
0.414325159072985 98.3900034874277 81.8881437402484
0.025721349411964 96.2182555936881 82.4735132929863
0.025721349411964 94.9656770025 81.9666727439919
0.025721349411964 94.9335258839204 82.0586759215698
0.025721349411964 94.955243579678 78.6530680660589
0.025721349411964 94.4706346867602 78.6641578581296
0.025721349411964 92.9749184867193 79.6253934571501
0.108805004659074 94.4702565902486 79.6355457377177
0.108805004659074 94.4172314475759 78.4541879066989
0.9665304828631 93.1999225337453 79.2472027578603
0.88510275341017 94.1406506566622 77.6002609167076
0.0670677735926339 92.9542547155666 75.628208327556
0.0670677735926339 93.1931508197849 75.5873404406374
1.15691175341962 95.0579774550014 75.0593980061844
1.69276120011595 96.725195485483 78.5904053357329
1.8150998258067 96.5083035643605 78.6905340747391
0.97213425762566 96.6529706848503 76.4035464056682
2.46365010289231 96.701499181663 76.8132362215261
2.60161970058862 96.0435699344623 74.47446588692
2.0535287528205 96.5911238733263 74.1632260732261
2.04765664592324 96.7539402770834 73.1797219636548
0.0280859015383124 97.7113663609366 74.2297340985311
0.0280859015383124 96.3918992370227 70.0678017724186
0.0280859015383124 95.0069140697926 68.9574702896635
0.0280859015383124 96.2758764706001 67.1904483272206
0.0280859015383124 96.9824471940886 66.3394451382151
0.0280859015383124 96.9453477990155 62.3558230578329
1.24341578573589 96.5261473012033 61.1872522182821
0.195415749492775 96.1146039923442 60.7623523325505
0.195415749492775 94.2808429410637 62.5199617623262
0.70977879552528 93.6076778483922 62.2089276349588
0.70977879552528 95.1458937720665 62.8712192033991
0.70977879552528 94.7366664460958 61.6999709296171
0.339551038024576 94.9730909432236 62.4952198954316
0.339551038024576 95.6235793011366 62.2398624050432
0.339551038024576 97.0637620428878 61.7582069552654
0.339551038024576 99.2688934776485 62.8898497912149
0.339551038024576 100.581827255341 62.2717224447496
0.178097789829457 101.855824991252 61.8337113295042
0.190252727790416 100.52573080435 61.1034321959627
1.36871990891789 99.610147550601 62.4021363742631
2.17482354296268 97.8596919563702 61.662206352891
0.660665439033485 98.811866052093 60.7458228465436
1.09555486472437 98.0509833002908 61.1887989674832
1.09555486472437 98.3874167581558 62.429607841988
0.807628338099486 99.3679727020551 65.0665429711764
0.807628338099486 100.476443727201 66.7888245260838
0.807628338099486 101.246412226963 65.8236213036432
2.32136813686676 100.167712326087 65.1132031170525
2.90624664234282 98.8248831434093 66.7442731142092
1.88460557115542 98.3978118471974 68.6326174766058
1.78472728037367 97.0489344465201 65.885245990815
3.27611074423801 98.6347331365295 66.186289670949
2.93700062215145 98.1427373643758 65.7277485378972
1.53370971236457 97.4339741769163 65.5458996900797
0.462631430585903 98.4307796199528 65.5309385046367
2.06976719615851 96.4962974581833 65.4197516974402
1.35809929684697 96.5763510507774 63.479627185735
1.35809929684697 96.8802262752998 61.4909595229677
1.35809929684697 93.5370379069117 61.7111686528787
2.08344759236648 94.7794402521083 63.6686344855364
0.881441466805261 95.5531561970143 62.786610945413
0.977330308237925 96.9446354031524 63.5710697647823
1.41933900695089 98.6085155854116 62.6000406823423
1.41933900695089 98.099248330102 62.4628125655348
3.11238550834727 96.374616393131 62.487275034134
1.56729896982845 95.9807945600335 64.8137465291581
1.67542323269969 98.1975317078722 66.3992286066575
3.1696633414588 100.360860893015 67.4087180902065
4.65800978923946 102.046691682734 66.269979891426
5.67989742737347 101.73039184459 64.9094481543154
4.57225029945263 102.742391805333 67.8659139860464
4.84213009944103 101.424570451168 69.1592701177245
4.3168448245549 100.462932261628 69.2040602191243
3.43603451124532 98.0179721516961 68.5127862140384
3.71046144382707 99.91143453016 68.4307284942126
3.76582984444604 100.912059610553 68.9752956848957
2.27840923004968 102.896889549085 69.7070672269443
1.34570861305525 105.021745398077 68.5681362923208
0.717095124684664 107.642843305199 66.323403558809
0.717095124684664 108.092592111605 66.339125648529
1.18316468483797 107.508054847059 65.6000162320669
2.10974714236002 108.033671653283 63.8892932722584
1.04867409309967 107.882381609032 62.9107843649773
1.52841537147654 110.541549472488 62.8621606670248
2.35857324653756 111.289666559427 62.0367088726215
2.69690741035828 114.1889969142 61.9989295343529
2.69690741035828 114.076370512557 61.7288245156385
2.69690741035828 112.687772567303 60.6908518882714
2.9943453015894 111.549377133512 61.7604090541252
2.77864969200377 111.867926323989 62.3026231586827
0.531044469400937 111.497746347156 62.3997964599754
3.58757347568147 114.389582316599 62.1265904125774
3.58757347568147 111.634658187028 61.6025980012121
3.58757347568147 109.65255538344 63.6007417761423
2.27685932521919 108.521354598464 63.2025872529506
1.89473810813853 108.083402517401 64.0596131336922
3.35064412565847 107.700603128502 64.8674315576125
2.29833922776102 103.899427789484 63.9801055851242
1.88797221597359 104.75012868934 67.2182934356122
1.88797221597359 104.063607520436 68.5758379254187
2.08844927318923 103.565193449847 70.0863487471083
2.54047167427955 102.159120019714 72.8893710316414
2.54047167427955 103.154035288925 72.5893540132282
2.7205323197679 102.859617299431 71.854315011793
2.4661127016962 102.841070146482 74.2913935945817
2.4661127016962 103.346822611606 73.3434095576106
2.66801107186224 101.062661860272 75.7576432671211
2.66801107186224 99.9864745586618 74.3418437585349
4.40111871400867 102.121853797991 76.242962093711
4.49411023058279 100.740093196153 75.8984808538023
3.82750001614429 102.40651074004 77.8890976385888
4.38514394835711 102.288055575326 76.9295341948885
3.95830877875326 100.848910226156 78.4246678129284
5.71037918418362 99.6069555521971 80.480752732958
3.6292194446542 99.9519672589079 80.9359977317872
4.45368727172958 100.067440282827 79.7438766685756
4.38225906839879 102.682091693158 81.3205275598554
4.50086363085886 102.233002379143 79.8736046236183
5.33303853682015 103.831911294321 79.1089068886634
4.21127682530099 103.849402640466 77.9600232452545
2.87423351600095 102.573019562019 75.8616972775145
2.87423351600095 102.861697748127 78.7813332412697
0.619745033790487 99.9054290988878 77.9755271587285
0.619745033790487 98.5389914762885 78.6208359504289
1.39693895836684 95.8176984459456 77.8282934558127
2.86421572081859 95.3314754713167 80.250483880686
2.78087872745133 95.811711114752 79.7428377634025
3.93920618626158 94.2993168228742 77.769422847834
2.59334456388369 89.2858139924375 76.590295980667
0.768523960763888 90.4043707465496 75.2212782025039
0.930620790911109 91.6711574643823 74.5681365107092
0.789774371137515 91.0624557851798 75.2550606083893
0.789774371137515 89.4796964331428 72.8172617128796
1.54910538085981 92.825937066008 71.5599765494872
1.54910538085981 91.672930875505 70.7847775395646
0.319307061894907 88.1914556115907 72.1444169226907
0.319307061894907 87.0483349149532 72.1108217915497
0.319307061894907 87.6490620636753 72.3817381299124
1.0635078337971 87.6959126678355 72.5896643583479
1.0635078337971 86.2386580504942 72.2880512194189
1.0635078337971 84.904481085067 75.5268246799015
0.0265102468961838 84.1534166480085 76.1558883655496
0.0265102468961838 82.2715229553046 75.2995122248342
0.0265102468961838 81.8890078610332 74.603454578651
0.0265102468961838 80.9022937118405 72.9064294318238
0.0265102468961838 80.9022937118405 72.6116151152099
0.509831295494986 80.203524220336 73.081679474369
0.569214004375584 80.4236321941728 73.8538689842248
0.256406464965568 77.7321682540298 73.237450597901
0.256406464965568 77.5482616914945 73.3096875429606
0.225986524862026 81.0654310675283 72.9602615552969
0.225986524862026 79.6417505144452 72.5593016467093
0.225986524862026 76.2448212934318 71.1547913083495
0.177725585769215 75.692406088577 71.978336030491
0.177725585769215 76.1508727978536 72.2507774449111
0.177725585769215 73.8764823574049 70.7017407325203
0.177725585769215 73.5728704417125 69.1277822388205
0.177725585769215 73.6962846161439 69.6355097245546
0.79140182508987 75.0217693072679 69.5242777587407
0.79140182508987 75.7275134117851 69.0705006174124
0.79140182508987 77.3172822354363 67.5396068365478
0.917600446007586 76.9685955594166 68.9288744977927
1.72716549810884 77.610773765864 68.8571300952063
1.72716549810884 78.5903004708299 69.8034758124816
1.72716549810884 79.6123671372329 73.6235593709585
3.24909062349386 80.3509097479659 73.792264482571
3.33546266233326 79.347288922978 72.4668741105621
3.57316226307281 80.0226220240784 72.7574753538149
4.05472567043226 76.9161443764762 75.6778851180061
3.93707588487772 77.1847498906401 78.0946514905872
3.09905869880606 77.0837482992367 77.8191107182173
3.46034529475205 76.7521132283672 77.9823046000538
4.55406094772729 77.4783047568525 77.4726164102868
3.74267059507784 78.2835388946059 78.7931127051706
4.0931161865557 77.9912626632255 78.3790999757943
4.95855547889706 79.5743578194077 78.7720959214791
5.24464798066499 77.6260701731177 79.3648177586168
7.37365201402241 78.0422841184417 80.1219031561325
5.28502986267379 76.8014397541534 80.6302370056011
6.2005299957756 80.0042841273702 77.8334054238171
6.761291909148 79.156287625209 79.33784592472
6.13184347385663 78.2711526154894 77.7823006575217
1.94451934961889 79.4527928931281 78.1851380338458
0.716281267516585 78.9845116641929 80.0796247400887
0.716281267516585 77.8264283036357 79.9648885187097
2.29380013733296 80.7179359477143 78.4934143065236
4.07871606763397 79.933438746975 79.0463101456842
7.13769870281343 80.9215319373581 76.5930393341278
8.40164316749396 79.802669869622 74.1876200210155
9.44263178755747 79.9539982321158 76.3500658637316
10.2905476969677 80.0354906840209 75.2626522997835
10.2028255185527 80.8042168942822 76.0600395082727
12.391322896711 80.4941484292488 74.9799458470353
13.4220610513553 78.5715660641984 75.9066870976759
13.9070960016591 79.5856982382735 76.2180124374877
13.8980572400002 79.8330132267174 76.7805126504042
12.8488739106075 79.2196877012848 76.636126534825
13.2528485035435 78.6375138061511 77.8163454372369
11.2694100811618 77.5041756583016 77.9856094906158
12.2065145135129 75.9277723038633 78.1246883435836
11.0255187463081 74.5094344707768 76.7051335549625
11.0255187463081 74.8111638147382 76.7919098579569
11.1462930003487 72.0011766398472 73.522943746323
13.0369063835896 72.3364176426156 74.0697901852768
14.0416794788292 71.1429564566696 71.54397294196
13.0007473529731 71.1719340100262 71.51788339213
13.5327632545354 71.2103365607699 70.1820555647924
13.7820620425811 71.2010159834434 70.5186532143594
13.7820620425811 75.1228021200462 75.0871879419187
13.46035472215 73.6044760927437 74.4253315005702
11.86006763935 76.077515045315 74.1944116103342
11.86006763935 76.5506850197049 75.7932831140393
8.67910403468569 74.3806961053264 75.9129456820896
9.31809085723381 76.4164433550924 74.0998526041925
9.88279265584628 79.7860922502176 73.8003795767752
10.4993622861177 78.3183857687647 73.2836907400527
9.5143787938879 77.3097315843014 73.6332739353749
8.4783999575727 74.8724899995108 71.7754353537321
7.54426447720192 76.257664390818 68.8473887896176
8.78484752093732 75.7890600292601 68.2193312444997
9.38901197234944 74.6605661143738 63.6085983742715
4.85810148834373 72.6787355769781 64.6207525205205
5.19938860966015 71.4807738815496 66.4292300532256
5.61853990832025 71.0892107088599 69.0638518754493
5.05676759306164 70.850431649099 70.2578184032937
5.16383184133112 69.8432837328017 71.5796149786627
4.14227420619507 69.1042360536909 72.3617187498342
4.19808829952231 68.3759076944781 71.8470574484832
3.74416638604517 71.0923098635316 72.8854972895086
3.06904439981841 68.1859191937534 74.5145255910717
3.06904439981841 66.8862324666778 74.1882046071493
4.20204691016127 66.8480950412212 73.4065765080917
1.88153170817257 65.3135368564887 73.9306212882546
3.13462205010914 64.1733283507545 74.7435576107705
3.52963871568143 65.5611191307863 76.6927730325772
3.52963871568143 63.3476607061743 78.1959259493535
2.63983419333257 62.7635976593772 76.1860865764224
2.06470981786242 62.1787216936407 76.6916200944119
2.68900078307723 63.2332740455547 78.024499095093
2.93432862179937 62.2219023378098 80.3327607096572
2.93432862179937 63.029747955833 81.4122445928052
5.12893440038102 64.4948189916241 80.1545005225682
3.88852865758794 62.488652672288 83.7017341099628
3.76758661023441 62.3741346896198 84.5177210354509
6.14636252476198 61.3226472868821 84.5177210354509
4.38974490171075 62.6515312409136 85.7096276097714
6.46158991366731 63.8381453796468 85.9399770614072
7.77146921249357 63.8353917159669 84.6502433179829
5.52287694993079 64.4722216761332 85.8880822921575
7.09512440486072 64.1462937550821 83.7463198677787
7.09512440486072 62.5357508584676 82.970291128169
3.6892531570482 63.1492825685601 84.5993484890015
3.24335819114401 63.1976317100414 85.716663563476
5.30491305218477 64.0819139098583 83.762859459866
5.33440040974966 63.8595548201267 84.2855620124924
5.33440040974966 65.8954660379819 85.1975842715381
5.33440040974966 64.8091180177333 85.8127129408275
8.04768914467177 66.1941134810961 84.7704714066629
11.3329000309965 66.9213321918967 86.1526083666086
12.1009669676659 67.4199641072964 88.6571256330929
11.4298667111538 67.304627496036 88.9538422111811
11.4298667111538 66.5426845996363 88.2203145785911
12.477824248662 68.0628391539464 86.7254006291372
12.4267426659561 67.6417439441605 88.4432964053546
11.9907497863275 69.3459703807876 87.717142230301
11.0462216531392 69.4683795771571 88.7793325617592
10.1054589009972 70.0800316063846 86.79629717479
9.7329812854325 68.9091929460911 84.3527460208746
9.92284261712347 70.6769510275087 82.3005334639129
11.7947711246678 69.8985827226891 83.7590112823852
14.7850629250284 70.6363752597618 85.0978087912223
11.787350954756 73.0847773788609 87.3101028419811
10.1016497970451 71.7589164346616 87.4968921493139
10.860497292855 72.1063328073615 87.2041505989905
11.3832492299923 71.8002290371042 87.804145358375
12.3672667944639 71.9077029323444 88.2461941072674
14.8679809659757 69.9745797364443 90.9234055084044
15.3458202592756 70.2110607808137 90.1127007156166
14.0550626654464 73.1057368037582 90.6313006974819
14.0937565938938 70.8718221973539 88.3161853785529
12.8093608480962 72.7298387979669 88.0252795913963
10.6033378750701 71.5249070909845 87.4455773135251
11.4903951964751 70.8205520402756 88.4893334397352
10.1421762640371 69.2352898406343 90.6941685656911
9.14148624410701 70.4582734995688 92.1141162711666
10.7895790837703 72.6662192269777 91.8820483087541
9.98983340845046 72.7228259301205 91.1546054582478
9.04999496698272 71.7946386607565 92.1631648019567
6.7086726118968 71.8929495497796 93.933479175535
6.22785610071677 70.6414280514903 94.6076148941241
6.22785610071677 69.6816409305438 94.6207882023967
4.72696145065728 67.4553381058019 92.2118450551885
4.72696145065728 67.4134183098565 93.0031939470729
5.03431963825467 68.2387146276009 91.6896513191764
2.9098919472156 67.2081698215806 91.765085298674
4.21013957282907 66.4203201959191 94.1584840559302
2.66808339523807 64.1371074151135 93.8783721159969
3.2713308570686 64.4033967369623 91.8094846922247
1.63868278585621 65.5518252757049 90.4682436487126
4.31403971176126 67.5111508312154 91.8839559353177
3.78903306231501 67.5447896601551 91.8839559353177
2.29110316105543 69.064431745898 90.4545128631561
3.0192501818516 69.2365891714482 90.6065651377944
4.62956266418955 71.0914168483495 89.8507368915017
4.48459397911611 70.7957679774379 88.8408312443879
3.75547593389959 71.9085960993335 88.8291031104377
4.86322912780641 70.7384943158938 89.0131303646865
5.10515433538029 71.273750249971 89.7214160240178
5.10515433538029 69.8224050005036 90.3882560108933
6.17478844120158 69.5967501941426 89.4960884435087
7.20623368574452 70.8617449677319 85.5652883445991
5.10568055133564 70.9076126124151 86.2636409253985
1.89361920670042 72.1270856963664 84.6133275932697
1.89361920670042 69.6848349343375 84.182281632623
0.618167772400388 69.7263954702137 85.9380516953712
0.568159649197269 70.5485745721307 85.729674294684
0.568159649197269 67.4878850355861 86.8796597357248
0.205976227176676 66.092842180535 85.1661971361807
0.205976227176676 65.8998781208439 83.6270157365734
0.205976227176676 64.6397484499017 85.4081941445156
1.331581632662 64.712367079357 86.2877223668269
1.20549310778628 65.3350632558943 86.0736909201221
1.20549310778628 64.7549333807888 85.2714592220849
1.20549310778628 66.9150672640868 87.5891678680578
1.58870980446124 65.3605417574787 84.8820899345655
5.30857374051159 63.0526954461776 85.2642194527829
4.62142555736061 63.6113458381305 85.7122011855273
2.53360869254812 60.5375329211776 84.9127520390895
2.30404203427277 59.6077810966562 84.1601944347243
2.30404203427277 60.8569620511627 80.3412742375621
1.5208882423723 59.8437922182984 79.8213164705532
1.58612698024321 59.1099006348659 77.7852138829773
3.79252181142698 58.7470287770955 75.4077759142926
4.35089594488718 57.6775472540215 74.4397020848428
3.68306216511892 58.1459920422845 75.3735671237813
4.6730392280624 54.5651187357385 75.9127504861194
4.6730392280624 54.1958915364614 76.4143401671984
4.27936504194266 51.4385460807789 76.6321113324056
3.42103364291552 52.2061590761722 76.119881497011
4.43942599424158 51.1801890171056 74.2457179987811
3.70472395060912 49.4441075883816 76.0102765072917
4.26603949756395 48.6335360719794 77.3447942295122
4.21893689782715 49.2380110609379 75.533680907098
5.37545963726178 49.0973069910642 74.3329324850317
4.03830037858485 49.0990707332001 73.7167433214273
4.03830037858485 48.8352636688337 72.0105789123474
4.77358854988544 50.3687710289879 68.7959049657431
4.9388230702531 51.2158399727529 72.852059771635
2.85584165983002 50.1511379503635 72.852059771635
2.85584165983002 50.5288282421262 73.0616712281844
2.07697381863036 51.8927446601177 73.2396214456346
2.07697381863036 51.8649808107106 73.7837636960895
2.36298248042611 51.6388377551958 73.6563218634825
1.93728743297955 53.2394044512241 72.4264916719067
3.03055629007667 55.0746772038101 70.7237207032468
3.01642039803004 57.4588940185904 68.7417801542798
2.41177954539991 60.2280754854363 70.5511363411277
2.53202935820463 60.1603635977975 70.8097437053535
3.17361151936828 57.5800806714259 72.5749433316911
4.15936235887946 58.520448096337 71.8969645034255
4.0213357467386 56.910762805035 71.0190991858626
4.0213357467386 59.3939197136042 71.1918361727863
4.58748686253904 56.6344461707954 73.4960656965813
3.12897194219264 57.7411711357814 74.0526847014358
1.85634054283273 54.7966000961636 71.6739107024282
1.88720262869905 55.8819477689695 68.9271102781986
2.90716760441784 56.2516867119144 68.6999039234931
2.56657264746893 57.1967406619333 66.8162948983997
2.63250356062294 56.2489921022802 66.2891740147852
2.66951711496276 55.8664440728969 67.6835955509405
3.01660820795824 56.3341900620306 67.2110328881146
2.80305956004438 55.7681286962153 67.1872877597474
3.07480959015481 56.2370537316658 66.567628802833
3.07480959015481 57.2417002808845 68.7494258308148
2.04666303869933 55.8076910522019 69.0906102605277
0.919797211642483 58.6230970240912 69.5800682720399
0.785386392127131 56.1688286118713 69.6838403036907
0.785386392127131 57.0888135756837 69.2971778887012
1.08429374224542 59.8598318462705 69.1301224586871
1.08429374224542 59.1797225949012 68.0803167418706
0.924677525581729 62.5855760505545 68.4711721915994
1.33563183192566 62.0308998645966 68.1826192399285
1.33563183192566 62.0308998645966 68.2149505861207
2.16566712282386 61.8003738279165 66.1685716856202
3.54389423395056 60.2011798011486 64.3035725680407
3.58762325694727 61.4348756558164 63.5662175061809
3.02184985638941 61.4993460983497 64.401949006732
0.105507813111865 61.0148059562031 63.7705291614918
0.105507813111865 61.1142057867963 63.3113273478941
0.168815638249706 60.042892667746 60.6684737877882
0.168815638249706 61.7190799933261 60.5828123963588
1.02042089836405 61.5863188855967 59.9107124643315
1.02042089836405 58.7337177746167 59.8357462842624
2.07972234928433 59.9726721850817 60.6579715276209
1.52028599280111 57.8700484873949 60.9120447631647
0.648657570694915 56.2111036046699 62.8448596644782
1.55046752680326 56.5481915688295 63.9854874809609
1.19814664674433 57.0215028223545 64.5726561618063
3.11838323317022 58.1439082114215 63.5808863304774
3.11838323317022 53.6984243456503 61.4903861780786
3.11838323317022 53.7150819896973 62.5640259728918
3.73976473594516 54.8770103386294 61.4075076016909
1.2172408139214 55.229001554389 61.2609439623142
1.2172408139214 54.963551982715 61.0785791044469
2.35935297844608 52.9094724181855 58.64933095309
2.35935297844608 50.9099839044959 62.1720039382094
2.35935297844608 50.9067172870729 64.3379854227758
3.37433039487082 51.8839573675611 65.60173025504
2.05485263478647 51.468652455362 66.2185247067703
2.4352622729901 50.746673781273 68.0680249863595
3.14138447859848 50.5515912638699 69.9042752137025
2.60855438662641 48.7102229897892 69.0404413679758
1.8064969219695 48.6726889640071 68.0755199749154
2.34969774948248 48.6012486687079 68.2244374130915
1.96142583468833 47.9135769934701 69.9110969535654
0.462908370683015 48.1814946101752 69.2025670896927
0.462908370683015 51.5623073187662 70.3373384602611
0.667740667294997 50.4892154423594 70.149321339134
0.667740667294997 49.8156586570639 70.7950961417793
0.667740667294997 51.1532073961536 69.5265552198881
0.025189156220626 51.1532073961536 70.0378620724983
0.025189156220626 53.5050340776836 70.6948375892115
0.025189156220626 54.1685805903223 68.5831144131779
0.025189156220626 54.5010616167836 70.7367915771437
0.271709380483636 55.0971429979861 67.9904286215067
0.271709380483636 55.2593132724392 66.9000640458654
0.0568745113793566 56.1888719761258 66.1264903994713
1.67459569924845 57.5023527439564 66.4697468213696
4.23258689824383 59.4981418725871 64.2422630370402
3.33482899865346 59.2366552698386 66.3213468880696
4.48414237018949 59.1859981418653 66.2939503266524
6.33143765724063 57.971575836277 64.3736563019541
7.9351794709209 56.6090315786486 63.9502710579092
6.69253539860254 55.2373479948786 62.5117789536434
5.32997766420684 54.0368648737485 61.7438697278402
5.29733484869077 51.9680523287703 62.3222027093212
2.84486278325871 50.0495492570505 63.7786779371312
1.60981535707676 47.991213279241 60.5132095645012
1.60981535707676 49.6271555960548 62.3795838177086
0.568118352038961 48.0731154229357 62.6156173081928
0.568118352038961 47.7170467656314 63.3552851354107
0.966116453080186 48.500057591887 60.7135150530454
0.966116453080186 46.6560409023687 62.2783374941953
0.999153791127196 44.9622479120257 61.4427135309569
0.999153791127196 45.0564684015896 62.6571728868283
0.999153791127196 44.7997081135986 61.5394178524988
0.958588495403286 46.1656542918366 61.445685125033
1.20544626643655 46.8272892993045 64.6159471972708
2.42568337209139 44.8361417588398 64.4528432246307
2.42568337209139 46.3995276984802 61.7421983096903
2.42568337209139 46.2523231961996 61.4412507237473
0.852652042943539 48.2252578855321 61.6770957932851
3.03049286441953 46.3612753100727 63.5528221699986
3.79786155776977 45.8906077357707 64.209426765307
3.27665725589462 44.8633178969841 64.2498165382085
4.03285853168533 43.1442805067833 64.8037117328345
7.6466263267632 42.1882677622735 63.0224021537462
9.1217707263233 40.2524021876267 62.1871983548341
7.86923362805314 40.2524021876267 62.8368559552147
8.85805387476795 41.6453152496174 61.5807826765317
8.85805387476795 42.4655553109591 59.6337653641369
9.5059874914011 44.1629959922313 59.0653665426418
10.9186059374549 42.8826372379292 57.9073368706783
9.25627413427051 41.7824215296152 58.3289958134642
9.01665734456154 45.5300925797511 56.6565985254409
8.38408343662871 43.6344077797362 56.0589268956068
7.40552603941887 43.2040475732217 56.0947629131611
4.30372890629452 41.2464322142496 54.7602417143929
4.30372890629452 39.8050087992004 56.0678829130552
4.77567880307171 38.7011781732857 55.5800418008852
4.77567880307171 38.1965986160686 56.4345950183619
3.99200625107017 37.974084099233 55.2736045671434
4.4937293119435 36.4874206758754 55.3409822127728
3.58843628489758 37.81972580979 55.3480346393046
2.00341834094066 36.8825131510762 55.2004104288603
1.53046360350494 35.1665726136074 55.4303161604288
0.373899901036646 37.0393306582684 56.5462956257943
0.373899901036646 38.9477841591369 54.8566550583473
0.237510435622528 40.1336716832182 55.5126667373709
0.237510435622528 38.3390924201517 54.9025644851103
0.237510435622528 39.2295062270748 54.9958699189131
1.10886781763926 40.5960808090531 53.9023532742795
0.166709510856109 40.5456355683506 52.6207454592096
0.166709510856109 41.0091284189666 51.2374549995444
0.166709510856109 40.123093312542 50.4864522041958
0.166709510856109 37.4802878538095 48.3586425457917
0.166709510856109 36.7039263177172 47.5984943757002
0.166709510856109 34.6326842302433 47.845379085348
0.00264543575516299 32.2836265637285 49.3579907592833
0.00264543575516299 32.2366848950501 49.237064619676
0.00264543575516299 33.9950607535827 48.9537718425946
0.623821141162005 33.9950607535827 49.3637340556038
2.59447404869231 34.457292363205 48.9793879129913
2.95707675295747 34.6514007586259 49.0065479016938
3.47261102606446 32.934282846566 51.7461146493139
3.00378626164369 33.1293473418432 51.7190414133604
1.07530702053629 31.1610482393504 50.6707880313567
1.07530702053629 30.4279607537799 52.066682736804
1.72795790033932 29.7946259495405 50.892593905575
0.941415724570471 30.467675126224 51.3097751766616
0.952193411355218 31.6778802037172 51.0079407831166
0.499116614815175 31.259422078229 50.1803891102381
0.499116614815175 27.5997362244292 50.0725671303472
2.35058411765266 27.5641977270096 52.7381130960068
4.04548220817427 28.2870949395847 55.8217298370582
3.12126419643987 29.891987655903 55.2316953948652
1.77830672694133 29.7318664755784 56.06595834273
0.532551316045374 28.8939393036018 57.8813334537186
0.607209744926424 29.69156106761 57.8569259251957
0.607209744926424 29.8214726721577 60.0499407826217
0.52531823278616 30.2517197319533 59.5998245610235
0.52531823278616 30.109680985547 57.0878469498282
1.4318912689199 27.6262485202693 56.2006793832828
1.4318912689199 25.164692977752 56.1135067280922
1.4318912689199 25.3527880721049 52.1815415099106
1.21895616358251 27.4137148178259 52.8684784602095
1.1427981154438 26.7595377700537 54.4714626316741
2.70194063536083 25.311502850834 52.632989738303
1.92831735631367 27.5313704052944 52.1984526031163
3.48505910015416 27.5313704052944 51.4562336098069
4.56180724353782 28.1228329944183 50.5943224778384
4.11417464486582 29.4848336302139 50.9456440334014
2.54627341075906 27.0929086344735 50.2086055652694
5.22806230892312 25.9246024793884 49.2417772845634
5.70972400607535 25.4876636966483 48.9845253518477
5.83388654680556 26.0854865701049 49.1675255419935
5.53398615891053 25.5807827855326 47.7126883284882
6.30585448808409 23.4606265017201 47.4811455855324
5.82749480694774 24.187078767927 47.3005225276705
6.22413197844435 23.3187201664806 48.7249346362537
5.26726351004138 23.4358438333052 49.2427660601983
4.30792004538511 23.4744470090418 50.8653497111947
3.32476660525281 20.6774513425427 52.862957359334
1.76448931163907 20.50418570198 51.2916490273178
1.76448931163907 19.4192631270961 51.8196080363893
1.76448931163907 19.8152967939274 51.3461407760853
2.46610804040709 16.8126235176405 51.1622403814088
3.30422891396256 19.0907942314147 50.1563253068878
1.72400719472921 20.5330507745432 50.3956143455842
2.17797174035742 18.4504758648225 50.3956143455842
2.17797174035742 19.4670410871683 51.4907182255843
2.02230431775352 20.4421862246668 50.7267214005572
3.49572955715939 19.0987989247513 50.2462763945874
3.49572955715939 17.0520121140875 48.7553141586155
3.11606407167265 19.8266115204744 48.8160721832726
3.11606407167265 16.6616191965076 47.9796905280476
5.80016895425529 16.7508498403348 46.705324789231
7.84088796816808 17.5070738778764 46.6027188170676
9.98256977325777 16.5806679138299 47.3838233865194
7.83347386870171 17.2001241049552 46.8206469058331
7.1080143137019 16.1925117904907 47.7245495935167
7.38570374964723 17.0230403598451 47.2769030688356
5.0505252201002 15.8763783079123 45.8936579211862
4.16713263945743 15.8096488920709 48.1518106044251
4.16713263945743 14.5673081370632 48.6633721144571
2.32176566257185 15.7458534526534 49.3260230055351
3.31964994168184 15.182807488556 48.0197906911804
3.31964994168184 15.3913444312346 47.1185460451135
2.81100376366523 15.5943427077635 45.4135967229283
4.6648338746875 14.0769231042345 44.8195219451406
0.889820773461934 13.5474654833034 46.0805854132798
0.890952170356015 12.3087129150269 43.9517984569622
1.04847084438254 10.3751959200012 45.0676609374257
1.74374375053075 9.11652030225685 45.1754902231003
0.607969118635665 9.11652030225685 46.4308847097927
0.693662604126601 4.33692768417386 46.0346437972495
1.241453211986 2.53744038197001 45.2789647032801
1.241453211986 5.24625442928752 44.8125019065514
0.778750465791618 5.57610908996024 44.2180754528352
0.598414891044437 4.4071300140919 42.8055341352833
1.30251264125571 4.4071300140919 42.5126112544478
1.18856740015268 4.36155027663447 43.2523858352988
0.294690530974135 1.91082267039021 45.6331482033307
0.294690530974135 1.91082267039021 47.1109821991381
0.294690530974135 1.91082267039021 46.7312881566016
0.294690530974135 1.4828727073278 47.4431261592421
0.294690530974135 2.30133773541426 47.6251427489545
0.294690530974135 2.30133773541426 47.8704348268966
0.294690530974135 2.30133773541426 46.8561023634763
0.294690530974135 4.90140823149036 44.9344458822045
0.294690530974135 6.20552706507248 46.3784364153759
0.294690530974135 7.83413332285312 44.0716190215242
1.03571123580967 9.68618417613269 42.1254761468451
2.37921484728674 10.6841603191085 41.4127892461069
2.7217609604643 9.27453077634468 38.8257327107716
1.67949921404221 7.89229308261911 35.8344405947769
0.581511511253623 7.66733746487124 35.2461864944958
0.581511511253623 9.50141115925243 35.8797385405928
0.581511511253623 9.30051300998968 37.5516581435078
0.0820243379224691 8.86702584244069 35.3383833572544
0.0820243379224691 9.975167436229 33.2988286829217
0.0820243379224691 10.8681512683968 32.4081159358094
0.0820243379224691 11.1012090676988 31.7314469299184
0.0820243379224691 13.1899031034935 33.436888311145
0.0820243379224691 13.7309702132507 35.0081361283255
0.973036998540655 15.7088346906631 34.371857929698
0.973036998540655 16.3105968128179 34.3311414703791
0.973036998540655 17.5711828695562 35.9808246310279
1.90115360565754 18.4902305468198 35.9808246310279
2.3312883610421 19.1388671507373 38.2882107089114
2.3312883610421 18.2097899707291 38.4966259684734
3.86175107566261 15.9057306513327 38.2814967091447
4.25401845556888 13.7359555180393 39.4220254985707
3.31200568518417 13.3585238194474 39.9704143909511
5.01445662189865 15.3700937944065 40.5857884469191
5.41810939508693 13.9292264334615 38.6873099829302
2.03176249994804 15.4184131383557 38.6873099829302
2.03176249994804 16.2781719392995 38.3958367083867
1.84373363328314 14.696328090071 40.780571261244
0.54351538831255 14.1470924603322 41.1399274247295
0.54351538831255 15.2910663448874 41.541322665449
0.734411044658543 14.377957554613 42.3271059665692
1.88364463623915 14.9656042418456 42.4864841903804
1.73583749716896 16.5357424509128 41.6027564326473
1.26598109621513 16.8322455789997 40.571930824898
1.44377815815188 16.8322455789997 41.4828684240484
0.149753900204804 14.214835165795 41.8093757789442
0.313892305882089 13.1189298890931 41.5882419123215
1.04894393202856 15.6053259656707 40.8252274356254
1.04894393202856 15.4957673316707 41.7200600806603
1.00976492019047 17.321784140052 41.5813245816795
1.00976492019047 15.8536130995606 44.4375967628068
1.01771806465008 15.0244094863425 43.8058976342072
1.97138883357187 13.826096813438 45.1975956100529
2.53703054520091 16.0392969968723 44.2905851393632
2.01737413727466 14.1820503631208 45.0904385311815
3.16212418050337 15.4113983666803 44.8216676102838
2.02567624213427 18.0387788729149 43.1382580160274
0.69719657731119 16.8098654959885 42.8184574028549
1.13085791669201 16.817432191692 42.8184574028549
1.13085791669201 17.7649556607191 43.7759080936169
0.256250817124443 17.7649556607191 42.0135779143461
1.06788579720513 18.9393622251613 42.131208363605
1.97927657650106 22.4045135987146 42.131208363605
3.24372622678112 24.415575516763 43.4348933978163
3.92094897869165 24.7967488987524 44.2708807928867
3.92094897869165 23.6501836755762 44.6048914070021
3.14236155736809 21.6433632485299 46.7607426318037
3.92638694033941 20.58264693455 44.4205306383225
4.20936504769188 19.5306789471268 43.6705905650981
5.58977585125132 19.3560573659482 44.3903762387842
5.95714279882146 18.1569346203903 44.8658482725569
5.04805120884181 18.0019400485504 44.2689496456922
3.11617317321466 18.100302772051 43.8313770808715
4.30957316305581 19.2472617497966 43.2431642714384
3.83168313036638 18.2290490529952 42.2950544800501
3.48197338449196 21.7478030567905 42.4568304700267
4.82016931841214 22.4771165350495 41.2704731330468
4.36211603559266 21.9902954723227 39.3865692975524
1.7796850018081 20.0065772593709 41.1207051880485
4.19285650791698 19.8795871209085 42.0448693798787
5.84498966467635 21.2490982990318 41.8067795453184
5.33483948981574 20.7516580430525 44.6087126533334
4.49065961181627 19.6924157608087 45.5842953655628
2.75715532582873 18.8598950069962 45.4344576426869
2.75715532582873 16.3556756017256 46.1339973664847
2.09168287465639 13.503261167675 50.0728942356326
2.80554196102059 16.1110578273141 48.6353711812092
0.616526269182054 16.2688823301116 47.252932848021
0.156077106060589 16.6322984651706 47.5819194582955
0.156077106060589 15.5116948156529 47.330451328024
0.156077106060589 13.5198352716815 47.8379734115307
0.156077106060589 11.8042487555943 47.2484738360873
2.11454231312692 11.0647578405417 48.1834820424415
1.88755079507126 9.72956271469117 46.6762015427878
1.88755079507126 9.72956271469117 44.982965304193
2.45054978194884 11.2815329262876 44.4317624145066
3.86181457848458 9.73321203423337 45.5080389028156
2.05406427201353 8.71421503535128 44.9562690867565
2.05406427201353 7.56915780407373 44.9582082365493
1.90372314994988 5.98967697502612 45.1335998989315
0.8893350815431 6.51472497388549 45.684637016951
1.65710053443245 6.80398810955293 48.4516345154298
3.25060942732764 6.6954425904102 48.1530722061037
3.93714118683982 5.51029410398267 48.724511389749
5.53763778065446 5.81063720612834 50.0600031874167
4.45755833496721 5.81063720612834 48.5000523470616
3.54263735887516 5.81063720612834 48.7328490699162
2.49334647022843 7.73132468888524 48.4672785988137
2.11003953782573 5.27036537316269 47.8160297531513
0.860693031810156 4.14905040832312 45.9517797536809
2.11499316462945 5.24619334168461 44.7358275765029
1.15412204720027 8.15031410889933 44.8378749528688
1.15412204720027 7.94849918179248 44.1970006296731
0.622902011378106 8.4744283207536 43.2812046757841
0.622902011378106 8.4744283207536 40.3288707218249
0.433335206807755 8.50399580296115 39.7847777840192
0.0503558997497288 8.50399580296115 40.5321436104433
0.0503558997497288 7.84170547606844 40.2519391831663
0.0503558997497288 7.41082341110206 40.7078359055313
0.0589176450412243 7.41082341110206 40.9382380243171
0.0589176450412243 8.60910560785487 38.2398192409847
0.0589176450412243 10.8838771091715 38.552252472482
0.0589176450412243 10.6097728397073 40.6599043272958
0.0589176450412243 11.1998003352703 42.5322706221282
0.0589176450412243 11.4984492836586 43.9279550708291
0.554175926524877 10.2665928526402 44.593777687438
0.554175926524877 10.2665928526402 44.9355265609304
0.554175926524877 8.62799428426226 44.5012981565893
0.554175926524877 7.35885794629748 42.5279828038193
0.554175926524877 9.8500633227393 41.4766935829175
0.455874354888073 9.16558747155412 42.6880067625257
0.225138673963256 9.53804464292752 42.947744875583
1.23060952752425 9.09230889154032 43.7857691006637
1.23060952752425 10.0479242905822 44.5070425005988
1.14434011285707 12.0680377266293 46.372595379578
1.84756539580967 11.6146527680326 47.5710905412471
0.0553434836019238 10.3325492687518 48.9785516607793
0.929201254991458 12.3652241718194 46.0521625191318
1.61343120313781 12.7976612275098 45.8930897177397
1.61343120313781 12.6816969983138 44.9457487871426
1.61343120313781 12.22214584108 46.491950592373
2.13650927780265 9.74052931050184 46.0125046982145
0.0289901730682023 9.18152018297241 45.8445506358953
1.0204104090974 6.31334601730433 46.2535667168221
1.0204104090974 5.28716596089326 42.6077169224584
1.0204104090974 5.28716596089326 43.6566647679997
2.16773994385042 4.68942628360574 44.3884644094999
3.06275587360568 5.27501716323073 42.1388389460116
1.35284404433756 7.00848713137613 43.3702608282515
1.45389945998644 6.22370343723857 40.6580293717373
4.08923853743455 6.41430218216092 40.4987392542079
2.99095834838642 6.41430218216092 38.3094747126431
2.30684954444096 7.1317579081638 36.5789601642235
1.05942005929764 7.01906153581642 36.8520922059093
1.05942005929764 5.08105793557577 35.9234340017764
1.2973454115375 5.64783262890064 35.3738120392276
1.2973454115375 5.92237284439922 35.2224634889689
1.2973454115375 5.92237284439922 35.1631457515991
0.215527638504631 7.62246619188179 35.2150786089434
0.215527638504631 8.8698154904704 33.6768996415565
0.215527638504631 7.63617059254951 32.9937198871159
0.215527638504631 8.86333981272596 33.60993426959
0.215527638504631 10.4225732578286 33.6056713906409
0.215527638504631 13.1814086494481 33.3864271376223
0.215527638504631 13.2825973810695 33.4612508407805
0.212314156178602 11.7388790597022 32.9726954672855
0.501172039215657 10.5316501159157 35.6566405247399
0.851560640534863 9.49504559815603 37.8121629817768
0.851560640534863 7.63038235763565 37.8125504559616
0.851560640534863 7.3662396434642 39.1471720476627
1.07155345983784 9.63899860135444 42.1351327110633
0.193768054004254 10.3453932649532 42.3278851888113
0.193768054004254 10.3408813072165 42.541186542784
0.193768054004254 10.6858323348475 43.4106507384793
0.193768054004254 9.94497058655467 43.805194765924
0.167211333818982 8.18526378761854 41.3936448569141
0.167211333818982 9.32331564169004 39.8962155818834
0.636219655207794 7.92464418405667 40.9227427372028
0.636219655207794 7.47688352563102 41.5803274140336
0.719903623132022 6.46772325159579 42.8421498099652
0.5307405734774 6.33911959986165 42.3386226672693
0.5307405734774 8.75819113493642 42.7188915477022
0.5307405734774 8.62849949569185 44.7310940400677
0.5307405734774 5.68325100702734 44.4102535379501
0.291786924262161 4.62444659319986 42.6533922737066
0.00721959201920391 3.75437168180653 42.8826908281329
0.00721959201920391 2.23839643231864 43.1955385054888
1.2820563342338 2.23839643231864 43.3327960710145
2.84493953270249 0.855188599721854 44.0982274887967
4.29172052857919 0.855188599721854 44.5899842609599
6.20789794091553 0.855188599721854 43.0019394274519
5.62546175400879 1.10241528523122 44.2824809252191
6.09654945524307 0.930161695610083 46.8204719614003
6.09654945524307 1.96602165598119 46.3130537372905
5.47439378522071 1.96602165598119 47.1782683889174
4.88924761071293 0.921689546392767 46.4927728258512
4.36358277528766 0.921689546392767 45.7900095195108
4.36358277528766 0.921689546392767 44.301789871802
4.36358277528766 0.456781883080656 44.4824884245388
4.07447470808296 0.527840165395729 44.7669906209792
5.52204581505527 0.527840165395729 43.8892907665039
6.53882936857112 0.527840165395729 44.2951939208756
5.04674058529335 0.537858060507705 46.2028561514481
5.04674058529335 0.824495112446511 46.3619938961454
7.20597029981058 1.6057044798203 46.0488225376185
6.9446234577058 1.33576425131384 45.9161514641905
3.8040609358799 0.379710844351722 44.7722612458008
4.39570769210899 0.379710844351722 45.0448112482723
5.43710256515176 0.0050915888891776 45.2533565842425
5.95371548600538 0.0050915888891776 46.1950301005534
7.3963020748725 0.0050915888891776 44.9523760165793
7.06137317676386 0.0050915888891776 46.0580640277029
5.93363254587919 0.0050915888891776 44.7292595338234
5.65490155437398 0.0050915888891776 44.4405022424822
6.55251423692591 0.0050915888891776 43.7350837084141
5.9664239900848 0.674201637534069 42.9023760924528
5.5826779731905 0.674201637534069 40.2801508122467
6.191573540633 0.674201637534069 42.6112151607404
6.16415048719039 0.706681382006233 42.9815313381898
7.53188339036021 0.706681382006233 46.0949270648635
5.53333854984068 1.19141046864875 48.9958616378599
4.23929507058175 1.22514611868696 47.4574117940631
4.70745523217115 0.927294007721083 45.895468223404
5.26860021396002 0.927294007721083 46.5404251864407
6.27461987454758 0.927294007721083 46.5112737891706
8.19796234575578 0.927294007721083 46.0230176405493
8.37292624915749 2.00221289791388 45.623423169423
7.15106838705335 3.47930759458713 44.8627673268929
8.0269318593296 2.77547506747251 44.6131390610078
8.57503807655043 2.32663384721823 45.4985611578714
7.77269303045432 2.32663384721823 44.460656411301
10.0227320097695 1.83157483345049 43.2343332176853
11.4274023032506 1.67642343621092 43.0403220881354
13.1119561583584 3.24401450209088 43.7459908101755
12.5769219049262 1.42534955825873 43.9513576624097
11.0016102237214 2.17180025713241 42.3145700965182
10.4586774921682 2.17180025713241 41.7821431500534
10.3671818320374 1.65547648420458 40.0998472140334
10.3602130182831 1.65547648420458 39.10877202197
9.49825317175475 1.65547648420458 40.2882386192459
10.3199464608655 1.28554814154078 42.1663320783326
10.9700169810293 0.323168909542601 43.4716984764354
12.3808960315632 0.918384708365852 42.075794897496
12.3808960315632 0.918384708365852 40.947302473621
11.6649785170077 2.90012636122547 38.9411961305492
10.1464130881161 2.41555305533797 38.3881029542698
11.0688776559075 2.84968104172678 37.6682019330917
10.7268047798073 2.26568407062275 38.1080800438316
13.7521786530496 1.63114139754573 39.2190106679228
12.8562751127485 1.63114139754573 40.4305293158513
13.3281160785444 1.63114139754573 38.1864021533135
13.8111472953398 1.96433054301567 37.8327847816669
11.9571337905859 1.75842093535902 37.5562013430845
10.474537671924 2.16081356061757 35.4756199793661
9.85043377292421 3.58577321093057 34.6694264064238
10.8396233565518 1.54126355628153 36.2162192327922
10.5671609918328 0.10868903704729 36.9985320988898
9.2734333007359 0.10868903704729 38.2962254851626
10.3188016738255 0.10868903704729 38.2969366251992
11.3432836286544 1.4784995446888 38.8514019902045
9.91985850188108 0.825976375285242 40.3197903429693
11.3634111195164 0.825976375285242 40.6999213670935
12.8272377129889 0.825976375285242 41.9215409473713
11.9037336842219 0.211942152459268 39.3031762593642
12.1982050050161 0.211942152459268 39.0809008872147
12.5671066554458 0.211942152459268 37.6057625212389
11.308913882249 0.211942152459268 37.3912079242052
11.8801000941765 0.211942152459268 37.1751737734897
11.2199057102131 0.211942152459268 39.2410201479179
12.9742960967352 0.97185709715186 37.7524694805306
12.9448672339858 1.39077156068599 39.5175856646228
11.131307980557 3.18575239753811 37.7959032942713
11.1664331170522 1.11391728653528 36.6358825627005
12.9668618713004 0.538245740460711 38.2323792862964
12.0149515126294 0.538245740460711 38.2323792862964
10.6396372519416 0.538245740460711 38.2509302797977
9.29762057856735 0.381990614966139 36.93141921995
9.60065632203898 0.381990614966139 36.2209516879823
9.99900931203094 0.518446723190026 36.7965379315975
7.9696730968458 1.92216967084599 36.5830448385079
7.03620016282559 1.83215604416631 35.0639852433955
5.91911180944972 1.12546739857688 34.2220556589894
5.32616868640171 1.71075589548611 34.2109895528999
4.78370051722989 1.94220392950239 33.1897437135017
7.07690080818738 2.14048424970468 34.2543607414777
7.07690080818738 2.14048424970468 33.793561078289
7.07690080818738 2.34340946003393 35.6894879648369
8.23262863597133 1.72138387705211 36.1310627688845
12.1099335522548 0.625520173296146 33.7352223114007
10.9983877576111 1.04476242459568 32.993125151233
12.1740890998975 0.610327684621741 30.1153578385425
11.3338559546948 2.33306309898588 30.3833660510928
11.1125114796501 2.33306309898588 26.839546086639
10.6761908588115 2.85668884693526 29.7172662643663
10.5714394721115 2.67543728129716 30.0715798248818
8.72897584622397 0.517952239100991 31.5580942990208
8.78093339619188 0.517952239100991 33.8722266333979
9.23805810399044 0.517952239100991 36.3135489951789
8.85525725733054 0.418433946729267 35.7280364065062
11.1561297862825 0.418433946729267 34.7851066240094
9.7780105653771 0.418433946729267 34.2059282779
11.6152008309068 0.178144093576233 35.2053054137018
9.37665465046133 0.178144093576233 36.9369494964718
8.49718012299841 0.178144093576233 39.9003814577588
9.16065010950511 0.178144093576233 39.3367552984335
8.59729755270194 0.178144093576233 39.5849132801223
7.49159469111525 0.178144093576233 41.1596775799787
8.08615198055393 0.178144093576233 40.0304997937777
8.55715386692659 0.178144093576233 39.3660264765076
8.55715386692659 1.27566059382704 40.4681722361388
10.0844860935997 0.495932764291578 39.2986763176853
9.7054926981678 1.62759207420812 38.818319414822
9.7054926981678 1.49897167155012 38.818319414822
9.73048153006787 1.29219471921843 40.5816726105437
7.78757060222766 1.46940713259503 42.3360335237122
6.37178688326894 1.23735937933629 42.37592495869
7.01256574546457 1.23735937933629 40.8034087198454
5.67608969337551 1.23735937933629 41.1607123385159
4.82561064035373 1.53100072715316 40.0809822199419
3.36792825526689 0.37170456302021 40.4422545097068
3.30981549052067 0.347599433843507 39.4566389613811
0.0613325610833666 0.347599433843507 37.8890651164072
1.55888155798657 0.347599433843507 37.6936279137041
0.823787581067715 0.347599433843507 36.5695559905441
0.823787581067715 0.347599433843507 36.6323325841054
0.661851117317628 0.347599433843507 38.6582786296595
0.661851117317628 0.740632272187071 38.1837313454536
0.661851117317628 0.740632272187071 38.4426553859383
0.661851117317628 0.740632272187071 38.8043841343056
0.661851117317628 0.740632272187071 36.7256823636909
0.661851117317628 0.740632272187071 35.3159848300623
1.94785859179885 0.030534511396497 33.8132730895115
1.9905168447081 0.030534511396497 33.0381542538091
1.72273459841912 0.030534511396497 34.8666762126347
0.380939088144297 0.244814593824307 36.840147409247
0.97704449773637 0.244814593824307 37.6780627256136
0.97704449773637 0.244814593824307 39.9960490308525
0.837677860666792 0.208539405030394 40.4103417784955
0.837677860666792 0.208539405030394 38.4701690939431
0.26161312422885 0.208539405030394 41.1288371330853
1.82830128730552 0.208539405030394 40.8455199488156
2.08344914979491 1.07884169234062 40.7036515290664
1.49385081434084 1.07884169234062 41.2124699239402
1.49385081434084 1.07884169234062 40.274393480768
2.88033226838588 1.07884169234062 38.0187911485369
2.35390313584162 1.56345359954722 37.6827268910736
2.35390313584162 1.96203109167437 37.6827268910736
0.652325992992634 1.96203109167437 37.6044517452819
0.652325992992634 1.96203109167437 37.271754051743
2.89534172838492 4.08135702828854 36.6893445854619
1.08188967478627 0.579864474449411 37.4274359325455
1.08188967478627 1.56705048524771 38.0055523220104
0.662232435950961 1.75493415176913 38.1515508911268
0.109433109997013 1.56395319732805 35.1392920113306
0.109433109997013 1.53699382024579 34.2707316784515
0.109433109997013 1.53699382024579 34.462992073301
0.109433109997013 1.20446306126407 35.48242424691
0.857212975224183 0.402178626301831 35.752464865746
0.857212975224183 0.402178626301831 36.6596511280679
0.857212975224183 0.402178626301831 38.3562120675678
0.857212975224183 0.402178626301831 38.0488460149649
1.32389389309748 3.40941134110332 37.9531237012088
1.66528075903541 4.10922865925903 37.9041050483896
1.66528075903541 5.08765411907234 37.8927201529835
0.795064924329345 5.78015202650177 40.5389492407404
0.644082539331111 6.58538685713573 41.8001521320911
0.644082539331111 8.4702464206104 44.2442858397588
0.40534621987729 9.18914239245922 42.8222439834672
0.40534621987729 9.58506211435388 41.8630142503538
0.40534621987729 10.1568701613222 42.0769787555633
0.40534621987729 9.9657475367542 44.0006085234931
0.40534621987729 5.55098091024793 46.6603254733533
0.393517666295105 6.06643587972745 46.7560907615339
0.285464476076699 5.45610084547487 44.9291535441491
0.285464476076699 6.25234066300027 45.5696022970016
0.285464476076699 7.21841621218465 43.1528184850004
1.30938766089936 7.5476541029237 44.1767394885862
1.06450340437865 6.72861841341902 44.1360941948105
3.43075120707137 7.21782495861128 45.9209865466337
1.50912276826806 7.83785554827312 44.6869983404818
1.86033340898427 8.31114498547644 40.4450642304569
0.673253054063235 6.67151310817235 42.1572808918432
0.249718925278974 7.07161764560709 45.496897312315
0.249718925278974 7.64956000806596 45.1179025388032
0.249718925278974 8.21607217909613 45.6139700673846
0.249718925278974 9.73463308649237 45.6139700673846
0.249718925278974 10.6717232643364 45.419245810194
0.268356609017616 12.1893935415123 45.5329287594721
0.268356609017616 11.9088762415051 45.1003075896501
0.557559042805327 10.4073670919006 44.0772602880757
0.557559042805327 11.1089441251503 43.689679045945
0.557559042805327 12.5768493672222 42.9391745639483
0.557559042805327 12.1416400997009 39.7324890302629
0.808055627630658 11.4841041560472 43.6937625972776
0.808055627630658 11.8610417979038 43.8375670819553
0.808055627630658 12.6086680288133 41.7220643952596
2.48940826517163 14.184488545526 41.812839292432
2.62328554836009 15.6011747903677 39.5606073221246
1.31528867758307 13.985302429437 39.6327459299517
1.86523596340403 16.1497188890308 39.9069418154251
0.39299174427387 14.3838486720776 38.5972826584092
0.0743320345759993 13.4029145344946 40.3440636880442
0.0743320345759993 13.6189199587167 39.4459490403051
0.661316070267923 11.9588336448999 37.5847158804662
0.661316070267923 9.22263566309551 35.405401060463
1.0049139316712 6.62117272347175 36.0148930304535
0.857854688844189 3.78754645381516 32.0183394001363
0.448650121159424 4.8347859349254 32.1304300955431
0.448650121159424 3.83202089135634 31.86057685494
0.448650121159424 1.74150382477877 31.8652977828818
1.85671810345528 2.08322887492468 31.9014132709808
1.85671810345528 0.0508932253492125 31.1588454725573
1.57087306903754 1.45081853404906 31.1588454725573
0.893773357827685 1.01081066873848 29.7669968203876
0.893773357827685 2.89854221510075 30.3643526854138
0.893773357827685 2.74041918732641 30.5052568099047
0.893773357827685 2.05222503221162 30.740330885425
0.222196273396437 1.36344345091872 30.1211798304051
0.222196273396437 1.36344345091872 29.5470187372368
0.222196273396437 1.47957836151672 30.8252405799391
0.629238925980016 0.918523898206452 32.2811396732079
2.41392475238518 0.918523898206452 31.1096463099263
2.48403657668844 0.918523898206452 29.9717832892878
2.48403657668844 0.623105399818444 31.7358755740223
5.60240034630432 0.623105399818444 29.6654190587162
6.08848879338417 0.583003230653049 30.1579057866771
5.72897881745319 0.583003230653049 30.1579057866771
7.03708283209677 0.583003230653049 29.9314415302734
7.29485631830151 0.583003230653049 28.3315199061421
6.07593503368765 0.0723201585679972 26.3889342565744
6.07593503368765 1.00908589220244 27.3558214520443
5.11907669545986 1.00908589220244 27.338064884671
4.54355234300878 1.00908589220244 27.6180457221716
2.75376713747721 1.86304348792176 27.6180457221716
0.995104333467807 1.86304348792176 26.9897878378154
1.77556307593673 1.1280254447046 26.9897878378154
1.77556307593673 1.1280254447046 28.3718943179236
2.59261755768917 0.988128906599711 27.4331825317988
1.42203175058032 0.988128906599711 26.8184587944334
1.9057640050206 0.740518517601716 26.915024555401
3.35458689660745 2.36169208196995 27.768520081993
3.14713451972714 3.2390974620725 27.6893501580897
1.73853073176045 5.03757824658416 27.1054226938857
0.848399585961832 4.55454951294456 27.9906051463076
0.416153390304213 4.41923620323154 28.209398284567
0.416153390304213 4.18143903755493 28.209398284567
1.16792735885184 4.5041310413768 26.7727720265035
1.16792735885184 3.78515779477956 28.4079636719965
1.86821046924515 4.46105039184233 26.8728098393679
1.22754202218791 4.2338546208904 25.8452847138534
0.559953725269805 2.70338844907235 28.0281615210268
1.38858223328377 2.45329504176685 28.1426828875027
1.6598851310965 2.47479117115654 31.2980166328376
1.6598851310965 1.10891098949944 30.6932563715423
1.6598851310965 0.156115342360287 30.7829572448344
1.69258653749215 1.19066771590564 34.2695650245038
3.76834685704665 0.492186695327343 32.4814611962456
5.12471439322962 0.522107648859712 30.5880083611461
6.70737644967597 0.596686371011697 30.7826804110349
4.08409580816284 0.596686371011697 31.7257215918331
0.703162497487288 0.596686371011697 31.580465511067
0.703162497487288 0.596686371011697 30.9022649284065
0.703162497487288 0.970308420569332 32.8929543757143
0.703162497487288 0.699436084207343 32.9393356390458
1.02416192740823 0.968865057514907 32.8454832931496
1.70921045418309 1.58455476118625 33.0410825426013
1.70921045418309 3.20563897578243 33.0566593363826
2.64450801768824 3.8731960614859 34.5230956778252
5.56892311734517 3.85880951728993 35.1243390138741
3.67453704398328 2.80064706774999 36.116975472301
1.94833969044039 1.51651942658162 35.319335375174
3.1958208246825 2.01481094571591 36.1387290699392
1.20400326150104 2.03616431812291 35.9079600120527
2.3833652947367 2.60724440991845 35.2365619882578
1.47256396785849 2.60724440991845 33.707713217366
1.47256396785849 4.09763314674353 32.8012745508652
0.273744781997389 2.26337007373817 34.3583932237221
0.273744781997389 1.18348358313966 34.2284204883171
0.435860388773516 1.18348358313966 36.2652491822439
0.572805256244107 2.32756047590599 34.8795970257535
2.99994762900349 2.82820379788001 34.8224127141623
2.7592549975224 4.8899078625549 34.3417983348256
2.40278274458987 4.91947740288942 34.6491431419786
2.40278274458987 6.27810862422393 34.6710279930025
2.40278274458987 6.77298409518194 35.9114232095605
0.932827984440567 6.00186890595768 34.2970814317508
1.99926807952207 4.12569256975263 32.8690936423673
1.56538893857636 2.37460788120712 32.9754048447373
1.56538893857636 3.87918714442839 33.0872197279396
1.56538893857636 6.24040624124014 33.6996833266683
2.57841598046425 5.10337622799271 33.9711910449346
1.08834688332848 6.50717551798815 37.4592687849525
1.08834688332848 3.12236720775486 37.0230465252534
0.753472749018107 3.37217270329267 35.1027156255401
0.954917429351889 3.07919617035342 34.213678636057
0.49706050230365 1.66966225155731 35.4987183603447
0.49706050230365 2.31334737479996 35.3246874743399
0.49706050230365 1.93048360241514 35.5522184069357
0.49706050230365 2.55965852974574 33.8833886098679
1.1930947179059 3.79955640917299 35.1218954253286
1.1930947179059 2.08244896452789 35.2521645302761
0.755236511057628 2.01665643871417 34.4265236223188
0.807850372124899 2.65741504507401 33.336376690216
0.807850372124899 0.880242282752932 32.6080874594479
0.79062352771263 0.361999087697618 29.6500674057585
0.79062352771263 0.361999087697618 29.179307029048
1.2972018716783 0.361999087697618 30.8053901098061
1.2972018716783 0.361999087697618 33.5007482656217
1.2972018716783 0.361999087697618 32.1533534106385
1.17826322698297 0.361999087697618 33.361024518493
1.32456804512507 1.71410874154032 32.6135096684333
1.32456804512507 1.05235891530623 31.5725518562672
1.29824151076556 1.05235891530623 31.7227903165126
1.29824151076556 0.889806146577131 33.6067689874917
1.58292439023679 0.889806146577131 35.7939959281109
1.97851531478257 2.2814009744989 36.4399779210797
1.97851531478257 2.97034308206317 35.3029530847365
0.8160622303847 2.02361147846307 32.6359096964562
0.8160622303847 2.11462557496916 29.9549104704333
0.385047975939158 2.44194390777124 29.2929912829247
0.385047975939158 3.72434507972094 28.6077301866043
0.503633092350691 4.94509968488816 27.9416680662686
0.503633092350691 4.43921873358386 28.9847038163639
0.278727167647642 4.59694654115934 28.5743298548897
0.278727167647642 4.57360952382993 29.5585583632594
0.278727167647642 4.70006692292459 28.6753939580787
0.603360126895613 4.70006692292459 29.9149191433389
0.603360126895613 5.41660803355671 30.3307804012858
0.603360126895613 4.80987739589052 28.9074815501849
0.603360126895613 7.59348311958287 27.4782714640087
0.603360126895613 5.21774133083818 26.7629019384381
0.603360126895613 4.98335686521288 25.3603724992708
0.603360126895613 2.2946587596702 22.9160864400417
1.25975513528119 2.2946587596702 22.8763684136472
2.83297335424994 5.63409408093455 23.3401024758764
3.8968371603181 3.25595896903386 23.5947066159271
3.1585577866505 2.17951712512418 21.8502836841123
0.872010030139389 2.17951712512418 22.9116967135436
1.68367026267134 3.5635432975192 23.5384909167148
1.08083759676785 3.5635432975192 23.7287848497922
1.08083759676785 1.46096383555373 26.7754775234818
1.08083759676785 1.46096383555373 24.6604108304363
1.97800058927461 1.46096383555373 24.8544169277549
0.240775708072765 0.424643849961881 27.1045770096341
0.240775708072765 0.0814744807040614 26.3740310041164
0.949315477814708 1.48477134399454 25.6299390893922
0.949315477814708 0.21738628861882 23.4424568503692
0.949315477814708 0.21738628861882 26.3725901403362
2.61867882614705 0.552298370630295 24.5697664148536
2.61867882614705 0.102402706376066 22.9038565470744
3.35464394221531 0.445390305852795 24.3075460207803
0.156742189037392 0.445390305852795 26.2187005396507
0.438416309773179 1.6564235606311 26.7092012648393
0.438416309773179 0.495059764249252 26.7945367064796
0.438416309773179 1.10357766898608 27.2952831413976
2.15183761767968 1.71298150931387 28.7246760651638
0.749771067794945 1.66836318451123 27.2429367155034
0.749771067794945 1.8684861870239 27.3196900276649
0.479350357930994 3.97939248695644 28.0952616992262
0.479350357930994 5.0193911326615 27.790562087641
0.272342764440906 4.71538410087337 28.5720768071058
0.272342764440906 5.02188154541579 28.5720768071058
0.272342764440906 5.72184035570074 27.5949603010604
0.272342764440906 8.06150127495173 27.826283612119
1.6612781547616 8.5926241047695 27.8495753166199
1.6612781547616 7.88365452999719 26.967954266695
1.73634597806233 6.40622740117672 27.5335371098309
1.73634597806233 6.40622740117672 27.1976949578359
1.73634597806233 6.63938352946346 28.2793146251088
2.62858535110746 3.22398814761624 28.5022019468422
2.56313680984233 3.6906896885105 28.5022019468422
2.68243955907672 2.61821915943405 31.4262445948391
0.907874980850973 2.61821915943405 29.2964108080661
2.07428700511273 2.18873465835958 28.4817468501581
1.90945722619266 0.129890927692585 28.2922174116852
1.90945722619266 0.129890927692585 27.3108391280768
2.68182712936789 1.59208473604471 26.0231949195875
4.38590088805445 2.4342914703279 28.9447377624175
3.3718870884866 1.39425143394931 28.4415987930812
5.15340763659682 2.20361587118073 28.6563711864264
4.97053653012928 2.20361587118073 30.8048957539184
2.57361083442929 2.20361587118073 30.8304239571381
1.93978716195443 2.0869180426161 31.8640966382034
0.972566079091503 0.407826872756237 33.8800036026247
3.2907216751278 0.720404903147893 34.8585604720911
3.29250236855379 0.720404903147893 36.3487765827058
2.80006561609218 0.720404903147893 38.9344208688723
2.56285422530999 0.720404903147893 37.4546531750664
2.56285422530999 0.720404903147893 36.3930678682385
3.29030591065388 0.89560546406973 37.6046026924303
4.2199784562636 0.89560546406973 36.2100245255685
1.73311385222564 0.57822819955596 34.6469831956615
2.48011088263552 0.6653188575815 33.6279216493438
1.00779781221127 0.6653188575815 33.6279216493438
0.840577676274282 2.01178863873144 32.2855887548298
1.33639798274644 3.28224679896833 31.2046684886723
1.33639798274644 3.1204357486467 31.419755900478
1.33639798274644 3.1253864527575 33.2239724804091
2.48627645309917 1.95034094597803 35.7957771392005
2.59705679251862 1.03625114535274 36.5018078146586
1.96244154777767 0.857535677371561 35.6753854662462
1.96244154777767 0.857535677371561 38.1402966043067
1.027789660556 0.857535677371561 36.5201848574656
1.027789660556 0.58277189238986 39.3618403314055
2.25985899814332 0.58277189238986 37.7375281626182
2.25985899814332 0.457868804672608 36.5278259215554
2.375112246639 0.457868804672608 33.9530822576889
1.58196647105365 0.457868804672608 36.5986083409591
1.58196647105365 0.457868804672608 36.4129524439301
1.70690552055231 0.457868804672608 38.5560365994328
1.29137266632471 2.8143582589952 38.7509072245615
1.29137266632471 3.19693258885698 38.7834256848552
1.29137266632471 3.20662128533986 38.6815852295447
2.03134333958624 2.26122704818411 38.6749345412384
1.80287831588806 2.26122704818411 39.353105866085
1.80287831588806 2.26122704818411 39.4715476107607
1.59509421840313 0.547971210562506 40.9441009924587
2.69830132912948 0.547971210562506 43.8399947936119
4.58936619677706 0.547971210562506 41.8457751184564
1.95767229664565 0.43391824477639 42.9350936950289
2.24643302525452 0.245198546550973 43.8306969706512
3.67287768583015 0.245198546550973 44.7538955341903
3.2735688834159 0.245198546550973 43.1801547056493
1.02674591388798 0.155966536589207 42.5775574661743
0.415660013953244 0.155966536589207 40.0120093636619
0.415660013953244 0.155966536589207 42.110256777638
0.415660013953244 0.155966536589207 40.7614360580192
1.86974772652007 0.155966536589207 41.0702124932478
0.74920066118299 0.155966536589207 41.1488101349575
0.74920066118299 1.56699490924414 42.3646327411271
0.74920066118299 1.34308200009259 40.6250108128763
0.74920066118299 0.573187824771698 42.7723956661719
0.689174476079625 0.695073057317337 42.2205957553671
0.689174476079625 0.695073057317337 39.9422043682596
2.62357415035489 0.330773225380828 39.2905027330489
2.37337351419927 3.24896555565493 37.4717391307756
0.919787653964121 3.24896555565493 38.8526743183267
0.919787653964121 2.13643893938475 39.5441324381059
0.919787653964121 2.23552925891004 38.3586901841079
0.919787653964121 1.83151994585816 38.544958436313
0.919787653964121 1.90397125352971 38.1032043254186
0.580538137970919 2.25691031415582 38.2917918013937
0.485197033331021 2.25691031415582 36.0273468018456
0.485197033331021 2.25691031415582 36.7652771398402
0.485197033331021 2.48108895411579 37.2004682257599
0.485197033331021 3.72263311810638 37.6798274863821
0.152115027691108 2.17977013053597 36.7136007869851
0.152115027691108 0.89100666626797 34.6291620931669
0.0134802358636653 0.89100666626797 35.1705804126942
0.128532300949965 0.47815506172124 36.502939311418
0.340282556049006 0.47815506172124 34.3645805649896
0.340282556049006 1.27804666353223 34.5068871878098
0.510249484708669 1.27804666353223 32.872249924523
0.510249484708669 2.41002881489942 31.2534765095589
0.983164391895232 2.41002881489942 31.9122807894455
0.983164391895232 2.41002881489942 30.2333857413131
0.983164391895232 0.48802706033629 29.19430028671
0.178019886373148 0.245768274795537 30.4470663778159
0.00591944000670841 0.245768274795537 33.2515194771986
0.00591944000670841 0.245768274795537 33.5124672876166
0.26345054605665 0.245768274795537 34.2532120135105
0.26345054605665 0.245768274795537 36.5441558431663
0.26345054605665 0.245768274795537 37.4645746725578
0.26345054605665 0.245768274795537 34.9247795016077
0.26345054605665 0.245768274795537 33.5191078287187
0.370718461903965 0.245768274795537 34.9655751127959
0.465008117634426 0.245768274795537 34.397703931951
0.465008117634426 0.766868663176691 34.1768735639418
0.576057786068228 1.06086775742789 33.3220131394691
0.576057786068228 2.28455271705396 34.8502591566067
1.09112007412206 4.58749898982491 34.0638667145412
1.41050488585008 4.58749898982491 34.4320868486448
2.22420666779168 3.25724282733842 35.1288519787746
0.183782542607768 3.25724282733842 35.2581586261528
0.217555112794866 3.25724282733842 36.2137913552627
0.217555112794866 1.37380316648207 36.5383234026934
0.217555112794866 1.19768442570055 36.3084500646627
0.217555112794866 0.188331783099313 34.8242136699283
0.217555112794866 0.757474584295822 34.0896641241441
0.217555112794866 0.0657517437815054 35.5992710436247
0.0730754675265092 0.0657517437815054 34.8561829436085
0.0730754675265092 0.0657517437815054 35.6705218137637
0.0730754675265092 0.0657517437815054 37.0085170747095
0.0730754675265092 3.11413005934365 36.4082117858138
1.75968600184858 5.40054148990254 37.3233494112561
4.60576297118461 4.94623597888867 35.018437300094
4.0893461660917 3.82688781532532 36.3022208926372
2.62903828067028 2.59418545992813 35.7888741012669
3.26990907004404 2.59418545992813 35.872007980771
0.63325733354699 1.45068852994138 34.263798520024
0.63325733354699 2.11608990886651 32.6126813403087
1.48225916415832 3.01798657800418 32.1337191077772
0.834449755541412 3.15715041773712 32.2262343909339
0.834449755541412 2.28871710921502 30.5941692278745
0.834449755541412 0.914045271677 33.9534791465156
0.834449755541412 0.570156078428219 35.6420859152444
2.42799584497859 1.41269554442853 35.7853155305707
2.42799584497859 0.992338453995636 35.7853155305707
2.257096932163 0.992338453995636 39.3790946593831
2.257096932163 0.692953614879759 38.5085134819841
2.257096932163 0.692953614879759 40.2254513514319
3.08589822500636 0.692953614879759 40.2798682556584
3.92608671873569 0.692953614879759 40.2798682556584
1.57891846403778 0.915169513916452 37.2009060610087
1.57891846403778 0.616059952342789 37.3074100015066
1.57891846403778 0.616059952342789 37.3179766213415
3.17434438216793 0.266344216646835 38.249914127144
6.28781620948905 2.23138530576968 37.3593249752789
6.28781620948905 3.41760680106001 36.2912375315748
8.51694043043741 1.48799817776077 35.3087778029621
7.32987835256193 2.45879211331439 35.4456693035736
10.1184450359201 1.36941755244109 34.9143841928994
8.62737024915059 1.36941755244109 32.8821386789269
5.80091950312391 1.36941755244109 34.5692357031694
6.73183296427229 1.36941755244109 37.135838030262
6.47411479434641 1.36941755244109 37.042487352306
6.12348305838958 1.18985381035423 36.9946863570798
8.39123641639227 1.58075252354606 37.1563987693504
9.23339938055982 0.981605192752446 38.3437551913896
11.3769912362631 2.57717915861268 38.8854058753437
13.7800526744107 2.85037677396117 39.4803941070906
12.8204533814867 2.92387901250718 38.638128554456
9.73322845912929 2.18403286570186 40.1065782884028
8.7003430414131 2.18403286570186 39.124377114001
7.46425069009671 3.40890445904541 39.3166477278205
8.97220171324115 1.31352295133542 39.9595646291859
9.03960665312506 0.703020220492658 37.9265400798408
9.85845432426894 1.59818647406648 37.977200476305
10.1887042099884 1.74485169891191 36.915715947072
10.1887042099884 1.74485169891191 39.1021718710255
9.07838956321017 4.02422661077398 41.1761407793473
8.79297279643525 4.94054492411928 39.1652569022837
6.35333365745988 4.28028967027705 37.824673442461
4.53610397870494 4.92038331751363 38.4170686404558
5.48214266729043 5.1225648637683 38.6439234069558
7.67190640101103 5.91422492219475 38.8099137124501
7.91014052901714 8.54272904773979 40.084463452474
7.69083956116237 10.5072971903081 41.2740622444087
8.77275532104179 10.2776244154123 40.2832638533601
8.41718253592501 8.84994376832449 39.6619641833856
7.11276046931664 8.05425694702654 41.531063577373
6.82979236141354 6.67795539762426 42.2588711003439
7.38183829662151 6.67795539762426 42.6372818728214
7.51651030150523 7.30112410183337 39.9788013819689
5.79308529995031 7.85171246951365 38.8559080973035
6.75203290584083 6.6942209278477 37.8424770099475
5.83917806803787 7.22989392619121 38.576813250689
6.1196695111948 8.00696784928851 39.8744162958672
5.22401346381672 8.46582779037007 38.6751699597973
5.00214819366666 8.46582779037007 38.2651816161409
6.06022365833093 6.77240885049243 38.9250543781039
6.65860991539792 7.10216817104398 39.9789087532027
5.3891902860382 6.01722433627585 39.3396340273194
5.3891902860382 6.01722433627585 39.613158526899
5.3891902860382 6.01722433627585 39.4993688040836
3.2058582669369 6.42737871865336 40.5497039694357
3.2058582669369 6.33274234494535 39.8079511966667
3.37223765968915 5.64303639068354 36.1188038420942
4.44722991034872 6.44452928317263 38.7636322769739
4.53312983517516 7.37594797160914 39.0257533317766
4.60916660212463 8.6039134016515 39.7863292965732
1.97756845235338 9.29685720352765 37.7884035867164
1.97756845235338 10.1628471245303 40.4156006073576
3.05655487875585 7.82847355697235 42.4581152415648
3.23025902340865 11.5641933242676 40.255722560839
0.959048747778484 11.9997604953574 41.8460056572843
1.80350096266123 13.4570663570613 40.1292134172002
3.53786983038054 13.7809254268869 38.0885529618308
2.79903099575462 14.6111016988404 37.3002798652601
2.75291674380187 14.3107719171743 36.6703219659967
4.58754696796051 14.6264921302478 37.6390905507417
4.58754696796051 13.159289106135 39.4441658449394
4.47795986120584 12.0063121263273 39.4228685291032
5.50346658383093 13.8125304338231 40.5213471178575
5.17877823102836 14.6579285675033 40.971508061593
4.9387902213902 15.7180285144 39.0043820690149
2.65757016453454 16.701972359332 37.6515076226675
1.87484864926744 16.5118136593926 38.1311628351075
0.487790898184824 15.4007951311946 38.3613862030126
0.423345773162316 14.5792172615063 38.1291948889301
0.423345773162316 13.2470975220019 39.5577504004595
0.280193527558683 15.9476744085986 38.9517226939701
0.280193527558683 15.4301307055598 36.4209449574567
0.280193527558683 14.7798845228127 33.8186479193206
0.280193527558683 12.686368304646 31.6096235711123
0.280193527558683 11.2151599032963 29.9339076050028
1.8491098758534 10.805793350352 26.3242331607931
2.93639790457377 9.9288911853281 26.267904484457
7.40619273208028 11.2657813261307 26.8046394810588
9.34289562348449 10.9227680978243 26.2626048473194
8.99547946231091 13.7968660237463 22.9767367091974
9.509724301499 13.4490911210801 23.6800730327841
8.99020812410602 13.4490911210801 23.3740555103053
9.4496969236085 13.0457864044651 22.1976005822275
6.8493543243095 11.7025183041866 19.3875446493933
6.83456115576699 11.1816842596939 18.106398700609
6.23708937303025 9.84348049809739 19.2160547519779
6.12108990883601 8.55614263009886 16.5994645643352
6.3940712958263 6.64512764716649 16.7438021184836
7.66056015378848 8.18983219059753 15.4097589971191
5.21124759996094 7.64793798076624 16.1755732294772
5.21124759996094 6.6025807487614 15.9639191068413
5.0325312359174 6.6025807487614 15.0658783524782
4.51511766532399 6.68972017978031 15.4272301103336
4.36059394671991 6.76040798186976 13.9171794085433
4.58060700192816 4.85510019388324 12.9940285175908
4.52322150965597 4.46212431393717 13.6755637367839
7.07347157244472 3.47666301296259 14.9534347285806
7.78500475653569 4.2661116363753 16.2695938662334
6.9743703428888 4.13311962561934 15.8277128907911
6.9743703428888 4.13311962561934 15.8222798129086
6.73769919085467 3.79312650296723 16.0634891493684
7.74822833145352 4.63343816665638 16.736999590452
10.3153290521895 3.18694027092821 18.6939883696348
11.7177204149674 1.4875414403124 16.8865798221121
10.7966198024637 2.80497466381126 15.024689303701
12.1076929305364 0.124237029101118 16.8598197372037
12.868108719486 0.124237029101118 17.0163876168949
12.7599883555543 0.124237029101118 21.0329360465626
12.8815725274762 0.124237029101118 22.8258747780033
13.4100509749805 0.124237029101118 23.1803178535815
13.4373175826445 0.124237029101118 21.1595528052845
13.6084088618887 0.124237029101118 19.8951871965778
13.3676400833301 0.124237029101118 18.4918943004717
11.3004431047208 1.26545290952201 18.9086489838069
10.409381954202 2.42719704149311 19.718475143467
9.77744610311428 3.71338068630477 18.7623397980173
11.2195824004052 1.85413195030273 17.3247915710384
12.6725271181537 3.29931260459864 16.1672063544365
13.7774079878264 3.39481992863512 19.821588523295
12.0337642610549 4.86580695866608 19.821588523295
12.3209103589542 4.66384719923351 18.7075536319254
12.4675960007694 6.58979202233214 19.0401204533983
14.2722633082551 4.76354409385094 17.9593853959125
12.1208515269225 3.8383575766964 19.2911594494621
11.8860246195693 3.8383575766964 18.5238411588416
12.8050438515512 1.08795892756976 18.7437995285853
10.944546889569 1.41579990960039 18.1289027290864
10.0924306397089 0.630517714645172 17.9841535063982
10.5802141403534 0.630517714645172 17.3684679638352
11.0613091207711 0.419720121402598 19.0278675398133
12.5965608714699 0.659185376775048 15.1112695868635
13.1264910470517 1.08780686427861 12.2808504984617
11.5121166620306 0.754859746797618 13.4204446861954
9.48468809923234 1.08684187841026 14.0590391839431
8.42986827834951 1.2072844946511 14.4027305255392
7.54524739864266 3.30028040539825 13.487816890446
9.66356130105441 3.09856674578171 13.1407663359786
11.023560540381 5.69244491384941 13.1407663359786
9.07849506822946 5.72106941319237 11.8199880410566
11.0802060959217 5.94619723265564 10.3771440766396
12.0790649092121 6.97339538681765 9.29158508513277
9.05175835947704 7.33394185414387 11.7491744667036
7.19141350061763 6.56798574381017 11.255871828442
7.19141350061763 6.1311615305491 9.12797395302395
7.19141350061763 7.33416120012756 9.28564211876413
7.90421190763303 6.50707482144292 10.938362845489
8.03107893279747 6.21195265109284 11.8807677123749
7.84391086673225 4.59427928496778 13.0619240552675
6.22751328670206 4.71668690443385 14.1280774199014
7.24446170842688 3.09453257546749 13.7471884073999
6.73283756726102 3.09453257546749 13.7471884073999
6.98600024282571 1.58649304971177 13.4833479769536
6.3392002821609 0.533306942851193 12.4097040166048
4.8524774858612 0.428960980749419 13.2775371188692
6.21451478913429 0.428960980749419 11.9902239991612
5.68113052607879 0.428960980749419 12.8924303016604
7.27528017568333 0.261628442377878 12.8384519983398
7.43027335075056 0.261628442377878 11.6485076346098
6.82981902242811 0.261628442377878 10.1095778883774
6.12160059635579 1.40032309854893 8.39732598582585
6.40230128385321 1.46288688672713 9.23400402060484
7.30344677388055 1.66690329703618 10.5577557325298
8.18586380570404 2.49175574587517 11.0541188710649
6.72780725379158 2.82206705865972 10.8353788609721
4.2503077953682 2.8882177902992 11.9235507779809
5.60857732274143 0.953035053169136 11.0484871886541
5.6813180519722 1.12140676503651 12.3925399055503
7.88486509356055 1.12140676503651 11.9315033894476
6.78863303319735 2.14261377344461 8.85836480454826
8.21435031247064 1.09075234896465 6.5016330916997
7.99735606329027 0.909714297696151 7.85459392997115
8.74424353149032 0.909714297696151 6.86462569720496
8.74137060589792 0.653054041743053 6.84978370324719
9.7551080981559 1.6907336064635 7.80398675075278
8.94234278568069 1.6907336064635 5.99670886572603
9.97796782415069 0.0708970225832477 5.99670886572603
8.28304527302346 0.0708970225832477 8.23693468425473
7.89698581454197 0.0708970225832477 8.45353249149008
9.07060388551944 0.0708970225832477 10.2515254465617
8.07273898613358 0.22762904675096 9.70839764334177
9.57542414472234 1.45282743175507 8.83778326701922
10.6144522585757 1.45282743175507 10.5996146854299
11.3034977210976 1.4585139901406 11.8491068021373
10.0604256819654 1.94663130424367 10.5932834080408
9.47798033952909 3.13373585501991 10.9799088423418
10.9159625556679 1.53394129525691 10.9020516670532
10.1715925932174 0.950742034318086 10.6572425167775
8.90004811623059 0.442551379977968 12.6371713452391
10.2027735693606 1.52279761945963 12.3480560320447
9.60719882186122 1.52279761945963 12.9544892234004
7.13852028371585 3.01037572626904 13.3036686145138
9.44880977053576 3.53506783160483 13.3036686145138
12.66484132076 2.42712707444154 11.276158978365
11.5503343805951 1.22253389147856 9.80910676164924
13.203908622262 1.37270898543582 10.7554230112899
13.8427624644942 1.20558895597407 9.62979162858493
14.4440831019347 1.20558895597407 7.98714204690845
15.2062185136885 1.81015866511492 8.388284497793
16.0162884261402 1.64932321555156 9.74006829873522
16.0096738692829 1.48189136347882 7.54975157119587
16.6863050242065 1.54672909740588 7.66895740997408
17.0864079454038 1.04146453606006 8.7120340060424
19.7407106282148 1.9313718068286 9.53144828082983
17.5883969017289 2.13207945203782 10.4862569943871
19.4253740844308 2.02411259039827 9.13944133021118
18.8590097739592 0.691300602220726 10.704704959838
18.4782197178445 0.691300602220726 11.3089618978344
18.3688706242035 0.232011094631598 13.2442874364465
17.6656567307613 0.232011094631598 12.0442862660587
15.5317524737059 1.22374082329641 12.2262629235717
15.5317524737059 1.69320404994953 12.1557333069526
15.1709125405342 1.69320404994953 9.61512422936364
13.0323547236599 1.08971615061327 10.5520779219761
13.1459617336794 1.60082059577574 12.0017700621921
11.4924048741564 2.04279864666127 12.785467433374
11.1932670265183 2.04279864666127 9.65259747679402
10.4979254262288 2.04279864666127 8.23951119454753
10.0575648287707 1.14945423638182 8.4049882902676
10.0575648287707 0.661938711814766 7.53676412962921
7.82316564095398 1.48093047052217 10.5101129460159
7.82316564095398 1.48093047052217 7.98097406061323
8.35444654173121 1.53386538795264 9.89510748365093
8.83744387841677 0.457118065969796 9.26945331410924
7.85653686008055 0.457118065969796 8.13288016884027
9.10148601425559 0.761169946528284 7.61136434928726
9.91902767211823 1.02710746950525 6.11671660606586
7.43550241290412 1.02710746950525 5.24949486212606
10.8149001677302 1.49240467570182 4.56577368054005
10.3783112517146 1.23609047870099 5.47615892801838
9.87735648205815 0.503245149950902 5.47615892801838
7.85439521203928 0.503245149950902 4.94526673352247
7.92410960696717 0.503245149950902 4.33732079043454
5.59330731708541 0.218236910843688 2.74522035167118
4.00410598955738 0.218236910843688 1.81437654651182
1.36448061541237 0.726803232175851 1.73432635916154
1.36448061541237 0.726803232175851 2.6380998465081
0.952575798700135 0.0922364321670848 2.6380998465081
0.952575798700135 0.0922364321670848 4.01467592445645
0.952575798700135 0.0922364321670848 2.66068421740252
3.18202636942441 0.0922364321670848 2.2459227251731
3.67413659445369 0.0922364321670848 2.2459227251731
6.10190066141164 0.0922364321670848 1.96260964056612
6.37146925079335 0.471364555415382 2.22425156433094
4.43700544762749 0.471364555415382 3.54762359602263
4.72145420139387 0.471364555415382 4.46945525552098
6.09704958251465 2.06169722001437 4.91342116135499
5.155383664243 1.48232417304516 6.47230568045759
6.28337531900762 1.48232417304516 8.25755526218247
7.11288079340554 0.633507463018359 7.74165136358524
7.52493995783222 0.633507463018359 7.47314742572235
6.29372502099077 0.633507463018359 7.05978250976561
6.05563949277843 0.633507463018359 6.72922373307183
6.53694520213342 0.633507463018359 7.75023136812432
5.4302317756529 0.633507463018359 10.0603817300377
6.55422288052635 1.82420201070053 14.1079032628208
6.55422288052635 2.14268069674856 15.6147571397876
7.12578830934587 2.02284006105363 15.6147571397876
7.31136930851235 4.03381408133751 16.0687339377846
4.90873568856081 3.27075874077883 16.0687339377846
5.5800757153022 2.67271555402835 15.8108443454592
5.5800757153022 4.48608026020679 15.2237559232878
5.28265284616074 3.07386037964437 14.5655636042737
6.98222446383555 3.07386037964437 14.5943870749138
9.16826881778027 6.51514658691669 13.4192742802522
7.75903439191411 6.21777426140837 14.0101764351937
7.34257872737116 7.81638518083422 13.4194029317897
8.8610584020113 9.27674277825951 15.9236846959785
8.94299051736282 9.54642581998953 16.5459802060958
8.94299051736282 9.72855206513924 16.5459802060958
8.51753487145049 10.7444995494604 15.0821110390559
8.74586216610741 9.97379365126826 11.9355452093173
6.22571733051174 10.7392476991304 9.58329019395859
6.68991639336931 11.4000812478383 8.00278401429077
8.00566328762155 12.4936967306487 7.08959117196921
7.66011942264474 12.3881145577256 6.83741874624759
8.63890918215911 13.9237649115022 4.18301493633449
7.2630798881613 14.1053173985096 4.5473902338227
5.39997326560899 14.1030155426043 3.35198876055827
4.60568392143924 14.6421146087265 1.61497092095682
6.24485273246552 13.4562059342592 2.41905512557261
3.91595947026815 14.2523053505523 2.41905512557261
3.90060382365524 16.6171870334977 2.41905512557261
0.908107018831438 14.7197837658286 3.24512287432088
0.908107018831438 15.0567007338257 2.27354889806653
0.908107018831438 14.6286728614612 0.928177964111558
1.80090752804765 14.9351409629296 1.08754262268855
2.91239477730778 12.8277703699402 1.89661383077534
1.3707950916842 13.0688918191061 1.90109048757948
0.800194649568148 12.1812799580044 1.32096239367928
0.00478881538877773 13.642440264608 1.32096239367928
0.00478881538877773 16.5845966630684 1.32096239367928
0.00478881538877773 16.6242159245044 1.32096239367928
0.00478881538877773 16.7287010387126 3.44757922250958
0.00478881538877773 17.7260403654415 3.32829462619891
0.00478881538877773 17.6038271475146 5.35309246013402
0.00478881538877773 19.0140281065829 5.55375295857664
0.692277080192864 20.1848846233218 4.68066319831775
0.901729771696753 23.0028159834942 4.68066319831775
0.445193329934863 21.0421577698828 4.00228854098427
0.445193329934863 21.0228252602253 3.80479835583081
0.775406698351274 20.5191715129716 3.7433106467717
1.03545127324057 19.9572658264552 3.13394623403729
0.794201928518767 21.8780606400664 3.13394623403729
0.599440691565228 23.6245923060157 1.2417140612395
2.58476400165686 21.9385455495236 2.63751367682337
1.20241544486637 21.4740601744823 2.4073169735388
0.574080289991822 23.3733752827567 3.26974304890403
0.548848459344502 23.5775327594433 2.24404496174046
1.73940944571133 22.5108270256601 2.24404496174046
1.73940944571133 20.2759225933406 2.24404496174046
2.65596367293466 19.6080350407672 1.80801684456829
0.28407186923966 20.6527480485462 2.32349777747666
0.717427522092545 18.6693402776846 2.02058641337023
1.13164950735657 19.9469449339848 3.64606189770581
1.17044234054709 17.9654483851424 5.17509266741208
1.11305397902355 18.8286712344344 6.5210344765943
1.11305397902355 20.2487366126619 3.45836639466699
0.166671019554862 22.3157697389655 3.81866899050971
0.166671019554862 21.6322028035714 3.50699334852133
0.166671019554862 18.8977658435531 3.50699334852133
0.166671019554862 21.2234286530912 2.55246852193785
0.166671019554862 20.9431109786414 2.55246852193785
0.166671019554862 20.9852757256214 1.97601559355089
0.166671019554862 20.1958992598422 2.85782502706396
0.166671019554862 20.3379390831707 2.23034081943363
0.166671019554862 20.4326009385753 2.23034081943363
0.249410915689417 19.6695350574454 2.23034081943363
0.249410915689417 18.8231924461721 2.22487346635571
1.61716063880167 17.9906372859654 2.99780654087139
1.06371767947355 17.9906372859654 1.58315168183057
1.32792011278993 19.1820697583095 1.14006100002443
1.32792011278993 18.6050599399829 1.14006100002443
1.32588002508578 17.9350419297627 2.77878705975825
1.32588002508578 18.3972530944332 2.4176844335034
1.86508528792168 20.4845431662882 2.4176844335034
1.68737318794362 21.8682303599048 2.87239066735026
0.422280528185624 20.7737388739314 2.30854502936596
0.422280528185624 21.1901756585403 3.81002075096447
0.270601694206984 21.1901756585403 4.39237980724049
0.270601694206984 21.8350789680678 3.07954384162738
0.270601694206984 20.6365368469517 0.78958725727989
0.226247709156293 20.3615614053668 0.78958725727989
0.226247709156293 21.176518700994 1.40477331903963
0.231039439381763 20.6199106157849 1.40477331903963
0.329086803553977 21.2998729965763 1.40477331903963
0.329086803553977 20.5522361651315 2.42334313851901
0.329086803553977 20.3672106193086 1.97875559651008
0.803523110149238 21.109976812783 3.07048601047913
0.803523110149238 19.682998979468 3.25935923475211
0.906480377491514 21.5893526539877 3.25935923475211
0.906480377491514 23.3775335075137 2.38374209629419
0.250089949066786 22.4500095358365 2.70305773352391
0.250089949066786 23.6244247401399 2.08251706574674
0.250089949066786 22.8037483388673 3.02099396243024
0.653033066802274 21.5627207114588 3.21453151954159
1.32300164681821 20.9130137828457 1.67998954370631
0.907887021570809 23.7257013054967 1.64696200351349
0.164805436917928 23.4187873769487 1.64696200351349
0.164805436917928 22.4475785074981 1.64696200351349
0.164805436917928 21.173684331366 1.64696200351349
0.622253344010288 22.5620146908169 1.64696200351349
0.683158195639267 20.4250014500517 1.64696200351349
0.683158195639267 20.7723148369016 0.661071822820745
2.51778854973144 20.3830426952871 0.561172262471863
2.19391059947105 23.9718383070153 0.561172262471863
4.13399241537333 25.8840996394969 2.03448030494403
3.48584838129674 26.6630130608081 0.98113937373299
1.06602349013931 25.6229617848052 2.06866760547445
1.41196701111652 27.4015800109079 2.13481210117718
1.41196701111652 27.9575289811518 2.13481210117718
1.41196701111652 26.0974105248514 3.40316180181012
1.15534875000553 27.1259799043174 0.550952675036552
2.05442626248153 26.6354833003017 0.550952675036552
0.662578203198886 25.3845598873236 0.550952675036552
1.41552251168036 25.0156452238523 0.550952675036552
2.03132422129919 25.7819657510813 0.544995687922116
2.03132422129919 25.3265003960854 0.544995687922116
0.0792220368747325 24.1218313325163 0.459001593937096
0.0792220368747325 23.1723968069866 0.459001593937096
0.0792220368747325 24.3227618089631 1.34741244704064
0.478607927025101 26.613593024752 1.26321712183444
0.478607927025101 27.8544923022244 1.26321712183444
0.969286343600051 26.0584988252916 0.616467660123699
2.56755041902756 27.5151866808647 0.616467660123699
2.56755041902756 28.1184263844995 0.4688526542071
1.74192410854055 28.8078941225395 0.302168950826802
2.95539014166763 29.0469342595481 0.302168950826802
3.55539312966294 28.2119180178057 1.15000451508832
5.71437741098443 27.5769779262943 1.15000451508832
6.62676684014073 27.0029240447813 1.55826599454198
7.92267146543335 27.373735417307 0.608977515028264
10.4098412471168 29.1578011486051 2.9338290824854
8.15829301249955 30.6517697584055 2.9338290824854
9.129162657385 30.9899089547074 3.24544698993164
9.05399550804156 30.9899089547074 3.24544698993164
7.81393581406036 31.5099775039233 4.53903748578218
4.65672398029104 31.1528525729156 5.88217529777343
4.31355341438156 28.2287834359544 5.38924778491022
4.85216823518685 26.8472279018649 3.06315556382708
5.83690422673632 26.6972210294592 4.44647666665541
4.68925795451841 22.4828443168325 4.69630995954014
4.57871183808989 24.2117911185532 3.60053499896595
3.95840681700432 24.0208564442406 4.19067591379146
4.03487014581449 22.4993346573684 4.31560666356425
3.8382782160594 23.2481025676005 4.74448128127139
3.8382782160594 23.6920184902482 4.84113232824945
7.09554418256308 23.9172183729563 4.25232473030522
7.09554418256308 25.795342900481 5.25108713654503
6.32837571409415 26.6350380531874 4.75348113830147
8.65673517744409 26.2718480399549 4.75348113830147
9.53648108824448 26.8679120199328 2.65153702876098
9.53648108824448 28.4457382627654 1.91701970937889
8.47236730745495 28.5651815328089 2.94004736571952
9.4426073727718 29.6334874030233 2.44376557590444
10.3819505346984 31.2005604294492 3.36332369434982
12.2208052753674 30.5038841678176 3.72437708604817
12.2208052753674 29.0935041277978 0.690372443921786
13.8952137630487 27.7845244961751 0.690372443921786
13.5022172823231 27.295975902961 1.19177793899811
12.7890794936443 27.953924330899 1.08228647522084
12.416766140559 28.888351227343 0.105011351696753
12.3826722613293 29.1042345401477 0.378518641695372
11.8627217767333 27.3340314453707 0.378518641695372
11.6787244274264 29.5194811063652 0.378518641695372
9.87184001645534 30.1253311765015 1.4819211846224
10.0832405632227 32.1997849188198 0.443321477642241
10.5535625120083 29.4430145430882 1.07023277270894
11.2264740233588 30.5064819649305 2.07531634243698
9.05840379111516 28.3616992638757 2.07531634243698
10.8251547576452 28.0255561295146 3.46691038545257
10.1834157532623 29.5629956750007 3.46691038545257
8.62786941666431 29.3372595352746 3.19684308439964
7.58114132613465 27.4445621020138 1.60654482886
7.6046993470413 28.1279299488708 0.489821761243717
6.9427826437095 29.3136414739692 0.489821761243717
5.54089882149572 28.2178877639447 0.618885131051144
5.86733079611939 28.7446999872521 0.618885131051144
6.18042805725714 29.1992830511373 2.19365986666611
7.09785908576386 29.3118639559888 1.29454140012399
4.90421275970838 32.324632500486 2.60552643952279
4.85039203323218 31.9862015894156 1.84498652636062
1.3910973680011 33.5185853877687 1.90928698636101
0.873843290456434 34.0647418772078 0.210339013724792
0.873843290456434 32.8462470309866 0.210339013724792
0.873843290456434 33.478641417322 0.210339013724792
0.873843290456434 35.0499076181892 0.575226268960954
0.873843290456434 34.3765176722847 1.59182844867136
3.15095372654311 33.2049367037634 1.85748325313679
1.71751952541263 32.7749236440938 2.35195863733527
1.71751952541263 34.0864290676726 2.35195863733527
2.68660631774735 33.2192204769741 1.28784128982529
1.85492478393491 32.4239416347321 1.28784128982529
2.44838509677167 31.6662996968223 2.75387762922953
4.72910410761635 32.8530602968903 2.75387762922953
4.0330975853051 31.7283196590209 2.75387762922953
3.07022391909726 32.7461470171343 1.56619337613243
1.80648821330898 32.7461470171343 1.56619337613243
1.14817983608648 32.5995439201807 2.12465225181265
0.655870590210642 33.0606311908043 1.28549068054511
0.655870590210642 30.8418286653249 1.04539195790896
0.655870590210642 28.2897128124715 1.04539195790896
0.961724324410665 29.3083280024415 1.04539195790896
0.961724324410665 27.8765696991153 0.543082110580619
1.53068541645185 29.94314141448 0.543082110580619
1.54914101571564 28.5482950118491 0.543082110580619
3.51461959940383 27.4450859661555 0.543082110580619
1.13621792178344 25.5206304554531 0.543082110580619
0.247763891178906 23.6434761878177 0.543082110580619
0.937064520318896 24.7387032202319 0.543082110580619
1.40658809887811 23.9305212060623 0.543082110580619
0.144338974004293 24.7605429690736 0.543082110580619
0.436675218883617 23.6670442131845 0.0155467366854709
0.0405119633469815 24.0226053367725 0.0155467366854709
0.171272272991093 26.2209224497922 0.691477058581535
0.171272272991093 27.1586869148984 1.21266497898612
0.171272272991093 25.7935270493866 2.23480539232698
0.171272272991093 28.693599254361 2.23480539232698
0.171272272991093 25.0422435079485 1.85124068886297
0.171272272991093 25.9411645029077 2.99134027815543
1.38553838462515 26.4993638287938 2.72091355529017
1.78959682155142 27.7825818817848 3.65394291010409
2.07279249107896 29.2701130836304 4.3275288628687
0.430640114757819 28.6641288183005 4.15577376695481
0.356418420214162 28.4485117127928 4.21322658697425
2.66084805694226 28.4453129308975 5.05369949808031
2.91488456616978 31.3714490472413 4.25915830210835
2.91488456616978 31.020995644939 4.10466121000252
3.80686995356725 33.3436214870623 2.89658262587192
4.44019804492983 33.9537543613009 1.20353590595248
5.97938820504791 34.3455266355917 1.20353590595248
6.73998263570501 33.7572398489187 1.20353590595248
8.32097715203666 33.5158555341282 1.43925348702049
10.0545930739822 32.2547685113984 2.44644626660546
10.8454969657806 33.742464326554 3.67939923442328
10.0490167525067 33.7801671115502 4.43885605016748
8.97611517025727 30.2321187805435 3.74352978378279
8.24751331319206 28.1721823481107 4.58963289576053
8.02573522790613 28.4623952222925 5.03677258494872
8.04135743906719 28.6538293887537 5.68695070378018
9.53968414985793 29.7200404545249 4.07961199576273
9.56655114854329 26.9745861766826 5.15315040924426
9.26879465554184 25.216891742342 6.3270192584348
7.39438156197576 28.4812388276928 4.76463841200779
6.99467104049697 26.7988850861113 5.68500654551828
7.18022362216264 26.3287617356616 4.45531820051033
5.45436451979967 25.4518703222371 4.48059499815174
6.35665511012695 24.060460562781 6.48259233472564
4.35350523255331 24.898439743271 7.42562778904153
3.21906703956542 24.9615700896683 8.83754578361775
1.99552839201645 25.2931872143331 8.99914244686637
0.0397848762228705 26.561407679713 11.0175038888254
0.617866505032965 28.1281655662226 9.52407765384692
0.617866505032965 28.8925853815227 8.34774946824796
0.617866505032965 29.335809692077 8.34774946824796
0.617866505032965 27.8735805628066 8.05844843382738
0.617866505032965 26.8234023414653 7.53320242778775
0.617866505032965 27.8349303826772 6.55630038119662
0.617866505032965 28.3511921532841 7.34730696204444
0.967801538421309 26.8741422729624 5.28104638021926
4.02696963989598 26.9640586166977 4.87229514083214
3.48044570176619 29.2226335148786 4.3308912113642
3.4130272536758 28.0299981950068 3.8905173619425
2.72768976915631 27.2474877883204 2.65673568333998
2.7263397138125 27.8955019024348 2.4090632091192
1.11411848757756 26.3934937623937 1.52165979512868
1.11411848757756 25.204041224182 1.52165979512868
1.84733014283233 24.3788680631982 0.0734065993998438
3.57487586439346 23.07047859711 0.0734065993998438
3.57487586439346 22.276179278063 0.159750500610586
4.53720161816524 22.663341548272 0.164315406034786
5.53009223120262 21.8865367790435 2.2226749275344
7.04544448247329 24.3865243674515 2.2226749275344
7.41934007821471 24.6472830916309 1.65633016552229
7.8602481580042 24.2844795796641 1.52232036070655
8.81128700812373 25.2223391127216 0.335100338948959
7.14775328431869 25.6545169557069 0.335100338948959
8.18465374022152 25.0709158599982 0.335100338948959
8.44251348723894 24.1830340737341 0.335100338948959
8.11684078367827 26.4722685682835 0.155403137256451
6.44174870720881 27.9115589235864 0.0156741065325897
3.88622637525406 28.2171677786663 0.0156741065325897
2.75604805951194 28.1175941879002 0.0156741065325897
2.92357677819721 27.9483816890037 0.482954782873119
2.92357677819721 28.0957234956246 0.482954782873119
1.96335165659705 26.8742530467935 0.482954782873119
1.3829618966455 24.186811193469 1.14426134712186
3.45633724022391 25.2837759454567 1.83245685117972
2.5451653648062 26.5603550974946 2.92278524471091
4.76614846084853 27.2432661835864 4.57159407990939
4.36995618994373 27.2432661835864 4.70636132505018
2.2470972407182 26.4714246316935 7.26018958921452
5.22819408424249 25.9681125223799 6.50502008760389
5.11731444872726 27.1352882370966 8.95140744729779
3.6748484515198 23.5265587646796 10.9948723344369
4.30468032985416 22.3870425640891 10.9948723344369
5.66110614847196 24.4208868227328 9.28226625194476
5.95184360166666 26.8879479132843 6.78679160275325
6.85572059348128 30.2652545827684 7.64187836039439
10.7414314403824 29.9956404471515 7.32847646850702
6.20037770949527 31.9115260188369 5.77326528091394
3.09974695351988 32.4818880719833 4.25918364056455
2.19190730411636 31.893216691793 5.60776287344123
1.38725321353714 31.0754925513955 6.96430794426577
1.38725321353714 33.3819828586752 5.51291737304096
1.84386893532514 32.02529131525 5.51291737304096
0.410924914864639 33.7028888370045 5.06985418537151
0.662864654705057 34.0428043090421 4.98811617011857
0.003769669978121 33.7589742069838 5.54367362158174
0.003769669978121 34.4712559232204 4.94920379192521
0.003769669978121 36.1213375613531 4.72350981144233
0.373067695254017 35.8249000615347 6.14062396101935
1.71460822705273 35.1042063260897 3.84576001158481
1.71460822705273 35.9427302089708 0.174464908107513
1.10798187460596 35.3421143892006 0.548630236104153
1.10798187460596 37.6908932727517 1.63311192095109
1.10798187460596 36.7836458004035 1.63311192095109
1.26749401070795 38.4852544545673 0.811469682228496
1.62006658231103 38.6967304611302 0.811469682228496
1.62006658231103 39.2593844535027 1.56291572964824
1.72328125403486 38.9739302961713 0.629762201602926
1.72328125403486 39.132405732118 0.0712681538549803
1.71096506911995 37.911004473353 1.04309816386094
1.64707845018703 37.4683760598154 1.04309816386094
1.22800597912615 39.2204416008353 1.04309816386094
0.175150412983493 36.8314156306551 1.5715753901796
0.351576635549902 38.3750326831365 2.10906447149678
0.127455884212215 38.9863577421848 3.15868451292567
0.127455884212215 36.6500661451918 3.15868451292567
0.127455884212215 39.8958689952618 3.15868451292567
0.127455884212215 41.0351941316039 2.5710606769845
0.127455884212215 39.1247971534908 3.69340170814851
0.127455884212215 39.00291020692 3.69340170814851
0.0819232054489941 39.00291020692 3.03731380085427
0.523196209282091 40.6901379548133 4.36793592167912
1.92039773575436 40.7122381148597 4.36793592167912
1.98470873914531 39.172699717917 3.67132233431446
0.156516877114028 37.4368253195182 1.38451888852971
0.156516877114028 37.0426922535271 2.12666223060239
0.156516877114028 37.949902955545 2.33572580367332
0.156516877114028 39.4254515075726 1.82181324672268
0.0779582313994958 39.9455508566825 1.65210323513807
0.0779582313994958 39.9477854397162 2.09923891540858
0.0779582313994958 42.7784865961757 0.601669285670324
0.0779582313994958 43.5825228598744 0.461827442266399
0.0779582313994958 44.4949004477282 1.11158421925035
1.08772364296042 43.9495831030576 1.54989832649138
1.08772364296042 44.1517790103597 1.54989832649138
1.08772364296042 44.5837787439506 1.11386315492303
0.7532078044259 44.1360788365339 0.151905170705402
0.7532078044259 46.2106304000609 0.151905170705402
1.72160932730063 43.1380244445236 0.151905170705402
0.0033506604704896 43.8094021786802 0.151905170705402
0.0033506604704896 43.0807025980047 0.291307634551677
0.0033506604704896 43.0807025980047 1.19639322462941
0.0033506604704896 41.3933486003277 1.97359194136
0.0033506604704896 42.1346427505101 1.97359194136
0.0033506604704896 40.4349186942467 2.4514239315449
0.0033506604704896 43.0113309803313 4.55330753779739
0.0033506604704896 42.6187793338188 5.17337782286206
0.0033506604704896 42.0895569771764 5.08842174145845
0.770391743151228 40.7476072003867 3.93013475673739
1.32842208937388 40.046393501919 4.14488928602169
1.32842208937388 39.2017949975526 5.50769427376204
1.32842208937388 37.826048731821 5.86256463665047
1.32842208937388 35.7299928456028 4.8607496983469
1.6740286681914 35.098893977756 7.35116321804783
1.45472013844663 35.6903086401642 6.00269160668436
1.45472013844663 33.8922822751666 5.78492627655746
1.89857671854695 36.2346950826803 6.54475710524292
1.89857671854695 35.9119682903025 5.22900435799331
1.69741866691394 35.336752390202 3.52979293810691
3.07802855057249 35.7833583503836 2.84680241002083
0.321649987072961 33.2303612474337 2.00764650116815
0.321649987072961 31.3940114062755 2.00764650116815
1.06508947978551 30.6365257027401 0.654619324429989
1.06508947978551 29.7876713725562 0.654619324429989
1.06508947978551 30.9725175523427 0.654619324429989
1.06508947978551 30.4516296063772 0.654619324429989
2.1240983611722 32.8580214602135 1.54882439747989
1.98968105502673 32.2310349714195 2.69372175389943
1.7154431204492 33.2590906444717 2.69372175389943
0.554373986885582 32.2240363102233 2.69372175389943
0.554373986885582 31.9029329242797 4.26070175464725
1.08168742961158 31.6204414826414 2.39962501544025
1.34171834548 30.4871895876434 1.12043525087401
1.34171834548 29.1566171950816 1.12043525087401
1.34171834548 27.9376619444517 1.12043525087401
1.48349012471997 29.4335769834142 2.88235130825031
1.59077687971936 28.0824419038748 0.248667045348162
1.53530415638899 28.4189523487212 0.248667045348162
0.172852702871049 29.0223089082056 0.248667045348162
0.172852702871049 31.9398263672303 0.248667045348162
0.172852702871049 31.469345683302 0.248667045348162
0.172852702871049 29.1816683294838 0.248667045348162
0.172852702871049 28.6201488572588 0.223825046232576
0.403532036667222 29.8189478619822 0.223825046232576
0.403532036667222 28.279594619951 0.907894526710543
0.403532036667222 28.012305485877 2.89073149794458
0.403532036667222 30.0351865176062 4.42953132754468
0.403532036667222 29.4467610462439 4.36906024577223
0.403532036667222 30.8089077142622 2.08670291506308
0.251307729681924 34.1886594738823 3.64855292611455
0.833045056568421 32.1906350636163 4.18795337246703
0.833045056568421 33.9403681757319 3.34727744801207
0.833045056568421 32.9597919470795 5.08176646481874
0.0239668255678012 33.9985521530762 7.90167279502661
0.052539468913814 35.4811482591635 7.37063280662671
0.052539468913814 37.6209585981869 7.59327985532374
0.052539468913814 37.3949959894855 9.74788117637286
0.0614741132909454 38.5304116555709 10.2702634822902
0.0614741132909454 39.9172626401807 10.6123023921329
0.0614741132909454 40.182167571624 9.49166858036382
0.473112364343623 42.176078821741 10.1247663173855
0.473112364343623 41.7646201012278 11.2330647345578
0.473112364343623 40.0843301130851 12.2807702724633
0.518670884459052 40.0772517637726 10.996207564889
0.518670884459052 38.4675780501897 10.9704008806563
0.0300548250983988 39.0656599152572 8.96377231909131
0.0709411544372481 40.8605580362144 7.88754320871621
0.0709411544372481 41.5669809993966 6.51546822253206
0.0709411544372481 42.2589307488994 4.90657489853404
0.216278513539986 42.2589307488994 4.83516529724861
0.216278513539986 42.2972686977392 5.54379718854206
0.216278513539986 41.328001368351 3.85592022636389
0.216278513539986 42.707349128701 5.42178930585799
0.242147280616747 40.9971400833822 5.06109537064661
0.242147280616747 40.1149627895396 7.40614697136287
0.242147280616747 40.007025065457 6.6723076015882
1.23969034391349 42.2899516304625 8.26499176613036
1.23969034391349 42.4138395751784 7.32006952041762
1.23969034391349 40.8939026792309 8.16686363978015
2.73322693689459 39.9168277074332 8.16686363978015
2.59879134594819 42.3339217961598 8.29683987947674
2.59879134594819 42.8894132229931 10.1032402894613
1.42101905759224 42.7007766420856 8.54835708041504
3.32924418987138 44.2133135551463 9.7987843768897
3.66866578489343 44.6970657145963 10.3554893645741
5.2774208507216 45.5030789368133 10.4635385598073
2.51782285097487 43.3089048735291 10.7043504137156
2.73109237507246 42.3467216588341 9.92406804737017
2.60243700247317 42.6421763013996 8.45771317925704
3.15404909189124 41.6093887033473 8.23063533938597
6.34676661040316 40.7337783530306 8.0334916049712
3.22174744502042 40.1873692933655 10.6001813023315
4.26146709909904 40.8339664203147 9.89228825016778
3.94823688111432 38.4411618567387 9.14804978273341
1.8310572715044 39.3033339059141 9.14804978273341
1.8310572715044 39.9495358547719 8.9523687321189
1.89267231741415 40.2502411642379 10.5637139813067
4.3904215556415 39.2875491892486 11.0669644515474
2.51109315970362 37.8316299755517 12.4576201861206
1.37117701024197 37.4393164805226 12.6415929127711
2.77258895488113 36.6086136527583 13.6432345846313
2.77258895488113 38.7812526660502 14.4152900616061
2.07387444457856 38.9254174482169 14.5038463666489
1.40238223570826 41.2211640352254 15.6664229076507
2.51371641168894 39.7762832994479 15.7682514364271
3.29411417892222 39.6140079304951 14.8207056531807
3.13468269302337 39.7867842391672 17.5653992108622
3.83055934051834 40.1395934517222 17.5653992108622
4.40923992125114 36.3633704086925 17.7061492701661
4.40923992125114 36.5812848471681 19.3024138013704
2.14132050255971 36.8656830429351 18.5653442473034
3.44085376184428 37.4734670687665 20.1057149178961
3.44085376184428 38.1580334421226 20.96662064785
3.77846965744323 39.5190731167878 20.4249909235604
5.14657120059141 39.557238728421 21.6472814605742
6.68308946036088 40.8055934544484 20.9154017565057
6.68308946036088 40.1686066801847 20.0120621528917
6.12283110838586 38.0876545168679 20.2052387205346
2.95384626658043 36.2320425375269 20.2730028697014
3.6629378206692 34.6586718345232 22.854279108806
6.09326544358603 35.9119590634865 24.4239106759142
5.0808273682079 37.8924519065662 25.0393580062759
6.00796122155069 37.358080514259 23.422169061682
6.88257485704214 38.323947101013 21.9709993359534
11.0329438222459 37.0513885816341 21.9342970298163
7.46910865032849 37.3208645369128 20.934509297123
7.52010871280288 35.6969074530402 20.5913016857099
8.48564624877591 35.4453971178398 20.8280512899447
8.51781737098831 36.1536004141419 22.259748054713
6.49357126631508 34.2338912129863 24.2509951749207
7.6251833729315 33.4859786687411 22.8360205105257
6.55991545476629 32.05018277468 21.4609943640513
6.55991545476629 31.6664695755698 21.3708360670039
5.80241337303166 30.8080030080411 20.7606134505734
6.07180743570384 31.0083631305234 17.4536403135842
6.52931090481032 29.8717080626343 17.5370560092833
6.42975563815879 31.6634961975498 14.4567953612811
7.28144179712586 33.2642797102778 13.6959432981498
8.50663688971057 33.5511974524487 14.3337860581139
9.46817103133605 33.3642884209671 14.0672665675702
9.01737129030199 32.4093839423119 14.0672665675702
8.55891255638302 32.1167225632334 13.0282946496536
8.37247697277399 32.102639789016 13.2842885270597
8.47199519599527 30.2401575879397 12.5691615881086
9.77160639100861 31.103860226292 14.291176575979
8.84161411146118 34.109973815269 12.5870086570903
9.91499975263001 33.3668227891273 12.9982146901764
9.91499975263001 31.8874381697047 11.6774801739213
9.9857042820267 31.0558372389237 12.85876805796
8.17240838149979 30.8829019479636 12.7547433496944
7.69212146938739 31.1794856761925 13.9208694972832
7.14146101517407 29.6324269431413 13.9208694972832
5.26446384738464 32.0782191692581 16.6844645088434
6.64612978003725 33.0717823212346 15.0600965133881
7.70880265329553 34.4731729134573 14.4603661830428
4.44327807412693 34.4292829327369 15.0429941163961
3.92466732670411 33.9032215456789 15.1050347183859
4.05150914152919 34.2044039512472 13.8831727989769
5.22924768008834 34.0674389846115 14.8917874641465
6.01552500807289 31.979360818294 16.5692439467387
4.80047105235406 30.6041419314921 16.9630410809017
4.79542052222943 26.4429611856235 14.4986034007429
2.83495736531916 26.7413478107178 15.0729384467885
3.57681955179274 28.1215877355598 15.0729384467885
3.95051235767156 28.4394065326019 13.7570472375223
6.46506153257454 27.3396097510938 13.0627254760394
5.76742238883402 25.2883802829887 13.7757482105635
6.76538065615825 26.6829103661107 13.1660658652469
7.33432427254297 25.9739372834839 14.2814344053907
6.66596046885444 24.0234743088972 13.8602419735218
7.92101838281297 21.6978573790359 12.5292918997829
8.40569288158482 26.173909308873 12.5292918997829
5.80988701365688 27.0404107931843 8.23866528660805
5.59399709786411 25.7568938794048 9.52190274120614
8.12032713247337 27.1056436528074 7.92402103169276
7.17487741480541 27.9291741064164 9.8232716870315
7.38423969499799 27.1157528118545 9.64640080344473
7.49076818329471 24.703354261182 8.86045512936345
9.39103941528992 24.8511938096501 7.29413397000903
8.68799924452788 26.3704209784555 7.35373605838356
8.04083325942788 26.4894734751614 7.76535331295798
7.89576553672111 27.8032455119139 8.37384236350585
10.5228279225834 28.0282975372313 10.412290883742
11.1460319545909 25.4904289433942 10.2014888541385
13.4037537226479 26.210222558373 9.09013067010274
17.3681138457358 26.5628232198045 8.36630546474275
17.3960777016723 25.285182271515 6.35261709216116
16.5693300420943 25.7089739369037 7.50359920408924
17.481667338172 27.7648674752985 8.69493989453519
15.7916160039879 28.4755279375902 7.82070997052607
18.096124050177 29.409025169737 7.40641795968722
19.9747960101859 29.7024125457377 8.26743305381718
17.0670364537092 28.1611129429138 7.01471523002119
15.9500522962517 28.6881537121205 7.52345561184475
14.3792468745792 27.4191836494825 7.03292196777821
13.1421836037154 27.2739460554959 8.91322249610769
13.3550098818158 26.6373756382327 9.76747907854844
12.6334454914112 26.596916962644 9.68214559296186
12.3230532566618 26.0757756417048 9.58387045029267
13.0220183606246 28.5574881599612 8.20387195816321
14.2874404158139 29.14552673081 7.71500116108559
14.2960218628574 30.8773147069949 7.46089146531154
14.2406131798656 29.5008894117899 6.91604288715176
15.8114068178966 28.1535868280108 5.2014544917744
15.4069277392187 27.7013496530562 5.12417221130433
16.4703344927469 27.3174526490166 4.06474611551346
16.9990824059551 28.4861947831306 1.93211231136484
16.9990824059551 28.3829717256494 2.11047848260296
16.6736490023173 26.1102000307896 3.95424216920533
15.8723313810664 27.4207779032993 0.979251307294001
14.4746045888058 28.917396620303 1.58920188487423
14.6397944366194 28.858192195672 0.222256299665422
13.7979849480153 31.531248872633 0.222256299665422
13.7439498468334 30.3535114071578 0.222256299665422
15.1728928008981 31.4589688560433 0.829493469253807
16.1227553432611 31.9781760530302 0.798480158596765
14.5835390643697 30.8276992609188 0.798480158596765
14.7689382272853 32.3122141674269 0.798480158596765
16.0404583954098 31.0158942633293 0.798480158596765
16.9074129549157 31.8392726578999 0.798480158596765
17.066088974297 33.2997934102423 0.798480158596765
20.3974573219481 33.2493089617617 0.758480419121808
20.1887374269513 30.9882788803467 0.758480419121808
20.747058590341 29.9765528358837 0.462726991280849
19.9250003765777 29.0496635804412 1.63694847074597
22.4333047154544 29.0277437472491 0.381654159508651
23.5148948332901 29.5510197998336 0.240471615730085
25.1689786142504 28.8327938852637 0.240471615730085
23.9617810512902 31.1488916443152 0.240471615730085
24.7021879061768 30.7371235699838 2.12322651278713
24.1660748185515 29.3255773777267 2.2435403081341
24.5676239471472 28.6861657620578 1.07376249683632
22.8988580747573 26.6596647223317 3.03971498974045
23.2734196378273 27.106445211053 4.26794459279859
21.2780748859241 28.6907658324611 6.44311308175224
21.8703915118594 29.848609160071 6.44311308175224
20.9487531330714 26.8304595172308 6.0588818368044
20.6350152967852 28.1889657065782 6.0588818368044
18.2030720270317 28.8767764230153 6.8490311405713
16.5505517515411 29.0663899018433 6.05284602685177
15.198940296985 29.8562140297432 3.86878406445484
16.3273860575672 30.0943913751748 3.90532695037572
17.4831097557884 29.3050659712272 3.6533255081777
18.3659750359702 27.6928649692294 3.6533255081777
18.0053481991221 28.6629572095387 4.95787986868817
20.0852874657665 27.3582767875588 4.23229912301305
19.5389076000365 25.7341431281875 6.77027691412586
20.3225647480497 26.2029688841472 6.15334711600752
18.9325578913392 26.6776266541867 2.49425682494379
20.5742984902647 26.8008272945023 2.90015718499015
19.3837994261613 26.451632798542 3.83792007195207
18.8589605047353 28.2787688369628 3.13259307188691
17.0461724489699 26.9184147305977 2.51370591203085
17.7139182595224 24.8764120474923 4.56642830008883
17.1934844898043 21.4450079645276 4.01793385669188
15.9455899371924 23.3414089014043 4.90753570931409
16.5930569611562 25.3060248379724 6.98859683633729
16.0532965530883 24.892413197439 5.92496090312929
15.5665826037268 26.032588474567 6.44973451097614
16.0364587820658 26.415107774083 8.09236918308612
13.4056051172395 26.4272168336269 6.10322713485989
13.4056051172395 24.1827697581625 6.48778020414581
11.3316702900512 22.2038515230247 5.75991526675512
11.1435742673993 21.3128814966956 6.17039276029237
14.2733564543793 19.0024198401167 9.1098762065485
16.5544176895114 20.0302000673286 9.63232515092741
16.3245203678775 19.9670311113639 10.3516021185178
15.6927741543721 20.1600223762006 8.21401378241659
16.9897641544656 23.3960179694505 9.71907248588102
16.7683089641916 25.1759293106203 9.82376386692181
17.2208932790798 25.7048146228668 7.9729460209657
15.2955449734086 25.2475724237973 7.54503515226395
15.8653773296739 27.0624429492992 7.39457592183704
14.2813892034414 27.2256091139688 6.32115689280987
14.0158331841027 26.3731689314879 5.72165844282568
14.284799059407 28.2754932293359 4.02829832411127
14.1971400299161 29.5971554827038 3.89433276886125
14.1487441527007 28.6459213383848 1.20484058752469
17.0984046238852 28.7298112822671 2.22980447073968
17.1892244471456 30.5702720048858 2.86710872144144
15.4918645429004 27.6013458702215 2.13364616047328
15.7468435405964 26.8660653698583 2.13364616047328
17.9206236325092 27.6833745531866 0.587835289844381
18.1888777347122 26.6705045392082 0.587835289844381
17.4926947785802 26.433283116811 0.587835289844381
15.4580156023158 26.727341425452 0.271433937776033
11.9668711968955 23.3526958518276 0.271433937776033
11.9521821663822 24.2527365588434 0.271433937776033
9.43580028737133 23.4554393318264 0.271433937776033
10.3026356249125 22.9514657493799 0.271433937776033
9.84378986340442 24.333051685666 0.271433937776033
9.78189292978892 24.151278672729 0.271433937776033
8.15694854995852 21.9656217386419 0.271433937776033
7.50326275129431 20.545040386006 0.442274888667525
7.15582431547403 21.1597110300697 0.442274888667525
7.00895087194263 18.8452498911677 0.442274888667525
7.95709267949515 16.6523914254893 0.837365499824742
7.77008263314743 18.1998432261023 1.6086695302351
8.35488928230497 17.6583994347291 1.6086695302351
8.27753170564582 19.1191867725036 1.60363279708981
6.71022705250258 18.3376436567313 2.19326461585763
8.0345399519039 17.7734773738542 1.47997609851104
5.6980089426993 17.0774504068055 1.47997609851104
5.60473888616803 16.2899459711828 5.30121997888297
5.7174587266154 17.5065712340517 4.40038789865755
5.15663476944718 16.121069198765 4.40038789865755
8.26203862169115 15.8801852201304 4.87430784744318
7.82361105828269 15.951898520414 5.04984165862464
6.41052410099805 13.9721144866362 5.66962571798491
1.88994024779528 12.1168509110887 4.6830078916264
1.56174809828949 10.517820208423 5.39070993211211
1.55567044028162 11.4359507464008 3.93329732387933
1.55567044028162 11.050648763416 5.73131623449321
0.648989050213812 11.0276176294126 8.18871288536978
0.694441933389864 9.23219593079965 8.18871288536978
0.694441933389864 9.23219593079965 7.74130166823297
0.694441933389864 10.0833729060168 7.74130166823297
0.902656842638301 8.22061314590486 7.1790785876605
0.255187720965498 6.71507008006018 5.52628799210533
0.255187720965498 5.53046254992795 7.67157619790714
2.04003536365587 5.77597587313865 5.69219631945895
1.17772365707152 4.9529077707188 4.32544643514555
3.81611447383152 6.09783297631678 4.32544643514555
5.10507227288867 6.82548143902668 3.28705449657426
5.4200329045004 7.40803804100279 1.67209001632352
7.83095542394809 8.19364058393667 1.36671112842744
7.83095542394809 8.35944250227212 2.41204165777863
7.83095542394809 7.57673996752546 2.41204165777863
7.71133310928369 7.01680197164489 2.18158623961877
7.4985940386621 5.77027368537654 3.1895018614324
8.5117907060066 3.82062392744026 2.50166758868516
9.74572954979225 2.90631087886075 2.24129726335208
8.93529940609112 3.59940520128397 2.55029569322307
6.63682845440407 2.94805665095119 1.90702514019141
8.44522557322698 2.94805665095119 1.4185020212587
8.84460673502536 2.8830959867035 1.4185020212587
8.0282953381351 4.71767512614969 1.4185020212587
6.21675517052002 4.71767512614969 0.869199206221949
5.12333590919702 4.48965940351402 0.521600975743564
5.65503380703454 3.18923358795872 0.805631289020508
4.39050925611845 5.40603185153706 0.805631289020508
3.19442155533981 6.60858756580791 1.5997341917947
2.00545306650554 6.23971054406842 2.71841031577691
1.12962363632599 6.60860027445515 0.800297504823646
1.85960497350895 5.43595111432993 0.800297504823646
3.18066133045164 3.4496656874688 1.7898324592641
2.618175697258 6.27024133483435 4.45109675421771
4.21942896985804 5.69270313617122 4.30514677298047
2.16232490240849 5.69270313617122 4.30514677298047
0.148365205605268 5.88866416476545 2.30484637166946
0.148365205605268 5.32410546056115 4.05809244623293
0.148365205605268 5.32410546056115 3.76005244295109
0.148365205605268 5.82397668492818 6.05887184673524
2.39130538903465 5.82397668492818 6.41084676451425
2.47011170201477 5.48088111251073 5.81980554282605
1.22105496304414 5.13624763931687 4.73378802803928
0.307997385570712 5.13624763931687 5.45650219064786
1.98047793163087 5.13624763931687 3.34408274885253
2.22946928223983 6.10161746602667 3.42124168414528
2.9305179339351 6.36757352783854 6.33617063099564
1.54730818500201 6.09187205440153 5.87723199123124
1.08140015578321 5.32655661768431 4.77081893409963
0.831671274023686 6.99495243559337 7.51214057078302
0.831671274023686 5.66859075429084 6.7568646848974
0.831671274023686 4.92783120794241 9.73435926547215
2.13432610570464 4.54373789934842 11.714077745803
2.4800056632739 4.62541286435245 11.714077745803
3.47460595032425 4.18555539013542 11.745435718269
4.27923689944803 1.90170172329143 9.1948599293571
3.23962387423279 2.61434703770766 9.1948599293571
3.33426947317038 2.00387273629026 9.51272912573484
2.09649132790359 2.28638055018897 9.51272912573484
2.09649132790359 2.28638055018897 9.94952048063696
0.886180251442686 2.28638055018897 10.9952549100299
0.600028159044717 1.63540548143886 10.4308966624065
0.319155109119516 0.584146450256672 7.63636397607917
0.133967786269431 0.584146450256672 7.21144532035997
0.133967786269431 1.64321586388573 6.75239712633877
0.133967786269431 0.909460013146361 5.55317163647079
0.133967786269431 2.01079196597224 2.95957272235195
0.133967786269431 5.13046719978047 1.55271893520141
0.133967786269431 4.01378675963982 1.36284896679953
0.133967786269431 3.9536524386193 1.36284896679953
0.563279898899588 1.38527602959495 0.664285773050574
0.563279898899588 1.99380446783554 0.598645076023668
0.563279898899588 1.66254773238443 0.598645076023668
0.563279898899588 1.11324484452128 0.598645076023668
0.953220939561562 0.482138669406768 0.580256072581463
0.953220939561562 0.482138669406768 0.523364840929077
1.01869979999309 0.482138669406768 0.523364840929077
1.5368826527946 0.482138669406768 0.523364840929077
2.53598441597044 0.373553665595359 0.523364840929077
1.20132846407171 0.578587295705241 0.523364840929077
1.20132846407171 0.578587295705241 0.248062090973136
1.82781014042734 0.578587295705241 0.248062090973136
1.82781014042734 0.738380543067982 0.248062090973136
0.624463917314583 0.738380543067982 0.0134606798087837
0.624463917314583 0.738380543067982 0.0134606798087837
0.682401834150327 0.738380543067982 0.0134606798087837
0.892172403016381 0.738380543067982 0.0134606798087837
0.892172403016381 2.18519086877461 0.0134606798087837
1.36899403516016 1.79948037059418 0.135069690881151
1.79325479650654 2.27769559598496 0.135069690881151
0.38689167917709 3.65791912386335 0.135069690881151
0.99395543241419 4.53154842402083 1.44981840199861
1.20737982437487 1.42414710679124 4.42949201374722
0.835950272087094 0.489763821358464 4.56391702768597
0.963121059695361 2.02750042857488 4.71275190878065
0.963121059695361 0.152263516012106 5.58575526005237
0.725654107746824 0.152263516012106 5.05119771894673
0.725654107746824 0.148733493755223 5.05119771894673
1.43839135475024 0.148733493755223 5.59081257831579
0.227159299856236 1.09109431770245 5.41800854925907
0.227159299856236 1.02556999221225 4.69391767178951
0.227159299856236 0.323057921254835 4.62228034708471
1.11872013133647 0.323057921254835 4.32500427728811
3.84839967345591 0.323057921254835 4.8667983665534
6.20266502543026 0.188251144756746 4.8667983665534
8.40463671606812 0.188251144756746 4.8667983665534
9.01231319723131 1.11081173696911 7.01750203907293
9.28538333295316 1.11081173696911 7.01750203907293
9.91711752760147 0.84480070606404 4.77787592061358
11.1660318834686 3.45791295753373 6.4635032499034
8.66074729679411 2.73131129693932 5.29164106807119
8.20560158423347 3.61074110576136 5.52203412778893
5.90007311445111 5.01639358626463 7.59961845296974
5.07502423509483 6.97668904590999 7.1619421090752
4.52182675008913 5.05003440376893 7.81477108974438
2.57012759120488 5.00888278008334 7.81477108974438
1.96970611069548 6.33469452545425 9.14803805133029
1.67049457530285 4.27871447369235 9.3714321184679
0.428071436548571 5.86360139605267 9.78018983286179
0.54106087972601 4.88972962115869 8.89446941919652
0.0518523086071029 8.24255866028915 5.13727622961978
0.0518523086071029 9.49871607209145 3.17347182743035
1.85121650974279 9.53810854872873 3.17347182743035
3.19241263242274 8.87823752978484 3.58004504679737
1.17849554449771 9.14269838426586 2.23057326038513
1.17849554449771 9.67025346698316 1.74807875042234
1.4897213787921 9.8244455284182 2.83999398020268
1.4897213787921 10.6951926386947 2.9913701069353
2.74306395180746 10.3871026950095 4.43227030596363
2.74306395180746 12.3206732474976 4.13931889410374
2.49482011046105 12.7163923972211 2.40164323650803
3.03964168494692 13.1703666291881 1.32406605007862
2.49752896520468 11.0241990517668 1.32406605007862
0.674337855314772 11.7399904715283 1.32406605007862
0.674337855314772 12.0884702732581 1.75157328171021
0.652934920965248 11.2103519005734 1.4902899992825
0.652934920965248 9.34167530222742 2.08949644303303
0.652934920965248 7.67932706598098 2.08949644303303
0.477858096149544 9.54263721999723 2.02630409940229
0.758616140854166 9.94480284410889 2.02630409940229
0.758616140854166 10.2353070522053 2.82935558748964
0.758616140854166 12.6304887708687 2.72882722280496
0.172014798328647 13.1749375337134 2.72882722280496
0.172014798328647 13.6663232293767 2.06835345253305
0.172014798328647 12.946625025009 1.23996509652582
0.172014798328647 13.121624123409 2.35773757735514
0.434720824819227 13.1067586427101 3.03811304707369
0.434720824819227 13.1067586427101 0.730848866726895
0.713560206835029 14.2265357157548 0.239536184871512
1.14768090662549 15.4612198605067 0.239536184871512
1.11831514701197 17.1767706607323 0.239536184871512
2.0977863646281 17.7681184165657 2.64064358312749
2.0977863646281 17.7681184165657 2.04623718553711
1.80597068731279 16.9118471982884 2.04623718553711
3.15516605958641 16.9074699000282 2.86985830072945
4.97009124084205 18.1684608833396 1.62795469659647
5.72692701101264 17.0031128923235 1.86496571119899
5.53038947382358 20.8795196585785 1.86496571119899
1.56349962190016 20.7770068200777 1.31742615991017
1.56349962190016 20.7770068200777 1.3981625839925
2.09057656908539 20.065960960787 2.06748185963457
1.96402255892599 18.8578706675824 2.06748185963457
1.58370437863477 19.7177307420168 2.87615126961958
1.15416768402826 20.6050749069276 4.03951645338534
1.15416768402826 21.6953363544143 1.91019726581353
1.15416768402826 22.5217816905138 1.91019726581353
1.15416768402826 22.5217816905138 1.83129358316759
1.15416768402826 21.081936030285 0.254571670453639
3.92222792712897 24.1068767840111 0.254571670453639
3.01769372742177 24.8402072573234 0.254571670453639
0.305015856978892 26.1943240376024 0.254571670453639
0.305015856978892 27.0523689350127 0.254571670453639
0.305015856978892 24.9591529567365 3.70364237865118
0.305015856978892 24.3102864682977 3.70364237865118
2.31226688188866 23.9981336165264 3.70364237865118
2.31226688188866 23.5631236146262 5.10936834564244
2.31226688188866 22.9785163385511 6.4427083052207
0.606665253380361 22.613510956596 6.4427083052207
0.606665253380361 22.9610756695334 3.54959561883537
0.606665253380361 23.629068012231 5.27080137179621
0.606665253380361 23.134643996179 6.74000491981269
2.62978706951914 23.4175446450069 5.36463753882809
4.47830094704587 24.2917977210181 5.27418118679806
4.98901234668949 21.5645172055597 7.32864039751923
3.9078841313269 21.5645172055597 7.69420748961606
3.31859734480066 21.6575496927956 9.35846176114645
2.52300003597573 23.8833278401748 12.9631495520895
0.56299400632012 23.480140084891 11.8907679679068
0.56299400632012 22.1931592345968 9.09890107179781
0.56299400632012 24.4999423415944 8.55951670227999
0.56299400632012 25.4517611804533 8.24942297335788
0.56299400632012 26.4185293674422 7.25474533439982
0.000694856552339584 22.6958274072902 4.64103368278324
0.000694856552339584 20.9416797076586 2.54364060368778
0.606445272563605 18.9924718903233 3.66456660921112
0.226554196577862 21.6187256561614 3.51118748475409
0.226554196577862 22.1621892661542 2.60671526924346
0.226554196577862 24.0609443361334 3.414655911403
1.28902731920016 25.3888290625588 4.04225050278621
1.63544540744974 27.7827064794398 3.32018428413528
3.73681136799081 26.0529050335293 3.32018428413528
3.45520964493018 25.4598097663269 2.53364503051193
0.784444378079661 27.905616373743 0.985490960755846
0.784444378079661 28.7778453616181 0.319226558825071
2.37008359002299 28.643151828403 0.319226558825071
3.81641855795004 29.9637618730592 0.319226558825071
2.36311367704384 30.0421668580671 0.319226558825071
3.90239999504055 29.1364242054185 0.124305073870074
4.12634822008668 27.0198743257097 0.124305073870074
3.55706728873259 26.6148955691218 0.124305073870074
1.39738072866998 26.4385911861317 0.124305073870074
3.3758323302497 25.3100039189338 0.124305073870074
2.09467444773018 24.6482318997708 0.124305073870074
1.56246675458127 23.8589769720836 0.124305073870074
2.37909685906281 25.2547664758608 0.124305073870074
2.94801374289925 25.8906692734842 0.067906513123771
1.78026041009676 26.2748352697896 0.067906513123771
1.87382571288524 26.2153116577775 0.067906513123771
1.56790862332125 24.0063984858464 0.731548959490916
1.56790862332125 23.790587455319 0.731548959490916
0.844675887019988 23.7664197722763 0.183949795035024
0.23237557998486 24.7660662214309 0.250308140958166
0.23237557998486 25.5209595635143 1.12946529460536
0.23237557998486 21.2451955722538 1.65101688760585
0.23237557998486 22.0732064923156 0.39486853313877
0.23237557998486 22.1036859518428 0.39486853313877
0.23237557998486 22.1350645827245 0.39486853313877
0.23237557998486 19.1281830423584 0.39486853313877
0.23237557998486 22.7113060549893 0.39486853313877
0.224820709097572 23.2752472837054 0.615358111319237
1.05361551457133 24.8524516520287 0.615358111319237
0.826539674291178 24.5129212032465 1.01850654194799
0.826539674291178 25.4882704587993 1.12339844922209
0.743525591321597 25.3652795629607 1.12339844922209
0.743525591321597 26.5598092564424 1.12339844922209
0.743525591321597 28.0083000475583 1.18508602867755
2.37355719613935 28.9995562622615 0.555602389368755
2.5556527325848 27.0371011944209 0.369139686234023
1.11591304804074 25.6263961129797 1.22814457705004
0.00715393550268795 24.1470003923216 1.32805081799211
0.00715393550268795 24.9636773709035 1.32805081799211
0.00715393550268795 24.9374115674487 2.24582591296493
0.332789847656179 24.1942133055373 2.24582591296493
0.332789847656179 26.0897360013376 1.40993605828836
0.332789847656179 25.4542433464499 2.7830745292621
0.332789847656179 23.818222697567 1.54715612561949
0.332789847656179 26.4412721170377 0.94323646259056
0.332789847656179 26.6387754195326 0.589197647107124
0.332789847656179 26.6788283781335 0.589197647107124
0.332789847656179 26.6788283781335 1.77486186960235
0.332789847656179 26.675104858407 0.554370601348221
0.332789847656179 24.8033108184267 0.554370601348221
0.332789847656179 23.1506376365515 0.554370601348221
0.332789847656179 20.4438996655012 1.73253076256366
0.332789847656179 21.8551074231296 2.09575024128143
0.332789847656179 22.7052446246119 2.13965139660531
0.332789847656179 21.6256134881118 0.0633306966028644
0.846650083478941 22.466475240093 1.99244341080354
1.66138449615855 20.2429475458662 1.99244341080354
0.628354591324757 19.0714182689907 1.23447313099276
1.40512719431842 18.4116029630627 1.47033662523091
1.56591276651112 20.0473321622401 1.47033662523091
1.56591276651112 16.4823010487587 1.29244973440013
2.12451253975467 16.7377604065615 1.44094185552768
2.12451253975467 16.7377604065615 2.21387208015289
3.8137870936797 15.6608463318644 2.21387208015289
1.32523400460554 13.3565561012897 1.14421551203314
3.30960783244417 12.5169300301759 1.14421551203314
2.48038168759033 12.0206697600536 0.812475851266015
4.63863781576083 12.0206697600536 0.812475851266015
2.66898850521661 13.242581552333 0.812475851266015
2.69216784183767 14.0333300624096 0.0974184571092117
0.643192097839957 13.5110976321515 0.252126117135179
2.76868520628865 12.9922930101661 0.252126117135179
2.80219975807263 12.9988207276275 0.252126117135179
4.8553944790083 11.8843737741297 0.240684950480828
2.95402189005616 14.959009924351 0.240684950480828
2.39303239220738 16.884193051562 0.1292125762326
2.42301949181618 17.8903168134663 0.1292125762326
1.53278737338965 18.4805621323547 0.1292125762326
2.40205073366119 18.5689919248044 0.1292125762326
2.31396039300902 18.7155492388609 0.1292125762326
1.78210667685593 18.996847535239 2.34131879090091
0.633138390131343 20.7255369685722 0.580478961705233
0.633138390131343 20.7509873299559 0.580478961705233
0.633138390131343 21.4184841449231 0.580478961705233
0.633138390131343 21.8328353750842 0.580478961705233
1.92388634432123 25.6546418006372 0.105595579265116
1.1099757332103 24.7014248630685 0.105595579265116
1.1099757332103 23.0211110923729 1.06724244206914
2.06803016294986 21.6303296586225 0.281479883173116
2.59035865128319 19.4532022173544 0.281479883173116
0.990510844908535 19.9848657547819 0.293468027028708
0.345939371625709 20.8473489284816 0.293468027028708
0.345939371625709 22.2445463723819 0.293468027028708
0.760523293996062 22.8295698636041 0.293468027028708
0.760523293996062 20.3015191114465 0.293468027028708
0.760523293996062 20.4471924128325 0.293468027028708
0.364498929000058 21.9112098911973 0.293468027028708
0.364498929000058 22.7093268426123 0.293468027028708
0.364498929000058 23.2959321390744 0.293468027028708
3.2248165858862 21.7554442419905 0.577703495270155
3.2248165858862 21.6191357535581 0.577703495270155
3.2248165858862 23.0619099267313 0.769018743757544
3.54675664247589 25.651348764229 0.769018743757544
5.2445486840304 24.8179265030215 0.769018743757544
3.16613255702093 23.1523994043591 1.16095442480576
4.30412907468198 23.9693308460347 2.25378168515334
2.79975498258934 24.2746510552011 3.76830909019322
1.64087237187779 24.7283540734143 3.76830909019322
2.08315705617888 26.3656773577681 4.2025626348062
2.6152750755801 27.3104520416778 4.71935802078714
1.33364698568283 27.1294421869257 4.71935802078714
0.219960721532023 26.0563468745823 5.40091339130932
0.219960721532023 26.9851206751582 5.50168999110221
0.219960721532023 28.2814685026729 6.0583404327984
0.837651165669095 30.5612321590866 6.03268537016178
0.692902470255761 31.3556199791439 4.6742725144542
0.692902470255761 33.7315821682073 2.56097824216081
0.692902470255761 34.60009695923 3.38068373166976
0.692902470255761 31.3164429791871 2.30029211196732
0.952759695503417 31.7022881323106 2.49129663329579
0.952759695503417 32.4586534045021 2.08710251123247
0.952759695503417 32.0267722187045 5.32273752525146
1.70868030962862 33.3100372168002 7.08934014212691
1.9458449499572 33.7101862874567 7.06138120714902
1.9458449499572 33.4135898169495 7.43517565829646
1.68442304281382 32.6954234973461 5.86571571649351
1.44184911221632 31.3088943056032 8.08260324805453
1.43633346158349 31.7935800869502 7.59880052646705
1.36618947422103 32.7403614401274 7.62619525629453
1.36618947422103 32.0334641809824 6.04779590803697
0.689248412765865 34.3638469905549 6.29030756648334
0.689248412765865 34.1360653254713 6.40487913766068
0.689248412765865 34.1360653254713 5.63315464147937
0.407731227212687 32.3414617655012 7.842910023496
0.208059547377844 33.9952047034207 6.71986660523806
0.718147127631264 33.5991237343945 6.38496782033991
0.718147127631264 30.610468145444 7.09536853219816
0.718147127631264 30.4989629665106 6.17399729650236
0.718147127631264 31.5887696986162 4.27912337108785
1.11875116221086 31.2053786198607 5.39596112392852
1.67651017216098 29.8529833883838 4.73682178858167
1.03956821502911 29.3982442006031 4.92079347841875
0.442560127246367 30.4345143580169 3.34116661595518
0.442560127246367 30.2399781140346 2.42417694918721
2.16637523035645 29.8843198167988 2.7759823419314
5.27684338959923 28.2913525712724 3.96131715133673
5.27684338959923 29.6261848316608 3.7504920533491
5.27684338959923 28.8798625279043 2.56151562899138
3.32197544154288 29.6808563920353 2.56151562899138
3.04929789219657 28.7715232183143 4.46191802450578
1.16261454493316 28.2662266723233 3.92138243443729
1.90842148272958 26.4856951285015 0.285827479585502
2.72360163699239 24.6005300265652 0.285827479585502
2.75123273901511 25.3761765958029 0.285827479585502
2.47781463580895 25.8303189895493 0.387017301788278
3.25386237745234 24.0002830652021 0.387017301788278
1.9146783884862 26.6075393453041 0.94270387326721
1.61905058014363 25.0795119517162 0.499579097417396
0.997776469334554 23.8364283393926 0.499579097417396
0.240172622486764 23.0005529192656 0.499579097417396
0.240172622486764 22.8331145399559 0.651933618725481
0.617098844397904 22.1118046572816 3.31709548402135
1.06372336102172 21.5120453366649 1.71320589813547
1.55525473199087 21.0296400048911 1.71320589813547
1.927625233809 21.7320769705667 1.72950512855321
3.4266619050629 23.1629761870347 1.70260948591829
2.40262815593328 22.6170851071667 2.32445260252008
2.40262815593328 20.8671776857958 1.01271375288749
2.40262815593328 19.7660799706292 0.77608884242357
4.13174551872615 20.8513277675446 0.77608884242357
5.87831869209628 23.8408697712136 1.05492871484326
6.14538834015912 21.9394346825534 1.05492871484326
5.05052666858881 19.996955758907 1.05492871484326
2.7716309547492 20.1909808687817 1.9500849861688
2.38769484564987 21.2030428896925 1.9500849861688
2.38769484564987 19.7082985730973 0.449112291274265
1.60516054256526 21.3363883911167 0.449112291274265
0.842542443450548 20.4594166961792 0.449112291274265
0.842542443450548 18.8852106933968 0.875229152295668
0.842542443450548 21.3834133894208 0.256910181043177
0.0517946161129341 21.916809824207 0.980723822520744
0.0517946161129341 19.0478131967211 0.980723822520744
0.44199664284431 18.551273142126 0.980723822520744
0.44199664284431 18.6817334589932 1.39141540225432
0.44199664284431 20.7741941516275 1.39141540225432
0.44199664284431 20.7741941516275 0.771398791186011
0.44199664284431 22.501148814761 1.1502181382655
0.44199664284431 22.9741821136355 0.596038076295456
1.69325066831639 24.3333728651105 0.596038076295456
1.69325066831639 24.4960485125434 0.596038076295456
1.69325066831639 25.0361337573917 0.596038076295456
1.69325066831639 24.8337711162923 0.596038076295456
0.230769985772263 23.493514945007 0.596038076295456
0.230769985772263 23.1569748006319 0.596038076295456
0.230769985772263 21.7907837151004 0.596038076295456
0.230769985772263 22.3886525545208 0.702757324265632
0.230769985772263 22.7908860526529 0.702757324265632
0.230769985772263 21.8225836291368 0.702757324265632
0.230769985772263 22.4399139405828 2.44074397922632
3.50419571568279 26.3724943861537 1.33505349534363
3.50419571568279 26.0386562093175 4.40318238710029
2.34466691055112 24.8254413943035 3.85757900365459
5.20309781657135 22.748436406796 4.02407990783677
4.79550226679459 22.3878697137796 3.65142392995214
2.75457854001556 21.8645847821391 2.90458546761893
2.66314235985544 20.8319099255535 3.81642991891887
3.84764804415082 19.5019048225731 4.79561862794161
3.84764804415082 19.2507087317261 4.87367235825704
5.75357587080334 19.2507087317261 7.48054526072113
4.96258788020289 16.2885991027004 8.89724148448522
4.28063245042355 15.4526449331884 9.37312487889682
3.69682093057448 15.4526449331884 10.3923141483145
4.60502583576829 16.8160124077509 10.0672850999753
2.37288922602881 16.0592433267979 9.25572599562066
2.36596667408751 16.7844351810082 6.23455688491022
2.36596667408751 15.4737841733272 6.88380920826278
0.580289108359995 13.0328747855848 6.86411521338292
1.02149751943045 13.5881712635635 6.01863084677897
1.02149751943045 13.9972575882894 7.85273424690003
0.881148516590715 12.5099959048889 9.66925049023166
0.881148516590715 11.6517047419773 9.34149444594635
0.881148516590715 11.6517047419773 7.19110098435919
0.881148516590715 10.799261737715 8.45206289343409
0.881148516590715 13.0669044125438 9.61634644228023
0.881148516590715 13.73277190452 10.7854597175604
3.54953306976385 12.7071560218716 10.7854597175604
5.69182279957562 11.4822791409721 8.0233051737164
7.26341117034482 11.2007192587879 7.66507285246916
4.90085515652514 11.702924853337 7.549640772476
4.79821214552456 11.0148717982128 7.44041323325012
4.25890529634296 11.0148717982128 5.3368366733806
6.36878095579779 11.213336492658 5.3368366733806
4.948539391353 11.9658339789735 5.07824974766193
2.70162091266072 10.1160607656364 5.35240716724143
4.27209275425121 10.7411638693801 5.35240716724143
5.46868309535 7.74946889102905 6.62397250276117
7.0110259497691 8.22021572175023 7.53787266040012
7.18195831516184 7.06858836786288 8.23670926407469
8.4425957234952 7.30782689981804 8.6188828958604
6.58976307032996 7.79096632388715 9.48101920063733
4.40367052890332 7.73419975362537 8.96263940027526
6.94926366822443 7.77360190476095 7.98669131830629
7.86994741046833 9.47129313416618 7.30299406299796
8.83380983539031 8.82045434885831 7.88377445028981
9.8363952207719 9.73260011945039 6.36203068482019
9.49934566193002 12.2784572035644 5.5478950525347
8.2503639816667 13.6355768304677 2.15154956150035
9.1431736118641 15.1606865338071 3.47575260119831
10.3933130846268 16.6755838828239 3.47575260119831
11.2990541717075 17.7068189592747 4.80160484342686
11.9168212312634 17.0787673588663 5.19360870502264
10.2179914863748 17.5401484948963 4.22217337564787
10.059563293676 17.5401484948963 4.17654590251737
10.5854832917588 17.297173864354 4.32370685706803
11.6876158403052 17.8282833901953 5.62828738207845
11.3749018075177 16.5578765943376 5.24464974712387
9.82312134981333 18.7269384946432 3.81067596839658
8.2227701097575 18.1968687580817 3.01843423140509
7.87145263289555 16.899407102121 1.35971822980467
6.14496317676572 15.3871737142465 1.35971822980467
9.35647802469997 16.0741933070099 1.12752927999803
11.2277342870931 13.5375934065626 2.67990732188035
8.87714949029736 13.5926670506151 1.53186759846015
8.83304769154157 14.6102438258736 1.88557967630921
9.11125803013606 13.8916680169562 0.660873036740241
9.12214190404243 12.8309246892914 0.660873036740241
7.84984916938851 13.4864153791965 1.22381551178787
8.12793381808332 17.1914412743162 1.22381551178787
8.12793381808332 18.8806883023108 1.22381551178787
8.15646612864463 19.7923946360568 1.22381551178787
10.0538287540359 20.7522482389558 0.332076931279473
8.17197636834327 20.1920922501822 2.27103022702478
7.74658798229979 20.1920922501822 2.63017796314487
8.43410436320642 18.3533555067278 2.63017796314487
7.70774600083906 20.6571566698237 5.00834264647582
9.83091064500899 21.2541873657266 4.02959378483958
8.53995669009472 20.4220512354274 3.28361732260658
8.1017261161466 17.9245604518924 3.29420518455321
6.62129326672499 17.5972550042462 4.23032088115513
6.24308658006631 17.9824829539835 4.23032088115513
7.05378879225672 17.4064344146938 4.23032088115513
5.78513776114189 18.5576936814493 5.02889781086559
4.84465183910431 17.8032603295061 5.75055059385193
3.22344805860132 17.8185064629756 5.4025242302463
2.48423789280683 18.1341263422956 5.33671543128727
0.908747017848629 18.1871670049139 5.50508547711458
1.04343476831416 16.9234048887338 4.35992294113014
0.231497489986594 16.2205919164307 3.51752043344498
0.231497489986594 14.6565862009586 2.7882094063093
0.231497489986594 12.0784913734581 2.7882094063093
0.231497489986594 11.8825091626421 3.17965431791414
0.231497489986594 10.2330310494176 1.80828717333483
0.231497489986594 9.51263923994536 2.00662507584125
0.930020553890543 9.18969581577492 3.09138045424475
0.421705164258846 9.65917730295184 3.09138045424475
0.421705164258846 8.49943868361176 4.71906645816619
0.0143660612116857 8.934617671792 4.06709515151965
0.754887788270195 7.59891350107197 3.12694653979086
0.754887788270195 6.47166345427901 1.79802481601771
0.754887788270195 8.02353593548936 1.79802481601771
1.67606717521092 7.65322164776508 2.30864914963278
1.67606717521092 6.93182997109733 3.36681759563588
3.43289359792617 7.9926004379903 5.56080978747144
2.64753362107292 5.07215392974143 7.30474170255938
5.1511144580847 4.48508074565493 6.53327794824374
1.80724256339187 3.25950403721684 6.53327794824374
1.80724256339187 4.13067591558657 5.4570426270778
1.80724256339187 4.13067591558657 5.4570426270778
1.53140607032628 3.77131362508945 4.31426344812055
1.67995656756748 2.41160601036855 4.94470450000529
1.83033505545021 2.74437874130829 4.96682502154046
2.68186378245418 3.01538540916538 5.51862390980386
3.18937206227707 1.64930335467136 5.03495981050383
2.62034782820489 2.7298190775766 2.73187610063728
2.04658032916249 1.31714199459972 4.69009837683426
2.09823428375094 1.39387430975374 7.0337551333463
2.22246893863454 0.24930933749903 6.17233569362627
2.18530084609346 0.24930933749903 5.80762121863403
2.18530084609346 0.24930933749903 7.36929666348028
2.18530084609346 1.15477260077373 5.92464046037573
4.39206502739895 1.15477260077373 8.00428109488666
4.33223166603392 1.15477260077373 7.13306116875867
4.44546934192455 1.15477260077373 4.82398549260159
6.05922137756191 1.15477260077373 3.3365420277621
8.14347620218137 1.15477260077373 4.5505654796692
8.82151534047582 1.39859263212352 2.98845582053603
9.39332921307566 2.40820245829145 3.95698142765366
9.34898214160045 3.21408673808769 4.19488222469584
8.82383665291333 2.83307642829277 4.19488222469584
8.74874042876955 3.31650158333987 4.26534753532747
8.99229174278002 2.4357250974525 4.04731859652966
8.73554993489265 0.962815241248131 2.83728322952151
8.37923767113274 0.962815241248131 3.40293211565531
5.57205662037354 0.962815241248131 5.9426825509013
3.83791104450113 0.962815241248131 5.99754196948243
4.61135692179279 0.962815241248131 5.99754196948243
4.47928849890149 0.962815241248131 6.30163909286868
4.99200649974801 1.3186816815154 6.33835041442017
4.99200649974801 0.895223061868721 6.33835041442017
5.61813259850273 0.401325936091813 6.82190790043944
5.38371941775315 0.401325936091813 7.700164002455
5.39166504206212 0.460448579739733 5.60628282548772
3.81137560092662 0.07888935813206 6.08320044562733
2.56051372898794 0.07888935813206 6.31904316648576
1.33031783891065 0.07888935813206 9.01399937197144
2.64556819627536 0.07888935813206 8.63280828568408
3.70335193746924 0.0802033078210832 9.33008239732969
3.65957716234383 0.0802033078210832 7.58338712548342
2.86162568484954 0.0802033078210832 8.09359361190516
5.56392064411203 0.0802033078210832 8.54165278755964
6.33652483098924 0.0802033078210832 8.74360023440945
6.61371805726958 0.0802033078210832 8.07462036185506
8.11965065700837 0.0802033078210832 9.40495004529396
6.75655340245276 0.164696454748421 7.84955719830169
5.01469109404722 0.164696454748421 5.96685779839238
5.51861574133158 0.164696454748421 5.62444777659696
4.29038100121992 0.164696454748421 2.8654052446723
4.84186116584921 0.164696454748421 2.03226768001622
6.04647999591143 0.164696454748421 1.53964187118896
6.04647999591143 0.164696454748421 1.53964187118896
6.94034511015744 0.164696454748421 3.16181008693322
7.07752804304307 0.163742006835494 5.97928902389913
5.28726253525251 0.163742006835494 6.45151455985534
5.28726253525251 0.163742006835494 6.77119396810092
3.92593128081757 0.163742006835494 8.0537662630485
3.92593128081757 0.163742006835494 8.6997154059681
3.92593128081757 0.108068872057992 7.73190755898332
6.01030064918959 0.347055477872958 7.42998941640096
6.01030064918959 1.96226005074622 6.77001944092836
5.40546834491499 1.96226005074622 5.54152358029597
4.06420411242597 1.66047794874231 6.93717365382595
4.47935218169663 0.891402038627803 8.30255707763465
4.62928572083609 2.29625730571134 9.23424081726975
4.09514965559924 1.58453266785716 7.7496146413231
3.25682143246848 3.00000427640652 6.31268916131073
6.26055133269322 1.79109178612602 4.00503703604425
6.82275356283533 1.79109178612602 2.75148532698901
5.48641750832783 1.79109178612602 0.654451927852472
4.44577754910744 1.79109178612602 0.654451927852472
6.15136326143028 0.697909519542948 1.77675879654029
7.6797080133366 2.52885219321904 0.504388267615242
7.6797080133366 1.52073393075511 0.130415977676881
7.24114598149677 2.02208479293949 0.130415977676881
7.55266851755161 0.814367423351666 0.130415977676881
5.01426488564053 0.814367423351666 0.130415977676881
2.24395549762522 0.814367423351666 0.130415977676881
2.24395549762522 0.814367423351666 0.130415977676881
1.97140846268142 0.814367423351666 0.130415977676881
1.97140846268142 0.181161830458277 0.130415977676881
1.97140846268142 0.530152042192566 0.130415977676881
2.33465955162248 0.530152042192566 0.259800819325759
2.33465955162248 1.55411375968387 1.20848318458259
2.11181516286811 2.9635882999179 1.57540921956142
1.84181023869227 1.69937955515713 0.646288553211385
1.84181023869227 1.48704185852868 0.646288553211385
0.999317745539004 0.163026152461841 0.646288553211385
1.53360641026324 0.163026152461841 1.32412562396906
0.548483575820839 0.163026152461841 1.32412562396906
0.950305645430959 0.163026152461841 0.23405225461376
0.950305645430959 0.163026152461841 0.23405225461376
0.204163259467553 0.163026152461841 0.23405225461376
0.204163259467553 0.163026152461841 1.40656778519298
0.204163259467553 0.163026152461841 1.40656778519298
0.204163259467553 0.163026152461841 1.7535341803126
1.52272035223997 0.163026152461841 1.7535341803126
1.52272035223997 0.0599335109366681 0.281556398098079
0.214055207860302 0.0599335109366681 1.56553327290694
0.858939894746465 0.0599335109366681 2.94250772592843
0.898214479687417 0.0599335109366681 2.99393329808713
0.0352417841298072 0.0599335109366681 3.28454659129713
0.0352417841298072 0.663618939896983 5.52496886992095
1.31082739790928 0.663618939896983 6.22719090135709
0.434142455900391 0.663618939896983 8.2382683049018
0.221657519651519 1.40223032552324 8.2382683049018
0.191703180844112 3.4720775392566 7.07957929487823
3.06284163977623 3.159591257548 7.07957929487823
1.15365054898386 3.91973505333107 5.56497255348042
1.15365054898386 3.29507488276676 5.35695625888028
3.22950315911871 3.87995056519358 5.88629707900026
3.40382619154482 2.16975519204794 4.62289354655857
2.85263000433254 2.68419831492339 5.03232660248732
0.981938572947711 2.68419831492339 6.58172622810482
0.097613041130446 3.53592412540879 6.04860165037357
1.1504807025802 3.23585236314898 6.42185381699605
1.49101254787747 3.84666488886839 7.60112923417319
1.49101254787747 2.12424037256964 6.60757864747564
0.911382600125544 0.853787243916878 6.41701201369019
0.911382600125544 0.853787243916878 6.53956629181427
0.942935568716304 1.25413956010102 8.09411926048938
0.942935568716304 1.08204519187237 8.72140865837018
0.363169440740755 1.08204519187237 9.61454717582692
1.53818455249229 1.08204519187237 7.44966187315792
0.527940008065963 1.08204519187237 8.43038902689446
1.64679289050459 2.19904528676217 8.54132748145695
1.64679289050459 2.83560549970983 7.2179971423285
0.668604218296725 2.59413898297207 5.79081744152854
0.668604218296725 2.22575016808762 7.02533049941349
2.116779507488 2.21119766754693 6.18889164430358
2.10022499267228 0.174916102879288 5.76731236583012
3.47500738949065 0.174916102879288 9.02341646012818
2.93314728800655 0.174916102879288 10.3386094473996
1.30230388624156 0.945682238158705 12.4706709873623
0.680448288764357 0.945682238158705 11.3734654596909
1.12187381091588 0.945682238158705 11.5731754466484
1.99759672472965 1.26148991682512 10.9052174642685
0.787735835685429 2.0223927555579 12.4647620102111
0.787735835685429 2.0223927555579 13.5904845583192
0.760163091670188 0.833124835559781 12.8998207273693
0.769116797748981 0.833124835559781 15.2665249873867
0.238397431982203 0.997341367341688 14.8472531711794
0.238397431982203 0.997341367341688 14.6295314399185
0.238397431982203 0.843612959109401 14.5074383344134
0.238397431982203 0.843612959109401 15.0791081960145
0.238397431982203 0.843612959109401 14.0726571319532
0.238397431982203 2.02189937723653 16.5026916648159
0.700881660200366 1.98574371218923 17.9634108425334
0.700881660200366 3.10367795073875 20.2340797142751
0.700881660200366 4.21302679692701 20.70093503239
0.0680413757778863 7.07977714751061 22.6759868716128
0.0680413757778863 8.30644688192632 22.6938866586618
0.0680413757778863 8.21100260902488 23.8372174014303
0.0680413757778863 9.37740850594339 24.9866787215225
0.243925915713273 6.85267277540949 24.3796544018838
0.243925915713273 7.07203481352793 21.7632978308695
0.243925915713273 7.33685067213074 23.1150698808818
0.567773055453333 4.68740443803282 22.2046516434555
0.567773055453333 2.98484441243942 20.2020467781514
0.567773055453333 0.987610286436782 19.4629849821853
1.00763649667989 1.81546700925911 18.6928594277676
1.00763649667989 1.81546700925911 17.5385363418026
1.00763649667989 1.55628207296827 16.4778954891572
1.00763649667989 1.55628207296827 17.003084163481
2.30805074201111 1.2098760334491 17.0738118197392
0.672677650955866 2.34739686989168 18.8975932629871
3.19523686677835 0.521854816925599 19.2191232694985
3.27392297914349 0.521854816925599 19.3934287747145
2.68107185009444 0.521854816925599 20.5550335370851
1.83025347271466 0.521854816925599 20.3882987686942
0.838022308800817 0.230709897099737 20.2059346882227
0.221907168240262 0.953940218006388 18.4770748632062
0.385974833862176 0.953940218006388 18.4770748632062
0.385974833862176 2.96058324780992 17.7623063778161
0.938030136322034 3.57942222370719 17.2570067177454
0.938030136322034 3.59479193939362 18.450812546704
0.829278005098859 3.59479193939362 17.2121530299192
0.903458845846075 3.59479193939362 16.2077848251256
0.903458845846075 2.41747112820709 16.5928217285365
0.845186552968377 2.41747112820709 17.2413575751536
0.845186552968377 0.812226794965338 17.2772605583352
1.50861596044495 0.812226794965338 14.6472418811021
1.50861596044495 1.42765216362213 15.0718716730274
1.50861596044495 1.42765216362213 16.392823368973
1.06457517865052 0.674966130694243 15.3124051245561
1.57367329228332 1.21969045304025 13.2976610896098
1.34665293800995 1.21969045304025 13.2184187756964
1.93295494392573 1.21969045304025 15.0071778838082
1.52946686434302 1.15646158400025 15.0071778838082
0.829518800452601 1.15646158400025 16.5178982413774
0.829518800452601 1.15646158400025 17.3303797491757
0.829518800452601 0.275682709635509 16.4621406113431
0.536969073911683 1.8133080991938 17.3784105255165
0.536969073911683 1.8133080991938 15.269430155824
1.67192819889034 2.60812227579961 13.7260864094423
1.67192819889034 2.07866904769821 13.3766812896409
1.67192819889034 0.855279871494293 12.8086877403194
0.634273116262485 0.855279871494293 14.6245117361942
0.522979687020619 2.58100651236884 14.4338770739366
0.571330505172874 1.99610464717797 12.896094555908
0.571330505172874 0.0948573950030773 12.6658867607339
0.501246917865272 1.16021483653182 12.6051603773979
0.828696491712519 1.16021483653182 11.7726274274365
0.578380038990163 1.16021483653182 13.7008812343503
0.578380038990163 3.16271029493884 14.1301105427284
0.662597421719014 3.17231199984818 14.2443406564124
0.0820624648787379 4.4019339132249 15.2525672695377
0.0820624648787379 3.59038781094177 17.7022453267827
0.142853901049888 2.03813117274793 19.9686087676734
0.142853901049888 2.03813117274793 21.9185172171904
0.142853901049888 1.4201393901734 23.1669950239318
0.142853901049888 0.928829724626069 22.5331767552742
0.142853901049888 1.51972577791435 21.0365464097552
0.142853901049888 1.51972577791435 20.8218936205298
0.287841619825304 1.51972577791435 19.9394384219567
1.44479135721592 2.50348850630529 21.0008793873298
1.59118495921046 2.07928321592265 19.938643278
1.59118495921046 2.09600348275976 19.826924438862
1.2127436553579 2.09600348275976 16.5012118451441
1.2127436553579 3.83017762810414 16.8221901337486
1.2127436553579 3.83017762810414 16.9457424785578
0.759867069949355 3.08398506004499 15.4977181380838
1.12239531668225 2.2065213503714 14.7042337959808
0.859330944114676 1.15438865835506 14.4100469993191
0.0190370945933477 0.888567076882346 14.7869493228488
0.0190370945933477 1.00955178053884 16.5189705829579
0.0190370945933477 1.86614465235962 17.059012129318
0.0190370945933477 2.40139001430318 14.7470466503796
0.0190370945933477 1.96328842503465 14.7903399231076
1.93790421485482 1.31771204802386 13.8190600733755
2.86650379799215 2.02805036362617 12.0066661088537
3.38661357070124 0.612281154478597 11.966082881813
2.81966337019522 0.612281154478597 11.7507457044273
2.12112309415865 0.612281154478597 10.7810219951326
1.63051927402294 0.612281154478597 10.0341380962785
2.23387191441775 0.612281154478597 11.5061747680749
0.659861780664161 0.828962475042733 11.4021056000709
0.43704112675744 1.79124718640989 13.7710741322051
0.159892395423817 3.30855367573194 9.64053846688059
0.159892395423817 3.30855367573194 10.4038058754013
0.159892395423817 4.55683858903562 10.1549536472952
0.159892395423817 5.46856059987783 9.70616230200582
0.159892395423817 6.02368542885294 9.97476315707339
0.974613537755191 6.81402886161725 6.5148521811081
0.868303759074271 5.13645128175092 7.81810571589235
0.326272368015014 5.34175075640924 8.70101504904555
0.326272368015014 7.30155603815708 6.7447399940011
0.326272368015014 7.95499541028822 6.7447399940011
0.326272368015014 8.90359153577668 4.84312484243058
0.326272368015014 8.76168254806935 4.52776514878902
1.40087392677028 9.1778625719551 4.77695164536336
1.40087392677028 11.1273101197444 2.58562716844342
1.06916704558095 10.9159432005556 2.01669720107007
1.08052883985864 11.070932799366 2.46597308371197
2.04981431823164 11.070932799366 4.99613183907382
2.1983245288924 11.070932799366 2.58551065064993
0.43741668753707 16.40199672072 5.57612562823457
0.43741668753707 14.3738890301228 5.67178994889924
0.39365622896359 13.758781148488 5.92929500933057
1.70842876687217 15.7161246180735 4.97943053264649
0.483745294820267 16.3805388650801 5.82050195261256
0.470859631977328 18.1639543737535 4.15998776899711
1.07242333875277 14.5656981394779 5.14502523048571
1.3612635074327 11.5721192293896 5.14502523048571
0.78437908470798 11.5313374844031 5.74654558085664
0.891751441914835 11.5313374844031 3.59913068844973
0.891751441914835 11.189503791437 3.59913068844973
1.74562246187827 12.3386707778316 2.9047324538015
1.74562246187827 11.42325016164 3.87663393794144
0.0272007629045756 13.0382572453022 3.87663393794144
0.0272007629045756 13.4471055712035 2.04280742582901
0.580576668484422 11.2763626237079 2.33953838788056
0.580576668484422 11.32087516528 3.90128916751543
0.580576668484422 12.5091330693576 2.06133024665775
0.649094650400008 9.91223948115162 2.06133024665775
1.49322649853783 8.22143177583403 0.388062859892433
0.819840787550381 9.27335654098823 2.2710053206128
0.819840787550381 9.27335654098823 2.59832863262438
0.819840787550381 9.27335654098823 2.59832863262438
0.819840787550381 12.7981391656602 3.65605579424712
0.819840787550381 13.2111122288536 3.26033901506538
0.488936932907461 13.4687253772243 2.26285856541409
2.80647825306579 16.3937359116382 4.07764955893263
4.42396121797349 16.4286006801292 3.05386326807482
4.76668382867217 15.6331340475899 3.90804118282121
3.33584036052494 15.1749208345634 3.90804118282121
4.64296979805328 15.5852516866986 3.71553264149715
4.45823888221099 16.4999645113254 5.59099092688516
2.70532370874234 17.3596777703654 6.06977316783697
3.34066992026582 16.0414898565879 4.71809114135954
4.96284615129709 16.0414898565879 5.10015607561037
4.72281791970359 17.276348745537 6.09151964559635
5.13853619918043 17.276348745537 6.31948714194861
5.53914592074045 17.6699694892888 10.3507438529192
5.18339313086076 17.8095135950953 9.75142846706565
5.00785850690467 17.962642035936 10.6028970436641
3.81886602424415 18.3732298766421 10.1856836433462
3.89404692338793 17.4978337683175 10.8432648535763
2.40234112848745 15.8634285909837 11.9392791566198
2.40234112848745 15.395915238193 9.46016954322949
4.17464734474499 14.7574006981828 7.0812448295822
5.98656934032732 14.6049850697015 5.50209296127744
6.09389113574496 15.5264333765389 5.87052109320712
6.20156927406046 16.3798620834918 7.66594672453347
3.97380874412028 17.1447068127972 8.83701308936387
3.26405953421662 17.1447068127972 9.17631573123626
1.35602785860638 17.6321918911591 11.4065557910115
1.35634039162567 15.482505235991 11.4359875070941
1.35634039162567 17.1692994313016 9.50403328536639
1.70179320912669 18.8292830335341 10.5139629525864
1.31282215604201 18.2705755946272 10.7546209992206
1.31282215604201 19.0259553073203 10.2247918875347
1.31282215604201 16.6066766608098 9.50943572573237
1.31282215604201 17.9860397758544 10.1740016352859
2.10454483288541 15.0481339430599 12.3604493957572
2.46668876519148 16.0257045673873 14.7861936143857
2.39407276724114 16.5973186048719 15.0236782953965
2.39407276724114 16.6768071835355 18.378660035242
2.39407276724114 15.118886785425 18.9008443727611
1.43702076696758 16.3349488729607 19.8987922508052
2.92274618751309 16.314211565686 18.9923378437694
2.92274618751309 17.7096277885381 18.5752167526256
5.53821792774899 15.4294904908613 17.8256481102937
3.90380757565794 14.2153285060502 18.0024531843134
2.46233014025252 12.9423665945123 16.1757146463346
0.652791532554798 13.5991503222751 17.5088172361989
2.90855047099888 15.9766986310485 16.5906943139282
2.90855047099888 12.7920708663831 17.4737616017572
1.48384421052329 11.4469730485068 16.9672494763124
1.48384421052329 11.2856069975495 17.8751006758753
0.224291330658861 10.3062412266143 16.5656844824144
0.224291330658861 9.96706729194347 16.8638931802804
0.224291330658861 10.6542824489092 16.8638931802804
0.224291330658861 11.1121304847939 18.1665872572475
0.224291330658861 10.7596142443546 19.7565293162874
0.224291330658861 10.7805559972275 20.6285688933305
0.0451353450087064 10.7805559972275 20.7063156953858
0.0451353450087064 10.7805559972275 20.208374535466
0.0451353450087064 12.471020741453 19.7224479536668
0.0451353450087064 11.7086096214162 16.9024766971454
0.0451353450087064 13.0189232571599 17.643938084026
0.0451353450087064 14.192993056401 16.6518637691984
0.0451353450087064 14.6484311881576 17.2685235539079
0.676542897742857 15.1165459237947 16.6889140286398
0.676542897742857 13.89903427022 17.5448212383374
1.55388606181459 15.041540683284 16.8360914641947
0.504043366912461 13.535490961832 17.2550790079575
0.504043366912461 13.6327995007384 17.4046806696396
0.504043366912461 12.5663660540458 16.9021100753196
0.504043366912461 11.812028174681 17.0302570406825
0.504043366912461 11.8336757278834 17.8254972612904
1.44448425850886 11.4927161263622 17.5281733691534
1.44448425850886 11.6370759627793 17.5134887081627
1.48585402706039 13.3329076216652 16.603602210788
1.62717068245454 13.6288765793892 16.5232806714399
0.221494718155273 13.1067200203481 15.1972929228687
0.221494718155273 12.8753296379711 13.5856975573013
0.335588298230739 12.8378067089904 12.5959309147094
0.335588298230739 14.455981952399 11.7959481276454
0.335588298230739 11.6066537836573 10.8780429271328
0.335588298230739 11.9784959194919 11.018123541694
0.335588298230739 9.62389363239943 11.2040481151713
0.335588298230739 10.2171319827006 9.75336464975132
0.162869314660947 10.8488833251195 9.85014806717103
0.162869314660947 10.6262780323532 9.86957249303149
0.162869314660947 10.050142641059 10.4849246198785
0.162869314660947 10.6734471259427 10.0272036264006
0.0392490888706239 10.5567512728033 11.0488281601624
0.818491600033835 9.20039343216698 11.7611237657658
0.328178777160974 7.97886098573831 11.1643206981371
0.328178777160974 7.83961370125523 10.6853793788417
0.328178777160974 8.09731747290152 11.4299176798653
0.328178777160974 8.75571441643979 13.3022970919798
0.328178777160974 10.4608137035081 13.4816344944321
0.328178777160974 10.6710392350018 13.5623629563269
0.259533390211097 11.4559601199173 12.1160006959057
0.582475261050442 11.4653954468695 13.7223129296069
0.515591517510289 15.355666870902 11.2319282131797
0.515591517510289 15.3924074066394 13.251788826323
0.515591517510289 17.7104804883213 11.0992684810918
2.63183272797542 16.1526318620038 10.4656876210893
3.68176112819975 15.2062626673061 10.8706664454046
4.68530429364406 14.7887343867096 10.262383643936
5.10025939254394 14.2153500847408 12.1847675453049
6.47174175200789 13.7957047410157 12.8520046962888
4.10148520911003 15.6233507441702 12.666172547435
4.08632841618425 14.3654927801784 13.7770847468627
1.62461524131095 14.2208125669093 13.4510945625581
1.30013819342076 16.8273086580628 12.9080334319522
0.077464253199955 15.5921853780222 13.5119764699202
0.077464253199955 14.9345742231552 14.3717728949738
0.486712323687993 14.9345742231552 13.5831277087825
0.486712323687993 12.4149956337768 12.4416141684793
1.47262892549289 13.1345619307332 12.4828473145851
1.24316320489785 13.1345619307332 12.1827763085766
1.24316320489785 11.8224277405913 12.1827763085766
0.201690944459383 11.5348250266053 11.4375281136087
0.201690944459383 12.327871834165 11.2534327518698
0.201690944459383 10.9299248734202 12.6239811121282
0.201690944459383 11.1753387304859 11.4624364618946
0.201690944459383 13.3139443118596 11.6984906045774
0.354030993915338 14.9595978169574 12.0055637047396
0.354030993915338 15.7072670274588 10.9938258419788
0.354030993915338 17.8000421275444 9.95944223680206
0.354030993915338 17.523741145228 10.3863391190681
0.390853651856296 17.523741145228 10.79611231874
0.390853651856296 18.8769891519521 8.03176716925237
0.693844414150275 17.4107174505258 7.5203952179134
0.693844414150275 17.1211661185994 5.95101571694962
0.693844414150275 17.4402035115547 7.59146670111216
0.693844414150275 17.687815246424 9.68744871048202
0.693844414150275 19.1818321432915 8.3668427239194
0.788750509436024 17.4109565987279 9.67141231299495
0.788750509436024 17.1522702666507 7.30375620435229
0.788750509436024 17.1522702666507 4.92533333581722
0.405620516674786 16.449569569816 6.25278116133777
1.42184454251705 15.1583956871005 6.97074622634222
1.42184454251705 14.9709960330755 8.2493929249813
1.42184454251705 15.914288308697 6.29153426117919
1.42184454251705 14.1887943288992 4.71455352726574
0.928461333506225 14.4772908403623 4.71455352726574
0.573359643025753 14.2956308366202 5.52883773503731
0.573359643025753 11.2400304708491 4.2286325577033
0.275748918961869 11.9211387203345 4.52792948292272
0.275748918961869 12.8416890807301 4.20353960745367
0.393500025096867 13.8427279960621 2.98698569469939
0.945449279264954 14.9246036938916 1.0894400118037
0.622227908408651 17.6484206888311 1.38254491961935
0.622227908408651 19.1027311629559 1.01956170097113
1.98926653981842 19.0178878921683 1.01956170097113
2.77781830001589 17.7143794194449 1.01956170097113
1.86158034739616 19.1540049229614 1.01956170097113
0.159166150238795 16.8648327408283 0.458801054903104
1.7634461273114 14.3042543297181 0.458801054903104
1.7634461273114 13.3516011537776 0.634435226411956
3.99665208464568 14.4144992100611 0.634435226411956
3.30232449773158 15.1156706507953 0.634435226411956
3.52304636630632 13.9135155726254 0.634435226411956
2.85417907149777 14.0479948720321 0.634435226411956
3.195876930511 16.012779602542 0.634435226411956
4.03149600012325 17.8312782959526 2.27084377516024
3.88680821630205 14.9057449829761 2.86489382084702
5.73701685136581 16.6506072401162 4.7244165280022
8.2254441133593 16.0616053758065 7.14861748329822
8.2254441133593 16.1793787502304 6.4366537294137
10.7808737285528 15.4137460699813 7.16173453331212
7.91096376806376 14.5364493561758 9.34990894793359
7.66636622633777 12.9615699696961 9.32987036891841
6.77943910625066 10.0738972323776 10.2498860757315
8.26045093829316 7.9273026284689 11.6288601979015
6.71684477806235 7.06475239468945 11.5808501655545
6.98661214075264 8.38920455718343 12.0559917318792
9.00782007441393 10.5642665526688 13.805187274864
10.5689437288937 11.9425724658589 12.0654217441406
11.3031640417017 14.2044708785566 13.7301989469034
11.6805057549746 15.3003520266178 15.8841882753112
12.8226151740997 13.7543376155265 13.9346505400865
13.5435293959395 11.8695261908038 13.5093247138097
13.9545359938997 12.0867772416152 12.75010638199
15.4056834737843 10.7869701345291 13.5991254692754
16.7162689639627 10.4249374504796 12.9015709842403
17.3989698704715 12.3775451969159 14.2586381693492
18.1005483646844 12.4120164094282 14.8762679250874
18.8934615766205 11.8485594600803 15.2486662033852
18.1698091454592 11.8825279189891 16.1988047308866
18.1789664393898 12.00998975717 18.8622672232652
15.490964705528 10.7100378451656 18.2818320693471
15.1928958953645 9.10717560258944 18.3788042194064
15.4405213447341 9.20766765254201 17.7706355509573
12.842571312223 8.69562067529838 15.8569044513059
10.5786196595583 7.39797948911584 15.3298020055377
12.3989616992803 9.47794071821449 15.3298020055377
10.9373380562436 10.0812353047494 15.4888267376421
10.5431614159082 10.1339362231695 13.2211737697943
8.53910825028753 10.3449688671239 12.180988765244
6.07428274825409 11.0385416551221 11.8524328498542
6.16250584528221 12.3449488010277 13.8879609988178
7.79251012574894 10.1684003072591 15.1410936631426
6.96488866383136 10.2280230377317 15.1410936631426
7.36775967120577 13.215726864675 15.647802376074
4.65662757659666 13.6790647185002 16.0100316426206
2.94924206470957 11.6054503773073 16.055599615105
2.3348949004698 10.4990899885588 16.7261072535912
2.3348949004698 8.7607223439293 17.2160573905328
0.964373920495921 9.02976885829872 17.2160573905328
0.734567562564624 8.61324554806238 14.3040006822717
1.20722666437475 6.68419887718494 17.2733941875503
1.75370160252956 8.78085332335702 15.8244053969597
1.75370160252956 7.78882152251755 17.7987037930244
1.10718327418138 8.42057260680659 16.9758201989644
1.10718327418138 7.16864608244043 16.1536457551958
4.1287193159425 3.96526454834054 15.7525412864177
2.92815658638879 2.96862546871175 14.9583017087477
1.95371040754511 0.98366880644982 15.1370046448521
1.6431303825382 0.256890223138556 15.8901529768051
0.856197736762025 0.256890223138556 16.8836705423707
0.856197736762025 0.256890223138556 16.9570494073424
0.911295457291725 0.222146919397787 15.8271770161549
0.911295457291725 0.153567317154158 17.0614553352284
0.986830437524995 0.872316096204 15.8087779369445
1.50408509840047 0.872316096204 12.9721361013308
2.25926341850671 1.2536396647034 11.5575873810656
2.16373504671918 1.5334356513469 10.6576721780575
2.21818875331266 1.4210156640981 11.3540930200656
1.24927965288849 2.46772186057148 12.2478999372922
1.24927965288849 2.2889092365685 11.0912043421892
1.24927965288849 2.14662151482493 10.8081020532687
2.80725438842535 1.57334548129238 9.0025196661069
2.17145827119758 1.07661476845685 9.24762311302937
2.17145827119758 1.07661476845685 6.89286833205287
4.6304172498164 1.07661476845685 7.67871420576574
3.95403685345661 1.07661476845685 5.90995133251836
1.26274723185142 1.36492869515168 2.60955025374406
1.10096110782684 1.36492869515168 2.33592865069759
1.10096110782684 1.36492869515168 4.0775465581477
1.06795195434772 1.54391776978384 0.480273171047476
0.118663755564572 2.11635324874887 0.480273171047476
0.118663755564572 2.11635324874887 0.480273171047476
0.291288012457717 2.67143555845084 0.480273171047476
0.291288012457717 1.06896019346806 0.480273171047476
0.291288012457717 1.06896019346806 0.480273171047476
0.281601416252799 0.463675764026808 0.480273171047476
0.039301329803698 0.225149774522558 0.480273171047476
0.039301329803698 1.51613148969728 0.246072375603356
0.039301329803698 1.80591662605795 0.246072375603356
0.039301329803698 1.79239753759992 0.246072375603356
0.039301329803698 1.32781526344282 0.246072375603356
0.039301329803698 0.0439085356269977 0.246072375603356
0.039301329803698 0.0439085356269977 1.81774788959586
0.039301329803698 0.662447848004819 1.83042362120145
1.40889623874909 0.662447848004819 1.04959750717904
2.92301350616221 0.662447848004819 0.848217390450198
2.28782931692802 0.653630116805773 0.848217390450198
3.24963308572064 0.653630116805773 0.848217390450198
1.90372543043952 0.100301771792581 1.94353731043128
1.90372543043952 0.100301771792581 1.64792273446962
0.788896957355464 0.100301771792581 2.75036797703631
1.73745731970604 0.100301771792581 2.50399975787016
1.73745731970604 1.23637715204378 0.519593695613876
1.73745731970604 1.77486417353179 0.519593695613876
1.38930338741266 2.5228726654893 0.519593695613876
1.38930338741266 1.82041872565034 0.519593695613876
2.06437802162548 0.513719526630785 0.519593695613876
2.06437802162548 1.86332236875223 0.519593695613876
1.37406142620287 3.06410222981583 0.519593695613876
1.15636999385647 3.09683172154089 2.93398349222553
1.15636999385647 2.68195261153862 0.804657283029068
0.0719260620209738 1.19246828778555 0.804657283029068
0.0719260620209738 1.9296491416388 1.83141997345361
0.0719260620209738 2.08727744445541 2.5962208577184
0.0719260620209738 3.06404827896719 3.80673007210556
1.27910944355689 4.1670682223146 5.75546822914795
0.930442173952071 4.1670682223146 7.54061388507145
0.930442173952071 3.47669423507245 6.40240312933868
2.67517491491095 4.69724561694569 4.884700874171
2.67517491491095 5.30844035735741 5.05894214457856
2.81838715261299 6.39175080020264 7.69843458744957
4.49380662929825 7.449976345896 9.10939720381118
4.16680418927439 7.18252852128735 8.52064959098702
3.24565904261526 7.18252852128735 6.93556010494055
1.33191195353325 7.94426387975239 7.12087336346473
1.33191195353325 8.78316884962879 6.39866194614087
1.33191195353325 9.81352973097898 3.63803179560628
0.514796340353861 9.55304996273323 3.61735245150946
0.410264691933386 8.97243145084411 3.61735245150946
1.19900388844933 9.07188746302791 2.9489173415796
1.19900388844933 7.30770442419104 3.84121809109652
1.8727994649215 6.34233332557154 1.99034901679367
2.71163949457693 3.43779397727034 1.99034901679367
6.48339709784211 3.97210089768703 2.78640750135129
7.56295684300305 3.64191419087085 0.99725273256434
8.62279350871919 0.471846069715016 0.99725273256434
7.8456000255074 0.471846069715016 0.99632706835995
7.26009309999523 0.471846069715016 0.99632706835995
6.90421732688359 0.471846069715016 0.99632706835995
6.90421732688359 0.471846069715016 1.12497460842943
5.47428396586643 0.471846069715016 3.57900219782816
5.6612786695265 0.471846069715016 3.64636301499927
3.83809602452613 0.471846069715016 3.21229871178134
6.4210363467706 0.471846069715016 3.21229871178134
6.52540752274395 0.471846069715016 3.1103405554242
5.72337520693114 0.471846069715016 2.55016063002351
3.6582523272573 0.778739957753711 1.99222858596426
3.6582523272573 0.778739957753711 1.03927499987531
4.1586610917676 0.778739957753711 2.34947443063313
4.1586610917676 1.63762074916799 2.90178238064859
2.96558758726751 1.63762074916799 2.29401252197318
5.28035264022364 2.64750485218255 2.01182034571656
4.17898096603888 1.99866895921622 1.90674877856528
4.03914261333548 1.78039299454021 0.145227275220136
4.30690990667566 2.59503827700864 0.145227275220136
5.03857761688004 1.47542024839877 0.145227275220136
5.52069643551825 1.62678633603267 0.673981069417093
5.26130621575831 1.56153847636068 0.673981069417093
4.5460934748886 0.683066804408531 0.673981069417093
3.97151197097649 0.396083035925624 0.031153721372601
3.63128485674595 2.22276352492182 0.031153721372601
3.63128485674595 2.22276352492182 0.031153721372601
3.99958156767268 2.22276352492182 0.031153721372601
2.54784052765889 2.405265097136 0.031153721372601
3.61354642672096 2.405265097136 0.031153721372601
3.15546172085403 2.405265097136 0.031153721372601
4.81650568776589 1.87039367777169 0.031153721372601
5.06569685900086 1.87039367777169 0.031153721372601
5.82841835680406 3.38471837866325 0.031153721372601
5.82841835680406 6.03645109661767 0.031153721372601
5.33525724841617 5.41809827150092 0.031153721372601
4.61629304058605 3.69811417246122 0.031153721372601
2.82353672785022 0.173914645238367 0.031153721372601
2.48517863715251 0.173914645238367 2.37252457783074
1.5000901438141 0.173914645238367 2.37252457783074
1.90016203873207 0.173914645238367 2.37252457783074
2.79818287546524 1.32265858753269 1.78278258002116
2.59322214576644 0.0109286510310254 0.477394689056986
1.49658197374039 0.0109286510310254 0.944218395742078
1.59466029920462 0.0109286510310254 0.0263360883117472
2.20242257783878 0.0109286510310254 0.8545120023908
2.20242257783878 0.548617290356674 0.758381752397613
0.917525528556967 0.958006273349037 0.758381752397613
1.51090618311322 0.958006273349037 0.758381752397613
1.94158001663034 3.49735949634229 0.0637426738943104
1.94158001663034 4.62886671677523 0.0637426738943104
1.94158001663034 5.1080254230759 0.0637426738943104
1.33781304928352 4.70469693582868 0.0637426738943104
0.532441558052083 4.76756520478483 0.0637426738943104
0.532441558052083 6.0173802828556 0.0637426738943104
1.64991801341718 5.67554303709751 0.685151836513304
1.46957536931947 4.24242071510805 0.336016984254108
1.31054553712491 3.23768158155323 0.526613155589335
1.31054553712491 2.99074290696116 0.263300545125979
2.92466862787602 2.20679881929843 0.263300545125979
2.92466862787602 1.67331134778227 0.263300545125979
2.26793312567815 2.86925018630303 0.263300545125979
0.725320912324035 3.59389756560307 0.263300545125979
0.0116434352554349 3.74342497832865 3.03972294888621
0.0116434352554349 2.47671695541014 2.05593143195722
0.0116434352554349 4.74195639414138 4.51907191991732
0.0116434352554349 6.42042331488308 2.69033322926851
0.0116434352554349 6.93656339989085 0.223539603724082
0.0116434352554349 9.50025732203289 0.223539603724082
0.248199787730083 10.145631995229 2.92969128737815
1.03436127014693 10.1277024675783 2.78184777853985
1.25311019920803 7.83187136742716 4.04622132596879
1.25311019920803 5.66688305144905 3.28692160578382
1.25311019920803 4.5471346549528 6.12389735302952
3.00299995457829 1.93751932871596 3.18344645721915
3.00299995457829 1.17176216732435 2.58167577461002
2.06581810719703 2.89411859018841 1.75488052787966
2.23166791801084 1.19951778524898 0.826667542510243
2.23166791801084 1.19951778524898 0.826667542510243
2.23166791801084 1.19951778524898 0.842538429333381
1.60671523208931 2.09781236627295 0.589660791570877
3.08646981619592 2.37006749630603 0.589660791570877
3.45134560812985 1.71295313123137 0.589660791570877
2.62891958814487 2.16969269152114 1.33165007859897
3.25578599268917 2.37569057809395 0.795818262759272
2.58532078837592 1.05058761676888 1.47414628152911
1.31746931597492 1.05058761676888 0.943399522365031
1.31746931597492 1.05058761676888 0.943399522365031
1.26786112803471 3.98392434304 0.943399522365031
1.26786112803471 2.93391912478908 0.943399522365031
1.26786112803471 3.92293621478152 2.23107622414569
0.470539670959213 3.92293621478152 1.3935220120618
0.470539670959213 3.40891375077952 1.3935220120618
0.470539670959213 1.34081747362619 3.46725153865805
0.470539670959213 2.16502871154937 3.34325399733109
0.470539670959213 2.16502871154937 3.79983996308686
0.435797082124917 2.13081343839085 3.00142485815448
0.435797082124917 2.13081343839085 5.1346006141116
0.435797082124917 1.77917726472533 5.1346006141116
0.435797082124917 1.77917726472533 2.74517893258809
0.435797082124917 0.689746117089548 3.37220597112197
0.223799836207983 0.689746117089548 2.3543908376275
0.26431076089138 0.689746117089548 2.62767588185528
0.26431076089138 0.689746117089548 1.78913171499334
0.253617416419966 0.0160532116976497 0.665279518846889
0.253617416419966 0.0160532116976497 0.83405384414915
0.920893811827602 0.806967137061256 0.83405384414915
0.620038000824139 0.806967137061256 0.91510959714367
0.620038000824139 0.714260010716584 0.69023649663898
0.620038000824139 1.77966549124673 0.69023649663898
2.02635717816149 1.40570084897496 1.01472588627901
2.02635717816149 0.942363100843492 1.01472588627901
3.32588813795624 0.833712179290359 1.01472588627901
4.96718758474154 0.833712179290359 0.359366638093289
2.01581717320005 0.253095356296332 1.61910120063064
1.7288284693628 0.253095356296332 2.46965180494729
1.7288284693628 0.0170728354373085 1.30677834047595
1.86499027361807 0.0977470641231469 1.30677834047595
3.22303535606059 0.0977470641231469 1.30677834047595
2.30447469707752 0.0977470641231469 1.30677834047595
1.34220933545844 0.0977470641231469 0.687483540371847
1.03667534910393 0.830817675583653 0.642468736259276
1.03667534910393 1.4052608877762 0.642468736259276
1.28663030484878 0.152115673140296 0.63193148470007
1.28663030484878 0.152115673140296 0.63193148470007
1.28663030484878 0.549480406135817 2.48020623307112
1.72154001333956 0.549480406135817 0.471785336237596
1.67312006334979 0.549480406135817 0.471785336237596
1.67312006334979 0.176102434070595 0.471785336237596
1.86409303536886 0.223908703594598 0.471785336237596
1.35559207660102 0.223908703594598 0.471785336237596
3.35280515276814 0.672972828676421 0.471785336237596
2.39386496943466 0.23016081243723 0.471785336237596
2.04231822142437 0.23016081243723 1.21893699902016
3.75214990938622 1.19013683000459 1.21893699902016
2.30376461496996 1.5347812016491 2.42704885757997
2.30376461496996 1.5347812016491 4.2325759157846
2.19506653627953 1.4313896426351 2.97208731936603
1.26120685382194 1.09971892949362 4.15307868178078
1.26120685382194 0.338707243147029 1.48062807707278
1.0145655638667 0.338707243147029 2.55397804770162
1.0145655638667 0.338707243147029 0.551466877721575
1.0145655638667 0.338707243147029 0.831660806356523
0.13232820706011 0.550161708053643 0.372708024166266
0.13232820706011 0.821959706901371 0.372708024166266
0.497396569675774 0.908601877095509 0.464244703193517
0.497396569675774 0.908601877095509 0.464244703193517
0.497396569675774 0.908601877095509 0.88512140621526
4.33886503506015 0.908601877095509 0.88512140621526
3.35415269072304 2.18687653725941 0.88512140621526
3.08441382266753 1.91581478774797 0.88512140621526
2.36159295323714 2.14814082141239 0.584426390428064
3.19024936984753 0.431872687748182 0.0800867599998107
1.29780033300077 1.98094806418222 0.0800867599998107
1.69807583631279 2.44358365692311 0.452541056052221
1.69807583631279 5.62927620829816 0.452541056052221
1.58952709002512 8.31848468803215 0.452541056052221
1.49124788770124 6.82176539398818 1.54692545274777
1.00960218798335 6.39572211131016 1.54692545274777
1.00960218798335 6.03790970593623 1.59382912143854
1.00960218798335 6.63328183916381 2.87104382577771
1.00960218798335 7.01145273369697 3.96830178393679
1.00960218798335 6.77085562993959 3.38549434751881
1.00960218798335 7.16898857343988 3.38549434751881
3.66692565784725 5.78077396143711 2.23743160278006
1.62079056651977 6.14831276621494 3.25487296502861
1.62079056651977 8.75918419814573 3.25487296502861
1.62079056651977 8.9590240202697 3.06961340613556
1.15082225054029 7.69980904529706 3.1363510130575
3.83702283728473 10.9078756030782 1.44869148199797
4.04319592852067 10.616976985442 2.20981610592068
6.96767879358769 11.1894004053579 3.74192947251979
7.99898037924808 10.2770440139529 3.74192947251979
7.69570127604747 10.4452239400684 4.92052088686966
3.73768922548357 11.1501680332446 5.28006622316729
5.017166620536 13.1203601830241 5.14053768297671
6.42386022864665 10.7500600924991 5.07719047158545
7.80596071330296 11.1553697646624 5.07719047158545
9.94310501235463 11.4208785992269 1.06548481083692
9.70564928848245 11.8512130803333 2.29975716639969
9.45787027975044 11.6824098711207 2.94571822830807
7.57358687594257 11.2571376439623 1.04635782954367
8.77952345314484 10.5655043026387 1.04635782954367
8.96273246372078 12.1980424171103 1.04635782954367
8.96273246372078 13.182337970545 1.04635782954367
7.67490685859033 14.3730785075166 1.04635782954367
7.12233317189845 13.3894125137286 1.04635782954367
5.606498843376 13.3894125137286 1.04635782954367
4.37174403102878 12.8740190561166 1.04635782954367
4.18130845403458 12.5951729813223 1.04635782954367
4.97436591903077 10.9207441537074 1.51259202934171
3.58337382541755 13.8045998784157 2.36293198612387
5.05154956650597 13.4920418897799 1.59705709002612
4.03642587429027 13.5354203289078 0.336281318663525
2.26547290916944 12.5256570545432 0.336281318663525
1.97047756511206 12.3456306025858 0.336281318663525
0.346946237949024 13.9890213481526 0.336281318663525
0.209306958465458 14.4119578472883 0.336281318663525
0.209306958465458 13.0904159724557 0.272959861695747
0.209306958465458 13.385618362442 0.272959861695747
0.209306958465458 14.3541226721931 0.869071190597324
0.972897429552798 14.3541226721931 0.869071190597324
0.0360619252145373 15.8886090226296 0.869071190597324
0.0914393167105205 15.5564059283206 0.432156417765532
0.0914393167105205 14.4104455606145 0.432156417765532
0.0914393167105205 14.4104455606145 0.432156417765532
0.0914393167105205 15.3184532511194 0.505198742257573
0.0914393167105205 16.1153173770527 0.963126448357626
0.0914393167105205 18.0453030246898 1.44615959526606
3.14252759941567 18.1507168444926 2.56527254412738
3.14252759941567 16.6819284879797 0.284117363016958
1.82697270261083 16.8580585054078 0.516310078477054
1.81699778431093 16.8580585054078 0.357915365057397
2.4084940709045 17.8569690492187 0.357915365057397
0.063247352844118 17.6833057130748 0.357915365057397
0.063247352844118 19.1574578106544 0.357915365057397
0.063247352844118 18.9740741740715 0.357915365057397
0.153887610863506 15.9676794146768 0.357915365057397
0.887125858994209 14.7191098582249 0.357915365057397
0.887125858994209 14.7191098582249 0.357915365057397
0.129612710232951 13.6558063319762 0.4869580128286
0.129612710232951 13.7380470658639 2.82141774259951
0.129612710232951 13.0337528772596 2.51718589546591
1.23487840315638 13.0802502876181 1.1439415541353
0.0853292374766543 13.999136530127 1.47781729578987
0.0853292374766543 15.4812856362346 0.533951248816955
0.0853292374766543 13.529511651941 0.533951248816955
0.0925437367678591 15.3015381762986 0.533951248816955
2.21468727917535 12.4551147772724 0.0568659441410093
0.844141807485888 12.7158943062941 0.0568659441410093
0.121851725841166 13.4639601454691 0.0568659441410093
2.47149721105044 14.8209817873018 0.0568659441410093
2.47149721105044 13.5883515788298 0.0568659441410093
1.54837194332669 11.8691371282157 0.0568659441410093
1.18606495300636 11.2939355374149 0.0568659441410093
1.18606495300636 11.4237910566049 1.04405044386949
1.02702890301979 11.077060030554 1.04405044386949
1.07598197371284 8.64224996046528 1.74232090782388
2.02382934408606 8.59777526712428 1.53041133988855
2.02382934408606 7.9191247757586 1.53041133988855
2.54196736138177 5.86543237130997 0.304409878587594
3.04138155610614 5.92513040968749 0.0870323081893964
1.13946959170258 6.06271781300069 0.0870323081893964
0.10908622800026 6.502945689691 0.0870323081893964
0.10908622800026 7.98905475467979 0.0870323081893964
0.10908622800026 4.95490485378265 0.0870323081893964
0.10908622800026 5.75080528122618 0.456617075906755
0.10908622800026 2.82032857768237 0.456617075906755
0.10908622800026 2.48484996752832 0.456617075906755
0.10908622800026 1.6895932587511 0.173124560607349
0.258934097806604 1.07992861008658 0.173124560607349
0.258934097806604 1.6213219034022 0.612989035977093
0.0532848669768185 1.17286102508396 0.612989035977093
0.0532848669768185 0.699278360635957 0.21573642283685
0.0532848669768185 1.82025315109449 0.21573642283685
0.0532848669768185 1.7266631386469 0.21573642283685
0.0532848669768185 2.53005219421117 0.0802902175379621
0.0532848669768185 2.94967488365994 0.0802902175379621
0.0532848669768185 3.6825518679651 0.0802902175379621
0.0532848669768185 2.00335902971793 0.0802902175379621
0.0532848669768185 0.90880742211564 1.69980274136601
0.0532848669768185 0.90880742211564 2.48033576469642
0.920526205122038 0.74706927848491 0.546491052428878
0.920526205122038 0.81714360107835 0.546491052428878
0.920526205122038 2.62612996061328 0.546491052428878
0.920526205122038 4.44272898179762 0.546491052428878
0.920526205122038 4.44272898179762 1.83564749177796
1.13044061180527 2.95660750205335 1.83564749177796
1.13044061180527 2.84651575510891 1.83564749177796
1.13044061180527 2.2787118206671 1.83564749177796
1.0878665200731 2.22277865765688 1.83564749177796
2.55752382283483 1.39038559366849 1.71696890502975
0.00375188310600594 1.39038559366849 1.73075968156487
1.74020969319765 1.49426945757571 1.93158199310848
1.43279145229837 0.867852298493267 3.71562149603794
1.43279145229837 0.661357532090811 3.71562149603794
1.4893103392332 0.661357532090811 5.6404138596798
0.817965628060999 0.661357532090811 6.52687628852601
2.48796911532254 1.227006019687 6.86990430481423
4.61344981655253 0.767553959901512 6.42422503939164
5.18791177624701 1.07621780568826 6.27828734575404
5.18791177624701 0.280501530939466 6.72502836776206
5.18791177624701 0.280501530939466 6.72041367788338
4.86351336281509 0.280501530939466 8.26648705516459
4.40066519455783 0.280501530939466 7.64656020085293
4.23724131461221 0.280501530939466 7.64656020085293
4.34948041568499 0.280501530939466 7.98025536875742
6.5102445775312 0.280501530939466 8.27949226225501
6.5102445775312 0.280501530939466 7.88074995937428
6.5102445775312 0.0829196096468861 7.88074995937428
5.45417152405789 1.28170140827748 8.56438855859286
6.72157418716483 1.39695036999028 8.69740593489331
8.12095748443552 2.75669444170173 8.69740593489331
9.69461135606235 8.1625539506033 8.69740593489331
10.4798713450263 8.3622401564644 7.9148444030995
9.5429598774814 5.95284411328364 6.55464031477185
9.69568429057944 7.98667445048308 5.97749946326157
9.22104735818406 8.10390944687015 5.81208665305541
12.0380907276956 8.14783126107767 5.4479817380831
12.0380907276956 10.3674003582027 7.06580965583318
11.9960293821944 10.7628690194558 6.94543593483296
13.5050965846976 11.7739052906238 7.23802167212967
12.3974576466977 8.9360024531968 7.74326575864387
10.699865112127 8.56820787232828 3.49133497775248
10.7537086439753 5.95543116729711 2.76603145182058
7.55106807191427 6.96070645271764 2.18516166559097
7.55106807191427 7.12934886887209 2.12457437128837
7.4303102847207 10.0214796665347 3.39533367485453
6.52747399639029 10.5312743004713 1.83285003061945
4.84414480163765 9.63392295521757 2.17025350344541
3.9386028626644 9.21932265406945 0.557461399435495
3.85542208987674 9.18089809104329 0.598704981940183
4.05851806898537 8.85783381745963 0.594167218810872
2.93706919441489 7.16682783146786 1.09914374856234
5.31854206630939 6.31488689466285 1.09914374856234
5.87580552319826 6.07680018172336 0.577907948432211
6.3306601712739 5.8178427193946 3.84305815222073
6.60854655471717 5.66688603122284 3.19805064509893
5.00185694235389 3.73223963713975 3.35470425463622
2.50732091733338 4.69202199365988 4.03616262821555
3.26437749250758 2.00357953193777 2.50529012175983
2.12025814987018 2.90149239359226 1.98519865251281
0.933218911600193 1.20824086199644 1.98519865251281
0.933218911600193 1.69342629316464 0.561323354255684
0.699870594834332 2.19126779546768 0.33943560311207
0.699870594834332 0.13776740736425 1.42206753169962
0.699870594834332 0.793275002493539 1.61551688528759
0.699870594834332 0.793275002493539 2.43285252306803
0.699870594834332 1.2012607548102 2.43285252306803
0.102906262799557 1.2012607548102 2.43285252306803
0.709710021021361 1.2012607548102 1.49984805837202
1.36574341184026 0.0193895155287072 3.02488248200726
1.36574341184026 0.0193895155287072 0.845716829551034
1.36574341184026 0.0193895155287072 0.502636983920286
0.882402467790593 0.0193895155287072 0.981354883608759
0.882402467790593 0.233851247521662 0.0668276634603454
1.508402056584 0.233851247521662 0.0668276634603454
2.22652303554191 0.233851247521662 0.0668276634603454
3.43088889635437 0.233851247521662 0.0668276634603454
5.03059048580953 0.233851247521662 0.0668276634603454
6.47507559907554 0.233851247521662 0.204037451230645
5.06066049326882 0.233851247521662 0.512075690162564
4.27936125959335 0.233851247521662 0.652891527833353
2.78774710582541 0.233851247521662 0.170980316663403
2.00368089735051 0.233851247521662 0.170980316663403
2.49104142271488 1.75447708924319 0.170980316663403
4.81218500982271 3.39027517365785 0.170980316663403
6.3424804433857 5.0928232413765 0.170980316663403
7.73575563605937 8.64995984464061 0.170980316663403
7.25104276699985 9.95364500149005 0.170980316663403
5.11057300277314 10.2971142110464 0.170980316663403
2.2202132688333 8.20052206621572 0.170980316663403
2.2202132688333 7.04009290080041 0.170980316663403
3.21269770109493 6.32637596828111 0.321239449286247
2.46250446782337 6.26309229870482 0.321239449286247
2.45936953039136 7.33352551395205 0.321239449286247
2.86854858017043 9.78452225000499 0.321239449286247
3.61465746349532 9.78452225000499 0.321239449286247
3.61465746349532 10.4297640353154 0.321239449286247
3.42940280429991 10.6597589163748 0.321239449286247
2.56978690272293 10.3504683190777 0.321239449286247
0.412987284359652 10.3504683190777 0.588070394074061
1.98738343709448 10.0790384905221 0.588070394074061
1.66021831136423 8.49655465741305 0.647024648845198
0.792277928418868 8.24303953792743 0.647024648845198
0.0469207031767616 6.67666500309048 0.647024648845198
1.69939057983416 6.69822226618942 0.647024648845198
1.24229570031516 7.00351515878898 0.647024648845198
1.4965163924783 6.30723131387599 0.342768952018188
1.42130087986456 6.248823186857 0.342768952018188
2.76685889446896 2.74371030546209 0.342768952018188
2.76685889446896 3.53401907952223 0.969272367746672
2.22025513933756 5.87986815470321 0.756346129107586
2.22025513933756 3.25203989188244 0.756346129107586
2.46340632052164 3.78983034934288 0.987104981862067
3.77353813218218 4.08829291259767 0.78284488093023
3.52963381026919 4.25307770691122 1.38772393803453
2.90175893550122 4.81454309893222 1.51438321533463
3.94277815703496 7.76615684890943 1.51438321533463
3.9391735501959 7.16415397933647 1.51438321533463
3.11529872423822 8.64943072448164 5.09102932848522
3.73355484453295 9.38183189461576 6.16559070343311
5.62709634694516 8.51932875553962 4.78284291598627
6.11025007247524 8.66585801129597 4.02976610692336
5.05618984835894 7.93112292890401 1.80271682608703
3.00400489047112 8.2720227725653 1.80271682608703
5.25647358744332 10.1134416464591 2.12459522163133
5.42665180502469 9.11104787817625 1.42989354028626
4.36109937650779 7.9884927921431 1.42989354028626
5.08130553978192 7.46558572313953 1.42989354028626
4.68192427665718 8.29376358374152 1.42989354028626
2.28330698571094 7.0596693556036 0.843684297695173
0.00341980688843835 5.25888224703516 0.843684297695173
0.00341980688843835 3.69404487294307 2.9306914097499
0.0456054476245491 3.69404487294307 1.47968807376657
0.333937394062394 2.9013553386477 2.98474881889415
0.333937394062394 2.9013553386477 0.339833185798818
0.333937394062394 4.30535446734879 0.339833185798818
0.333937394062394 6.15533486526537 0.300785142930629
0.333937394062394 6.11373987201292 0.300785142930629
0.333937394062394 6.11373987201292 0.300785142930629
0.333937394062394 7.01204844764664 0.321460747225343
1.16068095909143 7.41096528316809 0.442061584837196
0.68748738711726 6.21616097910288 0.889399632911542
0.68748738711726 5.19930117398579 0.889399632911542
0.68748738711726 6.07711287098489 0.523839251339839
0.68748738711726 5.73858989041988 0.523839251339839
0.395825869639818 5.51171618798078 0.523839251339839
0.395825869639818 4.43974285299569 0.523839251339839
0.128657516889617 3.72726521653633 0.523839251339839
0.128657516889617 4.05193308992606 1.31104500834422
0.283000127422979 4.05193308992606 1.31104500834422
0.283000127422979 5.4623966316163 2.11152647783667
0.623200269477275 3.16926262325138 2.91342225004552
0.342367498311324 4.64837376923227 1.96186199337229
0.342367498311324 2.92825771599019 3.68948801403524
0.452041548045614 1.23299490958243 4.00084968383017
1.91845701099344 1.23299490958243 5.61235265435173
0.213004685043853 0.818967434696838 5.61235265435173
0.213004685043853 0.818967434696838 4.50571968693475
3.49324037825789 0.818967434696838 4.08140304381187
3.49324037825789 0.818967434696838 3.18803274386606
3.43064060976827 0.818967434696838 2.23886286715588
3.43064060976827 1.97056379941404 4.15030110327199
3.43064060976827 2.09512106507055 1.49891058602417
3.43064060976827 2.35339102923197 0.470142735153523
0.2651554569142 0.335873098213714 0.470142735153523
0.2651554569142 1.98629134604009 1.06962871016097
0.821937336715672 1.18487361817061 0.531786761351918
1.10667269665908 1.18487361817061 0.531786761351918
0.641614863050727 1.18487361817061 1.46006281597788
1.64005554601611 0.466963834389128 0.267153866408151
1.00863962424028 0.473117740615754 0.267153866408151
0.680740711097407 0.473117740615754 0.267153866408151
2.15785850408455 0.473117740615754 0.267153866408151
1.16194651516386 0.473117740615754 0.152612888158008
0.0650700577806083 0.473117740615754 0.152612888158008
0.0650700577806083 0.646574440962677 0.152612888158008
0.0650700577806083 0.00674323660297604 0.152612888158008
0.0650700577806083 0.00674323660297604 0.152612888158008
0.0650700577806083 0.00674323660297604 0.152612888158008
0.0650700577806083 0.00674323660297604 0.152612888158008
0.0650700577806083 0.00674323660297604 0.817577903495015
0.0650700577806083 0.00674323660297604 1.20000564413915
1.33784666961972 0.00674323660297604 1.20000564413915
1.33784666961972 0.00674323660297604 1.20000564413915
0.0458658195315931 0.00674323660297604 1.70510348045018
0.0458658195315931 0.00674323660297604 3.64870491394205
0.0458658195315931 0.00674323660297604 4.11950829513261
0.0458658195315931 2.09298096379077 2.11522124677356
1.75552040864194 2.99747021049745 3.42615700043025
3.85781709266833 3.51737883995612 2.77795985434986
2.31010847509416 3.31862404422867 1.50694616360863
2.36682182578436 1.53227890535851 1.50694616360863
2.36682182578436 1.53227890535851 1.50694616360863
2.36682182578436 1.50631269724751 1.5945779836794
2.36682182578436 0.719476300171534 1.11242000432906
2.36682182578436 2.15066055726645 0.989063834232685
2.36682182578436 2.20750355051022 2.18495019806036
3.53280571150628 1.7844028744578 0.582719890653611
3.21128264975481 1.09492221529203 0.582719890653611
5.6807192584984 1.09492221529203 1.75947131535167
4.72815636680361 1.21681460160369 3.87400969502865
3.48130657044868 0.314869898104038 6.01425833683928
2.78682967402953 0.314869898104038 7.69784320125251
2.31258168195543 0.314869898104038 10.0193386968439
2.31258168195543 0.314869898104038 10.5330482554995
0.975987135112373 0.314869898104038 10.5580152516983
0.754983999554763 0.314869898104038 9.12194171997005
1.21980129862069 0.314869898104038 9.26590013150203
0.541869941543011 0.362014160062016 7.89171578467002
0.181250145134118 0.367707859933862 8.60156310459129
0.35435907946103 0.367707859933862 7.73711655238858
0.35435907946103 0.64054178737409 8.64560017913455
0.35435907946103 0.64054178737409 7.4826528784164
2.30599637616305 0.64054178737409 6.50729048843736
0.869408040043946 0.623071835366324 7.03620934424758
0.869408040043946 0.623071835366324 8.33551417017055
0.869408040043946 1.19568997420465 6.92098385935713
0.453850853344225 1.19568997420465 6.51319278986265
0.453850853344225 0.331256064781311 8.42104719109844
0.453850853344225 1.38676572586192 9.2045384002714
2.22599130474414 1.38676572586192 9.2045384002714
0.123185205216281 1.38676572586192 11.9818512567632
0.0305609489142496 1.38676572586192 13.6343475754323
0.487425781913828 2.61783210125276 13.7565630205499
1.04517817465768 2.80262745688465 14.200463073582
0.754119685036667 3.35257932029475 13.544464928747
0.570193410184197 3.35257932029475 15.1222846031739
0.159796939298101 3.35257932029475 12.7405781615406
0.159796939298101 3.84484156694881 13.630406920977
1.18827078617696 3.59498503736537 15.1756808192651
1.18827078617696 2.53774816578687 14.8854109459588
1.18827078617696 2.88240407616661 15.2696552449819
1.18827078617696 3.25935874100702 16.6461982543036
1.18827078617696 2.08430059473405 16.0236590129501
5.30746429788291 0.987316323138135 12.4736978412136
6.25689687804485 0.987316323138135 11.5956890907678
5.85107060372623 0.126572397199445 11.9462486150592
8.51911268236832 0.126572397199445 11.9462486150592
10.0151060577372 0.126572397199445 10.1474232858681
10.6159031763187 0.35102530554395 9.99441045650158
10.2277877923404 0.35102530554395 9.58201484155703
10.2277877923404 2.83631601390908 8.53099976148886
10.3773471254495 2.57858567750475 7.56551817966885
10.3773471254495 3.08319908761236 9.14669260262317
10.1203032141492 3.70290268392283 9.97397756591044
10.8892480937154 4.58761695704175 11.8517736720758
11.573817736415 2.96915745268653 12.4979127134262
10.7823291112239 0.684226817502932 14.1531169226376
10.8016457748937 1.65792224389489 12.3101397593798
11.4905944195118 3.38910830993097 13.5037875879297
11.6625692398493 4.13978546337498 14.0699717117237
12.4866608443533 1.78409112206466 13.7322032543732
13.6950479543447 1.19802193551225 14.0886320494399
16.9766050551729 2.20187433728196 17.4743926784061
17.2288176159912 2.13801821432096 16.9606765314301
14.7445266615925 2.13801821432096 16.4114089884297
15.6655065480632 1.67791925152296 15.9335333018718
12.5305596220699 1.67791925152296 14.3412542866995
12.566392803497 0.389657840192545 14.3412542866995
11.3527793155907 0.389657840192545 13.6062811489004
9.75498818690473 0.389657840192545 13.8118654853956
6.84490669150985 0.389657840192545 14.0761005078658
7.16790177327689 0.389657840192545 15.132916056667
6.96685159478609 0.389657840192545 14.426269290746
9.38256776359653 0.409786133921671 13.0476270574669
9.19250103435754 0.409786133921671 11.6392013427287
10.0483066772421 0.409786133921671 11.2018406727565
11.8766436744112 0.409786133921671 10.9414347485982
10.5507470169773 0.409786133921671 9.58662022060578
8.43145621144895 0.409786133921671 8.74167445001439
7.82818868103223 0.409786133921671 9.30030235695903
5.0193402835599 0.409786133921671 8.91353186485074
5.0193402835599 1.02051810785404 9.74573785200182
6.13233223470589 1.02051810785404 11.0442547919758
5.40687263351527 0.741671075038222 10.7568059397784
5.40687263351527 1.42416921703874 11.4349941848868
7.37841062287954 2.63260220239961 11.8211966410956
7.98282095766713 3.85470127809879 12.4275209464544
10.1155609575294 4.93998641511917 12.7623544694248
9.83549734619948 5.68632502742062 13.948150590259
12.0448796120407 5.76409302659656 14.4360429364692
12.0671378888512 5.90160558941667 12.1201061297294
12.0671378888512 4.27174923210944 12.4311320490886
12.1188806631441 4.27174923210944 11.9309446135486
12.8013123978695 5.15623798641573 11.3831590560639
12.1962805130028 4.20081716308566 10.2772586095998
13.0129652646281 4.20081716308566 10.5932160741323
13.597707147961 1.34773083312678 9.43785996957548
13.597707147961 0.42411121200619 9.43785996957548
13.4370051435005 0.42411121200619 9.58379205871179
13.0642011291171 0.42411121200619 8.24360586200431
13.8330722333379 0.42411121200619 6.8475320713445
15.2576190046707 1.50669111936688 8.51151706881564
14.8170405294646 1.50669111936688 8.67672829199729
13.9321403350769 0.581694703171825 8.67672829199729
15.8393972353357 0.527944388819416 12.6792833587385
18.043268685953 4.70491728858574 11.476068074556
17.870307028512 5.41239609231908 10.328007495788
17.870307028512 4.67898031093095 10.1449725182788
17.1635559154663 4.17870091003281 11.5773810985795
13.5957075479977 6.76425367043962 12.6512882890273
13.4257088320337 5.54675674996968 13.851057380803
13.8683903052893 5.14983970229284 12.6490728401756
15.9907253218338 5.71314976679891 14.3720109074798
16.2375423436817 4.96342534005555 14.838596123368
14.8524191593295 4.87391944038255 16.050564470654
14.3707870582727 4.62028935502615 16.1419462773314
13.4791414258688 4.98388428234243 13.7372577943937
14.3860349054736 4.98388428234243 14.2320353356564
16.1156499700175 6.30794676601487 11.564409774106
15.659642376479 5.16398891541538 12.3745187473185
15.3786840298697 8.58496819470612 12.1716509442538
15.6571103629029 9.41936290004973 11.8896922163193
14.6119964099528 10.1779572080334 12.9143640748259
12.7840829036008 9.28522413049692 12.6746262825999
12.2268821737508 9.28522413049692 12.6746262825999
12.5067980085328 7.66187393150154 13.5669052213896
10.4777381528186 5.87172169223959 12.1947193042344
10.8329978006574 6.89089311681055 12.2721936654083
10.6401489030849 7.70732581839063 12.2247156306376
13.1403742649734 7.54065939607812 13.8130982198647
15.4424422030492 8.3989843175643 14.184088350854
16.0813195420742 8.06044043265078 14.2395589639809
16.411871554915 8.85779687164771 14.0537684536027
18.0156851239617 7.05679523978525 15.7118622536948
18.3351454407993 5.85820570598028 15.099334968203
19.1076502361083 5.85820570598028 14.8291002015976
20.8455249464267 5.85820570598028 14.3541142560395
19.7322418019354 5.09489658926358 15.112454678329
19.7322418019354 5.09489658926358 14.3986307394485
21.1048140965074 4.2427870490837 12.1209301988812
23.9060729984557 3.17522005967395 10.9008664919999
22.4212930916866 3.03903848494796 10.4414484821984
19.8118429587783 1.6894454707259 9.71161480040786
19.0175769396541 1.6894454707259 7.87618102818977
17.966493718587 1.47428110075102 7.87618102818977
17.3628035747161 1.71309125724986 6.94490094400324
16.149410689553 1.71309125724986 7.99057380002747
16.7442690662516 3.223915216996 7.61903149377197
15.783435388641 4.85468133241688 6.08659486200287
16.9998666072981 4.81096550473258 5.32078943859399
20.5249659349787 3.20843490431394 5.12819215584263
21.1753135120237 3.09921748818894 5.8872212065826
22.2458083601491 2.35357395880835 3.63393945217812
22.2458083601491 3.06179586620976 4.6720280424407
22.9951574840892 2.0964008996652 3.63801970960622
22.9721820876924 2.69110723063146 3.63801970960622
22.633655787419 3.87990089216926 4.02652826150878
23.7987868129766 3.43683516463288 4.02652826150878
22.816455938154 2.9893023588889 1.74520237942857
22.8825039545394 2.32139297478258 1.74520237942857
23.7808416096018 2.32139297478258 0.577021632912127
25.1137833129105 1.99165435277093 0.59263617280676
24.7221613261718 3.9339814908643 0.59263617280676
26.1498693987239 4.36465649212296 2.31436916762688
25.9221956246198 5.58233117430426 2.99872519308844
26.9028462226064 7.20562358303266 2.99872519308844
27.3403397421467 6.41395795701275 1.02557578503761
26.3851113110902 5.92962990509564 1.02557578503761
27.9884172309666 8.13433365229419 1.20397254599507
30.5590609925324 8.0824232512637 1.20397254599507
31.0232417547767 6.14618042328173 0.422778557616651
32.7480219539793 5.46021388803886 0.422778557616651
33.2378295107602 4.28734999582463 1.21587066180424
32.5203828532095 5.0614813418625 0.955118933852301
31.022684662811 3.19769706437369 2.59978033981611
33.1806615930514 3.19769706437369 1.14970684579196
33.1806615930514 2.06148068000581 1.00609311309895
32.7079740262631 1.68679530246823 1.00609311309895
31.8227638524142 2.19801385358055 0.658652859801835
31.5723083249579 2.19801385358055 0.658652859801835
31.1696364405688 3.56960243082613 0.766903321002406
30.8271069080795 4.06280695429484 0.766903321002406
30.8271069080795 4.1544868857116 0.766903321002406
30.8850926959446 4.02790428978738 1.86376211946427
30.3525087135397 3.33699971527133 1.86376211946427
29.8826596974634 1.15775673265873 0.898164384821981
31.0477245509999 1.15775673265873 2.79378634775146
29.7661359585448 1.15775673265873 2.79378634775146
31.4705532860283 1.15775673265873 2.64928294839403
31.0526492618987 1.15775673265873 2.10038325544858
30.5852033495775 2.03513729905788 2.10038325544858
31.2601173885771 2.03513729905788 2.69573406232861
30.7128372320246 4.2696394701712 2.69573406232861
30.8679618647579 4.31252805353408 3.08599482956805
28.7762862049501 2.16876494182821 4.09539497561438
29.7780520230015 2.16876494182821 4.05068046935263
26.9280491227169 0.342196571210525 3.17103728133517
25.8356497120898 0.342196571210525 1.61717138487824
27.3138492751554 0.342196571210525 0.532080348060682
31.180179275489 0.342196571210525 0.474725655599425
28.6303209804194 0.342196571210525 1.23304771171194
29.3447127112006 0.17995891906461 0.913353349971039
28.3914656002388 0.17995891906461 0.733298489152406
28.2435467849461 0.17995891906461 0.220934430174399
26.4952802182939 3.03097773089967 0.220934430174399
28.5832828170849 4.46988902153286 0.220934430174399
29.0572086041392 4.46988902153286 0.220934430174399
30.8085774666902 4.85258988452447 0.220934430174399
28.9251570001437 4.32623643788517 0.220934430174399
29.0163769296548 5.76564425734269 0.220934430174399
28.5380204627773 5.27988310564567 2.10989433126139
30.4913283715598 5.27988310564567 2.10989433126139
30.3323335944986 4.15188486514322 1.53423838262306
30.2650383601558 2.85940923695376 1.53423838262306
29.5952780573357 3.77957080390565 0.687981053775646
28.0370021491579 2.67988204118224 0.687981053775646
25.2323278870958 2.54896391559369 1.30925144953041
25.6848910367519 3.90806104216093 0.0996319338474132
26.2489149284283 3.50469067518126 0.0996319338474132
23.4421208283777 2.30681932910367 1.84047643098798
21.9158070712863 2.30681932910367 0.352971333232828
21.1938368344524 1.18225705611148 0.352971333232828
20.7627888114477 1.69319747337725 0.352971333232828
20.8239720546457 2.83622442305242 0.539679654142215
21.3350147963492 1.60421918915228 0.426449550868488
22.0776918887529 1.60421918915228 0.426449550868488
22.0252023871526 1.92646161308697 0.471339977185329
20.1050417612477 4.9218142240142 0.471339977185329
18.9950821149911 4.80944294886614 0.471339977185329
18.8192741863764 4.80944294886614 0.440358462513516
14.1912136981237 4.50512491694512 0.440358462513516
12.7714778069567 4.33591881820427 0.440358462513516
13.5320442638081 4.67654488906604 0.440358462513516
14.8783053874055 3.70104669742965 0.440358462513516
15.6257225556878 2.9517097858291 0.832734932933431
14.84608231235 2.69935564771161 0.832734932933431
14.2917807484814 2.9365102081589 1.21964804142141
13.0244953418596 2.10166253380334 1.21964804142141
14.7141121377757 0.744586377596174 1.21964804142141
14.5557206514305 0.744586377596174 1.04690081981132
13.7015676540392 1.15188896096875 1.73217662198935
16.030963400463 2.00961769176571 0.135884208708577
16.7143107295474 1.98610926300538 0.135884208708577
18.5392549484367 1.44331623634499 0.03494796048164
16.2934330667946 1.4076421485171 1.37174418424494
15.2727492134039 1.31378376848682 4.46543696376021
14.0417174963566 0.587076604549836 3.80198581490189
15.03571613488 1.15586536937642 1.01549584835459
13.0358552342417 2.34605006229935 1.01549584835459
14.3489739940164 0.883280477010215 1.52616784471218
15.2134652433493 0.570802059281916 1.46241361196552
14.0619126585317 0.570802059281916 0.787178452497127
15.4501732996713 0.82579880797962 2.62903104100927
16.4581944919951 0.82579880797962 2.24995793558316
16.7439464177165 1.05801788688158 0.586945110034726
14.4561680324323 1.05801788688158 0.586945110034726
14.0303048864226 1.05801788688158 1.20809086859912
15.4658236663323 1.05801788688158 1.20809086859912
15.9118654183475 1.05801788688158 1.58323836172355
16.0550533832845 2.09578562290006 0.509869131572622
14.1259261098003 1.74565435578933 0.509869131572622
13.3640178664466 0.542358342670695 0.688280916513575
11.6083995171103 0.542358342670695 1.20034316077887
12.1137523830735 0.542358342670695 2.9036700711028
11.386325188579 0.542358342670695 0.209029857435873
12.5551438142958 0.542358342670695 0.438316200745884
12.5551438142958 0.0391779974337531 0.438316200745884
10.2690952568854 0.0391779974337531 0.438316200745884
9.09841410697066 0.0391779974337531 2.92546979095386
6.48593981332176 1.158859141984 2.85507773979623
6.75414931491852 3.46697923997558 5.22595460142171
6.75414931491852 3.60493241646227 3.30299836912988
7.61623283958577 1.91939789974581 3.01258117065164
7.3942009229489 0.724497095839657 2.87318139328117
5.6633430038547 1.13071514792698 0.686418820370894
5.39566978601105 1.13071514792698 0.686418820370894
6.4520544050419 2.12716565030018 0.64844294300829
5.54139362243333 3.15784270335831 0.64844294300829
4.20385163976357 3.74552269799602 0.64844294300829
4.30579762035591 2.23282402377964 0.64844294300829
3.74677039615542 2.23282402377964 0.733225741475281
2.24157075205545 3.11798410530647 0.733225741475281
1.86145333345848 2.39088581592447 0.733225741475281
1.86145333345848 3.29730504956169 0.733225741475281
4.09174970626271 3.44154196946163 0.733225741475281
2.7620472629262 3.66275516350608 0.733225741475281
2.7620472629262 3.52474358756896 2.0698364142933
3.01819726908056 4.97391707902171 2.32009436078648
1.91187649190596 5.45771728564951 3.05732807923923
1.0173676179251 4.43670662312086 0.995995453301653
0.695117526830656 4.36325565617116 0.995995453301653
0.695117526830656 4.03117313683298 0.850675847970682
0.202670574003149 3.38621540043645 0.850675847970682
0.929606131063567 5.3966424316337 0.850675847970682
0.929606131063567 5.51304384030443 0.850675847970682
2.73486040551976 8.38251881954589 0.474525795942221
0.598484647660724 8.40820316653409 1.0445000819545
2.97533554072671 7.64106621177831 1.0445000819545
2.97533554072671 6.71528812788385 0.391595979591028
2.02908899708118 8.82652179118145 0.618320903220762
1.47343642090663 9.09732742529931 0.618320903220762
3.0680809483453 9.59738003812754 0.75455742901549
3.19221566713042 11.5326538889897 0.75455742901549
3.54428086501343 9.81127177793773 1.39094121276189
3.54428086501343 8.24172236378626 1.39094121276189
2.20917089244919 8.24172236378626 1.39094121276189
3.28681461498159 8.1450112194512 1.39094121276189
3.85106595542787 7.84767572951637 1.39094121276189
4.05643898421831 9.26115996514348 1.39094121276189
4.30630748920807 10.1645235983498 1.39094121276189
4.33581481411646 10.3938325662883 1.39094121276189
4.33581481411646 9.48494369735286 1.39094121276189
7.15940239134224 8.68098519257867 1.39094121276189
6.93230017643211 7.6183228496171 1.32401630677298
8.16498968540859 8.92958930790797 2.34007263098229
8.19076528420254 7.47693434421992 0.929498352754472
8.08217699181483 7.37485391561271 1.34628468779986
7.95902238758093 8.46151545832398 0.585554047644533
7.12526338328851 7.67213100406035 0.585554047644533
9.16293804589942 8.16060038769048 0.585554047644533
8.89527462106335 8.16060038769048 0.995220645813444
6.57478194145914 8.3672116537923 0.995220645813444
6.13896330828625 7.59283138729736 0.919985375865328
5.02747743162728 7.25595335181192 1.57009315151113
5.64913960734112 6.84658858457668 1.57009315151113
4.62475526434232 5.73652428901848 0.950375483124698
5.19949857002146 7.08850342806417 0.950375483124698
6.34326451893864 8.26667968949761 0.331570711094148
8.73812282389722 7.56442635359361 0.331570711094148
8.19424550037469 7.6836428427227 0.331570711094148
7.9068658333625 6.74107193932122 0.593554462798406
10.8504588892495 5.71758163484304 1.44981802767826
9.92343745790834 6.06812370623922 0.3126351358775
9.97535764466002 4.7564579757649 0.3126351358775
8.26453958533037 3.02017094570506 1.16295775252405
5.03815675428247 4.12720712529219 1.57649681967219
4.71875403492662 3.36074590783941 1.57649681967219
4.43276048006413 3.4962784989206 1.57649681967219
6.09270096951753 1.32728063819443 2.52588751440043
6.11658719972843 1.32728063819443 2.38276850351407
6.05495205199973 1.72664731501767 2.72365591502916
3.14557614583246 3.62851207247473 1.55155019570986
5.16002163902536 3.72459365573389 1.55155019570986
5.54695429823708 3.7404782308816 1.29841816629914
6.69683651281601 0.663888407773455 1.29841816629914
4.71449843586917 0.663888407773455 1.27844260110396
4.71449843586917 0.663888407773455 1.35643300085768
2.66575303103511 0.663888407773455 1.32275895480531
2.66575303103511 3.79484768756377 0.335537058723078
3.95323960591116 3.22624861153226 2.18547833977762
3.17102254975563 1.85420673306499 2.45870413589061
3.08800351260692 2.09963890835412 2.45870413589061
2.80232175693015 2.76078565634438 2.83495488340135
1.67161232362672 2.20364848083666 2.26988509695726
2.6416579992731 2.26564589473825 2.33018638757884
2.27846861655464 3.81329017173664 2.33018638757884
2.27846861655464 6.78811446829002 3.71194732383215
2.27846861655464 6.40868022307344 5.95161471814657
1.60133382907738 7.60038186580173 5.34360092167082
1.63015587978561 8.55868627766093 2.29223456844251
1.63015587978561 10.4488566705652 0.445894664921795
1.63015587978561 10.4896804664284 0.445894664921795
1.06781986997401 10.4341695996921 0.445894664921795
1.06781986997401 11.0559792395944 1.06519766338002
0.618226903406071 13.6068938779126 1.530049459162
0.618226903406071 11.33694690886 2.75607364923667
0.691572007069456 12.292461573688 2.83572668478264
0.691572007069456 12.840873228025 1.13580066703831
0.691572007069456 12.3063066529878 2.808203715602
0.691572007069456 12.783884902433 5.1230916903998
0.829254227326322 11.8129418975551 7.2075653511973
0.829254227326322 11.2770163920275 7.69516135023517
0.357314476793997 11.9616257653565 8.15614975189176
0.357314476793997 13.0300513801945 8.89397590067733
0.357314476793997 13.0300513801945 9.18852487954201
0.735583382983314 13.0636367036714 9.08378761339269
0.735583382983314 15.6316583751179 10.0418116479722
0.735583382983314 14.167990807789 9.96555452531829
1.75613500211062 14.3113380990118 10.3526116053731
2.08136816857954 15.3601506865728 9.48448068122318
1.13266435172406 16.534407929806 7.42491346441529
1.13266435172406 14.4614153979485 7.06459847493758
0.337293227220552 12.2397378975714 7.06459847493758
1.80624636203085 11.5510774070963 8.07889189646182
4.11283273706115 12.2706522854044 7.91391225752567
5.01878108891847 12.2618751573253 7.91391225752567
6.64036454940527 11.409982064728 6.99527869315249
5.54127969042542 13.044982460901 5.27224046715894
3.97241692709788 13.3130161450418 5.95606846847026
2.36478384412842 12.2952647943147 5.61279367286468
2.26237222260688 15.0729859230152 5.61279367286468
2.26237222260688 14.2694094156911 5.73459921985992
1.47126716759869 13.6160096393821 5.76162813871429
3.39546854979571 11.5970270320897 4.98464525814857
3.5671913738881 11.3056623434949 3.86170656410316
0.475157522530938 13.0530048697403 3.86170656410316
0.871734232549171 11.6985293604497 4.46465742987994
0.871734232549171 10.9689872073069 3.78321504568299
2.94022394035995 9.18266959927859 4.24383698608646
4.11568574514848 9.60843546261714 4.36995180907462
3.02821147348795 9.5569433595021 4.61800604242883
1.98537566994204 9.40713674246898 5.40543464884657
3.73816068573767 7.57657061736267 4.32867515728214
3.73816068573767 6.9739789814066 4.31522913538718
5.38358250322125 5.68284756701763 4.58311378745292
5.09072367645904 5.80601377038097 3.51192830758053
5.23650207198226 4.30291331150486 4.54316172316469
3.12010624964122 3.06102399903794 4.59364097407724
2.45744201591258 3.06102399903794 5.563527164304
2.45744201591258 1.79564842139223 6.3840272784005
0.614135662222841 0.116005489873429 8.08667394392299
1.61253379129879 0.116005489873429 7.15151235454533
1.26583596715576 0.116005489873429 7.5780821061576
0.562925452287522 0.116005489873429 4.38013609031628
0.699964798408017 1.24171795068848 2.98058915420921
0.699964798408017 1.26810264453578 3.03404671307091
0.187020908917167 1.26810264453578 3.14001876065918
3.45019361739328 1.73681482011331 2.80986385433536
3.45019361739328 2.59068937193172 2.92590079196685
3.45019361739328 1.92101229941353 2.28814041487901
2.56314372160685 1.27043922790409 3.1125953234489
2.08380895580862 1.27043922790409 2.6726344045554
1.91922317735874 2.96806084993311 0.736767185613855
1.91922317735874 0.832456403442106 0.736767185613855
0.133842556444033 0.832456403442106 0.71796561892769
0.133842556444033 1.37452806375595 0.71796561892769
0.133842556444033 1.73287996493381 1.24696343149105
0.490767504756035 1.73287996493381 1.19287856046937
1.37235153360496 2.11070379996372 1.19287856046937
1.37235153360496 2.11070379996372 1.36340104457779
0.583329340713792 3.33168292173556 2.68017207263814
1.98964896723184 0.746172915252077 0.802019719477481
2.64416397899637 0.239377988071488 0.802019719477481
2.64416397899637 0.239377988071488 1.43656748773086
1.02520574304801 0.133431196142207 1.70663790275764
1.02520574304801 1.370053759592 4.65543372715278
1.56316026196507 1.370053759592 4.18188534268631
1.62021295776766 0.660480669728406 4.8774628517734
1.62021295776766 0.660480669728406 5.38067319649439
1.62021295776766 0.660480669728406 4.99887373469978
1.73176538372404 0.712397423288807 5.67706579537911
2.81351870303091 0.209660291527203 5.88207260474918
1.28454192404429 0.209660291527203 7.57697444236682
1.58616903136705 0.209660291527203 7.49844576767841
1.94907937853576 0.578006758983839 5.43577760598357
3.34635940010274 0.578006758983839 3.24668313743678
4.14880310071584 0.578006758983839 2.19208124931916
7.45772152990093 1.31702581626232 1.2245070947869
7.8108462934978 1.31702581626232 1.2245070947869
7.8108462934978 1.84900410071036 1.2245070947869
9.97905787294018 1.84900410071036 1.2245070947869
9.49468883461956 2.78782399379173 1.65211050119133
10.0795099546722 2.78782399379173 0.269437630847181
8.38659269232871 4.94155332259585 0.269437630847181
8.38659269232871 5.1359543378677 0.235464262140297
8.63620265127073 5.1359543378677 0.235464262140297
8.63620265127073 4.51500477689593 1.58802039009202
8.63620265127073 3.98462271888697 1.60652412214423
7.55353095847851 3.32247382163743 0.161979666584111
12.0161480274781 2.70759373399248 0.161979666584111
9.63689683174572 1.36672592954526 0.161979666584111
10.4328583803229 1.36495283311436 0.161979666584111
12.210003399031 0.308822412912948 0.161979666584111
13.1722410289936 0.308822412912948 0.161979666584111
12.7390316262168 0.308822412912948 0.161979666584111
9.90320267521985 0.308822412912948 0.161979666584111
11.5379200753784 0.356169704011611 0.161979666584111
11.9842018651944 0.842374202720732 0.161979666584111
7.87960576518128 0.842374202720732 0.161979666584111
7.72215266746451 0.842374202720732 0.161979666584111
10.7880519152042 0.842374202720732 0.670528157271494
9.82276098280031 0.842374202720732 0.670528157271494
12.1906178254122 0.842374202720732 0.670528157271494
14.8193337087842 0.842374202720732 1.62679726626299
12.5924950303528 0.95363503650493 1.77921760399191
10.8084096496297 1.24084538473316 1.77921760399191
10.1904975954223 1.24084538473316 1.4088371849369
9.97374308145786 2.96480036070515 1.839180724031
8.63361706896591 1.5897797191036 0.599640555639516
8.63338524555098 1.5897797191036 0.865402906083684
8.9362865730271 0.372447847286412 0.766691065351951
11.1704087376378 0.372447847286412 1.75054834238126
7.31063392146077 0.444728527813552 4.95956804783502
7.99586728476311 0.444728527813552 4.37311845339565
6.58505025102571 0.444728527813552 0.215265249800397
9.21663352534275 2.52248863282745 0.215265249800397
5.69541019187426 2.53240935283009 0.215265249800397
5.49651768476989 4.12332547414949 0.215265249800397
4.73687271304719 2.15247471085002 1.59657126031388
3.70662855680953 1.0407077753374 1.3173177138552
3.3555642161316 0.534166829214426 2.36379124948237
4.03514727541376 0.534166829214426 2.87817388438337
3.04782359688864 0.403640503382364 2.10173450383683
3.14690886190516 0.403640503382364 1.10009888646085
2.74857593845787 0.403640503382364 1.10009888646085
1.41866191446979 0.403640503382364 1.34454083373067
2.21005441110553 1.87960265190596 1.38426540770039
2.21005441110553 0.33658220728803 2.00528112528654
1.69969512894159 0.437773818825256 2.0114456869921
3.53686568387036 0.437773818825256 1.45354752063837
2.10895805395414 0.437773818825256 4.25296164375098
2.10895805395414 0.437773818825256 3.46691604800124
3.91568547816311 0.437773818825256 4.90186505026313
3.95666789224388 0.255534497848542 3.78348119162122
5.09686519876631 0.255534497848542 1.61340513739333
5.33151654637224 0.255534497848542 1.61340513739333
8.36117906007269 0.255534497848542 1.61340513739333
9.57994371111842 0.255534497848542 1.293720614315
8.78720990606707 0.255534497848542 1.293720614315
8.39362877776393 0.255534497848542 3.45882710395832
8.65960338518959 0.117555486207637 1.45064928070937
8.48841758505769 0.117555486207637 1.45064928070937
8.86723939640719 0.117555486207637 2.12830818029051
10.1397879155535 0.117555486207637 1.6087296699497
11.2113376589299 0.117555486207637 1.6087296699497
12.1154090309997 0.117555486207637 1.6087296699497
11.1453417211114 0.117555486207637 0.119530045341735
10.0255359175411 0.117555486207637 0.119530045341735
10.0255359175411 0.117555486207637 0.119530045341735
9.76982494030909 0.117555486207637 0.119530045341735
9.76982494030909 0.117555486207637 0.119530045341735
10.2776200164419 0.117555486207637 0.119530045341735
9.72429298161654 0.0231291245843857 0.119530045341735
11.2519963749008 0.0231291245843857 1.11797571595315
10.4454559180619 1.65512472548344 3.80889474564076
10.2891915901766 2.22575917235648 3.80889474564076
10.1860311922593 0.236752099198007 4.99078793769155
8.22000009886774 0.236752099198007 6.20418499842338
6.19965564755762 0.437279813896863 5.40352483260118
6.3861768225049 0.437279813896863 2.04069087034946
6.53296797817148 0.437279813896863 2.87760066817461
4.38194523547514 0.0554013644686699 4.12776247024412
4.38194523547514 0.0554013644686699 4.27412616353006
3.42163003700429 0.0554013644686699 3.99663176898281
3.42163003700429 0.0554013644686699 3.48787075161606
2.61596104378077 0.0554013644686699 3.90180085783248
4.43088137531639 0.0554013644686699 3.53865954691257
6.48227076835052 0.171908941625919 1.76124509631657
3.50138842353297 0.171908941625919 1.20046027953761
4.71266750819937 0.171908941625919 1.20046027953761
2.30261518739092 0.171908941625919 3.39216551894776
0.588555803290403 1.98549053911646 1.63747436822047
0.588555803290403 1.98549053911646 1.26584489380549
0.588555803290403 0.660923882575627 1.26584489380549
0.588555803290403 0.660923882575627 1.28186369654223
1.94403612275591 0.660923882575627 1.28186369654223
3.46530683532892 0.660923882575627 1.22944165713648
3.46530683532892 0.357720982733628 1.22944165713648
3.46530683532892 0.819161865142309 1.67726798587464
1.97245514927251 0.819161865142309 3.66460453470847
1.97245514927251 0.839833818801571 0.305829104339903
1.97245514927251 0.839833818801571 0.305829104339903
2.09871868836618 3.5902004306941 0.305829104339903
2.09871868836618 5.08615718633686 0.102682084508429
4.3974732093554 8.14219205340646 0.131282145563723
4.3974732093554 8.26035868278976 0.131282145563723
4.79279859802481 8.7021322946829 0.741800539280064
4.79279859802481 7.32838216440826 0.741800539280064
6.20574553808068 7.38153779439498 0.733714192214901
7.06866838139598 4.5496985663542 0.733714192214901
5.59161236483747 4.5496985663542 2.21188700008436
4.20527008968188 5.58847262187826 2.21188700008436
4.20527008968188 4.31820141754134 0.492530884131968
2.53753303928833 4.54316236277987 0.589089710258526
2.36545085236918 4.12287207968828 0.589089710258526
2.71409665657749 3.80534433834423 0.595747487665691
6.17998975614058 1.9907874373279 0.595747487665691
6.41534577273663 2.07915865128887 0.595747487665691
6.11571265172724 1.28881379555695 2.19537836504851
7.85515891240867 0.928782270719612 2.72738533790125
7.00423475354224 0.928782270719612 2.72738533790125
6.45283999894593 3.16380606719181 2.14085971355073
6.30800715155627 2.87641276590169 2.14085971355073
7.11904712065124 3.29191458396563 1.0488689733804
7.96118811980358 2.551763490466 1.7650028191852
8.85388279765551 1.65006602035085 1.7650028191852
9.87688352125867 1.93261833459824 0.69796556340443
11.3592894190426 1.78943568623841 0.69796556340443
8.47444251702831 1.78943568623841 0.589117558101221
7.71408263316245 1.78943568623841 1.47931666759157
8.9686372401528 1.31536488783047 0.389508429785937
8.97101285976956 1.31536488783047 1.00052965007353
7.43670758416866 0.209511835396096 1.00052965007353
6.94833668318706 0.209511835396096 1.00052965007353
5.10038625760495 0.209511835396096 1.44209227508903
3.56172853073573 0.209511835396096 1.44209227508903
0.854446108001766 1.91176171211415 1.44209227508903
1.34041235560355 1.91176171211415 1.66645788461359
0.409822631493087 1.93258155571077 0.857872519883279
0.643556415978342 2.47274886255684 0.12579863891732
1.60481834218001 2.35213343747164 0.12579863891732
0.124475883451321 0.200676367433753 0.12579863891732
0.124475883451321 0.200676367433753 0.339007325354919
0.124475883451321 0.200676367433753 0.339007325354919
0.740181692590458 0.200676367433753 0.339007325354919
0.740181692590458 0.200676367433753 1.66717300583052
0.740181692590458 0.108973975238889 1.37017623307627
0.740181692590458 0.108973975238889 0.605395435774535
0.740181692590458 0.108973975238889 1.76950604960031
1.89886115605321 1.31850352344054 3.30992845748917
2.89235914886017 1.16519192067146 0.27380213052942
4.12914477002789 1.16519192067146 0.27380213052942
5.32566690600721 3.07183826547722 0.27380213052942
4.43383088276584 3.07183826547722 2.39907024216367
5.19885978006125 5.66346525753053 3.51820871435616
5.19885978006125 4.83077404126834 4.11309324234931
6.86441706333875 5.59621106471576 5.10991557879372
7.80933975577522 4.87986199285914 4.56123007464125
4.92560284191331 6.57780117658842 3.46828871491027
4.78665053601144 6.47628311842002 4.7649245338846
4.93274687227417 7.24081627678729 4.17574618926713
4.93274687227417 8.69287735796653 3.38335295500313
7.97562388490842 12.0682492366216 0.289298706028387
7.44694997301211 12.52665152796 1.71794590107692
7.68833087040839 11.3012974859923 1.71794590107692
9.21167345673853 10.3627235779294 1.39064102257879
6.97560582912073 10.3627235779294 1.39064102257879
9.39976304192975 9.72163544054903 1.72276734386924
9.14136339922362 8.34603467818001 3.77784486598713
8.95645207141405 7.06721164172926 4.30994242382408
8.96768188129244 6.63909368691118 3.54970986263162
9.35901373488173 7.36816924352293 3.54970986263162
10.9579017536839 8.05634242796968 2.82792227814406
12.4939593518753 7.58763955668915 1.3983860794695
11.1458627565338 6.9159543338155 2.52481899787368
12.0519547610755 8.38317611602952 2.78843010704815
10.2859668655222 8.30432766232114 5.02103382247727
10.0056262063118 6.62087432588996 4.35301364924006
10.57357325602 7.78392990248647 3.96063399882344
9.78451416314841 7.16334163103586 3.77243402104034
8.98802988642594 8.36868207469952 4.54811378651884
9.31639202299765 7.84942806093301 4.03631578872547
8.80730940753456 5.30142438210765 5.57353761986964
10.3772089800571 4.22199991635832 8.82534972697317
8.71597923188197 5.38847019026464 9.55792747079829
7.40760921392578 3.33650529962759 7.56381224296074
7.5645984168291 3.19003066781882 7.57155558476538
9.72187912258982 2.98881895962841 7.04007272305622
9.57006388082506 4.70080666362928 6.01111605759816
8.61565921506888 5.91756193280345 6.56752151307807
9.6683796118665 6.14552163907099 6.8879879851435
10.0348527843099 6.31835614505603 5.41418718262805
8.74998650883042 5.84822923489561 4.80946638374997
6.22221582569397 5.59318795710257 4.38754522881709
7.77406794564511 4.67120839943826 3.92974791018362
8.20267534770064 4.15750850631108 1.93678347104869
8.20267534770064 4.68928628419565 0.981258582377998
7.68807804371247 5.30339037672434 0.981258582377998
5.83710327870154 6.34021408302251 0.0438709445694161
6.64154864561883 6.34021408302251 1.44512182290458
7.43251685135249 3.46318337355398 3.80047596679206
6.70642530517828 3.46318337355398 5.91525238698856
4.5276742694543 1.47473775358161 6.79171068355752
4.5276742694543 0.816087783571193 6.79171068355752
6.02450692711192 0.177485322426159 7.09132656029839
5.37425713789018 0.177485322426159 7.0156790807805
2.9591899630391 0.177485322426159 4.38811323956991
2.98532375632362 0.177485322426159 2.16665372743568
2.98532375632362 0.177485322426159 2.16665372743568
2.25930157962499 0.177485322426159 2.16665372743568
0.595691681910876 0.177485322426159 2.16665372743568
0.920081788060233 0.564618903798576 0.518489334540956
0.920081788060233 0.484196206839606 0.518489334540956
1.18137158245753 0.484196206839606 0.518489334540956
1.37841218583676 1.39471461379987 0.518489334540956
2.59966229334609 2.27277189752242 0.518489334540956
1.4437239968732 3.50004116781361 0.518489334540956
1.4437239968732 3.48375722193371 2.94822621569993
0.909566941947492 4.39195622868707 2.94822621569993
1.47056933237304 4.72060712887961 2.94822621569993
1.66310454556849 4.13171750350982 3.36926491484802
2.71152367762433 6.14493466177635 3.60871203890967
2.00104030113353 5.96803416620186 3.60871203890967
2.39966979799142 6.25791371941998 3.34794958971264
2.39966979799142 4.11825385176771 3.29184431005925
4.85090921336163 4.02356785785425 2.5500777083575
4.85090921336163 2.49953777162414 1.67278286105537
5.53335951070088 2.39460038237211 1.67278286105537
5.53335951070088 0.0765594465611636 0.677794747568935
7.01979432075502 0.0498793732709505 0.677794747568935
6.28173741254249 0.614297464761896 1.2369723777927
6.88871976561318 0.614297464761896 1.2369723777927
8.59242360730617 0.614297464761896 1.57490127626773
8.00776215939853 1.92556675682336 1.57490127626773
5.06094369866062 1.92556675682336 2.54638000728976
4.03077534037794 0.966613496359373 3.27712823158841
3.43119132566729 0.125841985531116 2.47698913377071
3.20718651997972 0.125841985531116 3.35888009126883
3.20718651997972 0.125841985531116 3.46957885157856
4.16527001969938 0.125841985531116 3.60104086582128
5.2139100305971 0.125841985531116 4.02689936356692
4.99327601410344 0.125841985531116 3.6759802467567
5.34977372395279 0.125841985531116 2.40290624014713
4.23154802071163 0.125841985531116 3.19630082499891
6.45868808793039 0.274472994960174 3.01449109135372
6.32421065075827 0.274472994960174 3.46928720790655
8.09399671679678 0.274472994960174 2.67296526214713
8.63121494888399 1.66734055225093 3.39557365813291
7.73477480653727 1.66734055225093 2.223536295189
7.73477480653727 1.66734055225093 3.84220072264952
7.39146975656811 1.7213398726844 3.19894538747546
8.57190091709849 2.07907654499758 4.0795994019142
7.33926626950006 2.05979995042888 5.29448532697733
8.12238334471651 3.38023170215258 4.39537697675131
6.34325684795157 6.33573701234326 6.24861342936255
6.38040932647251 7.14046107401456 6.38452713367474
6.30869715148349 7.14046107401456 4.24508290885125
6.64997941378956 8.6567836466268 4.84418862716298
7.45082768491485 6.99535742509471 2.58893960547534
7.84020706745491 7.47004561863474 1.99684473056947
7.86999002933264 7.26108471149141 1.99684473056947
7.34395834202791 4.16314485663042 1.34363394485279
7.17539324754621 4.61539891120076 2.84938781782176
5.31370177768152 4.67378047776078 1.68169597905878
4.33465933406569 4.67378047776078 1.68169597905878
3.09249921110248 5.86458353831104 1.88810467859652
5.23939031711294 1.58610582199545 0.820235949238453
4.82429417779282 1.58610582199545 0.820235949238453
4.82429417779282 1.56086818564054 0.820235949238453
4.39835397606264 1.56086818564054 0.820235949238453
3.24198997239374 2.3184170426967 1.31340267916366
3.3253509459692 1.86921302698534 1.049730518023
2.54059471523396 2.9276018853174 1.049730518023
2.54059471523396 3.10121006162482 1.164594406517
0.460964903536939 3.10121006162482 1.164594406517
0.460964903536939 4.4160196254391 1.164594406517
0.555872420764518 6.24907924647907 1.164594406517
0.555872420764518 5.94135863413222 2.70484850631863
1.0547313962163 5.1080676608353 1.73457438255502
0.798734553624334 5.54753304295382 0.987074107427796
0.798734553624334 3.87301453507358 0.987074107427796
0.0943967345140768 2.11338605161368 1.36401613615624
1.83072616311202 1.00542499358383 2.16050334454435
2.87629451985594 1.00542499358383 1.16542391635362
2.1078252652483 5.73023022681317 1.16542391635362
2.04959592107973 5.69601686961835 1.16542391635362
1.94661796291241 6.02756638669906 0.767437393838785
0.834729393555694 6.94084979340049 0.767437393838785
0.199001438811348 7.98536456934118 0.297218250730168
0.16058227153113 8.39835924228386 0.207117518323116
0.16058227153113 9.6494981227716 0.207117518323116
0.16058227153113 9.45087735204224 0.207117518323116
0.169917637312556 9.13607013924923 2.84653693147581
0.169917637312556 9.40058489083682 2.10839667736852
0.169917637312556 7.86767172414226 3.77780068615852
0.210219949905028 5.98041858890755 1.5512089501665
0.210219949905028 6.90140029737268 1.05414403602494
0.210219949905028 7.41938660284135 1.72788770859908
0.282868341110857 8.66110118686256 0.696626700215532
0.0226416166349104 7.41820895359181 0.696626700215532
0.0226416166349104 7.41820895359181 0.895054877109528
0.0226416166349104 8.0376869243061 1.91849523493744
0.0226416166349104 7.80537009128813 2.70206429826988
0.0226416166349104 5.60265740752458 0.877638961516664
0.0226416166349104 6.48938431014808 0.877638961516664
1.55856387771411 6.05929018213405 1.206851631838
2.99366187767144 6.05535148778817 2.12710844017909
1.80059434346517 7.27921107548831 2.12710844017909
3.10926420428633 6.45051779613974 3.71317587214372
1.05304359112756 5.2078355928492 3.56165536553618
0.164958030002885 7.24518331564024 3.72886154125025
0.164958030002885 9.08949465055843 3.72886154125025
0.167134941349813 7.32579986204865 4.96308202944734
0.167134941349813 7.45101999715571 7.83544963231714
0.167134941349813 9.8300973123969 7.13298292731147
0.167134941349813 10.3491053593195 6.35591765254045
0.167134941349813 10.1584819836645 4.86682579867326
0.167134941349813 9.65438012996452 4.69940499958942
0.167134941349813 8.53934757182215 4.01342971587269
0.167134941349813 9.4297863479147 4.35260371591603
0.479085737558743 10.8700122848926 4.01184825006334
1.28664903638092 10.8700122848926 2.64395876192566
2.68667982974706 10.036685959872 2.98379056870748
2.76452443100562 8.58221047637826 2.96200790842419
2.49856125228633 9.72766048575315 0.934121091773569
2.29597925367294 8.99865655312569 0.934121091773569
0.934969491564275 11.467472144359 0.934121091773569
1.35257284017686 10.4504307426919 1.26580629985652
1.35257284017686 7.92741811520111 1.87198738362266
1.89396475498962 9.73158801873953 1.30932321495867
3.53244052177858 9.97649859623643 1.17931951305057
4.76748548053397 10.5785262843434 0.739089547545205
4.74916000376616 10.7121738849682 3.08611317322125
4.91406732203241 11.8226353750788 2.95251572918618
4.02093795917853 12.4597378371362 2.03282578187497
3.00734334960233 12.2250407935354 2.03282578187497
1.64631846305465 12.9453901912022 3.39004049986844
1.23644830551858 13.8239160028845 2.77837587550755
0.825725130977683 11.400325524644 3.21528355679807
0.825725130977683 10.8858228881145 1.45168698688896
0.825725130977683 10.1130768863347 4.15630040627221
0.94410702443262 8.25567647384062 0.546706681508483
2.1165761903626 9.09664338026347 0.876409431859016
2.1165761903626 8.75067204563316 0.876409431859016
1.19027589265088 8.81799094035073 0.876409431859016
0.853554548902264 10.7097487198972 0.876409431859016
0.853554548902264 10.5612584655507 0.876409431859016
0.853554548902264 10.4586989995295 2.33516951659357
1.08082833705566 12.9112160807587 2.33516951659357
1.08082833705566 10.4709364721214 2.39753586707141
0.718218937004798 11.1746531656953 2.39753586707141
0.718218937004798 11.1746531656953 1.54267062135713
2.01951882644611 10.701594659903 1.54267062135713
0.623047606408748 7.52410622499859 0.913783793350818
2.15724319298871 6.27748270247502 1.01118207377644
3.03160395260934 5.29906797872451 2.73690080415147
2.96644083147722 5.499725035153 3.07546095042468
3.63732770349338 4.69505844689054 3.07546095042468
3.7605688932775 3.22761509951587 3.47505927916236
3.7605688932775 2.59522075186497 2.72454228049094
3.03487953677985 1.21960710285438 0.676385534754239
4.77201704910794 1.21960710285438 0.230540558783241
4.25357768550528 1.0638679737469 0.111627715047441
2.71503581549277 1.94486510617961 0.111627715047441
2.51793807122478 1.99541834920052 0.111627715047441
2.11363830054416 0.799637972477362 0.751985831561596
0.542502073389706 0.799637972477362 1.53422155614573
0.542502073389706 0.398185837869237 3.27675706997413
0.706195418163728 0.398185837869237 2.47519920080399
0.706195418163728 0.398185837869237 1.55792691030475
0.706195418163728 0.398185837869237 0.168719345832569
0.967098567133277 0.967109128654106 0.168719345832569
0.967098567133277 0.967109128654106 0.168719345832569
1.78594711428354 2.17563690927199 1.3708860956748
3.75634601245712 2.17563690927199 1.3708860956748
3.55607118204484 4.73123200110604 1.96463261667877
0.153461713296704 1.57013768000797 2.1424037032296
0.566389436704877 4.35829142129338 0.317987977230041
2.29193339117256 5.33436040823752 0.601045321559811
2.59219908985882 3.77116151678899 1.19395218144132
3.57353713489086 2.61790003009599 1.19395218144132
2.58844894312353 2.61790003009599 0.848290578040282
2.78087621545466 2.07935513880254 0.848290578040282
2.78406146924998 4.74994972460919 1.91923934603935
3.8451307828048 5.19950478119484 2.55209845880866
5.27278414018708 5.54935210402333 0.953247297313098
5.27278414018708 4.0961341151121 0.953247297313098
4.70506777171321 1.54404965467286 0.953247297313098
6.29178924041956 1.54404965467286 0.255462632614834
7.84143915884326 2.31378204433009 0.255462632614834
6.34783212772996 2.06939423710176 1.10579859135849
6.34783212772996 0.216795456896587 1.10579859135849
5.71580060032375 0.216795456896587 0.118394983175157
5.9113008489756 0.216795456896587 0.118394983175157
5.9113008489756 0.216795456896587 0.118394983175157
6.31655198017984 0.965598606390315 0.118394983175157
7.12147796223618 0.804643696085838 0.118394983175157
4.53512506613128 0.804643696085838 0.118394983175157
4.66381440413673 0.804643696085838 0.118394983175157
5.37501970737266 0.804643696085838 0.118394983175157
2.87299567296262 1.51116730065569 0.657600544250401
4.10197923483394 0.711758641960714 0.657600544250401
2.68901103605116 0.711758641960714 0.657600544250401
2.68901103605116 0.711758641960714 3.0036796381577
3.50588880922088 0.634504020349918 3.15105721415494
3.30702983960596 2.13008854578364 2.40473486455414
3.40677144958959 0.325532704813885 2.40473486455414
3.40677144958959 0.58560060719411 3.64801432476138
1.95177630269643 0.58560060719411 3.17958304300235
1.4150623854201 0.58560060719411 4.59545084372512
0.0449130922549135 0.58560060719411 4.00881620402292
0.0449130922549135 0.58560060719411 4.06265318467513
0.0449130922549135 1.14346794979696 4.06265318467513
0.0343995733036163 1.14346794979696 5.42035613785364
0.0343995733036163 2.54594396296082 6.14830502305854
0.0343995733036163 2.05994267731092 6.94758779556818
0.0343995733036163 0.756866187155468 9.48651846279179
0.0343995733036163 0.20441092295015 11.8394008680035
0.0343995733036163 0.20441092295015 12.7094575961141
0.586284357807684 0.20441092295015 12.8708565197666
0.284115722096234 2.41921107287301 12.3468883415977
0.284115722096234 1.07174935107231 12.5146019187149
0.284115722096234 1.07174935107231 12.4030126286503
0.116679136567555 1.07174935107231 10.8494177461901
0.116679136567555 1.54432926971626 13.4296328708824
0.116679136567555 1.87177032160823 13.7322739574907
0.727749630828373 0.169168332218721 13.6261424898782
1.24465336771678 0.169168332218721 14.0484103607221
0.262773586407546 0.169168332218721 14.9433779223438
0.262773586407546 0.136932350920636 16.8195904941003
0.262773586407546 0.136932350920636 16.8554578339453
0.262773586407546 0.136932350920636 15.655196550945
0.262773586407546 0.136932350920636 15.1766571968516
0.268924897453733 0.136932350920636 16.4566053325344
1.21701170351015 1.74921448255866 15.5911438120804
1.9303631077147 1.74921448255866 13.546729332264
1.9303631077147 2.71797567830424 13.5047568264845
1.9303631077147 1.81510426508648 13.5047568264845
2.20475384304009 0.259864003591827 12.0300068233385
2.20475384304009 0.897448133836958 10.2221013961834
2.57046254549081 0.897448133836958 8.07887866224718
1.72679722156151 1.75940983220923 8.62029581910948
1.72679722156151 2.74339767133648 8.04077475426634
1.24465071802866 5.84638837318449 7.73917680210143
1.98341572949533 4.93633052976385 9.79813391137968
3.72102400805408 5.41154884125927 11.5972900328851
3.72102400805408 4.51040936704883 11.9915293813628
4.93498883568078 4.93196212214831 13.3432824858089
4.93498883568078 4.15037466952048 14.0512108413585
4.92937547096489 5.49074096786556 13.512254794699
5.75349485033047 5.31972666814634 12.8192101848721
4.04907345956486 6.97179373819286 13.6756476848713
5.56137422669421 6.34931950459167 14.4257303505762
5.27164576877982 5.4323907126073 17.6749525348806
7.67379664980721 4.63529577870525 17.5042420097978
9.11311684019258 6.31503198518775 17.2227874433636
9.11311684019258 7.13278033654788 15.9737644531686
8.2008538642194 10.288627190695 16.0971041988067
9.77013375277709 9.87886914566321 16.0971041988067
10.5207520466994 7.47239320765353 15.1218688776653
13.7973566851505 6.24524623133094 15.4752727026771
13.401550955573 7.02680698043682 14.6354863543841
13.3320276930192 8.34246626683833 15.4619931187436
12.2121577900712 7.93010797384256 17.5122885895828
12.0475394949204 8.22273692636063 17.0197300753016
10.6783501973351 5.10012315540911 16.8199250264356
12.460426004312 3.01411386079623 15.3154253708433
11.1780363882997 3.01411386079623 15.8402958902588
11.3912702766143 2.80526922283709 16.9951347212333
10.8486373319505 2.62642066018559 13.9474845970075
9.01417404827891 1.45752358636152 16.4542335321305
7.60046711731824 1.45752358636152 15.8576786592407
7.60046711731824 5.09978663220393 16.4844567406035
8.36819491983082 4.40565835977408 16.5749959746997
7.32038122951893 4.73619591856866 17.613054913783
8.86368489404599 5.87781930678347 17.0337955966838
9.57785931739894 4.24641927067598 16.6040586593089
9.48970734044062 4.5413045595864 17.8504309536113
8.1940593946566 4.5413045595864 17.6184861903108
8.1940593946566 2.97567900849935 17.4670447469515
9.23838253202498 2.97567900849935 17.9237066378027
9.45254424323832 3.83868851146716 18.5359233451025
9.46191923207009 1.32324098292642 19.4214416033586
10.3068543078834 0.206706418350161 17.6477651982419
10.3068543078834 0.206706418350161 17.5152128804617
9.78719298211478 0.206706418350161 18.036162152342
10.2267980282554 0.206706418350161 18.5574376489158
7.65324431384693 0.206706418350161 18.5064003202838
7.65324431384693 0.206706418350161 18.0277454126845
7.65324431384693 0.390304520657271 19.7151692323469
9.27775413148421 0.0761940777374524 19.4941240659961
7.09367369423969 0.0761940777374524 17.1653984170387
6.13476650854073 0.0761940777374524 18.7265087559012
7.24251489409575 0.0761940777374524 20.673471482581
8.52097669809384 0.0761940777374524 20.6133068115126
9.75045489723248 0.0761940777374524 20.6133068115126
10.728043498864 0.0203856815835043 19.6221792380049
11.1173051725645 0.0203856815835043 18.7963446511137
8.27030156927687 0.342025907278777 17.7625399204784
8.27030156927687 0.342025907278777 17.4254123581545
7.62554773075943 0.342025907278777 15.5205321755022
7.34839727168529 1.5036274698667 15.612856241336
8.34730578201066 1.11979286165107 15.5962222202031
7.9670274078563 0.103532701136249 15.5062112749827
10.5552709569064 0.103532701136249 16.7423176881415
10.2615926218777 0.110109462675844 16.1151877228766
8.25719487919655 0.414634222352097 18.0641697470829
6.19227495217339 0.414634222352097 17.8423663807646
6.36798079201042 0.240867461874728 18.7269204374565
5.62417443018774 0.240867461874728 20.394195789958
6.15925999257058 0.240867461874728 21.1912303659551
5.51797698454288 0.936265119924573 21.8434293649406
6.45635232674426 1.53265897677939 23.2846795629596
6.0618072981164 2.32518618846709 24.6042902586614
5.67354527387319 1.62538359370576 24.9903629440357
5.68419294962539 1.68174159067055 24.3288188103904
6.25903837007118 0.237966365415465 23.2966506555391
6.00382513254169 0.237966365415465 23.1321039391707
3.16264101356215 0.237966365415465 23.4621243134457
2.07876079405064 0.237966365415465 22.4696147780733
2.80250776728992 0.237966365415465 22.7991646376202
3.47954002234423 0.237966365415465 22.3156777868205
1.92728805603263 0.237966365415465 23.3658131196742
1.92728805603263 0.237966365415465 24.0470619961447
2.877039401166 0.237966365415465 26.0926033578493
2.95206231156672 0.237966365415465 24.5241652773897
0.762020034283705 0.0522730407079133 24.2586604343375
0.762020034283705 0.0522730407079133 23.2912524000344
0.762020034283705 0.0522730407079133 22.773382314542
0.762020034283705 0.0522730407079133 21.0980685867512
0.762020034283705 0.0522730407079133 22.8968115727425
0.762020034283705 0.710034146589626 22.4695791460161
1.03776711925838 0.710034146589626 22.9346246117569
0.165965610545934 1.11341894066786 21.2096175821665
0.133153405093604 1.11341894066786 19.1388834421573
0.133153405093604 1.11341894066786 19.5659757833965
0.133153405093604 1.5500081996271 20.8071180933142
0.127872765240608 2.98369957116454 21.9371048539423
0.127872765240608 1.59259246679956 22.1470939887344
0.127872765240608 0.851955502234134 20.9588880259103
0.127872765240608 2.37211077158659 18.1745677311962
0.127872765240608 1.5236448722202 18.9665851520213
0.127872765240608 3.08617388217478 18.1136542223254
0.127872765240608 1.66453931950704 20.3678026774245
0.127872765240608 0.829655362329389 19.7016291042544
0.127872765240608 1.43712865664635 18.6278025300508
0.127872765240608 0.775037568668529 19.280173989723
0.000475093316049252 1.52513404268622 21.4322623835377
0.734746759302434 0.754913981466077 19.9833774304196
0.734746759302434 0.754913981466077 20.2216097755386
0.734746759302434 0.597122859811622 17.7645570454543
0.734746759302434 0.976112645482454 16.7723568483821
0.612433647708079 0.463491183405012 15.848154296471
0.612433647708079 0.463491183405012 14.496688510105
0.799691242580214 0.633476903140995 15.2788607564794
1.88545842384699 0.633476903140995 16.0797499518552
3.50711508640465 0.625421855995605 15.3397644130288
3.50711508640465 0.50755757548904 12.6032369954784
2.2365461646274 0.50755757548904 13.1693701398639
1.68458281258524 0.50755757548904 12.5150705645441
2.02978935857099 0.50755757548904 14.3795535717123
1.73958581691153 0.50755757548904 12.1568433234057
0.143164391444389 2.3369818898931 11.5380700466846
0.143164391444389 2.87716318381596 12.0451121558778
0.143164391444389 3.11018297482711 14.2981609412033
0.143164391444389 1.90151880500468 14.2981609412033
0.143164391444389 0.859432988389492 13.339868194113
0.143164391444389 2.81658371975137 13.372596916052
0.143164391444389 2.25112283712926 14.3471943126987
0.143164391444389 3.09227006318448 15.9058050175597
0.534638891412401 3.14589867724002 18.614317749703
0.534638891412401 3.14589867724002 20.1582685098848
0.318432150547145 3.14589867724002 22.0010822438249
0.318432150547145 3.91513508384448 21.2742226033395
0.318432150547145 2.70468322338223 21.4233293862333
0.318432150547145 3.18744409535115 20.9467446156591
0.318432150547145 2.53113760179117 18.9441208477527
0.318432150547145 3.38952756227179 17.3721151827142
0.318432150547145 3.72724791449708 15.0712623961879
0.318432150547145 5.92319201796345 15.2252124800605
0.318432150547145 4.81016020620225 12.596360753516
1.57528853337137 2.98480215907299 13.4681115484606
0.0785012926337976 3.81607943644399 14.8425249680812
0.0785012926337976 5.43104477773885 16.1151212881082
0.729855480748267 5.04478744422152 17.7038286329233
0.514912867993336 5.12697808470302 16.2490619622141
1.03330254052446 5.10349463931153 15.1493941791924
1.03330254052446 4.75055988130091 13.0754535790254
1.03330254052446 3.94438920359922 12.8839951951844
1.76162195540713 5.01245871495513 13.4780836689091
1.76162195540713 4.4997716173396 13.8497665774383
1.76162195540713 3.22503196066449 13.7078774267295
0.391156876634363 3.22503196066449 12.0119667835284
0.391156876634363 0.767893803951403 12.9683252235865
0.391156876634363 1.52586739422258 11.3368255697959
1.8534702726952 1.52586739422258 11.1156177913689
1.8534702726952 1.97182563778 12.4108271267778
3.10256116739829 1.97182563778 12.1051708835482
0.698949778592064 2.54865806493096 12.5999935537925
0.698949778592064 2.54865806493096 13.3314207718378
0.698949778592064 1.59357320578241 10.5582695365045
0.698949778592064 2.53233990598323 9.40911422589009
0.698949778592064 1.80485661858706 10.1290459401857
2.07539656164107 2.08163946324412 9.14142909807905
2.07539656164107 3.210177243397 7.13592617006155
2.20555435222711 2.75519713228976 5.93271515748254
4.28765047839545 4.16995970441339 5.93271515748254
4.87965523463214 2.73685039939843 4.77831339347178
3.16194371089252 2.12272144205561 2.97293227764805
3.46075264844031 2.99691882332602 3.74222708397725
3.46075264844031 1.41035369145339 2.90810009338627
4.25775475252746 2.19541769508827 0.761570190526733
4.25775475252746 1.63540784396538 2.9967752274588
4.68115134832704 4.31436371016398 1.14670683236744
1.56829856242688 5.48112403517351 0.630117583784106
3.75461126504764 4.9557056431377 0.630117583784106
1.91657291541657 4.33978456042905 0.630117583784106
2.95359007378618 4.88512521481907 0.334378143050683
2.95359007378618 1.94044487819149 0.334378143050683
2.39126329473313 1.06326638398642 0.334378143050683
2.03305541619238 2.02736153865387 1.78643366727247
2.42729343207559 2.24840047197186 1.78643366727247
0.194451230772181 2.66132000857686 1.72152879471872
0.206529400536887 1.74014304661396 1.72152879471872
1.8744544458271 1.87765361058587 1.72152879471872
2.99767213131852 1.13041379470787 3.62513139859184
2.99767213131852 2.90647696647721 5.61886209536106
2.75750197983452 1.97602274245837 6.2135877914632
2.77746353043037 1.98708098867519 6.69374545987043
1.19185253884104 1.98708098867519 5.90411325283204
1.19185253884104 2.29476837429428 6.22918639110869
2.56222035025228 4.32964805868999 7.68949586828704
2.56222035025228 4.27722392170195 5.84605840752965
2.56222035025228 3.99602493310095 6.04788971686885
1.56257710613536 2.48637381108934 4.42093464832587
3.71964511512172 2.48637381108934 4.78535190577192
3.71964511512172 1.1947077898542 0.853532223374581
5.01259359201967 1.1947077898542 0.151452230482029
5.48065155348301 1.1947077898542 0.151452230482029
6.91413131972091 2.4417092300577 0.151452230482029
4.80965556884959 1.61552711298828 0.151452230482029
6.19663196004675 0.318047208733948 0.151452230482029
6.19663196004675 0.414087811103838 0.151452230482029
7.15672980691986 0.414087811103838 1.12663864771941
6.88890960274134 3.68903239494852 1.12663864771941
8.35878337230985 5.07806348976339 1.94172528862476
5.73456292722528 4.52577588179129 1.94172528862476
6.31104139250646 4.96249359091863 3.53610285040308
5.7268213145772 4.36744378452039 2.14699456394771
8.84602458291202 3.92967108735743 2.66555982878608
11.8861632409694 5.43291946652478 1.3220856828269
11.2776534950523 4.15063654042989 1.3220856828269
12.8055826952015 2.46071540660267 1.3193803207735
11.0476734148351 4.19444272479792 0.768901347899856
11.0447867168426 4.0027576237512 0.768901347899856
11.8822522086093 2.9392604349363 0.768901347899856
11.1693154839532 4.35818235156033 0.151992150009258
11.3954333131991 2.39223114035385 0.151992150009258
14.4390716856357 1.68109638441944 0.151992150009258
15.0247576851126 1.67056494623951 0.151992150009258
14.1444285611607 1.88417920727188 0.151992150009258
14.5779235138843 1.88417920727188 0.151992150009258
11.8685203448593 2.03978200263313 0.151992150009258
12.2225693253586 2.08501726777857 0.151992150009258
11.7771413896558 3.47522369166945 0.151992150009258
11.6229512949785 3.49348157861497 0.151992150009258
13.340262220783 2.23187801076394 0.151992150009258
11.9020564936638 2.61426717117149 0.151992150009258
12.3577224890118 0.80968871999702 0.514703938163441
12.4764061594544 0.80968871999702 0.514703938163441
13.4970166048495 1.37393267821927 0.514703938163441
13.1235156382689 0.0619669530348297 0.514703938163441
15.9429327720872 0.0619669530348297 0.403667037638273
16.0088797987975 0.0619669530348297 0.63275099987929
16.1847595354586 0.0619669530348297 1.3094404951297
15.4287655301286 3.30802383379544 0.574853237737394
13.8915268822584 4.30723557040617 0.574853237737394
11.3482344391516 5.17178082426035 0.574853237737394
11.9240172718558 4.32538309202752 0.548736737143807
10.5836099022685 4.3270300907381 0.705592032579928
11.1113373756143 3.8878170397062 0.705592032579928
9.88654260571221 2.43239147154393 0.307349241784912
11.0322382014875 3.59447767976134 0.307349241784912
10.1934899053831 3.59447767976134 0.307349241784912
7.74513461933843 3.92006858262862 0.307349241784912
7.62604165200401 5.24555114179498 0.770781112874489
7.24385837392634 4.51836325241986 1.03133148454101
7.33984945916958 7.03414037883742 1.05421315316176
5.81556923192929 6.08048088887732 1.05421315316176
4.73294132416804 5.51953676145257 1.52063530341407
7.1720692424129 4.57068570116663 3.05985127433059
7.41868523614723 5.83712553698931 2.37903550584468
6.10694053932695 5.82472822456109 4.00305032549325
4.224284443721 3.38448728669418 2.15645173073839
1.57432912262203 3.32519055016265 2.60751120389477
0.332244935054497 4.49132460671503 3.03413661533815
0.332244935054497 5.39572292232755 2.56937638990815
0.915822797639582 6.29156302227011 1.36888938453989
2.48960028944704 8.11896365701941 1.17655706616378
1.94265194870596 10.3115188187014 1.68474952945326
1.94265194870596 11.8859366908915 1.68474952945326
2.73826150067844 13.4190845451934 0.612455547178799
2.89566468620451 13.4849316663263 0.612455547178799
3.5511547066133 13.3706894757726 0.612455547178799
3.91265797105875 13.5991858895887 0.612455547178799
4.62329950773596 10.3484072277505 1.80316079279123
2.32750480305362 9.25101967221932 2.695758318569
5.02202396082292 9.70778271605087 1.41263233484491
1.62588280948579 9.51664663446614 1.41263233484491
3.21377936328893 10.5393892330906 1.47282338319367
3.33683803222748 11.5688263797181 0.310011641408867
3.31563910580033 11.7299886431643 1.18204097418001
4.20659164973459 9.45854601617296 0.726322200923503
2.4452444287262 9.61666603389448 0.726322200923503
2.02446399154811 11.2366238583736 1.650710202783
0.0690490864430526 11.0705733142738 0.439425852949349
1.03836905006913 11.6617223886942 0.652261035266428
1.03836905006913 11.7910813924325 0.652261035266428
1.03836905006913 11.6949408510076 0.207925595378399
2.0990922967835 8.10497677264721 0.207925595378399
3.68591303178498 8.10497677264721 0.207925595378399
1.28224097875673 8.24210047557895 0.207925595378399
1.28224097875673 6.21225780710413 0.207925595378399
1.28224097875673 4.76789770318882 0.846923704540562
1.28224097875673 7.31056606917639 2.45795078887098
1.28224097875673 5.6172202395979 2.51512116342869
0.974799843816792 3.75750934699725 1.6738770992006
2.05776388204415 1.88231517232126 2.31480850111637
2.68158279531506 1.88231517232126 2.77614726785852
1.34762445088988 1.66662123125864 2.10980183643028
0.314497667615038 1.134484157913 1.80825600956821
0.314497667615038 0.590042489336363 1.80825600956821
0.314497667615038 0.590042489336363 2.30119559029055
0.314497667615038 0.590042489336363 1.77637017744309
0.314497667615038 0.590042489336363 1.43708442478829
1.31947660966956 2.16904160551763 1.43708442478829
1.75681000849641 2.73444525729586 1.94539302044519
0.931889416345669 1.88193351388467 1.30789601791451
0.931889416345669 0.751156090015331 2.08235938172345
0.931889416345669 2.27049624260413 2.13415756387605
0.0808746607838696 2.27049624260413 1.28719889142824
1.89854548224202 1.7640443834291 1.29049335193334
1.89854548224202 1.7640443834291 0.961767152243328
3.38871678613135 2.02845984666637 0.961767152243328
3.38871678613135 0.0421228792293744 2.89503164402528
6.13561358228485 0.420586713051591 3.45252168912179
7.49935163841719 0.420586713051591 1.02359070300409
8.0810130454929 1.04423043396969 1.02359070300409
8.46288985790882 1.34043627748031 0.586761689507609
10.0198740575704 2.88342460565149 0.00621334072099189
10.2986375475612 1.28213136687251 0.00621334072099189
10.1215271571136 1.96041596308559 0.165481163581988
9.53106163453019 0.084234465881623 1.70696960242621
10.9466621168974 0.084234465881623 1.70696960242621
12.1327351850808 0.084234465881623 4.16681255589873
12.9501291750039 0.084234465881623 2.82563241505801
11.9863007943801 0.084234465881623 3.80971111637963
11.6799569932788 0.084234465881623 1.78124879978637
11.7224796823643 0.591757977012494 1.75311927109181
11.7224796823643 0.591757977012494 1.6294323796607
8.12200247721357 0.705005873986632 0.801100959554228
7.5072724437917 0.346909992151929 0.801100959554228
4.88989022974966 0.346909992151929 0.131761464749636
4.52922192374821 0.0144839118796288 0.836623121350427
6.32278744146447 0.0144839118796288 0.836623121350427
6.39778195480272 0.0144839118796288 1.06581864400941
6.16265304970254 0.0144839118796288 1.53538836003446
5.186059579243 0.0144839118796288 2.26269501410474
5.186059579243 0.0144839118796288 3.56686613901467
3.9367795330935 0.0144839118796288 3.31917111781782
3.9367795330935 0.0144839118796288 2.14647905982497
6.19752182754564 0.255010270240326 4.5910990200922
7.94644450396095 1.05786291170599 4.79831143334539
7.1419779235135 0.496268601060433 3.02802774993257
6.70886326655881 0.496268601060433 1.41013443813444
9.16536018300664 0.496268601060433 1.2851833168301
9.52191266086495 0.496268601060433 0.80511893221629
10.3338567829651 0.496268601060433 1.3420300135295
9.90875703749403 0.496268601060433 1.3420300135295
11.1378441767873 0.496268601060433 2.49768569306004
9.68699464518695 1.96749350797502 2.51911306404498
11.1619913889577 1.9495324477091 1.22041273151582
8.00338076799059 1.9495324477091 1.22041273151582
7.7694232486789 1.78884100702366 3.26329037392955
7.7694232486789 1.04499156854353 3.06729417292416
5.54804519693207 1.04499156854353 3.16471619313283
6.19552043655334 1.04499156854353 3.46285062243844
4.34693583034872 1.04499156854353 3.8904076271208
3.95850211369583 1.63201174380545 2.20642423859259
3.39047904805515 2.35727105207669 1.83022755045543
1.56747592941164 3.94889525598605 1.83022755045543
0.958756326954316 6.99497923818989 3.04049660895914
1.92421969588053 7.43850874599477 0.954088726298953
2.63631345155197 6.43341243976602 1.0810540100364
2.01631815582326 5.57007279753428 1.0810540100364
0.325414737167306 6.46130615037489 0.280672894101051
0.152929768653948 6.80209807673709 2.49322866035906
0.152929768653948 5.26748526558765 2.85794374889428
0.152929768653948 2.1765425026658 3.0840955917197
0.692068542580547 1.94180616436299 1.16085000089344
0.692068542580547 3.86148704472748 1.15341643453765
0.692068542580547 3.86148704472748 1.15341643453765
0.692068542580547 7.05856052146836 1.19876577208584
0.692068542580547 10.1236940301184 0.73399876519844
0.692068542580547 10.0214804396072 0.73399876519844
1.94239309675375 10.9959854550187 0.0106670212357985
1.94239309675375 13.0776645966769 0.0106670212357985
3.40881631071342 14.1430077917818 0.0106670212357985
1.04770992147475 14.8272946402328 0.275011145841179
1.14835810694904 17.2631286392408 1.08855527753534
1.14835810694904 16.8640475983586 0.530884629057156
1.14835810694904 16.1740728664391 0.530884629057156
3.29147933938779 15.8906139879898 0.530884629057156
1.07173716293815 18.7760119314106 0.530884629057156
2.80328692860508 18.4288517891697 0.530884629057156
1.81740470452116 18.019291567728 0.530884629057156
0.828990926108685 17.5533870058999 0.530884629057156
0.828990926108685 16.5031542871385 0.530884629057156
1.80403633579333 17.256653335085 0.530884629057156
1.80403633579333 18.4252313618912 0.530884629057156
1.7810298823271 18.9010592040688 0.530884629057156
2.23001470869238 19.0290224053405 0.530884629057156
2.96441284851551 18.7425331131593 0.530884629057156
2.57767227286709 19.2863545270365 0.530884629057156
3.45366635566623 18.8310620043216 0.530884629057156
2.84015110241599 16.995103077105 0.530884629057156
2.84015110241599 16.995103077105 0.0795582113016237
3.05544971405617 15.8035015412346 0.0795582113016237
2.2977555460354 16.8360470752423 0.0795582113016237
0.81506689121487 16.0745249513336 0.0795582113016237
0.617507324024437 16.3926137388831 0.0795582113016237
0.617507324024437 17.2528482701448 0.257128044547065
1.12066520183549 16.8968710319119 0.257128044547065
1.12066520183549 15.8407052415672 1.60013425757219
1.12066520183549 13.0069987088046 1.60013425757219
2.2233586239293 13.2583998509702 1.68752459356676
3.20538675793965 12.1753907553771 1.22130683404287
3.78016947714737 12.188724218837 1.71410319983795
4.97474846897854 10.9488941025889 1.71410319983795
6.83245996599517 10.3403328400745 2.21919892414723
6.24371874643981 11.4735488223157 2.35428772623436
6.66509410208193 11.8565111479979 2.35428772623436
4.99260719982085 11.8565111479979 2.35428772623436
4.80534077033851 10.7928754458644 0.162095915814284
5.81108646125502 8.94902738587889 0.162095915814284
3.93487007818356 12.5750269654662 0.162095915814284
4.26736016406001 11.426065930226 0.127091299352701
0.76631089692706 10.9665124934664 0.127091299352701
0.76631089692706 10.4309435573919 1.56252793322098
3.18954802742479 11.5834949076296 0.532833578223733
3.81409733610926 12.5745677325241 0.532833578223733
2.95113249179032 11.9051130601185 0.969031262270007
1.01964582340465 11.4083303040792 0.969031262270007
1.01964582340465 11.286772944178 0.260660668519675
1.730768012471 8.85320603007269 1.00660097446142
1.730768012471 9.20853063964167 0.974847608487045
1.730768012471 9.11080196971278 0.24485080060635
0.757969039828811 9.19034599015142 0.24485080060635
2.64862369285492 8.53771646573652 0.24485080060635
3.35117453174469 8.5209179073269 0.24485080060635
2.25268022277747 6.22782031906068 0.24485080060635
2.12337000647484 4.547659790461 0.24485080060635
1.7917509465947 3.15660792733292 0.24485080060635
0.976584335295454 2.62127555030974 0.24485080060635
0.885778496449272 1.83070562926573 0.430357726530025
2.12419983493274 5.35803258824396 0.430357726530025
4.81537279219214 4.08958047595895 0.107293292485958
5.8038586947767 4.89513493553011 0.107293292485958
6.64192779120517 2.77388478910585 0.107293292485958
6.64192779120517 1.82639692888211 0.0173099622197153
7.10479112974931 1.82639692888211 0.0173099622197153
8.31868305071763 1.49030195881482 0.0173099622197153
8.64313117878227 0.690173194944611 0.231316031922603
8.52193118207546 0.690173194944611 0.231316031922603
9.63483826885791 1.38293215149616 1.64229386816633
8.45609698104779 1.03136433718382 1.7418411036093
5.26592833959455 2.63834836138095 1.12846491290836
4.33791767482728 4.07476518996904 1.12846491290836
4.72191838687437 4.52091686937587 0.955794844749279
4.5653874292568 5.62209958550988 0.944395401455481
2.76545295367246 5.31326517588707 0.488333064342932
2.4479904803767 3.22093079367236 1.12891275722613
2.49133223706677 3.15564281961215 0.104338677073164
5.17644381868918 1.54914826514816 0.104338677073164
6.26148019352978 1.54914826514816 0.104338677073164
7.80267664426189 1.54914826514816 0.104338677073164
5.37738407677258 1.54914826514816 0.104338677073164
3.56432025906132 1.70887306532463 0.363942947716567
3.15393468489586 1.70887306532463 0.257782649506781
3.96789602221946 2.86251594945886 0.257782649506781
1.47223741572203 1.8314586783965 0.257782649506781
1.47223741572203 1.8314586783965 0.257782649506781
1.47223741572203 0.207505212540906 0.257782649506781
1.08872713174011 0.207505212540906 0.257782649506781
1.08872713174011 1.32286423165889 0.00112900015510292
1.08872713174011 1.32286423165889 0.00112900015510292
1.08872713174011 0.642799840823569 0.00112900015510292
1.08872713174011 0.990394254790529 0.00112900015510292
1.08872713174011 0.990394254790529 0.00112900015510292
1.08872713174011 0.0555222496086288 0.00112900015510292
2.33554719214373 0.0555222496086288 0.00112900015510292
3.81606517726782 0.0555222496086288 0.00112900015510292
4.51274678890231 0.0922889946141 0.840657681868325
3.42232713318917 0.0922889946141 0.840657681868325
2.87547094056045 0.0922889946141 0.840657681868325
0.277068145095616 0.0922889946141 1.12221293301513
0.277068145095616 0.0922889946141 1.77083759345918
0.472475227200999 0.0922889946141 0.133082107640075
0.321254838698052 0.0922889946141 0.133082107640075
0.321254838698052 0.166406801708879 0.133082107640075
0.321254838698052 0.166406801708879 0.133082107640075
0.321254838698052 0.166406801708879 0.133082107640075
0.321254838698052 0.166406801708879 0.133082107640075
1.15212330073592 0.166406801708879 0.133082107640075
0.895679117538952 0.166406801708879 0.133082107640075
2.17478676017205 0.942694612359433 1.0511074872504
2.75649150797736 0.369332173788506 1.0511074872504
2.75649150797736 0.519873105958385 1.62312864074903
2.74859460946908 0.519873105958385 0.623168359229193
2.72018449634166 0.705105329436948 0.682913078371154
3.46047773019816 0.705105329436948 0.573250412502599
3.88558656780306 0.705105329436948 2.45581245396203
2.82446585973421 0.705105329436948 2.45581245396203
3.10799439419443 0.705105329436948 1.23779154915049
2.10403597738182 0.525681647766174 1.23779154915049
2.10403597738182 0.525681647766174 4.57024290988817
2.10403597738182 0.525681647766174 4.57024290988817
2.10403597738182 0.606021562323042 6.77773239030971
2.27877981548132 0.606021562323042 4.78563578338416
2.68857946583446 0.966100978794346 4.78563578338416
3.0190740099374 0.093684580289378 5.17178782008769
6.7456148662 0.512226896894108 4.72247172929147
5.93614306930779 1.62161036962098 5.47656947614546
5.81456831371294 1.07461949719872 5.64378644688814
4.81298738701993 1.05598170468483 6.18602664068499
4.56719765616495 1.05598170468483 5.74352570090269
5.73564991180417 0.897856531400562 5.05938571110499
6.94129483516331 0.464968501250112 4.25352884250699
5.19593911575619 0.464968501250112 7.02037712612315
5.05191065111367 0.464968501250112 6.44758111950343
3.54284459443319 0.464968501250112 5.10647309252088
3.54284459443319 0.282129514097592 4.27264024744414
3.24142081210283 1.35595710051285 5.06077203321657
1.52943566497189 1.67031304299038 4.2065161991498
1.52943566497189 2.67249197018189 2.2922072965388
1.87634061703253 1.4776356684517 1.44097078203726
1.25330317313785 1.4776356684517 0.855867250350559
1.25330317313785 1.4776356684517 0.133080774533797
1.25330317313785 1.4776356684517 0.133080774533797
1.63224636863617 1.4776356684517 0.133080774533797
0.996837625571335 1.4980888023762 0.133080774533797
0.996837625571335 1.4980888023762 0.133080774533797
0.996837625571335 2.15909766992108 0.317423075218644
0.651729315202043 4.51241911233067 0.317423075218644
2.67002402371672 4.51241911233067 0.317423075218644
2.67002402371672 5.64952417646924 0.317423075218644
1.25045744550528 2.96604697376515 1.59197915607366
1.20170673539975 2.96604697376515 1.97507611741096
0.956973473012354 2.67492673474765 1.02027984803879
0.956973473012354 4.73318087548473 1.2690493196639
0.956973473012354 3.28695319928279 2.12979176465857
1.66725088643531 2.56394218726853 2.12979176465857
2.45188170215333 2.70406127877524 4.95246009151423
2.45188170215333 2.70406127877524 5.30295092162333
2.45188170215333 2.78609657959639 4.96248114925346
2.46546901990713 2.37566551752397 5.78117752317792
2.11533830965281 2.37566551752397 4.64356276571169
2.11533830965281 2.37566551752397 4.11806394268057
2.11533830965281 4.68277207128314 6.22075828393207
0.992626220485749 3.09686794579218 5.37400564246397
0.460299320508663 4.53628986105991 5.21863878383853
0.460299320508663 2.22705417828161 7.07327492046042
0.460299320508663 4.03064525674617 7.96490583247416
0.00280659665567962 3.30163786198041 10.8791135311709
0.00280659665567962 5.47821505990037 10.3309351176894
0.00280659665567962 5.05653483257416 10.2940499005029
0.00280659665567962 5.05653483257416 10.5588367852939
0.0731325701990688 4.49911364241495 10.5588367852939
0.0731325701990688 1.0364969676104 10.0262476169585
0.0731325701990688 1.0364969676104 10.278112040903
0.0731325701990688 2.71938700061748 10.56500985754
0.0731325701990688 2.17255421493709 11.4690473078047
0.0731325701990688 0.0992412673631331 11.7241925709778
0.246680057338306 0.0992412673631331 10.6287131491173
1.4041114874742 0.0992412673631331 10.6287131491173
0.907027716902361 0.954240212734131 11.8897689169656
3.56277369532348 0.954240212734131 12.47784071003
3.84621240721996 0.392454631496334 12.1853186272552
3.76869969058346 0.392454631496334 14.4517056815727
3.33688263802205 0.392454631496334 15.330341489702
2.824596545948 0.392454631496334 18.6994203093634
3.29576697990052 0.986871067899288 21.883312347012
1.70908448901312 0.986871067899288 22.9902140825639
0.588477439612978 0.954625859605389 22.4037539895004
0.588477439612978 1.59136514871443 22.4217480752225
0.632177093818544 1.59136514871443 23.9141179716999
0.632177093818544 0.378351481310147 23.2436860109578
0.632177093818544 0.378351481310147 23.1494524896581
2.53934237641034 0.378351481310147 23.8717091675198
2.53934237641034 0.378351481310147 24.4820540166773
2.82995265542655 0.378351481310147 24.2070753697958
2.82995265542655 0.378351481310147 23.4777086172353
3.25667628497619 0.378351481310147 23.3851004731577
1.56037260841608 0.733011013434897 22.1742093831267
1.56037260841608 0.211658992487547 19.7756095708289
1.05291914479877 0.131840673317169 18.9239413433979
0.721326724624376 0.131840673317169 20.0375112425588
1.13106809525747 0.131840673317169 19.4285363893873
0.0105175454060922 0.338021012253531 18.8996011503507
0.0105175454060922 0.338021012253531 19.0949161849978
0.0105175454060922 3.01455693265633 21.0413823277627
0.0105175454060922 1.35529370741652 24.0338860553199
1.60337103412743 1.35529370741652 23.3783961881508
2.49902315545994 1.35529370741652 24.8948432945448
3.37585165500241 2.02302432022902 24.7707242610456
3.30641635422434 3.11075814341353 23.4772330988994
4.01258252734629 4.14030069621783 23.5316634922121
1.97663376558128 6.37408063936949 25.5120301912726
1.97663376558128 8.09594330009229 26.594802599058
1.97663376558128 6.77170186450739 28.6741958327035
1.78836975923402 10.0281562820124 28.2628959536429
0.890082112337583 8.55094645523036 28.0626095389543
0.890082112337583 7.45057453790266 28.450261154244
0.890082112337583 6.39520652545788 27.0209278290215
0.890082112337583 6.51927551885198 26.4571674274523
0.890082112337583 6.29833144889438 26.8603634212833
0.890082112337583 6.22714245633764 30.8977806892233
0.672148911777209 7.28917528214781 29.1491256727363
0.672148911777209 9.50322422397772 30.4666911195828
0.672148911777209 8.31872113520484 29.5951185006552
2.14448938163054 9.50253401116795 29.7106048332398
0.521481257031258 7.16757332401813 29.93158432998
2.45773336482292 8.94074351010239 31.2903048902132
2.40490183979126 12.3614587919116 30.6707169310206
1.12286116098112 12.7337833950934 30.6589106876586
2.31783421078204 13.4916334771792 30.6589106876586
0.568056672792096 10.9569270922476 31.0035625849121
2.1814869656077 12.8486580689625 29.9505420220511
5.20521003420145 14.3001924179803 27.0599628910976
3.81195559860017 16.097544556567 27.4935681603012
2.35449432774994 16.8750765821707 26.9348621021051
2.31501739304495 16.4210703179843 26.2521096542171
3.98695982411861 18.7323921459418 25.0261946105842
4.29003657075709 20.1276761296697 23.3685577169101
3.80001493380717 20.1276761296697 23.280958173246
1.5216905644212 20.2469378390118 21.2310834344113
2.19547961701628 21.0179819699855 21.9799645292934
3.99444552687249 19.7022550871961 23.1465482382425
3.66026414198894 20.4534152708702 24.2339740875088
5.43099749570342 20.2157152267048 25.1063967051641
5.35181131281972 20.6372471051184 25.390676212605
6.42084165386474 21.5633100034079 26.2390147625597
5.93160403284869 22.144270795922 26.5714686623046
4.01962950579251 25.5487675317633 24.2208260175841
3.68627636643708 24.9698874014185 24.3880344099624
1.94191966642277 24.1660079295375 25.1613021141468
3.50316217866479 23.1754398569717 23.6148971833483
5.65308001001171 25.3030441426189 23.0540376609079
6.40382048358833 26.7603495531916 23.2086708911801
6.81201257769089 25.1825892259125 23.7509038099138
6.82182225997511 27.7263519010942 24.5302285059891
5.40266948371857 27.0231387106237 26.5739140517198
4.68095485369265 24.8498272290482 28.2633107184893
4.68095485369265 25.7966904893008 25.9028453524538
4.51224200948445 27.1821195025692 28.4669399746059
3.90735452725939 23.9475504062723 28.9398152442207
2.20413363613729 25.1847219449107 28.1959008321258
1.48034361681028 25.3522313118194 30.5148446353725
1.44106982076441 22.4379791969179 30.0668944936066
1.44106982076441 22.1666207341562 28.734541910633
2.2772174719931 24.9579712993305 28.734541910633
2.2772174719931 25.6922053219372 27.6741321655085
2.2772174719931 23.7328863034941 28.142503341102
0.187015027263908 22.4744413890947 30.2129327480675
0.187015027263908 22.1236914617843 29.6630792836935
0.187015027263908 23.9367920549671 31.2185044813715
0.187015027263908 22.3848145003964 32.5771774642161
0.131165640521647 20.9892381026173 33.099180265309
0.131165640521647 21.1405612233769 32.7416774559988
1.07108964313538 21.5106402680144 31.7135723973203
0.966065777613978 21.7687114284756 30.3012655901715
1.66380570558466 21.8996973787109 29.8593587978995
3.49040877695579 21.4839739958312 30.2069836286145
2.92073117502015 20.6661797189671 32.2712529279831
4.6380920113852 19.3905867076967 31.5437232038366
4.2743134007353 19.4828678794212 30.5481448969119
4.67565030312451 20.4356429312167 28.7549390411642
3.53089955903569 22.0972716818569 29.3444240493332
4.77096221041195 20.2065390579635 30.282140936923
2.52412088863996 21.4828328333823 30.2582597199697
3.79313674495111 21.1489702391162 33.1874456083643
3.95542995533591 19.6862972490387 32.5240980473503
3.95542995533591 19.6862972490387 33.6836797587152
2.92674613212033 20.4377210932758 33.4059966352407
0.519074243816545 19.6117083062239 31.884079036433
1.62838852789298 20.8099765879089 31.884079036433
0.300243063563923 20.7954250229335 33.1196651410188
0.219986075172428 18.0495268953774 32.9567132031158
0.219986075172428 15.8349470729986 32.2688025832329
0.219986075172428 14.1457370132639 34.0010709913776
0.271127089885646 13.5136108268437 32.4049408340619
0.271127089885646 12.6269780866314 31.7604711378078
0.271127089885646 10.7492894888061 29.4814065783494
0.271127089885646 11.9707143737835 32.3433985237781
0.271127089885646 11.7109887460306 33.0639507719242
0.271127089885646 9.74577284703753 34.9712412575853
1.35372456433288 9.23585565277521 34.900165535142
1.35372456433288 10.8615259080539 34.1873801576653
1.35372456433288 9.5788168768454 35.6360397455408
1.35372456433288 7.87615375229769 37.5469661727717
1.35372456433288 7.19652979600855 38.8031312567489
1.35372456433288 8.70649024075242 37.1176362523263
1.30404270706539 6.35843517551938 35.9119874723531
2.31284734298456 5.29394457822044 34.4098505885927
2.43695365479745 5.99460177602292 36.5758581799554
1.9612302549046 6.59748660468862 37.0450234584973
0.205245260974543 5.69867854469475 37.222668371585
0.205245260974543 5.42662718996648 37.0727294894026
0.205245260974543 5.42662718996648 34.3926322469005
0.205245260974543 5.36362188211322 34.4197631657714
0.205245260974543 5.10494626952869 33.5000362251549
0.205245260974543 4.59101594939073 34.057855007051
0.114082440251705 4.59101594939073 34.830700667621
0.114082440251705 7.31547640248233 33.4737063617759
0.114082440251705 8.1818635655279 32.6352096897095
0.114082440251705 6.56544318514769 32.887207345824
1.13556503484646 5.57775759404744 33.2965644058838
0.959989347534431 5.92009115880604 29.557350917341
0.587061095515311 4.74997653137528 28.0214909302349
0.191153885439934 4.31338550321999 29.0239467135522
0.191153885439934 3.60096805711408 28.240461720859
0.191153885439934 4.05699718756381 28.7785926911004
0.191153885439934 4.47648221622593 26.4354031638336
0.191153885439934 4.05501627942972 25.1039595096209
0.191153885439934 3.48642546053755 23.438890303273
0.191153885439934 4.15752830389813 24.3157011647401
0.730802427672507 6.65066828948933 22.2985102813726
0.730802427672507 5.79657408026187 24.0741386436457
0.730802427672507 6.76544300420683 23.0765960959853
0.730802427672507 8.50201991690714 23.8006529099147
0.966722035741374 12.6383265209284 20.4715630986024
1.17001213057839 12.0415044145629 21.9661929862383
1.17001213057839 12.1837008221991 21.0977074686586
1.17001213057839 11.8292584417078 22.3521212547434
3.58568673526186 8.31171129115022 22.1510593830996
5.34115968255754 8.93500949811897 22.1616483974315
5.42791734012884 8.33815171023209 20.9916627451603
2.9183485155146 6.41583605341196 18.5293702045025
4.93511255217139 6.62314797572208 18.4804658670285
5.05976091236359 6.62314797572208 16.0011142315282
5.05976091236359 6.27132962102 19.5487456711811
4.60124359778122 9.02048958607915 18.8830660063408
5.00063092257436 7.81228644161467 19.7337218298364
5.41689041014496 6.93104380331641 19.8824735910898
7.33336257319386 7.08692530326442 20.8823710851086
7.32583078001869 9.01763878099389 19.4545340176483
7.16733842573414 8.39886237440726 20.5777644820152
7.34242064219798 8.40209073717349 22.8975700052154
8.88824956721107 9.52006872530411 22.4159151580537
8.44741175240667 8.07574027789928 23.4397243590194
7.21855341793064 7.31679108911388 23.5884505733473
7.21855341793064 7.31679108911388 22.8690821125671
5.01371699012818 3.54566419452047 24.9668742049578
1.99732548129548 3.39472810978116 25.5303050857766
1.99732548129548 4.01934813824399 25.6863509500971
1.80359102731182 4.86819193200291 26.4546273693958
2.40267990512894 5.84086464743298 26.3116205289933
2.78480211480394 5.84086464743298 23.9733682731022
1.71918271105219 7.14386418939884 22.4643257516724
1.83500765502213 6.07735886795287 25.3311460832931
1.03642917357742 8.26832745398422 26.3958783026704
1.03642917357742 9.51718790564511 28.1807790646655
1.51942625799645 7.55921033794215 27.0789798751599
1.51942625799645 7.14349951645966 27.929722433695
1.51942625799645 6.02158540400364 27.5088729995042
1.51942625799645 4.93033907128408 25.6952030433395
3.14136341823828 4.03222366823434 24.9681001380462
1.60621078762651 2.20053585470859 25.4083422602899
2.88102676447565 1.2508381722664 26.8000027720419
4.50480495490885 0.600214103184344 25.9111507615485
6.19380997073489 0.600214103184344 26.5324335615618
4.48676151065703 0.600214103184344 25.49554275371
2.92970007482448 0.600214103184344 27.42634455448
2.92970007482448 0.600214103184344 29.6122014760706
2.69318542820533 1.63274735605849 29.4134075400674
2.47706635172104 2.44202522083128 30.751263484543
2.91434461980812 1.82614622337368 30.3039574798541
4.29380691008515 2.12452621797501 29.4294638073343
2.82509494909058 1.92198438899651 30.5345685550992
3.30566105418883 1.50683993401928 30.9637372038561
4.88130544895756 0.783796327108615 30.6646114438
4.88130544895756 0.439185307656425 29.3837124054104
4.76350359062754 0.641744214676596 29.2977351312786
4.56885567545444 0.641744214676596 29.6033734359133
4.26043373645633 2.30206973800415 29.4974704566043
5.25886521326831 2.30206973800415 32.208462301593
4.80056374537402 1.46742796377115 34.2116951247356
3.35076147102133 3.08745068242699 35.1983129455072
4.24822237981013 2.87278219700625 35.4553130396966
4.10005416869988 3.06510948230513 32.9804490525494
5.1690723529194 3.34215650408611 32.2397607739967
5.83565041260808 2.75165632991035 32.7013106888595
5.4463450364598 2.77812000153196 34.0450115522579
5.91618627304401 2.77812000153196 31.4877006525453
5.27038664022722 2.48974111249762 32.934466785537
8.33391865107928 2.15028802718887 33.3526717517812
7.13874052046638 1.6028151627148 32.3483900883945
7.64209965956743 1.73964238293397 36.3545601344377
7.82452152137467 4.77287671567592 38.4979387454785
10.3579836485439 6.12779194246322 39.3409591037126
8.90671776618867 7.67535212808752 42.9062429381439
10.712204625222 7.67535212808752 43.6958080641646
10.3284208287488 8.80357540068932 41.6712734722876
9.22405454223391 8.3590583384924 43.0306124106072
8.07982191245713 8.79103237028377 43.0306124106072
4.80234347170374 8.79103237028377 45.2953645689654
4.59293804605139 6.62232188469515 43.9849880106524
4.59293804605139 6.35815755020608 45.2522019703593
7.98568621438947 8.07917920196216 47.4708588126992
7.98568621438947 10.3993734744344 49.4400339397056
6.92938888002241 10.5288006724346 49.7690272485539
4.71460804504041 9.21442946123306 48.6078409287044
4.15402465791055 8.84666755905474 49.0039712944976
4.15402465791055 9.42040508475206 49.1064636460829
3.14753594706861 8.41351767844981 48.0624056760028
3.80702015775298 10.3032215175959 48.2859240098245
3.29591866737258 9.37458465534316 48.2278323710696
2.91981644484364 10.5414075977482 45.8039429740753
2.96138643286027 8.61238146087107 45.195964039793
2.58560286939486 8.68602097345664 42.8764039698538
1.54273501288785 7.0220290562043 42.9589853599605
1.75560844409781 6.59700114586536 42.7810842196528
0.769076283043982 7.5977267764406 43.6882383866825
0.140765601364312 6.70490648321681 43.9103287158988
0.140765601364312 6.58767321410125 41.228877220159
0.140765601364312 5.72078911669481 42.1644660910717
0.994684196770026 5.89616811281766 42.731916438584
0.994684196770026 3.37465980745876 42.0283516157496
0.994684196770026 2.31049740722372 42.4381765991922
0.994684196770026 3.32666893098985 41.8413778440969
0.994684196770026 0.39465424850712 42.1360301992543
1.00455033975862 0.39465424850712 42.8101355624958
1.24629402222935 0.39465424850712 40.3491967482146
1.24629402222935 2.28485607195099 41.7388302938979
2.61491115436976 2.72601512190615 41.7831864987561
2.65070397512309 2.72601512190615 43.6698125711764
2.78121331275309 3.10071187991216 44.0859392076524
3.02230908959512 2.61743028220693 43.7766723824588
1.90165135998666 1.31480366551737 44.3245346475016
1.44229306270474 0.631487926545796 45.3679020211804
1.57903024560379 1.01430868560784 46.9856024990459
0.270015271319747 0.355470829701668 46.2149134083587
0.270015271319747 0.355470829701668 46.2120926170731
0.270015271319747 0.355470829701668 46.2120926170731
0.270015271319747 0.355470829701668 45.3036496052659
0.270015271319747 0.355470829701668 46.2645967996444
0.270015271319747 0.355470829701668 47.5887725264667
1.65745248269669 0.582111363251332 46.3560674823656
1.65745248269669 0.582111363251332 47.4529685806076
1.65745248269669 0.582111363251332 46.9704606293677
1.40161872439674 0.582111363251332 46.3997314232274
1.40161872439674 0.0707129411053117 47.8777933312343
0.205374941889347 0.723766328314646 47.8777933312343
0.205374941889347 1.13649251716788 50.2741807837199
0.205374941889347 0.993165568837344 52.8158024885827
0.205374941889347 0.812811099129566 53.5436671226192
0.205374941889347 0.406300888863925 53.7122431418324
0.205374941889347 0.406300888863925 54.9263824699423
0.205374941889347 0.865410460185325 55.9421331459787
0.205374941889347 0.865410460185325 59.159807822837
0.205374941889347 2.62520324319626 58.7291834051296
0.205374941889347 3.19950406502534 59.459290702422
0.936150104579525 1.25685829407154 59.150875319042
0.936150104579525 1.19320909549901 59.9099608395262
0.936150104579525 1.19320909549901 61.1561978856989
0.936150104579525 1.19320909549901 60.3393413224515
1.1375525385316 1.73375645262499 60.5017824429857
0.156783607770175 1.73375645262499 60.9471610979883
0.156783607770175 1.33952452996348 62.7454913444499
1.25819177592023 1.33952452996348 64.4202889296012
1.21891599611961 1.33952452996348 64.9132326684763
1.21891599611961 1.33952452996348 64.4165124576283
2.45910603428439 1.717669058944 65.8568190069712
1.52346609736959 1.74329640851806 67.4784300720857
0.272729091930074 0.904834847837142 68.8613714712255
0.272729091930074 0.904834847837142 68.3544047753371
0.261010674701214 0.432994865311254 70.4690073615204
0.261010674701214 0.432994865311254 69.4845504388109
0.261010674701214 0.432994865311254 69.9119739688241
0.261010674701214 1.23894462815126 70.2380781179774
0.261010674701214 0.52066645637523 71.6008896837238
0.261010674701214 0.52066645637523 73.0942348448088
0.261010674701214 0.52066645637523 72.2900880651327
1.11474387142549 1.49277634101459 72.935354153543
1.11474387142549 0.647359155870204 71.728763871139
1.11474387142549 0.647359155870204 70.2267733280494
1.32200258607045 0.647359155870204 66.4526949207994
1.32200258607045 0.647359155870204 67.8300970480365
1.10705258816401 1.2353014686678 66.6294624675101
1.10705258816401 2.2320538580755 66.3030169206294
1.10705258816401 2.2320538580755 67.9127189266475
0.92482781246641 2.07403686612006 68.2649517914695
0.92482781246641 0.92368586474856 66.8776496137903
0.92482781246641 0.623879506622866 66.4415863506472
2.68609522898938 0.262356188485807 67.6592604483663
1.72961937352329 0.262356188485807 65.6600527203885
1.70240774027337 0.262356188485807 63.1202821522079
5.10092166552569 1.18715867584595 66.0825542393749
5.25286376727396 1.41414795927672 65.2935973039112
4.34586556521765 2.68710404494796 68.1525581750006
5.23946563111786 2.90915644087975 67.5049273745619
3.13982461250838 2.90915644087975 67.040262470552
3.3300345399283 2.90915644087975 68.7948305783872
3.91018175430068 1.00213895536521 65.6731881180751
4.39684205957704 1.00213895536521 66.6282674988032
4.39684205957704 1.63197313795034 67.7135909597891
0.24504831930421 0.34451644773528 65.1923493070248
0.24504831930421 0.34451644773528 64.2987407204572
1.50801901743668 0.539326452550608 64.9200471734833
2.62534234662684 0.539326452550608 65.0010971800946
2.62534234662684 0.539326452550608 65.5543203757988
2.95810364391832 0.539326452550608 66.2324708260434
0.437557083638114 0.539326452550608 65.9266502187595
0.437557083638114 1.49521876661454 65.7631664072917
0.437557083638114 0.570100753962227 65.4389240943241
0.437557083638114 0.570100753962227 64.6679888121811
0.437557083638114 0.570100753962227 66.6549256056407
0.437557083638114 1.94775899428934 69.643334072657
0.437557083638114 1.38340875020828 70.8945113906536
0.437557083638114 2.47570796389535 70.5020006266537
0.437557083638114 3.17980209687147 68.3758827024951
0.437557083638114 1.6254511559507 67.945611911464
1.17173389910137 0.438668005713972 65.7581437739614
1.17982780328193 0.438668005713972 64.7117474028898
1.22979163655019 0.438668005713972 64.0950074529484
0.21282797576648 0.438668005713972 66.2087286387176
0.0012928233854754 1.25061959658124 67.7220720099156
0.0012928233854754 1.18856200233996 68.7850272952655
0.920586695917952 1.80089536555381 68.9940576291196
0.163430588963053 0.463718535174186 68.6163379075688
0.163430588963053 0.463718535174186 67.9012256975359
0.163430588963053 0.463718535174186 67.6445992239791
0.163430588963053 0.0153137540836176 66.5794706291361
1.90841187043051 0.0153137540836176 68.1285847047993
0.883703722675131 0.0153137540836176 69.2824097335893
0.883703722675131 0.570704572529578 67.6074838205974
1.93542751759329 1.62305845105619 68.7360860067681
1.1637399485304 1.80580708103529 69.8831777290061
1.1637399485304 1.18669987331244 69.9620546032695
1.38963929707469 1.18669987331244 70.876361403538
0.294450356016392 1.18669987331244 70.0089383313787
0.294450356016392 1.18669987331244 71.7286322142825
0.992528613579524 0.374334367192106 72.3146845806521
1.67006140855792 0.374334367192106 69.382248663273
0.824534303098033 0.374334367192106 68.1213826642777
0.824534303098033 0.191610660752076 67.5765746353055
0.824534303098033 0.435329154406063 69.8367265773347
0.824534303098033 0.435329154406063 72.3865393154099
0.824534303098033 0.435329154406063 73.1738695090865
0.824534303098033 0.435329154406063 72.7094982568722
1.02909679445651 0.435329154406063 71.8661035852845
1.02909679445651 0.435329154406063 72.8152779961477
2.81107524991851 0.435329154406063 73.1307651550636
2.66569329194927 1.04535990971631 74.4103471350328
4.38503252734011 0.830443251942732 77.572545220998
2.97599683732912 0.830443251942732 77.9839606175932
2.78488987741427 0.491048714397233 80.0686266824404
2.8897341224833 0.491048714397233 78.4627432670874
0.706923345061266 0.491048714397233 81.2120386316725
0.706923345061266 0.491048714397233 82.4789054568567
0.904966324523947 0.359672632840665 82.1245530877787
0.904966324523947 1.40054806422827 84.1131993381271
1.85007451745382 0.659424894061411 82.9270300638565
2.23259771339182 0.10038403370051 85.7585931754756
2.98833255135039 0.10038403370051 86.4231669733853
0.380568581965841 0.126579154772201 86.4231669733853
0.380568581965841 0.126579154772201 86.5170303743387
0.380568581965841 0.126579154772201 85.3750702406542
0.380568581965841 1.21343645554371 84.1450567626709
1.69493304347165 1.21343645554371 83.6548517578256
0.76721109330709 1.21343645554371 85.9915588054861
1.540495556936 1.2941342005311 84.0978011327634
1.74129192202637 1.2941342005311 85.0384445897589
2.83332957146046 1.2941342005311 85.358023291529
4.71645608197032 1.2941342005311 83.325910279255
6.05069807211705 1.2941342005311 83.4940716183807
7.1780777337855 1.2941342005311 83.2100401620175
6.42170311770789 0.958872023690821 83.4125499303015
6.42170311770789 0.345285781758066 85.2360289125875
6.50046646541114 0.345285781758066 85.0208335982902
4.08342502551947 0.129096475284699 84.6502630427648
4.99032336118903 0.129096475284699 84.3632708008202
5.27498335444931 0.129096475284699 86.8231351110559
5.83457308300835 0.129096475284699 85.6493802010559
6.07444281361497 0.129096475284699 84.9220934251919
8.42551140951678 2.00268545349979 84.7933678986108
7.51084318378417 2.32858091090639 85.2250824102232
6.58480753886893 2.53534600776645 85.2250824102232
8.9236100867339 0.621311742987048 86.4387367717919
10.5223244274886 2.75495034928455 87.5411221925486
8.8559103893266 3.33519644424184 83.7842065471109
5.40280328294044 3.33519644424184 83.2706877181625
5.40280328294044 2.41766988501156 83.5251943907388
4.12460449847316 2.73265810822036 83.4589774106838
5.19787721167974 3.81704364118869 85.9548061214916
4.68847609955858 6.57570332149268 85.390443823693
3.38954959748837 6.64814778932198 83.5847224661415
3.39412784763674 7.70020537240064 84.6432447168399
2.39325256877929 7.71769087198928 86.4144909183125
2.39325256877929 8.06593193136604 86.6131880058684
2.27747934570622 8.36274652036209 85.8425214666734
2.27747934570622 5.06252288058594 85.886404581902
1.89242545866135 4.81872906918257 85.4974133037894
1.1881858259876 5.38595722564586 86.4696960731557
1.48161725999143 4.8809952005195 84.6105818123795
1.37576995768713 4.8809952005195 82.8248810351727
2.15096152181421 5.35805743894298 80.2044933756726
2.15096152181421 5.58724289965544 78.4402455891363
0.791309119884161 4.27895746693899 80.1604515389496
0.791309119884161 4.64822298364978 82.8757050173902
0.791309119884161 3.47797677103829 84.0985735336721
0.473704629480733 4.82074240919795 83.2745522359394
0.473704629480733 5.22987560293945 86.9441591069345
0.473704629480733 5.61929535832459 88.1538310440485
4.69321035771882 5.17238985128779 87.937707586287
3.95206713262626 4.32765049431421 87.0394290877628
3.64729597285377 1.75476064533652 87.2358609645457
2.93568538191404 0.935015357442556 86.5508218826355
5.42331564731158 0.935015357442556 85.5402465529475
5.42331564731158 1.75284118775941 85.4137322113819
2.89355007803899 2.71879673441256 84.8297014434789
2.89355007803899 3.3140530427929 84.9290529317407
2.89355007803899 3.3140530427929 84.9290529317407
2.82527635787526 3.45141868915836 82.2284487837435
2.82527635787526 4.6987687338487 84.472817160745
4.01383581656417 5.62558002754453 87.8371724276778
4.93195709484354 6.39287791812419 85.8814536068916
4.93195709484354 6.40847689662695 85.8255615234239
4.47140152999835 6.16569420380939 87.619047169859
4.909235845234 5.72101309448224 87.6495928673408
4.56212107138368 4.04667137634919 87.0524958637619
2.21052766895822 2.33999644866198 87.201014337776
0.442337611529761 2.60893951533121 88.2069342116593
0.988993772930978 1.99887654847016 90.3901855510096
0.56448493574307 1.99887654847016 88.6968391617134
0.321712923813523 1.38185172827495 90.5157929152636
0.104091523830698 0.7136703951425 91.551456636441
0.104091523830698 0.605356286557037 89.3878519179471
0.104091523830698 0.605356286557037 89.4043804081276
0.0390468361471528 1.79661063309205 89.4043804081276
0.0111955245163636 2.04867202174949 88.4415207624351
2.28439377171193 2.04867202174949 89.6222563366366
2.87451004786357 3.17208965134067 89.3538948558898
2.19997173848013 2.92266355024951 88.6261826744928
0.500634281582448 3.45055434027173 90.9643924627562
0.500634281582448 2.99859841843315 89.4336024704356
0.500634281582448 5.19978481126485 88.4847470419908
1.48416340895812 5.19978481126485 89.2151175173871
1.48416340895812 5.60522101103876 88.5879360139025
0.677600608286162 7.80151822561284 89.7495510722229
0.110353789541036 6.49130772184901 89.9227779480929
0.802985333722579 8.31244961265731 87.4119611501109
0.802985333722579 8.3167086496358 90.3758604527602
0.802985333722579 9.34025567525878 91.1359021428677
1.28601997778523 9.25002102501057 90.941641992523
2.90501655781117 10.4459121405786 89.7293413616503
3.59655292924661 12.5509384720525 89.6220353592693
2.67122358189814 12.9817570881614 87.5213090607486
2.67122358189814 13.2983091119593 87.7017158146638
2.67122358189814 11.8238496944118 88.8084662548001
1.1063507805748 9.64149420094837 89.8671044173914
0.229783215302576 9.73291111615914 91.6156009760877
0.278267398713722 8.51381967690797 93.5407118923961
0.221032432622267 7.23054819341732 93.7384509771721
1.31532163878531 8.82234560002952 93.6013417814233
0.50516186886064 6.74649256998024 89.7511405965379
0.84358886845333 4.33707147021406 89.4567239196168
0.362956777780091 4.12317939218357 90.4602697658739
0.362956777780091 5.83022499831525 89.9608777019209
0.362956777780091 4.25566832120023 90.7700361407932
1.80292333045442 4.25566832120023 91.38729166494
1.3561800331928 2.07238681138122 91.7433397823038
2.83309678046596 2.32539247477773 90.7891611453489
1.26505529575242 2.32539247477773 89.7815037555881
2.2772947168832 5.38124138095794 90.0843708753803
2.2772947168832 5.79112700694936 90.1164227244884
1.28729498958036 4.32259301773649 90.8029280867376
1.28729498958036 4.94668966701939 91.4774232344868
1.28729498958036 5.27687154542988 92.2267194849516
1.30562120686997 6.77645960493408 92.3248334693227
1.30562120686997 7.35565171837907 90.9264354344147
1.99781751781375 5.08166289713454 91.9914763328135
1.99781751781375 2.90114825610259 91.338739250025
1.46872372371504 3.24589220297181 91.8080933431327
3.04269785098089 4.15645537268858 92.5468114696974
2.25354090391059 1.87641851413485 94.8175317140397
0.388796328868501 1.87641851413485 94.018431070252
0.556847924124737 0.561128799149758 93.8227064795991
0.556847924124737 0.561128799149758 90.6865119787825
0.475187597282311 0.561128799149758 89.6294095609843
0.0737395510603044 0.995857749318766 89.3254546322463
0.0737395510603044 0.247031059643426 89.682215017367
1.7125645337037 0.445560486918029 89.7173367858966
2.52961764973782 0.445560486918029 90.4207305770821
3.14550175621039 0.445560486918029 90.6573440177408
4.66729318530256 0.445560486918029 89.708042507299
4.52214179258393 0.156746027471055 90.4262154372211
5.52848491538869 2.24081893431101 91.26935738541
6.51825591036271 2.24081893431101 91.2961298904364
8.79791804556834 2.04460960579655 89.2419358050102
10.1372119076484 3.83219130589392 87.5989252723567
10.2141878497773 5.01663588623364 88.109040015559
10.2802524547121 5.20359138403024 88.9230404264019
9.94778267833764 3.40962356322981 89.4906351563753
7.79496264747774 2.48058583113082 90.459975564077
7.28367804260479 2.48058583113082 90.7084093444846
5.18387295580097 2.48058583113082 91.9795461456309
6.54592096033507 2.70341887272814 91.8317158304889
6.51277164478581 5.15045609256334 92.9074970734211
8.69435265231247 3.05286651949992 94.1953624433005
10.9846351740336 4.19953140003364 94.3586361482351
13.7970194281133 4.75779619173997 94.7578710030432
13.3587533767634 3.38948935479889 93.8439373220674
11.179828142064 2.33074470599707 93.1960530383117
12.3640659697213 0.696172247800164 92.132928391528
12.3448836294267 1.60352269157333 92.979776570394
13.5623785664676 1.49922636889803 91.7038893101564
11.8623757975218 2.12841658783654 92.3280167700385
11.5593450156022 2.12841658783654 91.7611592032077
14.2847099093098 1.28156418451277 92.2777539595715
15.1077309375343 1.28156418451277 92.709107251831
12.0160960592148 0.221646480087418 93.4459026309423
13.3026094886867 1.0029161111497 93.8251343684366
14.1279059045212 0.640229209199193 93.8179297860113
14.9489879239209 0.640229209199193 93.7718138060011
18.8737786065232 0.969519736169312 95.0030026682678
19.6567587051061 0.969519736169312 96.9184151838478
19.943628640839 0.969519736169312 96.8119869126089
19.2589319864124 0.969519736169312 96.1315619168564
18.7896105048542 0.111860406813281 97.4960960487358
17.8921401002625 0.111860406813281 96.3711531732489
16.3329873376522 0.111860406813281 93.7536059342096
15.4011493121148 0.957292669566658 94.3466981371371
15.8762160590705 0.322628732049469 92.2919838667622
13.5743449697804 1.13702035226576 93.892066866528
14.5558555327033 0.666991847684097 94.3720316870796
16.9880657964579 0.666991847684097 94.3432014505559
19.1894150933128 0.666991847684097 93.2069083598271
18.3642415936095 0.666991847684097 94.4255868072715
18.8012412847453 0.666991847684097 95.9414327760884
18.0104581580561 1.79260003821683 97.974248250294
19.1150555408371 1.55062847450539 97.8811223888844
20.1343052624216 1.55062847450539 97.8978390185808
20.5485867436619 2.2306062331776 97.652321897311
20.7757269029549 4.06162083700066 94.7753950585597
18.3911020695481 4.31768488426196 92.8191330123808
20.0958682117157 4.31768488426196 91.6343915276262
20.9830895953501 7.411609059592 92.7846445560093
23.8235601704759 6.19574070532862 91.8212619962836
23.8235601704759 6.81199377195331 91.1146102205144
25.1453003222725 7.15931541820442 90.994093807622
23.7701185547425 5.95538075670806 90.9010893258349
21.4928738934525 6.79557910856005 90.5690365306062
20.5475224552613 7.63029082999381 90.3425698893846
18.9542705768117 8.28864080834437 92.932809397237
19.5989894979555 8.61773397477005 92.3475553822851
20.4928158122377 7.3210690630108 91.9586563752335
19.39097428388 6.62010544204765 93.6538992638701
20.5243516296107 7.81195821529334 92.2763019645176
20.7400306405838 7.7345555397743 90.0540250977645
18.7774383616434 6.64122266680595 91.4626580886209
16.9166326399325 4.79795641398123 92.6574627397121
17.4925956116586 3.34642016581826 93.0593138681487
18.7359707675423 4.47847697029461 92.3436422398261
17.2989405458216 4.09393407371153 91.9771747854729
14.0296063135491 4.18000487988354 91.390788738714
14.2341944036925 4.82729549870691 91.1414017382385
15.3163672299544 7.50895772734385 93.3310337819038
14.4082397956676 8.26005353790788 91.0919377453543
15.0831595378429 8.26005353790788 91.3790666813066
15.2302347245393 6.61774158934107 92.2745652074706
17.674579746124 6.61774158934107 90.8639889980975
17.2286065801548 7.79929853754023 91.9409330585647
19.4331248585177 5.61635397007925 93.0552976488745
19.4331248585177 4.82457013182755 95.4427913077977
19.4331248585177 5.50179951323302 94.2313644220776
18.3253979670919 6.08344113270235 94.1805818346542
17.2946836163549 5.54278492015914 94.2457763912837
15.9482909522433 6.33250860112526 93.9238057063771
14.8770771781108 5.77152395419306 93.3053623580787
11.5210334303836 5.77152395419306 91.6433452586671
10.1281588775695 6.83313960599442 90.3456983734335
10.0633354125976 6.83313960599442 90.36901486912
8.86179804885173 8.13792665004395 91.9148833865321
8.52110974527912 6.02384495508796 92.6018616640315
9.01770039587275 5.66895757713812 92.6018616640315
9.32383095227903 5.66895757713812 90.3594808112298
7.63851879219435 7.65535899399365 91.700823234583
8.72196570616959 7.34362013900676 90.5938941257571
8.72196570616959 5.52736498887375 92.1500033985273
10.3292141726241 4.52789821835272 88.5061329985368
7.08976653588109 1.40864290248257 88.4816100882711
8.71819176647241 2.48585453123738 85.9539120514313
8.23824952425288 3.25794798310727 83.0378763495495
8.43338803052847 3.25794798310727 83.3307244948346
8.43338803052847 1.88575776452204 85.2560350474191
7.7291748795021 1.30261362785388 85.4749403989543
8.68495128764803 0.912469759781139 84.836883365134
8.42433618520144 0.912469759781139 84.2581531298263
7.85019125029036 0.912469759781139 82.7067282182407
7.61503240574392 0.912469759781139 83.3136655365396
8.83277566264824 0.912469759781139 84.2001270771342
10.0922528448871 1.37931941252674 81.9347825666321
8.39705771979473 2.28875916000379 80.9595737660369
6.63032060826191 3.07752362673689 82.0699449046284
6.63032060826191 5.36821785551639 82.784972896069
6.57080669426964 2.51593943483775 82.881384585526
5.18135460607563 1.73388158417457 82.1946614599044
4.65660999722037 2.09406403486568 82.0350608039764
4.8429298585466 1.51608007675931 79.8022148210161
5.71022159680005 0.771005333586741 79.6781831575
7.3516073962951 0.771005333586741 78.4319708483849
5.17180128428935 0.920219841111621 80.228807708611
3.8418438296225 0.920219841111621 78.9422892562409
4.39372335394934 0.920219841111621 77.3939228935446
4.20224035293208 0.920219841111621 77.3673146401335
2.17759947855855 0.920219841111621 78.1289191154012
2.17759947855855 0.920219841111621 80.5412594093941
1.51318500198923 0.920219841111621 78.3610377247182
0.443195780473869 0.920219841111621 78.3621669128244
0.443195780473869 0.539636649703054 78.5653038487376
0.443195780473869 0.169217837668069 77.5878786244194
0.443195780473869 0.169217837668069 73.8825337678549
2.08648971277136 1.58585605067827 76.2019214768811
4.14242050532616 2.24436805650461 76.8710011777578
5.5827695706099 3.13533198857936 77.788295886886
6.01214050120755 4.1859298598426 77.1489122637274
6.99943793101596 3.32635867898898 76.9099511796967
7.28532282444848 2.29710808074822 78.2585731053148
6.73920820027006 0.733803537914959 80.125504227973
5.80259271879279 0.733803537914959 81.768793841582
3.2372147467489 1.00851985392802 80.0677734084099
4.79080885486887 1.00851985392802 79.9905998910942
5.3956941153049 1.6580732724489 80.2882145627658
6.99214089859538 0.122177982078608 79.3640086498597
4.52653792514105 0.122177982078608 80.7155629311271
6.84471606136108 0.314322625296693 80.64702201031
5.61646957954421 0.314322625296693 77.2970277626886
4.95545269078719 2.9607914282061 78.3427510459514
6.08308239444827 1.67608292457222 77.3599450044206
4.98961592568589 1.3960259088611 79.4693802055256
4.88445947037768 1.8950079307625 80.3853130187732
5.12068938081526 1.96000457853266 80.4187724835298
4.29431080905798 1.66978680632022 80.4404767795381
2.89402876915922 3.21501414753908 81.2018493050356
2.06527598820125 3.21501414753908 81.645641700231
0.848006938780676 5.1109700592627 80.1923880554881
0.848006938780676 4.79985359940237 80.7389528210414
0.848006938780676 4.02911889949063 79.1245040545843
0.848006938780676 5.49094581558543 79.9557786243747
0.848006938780676 5.35276616897881 79.956538279157
0.848006938780676 5.27376616569321 79.0820714738983
4.0099597792734 5.15138846239523 77.9200258280017
2.62961411728859 4.00377297973569 77.2714037081042
0.986784435322241 4.56685422142793 78.6175293857068
0.986784435322241 2.60114114571562 78.9294649233724
0.986784435322241 2.0569595031929 77.5562337942341
1.56707729625529 1.84585144604963 78.3781531798248
2.31260438812551 1.84585144604963 78.231281268569
0.339492826466833 2.66087267635213 77.0579147640899
1.24750938152571 1.15138695279305 78.8985070433555
1.3360631373802 0.717929766189161 79.0748709276498
1.25221551529382 0.717929766189161 81.9186147333583
2.10384514508576 0.717929766189161 80.8119094815045
2.87984356552477 0.717929766189161 78.1689064652153
0.270508911250467 0.717929766189161 77.005460413386
0.270508911250467 0.717929766189161 77.933409544168
0.270508911250467 0.717929766189161 76.3197582727442
2.63409030148954 0.717929766189161 79.7295083510286
1.06504123591834 0.113633558400348 79.3141756227609
2.74131182040661 0.113633558400348 77.6735098050502
2.74131182040661 0.322233804408216 77.3408597711111
2.74131182040661 0.782890458008374 75.9307977180739
4.56531605310306 0.763006726706847 75.9307977180739
4.81849023882595 0.0243171790628359 75.6925572420841
1.7501027318903 0.0243171790628359 73.7109383582715
0.155103350660734 0.0243171790628359 74.1263016535814
0.155103350660734 0.0832647272334189 74.4349143008696
0.155103350660734 0.0832647272334189 71.9590937808899
0.155103350660734 0.0941765274370911 71.5337726863941
0.155103350660734 0.0941765274370911 72.2403895242326
0.155103350660734 0.0941765274370911 70.7038048756709
0.155103350660734 0.0941765274370911 70.9411590697615
0.155103350660734 0.0941765274370911 72.4761020738499
0.155103350660734 0.0941765274370911 72.1341186373725
0.155103350660734 0.0499055156905695 72.8787790136958
0.155103350660734 1.77380929630127 68.1921472449883
0.155103350660734 0.792786117487228 67.7858555589293
0.155103350660734 0.792786117487228 71.0765549912294
0.155103350660734 0.792786117487228 70.7935334829882
0.524662740515953 0.466766782627733 71.8661044938346
1.40188257785068 1.24904367931344 75.4545455834279
2.25060469379365 1.24904367931344 77.2824857857461
2.95716494713498 1.24904367931344 77.826623895005
3.63502748647831 1.24904367931344 76.8025537757737
3.34488942493907 1.37731874779179 75.7363012017427
2.7620913630931 1.37731874779179 76.9901493056175
1.35526530170469 0.583775153506351 75.0765288399289
0.914376125921287 1.01089575732969 73.3120289877716
0.914376125921287 0.427208982971296 71.3321544208429
0.474651196296053 1.05940520971779 70.2866070726174
0.215506354959293 2.60931316425712 66.5690111191539
0.215506354959293 2.36829621866505 65.0145108658175
1.56145795074431 2.36829621866505 64.5498972801732
1.71877805342631 2.75105272907746 65.4238767858149
2.35241425886048 2.75105272907746 66.484654714727
2.35241425886048 1.57705444315898 66.3019336809275
1.93856146166547 1.92373357294678 68.5468141763619
1.84487795711553 1.1643873125754 70.2412505572197
2.65132923430577 1.1643873125754 71.9911245726275
2.84316559762553 1.1643873125754 72.7265102338263
4.37652762521858 0.314717653619626 71.4604415008929
6.71576468712952 0.821337655863092 70.2661225737778
7.11336238865434 0.673022005113133 67.7146556888042
3.88989448529372 2.16247134645742 66.5044094199273
4.44679943013269 3.58763493695113 66.4882352322138
4.86728405468804 3.58763493695113 68.7381724102815
4.86728405468804 5.44261390993365 69.99432156255
5.84488923007819 6.32319785391067 67.9844473885368
7.42933730709446 8.13526246927939 68.4691413853426
8.58290533218584 11.5796186944382 66.9689301107202
9.32320790687066 9.20032072090564 65.6053722328108
8.25042675451988 8.71300963825226 63.193846746476
7.91979501142891 7.51255811162937 61.3763058315972
6.43912256019065 7.51255811162937 60.1276992495372
8.25728818459805 7.48597065780493 61.3893956987627
9.91332257296396 7.1623777367868 60.9419617281126
9.35444496215677 5.16810710724472 60.7081084406749
10.1680562709344 5.16810710724472 62.7910885400794
11.4920300355067 6.68077704308335 59.8965831964017
14.4097075039863 4.88859095795157 60.6049174105898
16.0089793871688 4.97929969888302 59.5411384850197
16.1015107821059 4.20498898160359 58.678513396385
15.2875469318921 4.20498898160359 56.6749997538757
18.2836475257196 3.38467769401916 56.7422030612493
16.6643210229894 3.48782974567399 54.9840771828145
15.2610330757474 2.65423682858833 55.5570155751757
16.4396452744718 3.02725275854733 52.8350532483686
15.8359625300656 2.71909141498843 51.6912780480832
18.4139220364765 3.52910994287744 52.2982634236569
17.7358529414616 5.77570982825584 53.2279907716583
18.7864534647772 4.64167549265291 52.2411035816421
19.5909926450439 4.64167549265291 54.4302061517351
20.9481345955978 3.67612950808405 52.6611434061327
19.8357722316807 3.39326359061601 53.2284782794773
18.8098718430912 3.39326359061601 54.3204390523762
17.9788089682627 2.33209273313134 55.5087446101277
17.906828254614 3.39058628396162 55.6656071766863
18.900736710494 3.39380505394176 55.1322539267567
18.4663036867876 4.26603711009015 54.339174184258
18.967692278452 3.68529100409913 53.8911535295918
19.9159213987733 2.2505542677325 52.3125641298107
17.9288698563471 2.2505542677325 51.9992037365816
19.1363197169405 1.7526377716029 49.5754562438136
20.5068507114112 3.06144265792412 51.5230295425159
20.8046629635853 2.6388075597319 51.3748138123546
19.619225157069 3.25555387036641 50.8503153359083
20.0396625910164 1.34985277615919 50.2184978773417
20.5273857471103 1.32400661505207 49.6855821733358
20.9554408009662 1.54349498700166 51.7585794734924
22.6400974758156 1.80823801747619 51.5583500342652
21.5207663988431 1.58458948271669 51.915538547759
21.3304461442067 1.58458948271669 49.2789841268455
19.7438632051339 1.91027116000886 53.0394972862508
21.1876770371936 1.3362891863083 54.1619796095903
21.9555338796332 1.3362891863083 56.3204887305649
21.1634492133795 1.05476315266498 55.8503828382045
22.6206528142404 1.05476315266498 54.022909641668
19.8971007483552 3.82099284261291 53.620323933976
20.4653305771565 3.8055908746062 53.1290222950727
18.7266101160822 1.86032541162634 55.3640321402886
18.2601357386558 1.12246477426662 53.2079469619519
17.902368413923 0.827339612707163 52.468241844948
17.5861808951457 1.030368305945 51.9918033057708
18.8085750148611 2.44451264899492 53.7415915003271
18.8085750148611 4.59847945486716 50.5809342550309
17.33348267208 4.21340648791955 53.1010131347518
15.1017768962323 4.24591439213778 53.24356069046
13.5438583343687 3.22086193248332 53.24356069046
13.9798994076985 2.67953736744669 52.9826700429903
13.3775092164655 3.61758203022396 52.4920339321936
14.429901732264 4.00414007994291 51.0206589807052
12.5869039255165 3.07928990338148 51.1160845115012
12.2910820436219 3.23371584788864 51.7845501144142
11.5739788180597 1.25481823852357 51.9920237123997
13.8324541227083 1.25481823852357 50.9493412070806
13.9564068667799 1.96400187422768 51.0013172348104
12.5745958823293 1.91390220014351 52.0191769292783
13.002790589151 1.91390220014351 52.4953623597106
12.2745347215464 2.46014096778211 53.273489526769
9.23609541512734 0.585066397769487 53.273489526769
9.10255849362148 0.585066397769487 55.3714529069964
9.75509878583616 1.77401346105167 54.8923842235107
9.6260179803368 1.53022313994996 56.2032814167906
9.6260179803368 1.64062209348507 55.5102635176252
10.8642054475695 0.752350352290406 57.5500527047779
9.31378144529411 2.71409655985986 58.88468346915
8.60506772194527 1.49918139989865 56.6862310439998
5.85592307647096 1.84293329617344 52.5388265008756
6.44058411024456 1.84293329617344 51.1757494980427
6.5840265192961 1.84293329617344 52.0916536304388
5.34982376036821 1.57022931994096 52.8927427614028
3.25220678985637 2.64878597008028 52.6739314635248
6.51019865050195 4.24716847431963 54.7780837280654
6.71550183604005 4.24716847431963 53.5919395320457
5.09660795940918 6.46521960022155 53.4803800091012
2.68641617521588 9.60576906508213 52.1771893438508
0.754419371282533 9.49461104808534 51.308145307888
0.754419371282533 9.74821550100999 53.0199972029369
0.969042380821056 12.2812010150038 55.1505805355549
0.61223519872918 11.6911392655623 53.3903544823843
1.90640762252369 12.7037299569298 54.4523526051769
1.50780870023425 13.1644504120609 52.887094458772
1.06701900223824 9.85268852960735 52.9589430219135
1.07156314660515 7.13641357507536 52.8363971100715
1.07156314660515 6.44471450271414 50.6047807877587
0.234204552760629 3.67135706218826 48.8140726979465
0.234204552760629 3.84255516420953 49.5976971584357
0.234204552760629 4.52086306197936 50.7656552923976
1.11652692958689 3.65431744745818 50.1600898144891
1.11652692958689 1.74514388632254 49.3113916272192
1.11652692958689 2.77993998335624 49.202418026789
1.11652692958689 2.0282197429197 46.5411076551062
4.14578085096714 4.84730286400911 46.5980011675125
4.94407979191439 4.90048411843648 46.5980011675125
5.02525108829821 5.37583938862761 46.565735532729
4.88685625256289 2.70858841329966 47.1246461438858
3.03121147549902 2.27300917348259 47.3276479475153
3.03121147549902 3.40172818679637 45.8216892524495
3.20802778400796 3.60342083174847 46.1001743325754
4.34118488258169 3.37017119675158 45.224780292324
3.77889777904813 2.07132778458794 44.1325916187054
3.77889777904813 3.3320662833067 43.2796923075089
3.77889777904813 5.07364913745575 43.8765445202202
5.29610565805139 6.25737301698854 44.6293923848537
3.5532437765057 6.262420717169 44.3192637776863
1.30857582813224 5.81975274169627 43.4908684409094
1.30857582813224 7.62388442757774 43.8554321903598
1.30857582813224 7.99832092387929 44.4479631944315
1.34206740386596 7.50755075670064 45.3716742621025
1.34206740386596 5.96507561303078 47.5921089177684
1.34206740386596 8.91451677316597 47.268357187852
1.21000809087457 6.98249442599438 46.3229061774303
1.21000809087457 6.98249442599438 44.2818619486626
1.21000809087457 8.2372930750966 44.0874544657464
1.21000809087457 10.4265826508748 41.7595131663412
1.65076538440226 11.4853943038362 42.7412841745467
1.65076538440226 8.85637211397198 41.3920867502966
1.91932883654691 9.48946896554357 41.3263836401299
1.37957991254397 10.6191900152854 41.6684800590223
1.41565486010994 9.93134954601801 40.9257170011478
1.41565486010994 9.55476329630028 42.2255082108423
1.41565486010994 8.4421892501973 41.3394412604356
1.64466047827336 8.92663425437277 40.9586680338235
1.06386021333739 9.55829946595372 41.0910334688266
1.0147934574661 9.13520438269851 40.1236461369011
1.32562181430854 8.48974093601667 39.2970547459485
1.47193625423815 6.12158774590923 37.4382952737527
1.24793677957499 7.93892704641397 35.7254909746459
0.530860490786377 9.06796600130109 39.1056326089117
0.530860490786377 7.03812519517707 38.3152606952516
0.530860490786377 8.16559218243588 38.4209434454612
0.530860490786377 7.63728888398881 37.7997168113492
0.530860490786377 7.02597479684204 38.8761594572182
1.72757045113083 5.90235617564312 39.5850025064003
0.789216127902617 5.38598039631607 38.269271142575
0.789216127902617 3.15624598093989 37.5408226904504
0.789216127902617 5.80114550974482 39.494431416082
2.51268733505414 3.61765075981353 39.1745850954282
3.24637684096214 3.21237636154602 38.4232999685184
3.99076111606 2.10509032199078 38.3675856725474
4.62158540028484 2.14406817852943 38.3675856725474
3.89215632652048 1.57676833736502 36.0431205149668
2.85306469132906 1.94150558584151 36.6437959347972
0.9196798839739 1.94150558584151 38.0793007943816
0.645785081863366 1.63516825651855 39.4313497714749
0.645785081863366 0.58967635673025 38.6723969817018
0.668890469615014 0.74495775366786 39.1909533856729
0.668890469615014 2.25709862527728 39.8066513829505
0.782355837463726 2.39828471135863 39.972521815314
0.757043391703885 3.22820935379978 39.9805938428115
0.757043391703885 0.441107672094153 39.9691086744093
0.757043391703885 1.33811597367485 42.5929423613693
2.83223561721035 1.33811597367485 41.296051085162
5.85819337464256 1.33811597367485 41.7353273100713
5.85855119237342 0.99468399887763 39.5983989297428
5.05024607891845 0.99468399887763 41.2577981224758
3.00873227037161 1.4891050824225 43.2152390299469
2.65662588992446 2.71014858585086 42.714735448315
2.28880479398643 3.43925725160298 41.8223254424137
2.75284102892991 3.43925725160298 40.6497801219391
3.13579339750507 4.79493288010154 37.9721392707895
1.7748013471983 8.7996359076997 35.2843209937331
0.136743191917725 7.45860249531861 36.2337160505468
0.136743191917725 7.32332480696327 37.5372231245868
1.47510766211046 8.08220492657286 37.5465855945277
1.17626130241772 6.41253906181627 36.587428339345
1.17626130241772 6.38427957388827 36.8579355311445
1.19084640210988 6.86637965132031 36.5806008558533
0.71711702612758 7.0488279647344 35.0624893875926
1.11445514976857 6.85971431528003 33.6908388818178
1.11445514976857 6.08467378805405 35.4448966233773
0.964148397613476 2.95146453436608 38.2610823490876
0.111846253678784 5.42898350025276 39.8420737074624
0.111846253678784 6.55286533427532 40.2744213136428
0.268693342665878 4.67061274949546 40.5662983025281
0.268693342665878 6.0659021457297 41.0677496485928
0.268693342665878 7.15001743345354 39.0919347832873
0.268693342665878 8.33193060738407 38.3406101795938
1.181801549148 6.68782117422697 36.4046808223005
1.181801549148 6.95522071141198 38.238594679931
0.325063035450511 6.43603446812463 37.6374646207747
0.325063035450511 5.36210899058077 37.4974162129242
0.325063035450511 3.28522071657959 36.3217554281622
0.637649103524619 4.42710334894271 37.6516660656996
0.952751528141125 2.44246444409542 40.6841140547198
1.53107743162785 1.22815920913285 38.9168248917791
1.53107743162785 2.32335506775522 37.3844926676122
2.69171348713808 2.41834125358713 38.1901913954056
6.19138062723822 2.41834125358713 40.6524837316457
7.88044821528677 2.41834125358713 38.0123977858239
8.61695900885253 1.21063603126528 38.0804382694275
6.23271496069256 0.938276588312398 37.3447217629729
5.34936244094034 0.124547379630368 37.9345278971418
5.75760066126729 0.124547379630368 38.9644464813585
3.72631757162438 0.195021305054051 39.5039676699351
4.18163525059432 1.00440221209717 41.0820781874035
4.01784721350283 1.00440221209717 42.0877794774009
2.05545642362355 1.35079453672633 40.8198436968371
1.65751502063379 1.72268870674395 41.6285320903417
3.40269778601419 2.02806018751489 40.7534137331396
0.536901367348753 0.435128839736345 41.0832368406283
0.994119640894229 1.05779132894905 39.8008114367157
0.994119640894229 1.34572882431687 39.2405826479423
0.994119640894229 0.0534719177692307 37.4279724899605
0.994119640894229 0.0534719177692307 38.4530661313475
1.22439949232991 0.185765481901664 37.7678675257619
1.22439949232991 0.185765481901664 37.2514427542238
4.03293159886433 0.300095816906641 36.0619592765279
4.01869296284026 0.117709934623928 34.4144361438727
4.27726929605674 0.117709934623928 32.8757036477157
4.48614604706964 0.117709934623928 30.44570101861
3.05631534817021 0.117709934623928 30.897761191578
3.2604212808338 0.117709934623928 29.4171448775124
2.32440304854204 0.117709934623928 28.9398468197397
1.76117848499973 0.117709934623928 30.8378615755939
3.36364234901059 0.117709934623928 28.7610495065273
2.10341363589921 0.117709934623928 28.2385732274595
1.15367702314082 0.295492551180617 28.3022742085277
0.392106759603966 0.295492551180617 28.2492313029445
0.392106759603966 0.295492551180617 28.4493671389681
0.392106759603966 0.295492551180617 31.0871747188966
0.42924004413609 0.257261245247531 31.257313561298
0.42924004413609 0.180286315215863 32.362618814781
0.42924004413609 0.381964444780625 32.7449999839338
2.15203333746829 0.844876715223057 31.9405851401241
2.88088781328108 2.52866194586213 33.0518495609139
2.76360194711686 3.05669010994767 35.9218940947687
4.38286367255657 3.05669010994767 37.0608403412621
3.35007569804172 4.7901468337942 34.8390645586863
4.03096855385302 4.12534498112363 32.5453390377403
2.9218520825298 3.43517529622042 33.3106826115113
1.54140690532086 4.38727513658052 31.9485765512834
2.40166171514167 0.56418340961482 29.3665011906145
3.36023541600318 0.56418340961482 27.5701526070716
4.63257297647847 0.56418340961482 26.5603853030558
4.7135272385413 0.56418340961482 29.3828365382743
4.7135272385413 0.720114114654514 30.8425100035679
5.40994657982188 0.720114114654514 32.3391244131727
6.39054096054791 0.720114114654514 35.0398320536807
5.99423235508703 0.720114114654514 34.4825639578777
6.6760079851715 0.0405908732273174 34.6314503299231
7.29949180987946 0.0405908732273174 34.4338708746229
6.08391253840392 0.0405908732273174 34.950526277719
5.99699865845592 1.17207442018887 35.1816022823765
4.26491703340401 1.37137179454624 34.4336625671816
3.09812426456751 1.43362822145197 35.5020372837811
3.54747240430631 0.315034466037872 33.5237467511025
2.52613894464925 0.315034466037872 35.7795057417323
2.01472837518473 0.315034466037872 34.6575467154153
2.01472837518473 0.315034466037872 36.3166707887319
2.01472837518473 0.315034466037872 35.4864436684544
2.01472837518473 0.315034466037872 34.5907154552334
2.00547013493838 0.315034466037872 33.9990548034463
1.16332559783258 0.315034466037872 31.9287278156346
0.699576929348179 0.315034466037872 31.0272725361961
0.699576929348179 0.315034466037872 33.6092165765651
3.5216077082027 0.315034466037872 35.5760566939839
4.37406457435304 0.17575993683714 33.9721324031817
3.04445705170624 0.17575993683714 35.2591782439433
3.04445705170624 1.11927771932944 34.6893015015832
3.72980437274356 2.07408659722498 35.7077476461866
4.1609241202189 1.43650216620904 37.92167578908
0.957688902801209 1.48308629028796 37.1590981686427
0.32702522085431 2.90685057710628 35.1179513791938
0.129899932145021 2.90685057710628 35.4330855539761
0.351588125550627 2.90685057710628 35.7073809353216
0.351588125550627 2.13753678327798 38.4192572503891
0.351588125550627 2.13753678327798 37.2724427251516
0.351588125550627 3.84870436544571 39.6324498524342
0.351588125550627 3.4869941784043 40.7268372583348
1.70682554501677 4.68529991163474 38.4411962254211
1.31598881185184 4.68529991163474 37.1087312946077
0.991711656022643 4.72078379209341 37.6885992440165
0.25854133811172 3.74768754776905 38.6513554079672
0.25854133811172 0.868591404814428 36.8039653373426
0.25854133811172 0.868591404814428 35.5989808055929
3.84284785204837 1.87621499850608 34.9075897457574
3.84284785204837 1.10935930665627 33.1571386268205
4.80882730602766 3.01924890132588 33.8507735363951
4.51053889082913 1.95559813902995 32.2508935247469
5.20442203879501 1.95559813902995 32.9344527672122
5.74618448697525 1.95559813902995 32.9344527672122
4.94717280727971 2.15731902229486 31.6653902752824
4.74421611314299 2.15731902229486 30.09562001245
5.03495798218284 2.15731902229486 29.8284529185144
5.03495798218284 1.5517376171536 31.410597363427
4.23014657908394 1.65278917253841 32.0107811097556
3.74984162563114 1.65278917253841 31.3581954338314
3.32787955546307 1.48159529130028 32.7466597257518
2.7405836026571 0.614612060737637 31.3010573253388
2.7405836026571 0.614612060737637 31.3010573253388
1.09598583205043 0.614612060737637 33.1915855020483
1.09598583205043 0.687750874328128 35.0786153095397
1.09598583205043 0.175450239159686 34.5528051760868
0.859664092171577 0.175450239159686 35.9898133012664
0.133498936780253 0.175450239159686 32.3003301790377
1.16020234959869 0.387054550819574 29.3096956826828
1.4119730323864 0.387054550819574 27.1555139449393
1.4119730323864 0.387054550819574 28.182329670515
0.585372888591639 0.387054550819574 28.0217682190624
0.585372888591639 0.387054550819574 28.8719244475771
2.08336070591711 0.387054550819574 29.8549538052298
2.08336070591711 0.387054550819574 31.9818692596074
2.08336070591711 0.387054550819574 30.5418822751762
2.08336070591711 0.387054550819574 30.7842125605634
5.97846134998724 0.387054550819574 29.2546616933646
6.94262762471513 0.973337588111034 29.116282889155
6.70085407368982 0.127813835580587 32.7352399250165
6.70085407368982 0.127813835580587 31.6478987147824
7.8176562090478 0.127813835580587 30.5260285938318
7.88535229510321 0.127813835580587 30.9106786472258
7.30141169491641 1.93580687503541 31.9061055262869
8.84031656215832 1.93580687503541 33.3110573904043
7.75998431757455 4.22126765338242 33.3603056167895
10.7771847392992 4.59870544805145 30.7399282655129
11.134427130289 4.59870544805145 31.6467885056432
12.0214519997196 4.77627916870706 30.9107913135472
13.5627110627153 5.71409886343069 31.4651038296606
13.046702055011 5.71409886343069 31.1274433803867
15.4563147516037 5.10116889295442 31.8770466048573
15.3718015334702 6.07531337169275 33.9757334996287
16.0900440830127 4.86441472004704 33.1140755104261
13.8060653088193 4.86441472004704 32.6960129324416
11.649424806137 5.59258727320632 30.2724071484725
12.5511541865802 6.73753188169398 28.3379571847162
13.4281738883186 6.97232197255648 27.0898757907671
12.2064147447581 6.25287331450832 29.2422047410857
15.3298263795101 4.2396929425315 28.9031175390005
16.4599158493347 4.159226625618 29.7621646717027
14.7721442698794 3.68234080494672 28.5645062904816
15.7458875773113 4.8686123820205 29.454327281931
15.0080426214054 6.19877482904462 30.3111022445264
15.1636838580517 5.20645190679156 29.4569933438597
14.7532036528157 5.65711935163351 27.7820325663318
11.2922305541749 5.52002688862619 29.8734509654818
10.3610475163938 5.61225006195376 31.9047437844977
8.07556868133057 5.87802715799762 33.4821706875796
7.20232121189887 6.41829014041349 32.8868434101161
9.75193508296255 7.81560925646252 31.3655217168181
8.41203402167306 8.5796334355928 30.8572492129544
5.81644238592909 9.52344294323811 29.3449939783349
4.67248116305656 8.5391456635319 29.0057465305253
5.21911875988899 9.79614454801827 31.4279084416748
5.60106567453222 9.79614454801827 32.6426810697883
6.45058723088413 6.29533494744125 32.6426810697883
6.79218261405539 7.56240198778487 33.8282545295001
5.15312212411229 8.85720416401281 33.8282545295001
5.23636358489516 10.4855592451793 35.7792834055542
5.23636358489516 9.49968651548283 36.5604147927877
6.02167226886851 7.72867410194756 36.8456310074531
5.89698466432205 7.45537903992597 37.4704351501796
5.66376577104599 5.94603441850656 34.8161420313853
6.91690726669801 5.94736042329651 35.6106370129078
7.16031731105792 5.78469438742372 35.4086415303298
8.67829956618116 5.78469438742372 35.4086415303298
9.66261369426648 8.61111945757768 37.5893558210864
9.58489069722339 8.61111945757768 40.5844359529113
9.04154992160972 8.61111945757768 41.6469506159091
10.4055344411666 8.61111945757768 39.9567793523836
10.4055344411666 7.21197730209382 40.0684086649021
11.1118870746788 7.38601277451352 39.5328666636263
10.2265022552447 6.5963813199379 40.0180584659105
8.32327663476583 3.86847837712508 39.7660159957564
8.73485531792948 4.92465405579878 39.359092233754
7.93253494772401 4.81824734923676 41.353729679555
9.84793808673122 4.09251415927217 42.2277611555515
11.8939960973879 3.61249619963569 42.0324757910014
10.2880901733887 4.2802151139672 40.8508246630106
9.93630470947412 5.02052813197806 40.4955031882573
10.6700024528472 3.95401512661468 42.5280074121746
10.272049310182 3.64533097309716 43.6973331335934
13.3256608839665 2.50345278680885 44.5200158958383
12.2410160574734 3.21675117294598 46.1758357520101
11.1963945243947 3.21675117294598 46.7649006249865
9.43959648646357 4.44401622877349 47.4783745752696
11.4391584410368 2.96432415126443 47.1394073095864
11.4391584410368 2.83134242456206 47.617604799776
11.6255165032804 2.18293554995593 48.0139446487707
11.7792107327458 2.18293554995593 46.6603876912451
10.5290565540273 0.798589757059055 46.5056607843682
7.02473842646297 1.01027233095896 46.2982789463512
8.31950736566341 1.01027233095896 46.572600930246
8.96002582311309 0.544716676956565 45.4485938655491
6.27846817575885 0.544716676956565 45.4485938655491
5.73796989243573 0.544716676956565 46.9240141233823
8.04029560616959 0.544716676956565 46.5144539193125
6.75232906409808 2.39613719033811 46.7835854238759
8.37807181372318 0.829772187603032 47.0316981547683
8.78497143480169 0.443878553329308 47.6746387456919
6.78469311937603 0.443878553329308 48.7313910770219
6.94336898758238 0.546176828995163 47.5338802927742
6.75509354543243 0.546176828995163 45.633896470029
6.44225414538623 0.546176828995163 45.8112208122787
7.23327612043195 0.546176828995163 44.8705520657318
6.54961932893338 0.546176828995163 44.073185454331
5.41701605104517 3.21850455075672 40.3943686363614
6.93474119426035 1.29564458073846 38.917465841037
6.93474119426035 1.29564458073846 37.3272584998123
4.13796969084902 0.122828173681352 36.0656124358871
4.13796969084902 0.122828173681352 34.5898788753692
4.34027755106345 0.122828173681352 35.3911919482224
4.94003387995592 0.139893783340007 36.203590012265
7.02849009265655 0.139893783340007 36.203590012265
6.65489368677236 0.139893783340007 36.8389852912406
4.6511911324623 0.139893783340007 39.5355041070983
1.80207746638541 0.139893783340007 39.0316322193795
2.65242977828269 0.139893783340007 36.8211438663427
1.86785222029796 0.424848061176594 36.5702381950895
2.07225941013243 0.424848061176594 37.9725514029031
2.07225941013243 0.424848061176594 39.5263674075151
1.2014242679679 0.111767025366117 40.0747712927636
1.2014242679679 0.111767025366117 38.1228959587903
1.46692110627983 0.111767025366117 35.9319413935487
1.21196017920147 0.111767025366117 36.9223957913586
1.22045332553778 0.111767025366117 40.1316406377603
1.22045332553778 0.111767025366117 40.6229878706324
2.35145239716042 0.955992194357708 40.1236443696462
2.30626409696452 2.31640301399808 39.1106532518592
0.0523916745553241 1.95495173678767 37.4071790571785
0.0523916745553241 0.807991148802998 36.8766527618126
0.679305125805388 0.112181388920297 37.9579306384166
0.470446645652329 0.655309948746571 38.4779846733063
0.297978863348389 1.14350600017101 39.1731180006953
0.297978863348389 1.14350600017101 36.6057131516601
0.297978863348389 1.03408959516636 36.2793305953627
0.297978863348389 0.31151675015486 36.1960722109174
0.297978863348389 0.31151675015486 35.8654563696258
0.297978863348389 0.266965467486793 35.6454165803462
0.297978863348389 0.266965467486793 37.674343279056
0.297978863348389 0.266965467486793 35.8872693192854
0.297978863348389 0.266965467486793 38.2292237199377
0.460235576691648 0.266965467486793 38.2292237199377
0.460235576691648 0.266965467486793 40.0569717443187
0.460235576691648 0.266965467486793 41.4840987884679
0.460235576691648 0.266965467486793 42.8529436915026
0.992954166844942 1.39894754179704 44.0648740900517
3.03369545365667 1.32876632825336 43.641038147717
2.75155624396803 1.32876632825336 43.032620754789
4.43121097525904 1.41261806515998 43.0428223282622
5.05272466050673 1.41261806515998 44.0910800037998
6.121175484561 1.73240791330033 42.620061061827
7.44933902165173 1.47001633287155 44.6981766874605
6.44533451714758 2.24822003148928 46.7687085401323
6.4492668527203 0.689959058800117 47.1288397632759
6.4492668527203 0.689959058800117 47.7641544093755
4.70801979027966 0.689959058800117 47.1686807014777
4.0346190021302 0.689959058800117 47.1686807014777
3.53350644039512 0.486305018217359 48.1315231756686
2.35461517178567 1.09307787479462 48.1333093264988
1.82306621703579 1.09307787479462 48.0334345167512
1.96801964817985 1.09307787479462 47.3322669830807
1.96801964817985 1.95334686861859 45.7878703707566
3.2481352849359 1.95334686861859 45.0732034558591
3.0697338027266 3.48479212078698 44.5140639818199
1.92696377402083 5.05862329586309 44.1614312037883
1.92696377402083 6.88082376914247 42.9243351333312
1.92696377402083 7.9679945316098 43.5440064710123
3.58915697840534 7.59070376658188 43.3353713317015
3.58915697840534 7.26963950215752 42.5245830528128
0.375082237901577 5.75134907107336 41.1313406603018
0.524017600332587 5.4708449876204 38.9165994784373
0.524017600332587 5.4708449876204 36.1524799809265
1.27316021338406 2.27746199420915 37.3195500473484
1.27316021338406 2.38147672639075 38.3169885174083
0.324483691980797 2.38147672639075 39.6667323661711
1.19588315940531 2.9613027068711 39.2741021584922
1.19588315940531 5.62722166421361 39.6278133646825
1.68807402189643 4.607683998396 39.0416192952467
1.39770157495289 4.607683998396 37.7138453486525
0.155629395482975 5.26306482752167 37.3902816951407
0.155629395482975 2.5032393785513 38.9525175588102
0.155629395482975 2.36320227503612 39.4259042376529
0.155629395482975 1.91995443215463 39.5126929621131
0.155629395482975 2.51654714384121 39.3353965901149
0.155629395482975 2.21529974516776 38.2395311283983
0.155629395482975 1.66096513719295 36.7380706431937
1.36401834615186 1.66096513719295 35.6804756467213
1.52866162227028 1.11072460911713 36.2925918555406
1.32408138107301 1.11072460911713 34.6361890720264
2.31842122920173 0.0279409966188067 35.7389540045623
2.75108120852961 0.0279409966188067 34.3118630555568
1.60296889348233 0.0279409966188067 35.326282429529
2.64419304326592 0.0279409966188067 35.5767396940457
0.400877741880164 0.0279409966188067 33.7247448625668
0.427159151833649 0.609660942100408 34.9918368046479
1.32044444971668 0.609660942100408 34.5706057384022
1.97630057978973 0.609660942100408 35.5175939594137
0.433805329752223 0.235866471494485 38.3678548575494
0.433805329752223 0.486683435332059 37.3951014982413
0.433805329752223 0.486683435332059 36.9575358083252
0.433805329752223 0.328362315758563 37.3268216468143
0.433805329752223 0.328362315758563 35.6323777584129
1.08906857628793 0.328362315758563 35.4704458100537
2.52779934450824 0.328362315758563 33.8205457898543
1.49147729086305 0.328362315758563 32.9591158299763
0.730675214852935 0.331923434711361 33.539056557776
1.10102342703371 0.331923434711361 34.1705649499592
1.10102342703371 0.331923434711361 32.0352270620591
0.847257859032707 3.45069254634233 31.5500396528865
1.38344336198568 3.626320458111 31.5578087807639
1.38344336198568 6.48705204753022 31.2166781550826
2.57748842214507 6.48705204753022 31.0963324860858
2.57748842214507 4.6425581010337 32.0388067208574
2.10670652900499 3.75286548516732 31.7827188180176
0.495558856121371 3.75286548516732 30.3086191710008
0.495558856121371 5.38689234230317 31.382733163215
0.495558856121371 4.26995642033317 29.676293169271
1.72412681349151 3.21262431727641 29.8768112022034
1.05636282804729 2.2316032199052 30.8964737694924
1.05636282804729 2.2316032199052 30.6699877700336
0.21896013509279 1.00991599267183 31.8352745353889
1.22649954311451 1.00991599267183 31.973481649277
0.43245229498687 1.00991599267183 35.4009898130833
0.43245229498687 1.00991599267183 32.2127556211678
0.43245229498687 0.868656931885368 33.40525637551
0.0390826622911592 1.20100056637629 33.2890191704716
0.317431869409828 0.533153268549215 32.9582921850572
0.187050610899984 0.533153268549215 34.4949192824478
0.187050610899984 0.533153268549215 34.760629459568
0.187050610899984 2.17679197885364 34.5442053367418
0.205554128843181 2.80440303113382 34.9348550407224
0.205554128843181 3.13068129935091 40.6474677081161
1.56088205791974 3.07559114774283 41.7178160883282
0.825550825309212 3.21345027227424 41.7770295607315
0.825550825309212 3.16148992154237 41.3868005540165
1.78254160165729 4.02006109408771 40.3223615332865
1.35212304814692 3.81704247657587 39.9406362797192
1.35212304814692 4.80104552481017 38.0110800614825
3.26943526069192 4.80104552481017 37.2844412857022
1.26984565205803 4.83009281434883 38.5303597242781
2.39877269174161 3.64195336563782 38.8322382991045
2.69682695209361 4.00283823449645 38.635662067258
3.24850477633582 2.43663874293501 38.1981768563842
3.1678018793092 2.10499254875775 35.353269328187
2.52587004863318 3.97541858289882 35.4839744618396
1.89024570147791 1.73919102639702 35.0700635592887
1.89024570147791 1.0398669081781 35.4058852098008
0.330873041451587 1.59080463886321 32.880815469542
0.330873041451587 3.63352972903903 31.9389229182546
0.330873041451587 3.75432065977296 31.8521740625734
0.526121146469487 3.31468500660317 29.8922567195136
0.526121146469487 3.31468500660317 31.1925301483724
0.526121146469487 1.13530244687558 33.2222060021854
0.526121146469487 1.13530244687558 33.1207047008101
0.526121146469487 1.13530244687558 32.4666609316124
0.460404856135866 0.720401506030583 32.6219035559631
0.460404856135866 1.92138502352418 32.5942226525331
0.460404856135866 0.972416666302422 34.4303475316968
0.460404856135866 2.22689090859943 31.6137464093198
0.460404856135866 0.596573588677534 32.8481897943897
0.460404856135866 0.596573588677534 33.4115413101275
0.460404856135866 1.39225911721344 33.0736350556346
0.460404856135866 0.399312534285013 33.0381683111689
0.44559518828595 0.399312534285013 32.415455693246
0.44559518828595 0.399312534285013 32.1770411636849
0.44559518828595 1.07278647689734 32.7648352472441
0.44559518828595 1.14648821973789 33.4470204902693
0.44559518828595 2.22866849637414 36.7202438717284
0.44559518828595 1.88286200929553 36.6592759780978
1.10222605026047 1.88286200929553 35.9624716122113
0.0550398580903046 1.88286200929553 36.3899561456372
0.0550398580903046 1.08279748879286 37.4265304139584
0.255965861793812 1.88547383617861 38.9124777170377
0.255965861793812 1.02833806560897 38.953922856827
0.255965861793812 2.1946849001282 37.9255815498651
0.247544096799015 4.10099466003672 38.1613584913503
0.510418729718494 3.33557972976699 38.232485311146
1.10348700650496 3.33557972976699 40.486388496752
1.10348700650496 2.95449669567226 40.2603919867881
1.1934199389561 3.05306144117744 39.3830321096706
1.1934199389561 4.42632495684814 37.8066036947902
1.1934199389561 7.12810359104613 37.6966381307479
1.1934199389561 8.28973107507399 39.1513825841702
0.223349183585797 11.101745352433 39.7929241030797
0.399677782127987 11.7407353664119 39.8713110181765
1.31013479127874 10.973015024742 38.1712759973304
1.31013479127874 10.0793511823173 38.496625464853
1.94515751339991 10.1230456779112 35.9608545907184
1.94515751339991 10.624026407206 35.9608545907184
2.61734335222945 10.624026407206 35.8603891740258
2.96265476458238 10.6201933881153 34.5726142133294
0.304070595892794 10.9903602004773 34.6215669536694
0.304070595892794 9.83185401133509 32.8657322465905
0.304070595892794 8.51083075491008 31.6787684305359
0.304070595892794 8.51083075491008 29.7287021403612
0.546684907801573 7.80825745051065 28.4230772555743
0.800243868823441 4.61005330632882 27.3989650535602
2.86224566123108 4.33517193725473 28.4245194540865
2.57960361854703 4.33517193725473 27.9063236827371
1.53237936142619 2.63850809010275 25.7037187886468
0.736135779805432 3.12007446146562 23.5572938012918
0.0260812170128556 4.13851996859864 23.1981838586794
0.0260812170128556 4.13851996859864 22.0515242978516
0.0260812170128556 3.70591974473571 21.9604063400282
0.0260812170128556 5.08947485519539 23.1894793689556
0.0260812170128556 5.16954551543597 22.5862916922416
0.0260812170128556 6.04630031356872 21.950105487326
0.713355286165714 5.86821879736398 19.6786592273652
0.225340311581677 6.25227803072591 19.9417876720143
1.57808240361804 4.91885273953697 19.9417876720143
1.57808240361804 4.91885273953697 17.3138356292544
1.57808240361804 2.80297964959741 17.0447692135507
1.57808240361804 2.80297964959741 15.5463793049923
0.591403167798093 2.64815009154346 14.9440060800778
0.591403167798093 2.64815009154346 14.5063236458407
1.12162391905808 2.99484007897668 16.3464096922724
0.635399763125684 3.30282250921046 16.389543143935
0.635399763125684 0.286258908041454 17.0639929085926
0.0264839093138689 1.07883984361334 13.9085751504299
0.0264839093138689 2.6732997671032 11.4964570490301
0.880464931416609 2.19952353779375 10.0085441776127
2.2779507852969 0.121711630891353 9.47859987353696
0.387247020520486 0.121711630891353 9.06402852060529
0.387247020520486 0.232853146040583 7.5941773548351
2.07325631299451 0.232853146040583 8.18810294153977
0.795812134151332 0.232853146040583 8.53277236683016
0.366215395068497 0.313721672139127 9.42012400484525
0.312898497404593 1.29102059015338 10.9005287883136
0.312898497404593 0.442460406648285 12.8746577757393
0.312898497404593 0.331051321349707 12.5132458282906
0.312898497404593 0.331051321349707 14.7564369137986
0.265055596907647 1.54524498891128 13.6372655101799
0.265055596907647 1.54524498891128 14.5191520384114
0.265055596907647 2.72350430083869 16.24951022996
0.265055596907647 2.36456487517311 15.203596468799
0.265055596907647 1.69665646973648 15.7148637515354
0.265055596907647 1.69665646973648 13.794864054966
0.265055596907647 1.69665646973648 12.2653938963317
2.57401568133073 1.8081957322556 12.2653938963317
0.963833268785558 1.8081957322556 14.0628359798151
0.55507361020194 1.8081957322556 15.815134066723
0.55507361020194 3.27722519833807 16.667418970413
0.525589001703142 3.48619151041161 16.0348604689899
0.291814271573063 3.48619151041161 16.1448504400378
0.298674167367763 3.3996820190444 15.4499025695838
0.998810003681696 3.94021377700092 16.0338747102394
0.998810003681696 3.49687253920919 14.7083714083697
0.998810003681696 3.76857158863844 12.8188663208872
1.58500007896898 4.11393908117712 11.9509232295458
1.98622637191754 2.98625157044063 12.5610966926924
1.33838376223235 2.98625157044063 13.981600102802
0.871135464321082 3.49717847170228 12.0079844206239
0.871135464321082 2.29217668294532 13.1422437258644
0.480238760714096 3.56080362918488 12.5600094289607
0.553767381832004 3.64550136528269 12.6884491285551
0.553767381832004 3.64550136528269 10.5485239367704
0.553767381832004 4.0776318626739 12.7326047913366
1.19833887853509 4.0776318626739 13.6243989132289
0.0745518132550824 4.50284549097335 13.7434598881206
0.0745518132550824 5.39392418815155 13.0756302758889
0.0745518132550824 6.31405676420519 12.0012195816376
0.0745518132550824 6.3566770095952 13.1894410303317
0.0745518132550824 7.04786357454698 14.2702523959074
0.0745518132550824 5.82574086379931 12.8227595936285
0.59254402707741 10.7961056377197 9.68772316812495
0.59254402707741 10.7365941476578 12.0485628907254
0.59254402707741 10.7213266613449 14.5170904992623
1.76156320918082 11.7510477388773 16.7680134956334
0.570487481986646 11.4537641420866 13.9224552849718
0.570487481986646 13.1268094059164 13.7940134651266
0.570487481986646 13.1435009687153 14.0185794863857
0.228099703849537 11.9654096208708 14.7833988504154
0.228099703849537 12.4022986183264 15.4918975104647
0.0939775973493916 12.215603588223 16.0075224987853
0.0939775973493916 12.3101179539486 15.1266450593207
0.0939775973493916 13.9955492251005 14.6776099321358
0.0939775973493916 12.2403755908934 15.416610919585
0.0939775973493916 10.4225781906741 13.535831995353
0.0375855211917684 11.4554662800137 14.5705136460577
1.24051865671941 9.72140748506707 14.367702295242
1.24051865671941 9.72140748506707 15.048300654843
0.273095805017067 10.9092911467488 12.6927779773609
0.273095805017067 9.03767090484768 11.4621362009712
0.432813354831007 9.90789713719736 11.8993458060237
0.432813354831007 7.02397418295395 11.9135218159168
0.432813354831007 7.02397418295395 10.1414876754135
0.432813354831007 7.36107469588896 8.26107354906096
0.432813354831007 7.36107469588896 8.83491562686188
0.426194934201907 8.59647506271083 9.51590407287894
0.426194934201907 8.57634340618319 7.95597739044837
0.459241128652749 7.77257242135301 7.95597739044837
0.459241128652749 6.63924730279556 9.66941164442079
0.274551165710032 6.12141783433646 8.54543249577017
0.274551165710032 6.12141783433646 6.05109211132905
0.274551165710032 7.14566848968759 4.4417168824524
0.274551165710032 8.62230782218494 4.43735691145875
0.274551165710032 8.21031671235424 1.76319231665398
0.274551165710032 8.26564485058295 1.9144423156846
0.274551165710032 7.34272435055591 1.33908509443903
0.274551165710032 7.34272435055591 1.33908509443903
0.840061619849019 5.0141896008705 1.33908509443903
0.840061619849019 5.45808577549664 0.786020204780017
0.520573253986563 5.44430827309952 0.786020204780017
0.520573253986563 5.15917481027641 0.786020204780017
2.02698783320283 5.18624818465738 0.786020204780017
2.39527213966532 3.29367347777652 0.786020204780017
2.6800489334896 3.51758731628533 0.786020204780017
2.6800489334896 3.30576464763898 0.229022524913254
1.68656493757569 0.515436393308383 0.229022524913254
1.68656493757569 0.699791720047756 2.4386463856194
1.7280731123042 0.699791720047756 0.859720523188808
1.7280731123042 0.699791720047756 1.30837823408849
1.60936008782962 1.09680909301063 1.30837823408849
1.60936008782962 1.09680909301063 1.02731989283759
1.60936008782962 0.355946758530271 2.38332236193557
3.43990677253451 0.355946758530271 0.443744087622332
3.6409962853196 0.0175640593398932 0.0738534542951274
3.48872916576807 0.0175640593398932 0.0738534542951274
2.707848516098 0.466078658066959 0.0738534542951274
2.707848516098 0.466078658066959 0.0738534542951274
2.57511388567923 0.466078658066959 0.262104974339222
0.0468072463504607 0.466078658066959 1.20040258675756
0.0468072463504607 1.64714326379961 1.20040258675756
0.0468072463504607 3.81773439288242 1.20040258675756
0.41109562203297 2.9514741249132 0.948678193674322
0.41109562203297 3.74039958991728 0.948678193674322
0.41109562203297 4.16795737411064 0.179031509564681
0.41109562203297 3.14051021104562 0.179031509564681
0.41109562203297 3.70299602440278 0.522878024426991
0.41109562203297 2.4383842916277 0.522878024426991
0.41109562203297 2.19905381906226 0.522878024426991
2.76764650910253 2.19905381906226 0.522878024426991
3.16737116752756 2.19905381906226 0.522878024426991
3.37462745321823 1.9479756095485 0.522878024426991
1.0633427762128 0.374014197825211 0.280331008661085
0.937662972516764 0.374014197825211 0.280331008661085
2.21893932283384 0.374014197825211 0.280331008661085
3.1049558408468 0.374014197825211 0.275265614278265
3.22373649879879 0.374014197825211 0.965923595068189
1.73154901332652 0.374014197825211 0.23458542678894
1.94612879554958 0.374014197825211 0.23458542678894
1.94612879554958 0.374014197825211 1.51982080610242
1.39313102595562 0.199006722454455 1.31818519118862
0.709858004459419 0.199006722454455 0.609267919943718
1.64866671036776 0.199006722454455 0.609267919943718
1.64866671036776 1.40188484539617 0.136544169538242
0.241885748289901 0.446627826131915 1.31027821271663
0.241885748289901 1.90345076149194 2.16148813881349
0.241885748289901 3.62967398250275 3.37437508551048
0.241885748289901 3.78114295669075 1.32828954573989
0.241885748289901 3.56157360679317 1.71510274689501
0.241885748289901 4.2533699244685 0.579654326546886
0.241885748289901 4.39855801327421 2.14764185190002
0.241885748289901 5.35500305811104 2.14764185190002
0.241885748289901 6.06005532092063 2.19003097101833
0.241885748289901 5.31458363985324 2.40439257747531
0.241885748289901 2.53806296209937 2.40439257747531
1.47881817464527 4.35994633844729 2.70386422816998
0.931637131294331 3.00922386198411 2.1814794936227
1.00919527483638 3.71782394424582 2.45049361617124
1.00919527483638 6.41167856201212 2.9291616840236
1.48674700707236 6.4909251595196 3.41149199961772
2.29172475159978 7.95325884406126 1.76607809674498
2.28763215427197 7.95325884406126 1.76607809674498
2.28763215427197 7.95325884406126 0.00174828895951906
3.66441496897097 6.65941996677885 0.00174828895951906
3.66441496897097 6.76334399545816 0.00174828895951906
3.61815126275322 9.95147232838689 0.892161746774591
3.61815126275322 9.91170075252125 0.892161746774591
2.30327085817085 9.91170075252125 0.892161746774591
2.30327085817085 13.331066257281 0.892161746774591
1.2516089067775 13.6642358218444 0.514756398236865
1.27895887809278 14.6024168347872 0.930337766271572
1.27895887809278 16.0187763146503 0.603195026223673
0.137341391839088 15.2109498291947 1.77834844620905
1.69593413587826 16.1458469636151 3.63114141267284
1.13727030376342 17.2238272813896 4.54330545533551
1.13727030376342 15.9533855374188 3.03827331785695
1.13727030376342 16.6976985199459 3.29827402241661
1.65246274151398 17.3534320248831 1.88054965496764
1.65246274151398 19.1834291626934 1.88054965496764
1.65246274151398 21.2183265625251 0.213782338536234
1.93080885430416 21.6215753739713 1.60018210631288
4.40947260062478 22.3963560442188 2.89836021155069
4.72999459356443 21.4144380045019 2.39874750218595
5.41089441502199 20.7175465848401 1.15646421188483
7.30032753410059 22.8094013617417 1.71571204401709
8.40653599543245 19.860238748396 2.28771276104693
10.3097736693684 20.1434626811779 4.07876195420047
10.701402885551 19.4582983021004 3.77749324412929
9.97258024735676 20.4570413322773 6.4354232831307
10.2538388371027 21.0642989887866 2.30564146085196
10.2620348674907 20.8255831653196 2.30564146085196
8.80082487949614 20.6821192228036 2.79275292861598
9.79424240919056 20.6821192228036 4.41623794092777
10.5270021289566 18.9007378569947 4.43994997705564
10.3200476358101 19.0777084366585 4.90310194634459
10.7516022098861 18.2016599809245 3.85447345443388
8.76880808153624 18.3050223805546 3.85447345443388
9.08569550588892 20.8857744337815 2.87410973777832
7.56960228626926 21.2861927522748 2.72234884452507
7.88517403446996 21.2210725014611 2.2600049947428
6.919003216539 20.3928237385185 2.07165550731423
6.919003216539 18.6520547604519 1.07394927010344
6.69859153600282 19.1914322797093 0.705509640792901
6.69859153600282 19.292568796098 0.705509640792901
5.90436695421427 19.0321322649359 0.705509640792901
5.52685283155328 18.071171811917 0.705509640792901
6.57981046676297 15.1463788556459 0.705509640792901
8.42695823179761 15.3357410819603 0.705509640792901
7.44723979489162 15.2582407583253 0.622595218693984
7.09807948764189 12.0202499171808 2.30694381438498
6.29811051858994 13.3422241469476 1.49538892220365
6.93842828010005 12.3209704527346 2.4178146066936
6.47986314687279 12.2750266932432 2.94184178105444
6.33443892700699 10.9995484285549 3.78239743657941
5.05093291999545 11.0701800159573 1.31959126476119
5.05093291999545 11.3716019990847 1.31959126476119
5.05093291999545 11.2493901071663 0.865025644089178
4.76194618128859 10.358078423403 0.865025644089178
5.53465622393978 11.5304202068918 4.63143479815668
5.84647079804429 11.5259489436986 5.26705562205123
5.84647079804429 11.5259489436986 2.89718515544812
7.39387416663731 8.16141283518896 2.98726671561071
7.18008769370213 7.61929328219325 2.17403410649099
4.78193906983666 9.27286872964764 3.43505395746546
2.79139701619396 8.26734022706629 3.65136069528864
1.31688577105882 10.6260879242481 2.29868633141167
1.31688577105882 8.52729291340685 0.928735103778851
0.236397535167092 8.05594454569136 0.928735103778851
1.89502383053367 6.0545707723489 0.928735103778851
1.83542414798011 4.73630332661915 1.45626720413139
1.08064779583263 5.96783129715455 1.45626720413139
1.08064779583263 6.48244459552533 3.00764439152724
1.08064779583263 7.30935821554803 1.37865044751725
1.08064779583263 6.74823486708867 1.14725906485319
0.525812320296132 8.82182768748959 0.0296959341038676
0.290956313960452 9.89309403505099 0.0296959341038676
0.290956313960452 12.272684535082 0.0296959341038676
0.290956313960452 10.5327489045305 0.0296959341038676
0.303311101165348 9.55228912381406 0.0296959341038676
0.303311101165348 9.30895941834569 0.0296959341038676
0.313179845502107 9.30895941834569 0.0296959341038676
0.453513153167161 8.81487769604676 0.0296959341038676
0.104341914646437 10.1654893593773 0.0296959341038676
0.286847173537594 10.2263653798112 0.0296959341038676
0.286847173537594 11.0326995569848 0.91057194155214
0.286847173537594 10.8377081477383 0.91057194155214
0.286847173537594 11.8081641726886 2.19882034045494
1.73759102125074 8.75170437269061 1.28363126472551
1.84068507526704 6.79829227434353 2.32189912658767
2.41836922762301 6.33293138422622 3.87523701224683
0.130889786848456 4.78121897104313 1.66339338914869
0.130889786848456 4.46637624199266 3.24067159518324
0.130889786848456 4.09454960256486 3.9054128299685
0.130889786848456 4.09454960256486 4.24385286625896
0.130889786848456 6.40016628402844 2.28802476779859
0.130889786848456 5.67240616130901 3.88984249507836
0.130889786848456 3.49241500528351 6.26168977262273
0.130889786848456 3.53596529243885 5.21796193409234
0.130889786848456 3.31955800883496 8.65985921764665
0.130889786848456 3.1230042423745 10.361018963859
0.130889786848456 2.36718075218632 10.4439260861914
0.130889786848456 2.91222993283515 9.29599819265546
0.130889786848456 1.89685363629381 8.85402518722029
0.130889786848456 0.521045499169753 7.65361563373569
0.307571064288037 0.669169496036606 8.11096055241162
0.307571064288037 0.503793238374757 8.11096055241162
0.307571064288037 0.150794915460875 8.24753353569431
0.963522491431962 0.150794915460875 9.44591447867399
0.963522491431962 0.150794915460875 10.44199013486
1.94487075611822 0.150794915460875 11.082665324067
0.514715843133812 0.150794915460875 11.5144721062526
0.514715843133812 0.150794915460875 8.9694543853602
0.514715843133812 0.150794915460875 12.5462485207486
0.514715843133812 1.80252108953144 10.3337417703007
0.514715843133812 1.80252108953144 11.2821098580164
0.603924526179788 2.24598795146753 10.9480191785631
0.603924526179788 3.38101651671743 10.2996492434778
0.20748809807144 3.09030061149545 10.2996492434778
0.20748809807144 3.09030061149545 9.36071824753941
0.159487535347097 3.17444825374062 7.71193880309662
0.159487535347097 3.9806730470585 4.38913580907086
0.33521975688266 4.22350013635348 3.05082295842923
0.33521975688266 3.44852129030364 2.85992483824424
1.19391798004226 2.07393174567826 1.36702677339231
0.0649365698341811 1.86624661018049 2.19441577743096
0.178658011973918 1.07510029152598 0.682925503855183
1.37593465849244 0.898817872632735 1.04600311418254
1.37593465849244 0.690563288052008 1.04600311418254
0.790751868679843 0.850355149611417 1.04600311418254
1.09813854100705 0.850355149611417 0.707303247460983
1.09813854100705 1.24236123233589 0.707303247460983
1.09813854100705 1.24236123233589 0.707303247460983
1.29963356803072 1.24236123233589 1.9571003747172
1.57555549408382 2.74368492641265 3.57808969969746
1.26270807220858 3.33255273277676 3.57808969969746
0.462578151153922 3.08348552514313 2.84461868158304
0.462578151153922 2.71911404368239 1.8337698777055
0.462578151153922 2.71911404368239 1.50793734887121
0.462578151153922 3.20037324065011 1.50793734887121
0.462578151153922 2.19713347764356 2.18670538970592
0.462578151153922 2.35485275469488 5.88993054461069
0.828876525217547 3.44451994328282 4.31579253909299
1.80467392696016 1.96169185299939 5.12265620623044
1.80467392696016 1.09613029846086 5.81818315258455
2.44457254638044 1.09613029846086 5.66224533615252
4.88933193396866 0.702248730116843 5.66224533615252
2.84043112971488 1.26884808690152 6.8939579424044
1.5428749721192 1.26884808690152 8.26004817469296
2.89844124589401 1.54806213518941 9.11150328637957
3.0141147220394 2.37491710519874 8.71113450871887
2.83279549413118 2.86502580520886 9.73869016790912
1.0878267312774 2.5762937841396 9.35768537742602
1.46850047443502 3.70209246955285 6.0099840607597
1.15897705491962 3.05469886219962 6.68050312847485
1.15897705491962 2.27655853019898 6.68050312847485
0.333911196198141 0.905293112891324 6.80475921816332
0.333911196198141 1.3962738461522 7.69624529331478
0.766498624197107 1.86900668160193 6.37065672072425
0.93545394718088 0.849712798677405 6.29648067745291
1.51022788639982 0.849712798677405 4.83551022764646
2.20928599925975 0.761345207979957 4.83551022764646
2.72580491938194 0.761345207979957 4.78568773433002
3.64794982746086 0.021861438085961 4.75627966920327
4.60850057190799 0.021861438085961 6.08641353151217
2.92887998491654 0.24576069823112 8.27472778904391
2.92887998491654 0.24576069823112 8.77166913772153
2.33351565550016 0.24576069823112 7.23638719666511
2.33351565550016 1.40080700787493 6.75789474657519
0.289493702870797 0.354522707929961 5.90219512676851
0.289493702870797 0.354522707929961 5.55301107909154
0.642608749412317 0.354522707929961 6.90963124399214
0.244520524974838 0.354522707929961 5.56143001438953
0.244520524974838 0.729479113280093 4.71972020084172
0.574962287253029 0.729479113280093 4.49447724549127
0.325293599130524 0.729479113280093 6.94959930494902
0.325293599130524 0.453685761614302 7.08296058332021
0.325293599130524 0.685967442700688 5.53993513840738
0.325293599130524 0.761057883676282 5.0028871208844
0.325293599130524 0.761057883676282 5.0028871208844
0.325293599130524 0.830367351294935 4.50563602204484
3.10070818035823 0.283725600343964 5.60085569748547
1.30002384831468 0.283725600343964 6.214990696367
2.79638090717524 0.283725600343964 6.21350939350511
2.38811345349631 0.283725600343964 8.05729461448203
2.74256991455467 0.283725600343964 5.93167314306883
2.74256991455467 1.13558702972717 6.70503027332263
2.42941060927871 1.13558702972717 3.49826451099152
0.678645018412317 0.791033139342405 5.04488365731495
0.678645018412317 0.791033139342405 4.93375086505575
0.678645018412317 0.151004987496791 5.05321735725483
1.0773435820841 0.446882760104415 5.31721445104254
1.68652629135066 1.21585346927671 3.88765166239393
2.31960039968828 2.16071558715183 5.33363606678808
0.297834279232664 2.64692994274283 4.97570488837372
0.297834279232664 0.962315895417567 3.58675139430208
0.0349040594023933 0.962315895417567 3.58675139430208
0.0349040594023933 0.567970989211768 4.36648613148361
0.0349040594023933 0.567970989211768 4.36648613148361
0.0349040594023933 0.567970989211768 3.60105132020051
0.0349040594023933 0.567970989211768 2.8896761700083
0.581682896030046 0.567970989211768 2.43783913060552
0.581682896030046 1.39927185436576 0.740715572386089
0.205416804223267 1.20235247392437 1.60578814210186
0.0202938232062573 1.20235247392437 1.60578814210186
0.0202938232062573 1.02579824348122 0.623184377542158
0.0202938232062573 1.43466819675159 0.678355309132418
0.0202938232062573 2.84292531708199 1.20676182277495
0.0202938232062573 5.06369340710336 0.975240499262071
0.242195594544132 5.71091621037699 0.00661138641834447
0.242195594544132 6.74587363785176 0.389127835735743
0.242195594544132 7.71263742527526 0.389127835735743
0.443369333776224 6.56986292551233 0.409814684309551
0.443369333776224 6.94598447515118 0.409814684309551
0.443369333776224 7.58036938794661 0.409814684309551
0.443369333776224 8.89026981637082 0.409814684309551
0.199744539816659 8.42021363335863 0.0894821677414431
0.199744539816659 9.93679214278583 0.0894821677414431
0.148733844819867 10.4224532093179 0.0894821677414431
0.148733844819867 10.132903499252 1.46040150944288
0.148733844819867 11.8453280312995 2.71915252986098
0.148733844819867 12.8257197979079 1.84285295119307
0.148733844819867 12.2950637595972 0.551418262008878
0.148733844819867 12.6810169085689 0.00956214208914818
0.148733844819867 12.7979904876912 0.00956214208914818
0.148733844819867 11.8824936699288 1.9990249375307
0.148733844819867 13.9451288648575 2.38169831896342
0.678520199975764 13.3568223816607 0.563635541095804
0.678520199975764 12.0976512871641 0.978054600819702
0.887043769294441 11.1266032235927 0.978054600819702
0.0101331280097381 7.89611573676405 2.41689804551228
0.0101331280097381 4.0521725360836 1.55048036543382
0.691264433194406 5.74315453899289 1.19802829791983
0.691264433194406 5.04410658343344 3.04542737080652
0.691264433194406 6.85545243086951 3.55285935232551
0.140072067620662 4.90116190583021 4.14362946909361
0.140072067620662 5.76873399353986 4.38665028840575
0.140072067620662 5.49498570556626 3.54742099531833
0.140072067620662 5.91855227413295 3.16474034936985
0.0248612504733529 5.79942726476677 1.27439447214024
0.0248612504733529 7.03609888919317 1.02062326215174
1.04979019767108 6.65845962816769 1.02062326215174
1.15460425648384 4.68738816479887 1.02062326215174
1.15460425648384 6.48604068579575 1.02062326215174
0.784816370843871 8.52296319635143 1.18642983018592
0.784816370843871 7.95165303262909 1.4255991191322
0.0423953615057023 8.9909010578618 1.4255991191322
0.244015735791028 10.4784119006828 2.05894817234025
2.5077199251 11.1245842361985 1.60941733126451
1.29561613383543 8.78616409616306 1.28651980838134
1.29561613383543 8.37874217964266 2.17153382593326
1.76688748636297 9.0561342139614 2.17153382593326
2.19901131553033 9.10086217030261 1.25014565703
2.14531271189734 9.61134774782834 1.25014565703
0.378891986678525 7.74418164444186 1.02983348544711
1.28291658821591 5.60613154254896 1.02983348544711
0.584185552915511 2.93089572366269 3.36444978251398
0.584185552915511 2.17611382589459 3.36444978251398
0.172931036800271 2.17611382589459 2.61623153781638
0.172931036800271 1.29365121197146 4.37000196239681
0.407620660691985 1.29365121197146 7.42378717128983
0.407620660691985 1.59029096870236 6.52399865721126
0.335495164708174 1.41516449052253 3.24135884754798
0.335495164708174 1.42933100223361 1.1102148574086
0.335495164708174 1.09374625703927 2.14919388682627
0.335495164708174 1.09374625703927 2.48771586385822
0.335495164708174 1.09374625703927 2.64465894402759
0.335495164708174 1.14819346677651 1.23301878022134
0.335495164708174 1.57948817233684 3.42568287237281
0.335495164708174 0.942421147568013 1.6526200997387
0.441619942264537 0.942421147568013 1.14864696268023
0.441619942264537 0.942421147568013 0.724069923085834
0.441619942264537 0.609358644061533 0.953500831272617
0.441619942264537 1.10661199233622 0.109069862770313
0.441619942264537 1.10661199233622 0.109069862770313
0.441619942264537 1.56757550411432 0.109069862770313
0.299297904467514 1.56757550411432 0.109069862770313
0.299297904467514 1.94247688048499 1.51170009721076
0.299297904467514 3.22087538057378 0.646042533900445
0.299297904467514 4.40541930054366 0.646042533900445
0.801031706035453 3.20205915614781 0.566920629704073
2.01363317755789 4.46533591198454 0.566920629704073
2.38236879629294 3.5883918006701 1.09194678568838
4.15757311948109 4.25484063837769 0.0763086340136439
1.76409337544108 2.87813493432007 0.0763086340136439
0.89464318225589 1.61648936285825 0.0763086340136439
0.89464318225589 1.61648936285825 0.983571206705196
0.547545289434045 2.2003033689297 0.983571206705196
0.547545289434045 3.69828542343667 0.843058581594789
0.547545289434045 4.11401079443562 0.843058581594789
0.547545289434045 3.1535603954358 0.857122427982987
0.547545289434045 5.2188346442617 0.402050801256385
1.80529318363326 5.2188346442617 0.402050801256385
1.72641797814287 6.38060485565123 0.402050801256385
0.321587744722911 4.8551974762318 0.402050801256385
0.0876540886396403 6.67031945595352 0.402050801256385
0.0876540886396403 5.05921518470491 1.00500315353971
0.0876540886396403 4.63178411239061 1.00500315353971
0.989824400672152 2.3532793891648 1.00500315353971
0.989824400672152 2.57433437069394 1.00500315353971
0.989824400672152 3.27991169454234 1.00500315353971
0.649622902327192 4.38942466976024 0.1060055265494
0.649622902327192 3.35925801168917 0.312008036759853
0.840268263555376 4.0520554697577 0.193403925038943
0.840268263555376 4.0520554697577 0.193403925038943
2.36609338402815 6.07571019328545 0.118178810010585
0.534747004934204 7.71915811591194 0.118178810010585
0.534747004934204 7.98834100246011 0.118178810010585
0.81838461469533 5.79379902162955 0.118178810010585
0.793979135260211 4.56274054157892 0.118178810010585
1.9984453090801 3.29983983420635 0.118178810010585
1.15148818459161 5.27719259384396 0.118178810010585
0.600204090809705 4.90029976812654 0.118178810010585
1.19323085315506 3.7040627707286 0.118178810010585
1.19323085315506 5.28930484213644 0.118178810010585
1.19323085315506 2.18089393700385 0.118178810010585
3.06236665810333 2.901711477262 0.118178810010585
2.8987928042649 2.40434838472849 0.247277568607081
2.4914064843924 1.21883253638743 0.247277568607081
1.70541697751323 1.21883253638743 0.247277568607081
1.45991260757309 2.06361682751988 0.247277568607081
2.70306336597841 1.2619571361838 0.781874253641297
1.82290288915547 1.2619571361838 0.781874253641297
1.29523869715233 2.1135223684239 2.68363868401059
0.665499501914331 2.1135223684239 5.47170014154264
2.34342964834549 2.1135223684239 4.25246463960829
4.52475394634674 2.50404956915361 4.71856557074845
4.8945206540582 2.78392083636968 6.59618610587576
5.09487923267257 1.65214870298344 7.74487161774349
1.69435861970683 0.374276004417677 7.90617185586081
1.3143228316241 0.374276004417677 8.31519119945815
2.16188565344804 0.374276004417677 8.89702216065592
0.795692167412239 0.374276004417677 9.31818408066121
0.510695827707733 0.598708453928349 9.34070454536482
0.510695827707733 0.817264996216225 11.0376644096434
0.793071730442178 0.817264996216225 10.9708827425356
0.793071730442178 0.817264996216225 9.29218184983394
0.793071730442178 0.817264996216225 10.8347114276792
3.57552861632554 2.80577771786281 10.144505284543
3.28200081551346 3.1656097044534 8.5893967024035
5.46868899030847 3.97212372046082 9.96744056219208
5.13058283880257 6.60586591700828 7.86872578410061
4.91249759721084 5.64544754098304 8.09623493589724
6.15785196282513 6.68467859525547 8.20151615547178
6.15785196282513 6.68467859525547 9.45415196372319
5.13618591678866 5.78325960267729 10.7240642815638
5.57719341909123 6.30209755475325 10.2574338173666
5.55509468527099 3.50337054252645 10.1272479049537
5.54487213074062 4.24871177990763 12.3004876255666
3.30347242376558 3.56912310450399 11.8735796579645
2.17945262790969 4.02530095487976 12.5886830525312
2.01576575841202 4.18071292632989 13.4126540049884
2.52943884541738 3.28232518182763 12.1815119306832
2.59176567192528 1.46472815390304 12.3113996453995
2.59176567192528 1.01215970956993 12.750808099698
1.8607093095668 1.01215970956993 13.8616458886702
3.34494711873027 0.671816373313341 12.4064777853998
1.85324722799334 0.671816373313341 11.1648521251612
1.61697026161712 1.58524738707784 8.88631087358571
4.07995947374635 3.91087748495651 7.66008685717289
4.12140562672974 3.91087748495651 5.91355106206726
6.42699834661 1.46777953342372 5.91744494533839
6.43660231891699 0.749930633883164 4.48800435498642
7.24724542150177 0.749930633883164 4.48800435498642
7.35435456828214 0.465107793433398 2.88086791291718
6.13006764809559 0.465107793433398 3.06555062035641
6.46430840463962 0.465107793433398 2.40958852926346
6.61977878214805 0.465107793433398 1.57598219262709
5.45175682792638 0.465107793433398 0.727760019820639
6.42052733051107 1.15067328384452 0.727760019820639
2.93413314673377 1.16682979928189 0.727760019820639
2.04966953802844 1.16682979928189 1.07233089346606
0.077857111016842 1.16682979928189 1.23102021146834
0.077857111016842 0.0138852777078653 1.23102021146834
0.077857111016842 0.124986681436197 0.301630466445952
0.077857111016842 0.124986681436197 2.11526445515444
2.1868006911151 0.124986681436197 2.35929668882599
2.43752709796322 0.124986681436197 2.14331606339667
3.81229144613944 0.124986681436197 1.17167216174274
3.35613033904631 0.124986681436197 2.04460869153549
3.72108298590084 1.46916962979279 3.18346064621424
3.91018021722599 1.06988931819472 3.14717819673212
0.782514596727447 1.06988931819472 7.5214184487843
0.782514596727447 1.12144709887832 6.77726854331192
0.782514596727447 0.319716693162609 6.56017884103823
0.723539845449914 2.55324592466167 8.6495356699833
0.723539845449914 2.55324592466167 7.59538612302986
0.330801015999138 2.7218561917957 8.82358497518754
0.330801015999138 1.32884349681557 9.80719447565892
0.330801015999138 1.32884349681557 10.8006687473992
1.26311743438555 1.32884349681557 10.3434481054233
1.26311743438555 1.66812257026965 7.69154059144422
0.820926759142602 1.24205914758129 7.08299220127438
0.454466151803688 1.24205914758129 4.95178392422897
1.74857032152871 0.205769487814592 2.36402762414547
0.540181430102239 0.205769487814592 2.36402762414547
0.540181430102239 0.903720692959524 1.26282948642192
0.540181430102239 0.903720692959524 2.87993924363942
1.45169652002062 0.903720692959524 2.87993924363942
0.923144163533766 0.903720692959524 1.70393296898397
0.923144163533766 0.736338607151906 0.723706205416693
0.923144163533766 0.736338607151906 2.26069895765653
0.923144163533766 0.736338607151906 2.26069895765653
0.923144163533766 0.993225061625499 4.00823846786528
0.96801284265941 0.993225061625499 5.28351002046364
1.67658866560505 0.993225061625499 5.49573564738537
3.28535501016128 0.927272055102669 4.59269019015311
3.22065291732831 2.18094621259354 4.82759416497611
4.34379629494596 2.18094621259354 5.67047596780409
6.05722084407481 2.18094621259354 3.14238811783173
7.03945246628292 1.42084421449338 2.30398133236684
6.7944843884902 3.62026330275902 1.16299376302197
6.67110510711112 4.2987291976095 1.16299376302197
5.62198045312385 0.565728545132854 0.473200230540775
4.1275109869894 0.565728545132854 2.56451728602755
7.34330074325135 0.16267779597852 1.96671554867554
8.30905355261883 0.16267779597852 0.886394052690701
5.76910818876292 0.16267779597852 1.26541458951482
4.27343414757116 0.010783155378154 1.26541458951482
3.89940918349899 0.010783155378154 2.60964742750465
3.06185119336925 0.010783155378154 1.05910944087873
3.17358432260041 1.03020706944198 2.12014963802505
3.63995650499067 1.03020706944198 1.5579404032689
4.70141911290623 2.88340861165064 1.5579404032689
5.47130534208868 1.49668671236953 1.87697541841316
6.11139174490245 2.09730800113311 1.42424300298464
5.79794941332216 3.72209827877709 1.42424300298464
5.86641769272414 4.32206542362056 1.42424300298464
6.84228723039511 5.68982686521159 1.62692754083184
8.18513588868726 2.87839250132109 2.01306256091394
7.5002947326 4.23593894318608 1.14449071944035
7.52971128996221 2.99510554693551 2.1443240225154
6.66867091319174 1.54704453195169 2.1443240225154
6.99255935640764 1.54704453195169 0.153190143764003
8.42745111988525 1.54704453195169 0.992827593450473
10.86078602032 1.54704453195169 0.304140962270287
9.56226177899364 1.54704453195169 0.304140962270287
8.18031991801668 1.54704453195169 0.304140962270287
11.9924657096617 1.54704453195169 0.0668476383514137
11.4505076373823 2.13910994683476 0.211246181253585
10.7243092977235 2.13910994683476 0.211246181253585
10.659615955321 0.690790503326759 0.211246181253585
10.659615955321 0.690790503326759 0.211246181253585
12.609879220802 0.589879407283252 0.211246181253585
11.8953242869907 2.24082345846493 0.672007980153
11.1973636197871 2.26556171023664 0.672007980153
9.46393564789235 3.43319359382577 0.608982284406919
8.92521640304344 3.43319359382577 0.368406060927913
10.21187731367 4.42488582080409 0.368406060927913
9.42545767581147 4.42488582080409 0.905598711611826
7.51766731465271 3.17448850917672 0.905598711611826
5.89466451240453 3.80951412209889 0.784118836756661
3.93972001301689 4.79242522283654 0.784118836756661
3.94102152565875 4.6594020539938 0.784118836756661
3.67994284915596 5.75082678286542 2.03217960043879
0.649472786173357 6.27344245978473 0.75622812177717
1.25602688222001 4.3409843027793 0.75622812177717
1.72220545596421 5.08102828064293 0.75622812177717
1.72220545596421 4.92630804624331 0.784719201208619
1.91413152006174 6.30637608083026 0.263868956384679
3.19463467242688 8.61263077869689 1.0769896201983
3.59350640742504 7.88027383085205 1.0769896201983
3.07454137953972 6.55532979488687 1.0769896201983
3.07454137953972 5.77135988474107 1.0769896201983
0.624259910599103 7.64035205013205 1.0769896201983
0.624259910599103 8.34371401614654 2.68430251340904
1.17652855420476 8.28393681159386 1.23016895156933
1.17652855420476 9.21247070992714 1.37521420634243
2.44063557441187 9.21247070992714 1.37521420634243
2.31858823224041 10.481555744148 1.37521420634243
2.63790403439717 9.98546474064487 0.14494484539991
2.63790403439717 9.64723907820079 0.14494484539991
1.98790941882537 11.049166638357 0.14494484539991
2.73096202960001 9.56450395315873 0.14494484539991
2.73096202960001 8.99342143472781 0.14494484539991
2.0954428684358 6.34813265002433 0.14494484539991
1.32749436146754 3.95916615304054 0.14494484539991
1.90643227689855 2.89945746119896 0.14494484539991
2.51634086925421 2.9578599368639 0.14494484539991
1.57085838632732 2.2751543738573 0.14494484539991
1.22439335352202 0.489062556606061 0.14494484539991
1.22439335352202 0.405205764071515 0.647278381225177
1.22439335352202 0.405205764071515 0.647278381225177
0.53946263896954 0.892877735810979 0.647278381225177
0.831851522979868 1.31522572985751 0.0454863692303454
0.831851522979868 1.25850476279733 0.0454863692303454
0.529437431218147 1.66102553897588 0.0454863692303454
0.471578631988394 1.66102553897588 0.0454863692303454
0.471578631988394 1.66102553897588 0.0454863692303454
0.471578631988394 2.33426019803774 0.0454863692303454
0.410017609255753 2.08435575780582 0.0454863692303454
0.410017609255753 1.59875951587479 0.0454863692303454
2.1201770645719 1.22515618610329 0.0454863692303454
1.93656715495361 1.22515618610329 0.0454863692303454
4.06411820936559 1.22515618610329 0.0454863692303454
4.13264399325608 1.235575528198 0.0454863692303454
6.08266026181618 2.01029810540425 0.0454863692303454
6.08266026181618 2.67885203586555 0.0454863692303454
6.57562294068075 4.00305404140557 0.0454863692303454
7.66023439479987 4.00305404140557 0.0454863692303454
5.7980659677535 3.75480645695252 0.0454863692303454
7.21132177818888 1.95910049666529 1.54546666280267
7.86955193903448 3.38584808999755 0.01812189946904
7.47044257740284 2.46392146602718 0.01812189946904
5.78104788179248 2.38665430350037 1.00852218265421
5.05727061977477 1.77277112256498 1.1569488371617
5.05727061977477 1.5735339773706 1.1569488371617
5.13089649412342 1.5735339773706 1.1569488371617
5.35520380783222 1.76292051814712 1.1569488371617
5.35520380783222 4.53457067251545 1.1569488371617
4.36574034036775 5.67659379038213 1.25090407401982
3.3228603851289 2.32226724385148 0.564370275174638
6.00971528674353 2.32226724385148 0.564370275174638
6.3345491298032 0.856683360467811 1.94373997023773
5.64229165659742 2.32884703362698 0.269405848642831
6.49215174328239 2.7532834486394 0.269405848642831
5.9092063219097 2.7532834486394 0.0500140939510118
7.35638160793491 2.26060463668138 0.16790316005366
12.1980186087077 2.78670054256725 0.16790316005366
12.1980186087077 2.78670054256725 0.16790316005366
12.8037064664818 2.78670054256725 2.16204146637481
12.6548768738385 1.48970483377594 0.502610046334012
10.5540062259444 0.0925096853600382 0.502610046334012
7.48657563202518 0.0925096853600382 1.24488604139567
8.27663421494208 0.0925096853600382 1.32865509774385
7.85659252112053 1.8308184985498 1.32865509774385
7.10888621505623 2.82245215313972 1.32865509774385
6.96307840248713 2.34436987533542 0.391893825629326
5.52948710655856 2.97580457308645 0.391893825629326
5.81010706937853 1.77973997004689 0.391893825629326
5.25067852767244 1.77973997004689 0.705498796508236
5.85073918918234 1.76870528230921 0.705498796508236
5.68128591692046 1.10385243066151 1.8799373974573
4.80835620321742 1.10385243066151 1.8799373974573
3.56361460714688 0.507514956946666 2.1741507283962
0.440410378861797 0.507514956946666 2.32116300913572
0.810343961670789 0.507514956946666 2.32116300913572
0.164309413734315 0.507514956946666 2.74556996674094
0.164309413734315 0.507514956946666 2.46813314086771
0.164309413734315 1.04117547433031 2.55660008413521
2.3570701650391 1.04117547433031 0.271244208902148
4.88083367356236 1.04117547433031 1.82896889914319
6.42809860333596 1.92327139427439 2.49709135413127
6.36284093167181 3.55362524637422 3.77008685768812
3.85230957746042 1.68422902982075 1.41944904513921
2.7181255232955 0.292671433319109 0.899966492519226
2.95422719299688 0.560720345020151 0.30844095377941
3.56279496510135 1.2631597325097 0.30844095377941
4.41252942154145 0.967551818302852 0.30844095377941
6.34455869251942 0.156548552422813 1.48859828295079
4.89649931877062 0.156548552422813 1.14101165803812
6.24293383014228 0.156548552422813 1.22760739725589
4.06554141274821 0.156548552422813 1.22760739725589
4.06554141274821 0.156548552422813 1.22760739725589
1.30438374240436 0.156548552422813 1.22760739725589
3.67708967146874 0.0363734854156277 3.52331769317983
3.97338250117352 0.0363734854156277 3.39831559374505
4.52006630517371 0.296300621432639 3.09514040611113
6.20064210264933 0.296300621432639 2.89836888914395
2.68356141550556 0.296300621432639 2.77824288235941
1.45852880879022 0.0587500271662762 5.52685737668294
1.45852880879022 0.0587500271662762 6.18363922179106
2.02145829168646 0.10524897428035 6.95015852677111
2.28371294619705 0.10524897428035 7.1155755676438
1.4889409268296 1.1176798008325 5.79973955649184
2.10135329953886 0.69238988117018 6.21092024975871
0.770505875607485 1.21964930636072 5.02434006527987
2.23341444409295 3.46367433636421 5.39368911543962
2.07787139456234 3.33346859714581 5.67471398276524
1.66720130307139 3.04626506336532 5.3424619009701
2.22268253141126 3.83657215349344 6.67712789959376
2.22268253141126 5.04560954275607 4.99342290790032
1.19167952739511 2.96011873809684 5.02422655998094
1.19167952739511 1.04210737909856 4.60564380304416
1.19167952739511 1.04210737909856 5.07461865403756
2.18614304109735 1.04210737909856 5.30802770359302
1.64936733496828 1.83419628998765 6.97888549842636
1.11589182591995 0.0416001537106574 7.22383395903912
1.11589182591995 0.0416001537106574 4.59155470476972
1.11589182591995 0.0416001537106574 4.19929711343377
2.29623405794482 0.0416001537106574 4.19929711343377
0.591686283105621 0.0416001537106574 4.48621101214675
1.37225321244332 0.0416001537106574 4.97791859134062
0.799817837674745 0.0416001537106574 6.82125004098433
0.799817837674745 0.0416001537106574 8.82904661384779
0.411695661693665 0.913967639117207 4.58554629863781
0.411695661693665 2.77125671397922 4.44875372883772
0.411695661693665 1.84485670086617 2.70142773017933
0.411695661693665 1.5435134421242 2.75287518755509
0.411695661693665 3.24245284213782 3.10060839349928
0.411695661693665 2.83864819518795 2.97197561838732
0.411695661693665 2.57465563733363 1.94614816959856
0.411695661693665 1.45180901570378 3.58281564508506
0.411695661693665 1.51930819264305 3.90604861871017
0.411695661693665 3.35738279693286 3.0818717787755
0.411695661693665 1.91068005919997 4.64934353440207
0.836235432370818 0.956440290836333 6.38101325499332
0.836235432370818 1.47817790436075 6.94938760688536
0.836235432370818 1.47817790436075 6.70556502364913
0.836235432370818 1.47817790436075 5.62913110556246
0.836235432370818 0.868022584649693 5.31826686519797
0.836235432370818 0.372246794158 6.28421831504154
0.369152751338676 0.372246794158 4.55037635016846
0.369152751338676 0.235914709085949 4.55037635016846
0.369152751338676 0.235914709085949 3.5550414989629
0.369152751338676 0.235914709085949 1.84543982030707
0.369152751338676 0.235914709085949 0.135897133287598
0.369152751338676 0.235914709085949 1.02772734028057
0.369152751338676 0.235914709085949 0.957218618010013
0.369152751338676 1.57325320394714 0.957218618010013
1.45466605496413 1.28538235844777 0.610706691157156
0.643187998561835 1.28538235844777 1.75903059835593
0.643187998561835 1.57892279675552 2.42483382224902
0.643187998561835 2.33125334501238 2.16010429687785
0.643187998561835 3.81096806654397 1.43962112439306
0.643187998561835 3.26597806368115 2.24488951670246
0.751268130818185 2.20304573104944 2.24488951670246
0.751268130818185 2.64534264814303 0.185181552736455
0.691464940467924 1.2617567557813 0.185181552736455
0.691464940467924 1.70540425481559 0.185181552736455
0.0453392021472794 0.399151596996653 0.185181552736455
0.855632103034342 1.25990414719858 0.185181552736455
0.855632103034342 1.25990414719858 0.134955440926483
0.855632103034342 3.12296129533661 0.134955440926483
0.855632103034342 3.10612735094917 0.134955440926483
1.58959570973241 3.88106351492563 0.134955440926483
2.47034728926603 1.8866289703771 1.47011390797051
2.47034728926603 0.350250331101248 1.47011390797051
1.19176494891482 0.044535514896032 1.61968699610004
1.19176494891482 0.044535514896032 0.04284116565649
1.19176494891482 0.044535514896032 0.04284116565649
1.94114200307922 0.044535514896032 0.361534251730552
1.96706281035941 0.044535514896032 0.361534251730552
0.73465825631173 0.05381885828101 0.361534251730552
2.01100647339827 0.05381885828101 0.361534251730552
3.17427861669379 0.05381885828101 0.361534251730552
3.21267070681269 0.05381885828101 0.3489797490736
2.66030229207899 0.05381885828101 0.3489797490736
2.35215611855088 0.207807985450895 0.3489797490736
1.44994692126526 0.207807985450895 0.3489797490736
2.68960210168223 0.207807985450895 0.3489797490736
0.955105131433239 0.207807985450895 0.3489797490736
0.923120752486044 1.03614121454627 0.0726538404081479
0.923120752486044 0.392292763057888 0.0726538404081479
0.923120752486044 0.392292763057888 0.0726538404081479
0.923120752486044 0.392292763057888 2.41477655746609
0.923120752486044 0.392292763057888 2.44859457022562
0.923120752486044 0.392292763057888 4.67303120485613
2.33996769939532 0.269372205928404 3.85942021135475
3.86175028261431 0.269372205928404 6.04587526017727
4.6603764857756 0.269372205928404 7.59901487126135
2.62312217332091 1.40202758938997 7.90873033312977
3.40616241714939 1.40202758938997 10.5438053070412
2.05813373749038 1.40202758938997 11.2851024810186
2.05813373749038 5.61044132758122 13.3193693196322
2.1891261815541 5.79879107211469 11.5055514094158
2.1891261815541 5.66578911093997 7.61721587382357
2.1891261815541 5.66578911093997 8.70955049563987
2.869469083843 5.66578911093997 9.25753390860053
2.55961947505725 4.00332632576162 8.21468515882797
3.26904236665171 2.92963609011495 7.64108596916974
3.45573734631355 2.21312980572637 8.38355660864996
3.02925875761315 2.21312980572637 8.38096877490878
4.67033063904688 1.24604821240233 8.78919667665856
5.32278163749828 1.24604821240233 9.34652766451562
5.50008883864491 1.24604821240233 9.97653411639173
4.32920599491416 2.42163858257878 10.032577596169
5.33269036711565 2.07532219928086 11.3032002893924
4.68319005062784 1.71504893575816 11.4099103852217
3.3206547286575 2.0833407741423 12.5201969539901
0.73233811840452 2.0833407741423 11.3889905440651
0.936910414658687 3.12276880906688 11.1225490107492
1.11271355313771 3.12276880906688 10.8201471315849
2.8097315211058 3.34111176715477 8.66312469902866
1.67916949303483 3.0411471536149 7.51957439130109
1.67916949303483 2.85875947574255 7.3246503483231
1.80938670464181 2.48139054950914 7.6734679577932
2.54930344795258 0.111822876886763 9.20031136681507
0.336148453014388 0.271252843304412 8.91592061584607
2.23444427435105 1.18920646252816 10.5862186287634
1.80331233780961 0.700024785254097 10.5862186287634
0.3287341803681 0.996996207075244 10.2226877977625
0.240443160067069 0.996996207075244 10.3213997593773
0.240443160067069 0.996996207075244 10.3213997593773
0.240443160067069 0.996996207075244 9.67818657960886
0.30757976679475 2.36544939827536 13.6246508973561
0.123305939454722 2.93808738354231 14.7945194549547
0.123305939454722 5.33065739337673 14.9593258068291
1.27908711020463 6.03156776851341 16.6712376761742
0.404352749316185 4.91953620241243 14.8250510269348
0.404352749316185 4.61504183997088 13.6814129164335
0.655988923075266 4.72789708753292 14.8706166733229
0.655988923075266 5.24230587124897 13.5628014305988
0.39253961960187 5.00197131665241 13.1732248732574
0.39253961960187 4.47415653249993 16.0994673854979
0.39253961960187 5.13084953243456 18.3883747983261
0.39253961960187 3.92778056687771 20.5511958449906
0.658865210836665 2.84851809294285 18.3049399375435
1.4190464081932 2.68136501176208 18.4840724878133
2.58351743093478 3.36769216435041 21.1309821065294
2.58032323095718 7.03900085526475 19.8434596084607
2.21059656931117 7.03900085526475 18.973138542661
1.97899995079364 5.10616968260581 17.369858605704
2.85495056753839 4.73850366820676 15.5473192674401
4.37441801491612 3.32573909927224 17.3532723438428
3.04893370962105 3.63750916440748 14.798846942919
3.05686910384586 0.109557616275195 16.6990465559706
3.02087324578024 0.109557616275195 15.884577546772
3.02087324578024 0.109557616275195 16.8523177968399
3.73226299826195 0.109557616275195 15.1517326846507
4.39555511974888 0.999463186680046 15.9046395061132
2.76301885019712 1.91482247816559 19.0368905032747
4.58698406313407 1.91482247816559 18.9677271955153
5.26641266795844 1.91482247816559 20.9860077364939
4.78717778640625 1.91482247816559 21.0111347131022
5.93503836867286 0.747200496929331 21.9395683169764
4.62118625645001 0.482252647820842 19.1978621911894
5.19369551477655 0.482252647820842 21.0706889444714
4.48454197543184 0.482252647820842 22.5500928104714
4.50985225644819 0.729856733332676 20.0183896786842
4.03452952786658 0.729856733332676 19.4520869308471
3.79836025658255 0.729856733332676 22.4817061398202
1.85233235672411 0.973459600197853 22.9234971610379
1.57923026612528 0.675597858135569 21.3944903422237
3.16547623296508 0.41359153220016 22.1423117672654
3.73705586411024 0.41359153220016 21.1039702678309
4.74341636379175 0.243701921051619 19.3141048246309
3.94148738086921 0.243701921051619 18.126905044876
6.72910203633416 0.243701921051619 18.7351120541469
7.62505407652239 0.512910674569034 16.4457026320707
7.27242245183244 0.512910674569034 16.4457026320707
7.83869820030984 0.512910674569034 13.514237954415
9.39030773673662 0.155917189100464 14.3323901006101
8.75797509600004 0.155917189100464 15.0096600287734
8.75797509600004 0.581018265786929 14.766179450019
8.86610375237778 0.486118193517531 11.659796983801
9.20638373581668 0.59135605017728 8.94072255129663
8.4699400552409 0.59135605017728 10.7155198230551
8.48597047988421 0.59135605017728 10.6898528185421
8.48597047988421 0.810595623042466 12.6812240077454
9.95387226822168 1.08189684098483 13.9820463788242
11.505234178507 1.76131013639857 13.2771407852248
12.1944606192065 1.87183899389726 12.0405875065962
11.7044835037644 1.87183899389726 15.7692097506794
12.5870269553053 3.66313555341897 13.7780548695131
12.2659018976092 4.55258269689139 15.3601019505905
11.5959455992129 4.78122117758482 15.5378697113826
8.87320561752777 4.78122117758482 15.7558031376089
7.7299683286309 3.81173514060529 15.6990265847197
7.7299683286309 4.68004177044127 17.1351567352631
6.74340697521828 5.54410669768393 16.7054342720851
5.08358737086885 4.81842708982259 17.9795633185646
3.43757871434688 7.07658811070131 17.0420242088757
3.95942432538051 4.43723031128394 17.7570674276235
2.90591437413753 6.19728844202017 18.6452587724552
2.577509675439 5.57051663213178 18.7642764271694
2.39378630992628 2.68490200496972 17.881897611898
2.47391720579209 3.57842672950033 20.838275787623
0.549951090073672 2.32276623739638 19.3881896821867
0.55123757224989 2.34268649407148 17.1082470756379
0.55123757224989 2.34268649407148 17.9219389023061
0.55123757224989 3.8525908788429 19.7344879907641
0.55123757224989 5.74748484825437 18.6452833773301
0.55123757224989 4.63927782748815 20.9719442545374
2.20154720644411 3.75636693802215 19.7351925364459
1.25385475719529 2.02927289163204 18.2609129667618
0.305323020231976 3.03063749895607 19.3770920537473
0.305323020231976 3.03063749895607 15.3222262072365
0.305323020231976 3.65645392104241 18.0157999729351
0.478040803778381 1.7543261287104 17.3851648281144
0.606383178417731 2.39760642176598 17.9409347508601
0.606383178417731 1.01537357736015 15.9041319790241
2.72777033404477 1.61141828723381 14.6259714064919
2.35034211621091 1.61141828723381 14.3961610827612
2.50750397228283 1.61141828723381 14.3961610827612
2.79515195536914 1.61141828723381 13.7276498340534
2.4112656190877 1.73361079408887 12.6060491287995
4.53140433990901 1.25671521684432 13.1416491661873
4.54809641545101 1.46368956304709 13.3556639606642
3.12277898762685 2.25587511191095 13.649364420104
2.72281813447909 1.01085068457146 13.9883236986788
4.04851373327346 1.01085068457146 13.9883236986788
3.81128762530801 1.01085068457146 16.6807827500621
3.16681955733581 1.01085068457146 14.3213198842275
2.23587952597589 1.16253310972138 14.7437368771028
0.48932162497554 1.16253310972138 13.5731985708134
0.915095524173122 1.16253310972138 14.5803063334531
0.915095524173122 0.4699644273834 11.6349750528367
0.915095524173122 0.4699644273834 13.145403413601
0.955342783861864 1.22359905071059 13.145403413601
0.955342783861864 0.847633550315871 14.2976780867418
0.362399043883646 0.847633550315871 13.7431631692044
1.08297028530612 0.847633550315871 14.4590666510961
0.534556870466281 0.847633550315871 17.0593822488447
0.782578594675314 0.608492251127282 17.8691485004606
0.782578594675314 1.13491564344387 18.3227066567999
0.718903741656775 1.42011792394978 19.4914390350769
0.718903741656775 2.45787523723763 21.0211106216809
0.718903741656775 4.8849246062798 22.1372927436345
0.407472556020798 3.68509988816716 24.8980651044893
1.51313651342935 3.83848526839623 27.9389049330626
0.0868737589327144 3.70791967883604 26.5441024639049
0.140976103148233 5.68370836507123 25.6514548315503
0.140976103148233 5.99556090952123 24.5569043271709
0.140976103148233 6.21181076330512 24.9032025889232
0.140976103148233 6.21181076330512 23.0777553551297
0.140976103148233 5.7714804890192 23.8117777518758
0.901094916303807 5.06983693306254 24.017337619911
0.901094916303807 3.23613536530089 24.9558024740318
0.901094916303807 4.67965500224307 27.24274704693
0.901094916303807 6.10990763133754 28.3289938927871
0.901094916303807 7.31756862316823 27.5880187323377
0.635845261362906 2.86576501025307 27.9182457722867
2.14896304986151 0.399778637050535 28.4591196819572
1.42425205840417 1.65932358537034 27.5654778363734
1.45788916950823 1.65932358537034 26.3399649796209
1.31605479160475 1.65932358537034 24.0195258835489
1.31605479160475 1.75728481211746 24.0195258835489
0.519331241709186 0.288035477749687 23.9431419867201
0.795460826568452 0.288035477749687 25.6826130205444
0.67906116176673 0.288035477749687 28.2214617965329
0.67906116176673 0.288035477749687 29.8237923455438
2.25056803379567 0.571625854830822 27.7960594995942
4.37233110663408 0.615193950144411 27.1644318755547
5.30590790634787 0.615193950144411 25.0139820829821
3.54463377351261 0.329341285622488 26.6343375390763
3.27046015115848 0.329341285622488 25.9970533312757
1.9613912768269 0.601222144973447 25.8630023428617
2.09290076668022 0.601222144973447 25.8904748335653
3.33352418838781 0.601222144973447 26.0538943400201
4.04524185980407 0.594280270139448 25.7397744115049
6.94509753129785 0.989398974651026 25.1927775179686
4.8216570686743 3.27913354543694 26.5006729935725
4.84702556450253 1.42479503933618 26.0902641145468
3.70549851215363 1.42479503933618 26.1883726312992
2.63699885506447 1.42479503933618 26.3326828112011
2.4625589447912 0.879398474445235 25.7084832623119
4.40019108284666 0.410228145874132 26.35048394518
3.52301877104717 1.68230530368018 26.1908405955027
3.52301877104717 3.27270299809193 25.942292159152
3.52301877104717 3.5258886141412 26.4456907797037
3.52301877104717 2.10009975836876 28.4874667221583
5.31386974730801 2.36993177582728 28.9408585637046
5.91260205529616 3.88815499845796 30.374456615858
5.45914293425789 4.36237974944719 29.2584026355141
4.81204677959428 3.34871069070041 26.9908866575355
5.61264604560405 5.0201598435677 25.4875544118521
5.61264604560405 6.42144057845736 23.533614010968
8.92425185853093 7.02413464846111 25.2038517259193
9.05514601826047 8.989580331119 24.2544336645848
10.2772721194058 10.6893578244036 25.8967188711537
10.2772721194058 11.3646204444728 26.2179252448316
9.10771884537786 11.1552554997165 24.0710427712176
7.34854769583712 10.9799649116646 25.3733501924408
6.42636605011493 11.7875422145673 22.7860727923888
7.17927710624064 11.7824862145622 24.7844774568589
6.3840131563912 11.0896249526514 23.597289644195
7.20543019712847 10.5976611850284 23.4447545843821
6.66836997822282 9.71484521619868 21.855122703739
6.58989678806642 9.02429696484822 18.6269091782608
6.58989678806642 10.2639933816074 17.7153593156782
8.06363733169117 10.3682136497117 17.7153593156782
7.46391674500208 9.44834295605136 17.0645437843399
4.75501401134109 7.9021580118208 16.1354624974622
5.46493380845364 9.55459876195267 15.6018943678013
4.42322606565647 7.91067761397571 18.0032834755629
4.06126668857236 5.98777281040714 17.6319848627254
3.43531555425185 6.65912109783801 18.1934688792392
2.33491447209651 6.24749444474787 18.1934688792392
1.17782778815199 7.47882327811698 20.0859597102587
1.17782778815199 7.96345920446292 17.8390478938667
1.17782778815199 8.90753652342252 19.6810446641112
1.17782778815199 8.42954718012823 18.4185344793016
1.17782778815199 9.94780304453991 17.7322660149038
1.2804236592562 13.3263075480764 17.3217461044205
1.78905109468814 10.7859262943829 19.264794216875
1.43629531620186 11.1372285604617 20.787442635599
1.43629531620186 13.7857606749793 20.5895674675641
1.42660940845075 13.3301938599339 18.7446259723778
0.246024696624413 12.7211846479813 18.3620103323347
0.30745232538399 13.5172656525872 17.1787858227926
0.30745232538399 10.4354746739826 17.1738629102374
1.32369789673477 7.56162396828402 17.904457622931
0.955132240569851 5.52251722213054 15.3281524737647
0.955132240569851 5.52251722213054 14.7651289072194
0.955132240569851 4.676359542115 14.1088170125721
0.955132240569851 6.54983789006333 14.4259854134707
1.96330404220033 4.80665132753681 14.0613456670856
0.126070547331696 4.39908398929149 13.1523672914943
0.0386990498650096 4.62972010135151 13.2427811958935
0.710558219656081 4.01022631405867 13.4601683894437
0.233042136475025 1.82978535396296 15.1027179156966
0.233042136475025 2.2348824764874 14.6032837443529
2.03146960756338 2.275991421356 12.0188773871343
1.13406033064804 1.10768771531895 13.2916361475414
1.13406033064804 0.549536105967815 10.9371250619028
1.13406033064804 0.387180183762238 13.8562445011992
2.14427474952667 0.387180183762238 13.8562445011992
2.79658240759919 0.387180183762238 12.2580958906875
2.99440357399167 0.70124407282541 12.8366975405849
4.04976752612924 0.70124407282541 11.5120405973843
3.98740384276415 0.70124407282541 11.4195176656296
3.98740384276415 0.70124407282541 13.5019410987534
5.96526659168336 0.27349692318122 15.3380706382425
4.73176922304422 0.27349692318122 17.2562555151944
3.96931706364103 2.17514104388852 15.0960786036826
1.43114351993515 2.45497425777034 13.9728336838563
1.49576223735555 1.20483872359793 15.526573404902
2.05149343034702 0.942652129140736 14.7129148234468
3.4054760486561 2.16136414637878 13.5293134034773
4.77365390410194 0.342362916616472 13.4178271785964
4.84405894316225 0.342362916616472 13.5229448665617
5.16184881117386 0.342362916616472 13.7626112612815
4.78208109465111 0.342362916616472 14.7485285216404
3.64614923636633 0.342362916616472 15.2071270860863
3.64614923636633 0.342362916616472 14.1055610024706
6.15864753800729 0.342362916616472 11.7258726342824
6.46702425530115 0.342362916616472 13.6574077432429
3.98315755560075 0.3348593489832 13.5733058332907
5.47896204984364 0.3348593489832 15.9614965520511
5.19695203601488 1.90642022772002 16.9728983137895
6.10349092086537 1.90642022772002 18.6024471245464
6.03088433091754 2.44705010216371 17.5060336100332
6.03088433091754 2.28094639939967 15.6204433775793
7.69145106551644 2.28094639939967 16.9618225442758
8.12762563448825 3.90451710938736 16.6271402910445
7.63622071158276 4.94074622673773 15.6057554187665
7.48786271526849 4.94074622673773 14.787710041544
5.45799812199607 3.77290782045274 13.0335239645272
5.68971495560078 4.47551970190546 13.0335239645272
4.68565278058272 4.53556008555054 12.6924449458534
4.68565278058272 4.44142485446297 12.6924449458534
4.68565278058272 4.78801667693017 13.3447640981032
4.68565278058272 4.04492278458091 15.5066065493043
4.58085960690824 3.3574266532115 16.0917444677163
3.69447348990247 3.2506624713602 15.6127704788329
3.69447348990247 2.96492137052305 15.2320399993146
2.69024922196064 1.66278800791589 12.4788769748324
2.69024922196064 0.876930619357534 11.3131926851403
3.21442191177733 0.506925373442653 9.24137793634454
4.36677347658794 0.396873494756454 11.2725503382649
5.57076669392778 1.49911377784387 11.220266473761
3.24486852033814 2.16820116813515 11.9273895702333
3.24486852033814 2.16820116813515 14.5197696782935
0.805403666889436 1.49465107703883 12.8679235515268
1.33029188430733 1.71327789950682 12.285425090935
1.33029188430733 1.50904223571917 13.2429563470182
1.34560443913955 2.22006422985919 14.759120821504
1.68610527181844 2.22006422985919 14.6726360697238
3.11944397856477 5.52504558643936 14.262787577834
3.11944397856477 7.1224195972475 14.262787577834
4.46786191490452 7.21616998542622 15.0782003550637
1.77452401997992 6.75913432653515 15.5081524961012
1.77452401997992 9.19158547514439 16.6310861732418
1.15984925411903 11.0469877990697 17.1486817601665
1.15984925411903 11.9266323769484 14.7831008020982
1.52817540914754 11.5673333690481 15.2131649486403
1.52817540914754 13.0568596661892 14.3360671776607
0.876156569625838 15.7898730495007 13.5756586481664
0.660570315153784 12.3817145619465 10.7744158015546
0.660570315153784 15.9681116859886 12.8421937362625
0.660570315153784 15.1940676342091 15.586307239224
0.660570315153784 15.2637368988167 15.2293193843966
0.163289650708811 13.9845362514304 14.7169808907115
0.00328594650170572 13.2932857741256 16.2032528669201
0.00328594650170572 11.9697768146399 14.1935175949603
0.00328594650170572 13.5493793299457 15.1463004968449
0.024755227310007 13.460442173685 17.4188438523417
1.02341340416405 11.1629662126347 19.3315442495711
1.08760679714638 9.66047817482136 18.9411997458106
0.957426454923564 11.1538236251376 18.7494261594887
0.229522353298996 10.2660305541595 20.3926444285541
1.07948815854547 10.1004220410363 21.8571978815555
0.517378413299177 10.9729029921204 21.9340556524823
0.517378413299177 11.3342480138202 22.5704450678115
0.517378413299177 11.3342480138202 22.1969643527656
0.748890587831689 12.4627801831185 21.9521874481214
0.323903848458177 14.0956129983427 23.216002614898
1.07411324818733 14.1971674334484 25.4615053023924
0.381603096487834 14.1971674334484 26.000492752212
0.381603096487834 15.6843649453735 26.1192311087935
1.31700636302313 18.7972049386821 26.1516943388511
2.25856747373703 20.3032881934266 23.4466004697332
2.25856747373703 21.0621925545648 23.9049386996727
2.14110340969573 19.7665218462184 25.6089654982024
2.94358342078479 17.6435213156872 25.7506615006435
2.95831573268628 17.6703674406078 28.1091448222665
4.59912417821284 17.4920835067246 29.0621515369799
4.72083372445499 17.4831851984644 31.4072909860154
4.26068840414357 16.392791893242 32.749477199086
2.93943125540124 14.6197558445603 31.4825287766823
1.41363438399997 15.0689499125585 31.3205404746716
3.81151566848897 14.1695849197311 31.6459750678251
2.67779989173185 14.8354224970455 31.8950265839887
2.09405086505664 15.6994136121297 31.5621539573506
0.100248414263805 15.0707222267444 31.8699256930656
0.100248414263805 16.6238116090809 31.5727096750292
0.100248414263805 17.3700991841132 32.4277419920386
0.612093171624615 16.6054284577806 32.0197074781736
0.612093171624615 15.1989819934347 34.7097040800308
0.612093171624615 12.4268679939709 35.2498933851928
1.70034060923838 9.85154466109521 34.0335684193531
2.76927583055582 8.18523196688194 32.9650832261262
2.63322382076086 11.2492020301301 32.4328958208921
3.02657439397808 11.6183628075039 31.6166013829739
1.86830268532437 11.6183628075039 31.7464815573591
1.86830268532437 8.8099027260229 31.8917896280967
1.86830268532437 9.47029485141088 30.173787462515
1.86830268532437 9.39357235435678 31.7734285627667
1.86830268532437 9.47770647292009 31.0609463513799
1.87097495435989 9.07716172763954 31.4383069901071
0.145279439471986 6.50731751363043 32.067091144826
0.145279439471986 6.94987151160479 31.8485365984588
0.644025849240327 7.80026162240399 33.5736227573681
0.151723757613707 7.08019958741235 35.3553282219606
0.151723757613707 7.08019958741235 35.9212956312316
0.199425849171463 6.58076595340248 34.5664134254275
0.199425849171463 9.54443147800245 34.9821668009909
0.199425849171463 8.24958524930653 35.7523865873334
0.199425849171463 6.99497168881154 36.5590469673727
0.199425849171463 7.15077485253032 37.3923593241825
0.199425849171463 6.24280322151624 35.2637384932787
0.199425849171463 4.00875701922383 35.2139103177
0.187800831624927 5.54405996239042 35.4331704524435
0.693776671757915 5.11179358881545 36.3079418215641
0.693776671757915 4.95176964481828 36.1236233828576
0.114212037208606 8.56348252424593 33.816891417891
0.114212037208606 5.95780017513268 32.9021037567739
0.114212037208606 5.52084316782704 32.4298069102667
0.442154268885372 4.25994613698556 32.3377299574559
0.442154268885372 1.51646692380179 32.375517756061
0.442154268885372 1.51646692380179 32.256436488255
0.442154268885372 1.51646692380179 32.1956619924166
0.442154268885372 2.85282743568227 32.1404650406436
0.442154268885372 3.0545336997522 30.655683722495
0.442154268885372 1.43349527067661 31.9696520399508
0.442154268885372 1.37617522662886 33.1601553698933
0.442154268885372 0.0599318985364135 32.5677760037555
0.442154268885372 0.0599318985364135 32.6374250090654
0.442154268885372 0.052942873786863 33.9246276043823
0.442154268885372 0.052942873786863 34.6098247320939
0.442154268885372 0.052942873786863 35.3162777189697
0.442154268885372 3.92541579917574 35.3162777189697
0.442154268885372 4.76367462255295 35.6196483965674
0.442154268885372 5.15529269312741 35.1646955795314
0.442154268885372 5.38049879032552 34.9612775333369
0.442154268885372 4.63483393214408 35.7333035534443
0.442154268885372 4.63483393214408 36.9319630001388
0.442154268885372 3.57031434262683 37.1614777140047
0.614707094165563 4.50968676281809 37.6994265707274
0.518362156073085 4.24845079696365 37.1379007013851
0.518362156073085 5.2096836569889 35.3173129763044
0.518362156073085 4.90217530454332 36.8746975100118
0.518362156073085 4.09724905515795 37.2534863507276
0.552541263887617 4.4126209576858 34.3441544218547
0.552541263887617 5.52715037574138 35.6972052961277
0.552541263887617 5.39566173832658 36.5828029257952
0.552541263887617 4.73906655040164 38.544563693653
0.552541263887617 2.61838519331458 38.524250735792
1.18745905119663 4.67042587242172 38.4207390158149
0.951797349029778 5.52479040696006 40.5127532142353
1.12179457512287 4.97999121650025 39.2113730167776
3.40650117832631 5.84326091011101 37.3040350076349
6.15517624993471 6.81202500139073 38.952100505977
6.15517624993471 8.11763067625958 39.7083913047071
6.32670833272861 8.88016520655929 38.2111495358577
6.18006113270278 6.85438202145486 37.4486510752176
8.12288131706979 5.50503070191665 37.2306339708748
6.76865140587326 7.12408712637553 38.3598239362354
6.74814432952459 5.61607593874783 37.6523311757341
6.1913164212294 3.71959419548778 37.1202339457507
3.66658102329171 3.35814581949085 40.1697104920377
0.407790270809176 2.65003719938478 39.9956126542406
0.609782463067015 2.65118575449092 42.0778030833595
0.609782463067015 2.6787048734111 43.3477330665229
1.20261227933301 2.83347995246259 43.8081641944366
0.411902972042868 4.64721048402595 46.3238526377611
0.411902972042868 4.0373961653355 48.8773729516303
0.411902972042868 3.85901400893115 48.2154148551163
0.411902972042868 2.58443321178157 48.8138552674773
0.411902972042868 2.88140244178344 51.5274301576005
1.12180839326883 1.48911804411936 52.1356627056184
1.12180839326883 1.48911804411936 52.007474453057
1.12180839326883 0.552683563528142 50.7344921653906
1.12180839326883 0.552683563528142 48.642604118896
1.2024863848963 0.49015813447721 49.1360467384207
2.75723196154901 0.49015813447721 49.7445089215408
2.95861048266925 0.49015813447721 48.8688933234661
4.0861381121818 1.14573205783144 50.3519158761464
3.93325329227671 1.30521392516354 51.2444619618524
3.26772159642398 0.799007265648 51.3712643660645
3.26772159642398 0.617885502471921 52.2471352715423
2.48183651484267 0.739120069253648 52.6450752136301
3.27795309746099 0.739120069253648 53.3452325385403
3.89812057914782 1.02169585505271 52.0897303513708
2.49654487917211 1.59263911367689 53.785188792177
2.17367634031606 1.59263911367689 52.802264000952
2.84957679014591 0.0985074645410924 51.4594527248225
4.88316832628132 0.987401629725792 52.7590976224454
7.41202174547138 1.09256127650541 53.9102383441708
8.03816904685972 1.09256127650541 57.1588461368349
5.26452873942965 1.09256127650541 57.6963682692492
5.78400708125701 1.09256127650541 59.7580132366342
7.30875859934041 1.38296605089944 59.4151164901328
5.50896462548848 2.44750313135322 60.3991502425417
1.63371337278217 2.44750313135322 58.7001418086204
4.11468451576252 2.44750313135322 56.7434276132596
4.11468451576252 2.65219019931598 55.9769460447751
5.53495268692874 1.50505666260041 56.5679824620587
7.46308131479915 2.98838193777326 55.4864979477497
7.85397634784654 2.98838193777326 56.1722552234782
8.90965959610996 3.54032466183691 54.0017273044491
9.84747298435538 3.05835631720274 54.6110927006877
9.5578206187315 1.76680125060757 53.3666174239364
9.3623405801615 2.18195869331207 52.7536036140051
8.68176104377008 0.706844589749503 53.0446686250984
8.84802827859952 1.92349325625666 52.2598739259595
8.15349271033239 0.892442603821491 50.4450637324247
9.07821575174898 1.62904168494973 49.1981721671091
9.84480917607788 0.451989849521296 48.4791227350575
9.22808096975495 0.451989849521296 50.1204928731395
11.7922110290811 0.451989849521296 50.3223157968915
10.3262500366123 0.394043110880809 51.2570406830229
8.79986983525527 0.394043110880809 53.0383309265778
10.0770849439362 1.36186743079425 54.3612732619309
11.5768809801642 1.52059065676959 56.0160467583947
13.3656505749226 2.13398611183065 55.7179545759872
14.4258865951057 0.988873414721957 54.6230283682959
14.0633700468523 0.988873414721957 54.9257701809685
13.1421741624692 0.988873414721957 55.4329694611903
13.2228564481862 2.316197454879 55.8410754149854
13.7235569638491 2.19402170390106 52.7672219805737
12.4800014040119 2.45265644759092 52.7098118444746
11.2933002215403 2.45265644759092 51.5301436421794
11.2933002215403 2.45265644759092 51.3476470906032
8.20728887844628 0.96766347657802 52.827588186456
8.58725532645706 1.10857986562389 53.7061462332876
7.11964667795871 1.10857986562389 53.8183738286526
7.26704553921467 1.10857986562389 54.3654861933992
5.67508347473441 0.383220997074028 53.5392264326637
5.67508347473441 0.383220997074028 52.3686849775294
7.29320963964824 0.383220997074028 50.7245603447364
6.1409046643578 0.383220997074028 48.1856285516696
5.30568510906857 0.383220997074028 49.827420873729
6.03668761506603 0.383220997074028 47.0148880047435
7.22741085841778 0.624772480715227 46.8270572964194
8.5706633996795 0.315658558294263 47.0477404827364
9.82758063158251 0.145730268981228 45.3783719792769
8.81094266886192 0.145730268981228 46.239118956262
9.02426504004062 0.145730268981228 42.9583799209101
9.97962818966759 0.869125041338482 43.6178702858444
10.0238052417344 1.10328134191503 45.5863896315164
10.0238052417344 1.17007302703547 43.9393315294328
8.57269734089371 0.580817620033844 46.3743281509054
10.1772085275126 0.580817620033844 46.4455056262941
8.35620159474726 0.580817620033844 46.6497511219288
6.81277205893704 1.51422929922021 47.1129970956432
8.48811841099608 1.51422929922021 49.8817912920592
8.40806170425036 0.472804267532068 50.1231332451386
8.40806170425036 1.03338005389331 51.9752522204192
7.54374057069698 1.03338005389331 51.4311729595315
5.54184242378271 1.03338005389331 51.6884575894081
4.38486815343492 1.03338005389331 52.8178200083425
3.38128183112439 1.03338005389331 52.3374141716438
2.32972463210218 1.03338005389331 51.7203954459253
2.32264890873079 1.03338005389331 53.8372466263834
2.32264890873079 1.03338005389331 55.3172656167085
1.45004231341077 1.03338005389331 54.7699101590517
1.45004231341077 1.03338005389331 54.8495498283842
3.85763672455951 1.03338005389331 53.9050783746425
0.721639612696017 1.47940008145407 53.0962663322566
0.721639612696017 1.15974347478907 55.1711611850826
0.972750288582255 1.36594235507335 54.179402096077
0.826776622428494 2.36788268281193 55.886892674822
0.826776622428494 2.36788268281193 57.9495764603188
1.45168314169352 3.26764182264033 58.2340809870679
2.33933849129915 1.75476832541173 59.4085847946412
2.14270004336931 3.12035974524579 57.0714374672612
3.55509065419667 3.12035974524579 57.7240012153109
2.66294053968374 3.16741287323966 59.2340053437689
1.34286753345188 0.406067658690737 57.9115181291666
2.48305604923997 0.406067658690737 57.5927047248613
3.12481412570709 0.295974113812318 54.7210612198624
4.24633653738887 0.295974113812318 57.4838553048935
4.17146138388798 0.295974113812318 58.0622894873126
3.59093302758943 1.4244159698473 59.0408556434506
4.26716428172899 1.4244159698473 61.0982617237012
4.26716428172899 1.4244159698473 61.7245845382659
1.99923140831148 0.204873994332642 62.9864527782193
1.78634021680439 0.204873994332642 63.2729355788163
1.72531802660469 0.204873994332642 61.61649308
1.72531802660469 0.204873994332642 62.5234532875576
2.23898228273798 0.204873994332642 61.516681049337
0.574484307738265 0.204873994332642 62.9146855000985
0.554665232838431 0.204873994332642 64.3091055169238
0.716151616992574 2.59942725555962 63.9412013602697
0.716151616992574 2.59942725555962 61.8650961625856
0.716151616992574 2.19684369954365 60.8358892315185
3.29194441027135 2.8491512126329 60.7347831097754
2.08315338018985 4.38435220921619 59.7483827043155
2.26011917725968 3.16704991336176 61.5809422254542
0.795840835138355 4.56201768704263 59.7942427744821
0.795840835138355 4.56201768704263 60.0818968642742
0.795840835138355 4.41197034482389 61.9678194566795
0.795840835138355 5.36225180918432 64.20813211766
0.795840835138355 4.52685208756451 61.6351734467098
0.332586702044345 4.33163839904709 61.3560386623656
2.53778707348256 1.79219889516549 62.4714927552328
2.65844209291932 0.840353462426654 60.4293698041982
3.46636071561327 0.558295266758766 62.2992101535527
3.46636071561327 0.558295266758766 61.4004594586066
1.85592514844599 0.143030687376493 61.0964740011985
1.85592514844599 0.143030687376493 59.6877836514344
0.994969368822984 0.143030687376493 59.9132147366256
0.872277320641995 0.143030687376493 61.6697670871381
0.206391309967554 0.143030687376493 61.7365696259029
1.8386696690649 0.143030687376493 59.7022024954885
0.332936053857301 0.143030687376493 59.7047807396931
0.332936053857301 0.593589777233131 59.1161340161714
0.332936053857301 0.593589777233131 60.7956736832695
0.332936053857301 2.87205554942982 61.364793554387
0.332936053857301 4.95152781962197 62.7575869201809
0.260435657173832 6.19998378622448 65.4679110556932
0.895988983128769 6.3634897207459 64.3112052643194
1.59706605864976 6.27671241793872 63.9314601013396
1.31230626095411 6.33746795789107 65.4196487204993
0.76687523311295 5.7566409089933 64.7052206396437
0.354242981050972 7.16324682179808 66.0458008510872
0.354242981050972 8.8668064234292 67.5117898406699
0.724395398103191 9.67561590020873 67.6404579341261
2.75175711334423 10.0212722590919 67.515486840485
2.75175711334423 9.345417776078 66.6528589410364
4.69999142173749 9.92503479696581 67.7254095486009
4.27515017267838 8.73281084792099 67.1163035762785
0.957462650746364 9.47102697124786 67.1298087155187
0.957462650746364 8.33206482485258 67.0076139286661
0.957462650746364 7.71732709829523 66.2417708597242
0.354589925237216 9.59387989148252 66.9955330961492
0.354589925237216 9.59387989148252 65.6923767483841
3.25533481185677 5.77815866293893 67.6698105000781
2.62251234498139 6.15819510684843 69.0583290079133
0.797042897816129 5.5702004646966 68.9484204123545
0.789002409267006 4.28784979579103 66.5447237215195
1.86429368846136 4.28784979579103 66.0669077041787
2.58540492423845 4.28784979579103 65.5806959880415
2.58540492423845 4.47154461700269 66.5074219832153
2.61329758729484 3.83917989388733 67.364059300789
2.61329758729484 5.29737842172975 67.364059300789
2.61329758729484 5.58408102054845 70.1882920526405
2.61329758729484 5.4246807118353 69.7299622704863
2.61329758729484 5.4246807118353 68.8321763620275
2.61329758729484 6.69465008150898 70.7725542686572
2.52676614060502 6.69465008150898 69.2940109559415
2.33948353514416 6.95909372058825 69.8123098941592
2.23186192542808 7.61994727316564 70.626692744922
0.255471501323572 7.48166193797464 72.1946790591516
0.255471501323572 8.69961922883524 71.2178391781211
0.255471501323572 6.62162034388794 71.7549155191264
0.255471501323572 5.29228380031272 72.0526389103796
0.255471501323572 6.50510279782622 73.2355332277043
0.255471501323572 6.26392702835249 74.3363700741931
0.255471501323572 6.65647492489824 74.207558017012
0.255471501323572 5.96103281160453 72.819610169871
2.06589748732134 5.90784624200099 71.303278534492
0.942444885988525 5.90784624200099 70.3860406409812
2.58977482577114 3.68064401959802 72.0524961642688
5.95029560019109 3.22633251371049 73.365606503712
6.51093299407159 2.67508264924232 74.596504499219
7.63718375884622 2.82850943829061 75.7254822297814
4.97775869815257 2.82850943829061 75.4363661384499
4.92002352400058 2.34035498614612 77.6844020423732
2.33915710573017 1.85066578218137 80.3268877019132
1.12458021666084 0.235891461810076 79.8742327545275
1.12458021666084 0.654511062994662 80.7743024562525
1.12458021666084 1.46812969205968 79.2457212693851
1.62915656660228 0.742156276182373 81.5876556658925
4.10686689663069 1.93587312094248 80.7860629132206
6.37774716382844 0.307078525756461 79.0077318225725
7.38999037296575 0.307078525756461 77.942426535083
7.8743651413057 0.307078525756461 81.0483081871667
6.94277513488115 0.307078525756461 82.3016437735585
5.96579968516617 0.900285928290048 79.3421629466309
3.88003726164011 0.900285928290048 79.0412061208962
2.31571491095531 1.67865493239055 81.532375398259
2.31571491095531 1.46208142069561 81.4550608190268
2.49227011366643 1.17621652047773 80.8001877362996
4.71431224796725 1.17621652047773 81.2117957168496
5.85801581284254 1.17621652047773 80.788159655821
5.85801581284254 1.17621652047773 83.1332306980477
4.390705528713 0.877583634103614 82.8653576764648
3.62634026596524 0.877583634103614 81.5621661752666
3.62634026596524 0.877583634103614 81.1555850461363
3.28930876494893 0.877583634103614 82.2736560148787
2.04849951730057 0.877583634103614 84.5807345223775
2.04849951730057 1.09005349136571 83.9428499965872
1.70888044600224 3.30079817479887 82.7183863505081
2.09472147946325 4.07960205062464 85.5082681191016
3.69929840655364 4.61837609537266 85.9080155260819
2.48540939368061 4.30837987648868 87.6515427134638
2.48540939368061 4.18803697984542 88.3818438516005
3.10694901477277 4.46727248102362 88.7210230714785
1.50057410654334 3.46995525700809 89.232487422743
2.84902703511054 2.24004653674135 90.1665332909503
2.56846305290622 3.37921153227384 90.0909835168418
1.74565384292976 3.35605112916464 91.0796899249298
1.74565384292976 3.35605112916464 91.3726307952474
3.49265333252751 3.27691742513415 90.7386768436597
4.83582224043792 4.07428699481317 91.0375857447135
4.38869223507511 2.33396770752271 89.7676025529019
3.40621173167572 0.882272549444548 88.3971191479595
2.36280140599396 0.882272549444548 89.7505603707852
3.83164218501595 0.45272623483985 88.4476492602419
3.85595320461415 0.45272623483985 87.3337687219889
2.87439926982336 0.558390290106359 88.3876551363572
5.44765823752198 0.558390290106359 86.1548052985391
7.03073810004295 1.92237890064384 86.9195763457509
5.94556640876843 1.92237890064384 86.5600506601468
4.08647385407363 2.77658771884967 85.5212937895694
4.94946242979883 0.357995315558994 85.7742327073246
4.94946242979883 1.17126959052623 86.0362700559952
2.66667500101209 1.17126959052623 87.0222822335982
2.63827257932497 0.521114027127803 85.5023920089688
4.36748041977132 0.539600489818201 84.070023602869
4.36748041977132 0.539600489818201 82.3360740118827
5.03255228396591 0.730252624375228 81.7249403888224
3.88611464253934 0.603891761300763 81.868032885255
5.8359071603264 0.603891761300763 81.6555813859807
4.47866643979884 0.692928585857567 81.9914691447208
3.65993163025557 0.692928585857567 84.3144490050193
4.67534795929072 1.1817210706302 84.8218240381446
5.77673624934627 1.56220574255083 83.3266065914873
6.16414874114629 1.56220574255083 83.3266065914873
7.22444312618807 2.76266064890383 81.5474579567989
6.51235966977062 2.45145971158124 81.5485668357612
8.5010342322708 2.31191097034483 82.7060886655894
8.61639506915408 4.04156871623925 84.3669300185343
8.92338034083248 3.13401153235188 84.6189772095071
7.66472324954819 2.42867672151558 87.1773339127183
7.29195821619833 2.42867672151558 87.6564743343907
8.9782570174313 3.43972596937713 87.9547126316182
8.9782570174313 3.29647345355098 86.2146352005935
9.27451155505823 4.73956964316322 88.0645107702527
9.792683135345 2.72612478095243 86.8582860653591
11.3347744334008 4.16113890705379 85.9383439129577
9.00749506271491 5.81812505319203 85.6230297272752
7.0577860363725 2.91339247455172 84.9724874769369
5.75310303141322 2.50607829213486 85.6544398676938
2.96472805635671 1.20817847338003 85.1246177105378
2.18934413456127 4.7906969404905 82.6678321061238
3.38588118256381 5.42122842412031 82.5639244929653
3.59686378210231 4.90202708500417 82.3279765509166
2.10992185354699 2.95540358765878 81.7212344206127
2.14318651397692 0.306085387956942 81.607436531405
3.86491305017603 0.306085387956942 81.292872001391
2.74709907727512 0.306085387956942 81.7378880630359
2.74709907727512 0.306085387956942 83.8168605126074
1.91536298121486 0.306085387956942 85.6996147367028
0.963014487910305 0.553568168925452 85.75908535317
1.63481478513041 0.553568168925452 86.6999766136794
1.63481478513041 0.232033835831306 87.1568099449991
1.63481478513041 0.232033835831306 87.412907075903
1.63481478513041 0.232033835831306 86.364515990853
1.13242203704791 0.232033835831306 87.1706069418088
1.13242203704791 0.232033835831306 87.4733942977403
1.13242203704791 0.232033835831306 85.7272967510266
1.25133661697743 0.232033835831306 86.6641478143746
1.25133661697743 0.571706785344652 88.4830358902601
1.25133661697743 0.571706785344652 87.6091941590347
1.25133661697743 0.571706785344652 88.676781633935
1.25133661697743 0.571706785344652 91.8433984613948
1.25133661697743 0.571706785344652 90.6209241157611
1.25133661697743 0.0973219090653351 90.2355642707188
1.25133661697743 0.0647047150675084 90.5606762533722
1.25133661697743 2.78450744983886 91.3283393566495
1.25133661697743 2.78450744983886 92.7492462021607
2.76060738524457 2.78450744983886 94.0212892714842
1.94283916138049 1.16137822743801 92.3755174925429
2.49177816517182 1.16137822743801 92.3755174925429
3.38834396760211 1.16137822743801 92.4241302619757
1.12623557730752 1.16137822743801 91.8412314886568
1.12623557730752 1.00333498004961 90.3754468955319
1.36119177465857 1.96265651993864 89.8860644787118
1.06396469636847 0.197522570904866 89.3574489523214
1.06396469636847 0.197522570904866 87.1209524495771
0.592031295324117 0.634444481785752 86.9656996568756
1.70666558361686 0.974459781562057 89.1092023926634
2.26061625231086 0.974459781562057 88.1286543997596
2.26061625231086 1.73201595599819 88.0659845409796
0.16514208846486 3.31945412272051 87.4041502411504
0.16514208846486 1.91823728548415 87.6263689923953
0.16514208846486 3.31047598579681 87.4464091422056
0.16514208846486 3.29258434683336 89.2548076560123
0.44832366452786 2.9482057843789 89.1505241839318
0.44832366452786 0.353596527118233 90.2527895565424
0.151241950255309 0.576170247999051 89.906983813481
2.07609405707122 0.576170247999051 91.8626952377517
1.53427278546859 0.408967397521388 90.4492454597852
0.510682435052675 0.408967397521388 91.6446314862152
0.577537152194767 1.20739928613236 89.9811500350187
0.577537152194767 2.07795838642252 88.9409060118488
0.577537152194767 2.07795838642252 87.1777482603306
0.577537152194767 2.07795838642252 87.7558940223882
0.395448464666635 2.22490714371563 88.4678195999658
0.395448464666635 3.68013313116542 88.0669150829976
1.90306938311522 4.45363981912943 89.7545858553586
0.902183009452081 4.45363981912943 89.6833931692932
0.882755486022092 2.61803908776128 90.33048103716
0.150271112703595 2.38164287316995 89.5688889272185
0.150271112703595 5.17943877405687 92.9792322092496
0.150271112703595 3.70305141311849 94.6496697774609
1.90461428136315 3.33981689377548 96.6441144210172
0.788001847316398 3.33981689377548 96.0569904857057
0.224711962576794 3.01596034802164 95.231950492991
0.224711962576794 2.40661243528753 96.5277431913225
0.224711962576794 1.48623845039787 96.0807496449256
0.55405613651225 1.48623845039787 95.5645315243822
0.702238966250259 1.95479966732472 97.2126060393488
1.09834066151755 2.63356864511252 96.1503909620518
1.09834066151755 1.79585747972411 95.9112796116402
1.09834066151755 0.802945733115727 95.0844821725716
2.12198985767862 0.7377672603401 94.9483942291573
1.34141529701717 1.47195587205699 95.0253044604069
2.20973451767036 1.17370094639303 93.7400289965416
2.20973451767036 1.17370094639303 92.4417410622942
2.53889394248551 2.54313971151628 93.4257908160904
4.82975469691162 0.757311273186846 93.0385537291694
8.71408047745351 0.247056171724215 94.5361468658733
6.61519700329794 0.247056171724215 96.693739587343
8.55219916824183 0.247056171724215 95.2889203107884
9.63634146587909 0.247056171724215 95.6410322582117
7.49084056509675 0.247056171724215 94.6682551570958
6.62867077194431 0.140809096551931 95.5442834646861
6.62867077194431 0.821856564941542 97.7457600347941
5.80541151890273 1.51932745185063 98.4507291950336
5.49105238616162 0.0896363501893309 98.468075860072
4.15357855090404 0.0896363501893309 98.2517186086519
3.99093656033608 0.941160410423627 99.1377196707671
2.81977957530378 0.344568140185853 98.7939504742545
2.81977957530378 0.344568140185853 98.8303317721598
2.92824828273817 0.344568140185853 98.8494669265602
3.7177367009311 0.344568140185853 99.1536742747575
5.12882398121029 0.344568140185853 99.2843616334137
5.12882398121029 0.344568140185853 100.963584418461
6.74840737259797 0.344568140185853 102.375740953444
7.23883120655131 0.344568140185853 102.78510041186
7.30481788654659 0.344568140185853 101.613273939267
6.27419110835585 1.08794392746073 100.357399285869
4.2998237007451 1.08794392746073 101.546528315204
2.61199876736613 1.36677929976212 101.066204213772
4.08143360062513 1.65033745351965 101.672702276123
4.21317933070765 1.56697393665182 101.49611372355
6.25228244004565 2.10528787717854 103.042047057981
7.441729289153 2.10528787717854 105.177615297982
6.87972417543635 1.92778973079522 107.125434521798
7.78082118340386 1.92778973079522 106.379876984326
8.63947706674477 1.15186105440928 106.373068575591
9.34883462897291 1.15186105440928 102.188005602505
9.59474523952836 1.15186105440928 103.082626786292
11.5604890873913 1.15186105440928 102.179353813646
10.1298964255815 3.06514140528355 102.106353157414
10.9119872182438 2.93631733528354 104.930996791352
10.7957090468954 2.93631733528354 104.475458706335
10.2783305952729 1.81924072141505 106.751974417835
8.61492652947983 2.80591237697438 105.833094459922
10.6156684289582 1.68169680013033 104.968093430008
9.36142177507185 0.847364216577905 106.08222802694
8.54892996698792 0.847364216577905 108.613277639775
8.58596260483746 0.847364216577905 108.172146267629
8.58596260483746 1.11712175800484 107.120036362655
8.0348386594558 0.880318619802317 108.058046925134
6.29652013649289 1.50760166775603 108.628336488948
6.76600352732039 1.34331163414833 110.123571938688
8.1069812150245 3.34589895908433 110.280211781252
6.95888958936847 2.34341127513457 109.092450827343
6.36925137936877 3.04839487019203 107.965830988753
5.88051384395987 4.60491495454224 107.798796809229
5.98018028900344 1.98945971785678 108.548108856404
6.21906103373362 4.93845635656963 109.392658472632
6.72486073185772 4.74504872532358 109.670951830802
4.36421883952235 4.03994706639979 110.90310688617
4.36421883952235 2.41397765551669 111.2857389368
6.4385706562776 0.465418711791011 110.258925358372
8.81639322076295 0.465418711791011 110.190777959215
7.82492744643084 1.11494575312562 110.773080878648
8.84454901045071 0.662223919065239 110.637911845784
8.84454901045071 0.662223919065239 108.720857924901
9.78172109732788 1.14146139946856 109.505925846093
7.90208441789733 1.14146139946856 108.933444078779
9.63869778448003 1.14146139946856 108.864885312614
6.88632615730526 1.05088827618018 110.091783630775
6.55860715459501 2.72299115926106 112.265353310664
6.55860715459501 2.5342097780465 111.686915368455
5.54144186864489 4.09468370630815 112.938305980011
3.35294035232073 4.11717838018859 111.872826314082
1.57385468533079 3.73239464528388 109.836866850628
1.51283063789634 4.80178218339702 110.289176743019
1.51283063789634 4.77835872431025 110.570226044244
1.18361892171358 4.33032020830159 108.347584789738
3.78365169588408 4.33032020830159 106.75270110804
5.21354748533619 4.8893137014039 107.911471112735
4.03165412907004 3.73139967830102 108.06660459753
2.47649838032864 0.282264840429427 106.833497076431
0.881242123216487 0.282264840429427 107.962307810673
0.881242123216487 0.282264840429427 107.998628840569
1.19546241839919 1.52788564750438 104.570916485128
3.55966464357004 1.52788564750438 103.891542617007
5.56026188453872 1.02548320636139 103.754484270899
5.56026188453872 1.02548320636139 102.76525876271
5.60123219958135 1.02548320636139 103.668482707909
4.22642371504758 0.471965476441261 102.553037804552
1.55987134938526 0.471965476441261 102.732086401188
1.55987134938526 0.471965476441261 101.564232440507
1.55987134938526 1.01995476546559 100.310874344503
1.55987134938526 1.01995476546559 100.621190442506
2.92723422135237 1.01995476546559 100.994282077433
1.66570257907377 1.01995476546559 101.564951250131
1.43868532106161 1.01995476546559 101.355143573387
1.14916283827219 2.87495860230776 98.4121462888207
0.356381620387748 1.76119447673636 98.4913186587872
1.39012374407575 3.65243175173369 98.9840597401522
0.299111181928229 1.72025470959047 99.0637079355851
0.299111181928229 1.27442084479512 100.177926792159
0.299111181928229 2.28427570297741 100.245833285898
1.58083480826061 2.60678570184256 101.130275368211
1.32535175235089 1.12279424115566 102.387106061656
1.32535175235089 1.09747680423449 102.726747093617
0.149262078721445 1.09747680423449 104.468874731172
1.28037568986612 1.09747680423449 104.416117481329
0.25164255511935 1.34693925241331 102.864145788475
0.25164255511935 2.91854822407271 100.97186377749
0.25164255511935 2.91854822407271 98.3102891562107
0.25164255511935 2.52489078186548 99.1932437362599
0.0712793071302414 2.59613779637672 101.991757592004
0.639356850530056 2.75616740176395 98.9219967349127
1.97750499507437 2.30099779882686 97.8149400868286
3.07398571011169 2.30099779882686 97.459776230482
2.3334185413868 3.01278845507284 98.0884997167944
2.98709404728458 2.40121376147028 95.2892119321445
2.80388934144146 2.97846813248396 94.8799317428101
1.09455140146911 4.04376612462593 93.350186814545
1.46251467784036 3.30576408793915 94.8022927705007
0.745999254632883 4.88922531604828 94.064795626933
0.354404753364096 5.32407120175872 93.7397872546709
0.354404753364096 7.41115413080859 92.9910110111064
0.354404753364096 5.41798509108728 90.2999063800259
0.000515773410657172 4.41251144767155 88.4684607036463
0.000515773410657172 2.53766021854877 88.4655728875667
0.000515773410657172 3.2749216818652 87.2479716418705
0.000515773410657172 0.185454458179141 88.5504136423032
0.000515773410657172 0.185454458179141 88.3782103294351
0.131055449869626 1.28775829472334 88.6193746107238
0.131055449869626 1.95090542630793 87.555856015317
0.131055449869626 1.79058006889446 87.8377417579404
0.131055449869626 1.79058006889446 85.980142371362
0.131055449869626 1.79058006889446 86.5088691173081
0.131055449869626 2.49012302149596 89.1222159885077
0.131055449869626 1.03289384037677 89.2970512754854
0.131055449869626 1.03289384037677 87.5645294188363
1.34246191223884 2.97183689866724 84.2709344091125
0.177479982708011 1.75152453088182 86.0506721575003
0.543291217078214 1.75999557220034 86.0506721575003
0.93366853269806 0.810459185293794 85.9728934419297
3.80208381157698 1.5627123112105 87.1499745112309
2.51489205121839 1.5627123112105 86.4519137258706
4.48048578036081 2.07828504782537 85.9376473361627
6.85122725644987 2.64065483628587 82.3099358282968
6.4260813596575 2.63239812169981 82.4502066553283
7.3483411551125 2.17527981812307 84.1879052081538
9.1372649756305 4.5685091951066 82.3749188350717
9.26432989870244 3.37792330576949 83.649066637466
7.57219951911024 3.12688443553872 85.0030252935843
6.76754755201177 4.46021567062115 84.5268989533289
7.50637082647584 3.10513949775958 84.5268989533289
6.87235346613178 3.4608524254046 83.0801799738052
10.10965923798 3.56304639747713 85.1941544031755
9.20041939639771 2.79554636675075 85.4134978102952
7.93301239681545 0.84680579905678 88.0104352603808
7.43994925944439 0.46602084624653 90.7888908337004
8.2271143986495 0.449899742659152 91.1641106396015
5.73106301453875 0.449899742659152 90.5910796583271
6.41068066522643 0.21631120263171 92.0451206968031
6.41068066522643 0.21631120263171 90.6341372766631
5.24357724008502 0.21631120263171 93.2000579310221
6.70754671160847 0.21631120263171 93.5949497831645
7.31710168778255 0.21631120263171 94.795447267176
7.44934417548212 3.51984282914662 94.9217196549895
7.44934417548212 3.64333759491737 94.2095295503652
8.92245983478313 3.64333759491737 96.6858669920387
8.70519677322641 1.65900433510293 95.0300555252816
9.3577560462313 1.65900433510293 94.2356936694097
12.7069428726987 1.65900433510293 91.8188926190586
14.0837000008586 0.64635281136084 91.8188926190586
13.0931954229586 1.80426991249658 94.2574705506693
14.5416927221898 0.719327572650271 93.5535525204428
12.6253292490237 0.401734167890432 94.9782817542965
11.8598085981043 1.73357869636743 94.1062316250182
11.5343241190291 1.73357869636743 91.936611371052
11.5649287244736 1.73357869636743 93.201652381658
11.6922054968128 2.84109558661531 92.2207821847752
10.8892994084912 1.70896230694699 91.8121194656246
12.2448162143706 0.455598005000743 90.1901220657898
12.9139848179571 0.455598005000743 88.6074122362956
13.5843736301327 0.346605105492495 88.2456994364362
13.7894435439424 0.346605105492495 91.1619113221304
13.8090484060109 0.346605105492495 91.9513097292132
13.3100942042527 1.29476339849637 91.7833707906942
12.9476016114471 1.29476339849637 92.1501618635963
12.3459203513106 0.977693507357363 90.6657388134761
14.8948476812923 1.2098425880271 91.4717556560215
13.922023389084 1.2098425880271 89.2257419077716
15.9737414328545 2.63452416407576 90.5938869227258
15.0523629865018 1.13457274738188 89.5585878557351
14.5895637345696 2.2360587859335 88.6350334367958
13.6292550344087 2.2360587859335 90.2626726794243
12.7866485825957 2.2360587859335 92.1120974426306
12.9887393991464 0.568579391808848 95.2147130709871
12.5565916323508 0.568579391808848 96.0936169770662
12.9686597650861 0.454211781652222 97.0495492770199
15.1054905916062 0.454211781652222 98.2239848161037
17.7007573756396 0.549229268485261 97.7091991509615
19.374710270827 0.549229268485261 98.2504799956002
20.181247950274 0.549229268485261 99.8198353889058
19.0232101064745 0.767538274344762 98.8377982390735
19.0232101064745 1.78997508191665 99.0639765497043
18.3212913418278 2.05552110513023 100.077423044801
15.389908911644 3.89953843982305 99.2439179846763
15.2168643833911 3.34731856514695 99.0893145968063
16.6698790456044 3.34731856514695 100.710337206384
17.4693860438359 3.11337573862553 101.406141645442
16.0397066264784 2.58656326729124 100.24327854404
13.5370514347619 2.5134590318556 99.615531799825
14.1440946927082 2.16854556805658 99.153797387656
14.2913448909844 2.95853302393601 98.1853253698737
12.136784723709 4.25934706805203 96.5104509507476
12.4418232714744 2.68766319866729 93.4603114610102
12.4418232714744 0.467914969713173 92.591383299859
12.3042642820646 1.32336071388845 95.7325982650485
13.2269706882944 0.543292639711448 94.9280964572932
16.069452514236 0.848800422997639 94.5129191361916
15.0116222532364 0.848800422997639 95.0195786658443
15.3226128520478 1.27845798957623 95.430336167572
15.0797413067187 1.56601493662527 95.851460315007
15.8746604176837 0.448547061591769 94.868922094888
17.1387054313107 1.21984392058974 93.1812055365866
18.9688741014268 1.15577452670683 91.0706263532442
21.5560128790101 1.03745809916519 91.3893310674336
20.5635341408297 0.467304405211724 90.2809191494725
22.6621189330169 0.467304405211724 88.5123484039507
24.193523929948 0.467304405211724 89.0989446450297
23.6450721892376 0.22762587989129 89.2798814303186
25.6709767988228 0.22762587989129 90.1111858841813
24.2445452990773 0.22762587989129 86.2979658152351
25.4827741233019 2.04729696576299 85.5697747643832
21.721788835852 2.50857124359047 86.5911243174221
23.0819274909768 2.50857124359047 85.6029223342838
25.1625644565021 0.920037724381085 85.5579666973574
25.7827154280627 0.920037724381085 85.7484886785302
24.3606599526922 2.69293440316734 85.7941237040919
25.1969615577966 2.19342733794024 85.6948080642709
22.8195270985311 0.132269424049334 84.6758084846139
24.7128621758291 0.132269424049334 82.4744471408457
27.5522679432504 1.80087885233972 82.5451075502928
27.8694972737141 1.23092709331914 81.0070643448898
25.5656757667649 0.398534462691853 81.2396267171869
24.3259972094989 1.3919509236791 78.8757118050284
27.9506066919831 1.36636876160135 78.1948712324365
28.4853473751942 1.36636876160135 77.2969038483306
31.0226647934315 0.129377853997792 76.8052345336001
29.461831564032 0.129377853997792 78.5436229262127
29.8023657950082 0.165619116510985 79.0566028405837
29.8023657950082 0.165619116510985 78.7280694717069
29.6463621103339 0.165619116510985 77.8952537900939
30.0448318276185 0.165619116510985 77.8332370640878
28.9098752167273 0.165619116510985 78.1507723483253
28.3007205691657 0.165619116510985 78.1507723483253
28.3007205691657 0.165619116510985 77.9812430832306
28.358058774941 2.13171074927509 80.6673280809036
27.4979689431519 1.04318412562058 78.0146024708551
25.6848770019095 0.701593513543504 76.5138905832946
23.4083196640672 0.701593513543504 77.8563236599325
23.0260212590773 0.701593513543504 77.8694332589284
23.5991800676778 0.701593513543504 79.1720035549749
24.5878456146621 0.622863321248068 79.3768103664094
25.9386675428935 0.622863321248068 79.4865733970455
24.9624158203147 0.935595261866863 77.565254097241
26.0933869487988 0.935595261866863 77.6899280383434
26.2829066162605 0.935595261866863 76.6801539817253
25.0379926698547 3.99092007011757 74.5278961417298
22.4367202567651 3.31129375918593 75.1033866103075
24.9126400422625 2.39871442364302 75.4056452946768
24.6581991957067 3.72878075028748 74.2376515262871
27.0017673584631 5.84860067640528 72.8246683060834
30.269125097957 5.20675230172797 76.5342513308842
30.3676390847265 4.14118288503366 75.5914484551736
30.9548950150963 4.8570432562325 75.1575651757665
32.5787383281005 3.68746456373763 74.1953782359017
33.7088514935826 3.34270453807771 74.0644934857119
33.5008760041395 2.58565639927421 73.0515240232871
34.5592139987254 3.12435089177436 72.7695956166555
34.6487920720317 1.94398221709571 72.7601533110431
35.5182163100507 3.81441304072163 75.5016876292647
35.4447812653623 4.26045024042585 77.3137284915404
35.8674390884926 3.27248364883742 76.5702155974988
35.8736181401731 1.44040428575339 78.0846744456453
37.4108993313815 0.0493012007559968 77.6662182081452
37.3714439187442 0.0493012007559968 78.9889544202066
33.5003637033512 0.0493012007559968 78.9971688174209
30.5566867237211 0.262069617911113 80.648200024227
31.9843062236944 0.262069617911113 80.9641520015875
30.737268410484 0.262069617911113 80.2639531481338
33.8905398943646 0.262069617911113 79.7718240135222
35.2870401897436 0.262069617911113 79.6272139521204
35.8042086363229 0.262069617911113 80.5913684991191
35.3997788298282 0.239254537560733 79.6177572136418
34.4752899196539 3.23944733280504 78.8311158230709
34.6954409472376 3.73971357103964 78.2734926283457
34.9088380647823 5.13780797103495 77.8244403594454
35.652202244834 4.39201688250737 75.1655873594727
35.2373423870531 4.39201688250737 74.9716707688218
36.0972266041462 4.39500022018996 74.4572377009422
35.6746101852208 4.32888949274136 75.3158270980575
35.3614079278064 3.07691886997549 72.840721747073
36.2304025544404 3.07691886997549 73.8937021928375
35.5833646673432 2.05011457211057 74.5167955146314
34.7137387079325 2.06678391605091 74.0458918375812
35.111178553407 2.06678391605091 73.2774085250344
36.6605470843306 4.09974264588281 74.1858376922934
36.338583257252 4.71786543214222 74.4814097011068
38.8737011936934 4.95164839256875 73.6080814558677
40.0031215402807 6.20090675207901 73.327968974331
38.894584044923 6.49144441420666 72.5135514057919
39.4012790673236 1.35289804983867 72.5011309805818
38.3487803991128 1.60278177389764 72.5537641564376
36.7957609825926 0.136100414294744 71.0522821301935
38.9402685852161 0.136100414294744 70.3117986121823
40.689652006015 0.136100414294744 71.4512118002563
41.3728900021639 0.0343587351869742 72.0464059908166
39.6075227265093 0.0343587351869742 70.8692127416185
39.7440946634269 0.0343587351869742 71.2174959732533
40.1899612620111 0.157024787080627 69.7360490555682
41.080252428976 0.157024787080627 67.7761662935781
41.3917973173605 0.157024787080627 66.9941621722651
41.6689814789255 0.157024787080627 64.8579358627444
43.6767829057981 0.157024787080627 63.1296333076691
43.9770587785772 0.157024787080627 63.2054731483374
42.869301259684 0.232858763207394 62.7649907925834
43.9848330128804 0.232858763207394 63.5373631106502
45.3445099790825 0.232858763207394 63.2469443146297
45.8800026038942 2.44702535770282 64.4037055947644
46.4170634533389 5.71510469056527 65.9922041315292
48.4032189485038 7.63640789660773 65.4399681800423
48.9123557112323 5.57558714371452 68.1190384553602
49.047443415895 7.06142529986297 66.4110873806565
49.8939064282737 5.89645845336631 65.9400637502256
47.3096507053864 7.31707517720293 66.121842614366
49.5580734360116 5.94159762098727 64.8926845107232
50.7446678478154 5.15851068055345 62.9980334855817
51.3399978034824 5.18038933803092 63.8146712187665
52.4063582655149 5.18038933803092 64.5611792621416
53.2423222998163 6.17101490568272 64.4718152914306
52.8582515753446 5.36631160966009 63.3889811318615
53.3198540929323 7.13383268342289 63.9983768742525
53.6923178642545 6.34586474648969 64.5123647240505
53.9484117857722 7.49146572162014 62.6420163497629
54.0292627647946 6.38794217160013 63.8197358878087
53.8602267164121 5.73176943629994 62.398805268068
53.4309098217529 4.49401314407847 63.4859800858111
53.3124894847462 3.1635008172183 60.914741293153
53.7448267404705 1.4466120068214 62.0174211833243
55.1607977960569 0.992418765588886 60.3167376313999
53.6969160755085 0.684636627855701 62.2424143128107
55.3120835332331 0.614469968415576 62.1849682698081
55.5128143139674 0.300149886304172 63.2443701397027
55.4162861462822 0.300149886304172 60.211641758445
55.4080298770648 0.300149886304172 59.1627675325276
54.8563133816712 0.664238699235295 56.5168858632083
55.7615118315981 2.96172826594144 56.5168858632083
54.4716679493574 2.26955523016217 54.904555721589
55.4173118058816 2.37505822611861 55.0895907688822
55.4406352133529 0.397230371021107 54.936852786563
53.5986502831435 1.56435148517119 54.7307332593578
52.4373191884035 1.55878623159088 53.9282004641588
50.6468203891312 2.83601868489047 54.6059627047211
50.0079564844727 2.38691220416873 54.9244807616399
47.8672672441138 4.52538061808412 56.313412669652
47.7762157718919 4.66956257449444 56.6963014644264
49.1071385092426 1.41011158679301 58.185709619746
48.237681501315 1.24271898272396 55.5420867807712
47.8312507701522 3.48099535713418 55.7741545292304
49.8362035108865 3.70649856980999 56.2971242102557
47.9710948617976 2.45258333046812 55.1612779255793
49.2332193036971 2.16433360025744 54.0157618268988
48.637594256326 2.07737847560749 54.0395221817147
50.3230878864692 1.72190916720372 51.7216038213629
49.0214683915285 1.29939010616378 52.6879171969021
49.9832788457963 1.29939010616378 53.0612140434275
47.5106417311975 1.29939010616378 53.5470660509313
47.2005982208858 2.02298503107336 52.9168607841148
47.0923366007684 2.02298503107336 52.4282714637787
49.2569555699265 2.02298503107336 52.3688069300211
48.3598220481531 2.44240680647909 50.0541583424207
48.9048335456021 1.20428131376484 48.4463180794632
48.9311187432743 1.70982098577076 50.5830128855325
46.6572747655783 1.70982098577076 50.2028049291991
46.0789621982655 1.91770601432737 50.7274127797774
44.3263663107055 1.91770601432737 48.2630384331067
45.3517560032106 2.3103571695902 48.6168919700845
42.8109911030045 3.0460871335676 48.2858092734764
41.6288448138753 1.63037449605796 47.2099825941461
39.6779275018814 3.14669930345813 47.5439368504149
37.1628093887419 2.86836002704719 44.9259175795261
39.0814606810102 2.54733392254016 43.4711483717756
38.5924627223821 5.86574740514855 42.8943674409119
39.7683070834486 5.86574740514855 43.6167702151173
38.7751249872719 5.86574740514855 44.0876505921142
39.7099565806664 6.42317075220582 42.1709838065504
37.2220176832903 7.31364539058904 40.9009010472546
37.0809576153662 7.47167500493959 39.796784844381
38.0254186410531 6.35529643123475 37.0467298492811
37.6913673608502 4.7365539794235 37.0947031018645
37.1049412824221 4.0672961216481 37.6242879680993
37.5443039411393 3.14722372294885 38.7165050883962
37.1626937911045 2.52101750377321 38.3382571260047
37.3304270255324 2.52101750377321 38.3382571260047
37.7309306781744 1.15910917185095 39.344275706748
36.1065642360391 1.22393411989667 38.9263702665986
37.6898318604164 1.22393411989667 40.5795326776152
38.3930081383662 1.27132630850728 40.47403129644
38.3642797760955 0.252034560334174 37.9507224770347
38.5174747705579 0.252034560334174 36.5167580585485
39.8203856199017 0.319523444627887 37.6709183409846
38.1542373934544 0.319523444627887 36.3010676731687
38.0422142094234 0.319523444627887 35.6707180590204
37.889847724609 0.319523444627887 34.3259579867081
41.9454463078618 0.319523444627887 33.7222399589504
42.3895999430598 0.319523444627887 32.5198711995543
41.7877152384451 0.316236946495879 30.9221918194526
43.1225010080234 0.316236946495879 29.7702437211221
43.9679332144534 0.316236946495879 29.7648071703794
44.1442878018406 0.316236946495879 28.4760756696251
45.143182949587 0.519806494865566 31.0005839940358
44.4096306239512 1.16666992194254 31.4740916198618
42.6843271115998 1.16666992194254 31.2537312290458
43.576642870433 0.118528129483197 26.9437897526559
43.3855630139686 0.118528129483197 26.6773432155462
42.0229685724019 0.118528129483197 25.4036752589147
43.7421855915108 0.118528129483197 24.8114916468931
42.8528180480376 1.1336051524464 23.329208720246
41.8973938101965 1.1336051524464 23.1329975039482
43.400985063303 2.34351381080385 24.8781613494293
42.6356312292497 2.16186328028475 23.5450183790593
42.7864419264053 2.01404885006682 24.0113513388405
42.2227350985651 0.37100140197524 24.7837890369623
42.814435712431 0.37100140197524 24.5106373424135
43.3135895771683 0.812700288064647 27.5948009661485
43.1487703404376 0.812700288064647 30.2542156676882
42.0963032700395 0.812700288064647 29.5047965929783
42.3618092100893 0.562416542175165 27.9506364837987
41.1040830165081 1.77044403254965 29.9256206968271
41.4209736361864 1.11911320451687 28.2836232571635
42.314321854281 1.11911320451687 26.425698022196
43.2726482143925 1.11911320451687 27.3802418071778
46.3666228690937 1.14126559684443 29.5583134397284
44.8461983730632 0.903668436611318 29.5583134397284
45.9887749942747 0.837953858779047 30.4904640369835
45.5370022724571 0.245035364472861 31.8030733156111
45.3634493063582 0.245035364472861 33.3825461703186
44.8404203355989 0.245035364472861 32.9789941892117
44.8573982518542 0.245035364472861 33.7392543937811
46.8598021109672 0.245035364472861 33.7234146041632
45.0028066043669 0.245035364472861 34.972730013351
42.8764267410967 0.245035364472861 34.6774624721003
44.0801292338876 0.101043390360032 35.4232725752203
42.4963356958367 0.101043390360032 35.6523732150758
42.2386101495137 0.101043390360032 35.4162709055972
42.6070252036636 0.101043390360032 34.8671414626992
43.1238918121746 0.101043390360032 34.2856542013487
45.0931113443054 0.101043390360032 35.1012453286925
45.3850682755135 0.101043390360032 33.8834503265771
47.6750656945625 0.101043390360032 36.6672989105372
48.3694945227272 0.603632032138285 37.9347408425353
50.0927024741846 0.603632032138285 37.6195297721344
49.2703608300978 0.434642783010144 36.6289810842624
50.078379858184 0.206894804715733 35.8810708394018
49.3989590082649 0.206894804715733 35.693185176457
48.6274125681647 0.735884736669984 35.6089729383219
48.5722917705487 2.62466381095765 35.2254589859991
47.9406174899651 3.47648652025006 34.0145099002765
43.7649098993134 4.68038686096428 36.0277741517532
41.9484136017865 2.09108785110882 35.5644556657505
41.7443341186386 1.11787575626661 34.9211314876994
40.5812991890523 0.351871273605779 36.4371651123857
39.5271828875347 0.351871273605779 37.792276332961
40.0146954940538 1.10323139369886 37.6128036440773
40.2538850641515 0.385567768245894 37.991213492609
39.4912097748775 0.385567768245894 36.3494165110649
41.8968088869834 0.385567768245894 38.6232135964992
42.7956213211286 0.36995973797807 36.8135134460147
43.8336689128051 0.36995973797807 35.6005431140392
44.5151870236175 0.36995973797807 34.7106454539345
45.5549045410596 1.57147738159379 35.9010867708127
45.2422051984226 0.954943344683515 37.0924395666637
47.4902335695677 0.860197815873319 35.253869607211
46.8542900359768 0.860197815873319 34.9397478281258
47.4394918399656 1.05790174850987 37.5605679926481
47.872156827911 1.05790174850987 37.7086236123402
46.986908089374 0.1182388436976 39.2187246575017
46.986908089374 0.1182388436976 38.2745280648366
47.5879858703505 0.1182388436976 40.1882558816507
47.0663763077053 0.1182388436976 40.4702639264039
47.3257917891198 0.1182388436976 37.5206712527362
47.2483730602206 1.71933133422521 39.0503409873931
48.1731881592734 0.724733410308129 36.7244460729416
48.1947849136078 0.938357670166 36.383358435367
48.9734746806951 2.32772328456289 35.7700662258915
49.2656002182093 2.02023884482019 35.6531189530013
49.8699543519027 2.02023884482019 33.8078772531269
50.3124269704067 0.316929408277805 34.1696360980381
49.7818876026894 0.316929408277805 33.9217164693458
48.9831422742381 0.316929408277805 31.7721915362835
48.8120431731324 0.316929408277805 29.8667472903856
49.308049117213 0.316929408277805 31.1734995216162
51.1675661495271 1.96676123946291 30.6512719115168
50.4270620190461 1.42196876171979 35.2095419164019
51.1026816856696 0.0469665078713752 34.0034881947211
49.0251836645233 0.0469665078713752 30.7081907158769
48.219010748213 1.0824404673325 29.2501763037599
46.2079077968611 2.10555983791265 30.3276218026532
46.6344765137952 0.409998999091665 30.0397433591619
44.535885200262 0.138465691401255 31.9130495159732
45.311046075997 0.138465691401255 32.66406685638
47.2268812979575 0.138465691401255 34.2308358501716
48.2311669098419 0.523580497186357 36.2205196549988
48.1028071679797 0.523580497186357 36.4408090573516
48.0503211579557 0.523580497186357 36.4408090573516
49.7160852080711 0.523580497186357 37.0506744500326
51.5227703320366 0.523580497186357 36.4365283375946
53.4057023544144 0.523580497186357 37.0891463154586
53.5885434282131 0.523580497186357 37.7835798971044
53.5713616864313 0.523580497186357 39.9007769117052
52.611192939809 0.322611908612621 40.4009583110726
53.041307420169 1.61004637304254 40.1842024113761
51.0999094151804 1.49165696089451 40.4290725919427
51.2259170257079 1.58093063053256 40.7697208285158
53.9855452040763 1.58093063053256 41.6147183737606
56.5049969739824 1.58093063053256 42.8978700205117
59.7483056407141 1.30495697632588 43.5560897230345
58.4591818039314 2.68024965297505 42.2528036847733
57.5962240499421 2.51345606416197 42.0280012567195
57.0805291764049 1.0944994397908 41.2849963496525
57.4301725068122 0.653450366553479 40.7006437710844
58.0183501752156 0.653450366553479 40.4594289427044
58.1480266604304 1.99601366484409 42.0862434932161
55.4112941092754 2.0259506549034 44.0609921353422
55.8931727804546 2.50045935725674 42.1595979212807
57.2292585525813 0.767158933462592 40.9968187690709
57.8765488583414 0.767158933462592 40.5223450051859
56.207409422024 1.12961587717083 37.5857214625239
55.9342248595571 1.12961587717083 40.696223817322
56.7605503243074 0.969222047817938 42.2605763187158
57.6722439961777 2.04187628011938 42.6977364548915
57.0507317873342 2.82521822870727 41.0973406330425
56.2932508264778 2.81002249789842 39.2275392766062
55.0782809050191 2.81002249789842 38.4972350863094
56.1008043082492 3.30339003634796 36.0426936900712
56.8595120094358 2.81497296420778 36.6762586949567
56.9918105934957 0.0198233705382713 39.4799380033757
57.0720716941917 0.167537380401816 37.148067592117
55.8801145235322 0.458994417204713 38.2906706981414
55.6511890272558 1.36667122668108 39.4802580291438
55.2110422629314 1.36667122668108 41.2091858167811
54.6203379911092 0.618750236089003 40.1750358027064
56.427190091938 0.653407936188111 42.8011018016515
54.1481166072708 0.653407936188111 41.976471775574
54.1481166072708 0.330724394772347 41.7756734769486
52.0044474935038 0.518345810225235 38.4489870497126
53.4964952949269 0.420826760418935 38.2247162392088
55.862077450141 2.33066923023732 37.2411475176046
54.5085608584953 1.60052220142167 36.4571783669202
55.6787101792265 1.60052220142167 37.0310683496848
56.0730340348389 5.53626305128071 38.8767676891519
56.9736304885564 5.5827878418967 39.8070201394997
54.5515832978961 6.93814665792132 37.1041412090701
53.5145264369202 4.72397688096709 35.0262080123125
51.9587319197011 1.40092647383843 35.356402678758
55.5196413489977 0.168373494808659 35.5902629305068
55.5560357117169 0.168373494808659 34.1468212118046
54.9279060710304 0.969932311886801 31.4451964779728
55.7544798756547 0.969932311886801 31.5098342212513
54.5893671087778 0.969932311886801 31.0175808232945
54.3136672315021 0.838056371152117 30.167393561405
52.3955351331316 0.258783063858968 29.0995593802302
52.6973367586559 0.807301358294641 31.4723640847509
50.8462507098157 0.440381109988147 32.2430032930098
51.5291480281313 0.440381109988147 31.9197236631162
53.8359089633643 0.440381109988147 30.9564711395192
53.8459426654176 0.403031652569669 29.3306017837565
52.8581242476311 0.403031652569669 30.8530300419534
53.0178457105774 0.403031652569669 33.5725957507194
53.5472251698684 0.211380169134798 33.9951116433118
53.2720738731547 0.684101002164059 32.6070497105767
52.4903015146381 0.684101002164059 33.0647731598781
51.6080652017937 0.800803085243361 33.9952956845766
51.6080652017937 0.800803085243361 32.7432578202302
51.3481754604423 0.800803085243361 31.7031123550998
51.9597022369419 1.8243009737197 33.1546316970351
49.6290361336133 3.55984854469975 30.6800687813934
49.1069205491673 2.83245963663144 32.1005225077099
49.2458742803122 5.78722524217748 31.3770211985985
48.4102173139163 4.79475837662217 35.4360066077514
50.8814553092884 6.89555675107981 35.1298679852697
52.429441407065 5.12965506112382 38.8928893151889
52.2253059310572 3.89539243287001 39.0640274057758
51.526602375622 3.0220468529663 37.3161312529708
50.5078178240317 3.67968127534131 37.0232098932699
52.0510210862334 3.33749118601822 36.7089563700307
50.1951128295101 3.33749118601822 39.9250903426146
49.532075299139 2.43632156255006 41.2837007997877
49.6171667895619 2.43632156255006 39.5462220795076
50.431388351246 2.53623610389745 41.5874154247267
48.6513403738113 2.53623610389745 41.1519695450694
47.4547419599515 3.10501614372132 42.2870933336348
47.3239606880376 4.32346640251256 41.8928432277117
49.4121981859471 2.76352753915374 42.4077138764333
46.8154314689925 2.76352753915374 40.1905422779098
47.6387334752713 2.76352753915374 39.9220244834849
48.1946416157186 3.02505411861686 40.5363361353454
46.9083986451912 3.02505411861686 39.9604487726969
48.7566549862642 0.854954372068381 38.6964232581726
49.4774969949944 2.15996852643545 37.7702997874662
49.4712534801723 2.38288053632519 36.3471490311564
46.9145980811936 1.28129940294879 36.486034635298
46.6056753402151 1.28129940294879 35.8859304880664
45.8056371192355 1.12411655443942 37.8922208140068
46.6190183755162 2.89066658913108 37.7127475157282
45.5313184460778 2.89066658913108 38.7764416031082
44.937142385974 2.54670376819541 37.8567543348732
42.5939560262317 3.92319620551207 35.1139682027494
41.6862617872753 3.55604260834355 33.2298689057323
41.6421616044903 4.30945497920748 34.7563061044571
41.7924027717503 6.83146400429331 33.8750519834846
41.3756185685467 3.83777928614191 35.0410934335383
43.1221640545161 2.41968663768683 34.7499336073312
43.1221640545161 2.47558459147476 34.1097505028792
44.150171682602 1.42349401405541 35.2029200070111
43.9601467217709 0.465680479104357 34.821498689556
44.8698720882063 0.465680479104357 32.8375806964152
44.4345871601339 0.465680479104357 34.4272701880968
44.3304584973844 0.594088197493822 33.2782727347898
46.0248821945716 0.594088197493822 33.7678806119616
46.2452983776948 0.594088197493822 34.1337381076367
46.8724849648932 2.27543212364732 34.427487001403
47.2049313085645 4.64311201596842 35.3903401228094
46.082749825949 5.27560162498313 35.5683564628896
48.4087416710434 3.71307832778638 35.8086926176434
46.5667073053435 3.71307832778638 33.9609940893717
48.9178167038883 4.18703389653041 33.6799459560271
51.4481776974405 4.51030099934832 32.6838787476653
51.4118915797913 4.36636884555731 31.9481543652784
49.71972903202 3.61144014106682 31.6625532029595
50.0548015556979 2.9847030267943 28.0992874587658
52.1074405332155 2.12499261384691 28.5824941296605
51.5734747249409 0.31432704874957 30.4358806801185
50.6409142389863 0.31432704874957 28.0474272765015
50.4709856854976 0.31432704874957 26.4660710385994
51.0618971185899 0.31432704874957 25.2426215023851
52.6197710470448 1.43690473527214 24.2622565757563
55.2821079812602 1.6055156724696 23.3034703089012
56.5868325797327 2.70555342116577 21.5299489286346
57.4792501821047 1.57448125940962 21.7449394054133
56.2706834157241 2.44501998508759 18.8590873320145
57.2488322329984 0.486758123599764 20.0539217805245
56.9554518907075 0.461365983867127 17.7154662255321
56.0599224780153 1.5731107885755 18.5308807401679
56.4528144002755 1.5731107885755 16.578612307306
58.6550733478646 1.50834775910157 16.9626311592988
57.6020395790454 1.69739479589227 18.0887604353393
59.4019540494641 0.671277760937277 18.2249928526748
58.9250770451891 0.671277760937277 19.9647671599477
58.9403764918895 0.671277760937277 21.3818525501659
59.7932705456923 1.10180556268441 20.7123324072233
59.7652633886982 1.10180556268441 20.0341947441601
61.6514489232202 2.57824274052472 18.099330290931
59.9602486069584 3.62129114141953 17.6443027500452
57.9499975565221 3.10458143403583 18.8582694460866
59.4588366197569 2.38817595845953 17.6618504622708
59.2098256084025 4.21409824574969 16.6905663160073
61.664244249519 4.79122426231222 17.9179399723318
62.3276856351961 0.918342291793171 18.9589878408752
62.50477180359 0.832779295525841 18.7770312378451
62.9791768999134 0.832779295525841 18.231061509328
61.7863087675957 0.832779295525841 17.0035605292689
63.2627545732558 0.280423842828391 16.8095916072739
64.7758105458673 0.280423842828391 18.3026366238743
65.3082721313294 0.280423842828391 16.4988365529006
67.7624860524598 1.5913109710661 18.5333730668609
66.4974257184338 1.5913109710661 17.3208213468057
65.9306579882034 1.21148953951478 17.4739486797744
66.1134385019127 1.84161422921733 18.6962797215068
63.1535967925207 2.77055233556889 18.975720709357
64.6564161298026 4.72878635489002 15.549528994912
65.2636635387895 3.83492885152116 13.1036109845543
62.9263305582693 2.91776862774352 15.0011693687818
62.4409349993445 2.07322820788201 14.687838615358
61.6890111367758 2.04345609127644 15.0407102705785
60.9864419735219 2.04345609127644 10.6023700492016
60.6649330398732 0.448671402741482 12.1067444426664
60.5013707246716 0.238210671684207 14.2065782101666
63.7191666585601 0.238210671684207 12.8227989020844
61.833782501239 0.238210671684207 14.4147498435211
61.0769497482968 0.238210671684207 14.4147498435211
60.5222189734323 0.238210671684207 12.1823125172893
61.2687534942608 0.238210671684207 11.8258872745995
60.587782949403 2.06031740489503 11.6997132561577
62.8420914966252 3.04276430706386 8.56168552438954
61.3002382161637 2.16671250629127 9.67063843424586
62.5743910554806 2.16671250629127 7.76144699036886
62.399987139339 2.16671250629127 6.38774204901849
62.3357273000826 1.82184968077375 6.72801987086493
61.8024487596692 1.82184968077375 8.07082347071468
60.8272470551361 1.82184968077375 7.49312266671166
61.0216208403514 0.99777926546818 7.05812265330719
60.6464092304104 0.99777926546818 8.12695956281095
58.4375196836132 1.34220817327343 7.43018241115734
57.6135787363788 2.12250349310235 7.98790694803503
58.2571596876526 3.05681168380212 6.59383497119731
58.7591344460011 4.20399579602333 6.59383497119731
60.3503754754779 4.20399579602333 5.93294802704551
61.0348962545442 2.3574719314407 5.6312975701358
61.9848675319217 1.4459723167713 4.28249095227372
61.5167377467898 2.92355002085343 5.9692769177038
64.1014071732134 2.60997683463135 8.10565669823701
65.8155241800486 4.14286189761543 8.26516227295613
65.3509246274534 2.83773695221082 8.69247613571404
65.0282609944623 3.26714705834728 7.82468860474661
65.8932203875479 5.09103818093888 8.63046901234056
65.1875245848048 3.97977651899032 7.50010262444401
66.9480725913294 3.82702371211313 9.13381740539845
66.7104919880605 2.96777103869277 8.35277060876599
64.619755954964 5.34150766564183 6.26436842638636
65.7849528345438 7.16878042674506 5.4625990732386
65.2180513207478 2.73796827754922 3.50167733732488
61.431910085621 5.11605266365044 3.50167733732488
60.4670635982941 3.52645201321523 5.75150180456193
60.7514596925081 2.75770108961648 6.1079748572624
59.4567103952797 3.16632043282477 3.80628814325572
60.9799725961022 2.77723940545344 2.32784388218831
61.9711556452784 2.77723940545344 2.32784388218831
62.1377702162312 2.77723940545344 2.32784388218831
63.3133971237614 1.33039777936922 2.32784388218831
66.5172173262263 1.76023158583758 1.6484279219445
64.1379220362361 1.76023158583758 1.6484279219445
63.6325757193021 2.6237619258272 1.20070827490675
64.4247352885538 1.86632585107525 1.88492860082093
66.0328968610042 1.86632585107525 1.76959584099894
66.0761588348553 3.5032658191619 0.977037609074822
66.3096967338313 3.21119378960338 0.977037609074822
65.5029769087454 1.46528003439908 0.977037609074822
66.7267162170981 1.46528003439908 2.47492489402142
67.7670197026105 1.46528003439908 3.2514959777443
68.8960639587069 1.46528003439908 1.77653922522479
69.5309763952084 1.91891864680963 1.77653922522479
69.5164217737073 1.43449216003621 0.198281897545057
68.0696067362846 1.31138145184048 0.198281897545057
69.2459285403845 1.31138145184048 0.198281897545057
69.9904325488003 0.47290289968978 0.198281897545057
69.9822468795922 0.47290289968978 0.198281897545057
70.939155127818 0.47290289968978 0.478455934033785
70.6507868451915 0.317968699126673 0.36666595825748
68.4723853451956 0.317968699126673 0.36666595825748
71.0498466659585 0.474156310862957 0.36666595825748
70.6306704136797 0.474156310862957 0.36666595825748
71.138747721911 0.474156310862957 0.553025393485851
71.1593874189969 0.474156310862957 0.459803705533513
70.7003165104963 1.64386724082926 0.922703913439359
71.9776328261362 1.71156010008765 0.922703913439359
72.0107082632532 1.48073525096753 0.503158397984563
71.1095096830974 0.723906991490943 0.971960305073411
68.863439804825 0.723906991490943 1.67620340322191
71.4675294105938 0.723906991490943 3.37104769534178
71.8116092501474 1.76935899108887 3.37104769534178
75.0116841665525 1.84536896266467 5.41478285392304
74.5292758701023 1.85505138567504 7.21068038118075
73.4480594795503 2.43224354573822 7.21068038118075
74.9278823285996 1.0829112290873 6.96405103179754
74.1991036745101 1.30673369032958 5.9621118368218
73.8175991920676 2.48728205314688 6.63425978841092
72.7719519617173 3.62445055227276 8.51937444561991
74.9862041599538 2.62943194933543 8.6189036644795
74.1676847344541 0.937273046569853 11.1826083187906
74.6633356159073 0.937273046569853 12.1879582862511
76.0270446987545 0.937273046569853 14.1821942024814
78.575164857523 2.58132339317823 14.1821942024814
80.6541923187273 2.40980201291193 13.0997975846324
78.5437411441339 1.76154545122702 13.4043404168501
75.5592474591878 1.52270296921912 12.8371435784757
77.1002284383765 2.1255386118697 11.9651434274413
76.0168897895473 1.62557475321342 12.4441563789843
78.1840926670111 2.07208199406039 11.1291066801643
77.7640970831528 1.81761852694296 10.6380213463435
80.1158295994136 1.82153263949757 9.02730410672211
80.0977128867298 2.00628941878384 7.66807049137668
78.9748487711889 0.758443217909781 5.87181781837105
80.0099313393141 0.758443217909781 4.96911162898113
78.4311592851393 0.581702677089379 6.84919927331629
77.8353675841791 1.70413016354483 3.89152905151986
75.650214608051 1.56218537609514 5.79602569689361
75.01962884677 1.57003406574162 5.28559879452394
76.4331479690811 1.57003406574162 3.03536424185968
78.503816778339 1.36960777762591 4.56926916149953
79.3196148347742 1.95207284834213 4.56926916149953
78.0262782212234 3.29527833609629 4.72312537902416
78.564828527895 3.29527833609629 4.72312537902416
78.5856013686889 3.09525666299272 4.72312537902416
79.6131214045408 3.09525666299272 5.56343067197201
79.0703344741788 5.21130011955261 5.54283392605324
79.4412160365241 4.43133874703154 6.32989747819888
81.9256285519824 3.55365071590673 5.10023876621073
79.808693276619 3.80281257749385 5.41254380437017
77.7890326488347 3.80281257749385 4.43117703423453
76.9355388740084 2.76596062120429 4.36171829727321
78.0365922563233 3.50964520950514 4.16884165919835
78.7266374248431 4.94714438798215 4.16884165919835
76.0325085905663 2.70495665550912 6.57981965694242
75.063600468562 4.10434263565595 6.27269696183954
75.1909873931084 4.10434263565595 5.04712730932905
75.598899589717 4.10434263565595 6.66104025109801
77.5428217152268 3.30850184953833 5.96624732431232
76.2427915722821 5.90231119891489 5.96624732431232
74.8269825001104 7.5623729984839 4.93059265252414
72.5529063572899 5.92547714865384 5.34269685787754
71.3611638842454 5.56505453592166 4.84794806631093
72.5256785210586 4.10173164278393 3.83374485845261
72.0877514295756 2.415512604798 2.89816153586895
70.9060904361915 5.20451880714307 2.89816153586895
71.7746003110041 4.26327675708552 2.11931457581835
72.4894893487841 3.62403245354337 2.11931457581835
71.7285444868741 3.3901270671743 1.71382972461577
72.4113720624859 2.20646529947109 0.109131322841427
72.4113720624859 2.20646529947109 0.109131322841427
72.946429025261 3.39329378007486 0.109131322841427
71.438440060864 1.77330200851656 0.109131322841427
70.6338020477722 2.23734855842672 0.109131322841427
70.1002835033432 0.764329573715727 0.109131322841427
70.049580112567 0.188670089774757 0.109131322841427
69.9849077286745 0.640911566916912 0.109131322841427
69.6978870288637 1.39313909163258 0.109131322841427
72.2828479494876 1.39313909163258 0.109131322841427
73.1980179882725 1.39313909163258 1.06901445620528
72.5087528155491 0.782198823164398 1.06901445620528
71.7571006200236 2.301540531919 0.0811851679855763
71.187842396331 2.301540531919 0.0811851679855763
71.4625552724472 2.45275503952597 0.0811851679855763
69.3451387917173 2.45275503952597 0.0811851679855763
71.318903879322 3.25361379053475 0.0811851679855763
69.3475857166375 3.01435494253044 0.0811851679855763
69.6114764827542 2.37347077160091 0.0811851679855763
67.1908902344275 2.37347077160091 1.93354862542004
67.0361052060167 3.93511596691461 1.93354862542004
66.3597728362566 6.57098143001742 3.82250300713717
66.8247266070954 6.25675124634827 3.65469875874286
65.4460472069747 6.10888728953471 3.65469875874286
65.7741990673937 4.35654008430992 3.05546860343812
64.2142745647963 3.63517540740405 5.74934210879619
65.5418966471775 5.25571703723444 6.3978975690099
67.1360351404643 6.78302348581168 5.06238244270311
66.6498271838026 4.31158164110048 4.70534836435611
64.7521911947367 6.38548785596142 4.20533630475608
65.1306694116882 6.41864958502334 5.04298147586673
64.8972192461299 7.04253779520647 5.00501418268423
66.0104579374257 4.84721798356003 4.81761412472759
64.7200027179693 4.98101989652944 4.81761412472759
63.7735624812743 2.96792887032745 6.10140270826582
62.6987299663653 6.26454784035917 6.83089552251651
63.9224874422443 6.88999789260175 7.27351646513948
63.2423953522501 6.5142995609616 7.25288507390374
62.0358593129266 8.0342197007948 6.66125044643447
64.4322635670439 7.58127791520954 6.92486518437255
65.0145913637502 7.63764102576422 7.99155442449758
64.5857607278393 7.1351926711092 6.91044335355808
67.1154943177578 5.61143807520956 6.49857133767963
68.2235518202798 5.61143807520956 6.33429624700718
67.5498126499631 5.61143807520956 6.4307626364569
67.8887342366754 8.273672809864 6.4307626364569
69.5778047443549 5.28536599802194 9.20882337568891
70.9193825999176 5.42496526061032 9.20882337568891
71.6632711889525 7.59075478921137 8.10884242795396
71.3042234789495 8.63239585962912 6.7977353470533
69.9088348174547 6.84680241411708 6.44106658458769
67.8975097177934 8.49912537429148 6.18359500341149
67.7349044353874 8.71578907657528 5.57163819708662
63.5845121399897 7.54602123066106 6.59344080692401
62.3642573883512 8.20955147697133 9.36522491675042
62.3642573883512 7.14522611106032 10.9289227340255
60.3674029015996 5.02007620282892 10.9896323374632
59.4484808824648 1.7334248926617 10.3144425908862
58.3339813821741 1.7334248926617 12.638128958069
61.567327474081 2.45917271709426 15.1554406121732
61.5150744824573 3.0799716431476 13.846755598421
63.2868121585976 2.47508177856797 14.230915850058
64.0325527926732 2.59744238353859 15.2282902317611
63.7141186692267 3.35382444309027 14.405430979852
63.2343888063287 3.13457082666239 16.9313939154758
62.8070153133355 2.69648787367302 14.7225870321294
62.7577217793393 1.71531172115599 15.1133839143823
62.9436179845805 0.670452818821446 14.9897009302717
63.4696817830628 0.670452818821446 12.9795311837852
62.7756127882689 0.670452818821446 13.7439807636005
64.0289135183823 1.3720801533172 13.7439807636005
62.347426929395 2.16141743323546 13.3175808030673
60.0307369382781 0.493382872004517 13.9033459230038
58.9490592386529 1.48343317815099 15.2494308639532
60.7422583332514 1.82331826486192 13.8911522528564
60.8788485831247 1.83573253467639 14.5256792690922
61.4372172180158 1.03133395192993 15.0663502737876
61.6632185694849 0.652225519650999 13.2532056785219
65.0605197737407 0.652225519650999 13.3378334960298
64.7720496613304 1.51183153742333 12.5148380616483
66.6930698297181 2.08298897219405 14.051837463127
67.9693234778258 2.80649193601695 15.8271220994194
66.6651955557436 4.71342350078199 16.0108743102927
66.7708312081896 3.11510902828709 14.6809443028666
69.2633536700946 0.57947498719269 17.2531784087019
67.1202063473826 0.57947498719269 15.8068556124137
68.199475741385 0.57947498719269 15.9925606665358
65.8617566537037 0.967779861452727 15.1369609882268
63.9126294595547 0.967779861452727 15.0788500028243
59.8995818111989 0.967779861452727 14.7046924561523
60.0339172084385 1.54560033448943 15.0089159301946
61.1481054232424 0.666106867794755 15.1065401773879
62.0151146761135 0.353001675706628 15.1065401773879
60.2022787058218 0.0699252568443653 15.1065401773879
59.2680511138665 0.570742655327014 14.9412581512253
58.6227527851625 0.570742655327014 15.9930027461395
57.5240916627707 0.570742655327014 15.8792463281282
56.0300714757992 0.427523870738327 14.6923364045907
58.1859501921333 0.398480058908122 15.0915799455045
57.4097381780828 0.398480058908122 14.7474855977652
56.772760694203 0.398480058908122 16.0200110069814
55.7838663425828 0.405912169021463 16.0200110069814
56.2055585324742 0.405912169021463 15.2858870107404
52.8995933366092 0.405912169021463 13.5575667642834
51.081510230974 0.405912169021463 14.2453376409775
50.4157383943485 0.405912169021463 13.7816020656517
45.7180922708659 0.405912169021463 12.5750812702319
48.1101250907575 1.23214910528929 12.4357324136501
46.361884218435 2.04023438034613 14.1042857309422
45.1241823722868 2.75912923175559 13.8026432166173
46.0701431412291 2.75912923175559 13.5247498437582
44.6801943869807 3.88316493535949 11.8604438427661
44.0657032737638 3.88316493535949 13.8203984758525
47.2554664653341 4.06840360177181 13.2323554408089
49.185510048717 1.97340112283894 14.2041342083859
49.1793716453018 2.52743819478338 14.5587280593801
47.9942666145343 1.14795952846154 15.0466766978595
50.4044512538554 1.14795952846154 14.7439010274917
49.3559577533636 0.185509810806217 14.6169427130793
48.6288754810078 1.91333323894999 16.1942805761719
48.9801010574087 1.91333323894999 15.015333219961
48.6440125029702 2.36164504154023 15.1142421794145
46.7965864574596 2.15845222450257 12.4946586751199
46.2349396460206 1.55610222342227 11.4703651627545
47.0079874224972 1.55610222342227 11.6622160887491
47.1651036419451 0.734411410021113 11.6622160887491
48.605392880339 0.734411410021113 14.2531690777273
45.5613935807801 1.26750543919302 14.1185018789806
45.2524566477202 1.26750543919302 13.6474440670226
44.6986227685653 1.64862789159545 11.6749597052451
44.0792484233363 0.404795463668703 12.2752167068213
43.3612930370226 0.404795463668703 14.7727484498504
42.2830495377107 1.38303706339064 14.5018126558424
38.0729400212099 1.38303706339064 15.3807592463115
37.0683925833439 1.38303706339064 13.8171401305911
36.6098073254807 1.38303706339064 10.5595772017788
31.8099575257829 0.285417601797479 9.66638850585197
32.6353289895996 1.47798446136284 10.5272700676025
32.6382465891195 0.731268417015685 10.2850375867774
35.0266053861911 0.731268417015685 10.0673922182639
34.6914519573571 0.762316326152069 5.82137288337919
33.7716648298626 0.113511161411578 6.11005112438162
32.3003002062833 0.113511161411578 4.47480631721534
31.891878246797 0.113511161411578 4.04915809110855
32.1531757547153 0.113511161411578 3.69360675804473
29.3686955118816 0.113511161411578 2.82224801813056
28.3700017356696 0.113511161411578 3.02664487126008
27.5875656532068 0.113511161411578 3.02664487126008
26.8260856363529 0.113511161411578 5.33673862478034
25.587818934598 2.00717064004066 4.17188750931552
25.9732609711121 2.91338432173805 4.46226100221448
27.7988807770285 2.10386581916105 3.96613701438377
28.1041772250697 3.12793623308213 4.44233485123897
27.7846344517388 1.93133144078836 3.9771336487414
28.0417577505975 1.64917740574358 5.08513432726413
26.224906642881 1.54092246891365 5.00533712900412
27.9212535081414 1.45669222700104 4.61208930552886
27.9608130687982 1.45669222700104 5.45309768612791
29.2601030268092 1.45669222700104 4.60121617097765
27.6511247062906 0.555257039260965 5.41956294738816
29.5562857514765 0.35712739909159 5.24491203533633
30.1906341492066 0.35712739909159 4.53548455443985
30.2908543011692 2.53747962152197 3.85364290947062
28.7884472759763 0.548797034329312 5.83736773128103
29.229481777271 0.548797034329312 5.7243581161993
28.6095726876773 0.548797034329312 6.38226830163176
27.6842521191679 1.25516485854541 6.20487051882349
26.4485887842792 1.25516485854541 6.07850208729801
27.4557933074331 1.25516485854541 5.96914439813566
25.8854123190914 0.362531615766884 6.67241780400585
26.2400792947936 0.362531615766884 4.55706662568145
26.3469635467592 1.13078070791098 5.72218911936762
25.8250893330041 2.25964147486882 5.73150418797508
25.2503010663828 2.50663232026782 9.33075620089376
25.1274459677411 2.56119187940755 9.94622336299041
26.4059109455429 1.9724435142433 10.9865459539696
25.4338139241767 3.33556114346035 9.14835532128618
27.3183527183104 3.40277375858335 10.9261751301412
26.4970986386171 1.59038923097812 11.7547037283616
26.7588341979169 0.862371924123922 10.4220531172268
27.4989544418902 0.220224371522392 10.4017720604315
28.7051293975196 1.55311430881791 10.8541760729518
30.9309793034658 1.55311430881791 13.2756594768491
28.2749734067657 0.837213047290154 14.5641631789088
28.3908168062894 2.10638223365445 15.7024858548107
27.3463060827446 2.10638223365445 16.0636879303525
26.9293821376696 1.28619040761226 14.4996603986274
28.2918954388843 1.28619040761226 16.8491895686776
26.5567982531073 0.946225463234778 16.0411343825828
28.0899588880503 0.946225463234778 14.7421828984705
27.8264174322352 2.05564649483495 15.6621814731068
26.6887464960187 2.05564649483495 15.7479495946507
27.1651483619997 3.0849257242032 18.4560890303692
28.9693147977957 5.43055797915251 18.8763278271733
30.2441889850526 6.12432076302714 17.8217587480581
30.4565326533519 6.12528297239021 18.2248308397552
29.6651762336866 6.07367501701221 14.236688670411
28.1459225803515 5.52125259397848 14.4353774519382
29.1068405616672 5.24188998852934 12.5594141199173
28.1850093924146 6.22187672278106 15.6810376698559
28.4541240203558 5.14578411067802 17.6454019931243
29.865082946349 3.90898587746203 17.7943304678179
27.6589727578352 4.78159640895703 18.7097715157522
29.565928269454 3.69026034278804 20.5178935656982
29.4883694246211 5.71381616045525 20.2722399330799
28.0828807103333 5.95779635905078 20.1782551554176
27.1017648008333 5.16247091758596 18.1419021632348
29.0310703671797 5.16247091758596 19.0156720275246
32.2916451708259 6.13515005066586 19.0578786884743
32.2435685655486 6.47699930834037 21.5660665968842
34.3876779960342 6.05915298493638 22.399769302677
38.2420897997242 6.70437124605016 22.6864094666665
39.1952715427224 6.65089706666912 22.373928716746
39.5333480549376 7.28007255423572 23.7479286765095
40.1802989998811 8.83217340963939 26.8929393574145
39.6907170376559 11.4104275947178 26.0551902654756
38.431565116223 13.9101488250289 23.396576180767
36.7404543661367 14.2487474923134 23.210232396959
35.0840588628269 12.3381183419694 22.909331329372
35.7085063661529 11.3315552245761 20.4299069999448
35.8935893263699 14.4811169002371 22.0555066343548
36.6141240798198 8.84408227131733 21.3270785448419
36.3994447078687 6.40826445758067 21.4866935869228
36.0463971230422 6.26086746378518 20.822446448634
34.4655242291523 6.93936490501057 20.5440820760375
35.1679529086933 8.19827560963309 20.3136998341128
35.2520692132883 7.55831613264564 21.4542505832765
34.9544962567071 8.23378236936862 22.1959840937482
35.7947285415227 8.07609686626733 21.0305282523033
35.9087795717345 5.98320539748797 19.502847910394
36.1269824778302 7.65135057793726 19.928778110035
34.8257478767067 8.44862247765909 19.5439416075026
35.1365625326879 9.9413880464587 21.0484542655487
32.7482545511675 9.51263270510749 21.3527962637632
34.9251091110505 8.30716533856761 22.6634420107818
34.897207438591 9.66452255143725 23.6945847858342
35.3573917093639 10.8838754916972 22.3329481085496
34.6336311585334 10.2296467316704 23.7022279598576
36.8682997946688 7.40515659736283 24.2411515892391
37.787756740184 7.36649060725608 21.5051791717595
37.4207188362346 7.5737284981998 21.2297269550317
35.2997922176923 7.59459733734964 21.413056992698
35.1528058312922 9.75907960955707 18.0228115679808
36.37682351051 9.33905315125642 16.613763017057
34.1977763281865 8.23479202919784 16.4324793275493
35.193201495457 7.97790508381473 16.8642205866932
33.4609088241302 9.15598935882472 16.8642205866932
34.3011969434587 9.86432504280786 14.0532452044995
34.788834170075 11.1581404264039 12.6261451828433
35.2807002651539 11.526040710057 14.939847701564
34.2784500032563 11.7290580432775 14.127578110162
31.2563244799676 11.4159892665394 15.9654413900343
30.6100711287362 9.35973045228748 15.4834105914723
30.3674414028361 8.21118818220955 15.9221024886748
29.4070813278889 8.21118818220955 19.3223463714285
32.1605029548078 7.19196689244054 17.8713603985136
32.4638593062655 8.21107927963449 17.7058878331725
29.3738283055442 9.2275590082026 17.0349878545042
30.4557320092404 11.4996444920539 18.964355217273
30.9705746959263 13.0216670602403 19.4863346277492
29.4868768278487 13.48641595621 18.7898936204746
30.359827035574 14.0125087367239 18.8467879825436
32.6534115088014 14.1289304378106 17.6082544527269
31.3751291287635 12.69748339236 16.3717335672308
32.4834652306794 11.2044737854178 19.3548449786741
33.1687301425378 13.4839316279602 20.0507497119134
34.5352582367051 13.0477245322331 21.8437567860335
35.4882148984781 11.0360578410849 21.7517038776642
34.4953447514928 10.9155638003029 20.061637674071
34.6652140905906 13.4154788786158 20.9421864409097
35.8567022257977 13.9679407084783 20.3488837721692
38.0191095547124 10.9935009947306 20.3488837721692
37.3036688957601 11.9820383942997 20.0451960504485
36.1527909583284 11.9820383942997 20.3636123394818
36.8071493931604 14.2278715796683 18.1315964647768
35.2807406464577 15.0010987779407 18.6201084595686
36.6569031748436 16.7695161608351 18.273869169383
35.1419906360045 17.302342125287 17.9426302302284
36.6648998601424 17.737761160312 18.9766791824014
37.3941466416101 16.1560956946021 22.3589482744428
38.1322537826065 18.1010134463207 22.994548076783
38.3845534649652 17.111112068812 19.713968201353
35.3398838477314 16.8903899098132 20.1944984302633
34.4184963170279 16.5517299716377 22.0357797746727
34.8267936964802 17.2410335163596 20.9240341928774
34.8159284933116 15.3918480763119 21.6033211567112
36.1690746647237 12.8541267101021 21.2771533224359
35.0521947246287 14.4772740283627 23.3743876195104
35.2109263238397 12.080397807433 23.2563606505953
32.3480247547019 10.6304893876151 19.3131941155208
31.5693530886064 12.5743370294648 19.3131941155208
31.2893040017288 11.2538250351512 18.7316562937713
31.902300897367 11.3149891162792 19.253277755079
33.0986844267196 13.1542873135863 18.7945473916136
35.1226918251054 10.3364655066443 16.2296101899399
37.9936021505945 9.30530746170996 15.5730883165954
36.5075762096104 8.09265994781899 14.7179708444774
38.7235780251544 8.59784609785653 12.1899652004839
38.9879717180413 8.51667700311255 12.2782875237362
37.4411300335783 9.45815158455241 11.9789228889117
37.9380514433688 10.6934686617002 10.9335152308387
37.9380514433688 9.11370633993412 10.737117625839
38.8407659717693 9.11054008072595 12.3124642441311
38.2046388726902 9.06284882593192 10.5123658737793
38.8364754269266 7.29838761433871 8.30447725199405
39.0776234879294 8.37529080198007 8.76086541670751
36.5673065414041 8.7598310060803 8.76086541670751
37.7301198406863 9.03790641136101 9.77447798148945
38.7578124156456 9.03790641136101 10.9519131508511
38.1064099240313 9.18072878633839 9.82417150660353
38.9160900043949 8.2794096920852 10.5028511221056
39.3132247365639 5.91192280530281 8.33794287816463
38.9160155682843 3.75493211711616 7.87675521832486
38.0955074650938 1.82139622749695 7.87675521832486
38.867900746015 1.82139622749695 6.95370047358408
41.9167310047665 0.484031544459002 9.91133075750232
43.3480105123836 0.484031544459002 8.58098842742065
42.8372052212157 0.39114474689445 8.78915200887978
43.1546483762677 0.39114474689445 9.15795249336844
43.554802546841 2.778989466628 10.5715834684813
43.9228937492112 2.99214445562807 8.84309545342575
42.41918992156 2.99214445562807 11.1905542314526
40.8997498126598 4.60783653126377 10.9403313226563
39.8483814038091 3.6726707580913 10.0859571379684
40.0225231129452 1.85488730836443 10.0646562506435
42.3963373415599 4.68987093404764 8.15561118865567
41.8192633966645 3.92592670716943 8.15632762170537
40.8511211662127 3.94079750328148 8.15632762170537
42.0531681977109 3.94079750328148 10.2217524472824
40.0365358372861 5.30054719598015 10.2137421001769
41.6725449213335 3.87242194969493 10.8165839453413
44.0184084968254 2.61092723563568 10.8165839453413
43.9627249502745 3.15901669473833 12.0764037526779
41.8809477967168 2.85251479864275 12.0764037526779
39.8987539340877 4.71729111420558 12.2149286171684
38.353487881203 5.96428275453762 15.4075276028928
39.8355135780297 5.5353815561503 15.7613350446056
40.4655446646705 6.2314110354277 17.5647848785822
43.5926927756801 6.75447121028362 17.1686854353347
43.8824502018756 7.93060758160209 17.2440898288011
44.9298898198447 8.83919936567408 15.5637840928863
42.3128096664086 7.10623337984556 14.0884364632198
42.1666829156961 5.79916801402394 11.929752546229
40.3006923361554 5.70696004566089 11.7339135191917
38.155951986502 4.63810703985741 11.0803760074636
34.2446510554923 5.1707143638356 11.592060415349
34.4928772403297 4.92779645119963 13.1477949910647
34.0692967180265 5.51826975443551 14.8278072223866
33.4417179045542 5.05392783797694 14.8094303534408
34.3409067822594 4.10099013978538 16.4051421983289
34.3289225333217 4.10099013978538 16.5307788564318
35.0619601323123 5.36099555642346 16.1277675785138
32.597603556116 5.84322696866143 16.4134027272207
31.890537282324 4.02162538729226 15.6811559146814
31.3793059522292 4.46294728201664 12.1225826655954
31.5406783156407 3.81639580414573 13.2930621407763
30.6178555174161 2.27843204709759 14.2753714952543
32.8311229565645 1.71441477393023 13.7114201548909
30.2534303070684 0.0956384465738327 14.7615644280226
30.5273012592974 0.0956384465738327 15.5166594197017
32.3650688214819 0.23099002961057 17.1232990761268
31.5667977460991 0.23099002961057 15.6340170739083
27.154468230381 0.23099002961057 16.4699581572816
28.1974424588711 0.23099002961057 16.0232177470385
25.5692452909772 0.23099002961057 14.4248342569146
25.4962649568208 0.23099002961057 15.4992112561034
23.472523975871 0.23099002961057 14.141231292733
22.8508222817814 1.30643687848473 11.7866690820279
24.2257237059837 3.21513350538672 10.2020976823434
24.2257237059837 3.21513350538672 11.1555737532981
24.812574127945 3.81192949991914 9.94122399998125
27.0135256556247 4.33326667394268 9.94600659478363
26.231981969868 3.29277989905054 7.77955409365465
25.1295188483829 3.29277989905054 7.62521525561076
24.9324264585664 5.99976720860142 8.87166540315079
25.0468978652061 6.55741390560368 8.87166540315079
23.6296875856043 6.83796693612984 9.171531879543
23.174092837662 7.12362359466886 9.63657897258244
22.0621292877534 6.27358675231206 9.7145565128957
22.7418914849545 6.92793631311967 9.24522936570674
21.3015347425052 8.00299442545123 10.2302568817303
22.6884560300734 7.28302255664076 12.0800708416939
21.1809729943831 7.28302255664076 12.2864785507357
23.6158806167468 7.8369871083654 11.257091897013
22.9613350228236 10.1843077508279 10.7812805303919
25.8428723089576 8.48120200475491 10.2531720789641
28.7094577326944 7.36272997541808 9.92638253714253
29.1285060642792 7.63233421768688 9.54817839999612
28.4146347380818 7.21813777431984 11.3376002152108
27.865903530163 6.69742716823824 11.8146960272358
27.6954968718428 6.69742716823824 12.2354749533425
29.6593658474247 7.15438639088074 12.7545027459153
31.9692279984771 6.83547422392161 12.6253218107508
31.2067746332068 6.88050220713445 11.0344829034678
32.0925509286229 6.88050220713445 10.5991761826796
30.9091015431008 6.11728014251396 8.91375709020754
28.7476419638718 6.11728014251396 9.51018075620227
31.6331138014522 7.92377320366075 10.7777432378398
31.9968862293762 4.77136904300484 10.0521323351505
33.4198255175347 2.35756493277247 10.5416361868606
34.8383417944179 3.75079365307946 7.75219370012571
33.0343933143788 3.67109996240133 7.59382542188121
33.4819051961292 4.20814751090298 5.3023444808462
33.4569017869938 4.4846194359103 6.00869153361516
32.0899689757222 5.01262094842623 6.00869153361516
32.0538969018895 6.92712834255532 6.28003095860136
33.8622249330227 7.1827443562771 5.33964624669637
34.2903773918793 7.85321170942572 3.91093376249815
32.4741502966925 8.24968035843387 2.95114603057371
31.2066225823357 5.57928468638593 2.95114603057371
31.9325971678389 10.4815326455965 0.260199970149027
32.9651063152945 10.8272681588304 0.897106036303624
35.0342871392948 10.8438873990058 3.66276189674625
35.8581761721449 10.8438873990058 3.76491267641323
36.3551701729995 10.8438873990058 2.63685070900265
35.2082565902107 13.1631573653613 5.19696804484427
34.6021188084386 12.9633068401771 4.97523227138868
32.623825296832 12.9079138617652 8.14639022112629
32.7176047359375 12.1448578001804 9.07123997485529
33.5545655954254 11.2590861251533 9.07123997485529
32.9143406405487 11.3853052910671 10.4758155390444
33.9651306462192 7.88129580916147 11.1221841997324
37.0169863688965 6.78170922050825 13.4458665995731
35.7870854400857 6.41424334949694 11.6509273436625
35.0618788241242 4.03759966765911 13.0015804245735
34.4992953738057 5.39223641192672 13.1229334407776
33.6061563292435 4.85368440537103 11.7469302290763
33.1324845625453 5.0645266223221 11.707714027051
33.4136993039964 5.0645266223221 12.4324181941851
32.5670846802438 3.05660613722172 10.8088550741886
33.0616462733136 4.68982447951801 11.8358082697871
35.1719739489954 4.83293814977364 11.8746090998683
35.2383745643484 5.13130336615701 10.5368953179092
34.9038982690398 4.39748898305803 10.1956048001615
35.7090857584819 4.53841256829002 10.6402323250681
35.2248622366852 2.97319193938378 9.01466843274249
34.7509833804703 2.00049399833025 9.54071295354569
32.7953487962613 3.87889162671435 9.41300286769883
31.575595046406 4.01399270695587 9.53745005299641
33.9160150082256 4.2076206710224 9.28530391144704
32.1903028738816 4.2076206710224 7.34231558986149
31.9783968963378 4.8602180158289 7.34231558986149
32.2866686092951 4.65966453629713 5.52781925361635
32.6096353270056 6.1906928184956 5.46583167239673
31.7777902630019 7.186680141765 3.49041181077549
30.6731287183483 6.71348281638363 4.38944834031708
31.5526837038321 5.28596801247092 4.38944834031708
30.820268282298 2.71630382081434 4.38944834031708
32.4420981976171 2.71630382081434 4.96604737100749
34.1025407893618 4.73595761664419 4.10616199973825
33.3572449323429 2.20781306910768 3.81126366658865
34.992171884327 2.20781306910768 3.39044606311093
34.8169127063246 1.08474056731587 3.39044606311093
35.9220261495193 1.64305203154281 4.5325820384741
36.7159083075738 1.95568119574102 3.8114129756981
37.0693203461987 1.87480481302303 4.3789991776562
36.0155070488154 1.69690297647364 4.48307283282035
36.0609155237767 2.24620302802058 4.62545767246552
36.5817278047773 0.439923436573334 1.83940753576695
35.8705369091254 0.439923436573334 1.66629048128525
34.2521365287646 0.40688686694798 3.84143344237726
32.8567128090277 0.40688686694798 3.57668343681168
33.969691367424 0.454084978613329 2.31623079654352
32.831148916046 0.454084978613329 2.09708353221951
32.5251473576089 0.454084978613329 1.57626412584883
32.8580637084219 3.05061668631661 0.979981042157855
34.2337071587191 4.13037151457525 0.979981042157855
32.7537049172743 4.33916648919305 3.23978156187227
32.5547072791378 3.91214680892389 1.73050475931282
34.1998553623488 2.78874476986155 1.49380412363769
33.43028948425 2.78874476986155 0.153541452207905
34.6422641132564 4.5154312405614 0.153541452207905
35.5069928036462 4.15486967848317 0.874980214721911
36.5606039527837 4.58528494862486 0.889059439868183
36.7336811985768 3.99749745303074 1.13590241178735
36.155490021366 4.01241168537996 1.33208060222533
33.4258248114062 4.87263420810803 1.33208060222533
32.264797508677 2.57584332634222 1.13060185982348
30.377678854887 4.16713709476624 1.13060185982348
32.2319009283693 4.16713709476624 1.13060185982348
29.7027489848592 3.12478194414994 0.840276643738153
31.1222246826742 6.38873532629035 1.09848499856941
30.5625266875884 3.63089330370492 1.24274846071346
28.7889541644774 3.29923808217871 0.848315400996319
29.2700139914204 1.52810786732571 0.848315400996319
32.5744248585142 0.67402573332508 0.848315400996319
32.2211367924788 1.96443168159335 0.472481250034616
30.228864905155 1.13792942591224 0.560839448789231
31.7436191748225 1.04466273708539 0.560839448789231
32.5125270901918 1.04466273708539 0.560839448789231
35.3193038653601 1.04466273708539 1.03187275532684
36.0550190635076 0.933009655204483 1.45812075954005
39.1995350374899 0.933009655204483 1.45812075954005
40.9111615295633 0.488045497174697 1.72618207140131
40.2322211759108 0.322797652715882 1.70418001728557
39.1509561933672 0.415973150559901 1.70418001728557
38.9899471140805 0.415973150559901 2.19180580360839
39.1440139719102 0.415973150559901 2.68169905071461
39.8708427758697 0.415973150559901 3.6274955848168
41.8928718667915 0.415973150559901 2.33318460079871
40.8647430921927 0.415973150559901 3.17303257099739
39.7333443787958 0.415973150559901 4.00226699453764
39.5173357688288 0.0851861784021811 1.77267259813058
37.9357974347763 0.0851861784021811 3.04684273841877
40.1264801864073 0.0851861784021811 1.24315687504129
38.8060074823437 0.0851861784021811 1.33237640978444
38.9997245495728 0.0851861784021811 1.33237640978444
38.0721023974066 0.0851861784021811 1.33237640978444
39.0600531253689 0.0851861784021811 0.688106732065991
39.918350458455 0.0851861784021811 0.688106732065991
39.626703092059 0.0851861784021811 1.28174350953481
40.6608058724721 0.0851861784021811 1.28174350953481
41.7986772838339 0.0851861784021811 1.28174350953481
40.7278586933165 0.0851861784021811 1.28174350953481
39.7332000408928 0.0851861784021811 1.28174350953481
35.9820606707782 0.0851861784021811 0.989129778797738
35.2597497725713 0.0851861784021811 1.01547877410115
34.8692392117832 0.0851861784021811 1.01547877410115
34.325585913375 0.662552229469692 1.01547877410115
35.0859253815269 0.662552229469692 0.227686861639762
34.3680500843353 0.670764722605315 0.227686861639762
34.4583115967294 0.79162080108278 0.227686861639762
33.8526598080142 0.79162080108278 0.571530882007603
35.607172376037 0.79162080108278 0.571530882007603
34.9929121181187 0.79162080108278 0.571530882007603
34.281815571767 0.10172447626434 0.571530882007603
33.2108721482596 0.858733699906528 0.179383479040367
31.8953319686991 0.858733699906528 2.85789451867094
32.1849532662292 0.858733699906528 0.697368557478284
29.4939341435129 1.01988260252852 0.519035853999414
28.7038271859906 1.60904783175757 0.496916419961187
29.6123176912489 2.49565802261608 1.21172889785979
31.7464053036585 2.5669144592384 1.80587227896234
31.1733027690668 4.79999555996996 1.66712809262183
31.4903984970135 4.79999555996996 2.62477422293764
31.0442008312542 3.60981489197765 3.12594823471521
31.8260070353071 1.79347571149618 2.89956337744663
31.4918590847736 0.868892629301214 2.91411063124578
31.4918590847736 1.14527706995535 4.34070581038726
33.6118089182359 0.606039762571088 4.443058979114
32.6523329897616 0.606039762571088 4.09500820916834
32.5580993442388 0.606039762571088 3.23141572317105
33.4691272117371 0.606039762571088 2.42514454839967
32.9961983523344 0.606039762571088 2.0793115729728
32.1436176332966 0.606039762571088 4.62058835530823
32.6582705864964 0.606039762571088 4.42588320111607
32.2924535541184 2.82579124555187 4.44955840105616
31.6788402182847 2.82579124555187 3.67941573109124
31.8370896426149 2.82579124555187 4.62108127185197
31.5683589091921 2.19740315453752 5.12245249542047
32.1616667257817 3.57622279710125 7.89219626522899
30.9596993018296 3.78907756882652 6.04929905744328
31.8665552179017 3.78907756882652 6.04929905744328
31.0249206371134 2.17000811464243 5.93687388952321
31.25435145365 1.02953892453067 5.34441839006001
34.1429055803914 2.26900589858031 5.34441839006001
31.989870799876 2.44005628115775 2.95566125768548
33.7065708617253 2.79202232989321 3.16898724337576
29.7644244977983 5.88149178740079 3.6483869777535
29.7285839120471 5.63569098651037 5.98947509466768
29.297117653433 5.63569098651037 5.80824690846718
28.5427061706374 5.53254640079811 7.42239309101201
28.0469960732508 6.06545177470856 7.71566660754219
28.0469960732508 6.76237827136801 8.280679486581
28.1221778537457 6.26957553820281 8.18356005859473
29.5616227466601 8.62903409007698 9.28231185011603
28.1789491929909 8.51873632983696 9.96320170204924
26.7349234060208 8.04548167227406 9.14519940361105
25.2118531342258 6.97689148581848 9.62791827928105
24.4195658028576 5.26733061416848 9.23904440693182
24.8239909202802 5.820503020735 10.9621753908334
23.2170898107096 5.1436498451377 10.8792048348429
21.7067973703754 5.59555475158356 9.39096228124066
22.8472789974656 4.11701365020153 9.39096228124066
21.9565322060514 2.61718464242626 10.2752878988424
20.0174085733928 1.19276738106504 9.42247583101024
20.8006358289938 0.234474048636248 8.83302065858645
22.0790216161223 1.19968568521618 11.0833048508541
23.4598498610717 1.19968568521618 11.4099398581416
22.2833754540745 0.73489587169894 10.5272795981455
20.6401368230139 0.160109458682022 10.7832060074592
19.9803109180172 0.160109458682022 11.5227855028414
22.3685002558787 0.242446079700073 9.96032848281701
20.6845592453493 0.242446079700073 11.2185611354211
18.2825520294687 0.242446079700073 13.018196522657
20.5978903786643 0.242446079700073 11.304401205923
19.3200875320918 0.242446079700073 15.0438073211844
18.3455635942901 0.242446079700073 14.6283960452588
20.3279286925739 0.242446079700073 16.3400918520399
21.6490502873474 0.242446079700073 17.6414317902078
22.2604954016961 0.242446079700073 16.0707209667233
20.1206828248555 1.24178686907957 14.9332057153593
19.5918719103867 1.24178686907957 12.9937288633566
20.8712638214422 1.1677638353439 12.9411439065796
21.2085533033852 1.1677638353439 13.5374540736025
21.2559867508032 0.796172192671685 11.2902015101611
23.6865973801568 1.84462455739746 14.4472155358069
24.2884113470767 1.84462455739746 16.2674440914427
22.8280227592854 1.91368994440751 15.2197733374763
22.6439969849142 1.1391707326118 13.8409782375917
24.2912077522077 2.05343793916063 13.5279103657436
24.5551489659047 2.19065831115997 11.1086148173009
23.5431166021377 2.19065831115997 11.9944795512823
24.2445334144727 2.1575296156507 11.9944795512823
22.3842502436849 0.87893551568389 11.9909642616964
19.7836390099421 3.3894753673449 12.6323084105382
19.0580304514298 3.0679429755926 13.0602562947667
17.2644223293944 3.64422490449153 11.8960443480351
18.3060589577823 4.43155630031394 11.8960443480351
18.6702925608962 5.21709444833773 11.2435434581674
17.4296402919653 4.3830732750822 12.0207204358622
16.8962281509853 4.22138541026291 12.804809233451
17.4573287075429 4.5823357245789 12.2909332063575
15.1718127567728 5.29737103897155 13.2566041415183
15.1718127567728 5.29737103897155 12.0226222597316
12.7377502739747 5.29737103897155 11.1863241320184
15.2427594022486 4.55647433321886 11.5806805411179
16.5511021233602 3.09222695912986 10.4910677362176
18.7801130264451 4.67165824572733 10.4339527682317
16.3895772910904 5.77776962304698 9.64029363860466
15.1382212754643 3.69478038788044 9.77874379573749
16.2135155675517 3.69478038788044 10.2062462816638
16.0709028983912 1.70132278230976 9.75454337773218
16.0709028983912 2.29074939227408 7.44419753898971
14.0382071087994 1.29791403922648 10.2747499430181
16.0077758930316 1.29791403922648 11.8805345413055
14.0865434859049 1.29791403922648 13.0294151986559
13.0610626785065 1.86918660490533 13.6983770375173
12.5339920150545 1.18491013744807 13.7613774013536
13.2377940693315 1.28007263282431 10.9672200189904
14.1913622422495 3.16976921719641 9.89548549434589
12.860819625812 2.88007512614587 9.9932174449079
12.5778381686115 2.88007512614587 7.89992758154432
12.1101923155134 1.54208323595594 6.05882900487841
14.4345988502734 2.62052255664383 6.25065731933842
13.1961881692456 0.757814424700507 4.754910983065
15.5973782312002 0.757814424700507 5.78345009605592
15.8005763650182 0.757814424700507 7.46482213867614
17.0276252900582 0.961336520689928 4.87658965375801
19.1461498436578 0.961336520689928 3.39034866930003
17.7559760915223 1.65525717929965 2.83976834352916
18.2892308244594 2.7369380358206 2.5915873424199
18.7032181861827 2.55341834008503 1.34875458920218
20.4315997662789 2.10503894165456 0.508875452589334
20.1801669689527 1.45876224763184 0.373347798751757
20.2811190320295 0.397400648705982 1.74133531586277
20.0513698035767 0.529450605277942 1.88079662425156
18.5069294413324 0.529450605277942 0.0410030702044255
15.158127994761 1.55462096865752 0.0410030702044255
12.5026214049926 1.55462096865752 0.0410030702044255
11.1114865162786 2.72733143413176 0.0410030702044255
9.14549876298698 0.338106248323068 0.0410030702044255
12.1731457274801 0.338106248323068 0.0410030702044255
11.474215295095 1.81783352480823 0.0410030702044255
10.7699923075555 0.595779706429746 0.0410030702044255
12.2686099570773 0.595779706429746 0.0410030702044255
11.9363261524236 0.595779706429746 0.742755590150748
10.9238613158196 0.595779706429746 2.46297448506415
10.5575711142258 0.595779706429746 1.37482374065106
9.15667984968821 0.542306874748419 1.37482374065106
9.15667984968821 0.542306874748419 3.90191369293381
9.92999513756483 0.57739864751016 4.28889871400539
10.5382257336005 0.57739864751016 1.81025172522596
7.5900128018746 0.57739864751016 2.79528146330481
7.81380896657513 0.514564397122029 2.92881507309647
5.95298336838858 0.514564397122029 2.92881507309647
7.36274205585048 0.514564397122029 2.882064599899
7.36274205585048 0.514564397122029 4.08436503202177
7.36274205585048 1.5902299514971 4.08436503202177
7.46431884967725 1.5902299514971 2.99340391233965
7.46529727186411 4.08475145160147 1.53147244318944
6.10199803561036 4.08475145160147 3.36644959098439
4.5629987238475 2.82521255262438 3.36644959098439
4.2124747744822 2.45129579549645 1.46771305462872
3.86301182988074 1.80755195504309 1.79914865225543
3.86301182988074 1.80755195504309 0.450563166289289
1.46235515884782 0.883855369756042 1.73414185066217
0.814902617178669 2.10890630906047 1.73414185066217
0.814902617178669 1.93660743252293 1.86635671488578
0.814902617178669 0.409974274590897 4.1031972145312
1.36059802585677 0.409974274590897 5.81340374462341
1.36059802585677 0.409974274590897 5.01249954394376
2.43141087231583 0.256555401619237 5.01249954394376
2.10022792120755 0.256555401619237 5.23631455603535
1.3379712564747 0.256555401619237 4.81283381766294
0.739386458722587 0.5322560077846 4.15337707533195
0.0874973591238595 0.5322560077846 5.4053595822878
0.0874973591238595 0.644824795371071 6.91545422222889
0.0874973591238595 0.645451996671218 4.59027053742555
0.0874973591238595 0.645393343557892 1.66532500842046
0.0874973591238595 0.645393343557892 0.575787523821472
0.957676151374573 0.645393343557892 0.575787523821472
1.42701518600267 0.373127896080897 0.575787523821472
1.09720262392288 0.373127896080897 0.145384766727953
1.09720262392288 2.42772645040838 0.145384766727953
0.153325573413103 3.81581859549733 0.145384766727953
0.153325573413103 3.58056817433105 0.145384766727953
0.310451527508648 3.15455277252545 0.145384766727953
0.88260377713688 3.40054698747851 0.145384766727953
0.88260377713688 4.47974953175478 0.145384766727953
0.252693243696571 2.4358616997418 0.145384766727953
0.252693243696571 2.4358616997418 0.145384766727953
0.252693243696571 2.51120412797486 0.145384766727953
2.94198500503907 1.27334509131373 0.145384766727953
2.43042762028249 1.27334509131373 0.145384766727953
4.03145325870726 3.02413049531654 3.00202185143559
2.74127794491892 3.42808206719167 3.00202185143559
2.85827152497068 3.59581547670702 3.94704520639924
3.1574017802874 8.17179369297686 5.82855874873699
1.66768081495189 10.5139765008223 6.22664412651431
0.91299424855687 8.91667445775933 3.4157189222791
3.07610374634388 9.76510998500159 1.57947726238104
3.07610374634388 11.7790384609634 1.57947726238104
3.07610374634388 10.6411274394493 1.04186830216554
2.27024667131637 11.0760362539188 1.04186830216554
1.00012692678784 10.1022765231913 1.04186830216554
1.38030375034443 12.4983291327392 0.63885230273096
1.36950323116595 12.4013002071165 0.63885230273096
0.282926460221202 13.5661189729202 0.830343746046813
0.282926460221202 15.5849361553271 0.830343746046813
0.282926460221202 15.3465680483435 0.830343746046813
0.513415043877489 16.5703964041125 0.77475397798932
0.513415043877489 16.7767297044656 0.77475397798932
1.08080330824918 16.5050236781219 0.846450063386506
2.18360255467322 15.19844878376 0.432806452502078
4.7427809301644 15.19844878376 0.145643058351806
4.7427809301644 15.5150262589128 0.145643058351806
5.84563105206611 15.0514792734629 0.145643058351806
5.84563105206611 17.2527279624757 0.145643058351806
5.84563105206611 18.8029249947811 0.554277795919441
6.06409750324982 19.1965487600584 1.2879062065658
6.06409750324982 21.0628607574595 1.2879062065658
5.58950736923513 19.4504261601931 1.2879062065658
7.33893607673688 20.2557938457673 4.60966937890508
7.33893607673688 23.4476929695128 4.4842076936637
7.68361907545207 23.2957463628321 4.18356455250514
7.50040383285392 21.0024176341999 2.81998665044075
7.12291564261074 20.7449151554337 2.53622095502687
6.2731908351652 21.1358289698582 2.53622095502687
6.2731908351652 18.9712300990539 2.57633232636293
6.52617815842386 18.1252313295924 2.26564783097873
6.52617815842386 18.3216578779532 1.33889900395105
6.00042761816453 17.6481871919627 2.5192689996056
5.67081893830508 17.2827208902547 1.74360731937924
5.93513172357376 18.4846651250901 0.253024213560324
6.95985355141163 19.3460103098623 1.15265653167768
6.34497797104864 16.1160545057889 0.420357629716503
7.17934526455677 14.8546604433457 0.683412126752198
5.73734910178887 14.1808562875715 0.624282488574404
6.05334873413261 15.3166298654272 0.193597435524054
4.4621029017119 15.3166298654272 0.193597435524054
4.4621029017119 14.6378503346708 0.209645641160034
4.45545322444378 14.325615614607 0.209645641160034
1.68096779521744 14.2185085258784 0.209645641160034
1.36591957082723 10.2050154051186 0.209645641160034
1.36591957082723 9.46037543294618 0.209645641160034
2.09308958320352 6.88768827307073 0.209645641160034
1.47794052594415 6.59256988221309 1.01642392794482
1.83137061771022 6.38645751744606 1.01642392794482
1.19260433126803 5.98325201372754 1.52820338783238
2.79446476316563 7.38100730250473 1.52820338783238
2.84333126989887 6.4825842818174 2.24844595462686
2.76904247325202 6.42321157142086 2.24844595462686
2.70754282163604 6.42321157142086 2.24844595462686
0.262117694219454 7.67782029202931 1.22707876146631
0.262117694219454 7.25239539615787 1.22707876146631
0.262117694219454 6.80051152587163 0.0703896333367813
0.262117694219454 7.59831217314615 0.0533835734799517
0.262117694219454 7.52467911662225 0.0533835734799517
0.262117694219454 8.66036990791165 0.767619426328677
1.8547162178131 6.65594565634279 1.94303750955983
4.16517540670836 6.65594565634279 0.913395175918858
4.99613189695905 4.26239833674823 0.913395175918858
7.5261483150934 4.44294808502336 0.913395175918858
7.79130483984534 4.0276154646346 0.913395175918858
8.64894890099725 2.08615831194955 1.81257337678089
8.64894890099725 0.0710237501937829 3.0658546933598
6.71342012394071 0.0710237501937829 3.0658546933598
6.21503203569061 0.0710237501937829 3.0658546933598
8.41376293176277 0.0710237501937829 5.75132351253475
7.88371967043679 0.0710237501937829 7.79206874537562
7.14850312789848 0.0710237501937829 7.83278415018245
6.96880637374322 0.0710237501937829 8.64349459858678
7.88895216083455 0.0710237501937829 8.29579335718317
8.87577738224071 0.0710237501937829 7.53587883172633
8.25523053135002 0.0710237501937829 7.53587883172633
8.25523053135002 1.55847373635589 7.15776977774471
6.86001242926325 3.02158814042395 7.40969308019744
7.62955237272227 4.31721013503727 7.25174773823812
8.75423110758504 3.2318311217085 7.25174773823812
8.28055506951869 3.25562150356155 7.13805745712926
10.369891348264 4.51281270091516 8.30854778185594
11.7809006936514 2.06582698478525 11.1481179013899
12.6058927817255 1.83749708772609 11.0437004341214
14.7357146398744 1.83749708772609 12.0199849603828
12.3629894214527 1.83749708772609 11.4779763844213
13.827356733126 4.10856483822903 12.2999945397684
14.1055002690025 3.66595108054997 10.7679556096446
14.6773583421024 3.66595108054997 12.0550364294964
15.3101330811741 4.71702821214735 10.8504933472763
14.8524715265457 2.04546463921925 9.56127209493901
14.3440599515045 3.37520277400809 9.29480125725597
14.8826118672444 2.83979563141697 7.65726888416181
14.8826118672444 2.83979563141697 10.2522319247494
15.0250353433223 1.06892702026253 8.30710468564279
15.0398901654284 2.61091364150801 10.2695310453283
16.0866459366112 3.40591325824277 9.59716179904193
15.194179534542 5.5211781303394 9.43932877558067
15.8470454661015 5.5631245476338 7.38294480024321
16.5384114712999 7.73774828645633 7.38294480024321
15.7213451576668 8.76180431585333 5.71332695531744
15.7213451576668 10.1411964025165 6.31135978733083
16.5260781045329 10.7306730528571 5.78331524184885
16.007591589734 12.0896175342421 4.90976361181517
15.7823478814166 12.1194642311209 0.760737244547126
15.2196902796937 11.5810997693545 2.00261534350916
14.9404071975416 10.5201065931172 3.16537553990628
12.3503482639673 10.1561770352904 5.42386990289911
11.4801520527592 11.11388475519 4.92946362550733
13.5210399035385 10.2718033791217 5.1073551484906
11.7749120805688 11.7133882403614 6.82900267068044
11.5427365616579 9.56168570393201 6.65116714138572
12.1219927779427 9.21637025132242 8.31456750640023
13.0280992089725 7.20802698898353 6.86857928230762
13.6368912354179 7.46375521735709 5.34124758062611
13.4490134566692 8.86331581948874 4.62418564950505
15.0984524973388 9.85532619230585 4.013601029586
14.7297760890319 8.41733242459453 5.35905118216455
14.9974459925685 8.37820665615193 5.35905118216455
15.300329387894 11.8190317698701 4.27172158877147
16.6106726536478 10.8753046760203 5.45919402446222
18.6758052406042 7.97241126838427 5.53407629211624
18.7566949030447 8.51331042508546 6.10748589532173
19.6431100353839 9.19589048297161 8.6757395650739
19.6300207203913 9.19589048297161 9.77108662349531
17.8970245746196 8.91460798208627 9.35893049808045
16.6282448497217 8.91460798208627 8.00949117547584
16.8438261093361 8.9651590395872 10.1864436599897
17.4745725843557 8.97418120668767 10.5241208138585
18.1179021866523 7.26527866352105 10.2404816252179
16.5150455383032 7.66792372172405 10.9723758522826
16.0801267461883 7.92415746210048 8.9583320801104
16.7268198415284 6.31318864038708 12.6226114518355
18.8096884512323 4.92083873668941 13.0027303812245
18.8096884512323 5.74529010440693 12.4940906176095
20.9964845050033 6.54277957310823 15.7868087584526
19.3499419563322 7.92258860342681 14.8231330294464
19.0979371752136 6.45236273532172 16.192219635137
19.0557754277754 3.40325315669822 17.1233732308239
16.459007337239 3.40325315669822 16.5726382002468
15.9482533632483 1.14612466156989 16.6765765074741
15.9482533632483 0.75082003569361 16.6765765074741
16.167760031702 0.795431297523199 14.9482239308883
15.7468112936312 2.02727155036166 16.1481044568012
15.6153533121544 2.20357679342772 16.1094370610703
14.3836063246354 1.09428764039061 15.8434813279577
14.2894795027163 1.09428764039061 16.653847753057
13.9783006473324 0.365961101803384 14.8621796549609
14.1944133457139 0.365961101803384 16.5142297746933
15.061012055461 0.365961101803384 17.8519142501823
13.3555538633251 0.365961101803384 18.8030379134035
15.5942003184813 0.365961101803384 18.1856365731117
15.7732694402764 1.45532880929798 20.1589542487092
15.8606343965875 1.45532880929798 21.8608055944928
18.3840559423509 1.45532880929798 20.1079106400213
18.0197903175 1.45532880929798 19.703641349686
17.6192323563335 1.20715040102918 19.9640352049479
19.0949172606203 3.00128637430692 20.8642613627903
17.6100775822916 2.6281392009011 22.3227456174631
17.4118412028827 3.30118684101453 18.5845437990971
16.4295891565364 3.38063723733492 17.2503150809484
17.1973722595687 3.38063723733492 17.1748041928398
18.5050643101264 3.38063723733492 19.4422807884217
17.6874994553725 2.94915397170952 18.4156478620507
18.5332138448284 2.68927193986983 17.9052571339341
20.3526587936668 3.40271572907574 17.6646181058534
20.1046623783908 2.7369319205226 18.112983956574
18.8052697595655 2.4067001997176 19.3369504579342
17.8042797675527 1.71110001255056 18.3548777468623
14.1512673206495 1.71110001255056 16.6578292077094
15.0648458858343 1.0766877311751 16.8880786020612
17.0305302079336 0.670145879085519 17.0651478696762
19.4920580484827 0.687153197242595 18.2777899258678
19.9189363710611 1.58432359031761 19.0271142229486
21.4670629844562 2.24188640563996 18.6008647551935
21.6352839486138 1.77859812749119 19.4878703695432
21.8572181717227 1.27341019087705 19.3490675873489
23.1980599144515 0.750996682626981 19.2645952815446
24.3254446986045 1.35911672490409 19.2123192183808
23.9875534885143 1.94206735969298 19.1613983573668
24.0194158912449 0.630862190718769 19.6137527084794
23.5220287042531 0.455627565162856 20.4191630196362
24.2228566086097 0.455627565162856 20.4191630196362
25.3093494597722 0.455627565162856 19.4033281458136
24.9598642408929 0.455627565162856 20.5970826277721
23.4694376646502 0.455627565162856 19.595994042824
23.7458464950945 3.12349934975712 20.1494595084291
23.40697679932 3.12349934975712 19.1652188673805
24.4854818748492 3.12349934975712 17.2199479073685
24.6918565618374 4.16500874866279 15.6360549143308
26.7165574576981 4.3683757095283 16.4790329056844
27.8484107282138 3.92165284416884 15.5468090778517
27.279815412509 2.42556423232693 13.9137559460638
27.2836266592048 2.42556423232693 16.0563135824779
26.2461732549765 1.74213307441923 16.181871287458
26.5302640968017 1.74213307441923 16.6950139989189
27.0037033870958 1.127222644777 16.5691476509409
28.7822173414771 1.127222644777 18.7792689642444
29.9147712728704 0.180922852630052 17.251050094601
31.5157032207379 1.62162950772996 15.6245036543553
32.758863080527 2.25056730368039 14.601766507305
31.4528158810211 2.07253925173319 14.0909787702525
32.1147862248462 2.78841801107416 16.3993541411549
31.4312192321802 3.04278170159848 16.5411616406829
30.7632495644473 2.05007141313365 17.0633312060079
29.142551582238 2.05007141313365 18.3507837646543
27.1488194429311 2.05007141313365 19.3989403185428
25.722861002813 0.859965413077487 17.282041973328
23.7601766226916 0.859965413077487 17.4796196033365
21.8998511960308 0.290426917514378 18.5527135034316
20.5202314296091 0.290426917514378 21.2186596927909
19.7993321837323 0.290426917514378 19.2214228290551
20.6114414823098 0.290426917514378 18.7375046521516
21.3521585718597 1.02067980907798 18.3317573026347
21.3028666801133 1.02067980907798 16.0788440218389
20.8897113354087 0.401476806678394 14.8317269734149
20.4529178536412 2.09149805996757 15.1037456048918
19.3544747979603 1.4999925754147 15.0633549534584
20.4745819883308 1.4999925754147 14.1105222921025
21.918667226671 1.5582362622185 12.0525697640414
22.4443596077854 1.5582362622185 12.1124268583782
22.988413400985 1.18395652215874 11.5823614785419
24.014086552393 0.0644400665850491 12.2219399936493
24.6717654907925 0.124039549449329 9.0391742395331
27.1928477945303 0.124039549449329 10.3968263763021
27.5678531227501 0.124039549449329 14.2103972439515
27.262801741509 1.57523632589616 13.1553900937344
27.9983964252664 1.8106253882491 11.9757892647244
28.3572546969742 3.06165828371989 12.1883396219188
27.2333858540356 4.61068455085902 10.8655163877458
26.7802839473692 4.33786733082339 8.98746102436925
29.0986157352153 4.33786733082339 11.0898949629637
27.5178260260814 4.01855057924077 8.82515795468335
29.1915349514791 4.85990411497769 9.18755693450813
29.1915349514791 3.02195954678441 7.24567762627467
30.0822568799102 1.1204466940079 8.61638245470662
29.1327819079505 2.55365918995783 7.71056248601695
31.8227440326174 3.97493641342546 7.18969081370706
30.9038215763014 4.02358880061978 7.67759315883251
29.2774703185162 4.02358880061978 6.62851249963837
28.66587120653 4.02358880061978 9.61890969615808
29.1465262388182 1.38837952451264 10.5104786720754
31.0616156095565 1.80960089849654 10.4992073011968
32.4756853626871 1.80960089849654 9.46453414677626
33.370457420634 0.473485296805579 6.19497481980834
32.6592148089661 1.80416705294386 4.79707102231774
29.9924323969896 0.522573817762451 4.64045742930802
29.2475997819432 0.522573817762451 4.78520603547448
26.6858785678371 0.522573817762451 4.78324189441073
25.8672600687806 0.321181532110416 4.78324189441073
26.575626613013 0.321181532110416 3.48183656521447
27.5816857361359 0.321181532110416 3.45051891541882
28.2951813521157 0.321181532110416 3.14707846231828
28.6721273254148 0.321181532110416 4.0453145176552
26.6913169291483 0.321181532110416 4.10152292800556
26.8712535380124 0.555085687743034 4.47413346113203
27.0566049471678 0.448744797232466 4.47413346113203
28.1212340791714 0.448744797232466 5.32084732922374
30.4848897125423 0.448744797232466 6.97848536891592
30.2176839761219 1.00456267268101 7.23808102714336
30.963715287975 1.03409858110105 6.54353129638992
29.030760830817 0.860889213772356 6.54353129638992
30.799417237531 2.32776628194515 5.86513487337007
30.6534560402136 2.43296063992782 8.52595305962565
30.2972405218916 0.927926507936288 9.77828721129877
31.3019992368243 0.927926507936288 9.0246686005439
31.0998624590847 0.771796263893867 7.54069459630407
31.1264821248568 1.94985547721579 6.11624733016931
33.1838450315564 1.34092773253286 7.3106563856509
33.1838450315564 2.34901387697665 7.05409067450421
31.7412723021675 1.47273036261645 7.98513110843795
32.6478387599874 1.57445764591798 8.91850548491596
29.7052384561899 0.353037715899258 9.25906229494439
28.1589456546893 0.353037715899258 11.5184730748206
28.5608602723535 0.353037715899258 14.1965110864622
29.0978802716116 0.353037715899258 14.2817519757315
30.989382936757 1.65531408220702 16.6117298620128
29.9878482876048 1.36521821548282 16.9838724247696
29.4010856410024 0.964704662344563 15.5280877323781
29.5139893794717 2.83043426098987 14.952415240163
27.4871860205354 3.60247516813248 15.3923617467404
30.533090162581 5.30395306695588 16.6095003892506
30.577796789919 4.93822767282648 15.5729270584085
30.4279196310142 5.21540368351943 13.2285289538375
33.7549117389541 5.14157583875881 13.9779162271699
34.2554058904869 5.20755209274609 11.5607748383234
33.9457687525187 4.00120265806128 9.1747311507671
34.9156444482989 3.44383890109147 10.0836063343447
33.6319979611179 3.95780469014406 9.74511346634385
33.5054496912783 4.57826247892844 12.2367783913138
32.7482731234692 4.9132713773862 11.6963744278392
33.2795742143663 4.43046417544418 9.82840554475015
34.0595632539455 4.43046417544418 9.61007589161872
32.5046877152913 5.71578235180627 10.1862783308833
32.1469952391613 4.51989152773514 10.1862783308833
32.3217215147813 4.30882451144194 10.8677079688835
30.2311456635032 5.15133153043457 12.0200899333425
30.721396707132 5.75981629816707 10.707599420363
30.1305341591004 7.94395739905559 10.115636708946
29.9342469541428 8.01417192179844 10.3064138126656
29.1554837828662 10.5327415107375 10.8143128139934
28.8079822254041 11.430568424776 11.4829742785263
29.1488512550675 12.4425639087711 15.0547330112063
29.7984857016274 13.2491476106372 16.0355643522286
33.2540961426659 12.9726859891139 15.9072006012231
33.7156940891581 14.9936994550814 14.409249423966
31.5429137876552 16.6644931504559 14.6074489919202
31.218887890663 13.1697407794116 15.8952061551982
31.1197382663583 12.8126959073712 14.5524756250936
30.1928789396016 12.4728185438979 14.802152088619
28.8986383059675 13.2428622285913 12.6214958661557
32.4684590288933 13.5602746956141 13.0773317000017
32.3935367464306 13.4087091530783 12.8427263058399
32.8783062700272 13.6176908078428 12.5745211896084
32.8783062700272 13.324217550239 11.5556192076906
32.6352683048133 14.2820005061116 11.958253818597
32.2492651161223 13.5048898881856 10.7361017034616
35.5515185102522 13.0895251740751 10.065570257557
32.9587682905994 15.5745731893577 8.50137260094193
31.1059116883732 14.9928169161422 8.21026852908345
28.9803313997374 13.3502247712019 8.59740887602004
29.2644088441496 14.8202740840251 8.92190172315085
29.355617363795 15.3037196925188 9.3808238810428
29.9688814630212 16.0348726164553 9.54502673739558
30.5369378397313 15.9307223172924 9.78068164053238
31.0219481282218 15.4799400277559 11.7686771717636
32.1965878946236 15.947623665132 11.0832885946405
32.2088340721839 17.1873881708679 9.90340496247614
32.8721812991464 17.5236200555612 10.9989474207565
31.9657865689351 20.4521305393355 10.996429593771
31.5536402191873 21.6000412215331 11.9783580521669
33.2634219380225 23.4422861629497 12.5859465053412
34.0765628204657 24.8021413364958 13.1579353958396
34.1200676967305 24.9801516125606 12.0311393346868
34.8796622333623 26.5046192104762 12.4707484613695
34.001752685105 28.4624970495771 10.938228062732
34.3484097841175 28.5436229460347 11.0541665060757
36.6631805319017 27.1382828296529 11.2055823801074
35.6838349606354 25.5625854064692 10.497414203628
36.8480723683344 25.3819989135462 8.24405197766541
35.7295997172529 26.1790406673158 7.52311900653799
34.6563589209784 26.8040972106507 8.12944582833467
35.110930482617 28.3913223385983 8.0330534054689
33.3554152530691 27.195588275642 8.07168462417999
32.5684557873809 25.1446653473139 8.07168462417999
32.5569936164357 25.7422355608384 6.37865816157771
31.3322907389175 24.6100673996574 6.43269022725809
31.9781533602297 25.6395956218869 6.43269022725809
30.6163423265391 26.6946412583418 5.48954221110098
28.9484616256722 23.7073746921288 4.88155049622193
30.5121968037689 24.6832840061433 4.77068979254213
29.2259965648917 24.6832840061433 7.74656256556994
27.8073023259695 24.5305390250132 8.00967681304891
28.2421181186128 24.7345415023168 8.87831086177611
29.1023939136955 23.8389062392835 8.30572953772199
27.3674637165577 23.8538395186714 9.10979167795237
29.4009294916938 24.1917537326412 6.38493939399957
30.8277789201748 25.4396120218931 7.09946065846265
31.6714730114002 23.1483245768692 8.27083643876
31.8922688119388 20.9676519842088 6.50998354424676
33.7940903541963 21.3207997959616 6.60463970433799
34.6399030582883 20.5028400825801 5.3314959721061
32.284062884103 21.8292129680902 5.3314959721061
33.3494294605994 21.6019799429417 6.69810114731325
33.8643286500886 20.9635644912223 4.78072582690622
33.787571114132 19.259165102651 5.42431239265244
34.1730381348307 22.0208241544417 5.29158292130044
33.7221075380631 21.5268141751273 6.15313274422625
33.8659750015138 22.4548827079299 6.15313274422625
34.539402404878 21.620048263739 4.83210569047787
34.2376215546149 21.6417892423198 4.96958032671949
34.0601613940809 23.0012530593495 4.3741810885269
33.6281615728645 22.9280767480329 3.52327622391705
33.6281615728645 23.721927713495 1.87585003237391
34.0325434008035 20.9584515717646 3.31497070871895
36.3067782398049 21.5749668475229 3.72469830536741
36.3393234879598 21.947977782499 3.04604851920522
36.0978805443117 21.9489954604988 2.72968144856921
35.6399505121305 22.0674458445152 0.708569161577777
35.9216822882121 23.2909258013976 2.16237624256292
36.626723459885 22.7018320214175 2.19003749390695
36.2022627346713 21.7815294710534 2.27255742492728
36.3658629459391 22.1063476319654 2.27255742492728
35.7262719918212 23.8222238482468 2.27255742492728
35.0920718260725 22.8707778057519 2.27255742492728
36.1741091066339 22.5348838708764 1.16946951800158
36.0891627989727 22.5348838708764 1.39699770786376
37.0629363068763 24.5786112843547 2.27016994469009
35.9220077914993 25.5888790541898 2.27016994469009
37.4343470690098 26.4210623355047 0.707577516187008
36.7453225845419 28.6329754034013 0.707577516187008
38.4459469436293 30.1478098257743 0.707577516187008
37.9760383929405 31.146675015546 0.125669559798607
36.8658299420079 30.7663674715555 0.125669559798607
37.1264318537544 29.5611889677766 0.125669559798607
37.3769095790232 25.3709757974608 0.125669559798607
35.5401740886407 24.65003180102 1.52279504347203
36.9529496368803 24.3138052421817 1.52279504347203
37.2178508468321 24.0066183506151 1.56575515915174
38.873281651252 21.9119053404079 1.56575515915174
40.3544863822854 21.0690481362641 0.174230307220652
43.1983703334845 20.5736222246931 0.174230307220652
43.0428876432134 21.2804362692832 0.174230307220652
42.2224753709619 22.3517018512611 0.174230307220652
41.7117828476188 22.644423291624 0.174230307220652
43.3355588065657 22.3588997573968 0.174230307220652
43.3897410559345 21.7067913883749 0.174230307220652
45.9356872451242 21.6282259374365 0.174230307220652
45.4546899703719 22.5799752298965 1.11569120868814
44.9852984950556 22.2250229262289 1.11569120868814
43.416085321766 21.6647089968931 1.11569120868814
43.6380893910963 22.1531434608225 1.11569120868814
43.9830971917315 22.3586682908942 1.11569120868814
44.5600410979274 23.1498059582646 1.11569120868814
42.7279811752836 25.0101167116487 2.02811089052992
43.3589504110132 24.3922021873396 2.02811089052992
45.4251140553624 23.9546742632824 2.06057037440099
46.5409960789096 25.2424589690867 3.75250433111457
47.5407672446426 27.9111655403087 3.39490793971072
49.3035549807335 30.1371898555217 4.22645586843593
52.3132446853475 31.5624254931323 4.22645586843593
54.5686441158789 31.5624254931323 5.11786691203553
52.2262847225928 30.5097147880571 7.15666208600055
53.6539363633723 31.7962362562242 6.78097544655308
53.9537027744689 32.6533138142941 8.23552577357843
55.2283368879119 32.5553134895582 10.181133341053
56.289737283124 33.1493041534782 10.1877438041239
56.8667318002503 34.0581591816699 13.3069156042879
55.3678891860226 35.6038881986097 14.6815256973829
53.6213399126094 37.6776135116333 16.0596866935163
55.3214358661443 36.8119884993034 16.6311463679118
56.561187266809 36.5882893770214 17.0140164532067
57.1457071720731 35.5679092429184 16.7629145524958
56.7721779745008 36.5519570982949 16.2711415566973
59.2207382970963 35.3066575685393 16.9491709688873
60.4249432502608 36.1374888112119 16.9077750246115
59.2491639692973 36.999077686088 19.1268230929685
58.7718314764044 37.4086128872802 17.8156003729202
57.6139701900092 34.9790180846879 18.5462805064846
55.6001808167828 35.2418646347087 17.8773603658598
55.4975701283283 36.4067468437552 16.9216592244058
51.4476319618687 37.0112091518987 16.261596397863
48.2447687454948 37.5491486356828 14.7576800927931
48.3589663880493 39.3344093611311 12.7099403770288
46.3135437252233 38.7575894446096 12.2832899708195
45.3190245280767 38.1987732647511 12.923718550963
48.3150402306066 38.7332096249005 13.7527380571848
51.0498164405578 36.2991446977365 12.3349836806828
52.4944621471439 39.3264069244358 13.105756225409
55.3473368066405 41.9771485640593 14.1917626510454
55.9168612224014 42.6559425237727 12.8398842530391
55.2572235837984 43.9729264228836 13.8363950587996
54.3207118950449 43.7066986173863 13.8363950587996
55.344883883043 42.3270564955793 12.3407279761127
53.7289725897335 40.9896425381866 13.1594046047095
53.6862608489062 39.183460573722 12.9114306885855
53.3804618250142 39.6579843400096 14.0781340596495
53.0919473793044 40.6960632774717 17.5545182170564
53.9894604636261 40.150219149922 16.4272738931511
52.7244995851153 43.0193629470328 15.5460376986107
54.4843608543395 43.1992552024899 13.5291402507003
56.2969321436056 43.3617160930426 11.5012564929543
56.3734495125316 44.8363884425654 11.7121682855924
56.2559218318797 46.0798853715946 12.316271255719
56.1629605632351 45.1509307340652 12.5097102126497
57.7974695767914 45.0058818899566 12.5097102126497
58.8790432348795 46.3215160295115 13.2269179486445
59.2427647833454 45.7834214590085 11.2110658158589
58.4770763711339 46.4202988356192 11.3581603031672
59.7553154552042 45.9286512892665 14.3556466819191
62.3724024458192 45.4783232416752 14.3556466819191
62.2127190833037 48.9517811494048 13.703911880733
61.5254751123109 50.7900564308116 12.4803491344911
61.6803525054145 49.2035275396705 9.96473998966993
62.4627405464686 49.0744321121735 11.4007198866678
63.8571169250175 49.3584807540734 12.9591775417234
63.8571169250175 50.0566214382263 11.2497348251237
62.8535573217669 50.0566214382263 10.988802031588
63.079201922432 49.0440940413455 11.1220050412105
61.6671620332979 47.7651172565303 11.1220050412105
60.0037520102236 46.7039626165445 12.1176220608025
58.9937640015749 47.6629141532465 13.3311632480789
59.3398061385792 50.3691983816413 12.7097961737039
60.2478902488368 49.4758449210721 14.2718488162468
60.1051110443845 49.3077401543676 14.5406295225979
62.3313016763796 48.6726465293545 11.418843519447
62.6100998665286 49.2036122660298 12.3337009951676
60.899344014457 51.2180928245249 12.5594665674377
59.5489552976276 49.8648416929418 12.4702401048429
57.8977694325693 48.8673722703508 11.0757658801124
57.4319073103956 46.9325473362774 10.3067116426415
56.3375215279753 46.8464346339544 10.3800895974641
58.0054462131749 42.8228671767902 9.65049766360461
56.7551831934187 39.7479321158323 9.65314477164248
54.3974342381959 41.508904695933 11.5445909469388
52.7140140409111 40.4445010813719 13.4471039680417
51.2424991144844 42.2913072439507 12.6638835913335
49.7708991237617 43.0973510970334 11.8559674514858
49.7556395339814 43.8373827245886 12.409861604842
51.0536195138808 45.0560291028021 13.0874902772878
52.5015609586272 45.9838215369323 12.0232630890426
51.9458815736704 44.5051602930739 13.2663812511491
51.1281985696728 40.548872488753 13.6162139577749
54.0732492028658 39.4604518570653 14.2885328993671
53.3820408919967 40.4928361573771 14.4037599674266
50.9764920288048 40.7600577237462 13.0616233223086
53.437839540979 41.3317310309737 12.5088018416077
53.1196207912514 42.2930796354395 10.5823288763212
53.1508152420204 41.4213204849865 11.4905802966944
52.8564080078608 43.0412537598543 12.9711803438537
48.7026035103755 40.5633709418994 12.8923911027455
50.6295335199881 41.6762856121497 12.3214064411708
49.4762499986524 43.4520747221885 11.4899718977448
49.4762499986524 40.5764120130735 13.1035734442672
48.4907232021819 39.7375038247793 13.7947309420091
44.0505360785382 38.8857882826564 13.5971859043242
45.8157612893009 38.4198432267787 12.7366077965198
44.5980196025857 38.0630977353892 12.3386533617527
43.1842065317552 38.6310325559463 12.9278120283985
43.6538985723762 40.1045398722521 12.4488229543515
42.5415995792728 40.6838080085606 11.1454884939139
43.8654043924577 39.9712025781816 9.26706800527507
45.1069325932885 38.1066688738492 8.26271911263985
45.0284213761608 38.2956556877186 7.69910278692645
45.9941592586019 37.347606330879 10.3693334755273
45.317281036919 36.6367800229161 10.6327009572175
46.4618834719275 38.1291161866022 11.4430416751642
45.455581631533 36.6599211941296 10.3799436628984
43.504166554569 39.063150330286 11.0564287986372
42.2528469584062 39.7112494883585 9.75327953908796
43.8202812654976 39.9684636886838 8.95617394765466
43.9088939863194 38.1510228685906 7.66568002402098
45.8887377474598 36.9754074935748 7.66568002402098
46.8268665426766 38.2229535811383 9.25447054215988
45.9518848351926 38.1674898539663 6.99586042335103
44.7999616436014 38.0490969159561 6.41635833678142
46.1143449814564 35.783256163457 4.25777998293937
47.0836780667436 36.1073287959597 5.29055727213616
49.1503225070961 37.487175070333 6.27885062833931
46.3329932046769 38.0087437935023 8.10560391149648
45.269000407926 39.1287475929773 7.57964841137695
43.7480227157646 39.7456718865668 4.1547921031183
43.3578795209361 41.4382700344726 6.92112746529669
40.6976284504735 41.2993011581341 4.48913554323601
40.6723674655011 40.0419162264814 6.33068859351537
41.5326222810615 39.1155420816741 6.33068859351537
39.8583270158657 39.0956930743651 5.57748261333857
42.3001252529647 39.1721179095639 5.68400329642637
44.9021372611246 40.9667059011584 6.04993444244816
43.936337851674 42.1038281434682 7.29490851804164
45.3807952087094 45.2656314508107 5.15493415774213
45.7599962761474 43.3906357565691 5.93226831583666
46.0128553975987 41.2648578958071 5.05803993988861
48.0730735823293 42.0764241163559 5.87124476827272
48.7942416198257 44.1183223559784 6.40402067825777
51.0444058965304 42.3908562990804 9.4720017836469
50.5059941295581 44.4138753796385 9.49173842229511
52.9467341226777 43.9247958690494 11.8915215688494
51.8965058547156 44.0197589156699 11.683240031715
51.9903885548693 44.0288336568552 11.2283291509139
54.27692583878 45.3713051905138 11.4704344315025
52.7393720210297 47.8863971962571 10.7372571395302
51.6339361206933 47.5927202252915 10.7372571395302
52.4337527991461 44.876368411992 11.0145627223953
52.4545094255302 44.5562807532394 8.87389373563762
52.2987129949254 46.9752306727777 7.9694374474482
53.0477094725031 46.5252283930689 7.64898337518074
52.6651353903657 44.6393302415398 6.55875594347068
55.4481873105609 45.4691988467593 7.74661098393969
56.1976622141241 46.1721092147522 7.35127095534832
54.9352264805619 46.3199392374668 7.35127095534832
54.7646030414872 47.3619174880083 9.29177877345371
57.2346145476764 47.5432623602815 9.29177877345371
57.6651092430174 48.5525071847891 7.71802153340475
59.181439243855 47.1003947522087 6.65830238076732
57.8555174886043 46.730357017528 5.21841810475463
54.9042922283818 46.2174211097886 3.29213973425972
54.9103404429109 47.0874855447777 3.34457168507707
55.1495603325721 49.6793179681114 5.71047439981535
54.7003136378347 50.8807483213826 5.39251891098662
56.6312563431617 50.8170581093454 6.72577903030705
57.1342948141014 50.5271472284237 5.41752968592862
57.5718224906247 51.7629090861888 4.63265159467517
57.9347766562654 52.2746142526596 4.63583703696498
55.9072775566322 51.4158590084557 3.32205251557086
55.3316203230269 53.559655984282 2.80592918209019
55.6447587289466 55.1901273193992 1.25144205930989
55.3757730698563 54.9044497007546 0.92019664117364
56.3943532271206 53.9803648634938 0.845328042155375
56.2218802519375 57.0251307890759 0.594321972588309
54.4453610635664 57.6676352995411 0.163799355826679
53.9727157440445 58.0865861099307 0.509854039434226
55.566270029494 59.6478069780505 0.0759100359124502
55.3533524384988 60.6808941719424 0.0759100359124502
53.8888573883513 62.0696302568276 0.0759100359124502
52.5939745425836 59.6587839293215 0.0759100359124502
51.4927950912047 60.4471239453708 0.0759100359124502
50.1997071973081 59.085240983186 0.0759100359124502
49.2879297122732 56.8818763603708 0.989385239132279
48.3389733742751 54.8878239185465 0.460889252684705
46.7605299230031 53.5322250161165 0.460889252684705
45.9238442807585 57.2681241205604 0.734628522735593
44.1455809226468 59.1970512569365 0.44524130701667
43.3407880805909 57.9806232866302 0.611603156837367
43.683786072303 57.6690726642161 0.611603156837367
43.1297757763812 58.0918550123023 0.611603156837367
42.9505753097718 57.096161569773 0.779549366858329
44.4326051762431 58.8420362073985 0.779549366858329
44.0732707039268 59.9709965584954 0.0888415315411348
44.3093440615677 59.6911557755977 0.0888415315411348
44.981143680649 60.0458206161596 0.0888415315411348
46.0738112112338 60.2509653114904 0.0831074229805972
43.4201852316875 59.5996017784434 0.0831074229805972
42.9374735715752 60.2087588298092 0.0831074229805972
41.414692278431 60.0865571313828 0.329311044457579
40.8380550895415 58.5848299704074 0.439413340346587
39.2087663303736 58.1814511385433 0.439413340346587
40.0789740453529 60.2320868320588 0.259867122449315
39.3201926789266 58.8888959715825 0.259867122449315
39.5409890618643 55.7879898230918 0.291263640652049
37.8958399429349 56.856571991391 0.291263640652049
35.3777856518622 56.482537033736 0.291263640652049
39.0481257210043 56.9745359402397 0.291263640652049
39.1740391923232 56.420759241702 0.468132766401458
38.6358041656393 58.1500724206206 1.11074377814476
38.3518794531961 59.7333325209724 1.11074377814476
38.5638795356109 58.5941993194567 1.11074377814476
38.5638795356109 58.6853341428381 0.921725416182888
37.8240918817956 58.9477986685247 0.879473364665314
37.356991751552 58.578026079244 1.07842562663614
36.2857916431526 60.2741837916399 1.07842562663614
36.8354570823879 60.0073895259942 1.07842562663614
38.572965069121 59.0337441272613 1.07842562663614
40.3741551008998 59.7191057862694 0.628887823768427
41.1428587383609 59.0176958071082 0.628887823768427
39.6323275848814 58.6092379409239 0.628887823768427
41.9284490919721 56.5606972496985 0.628887823768427
43.8198826089421 57.4010800870311 0.0676605321857832
43.666083154083 55.3162574560811 0.713734601335644
39.9592429732219 57.0952954398051 3.00931636909303
39.2701198328235 55.1162291677243 2.85909337529187
38.9314027502304 53.3862655071338 2.78278543661285
36.4154779584522 53.7972260601497 2.01358522351992
35.7791184579354 55.1298290652149 2.01358522351992
35.5661106775523 56.083775453501 3.21814625598772
36.6283223419578 53.208753631187 3.50903435334302
37.2253586761607 53.208753631187 4.43824314353478
40.0277296740468 53.6616787756504 4.42419906024634
38.4797999983048 53.5725653857646 3.84076174131494
39.8064044691494 55.8056268080241 5.69428183529479
40.8014296091736 54.9429604433707 6.60551270492111
42.4236205805335 55.3770865690114 7.44550392710278
43.4113577229309 53.4598423108792 7.6164041135855
39.5949446878413 52.903766873839 9.95642420694482
38.4279838056682 53.4098112254046 9.50077578634115
39.2490954898099 52.3863467096605 11.462859253013
41.3635727058756 52.9855783422035 11.462859253013
42.3795351514949 53.2107785832233 13.4372691336461
39.4849824046157 52.346877081779 12.7890858086077
40.5274484735757 50.9766997111307 13.482409690329
39.4916358884183 50.0555315520182 16.4421043682837
39.1487679936295 51.6040680863739 18.0038313276648
39.5745524615561 51.190204201571 18.1937642855661
39.2296202775756 50.5366411701674 16.6734484066314
38.1960607455821 52.2719833305394 17.220916315489
38.8228254221733 52.0611630393084 18.1908753789043
37.6381608696605 52.6436982661813 16.4028341916773
39.7745320303214 50.3135547143714 14.4396279842349
37.1833803019822 52.6981111720252 13.8172673245773
33.5197566607424 51.415817937836 12.0639810863312
33.894059722834 51.8307535358658 13.2165066378292
33.2622796895708 53.1979489369539 10.6644596074253
33.8470222034249 52.2417531046164 9.54621486083753
33.3246423496282 52.0777933708682 8.70015921029479
34.0923923066992 52.1307716792143 10.4620645065539
32.1481009721433 51.1191477363051 9.76062704941725
30.6597586303733 49.8375376308425 8.67565954774899
29.7378683088347 50.2451892424746 9.76559359982686
30.7112945462622 48.2931837586745 9.75517397929056
29.3310245870714 50.2950560119825 11.4224167153929
31.9744942435251 50.3436798362726 11.7172307103234
33.9035484693969 47.8681089806794 10.7965940545366
33.7951648575735 47.1542027215954 9.6623818200316
34.7152634841079 49.3279777395426 10.875461614285
36.5322467415325 50.6743368599253 8.90590458628008
35.6175253802483 51.4937888517449 9.59565469978292
36.6456662358651 53.220555765439 11.9286466785479
35.3548313115153 53.220555765439 12.6398363429515
35.4614035394378 52.455353327725 13.4692051487448
36.6161178998256 51.8695679203107 12.835509329046
37.5810834156352 51.4481142645816 14.5704371473628
38.3750709969638 50.1163097751872 13.1276768958511
37.4803550779813 49.511694895446 12.9842991220148
34.1763491246205 50.7130890141709 12.0681564708206
31.9416561670305 48.6624637186658 11.2777921618131
31.0197200947095 50.0951199689408 13.9693082157265
31.9851973747502 50.0124078245263 12.9995412851303
30.800906413419 51.7334474391278 12.9995412851303
30.558466840073 51.0429416439479 12.4446932853364
28.9941036671329 50.9141974733135 11.5557178905938
31.2100622383422 51.7446056773201 11.2439983241089
32.5830815966106 53.9007202421975 13.6661940684477
35.2851675181341 52.7660476852383 13.4944212775431
34.8721033234492 52.8500895314847 14.0262367995862
33.7138673254569 51.0509526473665 14.0816061036856
33.8168112253674 50.3746289358875 15.111265506199
32.1997723893971 50.4963762270652 14.4372961080699
32.3588705682163 49.1217279460353 13.9075910787995
31.8243413163529 49.7516447257481 12.0535161934895
31.8377340443694 50.7092825288359 12.7254852426472
32.0982908910623 50.9860461921993 12.173697281984
33.4173596765654 53.7711225934288 10.8853044923969
34.1956733044824 51.1237832371965 9.14649445506696
34.9203499443792 51.3310947721873 8.41984377672099
34.8849234800934 50.5498433081354 9.19782188876528
33.2202158581534 49.4336140017781 7.20577146502011
32.8375014514441 49.1436285578313 8.13053219320135
32.6156820386172 48.4536802087431 6.45602853360262
32.9933706152157 48.8297413345148 6.79537264793724
34.694472270742 50.2506239687491 5.91270883089371
35.4663844700195 48.5797273870024 5.79784954288399
31.8057975428321 50.6884965662063 3.51902159388196
31.3395066510411 50.7359082624786 1.47262126347054
33.5265361167145 52.3344893215343 0.610285659133873
33.5658156875993 51.0394554307679 1.96112008785351
33.4246359309782 50.5959222646081 0.818102302067431
32.1818857354648 49.8463817016136 3.57550822348491
33.3310837096472 47.9624948871396 4.02465636630351
31.4748399184741 48.1590789455964 4.86661349183565
31.3979954700476 48.4309145578571 5.04887809482028
31.8343828391137 50.6275181530139 6.5984359912286
31.5048234607188 49.8179082731532 5.40202869390892
29.5166217303069 48.2792163587863 3.95892681964732
27.2487262979074 48.6710144328452 3.69848434029467
27.6512034691167 49.6852668812982 3.61391290294898
27.7539821932805 52.2581533283772 4.28083192208007
26.522821230773 52.1866698374355 2.99525934130549
28.2696625277773 54.0480936850841 3.5180846556535
29.4550480335102 53.9755708824771 4.95398264986123
29.6806440133866 54.7433725200097 4.52092872969867
30.5120167199869 53.504559915908 4.36420850254292
31.5286230223001 51.9457615491118 4.17589027646815
31.414177507669 50.8414864138186 5.21667138861457
32.9970896491265 52.7578281651813 4.7993460885203
33.9305631321993 54.3312522536245 3.4344455688196
34.5371308994464 55.5687547232383 4.20125496303381
34.7400513288383 54.1787934086996 2.73854240976714
34.5574406448454 55.3988271822434 2.73854240976714
34.3995249374038 54.5258014302192 3.35044559519742
34.4381246121271 54.7639714534047 4.58029949730814
32.8652287249057 53.2458669737832 2.20234155327806
32.0167332322652 51.9195121382393 3.61309163758155
29.3418885581482 51.8956551304053 0.941401798843501
30.2568827935607 50.1069113591254 0.700362765806022
28.419504319011 50.9901019468182 1.51822017124404
28.419504319011 50.8455254198075 1.64868988515798
26.630521551629 48.3971850858942 1.76511492434573
26.6908762629323 46.2738248016539 0.773552187790546
26.0756848189974 44.4037260916652 0.773552187790546
28.0747131267253 46.0965965471722 0.773552187790546
27.3632041754458 46.6677696865035 3.66217328484821
27.3807627249279 46.7950975137039 3.43904349026678
25.8459338524677 47.3498893734096 3.59115534581121
26.0339603400461 46.4951546130478 4.93019554886583
29.7853344345015 46.7345338844338 4.62576613906892
29.805976673959 45.018033616178 4.62576613906892
32.3080465528098 45.9092602625837 2.53906612238893
33.4076270028807 46.2243133925506 1.98780915674857
34.6817925478815 47.0604815281066 2.97580326357102
32.757335329002 45.7767487394463 3.44941391876671
34.5626911555754 45.89924866269 3.37674432770424
35.0378063912807 45.4634851828954 2.20230751878348
36.9092587601691 45.7662342417795 3.18460086276669
38.5515914369358 46.0010688781498 1.52305362402732
37.0389776525259 42.7691240181511 2.19443763546999
36.3388353013499 43.4633161256718 2.84960860992884
35.5930390579915 43.1749464387333 2.24167484848914
38.2042750912819 43.5353622098342 2.24167484848914
38.9451298843091 45.7223952750343 1.35007788576958
40.1100332851816 44.9403063998956 1.88200522783792
38.8327740544619 47.4649660497448 1.88200522783792
37.3986342592183 47.8626903209146 0.478493757470178
36.3342838166436 47.4504259402157 0.0131085279924116
36.5418660166173 50.6592793353866 0.0131085279924116
37.0094707292893 50.1987734559859 0.0131085279924116
35.0581867626921 50.3478839272256 0.0131085279924116
34.6000757474719 50.2127980603713 0.0747532672941658
33.7977036310258 49.45349661205 0.0747532672941658
36.5004384995536 50.0136645346969 0.745547270855308
36.8006327310316 51.6398582143452 0.995975169463655
35.5740900467056 49.5140642659556 1.51434261870599
35.802312745649 49.4107784783064 0.307214104502594
36.6527737205468 49.2417553904559 0.307214104502594
36.9744182806797 50.2676343901759 0.725958714236665
34.7180321281193 50.4697936613759 0.313493014320661
35.3721692990012 49.2837413009681 1.5747790702869
35.0313355566164 46.5805875131178 1.5747790702869
36.8488874148567 48.2037250144737 0.217889051406161
36.6886995388364 47.3763740797475 0.217889051406161
36.2892258815946 47.6981252768989 1.06693816962863
37.7036915637928 47.1371982255418 1.00915817079685
41.1792531760351 47.3704622901562 5.49589053558719
41.0834006167614 46.6233567070274 7.60616166350018
40.8745026467672 46.5787768486641 8.95163980601825
41.482675819009 44.1555247273864 9.18442371519694
41.4186720309918 42.8730474658737 9.01125765519112
39.799786160426 43.7972656933965 8.93229033707165
37.173266912798 43.8381854995117 8.18855393785896
37.2508951442458 44.8647011734927 8.60194106117235
38.540674137377 43.7318192277855 9.28175871374095
37.353261181443 42.9671485946789 8.18721328657392
37.5120505379116 41.1907121950185 9.03456378345757
37.1420604620429 42.4817594134538 6.52818684123251
35.2644797780359 43.6865347266569 6.07552357814048
35.3616224584829 45.4489647458219 6.07552357814048
37.4672335908851 43.6811938021803 8.48723487039277
35.9075112011938 44.67377394526 8.48723487039277
33.6639443198308 43.7689521221322 8.37746305887321
33.7392279920365 43.4600741995001 7.95836420606217
36.1751754674187 45.1673713151491 8.88980227154366
35.5491385728996 47.0276191563083 9.28974872180139
38.8986645449646 48.4717723001104 10.6679391327631
39.4615231385433 48.2849596593388 15.8326441383435
36.7204814765808 47.1496421613316 15.3122584243658
39.607478928111 49.3704871505657 13.5700678234137
39.4801454441304 50.0783134252959 14.4639299401489
38.801437956126 48.6895863314813 14.2666257249587
38.9631500863389 50.7863804072542 12.3689370834971
37.9403854842006 51.7314125030547 10.9354302986432
37.195344209175 52.2840213546319 10.6712575486709
37.6862198700016 54.4502698955988 11.8801921849203
36.4425801375998 52.3634367249917 12.1919570707327
36.6122935331444 50.6173632516536 12.1919570707327
35.1879191514031 49.0724647024063 12.466841637353
35.4795702575626 47.825764842379 13.2694785298639
35.316430795916 48.9574508060925 13.4881528376338
35.7272779437 48.3181727614534 14.4407134417778
36.2589474549132 46.6662571678701 14.2926236298347
33.9625887292925 46.6639070921443 13.2784688189865
33.7743773343663 44.6910206907544 14.4481352678725
31.6305330570882 43.2100872767037 13.4083235164007
33.1348566332942 44.8642157455514 14.1752065883764
32.9200787547958 44.5330200779829 14.1752065883764
32.6456847953746 44.2869299838293 13.3391307173165
32.5841215261258 41.2840657901293 12.3550965861831
34.0140211936198 41.6560786452911 13.8231737506407
35.3973554339649 41.8985280003386 15.7308415861468
35.5317474000603 43.2829370817571 15.7748413273859
37.6497698860708 45.046297834572 16.0923362359242
36.4955096132692 44.2264445650094 13.6908226750234
36.4691665988648 44.8373193804684 11.4692469196872
36.9357002230799 44.8610113126526 11.8769704736448
34.7147273508839 43.1178501096283 11.266315101782
33.3971293723838 41.7628794364406 9.91125034016685
31.6353165469648 41.6816795591741 12.4467176960423
31.3124188405153 42.1300842542688 12.4467176960423
32.3082290707857 42.9974274026089 13.1081881419407
32.4696468134144 44.1169690742936 12.5569978831949
30.4732371208898 45.4896344420458 12.8560788425376
31.2832614278282 43.8957878263371 14.0367065543551
32.9709591585716 44.0355347584644 13.7660770357918
29.9591620748692 44.7782039431789 12.2430719982407
30.3466548621286 44.9803453818691 12.9973615567012
27.5451059551557 44.6163798671344 15.6608571145064
27.4987226278 43.785899623586 15.4591871672071
26.4953549338314 42.8770707807269 13.5154193004548
27.3685917317503 43.8261232734682 11.3288646210255
26.1407381017772 43.7419388214634 10.5353594391662
25.1284531138961 44.5761025901688 10.3306193663244
27.027606529875 44.9442558845463 9.1456865933846
25.6471245054434 45.2203283719054 8.94061564427352
26.4704103359734 46.7443441760357 8.94061564427352
26.1142745296013 42.3076903813047 8.89846924280946
24.0570703653372 40.781743883065 6.4340752958756
22.3978989014193 41.4277253921501 8.67686499211002
21.490328110093 41.7310234344347 9.4368769452782
21.725860978611 41.0613526758408 7.42132305409882
22.6001863286895 40.8536378619519 7.42132305409882
23.7375788076431 39.5598313259433 7.23867188118042
23.9168477729485 41.4658205504155 6.34382789300135
24.6319365972189 41.4263618623616 7.31617399993751
22.8517077753491 39.7333507620176 8.23880842594656
22.4731301117796 38.8250004317064 8.68975502147986
20.9954712050457 39.38092263923 9.83245079631604
23.3820056351127 39.6668159779028 8.88618304324001
23.9493176388157 38.041807392545 6.49675274632559
23.5607374872555 39.0740471703036 7.35852364118273
25.7516470596364 40.1996830591772 5.87922960105133
25.4220675217523 40.670663697483 4.95997189834479
28.7547424891352 43.1273283851093 6.19577934986008
28.0857067980304 45.32300372631 9.40825711327309
26.4280286909624 45.9022479142522 9.20766318815389
28.5954448525536 44.4330909591713 8.1609551973652
27.4950327452664 45.1884317368024 6.51572218813298
25.3631465518981 44.0046109892001 5.47336709891117
24.0694038322882 45.0499552909247 5.79751602466218
23.5627545005673 44.2498228732083 5.86186907223493
23.2049812237769 42.5700625717002 5.97020320635181
22.0019428619063 42.5700625717002 7.06190408416957
21.2270028673108 41.486732593691 8.78310928275943
21.6017472561595 41.3456984103849 10.0765635606924
21.9374605378354 41.8752618881808 9.22454761927514
23.1424978914647 42.9714532124127 8.47691171359894
23.4954028717217 40.1702387730005 9.01857284695074
24.2734716614939 41.2182668460469 9.01857284695074
24.1027129948869 40.1200622908228 9.15291484192136
22.0256962600908 40.0912376392647 7.60963309002186
23.0998777806572 40.0912376392647 8.56966300601335
23.5139974631945 38.7493142265351 6.37485094570629
25.3880028741777 37.5397996097025 6.39129099634467
25.9482400254285 37.1825923938955 6.63190267365237
27.10372264861 39.3953982657759 4.28122897555033
29.7543245377091 39.3448820024979 3.36637048423108
30.2151081243568 39.2708040079173 2.43418445452837
30.7612130758663 39.3375037667791 5.86507697381079
28.6432234437785 37.6940265425254 4.16760626457305
28.6897842893835 37.5904894100166 3.9574057828895
28.8009615868257 36.3830180252865 3.9574057828895
28.2851053821143 36.5763731137094 3.31399677473001
28.8926411167702 36.3597384364244 2.32860774537057
29.8972964286947 36.3282771554902 2.41657186899574
29.5363638463824 36.3282771554902 1.28289521391549
27.1737156831536 33.1812520113388 0.525531308553242
25.9860843330018 33.0385603687219 1.68419589179785
27.0600368874627 33.9312614582869 0.645499196102064
26.0786394601301 33.2770935389394 0.645499196102064
25.833069541238 34.0427385052696 0.645499196102064
24.8256699121813 33.4980839097822 0.645499196102064
24.7603852951436 32.9477867627945 0.645499196102064
27.3462776934125 33.2065955891713 1.90873480873104
27.3462776934125 32.0162258576193 1.71693386974314
27.0946676295306 31.5400701043505 5.58103365507992
27.7107881032028 31.2297121344798 4.28856106215897
28.1274871563278 30.5432785013523 4.28856106215897
29.0482123340528 32.5559450628499 5.37765380641329
30.1279506643625 34.3891980180357 5.75037820471164
30.0892865159427 34.7894143038397 6.18235488352695
32.0408760878999 34.7894143038397 7.76092065151581
31.3287647079814 36.2026785235674 7.76092065151581
28.8233346515365 34.9589315335736 7.91056412601665
29.6584570752357 31.7788316908592 7.91912676297744
28.9409742109315 31.4741975453084 7.35031675621262
29.6910925806121 31.7028353176241 5.76555409182177
28.2932385781833 31.0523572788708 5.76487109440921
29.6704697679454 31.2554359420686 3.47270452215867
29.6168911082164 30.3701084511093 1.53818344890126
27.7555131868825 29.4418724714723 1.4810579434794
26.5157754804321 28.8371054869175 3.11502506126912
27.2625815803533 28.1800823320784 1.48318382540888
25.830307122659 26.8841481129301 2.75575769888274
25.5721665917952 26.3690070542599 2.37661798396333
24.9979688273199 27.1098516140969 2.19370703695683
27.3320875497624 27.1098516140969 2.19370703695683
26.2209159128598 27.2561071672876 3.5161990758417
27.3692940312081 27.4639036530668 3.24353651223922
29.057336571239 27.707684984222 6.42663719217022
27.651695519893 28.7851510550941 6.93084044297321
25.0678235454816 29.8648983859122 8.14202785253911
24.9731265389466 32.7651784105946 8.88244248102587
26.0335625359956 32.5305498784002 7.73167210012026
24.7755692230898 32.9510955798905 9.01609621840292
24.5775808495433 29.1125614568932 7.37177598773213
23.6398632784275 28.407269703314 7.90117164846833
23.023039658368 28.9517383152591 8.43613940257242
23.1507639081453 26.1060725782697 10.1159801623476
25.7664420567665 24.8222103985942 10.1794561923486
25.9529044243766 24.3429023353667 10.1794561923486
25.9660817171025 25.1922341940847 9.69690843284374
24.4738823314705 23.872510286198 8.67914493705008
23.4273233692467 21.5236259036151 12.3035581712175
23.7025127824915 22.1048672106289 11.9024656715335
22.8505178547991 23.4759069000461 11.524501933457
21.6551768692436 21.9887566806534 11.524501933457
21.0301252099756 23.6193458592306 12.7171494490213
22.1028335380365 23.2216640845843 13.2259112944925
23.1118521196821 23.6511812532443 14.7009603917239
21.5278546761183 23.2362660738851 13.3765294771894
21.6712182559161 22.9189910829417 13.7367765103241
21.6497430641581 23.6897855760794 12.310839062439
23.7127001076228 23.5535652836438 13.7748783405806
22.6417378741293 23.8287785391166 15.2872468524282
20.8004023376653 23.1085238140005 16.7840297397115
19.9424816751618 22.8335282738787 19.3568598193584
17.8214171609152 21.0816687713125 20.6826849434576
18.6916446613685 22.415608223837 22.3533760408222
18.8168093888394 24.4768253395987 26.002533761824
17.9251836363693 23.4591982949855 27.6840343063735
18.8290649116349 22.9856662441115 28.0218107465191
16.8988735556353 22.5808574695884 27.577465411183
17.0382585215593 23.145366451021 27.9337068537038
17.6012819503844 24.5219241936808 29.3938093966271
18.0987654634776 26.7095298825836 30.0711728571015
18.3915556501334 27.7798500914834 30.9133553275258
19.7761043912538 25.7767356530112 31.0912252254297
19.4568278543164 27.1818539839428 30.3840470509823
19.4568278543164 27.2166467375796 33.1758992173033
20.4924546072159 28.3043277776012 33.3294818892429
21.0549296925578 28.351169352499 32.6284417709991
21.8947626375808 26.7600796916831 33.0402887991212
21.7645272593674 28.2595316626791 34.638699335833
23.5288539197993 28.3776134361368 37.3978579176619
24.8420460882542 29.3815274130842 37.5455841320023
23.6484542163786 27.6325429707863 38.2186172111113
22.7402135568485 27.5222080850094 37.1734665622948
23.1810427036796 29.231156831895 37.7005146876117
22.2749016468798 29.4551494047977 39.2787191469792
21.7542234890627 30.195884554097 37.9671570905508
19.0305676943776 31.5507120174296 39.5126746875903
19.525028990934 31.2171077821017 40.7921126665628
16.7373684864817 31.7064406532672 41.6802280368791
14.6914183484302 31.8698083625881 42.5405262552476
14.9793521148302 33.2990372099246 41.2710378277391
15.708312311945 32.725946053761 41.5093747861198
14.3249881293289 31.9668431830572 41.6133760886513
11.0952840826952 33.2556976269921 39.719234674864
9.61020368877209 32.420118429856 41.0535402459868
8.27491765538152 32.2803089818836 44.7478987810201
8.58048266624887 33.3860482804175 44.9165738413854
5.81816067311779 34.4284385495819 44.973064415266
2.94797593309548 31.4892361724625 44.288677446086
2.27112001409528 30.811098139699 44.398877635915
0.323788989544233 29.1383867043783 46.868307641359
0.961847890563319 27.9315969833063 47.4439987735101
1.16777330989839 26.5712465425244 46.9122958939762
1.86826902239354 25.5813945214074 48.8625395479724
2.79563726308061 26.4066632041573 50.0571749847582
1.36100432505373 22.8101355212783 49.7931058577707
1.23801229968414 23.8338542278613 49.3284440169612
1.23801229968414 20.6098454240856 50.1076979584143
0.280482911794563 21.0858373541141 48.6494915174523
0.280482911794563 20.2872735654817 48.5092869251945
0.280482911794563 21.5757299805827 48.2103320413234
0.571915686234794 23.6881159004445 48.8725663411903
0.571915686234794 20.5955674508282 47.9767855984337
0.336358233930264 21.4548001106777 50.9433116580683
0.152994996513672 21.6441706576718 48.3671181427356
0.992604453504818 24.0928689757336 49.8459276852866
3.66344721322974 23.3086570493425 52.0760790700029
4.13676812745755 23.0997385486967 51.7521360740819
3.7916379963188 20.6770278340521 50.467662303841
5.64983259195633 22.7308901365468 50.8924234867073
2.666748757982 24.2970982279667 50.7322453179596
3.56012648231845 24.5133527231175 51.3956097809909
4.93524358481651 25.0029448824555 49.6164106591145
2.80890122567434 25.210855644233 50.0346254831929
4.57081404469573 26.081711349087 49.1652946604147
5.07192103539241 24.5088435675331 47.415426847565
5.07192103539241 23.5264924718501 46.5147754465376
4.11217233741701 24.1822645901563 45.0715705338638
4.11217233741701 22.2140501438949 43.5286231905723
3.39987664790099 21.925565644808 42.2962407055853
3.34021096008187 21.1979990289963 39.5931973850594
4.48168082956337 20.6964897976842 40.3694867311634
5.14245844625286 20.2007684071856 39.0758688356042
6.96040005200331 19.6592241096451 39.3555073238179
6.96040005200331 18.6599672899532 40.2368211125535
9.09980552927274 19.6448381818135 38.9049183674063
8.86653575377484 22.3306685609816 39.9121750224148
9.60181102320611 24.0199952044077 39.9121750224148
10.0994882802455 23.1442800207558 40.1818819442779
10.8997135239669 25.6865093297279 39.432355074931
13.012234593801 28.2183684662971 40.7447679516595
13.1403584874879 26.9955506985105 39.3838269402666
14.0406279296074 29.5578516024765 41.0626908306831
12.3444390662826 29.4118855782738 41.6704870497516
12.4162704449381 30.0865284280147 38.8423972504948
16.0046011511373 31.0342449830631 35.7201409797888
15.2739811088771 30.1854306174517 35.9330109828012
11.8199346505643 29.8593335602076 36.9378248227819
11.3238966175082 28.6252566467023 39.0844558568863
11.6595284148066 28.6252566467023 38.3732710392858
12.0362921823622 25.6535858827121 37.1839712392038
12.1763626967259 24.7172956691807 37.7315467637711
11.9867124739783 25.6287626628983 37.7315467637711
12.3779024298752 25.3559950266161 38.9561796039572
11.2063314134599 26.6186678563821 37.8837925870317
15.1998006158174 26.212514102074 37.7380418426593
14.9563978751364 26.1456206638311 37.4665105573417
14.0093701201264 25.5553054435107 35.962362016323
12.2614381718403 25.6790057115583 35.2416813709886
12.2614381718403 24.6274342199591 33.6052658760213
9.82018229028531 24.1194834661582 34.7597717688825
10.1200318680104 22.3363307513835 35.2490371163237
9.57522361160462 24.7948966855674 33.622062166522
11.8140033147066 25.369964431028 35.8163920982031
11.1188220248809 22.5525584146589 37.6081668482789
9.05676485532462 22.2789788613427 38.8359026099569
6.6632461415111 20.8331659223565 37.7205787536743
6.6632461415111 22.5475225963428 38.37568738331
8.16133847385191 23.1674975684279 37.3377666987412
9.6867799348631 26.6166297215196 38.5061852379372
11.3773085125298 29.0388535079234 37.9583743241144
11.5890038096429 27.9355075079221 36.8183490502336
10.1054544109383 29.0029804737498 35.6615694868743
10.1054544109383 27.6749494142586 36.4389645137584
10.8699250030039 26.4945231898177 33.9199944593739
12.5012863610152 25.9667929466931 35.3791562765172
13.1628099647499 29.6877786913538 33.5080402082654
11.7935529050646 30.2911082497139 33.0126876160645
10.670598159482 30.1877890391556 32.6221533312056
10.3451981502275 29.443161096895 32.926101267203
11.8549374387941 28.9656820121537 31.4801293326803
11.8549374387941 27.5805857061019 27.3017444840613
11.6911530329271 27.5805857061019 29.4955424507063
12.1292816067953 31.0783172504062 29.9306683556845
14.1761352975104 31.2135718588578 30.931435876528
14.1761352975104 32.3056498712663 29.8097063804742
13.5469029331974 32.1323799003408 31.2734447945963
15.0036552808643 33.4737443351926 30.3264730474497
17.5932572760559 34.4776332737472 31.1066209834639
17.1051126391297 37.63454786648 31.675193561208
15.5963903178712 37.1879171156021 30.5531887627457
17.784716644587 38.3506290411251 28.8149186661875
17.860404588986 35.6530707344064 27.0208449426156
17.6481339617664 35.0164855222103 28.4935242577178
18.8487642766801 33.3479822748559 28.5147782661483
19.7943932145763 34.1856353130224 28.1044414708193
19.1149461697906 31.931809642692 27.6070224087977
19.6792084025071 33.845957736957 27.2462808777605
18.7398805490404 31.6924949277717 25.4147547435028
17.1265216939277 33.1593577294937 24.5309400062324
18.0668681873403 31.737063930663 24.4000035035289
18.9666026352735 31.1524237334779 23.4557112072648
19.7773489573996 31.2753147036132 22.4222784464086
18.6769773772632 31.3658299776368 23.558709726147
18.383150067143 32.2688628699593 26.2043906702019
19.6165022355564 32.8164494445319 29.0248738890882
21.0379664464805 33.3834504122563 28.8194295263426
21.1215771358504 32.6209264521467 30.4709702931876
18.6718717240631 31.5356932692817 30.1505525558004
17.2420443313122 31.2603788286591 30.7173854846203
17.2120383171774 29.8844570287015 30.7496495209115
16.0390194715117 29.8305227296718 30.070413831042
17.0990512247025 28.5048520490396 31.3348850646659
16.849426023234 26.7515304253495 31.5411625203932
15.6525379537283 26.8504378090263 32.8540447886663
13.9363055657355 23.4707626413308 34.3948349632011
13.5846605104442 23.5341744406109 32.5653162665263
14.5073733757305 23.2720478513309 32.5653162665263
16.333079361339 21.7857673618371 30.2722654114215
13.9831286795702 19.2075236938532 31.2003359428477
15.5222988677098 20.876134158139 29.422427389094
15.6850536796175 18.066925467826 28.950648043257
14.1066244362025 16.0502381442672 25.9016239079741
15.9681991575677 17.8763005181813 28.1080765855675
16.0697337385884 16.0061545076715 28.6558467699184
15.6527950468056 16.8844375515957 28.8618549255757
13.2257420191458 16.548268436446 27.5455482269003
13.8385959092472 16.8033070749219 29.5989962724342
13.8385959092472 16.9673076677403 31.5154851152365
11.1391954831722 15.0971297918448 33.3096253743725
12.1716403618284 15.0884905387286 33.0461483204209
12.5231580196724 16.2568277338505 32.6608568286902
14.5704985955291 18.2625239438009 33.592744759119
12.8187365494121 18.2625239438009 35.9652298001019
11.4064359908726 20.8624468226989 37.6207740986139
8.80341492500144 20.0313536840412 36.8443274115322
9.3829848755027 20.8473468267198 35.8451745382415
7.66459683647555 19.4585377617131 36.4336224896361
6.50452545226246 18.8420075865639 36.4675554741222
8.60291911539337 20.089403340329 37.7748254738223
5.49355107700601 19.5130208399027 38.3514520730488
6.79236823638775 17.1644563688314 40.1315206683415
8.54129275445375 17.6425402942708 39.737336056118
9.21228960832251 19.2069954985647 39.6148584599345
9.70187904042131 21.7739546858454 43.3481975167421
9.61146807826301 24.0011212601882 44.2090045247166
9.61146807826301 24.1787451944212 42.7922548797746
9.48646406246388 24.3496810207497 40.5986516063067
11.1297606834501 25.7926500541652 41.0237780867464
8.89280897149755 24.531544077233 42.0289207320063
9.14936713702879 25.0783623879911 43.2966940456581
9.25616224612569 24.0680737549205 45.1612456173608
7.28184195918953 26.5690053293827 47.0391688033765
8.53529879464892 26.3036560336881 45.8587947215631
9.26792420165866 25.1609643223802 46.7465588957647
10.1335147379326 22.7071570049804 47.084746170399
10.1335147379326 23.242769999352 47.084746170399
9.40661915065336 25.2153734249247 46.0462221275498
9.16941876812959 25.2106011575011 45.3268792930524
9.26086602824201 25.1931680671533 46.1985177584564
8.82895746342017 25.1539280705581 47.1220756512126
7.96546263908478 25.3526189933507 45.412256158422
7.96143762723833 26.4283677502263 44.8979742379901
8.92323747605268 27.5914629225787 49.4710156762732
8.91729242636334 28.8263994303157 52.0170834171994
8.46004859949909 28.5200370196139 51.4218073708699
7.91686858370815 28.3016216549699 50.97616417461
9.68657919093461 29.4354538310174 51.5091743312108
9.17478136554085 29.626984009284 50.7724328567639
5.96835343917905 30.4173425802471 51.0837117958349
6.73013603526559 30.3464466252804 53.8135103518678
7.23480793012964 29.7706403954519 51.6997413561149
7.23480793012964 29.2656634991878 51.2238849270334
8.86471200413135 29.0521284387458 51.6365412523575
8.86471200413135 28.8150553746369 51.3574331040718
10.0469889820837 26.3177460689416 50.3736832098508
9.95529250329456 25.9702291331104 51.5408743737664
11.9145973554965 24.1167615895993 50.0818300200928
14.0877975127399 26.4856247178226 47.2873087594813
11.1120123276069 24.9405435799555 46.3949616316721
9.79114418438817 25.2838168030539 45.1506828117537
9.12532663489108 26.1487614981957 42.819667574655
8.16494589757282 25.7782970807595 43.3154839122642
8.88500844466207 24.8556575501198 44.6846904239386
7.80558386472785 25.5088591958334 44.3399665549839
9.03534487346084 27.6825639197417 44.7007838468476
8.08328856324684 25.9374309755492 42.8837271052626
7.17564448186485 26.2479904506325 41.3132598944236
8.54044251542674 27.0320114133619 43.5141092644978
8.13154962309858 26.1007601488587 41.1063901152812
6.71049422256776 25.9488009599944 40.8927391785039
5.61968670526717 25.9488009599944 40.9616273937075
5.0483462407125 25.3505919849505 41.6028987225184
2.99997492445778 23.1875425548695 42.1776153861498
2.07423216795561 22.6068373650369 41.7157830057191
0.425494971406389 22.8405283367574 41.7157830057191
0.425494971406389 21.9053337455077 42.882071529139
0.425494971406389 20.1886658074572 43.6238521548714
0.73170033347596 20.46476926623 45.3736609171563
0.73170033347596 20.9062487730488 45.3075366684522
0.73170033347596 21.0058198964295 46.3989886802647
0.73170033347596 23.9408242805303 44.6726220972181
0.16574268193784 23.4858417338106 44.820947118877
0.239825848478002 25.9230571588979 43.9231909247374
0.239825848478002 24.3387769516695 46.2795567353423
0.239825848478002 23.4620067916996 43.5511639995554
0.239825848478002 23.6523337209007 44.8468737343055
0.239825848478002 22.4119004381752 44.5953427857434
0.239825848478002 21.6876646862288 41.137365773633
0.239825848478002 21.9079379677766 41.137365773633
0.239825848478002 24.0361946567363 40.8192824680125
0.239825848478002 22.9864460086885 42.1204663466736
0.387240915235174 23.9988831467561 40.0685932469683
0.28744117849462 25.49030064579 39.2393537913962
0.28744117849462 25.6009106848924 41.5930639846674
0.28744117849462 26.8856884434106 39.6784386920302
0.28744117849462 29.0647500948593 37.4558235379
0.28744117849462 29.0699051836806 36.7475471928687
0.28744117849462 29.2864119457871 35.4465154024394
0.28744117849462 28.5740925322242 34.7713951985556
0.98549040296751 25.3068764799117 34.7473398377491
0.0396475652309211 25.9572970988149 37.7956703548214
0.0396475652309211 24.9964808214373 39.6268893013682
0.493465084683007 24.1957152465805 41.3685297693979
0.493465084683007 24.988776614477 41.9484683510832
1.89990190123565 25.7320576880797 40.713854194609
1.89990190123565 27.8189054275169 42.6741631648117
2.28032674818318 26.9248501369148 40.4869547409752
2.58440224155432 26.0229751662664 38.7920051839942
2.20104101339407 23.6993706928215 41.1617607024365
2.19176901398655 25.0518955459669 39.1931912953656
2.94576173693833 25.8341609608225 38.9455467023721
2.2358303910181 26.4460611890426 37.4827202090556
1.99499887057816 25.8093913532008 37.8503319784159
2.69762001380677 23.8276327076625 34.2925839325082
3.32914829173573 20.3790119901964 36.3011757361409
6.01302783492742 20.2118334283007 37.1237984302457
6.18326594063974 20.6272733453839 38.551955045555
7.74353195135129 19.6491942627759 38.3613672855537
8.34489057295252 20.3299587862928 38.0973172047262
10.8776663608313 22.9091474321275 38.3515335592952
8.14616759416825 21.5081078337967 38.1111886830326
9.37397753631408 19.8632712061175 39.0960697171824
10.0893949209108 18.3280732241225 36.9811670669662
10.3358336255502 18.3280732241225 36.3370995342346
9.79612462820847 19.2285711580736 35.2460204318387
10.3991387874948 21.0301546547597 34.9066414423371
8.28729251411948 21.6042648541337 33.8298537996019
8.1734123810243 18.9525287005365 33.719337732682
6.85493628481649 18.5378204684189 36.716226197994
7.21333097480359 17.6293093452071 36.716226197994
5.09821228549952 17.0394479495819 38.1349487981296
4.69286957364568 15.834310027093 40.1389127751546
1.96036413381731 17.2467843246384 39.0608581408115
1.72942684436058 15.5911788303869 40.6211378252558
2.67905632290325 15.6085357647416 39.7144829238512
2.67905632290325 14.6861488188731 42.0378826921591
2.62265275329992 14.9646719905393 40.254521956845
4.75290969298673 14.427124663031 38.4439275417034
5.81762053180846 16.3811770724949 39.1435109969277
9.49724814261479 16.698424445309 40.093117942241
10.0914191232172 16.6477613587948 38.0687567709073
10.7528130312187 17.7809094197453 36.9951774555449
10.6324450211386 19.8599314807746 38.1211567453367
13.1500841125694 20.9057614457587 37.6337253958852
12.4110898827702 21.3371000433502 39.4148174764727
13.3856958311663 22.7502449909785 37.5589267764054
12.1313207562281 22.7502449909785 37.0833908970629
13.4852488357709 24.8200439062688 36.9666130208396
11.6769713880048 26.0599707729122 36.9666130208396
12.4342006321447 25.77740920794 38.7382941717186
11.2564609491536 25.0024192990556 36.472800477381
9.35664851321338 27.3851432613517 36.3725623021082
10.961168903487 29.0057734654078 36.6247706716363
10.7423947346668 29.1525025691751 37.7810749441794
11.1497276938081 27.8646590411005 38.2095254458652
11.6524092987787 28.1016963649461 38.643439268503
11.2238974950423 28.2594543817307 36.6180581377628
10.8229632549661 25.1144283118749 35.2834752178587
10.1246435570346 25.4032952484998 35.498941983709
10.255091974993 24.8522712162055 33.3110968528695
9.88543993707702 23.5898174247106 32.9943673171426
8.17520175250045 22.0574568712834 33.4749702384521
7.1544670920591 20.3010568143913 33.4749702384521
8.984169437348 20.3624057829812 33.2697966686027
8.03531350850669 20.0385148059994 31.7776784446911
10.6683569257108 19.7287992367678 30.6698236519891
9.92894023402134 19.5613447256037 32.9602494931601
10.7293518971629 20.0705793896888 35.2019055820899
10.2203878598077 20.6541773813839 35.6173241329207
10.2203878598077 18.5432872305167 34.6813351682715
10.1491540733235 16.0024864403872 34.6270244733487
10.2803514122515 15.9850742331994 36.5170650449098
11.7280339626801 13.6008856283726 36.99695372888
12.3772699985574 13.646194958094 36.5662743122814
12.9174200709664 14.9382770277087 38.2271560318076
15.2282297277993 14.58430746732 40.2039618432192
15.8990422706221 10.3301294967687 39.3867804729721
15.8705136807258 9.07799023470293 40.2093152864932
15.2076391817953 9.87281327717281 40.8038069164131
15.748729320554 7.62697406131273 42.1228243886184
14.9313977901372 8.38064636809065 43.0766830565033
11.8886688863366 8.56146987875453 44.7170621521191
12.2736883144096 8.40786040854731 45.5168658183704
12.2802947678398 7.03672642576964 46.6164792599273
12.6240280358822 7.33651909329587 47.2711318948482
15.3004056182132 6.593164694399 46.7696090959498
14.0910018154193 4.92073765044864 46.8885828487012
14.5927813007201 5.95254092436616 48.5344307218028
12.1147145126956 3.68720205464245 47.0419122018373
9.69435462998003 3.68720205464245 48.8790689584387
11.2663000173092 1.17016400658283 47.9910362149767
10.0167267605607 0.466409033775605 49.5945636165448
10.7183701390541 0.484571881942306 48.2365785691526
12.8419981268151 0.484571881942306 48.4735924498349
14.0295411558954 0.484571881942306 47.6962301549084
10.1410602090717 0.484571881942306 46.361061602352
10.9263818834252 0.484571881942306 44.9161148377262
12.16124549321 2.32194187989462 42.4730220607198
10.3021872552902 0.630162689233517 42.0994305474342
12.3502849941469 0.630162689233517 42.3692367195279
11.870076081407 0.630162689233517 43.3090054566217
12.0982231811377 0.630162689233517 41.4803670696713
10.9262274370458 0.746789004913412 41.9681990850812
13.0992743878645 0.17058066798205 42.0692737025719
13.7194595543903 0.17058066798205 41.7184578397375
13.3244014972316 1.90884632959445 42.8754958246141
13.587706864577 2.53614111158128 42.7056598664753
14.3661083883132 1.90363571838964 43.1397159839453
16.0168410479622 0.551777633931489 41.2198542554503
16.206126863754 0.223872525030066 40.5822447219143
15.8320265144428 0.223872525030066 39.7619898717357
14.6121673706033 0.96804393895999 36.7561926398529
13.8244089521836 0.928583288265819 37.1772293303766
16.5460836647905 0.928583288265819 39.7919254863794
14.3479532320281 0.928583288265819 41.4544560177887
13.0624497814765 0.256989892016907 40.1309395924477
11.3873994216582 1.72732916081863 38.6487922488255
10.114762014174 4.46583343305389 37.9654619860716
11.2574625423891 4.46583343305389 38.1343366935007
10.1744421127457 5.6184755386777 35.9983394466176
8.19534888981113 4.01794509786325 39.3021705537057
8.48297544272409 1.34264101710719 37.3664069392377
10.2130692347322 1.93495002839798 38.1644289405529
8.84989293229953 3.49177007245253 37.3345936998024
6.89406218765116 4.10440127936291 36.5980275853144
7.44643847903229 4.28059246953713 36.1790545757044
7.65768037688717 3.54673989224106 34.9888556891202
7.65768037688717 2.37527314790207 33.6382420457062
9.95077264269463 2.37527314790207 37.6324096870685
9.95077264269463 2.37527314790207 37.9132345919185
10.8623913438269 5.06032177974834 38.5262335567677
11.3102898515235 4.79567659111146 37.2960567037593
12.1956630701362 5.7169902657402 39.0820433903555
10.6140491953122 4.09121405064519 36.3668817629307
7.97793732242626 4.09121405064519 35.7261414907171
4.66552212351048 2.25641249149516 36.8744130128776
3.55478644145718 0.795837955884625 36.6330229193956
1.76957811391022 0.795837955884625 36.1680998697547
2.90645899862082 0.795837955884625 33.4951016520999
2.5326495909587 0.417376161486883 34.6784246586155
2.34088294488271 0.916352784790367 35.5978830033514
1.07825029035007 1.28106783778043 33.0139513785966
1.07825029035007 1.28106783778043 33.1975588671415
1.15795252596795 0.0978426857862842 34.6316610394641
1.15795252596795 0.0978426857862842 34.9611563839308
3.36481539604742 0.0978426857862842 33.8322916889797
2.86598170720007 1.11018899707971 33.2874525396354
3.18286082494363 2.20666940338386 33.2347539669122
1.29585714908469 2.20666940338386 34.0012285907813
0.450906907519195 2.20666940338386 32.4170165112095
1.26053475915965 2.20666940338386 32.4170165112095
1.26053475915965 1.45050120329745 33.9078636556285
1.26053475915965 1.45050120329745 35.6646443916114
1.05674506525732 2.80590720099266 39.4570914917313
1.05674506525732 1.96821920270721 39.3679422729983
0.0707243845509189 1.96821920270721 38.1240228016092
0.0707243845509189 0.616687834882173 36.4481011444283
0.0707243845509189 0.496981725701898 37.5248119743123
0.0707243845509189 0.496981725701898 39.3923417207363
0.233072043147803 0.496981725701898 39.3844523613484
0.233072043147803 0.496981725701898 38.2096509543702
0.233072043147803 0.520654162277165 40.2736506939487
0.233072043147803 0.372752727480624 38.9260791992576
0.390257684928466 2.12556035484069 37.1561097436619
0.390257684928466 3.28154691809451 38.0173560492433
0.390257684928466 3.28154691809451 38.9359570636197
0.342235382965621 2.33585880987449 38.6738837404937
1.9835233077469 2.44898750855095 39.2355083646602
2.60508286136207 3.21131642026467 37.9144065089321
0.157034396013096 3.57996172610361 37.6475554815876
0.526268414219094 4.77094529418674 36.5170274476157
1.00587027325338 5.58144554817802 37.7695703156697
1.00587027325338 5.14952856027616 39.2912574402127
3.78613086449565 5.20481124763174 40.7084323586747
1.9692803106597 6.2535758119023 41.1701966374505
0.942267118367587 5.72934175316981 41.3013355425411
0.855496379843862 5.49032066795344 38.8642393640963
0.855496379843862 8.61036376377989 36.2714064835702
0.855496379843862 9.60514530532966 36.462880661415
2.20358634257132 9.33781590474656 37.2705210219296
3.25927858584412 9.26048039285471 34.587133475628
4.62799281077335 9.94142240693628 32.7717946288168
4.03109549866178 9.53987460385896 30.4181813356208
2.88813386883323 8.90518317578305 31.2917899858462
3.81768149572422 8.59000266256232 30.4711719557499
3.66033977461427 7.30764636389463 32.1176272137898
2.96814149682784 7.31292016639617 34.3772931771273
0.793850677533856 5.9395467002842 35.4313806404526
0.793850677533856 3.97600067965432 34.7271260298388
3.7562975648434 2.88843669887705 34.9649369585909
2.3498617108698 3.06248034792135 34.9649369585909
2.3498617108698 2.64994823265528 35.1939798973734
4.41303585516566 2.79431232584592 35.3750154477297
6.12577459031239 1.55359955934749 33.8614647476048
7.46266107797073 0.843921293278561 32.0075027515671
8.08518126088999 0.843921293278561 34.2587107803678
7.290166009016 1.75276106186657 33.9084915444859
7.290166009016 1.00927436474338 34.4557209886388
4.85539636514371 1.00927436474338 34.67262425838
5.40846922035411 0.505366054064968 32.5330840336858
5.53164141080142 0.696828055763344 33.0153761389033
5.37454164699344 0.923593365913891 35.3021878566021
6.21074547413688 0.321665834400954 35.6225180264435
7.86308424310867 2.1060735678492 37.7778534705571
5.13572370165892 1.05071332801307 36.4207910854976
4.1200062262508 2.6900373768222 36.9288019873968
1.6112089374662 2.09004065903774 34.1899904869512
1.6112089374662 1.23689025699404 36.5386249058152
1.6112089374662 2.63592554988168 36.4677113645503
1.6112089374662 3.52939080944603 39.0378892663474
0.759859401973949 3.80158063210661 40.6285186257439
0.674931236271312 3.80158063210661 39.456527941798
0.674931236271312 2.43596188589886 38.2112550447818
0.226210670939529 4.54605300257596 35.5126918653467
0.226210670939529 2.75211551145351 33.9572443276804
0.00439086650092746 3.83460268773547 35.1064145307157
0.00439086650092746 3.02392915378952 34.3505059158559
0.00439086650092746 4.11013152372191 32.8295405540342
0.00439086650092746 4.40424785579551 32.5494242785945
0.00439086650092746 6.64340786516442 32.6020090809167
0.00439086650092746 7.20920639612788 34.3890776624571
0.00439086650092746 6.93951597223465 35.654545522515
0.400682923501919 6.83985864855486 34.5940996747929
0.400682923501919 6.15938559269112 34.9317089610114
0.562166644173462 6.11138324910511 35.296717696091
0.562166644173462 4.20643235782028 37.4621919646674
0.229866268603506 5.70866829128432 36.0391508417531
0.229866268603506 3.45293668414422 34.5583839715861
0.562798246805319 2.20322729598381 36.9055362333869
0.0504236606586493 1.49341570767819 35.1534982155092
0.0504236606586493 1.49341570767819 36.4036380001988
0.0504236606586493 3.94853061163097 36.6304794904987
0.0504236606586493 2.9673969888721 36.9236644694398
0.0504236606586493 2.64019291596165 36.1672516957556
0.0504236606586493 3.35372692755659 37.1852145777297
0.0504236606586493 3.06637846275931 35.1175935179736
0.0504236606586493 5.64687917374537 34.1488181325893
0.0504236606586493 7.62408205993604 35.2041251908905
0.0504236606586493 7.62408205993604 36.3980786419452
1.12894778652676 7.85352173060691 34.6148093094864
1.12894778652676 6.69197366242947 35.0074529570775
0.437338425832633 6.69197366242947 36.8766419938333
0.495950534286031 9.000757444187 35.906706894149
1.02047088280063 9.32694009087993 34.1689445543019
1.02047088280063 8.60320361926049 32.3885874567963
1.05591343523944 9.01411258528822 33.4984526167926
1.05591343523944 7.16897033093283 34.7982567314625
1.05591343523944 6.10788205138811 33.7904343456102
1.05591343523944 6.39627271313345 33.223084803437
0.623712274165201 8.07930566264717 35.5982404974597
0.623712274165201 9.75816821541199 35.7186638200028
0.623712274165201 8.08138850508856 34.6318614876874
0.623712274165201 9.97133665870559 35.2618088539134
0.623712274165201 12.6798995718674 35.9465649952704
0.623712274165201 11.7450537592269 34.9821445490224
0.623712274165201 10.3089639369072 34.1591557395731
1.02421309804265 11.3181493194525 34.9643946113303
0.13955107941001 11.4093721592579 37.70161494454
0.214504769567562 12.8341174733811 39.4478448576065
0.214504769567562 12.7253295290592 37.667315495484
0.214504769567562 14.9001989050042 40.297966161321
0.41964331552799 15.3711244067435 39.4944378497045
0.41964331552799 14.2924229370974 39.5158506998672
0.41964331552799 15.7377697168161 38.0464254896059
0.41964331552799 17.1475036235327 39.3685826345466
0.41964331552799 16.2815380042905 38.9540665600249
0.829394102104402 14.0603882982114 38.7104247982107
0.0907501187768595 17.125323300039 37.4971308298904
1.95791427731837 17.4723419547842 36.1826003230392
2.71224885978159 17.337986632624 33.6964911802306
3.3846782152864 16.8732722312111 34.4029463384446
2.80313452268858 16.8646503885289 35.9596721415491
3.96514411655566 17.7775826011801 36.0218470125281
1.68893676539161 20.1742792219237 37.0771133801017
1.68893676539161 20.5072871814178 35.4452976217429
4.02784485374907 20.2641888468112 35.7532300231888
4.3891312334604 19.0026815946446 31.3979891275733
4.3891312334604 20.9825249281468 31.4618685557321
2.75812817731894 21.7992841382542 29.1520027640044
4.53030338668464 22.3909013286725 30.8164696425445
3.36800155585569 21.0236255044906 30.4788585023074
3.06095192923034 20.800462259604 29.9616657867219
4.53561276443726 20.800462259604 29.2482695931936
6.06213653220409 20.6549854269829 26.4882396986845
5.40220072507513 19.8287644361844 25.2747227544897
3.0065265304661 19.8879451698044 25.9655516631303
2.95463481879829 19.0917689178701 24.477201808604
4.18704191262044 19.3164770614108 25.7998189528139
6.06766909328143 19.1198497083649 24.4691285560714
6.06766909328143 18.0493795900384 21.839626648407
4.99493791748019 17.8765500560184 21.1388282154465
3.4942218062747 16.672494967347 19.0294513782354
5.25391468254304 15.8220305784643 18.1971433993828
5.92233334804535 16.1827519492072 18.1971433993828
6.38230099314272 16.4438251694986 15.8984479778821
5.47408100412131 14.9090719185369 16.7716742211648
6.79175213054265 13.9142411878676 16.8839542129664
6.86455555554848 14.7981925548638 14.7107689777516
7.36686308336843 14.8034695827139 13.1556049606026
6.9564534654667 14.8034695827139 12.9046284101834
6.84845667653472 12.1701506226002 12.2449395899601
5.44517526354676 10.0060107127396 12.2449395899601
3.83868382240991 7.63497399603057 11.0718919155732
3.83868382240991 8.29832501596295 11.6388144899769
3.83868382240991 5.55894011246404 14.6235098115676
1.50534010230673 5.55894011246404 14.6415453833597
1.66166468610706 5.69188122473453 16.9832864182292
2.38420243845151 3.40294026056385 18.9793285660802
0.997072244161424 4.85395814799413 16.5096897610641
0.997072244161424 4.70512584720866 16.0081017699283
0.997072244161424 4.74498509222831 15.5207968759716
1.37545565137581 4.74498509222831 16.3746611752599
0.79185575900606 3.3061540704887 16.3770667474726
0.131975505712661 2.0576904017395 14.724028938154
0.234384040695021 1.35038222456262 14.535920271894
0.223658003361698 1.35038222456262 14.1013328854184
0.223658003361698 1.35038222456262 13.9972893057675
0.223658003361698 1.35038222456262 15.2476734329803
0.223658003361698 2.4145896070426 17.1694743295253
0.365566071129438 2.34986100368732 16.2932630903029
0.365566071129438 2.22651489793103 16.3197333691133
0.511737750726509 0.803505466061391 13.0943330749769
0.511737750726509 0.803505466061391 10.4567046151492
1.29736079843649 1.59716296468102 7.11933973658053
1.29736079843649 1.59716296468102 5.80753671627632
2.02014676960682 0.973748656224356 7.41274907362813
1.87926524808519 1.74346423888901 9.14211213639059
1.87926524808519 1.74346423888901 9.38202544785727
0.272579091415496 1.80909776664119 7.50580425110749
0.272579091415496 1.55352676005615 8.3667230581091
0.272579091415496 0.816173784603781 8.21380390571413
0.272579091415496 1.37061100048763 8.34940294792722
1.38991871579725 2.1237984669067 10.1812664553352
1.38991871579725 1.87874140621931 10.5382082570839
2.10604508296665 2.0112191736429 11.7830118756147
4.11639251905785 0.908368858301049 12.471169276283
4.33690320780239 0.566495247362524 11.8876491162086
2.47674788798959 0.566495247362524 10.7209984004989
1.81611671995741 0.566495247362524 11.0726216044091
3.01320811558568 0.566495247362524 11.0197283076825
1.71304327017377 0.577903458143864 9.82886106757983
0.889738655175909 0.577903458143864 10.007303213191
1.05068787429199 0.577903458143864 10.1620078291036
1.05068787429199 0.577903458143864 8.3194407587246
2.18725369777216 0.577903458143864 8.42040472832438
1.68898321418037 0.577903458143864 6.3974347529856
1.68898321418037 0.912679385936801 5.7008848971623
1.37283687010844 0.610612612579738 6.48294096081056
0.637428185628628 0.610612612579738 5.28071475450416
2.64994769185817 2.05736921902685 6.08561152651809
1.63721261807334 0.0500889096364352 6.08561152651809
3.77516625797152 0.0500889096364352 3.99297594809971
3.77516625797152 1.14682524765517 3.0335467790187
3.12842880513067 1.36223842501875 4.19665704250085
3.75898078317054 0.614937170639012 2.91014223990585
0.312030569116517 0.614937170639012 2.59591194697584
0.312030569116517 2.27659640863083 2.66905811117323
0.312030569116517 3.38748726165983 2.53822789478107
0.15603142413127 3.55759092921703 3.71577361361183
0.15603142413127 4.45963780584227 2.32910059389376
0.15603142413127 3.94439676412279 1.75000664864471
0.53865502022304 6.47470554173569 1.82682925443021
0.249713499934566 7.66342880025139 1.82682925443021
0.860016712019581 7.62911320769576 2.07630410891547
0.860016712019581 7.16033882215673 0.325159664044408
0.860016712019581 6.9447559421324 1.98295580781308
0.860016712019581 9.57575191972851 0.53105462179633
0.304356115675671 9.08450658032331 0.53105462179633
1.58284075246916 9.29367955317429 0.128186025330535
1.80643377228112 8.13350132452028 0.128186025330535
2.09559551915299 6.90288382250241 0.7996871649708
2.36852514340646 5.2448181749723 2.07092899705745
2.68406417236652 4.9019177194933 0.647916190031156
2.68406417236652 5.37844950319681 0.647916190031156
5.01263252984141 5.2607132820612 1.50751397673701
5.52210217985 5.2607132820612 1.45878048076019
5.52210217985 3.314408790718 2.2577970109482
3.82659346649381 3.37642855966555 3.93613138263274
3.82659346649381 2.94930123338056 4.00770424342487
3.82659346649381 4.06073092354718 3.44368575729496
3.96072793258119 4.06073092354718 5.24296139844429
3.96072793258119 4.96337023302831 6.74346875177756
2.27196699320966 5.02618276597514 6.96463657142707
1.54027443404746 5.32897119710808 5.54041480815333
1.54027443404746 4.91101580168291 7.05618488817684
1.54027443404746 3.16238133640075 6.51575266010434
3.15119445624708 1.62880855614112 7.14402613149547
2.38736950834884 1.62880855614112 5.50797236606245
2.48848585796103 0.393024006486631 5.05179640640013
3.63922593898743 0.393024006486631 3.81794092507944
3.66233633864785 0.393024006486631 3.70498033624781
5.50087494855891 1.05740332616296 1.38078799820571
5.73227667289886 1.05740332616296 0.571162505199134
8.87165257238134 0.305544412585434 0.76494913420237
9.40974521516073 0.305544412585434 0.76494913420237
8.2988921874546 0.791122836779975 0.76494913420237
7.74983299699738 0.791122836779975 0.0481528406724516
9.05520441477008 1.29226200407711 0.0481528406724516
11.507972365701 1.29226200407711 0.0481528406724516
10.5595359943283 1.29226200407711 0.0481528406724516
9.77170321686699 2.01582817484463 0.0481528406724516
9.28143230424911 2.01582817484463 0.160331033379319
10.4530155238442 1.70976276783693 1.57714054313172
9.554496040779 0.625092531482184 0.0144459684102523
7.33141521419199 0.942336383328219 1.11070122920252
8.48530765322218 2.49408263866429 2.81130804810392
6.64643261764302 4.63799886095724 2.41297744482288
6.64858476454178 7.42155686002908 3.35824793454301
5.57031908984109 8.82130293854246 3.78851203052698
4.1683400949186 10.3393979326663 4.82757484233327
0.923667190013587 10.3867197408852 6.90430473005915
0.986853477656545 7.85855904337746 7.2293553891198
0.0950779773887863 6.92114107664796 6.64074811141153
1.61454157718058 6.92114107664796 9.7594528052737
0.682276678622983 6.79306846342681 9.05292574027381
0.682276678622983 6.79306846342681 6.50526821971765
1.83155219705772 6.16101879651841 6.97119699806148
1.38482715639141 3.8076875723318 8.20327205405935
0.735578777051682 4.95558877703348 9.41839446596348
0.792753915053323 5.89440996714411 11.3555401010653
0.792753915053323 6.19186034585373 9.31029388011359
1.68053756195452 5.4597125655369 9.409102232901
1.08983312906472 5.71498628128928 7.01810425126377
0.513612703749001 4.10257954547275 6.84239221177263
0.106499280168651 4.91975994783381 8.22286723819911
0.106499280168651 5.49959443793876 8.67049074645536
1.42055088491836 4.49197044487236 10.9101396958749
1.42055088491836 2.49658945573675 10.7840287618715
2.30434689208214 2.52366288112099 10.4529062989176
0.583031261346934 2.52366288112099 11.525636581242
0.583031261346934 5.63925757831867 11.0635669691949
0.583031261346934 2.07395446637283 12.1056399317755
0.52460634623561 3.31755830338847 9.41825875885577
0.52460634623561 5.35680291337102 9.73212145977085
0.897039305572394 6.18521436581545 9.31090632518465
2.08985137125892 3.38764414426077 5.89919363026668
2.26065912118596 5.04919002707643 3.80053955276239
1.58872659338456 5.04919002707643 4.35444264271244
1.58872659338456 3.13607230574867 0.721407632058838
1.89141044494368 3.13607230574867 0.721407632058838
1.89141044494368 2.64070075011666 0.721407632058838
1.45679774527668 0.952119455832172 0.721407632058838
1.45679774527668 1.28051759210511 0.721407632058838
0.797961797590821 1.06569899664598 0.721407632058838
0.397781440658642 1.06569899664598 0.721407632058838
0.397781440658642 1.06569899664598 0.721407632058838
0.397781440658642 0.324405311927213 2.16233489200695
0.397781440658642 0.324405311927213 2.98376632903335
0.397781440658642 0.324405311927213 2.98376632903335
0.397781440658642 0.324405311927213 2.68328503497583
0.397781440658642 0.324405311927213 2.68328503497583
1.03673523684418 0.324405311927213 2.59868672988684
1.03673523684418 0.0344105139083088 1.46804545313874
0.219885839723471 0.990596560300436 0.776529839805743
0.106626819490435 0.367409522246685 0.776529839805743
1.52011995426398 0.367409522246685 0.776529839805743
1.52011995426398 0.699949511290922 1.83588264923091
1.65183214939376 0.699949511290922 1.42721052632672
0.00420371288808497 0.699949511290922 1.70367969628103
0.00420371288808497 0.557811979748153 2.05711014010972
0.00420371288808497 0.557811979748153 0.921080496152652
0.366744656630697 0.557811979748153 0.344555818545278
0.366744656630697 0.870856341996005 0.344555818545278
0.366744656630697 0.384676133050355 0.344555818545278
0.366744656630697 0.410243134351875 0.344555818545278
0.219195201213795 0.410243134351875 0.344555818545278
0.219195201213795 0.557333961372184 2.33667509353501
1.61527547952873 0.0831162244918307 2.33667509353501
2.05868579261745 1.57256698546238 2.80030021385488
1.62428791667644 1.57256698546238 2.98238462908928
1.83449920348428 0.278990204609789 1.7947915027832
0.810262318927129 0.278990204609789 1.84046174121022
2.0780470293849 0.151117223809901 2.14409553986185
2.68893684947624 0.151117223809901 1.89694982999199
4.92327277317966 0.151117223809901 1.89694982999199
4.15613868225829 0.151117223809901 3.03706839856484
3.39036585613089 0.151117223809901 5.3154973720826
0.158623333004275 0.0904705031949218 3.98568431185777
0.158623333004275 1.30966190348556 3.16902364601127
0.158623333004275 0.946951082300769 2.51490585830103
0.158623333004275 0.946951082300769 2.2757267009908
0.158623333004275 0.000328630318696232 2.2757267009908
2.21272210320343 0.202259881042939 0.491113595320324
3.11540305943613 0.202259881042939 0.48134621840406
0.608543377504316 0.875206814910297 0.48134621840406
0.608543377504316 0.875206814910297 0.48134621840406
0.608543377504316 0.875206814910297 3.12115545538209
0.608543377504316 0.898101026232346 2.867945066087
0.608543377504316 2.78315765550788 2.867945066087
0.608543377504316 1.66201822119894 5.30025466976642
0.608543377504316 1.66201822119894 4.42611817669706
0.608543377504316 1.66201822119894 4.42611817669706
0.608543377504316 0.583802043661634 6.56434711765363
0.984435234907202 0.583802043661634 5.34668655087432
0.52883229986002 1.61204632534131 5.49530163769822
0.52883229986002 1.61204632534131 5.51330612414631
2.21367462347551 0.675091287250084 5.51330612414631
1.86703944808309 1.01679249689537 6.53016944564795
3.33327107382842 1.31611934745025 6.16897306625329
3.16970858904326 1.15145771033723 6.46882505291192
2.15090995547857 0.497032479390541 5.20292007981149
2.15090995547857 0.267440720323596 5.89437513575717
3.19234832017096 0.267440720323596 7.25573544454843
0.813016273098139 0.267440720323596 11.3748443297882
0.861743462041283 0.029605843631562 11.5684343899602
0.861743462041283 0.029605843631562 10.433319075039
2.08688656138826 0.029605843631562 9.7759074458059
1.50933112021004 0.557397239120546 10.001518517159
1.50933112021004 0.557397239120546 11.7044336137317
1.50933112021004 1.45087744787126 9.49874263864379
1.50933112021004 1.17687703515621 10.3288773857242
1.50933112021004 4.471202571707 9.91146141933756
1.46293827795328 1.82747673544483 10.6590757817407
0.147374855865816 2.60544311771851 11.5484153308352
0.147374855865816 2.65933621982259 11.257365660086
1.07433198191991 3.38157608679372 10.8893181085914
0.1716309945553 3.38157608679372 11.899024807732
0.1716309945553 3.03720772076346 9.16070334956206
0.0924118020216676 1.45479291237951 9.54699558949371
0.284935837558537 0.861864945423486 10.5202821859562
0.284935837558537 4.1712044016201 8.22376477215953
2.01562533295374 3.05187191231336 5.77871575716014
2.01562533295374 3.49351172311816 3.73595311872979
0.765602708522421 2.6241113963374 2.95378582259025
0.765602708522421 2.20563939141419 3.41030428549868
0.765602708522421 0.28737516878301 3.59257723525627
0.650248578967985 0.28737516878301 3.74002401889813
2.6067072134163 0.862194909590738 3.62381929908778
3.63197133237672 0.862194909590738 5.15654101690818
5.51920291963407 0.862194909590738 3.53410354558712
8.48944185805419 0.862194909590738 4.30309347218526
8.13172551410428 0.862194909590738 3.14259583505917
7.64931049260539 0.862194909590738 2.38033931962949
7.76402431554247 0.237253762079926 3.31372777693708
8.64968755275332 0.237253762079926 5.22400982119334
6.74585248847044 0.237253762079926 6.22048990246866
7.05037176121849 0.237253762079926 6.22048990246866
6.80605679313865 0.237253762079926 5.23824693566739
5.8678361235474 0.237253762079926 5.71248222138396
1.88178473872063 0.237253762079926 6.06710963174083
1.1314314341755 0.176228746002558 5.51311793697097
1.1314314341755 0.448306139323458 5.82636724928634
0.382266703762574 0.448306139323458 4.62084345281762
0.382266703762574 1.47358202356561 3.58456302710922
1.48805414714959 3.25751968850112 4.32082741877021
0.692605324230696 3.25751968850112 4.32082741877021
0.902024298879361 2.22837236749305 5.03385840889967
0.294857413630456 2.24200652186338 4.59779224270104
0.294857413630456 2.94782363943311 4.27431452823031
0.294857413630456 4.33412022652276 5.80397014277253
0.294857413630456 4.31780346822474 5.03625990307394
0.294857413630456 4.07567011751631 4.66294958308198
0.488138156320575 3.4808054489605 4.66294958308198
0.488138156320575 0.806089700505411 5.36882848791097
2.75822376424962 0.806089700505411 8.13516350524661
1.33137374401455 1.95264916978285 9.61357358479882
1.33137374401455 1.95264916978285 8.14124786037419
1.11484093920399 1.95264916978285 8.76870948145578
1.11484093920399 0.245816793835462 7.07056806624832
0.112478891337276 0.245816793835462 7.70323151946793
0.112478891337276 0.245816793835462 8.22677059576877
0.112478891337276 0.245816793835462 9.50498335768815
0.112478891337276 0.817333088473885 8.55430605652662
0.112478891337276 0.817333088473885 9.91023106188474
0.112478891337276 0.817333088473885 9.91023106188474
0.112478891337276 1.15645459115571 7.88305931038068
0.112478891337276 1.15645459115571 7.88305931038068
0.112478891337276 1.15645459115571 8.77829972489095
0.112478891337276 1.26477788850204 9.79634835618516
0.112478891337276 1.26477788850204 7.87908166118998
0.112478891337276 2.18882382450509 7.75788276581596
0.341142749595032 0.907026405913341 8.83987703163661
0.341142749595032 0.907026405913341 8.83987703163661
0.0920548298160713 0.385899770798314 9.37585409276922
0.0920548298160713 0.385899770798314 9.64718031112954
1.25424680550548 0.385899770798314 9.02255660324023
1.25424680550548 0.385899770798314 7.32657301801774
2.04895577710154 0.385899770798314 6.75440238738368
2.04895577710154 0.385899770798314 6.75440238738368
2.64825031306734 0.845501765406115 5.81356074794016
2.64825031306734 0.845501765406115 4.83492340309967
2.26039017518114 0.837447348286783 4.27685049294374
4.01827279241952 2.6329822302834 3.84157355288884
0.675403430228033 1.86336988900114 3.32525263825491
0.675403430228033 4.51738672620566 2.50746145005411
1.34694067642282 5.92699221313139 2.12109014843792
2.82562460130012 5.212301532325 1.44484431659109
3.30693402273934 4.25467326699337 1.44484431659109
3.30693402273934 2.79471848059363 1.22821498641562
3.35807362955133 3.0381486636589 1.22821498641562
3.35807362955133 1.84388576097828 2.90953000715391
3.33965765179912 1.02626769075726 1.0861517003316
3.27113207990188 0.697951136680002 3.30014013832299
2.7183099524351 1.47272752869314 3.12573504175217
2.7183099524351 1.47272752869314 2.32125915349795
3.31030550769562 1.47272752869314 2.13598463302244
3.31030550769562 1.10953221758587 1.62944845544721
1.13986630735257 2.16755985376885 3.14526109033959
1.13986630735257 2.4808878719714 3.56836028538137
0.375637505808402 2.49373565729494 2.1717729616157
0.188969119930216 2.49373565729494 0.0178576070875676
0.188969119930216 1.27582234516363 0.0178576070875676
0.188969119930216 1.38419937793881 0.0178576070875676
0.284642088968391 1.70841260277498 0.0178576070875676
0.284642088968391 1.70841260277498 0.0178576070875676
0.284642088968391 1.08038436517431 0.0178576070875676
0.191532125858612 1.39405021185323 0.0178576070875676
0.191532125858612 1.39405021185323 0.0178576070875676
0.191532125858612 2.91253843254707 0.0178576070875676
0.169712028314808 3.20427908401841 0.0178576070875676
0.169712028314808 5.68060038828109 0.0178576070875676
0.169712028314808 5.46219010600927 0.0178576070875676
0.169712028314808 5.74860760253122 0.0178576070875676
0.628435876661937 6.10097391919751 1.7357926126244
2.4589919324873 5.74312675906228 1.3988712512323
1.74730394916543 7.36361922511405 1.3988712512323
0.52048435810922 7.8540460309431 2.61468257177851
0.572698040177534 7.78560350261111 2.61468257177851
1.84422106269497 7.71215326212352 1.70390900593379
2.94382863407847 9.22749571077546 1.79108588340718
1.83316494353369 10.9112182274762 1.79108588340718
1.83316494353369 11.4675995774766 0.18251843884582
0.892202248734296 13.8745163706293 0.18251843884582
0.245642231590475 12.1630400798358 0.18251843884582
0.525983081032417 11.7471084325257 0.18251843884582
0.525983081032417 8.81305923975321 0.18251843884582
0.700685250954128 6.94686695701013 0.615048289106292
0.9576251006261 4.30926775072013 0.615048289106292
0.9576251006261 4.38152423911371 0.615048289106292
0.9576251006261 2.72607732401351 3.18594597203528
0.773993033004843 3.19158307191937 3.18594597203528
0.773993033004843 1.90502772472851 2.6474269699665
0.773993033004843 1.4797434170883 2.6474269699665
0.301634526569052 3.01566209493539 4.33275159046753
0.301634526569052 3.01566209493539 1.77162931030281
0.301634526569052 4.26456149694463 0.00551277512948434
0.301634526569052 4.37266132578772 0.00551277512948434
2.31981892161714 4.08195525272468 0.305623172208679
2.06473168822091 3.24286586403687 0.305623172208679
2.75350409653532 1.8722866085052 1.01692689072575
2.75350409653532 2.00242050493338 3.26694284778165
2.75350409653532 2.00242050493338 3.26694284778165
2.75350409653532 1.65963053041437 3.98507128106052
2.42834104729319 1.65963053041437 2.80191069945017
3.76539380740606 1.19839087757435 2.54782412739334
2.92926743524688 1.03476411695909 2.54782412739334
2.55341766454177 2.97301186669903 2.72579691932212
2.55341766454177 2.97301186669903 2.73301346364273
3.57296621182451 3.13871020246184 2.18089036766753
3.37421964817668 3.13871020246184 2.92773083849231
1.04462096481756 1.84134283852304 2.92773083849231
1.04462096481756 0.937885863353991 2.36344109959268
0.635233700427344 1.23376814045199 1.34525042741924
0.857469877600376 3.00318315861643 0.793676753612681
1.50443987851603 3.00318315861643 0.227602385507677
1.13351428576414 1.59613945376155 2.50297919103102
2.15978166140062 0.429304876690079 2.17679123863195
2.96014117809479 0.429304876690079 2.1620230989965
3.13682928857387 0.429304876690079 4.00289356831153
2.33767693942995 1.14088315257045 4.00289356831153
2.33767693942995 0.619618835766597 2.21553142930414
3.17462745948862 0.619618835766597 2.80816411096445
1.57600382684863 0.424316729883868 2.21050379897286
2.52442280796592 0.424316729883868 1.2788362219387
0.609125979740314 0.192665469579073 4.70687732393023
0.609125979740314 0.192665469579073 3.04802375933434
0.116399699995717 0.192665469579073 3.04802375933434
0.116399699995717 0.192665469579073 1.80388143218051
0.116399699995717 0.108159493358114 1.45140285257128
0.116399699995717 0.767561273157938 1.44793684532298
0.116399699995717 0.0296457236903092 1.44793684532298
0.660737478606904 0.0296457236903092 1.44793684532298
0.660737478606904 0.15123225759416 4.97796098256337
1.56100295107603 0.15123225759416 3.58914771082157
1.62658827484299 0.15123225759416 4.64108204373568
1.81459717619866 0.15123225759416 2.59609762010555
1.68373131887459 0.15123225759416 2.64899766826742
2.6679972136013 0.15123225759416 1.94021429297932
2.6679972136013 0.0672083283612419 0.0241597026780815
1.26039512990548 0.267057911057609 0.0241597026780815
0.660997597459895 0.267057911057609 3.46618297929563
1.54686047383125 0.267057911057609 2.89184715855577
1.54686047383125 0.276527343903508 2.89184715855577
1.58028889843794 0.276527343903508 3.89100980772479
1.58028889843794 0.276527343903508 5.97507807135917
0.233738403722887 0.119691827497164 6.61342020028976
0.233738403722887 0.119691827497164 6.20575783546465
0.233738403722887 0.119691827497164 7.60920318036855
0.233738403722887 0.23787829308748 6.60371677855274
0.233738403722887 0.632692720944212 4.98573251413334
0.695076315420809 0.632692720944212 3.88275170217261
0.165077429378651 0.636433388433804 4.83896758454812
0.165077429378651 0.636433388433804 5.44041601382297
0.165077429378651 0.133838686425258 5.34719873831823
0.165077429378651 0.133838686425258 7.2825152115501
0.165077429378651 1.07206341546883 4.98064342893452
0.165077429378651 2.48416085724548 5.41726957410876
0.109334399769392 0.0225283656771498 6.4787791486044
0.109334399769392 0.0225283656771498 7.02191401779887
0.109334399769392 0.0225283656771498 5.72550540506674
0.109334399769392 0.0225283656771498 8.84358258554099
0.109334399769392 0.0225283656771498 7.98257036004834
0.867153304985673 0.0225283656771498 5.65275929476471
1.36149525729136 0.0225283656771498 5.24587177040994
1.36149525729136 0.248303747292034 6.42826794902848
1.36149525729136 0.695122838531257 9.2907641563714
1.36770755580757 2.19563944945727 8.73800531644945
0.416013765729554 2.47281605579189 8.47107578012189
0.416013765729554 2.82740843200255 8.81323550944496
1.56182642810637 2.21292882201453 9.68770895568143
2.03260197189685 1.34233260173567 9.65465634324739
4.62214119270619 1.34233260173567 10.847700078047
4.41684107634472 1.59781240952777 9.17321181873004
4.34052968564392 1.59781240952777 9.86079636615409
2.15704685984377 0.792997438455018 11.2344285288781
2.15704685984377 1.67057720906806 10.5311083800404
2.10491319019407 2.46182052254469 10.2322761309127
2.52117481760238 1.02872860584999 10.4488912909687
2.06759725416085 0.153795581244071 9.57814250103172
1.11130697910486 0.153795581244071 9.50534487559261
1.61721388483564 0.153795581244071 9.06455124039451
1.61721388483564 0.153795581244071 10.6022400011347
1.61721388483564 0.315984736552589 10.9455090029761
3.05989645888751 0.315984736552589 11.5189328060255
1.86760528424442 0.962346222830319 11.5189328060255
0.250389323522818 3.32827434934266 13.2986954577513
0.250389323522818 0.355103835189257 12.8226597373958
0.920150155807415 0.355103835189257 12.7225217737482
0.920150155807415 0.355103835189257 11.3735025140001
0.920150155807415 0.355103835189257 10.8259704116166
0.920150155807415 0.355103835189257 8.92080990859467
0.183506052951897 0.355103835189257 8.95366582211245
1.11916205657273 1.59616442858617 8.95366582211245
0.657774256966246 1.81826837249191 8.95713342978364
0.416033353308527 2.02673828088714 9.09682475645723
0.416033353308527 2.02673828088714 8.29409912809536
0.416033353308527 1.22681885602685 7.47047854377284
0.416033353308527 2.14304785390276 9.14518646415186
2.6995005722296 2.14304785390276 9.49605234666104
3.85318403665508 2.07525969609485 9.47441742756498
1.19797344437835 0.0979552000338264 10.4674588124462
4.25768872387799 0.0979552000338264 9.79954544274434
4.25768872387799 0.0979552000338264 12.2291069922192
4.21826727901878 0.232110770662937 11.9519628642512
4.11262501240226 0.879785737253442 12.7996809906093
4.43835933223504 0.879785737253442 12.7069410928848
3.48589155218297 6.1901739457694 10.7847785701655
2.35712409930489 6.69484285947291 10.7847785701655
3.21940918989305 4.45088855681373 12.7722009400336
3.00064229593729 1.70882827161853 11.9072060118948
0.256542979364152 3.1603427128178 11.6115681447216
0.256542979364152 2.24729183849097 11.5849059468648
1.88871220315699 2.4997524167369 15.2378892460508
3.27553931572741 2.49050657603331 15.7573996530569
2.12851895902461 0.245859000199068 15.6849940980387
2.14387175637123 0.245859000199068 15.7023257972229
1.35692337749867 0.245859000199068 13.8672323474598
1.46573633136467 0.245859000199068 14.231240076854
0.965383406449486 0.245859000199068 10.7387810427029
1.42244478057219 0.245859000199068 10.7387810427029
0.827009236886658 0.0477007400031888 11.0117958601404
3.00946757642765 0.0477007400031888 10.5274932396791
1.21862955281153 0.546623961774119 12.7912913258715
0.886725409085736 0.476348179213191 15.0236466532338
0.886725409085736 1.36387723796417 15.0410249080468
0.886725409085736 1.36387723796417 12.7246388353265
2.32585004837095 2.25473835174515 9.56846908947186
1.75014469712095 2.25473835174515 9.4716552133638
2.54649385164053 3.10452332205358 10.7538016419203
0.791186689446416 3.10452332205358 9.94672691375687
0.791186689446416 2.62926057847802 8.65445966294964
0.791186689446416 3.24206455696038 10.9272376063114
0.791186689446416 0.762517221860417 11.6734024696097
1.93178581371994 0.762517221860417 10.6966092447116
1.80799688812891 1.73888098263242 10.7879914329993
3.16942534071686 2.21622356014881 10.0561626013229
2.62922724177126 2.03823934112996 8.82018594864529
2.62922724177126 0.542804915025753 11.4794264658947
3.34646577171545 0.542804915025753 9.90181986804394
5.82900872236305 0.542804915025753 9.54918623745521
5.82900872236305 0.542804915025753 8.43947641986706
5.78022432734419 1.95242905097214 8.08017028029558
6.96356813063385 1.95242905097214 10.1710508210084
5.06854134837738 1.95242905097214 11.2604652904662
7.19531749793601 3.84971773077185 12.2062245074521
6.83525678251908 4.77784402941729 10.9282100964549
5.96117588208099 4.62784346548915 10.4298320926662
4.40841663804774 1.88641395514431 10.4298320926662
3.3453751372513 1.70288959213683 10.4298320926662
4.2089235981166 1.32214772681854 12.4958255673391
4.2089235981166 2.70228830515491 12.3461620799745
3.81947844738612 3.7765406847445 12.3135032713234
4.82347671557548 3.90913776897737 11.3874395212644
3.85169533709778 3.90913776897737 9.86440807123826
7.86887901604204 2.61652213964741 10.4996508348297
7.36478052091502 2.61652213964741 10.560941230179
6.16747721156434 2.88851921312013 10.1946883381292
7.85585125950347 0.556757749160613 9.26088176384099
9.35396461018365 0.227267230781265 8.51207569483188
8.33469930905731 2.08868583863792 8.55534115855397
7.03548251202733 2.94395074458188 8.08817543270694
7.79899792037008 2.73020501767997 8.16279923074884
6.47043903884471 2.73020501767997 8.16279923074884
5.81300418967243 1.62252302384504 9.3753697620278
8.54158237343832 0.684059078445985 9.92314208699016
9.6019018030438 0.0796837089110116 11.1556174308662
12.188753192606 0.34967243247284 11.0354888877607
13.6908306001085 0.511010213540848 13.129127299783
12.9665358707552 0.511010213540848 11.1550988949763
12.9874125669877 0.290448273180665 11.2078117979885
10.0380261709995 0.290448273180665 8.41082304659158
9.17286308230907 0.290448273180665 9.70809266634912
8.65436582599879 0.790532479537031 10.557549953323
6.5249906549536 0.335496067806835 11.8787530051268
5.56041513585581 0.335496067806835 11.9737579338745
3.76720612507998 0.335496067806835 13.524933268965
3.18700158118193 2.69730817558371 12.8376138625503
0.542937778737966 0.5568541417119 12.8376138625503
1.70668421492681 0.853663150656137 13.2603091312203
0.915446338802886 0.853663150656137 11.6237193150774
3.35798454588967 0.853663150656137 11.4471157134025
3.61849655057022 0.853663150656137 11.6463125156688
2.69272485895946 2.92406908986843 13.4295626087296
3.50076970365001 2.70187113717431 10.9233418892044
4.11229028047585 2.31826577538884 10.4532677962142
5.06942758320407 2.62081724300035 10.9319499258575
7.04503169935121 1.81864117773632 10.9632704596056
5.80383853786042 0.725697100652299 8.97310306102998
7.04618996061573 1.98225289617849 8.54305942227495
7.7977267286182 2.88592557382932 7.71218520689811
8.62767477878462 3.46619665945182 5.60600444899335
9.14849654285002 4.85634443871957 5.3904058291364
9.32900478746551 3.01318929768963 4.18151346856694
9.4858938023764 1.89644596918347 6.81266229548074
7.48877312582157 1.89644596918347 6.35433534885611
7.19374458416654 3.57980975854082 4.90562776020016
8.25420330436259 3.16231096801612 5.94874243111484
9.31854215672045 3.04568067149215 5.40139551676351
5.11889378375544 3.04568067149215 3.71890290634673
3.13970761924199 2.85787964073374 5.13668572267417
3.06265383054097 2.85787964073374 5.79164373085687
3.06265383054097 2.14810068833155 6.13725958133987
1.32766451296569 1.71474859394028 4.36171528353159
0.0936933004187743 1.07878970299029 5.02022895584512
0.0936933004187743 1.20630689711579 6.74981161597992
0.0936933004187743 1.20630689711579 6.16613897813862
0.135867280054184 1.20630689711579 5.80936404943455
0.316573795144878 1.20630689711579 6.54478900535562
0.316573795144878 1.44665066816856 6.94836279180531
0.316573795144878 0.979302221256911 5.03752603237824
0.14300841865059 0.693075314720532 5.65186252261757
0.14300841865059 1.36519656552322 5.75200024304845
0.14300841865059 1.01866711565904 4.07409018685792
0.535921292053076 1.21073166477618 4.19596106300425
0.535921292053076 1.21073166477618 4.19596106300425
0.535921292053076 1.44606122467402 3.92575852251131
0.535921292053076 2.65974522885462 1.42587999747119
0.551937313129662 3.10947856110026 0.771608347835337
0.263984902367305 4.13780736846794 0.771608347835337
0.263984902367305 3.94589418891891 0.771608347835337
1.71118750736546 2.7013458433655 0.771608347835337
3.00838330137046 2.7013458433655 0.95879129076138
4.42502462406899 0.120843390780299 1.94294505302094
4.69688027042695 0.0396375808605211 2.08603089761893
4.69688027042695 0.0396375808605211 3.37391973808984
3.66838133485548 0.0396375808605211 4.49340915127362
2.12550634594617 0.0396375808605211 5.25173249053829
3.45939994714826 0.793998468401204 4.8165644801246
3.45939994714826 0.116980770855629 4.08720897308732
4.27025482583741 0.567964941012141 3.01808578971988
4.57602619634437 0.396547327681686 3.01808578971988
3.99143280143677 0.3578579672368 1.0922932175494
4.31608267924945 0.3578579672368 1.0922932175494
6.21578623075771 0.0841261524168238 1.0922932175494
6.21578623075771 0.0841261524168238 1.0922932175494
5.5761849017388 0.0841261524168238 0.302159555995958
4.66212496301723 0.0841261524168238 1.81450412864197
5.31622026069422 0.0841261524168238 1.49371320746797
4.70531288730994 1.06972532951601 2.58923830893589
4.70531288730994 1.06972532951601 2.58923830893589
4.48270662060169 1.06972532951601 1.63520001298515
4.48270662060169 0.504980294136432 2.21991359420913
4.48270662060169 0.504980294136432 1.0126704456977
6.42205565343546 2.53475202881711 1.0126704456977
7.87868597832352 2.61659120431774 1.0126704456977
7.49458861919509 2.96422679404861 2.22646615352251
8.00762783703358 2.96422679404861 2.39549408054337
8.1492047452042 2.01249649671928 2.39549408054337
6.64990402495229 2.07971409843365 3.0449741380029
5.82165230651128 2.10521857439957 4.56668285999168
7.03564679980552 2.35204167667382 3.79786307821995
8.37709306387483 4.19033150468253 4.22103497551215
7.11851083501955 2.65049611049155 5.444163228813
6.30488188355202 3.53517780605786 5.74952814536411
3.87290300528102 2.2543313635072 7.67224712355506
3.49550587328058 2.05698904549774 5.25046737652449
3.49550587328058 2.05916966973557 5.25046737652449
3.16887249461901 4.51770173724003 6.13839431744973
3.16887249461901 5.5149346661795 4.96609527937009
3.70326504243501 7.36268957594893 5.61685240794093
3.70326504243501 8.47960967382052 7.23952442994863
5.58032500389391 9.50700260751471 7.41770473512868
4.74764543915556 7.56355735495641 6.87667653541935
5.62204184494948 7.85033252872898 7.67095870830439
7.78248682395357 6.17565499574972 7.54271578327056
6.63813753073935 7.12024097069901 8.37863519282058
8.07330704667544 5.97957066492534 7.82189230341977
8.40572969550652 4.62143951811042 6.65042569890837
7.3990626967725 4.62143951811042 5.23087144981935
8.4842730783166 4.89214481839459 4.88233195231097
6.44250504764847 4.37799051095016 5.32412192158061
6.5207495588112 5.377987031646 6.60355852389873
3.81139805095024 5.54135539267345 4.37455782760766
3.355700430453 3.75932052451167 4.67262255064853
4.9805794505354 2.03081307745444 3.33729023485915
5.0842661618322 2.03081307745444 3.43513664091504
5.79424080256242 0.502411527557894 2.16610316909678
6.60449303066592 0.129571588277934 0.412367255135128
5.60478467723544 0.129571588277934 0.412367255135128
6.50716361114434 0.129571588277934 0.412367255135128
6.57774268024271 0.548520825568278 0.412367255135128
6.04383452711618 0.368750479371667 0.0457946251060855
7.66770632047827 0.135040170012427 0.751534018240621
4.2272437464612 0.135040170012427 0.751534018240621
2.46054459958521 1.77963122901117 1.04822229685388
2.46054459958521 1.77963122901117 3.05738512930424
1.97855586459482 1.85749329041433 2.04178410153285
1.0366992307061 2.891949764831 2.3262754456905
1.0366992307061 2.891949764831 1.32007272880479
3.02332508955375 4.39436935146854 1.32007272880479
2.31785975792624 5.4164490908031 2.12108123175176
2.83998737017385 5.32337816804638 1.86063335753587
1.86984719411627 7.69617925511908 1.86063335753587
1.86984719411627 7.79665276221987 2.71398271221319
0.905572339990516 5.60364480669002 1.66056692347976
0.905572339990516 7.0361275108892 3.15961591196995
0.905572339990516 8.25203561095503 3.7243243639355
0.905572339990516 8.25203561095503 1.44864598735166
0.905572339990516 8.48555322463737 1.90955902410521
2.21145802066202 11.0197805368724 1.90955902410521
0.333784562189811 11.2113052784189 2.18440123156116
0.333784562189811 11.5270568186813 2.18440123156116
0.333784562189811 13.0948719867254 2.18440123156116
1.00746721529778 13.8447845257159 1.55677322123654
1.00746721529778 13.5963365897134 1.06945548046489
0.604418637096356 11.677141061015 1.33813429540532
0.565072766778281 12.8242510361169 1.33813429540532
0.565072766778281 11.3550995663967 1.64302447735412
0.565072766778281 11.1137888160903 2.51395205584926
0.800565606626768 10.4558724421529 2.47674720751413
0.125014878393456 7.74610180479487 3.89946115173825
0.125014878393456 7.31288648776295 3.89946115173825
0.125014878393456 8.40988553051202 4.34618099103062
0.532483093910802 8.37356124109661 5.19032110527084
0.532483093910802 6.67333493552995 5.16103295591408
0.532483093910802 6.2011845035392 7.14887778067632
0.586452049225388 7.22047193251726 6.93502360182215
0.586452049225388 8.63719592478696 7.38916933656957
0.66765401057287 10.1999820240866 6.74111942783344
1.98942427529147 11.9774157580349 6.57276556910225
2.08649743621777 11.152811998322 5.94978972887789
2.44030450999136 11.5618574486186 4.25475069100332
2.44030450999136 9.48074797623168 4.0887716662998
2.36169800174396 8.01503245986583 3.69914485614865
1.64771791877514 7.8504170183781 4.05743155502326
4.12434836059537 7.8504170183781 5.55474892562849
6.75376090542518 9.60154284143796 4.83555515028989
6.68258526398346 9.22161515932176 3.43806637506165
7.67934291722138 9.22161515932176 5.99542220098547
7.67934291722138 9.00268101795556 3.62354445227714
6.18410131672236 8.95592730490781 3.62354445227714
7.13267987949106 7.30494455137728 2.11162833144312
5.16257237479308 7.6341147806018 2.87964258735581
5.16257237479308 7.15002940098267 1.3377663547711
5.4538765966603 8.7120733007776 2.89125778686007
5.93177327721108 8.93527162683183 0.605005360522796
5.09732709451797 9.66197961482409 0.473669299317908
3.17067177831912 9.61492217297516 0.473669299317908
2.25423122910008 9.31164692767046 0.422218767818608
2.89882430166064 11.9319266029381 0.422218767818608
2.89882430166064 11.3990735878129 0.422218767818608
5.27471270621997 9.72043512059106 0.236662221684899
6.6387528037044 9.51506568632059 0.236662221684899
5.71144656907236 11.3547576772784 0.236662221684899
6.37124096660925 11.3547576772784 0.236662221684899
6.59364361690214 11.7158588515891 0.236662221684899
6.15006732769027 9.98340011439465 1.01219198928407
6.11067784166662 8.55109287271614 0.45077061545343
5.13991353049101 8.39103709848276 0.563644368334933
7.39557662078126 8.58240176328697 1.00207266483022
6.58695072186699 9.60970198982772 1.00207266483022
5.63208710354288 9.80336686151792 1.00207266483022
3.7418377857801 10.2667290975859 1.74937681756186
4.10858387958931 8.98740163152362 1.10790088703158
2.14821336830247 8.6890988089161 2.64471204022172
2.14821336830247 11.013363829168 2.01221250956059
2.01906819284773 9.17441710509057 1.74258670935436
3.80303821894679 9.13216409797169 3.40254553313601
3.17596860466678 7.21977239523387 0.887666976634311
4.2483696685135 8.65693646625449 0.887666976634311
5.39460290040742 7.63060651480384 2.17847517451083
7.34964293894468 8.26127322914896 1.57286470066062
8.23718804172475 11.834309788081 1.57286470066062
7.4497069239325 10.993802689616 1.0859255027264
10.7724856549918 11.1944461930315 0.470189849858337
11.4390989889149 9.65092781697515 0.470189849858337
12.1064669358805 9.5109212190646 0.306608325473771
11.7332419750486 7.09333485063108 0.306608325473771
12.2733885977887 7.85478100097431 0.306608325473771
10.7937316673103 7.02659376371715 0.306608325473771
9.08147427282567 7.02659376371715 0.306608325473771
6.24594862270398 7.28138364922317 0.306608325473771
7.15664948065787 8.53897918377592 1.02512780181182
7.73624203037864 8.83889541418609 1.20439137224493
5.13295315932515 9.39776075679522 2.34358284193468
3.40405266775155 11.0829268602585 2.10561477706221
3.45578897208153 11.5924583050565 2.33557969696102
2.52106255840958 12.0162021710436 2.79348103469304
2.73100697248869 12.4142118081962 0.584267273633141
2.73076407125652 14.1152122824681 0.584267273633141
1.68531745027975 14.1152122824681 0.584267273633141
1.55677592756817 13.7341866633558 1.27643400733707
0.991671481455656 14.4134302029366 1.83474023024673
0.991671481455656 14.4693129718108 1.83474023024673
0.991671481455656 14.2992354303591 1.17155891740481
0.991671481455656 12.7925144583128 2.39755093324331
0.729305981450814 12.6605059808944 2.7715727479518
0.805993355768881 14.2359776272093 2.34429947692806
2.5526311207025 13.22708057497 1.95368127695365
2.5526311207025 13.264347575482 2.97518779649908
2.5526311207025 13.264347575482 2.70028099741927
1.81316465727299 14.3361761708011 1.39274120457882
1.81316465727299 13.0709895381587 2.16960229843118
2.27131892895838 11.4188239883675 1.03819716189881
1.38084128491621 11.153686317384 2.03542550844422
1.28428899945238 13.1097553035212 2.7366260233018
1.28428899945238 12.2587762714186 1.91723792338543
1.00762639845532 11.6778858597883 2.37998573110526
1.00762639845532 12.7748839836846 4.36414532060803
0.143925142137836 9.13290480212825 5.8820479363248
1.07067520080113 9.5062577406845 8.32747967271871
1.07067520080113 11.6616360474902 7.7896521999754
2.1821915259519 10.3891278998232 6.87640511402174
3.09185714364306 9.07192452653717 6.87640511402174
3.8070474688114 6.03304336445027 5.77621048021216
2.13887972720282 5.85283831195345 6.48651038640244
4.75820855671853 7.24242546753782 4.57115548846438
3.14393944081012 5.57025339434446 4.57115548846438
1.9846044946359 5.6543341294759 3.13543713864781
0.426397252827627 7.60814965822815 1.9941052127151
0.426397252827627 7.60814965822815 2.77937882327375
0.426397252827627 6.13398759179782 2.82101150844544
0.426397252827627 6.70592837962068 3.01126673662596
0.426397252827627 6.02911284125644 2.59527843330007
0.729885905881671 6.02911284125644 2.28295921191282
0.729885905881671 7.90369990828417 2.85464423279461
0.734444397687778 8.56741239020551 2.25964184770532
1.76119106236369 10.2596897306802 3.01695852057689
1.07359582905386 10.2596897306802 1.85621228452423
1.03783367925445 7.43405227293342 0.432180377008762
1.05999037134591 7.43405227293342 1.18321962401711
1.0919869280502 7.26671451124739 1.97232979586609
1.0919869280502 5.9421299248215 0.731693121703745
1.0919869280502 5.47131824692743 2.86717825093218
1.0919869280502 6.31055114614079 3.43450461882829
0.888411461862835 7.55223671482868 2.5704086257271
0.263120603886183 6.96824783472845 3.05153623261283
0.257891950784197 8.29524815425477 4.56652001762159
0.257891950784197 8.29524815425477 5.98958556961129
0.257891950784197 9.30385154475685 6.43207778867087
0.257891950784197 7.94222079319931 7.75102836665348
0.257891950784197 9.18155450649122 7.05105014504784
1.53861542307989 8.97037263936373 7.06396720552559
3.15774236118202 9.40349582065238 7.61394471740715
1.76319322907626 9.40349582065238 3.95520648898924
2.10196318165175 11.3033421045301 3.77682132779156
1.97939904461478 9.91849969950438 3.36826481582874
1.41482658112643 11.2448788499969 1.84852994379738
1.41482658112643 9.90285674795656 1.80683996183908
2.40585274236934 9.53860329762266 0.635357156645839
2.81416525967371 8.93805181345127 1.07906913055642
2.18856640039999 8.54737162088663 1.07906913055642
2.75220012993574 9.24065192120383 1.07906913055642
3.13657507232586 7.45113433809302 1.07906913055642
2.35765063349071 5.64630752598791 1.07906913055642
2.2107722093035 4.72052705102719 3.6917840685104
2.83413638641562 6.8029743758329 5.7995629071396
3.39934274542372 6.57865334228442 4.95065610904216
1.77891296515589 8.58842548956238 5.68170334671524
3.51194606602292 8.50867257909984 6.48843055553166
3.00114802653508 8.09207583296426 7.45327105844362
3.00114802653508 10.1991445085882 6.61978409856674
3.41528766316326 10.7084196789991 6.61978409856674
3.02536407440514 9.54244539927242 5.64773643828541
0.177017986482029 8.41857789112362 3.42810475532552
0.177017986482029 6.49732037043735 2.59342181948319
0.067289612081945 6.49732037043735 2.58206302045148
0.067289612081945 6.49732037043735 0.572847404112088
0.067289612081945 5.67217316360614 0.572847404112088
2.27597418069154 6.54545395090717 0.572847404112088
1.77778856681451 8.7439717883445 0.572847404112088
1.46336420982681 9.52229709325372 0.572847404112088
1.46336420982681 8.2108365494417 0.572847404112088
1.46336420982681 8.75496741053653 1.41650160155107
2.04783871269844 7.97955906481363 1.13593470227422
1.4871204704886 8.38363331980898 1.13593470227422
2.13294881701369 9.32117868261012 1.13593470227422
2.13294881701369 9.63030026675922 1.13593470227422
3.61256310507446 10.4232556390428 1.80940521407968
3.76714665187941 9.40379747050918 1.80940521407968
8.36726535794367 9.38223622864131 1.80940521407968
8.31131279785181 7.84562317263498 1.0844728957179
7.20281152311145 3.6608591399434 2.75906100430571
5.36559090891888 5.26295510386955 1.74488873346385
6.5223691243181 6.33564145377944 1.74488873346385
8.03039048466108 6.33564145377944 2.58196792960924
7.28536225656347 5.12873030217233 2.81224162085911
7.7573573515739 4.84446402094568 4.16068973274634
7.33946884248516 4.52092991717603 5.94903831325647
5.95513000883891 5.99951652225792 5.44757474956337
7.86088150012525 8.59268021508482 6.82976113640896
7.86088150012525 7.82358277807146 7.264141263947
8.09789163986686 6.72436553377975 7.97007929939204
9.36770128916067 6.80957519126077 9.28337127122674
8.02351430555021 6.77311606004387 8.22775443711951
8.80038926306267 4.21116458760142 7.81957316926592
7.84383158040639 6.15337315325088 7.68426750643936
8.79025186325714 3.72930623199924 5.71476453494495
7.47714687374292 3.71461052249222 4.03512852617974
6.85684022291967 3.41895435617521 3.20856633584482
7.06908191818811 1.91862133546347 2.70096215977594
6.2309648106163 1.23013091912852 2.35449416387377
6.20855290882605 0.292297407439793 2.00874657432149
6.50050970770641 0.292297407439793 2.00874657432149
6.83872847877888 0.292297407439793 0.421288092440832
6.53174609757512 0.292297407439793 0.421288092440832
6.34386683901495 0.292297407439793 0.421288092440832
5.82852755202678 0.292297407439793 0.421288092440832
8.10996724321092 0.292297407439793 0.421288092440832
5.14283431367166 1.08867694449482 0.421288092440832
2.95161222654398 0.845642333848597 0.10534862482491
1.99139789975627 1.41390143265892 0.465868557746164
1.99139789975627 1.71327456334175 0.465868557746164
2.74481613545663 1.96999060517808 0.465868557746164
3.10399871462824 2.22509776034319 0.465868557746164
3.10399871462824 1.98709003438396 0.465868557746164
2.67890616644812 1.10423035755553 0.140872286875149
1.33454414471535 1.17669303933883 0.140872286875149
1.33454414471535 1.17669303933883 0.140872286875149
1.27737407669858 1.4213807733112 1.33653646128907
2.44037822119957 1.4213807733112 1.28579801714444
0.35431093978472 1.50774532704065 1.28579801714444
0.35431093978472 1.50774532704065 1.72356278559533
0.35431093978472 1.22124148414997 2.91593488647488
0.533463612625387 1.22124148414997 0.502823610103162
0.141779140213378 1.40170779539111 0.502823610103162
0.141779140213378 0.116283627558294 2.3555871803797
0.141779140213378 0.116283627558294 3.55013050142952
0.141779140213378 0.116283627558294 3.88496122018806
0.141779140213378 0.116283627558294 2.43298790487836
0.324115390722767 0.116283627558294 2.08405770865483
0.324115390722767 0.116283627558294 3.24444095002343
0.572416681292871 0.116283627558294 4.0053201353832
0.145162333347357 0.116283627558294 4.26557436273115
0.145162333347357 0.116283627558294 4.96780294181257
0.145162333347357 0.116283627558294 5.15158184042984
0.145162333347357 0.92949578396586 5.15158184042984
0.4622545239722 1.60367535692546 4.47400955755892
0.4622545239722 3.45293956360081 5.0092944844319
0.4622545239722 3.69443007934088 4.53020699677846
0.4622545239722 3.23107631874946 4.53020699677846
0.429204087383325 3.89800116501034 5.06422452885252
0.429204087383325 1.02101535051232 5.06422452885252
1.52509823627548 0.596034686413898 3.82248046485949
2.21746477711154 2.61681448101549 3.82248046485949
0.0886155643195488 2.61681448101549 2.7451678822131
0.682160026433002 4.31453963187546 1.92570953371314
1.9840661321422 1.51172909435127 1.92570953371314
0.0849300840587512 1.11941870125772 1.92570953371314
0.0849300840587512 0.99954178070868 0.87409743006472
0.450137969759892 0.99954178070868 0.87409743006472
0.450137969759892 0.895949453548014 0.87409743006472
0.434592899805399 0.380527442209227 0.87409743006472
0.434592899805399 0.380527442209227 1.86429238382002
0.195948611159945 0.228385833610968 1.71137009085465
1.29195223126252 0.228385833610968 1.95126102626712
2.37901088050963 0.228385833610968 2.09125864656972
3.69465288337367 0.228385833610968 2.26798857780358
2.33691736518407 0.228385833610968 1.14531243339964
2.46105899746509 0.228385833610968 1.14531243339964
2.37490172585043 0.228385833610968 3.52929839479236
1.35397836461921 0.228385833610968 4.38250311495553
0.270284062918684 0.228385833610968 4.81560260386319
0.270284062918684 0.293394419966879 1.83031955933813
0.270284062918684 0.902459639118222 1.9333246165688
0.764325747208827 0.565903154007015 1.9333246165688
0.764325747208827 1.42800681142454 3.01763063722392
1.60478667505706 2.32144668749364 3.06295185415827
1.60478667505706 2.68090352117718 0.871877055499457
0.961298939089413 1.67580586638144 1.0396491314635
0.961298939089413 2.33901569703039 2.24505387253478
0.961298939089413 2.68766722443758 3.0634829032287
0.961298939089413 1.79927391432465 3.0634829032287
0.680382399279437 3.12996901094913 4.21908458926382
0.398559476107037 3.4897398590173 5.0059053257079
0.815768318445858 2.54745386540468 3.85946940502267
0.833816548756894 3.70433305411912 5.33317186450049
0.577733029442553 2.95233396796776 6.15709393663397
0.577733029442553 2.95233396796776 4.93982892718999
1.80799017033545 4.11505161978659 4.3415215721114
1.80799017033545 1.43302465361388 3.46077759323941
2.0381304518594 1.24201651887194 5.98061843756464
2.0381304518594 2.16835588735983 8.2469636843792
2.0381304518594 2.78748259293433 6.38927748880356
0.316635728841668 2.37002553762894 6.97669154046355
0.316635728841668 1.35382698164106 5.76312562599842
0.813015066555216 2.18657185451853 5.02532677128011
0.813015066555216 2.18657185451853 5.74235859979478
1.94177919221899 1.11665928565046 7.35995533253528
2.58076279732919 1.11665928565046 8.32652885690375
2.58076279732919 1.43018005053034 8.86754197327016
4.17587531989991 2.19635800195193 10.2778331350175
6.25799029128091 3.36182639623102 10.913558514215
7.24663955684623 4.0769100866106 11.764914974973
5.95613502121697 4.18126731022695 12.46753592962
5.7286963691118 3.47335876525205 11.0862264127404
7.8626638314452 1.98902461296296 10.0510146092371
9.13065567093484 1.98902461296296 7.44089994609442
9.36977715336084 3.1971469850392 8.14090742110359
10.5141348006987 1.85468028338916 8.82823373029996
10.087157398933 0.730645013987028 10.1797088046862
7.56192471498816 0.730645013987028 12.1380025124192
5.61345322521984 3.80591283223499 12.3778554003593
6.71551278763345 4.83765290245135 12.081931367163
5.94552935878829 4.98167045053588 11.0077675026184
5.94552935878829 5.292987899798 10.347760018186
5.04433090594487 3.80325559385171 12.6904293140012
6.04216732533907 5.27074479075407 10.8775098746862
7.96583680945618 3.25319140635912 10.8775098746862
7.80523654873318 3.25319140635912 11.3943849795616
7.38189708193401 5.19827419605184 9.15131893421766
7.38189708193401 4.03436969303698 8.23978282636688
9.1491051167109 4.07885587099495 4.35689237017352
10.8369723251587 1.52378485851125 4.35689237017352
10.5297274504354 0.636385892369936 3.81438276426335
11.4351182878634 0.636385892369936 4.22115892352395
11.052485813335 0.636385892369936 4.22575583341904
10.636177580988 0.636385892369936 3.11624477111525
9.39162997297515 0.0755000887750945 6.2361116440865
8.83952258053495 0.0755000887750945 7.94567633972817
9.71813080842156 0.0755000887750945 8.43658513700833
7.68874083909744 0.0755000887750945 7.1844979497499
8.02136388482744 0.0755000887750945 5.54018547918204
6.64774097649518 0.0755000887750945 5.54018547918204
8.13789377040871 0.0755000887750945 3.66822327596512
6.42470806755698 0.0755000887750945 1.56718408675913
7.05840012753743 0.984662058881324 1.95668441689699
5.77872690113904 0.984662058881324 1.14135468491272
5.71956642578429 0.984662058881324 0.229782703105167
6.42679881659422 1.03845184949882 0.77800732615272
4.30706383750388 1.03845184949882 0.253924857366761
3.07351899353498 1.03845184949882 0.253924857366761
0.93401251537304 2.42278196349889 0.253924857366761
0.93401251537304 0.717276991495978 0.253924857366761
0.93401251537304 0.656184759147846 0.253924857366761
0.919348685428692 0.50326150759362 0.253924857366761
0.680190947847749 0.50326150759362 1.13651242690432
2.12991278996659 0.286338296748672 0.0420587299623403
1.83358248830536 0.152129830644638 0.0420587299623403
1.83358248830536 0.21070014416967 2.10553046085629
2.17061325546732 0.21070014416967 1.81202276018112
1.21826820455262 1.17596524793364 1.81202276018112
0.799394177437288 1.17596524793364 0.796521180735057
0.266762524224521 1.17596524793364 0.796521180735057
1.97141744200046 1.00632728558659 0.796521180735057
2.68252282960975 0.731353149638582 0.796521180735057
2.96731883639687 0.731353149638582 2.67925959952396
1.31235198408983 0.731353149638582 2.69140494538729
1.73171469531807 0.731353149638582 2.20480284187148
0.460462956793919 0.731353149638582 2.20480284187148
0.460462956793919 1.59736279274309 2.26519984481595
1.00165710686166 1.59736279274309 1.17315607348717
1.78831204608473 0.675292624401056 1.13717143024864
1.78831204608473 0.675292624401056 1.13717143024864
1.78831204608473 0.675292624401056 1.13717143024864
1.78831204608473 1.2459100616383 3.05869325647765
1.21686973958671 1.2459100616383 1.89172300998785
1.21686973958671 1.30570758809728 3.0685776572635
1.37737789944109 1.30570758809728 4.01530334823851
0.376501803996521 1.24412832729221 5.2259040681937
0.666481930202914 0.801889340549619 5.2259040681937
0.666481930202914 1.8469305033624 4.7487597157475
0.218409016974016 0.612610294585759 3.97241455594451
0.868892053871115 1.1353492919227 2.72540095281261
0.868892053871115 1.1353492919227 2.62253986285328
0.617209715302036 1.1353492919227 2.50893223619003
0.617209715302036 2.33984163314377 0.687552841701403
0.617209715302036 2.33984163314377 0.687552841701403
0.617209715302036 4.50761740374809 0.687552841701403
0.617209715302036 4.67983485574578 0.687552841701403
0.41442355637152 3.68556369281812 0.687552841701403
2.00746808673503 1.01292948467035 0.687552841701403
0.54009448837193 1.01292948467035 0.945915509684553
0.54009448837193 1.01292948467035 0.945915509684553
1.3680702836069 1.01292948467035 0.945915509684553
1.3680702836069 1.19213940470115 0.945915509684553
0.67606004482688 1.16922855418618 3.25954254690504
1.47652996380729 1.16922855418618 3.25954254690504
0.921050413316476 1.80190438253005 2.95647641338883
0.921050413316476 1.72636695840776 2.7034947804386
0.168626709848456 1.72636695840776 2.39930266275613
0.168626709848456 0.313968523428539 3.00481881248742
0.168626709848456 0.313968523428539 2.72691195369715
1.64778416318185 2.01283466406248 2.72691195369715
1.97604703470555 2.01283466406248 4.25680902360984
1.45612457561801 0.725400563913271 4.22200263495671
2.29544730723479 0.725400563913271 3.89895189800448
1.84725307241049 0.725400563913271 6.44768652817555
3.52651072382141 0.725400563913271 6.84147077340345
3.27677798237789 0.725400563913271 5.47903420520899
3.27677798237789 0.952771866260612 7.51683080505383
2.1868631141157 1.06370341525651 5.5524313919789
2.1868631141157 1.06370341525651 6.8586571885368
3.07045205701228 1.05792657139722 6.45286514938449
1.85032154762138 0.399311899737808 8.85467791307161
2.91889246866739 0.399311899737808 6.55124219259794
2.91889246866739 0.263884679903233 5.77694227841495
2.70905048883326 0.263884679903233 4.49358153085835
3.33019814974554 0.263884679903233 6.24169174933194
3.53293434751983 0.263884679903233 7.68225667693213
3.40037785291124 1.804672565019 6.16354881070813
2.9481295363186 1.804672565019 5.38543361986174
0.189676445198926 4.0263703921339 5.23180138648478
0.189676445198926 4.67454197685314 3.23765035533647
0.189676445198926 5.37183002738131 3.23765035533647
0.189676445198926 4.41206128438988 3.72732200180533
0.189676445198926 3.31060678604648 2.18105860351969
3.76256782211243 0.807259277927035 2.18105860351969
4.15769614964286 0.807259277927035 2.69732049110899
7.0062565382435 1.94509043647553 2.60887994360446
6.33857952493772 1.07882971435166 3.42387378531326
6.94775597221813 2.30621488312554 6.03959609860105
7.92519780914021 1.59705291682924 4.52932169830098
7.92519780914021 1.38024593476853 4.30175600562893
6.75930308826256 0.304339712030647 3.51803295728604
6.9351451721518 0.304339712030647 2.48684241462654
6.9351451721518 2.62946439011251 2.52674395709669
7.6412359064691 2.02570372610081 3.40722796526295
7.06280434352413 2.02570372610081 5.81946234008978
5.63627665733209 0.706624812454825 7.83064048495147
6.65710576261772 0.706624812454825 9.89382223569439
7.03577061488303 0.706624812454825 7.5912637458066
5.59064572484802 2.30949237137365 7.54767827503021
2.36163932993558 4.20448364658303 7.13308654249999
2.09120687023302 4.95877623230354 7.13308654249999
2.09120687023302 5.16317739077443 5.4949120137406
0.825242257016056 3.83705106296405 5.97662358116534
0.512827218521841 4.15127407801649 5.51735767096865
0.512827218521841 4.40197595775596 6.76944257126255
0.369605474301974 3.67942026049665 6.68615161008777
0.369605474301974 2.75507076335564 7.05514757118595
0.322412242042031 3.62445153252886 9.93814341105403
0.322412242042031 3.02269153461014 9.63677477398292
0.322412242042031 2.89312386641053 9.63677477398292
0.322412242042031 2.89312386641053 10.5725162271713
0.322412242042031 2.834333063247 11.2795457298147
0.396842411183926 4.74993246660672 9.66260195503658
1.61898717190236 3.566057210227 9.61644444388462
2.73726115248104 3.00785467738273 11.4478502247716
1.63927807983885 3.83830959184175 11.6111116857396
1.81927316568528 2.13635637978672 9.54379653038211
2.51841294681602 2.13635637978672 9.00461128843999
2.62511757134643 0.974447707797335 8.4565248100744
2.62511757134643 1.58301636364853 9.28297948027371
2.68481137128103 0.145697042529451 10.4096632100508
2.80507320313828 0.145697042529451 10.5995317926654
0.81012881520702 0.145697042529451 11.9640201425462
0.974069296684893 0.145697042529451 13.7116637278442
0.0713430503018558 1.81222201431081 14.2017434639487
0.0713430503018558 0.262282020749616 14.0021689690732
1.09356501197148 0.96227817338638 12.8302011687831
1.09356501197148 1.69028912233205 13.2209034891498
3.99283120947528 1.69028912233205 12.4055690719511
4.83127470713861 1.63913063473975 12.778579222565
4.83127470713861 1.81933550149081 12.077068142251
5.80139698818362 2.4854962616154 13.3860791839663
4.10503277780759 4.89254093979327 12.0031231632568
2.52101005224599 6.36992259398281 11.2159243372434
2.52101005224599 5.61290008950501 11.8218363882083
1.2486756085405 5.95453320198369 12.1176999599566
0.688569240115678 5.36130824378796 12.1176999599566
0.688569240115678 6.44527849805667 12.3388800444872
0.688569240115678 8.05409695733564 12.7048712062294
0.688569240115678 10.3274323048881 13.399395576039
0.688569240115678 9.13663763020798 14.8489940262811
0.688569240115678 6.74782438159123 13.7484459424362
0.688569240115678 7.05066884733077 13.3824946769193
0.620326209608571 7.19504905103928 13.0514549149798
2.88853243494678 6.2075040798527 9.6667955344593
2.82859738953601 4.75563253433595 10.1702483341687
3.40930179202182 6.20084057033963 10.536159783755
2.17666254515403 7.07321118339475 7.40879983085401
0.916169092954737 5.79185936571366 5.53399216753911
0.916169092954737 5.67451692444676 5.67744925837353
0.916169092954737 5.04923747626167 6.59035427878767
1.3155768751483 4.84121881841696 7.19543641297013
0.698430136166882 5.97220490426847 9.7985306191571
0.064115459839038 4.73780721062263 9.48928746242055
1.7016926108324 4.91598762685862 10.3616540431745
1.7016926108324 6.15701224182127 9.44057545181458
1.01944132470733 9.20151186704299 9.31831408498752
0.848125230789991 7.63823307943711 8.29993385091617
0.817854605430268 7.66225734943683 9.45956254210613
0.332045140222413 7.77663705392522 8.70645206202568
0.332045140222413 6.89856115903338 7.3792038808322
0.00941358456872177 5.66935661742747 7.43865055586341
1.84875448689179 5.66935661742747 8.50991029262327
1.81652926792426 4.60433414743272 8.74547593220046
1.81652926792426 3.96514448766914 7.70443351564091
2.8306266113518 3.2047044558967 8.01971205828206
1.17182227935154 1.60941200544777 8.01971205828206
0.927825555133636 3.44736551917043 6.96913437483228
2.49921318290748 3.40367955518511 6.35101648539579
2.49921318290748 2.75051682982147 9.9047472872918
3.17079915799013 5.24620688034323 9.9047472872918
3.23565904462155 5.53856060197002 10.3941812263109
4.38039169360643 5.57155504038787 9.38354874644353
2.78782970248062 6.3957589692672 9.54475814705253
0.960301977788703 7.51515533880992 12.4716231957613
3.58284338266073 7.7452971025151 12.8102961105411
3.67666595991937 8.58576085838011 13.024592244882
3.50406911538779 7.39516545443466 11.4690427623203
4.51206821842313 6.04390781814815 11.9227162164295
2.98080004303691 1.71322640651809 12.5291170672016
2.75171421523061 2.70340037140846 13.6706528942093
2.75171421523061 2.70340037140846 15.5265376651975
2.31494526874733 1.77868417697358 17.3065777724361
0.78774982493535 1.77868417697358 18.0254972212972
2.92031582497493 2.40510399555283 17.7140158179809
4.23906800134162 0.584715015785589 18.082033661673
2.14814202420374 0.584715015785589 17.926203663835
3.42016121277118 0.584715015785589 15.804567297445
1.48700525630746 0.584715015785589 13.8173297081205
1.65788733717776 0.423639856356185 12.68136359963
1.65788733717776 0.423639856356185 13.9101890440586
3.05821685471232 0.360307193232781 13.9313589847668
3.23715352182437 0.360307193232781 14.9865755523974
3.23715352182437 0.360307193232781 16.7499882521869
6.03526723062972 0.360307193232781 16.4841575124748
3.40582648438318 0.360307193232781 13.7561104198598
3.58460823317543 0.360307193232781 10.8716252137892
3.52694991908219 0.360307193232781 11.0317262542524
4.57059962910133 3.74656937049779 10.9816116904097
5.4982773277896 3.41813985083703 12.0487315373625
5.4982773277896 3.25236158503499 11.4576885766067
6.67202527098531 3.7118456115974 10.0142102935405
6.47332599617106 0.542228728899602 9.58493747511157
4.22931000508684 0.577658922169157 11.1638657008903
4.22931000508684 0.577658922169157 10.4270972733783
4.22931000508684 0.577658922169157 7.9412360797224
5.19076985686103 0.0273521580528796 3.42516420536907
5.09068947255879 0.616140255965943 2.42405566583116
6.26929307087793 0.616140255965943 1.75206515224773
7.28600759493551 0.616140255965943 1.70253496796666
7.28600759493551 0.616140255965943 1.18005274188083
4.43263975804887 0.0354220901214737 1.18005274188083
5.75885947153347 1.57764702230909 1.80082357591767
3.85559110108127 1.68479569106354 1.01071389349985
1.96433472182482 1.68479569106354 0.4407869868763
1.67419577444943 2.87659984748713 0.430868876787004
4.62305491432894 2.05657682937855 0.430868876787004
5.03053004442104 1.99678833072566 0.430868876787004
3.90941282268802 1.18235520679519 0.430868876787004
5.28904759105044 1.59491258218455 1.53569946250546
5.20600429732821 0.804286259266154 1.53569946250546
4.97921005663367 0.804286259266154 3.02641387109427
5.70427194268608 2.51223104123761 4.16282301570393
6.37389601179203 3.37226540281065 4.33024255670919
5.16658909128268 3.08662806951897 4.70495511204468
4.13192566716942 3.20844264587092 6.75618935403001
2.74853861660435 4.18520572807198 5.61244142742398
3.13470027464796 4.77834267962965 8.16662179260322
3.93779705951133 2.89649683799124 8.03957789084374
4.96911173746396 2.89649683799124 9.17449741146339
3.21309733522659 2.6256890007898 7.21691966845791
1.18828991658685 1.06305159205044 8.83593445668441
1.18828991658685 2.21787203288262 9.66086311632965
0.759091358226386 2.19538409128054 8.25356681285489
1.61000105500843 1.80392067560358 10.4404144462073
0.347272287018501 1.60911492106909 9.02664797399088
0.347272287018501 5.57440883048458 8.85690905098583
1.01305105498884 9.73251712283443 8.39458433168486
1.01305105498884 9.5593423499556 8.39458433168486
1.11481079019737 7.94830002815966 7.80949947136558
2.40346765200238 6.7672619541344 9.5816116730083
2.37102278455437 5.93674648584829 9.97060322461112
2.67891895852063 2.49347019042388 11.3237019971564
1.41747659245499 3.01224682091075 13.3596088611301
0.831167951071778 1.52321328981154 13.4216872695983
2.95157179181282 0.829916074582191 14.670467154204
4.7588087484102 0.829916074582191 13.839763354176
3.60911039478312 0.67788314871318 15.5718964632666
4.39500544065732 0.877749513308728 16.7224796140674
5.91953847845831 0.125075195005853 17.6268177007724
4.18903397401527 0.125075195005853 20.372309968915
2.27766230408343 0.125075195005853 21.3661492661109
2.26937131215845 0.125075195005853 20.1700636898175
0.408730642029763 0.125075195005853 19.0500070768876
0.408730642029763 0.0900060546091178 20.7589537680447
1.28107806682709 0.0900060546091178 19.9643471122447
2.56251304884676 2.31181976182202 20.6144023394869
1.44710133394945 1.36177166282187 22.2198304414063
1.01957505370896 3.6422263817115 22.0266600721821
2.05195405413589 4.19750211431027 22.2046837175289
0.43394005769705 2.85606656099169 21.5658619756851
2.06213650223375 2.85606656099169 22.8222262638894
2.06213650223375 2.22499702495151 22.6864570176373
1.80034686377851 3.8078035333993 22.6864570176373
2.45019477023036 3.90314831625134 24.8369198866792
3.21725299042565 2.83708643558399 26.5755125192763
2.46818674703801 3.67615235708451 27.4616670697356
2.3469767344137 4.39303947544107 26.7282519817046
2.6198821026857 5.04637482681716 29.3456916374803
2.6198821026857 5.93561778967325 28.3048592775455
2.40378136496895 5.93561778967325 27.0859346473152
2.43148656280299 4.30082370323956 28.9604773470953
2.43148656280299 4.30082370323956 27.2494397351194
1.31437266232601 6.14699725621702 26.231757038212
1.31437266232601 5.42995232065272 23.3686808534962
2.29093139524914 6.51582689527445 21.4561984550146
2.77042201172907 4.72171349638834 20.4578846833618
5.24019107190538 2.34774516335977 20.6177717330789
5.24019107190538 2.34774516335977 19.8694495118664
5.59405373715926 2.34774516335977 19.6335972950407
8.01776298336279 1.32983889216941 18.8870560647862
9.29438584213068 1.32983889216941 17.5777602191244
6.81000234422868 1.93074903424556 20.0022787396224
6.63025786199581 1.63035959947872 19.4156784946054
6.63025786199581 2.07879782893316 21.3616760046408
7.14477399316667 0.728817697952877 22.0808402694887
6.78461745873613 1.12996802425534 19.2885358007546
6.27003137826729 1.12996802425534 17.8600910510864
5.20642658080068 2.16673923437522 19.664520969251
4.26258840286281 1.86044484721231 17.9103032616332
2.71157194326841 1.10380191187015 19.3314492707577
4.15333898635721 0.185048259097999 18.2166569451869
4.37873988786202 0.185048259097999 14.8890737940929
4.37873988786202 0.667070089328073 14.211638824891
4.37873988786202 0.667070089328073 15.400578102899
3.97496652224668 0.667070089328073 15.4493925959531
3.45952608247625 0.667070089328073 14.9385461603273
4.36047286062742 2.11726071665698 16.8539581628673
5.99358446765123 1.92350913027216 14.5863194163933
6.42685230885585 1.92350913027216 16.2757255683445
5.19797378406349 4.39967339009425 15.051058116458
5.19797378406349 2.00326706629908 16.8697797976366
4.81969268320138 1.20562108507134 17.2793320612324
5.76851593420866 1.96588611781797 17.9116953091024
6.96857531921264 1.33534024157295 15.7149839886764
9.05028595752606 1.33534024157295 12.4549752644927
9.12066704326028 0.998875771230191 13.0941458412439
9.06948799499554 0.985318483244374 13.5745404056951
7.79102863654162 0.944635114945385 13.61184072316
7.37342828827693 2.68649374437083 14.879258912216
8.09611048171169 0.710311853037095 15.2884132271854
7.30517773410638 0.710311853037095 15.3095453394389
6.79675677862183 0.0714139732817344 14.5746725731345
7.9103275308116 0.0714139732817344 16.1175460498865
9.6083604639098 0.0714139732817344 16.333599649928
9.2850577644832 0.0714139732817344 16.557606507074
9.79279676536875 0.0714139732817344 17.0006052575156
8.02522907218092 0.70167376411697 17.051992958805
8.02522907218092 0.70167376411697 16.6271400794716
9.23791732577955 0.322372078310054 17.5733967531735
8.15634819629671 0.322372078310054 17.0199856124132
8.94537058200016 0.346919018337664 16.9089486804903
10.1556477641562 0.346919018337664 18.8299795223507
10.1330884401647 0.346919018337664 18.8333995571055
12.2196834103704 0.346919018337664 19.0688970145821
14.2079879014948 0.700678524592161 21.6408590673521
13.0022158155725 2.13292030848775 20.9385634353175
11.2145074014024 2.13292030848775 21.8320229463544
12.3310829589019 2.13292030848775 21.0957464993896
13.3059821532283 2.13292030848775 21.0935517126505
12.3462031424871 0.35586543669507 21.9914219946809
14.0815534002369 0.35586543669507 23.5406503942837
15.751966519477 0.35586543669507 22.9238753825213
15.4854904179254 0.35586543669507 24.4571123713445
17.0008069954598 0.621996594287147 24.558082693946
15.6951984658036 0.208088340125469 23.3101796369453
13.8604692194015 0.208088340125469 23.4013149336217
12.2532849838124 0.208088340125469 19.6161512554087
12.404432711398 0.208088340125469 20.1542572359129
10.3252725549982 0.208088340125469 17.2932798698847
9.45030937390584 0.208088340125469 18.6061234055733
8.9383656127183 0.208088340125469 19.2770465641637
6.77177239809634 0.208088340125469 18.7592589191339
7.76931434098878 0.125681840926868 18.1326606981525
10.5049704822464 0.552019664958978 16.7837149382069
11.2611322002868 1.94101634135284 16.7837149382069
12.4106320870824 3.35915301729269 16.4022301717962
10.8866123795924 5.45083108499989 15.3488204460904
8.8169754006117 5.74616636498419 14.8491469842934
8.89889959321813 5.48345314978127 15.1295058315267
8.89889959321813 4.74309433111997 15.1993387145073
12.1905118818904 4.36188209616979 13.8703515626103
12.7488046145461 5.15316386803787 15.3165056340395
10.8848937043635 6.94711184257485 14.099440108511
10.8708497789347 4.16439064632524 14.2807461656283
11.2049713364855 2.38700758772952 11.7314468714926
10.3288615497924 3.81490406506675 11.8600269197112
9.4304532269525 4.82171073906084 13.3989122671673
9.7200622785424 4.82171073906084 13.3859222002819
9.02391926314688 4.53593461070587 13.3859222002819
7.83943722417917 4.53593461070587 13.9139960890305
8.38166077741701 4.46779840061188 14.1611647017494
5.02914149557076 1.80426616258534 12.0044846108128
5.2360133234892 2.78198886140023 12.4491507578459
5.70676687238521 2.78198886140023 12.0703526518798
8.33254496650303 4.03920357628459 12.099712960605
6.70138207166326 3.3760838168096 13.3349505227856
6.47249913332501 4.79871153513072 13.9772290386635
6.47249913332501 5.25709663962822 12.6113726540871
6.88793390309456 7.14066875176488 12.1628509354038
6.6622365353879 8.84309274413545 9.90095579574205
6.17721239054927 6.77144934569548 9.6425829559946
6.40278559174188 5.96922921759912 10.462269004599
5.73128329298401 5.83655744077532 12.363774640487
4.91146188704573 6.95086079445477 12.4440431804068
2.73850382523639 6.95086079445477 15.3668694987358
2.17907363528161 6.19632641773294 15.7099305245166
1.91315042778117 5.75116701769039 15.7915020912245
0.674099392750089 8.04141740089434 16.6428148743815
0.19356425336018 7.8647444656969 14.9075569072789
0.0534385750529896 5.67738464542489 14.8865044458488
0.0534385750529896 4.28048119525699 14.5168331626308
0.0534385750529896 3.91957236297823 14.1831062677845
0.0534385750529896 4.52242956665317 11.8293191829416
0.0534385750529896 6.24624979292427 11.8293191829416
0.0534385750529896 6.15965890520081 10.8248837619723
1.35992654225356 2.56768856341538 10.6177589442508
1.64339451469446 3.87989674337719 11.319781456053
2.10748424215429 3.95271443093753 10.9722598218601
0.561685723529518 3.30117256847199 11.4859227623778
0.561685723529518 2.21616457714168 11.6583518762141
0.368817926322768 1.73022820839381 11.332854416722
0.329595231063355 2.09931621617772 12.418630963156
0.329595231063355 2.09931621617772 10.7859555614803
0.329595231063355 2.09931621617772 9.93257075408339
2.04514600385389 2.18971700420261 12.1223086133973
1.62610990273484 0.63145183618132 12.0516712380149
2.47356227510401 0.63145183618132 13.0104822669028
2.47356227510401 0.630246756911886 11.766598634464
2.47356227510401 0.630246756911886 10.975422750629
3.57117583333236 0.630246756911886 10.5293810939499
0.188478788478244 1.43569676795166 9.90313416494914
0.188478788478244 1.86424682434532 8.7711400387385
0.302836536673557 1.58328469236914 6.99765480529006
0.70948021637754 0.665056568220175 8.08696833824651
0.0248843997849111 0.665056568220175 6.56688307551108
0.48649797976636 0.665056568220175 6.76187769718997
0.48649797976636 0.665056568220175 5.97733925127613
0.48649797976636 0.665056568220175 6.69985361494376
3.04942389051891 0.607953324063374 4.89658054135343
3.94216560998809 0.607953324063374 4.89658054135343
3.94216560998809 0.944169465622806 5.76760909686282
3.17590040883781 0.944169465622806 6.56006490139145
4.26225534428247 0.944169465622806 5.15604070589461
4.53836094044989 0.640673451005652 6.57293502178003
3.54063113937509 1.44353530817215 6.65671911370246
5.67262011935835 1.44353530817215 8.29590130925092
5.81272195345661 3.27381616629989 7.83562668594896
4.47443543788304 3.98880857790779 4.96746423703296
4.30058194578873 5.54145454572628 5.06369342934228
4.31390341177041 3.91231771474407 4.48335636269316
4.1755825573849 4.62548926615934 1.71215416843213
6.13777553435156 4.13367300092254 0.49221039593675
3.09366422650366 2.27831894336786 1.74297791998898
3.20497422080806 5.31579031205128 1.74297791998898
5.05140616629695 5.14981755397975 0.400929872182261
2.84306182561945 4.4687262369278 0.400929872182261
2.84306182561945 1.37707155881064 0.89506008066299
2.9156516640302 1.37707155881064 3.63984606875644
1.22367257331338 1.37707155881064 2.97282522897637
1.22332576421596 0.427246372542431 4.75350201431936
1.22332576421596 1.70839181533703 4.75350201431936
1.65266396573705 1.70839181533703 4.90023286210742
1.65266396573705 0.196117649851174 5.25565207690856
0.61561338672752 0.663366210896334 4.84922942091881
0.649270015767409 0.303187334244884 3.46009874081028
0.649270015767409 0.303187334244884 4.27004130218163
0.649270015767409 0.866734896948921 4.27004130218163
0.649270015767409 0.866734896948921 3.46075847461751
0.649270015767409 4.56103677335732 4.43588868453702
0.649270015767409 3.21923348050092 3.78978430745428
0.649270015767409 3.05350446910954 3.26451256538462
0.649270015767409 1.27296361894194 2.70129776133863
0.930467449798879 1.27296361894194 2.87406071133207
0.930467449798879 1.27296361894194 5.26121645034678
0.930467449798879 1.27296361894194 4.96706538507265
1.36616754969684 0.274396556380304 5.37606486486632
1.36616754969684 0.274396556380304 2.52558649198567
0.983774388664205 1.0704158088415 1.79339586677627
1.73318296618982 1.43508599235343 1.79339586677627
1.73318296618982 0.744208565459892 1.01794199028967
1.74380098387822 0.222295764299707 1.1982040550518
1.92913747010448 0.642595538374401 1.1982040550518
1.34627956059053 0.642595538374401 1.12410576710191
3.08714269494508 0.642595538374401 1.12410576710191
1.06645227161447 0.642595538374401 1.12410576710191
0.608898079360112 0.701063550666588 1.82927679723813
0.608898079360112 0.701063550666588 1.65965057628995
0.608898079360112 1.16023073314825 1.56284783990984
0.608898079360112 1.22267749548942 0.642600068798208
4.15488819664857 1.11679350939585 0.642600068798208
4.51592967185319 1.11679350939585 0.206452093634214
4.82702156873954 0.668232220127674 0.206452093634214
5.19204997299247 0.375772038933649 1.06572991432952
6.17323479395914 0.0072725809615124 1.57537032283905
6.65906598416264 0.0072725809615124 1.57537032283905
6.72844569859032 0.0072725809615124 1.22606654419298
7.45408566040213 0.0072725809615124 5.01653712842011
7.03403208386387 0.363266630805706 4.18025651402609
8.5479742044045 0.363266630805706 3.0366748723736
7.706994299671 2.34082216007334 3.89251444537711
4.86889742118055 2.48815265198695 2.85849403426247
2.44790834191936 3.15398627694607 3.51609186566126
1.33482198363376 3.49546110017312 4.07395892892905
3.92495144694204 4.90351598346235 4.08364791260213
4.65714119807867 4.5042917402333 6.86565677399028
4.15418079737344 3.9513544094838 8.74895917598659
4.15418079737344 3.6742002680811 8.50874598989016
4.24087282078141 1.83345008973077 8.84386431916966
4.59075786176477 0.394375311223423 11.2658451863196
4.96083522845703 0.255255469055898 12.5163593070535
1.52863832512176 0.255255469055898 13.6071040969577
1.52863832512176 0.485421304986179 12.5715548755659
1.03259024857796 0.485421304986179 13.8054389387356
1.03259024857796 0.485421304986179 14.9399801924941
1.60658339350015 0.485421304986179 15.5503679573128
4.19303876211066 0.485421304986179 14.6510942312092
4.19303876211066 1.56223912029467 15.76563642796
2.69792888186733 1.56223912029467 15.999526554086
2.69792888186733 0.548454717626416 16.1661042515517
1.45669441616188 0.548454717626416 15.0750579217719
0.627242420432387 1.11765683899838 14.5634200281883
0.154562564385115 1.11765683899838 16.0881492688246
0.154562564385115 1.76709694401049 15.537308234496
0.690030852312952 1.76709694401049 16.2155898406494
1.70569138138718 1.14240462286725 16.7353637831463
4.08591945947939 0.0997673000094352 17.5126260145455
8.2466027185114 1.03999290982934 19.0914074036964
9.32778435271023 1.03999290982934 17.1062734683021
6.8583996893366 1.84840438609186 17.3939922020077
8.12373662592563 0.536390915041392 17.3718996432459
7.47828235220664 0.510937874863582 15.1757339791001
7.90980507279282 0.968237110164804 17.2205194524158
9.37649420419575 0.968237110164804 16.5684733997787
9.50800703368292 1.83651745992635 16.7080950747649
9.29408158658985 0.409105416403756 17.1385939412677
9.54300531584924 0.409105416403756 18.3848028005036
9.34467502714113 0.409105416403756 17.9685871036832
8.13911138135413 0.409105416403756 18.852253384432
6.12891895715195 0.632966316673163 19.3311161366561
5.89160291634382 0.632966316673163 21.3080690193818
6.68055469392818 0.632966316673163 19.8587029921351
5.31406456613941 0.632966316673163 18.206703597276
2.06748391122548 0.569476378013806 18.7178388832742
3.77929626644793 0.569476378013806 19.5568656390226
3.77929626644793 2.78508095770359 16.5842087295162
3.58130543757007 2.78508095770359 19.6142764037544
3.61077612925614 2.92867009259399 20.8120013756661
3.75536071217484 4.35562776134166 21.5970964891274
3.75536071217484 5.31600513052685 24.9868872345136
2.17229357649793 5.44606646004683 23.3651005452157
3.54130635534979 5.80617044682222 22.3597143540556
3.9195517742836 6.68615272156416 22.4225227797333
4.53018975605435 3.55017458741178 22.4357985392309
4.0475893770185 3.25530502243365 21.8484967712715
1.85394651436077 6.14573456899906 22.1623592711795
1.31074613472824 4.58889073795046 25.0238075221437
0.753084747827429 4.01169575335892 21.385544354286
1.64978015215836 4.01169575335892 22.6358689421591
1.64978015215836 5.26140664007185 23.241923071655
1.64978015215836 4.4036561582565 22.0221795591374
3.60248990656724 3.43090222795215 22.1074795631445
3.00821578682522 4.18211069808626 24.2486811583897
2.35451810603435 4.44255471270085 24.6891818073524
0.257558312012339 4.39102181873628 25.7760064670298
0.782810582653848 3.93405883441866 25.2335026532098
0.782810582653848 2.81178954985338 27.4015004207649
1.41023021591923 2.28994988722124 27.6993849431972
2.26173402970542 2.28994988722124 29.2835965408768
2.09948867573219 2.4170583006309 29.4896998438104
3.1482240871856 1.83512623008978 30.0400903915479
1.63756691942785 2.43691538007033 29.29242189065
0.444994728178901 1.34070233538399 26.6079939775701
0.444994728178901 0.399365493757343 28.489590629086
1.47874798618521 0.399365493757343 28.0888836855015
1.47874798618521 1.04558158319819 31.6512519886385
1.47874798618521 1.30810681987164 32.0657225046379
2.01201101563193 1.30810681987164 31.0050065207168
0.42965889930887 1.65224520137658 32.8067781175806
1.29272818058463 2.42894474769552 34.5069532741599
0.737370499258896 3.80539729380618 35.2561262248956
0.105791720249935 4.59517452588563 33.6127958301275
2.75484340754368 4.9808275561541 31.9404378861581
5.12669920371365 3.79966755346086 33.8657601677989
4.78220297580525 1.54875856079635 32.0016155283924
7.19816490107899 0.879424821968055 32.3100446263231
5.94633082195036 0.0508627065486408 33.2911435560934
7.38573559279468 0.0508627065486408 33.61760488138
4.47828795859326 0.537800089426733 31.6737851928374
2.76321791066996 1.3605347813207 32.3151293436792
3.05534073410276 1.49398873708686 31.1570397358626
1.55694099268466 1.49398873708686 30.2464881854498
1.55694099268466 1.49398873708686 30.2847646240368
1.5481340916359 1.15728175191456 28.7919388966739
2.62360044187743 3.51232247268959 29.6664613323533
3.25472651307423 2.12761278365091 30.7580669596989
4.13148405937131 2.12761278365091 31.2378314126069
4.02339053440085 2.34731047205123 32.1901672408478
5.69452252564908 2.49665025665366 34.2404083366364
5.52001286243599 3.82412353756266 33.8711383379307
5.50914033813806 5.10912253054097 33.8327590821277
4.47419766340735 5.53662384525319 34.0136814004208
5.323701524395 4.90369922558025 31.3502926402252
5.70156579187991 1.79341209234391 31.4764469480637
5.69988604279268 1.79341209234391 30.8651214955086
5.69988604279268 3.94409276823374 33.7049178773856
5.81635795631095 3.33902306393414 35.6451874902974
3.88504596843092 3.32605955469833 38.3271608146447
5.11101636071531 3.32605955469833 41.6182210223659
5.92959964369887 3.08928827380327 41.4775451470803
7.0504923608524 1.31330973963375 41.9552363919178
6.37449450756947 0.808591764452857 42.9266844149701
4.49123154061889 0.808591764452857 44.8384813150656
2.05550634827826 0.808591764452857 44.0742312868398
1.34860883806664 0.808591764452857 44.6037813881589
1.34860883806664 0.808591764452857 44.5345333838142
1.34860883806664 0.808591764452857 43.0430411663517
2.22459114165769 4.54319734173328 40.2683627843105
1.96063648154235 4.61317229112058 37.3488929631664
1.75380392710425 2.06139862299038 37.0856000338139
1.62158506176905 3.84897166986981 37.1450993967871
0.441370709091212 2.91157573766768 38.0496970308449
0.441370709091212 2.91157573766768 39.2561379888481
0.441370709091212 2.87988391651048 41.1385870669003
0.441370709091212 2.70398943075922 40.7723005212782
0.508652095802145 2.25531518653854 43.6251648677236
0.508652095802145 1.80860533963158 42.5027485889499
0.508652095802145 1.80860533963158 42.5898992514027
1.28718610302656 1.94516336983302 44.477694427476
1.39411695380083 3.84832887633854 44.8242406285629
1.39411695380083 5.59294322105145 44.5756533152752
1.39411695380083 5.957962900673 45.9169917992056
0.892946563782069 7.30784234129786 47.1511328938247
2.2202741479784 8.11606841523987 47.1085423383099
2.2202741479784 9.275179462291 45.6835817819404
2.2202741479784 8.63192509523702 45.3390989788078
1.44686075164005 7.21048110383414 45.2226471675102
1.49831938322213 7.82586433097234 45.0486606588955
3.00106783918306 6.54054690731431 44.958686796192
3.00106783918306 7.04213801589692 44.3519237451307
3.00106783918306 6.99680123826864 42.0046103142093
5.3646405549718 4.59488757101255 41.772414335016
5.3646405549718 4.35326924354288 40.5382016270602
1.41782009526851 1.39765174105175 40.5090901980214
1.41782009526851 0.0910436865488089 41.8008260837715
1.71731525601061 1.06518758714474 41.043448265324
1.71731525601061 1.91786913219209 39.377252688122
2.26562522306671 3.82638426457056 38.9168870871081
2.28971899659348 1.79628020149503 36.0593655296485
2.53687161574876 1.79628020149503 35.7320149634277
3.52159154687032 1.79628020149503 36.2475411639453
5.65601148744556 1.32297562792174 36.6314517723115
6.10173467075613 1.69187718212598 38.5114274636869
7.72740562957301 1.2367930820672 37.7988746873516
4.04470795617307 1.2367930820672 38.546763557796
4.04470795617307 2.01152122404407 38.7947719418806
3.14600063651108 3.35940273826287 37.6954659116194
3.14600063651108 2.11406700083508 38.4254060369349
3.02167348029938 2.19015961399825 38.6281077878494
4.13615310190125 1.66031970315102 37.7879874240622
3.71451471711863 2.1688322427465 36.2332461313544
1.23737560578111 0.717825648960278 37.3478546371576
1.00283763504506 0.717825648960278 38.4085311818209
1.56435300598836 0.717825648960278 40.6836538213601
2.25234353448615 0.0442914888481025 37.5316477895122
2.09709091763964 0.0442914888481025 35.0235214559834
2.09709091763964 0.0442914888481025 34.0243813916773
4.29669407949248 0.00149680665962548 34.2660774183146
5.5256865039083 0.00149680665962548 33.6957896120345
5.76599360316276 0.00149680665962548 33.6523307448604
4.5011517629403 0.00149680665962548 34.2693694590671
2.94137207125737 0.00149680665962548 37.9145816816126
1.99013171191968 0.00149680665962548 37.6957110087239
0.830614250472449 0.00149680665962548 37.3323041505136
1.51454381985197 0.864576313097444 41.3678749973517
1.8781844027334 0.768195809678223 42.3200222302337
3.2934468760275 0.768195809678223 42.4965897761843
3.2934468760275 0.747024906861021 43.5435724569128
4.30620621758134 0.747024906861021 44.1596416237033
3.76862662486321 0.747024906861021 42.1025944293553
1.90189333234373 0.747024906861021 42.068140679718
2.85702929781241 0.747024906861021 44.5667302310178
4.30198560451743 0.747024906861021 43.8582556484259
4.30198560451743 0.747024906861021 45.3871216914611
4.30198560451743 2.13407946561943 44.0278389786197
3.61134839202267 3.48688947562433 42.7010369872145
4.12573027948057 4.10266534559886 44.4492322230564
3.44218385562216 1.61631864194633 41.8876016340059
3.34348585558884 2.55898330940981 43.1559279443636
3.24703125014309 2.07807276322877 44.0115073122978
4.43068544393675 0.610133096409545 43.4353772064197
4.43068544393675 1.00093062280381 43.5370935811049
5.61790976782752 1.51264669209987 39.8386363996331
4.83479966840034 1.51264669209987 40.1328088526557
4.64616861457023 1.28206565175427 40.4213249159665
3.20659769062598 1.28206565175427 38.7376039273853
4.52065650876383 1.28206565175427 39.8195430307496
6.91608486104136 1.55743332489954 40.1539350568149
6.91608486104136 0.950514225511489 41.2517682687159
6.63148885721755 0.950514225511489 42.943625051134
5.39700719187191 0.950514225511489 41.7789423160276
6.62899168530966 0.950514225511489 40.3250714811974
2.89765603699389 1.89959815958784 40.0550671868835
4.88990034510264 1.26952269992859 38.3552945131926
3.19467116602469 1.26952269992859 40.3941399671502
0.783984622459439 2.8052394943446 41.0701846998424
0.419049679480743 0.653632712292755 41.9729745017847
0.419049679480743 0.405607977403399 42.1196228064405
0.172599277940975 0.405607977403399 43.7660725460633
0.172599277940975 0.225803906069716 41.5871296828246
0.0405983010712954 0.225803906069716 44.0421225541121
3.14168946125357 1.81746523069032 46.3017508873479
2.38746574378675 0.598821847249239 46.3842574889435
1.27215405743271 0.333589516363904 48.384383098748
2.304882306886 0.333589516363904 49.0273701177225
1.00783790915177 0.333589516363904 47.4784597546433
0.801482408400508 0.333589516363904 48.1483783014135
0.801482408400508 0.333589516363904 46.4559240479335
0.801482408400508 0.00566302751505765 45.43029752688
0.801482408400508 0.00566302751505765 45.9370391954078
0.801482408400508 0.00566302751505765 44.1841521444337
0.801482408400508 0.73929246327544 43.5320360880179
0.655827491508154 0.221255299398981 44.3774681192395
0.655827491508154 0.221255299398981 47.4482842419961
1.03079731783847 2.14220986581808 48.714243003371
0.937738019492863 0.394221711001996 48.714243003371
0.937738019492863 0.394221711001996 46.2512046434251
0.937738019492863 0.394221711001996 44.9134814399584
2.52988109999301 0.40923864080963 42.9034422933396
0.585990175174564 1.71445100330008 42.2203473079064
0.645322301811864 1.71445100330008 41.2876665972553
0.645322301811864 4.32495407854008 43.8322370138249
0.645322301811864 4.91118058166096 42.8837887334343
0.645322301811864 4.91118058166096 43.2128370979133
0.0873746709692251 3.22711405655619 41.1260323180504
0.0873746709692251 2.47357835239001 41.5318300303374
2.22592653263105 2.47357835239001 41.3851350661636
2.22592653263105 1.23763262180109 41.6846958163723
4.20995556321698 0.137164367660422 40.3711627648825
1.61735834274885 0.137164367660422 37.1919855992863
2.74822243493148 0.137164367660422 38.4221690117414
2.43318161749702 0.137164367660422 40.1179081094817
2.43318161749702 1.65120630755714 39.5477317921504
3.090971610711 1.65120630755714 39.7558737552365
2.1543946953264 1.27358950242305 40.8949875718238
2.1543946953264 0.397743279939785 39.4620759764551
3.71737799922335 0.788070404735179 36.872348520164
1.37922649659506 1.39746404815432 36.872348520164
1.98719578159195 3.14489446760846 37.0432742905258
1.98719578159195 2.56892488173193 39.7999873313061
0.107976923173916 1.29663553909029 38.9171753978678
0.319089739907399 2.12899986432995 42.1508825535934
0.232633629113609 2.12899986432995 42.7167570702784
0.174123419250077 4.81766214640765 44.4341107850764
0.174123419250077 4.36995874404747 45.622598167688
0.174123419250077 4.29957284214703 46.2187291565331
2.39429368711353 2.92110088699288 47.4796672437096
2.39429368711353 3.05189279607175 46.6801403220859
2.39429368711353 2.64339359642497 47.5123728621078
5.39601803971008 3.25480885140213 47.1736726781517
7.05295857119414 3.79908230490251 47.5457431753855
7.32674524135155 3.88492979541031 46.4712728948163
8.76244884805488 3.88492979541031 46.3079306636827
7.20972639282238 3.97117424198999 46.1832642684406
7.41019447668968 1.59659122678873 45.4082672688773
6.26065671928917 0.803713506475706 46.5005583222391
8.46685141357797 0.803713506475706 48.3457206364002
8.52803869570054 0.803713506475706 48.3457206364002
7.86632697941754 0.670337245568582 49.8786022957457
9.31562925736926 1.03606774665683 47.1336102296459
9.89258252961099 1.04996736641133 46.6401348297407
9.83699736164503 1.04996736641133 47.6310980574519
9.83699736164503 1.74593996667515 50.7756081627212
10.1030197157057 3.68810747690656 50.7396155687751
10.4855919353469 2.83078362476346 52.6160193475158
10.4855919353469 4.28018568671881 48.1660321576784
10.4280885343882 2.54593244333224 46.7700040070299
11.4700846282173 2.57403201455672 48.0814945731556
12.7549867301798 2.02781818018363 50.2347295988568
10.3941183875518 1.02387574070363 51.8338218910635
10.4995833886428 2.67457201471001 50.6349622216827
9.05671355181792 1.64131110638528 52.4961558984378
8.08093394008849 2.3679168399517 53.8917984137958
10.3763674325967 2.3679168399517 53.058109894248
10.9063224357557 3.35052796089428 50.0483224723539
9.09099282589411 4.99541428295849 48.1902244699383
9.09099282589411 4.49571356913026 48.076649984732
10.8996594359265 4.18786641569452 46.3240787084991
11.6105028795568 4.49130197450282 47.4265126127217
12.4161979759679 4.94224896444388 49.9711781290271
12.9056431771915 4.36257901728066 52.697936056018
12.9056431771915 3.15146514172893 51.579493971209
11.8826719435015 3.15146514172893 51.8096768490006
11.8826719435015 5.58369784951482 50.4351580829622
11.2788127435216 6.2859118908274 50.2643473302791
10.3591809380618 6.2859118908274 51.2266849127864
8.71526146483151 5.97188863465628 52.2547631828864
10.1011457450216 5.97188863465628 52.8345890190639
9.63106318487027 2.81254199314909 51.0954100407258
10.7301412218431 2.82602606515256 49.0465010933396
9.05787951052009 3.10930264572683 49.1534388455881
7.85794934423407 3.20243328870401 47.8786854202743
9.8298472057199 3.20243328870401 49.808109711801
9.87644353225991 2.45562755065696 51.4598313604502
9.16648414213824 3.42696472486604 53.1636080806854
11.8815140128678 4.3123911942577 54.7020467672005
9.77603198130657 4.3123911942577 53.5326527397661
8.43713472734845 3.8804461435922 53.4650400206954
9.5458021805257 6.27711002739576 52.6536435907121
7.69716002611979 4.9035446367659 52.4350596725509
8.65018930803882 4.9035446367659 53.947858493199
11.1709464143172 5.31241331397302 53.7203598664515
11.3749532187433 6.23360521392373 53.4796641758127
10.0447227341878 5.95946128303215 52.9079010990087
9.95313764599937 4.13091144773687 49.8412005849446
13.0288487614111 4.16218215324319 50.6346637120155
11.6548986444436 4.16218215324319 50.5533558238874
11.0789739637354 3.55881009425156 48.3997475056307
11.8666902543061 2.26764384988138 49.9425044925138
10.3543210193411 1.32920430850025 50.8850665261674
10.2468486162698 1.30265248415054 49.0848615701714
12.5927923872249 1.30265248415054 50.2724975572531
10.5506450254042 1.34081782569335 49.6136934688641
10.5506450254042 1.34081782569335 50.27635216971
10.5642674469826 0.839902920435081 49.6138320045087
9.94464463289152 1.11244673986284 49.5259204230945
9.17161511878752 1.11244673986284 51.3387310219207
9.17161511878752 1.35804628498254 49.6830670154211
8.60931401093474 1.35804628498254 50.0871427101303
11.7932961486768 0.140671986199439 48.4895007520307
11.5704043723903 0.140671986199439 49.1214435245314
12.2182177520365 0.140671986199439 45.8331833115522
10.326805263954 0.613449760241365 46.7888798772402
10.6678632755526 0.613449760241365 47.6563832967226
9.1403953543915 1.74001604172195 45.5195781021455
8.8131538862079 0.276934442031974 47.2891339560553
8.77934664410307 1.31355030462726 49.0960884017179
8.8623980387171 1.39499429734191 52.2816967137192
8.76962704585364 1.36359371818021 51.6231646607043
8.76962704585364 1.86438290307954 51.663261629212
8.74020606198336 2.20523505109413 51.8378482266765
8.88171766556912 2.44552620556944 51.9813665706492
11.582816567028 2.16169661609062 51.7856739686567
12.0755310757874 2.38219998136068 51.9597245413338
11.8835984693541 0.866568283880706 53.4170234119651
11.741352376925 0.866568283880706 51.0308603097594
13.7941073341865 0.936130576990754 49.6179893263892
11.6618333048479 1.98892755422337 51.1159170334636
11.5535423865044 2.20944960860865 49.0524056011121
12.3485063355107 0.726312663702067 49.0524056011121
9.06641068289239 0.0852633198507774 48.9403892078431
9.24151017731242 0.0852633198507774 48.7854495575667
9.95417761422897 0.0852633198507774 47.6633024307817
9.32333965519742 0.0852633198507774 47.8755286127389
10.1256989593955 0.0852633198507774 47.1962017647555
9.9243031110453 0.0852633198507774 47.2636702765273
9.94083635754504 0.902537359354854 48.0964686085802
11.2591717405985 0.902537359354854 46.6508159702455
11.6387448878282 0.140358976175398 46.9203304433825
11.4742228502948 0.140358976175398 45.5362646720661
10.5749921045109 0.140358976175398 43.6760248130908
12.1080426582496 1.19322433761664 44.5014119365881
11.7335485854104 1.19322433761664 45.0396241216014
12.9039356677397 0.904016792919284 46.4613686789916
11.5072898034632 0.904016792919284 46.0139627875534
12.8381806304459 1.17301455755339 48.4427874040431
10.8762716428517 1.99497279372627 46.573048482644
12.7954162260104 0.700111821910327 47.9463589404898
11.8549796065202 1.14826777079829 49.113548561349
14.5462359730374 1.45139809580208 47.984450463325
14.9815812720574 1.44680727492439 47.1648332855557
13.3730226021066 1.90007123492849 46.6009284295763
11.7080323872756 1.67252349070683 45.2425425424267
11.2365063119726 0.639742370580729 44.3915179548031
9.73682501057175 1.23365001488713 45.6579496412136
9.10590176504884 1.23365001488713 47.1633091805139
11.8907708041042 0.751687195606397 49.131895842127
9.77977799629099 0.751687195606397 48.709367397398
9.27081862002562 0.462964060176444 48.3538816457528
9.88030719227164 0.415663554457378 49.3459023301281
9.20853921290661 1.1745027936489 50.7523933860485
9.17700930470932 1.1745027936489 53.7414878436203
8.6163367423281 0.98275568951354 55.2147671007148
5.74936113691599 0.889678922400626 55.7248425253269
4.42904068247199 2.6506132678275 55.5507049329824
4.16003161301392 2.75972965776503 54.5618610396513
5.91941235054694 1.3118408650993 53.5795418089718
8.87747382529779 3.55827757556943 55.5020903965685
8.69394056939046 1.40199830936575 55.7746847844846
9.54608010411892 1.40199830936575 56.80709678117
8.34051308661847 3.95582924591569 58.1159936856126
8.54275005844433 3.49242026277873 57.1360203220131
7.06102720988237 3.49242026277873 58.1392262662486
6.96583911866215 3.13520753292921 60.5528136765255
4.78197816283437 4.95994498844503 61.1064168482016
6.16311984203641 4.67076781611028 59.6501874897007
6.94808559993047 3.80459373746297 58.6682410562479
6.04420447201478 3.13583131952725 61.2874667199315
5.78294250699045 5.30096111564928 60.2063116229321
5.78294250699045 8.85079492686853 59.829604267144
5.78294250699045 8.05702501263672 58.7777330289865
5.91774333962602 8.07243052947542 57.5168204693086
6.11269709379457 8.61569933084125 56.2153517864988
7.24451918448272 6.35736083298469 55.8807324580674
5.52582859809791 6.94379010689361 56.0672674254687
4.04042407882796 7.32328390508306 54.5521091718943
3.06083300990666 4.17406754747311 56.2881192235198
3.47335487528734 4.85427962523823 57.7794734507259
0.195654882513641 3.70175713021755 55.118662043782
0.195654882513641 4.1967570692396 57.5698529777405
0.195654882513641 4.03067250158699 58.2821193757289
0.195654882513641 4.18571044414641 58.0688125528567
0.195654882513641 7.15584994072435 57.8331478540576
0.195654882513641 5.68606944179357 57.3067160462053
0.195654882513641 6.35255641486514 57.6116265778269
0.814971312790811 5.55674950926906 58.3098516577124
0.826719424400127 5.51853873924503 56.9755982274397
0.826719424400127 6.13919981583024 55.3096328905848
0.826719424400127 5.95400899882267 56.8694277934739
0.826719424400127 5.10712484363726 56.755956214663
0.256367031110054 5.70730533163782 55.6077256851018
0.256367031110054 5.88826054894314 55.4381919242582
0.256367031110054 3.04572053537934 56.4673008254848
0.256367031110054 1.79971193408377 59.7311889722309
0.256367031110054 0.711557904629207 60.4790186316985
0.256367031110054 0.711557904629207 61.1911877426166
0.112684838144876 0.711557904629207 62.0784329645209
0.411445258749244 0.711557904629207 62.36037590877
0.411445258749244 1.71461731634746 61.9952731116498
0.187800524058982 0.942475796983912 62.7972508735051
1.14929349471162 0.845773350385029 63.9607338222775
1.14929349471162 0.462851689767569 63.2408463855997
2.6716792846515 0.462851689767569 61.5151149007342
1.30848741436937 0.462851689767569 63.5686500618486
0.67333048014018 0.462851689767569 62.3475324753698
1.29061017157884 0.393908386996294 62.3475324753698
1.29061017157884 0.610766766090693 61.8027183324115
0.829882357329069 2.51098400777471 63.7149683636699
0.829882357329069 4.2534139438284 64.2286349181218
0.829882357329069 5.16736128380227 67.817554724614
0.829882357329069 5.16736128380227 69.6099953883536
1.79880191163528 2.66815214471779 68.1161450279288
5.73488538297436 2.27876546097583 68.2454326839351
5.20708645213131 2.69351678497868 68.5422437866466
3.78676459838957 2.95493813634575 69.4290061107848
3.89665750000411 2.75812971775823 69.4527859471095
3.07917533356026 2.75812971775823 68.7916834265015
3.40160619904806 3.4805680329927 68.3696207938649
2.7934712641138 4.23061698294279 69.8100865648677
3.40185171526873 7.23769838733598 67.6200016533795
2.50489396518464 7.01756913519581 67.7643739251173
2.50489396518464 4.1386707658035 68.4966095883561
2.50489396518464 3.13946477324107 65.9858233877437
2.50489396518464 3.13946477324107 66.9525792319379
2.50489396518464 1.95606166345602 65.1267922545113
0.979353076551675 1.95606166345602 67.500395718462
0.979353076551675 1.95606166345602 66.1411739377967
0.365516600180207 2.5360389382864 65.3530011616485
0.0252132044590485 2.87285457254314 65.683721494655
0.187527123913892 2.00134527745853 65.8692987097787
0.633432865410305 0.796314131552162 67.5312771366733
0.633432865410305 2.86041977089143 67.1220292080634
0.722773774384254 4.10210187425454 68.9981267156726
0.437117590082972 2.88560953992321 67.3016559246995
2.49123955389912 2.41401887206714 65.9451725186956
0.244346855929467 2.41401887206714 64.9954930327157
0.244346855929467 0.756544855190464 64.9954930327157
0.244346855929467 0.035406698159327 63.5267211224322
0.244346855929467 0.035406698159327 62.2425964947949
0.244346855929467 1.1747979797418 62.319729027297
0.244346855929467 1.1747979797418 62.0508122089201
0.244346855929467 0.654530186230093 63.4505845649681
0.244346855929467 0.828639470735546 63.9933704935183
0.244346855929467 0.872504397725113 64.3554747279582
0.244346855929467 0.872504397725113 63.884938556934
0.244346855929467 0.872504397725113 64.2962454445556
0.544455339782832 2.85720774125314 65.0130341435652
0.544455339782832 3.34077715382458 67.5719981751925
0.987238052744905 3.86993384272618 69.7861539746631
1.61408374498168 4.62551710601965 70.5171493795661
1.61408374498168 3.48514265311559 70.0555936804673
0.690991058723751 1.85981223143444 68.0864348542638
0.690991058723751 2.54711334788426 70.4354789322338
0.690991058723751 0.809069045964992 70.4024923869312
1.63738771023554 1.40696042562844 69.8080912373196
2.84908714357558 1.91550156557184 70.2039041564246
2.84908714357558 0.459464104393692 70.3716722311705
0.229394795418398 0.459464104393692 71.675032175324
0.229394795418398 0.459464104393692 71.0353219480335
0.229394795418398 0.441733600305044 69.5446296174624
0.229394795418398 0.441733600305044 68.6273919052933
0.229394795418398 0.723345374656815 67.6708696324592
0.229394795418398 0.723345374656815 67.9629576885579
0.229394795418398 0.0223177959707885 66.7110065774135
1.43785058396236 0.0223177959707885 64.3619590921915
1.43785058396236 1.22025680221293 65.1281553922412
1.43785058396236 3.20801562488714 64.9141593934708
1.43785058396236 3.20801562488714 63.1335880951369
1.43785058396236 4.19045319680239 63.278529518003
0.356231281500398 3.84012597883024 61.8586029410817
2.98897315156463 3.31867535948359 64.1377149790767
4.25251490831482 1.37832602473792 62.3547373519919
1.08750271002614 0.837732615848265 62.6306740480772
1.39404636033633 0.837732615848265 61.6653392767549
1.39404636033633 0.837732615848265 60.9016031888661
0.528809945179698 0.837732615848265 60.2990043757626
2.42960128446058 2.8091642436216 61.3206586159042
4.50701701220184 3.28548840667061 61.0168016729166
5.29440324901531 3.13648891772907 63.1990173887105
3.23860385664741 1.80705964019006 64.4709226185409
3.40583906043383 1.80705964019006 65.5935752677165
3.99831952129652 1.80705964019006 65.7414925135483
3.54366183254733 1.80705964019006 67.4270754802931
5.56196569512037 2.43760882961973 70.9160033010017
6.4288316545923 0.321701934970849 72.3951540659713
6.91207821631814 0.0346431433688981 72.6959907218424
6.20443058691191 0.0346431433688981 73.2364284472332
7.50462522036822 0.0346431433688981 74.6929544323795
7.00960314767392 1.40280468653209 71.9839495246896
4.50668809299701 1.40280468653209 71.7866420961458
4.63740779052173 1.40280468653209 71.0390784195938
4.1605910885646 1.40280468653209 71.6236664921704
4.31843275893545 1.13818722252619 71.6236664921704
4.57955025608943 1.6180438304365 68.6275565496549
4.25875861864874 3.95701063695626 67.4566175531287
3.88333155180868 3.95701063695626 68.0917772154458
3.28721589296425 3.28006171674626 68.5996405395037
1.6805083667822 3.06108201620172 70.160008511809
3.61971830768601 3.81429184907714 67.9806594861221
4.04648851160483 3.81429184907714 67.7610687968977
4.04648851160483 3.06529296339008 66.6899557644672
3.56877819864019 4.12277223161869 66.8085454412658
0.712268816093789 5.42096878568983 67.0676796674315
0.712268816093789 6.21056639332412 66.8745756926205
0.124420003906278 5.58630434860381 68.880821192466
0.124420003906278 5.58630434860381 68.2423219785824
1.93342372741181 4.92675738681709 68.7233164895871
0.226815240970375 4.4421530156607 71.3998133087038
0.226815240970375 2.74169033468147 73.6405570075618
0.226815240970375 2.74169033468147 74.5623014845039
0.0755490305700247 1.60151663424265 75.5659339746784
1.32079025145174 1.60151663424265 75.3540009041923
1.32079025145174 2.12365930490706 75.7129970366719
3.060195319568 2.12365930490706 75.1420217542365
3.060195319568 0.689969314191137 73.0138821986412
4.48635667953204 0.689969314191137 73.6528013639723
3.2211109892946 0.301965108406184 73.3026727310752
4.83713710358999 0.301965108406184 71.3577741396329
4.67292755136306 0.301965108406184 69.2248573891694
4.67292755136306 0.301965108406184 71.6785768730085
5.24545756715342 0.301965108406184 71.0376949166061
6.26783697082428 2.7263793032168 71.3093856651251
5.75700541004589 2.88947149132449 72.11454975669
6.61400719353838 2.10486834382029 73.3432120017619
6.51786585243339 3.53539582214025 75.6768945637918
7.07457030382017 3.09229096484572 77.9782612886487
7.07457030382017 1.22943881984966 77.0823176858573
4.97321648311388 2.75385291905015 77.4175216386664
4.49083516884954 1.8739985270741 77.1607549675396
4.49083516884954 1.26851655095043 76.8541479021056
4.49083516884954 3.3659418077105 75.8670550215418
3.88864893004809 2.15835006759103 77.5087762653978
4.02176848070873 2.15638672237502 75.018489005726
3.41504065462893 3.56425550970563 76.2482938145101
1.39986492538961 3.74202338865976 75.1425378520449
4.32794833786518 3.73557682091954 76.7408863143338
5.3771936994993 5.5637298158031 76.1364262591031
5.07500951491317 5.30306903966312 77.9055077430086
6.69425266796351 7.21012274963236 77.3098234141471
5.76846908004999 7.3091769155619 79.6943541417036
5.76846908004999 6.86312724026321 82.1440626045788
4.89005406203866 6.62248895427171 83.211382983475
7.77511113002623 6.68436713725738 81.7896676605898
8.17435628900207 7.33847323591439 83.7611723770846
8.44887228018841 6.37083843435043 84.2005565734539
7.71279256506381 2.22871560782995 83.1321726670633
7.71279256506381 0.142106459429979 82.2206292286957
4.17078295858543 0.142106459429979 82.2025119768557
6.85315799921882 0.142106459429979 81.0253597687244
7.27473907991289 1.27321664317403 82.4113434378228
4.63868560766388 1.27321664317403 84.3424844739046
3.06528893168686 1.64137790581615 83.9313920760545
2.69298899775906 1.64137790581615 84.712092927205
0.967538514314015 2.14502792317502 84.6049157173112
0.967538514314015 3.44634067053359 85.514467074709
2.30722158917022 4.15261550309055 86.3452710782455
2.86307263691831 4.15261550309055 87.6548460468677
1.59006482477136 4.847025697671 88.2162784099208
2.26815216746691 3.60127587775347 92.0665937507548
1.54790294826416 1.57216760161583 91.004646921248
1.79538706856615 1.12355773467589 88.5391254532122
0.764071339742006 2.81823701401262 89.1362874677564
0.764071339742006 1.87774389279617 89.0542860041956
1.25486520751142 0.685462605587342 90.1501957461142
1.25486520751142 2.08722776563806 90.059621649356
1.10143255654625 1.2942963862001 91.0033453047382
1.10143255654625 1.2942963862001 89.1385495016224
1.87367154294294 1.2942963862001 86.3513143340457
1.68595217079431 2.52043078126712 83.959242740505
1.68595217079431 3.95489141793909 81.2487666463544
1.2433879816319 5.02717221484732 81.3631084997975
2.35372166270429 3.62848495951582 81.3221533020339
2.57579496405128 2.09478874791788 81.6633296070623
2.13284085455268 2.09478874791788 82.724979871933
2.13284085455268 3.57964268043367 82.6646260177037
1.51487268727589 2.9164142378057 84.1195321790139
1.51487268727589 1.26836207669584 84.4169750007633
1.55257135366514 2.86178519605773 86.7686543210579
0.102879328603834 2.86178519605773 88.6628953335008
0.430388022277025 2.71573812270125 90.1432115855216
0.430388022277025 1.17403092017826 91.118233654301
0.413483801080924 1.32549301522947 92.0434079210759
0.139555860760473 1.32549301522947 92.9817885382711
0.139555860760473 0.811042582087641 92.9473994485686
0.139555860760473 2.29765597104055 92.0831319576012
2.16424704047986 2.29765597104055 91.3512166550634
0.707457877034011 2.31575908114579 90.9520596430965
1.88052997848285 1.51198325583607 91.0428223647206
1.88052997848285 1.51198325583607 91.7661954037203
1.98707515310803 1.6339246194947 93.4755724044705
2.45665885747576 2.42801621093402 91.3552334530446
2.45665885747576 0.648364160741237 90.7323875732652
4.42858916607029 0.648364160741237 89.3086861468754
4.42858916607029 0.313208986836158 89.0703772883836
4.47845160864509 0.313208986836158 89.7697321189842
3.19759112003304 0.313208986836158 89.115140951906
4.34124303386026 0.313208986836158 90.0345275312431
3.31555294728757 0.313208986836158 92.253607632802
2.40542799068303 0.313208986836158 93.8857894419453
0.055251995817192 0.153159620400318 93.8361880005419
1.10733850249542 0.153159620400318 94.2235315812155
0.510534537372223 0.153159620400318 92.7679587429101
0.911389532303334 0.245238703646608 95.0660189111467
1.97371842851129 0.245238703646608 96.4277906602645
2.22211679693433 0.245238703646608 96.3992262299819
3.76513242418616 0.094940458960226 96.9405269314027
2.358046892313 0.094940458960226 95.7817071245804
3.59059672264559 1.29293174234162 95.7782098318623
4.20869906142843 2.94739498097818 95.2830334150503
2.13435545587565 3.72945791319053 94.2647998750987
3.59355689857772 3.59838175387792 94.3439547371839
5.16601651392227 4.47457873928294 93.6443419055694
2.47692009842825 5.09124022759545 91.9773977177871
1.17592093669558 5.17448011726151 92.5898523759534
1.5815704805516 6.05933573758941 92.5550607873137
1.5815704805516 5.88029497526418 91.1097166893363
2.92033920643047 6.61011448086579 93.4974595180062
4.03961466660532 5.46273577886623 93.0500783093103
4.03961466660532 7.43715359116822 95.2279623567668
4.03961466660532 9.27182494176668 95.5550630648437
4.11513510867948 7.576319899275 96.1514920184685
4.27630900358729 6.48527353135164 96.566020070116
4.72549628554679 5.98642454200092 96.8598126591373
4.41621544581692 3.36892649764743 97.9044367371339
6.10721968320036 3.36892649764743 95.8630887470012
5.83983764334628 3.82753591724754 94.7624295890244
6.34012771389227 3.93171072232202 95.0741283645898
5.06287946001741 5.15054254313208 92.9731811757197
4.57592738309482 5.21564068693676 93.1650236259528
2.68938100520218 3.51269219619904 95.7357681364165
1.54596607831418 4.9729247765577 95.7803895072566
2.95567677537391 5.7151591936075 95.7443993186209
4.46575032725869 7.03223601403693 94.3336134987236
4.34311727023826 6.948201423725 96.5401110511119
4.34311727023826 7.93588594162847 96.0056293581801
5.89996634972484 5.48264503559221 93.8832033705977
6.31689786870658 5.33937960815399 95.1405699685463
6.31689786870658 5.63449603199561 95.9810807120729
5.14572883039334 5.25635308040505 93.8211932048097
3.6247568969148 3.70036312378209 92.0850081554432
3.80555095130092 3.98996391118079 92.5824846463148
3.39186953587155 5.71716984553855 91.6359296834863
1.93796208745964 7.27398205367937 91.2861219550999
1.70558211667338 4.31095749539855 91.7611379217686
0.443141903980303 5.01595849487264 92.5697152707945
0.443141903980303 4.36264994817034 94.9544835082582
3.9586789295135 2.87927106905064 94.9553513318302
2.55146205996983 2.87927106905064 94.5322729288097
2.55146205996983 2.68980041471111 94.8736905545065
0.813196584702912 3.53689906921404 94.0420696114659
0.813196584702912 3.90718779361064 95.0896000960548
0.880879301746415 2.79119111789726 95.1947762912928
0.162194996888739 0.541782512760848 97.4372160561902
0.162194996888739 0.541782512760848 98.59003456797
0.162194996888739 1.08317957878536 98.8695967068761
0.162194996888739 1.39818735129346 100.563612165804
0.162194996888739 0.917666937570187 100.563612165804
0.162194996888739 0.917666937570187 101.91354281602
0.600693749231406 2.4277345146237 102.658656845039
0.476705722747441 1.4583784519014 102.631010038945
0.666571550254673 0.683383795478335 99.4594955203543
0.460116272813203 2.03513602672626 98.4087675523034
0.460116272813203 2.63478662253529 99.9294704530683
0.460116272813203 4.55716055709093 98.5110446168674
0.460116272813203 5.64872155638638 98.8959381236137
0.460116272813203 5.29217470126021 100.545513467797
0.460116272813203 7.59418703051558 102.148675758883
0.460116272813203 6.95144508175361 101.893256953864
2.60214681801471 8.44458408367967 103.975305998742
2.67645223514897 8.48824615847076 103.819796982465
0.985418350969226 9.99494339664717 104.797512934781
0.824396922259007 10.6149518943391 104.135505555142
0.824396922259007 10.7271895453701 103.352076099679
1.63735036869392 10.9043567735081 101.452053167799
2.79555462202294 10.9043567735081 100.421745243514
3.95042674608389 14.1322861385278 99.5657762496872
4.12108183473424 11.7587350108273 98.56508872498
2.56885778046291 12.1705096392069 99.371273256333
2.56885778046291 10.8374230805446 101.652426315068
3.9391142246531 8.89758282496462 101.515317310039
4.25503462650638 8.87624358799154 100.102677639843
1.89829129793857 9.94775534431045 98.7564690724779
1.89829129793857 10.2256144104715 96.0663732291162
1.73496952377563 10.6744011214402 94.9325867390111
1.50042400695089 9.89943569973433 95.450782448203
1.04594047662844 10.1133754089458 94.2343826906398
1.04594047662844 10.159364203775 95.3151260302328
1.83171791633216 11.6769226715567 96.083736130364
0.683740867135058 8.07326028875255 94.343315812391
0.683740867135058 6.71391561847953 94.5798198777265
2.16061749169547 5.87290168204823 94.0927668555776
1.40951702373169 5.83516493539074 91.893816655254
1.40951702373169 2.36328816815317 88.45482812407
1.40951702373169 2.04888615491984 88.1593062751416
3.26907618635755 2.39001883609893 88.1593062751416
3.88221383701721 0.747430420930776 88.1840959684325
4.67383267223529 2.75362604041437 88.5211031033938
4.76485978549083 3.56494927722181 86.9245889085317
5.30343354587405 2.95860481685316 84.8195635749528
4.34589829148072 2.95860481685316 84.3594287287116
3.14838469620887 3.00937742754487 82.8319829084903
3.14838469620887 3.00937742754487 83.068648261119
0.374801694615694 3.00937742754487 83.2423462656104
0.374801694615694 2.54827465437944 81.8500165666277
1.40410580645873 1.06751093676324 82.4053795572877
0.515931054808009 1.06751093676324 84.2782674784177
0.515931054808009 1.06751093676324 83.9302344805187
2.02605965341047 3.23485207153151 85.4984121296007
2.02605965341047 1.23301205871965 86.9928352614931
2.02605965341047 1.23301205871965 85.3650561752819
0.648169217670993 1.23301205871965 83.7616036744458
0.597032730522147 1.30082367780862 86.4991805251414
0.597032730522147 0.48055083997703 86.5501218610698
0.61242623048412 0.48055083997703 86.819840390825
0.61242623048412 0.48055083997703 84.8910479332654
0.720070508399539 0.354700858727204 84.4986775274738
0.541970783564071 0.354700858727204 83.4382343061596
2.37251160858062 1.22707080249088 84.0897241781106
0.90755958942934 2.08557541599795 83.2180068665846
0.112988779368438 1.9609871048197 83.3551301095498
0.112988779368438 4.01989605668242 82.1889461015658
0.457872868626101 6.77819255543335 84.1996927960806
0.492127312980018 5.90881510491298 85.3877998300969
0.492127312980018 4.10588741709413 85.5350908008416
0.495595844066678 4.03983211028138 83.943535197562
3.33280135504653 3.61709481611314 81.7294198209115
3.76124872180328 3.61709481611314 80.5407960688725
1.83665151752818 3.61709481611314 79.2205420414777
2.55725627852483 3.03259362243124 76.7209600633799
3.07700471160133 3.64493503305904 76.3093876525798
2.20864218476564 3.64493503305904 74.7203290366031
2.20864218476564 3.64493503305904 75.0694861529755
4.31315463667663 3.64493503305904 76.6834188088973
4.50996627327095 3.64493503305904 76.9956217426894
4.81067098491112 3.0986978007641 76.8727203584898
4.14377157825333 2.74899822144376 75.8957779381508
4.65140179762728 2.48165837731077 77.5889620014451
5.33799607658738 1.84643441332192 78.4570482328567
5.33799607658738 0.471481083844889 78.4064235887708
6.35467565384011 0.214027346033887 77.3880987658563
7.00189512992837 1.5094547346763 77.959980487883
6.30583883491572 1.5094547346763 77.3448092275336
7.56814265379218 1.08020660122075 77.4272264147039
7.65890426752084 1.52096859188477 78.2153524354417
7.05991418600117 1.52096859188477 80.6026666489655
6.30097641747595 1.52096859188477 80.8542270902523
6.37247768935123 1.21891813761374 79.0948443848128
5.14147057622504 0.421192016806533 80.9417773653259
4.59403630002553 0.421192016806533 80.2663349848431
4.3458773036141 0.421192016806533 79.2648614116388
2.82289082060218 1.58369515235 75.2238826193481
2.23313095598855 0.0313876461126776 75.1027386270728
1.01219497257007 0.0313876461126776 73.3243742475815
1.52969555080228 0.0313876461126776 72.509668121488
1.52969555080228 0.0313876461126776 70.8420125942922
1.52969555080228 0.0313876461126776 71.3239945420952
3.37998237068377 0.0313876461126776 72.1478619352032
2.99742759725765 0.210995271028875 69.3198410212017
0.459184181389067 0.210995271028875 67.2247298429357
0.545023525224852 0.302255122797362 64.325355428021
0.545023525224852 0.302255122797362 63.5325649932549
1.70566116563169 0.302255122797362 64.3928855282298
1.70566116563169 0.238003702673397 63.705663494972
1.70566116563169 0.238003702673397 64.5083080154296
2.30195777342527 0.238003702673397 65.9963075389541
2.46836238721872 0.238003702673397 64.4922809856136
2.89855706788994 0.238003702673397 63.720756534394
2.69334733746659 0.333883907335041 62.6323136841558
2.20557455521436 0.333883907335041 62.6323136841558
1.17908395008413 0.333883907335041 62.4805922030124
1.07766159122731 3.84198885962733 63.8864576922521
0.956938748488667 4.39955624758162 64.7615788017407
0.956938748488667 3.17198113842612 63.8117789969983
2.51576981866426 2.34692370866993 65.4385620073042
2.31086953465663 2.10750353899786 65.4385620073042
2.31086953465663 1.83889503169966 64.9340004595445
1.74997822571812 1.71121517662308 62.9473130583237
0.190286644264662 2.1137175546585 62.0078441636959
0.72393759893943 0.0149979443654433 61.2687450432329
0.72393759893943 0.0149979443654433 61.818005012401
0.72393759893943 0.667110630305401 60.7842890353023
0.72393759893943 0.667110630305401 60.2985942357608
0.72393759893943 0.0996917909078153 62.3072718656617
1.77286483930837 0.0996917909078153 61.0037181664853
2.09661351830732 2.03673390755234 58.1777351243125
2.173529115905 2.35591913276862 57.0289692805605
2.173529115905 4.93950909179592 57.5663318034684
2.32315191206884 4.50863033699357 56.6731785022636
3.11414437061772 3.31526376916808 57.2544772472026
3.49837209425102 3.15210719993858 57.094415186712
3.49837209425102 1.85706165703064 56.8780764843244
4.45400313651298 1.85706165703064 56.8780764843244
2.79021673136239 1.85706165703064 55.2937288866603
2.79021673136239 2.62911197589133 54.750411882328
2.79021673136239 3.10336275380253 55.0620690764532
2.79021673136239 3.63417329034275 57.2553032762968
0.976920977363099 3.74294787705392 58.3322906992476
2.52085637701849 1.7297004062239 60.2360169050429
2.2228283376631 1.29332046791796 58.3578532372515
2.65206078001574 1.29332046791796 61.2485835555669
0.17666450418465 1.29332046791796 59.2972224869042
0.17666450418465 1.38805926281997 60.5569053875465
0.17666450418465 1.38805926281997 55.2815707710217
0.17666450418465 1.93920799521533 53.813888024608
0.17666450418465 1.93920799521533 53.588945594727
0.17666450418465 1.85281339984974 52.8496865964161
0.296146292714067 1.85281339984974 50.8301790919336
0.296146292714067 1.85281339984974 50.7289698733114
1.15547062324736 2.93255971950494 52.6468456244233
1.15547062324736 2.93255971950494 51.9176056968355
1.15547062324736 2.76856391953968 52.2913891815985
1.15547062324736 3.77454196762126 50.9755701959681
1.2052255635563 3.10796526076322 48.6614149819923
0.402692582311206 0.521989846659126 50.5382557268979
2.15031247566584 0.521989846659126 51.4627403526317
0.347836313150457 0.521989846659126 50.6113987323462
2.82163044581209 1.00827069681953 49.6544605164002
3.98098192459758 0.732265353853749 50.9811061845788
2.40740823509021 0.732265353853749 52.1736006942041
1.95015042267535 0.732265353853749 51.0791297283528
2.45364523885437 0.732265353853749 50.2329367259293
2.45364523885437 0.732265353853749 51.7551830338579
1.79090569806999 0.440770148538942 50.7571439399571
1.79090569806999 0.440770148538942 50.365912828024
1.29253778893188 2.00675744924243 52.1951353168338
3.27423587793326 2.95863289018265 53.1547517480149
4.54025917908879 2.00445259176551 54.3816326904406
4.58757463305009 0.358257457000437 52.8478978866556
4.71879882671097 0.358257457000437 52.9638241109591
5.02375655441275 0.358257457000437 52.9945149555795
3.64576949969682 0.358257457000437 50.900792444975
2.32242986052384 0.358257457000437 52.3626305152586
1.07068332675192 0.358257457000437 53.5192022843484
0.937649986584 1.36851849111359 53.6540197066555
1.65981645680703 1.36851849111359 52.8218574408556
1.77338865198923 0.419101859221222 50.8883635350677
1.77338865198923 1.47210058873766 52.759312061526
1.75138012901173 2.48472027997015 52.9025916015731
1.23689752594471 2.20573132214136 54.6443877779637
1.17119401851926 1.70841551693124 55.2868846411736
1.17119401851926 0.911166350504681 54.6588953766897
1.17119401851926 0.911166350504681 54.6739385285278
1.17119401851926 2.75776775951932 55.3035422813237
1.17119401851926 1.05267159454334 56.9503365214941
0.733345447243869 1.05267159454334 57.0117601354377
0.733345447243869 0.716531482671376 60.0673513259425
2.61467810545888 0.915869848924651 60.0628488518983
2.85373237452545 0.915869848924651 60.3380967338951
1.47107670363763 0.0568981839745929 59.8392780265459
0.79712231368922 0.0568981839745929 61.0769570561011
0.79712231368922 0.0568981839745929 59.583714157991
0.79712231368922 0.0568981839745929 60.7421282798608
0.980833860642365 0.0568981839745929 60.3004420842019
1.19854592856509 0.0568981839745929 58.0128256341458
1.24112218731416 1.16193882317227 57.6805559981013
0.344027297235607 2.86208950797486 57.7332296671514
0.344027297235607 1.79221173187568 58.9439248371196
0.344027297235607 1.93732331784045 59.6143307676177
0.344027297235607 1.00781159197606 57.7257895011065
0.344027297235607 1.00781159197606 56.4295690330654
0.344027297235607 2.2561035973842 56.6739051688662
0.0618815103281512 2.65859221313471 57.5558071346911
0.0618815103281512 2.65859221313471 58.5657686187283
0.921887990937909 1.04088287220904 57.7662190265318
0.921887990937909 1.04088287220904 57.3905671592716
1.46657533065568 1.63285657431435 57.1942640789148
0.070722601222083 2.7137065420966 56.2143148323116
0.070722601222083 0.793529180394599 58.086381592074
0.070722601222083 0.793529180394599 56.699715890138
0.070722601222083 0.793529180394599 57.2063362241367
0.070722601222083 0.930799238193282 57.426987552784
0.292157381069171 0.696117590167308 59.6849341306669
0.441584869623179 0.294621266049834 58.8970090569073
0.441584869623179 0.294621266049834 58.0825744925516
0.0180534682148237 0.157854693560571 58.9202424363708
0.0180534682148237 0.810789919860563 58.2036787646479
0.0180534682148237 0.970891233883822 57.5256933170477
0.0180534682148237 0.970891233883822 58.4789515283304
0.0180534682148237 2.85212700641615 58.8748934310318
0.0180534682148237 3.17837182806854 58.3223331713432
0.0180534682148237 1.36954142278943 57.0657669975985
0.0180534682148237 1.36954142278943 57.4295552323358
0.0180534682148237 4.01247555723652 58.1565305381931
0.0180534682148237 1.99373728432306 58.5803831965567
0.0180534682148237 1.57618698142746 57.4530553585605
0.0180534682148237 1.16197902828146 57.723220676639
0.0180534682148237 0.673985329115557 57.2154780614763
0.0180534682148237 0.847179507870917 56.9003485517335
0.0180534682148237 0.847179507870917 59.4780031149935
0.0180534682148237 0.847179507870917 58.958822987868
0.0180534682148237 0.847179507870917 60.3671314458508
1.02869693097901 0.0417928159102702 60.1042211504207
1.6288469641676 0.0417928159102702 62.4451106183868
0.839132203387894 0.0417928159102702 60.7911124179095
0.502031927774426 0.0417928159102702 63.0989321675274
0.276641568216229 1.38785695237834 62.9869932100358
0.276641568216229 0.951987206467637 64.0908460150524
0.276641568216229 0.951987206467637 64.280604313367
0.276641568216229 3.73068918413537 65.3409481584924
1.39521906056613 4.01929449041972 66.2563653859283
2.28202009635762 3.65705027861538 67.780896576542
1.68602502339126 3.59071069209354 69.8407522486791
2.27947649545197 2.93118589598115 70.1159631305948
1.45922343620559 1.91026178272003 71.4669390337539
1.88354015670008 1.2542365742463 69.099410456109
1.88354015670008 2.52019955745791 72.1938407993508
2.33340419871638 2.52019955745791 72.6032471057588
1.80504158065133 3.91404009344089 72.4188317703606
0.96093770734519 2.69552760910252 71.0782501603375
0.96093770734519 2.30838261845783 69.6622082356348
0.96093770734519 2.46407458215863 67.1828562175929
1.16490322793683 4.19527694648995 64.9601907568269
1.16490322793683 4.25035550944525 66.2295846732504
1.16490322793683 6.74920293136241 63.7290469884513
0.466677376193787 6.46178195128659 63.7782290553565
1.36274412052589 6.7935693083478 64.0716918068189
1.36274412052589 8.62481743027318 64.0716918068189
1.75753361475367 9.45169046469546 64.2879842042154
2.72939673601665 9.03446817063401 64.6277701985042
3.82385479988881 9.73776781948201 66.9935298116341
3.13294049999044 10.400096267707 68.3284970438651
3.64679950034516 9.69050438143523 68.7959301824743
1.71868785468872 7.58627658724802 68.8616073366556
1.25202963905313 8.93116700015046 67.8323622704072
0.587396891175922 9.7331823012598 67.0852966445309
0.634158997608565 9.3443266076493 66.7873956822601
1.05613800333543 9.3443266076493 67.0083720499656
0.44921967004045 9.09505606770713 66.3401901014361
3.65621196266713 7.55883650680208 66.1718152743012
2.93245300164548 7.0559931305986 65.8817100819867
3.3467268709473 4.24213125679386 64.3514693219998
1.68071012215875 5.80787906889433 63.5937478932421
3.00645629349965 7.94182676343209 63.1247409744211
4.590497965235 11.7870507349641 62.7994184703107
4.02314758644899 11.6548955690508 63.8115501167973
2.618967349331 12.7586148133266 62.8182728688914
0.189427727144363 14.1186303690015 62.093847578608
0.815027933633268 13.4475344882079 63.1508519115159
0.815027933633268 14.6197406903974 59.0066382908459
0.815027933633268 15.1718474034828 59.9482755477439
2.52702646843828 16.5262210212132 59.9137560180122
2.04133434900907 17.7932473669067 57.7000858032482
0.490409052322994 17.7431376236262 56.9890453409561
0.490409052322994 17.3437908556392 57.2569536540294
0.490409052322994 15.8172744590149 53.5565287693434
0.490409052322994 15.6913437030484 55.2880480806157
0.490409052322994 17.6490487157148 56.4940741194424
0.490409052322994 17.3070677083728 56.2347393352287
0.490409052322994 15.1387615192477 54.6404176088747
0.125612789096945 17.425277929211 54.0043609770006
0.125612789096945 18.9056163477178 53.0252838686124
0.125612789096945 18.5179109203331 52.0399461908943
0.125612789096945 18.2658898980734 50.064215190404
0.125612789096945 17.7800084746418 50.1658220394535
0.125612789096945 19.1871716961386 49.0538635415804
0.0936696479998119 18.44322861153 48.9489523601623
0.0936696479998119 17.8320626564482 49.9982255544065
0.0936696479998119 18.2526654663751 51.0074306492847
0.0936696479998119 17.6596675270728 52.2176382578831
0.0936696479998119 18.6247809930123 49.8953391815391
0.0936696479998119 19.2565933472985 49.4452640923836
0.0936696479998119 18.1242967687586 51.5352305999189
0.0986512142398396 19.2840349785564 50.6366891860884
0.242297314281858 17.8870168718757 50.9476493971981
0.242297314281858 18.2845434983794 52.8477746088257
0.242297314281858 17.310079373823 53.1941134445379
0.736610405884204 19.3299873937893 52.4899813082095
0.931953945867039 19.2286920083761 52.101180501378
0.356401117681823 18.39689256878 52.9812189956324
0.184068606522207 18.3149184820068 52.004718122364
0.184068606522207 17.2932127455609 50.211282830224
0.184068606522207 17.089011462671 49.7840235469167
0.184068606522207 17.7726669943392 50.3324258214735
0.184068606522207 18.7183156329423 50.3987585708018
0.184068606522207 18.6810997287258 49.7484396816781
0.184068606522207 17.6959735351069 50.5873076375316
2.31401121761412 18.0327436694717 49.6338799443663
2.31401121761412 17.6681729973877 50.1454429898624
1.96930868358817 17.1937151675731 50.5146929517301
1.07809741113657 17.1000259134604 51.3611207859873
0.9855464359887 16.7333938065529 50.5006760026668
3.71083414556889 17.6599373917215 50.2028821849582
3.71083414556889 16.93623982236 51.276430050958
2.61347781739097 15.2164845089998 51.6736883145658
3.43995631981659 16.7877270894003 51.0595465256473
3.2386515518781 16.7974422013444 50.7657996912
3.35727818982592 17.279612653289 52.1152871482079
2.55945085690034 18.4074715137703 51.0797254383181
1.34586230661697 18.7312455406154 51.5713693685309
1.57658989534194 20.8720620111869 50.6023251319011
1.71421542822332 22.9065357452718 49.1706551274521
0.419049007494893 20.3960919581413 50.0609863129552
0.434736891666951 20.1081754089538 49.1409204080277
0.881526838581631 21.3307084525664 52.8227591335401
0.881526838581631 21.3307084525664 54.2165910501447
0.696116847783361 22.4110876625567 54.578609744975
0.509114805976462 22.1061510582383 54.9671406838704
0.966482237349045 23.1233376883426 53.4396799682657
0.966482237349045 24.4243202900536 55.7103014664623
0.031820037622239 25.0826212645386 54.8684585733939
0.031820037622239 27.1575014607876 53.6218741098248
0.031820037622239 26.4019345512393 53.2425834560345
0.858344171122851 28.4394345290029 55.8660556856484
0.858344171122851 26.8260778675771 55.8963185661345
0.858344171122851 28.451709248809 55.4604148365052
0.881943939025296 26.7748028297597 53.7803722413075
0.881943939025296 26.1224698960806 53.3277584925575
0.357580896285832 26.2303416528519 54.2215675292455
0.357580896285832 24.2216752245104 54.3245994151778
0.160791315663478 23.6062153687337 56.4190891462789
0.160791315663478 23.2776760151541 58.2629165820985
0.160791315663478 23.8258155562517 59.1354291506768
0.160791315663478 26.8479301687893 58.8383977732171
0.160791315663478 27.7091502324628 58.0433119696442
1.31955839564831 27.0392862344006 55.3300171758476
1.8126228066487 29.4750262537062 56.2279182341793
1.81492547873239 28.8473328694564 55.8814400731727
3.08110703754448 27.6643257081217 56.8433808088885
4.24153236255498 27.8579230743917 56.9238863549993
2.81049228990403 28.5946408390128 55.629021886828
2.81049228990403 28.2555962461106 56.7995092961007
5.2154368069892 27.0366906101885 58.5601147647549
4.78633741485817 27.6189282864781 56.7892940610925
5.96079512717302 25.2815655681103 58.1836264735514
5.96079512717302 25.7213677556144 56.7309595959823
5.09034425332639 25.4923618017609 56.3056231528769
5.12370918829052 27.4028909134275 55.0596064572268
6.74222139694462 27.190526550278 55.0131152228564
6.86128147038097 26.2086769832439 55.4823780568808
7.61384913620404 26.0406135773107 55.0460201044908
6.43118016198078 26.4298506839794 55.2208025769267
5.04346908158315 27.6778178016905 56.2129977557104
6.57583318821782 25.8601615548513 55.7883856620688
5.62989757517839 26.2026762184182 58.0957369640029
5.26623066879918 27.825751771354 57.9435741480788
5.18101670098991 27.5662657583273 59.5198735725343
5.18101670098991 25.6761297540961 57.8796695558429
5.36224910322109 25.7091573653642 56.8051832741331
8.68513691132954 26.9247093819573 56.2387152551832
7.28670928774507 25.4656904842369 55.1289539331511
7.96503457421811 26.1162541768225 53.6278031657288
8.93625185205858 24.3382643883856 52.6040587951507
9.11207003437246 21.9458779296941 52.3309608669032
10.0081581938921 19.4831267137704 50.3239152070672
11.2074948607427 20.9721356714918 49.9353031456133
11.0202261265709 20.6728044394299 48.9501864859673
10.2539996792446 20.5617272653373 46.6108253707801
11.3131850040534 20.671480352011 47.5658455871142
13.0762223263929 20.6181726584244 47.6979459906228
18.2741136218439 20.7339095672848 47.2659159507615
19.9746007150741 19.8418960055984 47.8654657906217
23.664215902242 19.5056669417142 48.9430667893875
24.1859455037563 19.2296230947363 47.2362140440883
23.465802413208 18.8886693513443 47.0466877102857
22.3193390054513 18.9699811906896 46.4740829193058
20.711568012228 20.4338548679143 47.3975393304721
17.7197110685689 18.1058313300631 45.1438602224264
19.5523445458043 19.1356955167803 45.7869482963549
19.5057599963572 19.6425026093885 47.7779411266485
19.973230867509 19.6676354556208 45.3857585804906
19.4340004562978 20.4380209983769 46.1884693859162
15.5969598172922 21.6812786972188 46.6442709445023
18.0848624273778 21.9568792280747 47.3618698495264
19.8752693727409 25.5165155652514 46.3477926286056
20.4628790646824 24.2818091525293 45.8373657263225
21.1460918344438 25.9746464794375 48.5136592688859
21.3810697926789 24.6031035843648 46.2200226370972
21.8021814891608 24.6428442547513 42.7775599714729
19.6649825863028 25.1777921653477 42.8098021611474
19.7366580442201 22.4317007969012 45.492123442545
20.0346215656999 23.0406570924314 45.748792163054
18.2196664612929 22.0613853195158 47.749469119958
18.2196664612929 20.2600410037643 45.9034926651623
18.2591347847373 21.1792959677727 44.6057868265106
20.8127034719577 21.9666446948932 45.6201732838421
20.1106088005492 23.6153681411092 45.8280660940232
19.0614138011812 24.1270578055202 46.333505432904
19.2296715785647 23.8967208179151 47.1459157407381
18.9410571422437 22.7617620834466 47.976801628352
19.1730671033222 25.3005685530698 46.5852744255142
18.9327508182332 26.5487132660383 46.746820332141
20.6510185776026 24.4187752440989 46.8493662368038
21.4973780710608 23.9182966377202 45.3303549492034
22.1643316981768 24.6366626076727 46.2082964267704
24.2127147760524 24.3121089172991 45.4399898987877
24.0072249637502 23.3994390822137 46.044564217581
24.3096081409538 24.2517771712409 44.070236871518
23.9231304321446 21.4364997411083 46.0444092905908
23.7616786177923 22.8036103979496 45.1229180349108
23.4144383287175 23.0835785557666 45.3912505238471
21.9128183076001 23.9555596546697 44.7867863897928
25.6455644679644 22.9832029854111 44.0912155184085
26.6762023794762 22.6341764375856 44.8333547336104
29.4558318501074 22.5790756253695 44.6351154584526
29.9725188077338 24.1826879369101 43.7142843667277
29.7423550303021 24.7919549419037 46.0043702048015
30.588087158466 24.1501214974528 44.5055927921817
31.1511268936469 24.8766883148334 44.0836807544287
28.3054779540965 26.9490573903014 42.1472038007685
31.0431045637384 27.9918456924523 38.7343030514449
30.8594505240066 29.4914630355845 39.8838426848319
30.4597720242485 27.9324196758426 40.074480010587
29.6379387645642 27.7505458708822 40.0067191642935
30.2296064930435 29.9516368930983 41.4888358498623
29.206687869517 29.140135724018 41.5699877982528
29.152144394566 28.5350803228162 41.6737317065601
31.1999926479815 26.1961922802033 39.9829511373078
29.7776552074613 25.1208663221749 39.9374690184305
31.2094200987142 25.227741786776 39.6664286603298
31.3312171241903 23.8908067230093 37.0610509941789
33.0981457056414 22.5868249509473 36.2995168499061
31.9472034031263 23.3377557968015 35.3007251781635
30.9153786481739 23.7990122459712 34.8371210613276
27.7631522854491 24.659583514307 33.7498571767724
28.0841291486438 23.2949946926454 33.9711591688152
29.8991216104569 23.3435699615523 33.9711591688152
31.1606758821581 21.5264615207919 32.9914215227732
29.5070873236028 20.1673643933616 31.992742630301
31.0366676674469 18.6631285600159 32.4109558329093
31.0366676674469 18.1167340648819 32.4062785416898
31.416019137158 19.096539826177 32.6227177069631
29.2090278990571 17.6168285919422 32.0496745639841
29.7905337529467 19.5005107140924 32.1640647103727
30.173828105879 20.0271645402848 31.638328535565
30.4838284234599 19.2970550819563 30.5708065676309
28.9925467900206 17.1929451347656 29.4894085353474
29.8315556369967 16.565769411429 30.0415662976486
29.3090905937949 16.4519565599074 29.2676709462564
28.5951137468666 15.2880406119862 29.6612401647602
28.85418221144 17.0509499677678 27.7899198003461
26.9872742402619 14.992856549774 28.0999869736271
28.959587617382 14.992856549774 29.3225390781853
29.7982576425314 19.0475936909394 30.0040583605778
30.9725075835409 20.2189812133635 32.4346615429777
32.0477527010806 21.2388435674262 33.1073134264773
32.5477674211436 21.0397641475959 34.0535816749282
30.9258174601127 20.2185581209786 32.9332487575806
30.0364254355012 17.138378654331 32.492596883045
29.3194284764146 18.6576301276012 30.6787341391342
29.2464480524916 15.785047666251 29.8519522440992
28.2479562437797 15.6326288270716 29.5082988016756
28.3362675090123 14.8964330634507 32.3268896939532
27.7241727086782 14.784920502459 34.3029091189523
27.0230238234106 14.0837419671056 35.7687308760253
28.2064229040484 14.0837419671056 38.4517142054237
28.17426576961 14.8420696285946 38.2745796063142
26.6913652673626 16.971439477313 38.681519132542
25.3606828849378 19.2383286185687 37.9389652400208
23.9550293298811 17.5179772459476 37.3901469341533
24.4259644613691 18.7370353617142 36.1233391567336
24.6563172841213 16.4106260668126 36.8715931626192
27.0607797950686 14.7942721139329 36.3031376187342
26.853836266578 14.4261871411859 37.150615296949
29.5760486618854 16.9490329726867 38.8997435381848
28.1859416433625 16.0068542275472 40.1625432186335
28.4893907851612 13.5608296605137 39.3810480221037
27.8158117725135 10.8596034678977 39.6653000540723
24.7822184460459 13.3988075529553 39.1924688269603
24.7822184460459 13.3988075529553 41.1862984052447
24.9822834037901 14.4680056927194 43.7660941033416
22.4500274714366 13.1899063078593 46.3772627472026
21.5378476702843 13.1899063078593 45.6584794417275
22.8015171634109 13.8204548582946 43.9479076945201
24.2288227770972 12.161645689558 44.2655047948359
22.5053370326732 12.2845090221285 43.4461735174614
21.3774975225288 12.0635186933183 43.6923860627452
22.532133427142 12.8521288197967 44.0298609876461
22.057403467855 15.3302179208097 44.8337628210608
20.7688829425569 15.1420803717147 44.8667238982765
23.1084329974101 16.274396192659 46.8514753753275
23.6691152572196 15.6250999885415 46.9755649651355
25.8785386391564 14.7555359447311 44.4155805284827
25.8087209808397 14.2370665419819 42.7382159405615
26.2817081723254 14.2370665419819 42.4599474263077
25.4160468506241 15.6467149617447 40.9322064004394
28.9722799070506 15.3376374650022 41.2540465210859
27.4159360488529 13.9230251195043 40.4383266287525
23.3862557086891 13.9230251195043 40.8298370617656
22.4725614800971 14.5627037133074 39.9653347449496
21.1741958165611 16.2961273063128 41.4591001747688
19.9855843089697 15.5474669295126 39.1264699961013
21.6562455461154 17.3712365523124 37.9264443789546
23.0935011062521 18.051569637292 38.2849738669995
21.288470149039 20.6753272981064 40.1681570917274
21.3842337409595 20.859415376172 40.2088157611717
20.6996809763998 20.3924345400538 42.2969784905734
22.3261689305121 20.810997986892 43.0626564376108
20.9353644667581 20.8157921473998 41.0042167126791
21.5603460571694 22.2792833141427 39.5721648190029
21.5603460571694 23.262475751841 39.7903556895879
21.5603460571694 22.4567127991747 40.1964449795
23.8695457853012 22.6586971177603 40.9004134249607
21.9238898132572 22.5511471108105 39.1738469768841
18.5915619456877 22.0153844159817 37.2701236775934
19.068770768737 21.5038610025613 38.1558755168445
18.1793814845695 21.5226459737571 38.124738125805
17.5683274594328 22.3347279040623 38.3179669277308
18.5843882293297 21.0062588503577 40.207792892079
17.3753434202567 20.9620559504171 37.7331274379915
15.8694363344122 21.7044963619656 37.1227305044013
14.4259459765358 19.9497437538546 36.1708964889792
14.8426223794189 20.1179387822319 35.7261299282564
14.064749010857 17.4143079154378 34.7985184234801
14.4021248575899 18.2631829253801 33.6925686332984
14.3613061797472 19.7116812797007 32.9885098106898
15.3148264356089 19.3777530638167 33.7498919849299
16.8721027485373 17.5373711310388 31.7902634364151
17.5351451098019 15.7277765578408 28.9906913603329
19.2736501459054 13.671451620988 29.5893050602269
19.1391667975971 9.99087751181517 33.0911847411673
20.3739188166849 9.40405898789173 29.7451839326006
21.4125450415733 11.0671061379595 27.1162274671755
20.2136828945678 10.0398931478445 27.1662961723571
20.0116763790756 10.3167507400987 25.9751751296676
23.1929592451301 9.11799303870842 26.4222561074609
22.7488840945739 8.72365696268789 26.0149783532591
20.9710213657264 10.2418192854181 24.62417409108
22.1080972257203 10.3148838897578 24.62417409108
23.1927255104639 9.80485083240786 23.4795456771257
24.3267173944722 9.56988055299665 24.9745601397913
21.9426666849478 9.56988055299665 25.1362082727533
21.5020458030983 11.4373631818603 26.029487997575
19.2076172701121 10.7405511899463 25.7046173096803
16.1983621990433 9.60343461139821 23.6499958668523
15.298240374427 9.90878865297448 26.7377872261228
15.4666210695584 9.90878865297448 25.6116528511902
15.0270859509957 9.19281215031283 25.1699655496597
15.532393640161 11.5500942354346 24.760102002537
18.0550958126655 13.5463510609604 22.4484375847198
17.3596221214621 12.331225677811 19.6042936873662
17.4600290618463 9.68371043564448 19.126706910493
16.3361114842785 8.6697272958564 21.1493355892025
16.3361114842785 7.14438403505121 20.0284274681555
20.0918450288555 6.60704721236782 22.5600106284234
22.6987432892924 7.52372090236422 24.5672193026027
23.4155185505622 8.40252421403131 24.722380842722
24.2479315212558 7.3195494773457 22.7565703913224
25.6456744620624 8.26399427144318 24.5569692704042
25.7440573018073 10.5373513483265 26.9369336235003
21.6869857395105 10.8414299543328 24.635136887538
21.6869857395105 10.0638503190927 22.9283294187969
22.2130451103162 11.1075446780691 22.4482665128168
22.0129227795096 11.7688253067026 24.0260569589416
20.9203855287452 10.4387215006215 23.918223428667
22.8826271570027 11.6480454874122 22.3407648657835
21.8307175158201 11.1722681274373 22.3407648657835
24.1932412282593 13.1104106776557 24.5004735176433
24.4083059983048 13.9010056642488 26.1538758862218
22.1479480550758 14.9913235827592 26.2694324309438
21.8296912260729 15.3678206346013 29.8113834594677
23.285575502594 17.641101070551 30.8240890533476
22.6593793663875 17.641101070551 33.0318681838037
24.4192331773221 17.1491857094532 32.5537501037341
23.9142480742448 18.240350386279 33.2716451175623
23.3038911228237 17.3268306059588 34.5383455762728
22.0806571650742 15.7938024962114 35.3197330838204
22.3995604297496 15.8275119776009 36.7031961116129
24.9489338416577 17.0055123773645 36.3861435211719
24.3537224261698 15.6885933154823 36.829262369034
24.0897393611282 16.6380876639457 38.4224813186925
24.0390110348396 15.591767733826 38.7650411687504
25.8959527418249 16.175979973545 34.2439560319102
25.9552434821336 16.974259104067 33.9593832380585
25.3930373272161 14.886602089542 32.9386848840821
25.4382610773301 13.9797386794392 32.8636652656775
22.4058772320954 15.9343531985106 32.9394314625185
22.7431709775973 17.2223300343083 30.4549899771311
21.0647189275512 17.7383064635425 30.9773243418305
19.8623919038411 18.0183827199306 31.6045750789045
18.1594421194006 17.2013481432889 29.456242530955
18.6779462362643 14.8182622726175 28.8696569155687
19.4222505135332 16.6729185655493 25.8298975064803
19.3733788716226 17.0963727050798 25.1051529240567
19.3733788716226 18.5386129868572 22.7752888091957
20.9615526039403 17.6439578551411 21.4051623629964
19.2504548279124 20.2740883125415 18.9516172999329
16.979475166048 20.6613006398931 21.2473043629012
16.9023743922919 21.272783607897 20.6422205208034
19.3883562716144 21.4767648635095 21.286458853003
18.4973031222474 21.4767648635095 21.900384477268
18.4341038970345 21.8522402079925 23.2844782188883
19.5122923355721 20.3437458071654 21.7356840330112
19.818682875268 18.3985405625405 20.7729158675346
20.5883588057608 20.0316780857664 25.8236609478787
21.8552319271751 18.6974935200352 23.4030734452237
21.6862204194058 18.2853312540524 23.4030734452237
22.8702661604092 18.7493092706831 22.5274494004116
23.7020017298785 20.3942285115323 22.6653025612277
24.3433168412655 19.0681191904829 20.2325603132916
24.4557280936598 20.6623487633534 19.151549999788
25.0537989258902 20.6290455785519 20.3109470279885
25.6025155933264 20.410574344513 20.4224844380045
24.6644527328819 20.4684395753943 18.0402421203604
24.9488727233447 21.9577440493549 17.0174063524102
25.1373303539789 21.8652566273982 15.3650500534874
26.5371310588674 22.6964357007484 17.0188668525221
25.2177904757895 23.1833590589557 16.6636377364702
26.1921238845088 23.4051224249216 15.3609827537415
26.1921238845088 25.6337244920649 17.8927431211518
26.9989741166763 28.7115735927097 18.2716788400994
27.4917952832077 29.1357290946208 18.2716788400994
27.1689627263443 29.1357290946208 18.8899736571455
30.8004352732038 30.1492697151766 18.8307120372423
29.7569329495688 30.459500136369 19.1464214623334
28.3174668350669 30.7792164589288 19.1464214623334
25.9105079326751 30.9912459422577 19.1464214623334
28.2005877961945 29.082620600939 16.5477255906246
28.2005877961945 30.6093582633933 16.1276716337955
29.9610449076504 29.2081188490675 16.4404657108209
27.8854550512878 27.4048002234436 15.3226053997492
27.9086252638723 27.1771425304921 14.8236297941986
27.9086252638723 29.5739020217701 17.8740865472499
28.2115812012394 30.7719636005452 15.6640788454951
30.7553825967943 30.8604251292756 14.3132076477218
31.2207603872054 30.2390877640258 13.7473785194786
32.0535901929212 29.193136982677 13.0360929480462
30.3349043507368 28.9817666797224 15.4836817036413
28.888517008283 27.7071058103757 17.6732742727109
29.0050260428863 29.1787257900024 17.0265531229656
28.9005111964423 25.8852996595612 16.6916644109257
26.5411932348164 26.1060146490716 15.4083126243023
26.7480831914269 27.9714241677856 15.5160376820026
29.1263785289711 29.8108317709723 15.279874331241
27.9919077992105 29.8108317709723 17.7600503244898
28.3671503371604 29.6443715699739 17.7600503244898
28.0411050076957 30.3211355409786 17.6499348839985
26.8479926889686 33.9989574807429 17.3138065273814
28.0667346582832 31.6409646441266 16.8774315381601
28.0719358587597 29.2430333478268 17.7154936729656
24.7093618253871 28.4389173179108 17.6341276400224
28.0237559570551 25.9600504900868 16.8543186907169
30.3136912217887 25.1741332247707 15.9383108877265
31.0030797627767 25.6369213857075 14.2196407916782
31.3624545906742 25.6369213857075 11.9115126591661
32.4583014617169 25.4644982183561 12.5883557374372
33.008639838401 24.1081381802773 12.5883557374372
35.0151931671184 23.7784321101497 14.4072890074346
33.6971818504103 22.6073503517858 14.4072890074346
35.1944771994858 24.0737345991372 13.2441221583403
34.887440361224 26.0239782333656 13.0579383168356
34.69004261652 24.773677549727 13.288523621183
34.9911002274645 23.2667816272291 13.1715306301233
34.1359848479948 25.3561913267322 14.1631870480432
33.0518780971785 26.8767508574587 13.2417035235914
31.7837967648317 26.0658366817924 11.6713498527431
31.2780350000271 27.9861864129171 13.4119033283506
30.4943678655272 26.5028785018924 14.6550063768347
28.1185159223816 25.8472539692415 13.3240865862038
30.9529215613678 26.160131645254 13.3240865862038
29.4575985257516 22.9943626132203 13.3046690176694
28.6724081700909 21.1575240065036 13.3046690176694
29.3436787508616 17.7422304888736 12.0318670247543
28.7793479231135 18.6580732576726 11.8742818622455
31.9344952884098 19.6636073006637 11.2984430893268
33.4864532801154 19.6636073006637 12.1431481645796
31.4399005326197 21.3723839086086 14.2204279284295
33.0850813589173 21.8235727220474 16.1334023132867
32.6863384964621 20.5656989909113 17.2204242804154
31.6240127642397 21.8154558092033 18.1928097534467
32.1323314825306 24.4651553098204 18.2553526030472
28.6152137078175 22.9803106842607 18.0778165793039
28.0559009445931 27.4907638914948 18.1871294305145
28.6038356102489 28.1778816347678 19.455470666415
29.0638662923088 24.9471682058567 19.8925490915574
29.5190230610512 26.8397870675838 18.8389647212901
30.0559277558087 25.7479341259849 20.2005782810165
29.8003208846076 25.8933182226853 17.4575431858971
27.8774760935154 28.1315525915348 17.2197684502003
29.1521886665559 28.554297451027 17.077496420111
28.3553813609367 28.7167844472151 18.0639653209893
28.1106994384047 30.122548570903 17.7551445254509
29.8296637141936 29.5152881359934 16.7296711679918
29.8296637141936 28.9116893071598 17.8199173959376
30.4911396476257 25.1996951274322 15.9934252124111
30.9214013744681 23.8717722198329 15.9934252124111
32.0418157307941 24.6185563394927 15.178030015957
32.9704818844414 25.3041677321119 14.0982547051752
34.7476000408415 24.392603208103 17.4374151729332
33.9246586033027 26.4371790866201 17.1748937300592
33.7192485737416 26.3800500031663 12.8175066083984
32.2896364164013 24.5027784284202 13.451226714528
31.5438840874456 22.8770363607232 14.4767091719572
31.7246365296245 23.1669604404786 15.4564235986533
30.7844051716424 24.8239458771237 16.9036740505134
30.0630146749744 26.2897096026172 17.3074962488782
31.532787382706 24.271135284513 16.3059766029521
29.6280077140516 23.349994043026 17.5507878780176
29.4500692529291 20.1795334165676 17.7441162337046
30.3309719948345 19.1000633865876 16.3778120536514
31.7386971743285 21.6440399915518 16.1166336255059
32.1575647464188 23.0154474908669 16.2800968660802
31.4787912797286 23.9756390987532 15.6503666947931
31.7301748248256 25.12489041377 15.6050402982759
33.8569709282086 25.5275166038337 15.387510543844
32.6465378903549 23.1745037418309 18.0231334063826
34.6628095406129 24.8377552427597 17.6688769143259
33.1079479461536 25.1148693591991 18.0616792028866
33.3081148605575 21.9774914691873 18.7612262315009
33.4374569053398 22.848960383034 18.9889903350236
32.4396915556837 21.2429108356604 22.5222454428748
29.9260417790099 20.3018771096779 21.3340480292338
30.0716761987311 22.4421797280569 21.0972475629749
32.9242869880396 22.6247701995573 19.8095338941668
33.9988269622526 20.5419630114864 19.3043704991965
36.1398286280163 20.6465229911342 20.7504033253602
35.3516766209048 22.7205856626975 21.2098149696328
35.635883680962 20.9913750640847 21.3848748055995
36.5443900315658 21.3683276115368 22.328396052746
37.7284659206307 23.9469266824701 23.8247980294952
38.5187380754524 24.4611322501627 23.4427290073342
37.4234826647562 23.6440737385169 23.5175592500912
35.1736830083317 23.333287958568 21.6012446275036
34.0403658473108 22.9511174159214 21.3565233680893
34.8210745618717 21.6050405630197 20.8770610631738
33.8100847354959 21.3613923599451 20.3522421050961
36.5426877802564 20.9879558234297 22.3197243048943
37.4817261143819 23.5324554982629 21.8598684523081
37.7648495608309 23.6886956916437 18.7435464917495
36.5542532892664 23.192485836338 21.2897188663475
35.7439950430524 24.5839634864805 20.9040365678617
34.2590627919013 25.0252370792646 20.358700003799
34.7379793279429 26.4270864005124 23.6781945896014
35.2275228584473 22.8240822633727 22.812054406848
35.9035303989047 23.850601584111 24.622645432598
36.6371274963145 23.8462529037162 22.4910113222105
36.099601676191 23.759569933048 22.3577425511846
35.4737555519294 21.2337866118517 25.8883583343952
36.375954895682 19.2067546293628 27.3975234227214
37.2835154439625 18.6938367217895 28.1205106413657
37.8273757179571 17.7769375502792 25.5618689569667
37.4983593817602 18.513669276752 24.2703264379784
38.058502204256 18.513669276752 22.8814636362111
38.0943220315165 18.217834519752 20.1181105169115
33.365787271119 16.6125004185197 19.7679144047429
33.535611290004 15.2466287734129 17.5411033717783
31.4350779872425 14.8364834686667 18.6448984907048
30.6815927616523 13.0020207039469 18.5410338655317
30.2483052138722 12.4057643321027 18.7386092891947
30.1376624270032 11.9418238240577 17.1326617953804
30.851434484003 11.720665958593 18.7801586959372
30.851434484003 12.6693946439782 18.5374540400416
30.8099316587172 14.4341417047917 18.5332795188323
30.75282825837 14.360646769497 17.1430579685563
28.9746988000761 14.4051022960606 14.3207229068421
28.9746988000761 14.8496114594803 15.1105485012848
27.4657290136702 15.5862960674881 16.7708980513358
26.8664766599516 13.2091908274353 15.2963598105763
27.9222181565254 13.2574183258509 14.7805314875559
28.2439782969422 12.9126862401907 15.8503048859399
27.6605686710272 13.1963808888465 18.9872443728851
28.6275260513858 13.5493142915702 16.5415202039662
29.5509026559242 11.3761633886954 16.5286917908025
27.975697627821 12.4026172921113 17.6675954116962
29.7054232532893 15.4411248304986 16.6299700810745
28.2634010519312 15.2006214827216 15.139291786566
27.8029767844618 13.7363206435633 16.2064688894247
26.730151569532 13.5257007509205 13.6261431013619
27.2292710803499 13.8891279210323 14.8563777873767
26.8395461365352 13.9591560279239 14.3877634331578
27.7858566676766 12.2445485472997 13.2878583277553
28.1009617444008 11.2845590847764 13.4347979320539
27.1125728635454 9.84388722547151 11.2852609927257
24.7327984703305 8.76781691952847 10.1624447909079
26.1257628102054 6.88349307137502 10.8312753763961
25.0199232989637 8.52286581459718 9.34302491031326
24.1579716628043 7.49396218875102 9.34302491031326
23.6388343682 6.36839777352672 9.01212735510998
24.9616326709596 8.94732786263175 7.81486846360142
25.4904492455229 8.5822952310811 9.21197387411839
23.9413153934134 6.48015980422058 8.61494949747011
23.4835387006195 6.14486367982444 6.32945376833047
25.7037842567025 6.80835332875093 5.27254174975455
25.1328692321146 8.31349035012387 3.83175129321348
25.1328692321146 8.31349035012387 2.3941459612685
25.2922036018009 9.35722559020892 2.52608394573084
23.853668331279 10.745813676197 2.69014949207785
26.967052509915 10.6503790289958 2.03613564773116
26.2958177511318 8.71005988960009 0.561809371311822
25.3004668692794 6.33029318168109 0.561809371311822
24.7838741533618 6.36503592230821 0.119395590321889
23.3516642141999 6.09105130210933 1.08242228212017
23.2712812895557 6.12691543476571 2.0449844474236
21.1094071212455 5.38016969456553 1.15784750555296
20.1709896855591 4.50484311122033 2.09025352557511
20.2980320302997 4.99331210023573 2.09025352557511
20.6028134784015 1.92537556850118 1.40275927535916
19.7810697387097 0.764490898609405 1.40275927535916
21.3769123410623 0.764490898609405 1.5346778271206
20.031720104163 0.764490898609405 3.24250998952296
21.3245713769399 1.77798125535269 3.30569519258808
20.1712294563366 0.951295753095793 3.48681845241451
20.7951981961221 1.63708814918455 4.03071546362174
20.8445354793057 2.00067801165089 4.78414005519864
22.0175762064792 2.77902256350604 4.78414005519864
22.3877824130686 2.0611011824409 4.73188365487549
22.9851872632371 1.82670619730812 5.31423386060602
23.8410698682019 1.48045305916818 5.31423386060602
22.9089286999506 2.69815888460112 5.66216866926206
25.5941726977961 3.30702979556889 3.57295456890686
24.7444558241142 3.96644296336869 3.48963976746711
26.683846359891 3.98565732713195 4.61029381207801
26.8355521446468 4.23064641650848 2.7203879120802
25.3413183848445 4.23064641650848 0.225225451904043
25.3376945016775 3.69488808732214 0.747892633683123
24.4537308690243 3.4035461129248 0.271190185425045
26.0961642817674 3.57671498105334 0.271190185425045
25.7569342685873 3.24861484298382 0.00369528981856132
26.6511806604767 4.15598758441233 0.00369528981856132
27.2380362091651 4.870901486534 0.212201851639767
28.1645349023658 2.91131850108898 0.212201851639767
27.1122670652943 3.6193801532867 0.212201851639767
27.0364659337065 3.6193801532867 0.599205848513484
25.2493099953995 1.61269597205426 0.599205848513484
24.1065615085361 1.61269597205426 0.381453400742064
25.3763626695678 1.61269597205426 0.4030458972587
22.7761526585624 1.61269597205426 1.92824192180752
21.8629652280861 1.61269597205426 2.57767759780464
20.0616738895867 4.10766840914748 2.57767759780464
17.2989226786822 3.76046160966329 2.69476529826094
16.8928630023066 2.02230995688311 1.96764138517299
16.4423390286743 2.02230995688311 1.84050079730913
15.5956111987604 0.778722658738829 3.27551658217579
14.6372878247003 1.79713719506736 3.27551658217579
14.6372878247003 0.744941584538984 3.83663260717806
12.8203361083524 1.17768795077577 5.70510601564686
12.3647321049554 1.17768795077577 6.23411926046988
12.1859262459285 1.17768795077577 7.66921414805278
11.2834596418955 2.20191974452154 6.19807565681132
10.115910912877 2.69739240530033 4.52863662896418
10.115910912877 2.19592641855677 3.83445476801952
10.8187459793073 2.74424313517285 3.83445476801952
10.390382349762 3.6854275832531 3.83445476801952
9.27558763176796 2.71744478934801 2.04108663403203
11.3712140071662 2.61201965124219 2.74582393836316
10.9380296818409 2.61201965124219 2.74582393836316
11.9379696590444 3.6083192984989 2.37182677181996
12.3806425146402 4.81713935729597 3.14015619128132
12.7601365137553 3.91745368874118 3.25182774065802
13.5247013583836 6.2736600373601 3.25182774065802
16.3275810237963 5.66478069251649 4.24013701005758
15.3218971554363 7.28966319258558 5.14738451574612
18.3010437495672 7.73341336613144 4.20566580050414
19.1518821162727 9.11024172640708 3.12917483699026
19.7637740863156 8.07630743947161 3.12917483699026
17.3947401121506 8.25315295152482 3.12917483699026
18.7260655504662 8.94995208694121 3.12917483699026
17.7245333504554 9.2162652298301 3.70791079820625
16.5056748756741 8.2946088735825 2.56929320212121
17.0261988366095 8.23354889381296 1.87820034297121
17.1087502470149 8.23354889381296 1.51163448567989
16.2575665243859 8.7434893788662 1.51163448567989
15.1180066777098 11.5745897915848 1.51163448567989
15.9525492015492 12.6617100305676 1.51163448567989
14.1113037179382 12.0882935221605 1.51163448567989
14.1202690305027 11.3477257758349 0.780232344377185
13.4139099798395 10.8641351549829 0.780232344377185
11.1821639436883 11.0942810822214 0.331372177993148
9.66099672656066 9.25788404817529 0.331372177993148
9.74253115074765 7.7139097131928 0.331372177993148
8.52752123131013 8.2706632453597 0.331372177993148
6.86690800824453 5.84925291025349 1.03199967477608
6.24906322915185 4.38647415136894 1.06547889656898
6.96690864084299 6.06054461531265 1.12595552244106
9.45667598429764 6.71959991939544 1.12595552244106
9.38906386285145 7.05654396338892 0.459519742738837
8.66901123482787 6.56003796479154 0.459519742738837
9.73665272367061 6.16058008401429 0.459519742738837
11.8593911189282 4.37798385612047 0.459519742738837
14.5149533518024 5.41935114223825 0.459519742738837
14.6678013723507 4.34632808267384 0.497549405854158
13.8008449663322 2.32736750822429 1.04011432313236
10.835346245445 0.607813780950807 1.93488681239551
11.7299220231522 1.57497307626516 2.4439612846602
11.5217319175117 0.13130579173582 2.4439612846602
13.639201614389 0.13130579173582 3.58450135467042
15.192221237812 0.13130579173582 2.94563039838712
17.5976910356318 0.13130579173582 2.99456914246429
17.9831723373573 0.13130579173582 3.09555746225141
18.2341795557743 0.13130579173582 4.21541620115105
17.3772731351058 0.13130579173582 3.86723870415792
17.3772731351058 0.13130579173582 6.28810937070233
20.3675445536631 0.13130579173582 7.21807160822091
20.3675445536631 0.13130579173582 6.16673669694193
20.3144518628807 0.13130579173582 5.23742423066868
20.1590376583188 1.87362763417232 5.23742423066868
20.7998090412878 2.02855488987498 4.89295235728717
20.3872054537256 2.66936072745892 2.57254273660828
19.0633743131408 1.93045472628879 0.982064878611355
17.7684568140377 1.93045472628879 0.982064878611355
18.3048346439802 1.71257100710794 0.982064878611355
18.8520785997428 1.98298197494226 2.37292132101541
17.5952324179718 3.43745866238884 4.55722415364482
18.2181027357379 3.43745866238884 4.55722415364482
20.0578433014521 2.02584964528844 3.42388371315345
20.6465536605497 2.02584964528844 0.851690721010796
21.5824547002205 3.09707560672001 3.63282294076389
22.5830973153227 2.25740946427727 3.50825660923198
22.2798136466696 3.1479878390285 3.50825660923198
22.2613777641481 3.09447079781482 5.89425894115462
22.6727308644887 3.14201809886928 5.42780466629977
21.3677615198523 3.14201809886928 4.74130927033821
19.5056638338373 3.14201809886928 3.81216013235655
21.1491984723303 2.29939236346238 4.30452657089168
22.7702287216245 2.29939236346238 2.78264199432752
21.9636686557897 2.29939236346238 3.15133332559975
21.7919087084868 3.88282407581072 0.823160105666018
22.1781476264641 3.15095103755248 0.823160105666018
22.0619431731522 3.55347807613412 0.823160105666018
22.4800849971826 2.15568086774003 0.951260616894875
20.2953500135682 2.91140141135216 0.839008144006821
20.9110833828385 2.83801455907201 0.839008144006821
19.3876538456757 2.86862393931804 1.32398087737008
16.9745604162976 2.86862393931804 1.01617477354065
17.936798337852 2.61897220685699 1.01617477354065
17.5888033333039 3.28586681618831 0.737574233868594
18.2139597392101 2.04434931833754 0.445844624030075
17.6772183826507 2.04434931833754 0.445844624030075
21.0530506999972 2.35656068119537 0.445844624030075
21.9527729582943 2.16779582748209 3.16245849962558
19.5583334502951 2.16779582748209 3.49018819755548
18.4189637744218 1.27831440940734 1.39132160720734
19.5687275049146 2.22460732871686 1.39132160720734
20.5830213018501 2.85149082131469 4.46843905085099
19.1504760545471 4.1143467775205 4.70837512078782
21.8267912078228 2.06240694085987 3.2708819764989
24.3402509615594 2.05455905442789 1.80287259668455
24.0173476609832 2.75388888791911 1.64989032499155
23.9648490682071 2.44086381580004 1.40648945666221
22.8139648589298 4.33716246955277 1.40648945666221
22.5224039451744 6.53165152162243 0.604550983739691
23.610544092312 6.88949742647506 0.173338156886445
22.7244093133476 8.86220163392868 0.173338156886445
23.1646466687865 10.0411562001553 0.632242258294698
22.5015212748828 11.8261941820783 0.632242258294698
21.4063632069533 13.1356813708044 2.95801316094142
21.758186381138 13.8549956736434 2.28882070836364
22.8194669665467 14.9645470889369 2.28882070836364
23.9784992355883 13.3762451189169 4.1357823071306
25.3451090926469 13.9348196098543 3.75809047829558
24.6148183484725 16.7348791936709 1.9913683331552
24.7170181830015 17.153597019778 2.41112714386007
25.1983535700887 16.8789676637796 0.945267154682145
26.8104627090315 17.3029156871718 0.945267154682145
27.3655504822625 17.5420735172172 1.18629021931088
29.4008365878942 14.2846195330738 1.67686203259362
31.5028612779808 12.8452198167603 0.0221180120674553
31.4081749910128 12.3739711929025 0.0221180120674553
31.5758774839895 9.84947233364301 0.0221180120674553
32.0177541863762 12.0866568946572 0.39255469371111
32.3466416186731 13.3649160211987 0.39255469371111
32.0225582043965 15.1062111951288 0.39255469371111
29.1298859219185 14.4515246624478 0.39255469371111
29.1298859219185 14.8514336603349 1.53137216577337
31.3553313278864 17.7675199264704 1.08805614623252
31.4475948842531 17.3361180188809 3.14605261529324
30.4367488114997 18.8737164377425 3.87690469685822
31.9585603238214 17.341931658111 3.36905614344026
29.9882651721771 19.8612943315757 1.27978682191262
31.5888619619116 19.2415701679163 0.563844774388763
31.7046231111705 18.7390933211741 4.17609522456242
30.943868996778 18.822113805386 3.2127555636797
32.0281454680224 17.2703789284426 3.2127555636797
31.521326968032 18.6181129316025 3.93227993519195
32.1806539303901 18.535424329749 4.1696809146417
32.9754838400927 19.2626656723238 4.66968071311962
33.3258845330195 19.6011660888691 3.69500756005436
32.5662914942783 17.3938876634329 4.58710988564378
33.0538907819483 16.4246789266002 4.73154423841815
32.9872600204797 14.7500837893636 3.94119184759468
30.135126869012 15.6643265897062 1.81713671298456
28.3038791146514 14.2084913889292 0.789889361734175
29.3439104210724 13.7066628193849 0.79074775912269
31.1458197969906 13.2901454216552 0.79074775912269
32.11050760907 12.6870329306469 0.79074775912269
33.4293345026926 13.8697090293905 0.79074775912269
31.003627624298 14.0882164807267 1.85575276609928
33.2837655197074 13.2837303822988 1.92007662289752
34.6113269980626 13.6201900074741 1.15057838592608
34.9209802687196 13.6186251957712 0.799310628110371
34.1588871576365 12.062273086247 0.465036746877102
33.4536177129144 9.768762405682 0.465036746877102
32.578821367278 7.92820513621066 0.465036746877102
33.59947975877 7.73210790844047 0.465036746877102
34.0962970464903 10.5531243172697 0.465036746877102
34.4668755742392 9.59515999635127 0.465036746877102
35.4900786211456 8.2548238724389 1.30083107793223
34.4898933845208 11.2512998704763 1.30083107793223
32.283289730859 12.2064953779829 0.279049852948258
32.8696917686952 10.7707799291021 0.279049852948258
31.2194506578066 7.09537045910578 0.279049852948258
31.6139231070973 4.98473823260547 0.279049852948258
33.2218960057005 4.19192482419635 0.279049852948258
33.3496347618773 5.84635646319179 0.279049852948258
31.1421562058437 5.66892052903413 0.279049852948258
32.0429091045398 2.89993511816261 0.279049852948258
33.9540244941711 2.43264437263092 0.279049852948258
34.7236117195664 1.62763658770728 0.467057054569146
33.5033830983946 1.62763658770728 0.467057054569146
32.9568248087487 1.0204485194492 1.52972572625739
34.5910453372944 1.19356662733583 1.52972572625739
33.0198684400361 1.82561417034039 0.290394299829779
34.3594801864829 0.112473893392047 0.290394299829779
33.1540789048321 1.0065868433205 0.290394299829779
33.2488319794074 1.07944949306621 0.290394299829779
34.8569185835157 2.40629396913479 0.290394299829779
36.9910298162508 1.38271362615078 0.290394299829779
38.0420195224047 2.85529167681989 0.290394299829779
38.2404051254837 3.43987660374096 0.290394299829779
36.6303377042261 4.92218767215024 0.141688383248655
37.2213798173257 4.92218767215024 0.141688383248655
36.7043621492999 3.03837843684439 0.461357277693046
38.1320513530925 3.26572352690506 0.461357277693046
37.2186827231839 4.5894170136084 0.461357277693046
35.4574297004042 4.52681621250104 0.461357277693046
33.711817838962 4.25021279290174 0.0591003301319275
34.3484415217307 2.94112078538055 2.74828590774855
34.3241320075396 3.64385899226428 5.17770919138115
36.2169568354265 5.55836911393794 7.28062285247189
38.0144643335523 6.24092574535624 7.17728515439408
36.2271608959088 5.88979879801599 5.00185961726036
34.9299329282462 4.64597242908094 5.00185961726036
36.6307163468281 4.93503135466269 6.64567983493963
37.1295456174065 6.67801294893152 7.78214979307752
35.7810866470173 6.67801294893152 5.52533430444796
34.7351172827929 5.87384236212909 5.52533430444796
33.9817089601501 4.53203274848159 4.24788343887164
33.6361180504456 3.5158743461293 3.58016017513057
32.8560778534828 3.60851868254307 3.90671792314143
33.572617063772 3.09439234984922 3.54417005068062
34.0690918181996 2.03179482945305 1.58416640053332
30.8961402890165 1.46076801497826 2.08171842859177
29.5253171323317 2.81199251305219 3.61900936058244
26.6861325385862 3.19643871019506 4.02328600361107
24.8534034761704 2.6496631666255 2.29849443201321
24.3427727736119 2.60830579557155 2.29849443201321
24.0893235536762 2.63134752359914 4.08081357172725
23.3676638474745 0.819309470262495 1.62525067340756
23.8393385648246 0.84031478695566 1.62525067340756
22.9624462176125 0.84031478695566 2.00184452358963
21.6513048332562 0.871799853992583 1.699765970364
20.9933265167825 0.927564499956916 1.34625432744711
21.0655461171422 0.524535016093082 0.301191020118192
20.6275991691313 0.524535016093082 0.301191020118192
19.0578378612425 0.524535016093082 0.301191020118192
20.3108601258584 2.79965557631976 0.786876514126357
20.3639816742649 3.19713875712407 0.786876514126357
19.716517811505 1.97365145240917 2.70019852772717
18.8592511089996 2.66609049310144 2.70019852772717
17.9033931757008 3.48798340999372 3.74639817267112
17.7483158500782 5.55048134267753 2.82140248921051
19.2385017936194 3.69350333793646 3.09482719012319
20.5430598682441 3.69350333793646 2.85149014417574
20.4498841378777 5.48511935222507 2.85149014417574
20.3818941009217 7.4488038446265 2.05487662607884
21.814061760817 8.40331472588162 2.05487662607884
22.8876159064912 7.00283686680168 0.415133945643223
22.6858056556854 6.45616454742992 0.492410855152376
21.6645265033299 5.85284329140612 0.647363948621777
22.1193847907149 5.85284329140612 1.06682233180239
21.8191377504392 6.94182923696922 1.06682233180239
22.9841537152194 9.40433091353399 1.06682233180239
21.2635575257817 11.3867108618035 1.06682233180239
24.6643805818275 11.8066340234395 0.68986380839718
23.6389151802825 13.5108949810263 0.103652693786375
25.9869372233535 11.098110261384 1.45031862471294
26.6944554206491 10.2525924807248 1.48224688968024
27.0894612812552 9.6666097179837 0.293282966009528
25.8148776477954 9.6666097179837 0.293282966009528
24.9048057647189 9.56868457843757 0.313829422204518
24.2591245444107 8.13061577158303 1.53343843322924
23.8767187095795 5.98841411131918 1.76735249742013
25.0434658520604 6.70372179186123 1.73419900422147
25.9587784782897 5.54473889502328 1.73419900422147
25.5599428651006 5.81791016637934 2.58223443379083
23.827320398195 6.72400310796661 0.31462143526617
23.3928086720109 7.44336665493911 0.151192660903105
20.7750408127722 8.97737616047873 0.151192660903105
18.8285499429627 5.38891508848196 0.151192660903105
17.168212103806 6.97187560754658 0.151192660903105
17.2401960327948 8.21004615088873 0.151192660903105
16.3356613573163 10.0450365950321 0.151192660903105
16.9812450426124 7.39830959527914 0.160720265837199
16.7415430810817 5.69656155350962 0.160720265837199
15.6089339900249 4.46326552496658 0.160720265837199
15.1916371391157 4.53145714001639 0.285347450317502
16.5252104569514 4.83462640207895 0.353631795082577
16.3176106508632 3.31851747096189 3.53967759235871
18.5198742906464 4.58929251441766 4.28703353501371
21.0223290451433 3.83734493568091 1.75266438798831
21.8020781903623 0.583726064266644 1.75266438798831
21.9160517238379 0.698761479730918 1.98953544236807
23.3888406196725 1.95534210795232 2.69997947077084
23.8127674395721 1.95534210795232 1.63114625341392
24.1713914837808 0.709644783594459 0.0708454932066815
22.1205339953312 0.709644783594459 0.0708454932066815
22.7035354223203 0.676583639847934 0.405514307475476
21.0405247466762 0.7543468028165 0.405514307475476
20.8868383965555 0.7543468028165 0.949009655836541
20.3838990084449 0.7543468028165 0.949009655836541
22.4547405570119 1.63772419280938 1.30135134180859
22.9948239988671 0.285284310529763 0.482405641583411
26.2601060364241 0.285284310529763 0.482405641583411
26.7060109848316 0.285284310529763 0.482405641583411
25.5874724400571 0.285284310529763 0.482405641583411
25.3056130575169 0.285284310529763 0.63290796234782
24.0127712991422 0.854140496803432 0.0731168250645692
26.0340300048106 0.554494744333658 0.0731168250645692
24.7917255998533 1.84746016310184 1.07193149329933
24.7199779025072 2.3705400533561 2.87458687026625
24.2206247136829 2.3705400533561 2.68896676268358
25.4086545343941 2.17336050947246 2.68896676268358
23.7767146337605 2.17336050947246 1.88829382947961
22.5150878227536 3.32137220468134 2.79622557968654
22.9668663194738 3.32137220468134 2.88135624866015
23.2216314817739 2.46880550667526 2.22340110025721
25.0246403084167 0.0464946888478983 3.03848836403602
25.9299378205399 0.0464946888478983 3.34340213139617
26.0332572130558 0.546972723443036 2.30962399177027
24.6150475587672 0.375229123858059 0.707873067704379
25.2105510873935 0.375229123858059 0.707873067704379
24.2644790551179 0.375229123858059 0.707873067704379
24.5929504941671 0.375229123858059 0.951366723280959
22.9032181703387 0.375229123858059 3.91117560087343
23.9367109887418 0.375229123858059 4.51897074600635
24.0375065974787 0.375229123858059 4.51897074600635
25.1328738782264 0.375229123858059 5.0740796659939
25.3561676548569 0.375229123858059 5.27391106649502
24.2452467128156 0.375229123858059 5.29526676725515
22.8117706953959 0.217686637093259 4.7019054742652
24.2662527910999 0.111209298616996 5.73757256200414
23.7736114678964 0.111209298616996 4.31444019572454
22.4103571672656 0.111209298616996 3.37366115492523
23.1422819910283 1.48037597319251 4.24553944407037
24.6606345300622 0.360279360333259 3.36799606380485
22.9363392071638 0.360279360333259 4.00296896588855
24.2145235157864 0.331451738782177 4.12813660629462
23.4928259845976 0.318666695106137 2.58131599100931
25.5866092362395 0.318666695106137 2.94989909279656
24.0512812676637 0.318666695106137 4.76335160135848
23.537012201893 0.318666695106137 3.63781145893426
23.0089254210602 1.35313033068162 2.27807663357218
22.0755840962585 1.35313033068162 3.1894565105671
21.806644866822 1.23980903597113 5.52956441690284
21.6810930577648 0.888775205267782 1.78246297145474
23.2640145447894 0.888775205267782 1.78246297145474
22.8557675261398 0.0626981082036362 1.58504078278843
22.8557675261398 0.0626981082036362 0.45718046773254
22.5187276905657 0.685482988309805 0.130199074824071
21.2515765014997 0.685482988309805 0.619642625753495
21.164115460556 0.685482988309805 0.619642625753495
17.2779308940751 0.685482988309805 0.619642625753495
17.8504422610896 0.685482988309805 0.935154215024136
18.095252657032 1.16054039419514 0.935154215024136
18.1033702590682 1.16054039419514 0.935154215024136
20.5877974572787 3.35065860368798 0.165689858491262
22.9936652816829 2.63606258354288 0.165689858491262
25.5605229880216 1.95036383384403 0.165689858491262
25.5605229880216 3.57492228263329 0.165689858491262
26.3302062289511 4.9959416707554 0.165689858491262
23.6741420490972 5.14281310169766 0.165689858491262
23.3403055760415 5.14281310169766 2.59591236011446
24.2369450937396 2.58458395105268 3.74823413774484
26.6662197396025 1.23846867652985 4.71485898847597
24.4648126056145 1.23846867652985 4.45087069191354
25.2302045283734 1.23846867652985 3.86471357267671
25.515702997424 0.275267161560065 3.86471357267671
24.0155805175499 1.05499887145769 4.97171204302623
21.4887173996889 1.05499887145769 4.72466371930699
20.9439866071931 1.05499887145769 4.35883978635176
21.4885088061218 1.87803163732768 4.21287178650179
22.7574959404561 2.89582685325907 5.01944049058182
21.7594309473145 5.32359785230075 5.81306808646264
26.3655140805906 5.47581791882618 3.27675657086825
26.6278113062906 4.46564100672454 3.27675657086825
27.2083183662132 5.24471769967815 3.71758946613929
26.9145723121034 5.40182317380708 2.73034579770957
28.4915158712842 4.81526759436135 2.6528854542749
27.9400188281173 4.12243171473256 3.04612898666164
26.0858245350059 5.20689555782012 1.92950903046345
26.5677705653429 5.02573114727712 0.964118693660919
26.2170862238855 3.47000857919011 0.964118693660919
26.2147426613122 4.07905904580294 0.964118693660919
26.6820421940168 5.0661637686841 0.964118693660919
26.3075437906727 5.58711062082649 1.62960307046014
26.8944730081412 3.89925148865713 3.72988301083734
26.4599533253648 2.6465124724414 4.1716673595635
24.9824945605804 1.26346577921303 4.46102870823587
22.5176670351017 1.26346577921303 5.27899985807682
22.8809333708433 1.69172024810473 4.80127960017468
25.1109016851587 0.892857867884644 4.80127960017468
24.500689156175 2.56918939880335 5.42834431630645
26.4182250653465 2.56918939880335 4.22971962391223
27.3654392684056 2.30706199728674 4.00014509501115
28.0137819066831 2.30853402229081 1.75517782349449
27.9576365699337 2.86378377899069 3.01190442198649
26.875293417575 3.13255837627336 3.80169574543276
27.3264565722939 3.65276503701565 5.02590379779028
27.3264565722939 2.62663126988143 4.99326887061113
28.588658459658 1.16562450386146 1.67207925906565
30.2998008356688 0.576821481682115 1.67207925906565
30.427731616194 0.495438064147664 3.23943748500411
31.776703679076 0.495438064147664 3.65554220422978
32.2787356065352 3.01657652429447 3.49881765862049
32.1763264940458 3.60989206649019 1.37767980559999
34.5103408461043 2.12415048741153 1.56206618494327
34.2790107077937 1.71829817040621 0.0730434232470383
32.5905771740188 1.71829817040621 0.0730434232470383
32.5494106528009 2.38103832585958 0.0730434232470383
30.23240370307 1.48726240529392 0.0730434232470383
31.9111387178844 1.20990115257293 0.0240277402381162
30.6165010855485 0.780328903814367 0.0240277402381162
31.3144597412179 0.21311525320524 0.0240277402381162
31.2390941138551 0.21311525320524 0.0240277402381162
29.4620223920781 0.21311525320524 0.0240277402381162
27.0647163978305 0.21311525320524 1.38140111318074
29.5197913685479 0.21311525320524 1.38140111318074
29.8463654831048 0.21311525320524 1.48985350616136
28.2468604022144 0.21311525320524 1.64791511261102
26.7973327422385 0.21311525320524 1.64791511261102
24.0697755848396 0.21311525320524 0.601151415504252
23.8062660736498 0.21311525320524 0.601151415504252
23.3540320078655 0.470020280600197 0.601151415504252
24.0787054364687 0.470020280600197 0.601151415504252
24.6235039182276 0.941841731992591 0.176349291878922
25.2435696884829 0.941841731992591 0.176349291878922
24.9319341484319 1.58664257843448 0.176349291878922
24.9319341484319 0.412668688572913 0.176349291878922
23.9585905445967 1.89643330643933 0.176349291878922
24.5158164003542 0.0886728185164092 0.176349291878922
24.9124925671633 0.0886728185164092 0.0715029741230894
26.4069944739209 0.0886728185164092 0.0715029741230894
26.7362608291413 0.0886728185164092 1.0939699713754
28.0059058593483 0.0886728185164092 2.10921316222371
26.332695412751 0.0886728185164092 1.99542699454731
28.0529322751985 0.0886728185164092 1.70090713220932
28.7121498426059 0.063073813591436 2.64020723056528
26.3182667084816 0.063073813591436 4.52634332821216
28.3523103510918 0.063073813591436 2.25916027174248
26.4828605823832 2.48896354171234 1.41114609600001
24.1069570938372 3.67928264123847 1.41114609600001
22.2407403823941 3.5109597383215 0.369848895240755
22.1316790994516 1.91448315935773 0.397511560979774
21.1871466145492 0.670812414590228 0.397511560979774
18.8550141220625 0.670812414590228 0.425892138887341
19.6598861305402 0.100786886466437 1.15081075026025
16.6553982035136 0.0967461846246652 1.15081075026025
17.6997099203447 0.0967461846246652 1.15081075026025
17.1049259913074 2.49402760513103 0.634269006711692
16.7374525621092 1.47055063451881 0.634269006711692
14.7701623328776 0.405932524612386 0.634269006711692
14.0935818665885 0.0762960890043253 1.92316615580398
14.0935818665885 1.4438294216169 1.76111197344005
13.9292857315169 1.4438294216169 1.26524822429037
14.017907078776 1.4438294216169 0.841962490118543
15.3571800366589 1.13164842166914 0.275463016708859
15.4207144427841 4.10698555555597 0.275463016708859
16.3380211578707 1.88772283742897 0.275463016708859
14.8615028590161 1.88772283742897 0.757477685048553
16.3553793937192 2.36175839334664 0.757477685048553
16.3553793937192 3.41706854703274 0.757477685048553
16.0081365702135 4.52544277152093 2.49996048560855
17.1549211182477 3.17518868294018 2.49996048560855
16.3935418107372 3.17518868294018 3.41601379543922
15.2121297442968 3.74337761502228 1.81658194773715
17.329691063858 4.16854290843141 1.81658194773715
18.7139709649189 1.61732379086719 3.89015223663725
18.7139709649189 1.35456727754359 3.75360326575905
18.3197513711903 0.222907311337001 3.75360326575905
16.817447044364 0.192682194622261 4.82964699300971
16.817447044364 0.192682194622261 6.2145345912245
19.1357653338334 1.12427362722768 4.76727428403422
19.3486978704005 0.26167348482927 6.14556723316657
19.4480647914886 0.26167348482927 5.77781053847437
18.5782581388169 1.14435006913491 5.77781053847437
16.0639273476103 1.22425434087278 7.06092393535769
18.2525927494856 1.66446007645916 7.35035070204124
18.0906686657307 1.66446007645916 5.58308762859123
17.8279461297034 1.66446007645916 6.91655304383408
18.5281006704163 0.509239433866957 6.91655304383408
17.6875408636224 0.630914202993542 7.42928962765669
17.7093528522254 1.76472265882928 10.4674408275187
16.2418754633235 2.07268814115179 8.68055379752196
16.2729098829901 2.80629288735181 9.11088135862034
15.7758363795744 5.00697534667868 10.3717661465234
12.9598986659378 5.00697534667868 9.21729256526313
15.6795719175778 5.10680614208726 11.1040902209875
15.6795719175778 2.89488898919804 9.8237211866154
12.0312092109248 2.37053056943779 11.5532394623644
13.8490506802676 2.75590442941918 9.63252450402291
13.8490506802676 3.13397567961961 8.74333856192619
12.1923555942015 4.50538039309864 9.09341322954281
10.3382619683258 8.03689217565074 9.30739894849263
11.2171848353677 8.14487101828677 8.94123010892746
12.2897977793714 7.96440099267257 9.29145588395522
12.2897977793714 8.09815146935348 7.59375651445869
11.7687333118977 8.91770978573997 7.32095595752615
10.6551853725225 9.96969080099702 7.55041902681255
11.3927010494209 12.2467118237407 8.24417523735065
10.5739222467335 9.69603455391502 7.51966700903362
9.45831521503749 10.4795133691812 8.45315573453977
11.3626733815964 9.34882622287571 6.88306436332633
10.9179335210427 7.86721073836453 6.88182936395827
12.4948928730301 6.36873584638166 7.75966049513165
13.1070626280291 6.36873584638166 5.15668582365275
13.044044614172 6.16510655884847 3.88662971514282
13.2694407833163 6.83275471183921 4.42948528024435
12.4038842339679 5.62730456823506 5.22329851143321
14.0466334697107 5.04678825219426 5.47700970316185
13.7991968425994 4.07901192689332 4.93546249817789
16.0632299426002 2.36366294845403 4.19108748757657
13.3712998259221 1.18971453448545 5.67958869946029
10.8297981020626 1.18971453448545 6.18060007005372
10.6468024205133 1.18971453448545 4.32023427429669
9.4474039426263 2.30192652694964 4.32023427429669
10.112920376968 0.372567602378888 2.75278813365314
9.40542940650422 0.372567602378888 1.86820102723843
8.84550591839847 0.372567602378888 2.51848153469249
8.92369149945065 0.372567602378888 3.76885542329708
8.13225437859714 0.372567602378888 4.62616453295511
9.02399537964994 0.372567602378888 2.75036419889605
10.6223475544057 0.402956318659971 0.872640897557705
9.79189574624801 0.402956318659971 1.15171757856169
10.932115593989 0.402956318659971 1.28916224501963
11.5567049202995 0.402956318659971 2.81264898698516
14.5609155801524 1.03716530719722 2.81264898698516
14.6644030031088 1.03716530719722 1.04416973423093
14.8698933895143 1.03716530719722 1.04416973423093
14.2934273467395 1.03716530719722 1.04416973423093
13.9641918354096 1.03716530719722 3.36325397518577
14.1917552415075 1.03716530719722 3.36325397518577
12.5236429918737 1.03716530719722 2.91609091219218
10.1312818733445 0.929727531633601 2.91609091219218
11.1625518908809 0.929727531633601 4.87151161083238
12.869708701974 0.355404051997906 8.55672396948553
12.5564148006401 0.355404051997906 9.37870822852899
11.4071634533073 0.355404051997906 10.7629362028541
15.1574619099712 0.355404051997906 10.6207106617255
15.1574619099712 0.702539011883916 9.24548971712389
14.4741869245965 1.39247024182992 9.59884707983314
15.5456547027054 0.774165509521511 8.05318484846323
14.8181661640846 0.774165509521511 8.05318484846323
13.8521271462593 0.774165509521511 7.40464438346353
12.3289971540217 0.774165509521511 5.57709677160665
11.9109958407988 2.81626245220844 5.66290660483505
11.4037282906028 3.16745604854252 5.65461755597993
11.4037282906028 4.22081770392125 7.12382381712584
11.6046294093671 8.46767654709933 5.68834657677517
9.55904183305474 8.46767654709933 6.47982680059945
7.85529015534046 7.99348151142439 4.7087257479365
9.26129103232546 8.25610240636536 4.28402428130126
8.75953308752338 9.45118115875531 2.64938526204971
8.5352844566585 8.64554858770594 0.711967125354642
7.95188826322269 9.05376283688538 1.42820345007498
9.00058403676283 8.66017171272457 1.42820345007498
7.90621278129856 8.96510307692573 1.27926316893628
11.9555797842141 7.63245363700071 2.89290278236519
11.8373930698618 7.25915724093427 2.89290278236519
11.9508312300413 7.25608133479351 2.45643365359634
10.1731053597482 8.04809486966256 2.98669798936418
10.3802060659436 7.62832207143859 2.98669798936418
9.57089102003777 4.4695081595306 4.15891849687777
8.50928604113137 3.98861450605592 6.33392809861598
9.6002833063817 3.30609916185199 5.85269428578529
7.7702593679131 2.78288152432883 6.58263163704736
6.57567167594184 4.48848482833279 8.43159907860042
5.07542746892966 2.69493546943521 8.80361529137352
3.74251924986846 1.47568821937777 9.68442223497372
2.01379368016956 0.590795460737301 9.68442223497372
2.01379368016956 0.590795460737301 12.4347154428109
0.782024609036989 0.590795460737301 12.6264123463302
0.782024609036989 2.48775599254471 11.8353855037861
0.782024609036989 0.657110479560761 10.320779957756
1.36600484071514 0.657110479560761 9.73734966459649
1.36600484071514 0.657874467081864 13.2500338505132
1.05259057799262 0.0816295908495009 14.2211578676184
2.30105667291525 0.0816295908495009 14.7720567087429
0.562092485784564 0.0816295908495009 14.6146899245611
0.0743797531166425 0.0816295908495009 15.3299599254703
0.0743797531166425 0.418515948372415 14.8432522808156
0.0794575541983426 0.687879642850077 14.0025775574038
0.0794575541983426 0.687879642850077 14.0978654879218
0.0794575541983426 0.873028354514439 13.362032814481
0.0794575541983426 0.873028354514439 12.3471985048
0.480215057334309 0.873028354514439 12.3259681285197
0.674389557809046 0.816896450766937 14.0634564908443
0.997665090239158 0.816896450766937 15.181915669554
0.120662932520302 0.816896450766937 17.0220925064674
0.120662932520302 0.816896450766937 17.3978108296843
0.120662932520302 1.74432598525386 18.5162971599947
0.241474128579317 0.69573637643982 18.7321752286779
2.58270107993802 0.808718635164335 17.8581514898387
3.47724759215319 0.409536826026087 13.4179651600557
4.48885036201893 0.548546358992235 15.4137360549421
6.75674291601655 3.40028833479125 15.412058217954
8.12712637862967 3.84259647371114 13.1224451785868
5.1058461069666 3.00978787600988 11.2922124830605
3.89469308369054 2.15111109622335 12.2538379604581
6.59423165404207 3.13568807997967 11.4174815327512
6.51735020691658 3.83789658325487 11.8936726988188
6.64149643414908 3.77110480894062 14.195580298413
6.58672064796437 3.30486049765514 14.6948321121602
7.185076927345 1.75614659710543 13.050116713499
7.72264013096558 1.53486022694122 14.4463039984622
7.72264013096558 1.7098647062064 13.7801293496398
7.07870346203295 1.12050100634118 13.0253985313128
6.97460636205383 3.84544912955769 12.7321096701602
6.21040545948458 3.67434605058964 13.3499450474529
5.49266559144814 3.47772987540397 12.8098381938414
7.22629743395867 4.79105527754831 10.0316830669784
8.09281771800263 5.3597808482459 9.56460463094977
9.31023781471044 6.99607089424207 8.72962757880133
11.1055800953609 7.44631725321628 7.66986760276595
11.2595411796056 6.73751374233878 8.15166991056549
11.9052298940867 8.78793216056636 8.15166991056549
13.7626001929973 10.4206072628884 7.69862608170949
16.3616786798731 10.4206072628884 6.15771959907753
16.5941197550216 10.4206072628884 6.87979885427332
17.1878419175763 8.65413405335948 6.99277806289029
17.9432899824101 8.2496707079734 7.36940136230067
19.0993898205962 9.76910481706971 7.36940136230067
18.3494385868043 11.2953495534014 8.77178278737141
17.8883150289331 15.1127983381283 9.01838595802781
18.3363553559724 15.3662274457669 7.61599487221071
15.639160047227 13.3998284581676 7.00532416466903
13.5296012888307 13.9605220089407 7.1027325550765
12.5963534208753 18.8036450825982 6.31011126777046
12.6688070248911 17.4963821482733 6.69122400578761
11.977945418555 16.4713456441993 7.30115388911048
11.0702035410991 14.8827836929692 5.50284606988231
12.5295982181783 15.7923570192399 5.49496762504979
14.6724543438039 15.613863797225 3.95934351835912
16.1589571295247 15.6264876041283 3.4545342359385
17.1491272355796 16.1255220930822 2.90815185093369
16.1965516705384 15.781482732278 2.05628202746056
16.051991716188 14.3688915797405 0.858120295301528
15.5787984845118 14.7289519702674 0.858120295301528
14.9117536063887 15.0009240099397 0.485302302075079
18.3724578583478 14.5886784729105 0.485302302075079
20.311628701649 12.5768977190614 1.09495623203683
20.0994215718195 14.307554356279 1.09495623203683
19.7669832049581 14.9839545838398 1.09495623203683
19.2186394540524 15.6140084084709 1.09495623203683
17.56175574525 15.8207094045138 1.09495623203683
19.1886177854888 15.3967945483511 1.09495623203683
18.5817055037999 15.6946883406485 1.09495623203683
17.8086328504029 15.4866474384535 1.09495623203683
17.1509126264374 17.5782999840316 1.09495623203683
17.7191752318426 13.4461033518282 1.20538987546036
19.3806916124169 13.4461033518282 0.246040933088644
19.4770409315312 15.3868262284382 0.246040933088644
17.0425201229068 16.7797440591174 1.16462730873986
17.9211104900698 16.274029322168 0.234375110549708
18.6622361751619 16.174521171124 0.234375110549708
20.2523504122273 14.4363216678636 0.234375110549708
18.6591251453206 14.1854090313485 0.791190274409847
18.5999997570099 15.432604473846 0.791190274409847
19.8740478984952 18.054654761916 1.38675639130101
19.3299444046732 16.8505491148587 1.09000545050906
18.4678920684495 17.887035989175 1.16751017548954
18.1229461287988 20.7412397011906 1.46163750649536
15.8397809684171 19.8678334691753 1.46163750649536
14.6036480861643 19.5318994638797 0.282849034378909
17.3582278372912 19.4747218625437 0.282849034378909
16.6372573642204 19.4747218625437 0.282849034378909
18.1903395356658 17.6034014111273 0.282849034378909
16.9532732825968 19.0953372688551 0.182366927840456
16.136975903305 19.4455223522504 0.182366927840456
15.4961649307902 19.9603468913903 0.354920424606034
13.7698027262461 20.2707060917576 0.354920424606034
13.7698027262461 20.9758441599726 0.315256211911294
13.0193552813696 18.8020834370461 1.94432077127314
13.327479148683 17.1737926160626 1.64720388011864
13.8741310746555 15.8234358475185 2.92849876479608
13.8741310746555 15.1802609286262 1.14354790632494
11.8231377990251 15.0905075391364 2.33058165961308
11.3285887932621 14.0714102160578 2.04865401316976
10.1128419712583 16.7688586972368 1.93802402189807
9.54117276968831 16.4762642760753 1.23505027329459
9.85401909704976 16.2218965256687 2.23357259815101
8.13664094477369 13.6262656046008 3.56857282688584
9.90401320045957 13.5261859715927 2.16752977090588
9.45293491654633 13.5261859715927 2.16752977090588
8.74309431561086 12.478467480476 2.40799603077967
8.64436002545608 13.6423848137729 2.28203973434254
6.56104277926753 13.6423848137729 4.064767414369
4.88835299790092 11.2803007700848 5.34675464438358
3.79237377470279 11.2803007700848 5.35714361091422
3.79237377470279 10.1904172227064 6.73595912537395
3.79237377470279 10.9372562303029 6.97572694077255
4.18431667141996 12.5446150062412 6.66726099158921
1.9661921722135 11.8074454912434 10.600776005703
1.9661921722135 10.0642651044751 10.1645962484876
1.9661921722135 8.99064371577624 10.6073853129113
1.17848218735504 10.6454401425617 10.7120779846864
1.17848218735504 10.3726260640034 10.188234366592
2.48797739934678 11.3623130320407 11.7624132775655
1.49803351743711 13.3255472332941 14.0985446153896
2.14158960814196 12.1475496434508 14.8746846211885
1.55211222689877 6.55764635002827 15.7499366424166
1.88870365859655 6.18746396114025 15.0846574807025
0.790971214777429 6.38833421748611 14.8956576418856
1.61177741015619 5.98474238291397 15.090886935909
0.920217836729948 6.46430882718242 15.9234609179335
2.21529938934586 5.64543039460753 14.0731135945513
2.21529938934586 5.14026028975991 16.5529769322766
1.0266455245545 6.46245052746314 15.3173516215924
1.25739257659951 6.9453040731764 14.7573272802935
2.05339603732712 8.09502401652787 11.6498589959646
2.26691080898845 11.3839432729072 12.5967851561351
1.11597820908796 9.98158182643759 12.5967851561351
1.02725977094465 10.9078172365189 13.6094301475336
1.58212890274921 10.4010659948767 13.6094301475336
1.58212890274921 8.07522887019498 13.4272024569925
1.15246109466478 6.82776672462454 11.8661716206276
0.805560372789956 8.94969098970227 10.6774992908107
0.543181826490007 9.5776320093572 11.1846013956079
1.29118170679598 9.4823873801327 12.4359713901806
1.41636306939111 7.77822890115624 14.8954209491119
1.62293395110204 8.521064811948 12.4147706925548
0.78260098648785 8.90943712897384 14.7649575017205
0.688954744422492 7.08256358446191 12.5576128043584
1.2299468265715 6.35438264527558 13.5707817255652
1.2299468265715 6.53379644809605 15.0463793101662
1.07029522102725 6.86487398212222 14.9221793663058
1.07029522102725 6.58105387180786 13.0926347752098
1.07029522102725 6.67347119154983 11.6844544234153
2.42694795748256 6.64655691420864 10.5395879723772
4.39234253515233 5.20837783904599 14.3268291551558
3.45144509511117 5.9209988416803 15.4854443062752
3.43571707365942 4.55579069028155 15.2430956982015
3.43571707365942 5.72510716872745 15.253800549659
3.6579003479595 5.43395986411044 12.3742843776004
4.33916265527829 4.94071414037885 11.3174810343566
2.94462057900826 3.85403190376827 9.60655676466413
2.35034166022881 1.89565218809192 8.62031686596251
0.00447144065968752 2.38350236488879 7.54976411191031
1.81495002082161 3.46670559885768 5.92725041453259
0.567738244870198 2.93268657869261 4.59376196495977
0.441974888550004 1.35060673207995 2.21939893058682
0.192778103025534 1.35060673207995 2.95001456851271
0.0540171376394218 1.07829596400589 3.39302120971688
0.0540171376394218 0.942746397365123 2.77232737291436
0.0540171376394218 1.49905023078092 2.10685661382056
0.0540171376394218 1.71510534166511 1.66283305959763
0.0540171376394218 1.47651829824511 0.625122486191149
0.113637821489145 1.74706494740603 0.625122486191149
0.113637821489145 3.45306085256045 0.625122486191149
0.113637821489145 3.23265279918746 0.625122486191149
0.150423066218025 4.35138966574393 0.625122486191149
0.150423066218025 3.76861913491893 0.625122486191149
0.150423066218025 0.848154590318225 0.625122486191149
0.198912101797875 0.848154590318225 0.349878261269742
0.000699576434234767 0.848154590318225 0.860418167995221
1.00944725190124 1.58870573502299 1.37475786166773
1.36824492858104 2.65054175736364 0.889399469872121
0.50378750843735 3.15600839227707 0.240305848159581
0.50378750843735 3.24127702787278 0.240305848159581
0.50378750843735 3.20682818148924 0.240305848159581
0.50378750843735 3.20682818148924 0.240305848159581
0.50378750843735 2.47293423755799 0.240305848159581
1.89852003539936 1.02795465872489 2.185942233432
1.66130087532928 1.36026096092322 1.96308475526914
3.89407462498068 1.36026096092322 1.29178679139259
3.94761615133368 1.36026096092322 0.636925609752456
3.84155353596772 1.68137610283681 1.7832897261409
4.10679780446388 0.0562659955499525 1.7832897261409
6.18236356556348 0.0562659955499525 1.7832897261409
5.76670024200135 0.0562659955499525 1.7832897261409
5.76670024200135 1.48064486878705 1.7832897261409
4.59448476362896 1.48064486878705 1.7832897261409
3.99851240373439 0.413029351323124 0.0465168800239097
3.3329826251189 0.413029351323124 0.0465168800239097
4.29814474511578 0.270247715945957 0.191766317165774
6.30328517832332 0.270247715945957 0.191766317165774
5.8501465173734 0.603315380126362 0.191766317165774
4.91351207883689 0.501803680392344 0.191766317165774
5.56294992241361 0.501803680392344 0.191766317165774
6.39383241078765 0.501803680392344 0.191766317165774
6.46508734482574 0.111417079297304 0.191766317165774
9.1122607029823 0.111417079297304 0.191766317165774
9.04038042959251 0.111417079297304 1.686238422259
8.19423291675882 0.111417079297304 1.270981987899
8.41971874281865 0.111417079297304 1.72245120808857
9.11179562464229 0.541008647726772 2.52740144918153
10.335101057086 0.541008647726772 1.04616506832858
13.3096460194733 0.0317964688166045 1.04616506832858
14.2228602051322 0.0317964688166045 3.2296106787157
12.0181333724527 0.0317964688166045 1.78262213820936
12.1247205876418 0.0317964688166045 1.78262213820936
12.0410128244698 0.892971883296652 1.78262213820936
11.4718984887993 1.37938318039558 2.46571359783377
13.3611037535445 0.340967033476897 3.77918046671456
14.984872907294 0.340967033476897 2.81460275424966
14.8919816871654 0.340967033476897 2.81460275424966
13.6998823240157 0.340967033476897 3.30863646184532
14.3605717733362 0.340967033476897 3.60746760347831
13.9037284107234 0.340967033476897 1.46727574056599
14.2547845523184 0.340967033476897 1.46727574056599
14.1860359410204 1.29575266583123 0.779111991950892
15.7348880572678 1.61775504832657 0.779111991950892
16.1203109307858 1.61775504832657 0.233694573528263
15.0939880515539 0.518109891564558 0.0600264061197805
14.9935498131023 0.518109891564558 0.0600264061197805
14.2854494787345 0.518109891564558 0.301093356908086
14.3143868353113 0.518109891564558 0.363902864629161
15.2378510115561 0.518109891564558 0.371384521396598
14.08943770762 1.28007274780392 0.931868655952632
13.9590377888658 0.916377820919461 0.160622436007807
15.3042041234909 3.51543401107331 0.160622436007807
16.3632062002487 2.5039025078687 0.160622436007807
17.7233134911054 2.5039025078687 0.151795054487516
17.5452281268782 3.6614793559536 0.151795054487516
17.5142112967147 4.70674846774718 0.151795054487516
19.3068639304866 4.70674846774718 0.151795054487516
18.3663649684457 3.76703310738625 0.151795054487516
19.8873859443738 5.1818333313423 0.151795054487516
21.8904229991434 4.30087060577325 0.380139312786136
19.4142425223518 2.85617671203837 0.380139312786136
18.5421421024685 1.7369374300884 1.24285008641896
17.6764033803795 1.7369374300884 1.78717809838966
17.6764033803795 1.7369374300884 2.67787427653777
18.035632120376 1.07593476570673 1.36738937685085
17.2784318167276 1.07593476570673 0.116335869250568
17.6495865692631 1.07593476570673 1.24413229382022
19.1098697618252 1.47850432192591 0.11483891701234
19.1098697618252 3.66973722145466 0.11483891701234
18.1176621412116 2.85366094420384 0.11483891701234
18.1176621412116 4.43349718904723 0.11483891701234
20.527327045259 5.78633832476509 0.11483891701234
20.2014380574416 5.71964296674861 0.826895953598419
20.3657872441245 5.96498427880356 0.826895953598419
22.0982538577083 6.18096743891825 2.50108002283601
23.143673545502 6.07244231738532 1.12036345946432
22.4461768039997 6.07244231738532 1.12036345946432
22.4461768039997 3.92705740590876 0.409770009702515
22.1604432917763 4.16926742554387 0.409770009702515
21.0000664492581 4.16926742554387 0.409770009702515
19.2224826773168 3.95288959800619 0.799312071244667
17.5714404635455 0.308743277206305 0.497231986688023
15.8214630694563 0.308743277206305 0.497231986688023
14.2695124800332 0.308743277206305 0.497231986688023
13.0251333430132 0.308743277206305 0.497231986688023
13.0251333430132 1.33264893317299 0.833668609671026
15.8911255637365 2.48895451368914 0.833668609671026
16.9319914254055 5.42879380481727 0.416733121211338
17.9288966905666 7.56587634380247 0.416733121211338
17.294788810322 8.65870959741555 0.481890125745752
17.294788810322 7.00228265450627 0.0947405031665292
16.1917256185501 6.77675770514962 0.333479517011002
18.3350771603518 8.29256350566478 0.123453878339008
17.8226394228683 10.4897478312832 0.123453878339008
19.4351893622773 12.6394640934801 0.123453878339008
20.8573662081886 14.0443558418636 1.70603737982067
22.9315213263725 12.8347224355481 5.72826837363941
22.5401955811146 12.9269560661454 6.26259010931111
19.8835208251092 12.5148571301671 5.80570349830166
20.3797686629971 11.880272460961 5.80570349830166
22.3260632365801 12.3199602258891 5.89528713145318
20.9651469784979 11.7486467087724 6.26296454765641
21.5515746456148 11.9615563075955 6.55874412271342
21.7611694523718 11.3034098292714 4.60901438710478
21.6362557183966 11.3034098292714 4.3918650369131
24.263610892736 10.9084650603916 4.07789450302364
23.0998432385518 9.29073791373432 4.2221546335144
23.9398023730141 13.1489162865334 4.63204160131415
24.4594848448555 13.1489162865334 5.45867090175467
23.4878140023416 13.7282071962965 5.9353810920409
24.810693772544 12.9332243743707 6.08687570607289
24.5032804980455 11.1289388946477 3.86062638279283
23.203123065725 12.2407487624566 2.64966791651692
22.9152557693875 13.7639039554764 2.64966791651692
22.3283520363086 14.2465618399327 1.08946273280551
24.1546739010853 14.9283249342664 0.0993375678085635
25.422521660911 13.850509268296 0.759564695423948
25.3248456891942 13.6304407533528 0.759564695423948
25.3683452707206 12.8049022337891 0.225094442788318
23.8725864719726 9.83879908196976 0.225094442788318
23.4590148217089 10.9648899815501 0.606067337858751
23.282424316032 11.8852744476696 0.606067337858751
22.6671061812029 13.143574583149 0.606067337858751
21.0927495722635 12.4157466241613 0.606067337858751
19.6595237879503 14.2340220969233 0.606067337858751
18.8308479181482 11.1168878337029 2.70413994783438
19.6326734411868 11.830376884057 2.70413994783438
16.8047885471341 12.9530129598875 1.38235612164757
16.6377054768025 13.5069680534629 3.1693025834416
16.2151952580878 11.4335827420645 3.73856454727914
14.882926461181 10.3027817190217 3.73856454727914
11.9058397643334 9.9930494775522 5.11913298106085
11.5762115145483 11.8327932356265 6.03038083807505
11.9508754458691 11.1174513447738 4.80256241897241
11.8654779242231 11.622885442704 6.16040652690992
12.0658253721406 12.8436731562666 3.14284604287462
12.1562680228643 14.4472536591827 3.088191732665
10.7849319312814 15.1607635207738 3.62204475079199
13.7813673135147 16.2757623785208 5.41838198382085
11.8000418824534 16.7613707288366 5.63582834292164
10.8917895839371 16.3675378531719 6.55992673789056
10.3432231412523 15.9240072176801 3.83274661571541
9.71999494303718 17.8926824251908 3.46470704417795
10.827936232447 18.5250960241156 5.03416872600589
10.827936232447 16.3388804891033 4.61521606807731
10.6286233604125 15.6717443266692 4.26724187957666
12.050916121541 17.212307219931 1.79841811538213
10.3869328826443 17.6315359950706 3.55876756254843
10.361337226626 16.806683353012 3.54108098678316
10.361337226626 15.0157564129097 2.9752871356771
8.24159594537713 16.1502958326225 3.10838619210196
7.81380991599739 16.1502958326225 2.35633602244639
10.2403171574034 15.6882032724168 2.43957001951197
10.5278252919763 18.2737493090086 2.4805665583012
11.7189238539227 16.0460933932133 2.4805665583012
11.6695576083946 15.9607148652471 3.13363261150259
11.5319704609744 16.1278428635433 1.62606398912886
11.3840952638778 14.7731401869666 0.603577682782605
11.4601998882099 15.0377680891736 0.603577682782605
9.78538315206411 15.7792465914021 0.603577682782605
10.3220637681804 15.7124942323017 0.603577682782605
11.3682480356935 14.1613514887684 0.603577682782605
13.1278511766836 14.9569541409489 0.603577682782605
13.631775937123 14.8868007449168 0.603577682782605
15.1110819198161 13.7127645494734 0.603577682782605
12.1427456115519 14.6919660894344 0.603577682782605
11.9245660749773 12.1085514861025 0.603577682782605
10.2352602557783 12.9332024190773 0.603577682782605
10.0877099059137 13.5375560947777 0.287580817250007
9.5907233479187 14.6533139021288 0.287580817250007
10.1237016985167 14.2409388053973 0.802663314123421
9.06976239269257 13.139516716965 0.205961629835661
8.9344686076568 15.3102325039911 0.205961629835661
9.05973291619202 15.3102325039911 0.138075570662361
9.05973291619202 15.9847269943357 0.0372428566866707
6.44725646474587 14.9972529939312 0.0372428566866707
5.37640813473089 17.1165231560533 1.2124157636005
4.85924844576076 19.001981071224 1.10995212337554
4.58924207808073 18.699700060611 0.551729481263546
6.22886486150485 19.6961727446685 0.551729481263546
7.75564845002564 18.7455807500506 0.551729481263546
5.92197719831366 19.4028946348554 0.551729481263546
5.66008962874327 17.8475447489865 0.551729481263546
4.53374141992786 19.8380840961114 1.86763383771441
4.53374141992786 21.3934019447591 1.60653059183242
3.85063757815254 22.1757758834572 1.60653059183242
2.8454279214214 21.4612654562502 1.60653059183242
5.06917651862753 24.6546876673035 1.68360076955069
7.08543218812204 23.9933401837651 0.97495182232546
7.79131892928562 22.1043053299974 0.97495182232546
9.47263868921183 21.0723715398138 0.661991129870291
9.22895705252741 23.1730563064883 0.661991129870291
9.49553572011217 21.4558694702982 1.03491666927554
10.8692808120211 21.466924393498 1.03491666927554
9.66974236888572 18.0122638798868 0.968470905753392
10.5815008480171 15.9558671974787 1.54758353749609
12.4930307924941 15.9125394658292 1.3324030896759
12.5169542391292 16.6447995739256 1.3324030896759
12.4245335926038 16.1049055366022 2.15443591515304
12.8035833078296 16.1049055366022 1.34459601162733
11.1686892093369 17.2635757156365 2.21902743940548
10.1869306089497 16.8487995671787 0.739552166393255
10.0052384078545 14.1804443330912 0.739552166393255
10.0052384078545 12.81101230814 0.777057860241899
7.04956207037596 12.4538737628882 0.777057860241899
6.46482946549257 11.8714590478589 1.29543753367685
7.57028721304111 8.62507801243785 1.05986930326156
7.78031092217023 10.1148246053504 1.05986930326156
10.9786893974307 9.27458822204844 2.72296966410326
14.6621880414713 8.62048548116089 1.10164721962103
15.4570421691746 13.1579527252163 1.10164721962103
16.2505771188899 15.0698969754597 1.10164721962103
16.4691833920307 14.4899559669107 1.10164721962103
14.3822807550495 15.3918745633013 1.10164721962103
14.5849840496609 15.9763894707757 1.10164721962103
12.5907506929723 14.9730199526312 1.10164721962103
12.6930869327972 14.4124010368343 2.60212402799442
13.928330620433 13.0843670459088 2.1136378586865
10.9241300446592 13.325255987927 3.24824892829976
12.2484582895724 12.3598733008994 3.24824892829976
11.6375725082106 12.3747245438849 4.23564085979716
11.5423507054287 10.5179638030357 4.73293986889548
13.4131270425678 10.6510773333166 4.42240987626839
12.5682981530107 14.3596900577743 5.27611406293804
13.8069809321871 15.0451606231345 5.51633093832496
16.2854644021364 17.0897239370653 3.90245622366652
16.6920948329438 16.7537435288564 2.78125135684254
17.4457770717237 15.9138746835019 2.78125135684254
18.6315358506074 15.6064565445153 2.40068016696911
21.7064080448105 15.907933567994 2.40068016696911
20.2853659559098 16.5329618973209 3.3210682773825
19.63143285664 16.7564393258827 3.31257520346967
19.6487728712623 18.0773744974563 3.5581379384555
17.303843188079 18.1853025393684 2.69552462119281
18.9121722926326 18.1853025393684 3.47807807439531
20.1432912557739 18.0122358644564 4.69006322714991
21.7319673213443 18.5968113421072 4.61121146583006
21.3840082266628 17.0598707660971 5.44068043901066
22.0039307314543 14.1505880043456 4.48778522082454
24.9484626676318 12.2386311273269 5.02583380169303
23.6193163531798 8.99886431294546 6.69464060947973
22.9687116323289 11.461713023339 7.09327563069673
23.4516859764838 10.4286577049713 7.62616573965455
22.544528516736 6.75660844236316 5.60760957279459
23.818896711469 6.17099920385868 5.60760957279459
24.0020041972249 7.63722117354119 5.60760957279459
23.599068367843 7.30253980337288 7.20321140386228
21.8798896323492 6.46790162039969 5.26575280868715
20.8354212599851 7.48171763458028 4.96544449014312
22.562579364702 5.79591490512855 4.57297595300765
22.6819988718333 4.67452124903667 4.36212317486373
21.639622841936 5.65936740041089 3.40830779458104
23.772683376968 7.62575713098595 0.994038791915445
22.9796574612537 4.17335841863525 0.109841718123677
23.1991820254565 3.59263613833811 0.109841718123677
23.9603469241224 3.59263613833811 0.109841718123677
24.4776721955714 2.93644240162323 1.06782728470428
23.0066186830781 0.437330864118181 0.24091635804178
22.7329916856862 0.437330864118181 0.24091635804178
21.9703087166847 0.437330864118181 0.24091635804178
21.9703087166847 0.437330864118181 0.24091635804178
23.5334982666458 0.437330864118181 0.24091635804178
25.6008229465328 0.437330864118181 0.0980617933894276
25.53814976656 0.437330864118181 0.0980617933894276
24.9906972048536 0.673996693783345 0.0980617933894276
26.0597405514224 0.673996693783345 0.0980617933894276
26.4426461153215 0.673996693783345 0.0980617933894276
25.6260859814136 0.673996693783345 0.0980617933894276
26.4799245131663 0.673996693783345 2.18540917909514
26.4545952208321 1.4254037898779 1.10412616559528
25.8553992594548 1.4254037898779 0.838292573842515
25.4257975262782 1.4254037898779 0.463442706364125
25.5730967454315 3.30279093325946 0.992793331969886
25.8829942519365 2.92407766915199 0.636960997060586
27.9538214359865 1.53353733745853 0.636960997060586
29.4985834651713 0.933931398780755 0.1838124201067
31.487535860067 0.933931398780755 0.1838124201067
32.9983571635455 1.07511332777221 1.6065487509098
34.2745936589755 1.07511332777221 0.479345414824243
34.2745936589755 0.511112259488894 0.479345414824243
34.937443380717 1.57528674042249 2.38769804856354
35.0215248140232 1.01813717259318 2.23068455801085
33.9778107145316 0.728302383837265 0.601235068574111
34.5484127324622 0.728302383837265 0.601235068574111
33.6420552624479 0.728302383837265 0.226788377484215
34.7448356299164 0.739264066423535 0.226788377484215
35.9162330313485 0.739264066423535 0.226788377484215
36.9536600760586 1.19931157233936 0.226788377484215
39.6360206066323 0.850488014509974 1.35315093268341
40.7564326927528 1.95918950029352 2.33161481190743
42.4677285055585 1.63963096135272 2.03656160244355
42.5468172820618 1.63963096135272 0.304824114774489
40.9545596290475 1.86476610813993 1.66071580371904
42.124768533506 1.86476610813993 0.762291835924674
40.4618990094819 2.42408672844307 2.13926961323141
41.9877912893877 2.42408672844307 3.45266179508135
43.1797247271794 0.771185176226962 3.91258987548852
44.9584238927861 0.531810543320265 5.22627788901311
41.8737145320499 1.11005311367995 1.86395950895907
40.8095939847485 0.426047814999807 0.98121936901486
38.2247219909989 0.426047814999807 2.2291607833559
38.1952596379049 0.426047814999807 2.2291607833559
41.306713253883 0.41733303460062 2.2291607833559
39.6435653200175 0.41733303460062 1.55686943879044
39.2588597778559 1.25124320462503 1.55686943879044
38.9969574070863 3.14693196703779 1.55686943879044
38.3847027857609 1.60780087759038 0.744655803469664
39.0900557793416 1.01949715942247 0.744655803469664
41.3762294595992 0.727451260094163 1.37840476847183
42.6085785239991 0.265826221078675 2.64641625273099
41.8522311943367 0.265826221078675 2.64641625273099
41.8417505341496 0.265826221078675 0.389045688123868
41.919368020251 0.265826221078675 1.28339292582399
44.2004783820013 0.265826221078675 3.6947831352856
44.4708220771548 0.265826221078675 4.83349999758784
43.5459638945344 0.265826221078675 2.26762902358224
42.462708778942 0.780365483770393 2.84210452318457
42.2142135069992 2.52525780680875 3.23757886602074
39.553227190773 2.52525780680875 0.778407058506422
38.645902526939 2.52525780680875 0.778407058506422
38.2536970256991 1.34441530021324 0.701531396166472
38.1406317908905 1.49105125733658 0.701531396166472
39.4989792200571 1.49105125733658 1.64391468841548
39.8861163964511 1.49105125733658 1.98597727659163
39.811574633101 2.22339011798425 1.98597727659163
43.1754205181559 2.76411780911376 2.37669202322093
43.562395885126 3.56068884353737 2.64816428161172
45.4052918555173 3.19164153135533 3.28537544792692
45.2267605789807 3.4590603952892 4.50729602619585
43.7553459934441 2.98316135490942 5.09517217071586
44.6355011681568 3.66245094685777 4.93691291730408
42.1815693542028 2.66353938179817 2.87535719195636
42.062305250526 3.66193525326349 5.3332525619194
42.5084560845558 3.53187682002219 6.87348889061813
41.8272257479796 4.58091233899168 7.19805367985393
42.4425960748183 5.08235394787715 6.45518949194154
40.6700686834213 4.77152344998879 6.45518949194154
40.4902826354731 4.19165110688347 5.71673586155755
38.5590756012688 6.15738173730098 3.87506994420491
36.901457505542 6.56542603284922 4.31260010010179
38.403731221171 2.63265281501642 4.54402563230048
39.5292995486603 2.63265281501642 2.73259858552587
38.1936777213328 2.3153416843226 2.09326479620027
40.1234624053079 2.26105527441756 2.09326479620027
41.7400825275122 2.26105527441756 2.71213538053816
41.6064158747615 2.43868247201977 1.57130196073219
39.8596086577638 1.1863247746121 1.4242215699611
39.666631158854 2.70516266645262 2.65577238293888
41.3334488911962 1.97804435696084 2.65577238293888
38.155686961329 1.97804435696084 2.10611324767392
35.8713753930284 1.93529464293085 2.50689279797474
34.0901823229238 1.09671969802128 3.61750105082626
33.6454212681625 3.6401738218562 3.61750105082626
33.1356783165625 3.25911472517982 3.14218348083972
33.4993952025631 3.95090492035792 2.5933458970301
33.551789144377 2.47619667690905 4.91461471073115
33.5970728482752 4.27747377464428 6.75499791755894
35.2452015660777 3.25817800663482 5.927405544725
36.5886254178817 2.70435939801078 5.82266984344089
36.8839033674117 2.70435939801078 5.6310788304952
37.994031608736 1.31074255272325 6.57979438670136
39.5213858510064 3.55796987541261 6.92432473784949
39.2188577544861 2.30780753009764 6.67426447774756
40.9126552863628 2.30780753009764 6.67426447774756
41.9039798396633 2.30780753009764 6.67426447774756
41.9039798396633 2.30780753009764 7.60038592735363
42.6610885093207 1.54697207220776 8.78182656081574
42.6142955687526 1.50708600844207 9.48932707195049
41.8301742138545 1.50708600844207 11.9803222462457
43.0606599475093 4.13198729763746 12.9051510207451
44.2700927529989 7.19008269592952 11.9767027101593
44.0859990944358 6.56818871834967 12.4213044084851
45.3884721610575 6.64511074407771 10.9396421556844
45.9282262456104 6.64511074407771 10.9396421556844
45.8367927262439 6.2403793338211 10.7886561933067
45.8367927262439 6.48186141494454 9.43360502997556
45.6251372487083 5.99316325991464 8.41653771464929
44.8616659959856 3.04790054091889 7.26231551833222
45.2731026950259 3.04790054091889 8.7858671805697
45.1371681836809 3.46192073504061 9.12608282715126
44.7847502887016 3.75523990827338 9.12608282715126
44.9255022154237 6.27862995329111 8.32821970778439
44.4018778705313 6.50227273126858 8.39031201135678
44.6468707790734 6.50227273126858 9.85021010947678
44.3542478867456 4.2698365004773 11.4100625128665
43.1002137158461 4.37961088533965 11.7990929775699
42.7708236669998 3.34353588428052 9.37144547551779
39.1749520013067 2.82001849550517 10.2139021332493
39.7171815270081 4.11839779801092 9.7538756079363
39.1852983492995 2.59007684988835 7.76954425499631
38.9541767610773 2.50976840959667 7.56163909948262
37.3008251313506 2.8512959468734 9.67119549028833
35.7975487634681 2.49109648430777 8.76390165569643
35.1155867247191 2.49109648430777 9.99394578365883
31.8778636139228 1.41686912340324 11.1291544537887
33.3680046519332 1.41686912340324 10.7263009472778
33.483893267641 1.41686912340324 12.7175618676421
34.7524550854466 0.253145091342125 12.5586314088824
35.1133659232357 0.325626500363204 14.0847589754446
34.2230776437745 0.325626500363204 15.1695929140759
33.513557047621 0.325626500363204 15.451293296691
32.2905956429885 0.325626500363204 17.9176126689522
32.0134752985604 0.325626500363204 18.8776056195524
34.6479253284644 0.325626500363204 19.5398040177453
34.4185882244152 2.05471402342432 18.9662616488088
31.2162803180285 0.0104854865773021 18.7681468135869
32.0077877633642 0.0104854865773021 19.3108200022635
30.2903339613063 3.20627662491967 18.0283551398144
29.8325493844736 0.619757785089471 15.3537056703523
30.678392728332 0.619757785089471 16.176869653905
31.3653618970263 2.80491836586708 14.8927775228261
29.7739174257576 4.59601073022509 14.9433386546539
32.2291466592613 4.59601073022509 15.8334817249253
33.8749240125224 4.55762283785859 15.1186569420355
33.7812045441431 3.68963602000401 14.9328907026124
33.7454286249253 3.97446844341199 12.1423759129237
32.1359252011092 2.36559759965367 12.0859402268265
31.3480954898864 1.22098240423049 12.432534947544
30.2539070833139 1.22098240423049 13.3964006038974
28.9258841663838 0.894548640617662 13.2610214059864
29.1175373611051 0.894548640617662 13.2986430154909
29.0262500452094 1.48304735296185 14.5259484120112
28.5263615619118 1.93374657246915 14.6725523802212
28.373820169349 1.93374657246915 10.9224727124729
27.5329042498304 1.0766253869773 12.0872016815163
27.2917030105436 0.559444923689899 14.5750228668095
27.2181476185135 0.287934147658104 14.3128762545834
29.1139729687397 0.287934147658104 14.5125096263042
27.4126240719989 1.42683657647211 16.5895936154954
28.8486245554271 1.42683657647211 16.5895936154954
30.4245840610849 2.620150808882 15.0730775902679
29.9411429550534 2.14901766989456 16.2905455397381
26.6515166014788 0.234978897383209 14.8518827478733
26.5222133527618 0.819687492992893 13.8939681995209
26.1657516674938 0.819687492992893 12.8627728346251
26.2126053878642 0.17534333668076 10.9342156935104
28.2913163215723 1.62635242663009 9.56552758067994
29.6395278410209 1.56648299555977 8.92454726472209
29.3114157752808 1.56648299555977 7.86587747732594
28.2734058285461 1.56648299555977 5.13461176356009
28.2403997197261 1.56648299555977 5.14756263037363
29.414737443771 1.19469540462103 4.94854014838525
28.3080894973988 1.19469540462103 4.0426998194226
28.6054692796507 1.09885039401176 2.36112877820775
28.5827786345828 1.27215998861258 0.634985803318447
26.2154066527395 3.53544631444758 0.634985803318447
27.6769527925266 3.95339287547424 0.570535873248008
29.7547084448784 5.34285109194812 0.570535873248008
27.9227299852394 7.54821871767315 0.570535873248008
25.9439671703687 9.12939212240774 0.705269806247927
23.8748993433318 7.36937247870395 0.705269806247927
24.2819875679974 7.452229633033 0.705269806247927
25.2281813219118 7.37669977138873 0.346137476160008
26.1266792139039 7.75209819485851 1.06336693973425
27.5642789072016 6.20868457372342 0.180325760350482
27.67327085989 8.97147476669102 2.69249553326462
27.9403352247651 8.30634949464646 3.91182448284524
27.6478425230603 7.83217315318257 3.57543606495263
28.4053538982021 7.07509654540391 3.57543606495263
30.3974627627889 9.54493657704266 4.74406206374747
28.8743982213388 8.93661452609629 4.4974220290921
30.5780691993744 6.37025732710396 4.47053576973638
30.3909390638204 6.45579099356179 7.05454227477091
30.7780257299708 4.81914373444441 6.08093577772596
30.8828889534614 4.45752326482181 6.08093577772596
31.5596344525178 4.73564121574122 5.64591747792204
34.1558790821826 5.42089363959635 9.05673241460553
33.3006018713729 7.35646734471793 9.03109750351995
34.514679621849 6.12142215912434 9.03109750351995
33.4655491905487 6.55135364028304 8.64874262249105
32.6921480799425 3.10263736892761 9.27635353785328
32.5813021823863 3.07261701329893 9.7022895965146
31.3055470282917 3.07261701329893 9.84104145353966
32.3325650599206 3.34441047824067 9.18454542459857
31.6732176692447 4.55506707367358 7.73506044248693
32.3654758784935 2.43322560514002 7.16444084104139
31.8702569629371 3.45579676912336 6.15158473436132
30.2814056467182 4.9353740008564 6.15158473436132
28.4289231392186 6.83961429418152 7.54244411572365
27.7319830149628 7.2671761810557 8.65571148004886
29.2511065007917 11.2070275676939 8.34373179034587
30.0549146404678 11.295844288557 9.45599852742346
29.2890539556483 13.5451547644124 9.45599852742346
27.2184319011553 14.5359726399483 9.47197531730657
28.6921679107635 14.6525422799313 9.1993439634445
29.7352224918251 14.4319640313464 9.81711711698915
28.3248746936035 14.1432554188913 10.3135570303157
28.0903940135332 14.1432554188913 10.5631871273363
26.5922983911082 12.9606602692618 10.5631871273363
26.3832129292458 13.0761328422803 9.47029477944331
25.3134777569311 11.6646449444645 9.52420555991519
25.0704311558848 13.2687510545678 12.0970368358598
26.5883174697728 12.5085417611499 12.3723936220377
27.0794836848744 10.788292365103 10.1401915374358
27.8613131672186 10.0074820638837 9.47861264987904
24.0883003092991 10.0074820638837 9.00492241997972
24.0998126562393 11.0652361364817 6.86887791601296
23.8210114526246 13.128559366631 7.97509761835329
22.8594196185982 12.8706821305443 6.26309061817821
20.8827917504258 13.667647158329 4.96204529760724
20.0343048040784 13.3795877053562 5.19436326349326
20.2052466558437 11.5730436182437 3.93618693759609
20.3240824035498 11.5730436182437 4.07520084239474
19.213469785047 10.6702031313632 2.3379655138946
18.6980912408253 12.0872494265357 3.35353265678665
19.7758775330661 11.253166940253 1.6568777894579
19.8925436685828 11.6128421238236 1.94836316433738
24.1195222030296 11.1285026456279 2.735179863927
24.1366582025671 9.74594840262415 3.31135462558984
24.2710069896081 10.9979298909015 3.06494599211305
23.3536092213765 10.9979298909015 2.41249444920061
22.7575296344429 11.9458431527564 1.32970501201108
25.0134254590607 11.9458431527564 1.21558065267818
26.0382091527752 12.2000567198474 1.24974190690591
27.3954945870496 13.0914900660731 0.376450517323443
27.3954945870496 10.914348087413 0.376450517323443
30.1874009567391 10.5657077664667 0.376450517323443
29.40639435248 13.7228685699646 0.268764995674417
29.4436716332956 14.5725346435714 0.598572821186281
31.9084489468039 16.3603519358405 1.87458210841177
32.2253722890491 16.6371417854147 2.54574133506269
28.3523215018901 15.7041817590854 3.10486451302887
27.9125801622722 17.2528119729376 5.11960868572737
28.9546174103757 16.7796400695268 3.94070018149814
31.0024252567979 14.8507830050095 2.19415042153483
32.270381917218 14.3511131139677 1.64385471712517
35.1015855723278 16.8602425837585 1.2919899212465
32.403960864802 18.8637365204512 2.21245809178975
31.7724197370268 17.4560200159481 0.519389449068204
31.4330996832149 17.4560200159481 0.404875794792924
32.9361883031636 17.6638551098553 0.404875794792924
32.2656770380253 17.8961299743379 0.404875794792924
34.8373964344352 17.0506925289072 0.404875794792924
35.1309636883983 18.3252065876696 0.404875794792924
33.7837826439411 17.2974419579796 0.593557498630602
34.0713764842653 17.2029960574825 0.593557498630602
34.6204503232929 17.1625175577709 3.17027780345767
34.0506230574571 16.1984567665961 5.41609579714096
34.2669629993591 14.9616628136837 2.99230232159541
34.2853394773003 16.8873162182172 2.99230232159541
35.7538713408411 17.1924596264751 4.08086545589219
37.4437329509725 17.8647504569674 3.01717017485102
37.4437329509725 17.6694095524984 2.87059971518688
36.2599342831729 17.2476790580832 1.81591217516469
36.7834276165133 16.6026467552992 2.30814742849414
35.8145454394771 16.9086062996944 1.4838513298485
33.7781112354481 16.3034227439755 1.70607520906167
35.1005679196553 15.9218742012059 1.70607520906167
32.5275096912116 18.3203550742167 0.608133339295359
31.1002336968523 19.5280356299483 0.807479236096547
31.7247079885398 17.8309703377017 1.81042676988893
32.5581792013827 18.6925585695753 3.46045137217865
33.4331586260041 18.4680868072342 3.46045137217865
31.5279019117421 18.6213012141247 3.46045137217865
31.8682153125894 18.4934056993281 5.60583283244485
32.2493679115128 18.5022628059185 6.94212329095381
34.813507422438 20.0358925250405 5.35271040704995
34.6118774338134 19.8883692363692 5.03996414956292
33.975260479106 18.6535137450887 1.30627412820091
31.3211805045238 18.5469591390292 1.93853581663323
30.7434879485748 19.3350216606186 1.1973109610077
32.6239494595796 18.8929790232388 1.52200294584989
30.0232665169259 17.0126413428888 1.52200294584989
28.2689404115751 14.7263325916628 1.52200294584989
27.5056274024182 17.8257455347656 1.52200294584989
28.0953456711212 19.1130406033001 1.52200294584989
27.332621064958 18.5522674140633 1.83053831294129
28.2315795386033 18.1834232100098 0.95982690790898
28.0996238006002 18.0035932114973 0.95982690790898
28.7371588145635 19.9913236438577 1.80975667601351
30.5708655008018 20.6436313563835 1.80975667601351
32.5835073563272 20.3664855600533 2.3271518835746
33.4765253576776 22.1294573954061 3.29859624791357
33.1676536538247 23.8909580105847 3.43492421924739
33.6014227108849 23.8535604615609 4.49406039500015
31.552041391639 22.4402553593339 5.47981867079547
30.9798406387118 20.7791844057877 5.21228594240701
30.9993877144982 20.1917333067514 8.36237745659724
32.629769863962 18.8369007402276 10.5511643628057
33.6780415417332 21.1314884926049 10.3106190017993
35.262591150695 21.9371691530657 12.7483891287932
38.5506081040102 19.1938361465959 13.7440029592025
39.2651761313359 20.8481958287366 12.8582200970361
41.2290092468292 21.0273455480496 12.5246291802361
40.9204042829305 21.9803286283335 13.5101277828773
41.1328793806934 21.8738827527049 13.4300511349371
40.4790864494888 21.8326609988945 11.1908120212625
39.9699091246635 19.9576838850755 10.0084240606841
41.4299803623279 19.9818313662356 9.76130060938803
42.1221386935451 19.1677717629589 8.48229607635799
41.221216356943 22.1610081838175 11.5056794480179
43.5663077008932 21.366306846362 12.4245035866671
43.418320237122 21.6765491887225 9.66865638126258
44.1192776243373 20.8631271319487 8.52761881221339
43.4689208138323 20.8678782627313 8.24925789337559
43.0959490548589 20.9144610380361 8.27836247015557
41.9658615658225 21.2973008412303 8.58916215207144
40.2832015055027 22.108214295628 9.6845505931824
39.513480312437 22.7958617064719 11.6272748269245
38.9148589725539 22.59292546785 10.9607666767524
37.944152463378 22.59292546785 8.41115515166381
36.5081448625897 21.489598073091 8.51534747831981
35.0262229959661 20.5628680169522 7.87602342476905
34.8915005085936 21.9367662525475 11.809881565779
33.6838188507259 24.3852640003326 12.6682024505734
34.8457753546466 26.1614944729782 14.9143964691418
35.6298985738536 21.08111128761 16.6433904454308
34.6254919577399 22.3866838826272 16.863400846258
34.4735970508294 22.3866838826272 16.8166276456441
31.6637503446071 24.2019763467455 20.1082654666372
33.7865938162598 23.62231782615 21.9737439094736
32.3095235423618 24.3854508637871 21.7750983919741
34.3284171733805 23.4215139866335 21.8603044164519
33.2530350256001 22.2459069760077 21.9430259699756
34.4210514939501 23.8717355602719 20.9900973698628
31.9650140932822 23.9661970840633 19.3190586705166
33.4745929954018 21.5010972853346 19.3190586705166
32.184379342715 21.1183566186221 19.4530311495042
33.8751539374748 20.1954389619386 19.5412839363552
34.7775894475983 18.2408108995148 17.1593137158109
35.6218595953672 19.7642716073537 17.6225276577541
36.241534754581 19.4081802184756 17.7383085165962
35.2787658805638 19.4542220779101 16.9201221275458
33.7126034176446 18.7198443401117 17.7211686819214
35.6131451020572 17.5245090196358 16.1494424018784
35.6653652853941 19.1062343118746 17.6699637544036
36.7499189611273 19.077047537785 16.5019881201859
38.3161654841133 18.7478717563834 18.8197067812353
39.1940572799403 18.7728238398612 17.9221242696574
38.2296941005588 19.3277784804075 16.600971947961
38.2296941005588 18.6292804254282 17.0113205471571
38.3824947367048 17.7389357553885 19.895404770652
39.9513226702718 17.3045983333622 20.0751147886436
41.2816546697336 15.2468393372474 19.6606000891683
40.7988288627284 14.2976791614235 20.1240669071566
40.842092189118 16.0180756691992 18.8770969131531
38.5464922539848 13.2160591724252 18.4480031627624
39.6540468212063 14.04231894452 16.1856250068845
42.2628711140999 14.2121368184814 16.3195117849538
43.1737642128362 10.9039678146534 14.7366478954862
40.3915618440058 11.4416314350652 12.9333076612952
38.3052489915755 12.407019044406 11.0462093167827
38.5027545587261 12.407019044406 7.94461219332388
37.0648894702305 12.4413250116526 7.5808539249737
34.3504243708459 10.3603051073623 8.50297612075565
33.8440381524255 8.89541125598846 8.67191609015734
35.0049042897028 8.67503297430902 6.65805848832799
34.6895488453976 8.87536219703111 6.89703022182622
31.0493159681985 7.02294334114676 7.81279614294786
31.0715896579915 5.04261035444068 6.30784373211383
30.4891514399705 4.63605221126841 7.11140535034528
31.0859476550814 3.18106016545127 7.27555301767627
31.3929690913822 3.21931435400263 8.10676723604737
33.8787881013014 1.23913154424766 10.6832560284093
32.7779859171815 2.11547241828154 11.9710056655425
33.3016390618737 2.57012354977213 10.8519936787526
34.5127291986129 0.483224512662149 10.6226566272569
35.9946616311033 0.483224512662149 9.4456066487829
35.43810377798 1.63168919440088 11.0707422839115
33.589131577744 0.613393457081818 9.97516019844494
34.3717432693742 0.592584235839315 8.22845249533365
31.8678509277065 0.592584235839315 8.22845249533365
33.3543023054924 0.592584235839315 6.41556031243655
30.1119547097457 0.592584235839315 7.34944127857631
29.614710172538 0.190602368516079 7.91506128407778
29.4448956690707 0.190602368516079 8.13333967817331
27.56461758313 0.301977921387249 7.71564108075207
27.56461758313 0.759503152938765 5.75005648762936
28.0315312625453 0.432160012863886 5.51131001210182
25.9013789921285 0.432160012863886 5.34830472283678
26.1900306808909 0.729899198254051 4.30896838623169
28.452483815517 0.729899198254051 3.94264712725146
26.0016205231115 0.176521586827155 4.21453925604172
27.0058727896038 0.176521586827155 6.18344173484542
26.0101705235062 0.176521586827155 7.6590279950159
25.5740211570961 0.217559436834692 8.3049366001948
26.1048902975165 0.217559436834692 5.88714418109664
27.3122183134581 0.217559436834692 7.18061440051155
26.7169176514515 0.539095193703474 5.35380013178604
25.8916283442745 1.23599846205291 5.7556442391302
26.1837431049242 1.23599846205291 6.46249782579872
27.4434852213816 2.00168565803118 7.12376315600012
28.181771326524 1.57159041140052 4.7163740241735
30.4353547524926 1.49867930032815 2.81804991520167
29.1631963677069 2.60878592767311 3.41376153383801
29.5712956183059 1.67178183706358 2.45890912786289
28.6508294712375 1.67178183706358 5.833846486777
28.7587261780453 1.40054165678868 5.59819671297622
28.5610884709771 1.40054165678868 5.63306854317939
26.8415035922968 2.74518556823792 4.01024731711948
27.3869688989621 3.17830825288972 4.18960385967663
25.5256006540338 2.35452994911268 5.30238036057932
25.2461104037497 2.50522756126775 5.30238036057932
25.6318671051292 3.13431994436648 4.33964358744069
25.719688046168 4.43964099850657 4.99486178065929
26.6465286753425 6.52200512835358 5.37255483480634
26.3849919542965 1.62349301182553 2.6838175382353
26.4154843616939 2.01013211573748 1.42462284034025
26.3028178491578 2.01013211573748 1.61053902034711
27.2803920348926 2.01013211573748 3.27551823829445
29.7348867013243 2.8501820186065 3.60290466323684
30.052580813794 3.71705780129989 3.57455170435005
32.5103127635876 4.19910023757083 1.46520521696607
31.6048962631607 2.04657686362458 1.6433091014077
31.3499292316323 3.35755120942691 1.6433091014077
29.1101247008228 3.41988910680379 1.6433091014077
31.1861106510045 1.96715938683268 3.52418403379686
30.6457058428293 1.29370576810646 1.87689728468501
33.6211980192763 1.29370576810646 1.19305875709294
30.7483045272713 1.11020662239729 1.19305875709294
30.9788091350987 1.22611577358793 0.835822820580403
29.5299345375544 1.22611577358793 2.11589273714953
29.2968288923335 1.10542024125373 0.837890450571245
29.527117763863 1.10542024125373 0.658410209085032
28.364635124178 1.10542024125373 1.14395862819935
25.0590763427161 1.10542024125373 1.29239789438994
24.5764498759881 1.10542024125373 0.0793421352812542
24.4630018839189 2.18305259895642 0.0793421352812542
21.0505285548112 2.14202166662624 1.62855508083157
20.5966258560262 1.25499189627296 2.81084394488144
18.9999407354792 1.13527635430053 1.67744240576051
17.3312195401717 1.66924802318097 2.41280296996772
18.7049564938542 4.65757313135475 2.24258852925805
19.2154928982983 3.50872542005905 0.467919631301671
21.4985433267148 3.50872542005905 0.467919631301671
22.9275717043837 2.44224829448738 0.546650281964033
24.7099170658677 2.88483258837223 0.546650281964033
21.6844184860971 1.09368937110275 0.756408516574717
22.5399645191033 2.02088431120837 0.756408516574717
20.7932569684773 2.02088431120837 0.756408516574717
21.767244186244 2.02088431120837 2.52703163193011
20.9892434312355 1.07174538557661 4.25952904088759
22.2137588755208 1.00254447186669 2.40406050787793
22.2137588755208 1.00254447186669 1.54642270450784
22.3913230478346 3.50817119617021 2.84343795653812
22.3913230478346 3.70787624358743 0.539785417727252
23.3755326218862 4.27349071252297 0.539785417727252
23.2650116974578 4.11350895686379 2.13452839626824
22.3823144552056 4.77057604570948 0.470898376688238
22.8685893452589 5.12264910765854 0.0701015199304371
25.6884944334375 5.48293596737128 0.0701015199304371
26.6653866058828 7.31298833652431 0.0701015199304371
27.509704598943 6.19419995992073 0.70736596850828
30.159718306341 6.49535876285876 0.432094721007415
30.5081354540417 6.11600636947489 0.432094721007415
29.3390096469724 5.01803585469293 0.432094721007415
30.5446402755438 6.00063937864432 0.432094721007415
30.3141965222222 6.00063937864432 0.432094721007415
29.0902874400383 5.68958514888165 0.432094721007415
27.7380633154484 5.1839971276395 0.432094721007415
28.4558078220997 5.19476697110399 0.432094721007415
27.5772468219481 3.96401828094594 0.432094721007415
26.2414700134325 2.26835986298409 0.432094721007415
25.2508959137774 0.730372429118801 1.27131604391991
23.0935894672375 0.222325213538462 0.853951989622314
21.3508822439701 0.222325213538462 0.56448078226931
22.1869179951747 1.05501281308325 1.60257396999118
23.0900765410628 0.722528802668667 1.60257396999118
23.8684898559942 1.68129913274162 2.44033668953869
21.142858485575 2.02450661674794 2.44033668953869
21.5925537471356 2.40127302543037 2.44033668953869
20.2952444194035 1.3476032582306 1.52032789131762
21.1606076167794 0.573623664901497 1.40275263806602
23.7913165023106 0.573623664901497 1.40275263806602
26.8414482493653 0.573623664901497 0.0862413102796888
26.8169217875566 0.609808786504772 0.0862413102796888
26.5534744291891 3.24946181870792 0.0862413102796888
25.5694972303037 3.23028331812549 0.0494460548272278
27.8017479941022 4.76338130089215 0.329524306390115
28.9671999363402 3.00424371848626 0.329524306390115
27.3424032093425 2.79591957727133 2.12447030863252
29.4568227036258 3.22459941481584 2.12447030863252
27.9891808700049 3.22459941481584 2.12447030863252
27.5709907472481 3.22459941481584 3.2963299976144
27.6854709577904 2.45849895183177 3.95088041161172
25.4906631620317 2.45849895183177 1.79950289850578
27.027546271693 2.45849895183177 0.597563208334716
27.4316371176461 2.45849895183177 0.597563208334716
27.895872356584 3.47044937207193 0.597563208334716
27.0671688132945 2.41895457138797 0.597563208334716
27.4538948235982 2.41895457138797 0.597563208334716
27.0882813759271 4.49634673774786 0.597563208334716
26.6114079724294 5.80095623738852 0.777249303794151
28.3224599741045 5.06234751316176 0.155248877402924
31.5914191738736 5.20485085533329 0.155248877402924
31.2970339565636 5.22588645796098 0.155248877402924
30.6842434134109 6.14920363737165 0.155248877402924
32.1607985613148 8.48024505347545 0.161605578632907
32.8431770980983 10.2085785355926 0.161605578632907
31.8012592427581 11.698187946626 0.161605578632907
33.4529274317654 11.2183706569594 0.161605578632907
35.927531819451 11.3181911538997 0.161605578632907
37.1398007673335 10.3590360667086 0.161605578632907
34.0744931146394 10.7708087635585 0.161605578632907
31.3874732090255 12.0374869752275 0.161605578632907
32.4088758785686 13.3788504525282 0.161605578632907
31.975215234452 13.4335607358718 0.161605578632907
29.7921383679181 11.9372577641355 0.161605578632907
31.6643927087036 11.0948731166391 0.896917768879221
30.1539985937712 14.2696513066921 1.98056466903392
31.0665872401949 14.3235019229116 3.81786927157894
30.654244348711 15.949569099046 3.81786927157894
28.0422106167451 17.7550006474972 3.95653405224899
29.6739809701013 17.8508517137489 1.92183825965405
26.6768365361252 16.1394705948998 2.10463137277494
25.6642357497967 18.1123534648543 1.9050455560103
24.5230522274181 16.4902536062805 1.45125734212101
25.168477667689 14.7145663707025 1.47230984102233
24.449109452973 16.4665929006993 1.76497720106732
22.8969826254474 17.9395244183686 2.92271504273304
24.6025272049478 15.7045170489872 0.0341570706751853
24.2160524361901 16.5951622093132 0.0341570706751853
25.0708187951844 18.1519700061924 0.0341570706751853
27.3025226416668 17.2895563315381 0.0341570706751853
28.4886822254963 18.6681060360752 0.0341570706751853
25.2158486023201 20.5444034440751 0.624120068443621
25.627430839977 20.8409970670312 0.624120068443621
26.9354700447218 19.9915428482374 0.624120068443621
25.1088093075135 20.1677334464283 0.624120068443621
25.4399780306699 19.7450853400263 0.624120068443621
26.819913832488 20.8599138639018 0.520502066124969
26.7400188443111 21.5788754337262 1.0443881752592
24.6018252371022 20.5631707198777 1.0443881752592
23.6601456173635 19.7825080265873 1.0443881752592
22.9887814438853 18.4389031177686 0.104347137909462
21.4636809560079 16.8503696306533 0.104347137909462
23.2694508049357 15.545456269416 0.104347137909462
22.3370824305601 15.6901879829548 0.104347137909462
21.7199608849884 16.1293271616124 0.104347137909462
20.3634022179762 15.6446791533284 1.17413935635003
19.0622987407648 16.3897447239602 2.27848045877617
19.0622987407648 16.4271598751519 2.14593022970563
19.6787019948067 17.3362285254248 2.14593022970563
18.2211053472997 16.639371280831 0.106995374194964
18.2053003458959 15.4063844216024 0.0048745838688367
16.6033041529132 12.1769910766849 0.0048745838688367
18.6519037018593 11.3153297457505 0.0048745838688367
20.0784452535145 9.78740020178844 0.385288929428657
21.5014218785328 9.53613454468165 0.865679361329152
21.2038662614161 7.62450793069831 0.865679361329152
22.320854077379 7.62450793069831 0.652215209841834
22.7198149668589 7.63246015191305 0.652215209841834
19.4271735950527 8.48728316571467 0.956211691481009
20.6769008907302 10.3782967560113 0.956211691481009
18.8897723781121 10.8706439924416 0.349956023863206
19.7148951953199 10.2486080496458 0.349956023863206
19.336728134017 9.75392520967212 0.349956023863206
21.7520711161238 9.34105148632271 0.349956023863206
21.2902269983467 9.4068417091661 0.349956023863206
21.8188158370473 11.5019031586097 0.349956023863206
21.3978069902109 10.5190693554513 0.349956023863206
21.1312203110552 10.016140392197 3.0729637453653
19.4621159043476 10.790352782128 3.46686982729852
21.3297165650489 12.8333894877284 2.22194273091676
19.8397819033869 11.6721162205474 2.42903241788735
18.0212797341553 11.3658271587345 3.69757357936089
17.0219541447408 12.5578553786582 4.48985115709826
17.251834317142 11.3194860737826 4.48985115709826
14.3757066668184 9.56497125208977 3.93364234865265
15.0142425830955 9.10593548651781 4.03008553469647
16.6980442777642 9.06871084697693 3.57715881397433
15.9304958961168 6.9725889170752 3.60867600872977
15.9277542375672 5.56935443392275 4.13094608211277
16.689493637149 6.33687866551696 4.31444096835221
15.7476479556802 5.05307141625971 3.17745498546398
15.4863712732676 6.43083900385911 3.17745498546398
16.8032633995812 7.1466736890407 3.23393437972443
17.5443006236829 7.48790149117831 0.946697880774659
14.8001589256319 7.48790149117831 0.946697880774659
12.9519972097103 7.48790149117831 0.946697880774659
13.1582376207131 8.32321209127933 1.81300658513864
15.306596125034 8.1949800092515 2.551220419105
13.3172474878954 8.93312836728323 3.20747969790853
13.8264902323361 12.0944520495213 3.20747969790853
16.0926551982285 12.598067194269 3.62547755505445
17.1067366137618 13.7002179025433 5.89769382164733
15.8511672085335 15.681259770233 5.00371814069469
14.3108961942456 17.4547060660628 4.01283716361809
11.290665290043 18.8545075265817 4.78560727194473
9.86525074868247 17.7263184954096 2.75917970871827
11.157918293653 18.0553542359165 2.62559119519117
10.6120254712461 18.1155583189878 5.02741638706981
11.0259498409131 16.9916506378666 4.50561564316438
10.761752277623 16.9562910635374 4.70938498189202
11.9068669957044 18.7087411480097 5.35385156367394
12.857615033535 17.8973023418048 5.72704871204138
11.0916988386823 17.5479462379537 7.46057655168162
11.1524229404107 18.8671612528921 8.77914575206888
10.1163825817736 19.5431073773667 8.2857962119393
10.3290620888283 19.1547360708541 8.2857962119393
9.90743795221658 18.6568707435628 8.11157598511024
11.634855488002 18.8794880087738 9.04721963172075
12.4724912491587 19.6459634402979 7.59386765100163
10.7026622939276 19.2141183661455 9.62671649583885
12.5797309157453 19.0989891530035 8.8603824564773
12.6108398285804 19.9065521484097 11.1313684762004
14.0773297891016 21.8968650427768 10.3634235855415
14.0773297891016 22.312015080532 9.56222369413375
11.3283220932534 22.5212525212295 10.1033414568081
10.4240958992397 23.4887588503842 10.1995809163256
11.1332982327043 23.4534246445648 11.613779977502
10.3786869533252 21.9559355650294 11.6577361365535
10.0679183819203 22.0140036061481 10.4662127645534
11.1758019857725 21.83142281006 9.06399754291457
13.2100810033087 21.7911805809181 6.66914023277933
13.1478241215232 21.3171637072846 5.13872069059589
12.6270095098079 23.3043026220147 5.78455343924187
12.6774307991408 22.0670082718198 5.30060972658139
12.1664289541156 23.9576664388971 4.67396006188956
10.5498488012978 24.3120338213871 4.29229899357971
12.5243523191683 25.9304010710908 5.19665709139784
10.0163136439895 25.9304010710908 5.64787902409053
8.15991294794138 26.2902839422873 5.52386027967583
8.4421890267689 26.6516903837958 5.85151734414878
8.4421890267689 28.7043501894207 4.65192324785633
7.97319036709958 28.2554097570224 4.46391813547159
9.02660866884428 27.7063227436232 4.21856019021139
9.02660866884428 25.0619355617822 2.99712311143826
7.9035995935525 25.1396020730801 3.23233584337839
7.23374750836199 26.6997316646746 2.29858306726283
6.62818647251662 28.0655723009088 2.9583530671107
4.35531256783244 25.8665679095739 2.17997812282826
6.89755760143353 25.8665679095739 2.17997812282826
5.54446295844283 24.7437670045508 2.17997812282826
3.45337328138688 25.3745158119284 2.15250966033144
1.91809644768975 27.3388783941741 2.50466040936653
3.76639273667838 26.1341730856686 3.70624866432339
1.3289985024399 27.3236994912793 2.36248377177469
2.99909128321237 24.843009027621 1.74406626707945
3.51760620004287 24.567801624846 3.00659384077286
2.32342729930101 21.830528105786 4.4914939088284
0.595658538503142 20.5036533820986 6.28910210992064
2.3268613347182 21.3085169218851 5.03989527935881
2.3268613347182 20.9706174621563 4.59577523667125
2.82026148153775 21.8525905176871 4.00094065983369
0.6206813351817 21.692413654864 4.15244363582609
0.6206813351817 22.6124902723304 4.15244363582609
0.6206813351817 22.6657037156655 4.49819425218678
1.26535370812062 24.3548907337822 4.21069805091869
1.26535370812062 22.6218187535676 2.19906103526958
1.26535370812062 23.1953332444456 1.99273795563252
0.920098590640462 22.1016793399515 1.80944398840398
0.920098590640462 24.745796951933 2.25104720947519
2.0898355493964 26.2805553296545 1.51045912727795
2.39458114813508 25.1947283118445 0.302561134597067
0.257465593806409 26.3727113151749 0.302561134597067
0.27868485961745 22.650614947348 0.302561134597067
0.666023915706407 22.9639407094143 0.162717793878958
0.666023915706407 21.9739393333361 0.162717793878958
1.08337571555382 21.5087940500344 0.162717793878958
1.08337571555382 23.1465754728846 1.02567152195687
0.384776456053815 22.9515528538829 0.761540675934684
1.00439617752004 22.9515528538829 2.2584805351358
1.00439617752004 23.0220448745776 0.84523564380788
1.01521105138852 24.6002674829234 0.84523564380788
1.01521105138852 24.4675522438598 2.67167749702546
0.647548037539045 23.0599241442821 1.8396426997078
0.647548037539045 20.8179965036214 1.24380859642981
0.591940595718858 20.9324857949043 1.19187674084054
0.591940595718858 20.3349151098348 1.94429025459899
0.591940595718858 18.1067957647385 1.94429025459899
0.591940595718858 19.8514134374293 1.56586771411188
0.320203898899906 21.2893748985562 1.62982642809363
0.320203898899906 21.8948474330923 1.47687325408407
0.320203898899906 24.0369703275009 1.47687325408407
0.468786542690625 23.6075629190221 1.97799410075926
0.133930053654701 22.8219776595736 3.58657126851323
1.00187525760196 24.7885023133963 2.61703892782298
1.00187525760196 25.1486042511932 2.93098354063131
0.0891082676706889 26.7139049321071 3.105548016922
0.809633318395275 24.773034563325 4.37847927812802
0.725890927511322 21.5065858195639 4.37847927812802
0.725890927511322 21.343614597745 5.47038646163046
2.91750778893267 21.572627213796 5.13642711834964
2.10106203619141 22.046007125593 5.98351624391761
2.10106203619141 22.807562779962 6.53762133045869
1.89176631188041 24.1887189252732 6.61214783198866
1.89176631188041 24.4493963371714 5.50119161901595
1.31989434873355 24.609166424609 8.18652108360819
1.31989434873355 26.6060397859365 6.16458517612723
1.31989434873355 27.8255123662542 7.39894513064703
0.560332417222032 27.1707879809515 6.62925910310852
0.560332417222032 26.5345664294906 8.70888101639774
1.57636446922201 28.1772639446874 8.33262942675021
1.57636446922201 29.9976134646177 6.83879974150581
1.57636446922201 29.2736801732646 6.37763574832395
0.925995552449087 30.9758780781272 6.34312979242509
0.925995552449087 28.8220819192643 6.7551428280637
0.0814761465853665 28.4221586828935 7.59734649190829
0.0814761465853665 29.4647676207719 6.96826847225269
0.0814761465853665 30.7587525985365 7.57521977111822
0.568401442558472 31.9558058796919 6.86727557458277
2.31083525356955 29.5560297406982 5.15868704569837
4.27339226283521 29.5560297406982 4.06550600939989
4.45522512426897 26.6447277177833 5.23893835453535
3.61203991217955 25.1038291044921 3.04251365609277
2.97831824519334 27.7862096512947 1.63427795716934
1.49955052727044 26.4420649070788 1.28034442816714
2.69216537657459 28.1197438147096 0.918234428638415
2.69216537657459 25.3508460309467 1.35819142215391
2.2395924930435 26.1030352810394 1.35819142215391
4.29795534519731 24.0104516558551 1.35819142215391
4.74579505096046 25.8623128378196 0.944017592546294
4.5297546557236 25.3594079932188 0.944017592546294
2.8757417539214 24.5775264583661 2.75372244306028
2.8757417539214 25.1817344727024 1.2998693568757
2.15937753507758 26.6512244239804 1.2998693568757
2.15937753507758 26.2998143296543 0.461995671286449
2.15937753507758 24.728008486406 3.18023834654004
2.12685064163656 24.7739260311029 1.483470289719
1.73406471622686 23.2727707978825 3.74055628339982
0.859805087493715 23.4961609889864 3.74055628339982
2.75008482197409 22.9354543588127 3.63344117362027
2.75008482197409 24.3638971088376 5.43863387513988
1.94635682569101 23.0863163273091 3.13888205648073
1.60097687232687 24.4294371212348 3.13888205648073
1.60097687232687 24.4294371212348 3.74606705173858
1.60097687232687 23.7985682798644 3.71539381914564
0.550491421317083 23.3757275853516 3.71539381914564
0.550491421317083 20.5854636148155 3.39127829243607
0.550491421317083 20.3657325185252 3.37767205922679
0.550491421317083 19.0929750905036 4.20996361917095
0.228762230719433 17.3277443903783 4.92881814022613
0.228762230719433 19.634619434529 5.1960454454707
0.228762230719433 17.9855426446683 7.84039701788741
0.228762230719433 15.5619752105728 9.64489045966288
0.228762230719433 15.7610927677193 11.1840163398545
0.228762230719433 15.7610927677193 11.7108105983648
0.228762230719433 14.4750874188296 12.3621264502666
0.228762230719433 13.0219239815618 11.6057891843564
0.273164486377709 12.953037398317 11.6057891843564
0.273164486377709 9.69240478768725 11.037742229814
0.273164486377709 9.54399137674945 11.037742229814
0.242519128394486 9.87222051885792 10.8117029954455
0.242519128394486 10.3932886803819 13.2150533692709
2.01877177911658 9.6912329270841 13.2150533692709
2.18160021410977 8.54453090461759 13.0114520439383
1.26305826244557 7.66821206081544 12.0353886465922
1.26305826244557 9.15626134587363 12.3050242527455
1.37456153691661 8.63089272887534 11.3594285169854
2.36011173476866 7.05981507779558 9.63081952641281
2.34360733316828 7.23792075353576 12.0240386851111
1.30872602671377 7.20465916291122 11.7292915155846
1.30127755048809 6.74777912146094 10.3470726600834
1.30127755048809 6.56358629119084 9.81860299083599
1.85076064470353 5.75631124469662 9.94334395848197
0.848799742521936 6.19074387327968 9.1720127390502
0.635079346576726 5.62211708337407 8.621933168312
0.635079346576726 5.62031313155553 9.16156036886255
0.635079346576726 5.81113204640581 9.2894504503367
0.635079346576726 7.44498073352163 9.22643985740068
0.635079346576726 5.01644838388648 8.04695512629622
0.419034449655734 3.70909542610515 7.68852237457564
1.56496098335805 3.99711559403516 5.67188747002104
1.56496098335805 3.59433826418294 5.05779079512889
2.01404609895606 3.41032711936729 5.05779079512889
1.21877403285688 3.19271014284224 5.01815720043261
3.29562330201408 2.62007143148793 2.394210674705
4.48368367909212 3.16450742395207 0.330608708512132
7.68788246578088 1.61438298924777 0.330608708512132
10.5273574670865 0.671033234965009 0.330608708512132
8.43957901276667 2.12621507683535 0.330608708512132
6.9180330860979 1.34796081100381 0.330608708512132
5.44088719458099 1.33761524381197 0.330608708512132
3.57224008622007 1.48275568660202 0.330608708512132
2.70139877883088 1.48275568660202 0.330608708512132
2.964882867735 3.15752428318223 2.34004246836509
5.51044945987038 6.34474022652846 2.6295195818287
5.92294028523301 7.03427831256295 5.00119139538372
3.73472668460345 8.05133814913313 5.00119139538372
0.133501125535239 8.19827347391919 4.26404422043929
0.0736505357936766 8.74812195540312 5.07409280670102
0.0736505357936766 8.9397368963299 5.12274108920262
0.0736505357936766 7.99770835369025 5.12274108920262
0.0736505357936766 8.28548716707365 4.04859643956274
0.0736505357936766 7.97400795493187 4.39362333035055
0.0736505357936766 7.65788649106076 0.112873624692021
0.395457701271537 9.01538638395285 0.396230785022866
0.395457701271537 9.18525682105504 0.361012018884024
0.395457701271537 8.98804105834665 0.361012018884024
0.570809878778851 8.44492517981976 1.66733877515841
0.570809878778851 10.0225765048748 0.801203103104058
0.570809878778851 10.0225765048748 1.3984348106937
0.570809878778851 8.59467734201167 2.65094099198923
2.33775645306577 5.91092622995427 2.33219135208989
0.571673203816866 6.99716687650861 3.34632445944147
0.571673203816866 3.98301946957715 2.7181111110339
0.821385394078642 3.68923681748719 3.19368673916536
0.91616317727645 3.11587155009824 2.63342659083624
2.03768326789355 3.5991622574989 1.84370570498649
2.77356592822482 3.2687581853482 1.84370570498649
3.40753305732322 7.27178787435775 0.662141618488272
3.03465714772702 6.71626101011599 1.21237549981069
3.68782022462375 7.15602998752113 1.90490189465086
2.62918859986282 5.61617973244435 2.29089907869793
0.230256182483584 4.92275125013361 2.54670972949389
0.343806418872828 5.98966836644077 2.14252933486933
0.343806418872828 3.42453127512967 2.91395870159816
0.343806418872828 4.72333454699392 3.66862999242258
0.343806418872828 5.25591501594149 4.71547894469248
0.343806418872828 7.216461025797 3.99851649954642
0.343806418872828 8.59954484181421 5.05620606854084
0.343806418872828 8.15289651078928 6.80447255074309
0.343806418872828 8.01545672134837 9.86140771319945
0.343806418872828 10.014215684995 10.3686252184308
0.343806418872828 11.871314579447 10.0805361801721
1.57567139422299 11.9214909213612 8.57185476847622
4.80501406261388 13.1622282583911 9.14098965071243
4.80501406261388 15.5388128330542 7.76125457545204
5.41717079200219 15.6833309229028 8.53000497655948
4.2482892666157 17.735732447185 9.83946753118837
5.14577006193113 18.2896079504259 11.3889019023978
5.02046132495991 16.9494715313362 10.9750922428106
6.28745493670257 15.3269963365692 13.0137059894796
7.04053991217344 14.7971496518281 13.0137059894796
7.31330771312074 12.7535684042352 10.5499774178792
9.0340668185713 12.6057479604254 10.6700070245127
9.26825969122476 10.6751575199643 10.6700070245127
8.74946417964717 8.10366718699864 7.51766644045678
8.07221342135285 7.63391090393094 7.94613268840053
6.51853623098818 7.30923706926349 7.88801725183513
4.86660191080747 6.91241076065883 7.96301127492364
4.86264124009736 8.91054207381379 7.96301127492364
4.896954162693 9.44614087588859 7.96301127492364
2.86730042806774 11.0753543191263 6.23778702272865
1.18445859419412 11.5052551680388 7.19123570769479
2.94982864266225 11.3882847831441 7.19123570769479
2.94982864266225 12.3545298401164 5.92105880193883
1.08704102518545 12.5280655371206 5.96722638906219
0.0816015080529817 12.1878530538634 8.67927235123555
0.0816015080529817 10.8875070369716 8.51949657562002
0.0510412671302574 9.13478697494885 8.45330881414695
0.0510412671302574 10.1766816971679 8.89487658878912
0.0510412671302574 10.0823444876241 8.96209427830571
0.0510412671302574 12.5036180714602 8.05134535193277
2.77764059555308 12.1517882646094 8.13821685989248
4.18474201458579 14.8578958827817 10.1294754908065
3.83471327431863 13.7303342263416 10.7437223581883
2.78400193748992 14.2657018519635 10.8093330598371
2.78400193748992 13.8513065867969 9.60618450442838
4.83781740443731 15.1327313846026 9.60618450442838
5.92893724804064 16.3874903017288 8.98600809140373
7.08497563144444 16.3237059872379 8.73029798419407
6.09092971933227 18.4861543446205 6.3187028204721
5.28110204047916 16.2296872250874 7.77475229939754
4.11155630323996 15.5916325774822 7.91987578124097
4.11155630323996 14.9257689214637 7.0143242082864
4.71291996946187 15.5682084114104 7.0143242082864
5.48717754860153 15.5682084114104 6.11388322911417
5.88472130194858 16.97285376621 7.29004189835767
4.44929731211243 15.1192044152751 9.55520498122867
4.53956912578389 16.3899176924291 9.86219907696476
5.05300610820556 14.6371740440039 11.2191917092393
4.86632199629345 12.9684196989753 9.25987476336742
7.08080436681895 11.0743463732433 9.85693951773528
7.08080436681895 10.6122180358614 11.4821323404493
5.3815266701695 8.77917355323775 11.5492262087096
5.56352163782501 9.70346426955556 14.9612941577441
3.60533440791706 9.70346426955556 15.5632414585181
3.60533440791706 9.72893675795716 16.1041410072418
3.60533440791706 10.0815780255062 16.9074896445117
2.51458663209913 10.0815780255062 16.9074896445117
2.54223109550151 9.22012986118569 17.3329506828483
0.631502753849066 9.22012986118569 17.4783855580488
0.631502753849066 8.58801311256616 16.0733707221709
0.631502753849066 10.9523449921395 14.8118931839369
0.631502753849066 12.7558293621051 16.7583959539206
0.631502753849066 12.0310479309335 14.056740584934
0.631502753849066 11.9459349471514 16.2250313544928
0.631502753849066 13.2939609659171 18.2329140812615
1.21532345565876 11.7792540271548 16.8140545538094
0.213210618172983 11.024314061267 18.1325021907735
0.213210618172983 11.027683073186 20.0500087828313
0.33184530653131 10.6494175752022 19.9356491043908
0.33184530653131 12.272897077487 21.0756331098701
0.33184530653131 9.5118297265112 20.7916664077904
1.53998856087159 9.25411566976069 24.8782960801126
1.53998856087159 9.11483958930955 25.1420392195029
0.218251643341168 9.11483958930955 25.4849732277044
0.218251643341168 9.02859832776234 27.4275059387165
0.0002630840050174 8.40570893888634 28.225785894222
0.0002630840050174 8.9422425184109 28.225785894222
2.06346558555047 10.9484959701429 27.759133940554
1.74367514910021 9.18975632265777 27.0573111787042
1.74367514910021 8.35753597345095 26.8593507052145
1.48935258212053 6.03877521217824 28.1844343642672
2.0411702560854 5.15109307958278 24.8567210546678
2.15559452842315 5.15925081549963 23.1583679062275
1.13979833907976 5.03658274083105 21.385091019809
1.64741641420606 5.03658274083105 20.1627489747372
5.48209839915768 5.02012855964344 18.5220124439711
6.78484240898569 5.50893815430807 18.6644292752859
6.02694629176278 4.85948367059246 18.8134498899298
7.22608251774183 5.71663570414681 19.2002933328003
6.41783675338276 5.71663570414681 17.4775537086178
6.6134739136607 6.47048031645718 17.4440970553809
7.10098854111513 6.16567141511959 17.9368570050757
6.18153972822521 4.48728172487754 18.3380352982578
4.5840428375097 4.48728172487754 20.3339556245612
4.93575778014617 4.17652963591209 21.5296175345279
5.53808752971406 4.3041634619969 20.6558516018199
5.43601735525744 2.83098279221271 20.7636535684268
4.31628064279454 3.24018925829932 20.7636535684268
4.31628064279454 2.24655306350282 20.1568741689994
4.31628064279454 2.24522240798879 19.8733176661514
2.1968801752527 1.45238793750964 20.1988513112513
3.54641177457967 2.23924297198108 20.2924725413855
4.29804245281937 1.78487625885205 21.8477502583636
2.99706080948476 1.78487625885205 21.2199735316762
0.977197823469178 1.78487625885205 22.3244393674966
0.36263544061984 1.55733718633955 24.1380990712221
0.36263544061984 1.55733718633955 25.9893064445209
1.52392983647097 2.13906653586715 23.9689908261085
1.52392983647097 3.41279359908382 22.3426384284986
1.52392983647097 3.66655275676882 22.4234242133367
1.11308999775765 5.17145580729666 22.7259318104496
0.784677925444856 4.49937124844034 23.5133066065969
1.80806482398595 4.48112753790201 23.6052599559531
1.80806482398595 7.26913167565154 23.4264252411507
1.80806482398595 6.81187335718051 22.3078880277799
1.63634279037941 4.44774559444239 21.5248211812542
1.63634279037941 2.90041215221671 22.4012303729764
0.665294285141505 2.44216072075339 22.2987178631092
0.665294285141505 1.47408336949915 22.2698938022838
0.683855047700484 3.53719447110393 22.7650932478268
1.32526614177053 3.53719447110393 22.3469848479642
0.737785935430467 3.53027671818084 22.1687615199533
0.289319271565734 4.00558737308104 21.3045039586368
0.289319271565734 5.54519762901134 21.8144459892157
0.632891352153152 6.44703314654505 20.1920186769133
0.764211404035678 9.11544628211547 21.9286142807284
1.10606588903362 9.25072139769216 22.2018135366689
1.68772842348011 8.81208483019659 23.3108210304119
1.68772842348011 8.05880851736958 20.633749633198
1.74841009831273 7.62418044316268 19.2451936490919
1.74841009831273 6.68598756766608 20.9750803081899
0.82668388493565 8.8831651262358 19.9991308309557
3.3387848543479 7.70113461620968 20.3558113524511
2.90828721775561 9.33651774333491 19.4456311348009
0.740093959235925 7.9375850558968 23.0233097141552
0.740093959235925 6.61911811291523 23.619337872856
0.740093959235925 5.14610816414708 24.3070520800781
0.740093959235925 3.41157180026458 26.2358632526181
0.642311849086352 4.99808636747251 26.2976284541437
1.59681732774412 3.74095737568469 26.1439142250749
0.671692920155096 5.28670260645408 26.9275265407112
0.671692920155096 6.72192778226823 26.1092215290411
0.337739901160088 8.03965888162906 25.8200391519157
0.337739901160088 6.33655374552293 25.9824154031086
0.337739901160088 5.34554421644634 25.8869071993726
1.40212838979658 6.57378588762382 24.5678385656534
2.32111511903129 7.00480302223477 24.890573002156
4.02249467081541 7.0206672309247 25.2670293876587
3.7368787086095 5.26265150514001 25.4061622818556
4.88638000168246 6.44343438935032 25.5053681397495
3.73002439564089 6.51299113411443 26.5898747486839
3.96090727801763 6.70898680087846 24.1550840781075
3.18506273901608 6.72029911821882 25.994932998725
1.82726569390423 6.72029911821882 24.7215688934203
3.38395479370309 7.57790103716024 24.5793575996936
3.38395479370309 9.65179215831108 27.2251894754456
3.28627237369409 10.7825750780404 25.1843427508855
2.50901389762139 10.7825750780404 24.7767140978541
0.590978295401094 10.7542248318619 24.9610467965493
0.590978295401094 8.44625176620243 24.6990826468474
2.41834867864475 8.36205616018261 23.8904333566086
2.69900002558271 7.48929762952588 24.2735627794405
3.11133518100449 6.26170053146427 24.478517709052
2.97798897648665 5.09709516319416 25.41216580156
5.22248602586217 5.03816424024634 21.6144487826271
6.58236449039399 4.51319095885127 25.4731987855528
6.41716345956449 5.84269814359042 26.4466237587235
4.20483430611198 6.44212423654749 27.4035586786634
4.20483430611198 5.61358733768576 26.9423094193428
1.27712021725543 6.38448258572751 28.3224359880573
1.02536123248101 5.90894500746583 25.6739511472181
1.02536123248101 6.54615513655738 25.6056808553701
1.34919624044549 5.92922501168882 24.4780404902613
1.34919624044549 6.16575721355248 23.9562890729458
2.84126833369797 7.9643042648019 23.0843742534103
0.924270279699721 8.09587278414286 25.6899641242357
0.924270279699721 10.8198509212374 25.691888778723
0.764954575289377 10.8156895015264 25.691888778723
0.275895569746182 12.8937036243755 25.6991570977968
1.56748770311437 13.648826344262 25.6440409775803
2.72654103071525 15.0868761828117 26.265619023714
1.32063833301701 12.062471824484 26.2825026401358
1.32063833301701 10.3983331890306 27.5761810842779
1.05818853366142 10.0622536826409 25.4140972954496
1.05818853366142 9.5827162636238 23.837133499827
1.05818853366142 8.15947142889026 25.0794653098401
1.49970938706282 9.00671405478552 20.9874963209178
1.49970938706282 7.40346714103355 21.4506806997893
1.49970938706282 6.07360414487636 20.3089457831597
1.27956753286658 6.07633041190207 19.9558672136447
2.91094687455336 7.56370518408754 20.7502031063048
1.98047635904007 6.06042484619239 20.7270136822869
0.896620889065761 4.96874222907573 20.6148450188403
0.896620889065761 5.81841939718681 20.2166312968592
0.896620889065761 5.81841939718681 20.3738435357929
1.47395030211031 6.23811569154114 20.2024545314641
1.22087860408839 6.90343820928931 21.3602727626652
1.22087860408839 5.71959554560921 21.5216586856873
1.22087860408839 5.50064396770935 21.4695285321525
0.835376990023488 4.80765159095797 18.6797849653439
0.835376990023488 5.2946159659675 19.1973486148849
0.835376990023488 3.973984881537 19.9515707896371
0.835376990023488 4.23303460139 20.0695260708878
0.835376990023488 3.75100919569797 19.0244860651572
0.835376990023488 3.98857380630956 21.5338868281202
0.835376990023488 7.54073917906779 21.5338868281202
1.99915628285684 6.29734085631013 20.7063107134315
1.99915628285684 7.38875348364002 20.1837995164953
0.630048812134087 8.282006652612 21.0274650610129
0.532533880433246 8.80351500725915 22.3566446994463
0.532533880433246 7.24506303563324 21.266242515562
1.33585302701251 6.11385074121394 19.6426754729045
1.33585302701251 6.7330873072392 20.3958783863106
1.69899223718135 6.3724062796705 21.0231507369285
1.1107594371258 7.06908709308587 20.1773799046091
1.71326632679756 8.59454699325888 19.2632138452691
1.71326632679756 8.11169668108901 19.8498458946736
2.97972741319566 8.11169668108901 20.5351257995715
3.27013825612199 11.0602736082512 19.8254939584906
3.27013825612199 11.0899262354659 21.2752762249661
3.07182206712359 10.2520238078997 20.2487976838395
3.07182206712359 10.8198095098344 20.2487976838395
1.99195568556148 12.8911938879116 18.2170428815048
0.403678738879569 11.1108052309534 16.4409262732938
1.33783589230202 10.4205869509825 17.4191700871086
0.952651249771975 11.4743009790825 18.442860491962
0.685010290049595 13.8826764800926 19.5486065063276
0.685010290049595 12.6802120671615 20.2903137499674
0.911888781345541 12.1703961833948 21.5216755481988
0.950107367981927 10.9000514204741 23.9628522493125
1.60555483534523 10.9000514204741 24.633094054926
2.35485264801326 10.3212586196819 22.8375979239715
1.09982683511858 8.55394722208912 23.1854121255017
1.09982683511858 9.93650442289514 22.4860163343015
1.09982683511858 8.50755177330802 22.9639473058114
0.946214507827321 8.26568193419453 23.7792308495309
0.952583128009575 8.79213681690893 23.20199487188
0.952583128009575 9.47138955168793 21.4403816915882
0.722709937196587 9.54355605872684 22.4985156764501
0.722709937196587 7.91545351229093 21.919701501507
1.53530872359227 10.2531773341746 21.0220081051526
1.53530872359227 10.2531773341746 20.8711064000174
1.53530872359227 11.5090361575426 19.0087967946284
1.53530872359227 13.6978199217684 18.5310360215137
1.53530872359227 13.2924639045133 16.4788432483291
2.02648716486323 13.7225273434186 16.4788432483291
3.29349336868831 13.3838054559868 17.3636411637981
2.51858113694973 13.3838054559868 17.2046902722803
2.22346185044383 12.8050117344688 19.1998763607672
2.22346185044383 12.6772641046118 20.8948308888519
3.72974517887359 13.0616764522833 18.6689737275808
4.59183136875138 12.6782178184492 18.6530203213475
3.58114009238852 12.8911663069814 18.9320313602094
4.55723678132298 12.3938719894698 19.4935309199328
5.46127601274315 10.3480901744459 18.474517408276
5.73508120053553 12.610383576713 18.1212793007096
3.43834832873233 13.4343619681234 17.8025484943784
2.47626730014741 13.5046836100898 17.7584805626807
0.883895824325395 12.6501930473972 18.6191649167067
0.883895824325395 13.0593759901353 17.5992610832078
3.38176258972868 12.1744651714358 16.9287438889548
5.20198746352072 11.8132832506437 17.7848867989174
5.47068586337172 10.6243982290719 19.4206200474684
5.16304406023162 10.6243982290719 20.4728155387615
5.47274284650134 10.9832094434916 20.4728155387615
6.73492892714332 10.9775403687434 19.7334187772882
5.59796757314939 9.37137130481682 17.1528011712229
5.46219186381674 9.2855564288578 15.7323137897099
8.26941422035052 9.56933112320047 15.8523230540762
6.6494949887553 10.2585267039696 16.491491681181
7.1921921745383 8.41155377567341 18.0373384395809
7.29635760541052 6.28976338867256 18.9992519932249
8.02337178538684 4.33138436611876 19.2715900717521
9.10400691507746 4.95215967494683 19.3849206407912
9.24320213080953 5.77843759305174 19.3991366215728
8.61347534715557 5.74376679115602 22.7718403564153
8.64810503907528 5.37574380227422 21.9180533711579
9.93768285030451 5.99924906509329 22.1286830737142
11.1022017518773 6.18090291245933 23.934305985357
9.45239614032426 5.4222665621998 24.0293667890251
11.3707625556024 5.12561903581998 23.3778895375263
12.6876772265332 5.12561903581998 22.970260145848
13.3886415267974 7.42971415864155 23.6840645530553
14.5358409805678 7.23490540442746 24.5013422182581
13.6372717014337 5.20468355948007 27.1185957085417
15.4225393483566 2.5066253386122 31.0005221023271
14.9103688016687 2.5066253386122 31.5301004586754
12.5107417851395 6.12741081445424 32.3890382859716
12.1522626212496 9.24919395698288 33.6138786081107
11.7318596417762 9.91692613378271 32.9456678426836
10.7086059161595 9.43591845361032 33.9866287122421
9.76121983667455 9.52583147654087 31.2939909482575
8.74928550960067 8.01937979079887 30.4933049386175
11.3458334091958 7.54349919308078 31.0815276460641
11.0874454015838 7.7044118685787 33.1156059265937
10.3196167067183 7.35218277347844 33.9358050353986
10.6555518034558 8.7089806082864 35.008632866827
10.8402135121176 5.17323572219793 35.3840340162023
8.96564033827823 6.50087967610704 35.3175386246138
7.81423306929624 8.76222654044262 34.5200594397921
8.94294428343268 9.81601311364278 34.7969998454794
7.64573416582758 9.81601311364278 35.3579876488338
9.08244715968573 10.0098248196151 35.5734544205202
8.17588431606733 10.0098248196151 34.7553152348122
6.83802354732827 11.3221530019735 34.8978360516863
5.65788389573511 12.505781387079 36.0767137499113
3.4898580225992 10.0682310188518 36.5276096431615
3.4898580225992 10.5073337103432 36.1118314799752
2.42773685292261 8.8282180859534 34.7421778045907
3.16318870352601 7.32622013045621 35.0511581232525
3.22121714439749 8.50693709045941 35.2742227423989
1.67067346522216 9.08799238744328 35.0808969287977
3.03711562711188 7.85181537334422 36.066415186742
2.87043818768628 6.89202187837229 33.6776899002187
3.62348783975048 7.67137910528012 35.1432038912156
3.73497205207395 7.68675279346395 35.441387580895
5.68577132030623 6.60723250548527 35.1237798476086
3.46467508342674 6.13992194752307 34.4891810177492
2.85725322862184 6.17849334827174 32.4822493254742
3.15896230033187 5.91643249896688 31.8029914385488
2.1701732238279 5.32032421158829 29.9742215842208
2.42986375984631 5.32032421158829 31.508728025408
2.29313417415715 5.19291579505502 33.4648748664714
2.90436216870455 6.26020346624775 34.0258159215838
3.08954866844594 2.99846020681394 35.5582921914138
6.10087222571933 5.43609413677535 33.8007776335771
5.37854479770406 5.43609413677535 33.9952433683478
6.62629551988849 3.70822844508584 34.432220330291
5.76856873896985 3.93382509703006 35.0071441868821
5.46930883021838 2.79721111678697 35.9060394804936
7.46272442574454 2.79721111678697 33.3691064219472
7.46272442574454 0.508391145518518 33.6163163164304
8.52967985703129 0.312478476788041 35.2335096025269
8.15036887241315 0.312478476788041 35.3161367017823
8.57811252057256 0.312478476788041 33.7201555154206
7.86925489384889 0.821829535900245 36.6227719174563
6.16094953689335 0.821829535900245 33.8786411960051
5.27048945397501 0.0427320315170063 35.2939497011581
2.11413917946269 0.0427320315170063 35.5865553973676
2.02551027782928 0.0427320315170063 34.8827049304616
2.02551027782928 0.0427320315170063 34.7483751290627
2.02551027782928 0.0427320315170063 34.3204838667144
2.40976349825369 0.0427320315170063 34.885238730076
1.5741199550937 0.0427320315170063 36.219753950966
1.5741199550937 0.0427320315170063 37.462142611347
2.1542771943619 0.0427320315170063 37.202044601262
2.50899577736542 0.0427320315170063 37.1226542595174
2.50899577736542 0.0427320315170063 37.5429719713113
3.20728448184233 0.0427320315170063 36.709697165911
4.54523414754401 0.0427320315170063 35.1542237517112
5.19794974697656 0.0427320315170063 32.7344830511571
5.45584373440349 0.0427320315170063 28.5061645946929
6.08781451968027 0.0427320315170063 30.1301837310018
4.89521427064096 0.0427320315170063 30.6271470950811
5.43356160973356 0.0427320315170063 30.8928470882949
6.94519706082104 0.0427320315170063 31.8289589615611
5.68365137770431 0.0427320315170063 33.0606381321367
5.6923177239488 0.0427320315170063 34.7265218751834
5.76127628266712 0.821145882278334 34.5385685181043
5.01867271901057 0.821145882278334 34.355465377782
6.80841684425158 2.4506446412943 35.1491252314251
7.37716591489437 2.55842542550944 34.1197291075976
8.48659012397009 3.45623753999406 36.006871288673
8.48659012397009 4.98399204198121 35.6801843507565
7.58603038944694 4.12019005564352 34.3229605216675
6.2253243024291 5.08199554267643 31.4930639437694
6.76032049000289 6.58815587496761 34.2787007570863
7.01468973432393 6.5088275978085 32.6464687983707
10.8655446334472 7.24081963484137 30.669683165894
13.6284671993246 7.18909242276717 30.2034037487372
15.4821924045724 7.97011420937481 30.2034037487372
15.6530796054684 5.97320049840821 30.2560999853899
16.5500073133863 5.13937717366585 29.0686508568488
15.7655530953421 5.7010904768848 29.418250911609
16.8967347264473 4.49454799805287 27.6214704883254
16.8679944359623 4.20406752346682 29.0850423144352
15.872911903953 4.74287169355654 28.9960482701671
15.872911903953 4.58629014751869 29.932390588783
15.2761710465227 5.24439976623143 32.7126305578533
16.7854955448377 6.42571055742027 33.294963200161
16.3049106330791 7.93822005584429 33.3140444121819
16.9002388830476 6.69360463544339 32.5725160441494
16.0641372654986 6.23105045804721 35.5233489134128
15.6637401254713 7.15582060261791 32.9810652731878
16.2539393435046 7.16133138818822 31.4863182331813
18.6894610737149 6.64017586555588 29.2141101268428
19.4350636248451 6.66289903190357 30.07163902804
19.9052619614044 8.39892981421917 30.9690732658099
17.6016321162063 10.2498116920073 30.5496219870839
19.621329515549 8.56861612916088 29.9918961467253
19.0449629172905 11.4661336509214 29.7418403084553
19.6358520345294 11.4661336509214 30.1794839687905
20.4377514205072 11.2511005272643 30.8333320236825
19.6660842491205 11.2830506970551 29.4035166857128
20.3039847044095 10.4929045856653 29.4035166857128
18.2209205791481 12.6650826584856 27.7890171065829
18.3982945656136 13.0627753409565 26.3385406421459
20.3332815549921 11.3396771053319 26.7355044077643
19.6992714238093 11.3396771053319 29.5092325983368
18.03803782371 11.3569309773026 30.7727905224439
16.1425021178273 12.6193528741889 30.5494311146433
16.052229366681 14.4283785903402 31.3656691922915
13.4029124575643 12.9055339540171 31.2525259438332
14.4842384363723 10.2370091072653 30.1670022989057
14.3775373207463 12.1542437872624 31.1912304727668
12.2900766654426 13.3637133724458 31.8306462524179
9.84411334488612 11.3223443484495 32.0005371410244
9.82344193145247 10.6566738686974 31.0820694530937
9.07676460288214 9.8825392849833 30.8918398517336
10.2758155997502 9.33390577880594 30.2348857252886
10.2758155997502 9.33390577880594 27.9555035307292
9.72639734655363 10.163847148198 27.8393567258033
9.72803009586055 10.498927938341 25.6220986508387
11.9663658558914 10.498927938341 25.6220986508387
10.5099345753497 9.6474283467775 23.5842480153572
12.3116725159737 8.35772497256588 23.9425172390504
10.4650910642055 8.2877641699008 25.8566259351313
9.51731935255341 9.71275593641941 23.2299300149988
9.94408918943067 9.50557926209392 21.1863947303983
8.456259348473 9.18664988766125 19.1278934582483
10.7119960415125 8.83090712082252 18.9839733269763
7.47730950810227 7.0275193427625 17.2995181115223
9.05295426270819 8.2752679707906 17.8765050017536
8.7483667822842 9.9548414215516 17.4717085568514
10.1660387973151 7.03233860378345 20.5422258950325
9.99995087858667 4.91151993716637 22.4470972308047
9.99995087858667 4.69254821957599 23.2169431000469
11.9352389043982 3.60840292183262 23.235942712337
9.01661684120895 1.1273776737024 21.9995870315677
7.73352816041001 1.1273776737024 19.6458675571768
7.16452554345239 1.1273776737024 20.0813133120818
7.30845744588689 2.98156839898638 19.2895504497766
8.16202068301043 2.83840397402532 18.1789053785007
6.07742074607328 3.22257987035587 17.9688707852679
8.75778450907425 3.9208556167067 19.4800928878167
7.86941425958676 3.9208556167067 21.061488887392
7.04873028936894 3.72052898742218 21.7422786528512
5.95744436271575 4.62435513615714 19.0269416914971
5.28503254045276 4.81519118003201 21.0074242578409
5.28503254045276 4.78345704300553 20.5373946467165
4.83608104941168 5.50166033022542 20.1127171380009
4.28781937612857 3.83438848974567 21.7705942392641
5.05973112184336 4.21886792122128 22.1310790655305
3.98769993570053 3.64921761838597 19.9653771222062
3.98769993570053 3.98948316025689 20.1913038950423
4.17450248562518 3.70995004304434 19.5000551407913
4.01788988354397 3.23347430284824 19.476499238119
4.77118102394325 3.04903204972254 18.4517245923021
1.20551252917157 3.04903204972254 18.7367119744954
1.05625503190921 2.84573275193907 20.3804559094211
1.05625503190921 2.59837413459974 20.0857984688261
1.05625503190921 2.0590631445297 20.6378514462993
1.05625503190921 2.0590631445297 20.5558965665585
0.485008262120815 2.0590631445297 19.3330675178536
0.253505247905497 0.181762963974581 20.117281951043
0.253505247905497 0.423029015415495 19.5947751603481
0.253505247905497 0.423029015415495 20.9479564393962
0.253505247905497 0.833467859561964 22.2061343028933
0.877040681052063 0.833467859561964 21.0126692837077
1.08642029544638 0.913021797272853 21.0126692837077
1.08642029544638 2.72687314736595 19.5075731185514
1.4112908889221 0.520638459083451 19.7020395481436
0.352475790194651 0.285147230080586 22.2316955287166
0.352475790194651 1.08131572393034 23.7980151117198
0.352475790194651 2.37814976197294 20.3258612592645
0.352475790194651 3.82362709158548 23.1595502660199
0.352475790194651 1.84253054519061 22.8524372578278
0.352475790194651 1.67397480243873 23.6411352218301
0.0136047151725643 1.67397480243873 25.474954026464
0.0136047151725643 1.52601121613921 27.6263710251626
0.404242394060748 1.52601121613921 28.5487541236718
0.825912305391292 1.30360044733039 28.2507655684601
0.825912305391292 1.38474441990898 28.4125950195102
0.825912305391292 0.900942918634605 29.7075837162996
0.825912305391292 0.900942918634605 28.8505516808382
0.78050674220804 0.900942918634605 28.2038330574538
1.12873457908935 0.900942918634605 26.8014503103911
1.12873457908935 0.900942918634605 28.6219911089938
1.12873457908935 0.900942918634605 29.6579811305523
1.12873457908935 2.96563134161372 28.9180125950959
1.73989591863715 2.94310438589699 28.7897299976348
0.635055918879595 2.72609528809654 28.7586567544197
0.738225575342757 3.67763406405125 29.0646447317258
0.738225575342757 3.67763406405125 26.5943240634952
0.738225575342757 3.08588114273889 25.5545224666277
0.738225575342757 2.57817911496518 27.7911179418987
0.738225575342757 2.57817911496518 26.9965669172084
1.43550442140417 0.846233690247976 25.6290870852022
0.957082631279657 0.846233690247976 25.8694150061084
1.80364235911138 0.705967152160944 25.7702119674473
1.80364235911138 0.705967152160944 25.7687466155552
2.05316364320275 0.705967152160944 23.9834511850338
1.57047385571251 0.705967152160944 24.6814906728222
1.69153748441947 1.08481791632772 26.0724288494251
0.182167038413576 2.44635331304823 26.3920543838857
0.182167038413576 2.44635331304823 25.7251746437793
0.182167038413576 2.44635331304823 24.2556296237357
0.182167038413576 2.44635331304823 25.3382748481126
0.182167038413576 1.55305656993882 27.167648635369
0.182167038413576 2.23094674521819 26.962272250988
0.182167038413576 2.23094674521819 24.9093276695006
0.282601604794323 2.23094674521819 24.5533636292615
0.282601604794323 2.22331807796613 23.482010469767
0.115753010589157 0.871713672072465 20.7412615481503
0.034319870093642 0.871713672072465 21.4872727337445
0.689494981390235 0.548679671249708 20.7023973261149
0.689494981390235 1.30086026559533 20.7243619318342
0.689494981390235 1.39866599270766 19.2427814602074
0.478261254626592 1.26004376255929 18.8804120295942
0.478261254626592 2.24430266969312 18.6171558994587
0.478261254626592 3.41984489868208 18.9041389407133
0.478261254626592 2.695689796983 18.0816465297178
0.478261254626592 2.28903651004621 16.8422638357324
0.478261254626592 3.57536581577738 15.9441985163433
0.478261254626592 4.51421620139423 14.0218721255962
0.478261254626592 3.99937529058786 14.9750942575946
0.478261254626592 2.40642378421407 14.2266103369409
0.478261254626592 2.34278980649502 16.4531863336812
0.478261254626592 2.6938330228568 14.3765705377663
0.478261254626592 4.36016581148549 15.4535981591058
0.478261254626592 5.71311485780062 17.2174591798835
0.478261254626592 7.5668985945049 16.0521704289567
0.478261254626592 6.48050512551962 14.7188200566144
0.478261254626592 6.26378127264788 15.0570050365691
0.478261254626592 6.26378127264788 13.6380671156376
0.478261254626592 5.51126805560368 12.646327790326
0.478261254626592 7.31537801538393 9.65370179770903
0.478261254626592 5.21825305991873 8.20037287474859
1.9458897142256 8.32648868623919 8.61995638038658
1.9458897142256 10.4283988739633 9.84930545903568
0.0169037377481469 12.368515978054 10.5329825978887
0.0169037377481469 12.368515978054 10.8192785925287
0.0169037377481469 13.3881146445287 10.1045603440163
0.0852395032295405 13.7729219395057 8.61503999957292
0.0852395032295405 14.2914903861574 7.83193092514651
2.54921804483953 13.2780745111919 7.10111322621222
4.45095653790215 15.570497547729 7.10111322621222
2.35261621451178 16.1237836773311 6.7616828435637
2.76679676374546 14.9299186388412 6.72753883405823
2.63909565283695 16.7890908802918 6.88557034071529
2.63909565283695 18.5936651851656 5.51939493094144
2.24390148818924 18.5391730977162 7.90369514014808
1.54521759779978 17.7961244270951 6.79101957600225
1.71784221970243 17.9123557450174 3.9447815986292
1.71784221970243 17.5634382548474 2.9429823689243
1.71784221970243 21.0616567007488 2.9429823689243
1.50620630105502 19.7208984461781 2.4558601294606
1.50620630105502 17.7991119121685 1.5970862457105
1.21778078449065 11.8493468178624 2.5765769117608
1.55580754280455 12.7998105216469 4.85188427286427
0.918815240610378 16.3401290011879 6.91218242557147
0.8584122440873 16.3331362312954 4.52923757363788
1.53810863907026 17.0312276404177 3.41300431554524
0.46142027487605 17.0832866504218 3.98826919788447
0.52459978719561 16.8919546302283 4.50709216109897
0.52459978719561 15.8354215006623 4.05096654507855
0.808586960216029 14.1747838836411 0.609465722546167
0.808586960216029 15.5372099349325 0.506043677007064
0.808586960216029 16.4308361381714 0.753883284614598
0.808586960216029 17.6633378877971 0.503125092885051
0.808586960216029 18.7674837440047 0.503125092885051
1.04043931709198 18.336944742469 0.503125092885051
1.487289528663 18.6059400097113 0.503125092885051
1.487289528663 16.0518441587142 0.503125092885051
1.13505565542992 15.6666265238655 0.503125092885051
1.01608402531406 15.2944847170161 0.503125092885051
1.01608402531406 15.2141620070407 1.40850979661832
1.01608402531406 17.4421662997258 1.40850979661832
1.01608402531406 17.4421662997258 0.505448797796132
0.821720183639481 16.3172569751561 0.44454932508719
2.95858461252012 15.8782697928411 1.33662016333516
1.61380145977109 15.5139229134998 1.3416026365686
1.89126248523357 14.3568364455646 1.41653265322234
2.62130191388512 14.1891693827931 0.269731323753722
2.00403912817589 15.1808350390348 0.269731323753722
5.28958252608979 13.2642638990578 1.86748884433957
8.04912970814761 14.7161653932204 1.86748884433957
8.20268842495424 14.3539741295179 1.86748884433957
7.91025077727513 16.159889511108 0.649062716593363
9.26795263646042 14.1432977524493 0.0954993656859575
9.26395558078691 16.2863598830694 0.0954993656859575
8.75924593767213 15.9271664227948 2.69334197760928
8.89202667398632 15.0954806857639 2.27934681535742
8.83482093815205 16.6238845175696 3.86947507762423
6.68602683744806 14.7896256223074 6.68022000319847
6.38484068720233 14.0966601582965 5.59757473222648
3.95722307895214 12.7155675210655 7.33702333612008
5.54847158873669 11.5894577862628 4.6872379386186
5.90378701919406 10.4741010896099 2.87468576645733
6.94213843233815 8.22804853298429 2.42252222908966
5.98637212029938 8.36093813570861 2.42252222908966
7.26982988220484 7.62788447615073 2.42252222908966
6.2763751697057 7.91686647616926 3.3908237464025
5.20767578556035 8.58059305870666 3.23018300898455
6.09768981185869 9.91542140199004 3.08936154717459
7.77922608923212 11.4234430199554 2.82954514638239
7.76349132304285 11.4061796904949 3.29980530631413
3.50555600773435 10.8252888173248 5.5633724106198
4.30805876290628 11.4445570977839 5.5633724106198
5.11492946826443 10.7533730713522 6.22602765746749
5.24297302746309 12.4790195661403 7.91400641249239
5.01507970981079 10.2827000909794 7.67200282661355
5.6511613058737 10.3204589234017 8.34248426917842
5.18475502765265 11.2210362280274 6.89152084532896
4.25004997191725 10.5384072414516 6.07021912124995
2.33709625800895 8.96975560177383 9.16167897854738
2.70456776367819 7.48633163116244 7.28743243415622
4.02464552049305 6.03197114515221 7.31714978203646
3.39388230428517 7.54341284309215 8.06060564649393
2.43641953004227 8.97110675390991 8.06060564649393
0.92263412223853 7.98743115475959 7.57666305926019
1.21155140657153 7.98743115475959 7.57666305926019
1.94040855572748 9.0137246926382 7.90635853084592
3.45904722748447 10.6648443835208 9.63570660363049
1.95404498769397 8.97986357502077 9.1582651571173
1.47841948409965 8.58657441535295 10.0835660607843
4.24903301680803 8.69846347010634 11.171290343308
5.4835803439851 7.51949337508814 11.4928054908568
7.16872763656785 8.41193262378206 11.4928054908568
6.11201742430437 8.51778708726208 12.4447960629013
5.65943559386912 8.51778708726208 10.1042380713399
5.05821823203396 8.47413562623031 11.3629374410925
5.75944847160964 5.80258641913394 12.2861448563837
5.11782790325119 5.57442583232232 11.7379699198587
4.05820301925158 6.6831369692913 11.1600291333674
5.54286930920628 6.45809565570502 13.804440956775
6.98785735809682 7.97495078568412 15.7469389532055
8.48206175556619 6.09608701302202 20.3416464226163
8.19154630826897 4.74121277774478 20.7496990345039
5.0356762703782 2.29576662099031 22.2375311742903
4.77832499208076 2.29576662099031 22.1222865416927
5.26567437891742 2.28904934707582 22.7851636461304
5.53725546224146 3.16839999582133 22.1804087765404
4.60622162582922 5.4544840831037 23.7248317599177
3.98253065854967 5.72086167375949 24.6516393036448
5.59974766609424 4.13435923344654 23.7622948725928
3.98016944207581 3.05001133902751 22.7593732794605
3.76407939331038 3.17905631572517 21.1746509766319
2.36846018866116 4.23160764944779 21.0243118337995
2.02451835685009 2.80377435941485 22.2352294646786
2.02451835685009 2.80377435941485 21.7087458131231
2.02451835685009 3.15958206413783 21.6616208967865
3.2219622304635 3.11530235190307 24.5480740703591
5.524714646792 2.49613608450206 22.4145940906468
5.75988195296295 2.49613608450206 25.1479753810494
5.73483855100575 2.49613608450206 25.1479753810494
5.73483855100575 0.551030676246231 23.5448725987434
4.7439978935579 0.551030676246231 24.9401553339179
4.63079804422061 1.23115940147934 25.6268192953121
3.3695118170136 2.31189660378267 28.58456732351
5.26917843293878 1.75530915248757 30.6108620470719
6.04150312041821 2.63349939390336 30.7643336018665
6.04150312041821 1.58153470305465 31.9247032247755
3.69734737731233 2.88740511698899 32.0714968905992
3.03922065649176 1.87259828225387 32.1530837414043
2.0108341616581 0.637077404949918 32.4597512359266
5.3643065498217 0.480360032534206 32.7090059151906
6.46263050573849 0.292693540692495 33.762015300337
6.30583377232941 0.292693540692495 33.5450542591634
6.40826644149851 0.292693540692495 31.1769943147471
6.43248611417717 0.292693540692495 29.4962455790405
5.87531964792993 0.134056282975741 27.957319428955
4.90202058854564 0.134056282975741 26.1435886453801
4.38721357646506 0.134056282975741 26.3455388659436
3.97902811826413 0.572360831446187 25.6533173479397
2.99732056079857 0.163516890916889 27.3860529274602
6.18844915828603 0.163516890916889 25.7092208251513
5.42852868755633 0.485563093129493 26.1488765224522
7.91026843049191 0.485563093129493 27.9664664431047
5.67038822960978 0.81897251864271 27.5068120715548
7.54930102867582 1.38120626748915 26.0140614109314
6.57188534625173 3.13477870502386 28.3422979041033
6.96906388869948 1.43190185539296 27.8059630910964
6.0808066960848 1.43190185539296 27.0502003406031
6.73360874083471 0.843130780773161 26.3985078050066
5.97640309345136 0.843130780773161 25.6843037686068
8.04108490537222 0.359467989611287 27.085954992022
7.39409065858783 0.0831807234003892 26.8072009528407
7.57785490018312 0.0831807234003892 26.2999674228016
6.38830483142857 0.0831807234003892 26.612662909164
6.30186712548841 0.0831807234003892 26.8039850928908
6.98572285532379 0.0831807234003892 27.8574006300577
5.40251273564466 0.0831807234003892 27.0044168062743
3.46827709338979 0.0831807234003892 27.759218359181
1.96507020799366 0.0831807234003892 27.9223263169701
2.47314287744763 0.0831807234003892 27.9300421364811
2.2834984066022 0.0831807234003892 27.0321431601946
0.796107960524841 0.0831807234003892 28.0454617825407
1.78090542513516 0.117254111230399 28.0454617825407
1.15470005758346 0.768306934387018 29.2607371694533
2.10680909565517 0.768306934387018 28.3507343228295
3.40423368544941 1.19928725843873 29.7739346420043
1.69397839539907 0.92899367305965 31.6274692427966
0.933227004075008 0.314173343712268 33.505043768417
0.933227004075008 0.314173343712268 32.221092341758
0.933227004075008 0.314173343712268 32.6274841103735
1.52328599964204 0.314173343712268 32.1727036944068
1.52328599964204 0.314173343712268 30.6976470743626
3.64755652066686 0.616057366659629 31.3678441961565
3.64755652066686 1.36357974541994 30.5056784664021
5.07010158600156 1.19135313325173 28.3475629207437
3.61830530444526 1.19135313325173 27.6453181691213
4.02832674084248 1.19135313325173 27.1103444255412
4.44982189746381 0.901120048482857 28.743018143873
4.00512023795992 1.30626622876488 28.7227093292647
5.28684818196063 1.30626622876488 29.3394936866254
5.63655840267569 2.24559371489827 31.8764988233977
5.23180141666405 2.26126995519186 30.0378007675699
3.80588199605536 2.73051624302677 27.8928461814865
2.81699166701435 0.0430560678511709 28.5905362196415
2.0620133885975 0.0430560678511709 30.5355379849121
2.2269879304735 1.0071241875649 30.7500082940116
2.16285547759957 1.0071241875649 30.896135003979
2.48440325113331 1.0071241875649 30.9515042587407
2.48699208309632 1.0071241875649 32.4317741352564
2.48699208309632 0.416980692934952 32.296031687096
3.82137071453587 0.416980692934952 32.922711928182
5.764590345157 0.416980692934952 31.7971296754326
5.87081231860854 0.416980692934952 31.7971296754326
8.13331920545516 0.585976406358122 30.7928400052053
7.92073248625286 0.0117871165136981 29.4871168361508
8.58943269212333 0.0117871165136981 28.5622465910515
7.96599501555012 0.0117871165136981 31.0066271632638
10.5306151238593 0.0117871165136981 30.4888865581871
10.1276411439518 0.739866447331205 31.2913067635724
9.34330815455401 0.739866447331205 29.3941463406832
10.3090651728871 0.739866447331205 30.2819854632423
9.00819887398917 0.760500186136717 31.1024082302384
8.87243126086902 0.760500186136717 30.0274804204242
8.88908236050819 0.760500186136717 31.4296839882944
7.52242410812392 0.773982997994136 29.445876050982
6.04676557701534 0.773982997994136 28.9124018712695
7.08457834295626 0.957887042951609 27.8798600954663
5.56103407195439 1.6512308639493 27.5259786887539
5.09747753930778 0.72900667999235 27.1227139146121
5.09747753930778 0.72900667999235 26.8193236108379
5.72687657130777 0.72900667999235 27.0850361543526
6.49710601619046 1.1052128268251 27.4849603810052
7.53349232956525 1.99124117583896 26.9769284981301
6.53244304028628 1.31349226684503 27.9780377072597
7.48544961948271 0.908555522674332 28.3235831474682
6.5899605084741 0.908555522674332 31.0533571774288
6.5899605084741 1.29990953701522 30.6573588120801
9.02549816300827 1.29990953701522 30.8182996750011
9.03783483885521 1.29990953701522 31.912458315318
10.4375534571307 1.29990953701522 33.4808277872329
9.49714704953855 0.815154248765465 33.6484561123029
9.1632464695878 0.785868897802604 36.0578925537748
10.1228514546988 0.522056880855242 36.7094573620867
10.0959340019853 0.522056880855242 36.0955527813711
9.88129486525761 0.522056880855242 39.1895681398082
10.6811194182467 0.170745688468103 36.9346120356921
10.4152772101372 1.34485714133029 38.5201441218009
9.49459536172477 0.816310049143582 39.1020216730582
9.12982911068422 0.451225620381639 38.4285819680778
8.59949888482132 3.34114506375006 37.9243351524429
8.0910597709033 3.05596728237771 37.9243351524429
7.53194443477531 2.3494426481751 38.4500715563724
7.76892864435288 2.3494426481751 39.7438898592773
6.73732287046616 1.42464623643405 41.0142615891879
3.69556670758734 2.30645028946741 42.0412353307796
1.788437444272 2.30645028946741 41.4505556383209
2.41178221771743 0.792042489915397 43.4563695005485
0.728656792016679 0.792042489915397 43.298316147742
1.31188354598863 0.792042489915397 39.4961567248336
0.418359928160817 0.792042489915397 41.4041217042624
0.418359928160817 0.160833563703438 39.5025156923287
0.0833105721461672 0.160833563703438 40.2902369614527
0.0833105721461672 0.160833563703438 39.3633067015078
0.0833105721461672 0.160833563703438 39.9378344631054
0.0833105721461672 0.160833563703438 39.7326369092358
0.0833105721461672 0.160833563703438 41.4867251061793
0.0833105721461672 0.160833563703438 42.4312140092533
0.0833105721461672 1.10703532433187 41.7022422309685
0.0833105721461672 1.10703532433187 41.8522133656065
0.0833105721461672 1.10703532433187 45.1075693164058
0.0833105721461672 1.0841514696905 43.004397831669
0.0833105721461672 1.0841514696905 42.4544533084922
0.0833105721461672 1.0841514696905 40.9282901327665
0.0833105721461672 1.5349855354815 41.5417538588195
0.0833105721461672 0.464795625142719 39.8278075871411
0.0833105721461672 0.464795625142719 38.2637549793596
0.0833105721461672 0.560525558778397 37.3004619560776
0.0833105721461672 1.43131158179465 35.6814731885888
0.0833105721461672 1.56492542307452 35.6814731885888
0.0833105721461672 0.461033665698486 40.1020624508145
0.0833105721461672 0.309188735207285 40.0524745381359
0.0833105721461672 0.309188735207285 40.6851468565098
0.0833105721461672 0.485857515553189 38.8133401896957
0.0833105721461672 1.10158766417991 37.5961182322373
0.0833105721461672 2.01583505125202 35.5863574017163
0.0833105721461672 1.91985047351884 34.0565853400081
0.0833105721461672 2.55987589869738 33.4929346052829
0.0833105721461672 2.473676452044 32.3567291497512
0.0833105721461672 2.473676452044 34.2426739820473
0.0833105721461672 3.77649412231069 34.8029254405978
0.0833105721461672 3.74266805600053 34.7375092187304
0.169670786739103 3.74266805600053 33.4256342337826
0.169670786739103 3.71374240238913 33.466955386249
0.374341445260075 3.85893527089771 35.2966849104431
0.483972148860081 1.51263201200208 35.9265913237232
1.14685025481311 0.62466503294963 36.5167937115196
1.56050078276724 1.99501846505228 37.4457605476623
2.45242747690159 1.99501846505228 38.2908792383259
1.5567103558547 1.81747807012101 36.4064834337529
1.32332815239747 3.82157508453502 38.1603715474506
1.36303428416586 3.82157508453502 37.9991438905347
0.52231825649217 6.66838602045703 39.8284327001613
0.52231825649217 3.62912631552732 38.5899359219395
0.347470112987513 5.4301724363505 38.3598520408939
0.347470112987513 6.24436574369943 38.1909000387544
0.347470112987513 5.33883685921027 36.5072855698797
0.347470112987513 5.33883685921027 38.778789203219
1.09975725633426 5.19598657340672 40.9015522633681
1.09975725633426 3.13523406016662 41.4077792593481
1.47204023522632 4.5517891609231 40.0775412790625
1.47204023522632 3.85841276245227 40.4101207639664
1.78075807612378 3.01606242477581 41.4812757911012
0.963876951144708 3.61171191366434 40.7201800028532
0.963876951144708 3.61171191366434 38.3207677353468
0.963876951144708 3.83566026633537 39.3387579132003
0.209362080292067 3.08900164330845 39.3387579132003
0.569566610892107 3.76899390337507 39.794939210559
0.569566610892107 2.5177493447173 38.3499575608512
1.3479481830026 2.77050903546483 38.9382019901726
1.3479481830026 3.09927797942214 40.238548071913
0.950651662305763 3.00317895015555 41.4665356123903
1.41311603663952 3.06105220769613 42.9450119888926
1.41311603663952 2.1409435312644 45.5505854364455
1.41311603663952 2.47594547577766 44.1001135124169
1.41311603663952 3.81661312009072 46.0157140266422
1.41311603663952 4.07233996193919 44.9170873536625
1.41311603663952 4.07233996193919 43.7403705050098
0.0252473784787726 4.07233996193919 44.2901596923174
1.53605416309314 2.46600047506697 43.5286012258802
1.53605416309314 1.90735720339996 43.2627924078849
1.53605416309314 2.03705655594938 43.6714025958486
1.53605416309314 1.49670055196324 43.039866392855
2.40404716592945 1.69254393422327 40.8278667416579
1.95310424791986 1.38513747667407 42.2285786044945
2.56060057154092 1.38513747667407 42.465449746312
1.92395854556727 1.38513747667407 43.3723566781661
2.86316895710594 3.1010161404614 43.0538859403354
4.96256652674609 4.22072255535351 41.9917613581917
5.99746252327824 5.38383052151343 41.3933156822868
6.48208385582975 3.91781447373057 40.9743516563498
5.25273200404867 4.76400201641772 41.2547714471167
5.25273200404867 4.20363328622586 44.5737909340072
3.71670183861774 4.38590576718193 47.2727740744237
1.21235095116144 4.05217971888278 46.1346557803155
0.240030908843017 4.05217971888278 45.6034656491505
0.240030908843017 3.95549802557938 46.9345691023068
0.0822130244806882 1.31860150038994 49.3954972767275
0.0822130244806882 1.31028190899109 51.2259076580902
1.11827720162701 2.22197734729665 49.5411161103928
1.3366782685041 5.22408720144127 48.0567364428908
1.3366782685041 5.59519675225574 49.0242579845247
1.46877570689655 6.90803978311095 48.5083459874092
0.639240848453744 6.47928458655548 51.5602958303386
1.09751370945564 5.47405994125916 49.2312783279786
0.936265772113391 6.67139138680361 49.97650616274
0.936265772113391 7.29535729158873 50.655766865852
0.936265772113391 7.04886982967263 49.7301150260952
0.936265772113391 7.22757686775634 49.6776747234132
0.936265772113391 10.5261427090762 51.9148202205091
0.936265772113391 9.16195006104031 52.9666922423931
1.64397680677938 9.64831140996986 51.4135681034309
0.670931543787261 11.5721869143797 51.3104068584081
0.670931543787261 12.1435593749108 54.3489239959451
2.17604358382232 12.4608373222088 55.1268857096672
2.17604358382232 14.0303323840062 58.4100627744357
2.02300036522161 15.0745135711184 55.1086058769734
1.23609959174797 12.3154722198875 54.8861509265384
3.34857769973353 13.0762816264732 53.0555211941672
4.6875771591938 14.2061535975253 53.9356039777453
5.39579929592207 14.9733397111554 54.3463421963322
2.97676585579235 18.8261189049073 54.9936574852291
2.97676585579235 20.9131695092079 52.7558367824727
0.780488312905034 19.2059014179664 54.4720191028454
0.880002150998672 19.1128292010076 51.908262232457
0.880002150998672 17.8091055807473 50.3811548524733
2.25945856742613 18.7180561919248 49.5542806772784
2.28877019582819 20.1538631780077 51.0887927076362
2.44365868751365 19.517036054469 50.0178164013364
2.44365868751365 19.2735987434852 47.0826736005044
2.93387557907889 19.3245795929137 47.9524146674488
2.7946194244777 17.1438077356338 48.0853310735809
2.7946194244777 19.1881829939685 47.1971471263826
2.7946194244777 18.1096333512003 47.4583063430563
1.32722556271805 15.9733624801247 47.268846524221
1.99072242733776 15.849375692741 46.4331295744454
1.90051927422108 15.4901838228973 45.601291504273
2.74527643616922 16.2995015559497 44.9335900727196
4.2388567064294 17.3717259387658 46.4207818220694
5.07286229508309 18.2724747904881 47.4845195635188
3.74664889726675 18.4842207649101 47.7296196167055
3.50323540781904 19.810238520951 48.5551012892666
4.39162246520147 18.0614479572237 48.9839412982219
2.3534016938493 19.8932881952136 50.0760085538566
0.871462999686262 20.0272136538143 51.7733822888256
1.06451716276545 18.1705125604033 51.8883845229272
1.06451716276545 18.5170769911292 50.7282301127057
1.06451716276545 17.6309592392305 51.3195562493004
2.95467314811337 15.8972432073808 52.3185896280225
3.52405206095613 15.0700192076267 51.7063558496232
0.703818275421288 17.6760098962315 49.3171345422302
1.00600182022414 18.2833457203934 48.822427920107
0.420110440825724 16.4320581952068 49.3829587329536
0.420110440825724 15.9689376071265 53.3488998829295
0.420110440825724 18.5963193146699 54.0929217038879
0.673160652421835 19.5933131226096 54.9908776721708
0.673160652421835 20.7305403792489 55.0824445833261
2.48502755433223 21.2778789986394 55.2393945486825
1.56706677757607 19.873707034404 54.7977862593366
0.500819407841977 21.3505532960583 55.5524967834694
0.500819407841977 23.1721267128715 55.0522707280465
0.255650383579021 23.1721267128715 55.0083399432988
0.255650383579021 22.115500370968 54.1280740091428
0.255650383579021 22.115500370968 55.3209565339986
0.255650383579021 24.671855219511 54.0810274116162
0.0116524976091737 23.4598230308269 55.9887367000348
0.0116524976091737 22.2256685469552 57.3997709907713
0.0116524976091737 23.0756699000952 58.5483665772332
1.08071404017263 23.0756699000952 57.6899235121529
2.57870967358111 24.3387912067788 56.6032861452399
2.57870967358111 23.4170973466815 58.3347200878266
5.35209707210171 25.7640751057433 59.1221728041529
5.10033055052766 24.9349566390975 59.7896918543408
4.37983322089493 23.8280548086184 59.3843152967676
5.56432390765653 23.7360396431667 59.5737102337828
4.52023885301908 25.3131687625924 59.2464638478067
3.65704130774031 24.3797000283607 58.0690097172349
3.72229814686639 22.1207928476012 60.3498181379447
3.66271977676877 22.007701644989 61.3227392946444
0.546181961971104 22.3465951933586 63.5531024238058
0.546181961971104 23.6842299465895 62.3611349281495
0.593249288973536 22.5461176728804 61.1259346341486
0.0388081034300082 23.031347092995 60.3395095212888
0.0388081034300082 24.0486853798622 58.7240100439829
0.0388081034300082 25.6861343455316 56.7587566969716
0.0388081034300082 25.3215898282264 58.5523123289277
0.0388081034300082 27.2261783363145 56.1087911105756
0.604347148555854 27.8055351584874 56.1087911105756
0.604347148555854 29.1239577623979 56.7531633725016
0.604347148555854 29.1315829234901 56.3462679928649
0.604347148555854 29.6285505032857 56.5118560097982
0.604347148555854 28.3736131809915 55.4045958249702
0.562868351040372 28.843052570043 56.1827478003827
0.562868351040372 26.9120939295082 55.1824966448503
0.562868351040372 28.5569470882738 54.5753838368023
0.562868351040372 30.5044498443669 53.852090451159
0.562868351040372 29.1432625184721 53.916822675634
0.562868351040372 29.1432625184721 55.0233625126502
0.562868351040372 29.6375916429175 55.1250359240434
2.06450008782837 27.7283037332046 56.7199614521844
3.54417214731574 29.2477023510597 57.5872071815453
2.04199211941552 30.9754469963707 60.6643717342499
3.49250305187792 30.07649852183 63.3556319705701
1.33541270525049 29.4427446926344 62.2336806585884
1.57408764774801 27.2146111564418 62.9205301302244
2.6039676132766 28.247055967385 63.1307796413299
1.31828448582293 28.3821693349675 61.2145115124531
1.31828448582293 25.4048194322472 60.6853880347574
0.299551485123462 23.8881478468571 59.5707072245754
0.877590094109472 24.6755719421738 59.0888297990237
1.6124949536877 24.0329704747575 60.0778335052123
1.28723335614271 23.7020934841838 60.1538727245281
2.42095729105137 24.0770505541129 62.0176431925375
1.29253816371571 23.526843868628 59.9785488537405
1.29253816371571 23.6930165079971 61.1685828989362
0.223596371792966 23.6819298884472 62.2618204184353
3.1101649198485 24.7450810672589 60.1066779606556
4.71630389323093 24.39239760596 60.2533555728671
5.52977229844865 24.3275859389373 59.3317666895498
5.65892374567912 21.3207177915522 59.037579139525
5.86295547705871 21.9099792565425 61.5989611875095
5.22665052704667 23.7119543306867 60.896096586972
5.6355998320304 24.1171054612635 63.5588166494988
5.61694570962779 23.6401238319796 63.1418541276994
6.12548140894984 24.5723889507711 63.0579172897542
6.64078280315402 24.3200747163557 61.7482996608694
5.44064562096907 23.8952349803997 62.5684234174844
4.28532236454375 25.2736133644737 62.0712088390409
2.88616610276663 24.0974053595664 61.7968178685043
5.61297755642267 22.465760589604 62.769908820329
3.3876189010137 22.465760589604 63.7408817983832
4.01226166839388 21.3324635546639 64.0200270546925
3.80386307392686 20.4716261799391 62.9303591573061
4.02952271687684 19.5265932430925 65.2746848218586
3.48556603542646 20.0392855267682 63.987175413709
3.48556603542646 19.5434312333524 63.4073814445563
5.23148609069787 21.5657329792627 62.7737889473961
6.32234745301148 21.9622398150073 63.2229792197352
3.9202066415264 21.3601116898511 64.8294575350984
3.62779305770612 21.4602358274915 66.6880910213931
1.80701046647032 22.3351048243903 68.6424831944188
2.59098009368817 23.4352234536817 68.5949000299818
0.507301257750287 23.2828456553823 67.4615144172539
0.414793026447304 24.0613345294541 68.2492875559134
0.414793026447304 23.0415875493713 69.5353289373515
0.421045454593526 22.143451336148 70.1358032233542
0.421045454593526 23.1716113936857 68.2397254634158
1.14608998186452 24.4449426806555 66.3170327936348
1.26374126459735 25.5007081229032 66.4823093494228
1.26374126459735 25.4532195191527 67.6094003629584
1.19162151151563 25.6744041618745 67.8191514933806
1.19162151151563 25.6744041618745 70.2618701270124
1.19162151151563 26.1108686739691 71.1744654087856
3.16896977134685 27.2294332210507 69.2185611475561
2.8964649346048 30.0268346541386 69.6345603198579
2.8964649346048 28.2791625426732 69.9860655330695
2.06133116375703 27.2888604226311 70.0912920509371
1.40263868017205 28.5674437304382 71.5582134589178
2.48234243821038 29.7908685175549 70.8704564334567
2.20152316643 28.7706438272844 70.5594863730196
0.947906451818211 31.3191261751972 71.8728267464745
0.650803942145283 30.9612723063234 72.0239283243458
0.728293631654133 29.965163831912 71.0228861176345
0.451381675014161 30.3845213014164 72.1657527116687
0.451381675014161 27.336627531352 72.8991136531952
0.451381675014161 29.7386055539572 71.7887947845123
0.451381675014161 29.4588855771498 71.7819894920903
0.451381675014161 30.0510750335233 72.8469488316694
0.451381675014161 26.5871410645549 69.936221428528
0.451381675014161 26.2990119841074 70.1082333444693
0.451381675014161 28.8987184422096 70.0248153571105
2.55253863290044 28.3898314576223 70.6765871261892
3.92560638282851 28.0448427018952 71.9978252777005
5.41663252694378 24.8145539422318 74.6497225424716
4.1359092918184 24.2646441762586 72.2909542317307
3.70664046856784 26.0625965847485 70.8341329273441
4.3359917261061 25.9134176253757 73.9572184604313
3.32721135768436 27.4552167019542 74.4817627917251
3.89604663773545 27.6709155032477 74.2919333355045
2.93471220230394 27.127427471227 75.6134250184118
2.93471220230394 26.4407654748282 74.0439399592525
1.13747645184932 27.9372195757208 74.5199839753937
1.06806335148506 27.6840227419934 75.8229842261896
1.06806335148506 27.2149903989979 76.0553845880367
1.06806335148506 27.7943323576682 74.9701908205941
1.06806335148506 28.6081633300557 75.9670569267255
1.66474985318973 27.7275158895487 77.6161406529481
1.66474985318973 26.2781285013473 75.6604539318035
0.886550630725772 27.0285258002044 73.6802371678614
3.2966988270597 25.2075667483115 72.454781279543
3.26842020329712 25.2075667483115 76.2889104153563
3.26842020329712 25.7155805232697 76.4142514429824
1.80534724360464 25.7155805232697 76.182854266681
1.80534724360464 27.9448491953802 77.1567456538526
1.73390708508507 27.6410094303694 76.484592865872
2.5486170835662 26.2538880895735 75.4266392117178
2.14445165860468 26.5914002441627 77.093612460411
2.92118702102842 26.5577262340169 79.5346041361514
1.89872576591195 26.3970693100481 78.8314418094568
1.89872576591195 27.7648230004155 78.1432675390547
3.30899947576303 29.8459257445509 78.5741724384646
3.30899947576303 29.2608293908297 81.0896421010725
4.79714663042217 27.1995143085482 82.3794514576602
4.39077014951641 25.746096673267 82.4643096142201
4.85950283036044 26.2799282369664 83.4141059879062
6.61054726598424 24.8748899419038 82.449895922522
4.73754074458647 26.184591777748 80.9702370353837
2.92125504291798 24.822655993227 80.2274646018977
5.35935442033147 25.5830894966814 81.6406463066761
5.04103159393124 28.859648609386 81.6406463066761
4.20466579269302 25.5830556887869 81.0369434813448
4.9601976227778 26.3802382222704 80.6239546432214
4.73356628474294 24.4617253313029 79.0744030615033
2.95343268085828 23.8956760339005 78.5022618274938
2.94500012095886 22.7222945625975 78.9807607057629
2.45511516512252 23.3438405282023 78.3048870342727
2.85251689346665 24.5411860886401 75.8259938942695
2.85251689346665 24.097032411761 76.4168169950473
3.99468153281686 23.9249017674242 77.2242782788222
5.10493825877031 24.5344050720954 76.7176408711485
4.55704180068622 24.8762016276713 77.5207031745192
3.44974557734646 26.1114478775873 77.4005008298376
2.99499302721673 28.7196276077014 78.8211915231596
3.82440507334671 29.8775718815378 80.6482400867888
5.05487867596356 29.7652793578149 80.1513621268845
5.85201116572654 30.6659084454187 78.4896959780524
3.00104778571947 31.0540959391862 76.1441130947326
1.6629340499734 32.980928662698 73.9342415878669
1.6629340499734 34.376331779755 73.8116293827307
2.58374265466494 32.4404090940362 73.5697339397015
4.04786475071117 33.9962842572781 74.0043540531695
1.50486850667892 35.2662872604366 75.5969672855689
2.5787808505087 34.9707245109805 75.3975033192097
0.840354321804753 35.733801138655 76.1602956099645
0.384950463639151 34.5404612981871 74.9779848955992
0.384950463639151 32.8028135264981 74.2749038667755
0.384950463639151 32.3480085781172 72.5982574740187
0.384950463639151 32.7869539928563 73.3254620179957
0.187730666623046 30.8666513166489 74.0923547659449
0.187730666623046 31.0713273630736 76.3073665299434
0.293208958078816 30.5715943635576 76.395358350825
0.293208958078816 28.2652861863098 76.4666975452793
0.293208958078816 29.4373589575157 76.2332572390138
0.293208958078816 26.4356196917509 75.5603630288252
0.293208958078816 26.0748832318571 75.3063036056869
0.293208958078816 25.8161846735642 73.4114375825501
0.0809371106362739 26.7074102098871 73.1107732985556
0.0809371106362739 27.896815640821 73.8085148494521
0.0809371106362739 28.5518333039948 74.8163961783215
0.0809371106362739 29.4818742180781 75.7765687497222
0.537726680815915 30.6119806012496 76.0491597991903
0.410449529142332 30.4376089274712 75.6821701922859
1.5130481807943 31.1673556812057 77.3199022198896
1.5130481807943 30.6516908829974 74.6232576726081
3.54471905398051 31.7086600580475 74.530089679502
0.73301667170103 31.3878632576691 75.9837824317279
3.20516078979079 32.9949405032202 75.4555630750698
3.14441210860248 32.9949405032202 75.3315065088846
2.80033413838532 35.6631668298293 76.8328014578148
2.29739190152177 35.8693256884722 78.0369780933932
4.91567078173157 33.4357156562276 77.5364694858688
1.49062350598629 33.7372728567855 76.6456291585072
1.49062350598629 33.6222794089772 75.5823806277073
1.75943661688294 35.158698444934 73.8357795278905
1.75943661688294 35.158698444934 75.5666151100486
1.65227805122619 33.7889486301596 74.9847100328538
1.65227805122619 32.8765531323716 75.0424197675911
3.10459455777207 32.6625382551252 75.9973017021603
4.42984726814901 30.8449994413858 76.5525861485797
5.2766656385307 30.3908099764561 78.348535663406
5.93394657973829 30.0774776703175 75.6984701907416
7.23906601115199 29.9965348638814 73.9443834845701
6.24829782600629 29.9965348638814 73.4656752744046
7.72898408436402 29.9965348638814 74.2363120797917
6.42101596510049 29.2099942359666 74.000946861495
6.29250715358737 27.4912316650796 73.1712924583862
6.46407503272712 27.7192572149964 73.3955113591127
4.63962144810909 30.2037010277075 75.4260261710706
2.91693300641814 28.1239345877026 76.4113052272931
3.167795699305 30.481735793802 77.7261909551462
3.53528890843233 30.7441936464756 76.835399796666
3.27457668506996 31.4151174343072 75.5031179494419
1.61327031150121 32.1269834381809 74.7125210141655
1.61327031150121 31.6773900495203 74.1927807740186
2.41254907908936 31.1870731458434 77.3685279746346
2.41254907908936 33.9541301560287 75.4444788640934
2.41254907908936 35.5635901477168 76.3228175704592
2.50144689951072 34.4693734928083 76.0567447897958
2.19778983340931 33.3494672713187 76.1584415649605
2.19778983340931 33.4457091976891 75.1051037423396
1.61311579529222 32.6625607094378 75.3721187038606
1.91392873931055 31.465703300009 75.737501915763
2.30615466206499 31.6157032623045 72.2983092202682
0.040273735542983 32.0466554592836 72.5420926903632
0.040273735542983 32.1273876255617 70.9233148980498
0.040273735542983 30.2852546315831 71.3619602372823
0.040273735542983 31.2089236525314 73.9532670039351
0.040273735542983 31.8421546477776 73.7567551649548
0.040273735542983 32.4701919611348 73.4968777838202
0.040273735542983 31.6711629275648 73.9697212805787
0.040273735542983 32.1275912516013 75.592074600173
0.897098059863156 30.9928590845466 75.8658817103915
0.148366473033485 31.7290979406933 75.9223245150833
0.6287954017118 28.6889551926024 76.4061215128811
0.56817143908122 27.0993482076104 77.7494332961573
0.56817143908122 28.8339948381083 78.7149288118515
0.56817143908122 25.938502796807 77.062642910124
1.58291455039956 24.8758673211691 77.4804294735069
1.39369422909051 25.9139999983841 78.2931670673398
1.39369422909051 22.7303983910376 76.4447463969054
1.63146426229623 21.8497821711782 76.6462421544401
1.63146426229623 20.4113019057088 75.8399457471366
1.63146426229623 22.4594750130558 77.0854873709029
2.97155210157391 20.9619080779759 77.4433679461843
0.506062275444032 17.565027000423 76.5757523910572
0.506062275444032 15.8518152207508 76.6373602804541
0.506062275444032 14.1935963901137 79.8160844809243
0.846175916979172 13.9394695310055 76.5394535967168
0.846175916979172 14.2069194852426 75.3756153275498
1.6498236313308 13.4280755229933 74.5084402335747
1.6498236313308 9.59598943105613 74.5755031275408
0.1137144579005 8.62533139816633 75.2842951382248
0.736546455909165 6.80362138028803 76.1931294847406
0.901770751215143 7.01832722966718 75.5144597799454
1.5387816017061 7.19383071514427 77.7195451893365
3.2236684236832 7.19383071514427 77.3339559097889
2.37201808039362 7.10740222817228 77.5472249242866
3.15262911639873 8.51610538577542 78.2860648587459
3.86648072074937 7.88350735229535 78.5085069458071
3.47279817526079 7.55577003385036 77.6872108910966
0.946515338355799 9.16805561618706 75.4351007819471
1.20031839302655 7.60199518008325 77.6195691078605
1.92890599733062 7.60199518008325 77.2258946164055
1.92890599733062 6.64457584606688 76.0943726176275
1.92890599733062 7.37979820392878 74.7318531817793
1.97098291956355 8.48290372207558 71.9245921622878
0.909849909607167 6.08229534435801 70.118613584747
2.00469717083994 7.93562956934006 70.7886506538823
1.5756193346394 5.97208235286824 72.1204782796144
1.5756193346394 6.84975493747166 70.8301837934717
1.97295825248878 5.33146957746612 70.8904556995506
5.7730455219157 5.52901193150678 70.4999881200201
3.36769748178217 4.82943622455114 72.2236281154167
6.96852815452885 4.82943622455114 70.9876632456087
7.45934790708936 4.05710674096972 70.9566546556978
7.76832292026763 5.97510737665829 69.7968771873747
7.40800018900338 3.75435806988284 69.7476606365868
10.0628108790383 2.84366752882808 68.4408381042986
9.96102579363661 3.02516534797991 67.1646068290407
9.38353213605545 3.02516534797991 65.5986179530148
8.15922406597751 2.54923681583547 68.8982251495187
12.2395028995291 1.9156281501874 67.0623377616537
12.3183282155035 2.11110342376021 68.8241575378845
12.083823829386 2.15203987447451 70.2288494343543
14.0965260746217 2.45568539268647 69.9449249126658
14.326328499994 4.37433760424511 71.1990708185014
14.7857180832786 4.24252699239479 70.7736202009175
15.3207377946538 4.95396516080229 68.3725604593757
17.4267189793067 5.42168391516052 68.7973095725789
17.3854372388788 6.36640710911049 67.4084954703398
15.8984275720153 6.36640710911049 69.2298508199887
15.3781947771653 6.86635045137232 69.4801604725742
15.4341002074749 5.84214814864928 71.0460634594871
15.0177972153058 5.59827897098757 69.7954661699641
13.86957165981 7.55989831898417 71.4790614820313
10.7675667407553 6.84521378277486 67.9112150187427
10.0501389123069 6.37575255032818 69.8333343980948
11.9208561760749 4.53005151119273 69.3748988477028
13.6397849486013 3.99953447979513 69.1592615457668
13.5793810853308 3.99953447979513 68.4586680770671
14.0083856852092 1.38446114555344 68.9241026959934
9.48220905015685 1.6788141045691 68.1177476690232
9.48220905015685 2.33848733661203 68.9005854912124
8.35152283797278 2.60893752597834 70.3224868143079
8.64762258033843 3.78526797111914 70.997287902645
7.62801502714947 4.28868972611966 72.1277097516878
6.07374510271742 3.91661428737664 72.140826577472
5.18489648339112 2.51066589835611 73.1598670397114
4.99255546325794 3.764112783513 72.7710710288823
2.87321208856445 2.01381430408154 74.2227410456937
2.87321208856445 0.491007541890691 74.2491417747496
3.70228717399437 0.491007541890691 74.4906996307934
1.90550930100946 0.491007541890691 76.9836908739679
1.09646282539481 0.491007541890691 77.9183246319529
0.522408778560772 0.18586729820411 80.5648678669022
0.522408778560772 1.62708092207546 80.1883081117225
2.02337768110757 2.81722954958598 78.8248237923228
0.824408784758589 3.42128130724583 77.2102075078609
0.257288302772188 3.68256260886317 79.2315612399491
1.45056364821914 5.598766914362 77.7478878525408
0.644928228616246 4.49688111227614 79.1959618916119
0.644928228616246 4.30767478524554 78.1429810160287
0.644928228616246 4.46550802516696 79.8645119354415
1.13529734043461 3.61131962335233 77.0000607262905
1.13529734043461 3.61131962335233 76.7803284568605
1.87500435175339 2.7556693063381 79.7613238505844
1.87500435175339 4.08751570211945 78.3353244510456
3.67663068637685 4.98676355081516 77.1712984925703
3.03698752038635 6.74632070478429 75.8612622165867
3.03698752038635 4.44658108632613 74.5051845270589
2.96651009600579 6.11321065272444 78.607397472608
4.37275819777733 6.11321065272444 78.3342292406044
3.82659051308817 4.16595308383569 78.8178482260059
2.98070984575629 3.99368228697385 79.2154603461974
3.33483160026883 3.20568208189677 77.1148060047753
2.56372105660996 3.13106783737822 78.3805230668223
2.57206279441228 1.06675780079739 78.5205673741746
1.09309685778555 0.756830637048832 79.595002480732
2.88266041527686 0.756830637048832 79.166918507553
1.36500980427829 0.756830637048832 79.5105326923527
0.487361149030905 2.7278095333325 78.8444234975053
0.509826190082351 1.93144015086158 80.4415322736552
1.72109326978049 1.96349535110113 79.0026423141772
3.03628879417151 1.96349535110113 79.7045962760103
2.66607040431207 1.96349535110113 79.0776484700609
1.00838240022361 1.96349535110113 75.8840837553697
1.00838240022361 2.12235868032585 76.2255755678092
0.0201684544059295 4.1795339333584 77.7130369654435
0.0201684544059295 4.49605818173771 77.215566944316
0.0201684544059295 3.62467179120077 76.8368652423653
0.0201684544059295 3.69340556419238 75.7742456942515
0.0201684544059295 2.53244688083686 76.2570831533667
0.0201684544059295 3.38252504185941 78.2983597479677
0.284603774943545 3.6091825631629 77.4801025440848
0.284603774943545 3.6091825631629 77.1817711254619
0.284603774943545 2.28738042995122 76.166667629282
0.284603774943545 3.55864766989808 75.8713296891191
0.284603774943545 3.05873227456764 75.7084816207082
1.06111547435941 2.04453508401891 74.7332760141354
1.06111547435941 3.08262074452944 75.5352594487445
3.24475659759841 1.85140085265418 75.6620580694861
4.36466526524318 1.97243670098142 76.3615581617042
2.94120046479802 0.121733716443283 75.7216282483844
2.05401068390857 0.121733716443283 77.1214896865034
2.80210482427575 0.121733716443283 76.0794696738688
3.12422599116625 0.121733716443283 76.2735093164788
5.20645108671142 0.270728130147572 73.9147642734173
7.55141604785934 1.41943516309288 73.7450038820085
5.603075800893 1.41943516309288 73.8744664848953
5.76619756545673 2.12104967080602 73.1542769364554
5.98496245333003 2.12104967080602 76.0218253230275
5.98496245333003 1.10334275604904 75.9453401706061
5.98496245333003 1.10334275604904 74.4525418532778
7.05526829162351 0.163666420659607 72.601176125814
6.70707519683404 0.163666420659607 70.6427313003503
7.83539417849343 0.163666420659607 69.9829888234578
8.26161974892754 0.363299464726655 69.6276380104569
7.73498784606558 0.879937709604292 68.1061306892766
9.6449825316973 0.879937709604292 70.2229748265029
7.85196287028633 0.879937709604292 70.3778604740024
8.62414885815531 0.276416773301117 70.8226570446113
9.304842061039 1.45622413524666 73.0857609995084
9.304842061039 1.88323005070327 71.8042511388794
10.2133410335303 2.57263591791986 71.6950667349825
9.69573188137725 0.244193413473958 74.0144045822625
10.3082094496819 0.244193413473958 73.1001932210853
11.3834705655546 0.244193413473958 73.2266458622588
12.7144650936063 0.694198156154084 74.9130460067484
12.7144650936063 0.79196857310365 75.0373115025594
12.9173813937246 0.82987861957572 73.1353205297849
12.237534399585 0.394175380035608 74.3411085167874
12.3901076792259 0.543247043117171 74.3017060210514
12.6365677556058 0.543247043117171 74.3573107474041
15.3175522110591 1.29638334368929 69.2916327761338
16.5965161133381 0.231137326965587 67.7545366812681
17.0143169669667 0.231137326965587 69.156671429748
18.3202301802115 0.72978474525785 70.926641569316
19.5104548038321 0.72978474525785 69.755789328829
19.2651137376079 0.38691455026421 69.7754276943007
20.8952716491958 0.38691455026421 69.605613088101
21.476095681621 0.412711845232202 69.5187792333848
19.6109073725553 0.474803447763193 71.5274534368031
20.6682963598359 0.474803447763193 69.54513954114
21.2372005362527 0.474803447763193 71.4604757425684
21.5570907279493 0.474803447763193 72.773159974372
23.0439153314089 0.474803447763193 73.9974784573973
22.1759769952427 0.267830545559322 73.4664427094009
21.697985290781 0.267830545559322 74.7985328735976
22.9068629089018 0.345868884309287 74.2360537244901
22.5569294245383 0.345868884309287 75.302176163901
21.70878933366 0.345868884309287 77.3057622763893
22.1431592504047 0.73777213967011 78.494378830971
21.1022329089997 0.999996829627792 73.9011677518558
21.625211093113 1.32368783804068 75.475252035298
21.625211093113 1.32368783804068 74.7230307609256
24.0674488631019 1.62265891531337 73.7717428129308
25.5251680602302 1.62265891531337 73.4980853168945
25.5728406831146 0.650963796849419 77.3416310972212
25.5728406831146 0.650963796849419 77.9928625954565
22.4397483741981 0.650963796849419 80.0939022337715
22.4283198748236 0.326780549811876 78.7476900187276
22.3883828959068 0.326780549811876 78.4515399826773
22.123378399137 0.326780549811876 80.5772729347051
21.7627403969115 0.211127423432341 80.5741545684658
20.5026853295282 1.09075050133936 79.4798899540683
21.9885204559763 0.765208752157677 79.2675075779409
20.7598085170102 0.0902948115472746 79.5390324626826
20.6888577141274 0.0902948115472746 76.8243747484978
22.4557879085411 1.74577769906825 75.7403738405637
24.2620587977621 0.643764453790402 72.9552676727511
26.3492833027593 1.14213709238169 72.8373083580386
27.5998152358496 1.14213709238169 71.4265862358216
27.5922791456591 1.14213709238169 74.2442974471559
26.3868056007211 2.13875785264429 78.2418497595004
25.9328180415137 3.72511001760935 79.9723065248936
24.6117781513439 2.81216247274649 78.3368063793729
24.278733953648 2.04792374691009 77.706603026227
21.513703898956 1.74294623930322 78.8624960963537
22.642393054299 0.167839434399015 77.7420155335072
22.642393054299 0.167839434399015 77.7181726013586
23.5808718891298 0.167839434399015 77.5193949004872
23.859690184472 0.167839434399015 77.9958601276633
24.23451537378 0.167839434399015 78.1171248239935
24.5185099271769 0.167839434399015 77.0935229842777
23.6664369378178 0.508714196425848 75.1721719170851
24.2535042764823 0.508714196425848 77.2114991498695
25.5828593823271 0.508714196425848 76.3593768369637
25.3647675185366 3.46055916247583 78.994152767113
24.9869670687302 0.603644338938347 78.9666497995968
28.7699392003792 0.603644338938347 77.3502951760068
27.9468252117059 2.02067064627675 77.204461730621
30.0594697193057 4.14913308426565 77.631672166349
30.644272144711 4.68809024748292 79.2588656486428
30.7588969318352 4.68809024748292 80.3880687070292
31.5471835594595 3.54295163520142 81.1891026467476
32.0108737352596 4.61512126224305 79.3343527381854
30.8098040764216 7.55911078067506 77.9948248424746
31.3669247686655 4.55906123131318 77.9103600848462
30.0348077993344 2.86934802723051 79.3654418082903
28.1300591065275 2.01644144199086 79.5184524713013
26.9841941917288 2.01644144199086 78.8986266726647
28.4995728090775 1.8478798602047 77.7809875061522
26.180420196028 1.8478798602047 75.8857434570664
25.7911531025967 0.563743104668982 77.0171944679498
27.8721048843837 1.02685464260752 76.59067410061
26.2521567938407 0.739831603439705 78.4545945215012
27.5301913356518 0.0869509973505466 79.0840780423901
29.1308011253018 0.0869509973505466 76.8509075243653
32.8856017951769 0.0869509973505466 77.8305121963136
29.9315748874966 0.772184086910352 75.3175660817531
28.1570057190438 1.50548953845448 74.2597022071886
29.2014358693305 0.156644946189599 75.4553034914424
28.0860136608174 0.156644946189599 76.9213766249927
28.0860136608174 0.156644946189599 74.7842447567365
26.7487298326167 0.156644946189599 76.3368869048968
24.8481898912329 1.3132605995733 77.2872044096063
23.7974153550869 0.665977030427363 77.5856963032303
24.9270247576382 3.01699529233204 76.3101944834619
24.7040539729935 1.37442354242238 76.6240041063492
21.9544150768399 2.54610093068916 77.7317387506832
20.6475416642376 2.721057767527 80.102484724357
20.4065729241159 2.78597731703361 80.3281341243832
19.0249085641592 2.78597731703361 81.8898728202273
19.7577428062243 4.9709364396695 81.9120575931891
20.324537656116 6.10378513825977 83.3655907980771
20.1039004935873 3.09490771796401 82.2312320751408
19.7046781599728 2.09419066119705 81.81553601885
18.8067597940632 2.09419066119705 82.2309023619231
20.17681785541 2.09419066119705 82.3521892227138
19.8045733400757 2.09419066119705 81.8254693710328
20.5111009595959 1.12136226294754 83.7711733234001
17.9398638190198 1.26925252257542 83.9367359967165
19.1328181009363 1.26925252257542 83.9763012759001
19.395099009525 1.26925252257542 84.1213217195656
18.1246896772358 2.32471228990476 83.84175636793
16.5246013869526 0.574095928982514 84.7231222884439
16.180816656712 0.533611092556149 85.6072711615945
13.7716433373226 0.533611092556149 84.9196329332849
13.5790417598002 0.533611092556149 86.9542784328641
14.8625441064505 0.533611092556149 87.0036437129874
14.5912717824685 0.533611092556149 88.481985674446
14.7475844055457 1.89694530021322 90.4395750214808
18.239152117112 3.42822864475031 91.1704377829998
17.6083181507545 5.33838310233222 91.5935306869364
17.3342543460413 5.11386296243757 93.212382036037
16.042401243705 5.11386296243757 92.5392194892462
13.4308172640097 1.5047182458437 91.5486569521112
17.0093361767613 0.308823344023935 88.8419404098477
18.3594475251744 0.82050832084358 86.7028972067882
14.742877695845 0.0407740284775033 87.2021110069995
15.1380109428059 1.22239035928761 86.1618522047318
14.106902810145 3.48760658115189 85.0258421847077
14.5648311480287 4.95878166338999 85.3242145367353
14.5648311480287 3.99048575524051 84.1360329436337
12.7926452622575 1.33941440217042 81.8685437482872
11.6323386795158 0.641695429857883 82.8591215024598
10.7501936789625 0.641695429857883 81.3364759158521
11.7279974287483 0.641695429857883 82.0791114417872
12.3854189598395 0.25430459366794 79.8579696463876
11.6455742239903 0.201898946183087 81.5330940591029
10.7045408556439 0.201898946183087 81.7162621938378
10.9862995418047 0.201898946183087 83.2868906946255
10.4421449275732 0.201898946183087 82.0238958514503
10.2256725411669 0.0841451506219552 80.9594729325322
10.3814375360809 0.0841451506219552 79.43219304536
11.1274629098009 0.0841451506219552 80.2443932614088
9.87387916500526 0.0841451506219552 80.5886005340059
8.63210955239045 0.720096665129448 79.9676278548663
9.47312221112902 0.720096665129448 79.5712318268662
10.9637738403556 1.20783788998273 77.9084739267969
13.114840735839 1.02669598352404 77.6351754230039
14.8482323149121 1.40857104522811 77.8808043140435
14.8482323149121 0.317343879792163 76.5136674288075
16.6119652884874 0.317343879792163 75.0043535959525
17.5746426129536 0.449510763260263 75.4289147371981
20.5411953278979 0.267888296390764 74.1314641196634
21.8097224309061 0.267888296390764 75.9749762956608
22.5010298478415 0.267888296390764 76.3013923049926
24.7917618675069 0.267888296390764 77.374455521058
26.3594233277538 0.267888296390764 78.0418141930097
25.9702293134491 0.267888296390764 78.0587973765567
25.0563016979512 0.267888296390764 79.298025010067
25.8963617486805 0.267888296390764 76.8554626279631
24.7799290505232 0.267888296390764 75.1186171718648
24.8751380946795 0.267888296390764 74.922630898854
27.1904034758725 0.267888296390764 75.2581112223843
26.998471450225 0.271076778376011 75.5180601839993
25.613859504403 0.271076778376011 76.9062626428254
22.544704537895 0.332183282861537 78.1928261008474
21.3469973627503 0.733125217454281 78.8787398243952
19.9377116021695 0.733125217454281 77.7598043926983
18.6713719067411 2.92477383522394 77.9526440294452
18.3082310960109 2.04254511179983 78.3518267862418
16.6709940000986 3.02135718778415 78.1122806782934
15.3867642812753 3.41840706059724 76.2555449738044
16.0962454504902 3.41840706059724 77.3505586439045
14.0333839137951 4.08746495336861 73.9848312140922
13.6331353046985 5.17397828659602 74.3878341957606
15.0467466360099 4.26680648951158 75.4528781104878
15.5106814650095 4.26680648951158 76.2771103679652
15.9007878823043 2.8159802023922 76.7361255554873
14.5087709617795 2.94494105025215 77.0033561152253
12.2911017135978 2.72560644774403 77.3116097637559
10.0888693301631 1.63520744790035 79.6164174510088
9.45838996587395 1.99638098888859 78.7163258576415
9.84369996945615 2.25599168666115 78.6597334589331
8.26465682722665 1.36570884827561 78.1826746138922
7.03629765301243 1.57903007941826 78.918830612683
6.04786867314327 1.00389426419371 81.174226660667
6.04786867314327 2.04297250534028 82.9982550351646
6.80800479647657 2.1559529431097 81.5889511368574
6.91033239937619 2.02243825217462 80.2663632263072
5.21129508223476 2.35475053916258 78.7694142298784
4.40583977954587 2.72967712682967 81.1767082749156
3.40188930086066 2.72967712682967 81.3997194963045
5.01518293952563 2.47957928063832 81.1902554562425
8.15728737949954 1.45738538617357 83.7721184872347
7.2189868545505 1.45738538617357 85.3990064291281
5.55324387827565 2.10795490551392 86.8407281178659
4.96377961671419 2.10795490551392 85.8741263182078
3.57639652173805 3.02282922993686 85.0239515009999
2.91114751344653 1.58043367096099 86.2652627215881
1.73054677136543 4.39219907388857 84.6453058620385
0.487102922001275 3.65358104568122 85.7436750793099
0.2261342883949 3.65358104568122 84.0193376912893
0.515993672251253 3.49923346646109 83.8562889008016
0.515993672251253 4.37591175903719 82.0541152329387
2.04969653246125 3.96725391295129 79.7315165725288
2.04969653246125 4.30037375472153 81.1977295421788
1.28610869402496 4.30037375472153 80.101548776496
0.687127890543319 4.11882117666296 79.7661588097083
1.42601042767498 4.8733031921841 81.4907613185532
2.27156319773552 4.25114074505675 79.7283493215733
2.81602652316431 4.1953295504239 76.8936053798659
3.23033501661526 4.40037039950899 77.1508210782942
2.58729660339587 4.70970721036134 78.214622391846
2.58729660339587 3.94930371610855 78.8607238360003
2.58729660339587 4.77508761653452 79.3954208283116
2.58729660339587 4.80603257086368 79.9144857347707
2.60917336831593 5.26451728315984 82.3945937546988
0.420669682084107 5.73156866872484 81.2858494493905
0.420669682084107 7.08997797476831 81.7716861195361
0.420669682084107 9.25569752786579 81.1879237626855
0.420669682084107 12.071739828438 80.4194994064802
0.460178044652373 10.7464726507596 78.1465610927857
0.234048286240822 10.191177959807 75.4576701472965
1.33040440746355 12.3651639172735 76.9594308191353
1.33040440746355 14.0697366488363 77.0893232616561
1.44420132196911 14.5153929128996 74.7521875626795
1.11865628573851 12.1331718477936 75.6661157015667
1.55706639932513 12.8445130759901 73.9320605721345
0.902477852704919 11.8292925341594 73.9576251311575
1.41106517839816 12.5577766099918 73.424618237089
2.01861243879057 12.906378805032 74.1860036674629
2.80414385855725 12.4975706613358 75.4254379793147
2.33309432214861 13.7362862767607 77.1044616147045
0.215546919263867 15.0384973075804 76.6391602411333
0.215546919263867 13.1939624474934 74.7399292617378
0.215546919263867 13.8419674280005 75.3060918990864
0.215546919263867 13.1019933539334 75.3450231201682
0.215546919263867 13.1019933539334 74.6182384460637
2.12540517397246 12.3661383567922 71.4711709488613
3.04680761103972 13.3389852566031 71.4803645395729
3.52184606801912 11.7042954326635 73.3131880865904
4.46344859013597 11.4561448826078 73.9505210472267
4.11434946478082 13.6813410408546 72.579812248598
3.7634829423859 12.9578631176826 71.2360455409606
0.334375991858245 13.1329803010685 72.0249883780103
0.334375991858245 12.372629445936 72.8126316549472
0.334375991858245 12.31799166495 72.4509002897726
1.75055357147782 11.9352791797033 74.4648394311234
1.75055357147782 11.2702897840102 73.6934088431027
2.53880387652262 9.44171799663274 72.0772499257134
2.53880387652262 8.55683676969914 72.944576576929
2.04679998329755 9.16297889202917 75.0947999388519
1.1226529931734 9.6431783816595 76.044019088104
1.43540396370716 10.8779318536314 75.9127363028161
3.8732932996059 10.8093217746696 75.2533685578584
3.8732932996059 9.28698564049679 76.0135658283806
4.30333810917318 12.4134390254669 76.9248709074462
7.38488026123666 12.3018857706406 74.1055039278457
4.75851816506192 14.955586804828 74.560888525935
5.90716787042259 14.1373473866139 76.2847733216687
6.18707534949473 15.0763520904898 76.2847733216687
6.92120370438664 16.7079064773059 77.3563208022527
6.24903584456688 16.904207461875 76.1046942794771
5.09169940040164 16.6741286493464 75.7675758359351
5.09169940040164 16.2825083625557 77.6256110906234
5.12580734863818 18.6159391451855 78.4358972304326
3.93075066651426 19.7013596844442 77.0068401998544
3.40088586659039 22.6262460407857 74.7704895490963
2.49187271912335 20.8013102758823 76.9659149526505
2.07107582820573 22.6715821009753 78.4238091865543
2.07107582820573 23.3312083250554 75.159837633793
2.82937293751541 25.098385162564 75.5260241938177
1.39480189761169 27.3838346596454 76.6024058253205
0.394366710791973 29.0808005831874 73.4711265569034
0.394366710791973 28.454231726587 72.7821824094776
0.394366710791973 27.0834153253985 72.127153600104
0.579395556514254 26.136201128238 73.8971888143169
0.579395556514254 24.9376089798718 75.1843540411544
1.22795820527767 24.9706433071411 75.0565580225802
1.22795820527767 26.3266244242805 75.0464733247064
1.42016861238578 24.8812481129088 76.8765666360519
1.19371784618306 25.5303577459283 77.4808944938421
1.38571975878415 25.8016659574896 77.0028463800025
0.858011569911285 24.7702837158762 78.1183886398076
0.390425600097198 25.3038679147049 75.6514485588352
0.390425600097198 24.9997767259356 76.5475836465402
1.36368213808587 26.6443908914279 77.2163610104664
0.563452896591737 25.466697441662 76.3409795354619
0.563452896591737 25.5767413591868 76.6519815124513
0.563452896591737 25.6813612889545 77.2512823327302
0.563452896591737 25.1088994535838 77.94140592792
0.563452896591737 26.8804985923483 79.5167621615437
0.563452896591737 25.2646076695031 81.7770520764098
2.71996649739848 24.0344096821061 80.8360252924307
3.17954824302368 22.8446764707577 83.533319964263
4.72245711827424 20.9552236483575 82.9985855411907
5.42233746958398 22.2877350585311 81.4444598607608
6.40683808388921 23.7971688992621 79.7171322897059
7.39384622545557 24.4169328176069 80.3866739279617
7.08768311652489 23.2377361144836 80.1577030858729
5.86450120834735 18.8725481804703 80.0966701281388
6.56218742650912 18.3783118945489 80.5271026901126
6.26626267740278 17.9168481842551 75.8382531119803
8.12045717197546 16.7423654057517 73.7108042536446
5.33443908380241 16.3571312338411 73.2300497960476
3.96687933667291 15.5950762676032 72.101953529616
2.33396061567875 17.6593035622109 69.3668847018637
2.44457189289822 17.6332556738423 68.4190862252456
1.83709866089769 18.4184317086396 71.0667628464272
1.90957999981087 18.2938473456494 72.0404998312039
1.23312447706742 18.5992227171737 69.6489703136331
1.37443045625638 17.1961568672122 70.3314288014861
2.6554691669022 17.3218114839213 70.5699400206476
2.77949881439676 18.759673094105 70.5699400206476
0.531625226221007 17.7084773958225 70.4357693927173
0.531625226221007 15.3901326684301 68.8828055665715
0.531625226221007 13.0497078489134 68.4482139313613
0.531625226221007 14.842034507596 67.9970271516256
0.531625226221007 14.842034507596 68.0609398953818
0.531625226221007 12.765005595657 66.7840003641419
0.881697625977103 12.837506407539 65.2278077034253
0.881697625977103 12.4914720934792 65.1006871428422
2.26722909668685 12.6714743542207 65.9826016287589
4.70477138543369 12.6492834067467 64.9303611481812
2.79737593130213 13.2064693072822 65.5988769064691
3.63337962482357 13.0445558996318 66.9384299503067
4.02574224016843 12.7468015754362 67.2723181662533
4.80501351892955 11.5538961542048 67.5787528067437
3.02850575435487 14.1942336126638 65.0332849339393
3.02850575435487 14.1942336126638 65.1733614222552
3.02850575435487 13.174324803025 68.2807782217723
4.26298952403938 13.7027591458327 69.0828549483242
3.66413136912967 12.258905050738 71.2185863186742
4.17514829562654 12.2121156089318 72.4073183166959
4.74356689358944 14.3071342103385 73.6584731943406
5.01547012621349 16.5219576960788 72.7241078694935
3.87957683316885 17.4407705783669 71.6033681485195
3.77268844797686 19.3465058653049 71.3897390553712
2.59843438681594 19.1109123769781 73.197259881931
2.63550060863495 20.7493537749184 72.9015148385061
3.16841160227258 21.0896712516672 73.5232720821723
2.96086559619791 19.4767772401249 74.146568533294
1.15333485004942 22.3086718806447 74.5191198827793
0.819712579271108 24.197363093973 74.7765941791637
0.819712579271108 22.8748925701131 75.9637835645463
1.31730030825529 23.6244009931899 78.2964885296019
1.31730030825529 23.8949012637143 79.5607012192598
3.71251347285796 23.635696723948 79.4959847902878
7.24437157012892 23.3754760922421 76.8478069968827
8.79483692389512 23.5263656897821 78.5799353324816
5.97814765799038 23.6177529353354 80.327209471793
4.12891292887289 24.1320411429352 79.3559545760355
4.21574651781168 20.2493343509114 76.76736158691
2.25514279350837 20.2283588918383 78.2169901659178
2.61143225513817 18.2771842712309 76.5637627960144
3.50256071445738 16.0386699471949 78.3731612089414
3.77497104922122 18.9289606951048 76.9744481088149
4.40252250997237 19.5625090918329 76.6347171593173
4.81773872196523 21.590616443905 76.8371206178795
4.51421810487983 21.290154744971 78.8678214407429
2.60557904481463 22.9483352263812 78.6565972496498
3.08629703083726 24.1763991327468 81.8540633466679
4.50427837696617 21.6597559794919 81.181612466563
3.22289235229481 19.8544561677443 80.2903219154898
3.77311979854077 19.6828353687515 76.9468356389932
3.17725378918864 18.941702676789 77.3466984331297
0.901347894749502 18.7964763837794 77.945231976522
0.503379722198832 19.5425291754444 79.3376251219754
0.516865589694723 18.0351804775603 78.7861756440026
0.516865589694723 18.0955982145406 75.5088231665559
0.516865589694723 18.0955982145406 74.3281031182196
0.516865589694723 17.6041594270803 75.1182018231556
0.516865589694723 17.7420636160255 75.4282683035361
0.516865589694723 17.375473501526 76.5535664891192
1.02445717320747 18.2224125756623 75.8107373016557
1.14888285119956 16.2118453191775 75.4530006800831
1.14888285119956 14.0267946141449 76.0276507275065
1.34719244747519 13.514321497803 74.0343431366617
1.34719244747519 13.3882009697709 73.8524625844703
1.16398756139065 12.4064323285485 73.3007975255468
1.16398756139065 9.6808249305421 73.1091765101162
1.16398756139065 10.5435814375389 72.1332592986212
2.07537186929995 9.76269623707914 68.560700281923
2.77409839786992 8.30679580949057 67.9591464114135
5.5725899912163 7.3084288355572 67.6216815158001
5.78730525442584 7.72039927040465 68.3697882976908
6.72049333209423 6.91513954947214 68.3263253647783
6.85003772845859 6.39794516568359 67.6874133077625
7.10166888809503 6.79638051011514 66.6185960019964
6.69465770599886 7.79700039749056 64.6189638631298
7.31926446833192 7.61752140009294 64.5523403411078
8.67092586777834 6.86289291105863 64.5666384131856
5.73253342860978 9.68082847380929 64.9384917764105
5.52930600828268 12.1346121059948 64.0465998314997
3.91652048069865 12.4196607360334 63.0753661202487
3.91652048069865 12.8582001641704 63.7589742351117
4.45523742828994 11.063299165398 60.212620899103
2.85288372669336 11.7327689784193 60.6791481179703
0.833948513841074 12.7781231587619 60.1845651060737
1.66818347658848 10.3293781691078 61.4499395956396
0.36008995067502 11.2631921124155 60.9775070317255
0.36008995067502 12.4791986056394 60.5387963621762
0.36008995067502 14.7228336771037 60.1627842462128
0.36008995067502 14.0399113518127 61.8846930323936
0.36008995067502 14.1374507147795 60.925130024998
0.36008995067502 12.5684907131808 61.0206421585112
1.62763586312636 12.4136603300051 56.5064013831118
0.759108095612648 12.1160666370097 54.5331547895717
0.759108095612648 9.49382276743808 53.6765623988688
0.759108095612648 7.29948126068043 55.4265363955371
0.759108095612648 2.58772574482238 55.8893600465913
0.139228460909383 2.65578986469959 53.3964209983532
0.139228460909383 1.79757758381715 53.2370193777934
0.139228460909383 1.69117796215635 51.4840115046025
0.139228460909383 0.487677101710646 49.1306949148236
0.139228460909383 0.487677101710646 50.7142801761903
0.139228460909383 0.190738860186727 50.13735543683
0.139228460909383 0.601199321679285 51.8338056391198
0.139228460909383 0.635883944204478 52.5955939450027
1.7247194508986 1.05286859975472 53.812958418251
0.644606182976412 0.104741165193525 53.6353458120943
0.644606182976412 0.252618440212002 54.9262860382995
0.644606182976412 0.252618440212002 54.7508443002669
1.36673384560111 0.0659122324541926 56.0254874516618
1.23745081441598 0.0659122324541926 55.4204102459098
0.858443616834937 0.0659122324541926 55.7174956742345
0.858443616834937 0.0659122324541926 54.9593334712257
0.858443616834937 0.0659122324541926 55.5624377960677
0.550575044028625 0.825201092681232 56.3369838050044
2.7548516746822 1.21390166476882 55.9487719178505
2.7548516746822 0.562092765908966 55.7766284037495
2.89522468602288 0.369590963930869 56.5275886768705
3.91652382002689 0.676174212923091 57.8870582651734
3.86452611905086 0.493422723000087 57.3328892676669
3.64056471926433 0.493422723000087 56.2112384964653
2.66655513842108 0.493422723000087 56.3781684187958
3.42579279133667 0.596574242317592 59.0560509818922
5.9441966164788 0.596574242317592 59.1634452709266
5.09087569493811 0.596574242317592 60.5261296076199
4.8544579872072 0.596574242317592 63.8358275846544
4.22480498681906 0.399710061290846 63.8358275846544
2.98172690345121 0.399710061290846 64.9089487187394
2.69660954391685 0.399710061290846 64.0449308357233
2.01644141186606 0.399710061290846 65.6639987497148
2.66230482655829 0.399710061290846 66.613202314803
2.55129369907625 0.382800626784329 67.2401293987678
1.74977952284913 0.382800626784329 67.714906461261
1.74977952284913 0.382800626784329 68.3641532004214
2.52825192905266 0.382800626784329 68.8423784042382
4.52725681146164 2.44586539832962 68.5104982270159
3.13048662616175 3.68856923737114 70.3668334462826
3.19125507636925 3.19062170906195 70.6603801485602
1.9998884963867 3.40686039847409 71.9084751717812
2.52382137730761 3.83037809884368 69.074654921388
1.76331124708284 2.13801458290953 70.0304601310846
3.00583717160109 0.587394231702915 70.2286410997016
4.54968091887656 0.587394231702915 70.0915168315327
4.19540265937554 3.25674343642871 69.8180567437722
6.66176935145096 1.68938197119063 71.6982603711613
7.08310123200711 0.606475051854992 70.4757112756324
6.15082252906556 1.61550115007025 69.3393664512951
4.55223989030067 1.19486906838307 69.1220369004458
3.68179770477254 0.844744102969545 67.7677948804714
3.40954799094198 2.95260152805942 67.2146866044347
5.73815155129105 0.579080488023116 65.4998360252979
6.08006528896168 0.579080488023116 62.4408555691015
4.49243520253135 0.579080488023116 60.1009930846381
4.53639763203397 0.579080488023116 61.6333075578297
2.483158635342 0.315246823861852 61.43257972152
2.91927842986304 0.0457463174237096 58.7891135785103
3.61562193159029 0.0457463174237096 58.2616159849321
4.20381598523061 0.24139934990297 59.1180811650665
4.20381598523061 0.24139934990297 57.5120349747209
4.71292690003747 0.24139934990297 58.4391456810372
3.1428924192499 0.24139934990297 59.2017691348734
1.73928112564492 2.6960509509831 63.7579412599059
1.14659990271018 3.56496372449394 63.2296892061366
1.14659990271018 0.899945282951323 64.750054848374
1.14659990271018 0.204302775066565 65.4406261828234
0.435988117735219 0.204302775066565 64.0579146842217
0.435988117735219 0.204302775066565 64.4564942057631
0.847207907303248 0.204302775066565 64.396703905711
0.847207907303248 0.204302775066565 63.6395575176158
1.98638481902627 0.204302775066565 63.9059665135767
1.18566386778259 0.204302775066565 63.1016673354019
1.18566386778259 0.204302775066565 66.6536061615144
0.210022515697711 0.204302775066565 66.0840822819387
0.108343353082077 0.204302775066565 64.3696652686914
0.108343353082077 0.111834536838504 62.8427545808579
0.398811079535609 0.111834536838504 61.3161032413237
0.398811079535609 0.111834536838504 62.0511588953339
0.398811079535609 0.111834536838504 62.5729718041179
1.24494065086227 1.19378037436554 64.5012534774627
0.876100851188067 4.80304345437815 64.5012534774627
2.26911971518879 9.08410068226741 65.3300601049204
1.86785483733343 10.0854801815831 67.5384700536369
2.57477146075901 10.0854801815831 67.1017945936348
2.98794411767236 9.88302136115225 66.8987370824053
2.07855863295674 10.1451973139003 67.2049385061484
0.523746774222757 10.8700616813993 69.0827396556577
0.523746774222757 12.8983552559162 69.3307054172409
0.269954330050203 13.1578783737955 69.9290068078067
1.39493259740994 16.1267380237036 70.2005180604952
4.9305379258264 16.6716440384197 69.8546649005145
5.38802035322179 15.5469786655042 73.7831547855917
5.38802035322179 14.2056151779239 73.6919967959977
5.05918768336217 14.1697953415211 73.8000235144633
4.63448726867917 13.8986332483812 71.6105240071022
4.29156389363685 13.5951282068886 69.9832043922165
3.33710905785427 12.7944148934838 71.0328365113375
5.30819032631922 11.5365890123807 72.0110856258601
6.29942372895081 10.7636691894992 71.0743115200768
9.0797300441422 13.9093065998573 72.1266634110278
7.03606404727476 15.4804909651042 71.8812565883734
7.45555132156322 15.1113910942953 72.4112359787958
5.17518347772465 13.7701477191458 71.5371057208308
3.44262614027219 11.4058773214274 71.7491818253415
5.75855655838141 10.0091300843222 73.3233439824384
5.13633186630518 10.1671133444075 71.1929503402679
5.50787133067438 9.75956030186582 72.8376794490722
5.14897896606401 12.3312252794719 74.1399046252569
5.80094180560647 14.5431608833773 75.1912734802769
5.38787125366972 14.799334901456 74.091781893098
2.10911039272341 14.2802907194686 70.0414273242267
2.10911039272341 15.793580914246 68.5696703249805
1.70540226466273 15.533551930773 69.2371787754542
2.97593175914006 16.0602140582734 68.3166525179761
4.58418741859989 13.4392863821372 67.0855333874763
3.01496041126477 14.3505139669788 67.8588224699179
3.05322125513024 14.121270487206 68.6047045865741
3.05322125513024 15.0613240142338 68.6432994024611
3.18716283924381 16.1046813471109 70.3181522501018
2.09710762540181 16.574496317938 71.6276879403518
2.09710762540181 15.9658597511398 73.4008044063885
2.09710762540181 15.9658597511398 72.3904948947478
1.28662835450685 15.7119635620466 74.3304989403309
1.28662835450685 13.8087338868267 74.9952233837051
1.28662835450685 14.5949228823032 75.4994319447206
1.55370218874649 16.1126777455759 74.1966082512631
0.645471183575742 16.2358130174039 73.2993167907843
0.645471183575742 18.4193903292219 72.1455434705368
0.645471183575742 17.4422834318636 72.9211243561553
0.645471183575742 17.5951843313054 73.3254656580892
1.37421037842902 17.5951843313054 73.102845102786
1.27163491794157 15.5895914891895 71.7226242144101
1.27163491794157 13.2091493713755 72.7036127449064
0.903503834927435 11.6534210003163 72.4691493906462
0.903503834927435 11.9089313474035 71.311207162703
0.624833506488567 10.0474536579521 68.1106840137408
0.624833506488567 8.43947173120563 68.3753210886172
0.624833506488567 7.17874009957278 68.7544136180741
0.624833506488567 6.95321571520154 69.0307634702426
0.624833506488567 8.67797379213901 68.3364335512412
0.624833506488567 9.05563092412139 67.9695052708388
0.624833506488567 8.91813636626681 68.1498751298061
0.624833506488567 9.20228326052897 69.2199835624003
0.624833506488567 9.7418770897047 69.9923165734302
0.548684098555765 9.30718776177958 71.3526947946169
0.548684098555765 7.95581423670833 71.3940534030273
3.32425085959954 9.12969753484474 71.3629659275766
2.60346625907998 8.94989864899512 71.383181493383
3.1701581917315 10.8683968585926 73.2598929662222
2.19498431821844 10.9830855608374 72.2538935452039
1.61885675949434 10.074260049752 72.2538935452039
0.447590450710674 8.78406793518544 71.6939437169834
0.447590450710674 6.8331798336083 71.1426732981685
0.316594455816704 5.71367374105063 73.4289367896194
0.316594455816704 7.11614306984892 71.2935070375446
0.316594455816704 7.11712654876302 70.2806009422098
0.140517438370073 8.13649598643963 72.0301200016266
0.140517438370073 7.6659867280079 73.1971883133234
0.101358917363814 7.86614557751499 75.680477285124
0.0395131931254037 8.80437031469278 75.4857859259372
0.0395131931254037 9.30974952597597 73.4398068388989
0.0395131931254037 9.30974952597597 73.6497224858331
0.0395131931254037 9.8428806212733 71.6270170581544
0.0395131931254037 8.01152060092674 71.6397462379066
0.0395131931254037 8.26978837787288 71.4804482453852
0.227404269019127 6.27966634063324 70.0309646921876
0.227404269019127 6.27966634063324 67.8224408235271
0.227404269019127 6.7966871081177 68.7203639282227
0.227404269019127 6.29856655461892 70.8612754929572
1.56192095215329 5.5049650448634 70.2511811464802
1.56192095215329 2.59688788140585 68.6028908750673
1.56192095215329 1.71388195115889 68.7893383232265
1.56192095215329 2.90394418771672 69.6110353694307
1.46759307788311 2.55837673277253 71.7401714764616
4.04254585500213 3.58460295746298 73.6981248030765
4.97118299805413 3.39339852558175 74.9551260750998
4.52835401208251 2.74934705005311 75.267029866719
4.9102751849262 1.7312571119475 77.7923991506068
3.41931768904999 1.7312571119475 77.7661836233588
3.98873524647346 0.587865177608385 80.2924443241612
3.98873524647346 0.587865177608385 82.6389505166697
3.87276751303114 0.587865177608385 82.5664313011892
3.53157419556523 0.587865177608385 84.6136936070763
3.76498621458227 1.07681801319934 84.2601746254994
4.75685839780002 1.07681801319934 84.6674299819103
4.77491065715138 1.52889159777338 85.8376079201745
3.6673893854323 0.998708875082891 86.9577837613717
6.05563638861977 0.998708875082891 87.0504326556948
5.27077858805287 0.882048828670771 90.1974328342655
4.40659917959855 0.882048828670771 91.9800442027076
4.40659917959855 0.882048828670771 91.3695513177116
5.40258550492069 0.882048828670771 89.3604460845068
5.35053610857254 1.25080542927831 91.5915168407904
4.15872584418505 1.25080542927831 91.4144685591042
4.15872584418505 0.59639230198383 90.4568824723114
4.15872584418505 0.59639230198383 88.0729826671291
4.73394591499401 0.59639230198383 90.2168230629365
9.55568462077193 0.59639230198383 90.4916146764083
8.27406368770783 1.06131104555031 91.0466087249336
7.87847570232151 1.87660647185454 91.4697721808257
7.77618345322897 3.32700295733835 89.9333948176565
6.98347474643623 2.72760884226124 86.7967162810795
6.90473712329285 4.02936828901155 87.1316877207754
6.95922530194086 3.72925333693793 87.2347438367319
3.53070186338476 3.40669562174767 88.4510076211751
3.91131480240616 4.4001686243201 87.673856744757
4.35316024710498 3.67309747230741 87.8968374563265
3.44419278336114 1.09088909704632 87.650507438011
3.79835143368364 1.09088909704632 86.1294642093157
3.87071324429623 0.673973048281767 87.9460704044481
2.12736812594239 0.194855662818352 88.2774111156889
3.56300197521291 0.194855662818352 87.6980529322816
3.89592351867641 0.44462365493243 86.2046626503476
6.75502251423084 1.77713812114577 86.3554578305599
5.66687763288959 0.328041767232175 87.5086483194565
4.1202412907212 0.328041767232175 88.7083865626624
3.29384798503206 2.65422438895964 87.5472149270225
0.0426966011389345 3.30341947765228 86.5262166500214
0.0426966011389345 2.6174518259162 84.7862710137605
0.0426966011389345 1.82230670961924 85.15453340015
0.0426966011389345 1.82230670961924 82.5212568584534
0.0426966011389345 1.82230670961924 82.5667804060542
0.0426966011389345 1.89187176751323 80.3240558898243
0.0426966011389345 1.89187176751323 80.0963144545333
0.0426966011389345 1.90937649639124 79.6593097940001
0.0426966011389345 1.20350257807036 81.2411848675417
0.0426966011389345 2.00836503066722 79.7440211849923
0.0426966011389345 2.00836503066722 79.6115834685251
0.0426966011389345 3.12943875251285 77.929140897447
0.0426966011389345 2.53785876400536 79.7119373823697
0.168533728685442 3.82038990306657 77.4577445022636
0.168533728685442 3.25518326200142 75.5721728147223
0.168533728685442 4.37377926714916 74.7062925845796
0.168533728685442 4.37377926714916 73.1672243222551
0.168533728685442 2.52951252128613 72.1626248676322
0.168533728685442 2.42009172125247 73.5382589298695
0.168533728685442 2.42009172125247 72.5495933858382
0.168533728685442 2.05340947471463 72.8974102885068
0.0333570150242977 2.40980586454557 72.6432444322572
0.0333570150242977 2.40980586454557 73.2264172200404
0.170383217320635 1.4928066408846 74.5829565794427
0.170383217320635 2.22104979228784 74.5663964400061
0.170383217320635 2.08348332920966 73.2034650782136
0.187429148309803 1.11288682104691 71.9618134629556
0.511459786785441 0.13422180238196 70.1650903057996
0.511459786785441 0.13422180238196 72.3005498340439
1.50413463849809 0.13422180238196 73.6645911890701
1.50413463849809 0.13422180238196 73.2754396499546
3.3109171025174 0.13422180238196 72.933144581482
5.61349532086808 0.13422180238196 72.0991622971714
6.27038428969537 0.69895160091236 70.6921182536353
3.76224285884447 2.54728456170408 71.2828963513083
1.74527945458753 1.40277200536042 70.6167156981166
1.74527945458753 1.40277200536042 69.6134043243821
0.361525113612597 2.12463822539045 68.7100110682511
0.361525113612597 2.14087531274382 69.2541288161665
0.566526990000258 0.953307894995312 71.0862826729967
0.566526990000258 1.05481887204758 71.411032639451
0.566526990000258 1.05481887204758 70.8222932896917
0.717321366977347 0.609845290924222 70.1820083660403
0.717321366977347 0.819329548500597 67.4547601140068
0.717321366977347 2.16410137375685 68.4257792142998
0.720654171177913 1.11037628043602 68.5261681062797
0.720654171177913 1.27013158362175 69.9852792430021
1.34591552948973 0.518385178001449 67.534933366313
3.09518621889454 1.66557607095866 66.5059620836687
4.06485370190591 1.66557607095866 64.5296440003095
3.62978410862912 1.27941869351716 64.9927005655802
2.23553597236764 1.58822157273008 65.2047980864761
2.06585996856965 1.61448806867504 64.6602035856109
2.51291863114226 1.61448806867504 63.2054476781372
4.08882984491419 2.15232224415585 62.6424233449512
4.67711854683706 2.15232224415585 61.6690648930957
2.04784044903833 2.15232224415585 58.9530042575523
3.15562347756087 1.44830328783496 57.3086611387266
2.66367602725553 0.540036302451252 57.5898538491164
2.01551879271822 0.540036302451252 57.1393882347741
2.01551879271822 1.53878920234149 53.7011538810342
3.10980550923915 2.17023128791168 54.0912648554927
3.10980550923915 1.31638733034546 56.2995424255784
4.71819051658278 2.04945928612924 56.7997033965668
2.42648086558928 1.57177205558537 57.0500585929385
1.11011496366619 1.57177205558537 56.6385211319928
1.04968189246823 0.474261870722664 54.2102743351354
1.04968189246823 0.622081160571515 53.5780480194839
1.46831456940962 2.35230644585519 52.6078615558739
0.0565526015889231 3.75392147158873 55.4462077124522
0.526888368251512 3.87627078137734 55.06959502947
0.526888368251512 2.74634950447352 55.8744207403902
0.839906039884093 2.74634950447352 56.6855478775643
0.839906039884093 2.74634950447352 55.7001801852222
0.839906039884093 2.74634950447352 55.5857304235527
0.839906039884093 2.72867268144194 56.9434341357961
0.839906039884093 1.98614577344059 57.8733587516823
1.43952020084397 1.31903763050712 57.0819099518601
2.76941498765927 1.31903763050712 57.8034658770647
3.88214885376645 1.72948192990631 54.7407073462882
3.13375949208826 2.95893009830009 56.9113761324665
1.75399311616033 2.83082555787299 58.7722142772454
1.20237919388773 2.40815868565931 55.5492809252988
1.44685236092107 0.467525329246249 56.4244266126569
0.707980799197036 0.467525329246249 57.5013581737572
0.707980799197036 0.467525329246249 59.3589548994562
0.951269125078471 2.59996725078352 58.6195582435605
1.2325132742417 3.93379916942901 59.6303926150604
2.24219730997506 3.93379916942901 58.438591759645
2.01924356479506 4.35304406903741 58.6103689500257
2.01924356479506 4.97538692619236 59.7312525889328
3.20193303457893 4.82454853923601 59.3889513912359
4.47776359126346 4.65275710319574 59.5844414083858
4.26512227233372 4.47918498115718 59.5836553340046
6.17048543635147 4.55102855504619 58.7555190526671
5.07461448062208 2.84368959227749 57.7825348465195
4.92736171982979 4.75834900576509 57.129707952553
4.65390020776148 5.41669054709614 56.2409278594283
4.33526610177801 3.28156721337075 53.9717592664483
2.84007534593992 0.947793955554479 55.8914761187875
4.39817778646797 0.0225527453707852 56.2294892492319
5.58287482022091 0.0225527453707852 56.4746350162034
5.50054218190246 1.57680959606922 58.2438133516414
6.17617569344375 1.4534599655167 59.203599096655
5.60151814292565 0.614195219186471 58.8653624608212
7.80646178793496 1.2282168408795 60.4315830077098
7.80646178793496 0.922216238468966 59.2667398900556
5.93978165843621 0.922216238468966 59.6395956220823
5.93978165843621 2.18219334023627 61.025364207309
5.11097473444316 1.43771677904626 63.6548018491356
5.52545484355613 1.43771677904626 64.0736121213396
4.54270370286735 1.43771677904626 63.7553304338638
5.22673871517128 0.784546749898506 64.3579119647543
3.47255259101506 0.784546749898506 64.5746643661408
3.27875955939042 0.784546749898506 64.0690568258259
2.00822872782092 0.784546749898506 64.7426963858233
1.3331348487136 0.760953974822059 64.4957229568759
1.3331348487136 1.02977816537931 64.9964674335783
3.21377031830289 0.372744612994224 65.6012087657004
3.21377031830289 0.390931146540206 66.0097289665517
1.08820769368496 0.390931146540206 65.133923792702
3.34065328423731 0.390931146540206 64.7524613846091
0.76266833450306 0.390931146540206 63.4652244997468
3.46683976598729 0.390931146540206 62.9191687912902
2.1344666471773 0.390931146540206 63.1439427039736
2.13868809015551 0.390931146540206 65.5607952774969
1.97189152166461 0.390931146540206 67.1414427254687
1.2391436504556 0.390931146540206 65.5688896079277
1.60139724529091 2.38872778943787 64.954230799408
1.39656232684595 0.94203076509478 66.8573047556683
1.03620054450483 0.94203076509478 68.3079139034007
1.03620054450483 3.75943123867068 69.527674230889
1.03620054450483 1.60905068301065 71.1116833908796
2.67826018813392 1.60905068301065 70.5095378524354
0.640098172400597 2.87397736597623 71.2729140380988
0.640098172400597 3.38399511570677 71.5101122168863
0.640098172400597 5.7843198600123 71.0394871841442
2.92834284976346 6.5403882077291 68.069645563612
2.91555088037008 8.35018720263845 67.901498456659
4.87230891427186 11.1207366142781 65.9086073934061
4.21312114839025 9.10231218333158 67.0839960034479
3.40088734669954 9.84405881224711 66.1827833565857
4.19497284534089 8.77232478111578 68.0593380915528
4.01893528101155 7.44335405369409 66.4319603046791
3.4416186399062 7.00964321349746 65.8496142834709
1.29071645320571 8.22081235865318 66.3118640483305
1.06555464377812 10.4634844815688 66.4537489771696
1.06555464377812 10.4634844815688 63.6851946368457
1.06555464377812 12.7300814770832 64.142997782887
1.45040092606703 15.4302324571555 64.9635698940804
1.45040092606703 16.5550919560135 64.7318966627144
1.45040092606703 18.2177195875854 64.1992985921021
1.87680254970844 17.1920507334118 64.2424885344882
5.02030917690993 15.8328155197076 64.1356387577686
6.04941187444479 15.3621047523267 62.7101993887503
7.27755985579541 14.8788912352003 63.7012278867458
5.83431248514572 15.5334010586036 63.2854048144109
4.93265255911517 14.6121263263885 65.242650275291
4.93265255911517 15.6112972920987 66.9263281340196
7.74572290877619 15.699012554631 66.8915009063045
7.30614574731066 16.5572041550417 65.6180923603292
9.36812778055839 16.6327975162298 64.2384819060759
9.85303310756048 15.9553723488475 63.8896313632746
10.5560337794698 13.7166034303138 64.5457483670231
10.7951227735623 12.826537877553 65.4079962535251
10.1493667495989 12.6699493770613 64.9915145851085
8.27394818720392 12.8992644834535 65.8935737274351
7.92434458216488 11.7424798831015 65.9696423452954
6.66225674304632 12.8068490896202 66.2031269593611
4.31406901846124 12.8152328735047 65.2679136942891
7.78442648062698 10.3718014547029 65.5764287037542
7.00898291141605 10.7911381640452 64.063604839042
7.22589548156734 10.2324503508867 64.374072228138
9.11718656852918 9.67634870698063 66.1163864805584
10.0787042474813 12.4106717462931 65.9319193026954
9.7682363237447 11.1496050643267 67.542080124727
9.84052827504983 8.97586582663183 69.4738837888966
9.84052827504983 8.14439221647337 69.6158452653679
9.240182151079 6.9363661310826 70.5911768982962
10.3242039110108 5.76662910449854 68.0225330662095
9.8213269266774 6.05620235041164 66.4212271828312
9.43936525171706 4.34725662887731 65.8561395155963
8.11912173292223 5.51565672400914 65.1291525891694
8.61921547115246 6.47315272038167 69.0179724111724
8.64087398719039 6.47970671854675 70.6359932838936
8.74340742362893 6.53039952427824 72.4512312174034
11.0485218865992 7.97664120129819 74.9277921309683
8.81502707418852 7.58547338826271 75.3146071735675
10.7896791381862 8.25408269659782 75.3146071735675
10.6663541438603 8.48549424145085 74.5469232697836
9.19417021844566 7.92095578295491 72.6974204471881
10.189194868391 4.7574682318326 74.0361085576517
12.1107386321221 4.29074386901245 75.6000589019566
11.871960135299 4.95147489131339 73.9946425936327
10.6570050019149 3.09637107383329 73.5227397641422
10.6570050019149 4.40763031382573 75.8084252383286
11.1371126149106 2.42086658391805 76.4415273736192
12.4399468256553 1.89451323569171 74.6999559399695
12.737214378821 0.614365666690319 74.9779755843024
11.903453219157 0.924905477405503 72.9411441143992
12.010240134169 1.58284614649557 75.6569722329642
11.7834688025151 0.712824742269603 74.1280639113614
10.9172115487031 0.712824742269603 75.2324151157111
9.22008415092997 0.712824742269603 76.5294499210218
9.22008415092997 0.712824742269603 74.2497633527734
10.9534581714665 2.31857007894615 71.8646944573614
11.0484449841581 0.699634599839071 70.6770884251388
12.160971453426 1.30704939872098 71.1468099418147
12.0478659723697 1.77059094843784 73.9838308059465
11.2378006721719 1.68648106153659 75.9352912268239
8.29596522441936 1.07258469801074 78.1977856390677
7.78112123588422 0.0366586212130096 79.8897117936272
6.71278034772557 0.0366586212130096 82.4444921848217
7.27779509997103 0.0366586212130096 83.693921318841
6.62081561110277 0.0366586212130096 83.4301887695186
4.87650347346704 0.0366586212130096 83.4301887695186
5.18676604387672 0.0366586212130096 82.0541939417558
5.33982071359944 0.0366586212130096 82.3851984900501
4.28562280103897 0.0366586212130096 84.9481346256507
3.48217426807095 2.9418354054107 86.9894267725506
4.2599678811883 3.759271893115 86.7147286471187
5.34177061634437 3.27621772497285 87.0153555680775
5.57571657096142 3.77192811692373 87.0555691277784
6.24728018787372 3.08950808931812 86.9763393156536
5.90794263201306 2.74105017524196 86.7143413208543
4.28121148298418 2.72155778263351 85.4153681791075
3.78504750726942 0.0451366235221515 85.8879178912098
5.36465586080469 0.0451366235221515 83.1718343685201
5.86611555448768 0.955687166433534 82.5890133059111
4.70294582406394 3.49944937381097 82.5890133059111
4.70294582406394 1.70495596480561 85.4024574769199
4.23549237710855 1.15892623005591 84.9154775691415
4.63949281909465 1.15892623005591 85.6234596083145
4.42441085612113 1.15777522741243 88.262918054965
3.20306746163861 1.15777522741243 88.2693752318547
2.19376164466003 1.15777522741243 88.1116371619527
2.3757118521147 1.15777522741243 87.7064990286318
2.06120595688883 3.97796900421701 87.9403730542642
1.97624976990484 1.43052340133294 89.1608132359144
0.996800774666702 2.78198468245496 89.4733047651119
0.996800774666702 2.21763453774046 88.6216174280103
0.996800774666702 2.21763453774046 89.1943968399498
0.14903633702549 2.21763453774046 87.7034625361557
0.704477526714743 1.7572674952596 87.9741639140797
0.704477526714743 1.72073933661097 88.7636765711866
0.704477526714743 3.10956871262685 89.0408694464437
3.01036489976586 2.48510941682066 90.0599498921213
4.8354982485988 2.48510941682066 89.6163138150489
3.31063014843144 3.07001486736886 91.0488084964001
1.93364217064202 1.76391850170187 90.1041372595035
2.11794859292199 1.76391850170187 90.9211735581549
2.12704258834838 1.10310885629362 91.7628963204478
3.88743274596221 0.451947502702981 93.5670566331603
4.1479447877492 0.451947502702981 96.2346979606128
4.84066705212487 0.451947502702981 97.0404632959935
7.20600998606595 0.451947502702981 97.1248226534366
9.53245887513809 0.386340765410276 98.4121543988674
10.5706644874624 0.386340765410276 98.0818464496143
10.2514394326809 0.805232773813815 97.2068047739435
12.8204904007996 0.805232773813815 99.6531946441819
12.7116036863486 0.805232773813815 99.7905072599108
15.8329725780302 0.805232773813815 98.1139353057885
15.6220499344012 0.805232773813815 98.1930464032522
13.6040795942431 0.805232773813815 98.4776191533966
12.3048459216055 0.805232773813815 96.5136926678205
12.5733755034551 3.77157011681721 97.3054097072934
11.1962275612044 4.188023537246 97.3931020454182
9.36840631526595 4.188023537246 97.5067230420238
9.94978629078462 3.68216987341107 97.1552434996702
7.52655545034845 3.22229247948427 97.5777025690949
8.25612166539005 2.1412321825843 95.9408959948235
6.28179999166937 3.86606754313421 97.1210005881826
7.8915049739926 2.67325049442659 96.9019227140249
9.47376019880561 2.67325049442659 99.1861535823328
7.92980774327884 2.77566004380309 99.4867680217716
8.1807323321232 3.51414994690673 98.4759267294535
8.26873389990589 3.57188675392394 96.2647045271728
7.42438179834881 4.15067365556597 95.011403690588
7.19699651864731 4.15067365556597 94.319137652328
7.20952623524454 4.12107387036475 94.927830634848
6.5940333979145 4.38481272256611 92.3892171453624
5.20812901124004 3.48831343462806 93.6159908499601
5.43281095509939 1.11059582605997 94.3894607447659
3.62269655583807 1.11059582605997 95.6220088472634
1.32027981042831 0.174558901558393 93.8782426820004
1.60467135144065 0.174558901558393 93.6809436556411
1.60467135144065 0.174558901558393 93.842552781603
2.26869292321114 0.174558901558393 93.5649722920397
2.26869292321114 1.04144097529588 95.2126434716241
4.68613506979729 1.04144097529588 90.8245432580006
5.51567543681228 0.866504740599177 90.7722105692365
4.26561044163237 0.866504740599177 92.4949847208802
0.702825653421356 1.3705757899699 91.0991204306274
0.13251568055567 0.403886944829055 90.7532330206496
0.230608555212876 0.403886944829055 91.4410064658869
0.230608555212876 0.403886944829055 88.9637963764255
0.230608555212876 2.77832376990633 90.3947976740684
0.230608555212876 1.53357326930901 91.4770502494616
0.230608555212876 1.53357326930901 93.8159688461183
0.132787316862345 1.53357326930901 93.533159536104
0.749129355081184 0.537551361223326 95.5378135239654
0.749129355081184 0.772211196135882 96.7818922714492
0.568000437437426 0.772211196135882 97.0795420157464
0.568000437437426 0.0211926627846323 97.2437993127859
0.100247075775321 0.0211926627846323 98.7749945766839
0.322032531606609 0.0211926627846323 98.278245844903
0.322032531606609 0.736638822124493 97.9166125879396
2.24908523121739 0.908186965059591 98.5809319683065
3.32538342227893 1.06996033043141 98.0325157387814
3.32538342227893 1.81140979782589 98.0379848678747
5.05139762672569 2.69027842886884 99.5033597192526
2.71430943671795 3.61110825091107 99.4859144580664
2.71430943671795 3.01856248755158 97.1124757377377
3.07438331232445 3.6527727125359 95.1436057703247
2.16660341461866 4.12111816150675 95.5348254191915
4.18939499914983 6.59489559294276 95.713505647066
2.41041875389447 6.57398190106834 93.677385682443
2.0161026953881 5.95275733889739 94.6221177574369
2.42772993521735 7.87631510682839 94.046956774779
0.5197352421617 7.87631510682839 92.23555697806
0.674118860623877 8.73933779957135 90.2497960509571
0.674118860623877 8.78017509875053 89.5530667919037
0.674118860623877 8.63428161963563 91.3427310840173
0.674118860623877 11.4615280693533 89.9359332506427
0.674118860623877 11.5909588145737 90.2854747144806
1.63797337263377 9.74884281808888 88.5832920022147
1.15382599266638 12.5719125514478 88.6606007615587
1.15382599266638 12.1992382150515 87.8036238603263
0.646784784731422 13.3248942946506 87.3102810206524
0.778391498205375 13.0992021086636 88.702458161535
0.778391498205375 12.8128850450634 86.5832356297301
0.620132942816276 14.819606390677 87.0554534222579
1.27684170406565 17.1142326713273 87.2445596355091
1.14698407072638 18.921681483781 87.3593930445901
1.75707187504341 17.9951078703154 86.1851496145378
4.27456200633238 21.1630653707547 85.9811578421391
3.30127976817377 20.1739761731275 88.2723474731153
3.00949773061122 21.8600085508545 89.3248144122653
3.98338042012026 21.170979762907 90.5223292420517
4.00791775902334 22.1119653083122 91.9870423344644
3.99980589943591 21.5442364151071 91.0779873186499
6.54809203514983 19.6169673384666 90.9828891637947
5.32101174673557 20.9878300770653 89.5631430135375
4.28045958619811 20.7732913342836 89.3121319388068
3.82458679515856 22.9041773149138 89.2411307260739
3.65224622341853 22.3614128431112 88.9864605462184
5.6777450261905 22.9943905466826 88.9864605462184
2.79928953292032 21.9634186536997 91.786211004845
2.98770611137964 22.6700544900314 93.7049894744421
1.82901064347844 24.7960162073894 94.1462248087674
1.82901064347844 24.3500091687187 93.620891562958
4.1074070809536 26.3822820824323 96.6644713559096
3.34104361884924 24.3478722742644 96.6419758133199
4.84058883655813 25.3552053429127 94.5367732292166
5.00210071990106 25.3265185647143 93.718451811633
5.22761850981298 25.3265185647143 94.6697183720592
6.40411072568648 24.3876461929153 94.8407081475964
4.83788553544561 25.6419124767801 96.9074758457477
6.14653560868762 26.5910762527538 97.1420945822138
7.73854050282429 29.5790749653874 98.5792029989303
7.25309496029786 30.4370985752776 97.7199959681842
5.87197498047411 31.7849919885115 97.0907951285975
6.22121905532455 31.7560260037881 96.8457157827303
7.33281530908247 32.6350049470678 97.4635975959532
7.47999189993072 32.4376893525154 97.2069298966837
3.67402869946815 33.0889111071479 98.2045304979429
2.64042577725621 32.7362912499748 99.9013762262948
3.87044643892046 31.3828610415916 98.4260249898274
3.13596493911119 28.1525492674833 97.9178371355505
5.48238416475087 29.6873723304127 96.852086271807
6.12766725236261 27.9203581824936 94.8684684637961
6.55394230378891 28.6003176187801 94.8095799818712
6.59368442998713 29.9893408005616 97.1235384399391
7.06418681841139 29.4120665114138 95.8979417433957
7.79114036647167 27.3758886716539 94.3878492185169
9.36959891945486 27.9531815854119 94.6057813624142
7.76882855226273 25.1785778820311 92.4574647990459
7.79228409464602 24.9538311321525 90.196503035907
6.59965548302033 26.1942885836202 90.629801259291
6.17989840065887 27.668411466363 92.3295159448233
7.24843483553844 27.8208717027487 93.431862549016
8.48031606822058 30.7366758893456 95.6530838983295
6.85114637163579 28.2273274767106 95.3405883233612
7.93747723512367 27.086776607706 97.7212188522459
6.80562665148306 26.436218377578 96.7745768695796
5.62331966472068 25.1820901830446 95.5330302078507
2.75344536350008 22.8946813701527 94.2919594544704
3.323942970374 22.3138874561568 93.8547941679816
0.846561611472983 20.6695828209549 92.5042573001933
0.663400273815235 20.4245244272918 92.8726486754228
0.663400273815235 22.2777704893564 95.2128065302447
1.65355352199089 23.177415774286 94.2515033043097
3.39157251135419 23.579722297426 94.0528237783778
2.40883796235997 23.1803341097923 94.5245469253708
4.19671467594736 23.6699855545391 94.5245469253708
4.43146690478353 26.7905508146946 96.8485964215188
3.36672932811749 26.2339891962711 95.0838305897683
5.45227506572404 25.6444119949104 92.4243574012662
5.45227506572404 27.2920657606959 92.2385758163469
5.57531808818192 28.1235024864406 93.2914676123319
7.23350080564843 30.6694295648084 93.7728755278092
7.88038237648218 31.7627141518734 93.4886073567022
8.4371215844124 33.6524884299396 92.368257497876
6.36904040692379 33.1238118616671 90.74800326909
5.55825298957332 31.4017846136047 91.7749286735059
3.44491012251753 31.9633912251286 90.3699296582291
2.11477842088002 28.8816534493575 90.238718626011
0.802552798082588 29.2863670323653 90.2820917765935
0.802552798082588 30.0275250517308 89.4045301106543
1.68956304858398 28.9512893106597 88.6938230516917
1.68956304858398 28.3472466648023 89.2746558686679
2.30568624658588 25.5680494278001 88.4118535526537
0.867282036318369 25.6723863896133 88.2488878808463
0.867282036318369 25.9460285672388 87.1392341139112
1.56637130787 27.0941360164165 84.705618710486
0.785348712149525 26.5154293473923 81.18391468007
0.359605945217674 28.0644779539706 82.0020215208399
0.359605945217674 29.1314490697678 81.8391124759306
0.359605945217674 27.9642137881033 81.59697905577
0.359605945217674 27.8074423815613 83.0710808511242
1.05945017850616 31.8347688009698 80.4601323050528
2.16273792838885 31.5848940723461 79.6006239417761
1.36647540470347 32.5587112209839 79.7574370626368
1.36647540470347 32.1619462254017 79.7574370626368
1.39616427683883 32.109898066547 78.1067324941981
1.7774937449723 30.9909888953759 76.6361417632524
2.12197759629538 31.4618489699301 74.9304182825914
2.12197759629538 29.9906256666216 75.2046273711733
0.252924479730938 28.3372731638114 76.8916622106621
1.3850562870413 28.0119621930207 76.8347822206464
0.896360563897377 27.6077352394656 77.768812345835
0.804249268223882 25.5312289339666 78.1277956473973
0.923827409035471 25.3757096137621 77.2020164300963
0.923827409035471 26.569593254615 79.078494672146
0.923827409035471 25.129427459856 80.8565900825585
1.12414316532557 22.8948533383996 81.227246916736
2.87363351881311 22.4748443725781 82.0825881954699
4.43983469095089 19.4067927328604 83.9033838920928
4.69770435764804 16.6194402593442 82.6442232295921
4.72279550402452 16.8358522546133 83.8103410529779
1.72143026890101 13.8896072151906 85.7950905661953
4.17949642792952 13.943807842671 88.7560314011037
3.0229262952374 13.943807842671 90.8420450208305
3.53346453963409 14.6372370662725 91.9776765199492
4.06126069476837 16.5569501487451 91.752519859059
5.02524470110936 15.3301315648736 90.0443452222972
4.31212266783244 15.1084538054247 91.0993138868184
3.66705058270531 16.3243979045411 92.7729805800884
3.72488390938271 16.9260350431762 88.6547770244569
2.73746731723088 20.201998774336 88.0627512711457
3.19337534906056 17.3303672225921 87.3821607609951
2.95149111151397 15.2691408055276 86.1738215913485
1.35182454391574 16.2792241759332 85.9327421212248
0.926244275919401 16.0428993640009 83.3558078977425
3.20525306945387 17.2306759373273 82.8928519786812
3.34876616322297 18.274689676801 81.7072999254353
3.39537234384048 17.0328536868155 81.2192174115795
3.46864743873055 15.993555011801 82.2292838702274
2.78335840487424 18.013627623033 83.3664484694224
3.02102563535056 19.4691556022565 81.7854439844545
2.95394095373146 21.6342990140775 81.7481973394044
2.19164022667272 21.7267741992636 82.1148984081714
1.56001279055276 21.4318585360599 80.3313411399446
3.17049005202959 20.1898591459051 78.2232658142895
3.06874872705928 18.7904809903519 77.7192555952777
1.55738388008761 17.8789296030882 77.5144726625072
1.67609114901869 16.7110788773779 76.4191599575465
1.32174967805879 16.5521682303548 78.557143859323
1.32174967805879 18.4829092339725 80.6989140218552
2.18240237901876 16.1068006801851 81.477358855669
0.0340539929130927 16.3821011409105 77.9046330173397
0.674596815269587 15.8000751794774 78.6652472332202
0.674596815269587 16.2555985725745 80.8410031357309
0.674596815269587 12.9891707888703 82.5319959366135
3.48407090586273 12.142458987739 83.4541169943615
3.89598283931631 10.957234737212 83.377889497714
3.15715041344553 11.8938108045275 82.2280068777492
2.34497923835099 11.3868295391391 82.7660705575229
1.78303595685507 11.7390457735879 85.3809769651561
3.80775521315711 11.5070568340517 85.3974636419967
4.72507373861643 13.0133243240752 84.4008475791668
4.72507373861643 14.2271238106788 82.885948467032
4.72775350151283 15.2612729726365 81.9259045984085
5.5539085679368 16.1612068302041 81.07874335707
6.8535082310385 17.1585115763951 84.675572489712
6.49818470483548 15.5661060947522 85.3143063004351
4.45520401120254 15.7761322851773 82.1838119033043
4.45520401120254 16.3540341746729 82.8664429070946
3.32173080477052 16.8430629166097 80.4096912416702
3.27115485585235 16.4649587629307 78.0074798972719
3.27115485585235 14.0334479582989 76.1045076598366
5.04438754792788 14.9498328380251 75.3091208784431
4.20495612442757 15.6372223956215 74.5671483269521
6.654697230605 13.8362225680532 75.4523729507466
6.654697230605 12.852688315209 75.8030086961102
6.52881791734895 9.89861791305232 75.4229418379575
5.27626441372404 10.1143660024248 75.4164628234151
5.54843825367206 11.903668814923 72.9653388374973
4.66831617348589 11.1786691471754 72.1257197726328
5.7761434060962 10.7399245497964 72.0006547230522
4.35416732863886 8.71501472193846 72.0729694830532
4.03803037947943 6.86522383843393 71.6655829856791
2.35810242717375 6.98484761501305 71.5734246278818
0.57598988625746 6.95157688965236 71.7178138112572
2.88209496442165 9.0080704358823 73.2202594939355
6.7987333073039 8.02068738641354 74.4850989786913
6.7987333073039 7.01684131712807 74.6764272700067
7.02399285843156 7.34403327006919 76.0008862054418
7.02399285843156 3.30981582732927 75.8364162290147
7.23651771831743 3.30981582732927 76.8933472274732
7.81773458129578 3.80251831723209 77.0650627737258
9.49765627081353 1.65205406820187 79.9695119897167
13.12164632655 0.937373182809517 81.3491095448813
12.8584972161166 0.83932138834659 80.349402731611
11.9388665956575 0.83932138834659 81.2452597306243
13.796396925003 0.450058391001134 81.8847627004637
14.479417394569 0.113540838955541 81.9476526944946
12.709266266962 0.145634045739273 82.4413749384515
13.9126660337333 0.128701867147378 79.3863558901947
13.3517655009127 1.61653954944707 80.204013228222
13.3517655009127 1.61653954944707 80.4066692590108
13.1657489916925 0.755871769029459 78.5995777292377
12.747714463992 0.755871769029459 79.0912159388304
11.7850677214682 0.755871769029459 80.7211346676944
11.8935657828238 2.1256710147437 81.0653759220615
11.3832091377596 3.51543331944387 82.0269095208837
9.66245507217998 2.29429131774636 83.3998149773338
9.69014743901008 0.817779988706491 82.3360044998639
12.6579012447232 0.811094442456486 81.824242468695
10.9296374209346 0.174350005329116 82.8993164880407
10.9457536439315 0.174350005329116 83.6495599433834
11.9335429575599 0.174350005329116 82.1721521452975
11.8665823331503 0.0466228851833099 82.7946578719998
10.7359606384711 0.0466228851833099 78.828339924557
10.2139653319841 0.271303667640474 79.0162628180336
10.2139653319841 0.500320880678184 78.7321484514344
10.308404181505 0.94600052080624 78.7598982398609
10.308404181505 2.32482773652017 80.9639814712649
10.1689711155087 2.58084383062173 79.3149054375951
9.64141849659929 2.14322455738402 81.2130763551695
7.73585168669599 2.0564515925739 83.6317783747681
7.66263412511563 4.08588386340039 84.4714596030487
7.26366475359102 3.31629353141507 82.007053542344
8.11046056232857 2.67776621398207 81.9092667696955
8.83969656692748 1.49021149698973 81.4742669522381
8.15499593890642 1.37035482521539 82.5244975722327
6.70873432322543 2.58792251062344 80.6324227873986
5.50552173867155 3.64311988885413 79.7377525392688
4.95695053973364 3.64311988885413 81.8314210278234
1.76054331284935 2.4154023805598 82.8416535732883
3.19513049919167 0.979823087088569 81.1539705785331
3.23964802552825 0.979823087088569 82.1472069625825
4.51680490288993 0.628590765739122 84.7319137433352
6.47634847833505 0.628590765739122 85.0718590580072
6.54300433695066 0.628590765739122 86.0324239322837
6.22797766412056 0.628590765739122 87.9509603103878
6.85708077060616 0.126920139931638 89.7207790786719
7.25729992885266 0.000220841268518068 89.3524673691146
8.00634939690778 0.000220841268518068 89.5473401978762
7.49772680770378 0.000220841268518068 89.0230974642482
8.00675031825613 0.000220841268518068 89.4335274153795
8.00675031825613 0.671501948028763 89.828771641396
6.8335675996743 0.671501948028763 88.2782152899285
7.82934548030162 1.76826937315734 88.3033701292803
7.37683035168522 1.99047603075586 89.401442088121
6.16469310226198 3.33899505959165 88.8573272634539
5.02490422031557 2.61468928044858 88.8573272634539
2.56108719886555 3.39838616827466 89.7461892509317
1.14166322059969 3.39838616827466 87.6096378042839
1.14166322059969 4.13889533929347 86.601534348208
1.56798372120855 5.45965856679665 87.5911712190647
0.802121413624992 3.79694235814195 89.0473444100627
0.913579008038625 3.79694235814195 86.4758218259446
1.54262033968288 2.12681204233977 89.3062878952435
1.54262033968288 0.749598898771302 89.8189204036177
1.54262033968288 0.279695976292913 92.1515195327455
2.11693372747495 0.279695976292913 93.1130369696373
1.59691233542446 0.279695976292913 93.7688435432083
2.72501549500202 0.279695976292913 92.6406390067874
2.72501549500202 0.279695976292913 92.2541024166264
2.17390524199688 0.279695976292913 91.8548637035268
1.33942540791622 0.279695976292913 90.2482559293499
0.970283423713817 0.279695976292913 91.3579629448322
0.970283423713817 0.95902240697975 92.5678889013789
1.99156092051517 0.95902240697975 93.2163671154697
1.99156092051517 0.95902240697975 92.3280071277194
1.62010582840056 2.73840320634838 90.8662939807403
1.54258876847588 2.83188285086242 90.7828441180901
2.53996650485672 1.82940266592126 91.5828073443208
4.45920321228172 2.12122121375945 93.5355996201497
5.34556220736267 0.400528980194444 94.5617530244046
4.80650881537519 0.400528980194444 96.9167042576574
5.95492167877489 0.400528980194444 99.2903389568439
5.95492167877489 0.400528980194444 97.7621571067691
5.54821990837709 1.10315444458131 97.091902472006
5.54821990837709 0.396496086255021 98.3684246056366
3.9445793579283 0.809838284721661 100.812595076486
3.9445793579283 0.583620875715594 98.9538710660366
2.63614880917569 1.22834194474818 100.249419857859
2.77753852597349 1.60994441074661 100.746884700549
3.19790687801767 1.42532526941517 100.432658583582
4.94264702306711 2.00999447243808 98.3383016464368
4.47653672078183 4.16793646358678 101.35143655608
3.38904012581123 2.59811581484222 100.33975830478
2.32455865495351 1.12954721518969 97.2358025803638
1.76198012035943 1.34452289932988 95.0341113763384
2.25017894158347 1.43713640768339 95.3863310266725
0.308388448534087 1.43713640768339 96.8044616892934
0.308388448534087 1.70953801956079 97.8017474131887
0.308388448534087 0.969485137242478 96.0453437473907
0.308388448534087 2.12807143762077 99.0599481383623
0.308388448534087 2.12807143762077 100.021874388204
0.308388448534087 1.83338496903885 100.610081243049
0.308388448534087 3.35366779240321 100.283183624417
0.308388448534087 2.06127202760915 98.185087152459
0.609436063893502 2.06127202760915 100.741089551699
0.609436063893502 2.01477137442649 98.5235658701106
0.268962509333556 0.829952268828703 98.4296583017362
0.268962509333556 3.72233979875929 97.9862094216656
1.39902194877923 5.96868682976556 96.5769638663432
1.58364950012163 5.93599802511369 97.7124445368147
2.03147604882394 7.62401578978075 97.812288773547
1.7804956296393 7.86119746078783 99.5682358467307
2.33513571188969 6.55798503649329 98.3558453873964
2.63775121672452 3.93024671762113 98.3119369091974
3.50354599666538 4.42970278927107 98.2726311450581
0.592447970365268 3.90193568274852 96.6785563942781
0.592447970365268 3.90193568274852 97.7670895498517
0.592447970365268 4.80414293707649 97.2552646475607
0.760725607110039 5.09623731200102 97.7751265586972
0.760725607110039 5.36969930198777 97.5672447201889
0.29543292523337 5.04558241752145 97.8964680965131
0.29543292523337 5.21712721419302 95.4319078552404
0.643193650278595 2.83828667494658 95.143096144128
0.643193650278595 5.23544184197672 96.9519948218391
0.643193650278595 4.85788692788459 97.3685390002557
0.643193650278595 1.77860269421697 99.9006047985001
0.643193650278595 0.673869045067906 102.461116323132
0.643193650278595 0.893143356928832 100.932192552196
0.643193650278595 2.09519559812416 101.348346135159
0.643193650278595 2.39818715446735 100.832475944927
0.236599963304801 3.76169109324485 101.13532025772
0.236599963304801 2.47559760333121 104.461133525765
0.236599963304801 0.769293314142656 103.766143103117
1.09161960323401 0.769293314142656 103.947501163692
0.784695720616593 3.14109357384218 105.387318363472
0.790845928867547 2.16059559194016 104.456288963812
0.790845928867547 2.16059559194016 102.517715571754
2.70185373313975 4.70158373594538 102.479782900221
2.53913251035551 3.22363105583332 101.695074739561
2.53913251035551 3.35180397902951 101.695074739561
1.83797009172571 2.7164746480088 102.309746161326
2.52502704483025 2.94466432141326 100.585321335272
0.322655583612206 3.66636728839452 99.9346863934106
0.334079324205909 3.40391558784235 98.6471769969679
2.31203749904885 3.97952487577633 98.4382398598099
4.46473447969873 4.90922831224697 97.7364070625074
4.89766047756637 5.52986788193772 97.3401082423695
5.68982819206009 7.16412822209524 95.691991154593
6.46947163733441 8.54888688673891 96.8912366898278
6.46947163733441 9.43658219210211 97.370774958227
4.25706070042348 9.94972443519819 96.7219030409656
5.7947746471611 10.0981883968902 98.0889031247631
6.44238499770173 11.3471627976492 98.2055171370773
6.29192890061219 11.1031839857273 95.4175079746371
6.97361630818625 10.0517533641957 94.0641020758778
6.87425427876186 11.1280025433744 95.5055585608149
7.37288658991007 9.1408727798798 94.8655396001933
5.43828231482364 7.14547419596381 91.9701193407936
4.21640253952353 6.60669405536867 92.181929762325
4.21640253952353 6.5816092899725 90.6452188070271
3.88345738673406 7.01518787698488 91.2030114953942
2.42587509479926 6.49892209637926 91.4024125022695
2.42587509479926 8.26780231852667 91.4255642540332
5.63528976430494 9.87778381119897 90.9570607412169
7.4857320060905 10.4610027550616 89.6231412421547
7.25470263435152 12.7076475865984 87.2627100040363
8.01293060979424 12.2591425293263 86.5980298482713
4.68104334222533 12.6500980819695 86.8979118243301
5.83290706298853 11.1341772353801 88.0741914959656
6.10319160646699 11.1341772353801 87.8872067779538
7.91398983027305 11.3327911865509 88.9171442675217
7.49207023810176 9.7885293300003 88.4969648892426
7.96952844067713 9.00492457533133 87.2388185283854
7.3378599435657 7.643191257404 84.4138821558844
8.93842049564523 6.93371884324053 84.8086051515727
9.00861571096652 6.38210312516486 83.6383920220945
9.00861571096652 7.62724761592665 85.0286151693783
9.81689913670713 4.48503779419134 84.3155686205686
9.81689913670713 7.13564412481579 83.4494077003086
10.2521518008141 6.068733610052 83.5192292361547
11.2648224437965 6.068733610052 83.6421951769666
11.6530678949538 6.03195319693086 83.9370059067096
9.94924014782981 6.24086700869854 83.7777574043124
10.9118559120548 7.54580351038217 81.7240164468435
12.7910551816251 7.48019490592784 80.9910896076994
13.5995470456691 7.23546676492953 81.0243406499652
11.612239812535 6.32826989653234 80.3906045242398
12.1729567297071 4.72821401866306 81.3684398777003
12.4287350351109 4.97894558605449 81.1904725250103
14.8223365322829 4.91021086713173 81.6790740351554
13.2092536022351 6.59782596630127 82.1664076350513
12.1590497595154 5.31758053715137 81.6749086636812
9.71868926900726 5.3804356236309 80.2897170825853
10.3736960318678 5.3804356236309 82.1761170085358
9.27839980720385 3.80049173720101 83.6751933872183
7.1703117892025 3.87929880517775 85.292998052082
7.74421514845072 2.45672910329611 83.3452029365731
8.07531588123042 0.169853486210536 81.3874122895372
7.99078961119252 0.169853486210536 81.833415646447
7.1238584699059 1.5244818477093 81.5945123177864
9.19163271597744 0.41133255929083 83.8661915858563
8.43175184028685 0.41133255929083 87.1346665448061
8.44762476985506 0.41133255929083 86.0762085960416
9.03857363670039 0.41133255929083 84.811843041199
10.265466824504 0.41133255929083 84.6461226504312
10.2041025288679 0.189959856494348 85.3782554658073
7.82367273597483 1.32883846873759 85.5072336008343
7.37633673817524 0.894718830610145 84.3930756625859
7.63707401266083 0.251475321823258 85.9757866425625
9.97158092744923 0.251475321823258 86.1178337883006
9.31947357451075 0.251475321823258 85.8491577206329
8.2640954460389 2.12118015206079 87.6905463795695
8.20113198253423 0.32164167408508 87.6057373522977
9.4055991422056 0.32164167408508 88.2729546067803
10.1219141845064 1.01520269794006 88.2336115468878
10.3219159840851 1.01520269794006 88.901892358172
9.00511196776681 0.324916091810564 89.6187572440475
10.0175116691861 0.324916091810564 91.1394006983368
11.0313448252611 0.324916091810564 92.2896836366041
10.7602192200936 0.876913704352037 93.3520156977136
9.22603345641937 0.876913704352037 90.8912577053513
10.0963129143629 0.876913704352037 93.2591334121901
7.20287758197677 2.81821280984618 93.9211942392953
7.17227559931369 3.96748507143165 95.6585327391166
6.39795617483836 2.83272172866133 96.3987990294607
9.52832633729045 1.97447560944101 95.9418836348548
12.551774567727 0.943166460567302 94.5976215995327
11.2604070977077 0.900023888085593 95.5413995024396
11.3931890243124 2.63068387917146 94.2748541969209
10.6352886866167 1.84812096557374 94.3684434100891
11.1163198849734 1.73133506744331 93.9544761037872
9.00276460719022 3.23934962921558 92.3128462893319
9.20856972199122 3.92285933167433 91.6144872354636
10.2295158363935 3.97918152049007 91.6715125493315
9.86898591906695 5.56402774219029 91.1724438648018
9.0710503237055 5.12307387668961 91.4593952405543
8.93333360319383 4.89759455646631 91.6283602420315
10.301858047266 5.45663942474958 92.5675919549174
8.20490851304879 2.80342902442451 93.2009601105963
7.10992026744606 0.770245852979365 92.5506249967313
4.37712991371111 3.0851699621642 92.5534535414941
4.75951654030452 2.644572944047 94.4824817313872
4.52798846711531 1.39281966458405 96.0465237677614
2.20321870951584 0.577653112350817 95.1719649547811
1.58898051888932 0.806823168049239 95.6253589612821
1.58898051888932 2.82991587459752 99.049473272601
1.43215567665767 3.07526362961677 98.5254175635692
3.72114846035673 4.3366589985601 98.0832688805456
5.26681634809191 3.66022416974126 97.4962905502157
5.13357572116206 3.77547947928738 100.364656573573
1.8497755887907 3.51051320910928 100.219531022271
1.8497755887907 4.53780449065205 99.3793743769771
1.54899142215685 1.39091605807329 99.3457903766739
1.87157531855054 1.85455719436406 99.0229887763297
1.62345555846703 2.000333821511 98.3671278265408
1.96642008328725 2.000333821511 97.083951280529
1.7217508552507 2.75762021811207 95.9857928623472
1.51434014574217 2.2415850010766 95.6618869846509
1.51434014574217 2.15176657178671 94.4092407020987
1.51434014574217 2.15176657178671 93.7337759483885
2.56397305995625 1.83988437272008 94.9432877564889
2.64404340788163 1.83988437272008 96.6241305076263
1.16695510019301 0.562719477984673 98.4347628819287
1.16695510019301 0.562719477984673 97.8163473537776
1.16695510019301 0.562719477984673 100.885290882401
1.16695510019301 0.517000834045525 100.979986305875
1.16695510019301 0.0606918334079102 100.416645423805
1.16695510019301 0.0606918334079102 99.3082392352969
1.8635783682766 0.208157446898123 100.427284649865
1.8635783682766 0.208157446898123 99.0023757687054
1.40835101501459 0.208157446898123 99.6276505492744
0.0680936558340945 0.208157446898123 97.4292884688881
0.808107037127224 0.208157446898123 95.515515882752
0.497227158279598 0.289712612754333 94.2360111600606
0.497227158279598 0.335433575638278 95.5660817812718
0.635415293336801 1.55101708258375 95.438380107687
1.53925647902304 1.44726155494972 97.7522321980557
0.117891103649172 2.90013092076105 96.3198799008198
0.117891103649172 3.4192545360836 97.853885705661
0.117891103649172 3.34158384584916 99.0626118107079
0.117891103649172 2.32009294002193 99.4436375153485
1.84861201778601 2.32009294002193 102.034631660071
0.330778947600887 3.01307364653882 103.856314004819
0.330778947600887 1.90651023224433 103.820666640127
0.888419465716572 3.76723174587087 104.948368641373
1.13371587418715 3.00276868961321 106.490889878181
1.13371587418715 0.749880320873626 107.355053072645
0.852148621003007 0.898638471864529 107.493528930846
0.852354710297738 0.898638471864529 105.153606910713
1.63043738590913 0.113596694763007 106.465100308134
0.526592704357514 0.113596694763007 107.4082289648
2.93506554861672 1.270069855178 107.943235780786
2.93506554861672 2.21843715306079 107.685162309414
2.42100567034022 2.21843715306079 109.366079556553
2.29502044905433 2.99303092748129 106.456249244058
1.63644390799375 1.74664114446279 105.821844946509
1.63644390799375 1.74664114446279 107.913177675289
1.18142942882466 3.84185975696525 107.247674794772
2.07839121889529 3.84185975696525 109.433578154601
2.07839121889529 5.79034685264499 110.271643844158
2.88719131933752 3.01991523579155 109.909178093324
3.7096537983546 4.56405921585946 111.016776044256
2.53418517538863 6.26067901349631 111.586412698584
2.04473402280334 6.6760236492744 112.687567134128
2.04473402280334 5.79732645235398 113.428440496299
0.572360632098371 4.95705449370467 113.955301736767
0.463207756300466 5.00449074387859 114.879942254198
1.67005048830904 5.60771012339746 114.457343049586
1.67005048830904 2.97588856064717 113.784467133019
2.18504071319172 2.79446205004556 112.96179814889
0.610178260526918 1.74069260310769 112.41829961817
1.77401780652384 1.74069260310769 113.362736191299
2.15741934097573 2.36543723422015 114.996757384488
2.15741934097573 1.02942215029467 117.247842801967
2.45776456466672 0.216945058988976 117.964293360377
2.94565148595118 0.216945058988976 118.54282962041
2.94565148595118 0.216945058988976 119.542868543155
4.33299824117045 0.216945058988976 119.627687361903
4.33299824117045 0.216945058988976 121.094702384297
2.78807963711112 0.216945058988976 120.355582931693
1.98535655202982 0.216945058988976 122.943566411127
1.98535655202982 3.31266799097283 121.553805362398
1.35359030994021 3.49596342252551 122.279866749786
1.35359030994021 4.06330305068385 121.921160627306
1.35359030994021 3.24626896413132 121.634998246568
1.00851824263329 2.2826018055696 119.593506127138
1.00851824263329 2.2826018055696 119.593506127138
0.922904517508975 5.32105190304207 119.490949104052
0.796756408956286 9.82036388844841 117.10340879801
0.796756408956286 9.34465395893173 117.028055104797
0.015850248102336 9.34465395893173 114.996119542239
0.015850248102336 9.21257449750668 117.070274020395
0.015850248102336 9.21257449750668 117.877589861615
2.34140814548545 12.301671785338 118.834491437567
2.58542823995602 12.7495419225641 116.672805732031
4.36486397839493 12.7495419225641 119.370337648416
3.92288749394365 11.4923603473931 120.121877708225
6.77055129063494 12.541600552267 119.157042254799
5.35996452036885 13.548917035219 118.890352885535
4.70317678302777 14.8489184499008 118.641096725533
3.94678747346599 16.692323318408 119.17253712407
1.56489440712598 17.6611567023671 120.068071902137
3.43180797491965 18.7452081387928 118.091025797535
2.31439810971904 17.7245091471665 117.242812460661
3.5934939195519 18.691670744259 118.7245051004
3.14595099612299 19.8572269860825 119.129445954621
3.23688625020099 18.5910504228506 118.667982785499
5.46382420806787 18.5910504228506 117.174259198011
5.85438066543543 17.1589357972012 119.978383997592
7.8119515848 18.4390929622259 120.199443770668
6.87231633529397 19.6960128962497 117.730856612583
4.5732605356348 19.2870447880084 117.55980009298
6.2450653510694 19.8543616070228 114.543891381077
7.19632242863087 21.5380185434336 115.782809614578
6.8433980491996 21.0254923811271 116.15487874735
4.13177279035247 22.8046885954316 115.619251150069
1.5939790940336 25.3570343900267 115.524171811271
2.62978689202808 25.0551936810222 114.27370179418
2.09803286904127 25.1534201223471 114.27370179418
2.09803286904127 26.113744178812 111.031970673279
1.05758600328765 27.5285504797051 109.990871540573
0.706404013901955 28.948510007507 108.972314453869
0.706404013901955 29.4515401021225 110.711376629602
0.601696188946525 28.057119522232 110.031524942229
0.601696188946525 26.1687606295447 109.831469845099
0.601696188946525 23.7628782683413 110.990804038364
0.717616220010599 21.637629923656 112.013986983635
0.717616220010599 23.441476894974 112.596589700289
1.00409288943056 22.6439852565825 110.511379948246
1.23201357725728 22.3798612791946 111.848817424424
1.23201357725728 23.6679513838667 114.522171871859
2.37284226490546 23.6073624163296 115.228174490894
1.5796199412883 23.9869223289106 115.361998921767
2.16974438530477 23.9823124622281 115.70481912394
1.51320081175219 23.3012475866188 115.621631354228
1.51320081175219 25.1550015998112 116.143667886291
1.27194687673817 25.6619859947952 116.750223714964
1.33363687508204 26.5663200269578 114.98196925084
1.33363687508204 26.7946339859435 114.491690494207
1.33363687508204 25.3181945958109 115.709291776972
1.33363687508204 24.2812053225567 117.116483893303
1.33363687508204 23.257875508297 118.156422370353
1.33363687508204 23.9506495821556 117.830488176834
1.33363687508204 24.368394650741 118.559254540599
0.81094112078279 24.5629120831217 117.878549776842
0.614026010660421 25.5788099096298 113.918429886997
0.148944800230052 28.3380027292096 114.089786550891
0.148944800230052 29.48661913039 113.105657726419
0.148944800230052 28.7687763706816 109.878426765077
0.932336474950419 27.9684997125313 107.733325965218
0.962795597539128 27.8756509759067 110.735788129309
0.962795597539128 28.1139153740596 108.66014542576
0.962795597539128 30.4439932761282 110.772563104547
0.962795597539128 30.1034171850273 112.159065256665
0.962795597539128 31.2218868334117 113.48261008324
1.34767177872542 30.9889685081501 112.932041678644
1.34767177872542 31.3643028047353 113.133015633439
1.34767177872542 31.575957855122 115.476400479486
0.861858678810782 32.2362247283372 116.085059545264
0.861858678810782 32.1320335476887 114.053462149152
3.20128432775099 31.5306056201076 114.470121089774
2.73251042476796 30.7500540970657 113.119016448601
2.73251042476796 30.7680657879541 114.012026479694
4.08937240129794 32.9286222697562 116.915060414101
4.76727944087619 31.0743139520933 117.044382268858
2.39269505372203 31.3540141373259 116.472510692758
0.869214017083736 31.7589812687699 116.620686446784
0.869214017083736 33.2789479053821 114.597225684498
1.60288573097375 32.8313997421657 116.868349942608
0.867047714044762 32.5826118680701 117.347789646772
0.867047714044762 31.6140820376599 116.824748149557
0.867047714044762 33.6897613962242 117.778399074472
0.867047714044762 34.7159482017186 116.169171074965
0.867047714044762 33.1416606786339 116.445872951877
0.867047714044762 33.4058791053461 116.399154033412
0.694904842562181 32.3464960890828 116.695295025144
1.13618575166985 32.9219103859722 115.345378496611
1.13618575166985 32.9114169162447 115.594889080915
1.13618575166985 34.4886122566865 114.472788647343
0.67008910909868 37.0571788052391 115.182165158265
0.67008910909868 37.1221106576359 114.871609767222
2.00275742395878 36.9039407133005 116.125587419257
1.32470125512449 35.1439492449456 116.035986532643
1.65746002034135 33.7913289950696 115.537285544763
1.65746002034135 34.4850487893578 117.379405193138
1.65746002034135 34.777040589003 118.043348716229
1.65746002034135 34.4532862939718 116.053245458506
1.65746002034135 35.9048898409141 116.707128602353
1.65746002034135 36.0652488986462 115.888812522715
2.42514288908627 37.7103005378136 113.69951857021
1.77419610399276 36.9320948755795 113.667479132867
0.534382205338517 35.39060538287 115.608227618202
0.446880137256296 37.5561435609422 115.51944905048
0.446880137256296 35.6363974883393 113.284289328191
0.446880137256296 35.08894217109 113.579475677948
0.446880137256296 33.9548714443775 111.293554305536
0.462509811751203 31.9899280376993 110.481976331023
0.462509811751203 35.1630656719117 112.096174324361
1.24646872313101 31.6697163562595 109.699599620819
0.306751150249888 30.6418340364797 109.48769000405
1.23007119597221 32.0521853850876 109.12047196934
1.23007119597221 31.6654887795477 109.634429676773
1.23007119597221 33.4269204016116 110.582713361427
1.23007119597221 33.7297733868005 109.983040500107
0.221818770310606 34.5130139459476 110.6989841497
1.1328735837038 33.0027875260094 111.152125727898
0.39408318054214 31.8009432159869 112.534843764441
0.768213681543704 31.4311955735498 111.214770193724
0.906979349566197 30.4443532971031 109.313872878978
0.906979349566197 30.2028683996914 107.780177344173
2.69912650984947 28.9542302515655 106.941421818491
3.14894871241554 27.7890504308426 104.921390512314
2.54596257373167 25.9960036339413 104.670886760053
0.903572781871315 25.3597848171215 105.741011993175
1.20086889285853 25.0246460277955 105.611031919108
0.860842056667221 25.961975380408 106.984469483995
0.860842056667221 26.0492204946701 107.753685549053
0.860842056667221 24.5341482574898 107.137056496204
0.860842056667221 21.5120959767942 107.36559221071
0.565215086339744 21.9471115549598 106.209979530999
0.39187523324977 19.5082482854057 109.01312127936
0.332982627625636 20.7174945618015 108.766254676691
0.332982627625636 21.3379406575789 105.16460980551
1.70172818890335 19.2986224186635 102.811457301928
2.85685113361076 18.7253611370352 104.20500051198
3.03268919854692 16.9588102428963 104.041531084471
5.34744922322064 16.9588102428963 106.460966848183
3.6575244426315 17.2399435036068 106.818424695205
3.6575244426315 14.8997367705119 105.250891662729
3.03230395329837 16.960734721335 108.538600440916
0.620695391991642 15.9323692347866 108.967146335825
1.85360612936561 13.0935618820309 108.585951512561
1.85360612936561 12.880718732441 110.015879477742
2.9175231498573 14.4745360421933 110.421396588722
1.58862981070004 15.4907607603892 112.960336516186
1.58862981070004 16.9458721121285 111.293613865608
0.194819349892048 15.3896948164914 111.186130810946
0.194819349892048 12.6826211113015 111.310453610133
0.194819349892048 11.7230307345278 111.055961229301
0.194819349892048 11.6028600289665 110.187548710666
0.194819349892048 11.6396199178778 112.061104799874
0.458315346642257 9.85662036374495 111.345030970536
1.8891388316244 9.87743281046623 113.505170533352
1.64074342644168 9.01346306692692 113.309762711533
3.59409816412092 9.59895584250312 114.870339472353
2.21802726544544 9.17817642720154 114.624085226303
3.96430134362355 11.2908680067314 113.274619270845
3.88753169805674 12.333795019327 115.030852397213
3.56456259022943 12.9713664613359 113.530387912415
2.89805761740686 12.2577187191301 114.238826887985
1.70996170609339 12.9375476377648 113.314786946115
0.409154073079028 12.1545866590774 112.149389075722
0.409154073079028 11.4964717543087 110.433363953392
0.611926176465709 9.33123384108696 108.763809754235
0.667195213042709 10.472465456603 107.720966066311
0.667195213042709 9.54188664974884 108.666204349714
0.19497748893814 9.33043359533478 108.597969652669
0.19497748893814 8.50935015074911 109.10621687359
0.19497748893814 8.961235813172 109.586340013002
0.19497748893814 11.8626480022542 108.910397484608
0.19497748893814 11.8626480022542 109.196929726384
0.19497748893814 11.8626480022542 110.186338903699
1.14819378316942 13.3062823414462 109.992187951695
1.14819378316942 12.9468846726414 111.063247915082
1.14819378316942 11.8142429384008 110.876880606511
1.07698162972656 11.6157545965729 110.209130488182
1.07698162972656 11.1784961696717 109.422499939725
1.07698162972656 11.1812104821806 109.766503196991
0.431842493491506 12.6896121700881 110.892642962468
1.27755325319346 14.6660181559706 110.901893778744
0.216264106822359 15.2039317204163 108.904139280869
0.216264106822359 13.3054660127171 109.203129167047
0.216264106822359 15.1647272910675 107.420324504819
0.459725208902942 16.7473417703471 104.710548272896
0.459725208902942 17.6256364673226 105.9506265855
3.43593738505069 15.1626993080139 106.770378592104
3.28299142872293 16.0051900659478 106.621310068864
2.59663667051002 17.4998209164473 104.403800760473
2.64941188441548 14.8010745039637 104.720055377431
4.34646953339405 15.0000728797688 103.304934793415
2.88455255900818 15.3402622979485 102.794829643495
1.83573271628527 14.2197557264307 102.757932963385
0.52837760716571 14.3551077219076 103.409690369796
0.52837760716571 15.9776649391877 104.022983052952
0.140082297909528 15.1529974420645 105.448598565603
0.140082297909528 16.0218524130818 106.053569380924
0.140082297909528 16.1639783844584 103.928088922843
0.140082297909528 14.2682960051609 104.464480112987
0.470253515967174 13.6547916563043 102.935009303284
2.34149506510737 12.6248581320932 105.502405450254
1.73451269562951 11.035092616906 104.276646881897
2.38696595670098 11.927097165634 104.632494414087
2.06628252151593 11.515675889725 104.709128716713
3.24778869834886 13.3295973040603 105.246380441629
1.97865781803166 13.3553023907435 103.132320896206
2.88117078787213 13.0237542982795 102.910003297314
4.08088833607006 12.7224929819615 101.950068202337
4.47587009133075 14.1566681171714 103.067067898175
5.23440297639836 14.6640373381264 102.904241109176
5.23440297639836 14.4561807461193 101.773413640965
5.23440297639836 14.9807735495334 100.765447080738
5.81050047125107 15.3415980830102 100.765447080738
4.83259157236149 14.4635887678372 100.908301288684
3.85893129096427 14.2488856767888 101.60504896185
3.85893129096427 16.4962168619115 100.970934289136
5.78172276533513 16.0347197528511 100.231177928848
5.78172276533513 15.325629083219 100.867934854609
6.75577142509391 15.9667687630842 101.527467522397
6.5600989006611 17.3874420246641 101.294920621491
6.65926022443299 16.7103584879278 100.479126886873
4.66172004875457 16.6283150139039 99.9549789372147
4.66172004875457 15.0567066370299 100.577023572604
4.74554452749335 14.1708650788857 98.1853676541681
5.59307324959172 13.8774772386721 96.6619558169814
5.27343030534436 14.0309507677524 97.6713550478115
3.62988632582693 13.4718347936933 96.9445967722016
1.88285991996709 13.2103288384672 94.9157312647273
2.11745786515817 12.4892085731891 94.9092190173326
3.20122555178381 13.4552785931315 94.3605843653586
0.261123692630539 13.2877806965606 95.6846087566344
0.802671565417198 15.2975980595409 93.5822591418271
0.0665679806186373 14.1932751455035 95.5112989413184
0.0665679806186373 14.4642497130356 94.3483868120369
0.0665679806186373 12.4138324154827 94.2903809844103
0.0665679806186373 11.7090129216594 94.0955191582105
0.0665679806186373 12.6814762985615 93.6350674806055
0.0665679806186373 14.5749334950877 92.2117690134851
0.0352038742971442 13.8887954211929 91.6336617046431
0.0352038742971442 12.2668370098316 91.331790580962
0.0352038742971442 11.6316468696167 90.441055929588
0.0256744929215481 9.08442469559951 90.3033561410636
1.47143820434084 8.29632531126197 92.243315998933
3.03735695086203 10.383070987603 93.5382982971586
4.79430027581644 8.75585026295292 96.4502888348212
4.79430027581644 5.84024656680002 96.824492788213
4.79430027581644 7.10968458002539 95.939699603415
4.01036023970973 7.98267946643721 99.1352778296618
4.46214973365815 9.78600086102226 97.5481985794994
2.43931343955549 9.73840487164553 97.7024196782661
3.92139422109828 10.4166176638481 95.6576063898058
2.98175674372596 9.98470054573479 95.7902714945004
3.48127829344935 11.1760836604855 98.0211272215605
4.37252715840506 9.80589850711181 97.1901931162233
6.49762003196226 9.18579932883333 96.5947144441993
5.20647504341165 9.30346629057135 98.5355685583798
5.58576427913889 9.46979002426424 98.8805600728396
5.72101502839551 8.03259872639171 101.367564104324
5.29326032640247 8.19193623286448 100.558319160063
4.42541534100022 7.12216877013051 99.7182915043466
2.76159791182548 5.51990058804034 99.4382251162888
2.76159791182548 4.12338106837653 100.219887147469
2.87216874212898 4.65440117619869 100.04432916148
2.87216874212898 3.40526881148709 103.115848841536
2.87216874212898 2.49687812394561 102.073964269902
1.59372658011568 2.49687812394561 103.266136159177
1.59372658011568 1.55137672771418 99.2578219434125
0.666464288251582 1.60204917768594 98.8312961820087
0.666464288251582 1.60204917768594 99.9566363152989
0.666464288251582 1.60204917768594 102.374854979067
0.666464288251582 2.07157570368536 102.518533010563
0.663851329500098 0.677181396762204 100.874224933081
0.790312178394621 0.529778704471225 98.8007614168981
0.790312178394621 0.142840326748205 96.8393253293509
0.790312178394621 0.391471208986085 96.9479868424932
0.0333498904962736 0.211015478609833 97.8675854346703
0.359946289284358 0.902587090405015 97.6152361218453
0.359946289284358 0.381395687321586 96.0248157524336
2.13941740628195 2.36308308793627 96.1876882511698
2.51764707618198 2.36308308793627 96.3009695243014
2.24729074909718 0.347142006531839 97.7917227278728
1.62699498864506 0.347142006531839 96.7341070549926
1.62699498864506 0.380236150135023 95.7334762538177
2.82494895390897 0.380236150135023 97.9946374924675
1.35843556613798 0.380236150135023 97.9947752541839
1.09207432077808 0.380236150135023 100.367408622046
1.09207432077808 0.380236150135023 100.527225487067
1.09207432077808 0.00824472375089991 99.3459097113237
1.09207432077808 0.00824472375089991 101.504933421097
1.09207432077808 0.00824472375089991 100.859376156388
2.5849597199719 0.280887308154987 99.6425613637256
0.397139485585523 0.126667042858181 96.2646859998928
0.397139485585523 0.126667042858181 95.2855021478023
0.397139485585523 0.126667042858181 95.8073761546832
0.169240664203994 0.53964910229375 95.7724700631774
0.169240664203994 0.53964910229375 95.4308814231047
0.169240664203994 0.973557471427017 96.0748179749947
0.169240664203994 0.585142947488704 94.2614944868116
0.169240664203994 0.585142947488704 94.6608005224856
0.0763449056076514 1.30980565188958 95.0523473554279
0.692558386776272 1.77668543305849 91.9780124651669
0.692558386776272 3.18199765933948 95.0819890489837
0.692558386776272 3.18199765933948 94.6665402593771
1.40751992201845 3.18199765933948 93.7118093349647
0.777207861979273 3.27566726838794 95.1353765074368
0.777207861979273 0.870999080515904 98.9493280083532
0.777207861979273 0.438991820143851 100.686529826292
0.777207861979273 0.401817254918958 101.025321480125
0.777207861979273 0.551523492408115 101.499542510212
0.777207861979273 0.551523492408115 100.995962414502
0.220281342821269 0.551523492408115 99.5835252608377
0.220281342821269 0.573635580803559 98.1810280861427
1.30219942068967 0.573635580803559 97.3669689728731
1.30219942068967 1.02662111514103 100.682590291375
0.397007638189139 1.02662111514103 97.938339685211
0.397007638189139 1.02662111514103 96.7556418919124
0.397007638189139 0.799594777879951 100.209102540174
3.09916254891698 1.26272592547254 100.301721516043
3.82685245774512 0.377371419091078 100.423640521313
3.48955058219544 0.377371419091078 100.935195905538
2.55466355534134 0.377371419091078 102.513373324858
3.05719807270074 0.377371419091078 103.2339771824
3.05719807270074 0.377371419091078 103.908918649369
2.71472777893182 0.80530827305963 104.51902559373
5.03622543563429 0.80530827305963 105.260769798102
3.65149906867047 0.80530827305963 103.886343157661
6.50519660641326 0.80530827305963 102.514088597702
7.22501578423767 0.80530827305963 102.245600026794
5.4305194521125 0.80530827305963 98.8497017699959
7.50624266199005 0.80530827305963 98.9727029797245
5.44664253350907 0.417017361605207 100.50525047163
6.82849538395293 0.706251365808387 100.986217687236
6.96126155943897 0.706251365808387 101.835592360657
5.98936692743583 0.706251365808387 100.976619845454
6.32734980865135 0.0222060672151487 101.27930917262
4.40462401020851 0.0222060672151487 102.117554802563
2.51392996854027 0.0222060672151487 104.675047169612
4.33087889397012 0.0222060672151487 105.900503953847
2.12175775697713 0.0222060672151487 107.47138530163
2.12175775697713 0.0222060672151487 107.539355336802
2.19623603985004 0.0222060672151487 106.713412862557
2.19623603985004 0.16462750339683 105.552228266496
2.19623603985004 0.16462750339683 105.079664694248
0.994169842031486 0.16462750339683 104.339319051566
1.46410001013622 0.357249943169318 106.244104347612
2.82412706102417 0.357249943169318 105.214740595412
3.36653436682758 1.20586401957194 105.300137149881
2.53548530482134 1.20586401957194 104.105487857382
2.53548530482134 1.20586401957194 103.226825031615
2.89420183847782 0.0507302666335612 101.967935898058
0.896478936554249 0.0507302666335612 102.231872444149
1.27833744375602 1.62713661541248 101.539956080686
0.939404962846662 1.62713661541248 103.114034321193
0.939404962846662 1.62713661541248 102.764200035067
0.939404962846662 1.64118830887916 101.677201601221
1.08708924010723 1.1771587848231 104.198643234393
1.08708924010723 0.893318070120002 103.46137495731
1.08708924010723 0.742668601187321 103.756710174294
0.504467508463264 0.742668601187321 102.546515039978
2.34942974687488 0.742668601187321 100.688855818529
1.80781106934352 0.742668601187321 99.9511303739157
1.06615852617522 1.31775210588828 99.636345928978
1.06615852617522 1.70156013355135 97.7406424615797
1.81061065213987 1.24866028856161 98.9397329244953
3.51058782193505 0.826504497499135 98.3593611877415
2.84082835519547 0.931096251475066 96.2401112128837
1.84986369071355 0.931096251475066 94.0216245681466
1.84986369071355 1.27497180288681 92.6981053258204
1.60560585355499 0.632900626977676 92.8262529248552
0.965291861466147 0.632900626977676 92.5341091458328
0.524046089138198 0.550310613113416 93.1304765741445
0.844485987284576 2.58589892594157 90.7139153667246
0.844485987284576 4.38925407455284 91.698483609879
0.456039120574999 2.54980118774133 91.6512457827081
0.250374945831823 2.87299858508371 87.878894531392
0.250374945831823 2.24483471743512 88.4318723963676
0.250374945831823 0.843284754388129 88.253556868103
1.67660536339837 1.56124120426361 87.741062043179
0.839470305734912 1.71552158919117 88.1900091629032
0.839470305734912 1.71552158919117 84.9834099682459
0.839470305734912 1.11569860549841 85.7846117654244
0.776519691549103 3.90151101689598 87.246291188767
0.568915243058909 1.64063455962797 86.6701002686831
0.649677515005299 1.64063455962797 85.6492812332776
1.64686473263284 1.64063455962797 83.7914912818825
1.04874964940016 4.14013686696336 82.3482043051593
2.53212449152733 4.20404789781182 81.4874001593023
2.651380742378 3.04478452793472 85.1543051072772
1.23417144102724 2.8048373882772 85.6350155214696
1.23417144102724 2.38277961348903 84.9663483492593
2.65722703535245 3.2475989510366 85.5722908443645
2.45715701552121 2.1354150659611 86.0231214944498
2.45715701552121 3.92570862038348 83.7017268347111
1.54418608712925 2.29444963845323 81.817779828599
1.54418608712925 0.58686745624053 82.450527215204
1.54418608712925 0.58686745624053 81.9019313944852
1.24610202452316 0.44092850142039 83.3068898340787
1.24610202452316 0.202577968964385 82.745152715536
3.99898543681737 0.994920731554464 81.7920129184357
3.76341499766765 2.22109158267171 82.0162864871845
3.76341499766765 2.03001302958567 82.7217126754519
7.65445356859691 4.10708290434265 81.9613357385725
5.6683354190585 2.23790807726952 80.1289636169647
5.50674847267512 0.62594528166579 79.964829024953
5.54098799596568 0.62594528166579 77.9994366437352
3.95130248082433 1.67201882931123 80.7185663077765
3.95130248082433 1.67201882931123 81.1559872448824
3.2308514251139 0.602381458774235 82.6011127922883
2.161172381912 1.35161748519604 82.5538130397911
2.96192738885526 1.58662920851956 80.4544107977316
3.55262309947769 1.58662920851956 80.8356630830565
2.92970410859184 2.83568052432694 79.5212855067532
1.8472402201859 3.30797660296534 79.2787415798832
3.00125502576328 3.94299988531048 79.7633798917944
2.88728643575687 2.42900587618376 78.6433139321862
2.3018142135236 0.181319042117865 78.6433139321862
4.01087540261345 0.181319042117865 78.289461527312
4.66853175904161 0.181319042117865 78.9747061754582
4.76898023013987 0.201120761761242 81.3577095663105
5.26272949528428 0.327733432978089 80.6636339585209
5.26272949528428 0.327733432978089 81.3228609212532
4.12307305320061 0.167831600947482 80.4278232178105
4.31119850312171 0.167831600947482 82.5420533715679
6.18015455310341 0.999555735086737 82.1780712507258
4.95435784295297 0.168284524084729 79.0211225448055
3.03340086655106 0.168284524084729 78.6968535499921
2.93006859211576 0.168284524084729 77.4871061206589
3.80560287355354 0.168284524084729 76.4302637369832
6.69902119887602 0.168284524084729 76.6659777709284
6.07528564942124 1.62363757018308 76.4895489718667
5.27432468566309 1.62363757018308 76.6987284312328
5.71356165444913 1.62363757018308 76.89598996346
5.71356165444913 1.60639950741645 79.4245816464482
5.45910620414515 2.47815227076373 77.8392606099425
5.76373782621399 1.39510638777537 77.6846869132235
5.54391599609875 2.27266391964905 76.3155219809819
5.32677322063217 2.50069824629633 80.013043765716
6.30830811807192 1.58398832651691 79.9175890179096
4.12226362144029 0.284021922204428 78.5670748395426
4.67008789065344 0.284021922204428 79.2600423366328
6.36935357177979 0.0268456084896199 78.4358376051714
10.3205523308384 0.0268456084896199 80.106927855026
10.3205523308384 0.0268456084896199 78.3322440951916
10.2858601124134 0.0268456084896199 78.4066410528354
8.64449646031992 0.0268456084896199 78.2146870828637
6.73914363954209 0.0268456084896199 77.39334668016
7.69429642505835 0.0268456084896199 78.8586632036396
6.965761305217 0.150861687028713 77.3325992637497
7.80845686900316 0.150861687028713 78.9354111913588
6.33442219909139 0.150861687028713 77.5261220074706
6.33442219909139 0.502358975592444 77.2891730086292
8.35025175138267 2.37169779223905 77.9016111883768
6.64133116733307 0.837578463350841 76.7468505264376
6.22089987629622 1.63035856851464 75.3419340533737
4.92278740705254 1.63035856851464 74.6679819144515
4.69333933375874 0.802125956919443 72.5759480445272
2.33825642207429 2.68476702476944 73.0606292683946
2.33825642207429 3.74703836450898 75.3502856176292
1.19006572266475 3.5620701124237 78.19455335297
1.19006572266475 3.08253301426822 77.8097108332528
1.20887066741953 4.99959169845283 77.9473266586714
2.13347856932415 5.96279513378186 77.7394076422285
2.13347856932415 3.94290613416313 76.4418448163748
2.24353814078473 3.94290613416313 75.0704845961258
2.24353814078473 3.11920150393906 75.7823055511938
3.02082047325153 4.78466947725774 75.2875570297202
3.73910096506762 4.72924307993551 74.9802321061064
3.73910096506762 6.02129422400648 72.073832782649
5.2042169669367 2.85437421856777 71.1396125374089
3.68578299101345 2.33076323203078 71.6659833083315
2.84084956156968 1.59208514163714 73.1910065869936
1.26422734012548 0.939271233074493 71.4147791772497
2.02116367153026 0.795897892473044 72.3878789597954
2.02116367153026 1.69413509305038 72.1080718624003
0.60794044107649 1.46722371678695 72.1583902019744
0.60794044107649 2.07531647935321 70.982540755051
1.11335549123972 4.36802323031412 70.5492464390393
1.38107404894907 2.42690767654217 70.9323901376626
1.11380681834987 3.43285540420108 71.3352417426122
1.34547638072804 3.96552117363143 72.5597977059158
1.28003003240355 5.04794649192245 70.6259627698126
1.28338521885168 4.85141255223109 71.8211851303758
0.386061365199404 4.85141255223109 73.4294787922529
0.386061365199404 6.9514766804431 75.3040966321107
0.386061365199404 6.21369241378603 73.9135296713318
0.960771017375178 6.21369241378603 74.2592045315489
0.197295643411245 5.32560947470474 75.1266099422916
0.197295643411245 5.14025537939934 74.1767501611382
0.0865943398741513 5.14025537939934 70.5339986754212
1.73363416748817 2.69835278790338 71.0553553888197
2.01592237169085 2.69835278790338 73.8993125719879
3.96999236967934 4.21997250503951 74.7024328215816
3.96999236967934 7.56800444651086 75.3514795496162
4.48810059950356 7.3520387206487 76.3619292933616
1.65209512785917 9.0832301778649 76.7476197691342
1.7307768104636 6.94087476428928 76.6847482479724
1.7307768104636 9.12498386873816 75.2797541895958
1.7307768104636 7.58237025776253 74.4054626209024
3.70142182186891 8.68140535138641 75.7612981640017
2.567856774844 6.76058180669201 74.3933163132371
4.85593264537754 6.76058180669201 74.2544466981978
4.39801573481066 5.07009561759335 72.9710938969537
4.39801573481066 4.41958553173253 74.9951611758619
5.07210190630958 3.68840428659082 75.3611124000378
3.86493291057647 3.03677371194088 77.5636524173385
4.45671062495552 4.26875142675715 77.4018004743495
4.45671062495552 4.26875142675715 75.5785433635167
3.99509523470273 2.40244500534242 77.0209199697228
4.14004362707696 2.40244500534242 77.2927972784902
5.67962342688928 0.511614548770797 76.6059794158995
3.25008242094335 0.511614548770797 74.9286037380973
0.359307550759864 0.511614548770797 76.1826380576567
0.359307550759864 0.811307364462695 75.3313307826188
0.460754217548492 2.59646712860413 73.7563263140997
0.460754217548492 3.00227763025025 73.6167001393635
0.460754217548492 2.88240408227742 72.3842154343841
0.460754217548492 2.63879551069412 72.3787495598215
0.460754217548492 2.40222105361557 72.8080996629232
0.460754217548492 3.63661608872559 73.7274553281281
0.788334496776165 3.69300138658383 72.6088884937522
0.788334496776165 4.32346725157699 72.9288765328456
0.788334496776165 3.28100420244467 72.71328304244
0.642761760447388 3.28100420244467 73.3401812744369
0.2983557519137 3.28100420244467 73.8264416822701
0.2983557519137 2.40354538117838 74.767511734974
0.2983557519137 2.40354538117838 74.1749181498073
0.2983557519137 2.76524512134876 73.595916318273
0.2983557519137 1.63032407074675 72.6964516796789
0.463546670257899 1.63032407074675 73.7446545596138
0.463546670257899 1.63032407074675 72.4560447537105
0.463546670257899 1.63032407074675 71.21367031164
0.463546670257899 1.84401266480982 71.2482092039001
1.69564304148815 1.84401266480982 71.0759955286766
0.946168401906001 2.60945270771488 73.8146363104364
0.800969720815603 0.496473401280087 72.4126654536497
0.756776352235224 1.52940085566974 72.1426688925664
0.756776352235224 2.39383691583261 71.6744187179391
1.43570787369936 2.39383691583261 72.2575743052892
3.18108954957679 2.16554034416238 71.9175547214694
3.18302495424855 1.362386183277 72.1051056780465
4.15058044945591 1.362386183277 73.3327363858213
3.26555350369647 1.06216852739568 75.1164687287413
3.23200002645431 0.876982861568324 74.2841802253222
3.23200002645431 0.00736552511439759 72.7559615907312
1.9721697480459 0.00736552511439759 72.7763866708543
1.23983253392647 0.00736552511439759 73.5238280873497
0.793728868818742 0.00736552511439759 75.9633026565029
0.699434005299761 0.25013534000346 77.0505880037597
2.77353570279325 0.25013534000346 76.9595167549672
2.72093759795754 0.25013534000346 76.6008620343001
4.26809759966173 0.25013534000346 76.8616074093438
3.59656354862499 0.25013534000346 76.6021563878383
3.58918122552275 0.25013534000346 78.0895923368703
2.44635871612222 0.25013534000346 78.3342958345494
3.97689292567452 0.25013534000346 78.6419503804326
5.04995009279242 0.199099792450936 79.3537494531231
5.05139596348396 0.878849149236238 78.5770834117264
5.85224333067824 0.878849149236238 78.1544315236858
7.46145316026435 0.923505504414408 77.2861024241924
9.2188542100185 0.94597904095183 78.1762602739837
8.43113636239856 0.919499476112836 79.193521738033
7.22710204359102 0.919499476112836 80.7540099726002
7.58858123676093 0.919499476112836 77.455673370071
6.13740741604564 1.04681045636843 76.1211426464945
5.42633160717557 1.04681045636843 77.2887861762591
4.42346679062859 1.12073340203437 77.6066729768501
4.42346679062859 1.12073340203437 79.6334892302193
4.96215388935461 1.1558902089799 78.7494655712207
2.64600318275265 1.1558902089799 80.4643754567039
0.831676087413837 1.1558902089799 80.5445521554057
2.04016663287431 2.31123914603126 80.5895205764954
2.88341400464976 2.86784492358343 82.4073231710697
2.94407612303398 2.86784492358343 82.1603980607116
3.12367610080491 2.25195649921064 81.1878513219113
3.18659783610617 3.19790552964975 79.0185909718707
2.45660769671918 3.72953375221236 80.7879508267223
0.750486268228945 5.0486228544965 82.5013302725959
0.750486268228945 4.00587522461726 81.139066175956
0.750486268228945 2.88227667848262 81.6490182403463
0.750486268228945 4.71742370191603 81.5129687630748
0.750486268228945 4.20456748347804 79.9755259250681
0.750486268228945 1.85778801455394 80.746689371089
0.200012834126448 4.38744550564152 79.9718697140426
0.200012834126448 4.38744550564152 78.4702425541893
0.200012834126448 3.49011180978245 78.5727941659694
0.200012834126448 2.44045413343101 77.159459434702
0.200012834126448 2.32650371665402 77.1145837687426
0.200012834126448 2.62589406700956 81.2661401682012
0.200012834126448 2.17219855078696 80.3696906493747
0.200012834126448 5.13961901029022 79.3808920334176
0.317946427518481 7.10716814042004 79.5828367371349
0.987801021290102 5.96338306103562 78.7885345048191
0.987801021290102 7.7309264211628 76.788887543092
0.477683084519874 9.52854387268673 75.0350281566571
0.477683084519874 8.61792366254302 75.525159110292
0.477683084519874 8.0381855480985 75.4760793946015
0.477683084519874 7.79710252923672 76.5445976915001
1.053291415693 8.05935218624599 75.5658239076691
1.053291415693 8.65627420519989 73.7740300778773
1.053291415693 8.4775363780063 73.9214734564913
2.35676181468434 9.90799790560294 75.0781404714191
1.65611079252157 12.0375867810824 75.2925377019694
0.632105046933901 11.0095689909502 75.0744175185512
0.632105046933901 9.89340391215631 74.6196845625504
0.395747141959074 9.14816947885969 75.3143031560052
0.395747141959074 10.8998254317573 74.5914544622288
0.395747141959074 8.52578765206817 74.4368742308755
0.395747141959074 7.40462788325436 75.3433328666544
1.60658873451291 6.45548632445705 75.3433328666544
1.89266105783569 4.1996176680034 74.6045210023297
0.606943935827263 4.1996176680034 73.6954920603044
0.189503636816262 4.66015521564799 75.0539157204782
0.189503636816262 5.18911638342815 76.1022761933834
0.189503636816262 5.40889274712676 75.8466523021929
1.30027272385584 6.47079673479645 76.2180891313285
0.853740604833093 5.90950616862891 75.0424820399688
0.468933665548284 5.86276480856348 76.8585498526274
0.468933665548284 3.57079604151141 76.3291926410698
0.468933665548284 2.51530797354184 76.8546841424988
0.00763553402277661 1.85251376591861 77.9793776588091
1.6144916866207 1.50444300209033 77.7359129833694
2.44578775870114 0.0111746084890532 76.3204328494803
1.11711953157262 0.0111746084890532 74.5041657595496
1.11711953157262 1.15497157634425 76.3416669142493
1.11711953157262 1.78531466686725 76.8722470356525
0.3823284615799 0.915828461786282 81.036441145322
0.867142664195534 1.30353766489862 81.9468617673667
0.690692850408885 1.30353766489862 81.2852088924446
0.690692850408885 1.22033500026017 81.1951710106548
0.690692850408885 1.22033500026017 80.1065989866072
0.690692850408885 3.07479229647386 78.657567950217
0.690692850408885 3.56269297854551 79.1317037553871
0.515211353363394 3.99738655299292 77.3348888308013
0.515211353363394 5.21230664511268 80.3751104319873
0.515211353363394 3.49548324318885 79.7669698058603
0.515211353363394 3.49548324318885 77.9660891723278
0.475873427145409 1.11586941337567 76.479033041398
0.830162621640895 1.95794139156818 78.5994643019035
0.55149851915228 4.61396667378514 81.8522027307177
1.40026941777185 2.90786655221932 83.5471538686603
2.35296344785017 4.29204896753933 81.1140455900919
2.35296344785017 3.25528340495454 79.535871455764
3.94789648212372 3.1576571317994 79.6299197613666
3.94789648212372 0.853302356532018 79.9047528180547
3.6474819403922 0.844742129807424 79.6613289814586
2.67284920318861 2.23588389664027 80.224099290664
0.921364423774093 0.97831610884928 80.7097525704757
0.913071446373137 0.713978168264807 78.8636700755316
0.913071446373137 0.85920838315588 76.9177115308912
2.55442467109852 0.85920838315588 75.2313639011045
3.29013684278097 0.85920838315588 75.6878140415597
5.37040765210825 0.683766754783772 73.4929007852315
5.37040765210825 0.849430764491883 73.1585384159261
3.78053029648316 1.69810717403912 73.1842617318418
0.892173800569179 3.08671587226262 73.0819740029958
0.510107567284155 1.69489735675812 70.4160743679135
0.510107567284155 1.05017726980041 71.2340840560467
1.25263192856592 2.44055600609567 69.6261195830048
1.19051746459616 4.0242512438002 69.9248211035695
1.19051746459616 3.7548334580757 71.4954105339537
0.814496223964525 3.7548334580757 71.260621380502
0.767756856340013 2.67300731790623 73.0964697054833
0.767756856340013 2.40077389854681 73.9618285048517
0.767756856340013 3.27804489360536 73.0648171679726
0.0410962136683551 3.08423666001615 74.7710774985051
0.352288848497101 1.77263590873766 75.7411825387496
0.352288848497101 2.51599183215557 77.0780239432866
0.625501127104447 0.88527777978305 77.6673104419856
0.625501127104447 2.08411146981949 75.2864325399553
0.625501127104447 0.146740940532059 75.2589774777566
0.625501127104447 0.7522798043139 72.7367515077572
0.971150601297784 0.208109001966471 75.2730813979968
0.300763579479956 1.35751216624339 75.4052773980193
0.300763579479956 1.35751216624339 74.095965734787
0.300763579479956 1.35751216624339 75.4932321135539
0.300763579479956 1.35751216624339 76.7551315023613
1.02550738594191 1.54173493314582 76.6262060945597
0.748184719922655 2.66139532667389 77.8270020388376
1.89224133541183 2.19061707801061 79.0525126792634
0.0514993225413347 0.938528789756953 81.0311233116472
0.0514993225413347 2.56139855139776 83.5624574128627
0.0514993225413347 2.38008695688362 83.53354007639
0.0514993225413347 3.45552430875386 86.9748549521731
0.0514993225413347 3.76442951220674 88.9919271122256
0.0514993225413347 3.52865997412122 88.3346690931584
0.1041891234212 3.52865997412122 87.8641759912329
1.3027853767918 2.7276327470527 86.5494723309533
0.925994241368398 2.7276327470527 87.208977155766
1.33844742631597 1.07709346742202 88.5418119286459
1.33844742631597 1.07709346742202 86.9384091349887
1.33844742631597 1.15528268311285 86.1680433741527
1.33844742631597 1.15528268311285 87.8528256003521
1.43623697426025 1.15528268311285 87.7690160347983
0.364730029170563 1.5857803117824 88.425833076123
0.500806529374533 0.521123372008845 87.7200054068734
0.500806529374533 0.521123372008845 86.3658135498405
0.58384797116931 0.521123372008845 85.800635624289
0.58384797116931 0.521123372008845 84.9782620224903
0.326939425394239 0.00470966701778464 86.5756039329967
1.87051391450323 0.00470966701778464 87.5333278348895
0.679527665685232 0.00470966701778464 89.3264251181644
0.142159067267074 0.00470966701778464 90.1144004879229
0.142159067267074 0.00470966701778464 88.2518874033655
0.142159067267074 0.00470966701778464 88.0196635609773
0.142159067267074 0.00470966701778464 89.8080587555098
0.142159067267074 0.380203851698876 89.6903377731645
0.142159067267074 0.380203851698876 89.4545791567238
0.142159067267074 0.389676862681311 89.4947505449122
0.142159067267074 0.389676862681311 89.9452092731965
0.543219045774029 0.41841425834268 89.9793921745704
0.543219045774029 0.41841425834268 87.8614290651329
0.543219045774029 0.41841425834268 87.190639519406
2.67842838076129 0.753213417968335 89.597000709926
1.59473222816377 0.862178162421373 90.7059975944464
1.59473222816377 1.97244215057895 90.6173776344927
1.59473222816377 1.97244215057895 90.2841935842731
2.82191539829472 0.104663858409045 90.5415197932198
1.19662116427519 0.104663858409045 92.8456499729801
1.15025001437752 0.104663858409045 94.0631485782723
2.00801048678736 0.104663858409045 94.4028123539787
0.837383863421139 0.341134098123515 93.6496122324553
0.837383863421139 0.341134098123515 94.3684838422421
2.14328647462324 1.09547241124178 95.5629487872832
3.79411505739988 1.09547241124178 95.4046935733759
4.12416531553631 2.12309915158487 94.0204044600352
3.73414796597039 2.12309915158487 94.7455457238378
4.49435211265866 3.40749655576766 92.8049317173526
5.87225472505072 3.62405359198699 93.1921609854069
5.49987607178484 4.57205221284513 92.5888782743039
2.92062814774333 5.67272901172069 93.5647354940062
2.92062814774333 5.5218221656079 93.1018572477669
1.93689257772784 5.5218221656079 93.8143492922008
0.743418526945672 6.5134020265707 95.1137943870581
3.58387941610918 5.27448844702443 93.8513847714786
1.74410306248422 5.27341085800438 96.2108750087697
1.53397347005624 6.83898258689939 96.1320360316472
1.8309899697998 8.61591893395415 96.2542247187924
2.65419011739243 8.46043075331759 96.0032925888819
3.94873260445565 10.072314861916 95.0080745225084
4.55465031253155 12.2074012139103 95.4912873030471
4.68532938636163 12.624107454275 95.5442752579716
3.41573370500415 14.0979423932467 96.5652296511769
2.36143001559896 13.6915150537817 96.4823436973405
1.97877323174818 13.4660401816189 98.1534171853888
4.48884263066917 12.9549491886344 99.0293867743784
4.41910448772459 14.6561747000223 98.5727672074786
3.24104338304012 17.1006098319279 96.1189913788265
5.06709394080069 15.2688397453153 98.0291236212518
5.14156517040076 14.994121793136 101.318978084163
3.36525145382377 14.0559526823018 100.628902084857
3.71199723333968 12.8190476291101 98.1197609301343
5.33246896321811 12.8190476291101 98.760920965657
4.75263359876122 14.5838555231537 96.0335533433415
4.64180387132567 13.4860767297856 97.389660685018
6.0953294919176 13.4009894707103 97.4600699539775
6.29225660574685 14.0715098072647 95.8467816471343
5.01240443863891 16.7931702718333 94.5751490322828
5.14641748973397 16.9105712016071 92.4246545035441
6.16957581919397 18.5050878301475 90.9329732685485
8.16570982884282 17.7954761228813 89.527868711879
7.5279860044729 18.6345691338974 90.2973514049508
3.48626186262113 20.0145505610377 89.1578180520324
3.39664826002612 20.0043427441794 87.6409260805488
1.66976131439263 16.8137351498446 86.4178535909628
0.402704719324462 16.704320414446 87.2090915242813
0.402704719324462 15.0700148838198 90.4045022651763
0.402704719324462 16.524505913182 89.4061021034905
0.402704719324462 14.6411713115715 88.6155854115086
0.308084943647574 15.1293357522204 89.1223401745616
0.308084943647574 15.1293357522204 86.8852243045543
0.308084943647574 15.1293357522204 85.0405528183077
1.22561376109767 14.6440122036058 85.1597393680902
0.49020278195347 13.6635179287609 85.0725556037325
0.166365688636769 14.7933429027716 86.2359954339351
0.166365688636769 15.2967058889992 88.4388382443328
0.166365688636769 14.9179713809361 87.1802263545356
1.36642324520477 15.632872247499 86.0976503328155
1.36642324520477 16.5422785512044 83.8697632229634
1.28391494672723 15.4756300304714 87.1285383856759
0.0823617452158969 16.3992250541574 84.9250381076124
0.0823617452158969 17.8249684182146 83.621856553724
0.0823617452158969 17.8249684182146 82.7043672727947
0.0823617452158969 18.7777120898063 82.0382693822914
0.0823617452158969 18.2085794407513 80.3264473190002
1.90994512889481 18.442743188745 78.2806997047058
3.52714235813536 18.8874771644452 77.4333602675719
3.31195470488319 17.7432315424503 77.8119110025131
3.52713586546937 17.6683607941952 77.5540283845236
4.68122485930366 16.8911215371571 77.367737378325
2.03772664896103 15.9293882669146 79.5538118117537
0.170339557586856 16.2040908567645 80.6722949300061
0.170339557586856 16.7824247249969 82.0782091424232
0.170339557586856 15.296717559075 81.4400807804195
0.170339557586856 15.1274575282393 82.9387974930565
0.464444495853452 15.1274575282393 82.1376480548789
0.464444495853452 14.4063436835063 80.5198243590026
0.464444495853452 13.5313926302724 82.2765737013292
0.983408607268777 14.371740482888 82.3690845365863
0.857334048054243 12.4348904034143 81.1610267583479
2.60717566068649 12.7494345923581 80.3911906945294
1.5470184715207 12.4243763689279 79.1306126266312
1.13344708337216 11.0578429852673 79.7187461889209
0.336805871061726 9.09187975263554 80.9033806590559
0.279040819121781 12.5982212717217 79.6583661193582
0.58282298119961 13.6060475915908 82.1564933755346
0.623810538291044 12.3500204471999 82.0834411950483
0.623810538291044 14.0669613036773 81.4723293363131
0.623810538291044 14.6500391938496 81.4723293363131
2.81480059274388 17.5714412427456 79.1020818332582
4.20950455764476 15.9391803346312 79.6638332662586
3.59364558286526 15.5183219692944 81.2394375386175
3.70847619457733 15.3706752458987 82.4552478352691
2.35045399768945 11.7203033501521 79.8794286973844
1.25955322127516 13.0816053087736 80.2549232561914
0.813988456167543 12.5335218923882 80.6581826287904
0.813988456167543 10.6497363571498 78.5750456754288
0.813988456167543 10.0644842410899 80.3353124607081
0.786962047709405 9.63595873217554 82.6475327011522
1.95706750884364 8.44815677805844 82.7460061678499
3.36641128739508 7.56266013123745 83.5452653570142
4.35664527980289 7.21634310673505 82.8342727663522
2.89574091940703 6.88348018456177 84.7041521151388
0.69028079808431 6.43217434348179 84.3823403907707
0.0851357534301995 4.93662072549755 83.4441817169905
0.0851357534301995 4.76019611118269 82.1806109998222
1.1630951844053 4.76019611118269 80.2565692410327
0.52012935727327 5.33156485839721 82.6969562888454
2.24845078692628 2.17935104520699 82.9500776887791
2.24845078692628 0.948701653623655 82.8330609441933
2.94866544118188 0.948701653623655 81.3433586999931
2.857804771481 0.137956578165692 81.4937487949965
1.19947448018972 0.137956578165692 81.6046269328314
1.16840617648737 0.137956578165692 83.8423899705349
4.06490071048618 0.137956578165692 83.1379691265879
2.62620326320386 3.95025168367347 82.7720819529745
1.56543694391645 4.27867785923332 80.4864823482781
1.56543694391645 4.1471248024289 81.0876321427285
1.44688152761372 4.37443456395852 76.5146689331434
3.39625878668825 2.30879129850956 79.3590944918123
1.40445423228151 2.30879129850956 77.9938313101592
1.26733608163702 2.52812899586924 78.3645753731076
2.00406637239337 0.826126416482464 77.4709292718197
2.88668965233806 1.24592609100672 76.568339518947
2.09709280916952 1.24592609100672 75.899009708669
1.44573053991185 1.05371082333787 75.899009708669
1.44573053991185 1.05371082333787 75.6801538220676
1.44573053991185 1.13585828231381 74.5731266463845
1.44573053991185 1.13585828231381 76.2106318971933
0.118408645109463 1.13585828231381 74.1515877152136
0.710650604487277 0.258878286218781 73.1466424283019
1.87434552850278 0.949397087880719 72.4023488181508
0.0705953176570215 0.796072364954397 72.456843799602
0.162236861050119 0.787630769060601 71.4590411223273
0.184125647082108 0.787630769060601 72.8032724005109
0.184125647082108 1.65204677279974 73.0102083755899
0.302032914087941 0.599474872386643 72.9728057447305
0.587088212302533 0.599474872386643 71.4663752544304
0.59870130618814 0.599474872386643 70.8557445715297
0.59870130618814 1.57993553038303 69.5451794142806
0.129391803646304 2.81172242107076 71.7386588289979
0.129391803646304 2.37838892866332 73.0622417251869
0.129391803646304 2.5038542215914 72.8682026506959
0.169538264671619 1.93998334896673 71.074070301585
0.169538264671619 1.93998334896673 72.1618837497523
0.728997578908846 1.93998334896673 71.1450757343855
2.67979077992182 1.93998334896673 71.4553331882181
1.25133705085274 1.11479731922131 69.5503072543142
1.83892336768625 2.29935828087154 69.4020721844008
1.49433208920706 4.40453532083799 69.1221638832565
2.98014799842387 6.42876564231161 69.493330873516
3.36618523821586 9.35393051659895 69.7644683059752
1.97106923027274 9.21719194344049 72.2084421096616
0.704879209119504 9.05236445986602 71.6336585378684
2.40777699236028 9.05236445986602 69.4918049893162
1.26343366703405 7.6646120212033 70.9604303657986
1.26343366703405 6.15437329641773 71.9690120832472
4.82668940964678 8.61129124110705 71.8214087621646
5.1067363291437 11.5161720818643 71.9553538397736
6.539798945665 12.7437735024133 73.3476083313622
8.38019165356212 12.464521119491 73.4452652470983
8.83782736659962 10.8267034706844 73.8645702468433
12.310115936165 10.0129713475349 74.3858011127482
11.6120549751383 11.5574806873225 76.217655122172
11.7596241920383 11.5574806873225 77.0053626715404
9.93284515511145 11.1899101040783 77.7767236176112
11.8573732494053 8.56938296420773 77.9392663821398
10.3410083168656 9.00020756633518 74.7994249256435
10.0456561150725 10.8915509526664 74.5399211479547
8.33474908495046 9.97322665658098 75.2786032373664
8.4139157860751 11.75003282703 75.9925208258331
9.13013215480652 12.5895977501192 76.1926500243967
9.83359967405601 11.9412404298891 76.0294998335496
9.83359967405601 9.92111057260111 74.0579561202068
9.91843981216833 11.7443957136813 73.1563213002567
9.54722779157941 10.758391689488 74.9253463984804
7.40343771783751 7.86181244474005 71.4156894178878
7.39461995166588 7.86181244474005 69.9426075861204
4.21722239662151 8.86896424087418 69.0877414153834
4.65302168826164 6.10479652551926 70.6369212265865
4.65302168826164 4.80751989586679 71.495101823971
4.65302168826164 2.35559282083406 70.6732134125966
5.78980639692899 2.87857701666283 72.791354506683
4.65241418605114 0.577607614924446 74.4232448972642
4.54987998735509 0.577607614924446 76.0156443746028
2.21705858759811 1.79754187675234 76.0656913401127
1.82495205713183 1.93945007056666 77.7534075372664
1.56775604187197 1.50562100486175 75.0113406675781
2.51602500820716 1.50562100486175 75.956359545017
2.2184951383018 0.483350751327145 77.8044714207499
2.42911384693718 0.483350751327145 77.7984213402023
2.89755806538338 0.483350751327145 76.7321181448055
1.65179154791015 0.483350751327145 77.1036857131724
1.65179154791015 0.483350751327145 79.008992604093
0.827864930338329 0.483350751327145 78.9964246094317
0.827864930338329 0.483350751327145 80.0756258666531
0.827864930338329 0.483350751327145 79.899674998915
0.0618066916538563 2.7056051802227 81.321062244299
0.22303148319632 1.47272247431069 81.6948777333234
0.22303148319632 2.61506948031906 81.7196979734764
0.22303148319632 3.93500059335589 81.7744082721437
0.22303148319632 3.56708325193738 80.4359041071202
0.22303148319632 3.56708325193738 78.0158528441016
0.868725308215589 4.3463605401412 74.6493481649509
0.868725308215589 5.14918009043571 75.4828540055157
0.868725308215589 5.14918009043571 75.7343550266951
2.84564650748967 3.10516050165611 78.2635377179757
3.97037642467012 3.10516050165611 79.11854458841
4.2716885261189 4.77143689077215 78.370636893047
3.16909249151045 5.24822093058146 79.2885466444591
4.10732546572896 5.57218596590792 81.8671098768287
3.98605511396384 4.14969495890203 80.8509462621991
5.0972855229867 2.01883575715743 82.8710334704653
4.34560916468078 2.01883575715743 84.1635432502229
6.09388624457747 1.54278062323476 85.3275224102925
7.38971153436714 1.62098267902483 85.8955442421737
4.49492706195356 1.62098267902483 85.6617100783434
3.25795805616755 2.93121506639604 88.0624651040143
4.41863681005516 3.31259174476013 87.9887607353005
6.88853834730495 0.376319537673118 88.6070226892242
7.42292140336751 0.376319537673118 88.6408253361819
8.01974583754894 0.376319537673118 90.4610627392573
9.53357374780676 0.376319537673118 89.9465328066344
7.31659967142876 0.376319537673118 89.7646496875858
5.52446391615297 0.531226669264082 91.5438963967469
6.26441388065215 0.531226669264082 96.4946722154197
4.23666707643689 1.23321840058176 95.9500074725458
2.76217248699904 1.23321840058176 96.8512456490517
3.11898489756521 0.823382252422671 99.1572307314354
3.75934946760075 0.832004770620289 99.3543716571562
6.41854811691409 0.832004770620289 99.6129434818318
6.36678448247023 0.832004770620289 102.698620439411
6.90514497160499 0.832004770620289 102.145078891917
8.21454656030365 1.14875366208113 101.574250083722
8.30530652323407 1.20386100903684 102.360345938605
5.09526281819288 1.20386100903684 103.438787339653
5.84878307918528 1.20386100903684 104.419926683601
5.35007980071279 1.20386100903684 102.988875440128
4.29246483305867 3.23741928804376 103.137271507078
1.62816345125468 3.63604323689605 104.750051844507
0.249523898125793 5.69556967616985 105.003927612286
0.249523898125793 6.87571981821124 106.239165288851
0.249523898125793 6.87571981821124 105.043829241818
0.249523898125793 5.96160773970642 106.626091877371
0.509124990426189 5.82928240462289 106.804542521794
1.26630270940727 7.77090536551869 107.458996971188
0.887685084415287 8.9100889029278 107.089643121635
0.887685084415287 9.87600186645276 106.256173317773
1.35055592010211 9.44107767852106 104.798981168944
1.35055592010211 10.2666023236683 104.955203018176
1.32849171440476 10.2439864562251 106.962512626612
0.719004311119039 10.5327687212994 106.720252853362
0.719004311119039 12.4282460802409 106.294225660483
0.349991844566268 12.4282460802409 104.364953678438
3.27158868382326 14.500685696985 104.739665535807
5.58910185059362 13.0635704022476 105.819787963878
6.50918223441015 10.3268136003657 109.241765252622
6.50918223441015 10.7969118782351 109.91209825114
5.19594206051671 10.1349486013856 112.39342762768
2.83105870232037 10.7989910832027 113.607267498988
2.83105870232037 8.68073726065025 115.730977967514
2.9136930384943 7.1734221024253 114.811974564629
2.9136930384943 7.92410510657975 114.667419541328
2.35323095313224 9.20735309237644 115.247401972222
2.35323095313224 8.40206304597631 116.477764705056
0.746161755858162 8.92324363862066 119.232335823455
1.47016562827162 7.86423553241677 119.311908422159
1.47016562827162 5.98775023435919 116.997988680839
3.71804422350882 2.91390332295329 118.406268176011
3.00773756878283 2.70460396258505 116.947443398288
3.087847634536 2.47931023653914 117.475693075984
3.42496630258621 2.69830008863585 119.518411095808
1.08213275427731 2.69830008863585 120.079933477621
1.54943526302242 3.00863301428697 120.249473449149
1.14875030971924 2.45751092680373 119.122075564025
1.14875030971924 2.95455242873702 120.684958839963
1.14875030971924 2.65891379912503 120.535733895824
1.14875030971924 1.70144891704679 120.768160488719
1.14875030971924 1.70144891704679 122.930104787916
1.14875030971924 1.72101371406245 124.256526320861
1.14875030971924 1.35039548015046 125.800997967319
3.02197300360822 1.63813275195676 128.275852139107
2.96596795459941 0.307124783426062 127.710646712534
2.45877890142987 0.307124783426062 126.581237354332
1.87728733784515 0.307124783426062 124.979045123403
4.00010260862467 0.307124783426062 123.760689096761
2.95880656235858 0.176972474921874 125.143466023152
2.95880656235858 0.176972474921874 122.583571012557
3.38687523428943 0.176972474921874 124.175928559713
3.38687523428943 0.828445688571761 124.865258268147
2.91986581244926 0.828445688571761 122.918580303316
2.33556981199018 0.828445688571761 123.62476098112
2.33556981199018 1.28284623872081 121.379533442586
5.66544486844453 1.28284623872081 123.546402022911
7.89843219265078 1.28284623872081 125.02507234083
9.70616105721206 1.28284623872081 127.456027771054
9.99233338973076 1.28284623872081 127.245751699561
9.80585256431816 1.28284623872081 125.879086510887
9.62875619121837 1.55527646592364 127.688545512742
8.93003170524998 1.55527646592364 126.398389736267
9.65716881081063 1.12533203479179 126.528249031596
9.69878905329876 0.622067147618795 129.518992553394
7.73326367327048 0.881507717314087 129.584360870794
8.92196089249109 1.00536397058168 126.944280973942
9.33861655578251 0.702969587050119 125.924340021199
9.49127034872738 0.702969587050119 123.151758094738
8.24754214650491 0.702969587050119 124.068223465339
8.57676751157769 3.21317144688409 124.451273467092
4.89033429995241 2.09977913242069 125.609213515911
5.40233265180126 3.27765351151054 124.373662058945
3.61526012678702 2.36564241997877 124.631581358304
4.48932827284049 2.36564241997877 122.562745308879
2.91835766547226 0.286468331625418 122.959971789088
1.98760930196432 0.668616787599772 121.476773251196
1.98760930196432 0.0903874859200925 124.717090743961
1.77511507177641 1.11264582031859 123.207280356842
1.79768296218722 2.39306550259275 123.907549381917
2.97517047837342 1.73611233130318 121.976648244956
1.97888098618618 0.705679107778838 122.274326426946
1.64011263297658 0.773681117330749 122.627629309534
0.789626055601578 0.773681117330749 121.983983762815
0.789626055601578 0.773681117330749 122.214447901444
0.789626055601578 0.773681117330749 122.750601505299
0.789626055601578 0.773681117330749 121.619111345862
1.20611608496225 0.773681117330749 122.610663325855
1.54499261375637 1.97287983760521 123.26133099487
1.54499261375637 1.54956184310398 124.911110775138
1.12687621947599 1.54956184310398 122.58775477412
1.12687621947599 0.729751550339404 120.830195015417
1.12687621947599 0.729751550339404 119.520268823948
1.12687621947599 0.55504912544542 121.237162278777
0.219346367417349 0.55504912544542 121.132695349249
0.255522437595154 0.55504912544542 119.7886928882
0.339968553380949 1.26955136917742 118.530332956908
0.234009893040248 0.979973658798456 116.50181881268
0.541234002640684 0.979973658798456 118.37865271854
0.541234002640684 0.979973658798456 116.034095454604
0.839668324288001 0.979973658798456 113.479671620964
1.25206866093801 0.979973658798456 112.206606324884
0.180043217077384 0.979973658798456 114.333027679467
0.180043217077384 0.979973658798456 115.669491542437
0.468138160729055 0.979973658798456 115.610090083483
0.468138160729055 0.435978079424799 116.2457929765
0.468138160729055 1.42249070608737 115.826870394347
0.631724232790911 1.04465880555092 115.911316558273
1.95744989851532 1.04465880555092 115.921251811584
4.04031077935365 1.04465880555092 112.871613844497
5.88127074417419 2.52027559277743 113.132085244514
4.50660022798808 2.85268683486622 115.166257275065
3.3464030170245 4.44685218437216 114.475594080683
3.3464030170245 3.76151029399814 116.738843550265
4.10560039727419 3.9780784210104 115.79182414976
2.84549420424526 2.89559405664032 117.694881011822
1.93257605378331 3.70816202333241 116.191548391466
0.919536179180448 4.80228707060494 115.529960613393
0.904948971536387 4.28518938840432 112.411869335662
0.904948971536387 6.06723359548447 112.551449312944
0.0768834778403358 5.8955695685488 112.850349203816
0.0768834778403358 5.12884563783492 113.497395381156
0.0768834778403358 6.85348816074462 113.115435488775
0.0768834778403358 7.79104898870268 112.01905528547
0.0768834778403358 5.6543700919859 112.295984640921
0.0768834778403358 2.59569703371296 111.929769655062
0.0768834778403358 4.71119571711578 112.036613823773
1.62235410055209 5.47146918050909 110.137763776361
2.17913608981152 2.90473814574356 110.125864810247
2.12802479381345 3.28029026150037 111.344424399696
2.12802479381345 2.16342418642338 112.002210985869
2.64959352609707 2.16342418642338 114.362980952298
2.64959352609707 3.51851383231056 114.055976578715
1.55038510900392 2.23791409059668 113.210933669808
0.983456093298357 1.89695914777036 112.110733642613
1.89750869590316 2.3132658506456 110.96278272114
1.94244894118596 2.60709975513933 111.76105189262
2.11625908420687 2.38675854621031 112.09813046373
1.07072583017017 2.15636456531507 112.587265446383
1.07072583017017 1.88661452816069 114.424536117744
1.07072583017017 1.65845776178193 112.974197949679
1.07072583017017 3.53252304505348 114.214065672493
1.07072583017017 4.46324599285701 115.427715166758
1.07072583017017 3.1826350810268 113.956426115095
0.677797946645414 4.15277204468246 113.991459552192
0.677797946645414 3.86067375063007 112.721176648293
0.677797946645414 2.97226834068653 110.641725959952
0.677797946645414 1.52136712154161 109.468316590276
0.677797946645414 0.179872361952087 110.746363424052
2.79554230596135 0.179872361952087 111.02737488633
2.6477602789499 1.87790563117115 110.055306653916
2.18396503143973 1.87790563117115 110.110733593807
2.38521031620441 2.7669130528138 108.452780310459
1.39639153950105 5.01627443639603 109.012744867628
1.64701220982736 6.01754539092085 109.540376781678
1.03774606856087 4.81464452533658 109.390781563294
1.03774606856087 4.00724466085379 108.263376864666
1.03774606856087 4.92863664802097 108.812404681861
0.491845510089911 2.58796524801706 109.892345724941
0.993702130134643 1.77661048111324 109.323018423841
2.7632613698693 1.30615985302401 109.139620081726
0.506149572703523 0.742953136403109 109.336078022039
0.466097542402185 2.48572273490369 108.680062577793
0.466097542402185 3.54411656653343 108.537423552563
0.466097542402185 3.54411656653343 108.056479301637
0.217575493208666 4.17518478222966 106.343613170819
0.312169355376924 5.66070909141052 103.778631680488
0.312169355376924 7.13864836622234 101.252211845844
1.02167944139387 8.77524731016434 99.3735306580102
1.33037830274617 9.30512996346736 99.4174571508177
2.377863084243 9.72334258921218 98.2476552955254
2.89637309864044 8.88029849633759 98.5537951955923
2.89637309864044 8.88029849633759 97.821339443428
1.3123294153429 10.7467452005126 99.3787843433166
1.3123294153429 10.5533611351187 100.26308999046
1.3123294153429 9.87352881283024 99.2474207010641
2.15385598142865 8.96373038050207 101.550417260361
2.22998842809348 8.65085345470487 100.870262918856
2.20565054564849 8.41277954952132 98.8787375769684
3.61656616142903 5.92498284345838 98.1715930581361
2.60981566390873 6.22624146192818 96.3144912457518
2.59699949645284 5.05819812763499 94.2611186815838
1.08527596873204 6.3376960272093 94.7341299194403
1.08527596873204 8.28884225349491 95.6815715173423
1.08527596873204 8.24092799433445 96.3249735835616
1.08527596873204 7.14571314025416 97.8402404955783
1.08527596873204 6.92990196131831 99.252464348434
1.40389239081241 8.90419426671886 98.2084976941585
1.32464382092645 9.65615040115352 100.330517878238
1.32464382092645 11.1300941814055 102.01038560425
0.558435237139355 11.7231663085353 100.373088826999
0.183527263274966 9.89808444035093 97.901883729939
0.183527263274966 12.7828871554606 99.1634215912388
0.183527263274966 13.1185824407064 97.8579742024723
0.388872117707016 12.4538989358392 95.8193119396757
0.70285332899346 12.1934098006203 95.7881593886321
1.7064278745393 13.4646095192007 93.9931873749508
1.11873848949602 16.314719011634 95.3682900596551
1.11873848949602 17.9507396250799 95.4700203360145
2.48209905181298 17.9507396250799 96.7042435660229
2.48209905181298 18.4043924599451 97.4682275576108
2.48209905181298 18.0409585161973 97.5107867029511
3.67702812815355 18.428449854479 96.2263588610864
0.987925259632185 17.8354456834802 95.9151883072077
1.31317326752821 18.372678243379 93.8825786439659
1.66943990681751 17.5259294030027 94.2530198360622
2.89055458711753 14.8718484425137 94.9712595782955
1.4438225383697 13.0598571642937 95.692033996491
0.351185204539167 12.9402828251286 94.3704240358677
0.059697105655049 13.2660363626171 94.098989525407
0.0154975633403575 11.0864259739125 92.59972934412
0.0154975633403575 13.1829776291075 90.6724295844069
0.0154975633403575 13.5905151943839 92.1010311577246
0.0154975633403575 14.775576383667 91.1028012392346
0.0154975633403575 13.9069448101287 94.0702399139502
0.0154975633403575 13.1560547890537 90.1987918227694
0.0154975633403575 11.2248415892473 89.7294482930357
0.0154975633403575 10.6356668009432 89.7294482930357
0.0154975633403575 11.2547777167744 89.2609303217946
1.16065712899102 12.6910520999573 89.9179992606094
0.28836326366483 13.5928360215274 92.4473635844069
0.28836326366483 13.4248270811289 94.7265404284969
0.28836326366483 11.8444467022175 95.918820052197
0.28836326366483 11.4664806562291 95.2833080943297
1.94717454153104 11.5052131167154 94.7706446973185
0.89848081084847 11.3502597216624 94.1173696421938
0.414934978118823 11.1821553177262 93.7988339295663
0.414934978118823 9.36032511508575 92.4683690501981
0.247947792495901 6.5915100159156 94.4321618874148
0.247947792495901 6.12719869735151 94.0938552667853
0.247947792495901 5.25516164034297 93.7266454709955
1.1305163122431 3.7815211826332 93.4052545989497
1.1305163122431 0.717284499704049 95.562775601322
1.1305163122431 0.717284499704049 96.1693575207999
1.74103623205551 0.615225108137478 96.676244447593
1.71980784377855 0.615225108137478 95.8102951522607
1.98863172418676 0.630236504533845 93.7794487241611
1.98863172418676 1.05408673906889 93.1251841547397
1.98863172418676 1.05408673906889 93.5752097851106
2.64741371352096 1.81810526562185 94.2608994125441
2.64741371352096 0.485721827575593 94.5944701882711
2.64741371352096 1.27231272923311 95.7297123661097
1.75765605987878 2.04708515662148 95.2616486947346
1.68976832931954 0.214223158414641 95.7253783238374
1.68976832931954 0.214223158414641 94.8860345406666
1.68976832931954 0.722360046367154 94.2454342523544
2.93221917280051 1.89374143254668 94.2783914169471
3.89672747804423 1.89374143254668 92.6504221225982
6.19609437009698 3.26057423151889 91.0281927302264
3.37286757239366 5.89708522433662 91.1442870210601
3.37286757239366 2.83825840704752 90.858744645269
2.54082174405045 5.4453205178989 89.9375695754784
2.86163928703205 5.88117090465605 89.9308603079764
3.57241016857792 6.59873816481594 88.8044310471616
4.16550903323417 8.53930090664434 88.2022811304478
1.91226576706461 9.27591767082783 86.9761493803157
2.46245266189386 10.5863266816827 85.7674906068707
2.89998515537489 10.6666745242543 86.891529169707
2.89998515537489 10.9437066179323 88.4612656545149
2.39221041739996 10.9533997794488 88.4612656545149
2.39221041739996 9.73451399542797 89.5760928797732
1.28095829207557 9.46237773909893 87.6829574258325
1.11627843377345 6.5017885087893 86.9965137406664
1.11627843377345 7.76517682037557 84.9597097758648
1.28134152583914 6.91124057559155 84.8902645638808
2.21832213511859 6.91124057559155 86.4552875702569
0.204361964674471 6.55026957304499 86.5774837399258
0.210567632029156 7.31416779083793 86.5140914292299
0.210567632029156 7.31416779083793 83.4680600313835
0.210567632029156 6.59291523749677 83.1817866777194
0.210567632029156 7.87238080490731 83.6112344077422
0.127611255592035 7.78376176960061 81.4476336610571
0.127611255592035 7.62908445542242 84.3808112036088
0.127611255592035 7.62908445542242 81.9939810543276
0.127611255592035 5.77852473969892 81.8955633803849
0.127611255592035 5.77852473969892 82.0527998934014
0.127611255592035 4.75530612429997 83.3616120670635
0.293816814041024 5.68423988005009 85.7599496475118
0.293816814041024 6.71448556582872 87.2210416276048
0.814524308369094 4.89433110786987 85.8822366036181
0.814524308369094 6.78349350445691 86.1957091584183
0.814524308369094 7.19660365093514 84.9689700328668
1.37622418197569 7.99942185205836 83.0027932319359
0.959884916650022 7.45424931499516 84.8006563442618
0.959884916650022 8.09635472702403 85.0004654431435
0.959884916650022 5.92802930155882 83.7702897468637
2.26336114187695 4.7074793234044 84.7254798712012
1.35321012434404 2.69247384184203 85.0369407953869
1.6132898060427 1.42430930453113 83.7439121491053
1.04774319847448 2.70386051132933 84.9475107529489
1.04774319847448 1.64854453465752 86.4891402097751
4.06920041631735 1.19607438578592 86.1775680304012
2.60360910039013 0.736362383842123 84.7838838718219
3.02592048351506 1.5109306623995 86.0169395725889
1.98297706753877 0.987510855921891 85.8358901125694
1.98297706753877 0.987510855921891 86.4776332470479
2.78858679513448 2.0894940384401 87.0564864691264
1.94371689419082 2.0894940384401 86.5021779718213
1.94371689419082 2.52181616212644 86.6464028107487
1.94371689419082 2.52181616212644 83.8375815367583
1.99293948182955 2.1046775595019 85.661827528796
1.60336412317362 0.989649834328086 87.5067919624585
1.60336412317362 0.989649834328086 87.5499111510817
0.998152672349539 3.54914951872701 88.6584121744119
0.998152672349539 4.47696058557282 88.1201018552102
0.963287689224427 3.7173369528843 89.3670424980343
0.746386998761071 3.7173369528843 89.0517680877832
0.746386998761071 3.14035626495286 90.3363051804785
0.746386998761071 3.14035626495286 92.1405038097043
0.645119553399502 1.57547032140627 92.2079292135568
0.246669981040188 2.63076577482456 94.9383179048592
0.246669981040188 1.57919212064954 93.3678889428445
0.246669981040188 2.03330539634864 94.4146612669212
0.246669981040188 1.58257034145756 94.5971324336486
0.246669981040188 0.373553261605235 97.6336730810369
3.66232054089059 0.373553261605235 94.7502946465871
4.08289676556657 0.60165372788794 95.2010395555185
4.9954390022119 1.41949767686518 98.3654088623448
3.93066543566318 1.41949767686518 98.5589502606518
3.4445984733497 1.41949767686518 97.7290615047483
3.08620123713376 1.77518696196415 98.836413296973
5.02672830435865 1.77518696196415 99.7035619016034
4.04048932354724 3.87349839404261 99.7035619016034
6.48847550947092 5.43121506220511 99.2478752074055
4.9542158172171 4.17623644169971 100.359054244307
4.39006719557472 4.72563516176358 102.050048569775
3.96215390388473 8.24756406551431 100.500269056066
5.43258360937306 9.08878351007989 100.058408838479
3.70201545162148 8.99390753088106 101.260061588817
3.28532204089166 10.2764451077029 97.2345002857456
4.59563402890126 10.9754876874729 97.9847127309891
3.67974192660467 10.663292223334 99.849094166311
4.62573517776538 11.3589029159307 99.0450822481658
3.89254062964289 10.0430768884256 99.5703348841358
3.89254062964289 14.4823750638471 100.287964152822
3.82637911189849 15.0450526917668 103.072244166637
3.34240099803615 14.0061408496665 104.313335668559
4.40517871184584 13.8777644108951 102.535208695842
2.48584876766875 12.1224836590647 102.144774773569
3.28743217349695 12.740895495382 104.091034777455
4.89891046968415 11.9826575554155 101.691979210563
3.51007915674377 13.3379162679057 101.023095113361
4.92977019272584 11.3326031452358 101.025434693203
2.83891497909722 11.0957657013599 102.30255271484
2.36082323326594 9.27676530169823 105.542810524405
1.61389881268995 6.23047520283349 106.745132728936
3.59466982763832 6.23047520283349 106.274919134603
4.06771744001358 5.42473774133627 107.459042633086
5.45327273052166 8.0011363630349 108.229080493591
5.67654222312904 6.79908038031847 107.698610892218
5.80149403292543 6.79509774850521 108.599696039486
7.48243068274506 6.36352325904561 110.047803735293
7.22598436774026 5.70303276066939 110.009145050313
9.43814860094214 5.04363922116714 112.881781995032
8.95796597213115 2.55445576250087 111.803657924627
10.4815245088381 2.15944904417382 110.773519760803
11.9942923471209 2.15944904417382 110.621032106133
10.3294560974452 2.15944904417382 110.573433841921
9.561782769948 2.12410919519736 110.755422094203
9.74729734349656 2.69897477144926 110.531106950436
11.1112019717685 5.56820147803351 110.364793634655
11.4616605789932 5.44248905323645 111.479676247212
10.459295250995 7.20231948925945 112.583874845558
10.399794765669 8.04715590846842 113.190209858577
8.94166522564657 9.12841846642458 110.602363381114
8.94166522564657 8.95435084298405 110.602363381114
9.29725798995318 7.78953596768901 113.708046457205
6.95361394648353 7.30388474828255 111.44695255482
8.02119237724246 6.94442950402886 112.051902301239
5.84401086383145 9.41325596598816 113.266776384211
4.87648003363588 8.57187520112238 112.737823504897
3.49154651362988 8.85439085720077 114.557038499677
5.48728154009661 8.91036442949867 115.350676844069
6.89965312890992 9.94842496184224 114.423857834983
5.73066944494908 11.2583051200067 116.665197489279
7.13522834059582 10.6332773025322 116.456140564276
4.01820226659078 9.58986004820509 114.853496515979
6.06255046085375 9.60552353290151 115.518493404063
4.29371003827305 11.9189592871443 116.512709128864
2.24287603389754 12.8240990941926 114.236364342913
0.259260709807798 16.8631050956457 114.274674189335
0.259260709807798 17.5325754176066 113.823989554366
0.259260709807798 15.6501950224756 114.929281301742
0.534401073369568 16.5286522843862 112.288561804986
0.0460006566460979 14.254125712546 109.734220723818
0.0460006566460979 14.254125712546 108.604074714159
0.164499817663004 14.3403966066298 109.84313841903
0.164499817663004 14.3403966066298 110.006194265167
0.164499817663004 17.1658920152999 113.082682417498
0.164499817663004 16.203348038643 114.629815441158
0.164499817663004 18.8656418919731 114.201258255442
2.18007171592741 19.4246053022372 113.864301763999
3.82561824393351 17.9942004542036 113.552460247041
2.87925035389778 16.381907077254 113.737059493792
1.25884668623963 16.381907077254 116.019521306892
1.92777864553004 15.5807435732465 116.417853622756
4.01156590550031 14.6129513425409 115.981124446489
5.01184531343428 13.1575898794396 116.814763510726
5.64238962141805 14.3962807184539 117.238446694833
5.64238962141805 15.3213298532727 116.26586845075
4.61872435283254 14.4661900410701 114.731401519812
3.74719224422087 13.5960975166702 113.402304162792
3.74719224422087 15.6959935409567 112.669585249636
4.39274162754599 16.9382210828485 112.726903902713
3.79560315704006 15.4669972356497 114.390209125264
3.79560315704006 16.1344514857301 114.403113813142
6.03135426233727 16.3467317322569 114.930788485646
4.12101684479228 19.6722330212679 115.57621375903
4.12101684479228 19.5110595890829 111.108928837509
3.85366186712969 19.8105722712701 111.526622324543
3.85366186712969 20.842182161476 112.654605490609
3.40840149524234 20.8119986616159 114.508637776761
1.93052841519359 20.1140971183047 111.22380096445
0.436101145222534 20.9475736647702 110.630133171146
0.436101145222534 21.2051515722772 110.065175150037
1.8114460810205 19.4610180130561 110.994504582102
1.35514478484381 18.1812938374469 110.909418272538
0.631892752468646 16.1164654133825 110.632518346424
2.60419821119392 18.7574208839672 111.648108650224
1.28412994907426 18.9202964511248 112.909515337376
0.199925608189753 21.3567599354245 113.28708331051
0.696731641900284 22.108985796268 114.931959786234
0.696731641900284 22.7111589824488 116.216661481014
1.48488886695275 22.9118051215521 116.509590982241
0.608594195241173 23.4844199528692 116.776053147247
0.608594195241173 22.0917208749335 116.099038554171
0.608594195241173 21.8198205840268 116.55933647547
0.608594195241173 22.3644463386898 115.71349744688
0.576354498928201 20.7212140321818 114.296011885657
3.18136498263532 23.0458954032526 115.384515115497
3.6185226915363 23.1288361389863 118.236681783465
3.13871351027061 24.0420951373564 118.981687750456
1.33902655942933 24.9615459784639 118.892553374969
1.33902655942933 25.8156348416055 119.233073885534
1.33902655942933 24.8542493770846 118.873030553055
1.33902655942933 26.9714935538873 116.477065090901
3.11494070148699 25.2219400711301 115.853892066507
0.709104981733902 25.2219400711301 117.763299731837
1.00503196344276 24.9787575171334 117.458310357119
1.00503196344276 25.7074828070791 121.068497614163
1.00503196344276 24.358270991655 122.711522894173
0.968429734387453 23.8526683415911 123.155183173919
1.2154471433105 24.4488949538749 123.210643987065
1.01385139084072 22.5271428876714 123.52239486925
4.38020531531369 23.8507847191696 126.025737217513
4.38020531531369 23.7611570541722 122.644634933259
4.61618035855845 26.1657398246711 122.952102548493
2.08997892279669 26.0593112391185 123.773706485335
5.46365624431206 27.9607705110482 122.834921310656
5.75060817530505 29.2028071127713 123.240135086094
6.14672851425475 30.0863432885321 125.353442668868
4.81629458687633 30.3363617578476 124.992974582297
3.52666512468408 28.8755619159488 122.304328562835
2.06893493638012 30.3579042952308 121.761125098935
1.0202135446746 32.5213197702261 121.661712045924
3.37547978722563 32.6989043240102 123.714421918599
3.57657634496071 34.7255378616626 122.437685883041
3.04030328878529 35.2726320402994 121.874243556016
1.67765844507311 35.4468149268295 122.351876491375
1.67765844507311 35.8215446852139 119.564376195012
1.67765844507311 36.6297799730461 122.227813011933
1.09303939898431 35.5431229289486 123.013306510268
1.08106597838576 36.0003438493434 123.657331959499
1.34835353344143 35.3111024716165 122.966446543871
0.352998216147297 35.8089784960289 123.209474587129
0.352998216147297 35.4481443529233 123.209474587129
0.352998216147297 34.6801528287687 124.182957228382
0.0580080893451725 34.9911901788908 124.297353324717
0.683249910313768 35.2883054716088 124.003716646605
1.33376249309763 37.5040603595508 121.423770921691
1.33376249309763 37.3892384475016 119.484538432035
3.38041672886779 36.7497398886322 120.231439687495
5.11037796004663 36.4289764298701 119.863461003003
4.85415718450185 37.7330210395728 119.616049221242
4.80360155225023 37.3870768714569 119.250341391381
5.08450727864511 36.6501853431788 121.141666953079
6.02513230182734 37.273827502225 118.224445022691
5.43152392168795 37.5081516632197 117.05055799881
5.43152392168795 36.3239072266806 117.136845137171
3.7398185532072 40.2991677686746 117.996548907152
5.43545411033848 40.7269281383464 117.596011172169
3.76347983928218 40.1077706533133 115.2336034584
4.42098935836601 40.7649790766389 115.427905409757
6.73724125866287 38.0150955596783 114.356603552745
6.18231985803389 37.9461751969424 115.817334887234
6.18231985803389 38.0620313099111 117.314297858815
3.01503731816389 40.0479328807441 117.367863993315
4.44902275414067 40.3886363861914 118.734367722576
4.83606991553369 41.1063161484655 116.177085259164
5.35244520617996 42.4544567776381 113.380462248454
4.87713233621169 42.6724470558169 111.897187688017
6.80674750001045 44.0277466873901 112.067823938689
6.80674750001045 45.6860328221308 111.41983274057
6.53931119783847 46.2939621182511 109.350391140406
4.90519690006934 49.0059444665657 109.183404125312
1.62954100436631 46.6304873379371 108.315947052465
1.62954100436631 46.0404089248868 110.539258709731
1.78606295517263 45.6360156919871 110.002617587223
1.53427062259598 45.7782163468868 110.30704507817
1.53427062259598 44.5988849443365 113.284663425193
2.57088327079718 44.6732790685508 114.428246626453
2.57088327079718 44.9686737039809 115.301852814951
2.64187644622488 47.4644738643949 115.064900208048
0.384169382486906 45.2326093751088 112.670697968336
0.817032261737504 45.8278588425239 110.720656168908
0.817032261737504 45.7342129435421 112.351656054168
0.817032261737504 43.8741142763674 111.060882212006
2.52704704953397 45.5487124336257 109.908652502109
2.97062986534757 44.6352395826815 109.649538111279
3.21784187213595 45.3157399153524 109.3976348312
1.109710857244 45.7771449188896 109.225336107011
1.99664629647639 45.1616243678749 105.693119166283
1.76673927303081 45.4271762529568 104.05155977616
1.76673927303081 47.1567066004779 104.580502751129
1.83059634597465 45.9536285815026 105.451574254627
2.9884348358385 44.1325032450649 105.614176634061
2.01903749679663 44.9916072866294 104.502057202414
3.43066263755139 45.3104777674242 106.51642317685
3.43066263755139 43.6822161110909 105.778137966171
2.14234164373654 42.7407103905786 105.490525544009
0.319291651725863 43.4743203035797 104.016570711349
0.319291651725863 44.3497743074622 103.738241630618
0.0862926032399288 45.5656845372803 104.885811701318
0.350306964338158 45.737270764586 105.117657131948
0.350306964338158 45.5455455078592 106.293746885606
0.350306964338158 46.4916295951064 108.602561721995
0.0335529976336112 47.8621747039283 109.349391488584
0.0335529976336112 49.0491668750229 108.336004267535
1.22352501690617 49.0144868981106 108.122651163537
1.22352501690617 49.9547870330143 109.386888968804
1.15284342238107 49.5220727651942 109.119741771879
1.15284342238107 51.380231304821 111.088414815436
1.15284342238107 50.6125980933856 112.886131053694
1.50273551426201 48.3657536533648 114.526413094664
1.6662858587314 47.7008824250982 114.37670809566
1.76327201619422 48.5454474058335 116.968342398213
4.1558537852315 50.0405574505634 115.976592241884
4.1558537852315 49.0805407127514 116.411732580758
3.57755218159619 49.2531994206931 113.630257879025
2.28392741543073 48.1038517806616 113.635775602222
1.40010779503944 46.4825011129439 114.118879853821
1.40010779503944 46.6818621200761 113.867935919773
0.479897885626971 49.9859062843897 111.462894298081
0.479897885626971 48.7242297182413 111.185769773106
2.3035081380904 49.5122323524482 108.824023450247
1.32240870180357 48.2884456007635 109.557403627803
1.81250877976621 48.0924902527353 108.2203259142
1.18077363636529 46.6348671188317 106.955287893538
0.604666343724925 45.24907407042 105.722202446114
0.604666343724925 45.8980486945804 105.749202142209
0.604666343724925 44.9389699272197 107.510706939496
0.595174562818326 46.078860126694 106.696653068611
0.595174562818326 45.8140629766361 106.773620793789
0.595174562818326 43.7183991016531 104.547217059174
0.39615007247488 43.5286782804515 104.58767616678
0.39615007247488 43.0352793531509 104.426539912916
0.317194124569679 42.8236957293689 103.924348420784
0.317194124569679 44.4508959838598 103.580903791271
0.317194124569679 42.2481339866943 103.477019878854
0.317194124569679 40.1169978040951 104.939709930914
0.732611416974412 41.4043539895951 105.671539203701
1.01244704645438 41.4854362325192 106.428258244749
1.01244704645438 39.5651016893387 106.204265142031
1.01244704645438 39.720626223791 104.645404454502
1.01244704645438 42.2545907294287 103.592749094837
1.01244704645438 42.3304642966024 103.482948080309
0.425836937966695 42.5812967625781 100.850335976984
0.334295261645803 42.6187297436773 102.122509751124
0.334295261645803 46.0532308082134 101.397243648609
0.334295261645803 47.0860813886336 99.9792483666347
0.334295261645803 45.927429628886 101.604754277465
0.334295261645803 45.5964291699396 101.434057767904
0.334295261645803 45.1876881163048 100.196655324065
3.11376473778644 43.7698082739206 97.5534110619773
3.11376473778644 44.6418242959992 98.6715961551227
4.24269302752724 46.3327382168156 98.526652891356
2.40705138144941 45.796875316858 99.1400576558783
0.383981783031081 45.8132208750029 98.4923279208697
0.875010144387517 45.2111625116452 97.4621489793285
1.08649902759414 44.4381623336188 98.065012310166
1.4789792886198 45.900020516571 96.771136371714
3.13906400530177 46.8629714793034 97.4565425542885
2.73900483292275 48.1849487224721 97.5512742933423
2.73900483292275 49.5356754248806 98.0811705175968
2.16498119919254 47.8325182398256 97.3986314083729
2.90653858958443 47.8913903546546 97.2795631043484
2.81731343883042 45.4610663164655 95.3905233836214
2.32378610579238 46.1943694016711 94.9436777774999
3.05819923997967 47.5076776659607 95.4566956446605
3.8385238291294 49.6222813096789 96.5883492715304
3.8385238291294 51.8753791008882 97.4761111422071
4.27468565275787 48.97233538455 99.007282843472
4.82003560421456 51.9711426282852 98.4371013779198
6.11747701388208 52.6034151334179 100.407632228828
4.08607712065396 51.1975301162337 99.0247156049248
5.68828006379578 52.1615882160008 99.5046068987849
6.98976886776841 49.9137767541881 100.975356430307
6.7654410554061 50.2876463367492 99.5945159917255
4.40126576645741 51.3229710442857 101.504950801834
3.31834988151753 51.2016637084838 102.674576858712
4.38575936896184 48.4738015691471 101.846130325191
5.08704118000662 50.9171445749615 102.416040240172
6.16930531456337 52.4450539724715 101.101368886958
8.25467633005345 50.3330154446283 102.639684343211
7.60579123539858 48.7233019983775 102.46682819897
6.26781744865102 49.1839050148413 102.632629833564
5.36950862400743 48.4722732041505 101.914275755032
3.41141094121967 47.5480227949932 102.156991189565
2.76078445846923 47.9891572505619 102.717898980467
2.76078445846923 47.8800769803988 102.227870601671
2.06006374725238 47.8800769803988 100.789511514282
6.74100758100573 46.8332161571472 98.8255226964107
9.59146822522194 47.3665474022624 97.1262184573919
9.43998823807234 49.6976425273946 98.1687615570575
9.95032827032902 50.5411087705365 97.3776180772612
8.0320550999099 49.7036434484209 97.3830672671718
8.2143479084524 49.8674252563919 98.0410556821713
8.16367782139387 50.5513227903323 97.155800786156
7.48679904360729 50.3824116852651 97.5728013751669
7.32866077817907 49.3798347401341 97.0092767174426
8.06514083992917 49.6050121103253 97.4980899094042
8.06514083992917 48.0721790349061 94.6782999605223
6.50728023909777 46.1952981058132 94.6436540973313
6.96159820318042 46.6675613116285 95.3058886464192
7.41321191097551 43.3301962595203 95.1225209687441
7.39065519325566 42.5018359163459 96.0399272745268
6.81738761011727 39.5528928664764 99.1614370141377
8.63974482770979 39.5303793553404 101.908030856694
7.91483896091213 39.9826707003323 101.261207745577
7.54738942505792 39.3869215009939 98.5359990485943
9.78890969615325 39.2366679852274 100.935412651813
9.62051205160019 38.8952968136176 101.301618383487
10.6183143134499 41.0546670493424 98.9874602284346
10.9939919580812 41.7245699178508 98.1369248491686
10.2836328001298 42.1656481040966 97.1811197497041
10.4755915763264 41.7230099986894 96.6133217593049
11.960844051305 41.5647212120488 97.1755016490844
12.0559147827029 42.9584449052881 97.3111780318016
14.3624757104991 42.239162648663 95.2840030281277
14.4400379832183 39.6670006410458 97.1028180412255
14.4722907748431 38.5365418443639 96.8796337760938
12.4826512410987 39.9426544966726 96.3843429435711
13.3550246933716 42.4485443331105 97.8419383937846
11.6652420965336 41.8360038176628 98.3671301054539
11.9761887544911 43.1050527028741 98.8567942250342
12.4166798927462 40.9573897294456 97.5111177258565
10.4035023268731 41.853963254877 97.5857109339531
11.5038650681281 39.7171175242475 97.4715893834791
13.225857738839 41.3347643057786 98.3893782720109
11.9558939965337 42.0631659847175 99.0763444499384
13.5104560688125 41.9672931891649 98.4158545992062
13.9681199858263 40.8942985830964 101.490187434466
13.9681199858263 41.025323322309 100.810016895024
14.098692973674 41.1731460079819 101.14241186957
16.097049942297 41.1199789119052 99.3306634620822
16.5971243931623 38.4624905260042 97.4497388789009
16.2075087969276 38.5206750709031 99.3477060081753
16.1485367644455 37.9691348258618 100.622189149483
16.7353024934599 39.7763086346501 100.778837180067
15.415322310463 41.7840587320464 102.542067565377
13.8463646915179 42.8549494233974 103.947273732499
13.447584347926 43.7986711074342 100.707238239734
13.800416383154 44.0728886518719 101.097844462633
15.1155937988271 45.6873326110413 104.428326621228
13.1150691832291 44.5835713265311 104.468372624509
14.2966666906564 46.1538615985357 106.984132151704
13.9521168665678 45.4423186640051 107.762559101305
12.8444390151093 47.8189880289036 109.053108301947
10.9653052029024 45.3284026179271 107.898788165681
11.6380717000836 47.2044795461935 108.811282623666
14.2207869467005 45.6613129271891 109.38363358826
14.2518331458227 46.3659558072355 106.843860031707
10.9268445188708 47.9224792589812 105.376318340292
10.2171846047761 49.1736147411463 102.982823616698
6.90295515364466 49.6346247041057 102.662222329249
4.94088200218872 47.9525105710645 102.528204186189
5.11254351777399 47.8870835763882 102.027683993541
5.11254351777399 48.1417052625916 100.438690185363
6.03159476629471 47.308071771665 103.964929367458
2.57542074112575 47.9188762515281 101.157591280904
2.57181790947628 50.5893060112091 98.8206571059994
3.11865120270654 49.8437776416976 97.5790546349652
3.27630254175166 49.9597448359816 97.9048942534456
2.8969528069976 51.7182273121043 97.7103643570702
1.61060633462797 51.4149218336495 100.407241295538
0.289435828591397 51.1634779527776 98.3494525274917
0.289435828591397 51.4951488685196 97.831536154317
0.289435828591397 51.8689915238587 98.0319210626851
0.289435828591397 54.598719964766 101.003479235349
0.289435828591397 53.950466867106 102.702367372659
0.289435828591397 50.076344885482 101.966473148014
0.289435828591397 49.0769241144465 102.49172304868
0.289435828591397 51.3225595247278 102.54014214944
0.289435828591397 53.6180771526261 102.354267893271
0.289435828591397 52.6273649680503 101.38096756103
0.289435828591397 54.5524938641631 102.006567875703
0.0539006793009817 54.513719958825 104.015469438401
0.0539006793009817 55.2898283716429 102.094838396647
1.53536441336376 53.1555557355568 101.789053658667
1.87939134327916 51.6253374848238 101.016834922944
2.54761141963444 51.2999041705447 101.930477863703
3.37535862415706 50.0049591979533 102.538159655606
2.48610271087995 50.463088848489 101.915121418272
4.09902953698662 51.3278986918459 99.9316548502442
4.0361979496718 51.8228982864747 99.2716870154365
3.72663431708033 50.8887652162469 100.423632984793
3.13929539839457 52.0956342417229 100.636645706378
5.21783466028987 52.8576459831332 99.8969542460583
5.29133799337862 52.6457805918484 98.8516960264194
5.00212665574845 52.1210140911342 100.158502086336
4.52165697951606 53.3299879377614 99.4397742255127
2.46835796296902 53.0427192625598 97.5492771920342
2.46835796296902 54.7642360154696 99.4506458893768
3.10319165754599 52.6629744514927 97.4310116574993
3.39212476899977 52.1682784284316 97.0332969683097
3.39779064996667 52.563813796178 95.0238109158902
2.72729163640108 49.580890507347 95.094611052517
3.53151784853135 50.2800982563445 94.5019207785592
5.11070291375952 49.4952538616884 91.9998646035544
5.11070291375952 49.1381981535298 92.3648357093623
6.88004483696518 49.1381981535298 91.3853367701357
6.75812165198284 46.5217097785666 90.1018875153531
8.60428230917565 45.9294792089145 88.652973720417
8.83151692792099 46.7765075038016 88.5137419185377
9.68585155864189 46.9426952392927 90.1573362386633
8.04873889961358 48.2515204352739 87.6972470571971
7.33371266828714 49.404804113563 86.3785316136643
7.43986670928104 48.8765967162594 84.5415704950361
7.21239931648513 49.4378660532003 85.1137412746661
7.70332563669109 52.5770499437647 86.9445678222868
7.70332563669109 50.7351246027406 86.3802058661661
6.96630610657526 51.6397008171494 84.8704708157737
10.359709338711 50.6897742390742 83.1004996639693
10.7592752759323 49.3913809160455 84.593361164539
11.0234406861719 50.2708972605142 86.426958807847
10.8312890838901 50.0066496344868 86.294266960619
13.8717940169262 49.7169590018487 85.9741844167996
11.5832973379719 49.7169590018487 85.0780248527048
11.3438778915671 49.4145295248135 85.7669483092424
11.8565223096311 49.3640856691601 86.6263209039573
11.2496183959978 49.8949203784253 85.6492856666265
9.18850577119334 51.3175450358724 86.0116820950806
8.27156472904259 51.8527228111652 84.9400308901226
8.30958410304791 51.6535848385653 86.6067876647618
8.04815378459272 54.5064354051706 85.2161329577502
6.03269191321862 55.9036573461288 83.1759593818301
5.23805522955025 58.0806597545469 83.4060130148401
5.23805522955025 56.6152493031 83.3051842348257
3.05192366175063 55.6818071112863 82.9477025926171
3.05192366175063 54.2117873888983 82.3491585032886
3.05192366175063 53.5980690539597 80.9804147827574
3.08498155063955 51.1347310034813 81.6130433910639
5.36941796141563 51.8516259204633 84.1654881264707
6.0662040943586 51.7147072102542 85.411243992967
4.03976977811472 50.5874691419182 86.762242524047
4.03976977811472 48.6617502600405 85.2980925010695
5.13638770473634 49.1031411788228 84.3511383023527
3.28528729121616 47.2431576463024 86.7554585080549
2.55408959047395 44.4417725377805 86.3456197561827
3.60494251984745 43.5600400038425 84.4605365106029
3.60494251984745 44.7885463508734 85.2108453200093
1.0330518493899 43.9878955995016 84.856508364663
0.0729862037770281 43.2500053804613 83.5774279498778
0.195439960713175 44.4355232745147 84.6025230939859
0.195439960713175 44.2516553293622 84.8680867555896
0.195439960713175 45.916407332639 83.606437160489
0.185804379462149 46.112211985924 80.2823823911655
0.185804379462149 46.0432930176887 80.0297334853365
0.185804379462149 45.3273789019837 79.4934197464285
1.50236678628625 42.9265821440251 81.1879145674034
0.66256055690658 44.3287502023208 83.08782674622
0.66256055690658 44.5965480066879 81.1776004548607
0.66256055690658 44.2640135135076 83.0290354944539
0.66256055690658 42.7506633661199 83.8481506348383
1.0864116239559 41.6595831003599 83.4069567095925
1.0864116239559 39.855467912586 83.0038608501941
0.844277341385579 39.5452941798734 83.1074652505902
0.844277341385579 40.0352129400585 82.7490862714532
3.1307085178507 41.5286203195738 81.8273076226326
2.17077570680004 40.29461826692 82.5795372930988
2.17077570680004 41.1328192013785 82.911446210508
2.04654587486535 39.8430309153 80.3001864529357
2.04654587486535 40.5345857273149 80.1308721851762
2.07193794077916 41.002885340952 79.7779074931396
2.07193794077916 39.7753560259334 79.5392226093874
3.97814767160575 38.673021042729 79.4335897661368
0.587535191521368 37.771615889368 82.4675526446065
0.587535191521368 36.1294356826041 82.1793848725171
0.983089477567777 38.1935169740142 79.8807020758125
3.73005430655606 38.9544383892674 81.841850068874
2.64530087810882 38.1559652281766 84.6026970922749
2.64530087810882 40.5168941137241 83.9574013326863
1.62052780611702 41.964503478231 85.8926394421207
1.62052780611702 40.7931376613516 84.9508357570704
2.20626598150332 44.1922700699569 85.0231230766615
2.09268393323489 43.726265479621 86.9177395572269
2.36310447418739 44.3554035801908 87.4510012185735
2.36310447418739 46.2714188793092 86.9115198718838
0.859556667086177 45.6444153539859 88.2862084669509
1.24763582463684 44.9837853464822 87.0735234979402
1.2302834732896 45.0118851299481 87.9240816550026
0.218432547013348 45.9860092316991 87.9554795761052
0.0558032228954518 47.0068045757607 87.7139254087848
0.0558032228954518 46.6984779648579 88.6393678881544
0.0558032228954518 46.1337295645492 88.4972641998871
2.09426201970543 46.1155457418436 89.4209601347381
4.54653074908834 44.649720196675 86.2208580971942
4.20872105490913 42.2246536306311 85.8457353892813
5.89136405727822 43.7166495742037 84.9188687895181
3.9678039491801 45.536431499001 83.9290539285359
1.02961033195021 47.451345961089 82.7676217214112
1.02961033195021 46.8959222217479 79.3189497998447
1.47125640606993 48.985956763034 77.904073453076
1.47125640606993 49.6063113188458 75.6637987112224
1.37168512472975 49.8853466783255 76.5969327011543
0.515743911686629 49.3186302601384 76.9141435641568
0.515743911686629 53.0798495225097 77.5366839036676
0.515743911686629 53.2809994819612 77.7039720921419
2.04514253447584 53.9736990366048 77.7682452513262
0.164680428995805 51.3705516331452 75.8202694102479
0.164680428995805 50.9274840780505 76.3635337505093
0.164680428995805 50.8997716793323 73.6223673393327
2.1321115066131 48.9959272430832 75.4727674000739
3.21982463677209 48.0422397990177 74.4492490375721
2.52656143779842 48.9946624514001 72.5634448939593
3.44031214258809 49.0798111449305 71.1354809871415
3.12391002102894 48.3715676669298 71.2222986430754
4.99471313958931 47.9923578962286 71.3830466884868
5.92974829060884 48.4649042425575 71.8404174198935
5.44878622756184 49.7657419177316 71.4727846075686
4.47072044653554 49.2095857825367 67.176879254806
5.87239073437113 50.5789478755758 67.5612242223728
5.67566027805499 49.5678506400734 70.7048214888296
6.05399357300506 48.2939694513267 70.7597148545866
4.28112609913783 48.7906011949581 69.3111837760925
4.46789115283804 46.4898475227652 69.536454512482
5.57202482507802 48.8835941989549 69.1384660044691
8.05404743087563 49.4480117675162 70.2947709721871
10.0523626350938 48.3861062221315 69.1733192057682
9.40359179109747 47.1129211467482 68.2047754360119
7.60803942935576 47.5701944076458 66.882307826735
8.05637624029744 45.230986671971 67.3859865523276
7.70945365694411 46.5671630957605 67.4101590970337
7.83147333140099 46.0077031759226 67.0786636342665
8.36618048698752 45.6339403490291 65.4261393515798
7.8321045691383 47.3812956303151 64.6933463213261
8.27985010979642 45.160579304874 65.025983156717
7.74762525398842 44.0853065111991 64.332471845459
6.50724339803006 43.5554562247688 64.2626627974096
6.84680250754118 42.2708282351322 64.284205010214
5.34085511288294 42.4837053222957 64.5881952855391
8.95803488408133 42.4757621802725 62.3931082438758
7.6845469943909 42.2777911699783 61.46544041688
10.3214376341305 40.6980829221888 64.8090776046942
9.47680004789864 40.8014332925916 63.1935083583634
10.9368889294229 40.3561434323715 64.493942645938
11.3386821800055 39.9317312618981 63.879657280007
11.4855833979656 39.2324190941017 63.6679346341516
9.57175905969619 37.681939186554 63.8539352340063
10.6798686252145 40.2221146119898 64.8074335721586
10.7585153291225 41.105489706199 68.6986668343506
10.5997050783392 41.4839248891177 66.5350105725916
10.8199672527894 42.924339254952 65.8886209651531
8.0070105654686 41.0906792855774 65.3366774000028
7.05639574498804 41.7724035311923 64.8997494111691
8.83546338844853 40.0605897875284 67.8712760251109
5.41440689827076 40.4592250883277 67.17315612881
5.60032592679803 37.8645691725212 66.3412994968918
4.26514081684008 38.339541242561 65.8403130107632
2.78511626350413 37.5179695081852 65.3464173230269
3.68673820044087 35.0351114325673 63.703518308864
4.09408704855907 32.8648001198363 63.703518308864
4.18366676437488 31.2256866039546 63.3871461153723
1.77585042403105 29.5126846335353 64.9393861120217
2.33878689539745 31.8130335595862 63.8437926636007
1.73161933916496 32.8354613295275 61.3822482040364
1.73161933916496 32.9363584330724 60.360943701935
4.82740420322177 32.8289001470189 61.4045700294826
4.89120415219067 32.0390829044444 61.8510169617062
5.22456718071039 31.4619401495569 60.9899402622118
5.35807211675812 32.1116923852644 58.8459607014075
5.68046664906954 32.749481824723 58.7681786767534
4.23860638783202 34.3911042728162 59.2433944835533
2.01275014675677 33.2223581448931 59.3657964238332
2.00180158082622 33.4934498506566 58.7776697532012
4.21828368715977 34.5812651449187 60.0625441912292
3.1575904755234 35.1471284190492 60.0821577800152
4.0982416839185 34.3846615507627 61.5038035647757
2.94970906679476 34.8861600026961 61.6326884967225
2.94970906679476 33.8368957795471 61.2914691504961
4.58263574526677 33.5642385800871 59.1516792384683
5.62860806582613 35.0756402266501 58.1916368537269
6.68394922181427 34.5116844577275 58.8535048336525
5.59890883430564 34.9736349006246 57.6551020323237
4.59989658861953 31.6721832435254 57.6527741802725
2.16487799809117 32.064804235308 56.1997252975627
1.85573937432277 33.2943305338067 56.1934487990682
0.492841782527105 34.3150154726962 56.9334241432407
0.492841782527105 33.4319616845385 57.9072843448704
0.492841782527105 32.9269915838578 59.0869031536803
1.67002692484618 33.5326977670584 60.40292088905
0.774832760424242 33.9744203821933 59.8036041149681
0.774832760424242 32.9728320576028 60.9773848966225
0.754115578381301 34.6622752368054 60.9698535095549
1.35688369108441 33.4326630377603 61.7010128279862
2.3703646461868 33.0276064863853 62.8074546198173
1.4841110240021 31.0629350906243 60.6119286973001
1.51414059501999 33.3700761393315 60.5626420631302
0.185419954737056 34.5230059060576 59.4858749848383
0.393308191109835 36.020200327394 61.1268700031818
0.393308191109835 36.6286631396644 63.2538634385133
0.393308191109835 36.2650041124121 65.5285500318796
1.94049928957873 36.6768536666492 66.1589980410476
1.04142325466606 36.7036724337525 65.8081612098485
1.04142325466606 37.9230455581884 63.8407808035493
1.72124559308277 39.0131408758742 60.3321387481183
2.14558503558185 37.6447973210294 59.6983961457172
2.14558503558185 37.2607028828323 59.3996294620018
2.25879035526762 39.2217276967998 58.1355652207378
3.41848637757035 40.2468514446778 56.1121505929527
2.14827358978094 40.9691189482295 54.0703603555568
1.50501426358402 40.4085645304803 51.6524381900577
0.241403235648124 38.916302789231 51.6524381900577
0.241403235648124 40.8840965337902 51.3640694148563
0.254005237155604 41.3492539832116 50.2255613864003
0.254005237155604 42.4855699519253 49.4009252573784
0.254005237155604 40.9271939860532 50.2389182514991
0.347131159932655 40.9271939860532 48.1572819899934
0.347131159932655 42.10155433331 47.7004148646121
0.347131159932655 40.8329656556001 47.0363427001762
0.347131159932655 39.5663046577086 48.2971260387295
0.347131159932655 39.5474903286039 47.7757222037042
0.347131159932655 39.7437370463863 45.9591410198853
0.347131159932655 37.4756480672056 45.0218124179134
0.0338990246128094 39.2180883835382 46.1797375050308
0.0338990246128094 37.1091008833473 45.0536643536341
0.0338990246128094 39.5552167183103 44.9657913356043
0.0338990246128094 39.4820113231003 42.3971414986476
0.0338990246128094 37.7180102760303 42.1982562462311
0.0338990246128094 36.4758198451416 42.3625148733427
0.0338990246128094 37.1447317319216 39.3383781465719
0.0338990246128094 36.2102656928795 39.1298505194247
0.0338990246128094 38.6478782206731 37.3724591330618
0.0338990246128094 37.892675720186 36.9960479921388
0.0338990246128094 39.3862988347871 35.3929235274372
0.0338990246128094 38.6249983238752 34.8158135852932
0.0338990246128094 38.9724629537969 34.8232119686924
0.0338990246128094 39.6847438171812 33.7550791543583
1.2824575574509 39.169953865763 33.2583118300723
1.2824575574509 41.2653700103347 33.9789361133828
1.04394190023148 41.4282166137022 32.6737908800227
2.54629706962777 40.4371578996396 32.8310223080037
5.73653292197253 40.8196016411905 34.0857497447367
6.02093473098352 44.588676182907 35.0158690285089
5.78230674652146 43.1893791799934 38.3175238637827
6.85916225822179 41.5714876876149 39.8655056298747
5.20553175875095 41.5816499367658 40.6949256630458
4.27993728470744 41.465880381551 38.2026763061274
3.71315385623849 40.2240483740657 39.065139593975
2.7966497627919 40.3172470415924 37.6785996640601
4.45371372471358 38.2495981206461 35.4580836249484
2.59350470579083 39.5205969091746 34.8012605583607
1.99922027880758 39.4932434490336 36.3156115977471
2.52069264585437 38.5347564359994 36.0189505707989
2.09915024667674 39.4713065781591 33.9678743266199
2.09915024667674 39.4854801536908 32.3658095148849
2.21727061353748 38.2331371689963 30.9976264588305
1.62631756831863 35.0427119838708 29.9979405278414
1.55635918839157 35.9030095151122 29.8989468837439
0.824478063114463 37.3431738575556 29.7973083767133
2.03260779119632 36.0950490368032 32.8442720090602
3.03981189543164 35.4389875367641 33.8385632327091
3.621940527091 34.1726767209293 33.5751403166539
4.86771767039975 33.4769903075046 34.1899854081161
0.474858415041199 31.0595219078283 35.3488761463293
0.474858415041199 31.3498327093362 33.8180124266801
1.11334780719783 31.3498327093362 32.3542013634261
1.11334780719783 28.4885954565772 33.0225363635667
1.11334780719783 29.192612047293 32.709082370053
0.986286704883441 27.6230551641803 33.1657505748717
0.986286704883441 29.0500628405705 33.9633530197681
1.97285855073873 29.6169308293728 32.9395207867606
1.03435208157323 30.1358660100642 33.7792075462998
0.0989168040100058 30.073308207005 33.6917346329039
1.0047637150006 30.3961137090923 32.6678303003433
1.0047637150006 32.307833823847 32.1055473190657
1.0047637150006 32.4400427030299 31.9216915557812
0.708867457924396 33.8296129747906 32.3564320386512
0.0285708001871474 34.8809358554122 33.0822659035009
0.0285708001871474 36.0055469888351 32.7339785239817
1.00795945573436 35.2083615191427 33.8784245197748
2.64836619912564 32.8672709670329 34.8376749206985
1.13084250952205 34.0746699772989 34.8848513870001
1.62411452313174 32.7502599192976 34.0483467346375
1.62411452313174 31.4813112130307 31.8152242351725
0.584476259346071 29.8284586805216 32.295526892539
0.436976168908564 31.2593811156901 32.70209794556
0.653949329711697 30.508688561506 32.4674508408184
0.0790593420500619 31.9590366105945 32.3051106785779
0.0903267298617507 31.6944065067405 31.2063136254938
0.0903267298617507 32.9754803440319 31.2063136254938
0.0903267298617507 34.7878323789202 33.0839970276338
0.522211097925514 34.2451662753381 33.3815705326221
0.522211097925514 35.2444362239707 32.0571559237498
0.522211097925514 36.2832090885957 31.4587087203267
0.522211097925514 37.3607237206644 30.7000926414969
1.64268340558606 36.1570391186777 30.6340220358691
1.65798876436703 33.0029603701228 29.0084838440872
3.54714288046051 33.0957420757582 27.1183816394117
1.57645587254343 32.9253782247627 27.1183816394117
0.430585432300937 33.0167278655864 27.8656368451926
0.430585432300937 32.8657906765375 30.2234909414468
0.853102890542693 32.8790866606953 29.9232324087224
3.48970897264442 35.0234642847426 30.1102957870861
2.84913311055689 33.7211937150961 31.0807031389125
3.89796054696668 35.6236059129534 31.6168445968156
4.2459357544523 34.8461358684226 31.4449057550009
5.2099842709216 34.2443065547306 31.9914292291346
5.73785799836833 39.8314730136484 31.2750077279991
7.05406854823609 38.6531772380651 29.2452532492354
8.33171703474379 40.5760360214623 28.8736750093382
9.62207332090625 40.5720650765464 31.0738577521951
10.4309626437539 38.394079098163 29.6703539686156
10.4309626437539 38.8467627542733 30.2849494173427
8.89329321774244 39.5071854542693 28.7733295375008
7.12661716746129 40.0306318992121 28.405380852494
8.39947195602836 40.7498988521017 28.637239094936
5.84191229459408 41.4792923281662 28.1442657249245
5.84191229459408 37.320068190589 27.304302960117
3.10674348383673 37.6309250420825 26.3578668181168
3.29423987919217 35.9741119121663 27.2293987426746
4.54556785862085 35.3062648156641 28.1145140963846
4.01784252982781 38.1538118474348 29.3397593351351
5.60189639981096 38.5825623066744 29.4728562927955
2.83049793173326 37.5338910203818 29.0703872568719
0.181965793090485 38.0739296070945 29.7453240451275
0.352154117660603 36.6445131449676 30.5633199187682
0.352154117660603 35.1819389638938 30.5542038795212
0.352154117660603 35.5305190898955 31.8353866065373
0.352154117660603 35.042149486087 31.1382571632415
0.194874059890246 32.443236558425 31.9378365069882
0.194874059890246 31.4303477941771 32.5690232923746
0.194874059890246 29.5310827472225 31.8862144739076
0.782236253527748 31.3272554311009 32.968496019849
0.383417126569007 31.1817501964175 33.0944560402821
0.383417126569007 32.5897481014231 33.2453575897656
0.383417126569007 32.8045844423246 33.6452407590832
0.383417126569007 31.924219375665 33.4004635715536
0.383417126569007 29.889234957611 33.6868593281621
2.81523108384205 31.9063311745102 36.8421457097288
4.76600957189866 31.6688293105446 35.1619802524009
6.73771474477096 32.577560991627 35.018144574516
6.22450648768234 33.0784080807715 36.4941425089889
8.03404964339288 34.9804480060467 34.8405689882547
9.34565754440284 34.362951084003 32.8576606818891
7.73912883916709 35.4026649361441 32.3555095380641
10.416647075808 31.864114591989 32.0365054636783
9.10651892741101 31.1914486216417 34.5008703114079
9.79510153396503 31.2250998342875 34.8705036074845
8.73563992471372 27.5021638905675 32.3530447738317
8.57091557329188 28.2106288193997 33.0828141785655
8.60841672732553 29.0321589455885 32.9849072804029
7.7233616774658 30.3789463224112 31.2731972490606
8.00964754595666 32.6866172633275 29.8746308925043
9.47630522173423 33.8870393003237 29.5755201432611
10.8774475534348 33.2357437112989 28.507334984392
13.2949622131781 33.1574281419968 29.2585944454415
14.9970306950678 34.4478577062969 30.8408522691302
14.7256658544 33.474756449684 30.2910025719672
13.742311061324 34.65633008734 33.1974325171622
12.8402114241911 34.3476348807553 33.3679262468131
13.4702891306499 34.9587417354999 33.4622527459475
14.7935610474406 33.8674607704571 33.6775994043172
15.3175153526262 34.4065835677665 32.2878897586324
16.0144177613059 33.9639241618848 30.9530780159047
15.8303668739115 34.6412497222469 29.2410807967758
13.7952038851544 33.7356914882138 27.3265356079818
14.1580479024929 33.1373347088017 26.7115080665719
12.9157617858018 36.0345591865505 25.8580624850607
12.1619945888648 35.7881610691094 23.9526427976136
15.6419837033621 36.9333582067249 23.9526427976136
16.5449915970927 37.2156685073875 21.3559443844011
16.819729983866 35.118971807793 24.2256745405235
15.8466053944031 35.174491028505 23.6873022343351
17.9528563678386 33.0755790430036 21.9787128847725
17.5587537567135 33.8962294676556 20.0078580114135
16.6763574876857 33.7433740545352 20.9322837300748
17.0758998192249 34.709972216411 21.5682006577898
17.0758998192249 34.5474647777607 21.0555603454687
16.4722038381476 33.6150299530097 20.4694095718117
16.9610774600357 32.9733102649102 18.4521529559215
17.3733110486008 32.7457045994692 19.6013569602182
14.3982886251232 34.6421214497916 17.6618588734033
14.3982886251232 34.6421214497916 18.7096454810646
15.9810845984331 36.4115270718599 19.8519651946949
17.0180767255266 38.7755669369141 20.3905157556027
16.3574574242206 37.7658168052402 18.8421927063414
16.1022038485724 40.5684815164505 19.4327498025422
16.6780569231299 41.4476849642454 18.3461971075394
14.8875461063988 44.5225875330024 17.541062597388
14.6914764599509 45.606701582494 15.7618106400031
16.8569946271702 46.1821213194732 14.4901207090852
15.8742427685507 46.7658624071643 15.579048153956
15.2926715879704 44.9043965568303 15.2091175097386
14.9714879961729 46.4563523575226 15.1503036721207
13.6631257693085 46.580497105923 13.1761476154507
16.1560561337538 45.4123931203754 11.8432395901242
18.7524416215937 45.8097853682633 13.1963938047797
17.734258652357 46.7362962369614 11.3854379914386
16.0897745975618 47.1413169737747 11.3854379914386
16.1037828356765 48.7114861927955 10.8765483493212
18.8866356103385 51.2479212502266 13.759995301281
17.3201500284416 52.4503231559771 13.0401684994755
17.2861013136073 52.2646092841032 12.2664543160757
18.5509841016026 53.0428641653029 13.8443002378408
16.7175540356958 49.7541857080746 11.3805851837046
15.9163694205664 49.9295834789059 11.085715995998
15.6751427210972 50.0572728486281 12.4019327357242
16.1255605500784 49.3691586066466 13.0742560040367
15.8001074099862 50.0157266117306 14.4607922783334
16.5394702470504 49.3189308336992 12.4379866966258
16.2819626531196 48.0488282957638 12.5254583899828
15.9829674559207 50.3508243750755 12.7623425486856
15.9829674559207 49.1872025465903 12.2709656740956
17.896327813641 49.1872025465903 11.7707092194283
16.8260689403142 50.4573829556352 10.1542895092609
16.1297489517786 49.2685145673093 10.1809177490501
12.6818756543674 49.6507447673496 9.63221945552088
10.2772426069825 48.8913595719105 11.8512312002103
10.2772426069825 50.5519157183401 12.1807214160834
9.17635192022095 49.7386423124422 11.9825949441098
6.79169115124431 49.4969293259539 12.4760454736973
5.01835379250035 50.2263001218677 11.5142309323186
5.06869508201214 49.8516867393856 12.8641756405288
6.10213393960396 47.9061359494126 13.4660545560797
5.71609403668641 49.1222546570974 14.2246446870526
4.79131446099586 51.0793598397372 11.7081889199669
4.68813700939701 50.3910692364943 11.3809850851482
6.31166356161085 50.9356164038895 12.7314337901003
5.87293752492372 50.9963117026488 13.4598382811473
8.40809975299354 53.7495773102995 11.3478584680879
5.91815685373072 52.6180461952852 12.1616389551075
6.16110555501715 51.5894883641787 14.0623597824789
7.45146173775748 51.4503793167008 12.7052347547449
7.45146173775748 52.1455866687549 13.5246230943845
8.02500581100606 51.3411106225291 13.3263244961615
8.92082945647073 51.8807366078588 11.7418232939248
8.84189374719445 53.7847191949628 11.7643377368798
6.93989900925589 52.6080914342393 10.8404875588936
6.4405487655247 52.1084435932692 11.8570266418704
5.53095709436329 52.6979002213529 10.7568432312112
8.03535617967293 53.4359074850879 8.59019483339489
8.75605692871459 54.3181593875807 6.21406571369534
7.09137744189631 56.5701471921432 4.31156002039886
7.38570517451931 59.5312215880249 2.79476984709745
5.55285116860257 60.3619792007805 2.39305645264523
9.59290169064269 60.3619792007805 1.75841990803701
8.95545204303667 61.8110478476131 1.46003226865354
8.95545204303667 59.903029308555 0.0238469456486035
8.75220838005185 58.0121900709738 0.0238469456486035
7.61795851280448 57.8657708270016 0.0238469456486035
8.88267934493057 55.6447084684952 0.0238469456486035
8.46430808476125 54.7335311281229 0.0238469456486035
9.42828634076781 56.0819252125889 2.32009112321142
9.81334014061355 56.904179426249 1.40834530517578
10.1383450494695 58.947976019387 1.17823659861462
9.53845773455385 61.8005270294813 0.829895213573987
8.18051130698278 61.3641367791486 1.09502332092739
7.89850499331804 61.9958971704458 2.28132701214954
6.87285672944933 59.5252044310395 2.28132701214954
5.5268288092846 58.8278514090194 3.54976890043734
3.09426759357293 59.5929885891179 2.14859891282772
2.0168651251533 58.6591497317895 1.23047078399699
0.0641918924211613 58.2029646149922 3.21173574156134
0.0641918924211613 57.6588519546982 2.48516284094906
0.925687233670185 57.323006526606 1.57358049535103
0.486068967263176 59.0318112235624 1.19632512426849
1.13817951049026 59.3271385850854 2.70332480441051
0.183407594708062 59.8077501650569 1.18519573535409
1.29680290066975 61.8191262814623 0.547646134510044
1.29680290066975 62.5082577630634 0.547646134510044
0.375414955854504 61.7842768195341 1.68495091485639
0.0546734810034276 63.4770560342213 1.13917482582176
0.0546734810034276 62.8266178782773 2.00377650321351
0.0546734810034276 62.2691267697389 0.541722092165349
0.0546734810034276 60.4354536663354 2.0994381581614
2.3132896313939 58.8124381711717 0.369293815207799
2.3132896313939 58.6060521720889 0.369293815207799
1.39669330864179 61.3300333500757 0.511332778090092
1.44668192320046 61.3653548117674 2.7613006523428
1.3148641184282 61.6573832823089 2.7613006523428
1.59631031692456 61.6937435508124 3.95218510166009
2.2181716795542 61.8483014204269 3.69210500835751
2.11595120577723 63.0404574965006 3.4819805730684
2.11595120577723 60.876990985153 3.4819805730684
1.41214026311371 59.9189948126419 1.91695714833701
1.36087077818008 58.9460549373792 1.67432388466082
1.36087077818008 57.3810309955263 1.67432388466082
1.11655667796259 57.4475996334763 2.41591917360637
2.07937054115823 57.8575385052429 2.41591917360637
2.07937054115823 56.9794516218116 3.18108495166204
2.05071720000526 54.8787402139935 4.57953462559225
0.00129115907681365 55.5233484759545 4.27566123832193
0.00129115907681365 57.8805268156142 4.71283021080946
0.00129115907681365 58.8390808909644 3.97586937235955
0.00129115907681365 57.430733803157 2.08833595588903
0.00129115907681365 59.7944982553535 1.71217243323442
0.00129115907681365 59.0440767902657 2.05414261045252
1.01849920291975 58.5671757365589 2.05414261045252
1.36801896733399 56.4174159405111 2.8238766949144
1.36801896733399 56.2924889585662 5.44764381556454
2.91310203066235 54.4731989893961 6.8934835677918
3.49216822044625 56.0057444869498 5.52961513904355
2.01386387033624 55.1091272825238 7.47168512511305
2.01386387033624 54.4814715223585 7.14628234504343
0.894989636175466 53.890810936202 8.21651592437054
2.03610537635057 54.3800626320749 6.55015904911742
2.03610537635057 52.853062350414 4.62591548721518
2.03610537635057 54.2233549640574 4.21832142916021
1.84136857534052 54.2787584046408 2.76184494642868
1.84136857534052 54.4624800324708 1.00915447825057
0.450104962811947 54.4624800324708 1.00915447825057
1.27881817342333 52.6215935409397 1.92771015892895
1.43326932451537 52.0839110352439 2.66825072238085
1.43326932451537 52.2847536827181 4.92976154595124
1.43326932451537 51.4699470416199 5.15812422687748
1.03341682123121 51.5160635737574 5.15812422687748
0.0971427302626435 52.106696593741 4.42564823459247
0.257251225268754 52.106696593741 8.49023257979104
0.257251225268754 51.507059160457 8.43489621942973
0.739173075988347 48.5791895283268 10.0327813903798
0.739173075988347 47.6988332019498 9.9820973557135
1.91911146219301 46.9808388724574 8.88135386981961
3.33559022779844 46.2257769219095 7.15123502649794
5.93553156761547 43.736688263908 6.08145713013548
3.77217837505365 42.6060292935865 6.77429561729722
5.79950027864776 43.509855290512 6.48786526307589
7.22599796629856 42.8307700479632 5.93481052863515
8.43377240849709 41.8471378009624 4.08100592442566
8.63217037172746 43.0612064689604 4.08100592442566
10.7993996633626 43.5349175199939 4.86580640035385
12.6766356291617 42.9194055452299 5.62390940154467
11.9447003618768 39.4532693193853 5.6068247338069
12.253444475353 40.3625582103878 7.14468155184389
11.2770219576168 39.0816864496863 6.84625147341906
13.1729305700487 39.2802958752754 6.42017889421692
13.2204795297821 39.9351011215279 5.22399499587719
14.3934566234217 39.2460432742075 5.22399499587719
13.2071541172194 41.0912262254532 5.79994155816794
13.5800520151737 43.0192186887771 5.18051329799474
9.97810921409002 43.6295117010291 5.18051329799474
9.97810921409002 43.0226645915732 4.96086670266317
11.0169722109295 42.9566938758894 4.96086670266317
12.2194553157578 40.9962791754675 6.14244807339248
13.3609890928563 40.7648842141177 9.10262815671877
11.2540784439615 40.7648842141177 6.88246354494263
10.8189646196515 40.9578424000457 8.55257266852035
10.5156797964869 39.0913260211218 8.62296505199063
11.4311288150694 39.2827324195867 10.45390947598
11.1967982448124 39.294558859289 8.8968092124403
12.389522933835 35.6144281683475 10.3741020458237
11.7188014666485 37.5544720300886 11.3500545978328
8.45371358515204 38.1219937313413 10.1271540958546
8.20201934609275 36.0407906643337 9.60773151988337
8.28075126582986 35.1883007263009 9.41182449391525
8.28075126582986 35.9042530430327 9.02032370694242
8.67688177278438 37.2395953514976 7.21319316745985
9.54666424142967 37.2920518723478 6.60337751490742
9.01591641936177 36.2458808818604 6.96785976047158
7.81552449145547 33.9574026771866 7.73767718319258
9.41910009757949 34.80081705665 10.6922232783795
10.8042441459547 33.5677152537995 12.1577385890605
12.9785424756788 34.7689893785137 11.6485805054167
12.2569438972291 35.0269393276132 10.2270215515979
11.9826572023666 32.355203253158 10.1518413948822
13.1870658697884 30.8106976240013 9.96044179499703
12.9074409156265 30.4468932705859 11.350062250844
13.0845272008748 31.0448749991047 9.02324987006411
13.0456867721574 34.0041369722261 9.39917885573986
13.6196928974738 32.2619462421177 9.39917885573986
13.7024621577852 30.8166565312104 11.5726305835384
13.9213289246774 32.6579000399097 10.2134198823096
11.910943536216 31.9600450504205 10.6757842062272
13.1031819525361 32.6073302647677 11.6919539406793
12.2611354890722 33.8607000600053 11.6919539406793
12.3905535311287 35.2575658956757 13.7042417621463
12.995068982711 35.0263047716997 14.2727048584816
10.5756783488904 34.0180188113554 16.8240858189871
7.21573584859741 33.6212884428561 16.3036428234614
7.58178475576722 36.1487879649903 13.5206053776723
7.67865296722316 35.8893652411959 12.5615819861771
7.46276926567233 35.5269657249656 12.5000490653287
7.46276926567233 38.7533894377286 14.5694156748554
9.3476811063452 40.7307884838313 14.0555319254935
9.55906092893086 41.2576572788648 16.0667252111605
10.8788304968682 37.3839756703844 14.4040891670771
8.54349072692936 37.6350422009678 15.7576803067808
9.1834454466865 36.6383003975036 15.7079572940903
9.19079126279047 35.3900325483202 15.1380554642603
9.74828228910804 33.5572113389757 14.3854398069021
11.4485011650303 32.1763858847182 14.3261223593457
11.7555668261593 31.9408373496926 15.5855398017023
12.0396714221652 31.1164754371906 12.733134094687
9.90734634478518 32.9986278810029 13.7745379439844
9.14734030121581 33.4831262072886 13.3968529372708
6.94764958806476 33.8136336004338 12.6990624395933
7.22835707103696 35.9375203911529 13.6585059064424
6.09436227565636 36.4882197710189 11.9732623642506
5.3880645620537 38.6144191732622 12.1887135017409
4.61152691153253 40.7969511171671 11.8177854246794
4.68638934583164 42.4272470934781 12.6098119714824
5.99535368848545 40.6617340862254 11.0249362692707
5.99535368848545 42.3414825074125 10.8655826897003
6.61988870893178 42.0477685805355 9.4869577458117
5.26155933626481 42.3413880393097 8.20749117793333
3.41220151541854 43.5048867697257 9.228135489918
1.49805083476443 43.0058886169323 10.1909097810134
1.42685363743959 42.3801626991969 9.32892539752019
1.42685363743959 41.5922148760391 7.21858258705569
0.711663877933216 44.2360028812527 8.64580098991364
0.711663877933216 44.986657449001 10.6990327277734
0.711663877933216 45.2586172234908 11.3008447724626
0.711663877933216 43.9361319927535 11.3008447724626
0.711663877933216 44.592086025 11.9307306870409
0.302602232350258 44.9071955800222 13.1297115450291
0.302602232350258 43.7929900294786 13.2838117835523
0.302602232350258 42.6936577819185 13.3171114244719
0.302602232350258 42.1516852872025 14.8491058136342
0.302602232350258 42.9027844077754 15.2072124669809
1.00241668596375 45.2407349275996 16.8906957322727
1.00241668596375 44.9913319129538 18.6845319822443
1.41309451511354 42.3781681120065 19.168308002574
1.77206160907449 41.5243696380294 21.3333895409053
1.15659509959743 42.273309763449 20.4490245640273
2.74560430930927 41.5526314671969 20.7881618321764
3.74606811524113 41.8300888261781 20.253643113129
3.74606811524113 41.8182589933891 22.8397708267205
5.26404051342617 42.6745466701356 24.5779852503287
5.55096014742252 40.7328277305938 22.779299717065
7.9299754591664 43.3458246689613 20.897937244
7.37907484107586 44.4886464656004 22.8527435941373
7.37907484107586 44.9267785451923 22.674801523366
6.26327449435198 44.7554840644604 23.4803086294694
8.19032479458456 43.7261134493177 20.7551904623536
9.05242705775075 41.7597457882146 19.3509492045683
8.66686530612637 44.3450522821655 17.8686886358401
7.41333661588581 42.8084937523502 16.3598822550847
6.61083474806588 40.9167205827395 17.4159264212719
7.94075739664306 42.6047734202424 16.3062840093657
8.47641682371308 43.9597321688586 16.1428188152773
8.20232915463409 46.3456672892326 15.1945625045644
8.63746437575256 47.583028297412 16.4194198139713
9.39388853753846 47.7675754543689 13.6217036369201
10.8495596358763 47.8109105449677 13.6192318717824
10.02333598363 47.7576055930189 15.2792742180607
7.40295731196273 46.8551713888029 14.6070533143304
8.71509199548716 48.1526927754989 14.760589703362
8.75521514027337 48.3676789607156 16.2907942997494
9.48157297419903 47.920356088513 15.2255781888744
9.46437730077727 48.4179292550946 15.1748181547895
9.46437730077727 47.1817244100403 12.4615184183227
7.77286642737373 48.6152858114154 13.843985803426
10.9039960113344 45.8779626340477 12.0281882066345
10.9039960113344 44.952758136463 11.2060342155378
9.07818669815828 44.3381040093158 11.7187679315393
9.40964807996078 40.6959361400736 11.2870404684704
9.29964596402241 38.3008704171947 10.325261517647
8.26710104059159 39.7051797496886 7.69203556711898
8.00691643341778 39.7051797496886 7.69203556711898
8.00695045055409 40.181535691203 7.63081849299095
6.4388494566148 40.2241974539562 10.2427639111254
5.76766919819264 40.6448121690988 8.00565414549322
6.24392723326263 43.291481209231 6.97689237240875
7.15747197405742 44.9747980078167 4.419565289835
7.06684264413264 44.9589085383348 3.22665343383939
7.03273511653339 47.1632355212642 3.41668003722215
6.63134268874574 46.2347387176662 3.41668003722215
6.55929840116713 49.1705151206779 2.07412450220111
4.33904844037262 47.2006479571099 2.07412450220111
3.09087243874859 46.8281093298766 2.07412450220111
3.86809477229119 48.4514184278612 2.07412450220111
3.86809477229119 47.7879655575372 0.721565377585989
3.86809477229119 47.7800189855262 0.538976070203767
4.62691799266081 46.6643979955535 0.645714538913192
2.73961921832458 47.7604253211527 0.369461247302667
5.39568219754751 48.1625674838871 0.369461247302667
5.21367897707956 49.6376186194514 0.369461247302667
5.59473008889159 52.0192018873499 0.369461247302667
9.32617450907901 51.6693531931498 0.369461247302667
8.08686503141994 51.6241549075136 1.3708276885735
7.15200376712952 52.2551672461607 0.466938358198764
6.35214499233359 54.6207670355143 0.57694725699595
8.57308038030985 52.955672505607 0.57694725699595
9.54967818810988 54.5790578810462 0.57694725699595
8.29226437546678 54.0954541913489 0.57694725699595
6.26377391268736 52.7145337800151 0.57694725699595
7.25656289982161 54.214017962306 0.57694725699595
10.6663296023511 52.577700879391 0.57694725699595
12.313330288132 53.355441588996 0.781030737644056
14.3249980375918 52.6801128087569 0.781030737644056
14.3791946322192 52.715942898059 1.12824667612036
15.1258096521124 53.0324659762546 0.655933685178027
14.6106099311707 51.3866653167304 0.655933685178027
15.9077832560322 55.183975015591 0.655933685178027
17.9942749921523 57.2614653958259 0.055992479013768
19.1307124338001 57.3813482290717 0.055992479013768
19.2750034555214 57.736379726467 0.055992479013768
21.7928786451485 58.9131257686409 0.055992479013768
20.1255806629454 58.3391170795112 0.055992479013768
18.3717713419712 58.1682872609534 0.055992479013768
18.0755378932964 57.4250942651228 0.055992479013768
18.0190863874606 56.607994248416 0.055992479013768
16.0334590156141 57.3136996270874 0.055992479013768
18.1642457986174 55.6918280891854 0.740252375346152
16.7276983855932 57.6474906570967 0.740252375346152
16.4620586953783 58.1463662120608 1.44776389840122
16.7451279525594 57.0609131162941 0.996892232289571
16.0302656752922 57.6561555239044 2.58624493036998
16.9867331029126 62.7881523423004 0.93416116497761
18.1118101237099 64.0744230371024 1.45291036453984
18.7232387163038 61.8818093369793 1.69909632959393
17.3548573729306 61.6601525856725 0.574789988176346
15.3339075717516 62.3644288975311 0.274725339013323
12.0439482085614 62.8085059259084 0.836005113386261
10.0642430516863 63.5193476116122 1.21354895685451
9.29310475966468 63.9597338012022 0.94987799346597
8.98042202677616 61.1094287029706 0.94987799346597
8.63094168220323 62.7444863755381 1.6472060570206
10.7748465012541 66.412135832309 0.995611344834263
11.4555616833262 67.4689345428305 1.55581571349649
9.4576820038455 64.9376688144864 1.92905251614191
8.09470679965678 62.1301533787368 0.513399865540309
8.59285115678595 61.3946470421801 2.24085640325647
7.68646755366985 61.3587942749769 3.79882643964364
9.89755622131499 61.3587942749769 3.89001845360617
11.9819959953414 62.2059484745612 3.89001845360617
9.17040534791008 63.2025031519478 4.96750497179452
8.85335155767455 65.3155095084969 3.7094595947768
6.97945622795395 64.8638082448108 4.18609458310354
5.97823937120939 64.3160313789898 3.81910682043724
4.68667650009756 68.0049470059838 2.75126092982555
3.09153302569772 68.6605106596385 2.4213500913899
3.09153302569772 68.9221640941083 2.68728222151602
3.09153302569772 70.771589135821 2.96382462038352
3.09153302569772 69.990288212246 3.01983008737055
2.37155086681057 72.1654765434303 4.15495495962947
2.51490789905659 72.1321257851485 5.78437437056247
3.28660600968726 69.8162201290639 6.28576792545871
3.28660600968726 68.7266569936132 6.59667039479447
3.89276877387557 68.3218186818624 6.75302729103701
3.03786917827795 67.3252609025699 7.86690925753449
3.22024298210021 65.7403349818853 7.03019593632373
4.36651703654573 66.7035938789881 6.74426306042304
6.20274866602613 65.098761208431 4.69325167728441
3.29165511505837 66.1433583003985 6.83209797055508
0.547480736844264 67.8694108637869 6.71935859087138
0.388775472226788 69.2383178962513 7.75738052238306
0.0862253832327656 69.7448252753789 8.8780951199449
1.97780267755816 70.3713812145338 9.40183484026884
1.97780267755816 66.5334064774141 10.2285060103292
3.95029750907549 66.9767043485849 11.0402723434777
2.51594032881566 66.5526950960667 11.9527509204099
2.95334076605002 68.4612988893354 10.0903280175296
7.46257305480842 68.6646807449367 8.9829477526629
7.87289039175084 68.3871221070814 10.6828838596957
7.78968166201382 67.8113251816408 12.051224920559
8.38003367268298 67.9684707645197 11.3031662353044
10.4650104470207 69.1126297115089 10.8703616399415
7.88383946154103 70.1196170403339 11.8713035094372
7.44213392750941 69.6117241594029 13.4651051181137
6.97150546739273 69.9631288055501 13.0810018792275
6.51860705528226 70.4611400024585 13.0810018792275
6.47022075004376 72.6389658726444 14.3789537759111
6.16464661030481 72.8611671650321 15.9988826804341
4.97712132019248 69.3784481897317 16.8869755558734
4.73517896761831 70.9567529343893 17.6472603705362
4.20854630879338 71.0386264168302 16.6383644598598
5.38127162171499 68.7578134309853 17.7899195227234
6.31938290548755 69.9663181233631 14.9798692080058
4.95843226855199 68.0695755783658 14.5223336660153
5.88083129235495 66.9155065179994 12.9680940637849
5.88083129235495 67.4199706835183 15.2680939172614
5.7561206941311 68.5462786722661 15.6291511540134
3.9576473556148 67.3764515618983 15.8573506513891
3.19992156080438 69.1915272032012 13.9148037660415
3.19992156080438 70.9126765234559 13.7187177976257
3.19992156080438 72.8292066714869 12.9443080361232
4.0554175340303 72.5795067718884 12.9065105007794
4.1204073787234 72.5088906447903 13.1082910662615
3.85500499026481 70.8906333511567 13.9527892001991
4.26795122626626 70.2204371209936 13.7817810455661
2.60216881259179 69.229899420151 14.6198571135095
5.86172242865247 71.2891859935147 15.5689663960448
5.86172242865247 71.5796878415164 16.8891997540201
6.83676541608626 71.0245238195807 17.2744404299526
5.71803316017306 71.0272958037534 18.3257451631823
6.03743821839394 71.3191222895516 19.443878136764
5.52421160525012 69.6447622887422 18.8270286500741
3.95050041400262 68.2170811929573 19.7293410829377
2.28973198881078 69.5356650909256 18.3194777788675
2.34025127999268 69.9551658758838 18.2246651618802
3.27801108912029 71.3001044036042 17.3383975020262
3.63911877181583 72.1743989137309 19.6300178532156
1.80281795189356 73.0521678421471 19.6300178532156
1.80281795189356 74.9173821893595 19.8264958483094
1.80281795189356 75.1562859896018 20.2844285339304
3.42153555673586 75.1562859896018 19.426246622393
3.22950557798917 76.5347623878332 18.4053749840378
4.35512302834556 77.2929486768433 18.0924371777777
5.68980539362583 77.7329211352818 16.1460582157451
4.73170213376635 76.3959862955758 15.928605530249
5.21733072014548 76.7214485360934 17.9407105881321
5.21733072014548 77.5932150129086 20.9613377617138
3.73882797253904 79.6953037522871 21.855854206318
4.93080615909959 82.0955676245008 19.1086583911822
8.48878058137913 81.7674271292637 20.5731983681446
8.99838357632929 82.606423662075 19.2541790949923
8.47495878686523 82.6609124848855 19.8292177265995
6.84725784361081 82.4187502251517 21.0093275509204
8.46290522645812 83.9472727348658 18.0705812465787
10.809055275189 82.1937595548786 17.3853288665741
10.300803752497 82.0897428333922 17.0095917424196
11.2907865795517 82.5098352109318 16.7081813875358
10.9121734091955 81.4015936215585 15.669051319565
9.22546598743793 81.1963530676377 16.7383443549296
9.57063836329982 80.2545661058162 18.1727234441003
11.3136588053833 79.0847087065088 18.1727234441003
11.1266424751856 78.8450095098443 17.6525800477907
11.0533782401775 77.0703724353674 14.1532083667782
11.4566461359619 75.6051970261804 15.7875924945386
12.1831990813138 76.2728540734304 18.3324161868307
11.7070444700944 77.9376568345182 16.4902950818512
11.7070444700944 77.5260599046672 14.8847747585159
11.8003045137653 79.0520463382459 17.0575232060423
13.0943955036086 76.3512707370881 19.9806604505621
11.1358583063685 75.3124743742147 19.3081973241864
9.61452542647555 75.2602667840978 16.3752124636933
12.8044812265843 76.418917452725 15.5093442405672
12.430690274184 76.490123092772 16.5233818576368
13.9402595437385 75.5424671288269 13.6460448053969
13.9186589703302 74.6572929146396 12.3343732155442
14.3293949595484 74.102875829787 13.4948578203129
13.6243446028655 71.6890596593284 13.9556482358381
17.2376084410297 71.9072922956779 14.4142546500774
12.8641317364508 70.8562193320586 14.311220939026
12.8561440339134 69.5877989173982 15.0102809665038
14.6661626518967 71.9177334466606 14.7198487196447
15.3766653346322 74.1484410765928 14.5627988386416
15.4282784981951 73.2297666271394 14.3514691972213
12.2952587869671 73.4261074195288 15.3416623708977
11.8873560600841 73.2302649733246 15.1979054608919
12.2550072448875 73.6118119163262 15.895264311766
10.5446582300069 73.314646579662 15.6371944803287
9.28093913273036 72.2787140202544 15.4930239248229
9.89463529143552 73.7166198157012 14.6601827395447
9.00993880174589 75.520995164552 14.673790763222
10.6541839002295 74.069272684134 14.2847557240958
10.2996407362158 76.4751321110363 13.7117293651824
10.3891046463025 75.8018321177098 15.7904256450715
9.72927933396767 76.9829725667126 12.1749833899256
9.14444511175994 75.296749131798 11.5311330839786
5.54990333863346 76.160939985337 9.91598220949094
6.51757412416427 74.8365076452049 9.43937086817281
6.22405866346281 76.8084777353335 10.0571904158609
5.85264072293697 75.3893612891527 13.7391997002692
5.96706447403596 73.8815935925341 14.0848472973057
6.86143706440571 74.4429025431501 12.8695229322653
6.05830571388627 75.8972788166255 11.4173155631627
6.07617913681014 72.3227106718487 11.8045279789405
6.85870622350615 69.8777016497552 10.8688370351205
8.37530292157347 68.6571043193557 9.04316606619821
8.50170152780061 70.3977187060829 8.65886160646562
7.74019007637822 70.1254130331182 5.50215365621223
5.83955646389469 72.2697363709599 3.321456634922
5.83955646389469 74.8573927174648 6.19432941507709
6.18196487310673 76.4887717309672 7.19033085871643
5.90119844632009 75.3099356242493 7.14267437799617
4.72301016293729 73.3644800246879 5.52518007169827
1.44512548009068 72.6027521982177 5.80470368482671
0.284717275883007 70.2486169218035 6.29385577053694
0.284717275883007 69.9688611066828 6.53579968750933
0.284717275883007 69.1224206371795 4.17494491137964
0.284717275883007 66.8183644197311 4.17494491137964
0.584140757132944 66.6498566113968 3.05373374979366
0.584140757132944 66.2425889421178 0.725485690200207
0.584140757132944 67.3814029757503 1.31824084735715
0.584140757132944 65.1129565094331 1.85838726198223
0.584140757132944 66.169801797128 0.861883972756892
0.584140757132944 66.5986547313096 0.861883972756892
1.29882329512254 65.8077519576282 0.861883972756892
1.00007675155647 65.1941387781599 0.861883972756892
1.00007675155647 66.0455892658507 0.317046651594464
1.00007675155647 65.2714164474103 1.07130840478291
0.12175850441306 64.8331942820667 1.07130840478291
0.569284213139418 65.7876235154425 1.43399296436367
0.569284213139418 66.5593610293664 1.14281737156496
2.34759259898712 66.1613866111548 1.39768388604734
2.07968610823525 66.3533472016466 0.558297210028844
2.05110716920914 65.1404366763219 0.770195036630655
1.81452190166346 64.1892491635446 0.770195036630655
2.21980863172666 65.1395922343463 0.770195036630655
0.905075164282751 65.5194975830361 0.959706453756527
0.932921759660311 64.4927559525323 0.959706453756527
0.932921759660311 63.5533609897926 0.959706453756527
1.74630664570233 62.6800085261562 2.4502267772294
1.74630664570233 60.5734581894101 2.13846745025677
0.551665160561585 60.6625569258752 2.13846745025677
0.551665160561585 60.6837317110807 2.00325333496146
0.551665160561585 62.4624951404238 2.55625591617676
0.551665160561585 62.6238514713975 2.57208873413976
0.551665160561585 63.9629326157024 2.92558648919151
0.551665160561585 61.6906129657171 4.79012930409006
0.551665160561585 61.0712589881876 4.79012930409006
1.90161190331078 62.4508255460221 4.43814953791033
3.86541899189128 61.8074923534172 3.30775099161604
4.13816644659958 60.6476092247081 3.12579429343581
1.1752163295176 62.530986582308 4.39105712047214
2.28950663655687 63.8507928639331 3.54627946984872
0.396949016734893 63.3675451137613 1.25096112612113
0.396949016734893 60.31951259144 0.916440717552407
2.71383731085984 59.5738818813961 0.35037205929526
0.743845062132148 59.6370280177474 0.35037205929526
4.06285156124569 58.4004781839382 0.224318325944062
4.06285156124569 59.7977775590039 1.89224493836425
3.32908259861455 61.9778088889416 1.10061856360017
3.59404244389727 63.0240366696629 0.157952376204833
3.87637483685896 64.4213434084851 0.157952376204833
7.89501182829537 64.4325082220802 0.504400634268314
7.56101359254393 64.8851508636443 0.816445190802176
7.56101359254393 64.9590265782245 0.791028060319325
7.0948428312785 65.2676474715919 0.370489609466703
4.60183992655872 65.7384277765279 0.370489609466703
4.06348312129212 64.6816132912086 0.370489609466703
4.79969713383155 63.6771630873883 0.370489609466703
4.29077182383041 66.9823611363897 0.973083644088509
5.25578435592093 66.1222387500808 0.747054864269188
6.02875385641952 66.9282050361586 0.700291241996594
4.05959957332879 65.8544642558421 1.16495606389097
4.8759533418134 65.2802634265919 1.16495606389097
4.8759533418134 62.0957734463352 1.23283283706262
3.16986807620515 60.0915124555503 1.99986597933415
3.16986807620515 61.4278141127219 1.5963613663455
2.41481528365051 63.0495529246392 2.05526402545769
2.41481528365051 64.0611611004116 2.06199380868938
2.20307359945413 64.6999883015976 0.548179263606134
2.20307359945413 65.0078386175661 0.548179263606134
0.551191896774359 64.3558637420482 0.548179263606134
1.50702103377804 64.3742306886614 1.01910462049567
0.0286738997683769 62.6661198013779 1.01910462049567
1.66399817841149 63.807226646925 1.14696806066959
1.08348065918967 61.1674070472503 2.15844282204374
1.08348065918967 60.7238690332201 3.40399470240507
2.99131959844061 63.3227440553548 3.6712979025434
4.57814592419923 60.9485491520177 4.13779017784274
5.92342071408224 59.6860216092867 3.03133280352666
4.67286188136993 61.2284780915981 4.46909990788995
5.03959885978488 63.0288196672993 4.39900624873659
4.65559354544697 64.2645913362847 4.42034450138008
5.87482394714473 63.9522273364787 5.58610366923575
6.98385014287464 63.5983722106138 9.23741408808762
7.68476070615561 61.5057904648093 8.7650000521305
8.29821299791479 63.140442497683 8.00109046189752
7.77656772564628 62.5747192258846 6.8315226350874
6.98529720440926 64.8056294881257 5.5813039569773
5.74226311839518 64.2296554245157 3.16546211949155
6.9000612924731 66.4931987448431 1.09828724033248
6.73876813027617 67.4444053451843 1.47963572284435
8.60566350035996 65.6179760818326 1.69573709872962
8.22859253891854 65.2442360773627 2.31054161753783
9.28590990372682 64.5197092661086 5.16091032874643
8.03212371579831 64.3925296076838 4.64948622198009
8.03212371579831 62.1392719298462 4.77736432469013
8.32736106350554 61.7379145490034 6.46955752052056
9.49436342115908 61.3832814009397 7.45848518332083
8.50964780493258 58.2610523918246 9.12919599686784
9.83099970821924 61.2379788507128 9.75315207117193
6.05928977029741 58.2760637050682 8.98550781510419
5.65492090545423 57.4168696691581 12.3368373857511
6.52016913128353 57.2518812564024 11.7337259370432
5.33835856211652 57.5656926699865 10.6675456157283
5.34549911808807 57.3391638217756 8.82467475611711
6.87028026068978 58.5704524058239 11.4673807788923
9.06259271028489 59.1989407247516 11.1917908676365
7.88281820184876 57.6926034972928 10.2458930384292
6.3422824145666 58.2655739621281 10.7485720928639
5.77700724539882 59.9000311060604 11.4585011349225
6.04302206235178 59.5775548447428 10.8889287505839
5.39631268692331 60.410409629282 10.4216078028339
4.4276656263614 62.3106433008865 12.4206975380682
2.1157884991174 61.5466356574804 13.9726531775902
1.69811089215952 61.5810216192377 16.0914835132436
0.445708429568145 62.299830804477 15.9391781979132
0.445708429568145 62.0105258339432 15.8376015733222
0.445708429568145 58.6865722090587 18.5253454387831
0.445708429568145 58.0317749976721 18.7021404877436
0.445708429568145 56.4731875424725 18.7021404877436
1.47604318526049 56.5600869968962 20.4108095415203
1.47604318526049 56.4955319451825 22.1351292754209
2.63654512139011 56.4815846903854 21.3378117237891
2.63654512139011 54.1122881965138 19.264949601193
2.63654512139011 54.5935338356054 19.0028913165194
2.73444680921201 54.565689752729 20.1720776870678
3.1115113162372 53.4777707613045 20.0325050185192
3.1115113162372 55.3125215443147 20.0321392939228
1.63953635447163 56.3625653417787 20.2330127934408
1.63953635447163 56.9294567953314 22.0801926032932
2.76176815500809 54.201719960184 19.5840528973765
1.77705483180481 51.9914606366443 20.4514241616002
0.728374985762074 50.0515165975138 22.0405323555087
0.728374985762074 51.2730141652689 21.5815018867901
2.72673039112254 52.0518657612337 21.8891939278897
2.72673039112254 52.4652648696926 21.8237412434602
2.72673039112254 50.3192629141224 22.5489354197355
2.72673039112254 48.1098541610648 21.562354723216
6.8854067451704 46.1318060478957 22.7362440002624
6.8854067451704 45.4916287221307 22.6386104554048
7.30392263295756 44.8273261491546 23.7400965578202
7.78289713751941 43.649578956106 24.3768356617625
9.13465882224845 45.5251777171183 24.3353362118454
10.406439741207 44.1416208570376 26.1144024442376
9.13658985199378 43.3271231392915 25.1516192006171
11.0254199385799 40.9781155383275 27.3480087947857
10.6122156845246 40.5196520168425 29.7336907814303
10.688458485283 38.2864480843199 31.0755992090282
11.6281403203672 38.2244863843083 30.4348054417614
11.8781210695041 37.5844555768971 28.7484972821093
12.3284417982742 36.739206392147 28.2254150367949
12.0725845851302 37.2602590192865 29.0484758767206
12.0342497261171 38.4480609007786 28.7502806053969
12.7124484465768 39.5234393311113 28.7481665085928
13.1618267380953 36.7933546323839 27.6891690251292
12.3772885370684 35.9920203940385 28.6029925457116
13.1786819012524 36.3257421625331 29.3595453984881
12.3358601257207 37.6763184347341 31.9162426982862
12.5429335497762 38.802455992859 29.3999258919005
11.2967498835871 40.9876844264377 27.3225395486065
11.2817502753306 41.9751563035713 25.232419026638
13.2240681920304 42.024040058364 25.0077003563873
13.0397310955646 42.7152879330715 24.8574866467125
10.7846887699574 40.8636746054404 21.979996273587
12.8355403181374 40.8636746054404 22.3516826001058
14.0835355866789 40.5697753124363 22.1522220180556
14.1432961112799 39.2743719801065 23.9151779982775
14.991665635098 38.5514544550751 25.2938458048392
14.1709969508213 35.8502958537796 24.6332215335546
12.4526055479484 35.9331011060404 24.8904397602397
11.6738253179331 36.9078093585263 26.1180419655643
9.51542240813049 36.0020091231443 27.6314546153291
7.94622790275855 38.9870909298402 27.1524148141196
7.68684290865504 41.2038477507872 27.9474104168423
10.3828645487426 41.8500718543505 27.4753499577874
7.70059831931237 42.8762914213216 24.6105597450695
6.29548687272482 42.6822987215662 25.1333405078869
5.57711419315333 43.0027667065874 25.5793944735467
2.74066865996523 40.3082465457817 25.1910682219356
1.20234816184172 39.780285465442 25.1910682219356
0.373652002321847 41.729605894604 26.8101771696462
0.373652002321847 42.6536955396675 26.7536364804811
0.566007283318409 41.1211312502289 25.7377636945948
0.798952028162481 41.4481713562229 26.2275704278131
0.646634475314069 40.1135984164383 23.8686847628414
1.18970865392937 42.3186002254745 23.9791103206781
0.961083818231081 42.3186002254745 24.8716939980569
0.961083818231081 42.6848871161992 23.2302033377013
0.961083818231081 42.7237715825941 22.9561770574289
1.65744771017326 41.9588573573104 18.5890394102013
3.584511630171 41.1885716745745 20.4021890065027
3.66470823804231 40.9640419220206 22.1419426531777
3.66470823804231 39.8751663150431 24.0672468779758
3.66470823804231 39.5887912090091 26.2132203539331
2.14159265735034 39.4629770981149 26.9892433818726
2.96799781546776 38.6662086938952 28.2610245749382
4.87362488650669 40.5143017971944 30.8331630704914
4.06584875460476 41.3052008010166 29.4498755212526
5.1486365372204 41.5697636355633 27.597126402196
6.22288003601888 41.582004312503 25.8076192395461
6.41778957494677 38.5232353383487 25.6490073541534
6.6130279478201 38.6684765798013 25.8868383921235
5.79927718682776 39.6909049899744 24.6110653313001
4.71727601825872 39.5360380759406 24.5050811005726
4.61411941836206 39.8872461113753 21.4629367865742
6.91493004421541 41.2074314688726 19.9263457566297
7.23632584021391 39.1264205779183 20.4341185105459
9.3601110334952 40.8731996592679 21.6426697210076
9.50426144194199 41.0655011747094 19.1111017871075
10.9129213218306 40.530433093993 16.6477733544827
13.1659545617045 39.6395563365804 15.500435630234
12.5072669598864 40.3634864920547 15.3188304087914
12.987668707085 42.024625701704 14.8356282685599
12.8956116452712 40.5933484313839 13.697838869707
12.8956116452712 39.1462346007915 15.1770144283422
12.785618701081 42.3821628282668 17.8261668833317
14.4565466533679 42.4109778775206 17.1034378424595
12.7663250137348 44.1814102700247 17.329610040501
12.6767748967959 45.094368396334 18.932437427051
13.4171717255602 43.7474755178168 18.9447738385204
12.9898541926817 44.9648952486057 19.8380140218389
13.5538333547787 42.9695302576195 20.4674402647904
13.9353295896372 43.4958392299776 20.8766963488166
14.3979546314884 41.6840306411954 21.2028182091386
14.9186466490456 42.825145575015 22.3341753378434
15.9618284185616 45.5715552941947 20.6266416894614
15.5893035629796 44.03298259804 20.6266416894614
13.9572382267593 43.3429452623692 20.026290157682
17.1373472158871 44.4172814970782 23.1234685482553
18.5875474204231 46.0551500595766 24.7108100821051
17.7334580625865 47.2068105043062 24.7339759437076
14.8974811968628 49.4397039120949 25.8239266356468
14.638177392832 47.7495881926756 28.1328252273148
15.5354527556539 45.0367305782045 25.8811077907068
17.7799793151658 46.0934865220768 22.7780295683991
17.7799793151658 44.9768794885367 22.0811945953715
18.7646586805241 44.1982538746891 23.4581944831605
17.9313755083879 44.7617891036935 23.4035711884888
16.1388459474664 46.522563113213 20.4258393787609
16.8584063946604 44.1064126314223 20.861503552951
15.9781727969788 43.2211363907476 20.5740471502298
14.2986140761042 43.4290241927531 19.6003972156619
15.6914236157326 43.7269297859724 20.3717266614935
16.0115737327135 43.4284407861017 20.4522855622059
16.3659892621094 43.7406550748033 21.4335232307753
18.2779952695518 43.8164388254067 21.4335232307753
18.8240908104611 43.8758361161625 22.5272146310159
20.7443499639372 44.310080269978 22.3148998008733
19.1147246401185 44.3718332852344 22.3487371736303
19.226504590774 43.6993409470975 22.9402603716308
15.7985354270114 43.3960830074549 22.4603661718782
15.7985354270114 43.2947181364464 22.6175775070783
16.1426176124478 44.1999038947457 22.4912592281436
17.5717473169431 44.9407499954876 23.6002751443393
17.5452305120549 45.860500219494 25.4722261355877
19.3789672345697 46.3634506131071 24.3130072737189
19.8412060422116 43.0325413927457 24.1114519551247
20.2762519765687 45.5284472857132 24.4195949107463
20.264218328491 43.6603819408278 25.2951944046767
19.8756494152474 42.5737320937731 28.0537162123441
18.8036372239054 40.7874677002056 28.9825081312877
19.3273012250257 41.246850175817 28.9825081312877
21.3128885355396 40.3665869242323 28.7479823031083
20.8335333044651 39.5675441948422 29.1516183800752
20.2091131669907 38.3325041567733 29.7251118400186
21.4371542162362 36.9420139946837 30.3177210591529
20.5060313301577 36.2592054119578 28.3483728773044
22.2650983328615 32.8902591039491 27.7588095550873
20.4010431951917 34.011878553601 29.7079363051104
20.2597699441853 33.9155423922001 29.4889566761038
17.9165212159269 32.3010456663864 29.4889566761038
18.7788406086581 32.708834600435 31.1471395805001
19.2373446303104 32.6201070540599 30.4196785801892
17.98015436369 31.4465667839623 31.735691817089
18.8302845659069 33.4170278300296 33.1584233802759
17.5947806115748 32.5560113324953 32.4446694614606
17.7485321868466 31.9522894233206 31.4196756888263
18.2080517959844 31.7289625070519 32.7302794362356
17.9908686575925 31.87122428956 34.228426118249
17.897097754896 29.9599740735114 33.6188773016687
18.4503442784435 30.2031511803355 34.0246829800951
20.5909100926928 29.2186934019134 33.8684274124623
20.4846632577185 30.5152890731768 35.9259406597965
21.5726676619832 28.9710320434406 35.5178703964064
22.396814383513 27.7643058300201 34.8189827199611
21.065548850669 29.7043006289246 34.788904765363
21.0281177280462 31.2545401375601 33.9168966870258
20.3006896282997 32.1665553833562 33.8249924725149
17.1854519840513 31.8996596540225 35.3303404866855
18.4431902567451 33.8104194330796 36.3256902279448
20.7890307939005 29.5701317340613 33.8259876513937
23.2613869256809 27.1030860633509 33.8318426252903
24.8197296030857 25.0650926397625 34.1227618861196
21.5418610610378 26.105789885592 34.2581765061977
20.5048970597278 26.3160633012156 31.6250853313198
20.3288447061055 29.0185209930999 31.766079915246
18.4355255377369 29.2364120191712 31.9454842846787
18.9314483545797 31.0233484239816 30.7892199879188
18.2455841392683 28.792493225348 29.2198414106568
17.4903074564606 28.1232985129906 27.317298878584
18.5682868601058 28.4649539601851 29.6503227948693
20.3216663759688 29.5433868795028 28.7750138304139
19.403107379345 30.2607922740007 26.4605854650265
20.0362960945281 29.0205372969183 25.5764198883442
19.2017052539172 27.1476165302546 25.385459446095
19.3662318883058 29.4303068530741 23.1478978752301
21.2178702457162 29.1297159494761 22.528221842722
20.7744441452724 28.0606935728824 20.390376104419
20.2203373165914 25.6281358174427 21.575318973224
20.2203373165914 26.6074897183187 22.0213776546255
18.3486206081618 27.3680183401003 23.0241450214819
18.3486206081618 28.3637328342026 21.8940010251483
16.8661625404523 30.2976167554657 22.5478917805886
15.6148679146112 29.5566005671676 21.9247996584437
17.0813792023042 29.2901871638449 21.3920030323167
18.2099608027139 29.5322244042818 20.8364551228118
19.3816923101031 31.7400645582736 20.2275030591332
20.79044293893 29.3537637811467 20.0516969314053
19.5652669598424 32.5502537664732 20.3771292883462
17.2430171203922 32.9084833206266 20.3771292883462
16.3360765671596 32.8063702311567 17.8307796390645
16.5851165199246 33.5428855330187 17.822307963088
16.8966153909457 32.3856990487734 16.9378293987668
15.4827097031653 31.3576041178982 15.0497526002753
15.3656380917492 32.4217363252358 16.8693038624222
15.2842659217692 33.7209371621439 15.6594929366426
12.893307825025 36.6811657304428 17.4025708304514
12.6052682399755 35.4025851197275 15.8075165897449
15.0565598471118 35.0265511989868 17.1474513051315
12.7031585812001 34.9699542588214 14.944138286129
14.3644188475515 33.7756589640423 16.3043081611531
16.093004637537 35.0826310527371 14.3428753389167
17.6319097161646 33.9786886756197 15.7572634189791
17.0644113887352 31.6605598860199 15.7758907498935
17.8465589925471 30.5683436517092 14.0564270229652
17.0196118748895 30.1297761890147 14.0564270229652
17.8179077533075 28.0528186568573 15.3896266735895
16.3905708815286 26.6474853442889 14.6267581759735
16.3802883261908 27.1336223845314 13.5799877942994
15.3482484508602 28.5724434299015 11.5522930026001
15.4447572471305 30.251024658368 13.6381079930755
12.9276480842866 28.3452107200682 15.077100526739
10.7454966750297 31.1957687103849 16.2372943634008
11.5673797343234 32.7770759417869 16.0280268803121
13.5405494553303 31.2210307257406 18.6435070259031
15.6167444395259 29.7445810960508 18.6435070259031
18.06808792996 31.363559431145 18.5707715618367
17.932383094699 30.8459103455075 18.4759536614433
18.3893050681691 32.3076903181754 17.4454353357513
15.9502245532157 32.9207380718067 17.9172337331123
16.1689992456516 32.8100829072715 17.3813059357868
14.5357108529028 34.3179511598866 16.3060510291307
15.4752136179308 34.664863717769 18.2841292683936
15.2152937630171 35.6726128656816 18.2841292683936
17.4471271983546 37.4288614978291 18.345863617738
16.5208912981628 35.403705204483 17.0290936570325
16.5208912981628 35.9153428325233 17.5579129744186
16.5208912981628 37.0071943290167 19.7234904183932
14.3408732917464 37.4680720387243 19.7234904183932
15.0238735701002 37.4956496714668 21.1192095904436
18.559494412795 37.680719590925 20.4186332880447
16.8023558649115 37.1758434931908 20.4095667799694
15.5797190926709 37.6129322153514 20.5277160844985
17.0266865587404 38.7085129516282 19.2930931513605
16.9725516018811 37.4333367358039 21.9081159976969
15.9430814768636 37.8795159875652 23.0588228266384
15.9959839546622 38.4253954256833 23.0650042799305
16.7638545471197 39.1794899899046 21.758507223853
16.1432859540117 39.6222168570272 22.7570299991145
17.9121608573294 40.3761583923461 21.1963417821225
18.8141514219744 39.9026227981838 20.7185824287851
19.6144172627093 41.9101877936631 16.9816740003359
19.7676750522817 39.4110458572276 18.982199167115
18.9541915377153 38.2358949163612 18.0912967918441
19.0836813398725 38.259069114123 18.00482122231
19.0746455034676 36.683205490455 20.8776602790502
18.7619590027894 35.6754865133473 17.7252049095144
14.006018156663 35.8020134036694 15.8117555346893
15.4662819169558 35.7032114063236 13.2499188768617
14.5742142477426 36.7507449359453 14.103294265084
13.5880276809886 35.977709505288 14.6199824100241
14.3462593498086 34.755764425501 15.9858579815252
16.6813802653536 35.0564359407494 16.7610256830131
16.2248305351529 35.1639856595753 18.4074679957094
15.5372820096689 36.7854154292114 18.9565053618649
15.8293099818284 35.4429962816194 17.8495345210173
12.8671208753489 37.4418047812109 18.4122360442591
11.2429075947123 38.4953296315353 17.3784861769965
14.4953769893633 38.4953296315353 18.1128132986538
13.8770259038833 39.4050756783283 19.1647801426755
12.9710314020766 36.6263196989356 18.8693392217821
12.9848819966053 37.6600207938146 18.2852632698274
15.6648232628386 37.1161974141738 18.3527567214915
15.9155308593668 35.790665834796 17.4416534739053
17.3348766727574 33.891947643738 17.3953015517186
15.4241742515433 31.6150781446529 17.5448740804114
13.5648920883664 30.8142648917347 16.6297888513988
15.8334145071721 33.3969754322632 16.0675464505146
15.8334145071721 32.999510143253 19.9007488317118
16.9307086827729 32.9525916241325 20.5576223612929
19.2745882229543 32.6221174201623 20.0462817075627
21.9494779169969 32.530775317425 18.9339414227062
25.235620203138 31.6272412611652 18.745474821018
25.9721245078686 31.6523970967931 19.4077370189122
24.5360187600476 32.5565688081141 19.9795124984607
24.28390780137 32.0730650881603 20.817361885463
25.2112098936475 32.2801578937281 23.3722794856205
22.644244259114 32.0220781368883 22.5301486023839
23.9081452863907 32.7166096315922 19.5089222280117
23.4992268787946 33.3662608887549 19.1981530102122
20.3087526332334 33.5180719564527 21.3280289668854
20.970476958989 31.2368013364057 20.6502711119177
20.8285647229937 31.4203119982823 21.0127106151531
21.8754583340749 32.2074736090485 20.8692369421627
23.4138492345871 31.7161443715707 21.9865826076491
23.4265044162257 32.0922439340804 20.4170615794904
23.4739970966506 31.5844749585337 21.7966375236101
23.3582761226626 33.153621984726 19.419713382511
23.5850841456948 31.1525097150783 18.8066189023567
22.6108794477225 31.2659757368957 17.4060799795041
20.7508229554753 30.2955639719684 16.7472929039698
19.14067496175 32.1497134232445 18.5797609162015
21.1168170573833 32.6451403728725 21.3726918992409
19.7638891039921 31.6532387368635 22.6319793769876
20.2364996500578 31.6532387368635 21.7997833437207
19.6583661825569 30.5502320488354 20.4419440948975
17.944061389516 30.3813795759578 18.272824803165
17.3037273391071 31.4064771239637 18.084716156854
17.1257476450412 31.7496894289239 16.4974122677121
15.8962036929568 31.0215649481509 14.872671766241
16.9209067315344 31.5031733456976 12.114141824558
18.3440938174357 29.4853604847414 10.9362355668727
20.0813978038022 31.2553690448378 11.5275045746781
18.432110215847 29.3917457081518 12.4339794633969
19.8107126025437 30.36581656704 12.1924478228445
20.4446032963951 29.3205092168801 12.3697628726948
21.9157887424528 30.5152139700086 13.6761182129596
19.4543317027414 31.4484801078859 13.9911061826287
21.8580266005072 31.318886040887 12.6973182992168
20.3598841487101 30.9035097360002 12.0381512845367
21.0000914837824 33.9209364828268 10.4768047857502
19.2882974756018 32.7216404087929 11.5626282745929
21.6593015055822 33.4124803875098 11.4052649325501
21.6593015055822 30.973428744097 11.0558485407928
20.6600994684135 30.5095084812659 10.5001692806009
17.3416637461937 31.2478671053539 9.44420416499209
16.3155283622865 31.1470817126383 9.9256589454425
16.2742314416406 32.1305992467081 9.9256589454425
17.7221084966381 30.1694085123051 7.61351672742993
16.8876873811072 30.7704861936693 8.88900101707836
17.3534211301159 31.7857852024155 9.9338476308434
16.3472844276201 28.6913465561393 10.2416340972323
16.622223395016 28.8083682861587 9.10280465253922
18.588787111839 28.8161373756611 8.43453828423865
18.3214829013508 29.2273235886911 5.39266433775898
18.0339525071358 27.0557670365252 4.67007842052414
18.0339525071358 26.0359945130773 3.83896919233512
19.9990500034655 27.7836920563886 2.84042144816669
20.6015256563512 27.4525392222845 3.35391759845631
19.4719727398769 25.679103923003 3.4140665055199
18.8625037000651 26.6343396899469 3.92190072391843
19.7803143505199 25.8081835326312 3.1939984320204
19.9710176045558 24.1521745524171 4.61477273273877
20.4431608955316 23.2301749093512 6.33554258115089
18.9288770665849 24.18436763158 7.30496667454239
17.8910545473925 23.5980367855378 5.95581733877917
16.8857604357783 24.2280692195144 5.95581733877917
16.2710773181935 20.5826076000989 7.6052729054495
17.6137460825563 23.7357402260306 5.70167791925186
16.9709171886201 23.7357402260306 5.57369558152732
14.024581617204 22.9181032617302 5.71235985362076
13.6100452556473 23.5344978076284 5.36907359869828
10.4650098387058 22.7545549963931 4.70239406407958
12.3899849525986 21.7918115115009 3.77614059184271
12.3835741851054 21.7918115115009 3.74085317078064
9.7549339383365 21.4528217021589 2.86535762626517
10.2034657836809 22.0756621853688 2.86535762626517
9.86249180674385 23.0390931869206 1.05435127193923
8.58205769893515 22.6453943096236 1.01300204516189
7.97166517558064 23.003215225728 1.01300204516189
9.03215038034173 23.3512636435259 0.550618130042319
7.66878547207874 25.11431585691 0.550618130042319
9.5527516572371 23.1649577748995 0.550618130042319
11.2912300835645 23.5186351017258 1.02988262869925
11.1892225229319 24.1514115485453 1.56546852485922
10.3350969842462 24.4487570241019 1.56546852485922
8.54369148668859 23.0153273128646 3.60937917196927
8.45878855122604 25.3618778383895 3.3291870312912
8.45878855122604 26.5389348255196 4.16382108784892
6.50221739860856 24.5269673849085 3.78529607065552
4.31777174514843 26.5273791820294 3.38974098719276
2.72711945268637 26.1704558885119 3.38974098719276
2.21102178505724 28.0521375774401 3.26383602036107
2.49291449262604 29.9293639936144 3.27305242496769
2.49291449262604 30.7129852869227 2.40683673276661
0.424662270458312 32.3240603441975 1.53966487820189
0.424662270458312 34.6025037802808 0.667371766008392
0.562067170597845 34.599027817353 2.30710064697699
0.562067170597845 33.957822012217 0.141517261923559
0.562067170597845 34.0277189167695 0.141517261923559
0.562067170597845 31.6450418605228 0.141517261923559
0.633107866791745 32.4888879954591 0.141517261923559
0.633107866791745 33.4737327630214 0.141517261923559
0.633107866791745 33.6334484493834 0.141517261923559
3.18321866399315 34.3271214841959 0.141517261923559
2.73765983952388 31.5163120586419 0.141517261923559
3.93052766356404 31.0784989570978 0.141517261923559
5.37390165416723 30.2808491155622 0.0745277962632396
4.92241702119233 30.3357464852434 0.0745277962632396
4.12799205351686 28.3055797986702 0.478416355690018
4.75391237503679 26.5895765778167 0.537921921003988
5.41432305772398 25.183792459296 0.537921921003988
6.23045252749947 26.5038559771031 0.504027348756
5.06342571148339 28.967027868075 2.31279816678712
4.15888979946607 27.5886618007126 1.58232888530865
4.15888979946607 29.327326702496 0.9990435425789
3.0345419612061 31.8781483268665 0.0466887917136872
2.57202538144944 33.6671357554626 1.24820618093418
2.57202538144944 31.8133892748906 3.59381854922104
2.37018164340804 31.286210812241 1.82330241339
1.63318581786713 32.5690122035188 1.82330241339
2.47307424625515 28.2228224847382 3.2037410079608
0.921727909655195 26.7342633670954 2.69147104501627
0.921727909655195 27.7495992703239 1.51297208436231
3.24583641337918 29.3122549304225 0.588252794495783
1.2075655020107 29.4251441796758 0.588252794495783
1.49135545176837 27.9747099361148 0.588252794495783
2.52596444550059 28.2969652254397 0.908135005681563
3.21933757961801 28.1964743653903 0.908135005681563
2.52597160794082 28.9699815094795 0.908135005681563
1.09345256738284 29.717459268601 1.02690609875603
1.09345256738284 32.1996672345202 1.22193251480856
1.09345256738284 33.9374483395777 1.6916496360712
4.18518460299293 31.2297804169243 1.5962328600878
5.90286491636471 29.5753238932885 2.63507374956219
4.49356072218572 29.7424866265236 2.63507374956219
3.29884549481638 29.9522869046296 2.63507374956219
3.45722718646003 29.3626695214617 3.81379888656872
1.80826963509209 29.2554757342332 3.48313860068974
3.30182188585217 31.8590838618787 1.13267554793075
4.38961014926254 31.7750196320985 1.13267554793075
6.41731629438869 32.4545021679318 2.9694429577284
7.06719531282571 33.0961947865634 2.53273932088681
6.2136124335181 34.4769727265771 2.26230643514235
6.39975522599727 34.5674218539383 0.596769265452214
5.90840684987203 32.7899612040706 0.596769265452214
6.33518684656823 30.4239161008594 0.596769265452214
6.32143710492091 32.62784863441 0.596769265452214
6.3970425857226 34.1120887070594 0.691390510490458
6.53213252046034 34.8771640651595 1.58368041742831
7.81805502334637 35.104224279113 1.16349778288288
9.24321846864733 33.370266812118 1.16349778288288
8.7089356636413 32.497519195202 0.257250630975415
8.22171933836755 32.2889740369359 0.171166228861468
8.18851634065907 31.4032313207698 0.171166228861468
8.51401875501919 29.5434746837113 0.171166228861468
9.03043120268648 29.1928217285854 0.171166228861468
7.00188979329173 31.0326078851358 1.30295711301939
5.343673385212 31.3540413024309 1.30295711301939
6.14709154398486 30.2427169883636 0.831201753368899
4.24648257620281 30.8418000903927 0.491165590482312
5.51861800293982 32.8218673643644 0.618933452577042
5.51861800293982 32.8218673643644 0.534705541373371
2.30505486790735 31.8504927976053 0.655367795896291
2.78072827961916 30.9563267024327 0.525108997089066
2.78072827961916 30.830363276899 0.525108997089066
1.98655933447556 33.7244675177588 0.525108997089066
1.98655933447556 32.7503249000423 0.525108997089066
1.65336994820813 31.0143656675519 0.424892690232544
2.02602647768559 31.1562871153725 0.424892690232544
1.60640749386913 30.1753115490448 0.424892690232544
5.65175678125478 30.1753115490448 0.424892690232544
3.81359587054544 30.1095049643898 0.424892690232544
3.60973646710964 28.7723406336088 0.424892690232544
3.18740487429648 26.7683656926689 0.424892690232544
4.71157415185844 25.7009962690901 0.354227755406841
3.27874163960875 24.5472566078475 0.354227755406841
3.27874163960875 24.8359963998711 0.354227755406841
4.21975978772033 23.5748268851355 0.354227755406841
3.08328072575293 23.4633839102681 0.354227755406841
1.81938763493709 22.4803880094561 0.354227755406841
2.09907087354073 22.4364395788345 0.354227755406841
1.83568925930811 22.7182651430891 0.276979040669254
1.83568925930811 21.7685706806564 0.0643548129001586
0.664939098087493 22.1145011058251 0.0643548129001586
0.620674798310666 24.8659785912826 0.262897592596572
1.19141466976038 26.0029694896999 0.131612486910292
1.19141466976038 24.465071268044 0.131612486910292
1.19141466976038 23.5997470725599 0.131612486910292
1.19141466976038 23.6742510392543 0.131612486910292
1.19141466976038 26.8438621566898 0.131612486910292
1.19141466976038 27.0198591697444 0.131612486910292
0.475243934179975 26.1971811357417 0.131612486910292
0.848860686841522 26.7777673605247 0.131612486910292
1.01197144619927 27.1908490416786 0.131612486910292
4.17535967744905 26.6089475217042 0.131612486910292
4.17535967744905 25.7847973072405 0.131612486910292
2.16878777551953 25.7847973072405 1.04640206441669
2.06676910800812 25.7916167141802 0.504946566078487
1.71082689305802 24.7825814555684 0.504946566078487
0.584795450942533 24.4262008740544 0.245025258748078
0.584795450942533 26.7304843654477 0.245025258748078
0.584795450942533 28.0132510978104 2.11029911324111
1.9486624990213 28.0132510978104 2.11029911324111
2.55698640570975 25.5292316926954 1.14600320236221
4.76419435454504 24.5635773986326 1.14600320236221
2.38921219861171 27.7112842699104 2.08799213944547
1.25798315898163 28.0565024886319 1.2317847339685
1.82037665616821 29.8296712244288 1.2317847339685
2.19872642187412 28.9616818018497 1.46596607086628
1.82023229866847 30.6015946431925 0.844992305515457
2.29960880158595 29.3940757175688 0.844992305515457
2.29960880158595 28.1244780405948 0.844992305515457
2.54074762604856 25.3125421253017 0.844992305515457
1.25343545265071 25.1377926585337 1.59258336181807
1.55210029378481 25.4028025016348 1.41367548112961
0.538438852748584 25.1444144031954 2.31676670945537
0.538438852748584 24.2735506470467 2.94037515620585
0.538438852748584 24.274318221488 3.26293612535601
0.538438852748584 24.0591577868332 3.26293612535601
0.538438852748584 22.9417357258057 1.12948226421002
0.826544759510122 21.8437971683345 2.3430970290516
1.458253479034 22.0544754111603 2.27841157354561
1.458253479034 21.3041228487269 0.755552368144955
0.276436482096572 23.4858228338031 0.755552368144955
0.276436482096572 23.1252458329001 0.888749214438746
0.276436482096572 22.636945785426 0.888749214438746
0.276436482096572 23.667334146825 0.888749214438746
0.276436482096572 21.1172494823337 0.888749214438746
0.05251780389889 20.3564901140284 0.936360070004806
0.05251780389889 18.6902571927015 0.936360070004806
2.71799570511435 18.8547903945616 0.936360070004806
4.30020516880376 18.5256935126827 1.16170136709853
6.67166006592613 16.5766479180727 1.12791363722405
5.65137307602063 15.8509315903986 3.6335090937382
3.88569680687168 17.4877406879685 5.4068752817944
2.32128556283338 16.5025122563687 5.48094650406841
0.986233906420298 16.3040266475132 6.68785522349872
2.12434447309218 16.4481242157295 6.89818542665581
0.910288091209438 16.4481242157295 6.49808525659857
0.910288091209438 17.4580033666452 3.91859309716364
0.910288091209438 16.4279595885182 2.78534113106549
0.296057679061825 14.2139321193183 2.78534113106549
0.679754058248165 14.1817168855433 4.50797707729747
0.959149681393749 14.3321890511637 4.39560893175543
0.959149681393749 14.8200422797824 4.28103773992214
0.959149681393749 14.8200422797824 4.60130183070564
2.27233505008549 15.9398748098025 3.2153190927437
1.08045406825076 13.6025461946408 3.23722288709015
1.08045406825076 15.5319947026998 5.20726981757472
1.08045406825076 15.2943840929761 0.159972825235757
1.08045406825076 14.6492031884159 0.374022884973741
3.36593752645082 14.31537452442 0.388538833170721
2.52128812750816 14.4547171212381 0.388538833170721
3.28495640005484 13.3926593401047 0.388538833170721
4.05047869667367 12.8518710805378 1.75208156223515
3.81098739315024 9.71435339830139 2.67406423073744
2.46033179053386 8.52029957516412 2.2429750970446
0.652893299514504 9.28266638776053 2.46236251706314
0.652893299514504 11.9448135010253 2.46236251706314
2.76300871034163 10.3876814924977 0.178511359968312
2.65638181776066 11.8426470279855 0.178511359968312
1.0660768574175 14.287022447605 0.178511359968312
1.35806677165567 15.1039161443409 0.178511359968312
2.13037038631371 17.3961519309293 0.178511359968312
1.67378028391861 15.8234610269434 0.178511359968312
1.67378028391861 18.0674071371704 0.214470413170331
1.67378028391861 17.4388448317298 0.214470413170331
0.0383828348126234 15.9646592010131 0.697582744278869
0.0383828348126234 16.8190239044387 0.728230202523433
0.0383828348126234 18.4405234916161 2.1747961512715
0.0383828348126234 19.4151794710227 3.06885388474082
0.0383828348126234 20.9864038893711 1.62068043494715
0.0383828348126234 20.9864038893711 0.523171084395694
0.0383828348126234 21.2962184046218 1.48512836653277
0.29189635469627 22.7661583751479 1.45715602184789
0.497082145865869 23.3042403820011 2.83255514485543
0.497082145865869 21.0107797824859 4.31317034684158
0.00652731780142307 22.1846666772357 3.83553777355925
0.00652731780142307 23.9950011379152 2.82114199222361
0.00652731780142307 23.4488291958664 3.69258728077117
0.00652731780142307 24.8579773932811 1.5511296405223
0.00652731780142307 23.7397859411648 1.5511296405223
0.00652731780142307 27.661158204833 1.37144230414536
0.00652731780142307 25.0799244295862 1.37144230414536
0.00652731780142307 25.4088250533201 1.54461369799071
0.00652731780142307 23.9749363670906 2.91709890383643
0.596961245036294 25.8170483887604 1.42205222431405
0.596961245036294 29.2775025346193 2.44403425395287
0.422273110901712 29.4255887286429 2.44403425395287
0.356633127768926 30.2257244137778 6.07898634341994
0.356633127768926 27.9157798720589 5.09656979943289
1.1894065320668 27.6042722102872 7.80769088996001
1.25155972350344 28.4265918588309 7.17739444959622
1.25155972350344 27.2508310975322 6.41374005233373
1.945434017213 26.296748347784 6.1913649280882
1.945434017213 24.9120459061039 6.63617595223576
0.737888838476204 25.0008965249062 5.77042091207888
0.737888838476204 24.9331903817099 4.78284929840145
0.737888838476204 23.92661979919 5.23619050141227
0.737888838476204 25.0005980103839 4.34155289898272
0.718770945895946 23.6486500003326 4.34155289898272
0.718770945895946 22.4498056987876 4.34155289898272
0.718770945895946 25.187315979267 5.98194506938359
0.600049846867328 24.9339346377871 4.50261147731835
0.0943771675020664 26.4079906314489 1.57833484713675
0.0943771675020664 25.8713336811762 1.97314130214041
4.49278481481423 26.6930737855857 1.97314130214041
1.67278083531802 25.1124152758888 1.40108638304062
2.30486962795126 27.2766240217828 0.896917769667907
2.30486962795126 26.8605251676546 0.808210024636177
3.88959139592466 22.7213221674121 0.808210024636177
2.88961754018666 23.2745241424353 0.808210024636177
3.27796279982435 22.9006595180704 0.548926305356034
3.12758696256766 22.3770225552726 0.548926305356034
2.42420603935425 23.2158255717406 0.548926305356034
3.32726057136603 20.6960555856917 1.87026164424764
2.75510616788693 21.5404084770457 1.87026164424764
2.75510616788693 23.316521289586 0.227844226969161
1.13640465566356 22.6489365007926 0.227844226969161
1.13640465566356 23.2098029066183 0.227844226969161
1.12308898249513 24.1576443657754 0.227844226969161
1.09294142610159 23.750160493954 0.227844226969161
0.435990354516189 23.750160493954 0.227844226969161
0.635686067122028 25.639611961453 0.227844226969161
0.635686067122028 25.0649968901072 0.227844226969161
1.09753505778196 26.9918023843782 0.227844226969161
2.67885331943424 26.9918023843782 0.227844226969161
1.46791132002034 30.6277260767719 0.227844226969161
1.46791132002034 31.7881360654775 2.68579117902031
1.42100300421587 30.3858291308596 1.1237606476694
2.02562664907092 32.2448113040056 0.353465744352794
3.30238478573479 31.5762656196153 0.353465744352794
2.50188578084559 30.7518496787654 0.353465744352794
2.1647919238447 31.4749417710439 0.353465744352794
2.55569891127316 31.328165151431 0.150535137442762
2.42238051572487 31.1285298007571 0.150535137442762
0.137807033341233 32.3905671950559 0.150535137442762
2.1614369020757 32.5123448315948 0.150535137442762
1.84536302434992 30.8371700971499 0.150535137442762
2.15546646363007 30.8794763978797 0.150535137442762
2.15546646363007 29.3826009194179 0.150535137442762
0.188578881105802 29.2569184055307 0.150535137442762
0.188578881105802 31.1782523481811 0.150535137442762
0.387966232055893 32.8509816223328 0.150535137442762
0.14085865646851 32.5729280977758 0.150535137442762
0.772533550969138 33.2950204711434 0.150535137442762
1.94400354462976 34.2198190014991 0.150535137442762
1.94400354462976 35.1480028133705 0.150535137442762
1.94400354462976 36.6225220909888 0.174979908718894
1.7679246343287 38.4842876843349 0.0726434386205721
0.605309179903795 37.8641213622485 0.0726434386205721
0.605309179903795 38.3865616720604 1.9813197592308
0.878487111636365 40.0522612657752 2.35473683018251
0.54651052918469 39.6121155444132 3.16747019060822
0.541958830830951 39.9224539186166 1.77319373676906
0.541958830830951 39.5087596807716 4.44802442560776
0.825381278507557 41.1928818411099 5.05289594591332
0.825381278507557 40.3573610654652 6.86111511819928
1.17099059894089 40.3749132213061 5.98018096896278
1.17099059894089 41.4180356327496 7.04412484884409
1.69651686109863 40.5498679484042 6.81225840411266
0.358757563407157 41.7930607656314 6.93595478474053
0.0635772818384304 40.0347305314348 7.21390796126876
0.0635772818384304 37.9966435261112 5.49499606566383
0.0635772818384304 38.8277302589996 5.26406487491102
0.0635772818384304 39.2950566913502 6.24690073932362
0.406690420661176 38.1665412778167 6.05052191679466
1.13956717994138 36.2434822069013 4.91573672896721
1.13956717994138 35.4138223413743 7.08640389779783
1.12518239141583 35.509541452575 8.50828954875828
0.695466695170362 39.6419318917308 7.66367638001055
1.38802557244892 39.3008041149638 7.1825026710821
0.257655289333037 39.072177197859 8.371293882448
0.257655289333037 36.1781596831836 7.40006868720019
0.257655289333037 37.9667768676797 7.40006868720019
0.856805214483755 37.9356595924192 7.40006868720019
0.856805214483755 35.1666678315524 6.89769519094723
0.856805214483755 34.3034940791439 5.55985918755117
1.0840642023457 32.0835291767516 6.81410626012541
2.64885549928336 31.3032954242445 8.58371257315468
2.64885549928336 30.9486069069647 6.98391823674246
3.61487939427901 29.5868290801678 5.58283458582323
5.09453117430651 30.806994513453 5.9336230442887
5.42400186903042 30.5900945030187 6.89039320865123
5.05455612023913 29.0266340835729 4.9484541253921
6.64872499698315 28.2028041825517 5.4632365723122
6.43761034054022 27.9949126672669 3.96319777268179
6.6334058600741 27.2915078304186 1.35478818339555
4.00060564680575 26.2905492715846 1.07472415450275
2.60579379425545 26.9868615267843 1.07472415450275
2.11481653857856 27.9582997989783 1.07472415450275
2.11481653857856 30.1139682234296 0.589228753381868
0.454563681670212 29.3728517822323 0.589228753381868
1.89566374210479 25.8522093952874 0.589228753381868
1.51850490474956 26.5965015192685 0.589228753381868
1.81051604303621 27.5490433199206 0.589228753381868
0.89290941179028 28.9883552246849 1.72199538827199
0.506954117015572 28.9065578195531 1.72199538827199
0.506954117015572 28.5217909968988 2.86996359508465
1.12488803318106 27.6164217852047 2.86996359508465
1.36456412406031 27.6893377218688 1.4385860626872
2.7936934337225 25.9968401080213 0.967034847266447
1.11973186821221 25.14807638377 1.9218886165129
1.44979450069088 24.1525386855435 0.579141842708899
4.49602238085343 24.1721597483049 0.357295986629158
3.4957589978546 24.9584366727028 0.075390411512066
4.31221733339243 24.0992874926792 0.075390411512066
4.8118029797819 21.8146508005401 0.684153787781997
4.59383143655137 22.150712268721 2.29225889353412
4.64045840633809 24.06351492011 2.29225889353412
4.64045840633809 25.2972319904471 3.71651498478146
5.04496095673418 26.1918517180686 2.99534316057137
5.04496095673418 28.3283820757952 2.99534316057137
3.05547786130985 28.484571608101 3.35866107995269
2.82781004280868 29.3040646164272 4.33435228300202
2.82781004280868 28.6869186668159 2.43557562333548
4.40734491211003 29.7253726658012 3.15146236058515
5.05056072632079 32.3319204399925 4.92097340920034
5.03369260349883 32.2603158839661 5.54043368677867
3.27969175019589 33.7550699910199 4.78888259216278
1.80615944630928 33.4193368481156 5.99404099210324
1.80615944630928 31.6318986641197 5.86898657127425
1.93921398772687 31.126091783442 3.04764800891794
3.82970665837335 31.7433691821517 3.83009112810823
5.20897525186607 29.3220598135829 5.05774178803662
4.5764215932704 30.4198930106059 3.1116202860367
4.5103481435969 30.3957954030236 2.29054834271618
4.20835467068612 29.7080875400084 0.533748884175846
2.63543202434743 31.9129048135808 0.533748884175846
1.91922200435755 29.2442600442903 0.806604384439927
2.7814466968787 29.2442600442903 0.806604384439927
2.7814466968787 29.7981198571769 1.82686270970118
2.41867334372698 29.658193573052 1.09332000283136
5.61155916907406 28.5067278022734 1.09332000283136
6.40913491995112 29.5584686053351 1.09332000283136
8.70246639300769 29.7077605081169 0.750950373310806
9.20906757975747 29.8794090857015 0.750950373310806
10.8787912934016 30.3330748804572 0.750950373310806
10.8610593294183 28.9163800419212 0.750950373310806
9.81757116337187 29.1298972981145 2.43926022510366
9.16383784365832 29.478985408667 3.71149908787426
9.60910759196397 29.4142127228162 2.7168393654034
9.5744056201297 31.8955393981692 4.88621320403887
10.6377069703504 34.9952505432875 5.39707407056237
12.5827528871143 35.4512638286832 7.41569099062003
12.5827528871143 36.0294851613035 8.62844408851262
10.9387893252976 36.3758403693341 6.60079267854633
10.5869395887661 37.2109822605233 7.58216820295216
9.0998788744422 37.4701626874648 8.56014233278543
10.1424887124126 37.3559017416797 10.1026695025536
9.67921853864642 35.7893076450919 7.71540612257659
9.29712434209527 33.5497589683875 7.3315960994652
10.7923264927179 32.7318994127299 7.3315960994652
11.4865388062531 32.9904489974071 8.79670529403707
11.4865388062531 32.2852439736732 10.0060665234852
10.4501477337584 34.0577575937561 10.862121135858
10.4457139595397 34.3108684523534 9.52652346712714
8.58793419869994 33.7879639649441 6.83561396057881
7.70905684813837 31.5355174046464 3.96133595766514
5.38809338944301 33.5404640171855 2.48967624208377
3.53964327402537 34.5227878114949 0.353471785190879
4.40180475782357 36.2568096528509 0.353471785190879
1.40900494842341 36.3249531526181 0.353471785190879
0.386971434002184 36.2919781829541 0.332738482538235
0.386971434002184 35.1721287730679 1.04865111785641
0.433078276291868 34.3582477166972 1.18259782605705
0.433078276291868 33.8747569447602 0.56470107204183
0.433078276291868 31.8119562972254 0.56470107204183
0.433078276291868 31.8119562972254 0.886537876748536
0.433078276291868 32.6244632344845 0.886537876748536
1.06650178959816 32.8392067951529 0.213004841612434
1.06650178959816 32.8309313212443 1.15530749239479
1.71139174060741 32.5744988761351 1.73487434599791
0.0029867945178772 34.002251435003 1.73487434599791
0.0029867945178772 35.1432514671807 1.73487434599791
0.0029867945178772 36.4382440632046 1.73487434599791
0.0029867945178772 35.1160713354358 0.463293694645627
0.0029867945178772 34.8344986184472 0.463293694645627
0.0485569665032525 31.4905660332488 0.463293694645627
0.0890303067320422 29.605023194922 0.342449112921136
0.0890303067320422 28.9487727210008 0.342449112921136
0.113764010355847 28.6227379129781 0.0270251521158007
0.113764010355847 27.7956210871969 0.0270251521158007
0.113764010355847 27.0501011587108 0.615585611379659
0.94473337601907 24.3898738307646 0.315646096990101
2.40046634465105 23.8086792444832 0.315646096990101
2.85819927744522 22.3646432154678 0.315646096990101
2.32363031274974 20.984068572256 2.04960084670613
1.72742894669069 22.2343214942341 1.64858333158422
1.72742894669069 21.0346403472496 2.53745123202892
1.72742894669069 20.2509644676875 3.35280187589922
0.740579267960508 22.7700020812518 2.69367668159366
0.740579267960508 23.1535462817586 3.27013197953191
0.854350006047413 24.5322732175174 3.38231934655561
0.53221214102027 23.6542696111911 3.03045039572417
0.53221214102027 24.8564915955069 2.13613098481268
0.53221214102027 26.142160560929 2.32149831693372
0.877612552155561 28.0346317766708 2.32149831693372
0.877612552155561 26.0083611300332 1.88698830070526
0.916885841394748 25.5849630903576 1.88698830070526
0.916885841394748 27.3188350327885 1.88698830070526
0.916885841394748 25.2869335949698 1.43915677392442
0.916885841394748 25.869027319361 2.50908212334747
0.916885841394748 26.2573401316364 2.50908212334747
1.25152182977107 27.7369877371618 1.49213230418592
1.25152182977107 28.7417451558481 1.49213230418592
2.05602970352843 31.1435114439372 0.27323439057948
2.29430056526723 32.9386883417634 0.27323439057948
2.27793539363486 34.092026762286 0.536712603971561
0.480849582797404 34.1303107281052 0.536712603971561
0.0583554521754722 36.542759866599 1.21313092520962
0.714880996138464 37.5489639062145 1.18005801298557
0.714880996138464 39.2046874782577 1.18005801298557
0.652786699612867 38.3179192333423 0.520866965876277
0.652786699612867 38.7795763201192 2.00113034967487
0.652786699612867 38.3429975565436 2.00113034967487
0.652786699612867 39.2569377624598 1.83828328612825
0.652786699612867 39.0892348472899 0.783775403747735
0.874034897276776 36.9546427694925 0.783775403747735
0.874034897276776 35.9999648048131 0.783775403747735
0.874034897276776 36.3787767414653 0.587049944066222
2.19821476900078 36.6904135775928 1.80122881296427
2.19821476900078 36.8632328723066 1.13261832294289
3.80424064529128 36.8632328723066 1.13261832294289
3.92675819613314 38.4150219504412 1.16299463293316
4.0594269641887 37.4908437351475 0.351818016434913
6.12863960675286 36.4096761075272 0.351818016434913
6.12863960675286 36.4999089586389 0.351818016434913
6.12863960675286 35.1035299294179 0.351818016434913
6.58344546554179 34.5317197610509 1.53223467579533
6.99932127010306 34.1376320266909 3.9074868217979
6.08631451721087 33.7934972926412 4.04373302269063
6.17603611376427 32.5678545656096 4.56130173381407
6.17603611376427 33.0400204370061 3.26542937032364
5.2007737639519 34.3033146850134 3.26542937032364
5.44593691528872 35.2832269625987 3.26542937032364
5.44593691528872 33.6072322243953 2.85700124141732
2.05657069070036 32.6059333400904 2.85700124141732
2.16150599962189 32.0087842088351 2.86524568343458
2.48804244750129 32.4324528900581 1.3224846329297
1.4506856169896 35.5618288919505 0.360992493070576
1.4506856169896 35.0139232939748 0.480391728354995
1.98163714142581 34.9213267724609 0.480391728354995
3.75672409234698 36.6183733427505 1.33353212512481
3.34966320200066 35.8071936321586 1.56373150475945
3.27687152149439 38.8827816994772 4.07249441646032
3.73593246091602 36.115464405248 4.07249441646032
1.85564930648668 36.9209425245148 1.78666391163749
3.07684254475889 37.2674263469972 1.78666391163749
0.124713452651691 37.7472103850829 1.51120367002225
0.124713452651691 38.891576751722 1.51120367002225
0.124713452651691 39.3843711620393 0.769734356867057
0.124713452651691 41.1223344295273 0.769734356867057
0.390973526920468 42.6937076670247 0.769734356867057
0.451251901067425 43.1240843407077 0.769734356867057
0.451251901067425 43.4181596674323 1.13731778038653
1.16910223581528 44.5834103006254 0.300111729842399
1.27170253251599 43.8106169918649 0.197753608130094
0.799080291661854 46.0397521816104 0.197753608130094
2.55664545177101 46.6659318896525 0.197753608130094
3.66926583975115 46.4730313886148 0.197753608130094
4.22754456578951 46.7927998322787 0.197753608130094
4.08416701898012 46.6564233442559 0.0757982860892576
5.21166957465893 46.5706183337124 0.0757982860892576
4.20430417243219 45.5147217525548 0.0757982860892576
1.37710841624168 47.4028115550318 0.613444038375717
0.0171302053497993 50.1450125176075 0.739232186867725
0.0171302053497993 49.8531349735042 2.43963077253
0.0171302053497993 51.213526368504 3.05574136274297
0.0171302053497993 52.3816924718873 3.49220060073058
0.0171302053497993 51.8587883870878 2.22530307982909
0.0171302053497993 53.6291112869092 2.50356505341255
0.0171302053497993 54.5484178512335 0.574537648087764
0.0171302053497993 56.2663852963631 0.574537648087764
1.94604047141883 53.7221374577896 1.42227739314291
3.19262071050936 52.8487182902155 1.42227739314291
2.49589503912053 53.0106873145935 1.42227739314291
1.24160795049753 52.4335665686536 0.0470785327342498
3.11697944273393 51.1615431496508 0.0470785327342498
2.48983747603416 48.3843309065424 0.0470785327342498
0.854436653409552 50.4694479877253 0.0470785327342498
0.854436653409552 48.9749926972674 0.0470785327342498
1.47163998908146 45.8140378290265 1.55888754427707
1.47163998908146 43.9676030927853 0.0571872766524593
1.52323833736953 44.9013412496896 0.0571872766524593
2.16326384327208 45.5745888523651 0.484403384511667
2.61574557252074 45.7628525743445 0.484403384511667
3.60516641212612 46.261791943005 0.484403384511667
1.22668490442531 45.4116384701202 0.484403384511667
1.7120406261407 46.9906301787744 0.484403384511667
1.42104033495366 44.9848755881947 0.484403384511667
1.42104033495366 47.7003058639817 0.484403384511667
0.588908289499211 45.8308689060109 0.484403384511667
0.97708152929657 45.5437477450811 0.309336757511732
0.97708152929657 46.7551219085005 1.5580821464697
2.24989972320762 48.7957306077652 0.746473884578154
0.911078437088668 46.9620838288298 0.746473884578154
1.07983898592504 46.7392412806021 1.8123192660749
0.131599528699863 50.1479691356575 1.58167335198402
0.131599528699863 49.0152123730505 2.61660025609693
0.131599528699863 48.1793847766969 2.66076446602212
0.131599528699863 49.4511360153273 2.64217762185517
0.131599528699863 49.9622633375678 2.17829490128205
0.104954481412851 51.5826414452936 2.17829490128205
0.104954481412851 51.5826414452936 0.465994563662972
0.104954481412851 47.7547940578065 0.465994563662972
0.104954481412851 46.8668465690319 0.855863703411432
0.104954481412851 48.4053670989654 1.67014302936925
0.104954481412851 47.5933447680274 1.67014302936925
0.104954481412851 46.4965202071265 2.80138753458673
0.104954481412851 46.0073643290857 3.40171202949819
0.104954481412851 46.0245778795527 1.57235598280776
1.02823862873033 46.8219349050994 0.665092685024119
1.02823862873033 47.1024366454248 0.665092685024119
1.02823862873033 47.9148465059025 0.665092685024119
1.02823862873033 48.3409243946198 0.665092685024119
1.02823862873033 48.3409243946198 0.665092685024119
0.637823341058611 49.0504828591826 0.665092685024119
0.637823341058611 48.2313826741917 0.665092685024119
0.977423951932191 47.1111918412664 0.0897458027221567
2.09597183926144 45.2626770301892 0.0897458027221567
1.84114762270906 44.350213887081 0.0278917692483289
3.07871623313283 46.4643161609089 0.0278917692483289
2.22837623021727 50.5125442169382 0.619956360754138
1.43263258415389 50.5807634780501 1.89367275228949
2.11420334314665 52.133747481537 2.48702247665551
2.2643610422176 55.1211419741135 2.69365292333306
1.24886005522354 55.049551837853 2.53668114675888
1.25757959724801 56.4446213451732 2.53668114675888
1.25757959724801 52.2781209491231 2.53668114675888
1.99996238290369 53.6617983185575 3.447109765541
3.42656566235506 54.868270214975 3.59675729767154
4.03032219126167 54.0308673184943 2.58723889721292
4.36644253733272 55.5295779023356 2.22795601537219
3.73553032766553 53.0925053997701 3.05278500186789
3.41117450906023 52.9351393258156 3.94752301122009
1.17168143820395 51.2513196872077 3.69307494624228
1.17168143820395 51.9640157941203 3.97447262497686
1.62510678761738 53.1621457928601 4.58668898979739
1.51501097801151 55.2912015493228 5.97485409255353
1.51501097801151 56.3435058565804 5.97485409255353
1.51501097801151 55.1371420795666 3.63814681672309
1.51501097801151 54.5443237635717 3.30145847491651
1.18357634073012 53.001653210852 3.60072581230259
1.30610593440112 53.900987216446 3.60072581230259
1.30610593440112 53.8249461676736 5.32981368463941
1.30610593440112 54.9800172580757 5.0874512262083
1.30610593440112 55.2812564152241 5.76030229209644
0.258780427534828 54.9707689979556 5.63160939343402
0.258780427534828 53.5107233865206 5.91848885115666
2.22042881516507 56.105135712678 7.01751018086927
2.14990266325812 56.1120500793095 5.81004016713303
0.859041333167552 57.1318083431007 5.74581431895392
3.66975873405065 58.4255980313134 4.77618936922294
2.84403976554699 58.583580988146 2.97870807051042
2.58022780885732 60.6437676086781 4.3343244009907
2.23205749328005 60.9482831096433 5.7265514786023
4.05277257723724 61.5123837988438 4.53706524230218
4.05001637885881 59.9680823802551 4.67753183309837
0.941492964495973 57.6957985556546 6.20901859979844
0.941492964495973 57.9332063115366 6.06045042938373
2.22573511082792 55.5552553065058 6.01955963206895
2.39548753034693 56.8898921767819 5.60113352618051
3.35489933387859 56.9309105686546 7.13839214124041
3.32106991302069 57.13404609642 7.25286814496304
1.68266058096539 58.275363230613 7.55028224163485
1.68266058096539 57.9885017548337 9.04110514246094
1.68266058096539 57.849761554068 7.52015608984869
1.83170433464969 57.1049355457308 10.3265627969757
0.818194530620856 57.6033892085526 11.0237753747961
1.72648650255011 58.3974962845801 8.46387378752154
1.72648650255011 56.5956485885237 9.33963782628081
0.773390106385467 52.6364107242166 12.5478706377405
0.782709389831253 52.0535522596746 13.2706306040204
0.782709389831253 51.3165961135282 13.4907785451991
0.782709389831253 49.4433409589083 14.8508366624017
0.782709389831253 47.7788328317166 14.5545422440312
0.782709389831253 48.2280324901318 13.0168281747017
0.764610373207608 48.992428754528 12.0213173446894
1.27568077393127 49.7000372161951 14.4310905975425
1.32410440298642 49.0785046788457 14.0270945742004
1.32410440298642 47.9983041999195 14.1408391050871
2.18267271601169 49.4549277718739 13.4245941739888
0.925090434257396 48.5032132781351 12.6080509722066
0.925090434257396 52.1815990399216 13.5608244486029
2.65755073797739 52.0898515631789 15.1377622786733
0.488863364228572 50.6627460673432 17.7805798771625
0.767919711441919 50.7360852523486 19.5198660377932
1.23792987885859 48.5262705693656 18.7941791762977
1.23792987885859 46.5800434096704 18.5151837176302
1.17494320505541 46.8091685903557 18.4487473038376
1.17494320505541 46.8448680428481 19.9919544044477
1.78562228822083 45.0199795871043 22.997397828997
2.19888274966233 43.9645757295165 24.0713087479563
0.811637922148016 43.5403985895778 23.3658408698258
0.811637922148016 43.9529599709453 21.7731420863941
1.58218084242283 45.4221439151706 24.3228085208362
1.58218084242283 47.3193376673774 24.489121617617
1.27970827648304 49.6199841133504 24.1604934942006
0.76990807458854 49.6176721824952 23.2375912304307
0.76990807458854 48.445110578159 23.2375912304307
0.76990807458854 48.445110578159 24.4708330670046
2.26633557266473 48.445110578159 25.4523374017699
2.26633557266473 46.5013985036333 27.2472870280848
2.09286074276599 47.4957176242254 27.3402659299074
3.79773524308926 49.9891444422215 27.5323491953142
4.02763925088013 49.4548715911407 27.016523105477
4.65627054513349 52.1515110042813 28.0437137823783
6.31996066049738 51.6951514817495 30.3947952287153
8.28272409726129 52.8023569633841 31.3492183771712
7.72319985755416 53.1851581558827 31.3698637026978
3.05462602061845 53.0594164451324 31.6781369242848
1.9667501169758 54.3690748152234 31.8457866417132
0.286563517797391 53.8236114557226 31.7171785086384
0.286563517797391 54.6446502012789 32.9720147533309
0.286563517797391 54.9238913914206 32.6772321129956
0.286563517797391 53.210599211491 34.6035757238641
0.457169210104562 52.1703037275624 35.8478093301053
0.389786560630376 52.453251517368 36.3484680212295
0.996185109102112 50.0287736141798 35.497276508682
0.469621465931429 50.7272943364939 35.2509951346863
0.469621465931429 51.1453740356028 31.6181936071773
0.632789442855661 49.0636098280699 32.7919278130406
0.632789442855661 48.9153278364244 30.122399096816
0.632789442855661 49.854779420653 29.2895644716892
0.632789442855661 52.3880952322438 29.0848321288476
0.76656794104012 51.1854705425379 27.2099365129482
1.46437979469505 50.3255297289323 29.0182476230719
0.385830765709512 52.0492582294954 30.2534860008125
1.92066084293787 51.3469238195658 29.5023506405026
1.92066084293787 51.0410663153232 26.7911470070275
1.70002513603856 49.9737503292904 27.3726852406037
1.70002513603856 52.6853971812459 26.078846303829
1.65813085549619 52.6853971812459 25.2208458526787
1.65813085549619 52.4901794389445 25.7990961379304
1.65813085549619 49.5328989594072 26.9438173142492
1.65813085549619 50.6651627610548 25.4319754585984
2.35319414950749 51.9374259286038 25.0406961445593
0.244592969828705 51.6735368855781 24.7040933651982
2.94234431909316 49.9761653311309 28.0408518379336
3.2406201166846 50.7932176573435 28.6539372086208
3.41423169807025 50.4553944050403 26.9590456003554
0.899051672705723 51.0039634379582 29.2221275442046
1.59332228276355 49.2101574207939 29.7296997131068
1.9307842935937 48.829444819913 29.6054467131185
0.734423793909304 50.6139055198416 31.3383043411555
0.734423793909304 51.7977635454895 33.2874906576475
0.734423793909304 52.0900075733271 35.385904858211
0.734423793909304 54.4995999407669 36.360298922533
1.44354510657048 52.3838893397087 36.7012194152237
1.52476505733712 51.1025370319306 35.2317986613637
1.67121329948054 52.6774780323677 35.8456295893515
1.67121329948054 53.1177729531718 35.534641764226
1.38706957419447 53.854558046654 34.6903023424302
0.941718537657336 53.905434935539 36.7989620292465
0.941718537657336 53.7569560586473 38.9789143660796
0.946509197925775 54.4684181784412 40.3319287920875
1.70077182654602 55.5178821803611 41.1015284808074
0.604911177504355 57.6832444859632 38.8302116701359
0.806452290350444 57.8490731489054 37.8403327463592
0.806452290350444 59.0507296075958 35.6222802605117
0.363127633652369 57.0848233285347 34.8028977443322
0.363127633652369 57.4264983432972 34.1498023594878
0.363127633652369 57.3352856110896 33.8396590817355
1.7760006660916 58.084089977596 34.2204523204574
1.99397586118225 56.0915479115254 37.1918785371838
1.99397586118225 57.5076283092619 36.5232138460552
0.192161395201716 58.157261166423 39.3277697278294
0.624562112396657 58.3541189085161 39.0002775780416
0.624562112396657 57.5628404330723 41.2942590899523
0.474004867387681 56.4690681607088 41.8139781549292
0.474004867387681 55.2366801196523 42.4562869942241
0.101110405827306 55.3753105330055 42.0999735681378
0.101110405827306 54.6278277941652 43.5352972377109
0.101110405827306 54.3234483467564 44.0304780125518
0.101110405827306 54.741309870633 42.6077427000003
0.101110405827306 53.8813078421576 42.3842119770697
0.101110405827306 54.2883084476513 42.3262882251443
0.513975516217206 54.4474035784436 42.4786998001702
0.513975516217206 53.5472549422451 42.4348575055487
0.513975516217206 52.8851059202937 43.4705029519336
0.513975516217206 51.2463297971047 43.4705029519336
0.513975516217206 50.434688136988 44.4005954057024
0.104221576299104 48.7284310549363 45.5869816293147
0.104221576299104 48.2647127194126 44.8782563929134
0.42497985660674 49.0001880494692 44.6648264424652
0.42497985660674 49.4581674254813 43.4374802208612
0.42497985660674 50.8221325714729 43.1411314993179
0.42497985660674 53.9862403855254 45.0039638870101
0.42497985660674 56.6452446834916 45.3978022300172
0.482913938127919 58.4536893857938 47.9996617751618
0.482913938127919 59.7369469473581 48.0391184150709
0.163337394366857 56.5728866709496 47.4571767892226
0.163337394366857 53.5260714975837 48.0407249905247
0.163337394366857 50.9822715374964 48.220447303634
0.861821017480008 50.5825659838506 49.4653905215833
0.213164228851018 50.5226254857742 49.8534702964855
0.213164228851018 51.2596753820416 50.6676183027585
1.88801188134375 51.9529137875203 50.5948059902908
0.622896082850718 53.3049241228621 51.6001101543665
2.02594827552564 52.1365022403298 52.6171670423926
0.995539759898405 52.3478223478972 51.8031501635281
0.899918472456218 54.2939766164653 50.7882454299723
0.899918472456218 53.7863581271251 52.1544632304306
2.55090488240234 53.4727971362782 51.7354475950717
0.429643164086661 53.8275232991093 50.6072477186455
2.30462676518218 55.3844136276712 49.1804370259381
1.20829376582713 56.646284385808 47.9843576152067
1.52345494836193 57.6083090079099 47.1457275187481
0.81030379227315 58.385272653452 45.5470648343876
1.74171703191293 56.5756130920545 48.9680665181388
1.22776785817049 56.2154554092684 48.2069911118563
0.328779703568827 56.4689843566291 47.2984441764625
0.328779703568827 56.7848365773858 48.8596591139421
0.428160780917078 55.9285973802812 47.1875128147051
0.428160780917078 56.8272644453146 45.8959420968669
0.428160780917078 54.6329570509895 46.4402101915187
0.795494165952223 54.2395999276267 45.7087338173474
2.61625277502698 53.7345311686729 45.0977346480474
4.54841509447065 56.2550048782989 45.8800014629304
3.9500976583402 56.8676507284187 44.3617312437069
5.36852894889912 57.2166722685628 42.9929073029434
4.95138892574372 56.8261767873328 41.6575407168863
6.84891611533972 54.6700273200625 41.3946037195717
6.61455470095516 55.1954732525473 40.9641336165195
4.48101493140635 55.0984098470759 38.0696371348189
4.31154517350488 57.208563895369 40.2614847689841
4.04923999303968 56.1599762847258 40.1659693021569
4.68151273489034 54.4295043153825 39.0898022995393
4.75399953064696 55.5200402072098 39.6223979613654
4.05949681243085 58.4040905472202 40.2144812386261
3.19347354144873 58.9593340557257 40.143332219621
3.53726312365998 61.4486901521469 39.9878165999706
3.68334389153609 65.0571643481218 39.3516963469728
3.40459293210001 67.049714799939 41.1639065034623
2.56435224470167 68.3116811232766 42.3776595468944
1.48166487914655 67.5928948401684 43.2432727446985
0.31322746737467 65.4427719878439 41.3587692601979
0.31322746737467 62.0929716254192 41.6612250530904
0.248643708042141 61.9654138051867 39.7353881483926
0.248643708042141 60.8773552122748 42.2698832739103
0.248643708042141 62.4742744669881 42.0603859965646
0.0486436656306437 60.9316701829602 42.9839691647019
0.0486436656306437 57.3644963654323 42.4861349218934
0.0486436656306437 57.1214117455528 43.916089947062
0.0486436656306437 58.0527020444741 43.5667612791501
0.0486436656306437 58.0310828114766 43.9281534737134
0.0486436656306437 57.2724745884004 43.9497210676151
0.558051451019263 57.9102131134368 42.4571431886955
0.558051451019263 57.1808404239649 40.5486982944058
0.0427825984622416 57.3970022888025 36.4323878780045
1.33358648503105 59.7412427506848 34.7985788630865
2.26860166962001 60.8897596230772 38.8372166120123
1.95317795733123 60.6047939403326 39.4432535592577
2.45767093526313 60.8647345952295 37.9485514507137
2.45767093526313 58.869240695242 37.517069516483
4.50665416873497 59.2463222448065 38.9778845838895
4.50665416873497 60.7245516212243 39.6012569823024
5.65816820272793 63.2299494259428 39.2503679553587
5.18751851049596 64.8490431297421 38.035322063898
2.41612903804561 63.4691922478001 37.7663607348074
0.461011246775975 62.4685549183836 40.8590045977228
0.461011246775975 61.5147167763062 40.8817582924143
1.98273367309037 64.0093303071278 38.1758852077821
0.176712228965239 63.3185048480215 38.499969046019
0.151074464182684 61.3608260836109 39.3406111944326
0.151074464182684 58.0943212603914 38.4062303807106
1.2816132399987 59.1094374705307 37.7451922816932
1.29470304218372 60.4903868076292 36.4278663510771
1.29470304218372 61.3506969563939 37.1801684006451
1.21735381139075 61.4048372443406 40.3028413769532
0.635220158957301 60.1092452456336 40.265159648212
1.08391552850835 60.9320129221364 41.6079624030283
1.08391552850835 62.321099788227 41.6986907309859
2.5791028458199 60.0475683467292 42.5548253836193
3.92164245561643 58.5992852264523 42.5099835208039
2.95160462424109 58.4881069922291 40.4232070997259
2.95160462424109 58.8131865033414 39.6615266491498
2.26512890649257 56.8717354747141 37.6603240041368
2.38196466491124 57.6547885588515 36.4153032563926
1.05445769737512 58.3766590050939 37.525990835034
2.31432909792414 57.0209513633933 37.6632062036305
2.18002161711896 55.9424926424682 40.0591486834149
1.74389667291105 55.4799916970566 38.8851230642314
1.46899960233611 56.1113652697072 38.9298450348258
0.374725635773488 58.749278000148 42.1125325223971
0.76634693408081 57.1579648634789 43.1365131709558
2.24419481691683 55.9301815808757 41.69684049902
0.546168645327054 54.1276072571124 42.8048169166855
0.546168645327054 53.1265838398254 41.1210552809228
0.546168645327054 53.1215159838023 40.0153931932571
0.546168645327054 53.1640944394714 41.5420345434989
0.309230050553002 53.6637294965536 41.3173559986037
0.309230050553002 55.4345680549355 42.4338571509298
0.31773569213616 56.4873358168762 41.9110086765342
2.85762230330993 55.5539607355428 40.8727819801911
4.88317502896823 56.9354766510906 39.9345313244788
5.43988336458873 57.8373506996388 39.9359738566427
4.84521250911019 59.105238975634 38.5714836015701
5.07931514365793 59.5641673111805 35.6305468194871
6.18190401504762 60.9707537296097 36.7618192725233
4.93811681570782 60.8095924226187 37.2196825065371
3.45908255761451 59.6187674950615 35.5375255432953
1.7551722965257 60.397103946303 36.0658357444608
1.7551722965257 60.3274683845847 37.88517034394
2.33265173171229 59.1183975020536 36.2811939940542
2.33265173171229 59.1809767938662 38.8726140822562
3.4928943605368 58.734592582525 38.7452803375646
2.22110535593128 60.3574642837848 38.8405817415967
3.42704487555312 60.4806233522292 39.1898931256588
2.34166008123469 60.4677249405878 40.563089704516
1.96241581442229 58.8636202281108 41.8536646914844
0.700320274447939 56.9651605413744 41.9092747951015
0.585441797932376 59.0583375707539 42.0448715473986
1.32317541513914 60.0853511176752 42.4388601734098
5.20238446935333 61.0191537527112 42.3445910112833
4.75736010725697 62.7624976649337 41.7497802682121
4.47076642253648 63.9200815793911 39.8259768379224
6.63924813241534 62.3112237929002 44.1533531112128
5.01401505270738 61.7623656110975 44.4792042970095
5.56888454331759 61.4740821000364 45.0267052108379
5.53503068888818 61.6095953821473 45.0267052108379
7.51198891596376 60.4896163144779 46.4742010794564
9.79035078899664 61.3553393922302 43.4625910624793
10.5170493376021 61.4666978829938 43.6359875921353
13.0440197375315 61.5014723342122 42.6366717264176
12.7353651293047 62.2766089822388 43.4198680040643
12.0064939040184 64.284107943817 43.7396071676105
10.7551269347627 65.1005414133243 42.8504633581375
11.5137580932417 65.1005414133243 44.9723093249259
10.6687048488733 63.7105489380435 47.4342433789785
8.07951719283353 63.2426229802987 48.2275220233111
10.4920377034075 62.9540368645972 46.044572265245
9.98477880685143 60.2237856176001 46.4984724152901
10.1363479072133 59.9509297861199 45.8390511957173
9.76721601952937 60.1431831626057 44.2479059553547
7.1836314687582 59.9913828496499 44.0731328187148
8.87769776029984 61.5687948406347 43.2989986196535
9.33117166896143 65.4768422977259 44.0308681072545
9.96722004304414 65.5988844284382 43.3856044897606
9.35727195122292 68.0673417884904 41.050841262444
9.35727195122292 67.7003105601685 39.0648248271931
10.4936715112561 68.0411816987449 36.9597708221755
10.89272960922 68.0455662261292 37.5890163453766
10.2855110508029 69.4807548064043 37.2451005989567
7.16074833060427 69.581407043172 38.2427357759853
2.95206237516723 70.6306170096125 40.9905898274779
2.95206237516723 71.4328843164975 37.1209464788496
4.03669351670555 70.9949529994335 36.7346721587558
3.96634517949467 68.973675001729 37.1736002645585
3.96634517949467 69.6115628327688 35.795571359077
4.29661581215724 68.4558136500524 33.3580105731071
4.52669743828325 68.8068576469572 34.8811576214485
4.54435490126227 70.3728085880683 40.1263429483997
1.81790947645189 71.5436106575158 40.6950125846235
1.81790947645189 71.9720577113785 42.0195124604287
1.45802313013872 70.0538541747091 44.0468453329741
1.45802313013872 71.3277370429814 44.3113963679819
1.30832287243525 72.8331085673559 42.9049419495003
0.550074533791912 73.8591678893415 41.6555959033318
0.550074533791912 73.5269559014954 40.6368996115671
0.878648014041449 73.1065877681985 40.0099236794331
1.48415202572519 73.4802512600482 41.0455889237687
1.24527877399534 73.264486064921 41.9179974662359
3.10972128966387 73.6130326382769 42.1573221640673
2.95176961058407 73.1990403449951 39.6134007872413
2.97746985239173 71.2276629012782 39.369739599869
0.795663583954341 71.522141021293 37.8480613150729
0.65263718356325 68.99288522812 37.488383292227
1.12886432317411 69.595176713282 40.2220976416571
1.34508462084631 69.207113227827 42.6354542323595
1.63941769658279 70.6008030507157 42.2225765458267
1.63941769658279 70.7326052490368 43.5701539906745
0.875498468652084 68.5692323215889 43.4618115032696
0.875498468652084 68.0285544298401 44.5761871874002
0.875498468652084 66.1522340591991 45.6006065633413
0.0271811203147354 65.4683504249791 45.8421821817697
0.0271811203147354 67.5341676849174 46.9122177485069
0.0271811203147354 67.9303924134517 45.7188336219712
0.0271811203147354 68.1431087227151 44.6374264552617
0.0271811203147354 67.6039123611038 44.9752743362059
0.154469427106468 66.4534545231469 43.6344159064647
0.154469427106468 67.0081487939624 42.1765492524269
0.576663686004946 65.437116434445 42.3920754842925
0.576663686004946 66.1838795941064 41.7020936789445
0.576663686004946 64.0098435919455 41.1690402522274
0.50168127828731 66.0765956689786 42.5140270043468
0.50168127828731 67.279451458674 43.920945455173
1.4942719879577 67.1528727171403 44.7610387623685
1.4942719879577 67.1614963352835 44.5002716387872
0.87281966735211 68.5442325155298 44.1742416142303
0.87281966735211 68.1551284730534 43.7312151968646
2.63618090616756 67.6897864877597 44.0270461038348
3.49117961789229 70.6565044137446 44.6293047944211
2.11886165366912 71.0997935442323 43.3931452708978
1.5988602423687 70.2198150121364 41.2175776910581
1.5988602423687 70.9720403462716 41.5435726261853
1.75587600148255 70.9475295419821 41.6670898030181
0.975849145207501 69.5479432716782 40.97089570059
0.975849145207501 69.9158999851218 41.1855327930179
3.58196329288192 74.3409321223466 41.603013357936
5.71773560898463 74.1467111354535 41.2096169021518
4.70264177945222 72.850455091959 41.3971644230109
3.66142732555849 75.1312548183316 40.3204531260742
5.13087924672086 75.8225758420059 40.1659366089702
5.50314855629086 76.9048017659729 37.5230676125291
5.7981591374599 77.1136455124902 39.2489061448216
4.31568055258011 75.8957997089505 40.6112267888652
4.19130571115828 75.8957997089505 40.8572888026842
3.20749974768243 75.3794666857695 42.802446420879
3.3542998801923 75.5193301432461 43.4382765829099
5.80709200951493 76.0997645872734 43.9669334815016
6.22664768689866 76.0971417807242 41.7602034957568
6.22664768689866 74.9963141065461 40.6595738219872
4.8363913223704 75.1256858759791 41.7917683035972
5.71388293332772 74.8300390321416 43.807777889026
4.61539376350273 75.0823960415901 42.8204949537743
7.65010161247798 73.9429010442392 43.0381866942655
7.76861224416467 73.9842826711607 43.3292465308795
3.18151782969487 75.6279047530597 43.7671378496646
3.18151782969487 74.5218975009092 42.3024104517807
4.74130310505976 73.1747849183602 42.3608283005908
3.7055632260179 74.6089807671706 42.8684371507965
5.40085303712214 74.5072262940964 42.595756278369
4.96526120979094 74.4499142212302 38.4911780813619
3.72585432713721 73.8004101985566 38.4922035624882
4.85803651913292 71.4621103071787 38.1971599511999
4.91369896040799 70.4507346973986 37.7172486483427
5.00976070793049 70.7956153688288 36.2620113751262
7.08441078332959 71.0049208708221 36.0201091906063
9.15479775986997 70.7675332924064 36.2764149074504
9.17455742065311 70.2354585035308 37.1752680911049
8.31299798606539 71.1882515922048 37.7560302270065
6.73311095835354 71.5277634210359 38.5446442733384
6.86414972448796 72.3621603759811 40.2552475289414
6.39644999122068 70.9631403119796 43.0327882362707
6.30746978745186 72.8562261627576 43.0402660673764
6.65331059893049 73.0898068598239 41.6773815540893
6.73903841629588 72.4408950781216 42.7041011905366
4.19977767560432 71.0406297488041 42.5705004861098
4.33362990099097 70.654321914748 44.3480157483947
0.445904400614157 71.1647923593946 44.7660936864308
0.445904400614157 71.8635537793913 47.6480865184024
0.445904400614157 71.402501156633 44.7861319638386
0.719778846033187 70.1972961050676 43.839039933878
0.719778846033187 72.141538787639 44.2885668759599
0.719778846033187 73.645470045949 42.2069928611605
0.719778846033187 72.0776015247638 43.7270439363869
0.719778846033187 73.117845407002 43.4989715292661
0.719778846033187 74.1958693234063 41.6841955888983
0.719778846033187 74.1958693234063 43.2504884841537
0.719778846033187 76.9714862699788 42.3261607021924
0.719778846033187 76.8704515643492 42.5375292573406
0.719778846033187 75.8823929836043 42.8291942990876
0.719778846033187 75.8823929836043 41.9174806138157
0.719778846033187 77.083150367421 44.0175507323461
0.719778846033187 77.6797733433488 45.1211927460655
0.0425115886690099 79.630873162506 46.5714578849972
0.46994763229435 78.8956890737196 44.4011510737003
0.520201280428624 77.848147096153 42.9062662043991
0.0302583458493368 79.7027975962434 44.4820831032464
0.0302583458493368 79.3512670568703 44.8184279773717
0.0302583458493368 78.142968710738 44.3830503662162
1.39285670676239 78.1853778299591 44.6001955648232
1.39285670676239 81.0433417997217 44.4096853250219
1.2493230116789 82.6413716822079 43.4023599227612
1.2493230116789 83.240016048485 43.0407673692016
0.988675796129478 84.8241557606141 41.5895878529122
1.90436988341154 85.155226614843 42.7506832666796
0.805920759186638 83.1620180194752 44.3422864926836
0.713884581413663 84.029002902672 43.1704367447025
1.04718008095261 83.4424199083047 41.7162414372305
1.04718008095261 82.2009337133316 43.7443830410835
1.04718008095261 80.670199567979 45.7485803451658
1.04718008095261 81.760971165097 45.0083570191438
0.424192253896814 82.3734592696821 44.1639106629931
0.424192253896814 80.0086130301169 45.2691265570912
0.808010214567417 80.5645934528447 43.9280809746881
0.163180462392274 81.7927831802606 41.9908548391491
0.163180462392274 80.8687679856455 43.1592275070731
0.163180462392274 80.1235287604949 44.1029798991655
0.163180462392274 80.9387303776114 44.175413878994
3.19515858617659 81.1047806924677 43.9649215896255
3.74398446775206 81.6167420524484 41.9360296696044
4.69169093355884 81.384455395241 40.0258272160575
4.59623015196538 82.6903319794445 37.7182047298916
4.14382096507347 83.1438346231768 38.0326224373486
2.4698479766889 81.8239410308602 37.1397884648629
0.993310715294448 84.2673818630472 34.6681802178951
1.97263936429985 85.9351751892879 36.3472577261302
1.12736568133716 84.4719485648155 37.2035991596552
1.73912453303589 82.5722799499974 36.4283778421553
2.59946653465767 81.7799057389545 37.3115031086485
4.79383144121007 82.9888029985213 34.9185928012136
5.69825163948705 83.0918849474123 35.5596850105399
6.0854157793899 83.3810684306981 35.4150921154865
5.28205323327284 80.9502852873553 35.258846400196
8.1977511355877 80.935700868921 35.8082270866703
8.54803438602611 83.6565825596834 34.9741527712009
10.970224712894 85.5662538288441 35.8706004393045
12.2796889896436 84.8724677610778 35.7236915312521
12.0943789373374 84.754786879063 35.0948684100222
10.4890812249498 84.5214455242216 32.8735135920112
9.85426187081284 82.5175730602564 32.9441418686411
8.84721835060395 85.0297896183217 32.3265440908024
8.59025509769934 85.7469030673386 34.1581577563246
8.44413286979982 86.9045578707265 35.8648158743433
8.44413286979982 85.9272870912144 35.3933236355831
9.15872471454638 85.3939687740338 35.4193600083529
8.68871297781711 85.8001960314911 38.256273445184
9.60344700565634 85.2463524698246 39.179926950108
9.33977552266193 82.6768990575715 39.9639400183133
7.81892911357861 82.6768990575715 39.8147536436612
10.7965570121785 81.1046904487056 40.7253072432946
9.11640428115219 82.6852771550147 40.0212193145268
7.49609159523384 82.6227469797379 40.5352114658751
7.77644166477851 82.5879324636289 39.6825403187182
7.77644166477851 82.7375329514842 37.0988708714171
6.06237291429022 82.6159760102141 35.3337639204278
9.14736418345683 79.5271186991914 34.203015699023
7.7414619102505 78.9439528438324 34.5231797812353
7.7414619102505 77.7324909630743 32.9676086805853
8.36351309014283 79.0551574743037 33.7789995371648
7.04641725019867 79.3434122522068 33.7789995371648
6.57834468938202 79.632140784784 35.2052206819694
3.77251082182724 79.7569404728423 32.9283694414198
3.77251082182724 77.9098252833711 32.8049978167118
4.76006136371713 77.0863121580681 32.1195233291818
4.53757251740236 76.3477796206947 34.6370210183045
2.78156540699825 76.9526286181287 35.2243465199229
3.27774345541129 72.6997686626898 35.2053629225667
2.08745823616845 71.479018137976 34.6236060219092
2.40525790200765 72.6152495306458 38.7377615306491
2.9704515901305 71.0991916972713 38.7377615306491
0.857239162760895 71.8163840040545 39.9975800271753
1.61002898707289 73.1441173525975 41.2020034507067
1.61002898707289 72.7487231944549 40.2066979225537
1.14751584319677 72.8915237541471 41.0994818793016
1.78581165943219 74.2062423121631 40.5626949899887
1.69523919419803 76.3539484666122 41.2875928850074
2.21956851183264 76.6452819445169 39.9058802032634
3.08054267432933 77.1658247094026 38.1285757682137
2.58479918260766 74.5969884822538 39.3080396950494
1.9779406633833 73.4507689050116 40.1659836382524
1.9779406633833 73.0916141265869 40.7248356953618
1.9779406633833 71.2645535186656 43.7324417087251
1.9779406633833 70.4584324585276 42.8634348576844
1.9779406633833 68.8817930513715 43.3805901360223
2.88671745920493 69.5554997079969 44.7449642706067
2.15711567892896 71.1688325484024 43.0799109801926
2.15711567892896 71.7890396155902 43.3637412221597
1.95000171843129 71.004004677473 43.0917014490213
2.23627443575941 71.2991405231906 42.6669619854608
1.09424645681852 69.4624219121725 43.9315993077058
1.62578087803589 69.0897054726888 43.9315993077058
1.62578087803589 71.2800897588496 44.2890041373521
1.62578087803589 70.8868572133406 43.5301657496119
1.09749199274834 71.3479954022943 44.1915741438249
1.21165623318924 70.9838217946167 44.4156764084858
0.583849318853355 70.7505969217711 45.5505925482968
0.229028792860266 69.9928014376055 45.6574655784449
0.229028792860266 72.2427455157783 46.7222622848646
0.807618842578198 70.6559312525375 48.131764020831
2.3001733871621 69.5880759803028 48.2978577941673
3.04497366660233 68.3821843234236 49.322622624758
3.87431349834897 69.139837824601 50.2349975546059
5.56395542056452 71.3416070722887 47.5404902113404
5.26906811737261 70.9491283100089 48.9352767274452
5.98455802253477 70.1208338961457 50.1438527924128
5.23607055787588 71.4916761655061 51.1163012647617
4.19442098785213 70.2622423947547 49.8260874790568
3.21418908315397 71.3165480223358 49.8869494915964
2.05580463263488 69.9267225768359 49.8869494915964
1.47172934651464 69.8727321909611 48.0300656458652
2.48273366386292 69.6726492279733 47.5053275467734
4.18997768876963 68.9586090010713 48.599234128789
4.65823059691075 66.3935183677223 46.7949572863946
5.74124641630698 64.7856228742719 44.8809357642373
4.68576579160213 61.670866538103 45.4596831660446
3.25944738178961 61.1396211224161 44.4901431633619
4.38909281366972 60.8440978575223 44.0231554485223
5.72263446416946 61.4238731460366 43.6344251235963
5.27406290384067 60.5059511820062 43.5010546010014
4.51463647168594 60.269050952573 43.1701134391478
4.38413815700161 62.194541326661 40.7266814893892
3.98620819312193 62.0684702910326 38.3530878587885
5.96047800874074 62.581071691579 39.2059773857659
5.79323767329355 62.6501691724179 41.0598398798939
5.24300327563413 60.6173192161081 40.202821439844
3.48958227477994 60.4428668547589 42.5604603867058
4.91776456286973 60.4428668547589 41.2515160737551
6.26326230784978 60.026653333119 44.0961125078693
6.7054150794377 58.8909389046689 41.7927870602809
4.39653906361405 56.1616800577993 44.432223721279
3.70629194047021 57.6506778300049 45.7379085518919
1.91070446968314 57.5819703744587 45.8258165424212
1.91070446968314 57.8922008216163 47.5561556553983
1.86462606609996 55.0018597080954 47.0146538356798
2.4317055771978 53.5268876712403 46.4044440252916
1.53549478232344 52.9928363765922 45.0105357573977
1.18256986282782 54.790262981024 43.4742834423964
1.18256986282782 54.6312395053918 42.3497885093675
2.33999023508245 54.6990725063862 42.5964311798794
0.928276145880434 52.6533055370319 44.350572918072
0.238274903828536 50.9823647964748 43.7071645369816
2.23641706985829 51.2614831960381 42.3590174184371
2.23641706985829 51.5748570247311 41.5688897443471
1.08955713622566 50.6849218317653 41.615767941593
0.741072979058466 49.413107245976 39.177441893557
0.741072979058466 49.2466046790179 38.0441665863885
0.741072979058466 52.7530698471993 37.4574647358153
0.917780489635827 52.0531160705837 38.102009345748
0.917780489635827 50.8505890129374 37.5058842357973
2.22622075304157 51.238851887906 36.5525580596695
1.2775058591963 53.3710039108522 36.9891689381955
1.77576682035125 52.8390311603631 37.2382495476605
1.77576682035125 52.3607533669612 36.014961864751
3.01987513982311 51.0991974408236 36.4241882460968
0.710754026175021 52.8088329777636 34.586397338709
0.710754026175021 53.2198555719716 35.7394136150808
2.46314130425719 53.3127857237888 36.9569726694288
3.90124250701933 52.8087636321917 38.2356052399419
2.55736547588648 53.1494517171753 39.7070188120533
3.29373681856459 53.9090261138466 38.9720116045246
2.02608227139669 54.7357438691949 38.2709577444215
2.02608227139669 53.7848433002782 39.100071322795
2.02608227139669 51.0199775230783 39.1580453460776
3.64620758784217 49.9121853162021 39.1362573778427
3.64620758784217 51.644979805482 39.9818473651705
2.14056806150449 52.16332662203 40.3864967439542
2.68869343911393 52.5326853361057 40.414427254082
2.04591183990646 53.8664249225599 39.8206134049825
0.352592803567897 53.1354825361119 38.5978038707829
1.30363103949216 53.8509885239854 37.6260901765386
1.39786512376941 52.5178520726134 39.2316889865064
1.39786512376941 52.7815570571518 37.0211378631137
4.07243304115317 52.3945289370486 37.8745965965782
4.07243304115317 53.5538211909448 37.2912830267235
2.53622931703581 53.1762988914703 35.2476310510423
2.53622931703581 56.1507672336866 33.4106849168819
2.83203340479371 54.2238082842999 30.6869135053362
2.97024653727336 54.0197533534002 29.7770400957866
0.913849538672368 54.0197533534002 31.5205142530141
1.06111664131941 56.2630598092244 31.4393857019589
1.06111664131941 55.1667166161705 31.3595905879312
1.6613570509292 53.6409358754758 31.1310683590766
2.16561190381929 52.7010067254756 29.431409099588
2.16561190381929 53.1586897322805 28.4716962805003
1.87932970499357 55.3683166960924 28.8067434541207
2.50713557682382 54.5968828952221 30.1865712736279
2.58777972339342 55.9411298205458 29.1038651725053
2.58777972339342 57.6373412727175 28.8446837060585
2.58777972339342 58.6763055234922 30.2012895118493
2.58777972339342 57.1232833419914 30.5270548944071
3.79054857195118 56.8016612886247 32.024547815476
2.90239184960336 53.3931221023388 33.3996599284979
2.90239184960336 50.9724855383823 35.2424930925593
2.3522339475995 48.9021070369721 35.7127300465539
2.3522339475995 50.9012193903041 33.5394845087538
1.5073753492488 50.3485187827071 34.8369369389433
0.285186946253178 49.6725986055439 34.9452155789438
0.285186946253178 50.9720181926157 36.2640994831443
0.285186946253178 50.2167963420445 34.9461552475867
0.285186946253178 50.9138901311438 33.0819711267825
0.285186946253178 48.3098305122973 34.9054146092188
0.0646095746749814 46.6599470151626 32.7711696550773
0.0646095746749814 45.0213920700806 30.4616049283319
0.126776080593271 45.0855456211005 32.1781542135153
0.126776080593271 45.1857386327342 32.1770790894046
1.08315941485221 45.5340991057269 30.8707689258187
0.836126174891522 44.2310970155632 32.2911127753004
2.07390187785106 42.7698317722773 29.2797865049557
1.85757845868538 44.7335273795278 31.5435156814899
1.05262580619117 46.6965762661429 29.0695032298964
2.84981691891034 47.2547333298263 28.7332871771982
2.84981691891034 49.3552701507154 28.6626294663837
2.11431621270389 47.1742124146053 25.2673078242436
0.121787039671335 49.2222717980908 24.7038058325966
0.121787039671335 47.994554919068 22.8147274441149
0.121787039671335 47.3484421707006 24.9096112696146
0.121787039671335 48.6198314430303 26.2806450405142
0.121787039671335 48.0491539426209 26.8465005459817
0.221772592389252 48.0366957106718 27.376481040981
0.221772592389252 47.8636775957534 26.7672885699722
0.221772592389252 46.7106943034224 26.9765150148718
0.221772592389252 49.7157231150032 24.5297450081379
0.221772592389252 51.4850074786442 24.510118280308
0.221772592389252 53.1574847403668 23.3630831761822
0.221772592389252 53.3241960797271 22.9491778355444
0.221772592389252 50.9018863283373 23.7791339835068
1.02815971128195 50.8425280480237 23.7791339835068
1.02815971128195 51.502743169369 21.8122089970116
0.790155101459017 50.2066762117331 21.9076050009633
0.790155101459017 50.7845261855711 22.6544773242608
0.790155101459017 49.5357973781168 22.8128309626679
0.790155101459017 49.1957080513489 25.085926891851
0.790155101459017 49.4537870154854 26.0466959123074
0.347941846612055 52.6344857857714 24.518951756154
1.77111391905938 56.4039238669494 22.6123140285784
0.146272946608967 57.2072629968454 22.6783461234231
0.146272946608967 56.469427315848 19.1000463716874
0.729068383995165 57.0316942443964 18.2426744721347
3.49635905302042 58.2664864527603 18.2945981899559
2.73027809406879 58.8139775778372 18.3825980382431
0.942080056056301 56.9765658297676 17.6248910738369
0.937894666569837 57.6669096749452 16.0745800021871
1.92398088144875 54.9346908536641 16.2600617514107
1.14466420718607 55.8391549814576 15.6462893031962
1.14466420718607 55.3071694833107 16.3613180763667
1.14466420718607 55.5010555105867 17.0088785156724
1.3819250232063 53.7025347343441 15.9665850962499
0.929325530571416 53.8342424423787 15.3097202996782
0.929325530571416 51.8112470808882 15.1539846261897
1.46989521464497 51.9720288072198 17.7798072611512
0.659822010053312 51.9772455028876 20.1169933424663
0.496109120868285 48.5537824852478 22.2366559703283
0.496109120868285 48.0296482266365 21.5320895507333
0.496109120868285 48.3122027470825 22.2380396220913
0.135189939253498 46.405608304322 23.4047173777056
0.403498410134979 46.8900343759383 25.5206414594116
0.394949401300567 45.6212301475364 23.7759802396341
0.394949401300567 44.0195807235447 23.5637537500351
0.394949401300567 45.0495405964135 23.7925829061356
0.394949401300567 46.5205703695259 21.8608781837926
0.394949401300567 43.9260550193171 21.9584789477225
0.514098457702468 41.8033644459751 21.8116591488708
0.0383794306222631 39.5805860362661 20.4826866572176
0.416493780968787 41.2796178490884 22.3168205412905
0.416493780968787 41.5427504248626 22.9432767977595
0.416493780968787 40.6580355001016 24.9214119416933
0.747667250874698 40.2867193571677 26.6731090292794
1.30878429484748 38.2028522799938 26.4551928335427
1.41196335990213 38.1081631101039 27.330055573108
1.54489209599167 37.5759033756278 26.6126498434957
1.54489209599167 37.0922144477855 26.9853772505405
3.17908842920826 35.8414498904949 24.4909176380662
1.87271218855402 35.7697348177469 25.6849261450204
1.24853227006509 33.8895258440289 25.1074847715012
1.24853227006509 34.2762879237355 25.5490982341125
0.932764129878803 31.9688491294074 26.1274705359123
1.85209346698129 31.5090253444597 26.1274705359123
0.531658904780534 29.5448562535718 27.5523473712579
0.3542546679705 29.1740097110878 31.1545419450251
2.66116555273088 29.5202747247512 30.7581577209801
2.76885175129901 29.5010273893442 30.9420759924723
6.95771631142723 29.6577602055246 29.3138967213858
6.35170187894203 28.4242959821284 27.8872756242015
4.15867675285391 31.3546351094658 29.142542377202
1.47934028220867 31.6469061810657 28.423476133942
1.25136869626954 32.4141358376607 27.6914611620545
1.50641547856212 34.1628159295214 27.6500413764445
0.342972376047907 33.7465721744263 27.4295314777592
0.342972376047907 33.9203834218406 25.7591182893622
2.3495553271483 35.5930786576767 26.3453405720838
2.46317353424939 37.296963891795 26.8479858986884
2.46317353424939 37.2693486086155 24.3738338774755
2.49562300454103 35.673388823837 24.9619764702905
2.49562300454103 34.7247935042689 22.1639267875234
2.18864687336597 31.4412406830445 21.5281707339082
0.459446406565919 31.9422418405256 20.9170854943579
0.459446406565919 31.699696002343 19.7721970140771
0.435911392927962 31.9436036085702 18.4331869487634
0.852456347054634 31.2784654957024 18.770994532752
0.954520193578953 32.1789703452963 18.2313493669387
2.05524200437302 33.0177364846524 18.4525859476049
1.41598744343379 31.7216515431259 17.8585021221556
2.51867068360883 30.5087830771498 18.5950916129619
1.434925706103 29.2885833135279 19.4916517853062
1.434925706103 29.8943559961985 20.3030996616712
1.434925706103 29.0000885139678 22.188938553099
2.12716140536524 29.0000885139678 22.632198642782
0.831987974756448 28.7764543346078 23.0861856424793
0.304992825453529 29.6810804279485 25.6464278361891
0.304992825453529 27.4991686576819 25.7632846460283
0.304992825453529 26.423955431575 26.4679676571397
0.304992825453529 26.3908921618536 26.8985961173572
0.253677520328244 26.9199364653726 26.5277686528399
0.253677520328244 27.3971695692173 28.0558202699407
0.253677520328244 25.6176441763995 25.1548307120553
0.253677520328244 24.4880320472274 24.4560103466586
0.253677520328244 23.0448921212496 26.2906068394192
0.305959028743947 22.4933217144287 26.0197762550148
0.305959028743947 22.5030181195863 27.3799803613102
0.305959028743947 25.7612464335017 25.3939258829802
0.305959028743947 25.033000034664 27.5160564591161
0.619297757181293 25.6525284197823 26.5634650250774
0.363192482550792 24.8992475665998 26.4736490976707
0.0260550566031937 25.763073531948 28.9538951187053
1.16639668710665 24.9987159622722 28.6349919983082
1.5584233119121 22.2208845854149 26.9406539589246
1.89517883700781 20.3219589319883 29.2187437485074
1.89517883700781 19.1429187944204 27.1653925119826
1.73464031571854 18.9965449787863 24.8028435429912
1.76096518595629 18.9965449787863 26.2587640391306
4.42663686457844 20.7107666500207 27.8299279253773
3.40883778521275 20.7097819408305 28.0985765296356
3.40883778521275 21.9752962759806 27.6715954047753
4.29265127755744 21.8087889619419 27.4825717547677
6.11993553879396 20.238826142235 27.4825717547677
5.59646524070778 18.9630497207886 26.6728171746905
4.79542100671037 19.1548737897127 28.5010077888986
4.27976483757443 18.6126527355524 28.4478241412766
3.94605384302396 18.7103619988275 26.9206979627348
3.51632680774037 18.4757310942098 27.7339514384664
3.54472777364083 17.5225402592684 27.5768292578119
2.68392940324105 17.9517326717149 29.0815291892714
3.5773025330158 16.9053622787938 28.2313130621026
5.46509842288972 17.8751659910347 28.9926947226982
4.15015498202785 18.0386414480727 28.9926947226982
2.83980649690855 18.0741875860128 29.7468783967757
5.04218866083808 18.4600807895814 30.8835935558486
6.41326680663489 18.0567774528853 31.0792840339864
6.61029646987289 16.291732736716 28.1054751102715
7.535494879132 16.5374580614788 27.6367953322454
8.14783438377338 16.0655137571494 25.8225927360909
5.47718780924291 15.3690061467448 27.7340924342685
5.67314005879824 15.9366630134402 28.0033156899612
5.92988128344399 13.6017740337869 27.8199376679544
5.94904003493303 12.1179550515586 27.4285318005763
4.26730497273079 10.9542890170386 25.1348771403424
4.26730497273079 10.9542890170386 29.4951900102692
4.52704148705367 12.2746533786221 28.8474084813489
5.78053657248729 9.35595305309422 29.583298515549
6.70253693036042 7.37509803472696 29.4915004737331
4.75715846920046 7.96539970147851 30.9589912946018
6.95284869982317 10.2995939384897 30.9526968217451
7.41774312387958 8.31076375243908 29.6069103237788
7.55680340769385 6.88289966830996 30.0591214590607
7.4799453742374 6.49464381212948 30.1422372204112
9.88456907639183 6.0555680755671 31.3956106167452
10.604751621394 6.95569891773427 32.8730119401284
10.604751621394 6.95569891773427 32.3298568535899
13.0371002218453 7.37062271971081 32.515441742761
12.6938806079024 5.91251541447971 32.5616697578609
13.7626954349429 5.74536922709769 33.8840130134661
13.1743044174495 8.14061958846248 32.9702572010559
13.9081421804872 8.14061958846248 30.2422855984685
13.4295517976419 7.00954608570142 29.8784909296683
15.781364741322 7.79308513163652 30.4465969638915
16.032251306249 5.2956184385808 32.7801763586425
15.7224278437124 4.88667413676333 32.1227597769096
15.5036400598736 4.88667413676333 32.3412529868817
14.9372229355633 3.36178188546679 33.330878859991
13.2223367009001 4.39440353853085 34.9424433003148
13.2819605929919 5.12109972821214 33.1487495077547
14.243478353626 3.69724828402667 33.5917086346773
13.0864017075784 3.02074393599291 34.0687642768091
12.0854969330592 3.43303954932507 33.620108233899
13.0573903083506 5.60717746677024 33.5812489552213
11.0452682870218 3.8515490457783 32.7744456326914
12.5494097644571 2.09941602752302 32.7310990716422
13.8588360642229 3.37158248201106 30.2446602885067
12.8086745921829 3.6608477999166 30.5939051388576
12.5397654955158 5.50290051670656 31.2005554824316
12.7907730847695 6.57721866500363 31.2520598253428
10.8382192460089 4.18906415140937 31.3594411697302
7.67990919480069 6.25132865433628 33.1670932533598
7.07421679639791 6.9815310656321 35.1476785638344
6.79257204661528 5.508320219212 36.0797480901488
4.71244943606508 3.5449099085017 36.9698610786879
3.58991839656579 2.79183882579603 35.9780355306749
3.66834021216529 2.62361411080508 35.0605375649708
3.64547369904889 0.675038554700585 35.0780118922383
3.69352841500141 0.649329608427038 34.9330790781288
2.20849324546153 0.649329608427038 36.2668282531089
0.674685153529134 0.649329608427038 36.8876205520895
0.825286472314695 0.649329608427038 36.154618495096
0.825286472314695 0.649329608427038 36.7103738699435
0.825286472314695 0.649329608427038 38.1973729778903
0.825286472314695 0.649329608427038 39.4415399197014
0.55989393441794 0.649329608427038 39.3735725150525
0.55989393441794 0.649329608427038 37.3818209244853
2.5443717919102 0.649329608427038 38.8518175815505
2.5443717919102 0.649329608427038 38.2426418320356
2.71838604966827 0.649329608427038 38.0836217146564
3.39926861404358 3.49741905985544 38.0836217146564
3.39926861404358 5.63680708152953 37.4428072147248
3.39926861404358 3.4602038651147 36.0300539629205
2.53063756561234 2.77615354729196 36.0300539629205
3.97806694556726 2.37919241345097 34.4413468118786
3.60410543905744 2.37919241345097 35.7877833146321
3.58593970478018 3.27547928847994 34.3904745544167
3.86229672750778 2.57014055506161 36.4515372341256
4.22210144640013 0.404330310139788 35.4238191622483
4.67604608649361 0.404330310139788 36.4327488765493
2.44766027758906 0.502992220174413 39.9312658091437
0.324112017951199 0.600483200586148 40.51361188404
0.407725664070445 2.06557163048557 41.5407802542058
0.407725664070445 2.06557163048557 42.2297990178058
3.4725591190868 2.79943026932461 42.2297990178058
3.01460182666143 2.79943026932461 42.0791650775224
2.83550199764938 2.79943026932461 43.4379786456115
3.79759147819757 1.46597742107162 40.9526452220057
1.01180993277147 0.812661374568209 39.549957017371
3.86561974845355 0.812661374568209 40.2228313229811
3.86561974845355 0.812661374568209 41.5430518908033
3.62554766749907 1.85132618981332 40.5543151799316
3.81516805754788 1.06599202048567 38.8996083961366
2.11190924322305 3.3892256761836 37.9011215622865
3.27802865713607 2.18584581410942 36.1460831348955
3.27802865713607 2.56536929698321 36.3444250564525
2.16350234075109 2.30896854897085 37.1795339957096
1.66875108192002 3.14083898527298 36.9234700994504
1.66875108192002 1.05370284135775 37.3281896082631
1.91422707623834 1.05370284135775 36.0563215444755
2.24006097344198 1.98511115616459 37.0631042849451
1.25876471319505 1.94319815888274 35.4313129954495
1.83039554885918 1.94319815888274 34.4975991948049
1.83039554885918 1.94319815888274 34.6640840224321
1.85066390458095 2.23923703465208 34.0927435456476
1.16004324749579 2.62558253469998 35.7894447344335
1.19279616587828 2.46863413157816 34.1474942745003
3.50977293018423 2.07188343055623 34.9024421236308
6.1569090238424 1.70999829141752 34.3847167190192
5.60456946965678 0.956888691610649 34.3055567178548
4.48286621169421 1.53605730912283 34.1473826403945
5.07763631384785 3.18147613215902 32.8905349032962
2.23303923674655 0.468266502751601 32.2855539607194
1.57513382776402 1.86644259628796 31.9109189937222
1.57513382776402 1.86644259628796 30.0386248067564
1.21431534486241 1.86644259628796 30.2287684419604
2.67633382098911 2.57786013423821 29.4975326547661
2.67633382098911 4.49800479521827 27.2930746272229
2.67633382098911 4.22163956515974 25.8352890802768
2.1249552488018 3.30904881922536 24.5863903814525
2.1249552488018 2.8669153031387 22.741537253416
1.93539974732991 2.61411962498594 22.720843197794
1.77456816702424 3.9334005705082 22.0644202623347
2.27900147089818 4.43609377246346 20.0123105913839
2.27900147089818 5.5901258541343 20.6973819453365
1.83686957188719 6.97444569762519 22.8174734270623
1.47914976714037 7.57533264013986 22.9770875926621
1.47914976714037 6.00492199780956 24.5863159824438
2.00273159111049 5.42054309404895 22.4803178011599
3.308780847836 3.24955987170231 22.2426616109021
1.74262780871785 3.53650997922941 23.5244144646055
1.74262780871785 2.02022417964634 24.4504685173892
3.44427806465646 1.16500951814445 24.2220129086465
3.44427806465646 1.00204875230179 24.7967628205004
2.57907683286431 1.00204875230179 23.288494143384
2.95090278355746 1.13235667711406 24.3314261633834
1.19686311063291 1.13235667711406 24.4213712804977
0.8435170817714 0.732298462674712 25.7151151243915
0.8435170817714 0.732298462674712 24.6395372778907
1.49897000384257 0.732298462674712 23.6240307445892
0.0679431406161501 0.732298462674712 23.6240307445892
0.0679431406161501 1.6997199062553 25.3189747445269
0.0679431406161501 2.93357563050017 26.9044245596287
0.0679431406161501 3.08589673918983 28.4324039696258
0.0679431406161501 1.15184799005223 28.9950724415218
2.06444848519484 0.177174997745206 30.1444183183688
2.29480129744729 0.177174997745206 31.496133320185
2.20156720551844 0.177174997745206 32.3271396967726
2.06979142633808 1.31835862295377 30.6107598873796
3.19195519610664 1.41142374026735 31.4334997129841
5.82521305709109 2.58862223733592 32.2277473289412
5.93129961410419 3.19859332690122 33.3550779800059
5.43627001148502 1.20464746561358 34.0514926970039
5.1311313544782 1.20464746561358 35.7143758666968
5.1311313544782 1.20464746561358 36.1304677268719
5.21007136204534 0.329942173918099 35.1111005419743
6.06624116274326 4.04154985976785 34.9151011631985
4.6589434347539 3.02065517721586 34.2727311199104
4.7119421996815 3.13320839039177 34.3343813085236
3.05188525987018 1.22948135178907 34.1882070761456
1.91888340935904 3.22357168766621 36.2767312669219
1.91888340935904 2.80722121040932 35.0790833200071
1.58461991628059 1.15658921431172 36.1281711740846
2.67866025521884 1.15658921431172 35.6274326042543
2.31648104362917 1.15658921431172 35.2704820351697
1.89566498867616 3.75885494508057 33.4096540712075
1.20868820320533 3.40420043275999 32.6327596401497
1.20868820320533 1.32359386334137 32.4090032751767
1.20868820320533 3.18550900059891 32.1527509315531
0.528340208667555 0.7536405239781 29.5337713397664
0.11329469438481 4.03721392389585 29.7180203184804
0.11329469438481 2.67362469571007 29.1016205634524
0.732037118053501 5.60893589099635 29.4181123356619
0.22203637530237 6.02989916585304 29.7919801307968
0.302308649110562 6.61965412339189 30.1432008073088
0.302308649110562 6.61965412339189 30.1025736471511
1.89875453824506 5.77381960686021 32.8686886195954
1.21058299328433 6.60826427380421 31.3692778371108
1.02753898886013 6.10574507720808 31.2339508167289
2.58689424107598 6.58590395445467 32.2515998044302
4.29672203153275 6.79412076681374 33.5014984139044
3.42208431529667 6.07456246552135 35.595479061705
3.41086021144943 7.04167928612558 33.448343226136
6.20217598528122 7.40122506203191 33.5159275563045
4.19625327432065 6.54138088983425 31.0580753742202
5.12513549076737 6.91889482469533 33.5284003551867
6.23826551532367 8.43923316223044 33.9626155129785
2.83602022216012 12.0322379232217 34.5217146557262
3.5930791768221 11.4773077521505 36.3758813690018
2.51295370276819 11.6832668405683 39.2854828366918
1.10462761737547 10.7743604420076 39.0514284711509
1.44181849430515 11.4094311563427 39.3441792686499
0.468723554841017 10.3004774133849 38.2486008317271
0.468723554841017 10.7312352017529 40.2030006934874
1.06136715927449 7.00938057140578 39.9510088737453
1.06136715927449 7.98267970681565 40.702906259199
1.06136715927449 6.88450099806149 40.7688587688858
0.479220356918324 6.98537350249618 39.4234884420596
0.479220356918324 6.16928336672087 41.1584347747904
0.479220356918324 5.15359806684381 40.5966952777636
0.479220356918324 4.93045320351049 41.7090325421855
0.290567468513126 3.53748345481075 41.0221078970741
0.106800700847682 3.24893185960317 41.0666187559818
2.1290680942608 2.36303050994434 40.6071028231745
1.74574524724574 2.84160893443849 39.2986151650648
1.74574524724574 0.864141693785828 38.5439674998578
1.00868345280214 0.864141693785828 38.9128672390357
1.00868345280214 2.19656002424418 41.8396544390397
1.4908788366595 2.19656002424418 41.9789432411886
1.4908788366595 0.662119444472443 39.9127150385177
1.4908788366595 0.422642087183196 40.3370080866821
1.9904797251385 0.422642087183196 39.7181102317445
2.74838680543854 0.454370681323888 38.9905802696974
1.80859156372736 0.626904656688884 37.7340971582691
1.7800539014697 0.626904656688884 38.425454074843
0.0794448248768385 0.626904656688884 39.7039070758489
0.0794448248768385 0.626904656688884 41.5173114920792
0.0794448248768385 0.157376330393022 41.7096334850766
0.0794448248768385 0.157376330393022 40.4247550956298
0.0794448248768385 0.157376330393022 42.4288772179909
0.0794448248768385 0.157376330393022 42.3249138589886
0.0794448248768385 0.157376330393022 42.5268397180553
0.0794448248768385 0.157376330393022 41.2772805807003
0.0794448248768385 0.787420855281537 40.5897447867105
0.0794448248768385 0.787420855281537 41.0195579464143
1.52316420241346 0.787420855281537 39.1225461121732
2.07450147679634 0.787420855281537 38.8085078334852
2.07450147679634 1.2876279005554 36.3272433380202
2.31175262406091 1.2876279005554 37.1982006168952
2.27794739318426 1.14879652122221 36.9672697222387
3.20315950348002 1.63944568029882 37.7383464465794
3.68633260644728 1.63944568029882 39.9278504741299
3.68633260644728 4.27073416545996 38.6604921802624
2.86784944939821 4.64780898198938 41.4692449267399
2.86784944939821 7.06271837301961 40.8363480909687
4.49771291120969 6.38942086582696 40.821366917336
4.45682644734899 5.89556946063703 40.2384125345845
2.38430843349289 5.89556946063703 40.3155641871951
2.71368778772767 5.03055331515446 40.7695185079293
2.17244384012662 4.015081366447 40.7838139090041
1.35595067569122 4.28779026226906 41.5951170189037
2.37042378027461 4.28779026226906 40.9014240897793
0.636447950615859 2.11272848980924 42.6980014545866
0.636447950615859 2.11272848980924 43.097302168964
0.508796198480735 2.11272848980924 42.8539887880569
1.56497259164255 0.79968169649001 43.8036671335032
1.61731672160132 0.79968169649001 41.1612605010436
2.3817775681806 0.0214915169543973 40.827830016324
1.84722265725298 0.227406450825684 40.736196485321
2.20295591564063 0.013933682212207 40.1677422268716
1.71215731577344 0.013933682212207 39.1070755686394
2.4634724069759 0.013933682212207 39.7522387137731
2.91059357059506 0.013933682212207 41.4503624801833
2.62978930178006 0.013933682212207 41.2673659679666
1.62935731274356 1.91779163927036 41.1617709667225
2.94708294108016 3.51864319441768 41.870659513483
3.93487780404191 4.31250245864292 42.4054321494804
3.93487780404191 3.06983652292742 43.5570239559613
4.26456716591483 3.56166049191608 43.038902049726
6.10558712715069 3.56166049191608 42.3040058378823
7.19857593241053 4.15195554999256 41.338054567034
5.40776244276826 3.68288944572796 39.4549254357614
3.46604185984221 2.64781746550563 40.1578223325528
4.84589901058476 2.28536694097864 40.4766138148155
2.84131504362397 0.756831895227027 40.6212255640558
1.46317545228448 0.756831895227027 40.1427943695589
0.635023196635852 2.41529503100109 41.4308113031564
0.959737622452376 3.26393590881551 43.2748136560091
0.959737622452376 3.37124513527382 44.6937172638037
0.884055455058885 2.69360044654512 42.7208896567858
0.884055455058885 2.59154979146431 42.9594260689749
1.71274906582243 2.95693578716703 43.9919365884445
0.598255464945578 2.95693578716703 43.5154633907468
0.598255464945578 4.13909590214023 42.5255263807609
0.624837235358783 4.00983320617429 43.2621600457701
2.33037780459925 2.21804525265636 41.8716526901802
0.530124041553393 0.234580670156346 40.5530834458411
0.617055579197752 0.234580670156346 41.9136151534328
1.6408115919258 0.234580670156346 40.8872107817531
1.45763651570256 1.25174979271131 38.5272291317229
3.80382346646915 0.796236975400623 38.1371996158305
5.63745803580809 0.331754187837092 38.1163530458821
6.83185130799114 1.53594981693767 37.4836550267889
5.71053927826085 1.41021159617224 36.5678381283483
4.68032978310977 1.41021159617224 36.0385766020281
5.16852893614881 1.41021159617224 34.6394168249184
7.00463014651863 2.87012644268406 33.7195825157131
4.47786747811953 4.28848758990738 33.9201191328808
4.10630359637517 3.86089151828972 32.7633967718728
5.75662606030617 4.91935914553694 30.4273498640048
5.96447772962775 4.90293305750769 29.5117106261944
4.54223253160843 4.67356260449385 32.2839339253345
4.54223253160843 4.67356260449385 28.3395583675539
5.20188007776887 3.70348639900022 27.6236397056986
3.689043526005 1.18022404180749 27.9343320321297
3.26847312157507 1.18022404180749 28.9057350999204
3.26847312157507 0.108173682530815 32.0212061207669
2.67391672872372 0.108173682530815 32.6361213713426
3.93083877870295 0.108173682530815 30.3099536718444
3.65912082290764 0.108173682530815 28.4510141054982
3.84465552920823 0.108173682530815 28.6480638754064
4.56966656158671 0.108173682530815 28.3574385452062
3.72293928862963 0.204880427821785 29.1523797131878
3.72293928862963 0.384291091013836 28.7795942125062
1.80465092168262 0.313804174518876 30.2250376789515
1.80465092168262 0.313804174518876 29.248728855234
1.22748761957052 0.438609999187812 29.4222930412934
3.97155424668615 0.438609999187812 28.4929024291424
5.40777984110028 0.225837531242227 27.495879989737
5.47632890018072 0.225837531242227 27.2862454941065
4.890437835418 0.225837531242227 25.9077197292406
3.2944566485313 0.225837531242227 23.9829133603497
3.9392511662229 0.225837531242227 22.4455417927573
2.3596355169149 0.225837531242227 21.050340029189
2.3596355169149 0.225837531242227 21.0640973280851
2.3596355169149 0.225837531242227 20.913508463016
2.3596355169149 0.225837531242227 23.3159821154074
2.3596355169149 0.655905307446629 24.7198058834458
0.0765442558229217 0.655905307446629 23.5892152714173
0.0765442558229217 0.655905307446629 26.3101773294534
0.0765442558229217 0.655905307446629 28.852816417734
0.0765442558229217 0.469899392750186 27.6703467845404
0.0765442558229217 0.469899392750186 28.1910886555538
0.0765442558229217 0.376145081956165 28.3220054093446
2.73250914452552 0.499057281245685 28.6895004242411
2.73250914452552 0.163865091145808 28.6952509573732
3.47741887091182 1.53733238784971 27.9273223361536
5.15811168598771 2.57241925902059 27.4510880091968
3.50667821651337 2.57241925902059 26.2863825436392
4.3009997102093 2.59009577891003 26.0508312187332
4.46179599672912 2.43445768511929 24.4590078981337
4.46179599672912 2.43445768511929 26.2218237914748
3.12226966795024 2.29734593650647 24.8530490936122
1.61457812104169 3.32702610926302 24.4675975936402
1.67370841190402 2.94953658138099 23.5757886293889
0.485273669757788 3.71906484886099 23.5757886293889
0.436290236837476 3.46406683107524 23.1665344189978
2.74482923805833 5.48018803023647 24.0409128726965
2.76464865189881 3.50334324401279 24.1773117786648
3.56651301582279 3.69845943162877 24.5512741557971
3.56651301582279 4.15890488605324 23.0647817655325
3.55715316837254 4.60496329064919 22.1524289946245
3.81955100484758 7.01374997391092 22.9156239782556
3.14818881923246 6.63440212001117 22.1547133634645
4.8092408408505 3.59976255780204 20.9753254827985
5.84931615110715 3.60764580409163 20.6350195301801
4.25441432335714 2.38618726524326 19.0475384101158
2.80764971516725 1.17293159833491 18.7477361880202
3.01971214167437 0.923750353156523 18.7201474642069
3.95120121223853 1.84737377919458 18.0376318319324
2.38040341793658 2.31345147019842 19.5480576546038
4.42174879731398 0.343112957522751 19.1232902943441
2.75541772631128 0.343112957522751 21.2275470148402
0.493611046787505 0.236999176595578 20.4336459128911
0.399991754616151 0.236999176595578 21.6240443055242
0.399991754616151 0.236999176595578 21.9509115284295
0.399991754616151 0.236999176595578 23.0881115469603
0.399991754616151 0.236999176595578 24.844408373742
0.65190700665099 1.34108634409714 23.434618166594
0.837763829208632 1.34108634409714 22.3679498955073
0.837763829208632 1.34736242237921 23.7669501739378
0.837763829208632 0.0739805023071756 21.2982854877746
0.837763829208632 0.0739805023071756 23.5328232348808
0.837763829208632 0.0739805023071756 23.6702250848901
0.335416344200129 1.19574565853349 20.9197893284661
0.335416344200129 1.19574565853349 20.9067774553858
0.191684709494881 1.34037182442737 20.3504479985508
0.191684709494881 1.12013357336352 21.6141726533551
0.191684709494881 1.0190218122471 21.7044612389553
0.424469762997688 4.20914270102386 23.7394967097451
0.424469762997688 2.07469351977438 27.0141345490222
1.94070417004483 4.51448111771723 26.890354267458
3.49460414182305 5.67975237598148 25.3983057245722
4.03332699280118 4.18794820396484 26.5117033855722
2.69579254893489 2.60690876636314 27.2229443365782
1.42199587657292 1.86805576246622 27.5103677252827
1.54228908208301 1.41432929487306 27.7070864634536
1.54228908208301 0.720933787332429 29.0665054254974
1.66568286754376 0.720933787332429 28.1906476792625
1.66568286754376 0.792816391468798 29.8027985573032
2.08459308044925 0.792816391468798 29.8493436162735
0.795202128240145 1.17751988756925 29.6519755947587
0.390220907418345 1.17751988756925 29.4944148543621
0.390220907418345 1.17751988756925 28.994226626642
0.390220907418345 0.473136205278984 28.4200476631075
0.390220907418345 0.473136205278984 27.3859674435241
0.390220907418345 0.473136205278984 27.1795198808225
0.646097421776483 0.473136205278984 26.6620909036203
1.60501685656328 0.473136205278984 27.5414502377776
0.242565624091998 0.473136205278984 28.7203458305195
0.242565624091998 0.473136205278984 27.5101318798676
0.242565624091998 0.473136205278984 27.6681620853162
0.242565624091998 0.473136205278984 24.7221824404693
0.242565624091998 0.473136205278984 24.271909569593
0.242565624091998 0.473136205278984 22.4941368469301
0.242565624091998 0.473136205278984 20.4247245373257
0.242565624091998 2.8866744667872 19.2206731883051
0.242565624091998 2.4674435151207 19.352969333945
0.436050963302552 2.4674435151207 22.0049960761807
0.436050963302552 2.70181102924239 21.6886307790162
0.286250870323776 2.40435466074938 20.0766555320439
0.286250870323776 3.08533111489312 17.9240388889483
0.286250870323776 4.03086990212658 17.4288220808443
0.286250870323776 2.8542161024349 18.3671169161417
0.286250870323776 3.02341847840117 16.564171715133
0.286250870323776 0.428121711060348 15.2169334275168
1.07815760137213 0.428121711060348 14.1125782116973
3.44752036119078 0.206621943969855 13.3032960996894
2.85795575341173 1.28239353669843 11.0535224910899
2.48598374189901 1.89445695765353 10.8505973706771
0.0545304266890461 0.344006891389267 9.07612821765761
0.0545304266890461 0.568664388819961 9.77111994962875
2.06649410087882 0.568664388819961 8.8040746488226
2.06649410087882 0.568664388819961 8.8040746488226
2.26586028716444 1.58809043732423 8.68878332993059
2.70706774813839 1.58809043732423 8.63427970301496
2.70706774813839 1.58809043732423 7.81455176544102
2.70706774813839 2.17574437070258 8.45995518412439
1.31061242664121 2.42264795107545 9.48753516345315
0.770389313570621 2.42264795107545 10.6177514539228
1.25550294223669 2.31877172889145 8.74532622824194
2.82195031569033 1.06239304625527 5.60886391173957
0.163531033516952 1.06239304625527 5.56727881562765
1.55570353650524 1.4777738108624 6.00081389644796
1.21174772170119 1.4777738108624 5.00288484379206
0.709347829686518 0.606262170169494 3.38921192009313
1.15793154523202 0.995751967144494 3.77980807905345
1.11162976410169 0.995751967144494 2.6324166126439
1.1547449742026 0.995751967144494 1.43627588071396
1.1547449742026 0.995751967144494 0.159464302669161
1.31446962166092 0.842657528539874 0.159464302669161
1.31446962166092 0.842657528539874 0.159464302669161
1.31446962166092 2.7581705752172 0.159464302669161
1.64666765543985 3.33488261047651 0.886063868602573
1.34156111551615 3.03745395758132 0.668738202794736
2.98863042724271 1.78461504734397 1.44689235781854
1.58134048226348 4.44536712918333 1.17735710817464
1.02748607416512 6.30340867619585 0.104057197824632
1.02748607416512 5.39150005959912 0.104057197824632
1.49566764882871 3.75296024347378 0.202845494499534
1.45935731751109 2.52692278427097 0.845934222296173
1.97907235754353 1.12285969403619 0.845934222296173
3.6661440802405 1.12285969403619 0.929220270665768
1.63341597562104 0.69083306211333 1.09270310548995
1.20644155416147 1.69142352476777 0.285910965031852
1.20644155416147 3.68973719213744 0.285910965031852
1.20644155416147 6.2563314267564 0.285910965031852
0.590707066029695 6.35750818511144 0.285910965031852
0.590707066029695 4.64335896027955 0.285910965031852
0.590707066029695 2.87476475332999 0.446643958390765
0.590707066029695 2.87476475332999 1.4526065236694
1.7440787454985 2.58936109066643 1.87801631905159
1.7440787454985 2.58936109066643 4.15967501062402
1.63875968586698 2.58936109066643 4.33612758121899
5.05127231881951 2.75145066878356 4.1430253152287
4.38200594590624 2.47940408769391 4.88654537609185
4.04529395706737 1.9732771490927 2.04991856301419
5.48348481755844 1.9732771490927 0.00556704585568646
5.48348481755844 0.889200862672098 0.00556704585568646
4.19750065313289 0.889200862672098 0.00556704585568646
3.29470385188914 0.889200862672098 1.38744760695138
2.88455670123221 0.889200862672098 1.61866761221989
1.49078356755733 1.2207683010218 0.562746363468885
1.71016194412663 1.34962791245229 1.33853203532311
1.71016194412663 1.82372804259031 1.94327277756
1.71016194412663 1.82372804259031 2.90832844255737
1.71016194412663 1.61930510469245 2.45332817260326
1.80773105007946 3.34803118697417 3.26025667776085
2.18832193178222 1.65605868714259 0.837617308775605
1.02614027262467 0.986577945564774 1.5479360175072
1.02614027262467 1.50363947687368 1.5479360175072
2.19693662769613 1.50363947687368 1.78109085117922
0.317366923555447 0.736221943890894 3.43531618007985
0.317366923555447 0.367000444546183 3.43531618007985
0.317366923555447 0.367000444546183 4.24262026123624
0.317366923555447 0.367000444546183 4.24262026123624
0.317366923555447 0.367000444546183 2.73542694636268
0.317366923555447 0.367000444546183 2.45813602018144
0.317366923555447 0.367000444546183 0.740177136007538
0.317366923555447 1.29375670392538 0.740177136007538
0.317366923555447 1.29375670392538 2.20580860599488
0.317366923555447 1.29375670392538 3.50262432306558
0.317366923555447 1.29375670392538 3.50262432306558
1.9013518666327 1.29375670392538 3.9969011859048
1.9013518666327 1.29375670392538 0.97239941421239
2.77984358057527 3.40952442966883 2.54031016579714
3.73819139854058 3.61118608696838 2.54031016579714
4.01300043772522 6.6427365459694 2.5839507525614
4.44804608872892 6.95188715612185 2.46527871730128
6.68523576840166 5.48909786720669 1.64137807515604
8.07654313159026 6.30411505089774 1.55774464795317
8.55658240631237 6.96644920302252 2.69117332118727
9.18212405051971 6.66879812168134 3.85087571981714
10.8370913787917 6.33222618348054 3.48747380320207
12.1293635154131 8.34534116994007 2.75440157502655
10.6595541025145 10.5673548989288 1.04012406453292
8.2439137851019 10.6415583231082 0.867850568220588
8.25536184137449 11.8927688744546 0.642910275562891
9.25137769682371 13.3454309219089 0.642910275562891
10.197237391391 15.1186879996999 0.586174957950965
9.77373722796059 13.7838353889633 2.9092449299902
7.46016798906592 13.0778044232863 4.1632442157658
7.99337090622832 16.249668465602 6.39609096855499
8.83564467024501 13.4095334280541 8.70793761039553
8.41704351356949 13.3777527639728 9.33272158463562
8.13138284614618 13.371571016859 13.1116675667781
10.0206258724394 15.2631036020191 13.3725421336406
11.3077392987183 15.2631036020191 13.9178337135327
13.0788385378113 16.6014325289972 14.0681958925266
11.1328482536986 17.4656964297375 12.607626632617
12.0949652518915 18.742831874854 15.5010792112398
10.9593138188269 18.5229914030053 15.572368031427
9.9955796429839 19.2089550298642 14.8459879500169
9.57388404787585 19.2089550298642 14.0040617609419
10.2151714814996 18.2444680878556 16.8033016473406
8.84804049544244 18.5738894367628 18.9922378636968
8.84804049544244 18.1506433275312 15.9237649539525
8.91287591294259 18.9668887163478 14.7790092267286
11.4520367027375 20.6519742100728 15.2413683453758
10.8930256512647 22.0984594848029 17.2983783902431
10.0751838316979 22.4506697010915 16.1679041353735
10.8656057894784 22.4623440455598 16.8751339811524
11.1313640250373 23.2114755125856 17.2647882114499
12.2866230170669 24.3210401801865 17.3607740970985
11.9401703938243 24.6423408369584 18.1310846880301
11.027980556466 25.5525856663045 17.4054852861755
7.22355035146659 26.9957650490454 16.6595777396818
6.93400346407672 28.0737655873082 17.0665163578193
9.45869321539707 27.4851551523115 18.9267460023964
10.2857293110344 27.9028506641954 19.254779396241
9.34359708422404 28.9211099644242 19.4683471699525
8.29463340795864 29.4004216906312 17.0140511662038
9.04297490868039 27.5769988691734 18.4854014683858
6.74288030044539 26.4608984021008 19.2218319704763
9.63079405794238 26.6029270506597 20.9351397694413
10.9711771372566 24.349856801053 19.7666233842194
10.9255856161972 23.6395961071643 20.076085009181
8.55889954276544 23.5285432817861 20.2515512628059
9.1907884759775 24.2081460531494 20.3435921183807
9.14979945998577 25.4550365933819 16.8231037096372
9.87682733552881 25.4550365933819 15.8136270445231
8.91046450807161 25.554477461738 15.7023219053036
8.91046450807161 24.9887922160108 14.5472568492573
10.1968233076883 27.439709133564 15.0344775639405
6.2423284536451 25.9438383205501 13.3371697176119
5.81715725119386 27.3090328804052 13.9779621596442
7.56056036315354 29.5935917849771 12.2458277501466
7.52246031710248 29.9677036602195 13.4651707765811
7.10437518879696 29.7311497405891 13.6067555203363
5.74324015808571 31.9579966851996 13.6067555203363
3.97369099574243 32.2980706251224 11.5883440933472
5.23414074694019 32.9934135618151 12.5123533357991
6.46840752097917 35.249110636932 9.878351062273
5.98341143203376 34.4896614636131 9.25484351097708
6.1176253244979 32.5200886728 7.76351224915275
7.00505187052626 32.5200886728 7.01866808693268
7.60430918863885 32.7379236030974 9.41258571662222
6.79295859697725 32.3644215936747 9.93347529507738
7.57715782246485 33.2748714693214 6.99648879194798
8.11492668818491 31.4284121865284 5.43370968601707
8.11492668818491 31.4415585333731 4.98573305469281
8.03508046181595 31.4145344594625 3.98813145968422
7.89344687337586 32.6857412527481 4.49095709875776
6.77918069922681 29.4164815407692 4.95325043025879
5.04320846268307 27.865763737361 4.98143402214906
5.84154214269579 28.0419556548243 5.02007416713479
4.56244350012792 26.4889573404774 4.81943649586237
6.46590367203269 28.2779929851045 4.01048249076913
6.19536951923416 25.0257286382837 2.15448523470681
7.90283226645651 26.7375985044863 0.560017749611291
4.34847699065762 29.277151101642 0.560017749611291
5.70286800621844 29.5369129492031 0.331679163729074
5.70286800621844 29.1523967377915 0.29922067906669
5.32432077009318 31.9441757899458 0.29922067906669
5.69654933719231 31.9979161168179 0.29922067906669
3.65194129469147 29.3832071383238 0.29922067906669
4.34685618153987 31.6264696796083 0.695309419836982
3.62086647781315 31.3118206649454 0.695309419836982
2.2398357348531 31.7211158441701 0.695309419836982
2.2398357348531 28.562946486387 0.536099502905242
2.2398357348531 29.2511817696976 0.536099502905242
0.986023224652419 28.7113618293469 0.536099502905242
2.27195979492532 25.4631217105431 1.63413335447327
4.66147416710736 24.9257874104249 0.181408885513351
4.46682090429902 24.6895609518844 0.851405211424226
5.15022590318628 25.4734745218863 0.851405211424226
4.8113982042756 26.9488645797985 0.851405211424226
5.1732292527759 26.5892721791325 0.851405211424226
5.56268955010284 26.5820267872588 0.851405211424226
7.75532681323459 27.7029820867152 0.851405211424226
8.78183768996978 27.5711131872743 0.851405211424226
9.79377634987927 27.6768123252206 2.27274565486125
7.96900921590497 27.4100534059377 2.99374067518463
7.74231955595629 26.974903322707 3.54321798655919
6.47988174166207 28.4063148583538 2.33370149248317
6.47988174166207 26.0512472340755 2.33370149248317
6.13360700434348 26.7076849561202 2.66701434473531
5.75015296167752 26.7076849561202 3.33871245575286
5.66333532022984 25.5155779476292 3.33871245575286
5.25711208582077 23.9660818906425 3.56519806679393
5.99025340617832 26.3443720397802 4.82630684230487
9.32599748546754 24.1251234235079 3.24420609698362
9.53217743572092 23.681019548522 1.33057362055778
8.05963647561014 23.6467447312396 0.988944183052951
8.01800243432017 22.8723263194958 2.52957508331816
8.00717473518134 23.9073952243208 1.41567634252634
7.35083924818253 22.1912290166189 3.08056208139749
5.91587525987465 22.0775136448169 1.80639388304682
7.22761406160327 23.2921421542323 0.51602247835982
6.14772001555832 23.1491546624518 0.51602247835982
7.63652314261004 25.2117353393255 0.703345611286625
6.9249616265597 24.7892213810372 0.703345611286625
8.00611514313739 25.4270814725847 2.62830751644205
8.10199668256071 24.5181296817556 1.3459672540084
7.28720158955865 24.8743428607138 1.3459672540084
9.59276735008492 22.8398164148489 1.35223955409737
10.120275688306 20.5828429526532 1.35223955409737
10.120275688306 21.6409008158258 1.07777445645462
8.93265797887824 21.5095544245221 2.34705664809515
9.68773048140481 22.9643755316302 0.458235176219047
10.5763178442028 23.0902262946901 0.458235176219047
10.9801055014672 22.8202636897963 0.458235176219047
10.1185282681307 21.1842728361306 1.67093417660773
12.2899541148189 20.550410362777 1.7833509349753
12.6456850361613 20.3929545416753 3.37711084245122
13.053148620691 18.2311413878534 4.79708568464753
9.91754538566634 18.5996835237645 2.85482504886133
8.35060394872706 19.5495229423546 1.76377279806694
11.2611785152791 18.9966945501702 1.76377279806694
11.9671026520749 16.4974449512556 1.76377279806694
9.28107377352942 16.8654251913298 1.44054456365197
9.28107377352942 18.1657950706198 3.18179806377425
8.31414918393391 18.3572170224154 4.69964795057684
7.45662320363081 17.5458157389579 4.78464891744356
5.0639679282718 16.0253457769269 5.66647209291992
4.49090340667139 13.9307636493458 2.57304813372944
4.49090340667139 13.6542561348643 2.02712355801679
4.49090340667139 14.4276321225237 1.23716857306925
4.4512117215536 13.9487531252787 2.57502802541377
3.35341490611569 14.2622154160378 0.421686926005207
2.65255783612293 12.5398530128803 0.421686926005207
2.65255783612293 11.4799363840217 0.421686926005207
2.65723142484917 10.964692341754 0.421686926005207
2.55982424835556 9.59993304266309 0.421686926005207
4.30349492709018 7.29902540872445 0.421686926005207
2.1215962537333 8.2594129620396 0.421686926005207
1.31519536198304 7.90104331039843 0.281166686071757
0.925600850591084 5.28136596265359 0.281166686071757
1.06273243154322 4.08572198522923 0.281166686071757
1.25511626420815 4.89118440772181 0.281166686071757
0.813823982854638 3.94966085794954 0.281166686071757
1.50863164251997 4.44318664774001 0.281166686071757
1.50863164251997 3.42097859529095 0.281166686071757
1.50863164251997 2.59508730692152 0.281166686071757
1.74039119156857 1.91214446965745 0.281166686071757
2.28068917167829 2.06895321163779 0.281166686071757
4.00008879137909 2.46332193485235 0.281166686071757
4.00008879137909 2.11778809720654 0.186863127638401
5.49623718335712 3.65638541761615 0.208726365060724
4.90635650929214 4.70589462365873 2.05259633345699
5.99583316866696 1.81837485408235 2.05259633345699
4.96429139769066 1.81837485408235 1.51334366132073
6.31530709304234 1.74731270625253 2.91058333455416
4.51455060170086 0.64978661461367 2.91058333455416
4.34839499536315 0.64978661461367 3.68833123831183
2.83109430368269 0.64978661461367 4.23209459612712
1.22165221526641 0.00661931514143543 1.05450103385868
1.22165221526641 0.00661931514143543 0.8834813102618
1.22165221526641 0.00661931514143543 0.8834813102618
1.46117810166792 0.00661931514143543 0.8834813102618
0.347289887224081 0.00661931514143543 0.227533235880974
0.347289887224081 0.00661931514143543 0.0239109242430082
0.585249467162561 0.00661931514143543 0.0239109242430082
0.585249467162561 0.00661931514143543 0.0239109242430082
1.46736114013097 0.00661931514143543 0.0239109242430082
1.46736114013097 0.00661931514143543 0.0239109242430082
2.79132165184992 0.00661931514143543 0.0239109242430082
1.00773066575877 0.00820386279194036 0.0239109242430082
1.44238999491959 0.0681405256693719 1.02215109886064
1.11281494649332 1.03619077736791 1.02215109886064
1.36512466217552 2.36601777372308 1.02215109886064
0.9275840265822 1.87806378838408 1.02215109886064
0.9275840265822 2.48987882821931 1.02215109886064
1.71987476184285 2.60784490926186 1.04187284536642
1.08199425914399 3.14456231471172 1.04187284536642
0.308968484245863 3.38256413319329 1.137750276271
0.308968484245863 3.68497898701404 0.292812407559975
0.308968484245863 3.98375451356183 1.30204138544056
0.308968484245863 3.42111485035745 2.10731213831081
0.308968484245863 2.69828411359213 0.427216808969649
1.70601127312381 4.03850272082479 0.353113043071536
1.70601127312381 2.79139699775027 0.353113043071536
2.05218724432194 2.22768843344484 0.353113043071536
2.05218724432194 2.22768843344484 0.11625437381647
5.2979861506904 0.484578466058028 0.11625437381647
2.50592879889201 0.484578466058028 0.11625437381647
2.50592879889201 0.446362776422287 0.11625437381647
2.50592879889201 0.446362776422287 0.506920336509501
0.848183002931926 0.446362776422287 0.054221848558715
0.848183002931926 0.446362776422287 0.054221848558715
0.80240503120937 0.446362776422287 0.054221848558715
0.80240503120937 0.446362776422287 0.054221848558715
0.80240503120937 0.446362776422287 0.054221848558715
0.80240503120937 0.446362776422287 0.054221848558715
0.553617860280655 0.967857359539647 0.054221848558715
0.553617860280655 0.967857359539647 0.533871344522895
0.553617860280655 0.967857359539647 0.533871344522895
0.553617860280655 3.31946867766081 0.533871344522895
0.25052405430667 3.75789373562407 0.533871344522895
0.25052405430667 2.36009646125087 0.533871344522895
0.754282231621035 2.36009646125087 0.533871344522895
0.754282231621035 2.20272521313281 0.533871344522895
0.205101735939239 2.93840053265242 0.533871344522895
0.410223525240355 2.9315653753018 0.533871344522895
0.336268473513932 0.878605137794118 0.622199793568419
0.336268473513932 1.35502463011291 0.762671910165184
0.336268473513932 1.35502463011291 0.762671910165184
0.336268473513932 2.16538513018877 0.762671910165184
0.336268473513932 2.16538513018877 0.762671910165184
0.336268473513932 1.5717463789959 2.32954888136109
0.336268473513932 1.69718731382228 2.32954888136109
0.336268473513932 1.69718731382228 2.25180420755497
0.336268473513932 2.64795395868024 1.39652759666173
0.336268473513932 2.76289863275367 1.39652759666173
0.629870084762302 2.76289863275367 1.23828747091159
0.0854759532063191 5.0886910669961 1.45408891754383
0.0854759532063191 5.0886910669961 1.45408891754383
0.0854759532063191 3.92756721640441 2.32891876175535
0.0854759532063191 4.89544583421892 0.676768598182793
1.36912755106856 3.44264314171669 0.676768598182793
1.31953194570075 4.09877958580706 0.676768598182793
2.28145510843503 4.09877958580706 0.676768598182793
1.41503240884491 3.23203031519153 2.683427206228
1.69260292376863 2.30127380910303 3.12627604789778
1.69260292376863 3.67034828022025 3.12627604789778
1.69260292376863 4.03945712135692 0.783990767889613
2.60686092253809 5.04169443023905 0.219647226469604
1.49714886996323 4.08113421271033 0.219647226469604
1.49714886996323 5.32179004466093 0.219647226469604
1.33902539024585 3.78477682529869 0.219647226469604
1.33902539024585 3.1815972369381 0.219647226469604
1.33902539024585 2.75862726481467 0.755073907936636
1.33914450359225 1.67885616800933 0.358991697050488
1.33914450359225 2.45215167880843 0.358991697050488
3.91599180198663 1.56312591436894 0.358991697050488
3.03674658624612 1.28356447122808 0.155133789602512
3.36054047661052 1.28356447122808 0.155133789602512
3.64393538320648 1.02078417383088 1.58830154406337
3.64393538320648 0.411942242689756 2.5617297103925
2.71263786439481 0.411942242689756 2.5617297103925
2.71263786439481 0.411942242689756 0.806440916505046
2.10096687719943 0.411942242689756 0.806440916505046
0.166641008855346 2.0668136704512 1.71496283163477
2.1242676895591 0.440266141820714 0.473306277363652
3.84997375675888 0.440266141820714 0.959461064957639
5.38570416020315 0.440266141820714 0.959461064957639
6.1426888537934 0.440266141820714 1.02464010824667
7.9166938549384 0.440266141820714 1.02464010824667
6.96206764260579 0.466725035175521 1.02464010824667
9.99455452577039 0.466725035175521 1.42657805903321
9.79418119808567 0.0697024869415924 0.0771180716501572
9.86452691583181 0.0697024869415924 0.0771180716501572
9.12530159061227 0.0697024869415924 0.0771180716501572
7.02090920439663 0.0697024869415924 0.0771180716501572
7.02090920439663 0.0697024869415924 0.0771180716501572
7.44974340424367 1.46922603544716 0.0771180716501572
8.44434111687998 3.10283872571538 0.0771180716501572
8.22829586089552 3.08953039096067 0.0771180716501572
7.89625500120387 1.38220691017222 0.0771180716501572
8.10463837708112 1.38220691017222 0.0771180716501572
6.58559758795864 1.38220691017222 0.0771180716501572
5.27540635887683 2.21499890930081 1.81240970915751
5.56824723493396 3.73491451994519 1.6375009316984
4.47889640183869 4.23331922284048 1.88320362874507
5.27135498473501 3.60646703678444 1.88320362874507
5.27707107806959 3.61943440803813 1.18351455985396
5.27707107806959 6.17849498108977 1.18351455985396
4.64216454991006 7.64617724170958 1.18351455985396
3.56549549108492 4.34103119688101 0.409703514723133
2.24707786773074 3.9693104612395 0.409703514723133
2.20130671899742 1.51943371440066 0.409703514723133
2.20130671899742 1.30856825894116 1.16845495277456
3.51867676849109 0.196015061732217 1.16845495277456
2.01095209477227 0.13883035911912 1.03318066362331
2.01095209477227 0.034635578469519 1.03318066362331
0.738438689781907 0.034635578469519 0.726188820756375
0.738438689781907 0.034635578469519 0.726188820756375
1.12939402772853 0.254960048145133 0.726188820756375
1.12939402772853 1.42350266701391 0.0864199196419502
1.12939402772853 1.51745865174911 1.05184877755902
0.0744859190115743 1.51745865174911 0.228611270023558
0.762145794618443 0.855516295960887 0.515093529582571
0.762145794618443 2.66394530943664 1.82850073577435
0.762145794618443 1.77726178650653 4.5042607557054
0.762145794618443 2.59014407512919 5.49120314539454
0.135229183466476 2.92750695372804 6.61067252581848
0.135229183466476 2.92750695372804 4.45210306063296
0.379208306222293 3.79390139149784 4.7908617904845
0.379208306222293 1.44446285285106 3.82519281095216
0.379208306222293 1.44446285285106 1.40210374447676
0.379208306222293 1.44446285285106 1.40210374447676
0.793556209170406 1.44446285285106 1.64914846932613
1.9366782972802 0.0945994357227353 1.00837409334272
1.99500249176577 0.303751702581003 1.00837409334272
1.15404725029505 0.303751702581003 1.00837409334272
1.37103345542543 0.303751702581003 1.00837409334272
0.169071015289918 0.303751702581003 1.00837409334272
0.169071015289918 0.303751702581003 1.00837409334272
0.169071015289918 0.303751702581003 0.851997574659818
0.200811895210549 0.303751702581003 3.90834102317024
0.200811895210549 0.303751702581003 0.90319357384963
0.200811895210549 1.09465751834452 1.5221899680214
0.200811895210549 1.55032724392199 2.45876994184579
1.62437045464627 0.978505104396831 4.08530464823795
2.6024378398493 0.410806308161228 3.55192522484231
0.630037691678175 0.410806308161228 3.55192522484231
0.338066002437303 0.410806308161228 3.15840154455075
0.338066002437303 0.410806308161228 2.07327387208624
0.338066002437303 0.410806308161228 2.07327387208624
2.19133385873632 0.410806308161228 2.14994123636896
1.13687016502849 1.0959844967283 0.596636783997199
1.80684906873025 1.0959844967283 0.796572452022897
1.86085305236645 2.14787207572297 2.19810555445618
1.01802256120012 2.04822954510026 1.26088192286366
1.05987851623726 1.21468952886808 1.26088192286366
1.05987851623726 1.21468952886808 0.601285561558925
1.13353224585262 1.21468952886808 0.674273713668022
2.0093585377879 3.25671317306234 0.674273713668022
2.04988748301777 3.25671317306234 0.674273713668022
0.417695700216499 3.25671317306234 0.674273713668022
3.05352124887954 2.6188589987123 0.674273713668022
2.00701970819083 3.30366803376244 0.674273713668022
2.17511144503469 2.40765822179541 0.580944879139235
4.04764776516811 2.40765822179541 0.178558227944217
4.02554729451546 0.0775964110966112 0.46965608352566
3.90787440306651 1.30615654026706 0.46965608352566
2.10869018257659 1.41731683515974 0.46965608352566
0.398510388539003 1.41731683515974 1.61182822801908
0.398510388539003 4.1559125481531 1.61182822801908
0.398510388539003 2.22931355582174 1.07146030409457
0.398510388539003 2.20266552694561 1.3653302647539
0.398510388539003 1.02132283479395 0.782379546804957
0.380982287630697 1.02132283479395 0.782379546804957
0.380982287630697 1.19552576468512 0.0888165632776109
0.380982287630697 0.416111957130295 0.0888165632776109
0.380982287630697 0.574207537606441 0.0888165632776109
0.380982287630697 0.574207537606441 0.987005335208569
2.3026818029114 1.42081638136052 0.987005335208569
1.8779236900496 2.06411171661571 0.987005335208569
2.48191819787111 2.51611570818621 0.987005335208569
0.348097492159359 0.958446571327546 2.6162960658187
0.636144567391426 0.558770942134204 2.95360208160614
2.51096181739037 2.02237624065836 2.00150719465303
1.84704224439218 2.02237624065836 1.65724268560554
2.08891483430057 2.35561515419508 0.340282985880909
3.21338740385661 0.341380914662286 0.340282985880909
3.21338740385661 1.10574796053354 0.340282985880909
4.62026314121794 0.404842492705747 0.340282985880909
5.57083484503099 0.404842492705747 0.340282985880909
3.91710017346199 0.404842492705747 0.340282985880909
2.41436488100707 0.404842492705747 0.340282985880909
2.41725595651868 0.419884832164137 0.340282985880909
1.05953731962969 1.33820198085464 0.340282985880909
0.495777307611838 1.33820198085464 0.340282985880909
0.495777307611838 0.654958645450354 0.340282985880909
0.847535578503134 0.0815086608081015 0.340282985880909
0.738225470706091 0.0815086608081015 0.340282985880909
0.738225470706091 0.0815086608081015 0.340282985880909
0.436128889390832 0.0815086608081015 0.340282985880909
0.753414172164304 0.0815086608081015 1.93553739068483
0.753414172164304 0.635658209470028 1.80212473786144
0.753414172164304 0.635658209470028 1.64877423023786
0.375833084909772 0.635658209470028 1.88335006597128
0.26716463839399 0.976492070755724 0.971003693780802
0.26716463839399 4.34781722856115 0.971003693780802
0.26716463839399 4.11132971719548 0.470588044943229
0.26716463839399 4.11132971719548 0.470588044943229
0.26716463839399 4.11132971719548 0.470588044943229
2.12830605006507 5.56746351803316 0.0412747266023634
2.12830605006507 6.45361063767447 0.309036378361208
1.45238520220163 6.71423888751359 0.309036378361208
0.871570411976231 6.09686889383635 0.695620642862681
0.188182409172272 6.09686889383635 0.414821110336636
0.188182409172272 5.63971398045361 0.314067139013579
0.188182409172272 6.07614349219196 2.45452250099507
0.188182409172272 5.81705008798528 1.83444845895785
0.188182409172272 5.22977054809872 1.83444845895785
0.188182409172272 2.93935615609325 0.25814796618425
0.188182409172272 1.94922560218959 0.0477977847558252
0.188182409172272 5.18323953492732 0.0505594689086358
0.169817710950056 4.31890708260483 0.0505594689086358
0.169817710950056 2.37344889698921 0.0505594689086358
0.169817710950056 2.37344889698921 0.768253653561179
0.169817710950056 3.68754815100776 0.768253653561179
0.521992794983412 4.91077239420336 0.768253653561179
0.521992794983412 4.8193398926354 0.768253653561179
1.28305598617889 5.16674343437144 0.768253653561179
1.28305598617889 6.03647452479476 0.768253653561179
2.01450480925981 7.33379376608049 0.328569551265033
0.633541567463393 7.63098863562036 0.328569551265033
0.417321045487404 7.83847867650355 1.67507476394615
0.481129698065842 7.86820969879783 1.93174623109558
0.481129698065842 8.48679452806084 1.57072575161049
0.763250142869342 8.16295528999145 0.183614201077427
0.763250142869342 9.81768747175574 0.183614201077427
2.73398379504361 8.39806429959929 0.183614201077427
3.76787675607729 7.74848091397597 1.10953354690258
2.77192115242454 9.03655792466093 2.16068557529974
2.77192115242454 9.22283711779941 4.16687462779131
1.20528993447789 6.53684832947109 4.62256917227464
0.819680112828176 6.85733722940654 5.34057992882614
0.819680112828176 4.63116327938227 3.66027501939218
0.819680112828176 4.63116327938227 3.10104258511271
0.819680112828176 5.62878662993337 2.58414821930519
0.819680112828176 4.20068725297602 4.49712955995425
0.819680112828176 2.61849284470575 4.9546757659803
0.824215907042502 2.61849284470575 3.77732469220697
0.490513454099115 2.61849284470575 4.24552514960174
0.490513454099115 3.73246212747633 3.20263938149333
0.788849815879434 3.44078997607441 4.04909276618526
0.0224585557597463 1.46784039995651 3.2397760508106
0.0224585557597463 1.71322693921519 2.43469968631385
0.0224585557597463 2.62453239948458 3.33485097916331
0.0224585557597463 0.107995017827539 2.22591083634006
1.96147886158863 0.107995017827539 3.95423531572454
2.71081567472116 0.107995017827539 3.95423531572454
0.535839518742846 0.107995017827539 4.4997725239054
0.392435053111687 0.443642664228468 3.67577056355998
0.392435053111687 2.43188654930908 4.49471567589378
0.392435053111687 4.48734049375932 2.54978645710921
0.392435053111687 4.50422835895492 1.16133774977005
0.392435053111687 3.46524997872274 2.78221064992849
0.392435053111687 3.42126884267496 4.69494203936294
1.88125038418424 2.56457177076603 3.73439379964148
1.88125038418424 2.56457177076603 3.73439379964148
2.91910194624831 1.49490515261633 5.04352436034642
4.38662056082285 2.78572752894021 3.53914718235619
5.41457026417069 0.103082651699544 3.53914718235619
6.78473253956735 0.103082651699544 1.13299407246188
8.24985659041246 0.103082651699544 1.23687068684235
7.655964511024 0.103082651699544 0.609137263463626
7.04567092414226 0.582612810041323 0.609137263463626
7.01869337133887 0.582612810041323 0.609137263463626
5.71654861651958 0.582612810041323 0.902367832924486
5.12160988019574 1.18634791166091 0.902367832924486
5.02286295202682 1.18634791166091 0.902367832924486
4.36610174674315 0.0554530202018695 1.29784258121464
4.36610174674315 0.283724299994331 0.497356518867288
3.48742203620338 0.283724299994331 0.497356518867288
3.48742203620338 0.00551786527699577 0.497356518867288
3.48742203620338 0.00551786527699577 0.497356518867288
1.6392182869352 0.00551786527699577 0.497356518867288
0.900566927296094 0.00551786527699577 1.47354868261556
0.900566927296094 0.00551786527699577 3.24272193803324
1.45753039657302 0.00551786527699577 3.24272193803324
1.45753039657302 0.00551786527699577 2.95173915914201
3.29277786520286 0.368175273875036 2.32622864956137
3.19031110676708 0.860732474415749 2.92547092135155
3.56013367535686 0.860732474415749 2.82050702834848
3.56013367535686 0.838189429420582 2.97484774894702
2.82372800185688 1.02840277218568 2.44714285021672
4.43982036944664 0.739295833073368 5.09321611280607
6.40629597892631 0.739295833073368 6.42174119626297
6.11393312468955 2.14718268401906 6.3585976070474
7.92702120422837 3.49004150245075 3.15222472803873
8.10103041958194 3.7646582312329 3.29484791396311
6.33078355286325 1.52039941512802 2.08821425859375
5.71297891395384 1.99519258023594 2.85101526181469
2.81441615653051 4.30427302487381 2.85101526181469
2.77008844148263 3.92127419880493 3.01450289376721
2.7567261451755 2.07756207327761 3.40799015743988
1.92307452252749 0.584501686608574 2.69716588020195
1.54071849596943 0.584501686608574 2.30047438138948
1.54071849596943 2.4346026300656 1.96220859254029
1.54071849596943 1.41358346897142 0.659515511735445
1.29029868306324 1.41358346897142 0.659515511735445
0.0993541349106715 1.41358346897142 0.659515511735445
2.2589924065828 1.41358346897142 0.21680998754359
1.17437663401062 1.21728468435108 0.21680998754359
3.75585673843239 1.15129684601139 0.21680998754359
4.68129191373875 0.773609739418006 0.21680998754359
7.0429904040833 0.788650662204317 0.21680998754359
7.83106025661598 1.57067478554529 0.160627938955771
8.02181586761744 1.33263564289464 0.160627938955771
9.28891078191535 0.066980468299255 0.160627938955771
9.24311647605522 0.165450156053189 0.65501231675953
10.1494382795945 0.86355763142361 0.52229210035051
7.32527932987193 0.86355763142361 0.52229210035051
8.10142527471635 1.44089194121912 0.356137025876261
7.86107822973644 0.502301579294625 0.356137025876261
7.73596198415273 0.502301579294625 0.634699888064453
6.79162309848857 0.502301579294625 0.634699888064453
7.40317852755811 0.502301579294625 0.634699888064453
5.50820235848244 0.342421445601238 0.634699888064453
6.21569584464616 1.1691487786904 0.529645264148752
6.0731371044915 1.25020891859399 0.526517506617376
5.29765008593749 0.0108994831686 0.933254358249913
5.06412481787787 0.0247770609068737 1.05070501081016
2.47369938933066 0.0247770609068737 2.74933905971718
3.0608593531368 0.0247770609068737 3.72677758687008
0.63809949871776 1.76121856949831 2.38630896800546
0.63809949871776 2.63209142197631 2.38630896800546
0.63809949871776 2.05396032188091 2.21557177898461
0.675544384491893 0.922383561432305 2.65484735724955
0.568533655297268 0.27353612106121 2.65484735724955
0.568533655297268 0.27353612106121 3.2508680628946
1.07608658420879 0.27353612106121 4.88780869654125
1.07608658420879 0.27353612106121 5.26665800742805
3.8975392144582 1.63916409163963 6.12725881559756
3.4002814164369 2.81929232135976 3.48158021798512
3.39459381875992 1.91495408776483 2.97743017863627
1.45218415889795 1.91495408776483 1.82100962865909
1.71455922624874 1.91495408776483 2.40133800609908
1.71455922624874 3.05798640822608 2.13146914465315
2.92176855589607 1.63114723321806 0.866758502630038
2.62199156462699 2.12025517230438 1.12782701603468
2.62199156462699 0.627951949289782 1.12782701603468
1.7273326467803 0.89768853662174 1.12782701603468
1.7273326467803 0.89768853662174 1.12782701603468
2.47613002673453 1.26718411914975 1.94244363663674
2.01268988438287 1.10070927383661 2.77526127078785
2.96654332914995 1.10070927383661 3.58740076363177
2.99611178765822 0.842258910738901 6.04563369628753
3.10232419240155 0.842258910738901 4.69355273486736
3.10232419240155 0.32030327097829 5.30988300553227
1.67583604429161 0.32030327097829 6.77004401092706
1.22000340914298 0.164622793959502 7.90298507536605
1.24339387187184 0.601237535428341 5.14788739764214
1.24339387187184 0.601237535428341 4.69884085236021
2.06587854117529 0.601237535428341 4.69884085236021
2.51137277233313 1.06717962693946 4.27914563056459
3.17317888367769 1.06717962693946 4.87481909422401
3.21288834624361 1.06717962693946 6.29603877065447
2.85971750510612 0.901075108827293 3.47605236208182
2.85971750510612 0.901075108827293 3.47605236208182
3.01985679995038 0.901075108827293 4.75462649288264
3.25528743466275 0.901075108827293 4.34058017556787
4.05373518669228 0.555144324150777 2.68295748250325
3.76652893617342 0.555144324150777 2.94673852584344
3.76652893617342 1.35616616087708 1.08696298495399
3.05817573561163 0.443186164059006 0.107990344511608
3.1814198039973 0.382219936688498 0.107990344511608
3.50419410851105 1.5153464577314 0.0805148096910491
4.67588347873477 0.29926345529385 0.0805148096910491
5.40495655515737 0.29926345529385 0.833044427897321
4.46110798926481 0.693233043862073 0.833044427897321
4.46110798926481 0.693233043862073 0.833044427897321
6.23991004179866 0.693233043862073 0.833044427897321
9.44304816078268 1.66467176690362 0.833044427897321
9.50723848808514 1.66467176690362 0.833044427897321
12.3255708204607 3.41404324345668 0.702800905179415
15.1108207623321 3.25644896705523 0.264676852668037
17.3492851364604 3.25644896705523 0.264676852668037
17.6607316509568 4.02829135369443 0.264676852668037
16.0095820545845 4.92278439456728 0.264676852668037
16.2867823573074 5.12684367970494 0.264676852668037
17.9293556030053 3.66893246412208 0.264676852668037
17.9293556030053 1.25820347894166 0.264676852668037
17.7302176522714 3.37438063962542 0.264676852668037
17.7302176522714 3.5006797591806 0.0344881909042705
17.9290390624268 2.070343158142 0.0344881909042705
18.4183953816395 0.134598130794406 0.0344881909042705
19.3143193586505 0.134598130794406 0.0344881909042705
18.152044310348 0.134598130794406 0.0344881909042705
17.9975715412929 0.134598130794406 0.0344881909042705
16.7437299220593 0.134598130794406 0.0344881909042705
18.2951741191232 0.134598130794406 0.0344881909042705
19.4481483951264 0.277230206151563 0.0344881909042705
19.9974840173461 0.277230206151563 0.0344881909042705
17.3531991024134 0.277230206151563 0.0344881909042705
16.4479256136602 0.277230206151563 0.0344881909042705
15.9763010024636 0.277230206151563 0.0344881909042705
17.4707479812365 0.8156282273287 0.0344881909042705
18.6132938346211 2.41541378138034 0.0344881909042705
19.7471664106541 1.01198874316039 0.0344881909042705
19.495898467834 0.383779560334328 0.0344881909042705
18.3791130527844 0.383779560334328 0.0344881909042705
17.1891855949141 0.383779560334328 0.0344881909042705
15.9068649252043 0.0197600863800038 0.0344881909042705
16.7521076938019 0.740257538956316 0.0344881909042705
18.3514674715792 0.740257538956316 0.0344881909042705
16.8348379772114 0.740257538956316 0.0344881909042705
18.7004999912786 0.623122941218619 0.532450157301805
20.1076150296258 0.623122941218619 0.532450157301805
17.3696176803815 0.129088038175006 0.532450157301805
18.2657635673609 0.129088038175006 0.532450157301805
19.7256002451235 0.129088038175006 0.0144936847163069
20.1705817728622 0.129088038175006 0.0144936847163069
19.4633701052477 0.129088038175006 0.0144936847163069
19.9507278884773 0.129088038175006 0.0144936847163069
19.3126331690269 0.325401303879389 1.81482489655184
18.3820227061638 0.325401303879389 0.603447977203679
18.2081757805272 0.630851183026216 1.28445042189214
17.3505463531304 0.045223683843344 1.40756353958006
17.6295112989817 0.045223683843344 0.321375908887594
18.7432539015909 0.045223683843344 2.10865424909398
15.6315827011955 0.045223683843344 2.10865424909398
14.9437853128746 0.381678020516544 2.86471498360463
16.2516669705625 0.695858486223037 2.86471498360463
16.6143488554235 4.12801747562338 2.07318180179602
14.152645963126 5.12375927181017 1.95779308182136
15.102382091854 6.3447120904324 3.84357165564741
14.3959106842791 7.58698082177713 1.44319433672908
14.2715650010533 8.07902089275592 0.0339425891260607
15.1360320374727 6.05181544095369 0.0339425891260607
15.1220438848134 3.59682756181786 0.550354424600348
13.9324793362654 2.92276411987659 0.550354424600348
13.785271377075 1.66935999316807 1.71214677071014
12.7245754019563 0.624925171857919 1.25060679266187
9.64031930972281 0.624925171857919 1.58931656323959
10.4110627023537 2.57058552415116 3.43495180368937
11.4058443288532 2.80750478497727 3.44114005595975
12.8322763093883 3.70471084749332 1.01209513213573
12.7484480358803 5.32072586121359 1.43933551996123
12.1815017595273 5.47154059388579 1.43933551996123
13.2603525429994 7.21660963381296 2.00021495211137
12.9379546309791 6.5926384557039 1.09975621017492
13.2611893129078 8.10816236682563 1.23051852924676
15.3432362074067 7.22045517525708 0.493035931188744
18.2081039105306 5.53533647485929 0.493035931188744
19.1414179607989 5.46171031946895 0.493035931188744
19.1511568802233 6.98969889421086 0.964802835601667
19.1511568802233 6.34977771208015 0.416970086912992
19.6444415531067 4.72240741644093 0.416970086912992
19.9053471610745 3.23058917264445 0.428082858486909
19.6202964061764 7.04163887498147 0.428082858486909
20.5576689082441 5.3625557815712 0.428082858486909
20.505424668809 5.97589645410228 2.27689620639391
21.2687904322602 3.15507052731586 2.27689620639391
22.0548153142739 1.23490778661907 2.88932698800595
20.3857977808204 1.39779019463773 3.67718374858384
20.3857977808204 1.39779019463773 4.7988381196411
20.8991881913252 1.39779019463773 6.05140478143116
21.0770053907681 1.33581263968044 6.27518988468447
19.496535572983 1.13905334599096 8.48466749433147
19.496535572983 0.016476520719805 5.13969506727875
22.2596883292654 0.016476520719805 2.61582145888843
20.4649844019087 0.016476520719805 2.61582145888843
20.1963896391415 0.016476520719805 1.86527697772974
22.206091319419 0.016476520719805 1.60092771693203
22.0907024709185 0.840093025461493 1.60092771693203
22.3091529824956 0.840093025461493 1.04937748275819
22.8486516419537 0.840093025461493 2.44463307891888
24.8725701865704 0.464530207634361 2.81197162604371
23.1888313766895 0.464530207634361 4.58001888875667
21.8615624355362 0.426588775044427 4.58777437805974
21.2685569378572 0.426588775044427 4.80877591309614
20.2513706094045 0.426588775044427 3.90007279712399
21.2820289752491 0.536264824101896 2.80036449871667
19.7997029092809 0.536264824101896 3.04707904113878
20.5460976073212 0.00466876985646814 1.51176791832517
21.1188119828789 0.0667855848816762 3.68297389649403
20.5739347160466 0.0667855848816762 3.39183770787766
18.652994618451 0.00612275589773546 5.76336995514455
17.49626914773 0.00612275589773546 6.44620995005084
18.8912280662277 0.00612275589773546 8.872168252818
18.2597190209327 0.00612275589773546 7.02709186440934
19.1649593649798 0.00612275589773546 6.00676727275711
17.7789441649098 0.00612275589773546 5.65205266985332
21.207828453766 0.00612275589773546 4.70757482108065
20.5543644801954 0.00612275589773546 4.65025588569865
20.5543644801954 0.00612275589773546 1.58922457015998
20.4376874208084 0.00612275589773546 0.916020915020165
21.4897902470454 0.00612275589773546 0.165855048584445
19.991954489398 0.00612275589773546 0.165855048584445
17.1051854535528 0.00612275589773546 0.165855048584445
14.8373239278006 0.00612275589773546 0.165855048584445
16.8991550198736 0.00612275589773546 3.1415569495
17.4992695857802 0.00612275589773546 1.11666717980007
15.7220548764613 0.00612275589773546 1.2059667676202
16.5107799115639 0.00612275589773546 3.04022741817582
16.1636455195383 0.00612275589773546 4.51012244667476
16.1249251585268 0.00612275589773546 6.39213147619256
14.615480194682 0.00612275589773546 6.0262533780842
17.0983505511124 0.308466130275236 6.08861615166127
16.0023881192905 0.104910590049259 7.1658546695198
14.738151288963 0.0274128770579346 8.95994330744907
13.9154533888223 0.0274128770579346 11.8481295858188
13.050884579606 0.360519036873203 12.1153612409356
13.5256740581682 0.360519036873203 12.0503812716761
16.2241134223804 0.360519036873203 12.0074015341733
15.9189860662928 0.360519036873203 13.3339587001237
18.4031355270785 0.360519036873203 11.8275081080357
19.8003189098343 2.32960313016734 10.5446495208561
19.5085957224436 3.23159888194254 13.1583101279329
17.7892996210831 3.11416552164204 13.2625024090833
14.7987729998665 2.46213311714486 13.5529347178908
14.1884044629013 1.9105104763533 13.5941111868545
17.5216313179793 1.95787978930475 12.3572825769999
17.046645673958 1.24605781235773 11.5734195333245
17.5070958191278 1.24605781235773 11.5497135501754
15.3625014387773 1.24605781235773 12.5737506438971
14.0581066732061 0.440157749299317 13.4335338121997
13.6323818647829 0.440157749299317 15.4310023804327
14.7406907019143 0.649463780104317 16.1074956714917
11.8716955736847 0.649463780104317 17.8921624217034
14.2987275601128 0.649463780104317 17.0244252209826
11.6230934326854 0.650320664105037 17.3972151882594
12.8788379128742 0.0738379300085794 16.8693481395085
13.3451164395817 0.0738379300085794 16.1865435435521
13.0390137071272 0.103543111228633 15.6049202937558
10.1554066157236 0.103543111228633 16.0951080114251
10.1838925310379 0.103543111228633 14.7991769727495
8.01002383880623 1.09767604441061 18.2011459419554
5.79166682844844 1.48673448493779 17.7156350272819
6.2829836484418 0.799759931515392 18.5447778617286
7.77022264912318 0.799759931515392 17.7072261312906
9.55415964192622 0.799759931515392 16.4014071626557
9.53541065932376 0.544056531093042 16.413984083219
9.39974657100049 0.544056531093042 17.3327969019147
10.0514852260525 0.544056531093042 17.2435471631871
10.7271125071604 0.293561834177225 17.5628533425998
10.8561646411606 0.758245970876661 17.1787008567606
10.3460490234935 0.758245970876661 16.3917285549475
6.80592015966076 0.758245970876661 14.9155408425388
5.20400656525852 0.85307933490353 11.6434884400738
5.91754828310719 2.7607154350291 13.3271610491218
6.87968856241002 2.07683509100798 11.5994537213394
5.62722399687105 1.62042945600651 10.7428890041492
4.56615649631646 3.41921670488014 11.6797388624142
4.56615649631646 0.152470334901677 12.466997374231
3.99029076366557 0.152470334901677 11.3207796823524
2.59204861541232 2.89102247455633 6.64441429659967
1.43193033743483 2.23575816912702 5.39019663437058
1.15173844082673 3.95033155244579 6.54459589833409
0.629439627037112 2.95323542006767 6.56549297468174
0.629439627037112 4.09843147796122 7.69115084015082
2.10636472019701 3.46666287545929 8.43322044939335
2.10636472019701 2.25609424509179 10.3629257644478
1.91305969479124 2.4727642131326 8.90616834701192
2.29151481722529 1.8134306813316 10.069211069942
2.93158649272191 1.13452742518693 9.74661074610152
2.93158649272191 1.13452742518693 9.47431808633203
3.3993080839978 1.59043561834117 9.39029188509217
3.3993080839978 1.74301133394418 9.39029188509217
3.23364421027562 1.74301133394418 12.2679151222876
3.80639129158837 2.97122940695767 12.2679151222876
4.09425878780736 2.13655609009351 10.5927150116638
5.09857867595523 2.13655609009351 11.6660438787151
5.44134286165976 1.01057497767466 10.8918492089629
3.97733386108273 1.01057497767466 10.8751642726246
3.97733386108273 1.9631820564744 10.7556710213148
4.2967688324713 2.08243168944326 10.7672451500121
4.36399948976944 1.84610342767192 10.6469123389186
4.40951452501771 0.259698183313024 11.3369452370283
4.51080174771657 0.259698183313024 9.87969678393696
3.0038948135569 0.259698183313024 10.23370876417
3.0038948135569 0.259698183313024 10.7020204113162
3.76983802899752 0.259698183313024 10.7855494885475
3.58462402853769 0.259698183313024 11.0126344601535
3.46088355593455 1.03399228388326 7.90920497274036
3.46088355593455 1.97860500531187 6.91596007433325
3.06799555100118 3.18191582119274 8.88948146413216
3.63502571151003 1.03618872005106 8.88948146413216
2.8216020371803 1.06833233533686 9.28220862181258
1.80878779459973 1.06833233533686 10.9245268155499
1.80878779459973 1.06833233533686 11.9688199126318
0.035202012421266 1.15760024319434 10.6900352012675
0.035202012421266 0.840794929187322 7.87349071685047
0.035202012421266 0.840794929187322 7.11577373330026
0.035202012421266 0.840794929187322 6.94184977963768
0.035202012421266 0.840794929187322 4.57960595243469
0.035202012421266 0.840794929187322 5.11862524225538
0.035202012421266 0.929267117673269 6.64012820386471
0.00360911377179363 2.79113283796351 4.23826029123061
0.00360911377179363 2.79113283796351 5.75200847943078
0.00360911377179363 3.35059539447494 6.54853586870964
0.00360911377179363 2.45816637605098 5.88278369654853
0.399651006509762 0.584094201079032 8.24177724725644
0.399651006509762 1.18061525707739 8.61187832651337
1.36107734104144 1.18061525707739 8.54903489729123
0.0373240487947177 1.18061525707739 8.94331770350619
0.0373240487947177 1.50815591240505 8.94331770350619
0.0373240487947177 1.71462350986399 9.38137214027324
0.0373240487947177 2.9286069037318 8.71919661163991
0.0373240487947177 1.90374619526297 7.71939550157147
0.0373240487947177 1.85841278863831 5.41279295358564
0.0373240487947177 1.85841278863831 5.76676468196262
0.0373240487947177 2.9278393971354 5.31621580053932
0.0373240487947177 2.9278393971354 3.69521838210664
0.0373240487947177 3.59221305502144 1.41538343057178
0.0373240487947177 2.89264517023963 1.71090303966888
0.0373240487947177 2.89264517023963 3.24244220583899
0.0373240487947177 1.7005227631549 1.50382122422198
0.0373240487947177 1.18843480084467 1.26535462871207
0.0373240487947177 0.168630217050578 1.66403426694398
0.0373240487947177 0.159403726079756 2.86953908769621
0.0373240487947177 0.540645730089176 2.86953908769621
0.0373240487947177 0.540645730089176 2.86953908769621
0.0373240487947177 0.422662338071543 2.81235096248201
0.0373240487947177 0.422662338071543 3.88137456093833
0.0373240487947177 1.89818830625599 3.41269296451364
0.0373240487947177 0.999158743782277 3.51528327959324
0.0373240487947177 0.999158743782277 2.43175420733569
0.0373240487947177 1.35102509119261 1.53496268909139
0.515644084258642 1.35102509119261 2.29520081639041
0.515644084258642 1.35102509119261 2.29520081639041
1.21537551463789 1.73655316307636 1.21072797873732
1.21537551463789 1.73655316307636 1.21072797873732
1.21537551463789 2.50759073987905 1.85482630976728
1.21537551463789 4.4631709655322 1.6769152119607
2.03522708635751 4.78589823482054 3.62681235779886
2.31580334621593 4.83113344428796 3.33065731244892
1.70191392669112 4.97388418483452 3.00809930122418
3.63129343341258 3.17645709679094 1.60477553596087
2.15520819625819 3.17645709679094 1.60477553596087
1.24156269467651 1.59765339780703 3.62130461262319
1.24156269467651 1.59765339780703 4.26640773260529
1.38958817336801 1.40543115916107 4.26640773260529
3.3743253763047 1.40543115916107 4.74642284850505
3.12816045864546 0.463083672703926 6.65328830192267
3.51437852903527 0.463083672703926 6.52973598122235
3.75554622629417 0.463083672703926 6.39514082876836
5.09944969434617 1.17598004884943 6.39514082876836
3.28380565678963 0.846878998786946 7.7474011786043
3.1262562677003 0.846878998786946 7.52630571403975
4.63334926391347 0.846878998786946 7.52630571403975
2.74488256809138 0.263114592161528 10.2045532434324
1.78983403227023 0.263114592161528 9.0968456282918
1.78983403227023 0.263114592161528 8.95738735083105
1.78983403227023 0.491719720756828 8.95738735083105
1.06194921458453 0.491719720756828 7.98342244948212
0.715335362420498 0.491719720756828 6.59965332943822
0.25192463739284 0.491719720756828 7.44153211640267
0.25192463739284 0.0780884035971546 7.54569391812696
0.25192463739284 0.0780884035971546 8.58060568817051
0.25192463739284 0.0780884035971546 7.18740233341533
0.994680662614421 0.0780884035971546 5.30331372142688
0.994680662614421 0.0780884035971546 5.92198859780736
0.907984731836821 0.0780884035971546 6.86385201419134
1.43770581677564 0.0780884035971546 7.96215764989998
1.43770581677564 0.0780884035971546 5.38713049078751
0.110780305882316 0.0780884035971546 5.50487617473228
0.512095026156392 0.0780884035971546 4.32861743245371
0.512095026156392 1.26453984262638 2.70616018067337
0.320998905398155 1.26453984262638 2.70616018067337
0.341473479995758 1.48987746895339 2.73678225129789
0.341473479995758 1.48987746895339 1.71117763374137
0.139062646424096 1.33071648534753 0.416565725961644
0.139062646424096 1.67694745401925 0.416565725961644
0.139062646424096 1.67694745401925 0.227632136474063
0.139062646424096 1.67694745401925 1.38296008644948
0.139062646424096 2.13317528729955 2.49758605522905
0.139062646424096 1.2109471599718 2.42306260833096
0.139062646424096 3.17679168080755 2.62826854351474
0.139062646424096 1.88635705787726 1.77292301294431
0.139062646424096 2.12682869541394 1.77292301294431
0.316481682545005 2.7618330241456 0.757657620232624
3.3131617293829 3.04794410756424 0.757657620232624
3.3131617293829 4.03640679307667 0.757657620232624
1.9388633400498 3.6924816282954 0.757657620232624
1.9388633400498 3.66544141521227 0.692591606880538
2.43834547368519 2.34226533867492 0.492947537083653
2.98299330640667 0.840980480849982 0.492947537083653
2.98299330640667 0.840980480849982 0.492947537083653
2.98299330640667 1.50483497461899 0.492947537083653
2.98299330640667 3.64166997232447 0.492947537083653
5.26010959845939 4.03141323203427 3.44406140292078
4.91019510102919 3.10932912935203 2.21632622200541
4.95491506215171 2.64929536875432 2.21632622200541
5.44588815799035 2.64929536875432 2.16828116335628
4.04207349131056 3.22662162308527 2.16828116335628
1.4077830695774 0.748866926939853 0.219676057331613
1.4077830695774 0.748866926939853 1.69702315036151
1.4077830695774 0.599626208819014 1.69702315036151
1.4077830695774 0.688416753065785 1.69702315036151
1.48457186984756 0.688416753065785 1.80430615656304
1.48457186984756 0.688416753065785 3.91626626962509
2.85767085772652 0.688416753065785 3.66122331599462
4.18436524823654 0.0301694208291237 3.54996067853719
3.83310760046897 0.0301694208291237 3.54996067853719
3.76038790102753 0.0301694208291237 2.81546979757819
3.11773624367708 0.0301694208291237 1.2873045559979
4.96810305184854 0.0301694208291237 2.37194435310788
5.03985396799508 0.0301694208291237 2.86024487717927
6.3353382898615 0.930052026512056 3.79819390018122
5.18297092784942 0.930052026512056 5.77997604044284
4.75651875726327 1.22302489590422 5.78398377294749
6.62516815702016 1.81556022825565 4.91460368409571
7.42990984026977 1.81556022825565 4.97468262538823
7.46880250426143 0.481797864187314 5.8455034194977
8.58683187695189 0.468141441168963 5.18857700502645
6.93504805357481 0.468141441168963 5.49447506119631
7.44787434238474 0.468141441168963 7.3423510257783
5.57505289074979 0.468141441168963 7.394709814058
5.01085883610166 0.468141441168963 7.620144199867
5.82568166955454 0.468141441168963 9.25886327705298
8.15353011830604 1.77073625215011 9.50136768090778
8.10139951194242 1.14544203991589 8.69829470636842
7.17871169448164 1.14544203991589 9.83184147474458
6.98963489772113 3.04329434296619 10.1641210392554
8.32865514849975 3.98907109620533 6.39226821217649
9.31173700988442 6.19971534303778 5.6844493764089
9.57756114642957 4.36666774969061 3.54778279036763
9.44273634462537 4.36997516324073 2.33076338468478
8.00891372348608 3.88922008894539 3.71749198989394
9.00809381087608 3.88922008894539 4.74847355859144
7.28703723663984 2.47618613007831 7.18939882797508
5.18655163646508 2.58719861713373 6.34115523331202
5.53544111839488 2.23797368203831 5.01048385338493
4.91153446191306 3.26849136737805 5.01048385338493
4.53139980793925 2.60887671419473 7.56655396517648
3.01048916923403 2.24897065160109 6.0664229347131
3.12612026832598 2.24897065160109 3.18265798699217
3.54506168167682 3.47395957138618 2.45724689358913
4.37774328924409 5.18135902770284 0.957187288205581
4.7717637419266 4.77301663961068 0.957187288205581
6.09221281248315 3.97248555687373 0.957187288205581
8.05492746548899 4.37622633806662 1.6446546077222
6.97358570614414 4.28371228007499 1.45425941930824
5.48893803293823 4.28371228007499 0.375258645579786
4.60430699281754 3.89199690351547 0.573970655083838
4.60430699281754 4.16614096446293 0.843250798937424
4.60430699281754 1.03916890315955 2.46360219608058
4.60430699281754 1.03916890315955 0.692645177001278
5.85217329658491 1.03916890315955 0.692645177001278
5.85217329658491 1.31176431988681 2.17108840094246
5.42632932478976 1.31176431988681 0.44259398311517
5.47662857224713 0.887991473564167 0.44259398311517
5.88842432129997 1.82265909239047 0.44259398311517
5.82719061037391 1.2072557504641 0.44259398311517
5.82719061037391 2.29278046518866 2.82310648489683
7.23107354749967 3.30006172575226 2.92363191646391
6.1716760473845 2.38148192359287 1.54646315752769
8.11041663231506 4.13943601481819 0.434122984184638
8.20876328749076 3.82743364893205 0.434122984184638
8.95254594591504 4.36566945467843 1.51574402148395
7.70510822148668 3.91098829477139 1.51574402148395
7.53156450067537 3.91098829477139 1.51574402148395
7.53156450067537 0.7914513217731 1.51574402148395
8.19214786795624 1.15782371116013 2.3343105061177
9.57667653883754 0.932050173814242 0.233082218576382
9.44726368953938 0.932050173814242 0.475503501839701
9.32199090489082 0.932050173814242 2.25851666185307
9.06388981618867 0.932050173814242 1.25424279614119
9.06388981618867 2.24821367762044 0.489978417734991
7.05367689362942 2.24821367762044 3.94432308138627
5.44740453236802 2.90421178597428 2.45737618447056
5.66671957004423 2.90421178597428 1.38136200507779
5.04535249265848 4.18741853478702 1.38136200507779
4.63763317521684 2.24781233037223 1.26548666941457
4.50541493000974 2.31663367731327 1.50658734433119
4.02428004393563 2.30742174741052 1.50658734433119
3.83991951193061 2.30742174741052 1.50658734433119
2.54449738369978 3.97012246435418 1.21536598604843
0.38099482039301 4.57062845060136 1.21536598604843
0.38099482039301 4.61029298505843 1.21536598604843
0.38099482039301 4.61029298505843 1.68108392458858
0.38099482039301 4.61029298505843 1.26929845231646
3.05580646462556 3.80212218607935 1.0577354135595
2.09719227215948 2.31267214445442 0.827165397094354
2.66672953662802 2.72849693438433 0.827165397094354
3.12201863016199 2.72849693438433 0.428404744672694
2.15919020817594 2.95239957346752 0.428404744672694
2.38104988957127 4.17136421382295 0.428404744672694
1.91922089735077 4.17175098237497 1.00906155313407
0.875168983453732 8.09180533333944 1.00906155313407
0.875168983453732 8.10726324956396 0.698986048117445
0.875168983453732 6.03785672454265 0.698986048117445
0.0616317031788662 6.03785672454265 0.698986048117445
1.7741455129776 8.51569677994993 0.971691773533599
1.7741455129776 7.48611485984313 1.91289189789951
1.7741455129776 5.35921002910966 2.00680698611125
1.98837213466604 3.99037810621181 1.73937581563364
0.38036010633643 5.26009847995178 1.73937581563364
0.38036010633643 2.32608921776621 1.73937581563364
0.38036010633643 1.3304178697358 1.73937581563364
0.0527441012110228 1.60167758961283 1.73937581563364
0.0527441012110228 0.0662431636429432 2.82360361023863
0.0527441012110228 2.64329142400799 2.9248193814169
0.0527441012110228 1.84790670537312 1.65492779193832
0.0527441012110228 2.08191240943694 0.907270361576954
0.43395226904494 0.705202789855714 0.907270361576954
2.09989347829887 0.705202789855714 1.71685118084822
3.30552073252528 0.929200700006808 1.71685118084822
0.79037236847932 0.929200700006808 1.68550165978996
1.06484784044346 2.28927669915869 0.968676979829213
1.52275999145733 3.13614920065779 0.968676979829213
3.55016540457921 3.39973424070719 1.16184547167133
4.1547967149083 4.6693943024178 2.69963522631514
4.02968500617669 3.51595318439076 2.3706518438578
4.02968500617669 5.90855982964215 2.6723626874624
3.91661407800051 4.9343005792675 2.4294912732653
5.9979078626218 5.30850585353557 1.56728932534391
6.59778854947053 5.31239260991237 1.56728932534391
5.09669037583803 3.48023139269336 1.56728932534391
5.85314383046836 5.3525345448366 1.56728932534391
5.85314383046836 6.20442806356714 3.62989637141248
4.80185090843907 5.84210039633365 3.18676386150804
5.47748252397511 4.11002585568694 3.92366329540906
4.94344059774854 4.31359414136922 4.03313320958421
3.74454082141474 4.31359414136922 4.91872144975461
4.36331846385382 6.41105767085906 3.31923127541077
4.64927979583373 8.23841561533742 4.33894486056956
3.98443297086155 8.19920163847639 2.29990898703236
4.94071718882034 8.40373612325237 2.92855672271041
5.89179196229847 9.51759906622879 3.23655750922188
8.30424711978507 9.6400111085363 5.0234650792893
8.39612203095981 7.61417976796491 7.3902017670929
10.3771271911698 8.01221543002948 6.74033289363632
12.8697223285905 9.67443503752332 7.59520707200709
12.8636852329322 7.53037255357686 8.17510000783592
14.5967993164448 5.65752191428947 9.05487424514362
14.6596172710391 6.23564978726282 8.14572967993339
14.3871642134758 5.77098427964656 7.96988843272609
14.6269704981636 5.29995621443862 9.83646444995365
12.9505236238319 6.50695518715549 10.450411375653
12.1949649751738 7.00822394599844 10.450411375653
12.1949649751738 4.74199175083891 9.72507023694178
12.2359575455443 5.16012176573034 10.9683355281723
14.3066278817255 3.25203739895084 10.8603870340749
13.9313975148413 3.26810518341456 9.36609668551421
14.5981635351151 4.49663395402853 8.7100301493728
14.9499818272772 6.34626553257326 9.08684481024374
15.0491351007779 3.71985422909188 10.6474258688908
13.6249473099006 3.25396312396929 10.2102526655778
15.7711531133061 3.24421565262488 10.3413659469387
15.274301208205 2.74859838278409 9.36487862098495
15.5553999123134 2.74859838278409 10.4621765062628
17.5852475402066 2.74859838278409 10.4621765062628
14.7350696984446 2.74859838278409 11.7515892982928
16.0652990281282 1.41283692136692 12.4551713830686
13.8159887468827 1.5342869708254 13.1943935941507
12.7075191029033 0.415584492486547 12.5512748250225
14.2977412689118 0.415584492486547 12.3738464956922
13.2828989813179 0.415584492486547 13.686686261695
11.7983545026911 0.082842172804554 13.5748487924579
14.1992765871231 0.082842172804554 15.2677037821981
15.2532090723888 0.082842172804554 15.0551958654237
16.017474201441 0.082842172804554 16.649674160795
14.5961814657938 2.35202759813235 17.2175350553168
13.6679043304618 2.35202759813235 16.9365061156924
13.9911381365224 5.24110672142354 16.2794856077324
11.8290424079793 4.84515124139185 13.0207447845288
9.78391486371936 3.93766249192541 14.041198964146
9.14284228751564 3.13469695216375 14.4349642946343
7.02982124875369 2.37620247362498 13.4137815895363
5.25673759444258 2.37620247362498 14.4425057653212
3.8337786807762 1.85262186327441 16.2615506014428
4.87808555941312 1.57558626339143 18.6441894641595
4.31994489728182 1.17636989429203 18.0644878321555
3.74499891106275 1.17636989429203 16.5496361057602
3.15877503100726 1.17636989429203 18.6433855119824
3.15877503100726 2.82998169028137 19.6236829372038
4.06699887310254 2.82998169028137 19.3111402376361
2.98937601028908 3.38480475293231 17.3652950799753
1.8741214488016 2.69337328210207 17.1033746983668
2.86575247020912 2.69412205522513 17.8367837867737
3.85633131517552 2.69412205522513 18.8382909879864
3.79655764611016 2.69412205522513 19.8037039282031
3.79655764611016 3.20101917535972 21.9502758791469
3.81518531111218 2.82881555201344 21.536196185042
2.32499865135834 2.99792376374027 22.39699311059
5.56606442328491 2.37580877628956 22.7658778302913
7.18939549935432 1.61172839140757 24.1316424756347
6.99747135048201 1.61172839140757 24.1229726103424
7.26430497700143 1.61172839140757 23.9329717615111
6.2717484890833 0.483003406403938 25.5438750517261
6.2717484890833 0.483003406403938 28.3976782673156
6.86247713638164 0.483003406403938 27.109959710478
8.09742232734142 0.460313453566639 29.7902051504547
8.18582894964287 0.460313453566639 29.7661034187717
6.96195227895817 0.460313453566639 29.1615010035141
5.53249786858696 0.460313453566639 30.5005842045782
4.55792818450746 0.460313453566639 31.8616704134649
5.37609523095816 0.135146705752004 31.7747279773835
8.02154721201816 0.257227008828213 31.4531372325238
8.54106284094406 0.754456835755343 32.4716292547165
8.3542310752999 0.754456835755343 29.2371864660942
6.74716055805009 2.43261730483219 30.2945571800065
5.2064818324928 1.97890695584161 28.1560885831473
4.79812818476331 2.85287367004958 26.6513120447845
5.44004399920837 1.77451003721593 27.1432506351799
3.83438755102133 0.0201308237254711 28.6547686621424
4.82833028249739 2.50464181056896 28.8012242342079
6.25753064214098 2.88205363723003 24.7339379566888
5.9217428295127 0.582986998808019 24.9004262156771
4.97378335795074 0.582986998808019 24.9549476268439
3.5223429269421 0.0850823884940639 24.8581436531755
3.34237473654885 0.0850823884940639 25.1772376691982
3.11936996144779 0.732502464557867 25.1772376691982
3.73882915869495 1.43804324873308 26.3513815287709
3.33388057692202 2.08951520953426 27.3688994574759
4.06360330647176 2.90513401446721 27.3688994574759
5.86072322857055 3.05936339940906 28.8101960123439
3.88576039140368 3.14590726531066 27.6333335313905
2.84364918985251 3.75480732462267 25.7999893100065
1.58174439927514 4.73883567351745 24.8487733705261
1.50195560666788 4.70490352694198 23.4679251784776
1.50195560666788 6.59565340557443 25.3663275606827
1.40868650624393 6.06838619868825 24.3641733549392
1.40868650624393 7.6076181482491 21.7889380488085
1.40868650624393 7.21644322047266 20.0680709529098
1.40868650624393 5.79111960172257 18.7386184894721
2.47554467991281 8.48261668140453 19.8178277110344
1.94604922789005 8.35644309560464 18.4014502346259
1.12230263742498 6.97089478624645 19.3049158571929
1.17214211039827 7.0589167711143 19.8854460626506
1.17214211039827 7.72991016549525 20.9740315741956
0.395322852964917 9.58905311807614 23.035938684116
0.395322852964917 10.5677091656508 22.7659454341785
0.395322852964917 10.9911653164258 22.6121868734329
0.395322852964917 9.61916410008548 23.4312085586371
0.103828158614216 9.2871695561683 23.7678478343002
0.103828158614216 10.5973596455645 24.3852122242582
0.103828158614216 12.8688335277272 20.8635485012682
0.229988213615293 12.1421213490989 20.3715545620268
0.229988213615293 11.3077901726105 19.3405586705566
0.229988213615293 10.3055405019779 17.93063074451
0.484318692031529 11.3298598151395 17.8554446392516
0.666206116384753 12.8370304873645 18.51548203315
1.42882019655269 14.6417238571259 19.063406666317
0.845064328725891 15.7885172686473 19.6621993926365
1.8907162879942 15.0735084810518 20.5778607166682
1.8907162879942 15.1672456273099 22.1397727505882
1.8907162879942 15.9657135714852 23.7351085330644
0.426985866712534 15.7707657135798 24.4905019440272
0.426985866712534 16.7623013724951 26.7025765441538
0.697411596552194 15.6462045600616 27.3532024010929
0.697411596552194 16.4316343694716 26.7868495183097
0.697411596552194 15.7071665005403 28.9460622543703
0.00091213123661027 14.8810873336035 27.6026754589488
0.00091213123661027 14.8810873336035 27.1241402184902
0.00091213123661027 14.4907459792475 26.839633684865
0.00091213123661027 14.8489670541484 29.6661472693459
0.00091213123661027 17.2492956245187 31.8270206882989
0.00091213123661027 16.134100294955 32.5036403334151
0.00091213123661027 13.209232092438 31.6403737037137
0.00091213123661027 11.8411754574099 31.3945305490488
0.00091213123661027 11.8411754574099 30.9137001529008
0.00091213123661027 11.0802933445234 32.2553968050897
0.00091213123661027 9.60381404280021 32.1864364756822
0.00091213123661027 9.53029104694961 32.5545051594121
0.00091213123661027 9.71304279304803 31.7212196104741
0.00091213123661027 11.0698214490927 32.1018161511318
0.00091213123661027 13.2574847223566 33.6159811822126
0.00091213123661027 11.3333956349713 29.8560258216933
0.563567728966935 11.4781914252477 28.9377164496331
0.563567728966935 12.1859101556434 26.6396902918945
0.563567728966935 12.5930064587325 25.5118835556775
0.303823212816948 13.5096834084051 27.5418463417613
0.303823212816948 12.5090406129588 25.1219004908718
1.84884366600567 11.0279375414173 25.223773010994
1.54718236174092 10.3889932849829 23.8811612166406
1.04052092442492 11.347742243955 21.5299309650614
0.425980086018479 10.7554418855229 21.5193698173364
0.425980086018479 8.89727930656922 22.218819116428
0.144242335510633 8.89727930656922 22.0188689954187
0.144242335510633 8.41716620245322 25.3986590369361
0.144242335510633 6.68711456809726 25.0885861550281
0.144242335510633 7.88248535332649 25.1624592858212
0.144242335510633 7.53715238452415 24.8225361054969
0.144242335510633 7.77087598202763 23.0224174599619
0.144242335510633 6.82408001760517 25.8072927784231
0.144242335510633 6.52343540410018 22.278274161459
0.144242335510633 6.87822239678108 22.5624814217268
0.860695368669574 7.31597817467151 22.7764843242891
0.860695368669574 7.15673483814259 21.1556679270491
0.860695368669574 4.97470367869015 21.9199368741095
1.23064415456646 7.37740966299986 22.391527194748
1.23064415456646 6.99858589535676 23.3478240171282
2.20127379891488 6.24125203969593 23.8921630549373
2.34631386976493 6.79484406602057 24.7284741166322
2.34631386976493 5.80345789798307 24.3363834638604
1.20792802745383 3.53258232799096 26.1077480497019
2.25527620707746 4.36190235163118 24.7883126679962
2.25527620707746 4.16276564362504 27.956239579824
2.69098261136649 6.90971769323048 27.3248787954449
2.81940746174905 7.44722936204378 29.7589351650153
4.57113531121402 9.18910743523406 30.3146372567213
3.71035331380596 8.02419139614615 30.5340513189734
3.71035331380596 8.20130797491267 31.6339610087919
3.71035331380596 6.25825593210477 32.7840677963482
3.45442440767018 4.20386541053876 32.5447297370611
4.39688660958681 4.20386541053876 32.569599148741
0.221334809491956 3.65475533780986 31.2625682443237
0.475840855070708 2.26362230315996 32.6084798543832
0.541155728379531 1.12481482721188 33.8974174610657
0.545304855892793 1.12481482721188 32.1748054200536
2.54301430785398 1.12481482721188 31.9017673563588
1.41047577489764 0.479727739105003 32.1066177505279
1.41047577489764 2.18775205206604 31.1815834125387
0.400825973936021 2.49146954241224 31.1844041038015
0.400825973936021 2.4030808957083 31.3189537881562
0.400825973936021 3.32330764360782 29.1567980580172
1.01716220842477 2.8601389929475 29.194831685288
1.22892192227423 1.3845709533413 29.1448532855741
1.22892192227423 1.3845709533413 29.2182233679354
1.22892192227423 2.52440752567074 28.9091263497481
1.22892192227423 0.333518546186863 27.8581496839404
1.22892192227423 0.333518546186863 28.2100347022018
1.22892192227423 0.333518546186863 26.3446149429561
1.22892192227423 0.333518546186863 26.4786100030456
1.22892192227423 0.333518546186863 22.7905657912197
1.22892192227423 0.137686181891128 22.6464606792987
1.17293954875444 0.137686181891128 21.5290117277113
1.17293954875444 0.137686181891128 21.5290117277113
1.17293954875444 0.137686181891128 23.1161882708061
0.389552131515953 0.137686181891128 20.6775478899004
0.0113375674509693 0.137686181891128 20.6273383932396
0.105929442278415 0.137686181891128 20.126266885579
0.105929442278415 0.919567519099219 17.9759409417153
1.42109993875321 2.26385386057379 19.7648002993639
1.42109993875321 3.79181262297218 19.6848599654875
0.307246013442289 3.95097126983719 20.3635791634161
0.307246013442289 3.03286016167521 19.5279723044145
4.1889090797449 4.31595053822391 19.6414720702333
3.28140038133661 6.43167964206449 20.8378770536586
2.11980033427844 4.21580718202233 18.995245589969
3.28217862581465 3.90109365414194 18.721048009144
2.87220063076116 5.69789369302536 15.4157332009857
2.38119443206322 4.49371603511376 15.5604241182489
2.38119443206322 4.81840854201133 16.3296335021816
2.38119443206322 4.16515778315249 14.9148496306071
0.971818484543878 4.16515778315249 15.4912000039864
1.46170751506081 1.09964504397687 14.4368362933719
1.46170751506081 1.09964504397687 14.7933514205564
1.46170751506081 1.09964504397687 15.1789183226462
1.06532579206927 1.11123803814374 11.9565196129942
0.189319706884783 3.32867946846468 12.2686528613611
0.189319706884783 4.21830691400972 12.2686528613611
0.189319706884783 5.47174660013007 14.4697362189857
0.189319706884783 5.8679796560707 12.6091498472747
1.84962712679751 3.97922623284208 13.1188595315679
1.84962712679751 3.20060322936375 13.9663035425528
0.678195174975039 3.52989867690673 13.9591238495988
0.678195174975039 1.60125184665264 14.213463133955
0.678195174975039 1.60125184665264 13.8277311188574
0.678195174975039 2.35192102593015 14.3858041504529
0.760502188315112 1.56567026714839 15.8835287858185
0.75252732575024 1.73859150344973 15.8459588330236
0.0782230176773628 1.73859150344973 15.4494843879521
1.3133102243802 1.73859150344973 16.0854380074208
1.3133102243802 1.73859150344973 14.4265835335422
2.97901936268958 1.73859150344973 12.2553630134876
2.8889689983749 1.73859150344973 13.4219666379453
3.37533732144519 1.73859150344973 13.4807691200478
5.22924757654808 1.73859150344973 13.1259345020215
6.30266627834627 3.4103339966501 14.6770324881083
6.18657429241809 3.8742626206029 13.3813369587122
6.83155345988721 4.4567288999317 14.6494338872734
7.89339697023608 2.7151994907913 12.3977381020467
7.42954417100082 3.06364531482348 12.8221745725415
8.18397769217708 2.89369528817352 13.8149588505345
7.87324646676518 3.92968110887804 12.6303478315633
7.17031413731665 4.92388276582243 13.0511146582538
7.349712451205 3.70592322978069 11.7286053524737
6.14231221963626 4.80985808564583 12.21092103383
7.68192634604769 3.00970143982387 12.21092103383
8.04141426485723 4.92982087142124 9.12442910950893
8.94055091435883 4.68163554508122 8.76110136458743
9.3062967409055 4.27078763702198 9.35962844763136
10.405718836887 4.64237616162511 8.87986498103603
9.33073530985899 2.65912109540202 7.93727586806715
11.4303653506743 1.46790738286057 5.81827816162827
12.6947446581458 1.46790738286057 6.85879863581863
12.1174586509286 1.63841803532889 5.10111682088576
13.0663890581375 0.398427247707821 5.26902766237666
12.6538658195464 0.398427247707821 4.93506707023556
12.6538658195464 1.55086405450257 5.65064685882123
12.6538658195464 0.430688342047942 3.07953230894996
12.339404400941 0.0440194333654186 1.08776556834894
13.5371637875117 0.0440194333654186 2.02818180463809
14.1797775142694 0.819529876315318 2.02818180463809
12.9630109872027 0.706116321466811 2.17310798178969
16.2094776328492 2.04134273833588 1.24525902911243
18.3110834319879 0.688870695221983 1.4274109257186
18.3560304173031 0.688870695221983 0.582583297912779
19.1524305403317 0.892746405733175 0.662479107658948
18.095364717109 0.892746405733175 2.39062138170589
19.4817561153354 1.98450345321277 1.90531330632596
17.7625488778524 1.91148560454253 3.38188112850396
17.7951192525096 1.08669000896464 3.52424947541759
16.8804857420025 0.919032710448815 4.79122040175528
17.2351581110328 0.394220301534588 5.07658228723468
16.8223935614756 0.394220301534588 4.5800419480642
18.3714166143754 0.394220301534588 6.08168534811498
17.6687600146971 0.371860630006144 5.78746778990409
16.1184698460362 0.457256629468483 5.78746778990409
15.5861752105165 0.457256629468483 4.44213061233171
18.0595598904648 0.0168376782409158 6.73689228266586
18.1439001006753 1.89103029819178 6.72723057449599
20.0976191763733 1.64141819393462 7.13298325625595
19.6107661423184 1.64141819393462 8.7123327635736
19.6107661423184 4.56295121144413 10.2290992110148
16.9590327865762 7.04197146006122 10.8717878244113
15.1436157894583 6.88918724439166 12.977549285643
17.4325997610875 7.38203396551476 11.4474299152909
15.7143495455645 6.97277087053569 9.60144747366332
13.2541820115857 7.12431795686814 9.42298137174588
10.2056000789192 7.2685151053562 8.65672204549424
8.50098049699078 7.17721708667625 6.70697077399596
7.75009654528214 6.63773663273866 9.51211650421894
6.42627399944088 7.40873779424109 10.3231799805517
6.7054907523926 8.24701711295265 11.0252910627007
6.27677290439465 10.7796905207717 13.1249386128645
7.87445201737537 10.8655126044995 13.2675236779852
8.68564600880069 10.6906056338783 12.7782677491715
9.26833936253466 12.2317822529772 12.5722844216198
10.2232128758273 12.7895560847218 13.454271625117
8.70230138816638 11.564566391088 11.4409300179193
12.4496538425974 13.4303588505163 10.6458495309086
11.6717785163895 16.1220706651235 11.1011167133198
9.39398833307551 14.3826494414135 10.9736620979037
10.6553565928781 15.2294537910975 10.9283790345426
12.2569700445966 13.6799748871512 10.2209106790794
14.7520379614545 11.9332160277932 10.5975268551111
15.0463235811474 11.9332160277932 12.0208960574493
13.2425050041658 13.9361881152732 11.8398584021363
12.2605284239604 12.9286924964007 10.9984013503284
13.1878852293167 12.9256942109416 10.8028960112626
13.6058666092476 13.0180265388796 10.8028960112626
13.6257819346709 12.511397309506 10.8028960112626
15.0894728386491 10.1902912027291 12.0237532549847
13.4654382036378 8.48543313992115 10.6043235125264
14.5603197624579 10.1113154218998 9.69760622573673
16.4115219166719 11.1115963835282 9.53177271301336
16.4115219166719 10.7382175474549 9.805825641819
13.6051309877023 9.93426808425983 9.805825641819
11.6182119289707 11.0685936516996 9.805825641819
12.087434954856 9.48474514963816 10.7154680844355
10.9734693347412 9.54406482318796 10.7826501116925
8.54231900261798 7.59668697189553 8.99365459317247
9.05052431753423 7.89371447576441 9.49782124829889
8.14384369541523 9.29575434898869 10.2905465136817
10.3142400716024 12.2299159872425 9.49847073160539
11.217125567793 10.2927303164196 8.37559246353022
10.4771382917244 8.53151750343643 8.37559246353022
9.57405640586853 9.30939641759975 8.43153483826728
8.79631589212174 7.01608770597628 7.73902796865019
9.74444462661143 5.22768913101636 7.73902796865019
9.07821559036916 6.28977925680116 8.3267558002644
7.9509405101571 5.27350510000835 8.6000931362939
8.1317295679965 5.27350510000835 7.92762655894912
8.78578594928208 2.56283445712341 9.10954214732894
9.93944041912517 1.03047880394853 8.7898710873643
9.15868859193446 0.825789704485197 10.7038935916129
11.4194318562871 1.29073881687191 9.92177149936336
15.1919072719385 1.37304027110374 11.832972372815
15.7433945037904 1.28947610137774 13.000817254832
13.6754423306357 1.43690391647274 13.3280326005876
13.3179369796603 1.87523340470503 14.2101070262395
13.2870699824235 3.593920209746 13.8190634877259
11.8703331435512 5.3266143032893 14.2387593681088
10.4838876778386 4.74137500583027 13.9050555478161
6.6650532534477 6.42873853826784 13.720975957243
6.65285943263293 7.65279577801272 13.720975957243
8.7948084997901 9.02171716234648 13.4388187840242
8.69622182518192 10.1958194910897 13.4356262010033
9.97485344192445 9.88426268982661 15.3316442920315
7.84777175136012 9.88426268982661 14.4919369710492
4.84798514010861 9.74027563859619 13.7267350790179
3.86949590946277 11.1993606902681 14.1619532045373
2.2345419451161 11.56409796754 15.706044893942
2.55069880775217 9.68193385151984 15.1046594141368
2.55069880775217 10.3986766135259 15.1046594141368
1.3192889001558 8.5728939409193 15.792351448537
1.3192889001558 9.56389021650287 18.7668287422064
0.435362872112983 10.7997246902452 17.5611727735181
0.435362872112983 10.1361307498498 18.425995424436
0.435362872112983 9.85765911330973 18.3200188030685
0.435362872112983 8.52487669480291 18.7051200726729
0.435362872112983 8.81153767779136 17.552309876812
0.435362872112983 6.8409786896159 17.552309876812
0.748665142015526 5.89435711117552 18.4605367366845
0.850170404606199 5.57898733711715 18.7320169108232
0.390524702440914 3.17417720845663 18.7140322169051
1.52672688597209 5.00066699742734 17.4011310113667
1.52672688597209 6.72658635209356 16.2132231323266
1.69616167254601 6.72658635209356 13.9424738968721
1.28513009781705 6.72658635209356 11.885286878174
0.464871795427119 7.66224969760042 11.2692181422975
0.507005613288956 7.62507705622307 9.72303871294335
1.15579958306989 6.81499257790006 10.1703870028556
1.93610639204016 7.09413636212673 10.1835390465761
1.52572680343762 7.52169187005656 10.3851479410251
0.342151755284109 7.27865514453273 12.3582588690742
2.44800095246068 6.8343990430023 10.746151034411
1.26134986154706 6.98826626259592 10.790715451726
2.70306240413737 5.36704689318348 11.370093109249
2.70306240413737 4.95096502558324 9.71326121417762
2.70306240413737 4.78452503544685 11.0049696688159
3.78124277400681 4.29933975876545 12.2745768435666
3.78124277400681 5.09039756135035 10.8611145545187
5.79052536204864 4.57521247639557 8.16581641135221
6.82952885466818 4.40500113867377 8.08578141851697
6.30193699144499 6.02551831259664 4.67018694243293
5.87323396912206 6.02551831259664 3.25322296393807
6.38112456193011 6.35961523313562 3.25322296393807
7.48750814172035 6.35961523313562 3.9706447644088
9.29349412636466 5.78223314607845 5.16187939649798
9.42660564388352 6.58390116268797 6.7213413833829
8.19860872902799 6.28806706132355 4.35610306780872
9.25616634706819 6.58054519449381 3.36650430146172
10.4491961044372 7.09958925606977 3.6216389470745
9.45058287392671 9.15044914479513 3.30262740508842
9.19998282312459 6.37687863875918 1.92109894448683
9.59056883752821 7.020408978963 0.129616235840218
8.01934443773935 6.69354582238589 0.129616235840218
9.27124128709833 8.70224664369582 0.129616235840218
9.27124128709833 6.76421806889929 0.129616235840218
8.67060650429989 4.10960926601325 1.48005728625962
7.1394429775435 3.37755837882421 2.29062538682336
8.0973375440288 2.55191941484591 2.78191937520702
9.41545177012848 3.50114736279943 4.17171149995787
9.68832354466691 3.25236383163608 4.06262586025021
10.6853777685796 3.3088046179256 4.06262586025021
12.5185099230485 3.3088046179256 5.9635275715796
12.0919779098647 4.46140970923649 7.46224779030641
12.7865639395193 4.74562770783922 9.54245667141399
14.2992918409904 3.92585313200962 8.26703629051778
13.4675861208952 3.92585313200962 9.01469492819903
12.5146527372865 3.92585313200962 8.77354849021473
11.8147453952098 4.2513792972945 7.4931705367685
12.4025006368541 4.31406019259198 7.24014322382817
11.899482946338 3.37816343842291 6.42422537599173
12.1543322152384 3.01123374699429 6.00871341607274
11.7746382434946 2.74401544722728 5.19175560172184
13.7505090447599 2.74401544722728 5.19175560172184
15.0023712467414 1.88972103733867 7.91573530933211
16.0227069116058 0.233010185311846 7.33857283606252
15.8549822539403 1.7461604121139 10.2822446310837
16.9479813873804 1.8296694144564 10.1240700443457
16.6164973725611 1.27708053090045 10.1240700443457
16.2013017949835 1.27708053090045 7.65133281587011
18.013963545938 0.158631362450556 8.16595615872066
15.656647841969 0.158631362450556 9.72057473300259
14.5888129232198 0.0130911562163854 9.10178056303339
14.969285797024 0.0130911562163854 9.09535137559003
15.386312082831 0.0130911562163854 10.162492710598
14.6775271665489 0.0130911562163854 8.85323985342567
14.1098639153126 1.35207949862451 8.59530684008933
12.2690117314142 1.76546808036678 10.9858276078284
10.18022754517 3.98607498415256 9.33565189327838
7.62823801966263 3.98607498415256 8.74534502337963
7.86903470016972 3.53598498134253 8.23326259769061
6.19869124108474 4.194900440699 8.62011240004335
6.38342183907746 5.67115953165039 11.4209585085485
8.07505862371324 4.78961355830082 10.7548001513066
8.51778049233121 6.52376982856544 8.56573377146007
8.27957935091514 6.55838517303793 8.19383102014917
8.56991248381152 4.97356383084214 8.40792086438601
8.56991248381152 5.77139780430757 5.80469962570211
8.03340667465315 4.43984365582443 4.28870861975903
7.94701523730948 3.3069727987142 8.02043613278814
7.58629926398562 3.99138235368879 9.36025299416187
9.08973647088162 1.92910304492942 8.12901413075032
9.57736146815761 2.76061235197967 9.21552850224952
6.95545589841312 2.76061235197967 8.48453606639472
7.37319096310467 0.0522546028099757 8.12971259050181
7.82495435109629 2.04183003375768 6.72279661916872
8.91341726184976 1.73465778529321 5.14991879463725
9.30958428431919 1.73465778529321 5.85243808339455
8.39119913625514 1.56592180274753 8.02268508004295
8.39686430384572 1.52114608732214 7.70558478197824
8.95512255795073 1.30844579230597 7.65233798487972
8.99924469269233 1.30844579230597 6.53203442276991
8.98538912370436 2.61538417306692 7.39463366876872
6.08639182046384 4.01121072854352 7.08810618922228
6.07714557731005 5.46550092805296 6.36717465202932
3.36772336404205 4.50332925409285 6.36717465202932
3.48169278058108 7.42963311875861 7.6549213939732
3.54498503766292 7.41512797390483 5.42843263644238
2.88576580415009 6.92747039570672 6.59850068612943
2.09955355949681 6.87701106017878 6.60790838131449
2.48402223609931 5.26446680028337 4.38459675167436
2.48402223609931 5.79850240606596 3.03959783642963
0.313759019344082 5.72395550903964 1.97904070492281
0.313759019344082 5.66199620030436 0.86165277862597
0.313759019344082 4.02863911572931 1.21602884037432
0.313759019344082 4.02863911572931 2.20127481908855
0.39370628110897 2.33820370554331 2.29803821230894
0.543993352279752 3.79548282207695 3.28629936202953
0.543993352279752 3.79548282207695 5.02206465244167
0.543993352279752 3.04748116739281 4.52511699830285
0.543993352279752 3.04748116739281 3.77069256366952
0.543993352279752 2.76795604828581 1.48390703455875
0.49155847363787 4.56409901741581 1.48390703455875
1.13956171068007 6.44469942339263 2.1058711089695
1.55447210451926 6.02420566676083 2.84531269740367
2.900566134799 7.21626656808617 0.916480004708862
1.26538917712279 8.07443618156602 0.916480004708862
1.09726754155136 6.30489985368177 1.58053894699329
1.13130363556519 4.51999320922155 1.96381885015065
0.0781689393291058 1.24279428492213 1.90888719190614
0.861024705893027 3.14360486496341 1.99978465110929
0.861024705893027 3.581105677388 1.99978465110929
3.36685451979138 2.59103396224875 1.99978465110929
2.63661380373127 1.15244888422728 2.62796876849524
1.74876170455244 0.544658042448489 2.42518072763234
0.140701130599802 0.544658042448489 2.48138309560554
0.140701130599802 0.153369585206598 1.81482016285823
3.02390155811261 0.538131076875612 0.374903994791597
4.70166542225824 0.538131076875612 0.374903994791597
4.45004083100791 0.538131076875612 0.374903994791597
4.77384775145715 0.188211173982775 0.374903994791597
3.22207213040422 0.382411964417556 0.711326724067812
4.16632787417203 0.382411964417556 0.711326724067812
4.92330556928911 0.382411964417556 1.47277453391466
7.14401153813329 0.382411964417556 1.47277453391466
4.90193961533045 0.382411964417556 0.331232424760043
6.78244404279667 0.382411964417556 3.20690229574762
5.56756161626013 0.775871843719461 3.20690229574762
6.87710216949653 0.775871843719461 2.17739642354497
5.60835918408418 3.84693600102347 2.17739642354497
4.40425016486796 4.78630556415041 0.79229962288241
2.85925147540015 4.6321022986181 0.79229962288241
2.88944445424127 7.46472728800254 1.34859405976758
5.82703744939647 7.46472728800254 1.34859405976758
4.71957890046143 6.58076418228533 0.871635751757963
5.13130473864927 5.43036961529419 0.222398660579259
4.99551815859195 4.61082104976644 0.222398660579259
6.21861868614643 3.19082433990656 0.222398660579259
7.66097855651103 1.53447577618147 1.20371129658591
6.81137840633144 1.1268561770555 0.910662824656393
7.47178020600334 1.1268561770555 0.910662824656393
7.68870374877837 1.1268561770555 0.811609612195491
7.66562764248093 1.1268561770555 0.811609612195491
8.01615213748179 1.98716011299346 1.14947246964747
10.0839773234698 1.64472655731429 0.705428415323202
12.3509168227741 3.7932496906028 0.479034315719056
12.833630249123 2.97162418162717 0.0539007155779668
14.5371345491515 2.5750618671087 0.0539007155779668
15.149655980083 3.01364561556018 1.06701448791777
17.3937809162596 3.50585780768296 1.06701448791777
17.1141403370492 2.78204065199127 1.07863636664854
15.6068615057576 2.78204065199127 1.18505328641636
16.3445470882287 2.38739774825378 1.18505328641636
15.1525466322493 2.5404845591031 1.29231125104107
15.8167190954307 0.90633095514152 1.29231125104107
15.74768141181 0.90633095514152 1.81450346064438
17.4983215090653 0.90633095514152 1.81450346064438
17.0308302660723 1.85193262367154 2.58370230562599
15.8872978519602 1.85193262367154 1.01961313024349
15.4682541079637 1.35693625586955 0.691674684767284
14.8929418565394 1.5931754394501 0.691674684767284
12.5017241118925 3.33318857625317 0.763779249843215
13.1262249295193 3.33318857625317 1.17940394681602
14.7409996056661 3.49144319935598 1.17940394681602
12.6090221488188 5.15426889425657 0.676636037968496
11.5767272575952 3.06852991618105 0.510603816676014
10.8441663499704 1.50221802323896 0.510603816676014
10.7762166481724 1.54615496115054 0.510603816676014
9.02574102718009 1.54615496115054 0.285433894419071
10.5123523877297 0.746043816703604 0.285433894419071
9.90181067334271 3.35291733024777 0.283670419386306
9.05882723076095 3.35291733024777 0.518125228979589
7.45479084298629 3.90413526325624 1.84024972158083
5.38166016196988 3.90413526325624 1.59975706401371
3.0571672575257 4.13661615180807 0.74682154472947
1.79798837320583 1.54510932597218 0.74682154472947
1.13695599066573 2.98296177367213 1.3727930871954
1.66185757494606 2.98296177367213 1.3727930871954
2.19850302638501 2.98296177367213 1.60981275323136
2.19850302638501 2.14264861376211 1.60981275323136
2.48187820005375 2.14264861376211 1.60981275323136
1.82912558193068 2.14264861376211 0.222805893113687
2.52171327155278 2.34904594616224 0.222805893113687
2.52171327155278 0.690373352602912 1.10715094618228
2.52171327155278 0.690373352602912 2.6855048563717
4.84599156566397 3.43873289089714 2.6855048563717
4.41109037345392 3.3126901517526 1.64234046446902
2.63255293380722 4.33989773154928 1.64234046446902
2.92169400396901 5.03570548796938 3.47913327209025
2.45797544006015 8.24881312192484 4.71647288090227
1.39928688949231 8.47639307705178 4.71647288090227
2.69344762347399 7.38506187915915 5.1313661328395
2.98726625663013 6.86916869054287 8.34852030190462
4.35381248670325 6.23965399648678 8.81119115501238
5.25687766139261 4.58672183463589 9.29752643008617
3.87640912584307 4.01947599357013 9.29752643008617
3.90929031527301 5.14415241313812 11.1395506715946
4.13786849826682 5.28265998515564 10.1750693975591
5.39877433636435 3.74416798557222 10.90583262737
2.09473767547997 3.33136598831572 9.97992449229296
0.474087624317266 3.33136598831572 9.99563619948768
0.474087624317266 3.33136598831572 10.168914839139
1.65522709157886 2.06479359074758 11.3220335077659
3.39321951851541 1.89005151263347 12.3556902985643
5.04251076561697 0.567876887452997 11.4303754903957
3.41022724027081 0.862232239026562 11.4303754903957
2.46828916566266 0.862232239026562 12.4755005894821
4.44808065436123 0.862232239026562 12.2721587711905
4.4571937436484 2.617387063675 12.2721587711905
4.4571937436484 2.19294699580284 14.2704219693054
2.38694557951573 4.99942700892193 13.6468833009399
0.577542147856819 4.97332229344743 16.0935258365447
0.577542147856819 6.53256041814637 13.0609924719869
2.83358284806485 7.60778871903358 13.1240340776425
2.83358284806485 6.26965826144189 14.2704683916153
1.57909518375762 5.38296127838289 14.6407261085767
1.5185388905606 5.38296127838289 15.0060201930683
1.6609218351519 5.38296127838289 14.4673419325661
1.47969373857773 5.56388527430943 14.1068933248524
2.32674279269083 2.6716470549465 15.4345923438827
3.11155162011464 3.04884513004701 14.7571354605903
3.83632834288988 2.7267492815527 12.9461024066183
5.32908584255782 2.7267492815527 13.6202491655931
6.41712564957564 0.676305734372188 11.7735339059565
4.40669006949713 1.60172640604713 13.0169275561877
1.3819559760408 2.84485721305514 11.435658764414
0.0602264968648063 2.26423407443365 10.0678881058329
0.560782254890673 1.76871809171566 10.1431097661186
1.29556792432732 1.76871809171566 10.6720269495172
1.02538319268704 2.12552676265883 12.1668719200553
0.899936257327197 2.24950399104626 11.0365336263577
0.899936257327197 2.24950399104626 11.1455559141734
3.19543504449333 0.880846544694575 8.56583166819424
2.06859302196389 0.880846544694575 7.43574599337951
0.906213383257729 1.12165369275278 7.30117313964468
0.134474248349024 1.76559722963346 6.32951297881698
0.134474248349024 4.73724362365111 6.32951297881698
0.134474248349024 4.08070678475791 5.80476334419064
0.256028589481159 4.00739337502461 5.17116762938129
0.256028589481159 3.52562397689054 2.10785402797926
0.574984882303912 4.31530317441195 0.413288612153411
0.574984882303912 1.08464124186747 0.413288612153411
2.15344545831453 1.00958577133941 0.413288612153411
2.42761411235739 1.26724439091572 0.413288612153411
3.94695714613396 1.26724439091572 0.286166944849529
2.42281908626718 4.55880175586812 0.209187973810738
0.2227077381984 4.86926662420682 0.209187973810738
0.2227077381984 6.13604318043419 0.209187973810738
0.2227077381984 5.05852771110601 2.44264791390429
0.2227077381984 4.08940005350907 0.515364440354928
0.555693705126307 4.08940005350907 0.515364440354928
0.555693705126307 7.05237090640148 0.515364440354928
0.555693705126307 7.8451770835899 0.515364440354928
1.30662132664976 8.69382447942612 0.515364440354928
1.30662132664976 8.90346359799587 0.515364440354928
0.617804555279729 9.88354119083763 2.14460146769265
1.1083252537692 9.60783908305276 1.98400285531169
1.98154524529806 9.48397281515398 0.577949631205918
3.57258446063771 10.3513973736488 2.00341107415834
2.79096936252845 10.2611119227672 0.390723023976269
4.6224306257897 11.7566589624606 1.57375229465695
2.79463653199154 11.9657723437671 0.205549179818051
2.02019368125534 10.5972427397758 0.205549179818051
1.94320011801899 11.2164758883811 0.205549179818051
3.0535508061702 10.2407339470906 1.4309994489595
3.00981236109057 7.99071022004191 1.37412386284985
2.82689540402851 10.3257530187527 3.98421796946739
1.53489668330875 9.57906470517631 4.26104577150434
1.53489668330875 9.57906470517631 4.14625069783912
0.883070358631157 9.17682532875501 4.17046544568717
0.883070358631157 9.13414360298874 6.16464135552623
0.883070358631157 8.8025623408852 7.23992481327964
0.883070358631157 8.43097841730483 8.23558901261265
0.753405008949079 9.1605822074412 8.23558901261265
2.02878181532834 12.9249900060698 8.32912737927704
4.23803964438956 12.9249900060698 10.4892534233541
4.23803964438956 13.1992195758738 10.905827265012
5.24458160074887 10.6835134692416 9.27981881951058
6.71240399568509 11.0163433383715 7.60209240737919
6.22226026526405 10.8841384864383 7.35224296628
6.52595390827622 11.7882186454956 9.39300781509548
5.75528942340742 9.70435391246129 7.723335974452
3.86625245771499 7.85476139339241 6.47041661463766
2.58252139961412 6.93133493411933 5.61437847932295
3.34219041016582 8.13676814608158 5.70993287298483
4.12561322610898 6.33762775977968 5.49259503263037
4.12561322610898 7.23919533095046 6.44103868386201
2.3069389507206 6.84570029985429 5.37364691257615
1.91294336379975 4.28742343218421 5.13433212258784
1.5495141350029 5.81686504625447 3.71464988029119
0.257234336138344 3.47534969502339 3.30567328049084
0.257234336138344 4.62278055055437 2.91666262212443
0.257234336138344 4.43522959695292 2.84743615140186
0.744624225013471 4.43522959695292 3.52161407934142
0.992814046844043 3.64774212955596 3.52161407934142
0.992814046844043 3.4598094886775 4.468527118979
0.690423331831811 3.4598094886775 3.82845907771961
1.48209949834591 5.23330266839094 2.51610999051244
0.203662475166389 6.35460082493068 5.30114688421489
0.879504711698988 4.07884900502841 6.51230539211323
0.0873344995998953 4.17199142783306 5.39842847735481
0.352596572977535 3.42609737887666 4.31162470344611
0.683483356963051 3.08277399624583 3.10293007686326
0.0798781014705556 3.09672808466668 3.50781723054313
0.0798781014705556 1.87386243331025 3.03429695741681
0.0798781014705556 1.87386243331025 3.39808717844005
0.185268040943393 1.0566169436509 4.75444902203857
0.185268040943393 1.0566169436509 4.75444902203857
0.185268040943393 0.553087969463132 4.28912208824469
0.185268040943393 0.209272449213514 6.33439887895553
0.185268040943393 2.21836644370504 6.91778096400901
0.185268040943393 1.35417512749966 8.62927537958852
0.185268040943393 1.35417512749966 9.27758935661282
0.185268040943393 1.94258127992124 9.71594752424908
0.185268040943393 2.83693216966503 9.71594752424908
0.185268040943393 0.526074169704254 11.1543412889791
0.185268040943393 0.526074169704254 9.75244448292912
0.185268040943393 0.526074169704254 7.34797004167105
0.830742574625116 0.378122621916409 8.12554623266997
0.830742574625116 0.378122621916409 8.12554623266997
2.84174567522024 0.378122621916409 7.94728717059117
2.84034480170551 0.378122621916409 8.76928056735853
1.01565575367603 0.378122621916409 7.95370333065041
1.01565575367603 1.2030384932782 9.16970869027455
1.01565575367603 1.11410115101178 10.0976042906185
2.55976314010008 1.11410115101178 11.4707218961701
2.16996739187165 1.37501384964845 12.4752643214749
2.16996739187165 1.38908378712348 13.2216487119788
2.55755836264909 0.235983618069978 11.4545637608427
0.168221878992711 0.235983618069978 11.4601932405152
0.168221878992711 0.235983618069978 11.9108201248427
0.168221878992711 1.45825648136284 13.5235800968648
0.168221878992711 1.45825648136284 11.7438684217138
0.168221878992711 1.45825648136284 11.3391171181639
0.168221878992711 1.45825648136284 11.0549535185377
0.55816115737747 1.45825648136284 10.5656206770706
1.36886670023173 2.07313903393564 8.99591570879494
0.628061906429064 1.35573281758325 10.1134230872877
0.628061906429064 0.981172792599278 11.5763791897133
1.52404627185628 2.27087635978624 10.7645502116732
2.61916290370892 2.3253342112055 7.59976531974278
3.44155074745007 1.83594528571313 5.51934398868803
2.80590997314053 1.4338191270063 7.30967973088349
2.69252786567906 1.4338191270063 6.46673389595773
4.19067489858645 3.10979866073127 8.04640578948693
3.99867694225764 4.1619301817918 8.60373170788146
3.73615721334628 2.2065385114221 7.72363949240479
5.93386485248002 2.53267493125049 9.68269305412207
5.23333230516334 2.11139363306596 9.89425335465808
5.23333230516334 2.33583391857245 10.1880747812345
3.5365001963522 2.33583391857245 8.70085085993562
6.26467227840524 1.41554312940673 9.87024950169038
6.5310808380455 3.56712720867125 9.31470766207188
6.5310808380455 2.31051422988749 10.8456832459163
6.7087973009277 1.61024583287471 12.272575529683
7.01947506249593 1.61024583287471 13.2852972415342
5.56141932231353 1.20213732083581 14.7209754433338
5.42608439475069 1.20213732083581 14.4799791457514
5.71369503383377 3.57615886527895 15.0762976145044
6.84757811645816 1.93202352292113 17.0193539209752
7.54671549243527 3.02156331010024 17.3816413686933
9.50804947967496 1.08144274113959 14.6314466317527
9.20668038301578 0.725571646909256 15.0784703479882
8.40407077174681 0.943797971306881 14.9183388233521
8.40407077174681 0.763042226481879 14.7617243880113
8.12378036898909 1.2044782717212 17.1649793634657
8.51229110021239 0.379773652677878 15.5457155334583
7.88721296642832 0.379773652677878 15.6279719387429
6.60242694467107 0.379773652677878 15.4469957317159
6.92095108842974 0.0265770553066771 14.6846389388708
6.70668351123758 0.0265770553066771 16.3662731355309
5.66781481684113 0.379117586961139 18.647647857161
5.51023654952247 0.073952736587616 18.647647857161
4.0974935186391 0.0987289896975196 19.3054163682249
1.00916441417822 0.0987289896975196 20.7062171645791
0.551518560631941 2.04048560777822 23.4079301288861
0.551518560631941 2.49380229802412 21.1223211619396
0.964803055469354 0.195525899117746 24.132141971494
0.964803055469354 1.57575504152859 23.4961075973741
2.45599529913446 3.10576529358988 23.4961075973741
2.45599529913446 1.82889959138572 23.3653045323126
1.0423430269334 0.315939894281356 24.5981687387803
1.0423430269334 1.47715327143771 23.5121478614027
0.577005207785467 1.47715327143771 24.4072221531199
0.577005207785467 1.46119614954341 22.5266005098582
0.153160421061642 2.86037479626958 19.2709165391746
0.153160421061642 2.86037479626958 20.1186537108709
0.153160421061642 2.86037479626958 20.2474563966003
0.153160421061642 1.35626088136173 20.3624786366906
0.153160421061642 2.68930048308468 21.7373778038949
0.153160421061642 2.46317419102809 17.7611955145923
0.153160421061642 5.27697993072308 16.3859742260116
0.153160421061642 7.39325808139578 15.5037258871484
0.153160421061642 8.27107670406316 14.2888969651208
0.153160421061642 8.54165370938292 11.5392830642235
0.153160421061642 8.34029375811641 11.2104330255767
2.87719173736594 8.11361476825429 10.6546855387193
3.85395755631763 8.11361476825429 11.6973438830797
4.16162922977409 7.12762698051116 10.9612073336802
4.32707731267852 6.15979068624508 13.0426807789645
4.82031721988813 5.96944076520381 13.0426807789645
5.37283202888841 7.61956966221892 13.0426807789645
5.37745534850304 8.20375472701724 14.3269626533912
4.34859948018825 9.05960941704999 10.3057357376253
4.20143309277949 8.67593327678085 10.0040939541812
4.7603383201863 6.64482446848858 10.4121493364204
2.19615205234279 6.43913891053585 9.75756229078647
2.48653081232188 6.12574395749849 8.43694181583794
1.48851464836045 6.51749917777562 5.73126969305996
0.718327196750696 7.05530673377832 9.46283917255298
0.718327196750696 6.4312859253042 8.89723234540346
0.718327196750696 6.88815396345728 6.5151569694602
1.35164705176801 5.48237482549071 6.24049441065264
1.35164705176801 3.67257318734673 6.3549269794209
1.35164705176801 2.4776366515906 5.44480132389432
0.76646179516581 3.642482213362 4.00423018442264
0.395154793346979 3.57417859371239 2.16688719097291
0.77522504335612 3.57417859371239 1.20009584234935
0.77522504335612 3.46515080876896 3.20091843518303
0.77522504335612 3.65209871664044 2.52676568881073
0.0599366005686079 5.11073324717135 0.623170060054614
0.0599366005686079 7.00084030247077 0.623170060054614
0.0599366005686079 6.4341741602367 2.30470383911713
0.0599366005686079 4.87548855254781 2.30470383911713
0.0599366005686079 4.65002289321011 3.59412620799938
0.0599366005686079 3.51621070061523 6.06760359976704
0.0599366005686079 3.28144333922584 8.73910171079947
0.714115203895764 2.48153762925572 10.7227810607212
1.22872223203176 4.67493314744198 11.0999775194444
3.23692573416151 5.20104592107312 12.797239217947
3.32173087456893 3.2158694806264 13.7340427122158
4.32844066886568 3.2158694806264 13.9698015779634
4.47102624179046 3.93953891024671 13.794853297122
4.93352288047439 4.65244218104018 13.3655648458207
4.01431662173161 5.7156440479797 12.4803091476669
2.53744909798121 7.50747311951013 12.6288175556694
0.445593609939007 7.50747311951013 13.4866073624081
0.524664268535191 6.16561976682341 13.4866073624081
0.524664268535191 6.05515135825052 11.8546138109011
0.524664268535191 7.70047650861953 8.35997616366506
0.119899258613412 7.66535019408686 8.35997616366506
0.119899258613412 6.82226395162348 8.38330289093661
0.631020323700223 8.4010853133 8.38330289093661
0.112601748951893 8.00379856489262 7.42406457115113
0.112601748951893 8.58168328465445 5.52380461629849
0.112601748951893 10.058803131969 5.67950484668996
0.112601748951893 8.92558267010429 6.57352602769542
0.114030382428796 8.71150346909937 7.84525623575508
0.114030382428796 10.6786452771495 10.6892791839166
0.114030382428796 9.75650148361786 7.61250668694802
0.114030382428796 11.6155753483101 6.44222284531628
0.114030382428796 11.6155753483101 7.23897031904587
0.114030382428796 10.0518777597872 6.86616631410408
0.114030382428796 6.44898311286497 6.63919018173894
0.114030382428796 6.97934440990052 7.05575195110221
0.514433235326584 7.08377078430691 5.59692744962081
1.99824100018837 6.81392379652966 7.59492682093366
0.742041967053431 6.12829099513051 5.54395761419806
1.85139317447036 6.31003801183507 4.08780157450165
1.85139317447036 6.37423777725085 4.08780157450165
1.03012775518939 7.72363714955995 4.08780157450165
1.34686516116748 5.47980283466911 4.57229638784566
0.398669547155627 2.39778544265728 4.25195977731711
0.398669547155627 0.404336224153585 4.25195977731711
0.398669547155627 0.404336224153585 3.84885589671555
0.398669547155627 0.404336224153585 3.29345333611745
0.584485811335363 0.404336224153585 2.09589140481147
0.584485811335363 0.190059955162423 1.30347231741207
0.584485811335363 0.190059955162423 1.30347231741207
0.717120380386278 0.190059955162423 1.30347231741207
0.717120380386278 1.20407678167204 0.482487205214914
0.717120380386278 0.563032172299633 1.06648539366094
1.52495153426405 0.563032172299633 1.06648539366094
0.952406735737261 0.071760151366321 1.06702726359447
0.460673752922677 0.071760151366321 1.06702726359447
0.460673752922677 0.071760151366321 0.435041286045251
0.460673752922677 1.69680614253367 1.05701343658433
0.660968366346508 0.900768725445946 0.539486308298387
0.660968366346508 0.900768725445946 0.539486308298387
0.660968366346508 0.851407656423425 0.539486308298387
0.985936046264408 0.851407656423425 0.141587757677766
0.985936046264408 0.243946328060122 0.868072672650825
0.683780509557838 0.243946328060122 1.13582724196573
0.683780509557838 0.243946328060122 1.13582724196573
0.683780509557838 1.99237917700246 0.0911701205141113
0.286867769717426 3.34368460372619 0.45005946942047
0.633077864968256 1.7183366098624 0.45005946942047
0.633077864968256 0.84546433397595 0.45005946942047
1.52145695454409 0.84546433397595 0.403530135657798
1.94774399362578 0.130911319875896 1.78132053761337
2.77524431345057 0.130911319875896 1.18537046732285
7.50478989050746 0.130911319875896 2.42113490498936
6.37639205313329 0.130911319875896 0.43933408337435
6.6959429525941 0.130911319875896 0.43933408337435
7.35544057777151 0.130911319875896 1.53850003123773
8.73005874665397 0.581176453980716 1.53850003123773
7.15371334428144 0.585280461197372 0.95164593687694
5.66311035287166 1.18140818338789 0.231856008478566
6.29386422340697 2.69974601341135 0.231856008478566
7.08537814523062 1.62467821445986 0.231856008478566
7.03016339535037 3.49387019296439 0.231856008478566
5.30187620162339 2.84956630359205 0.231856008478566
4.74060742286509 4.30235360548265 0.231856008478566
4.40730883737767 4.97833690797268 0.231856008478566
4.40730883737767 6.61591201070536 0.231856008478566
3.81751050497881 5.55677964078826 0.231856008478566
3.81751050497881 5.61821672624026 0.231856008478566
3.46957426208504 5.57826447123565 0.231856008478566
4.18169069374246 4.49177931041857 1.84354798733068
4.4206265746199 4.72754095150012 3.05009892684869
6.0324771888258 3.56748418047106 2.95328086227371
5.59133360387883 3.44519157003703 2.44126692483547
4.96656272083581 3.44519157003703 2.19611231403126
5.60576185228879 3.78552927893822 0.21365921171949
3.11607094657344 3.78552927893822 0.573207632781082
3.11607094657344 2.86175488229881 0.573207632781082
3.8845451602822 2.86175488229881 1.18773751040367
3.53359535896255 2.86175488229881 0.174943904927731
3.56183678116687 2.86175488229881 0.174943904927731
3.60954198924122 2.64813536236362 0.174943904927731
3.80964962836334 1.37716940703763 0.174943904927731
3.80964962836334 4.07414216014629 0.26055355517904
1.27415669651685 3.82440198276603 0.120897350107218
0.51804646591884 1.22087368657523 0.120897350107218
0.51804646591884 1.22087368657523 0.120897350107218
0.51804646591884 1.22087368657523 0.120897350107218
0.820176436239934 2.0627899797029 1.77720842327798
0.791239354058817 1.45591537482423 1.77720842327798
1.42140514026867 1.83078263821592 1.77720842327798
1.42140514026867 2.40768840552183 4.48327090727639
0.344538060702982 2.40768840552183 5.92571937785588
0.344538060702982 2.40100952326543 6.72797046363281
0.344538060702982 3.49736494368228 6.13848458515923
0.344538060702982 2.72828366594233 4.54734637875767
0.344538060702982 2.72828366594233 3.87026956966228
2.21092457515438 3.57972189813559 4.4723234716769
2.95151031690204 3.58036822011397 6.23330930121954
3.19964260812772 2.37069853490806 5.74450848384673
6.30772434538915 1.83192224537653 5.96832813357023
6.31571780157606 2.29252341147433 6.42757654840473
7.89300780474195 2.46678730923352 4.9510560768821
9.81777807486814 1.88126832555673 5.48560950029408
6.97839420153814 3.18743585192612 6.65267556410017
7.94738362055467 2.56030384194743 4.2861190886302
7.90911417228 5.23205819868101 4.90768034684078
8.79778313360204 7.78968666048774 5.63930676470505
11.1748618707403 8.35640099368977 5.55753850777999
10.7305543428875 8.20236459086091 5.69350506253762
8.0672059582684 9.94671247133445 5.8400000380949
7.924033728164 9.02268762948756 7.45227023397827
5.98258130216567 7.15170602146328 7.21356534633626
7.27712654924224 6.89984012489096 7.84196483300732
4.68254480519515 8.00633543567803 8.76789873321045
3.69897097953329 9.10523223307279 8.9691310757968
4.04879612851365 9.2792558167971 7.96439467821672
3.5340256315774 6.72120344090198 7.08470485259007
4.76992627949533 8.62693389402344 4.89181322473913
6.16847906207323 7.85824045483635 5.94456564301817
4.81306565036118 8.67098296010481 6.8732842531875
4.81306565036118 8.1666221837654 7.18386040822545
2.97897494422194 7.6768685170106 5.29049276085955
2.86099141491507 9.14856930978458 3.63403762457033
2.61761910815318 11.1068755299369 5.12330114947202
3.49559811798974 12.1342787286154 4.12727696752862
4.39674787279187 11.4968381902511 2.34076729038259
4.87180654194449 10.2855665746137 2.34076729038259
6.83203550693224 10.0542158959187 4.99787777508635
6.83203550693224 12.0109145093648 4.80154677594185
5.09216622197884 9.62287465958387 5.15710171144427
3.64616209211414 9.91290476422983 6.81292353983315
2.92599566877648 12.5470583149282 8.80218180141693
0.716063008360697 11.5606313486744 9.94184205966789
0.587649878126078 10.9732523465331 8.79025309879565
0.60850444994314 11.0676463073313 9.49046246682908
2.29048645571639 12.730679729966 7.88467764557861
2.29048645571639 12.4835396175249 7.88467764557861
1.49346289085888 11.802545246039 8.53440937664142
0.112886727510361 12.6652779469032 9.72245839518922
0.112886727510361 14.7395712638455 8.23493009455095
0.112886727510361 15.4996101543318 7.18408754744084
0.112886727510361 14.5263143761143 10.0489281197158
0.112886727510361 13.1447126153629 9.48368126363141
0.112886727510361 11.7323359097014 8.56222106726562
0.112886727510361 10.8969858977438 7.72385538642348
1.99922798971393 11.4607605564909 8.13081594175235
1.40622445480402 11.4279550715362 5.10031590266138
1.76703445024908 12.2289198766025 4.2454660747534
0.876501373511165 11.5276257675922 2.69888942636265
2.03111552994327 11.4401307515242 3.69558703112245
0.603640266222095 10.1540836163913 3.69558703112245
0.603640266222095 10.9018065461703 2.7851074526924
0.762274500242145 11.4509501792013 3.25715186240007
0.762274500242145 12.2943238344428 2.71936309444544
0.877283287828198 12.3401173097729 2.26703654657182
1.80972258628951 12.3401173097729 2.63473221317129
1.80972258628951 10.8788926541703 2.51258236932103
2.01214229815977 9.52945578201174 1.10540151261077
2.01214229815977 9.52945578201174 1.10540151261077
0.0139593550549217 10.4765365053639 0.581430298674878
0.0139593550549217 11.3637766504523 0.581430298674878
0.0895854981302848 11.0234352386826 1.57062174362939
0.0895854981302848 9.63957783962367 1.57062174362939
1.25098244206482 9.63957783962367 0.011064621816697
0.940160052068457 7.98227773086311 0.011064621816697
0.520643582021268 6.2819868645849 0.011064621816697
0.520643582021268 5.73086118506465 0.011064621816697
0.754687793416988 8.80634924988245 0.011064621816697
0.754687793416988 9.45806319027341 0.011064621816697
0.534750244745056 8.01415836467581 0.011064621816697
2.16786520216012 8.00923121919408 0.011064621816697
2.13866936841422 10.4119737507708 0.011064621816697
1.31983288248046 9.8626923190131 0.011064621816697
0.693779744709156 8.40973964135084 0.011064621816697
0.693779744709156 6.88014784870257 0.011064621816697
0.693779744709156 4.86767258823917 0.011064621816697
0.598490192903908 5.37153736474584 0.011064621816697
0.598490192903908 5.64139043147021 0.011064621816697
0.598490192903908 6.00383201351894 0.011064621816697
0.115237579797887 6.68294464641896 0.011064621816697
0.115237579797887 6.04262929383109 0.011064621816697
0.505023026486296 8.14320013425796 0.011064621816697
0.318465708146378 8.20698612913165 0.011064621816697
0.318465708146378 6.43926089785147 0.011064621816697
0.318465708146378 6.49495049824084 0.011064621816697
0.318465708146378 7.58848011439314 0.011064621816697
1.54035058636091 6.53366678694134 0.011064621816697
1.54035058636091 8.46544919508834 0.011064621816697
1.54035058636091 9.43464394202731 0.121615160694344
1.54035058636091 9.43464394202731 0.121615160694344
1.43751537195296 10.0769549764303 0.67730546846289
1.43751537195296 10.5245592693201 0.67730546846289
1.43751537195296 10.2324942589379 0.402182387273057
1.43751537195296 9.44943881156686 0.262402921346928
1.47722667602122 12.448599512348 0.543525404606383
1.47722667602122 13.8461453926063 0.494787498235256
1.22081144915175 13.8461453926063 2.00462353924403
3.00977031344573 12.2759593160203 2.60735716752658
1.87270850477559 13.2886341981494 1.73089957918712
3.38678671282867 14.5487437643531 1.73089957918712
0.419205388215386 17.9591965411436 2.46803834121133
1.4297453445018 17.2202002279828 2.11598611107775
0.507235887812141 17.125370601077 1.51331399788018
0.140932607782308 15.2745042066929 1.51331399788018
0.140932607782308 17.3350374956278 1.10299375657068
0.58652905938228 15.5253975045629 1.10299375657068
0.58652905938228 16.0129591063628 1.10299375657068
0.800746860082415 14.4692213933005 0.736984502689913
0.800746860082415 13.7599839216281 0.729272515046246
0.800746860082415 14.0221582686033 0.729272515046246
1.83689875568915 17.2179868277524 1.88887716084896
2.0398002214099 18.910391721464 1.51114165491438
2.23876510474289 18.2008647573949 1.51114165491438
1.97758026639753 18.2008647573949 1.51114165491438
1.68942046415354 18.5476291967495 0.0780721970178968
1.08204308767316 16.9149508974934 0.0780721970178968
1.08204308767316 18.1771319539204 0.0780721970178968
1.08204308767316 19.4454019353716 0.0780721970178968
0.201165201776084 19.4454019353716 1.57416811653189
0.201165201776084 19.6552418700654 1.57416811653189
0.201165201776084 18.9173279343868 1.57416811653189
0.201165201776084 20.1012217748951 2.10370368668246
0.201165201776084 20.8660858393668 1.98870853814604
0.160876191565325 19.7474136816379 1.58421349977388
0.160876191565325 18.7048317032557 1.58421349977388
0.160876191565325 21.3387214527708 0.888324956878221
0.920735359715799 22.4874521727208 0.888324956878221
0.868065669443015 22.4874521727208 0.888324956878221
0.868065669443015 22.4456225825493 1.2094753817896
0.868065669443015 22.6634765877075 1.2094753817896
0.540830020154204 23.6411329404747 0.246063844999455
0.540830020154204 25.1033965454179 0.246063844999455
0.135369133400249 24.41276112931 0.246063844999455
0.135369133400249 26.176236335347 0.819992082400238
0.135369133400249 28.3138506683751 0.819992082400238
0.135369133400249 29.0184226010389 2.93215858417887
4.19023457553616 27.3991056639448 3.08666289886228
3.16705100963249 26.3103608078714 0.666666554156832
3.69810531646976 25.7497390606126 1.43789124024818
2.95740271843348 28.2162236798571 1.71498446099438
1.72691071838974 29.3875152216438 1.71498446099438
2.76380268176258 28.0627674494582 1.71498446099438
4.17348312904056 26.9061950453039 2.02344544746212
4.17348312904056 28.3274711565946 2.02344544746212
4.17348312904056 30.567273517216 2.02344544746212
1.24503684469168 30.5169365984267 0.975864506637376
1.73857162392027 29.9600036350367 1.33683167543376
1.09013323660324 30.1540150116183 1.85969654466953
0.406709482621296 32.7081247974993 1.23662689391778
0.591843027684509 32.6075158162974 0.117286922123017
1.46848305404166 31.4063676157425 0.117286922123017
1.46848305404166 34.7018502796743 0.117286922123017
2.89768251456137 35.5354556034977 0.648400576038048
2.89768251456137 33.1833768453909 0.68359031152178
4.13951456010375 31.9265442136278 0.68359031152178
5.0635349512121 31.0112655094049 0.68359031152178
4.80545578912616 31.3096304220066 3.23162928873434
4.80545578912616 30.5027458084965 3.23162928873434
4.80545578912616 30.3124017917459 2.98155031547336
6.65446789931065 29.9572805677722 4.60234365075662
5.04828193896629 33.2645702301588 4.60234365075662
5.04828193896629 35.1054616423753 7.39464392149563
3.52933844504672 35.3236705266973 7.3736202915024
3.52933844504672 33.2234932140242 7.95941666188046
4.41006362746509 31.3826968993055 8.84412494549287
4.41006362746509 31.0104416488004 9.26794552014332
3.67052191561181 30.2143399238594 8.69747965089161
1.96877275289913 30.6120369768212 9.39589335396475
2.5610714778123 30.3020158533661 8.50800898868537
2.5610714778123 32.7843644487223 10.1805851403267
2.5610714778123 34.1614361864178 10.704530615478
3.66077550897592 34.6604547388718 10.5302882490525
4.32404632129001 34.0320127252673 9.67387240999869
4.95954556310183 34.9375394591527 9.40116554674105
5.45021190160994 35.2043597321348 11.4729141209971
3.67007230147377 34.206435780476 12.1762496870664
4.59734052885299 36.4500127808039 11.2252529760599
2.16461445064406 36.313496098968 14.2038781356325
2.77732787794566 36.7951740020571 15.0853336079501
3.64975221548504 37.4237276889953 13.2481928869069
4.08590057447438 39.9853935732252 12.8703146895877
5.13406937994826 38.9815446254912 14.0421082229434
6.67404507602105 39.7018723638806 15.9749139819935
7.44556414050682 39.7018723638806 14.1452014721945
8.1070307095292 39.9460303076486 12.9329751524374
5.98804621890514 39.2278751367409 9.18549067429996
5.06540631915488 38.7088839088104 10.5378097337748
5.12481918664653 38.1333898546805 8.56303781188553
5.14750186458398 39.0096543756177 5.76520266769385
6.84625743866883 39.0640047415464 4.92343792721688
8.25859702172388 40.0178183807563 3.75880526614655
8.712786830795 38.3736677754763 5.10516538186491
12.3532570884007 38.7984388354742 4.8050945813719
12.3532570884007 37.301005909238 3.91250946553635
11.9786974731741 38.2836668848536 5.21131346372862
12.3475471743926 38.2646840692928 4.54872627582217
12.5356845790221 37.7035650487303 3.44030145121654
12.7368004896439 37.9236644688748 5.13816533357937
11.5768847198784 37.6197356140874 3.54605532808418
10.3674397384003 37.1251483343932 3.37380618274408
12.3936854097656 35.6270051208459 2.40083751544832
13.2060267314531 36.6187948331225 2.05225226709916
15.426879883214 33.2023236035606 3.18293837291523
15.643530704864 28.9368316628732 3.18293837291523
17.0652316087805 30.852277382758 5.74731785486626
14.3717741432158 29.575984109423 3.56181788625066
13.5484548931219 27.9218411614106 4.51511164758453
13.4822314215598 28.9240259487948 3.94291261572237
13.8140368107247 29.0160441314481 5.10804194545404
14.4531781271202 30.0863355027047 6.33066927436184
14.7074065465166 28.7931882725749 8.15019774656368
14.3227510158121 29.6344337157532 6.85139234504956
16.2363207316533 32.0031195065874 6.38547496453435
14.1589297907059 32.8656007926512 5.27359256235658
12.6886308325935 32.4749700416632 3.91036265431586
9.55030183959563 31.9018928234162 5.82671378795565
11.592492032027 31.4798001639917 5.82671378795565
14.7680904488293 34.1072720793003 6.13414278040442
16.0018259647107 36.5147256588766 6.90799591519271
14.1567719848927 39.2954669695473 6.90799591519271
13.0750853755991 38.5904352847981 5.93172435083841
13.9152214461186 38.5567987595879 5.28583430696094
14.7729474730035 38.5833670935112 7.01349863840183
13.346242174368 40.5344595286006 6.33094062196864
13.5588410674193 41.1850860060831 5.76573508452326
12.3556246844519 40.868390451081 4.09710083062181
12.3556246844519 39.8130953165579 4.09710083062181
12.3131387732976 36.581219463746 3.39029787983101
11.0083648170205 38.5695608371326 4.01649024541324
11.3552930368454 37.6442355925777 4.01649024541324
11.7899410076416 38.5381103158675 3.85814524627476
13.2373470405318 36.3030541329864 3.53938875401621
12.6177199859506 36.9031972805045 2.59222182003488
14.5481159937311 37.3888076570932 3.91932996412175
14.5492285986628 36.990031485166 3.93012942261685
14.5397875834916 39.3022245848607 3.84746067485767
14.1125251440783 39.4941430796061 3.84746067485767
12.0903076779743 39.3175481283849 1.51920904292177
12.0903076779743 40.0608761366627 1.51920904292177
13.6539303533949 39.6324106829223 1.51920904292177
14.9101522360163 39.5167416316986 1.51920904292177
17.0125874876624 40.1425261822068 1.90186644988704
18.0068059094104 40.109876173899 2.08233768863221
18.0581706666374 41.2139198431226 2.34635118170785
17.600274985059 42.1730648892349 2.94412940975613
17.4663451560122 42.4745377612744 0.745850461370861
15.5600299924404 42.670275096111 0.745850461370861
15.2250024428399 43.39183977298 0.745850461370861
13.0414212527731 43.6004502124403 1.26719373407353
15.8025574152872 44.9739070096569 2.31022412912867
15.3050014387071 43.316177645225 2.54720969319924
13.5696056046952 44.8354655909444 2.07619113145431
11.6187246225468 45.6013225178002 4.74444266737699
12.2013370431014 46.6223312281341 3.27846792579468
13.9758310079002 47.2234808036883 2.14258254698227
14.8705960345319 45.566759959266 0.162562431049055
14.914160482004 44.8132395521764 0.162562431049055
14.8895007516504 46.1240596797264 0.162562431049055
14.5046584288904 45.6213578866444 0.316016453315087
12.1098028364721 46.6258101924435 0.316016453315087
13.4928621193566 45.913619858119 0.316016453315087
13.4928621193566 45.5546385731476 1.87997448548545
12.5777051642083 45.4217034917392 1.08682149763297
11.9147005656534 45.6609403325515 0.103704573326762
9.85573755291641 48.0183189374323 0.210981038741348
9.41360264720432 48.2867362389832 0.210981038741348
9.46053778665596 47.3243106801633 0.528063667328331
8.11621504649277 49.1450022041953 0.528063667328331
8.11800862707651 51.2469561375237 0.528063667328331
6.32841410523158 49.7535105624554 0.764990280887991
6.65484112807751 50.0417874966651 0.325980684363415
7.5738226402278 50.9076961531615 0.270971300642419
7.97838874132564 51.320035305009 0.270971300642419
8.21971943922452 52.0985713212612 0.270971300642419
6.70073873682351 52.4184942365425 0.89204818144514
4.95050333222926 53.9974205882827 0.89204818144514
4.66873832701568 55.1548678467298 0.89204818144514
5.68188116787829 59.0193166095551 0.181208612013301
6.86587852240591 59.4677582394041 1.02405073530181
7.46358578180036 59.0309257456896 1.4961410714967
7.00726866572287 59.4359536296904 1.4961410714967
7.00726866572287 60.3770071112291 0.912383282192332
7.5214685034756 61.8716387014199 0.912383282192332
4.28316414004548 61.2186606851682 0.912383282192332
3.75082520792748 59.8745919444536 1.3237807119204
2.69986450838159 59.7775656987567 1.3237807119204
2.65335461812029 62.1949052457406 1.3237807119204
2.21061578446367 62.9984172100221 1.46036586298804
0.321372972369829 65.2114848337928 0.543459395504902
0.321372972369829 64.0453167643198 0.543459395504902
0.321372972369829 61.7202807495192 0.857396201331358
0.321372972369829 60.5269395612542 0.857396201331358
0.321372972369829 61.3919078553645 0.857396201331358
0.206739355527764 64.8844240404718 1.1778548867908
0.206739355527764 64.2602682539332 1.1778548867908
0.206739355527764 63.3579358719425 1.39597848892817
0.206739355527764 64.4876822031596 1.43247836766804
0.206739355527764 64.5565084304099 1.57419804231346
0.359176370551629 62.6449706992284 1.77874172297746
0.606000427339445 64.5870031863164 1.81851760862322
0.139805052566139 66.3652973444046 1.81851760862322
0.67938786272908 66.0613758778887 1.36419357441689
0.703416519540488 69.2550388663694 0.60539065947951
0.703416519540488 70.0613510869681 0.60539065947951
0.48614216025286 70.0643250843262 0.60539065947951
0.48614216025286 70.3972879723873 0.257479237213671
0.721163682781219 68.6211400508655 0.14164577467973
0.0909169935090222 70.2347354036452 0.14164577467973
0.0909169935090222 69.9979025027327 0.14164577467973
0.0909169935090222 71.2253408624292 0.14164577467973
0.0909169935090222 72.7441255497437 0.92410788350112
0.0909169935090222 71.1227486365381 0.359830635969468
0.0909169935090222 71.6929837796188 0.359830635969468
0.0909169935090222 72.6662356255067 0.359830635969468
0.0909169935090222 73.9685120893617 0.359830635969468
0.0909169935090222 74.817950725562 0.359830635969468
0.0909169935090222 75.4202841599106 0.410847878017488
0.0909169935090222 75.5708101702286 0.410847878017488
0.0909169935090222 76.2409195047081 2.03566895987068
0.0909169935090222 77.1622463210102 0.974727432900709
0.0909169935090222 75.1065741512069 0.974727432900709
0.0909169935090222 74.3907878348405 0.974727432900709
0.379348318720252 75.8167333881841 0.974727432900709
0.379348318720252 76.3135945492523 0.616801806488864
0.983938900400619 75.3489537001624 0.343168724365107
2.28864218756443 73.1391695973197 0.343168724365107
1.81728421074661 72.0811099014213 1.07747809103326
1.81728421074661 72.6247155658844 2.11215743008502
3.12061619059379 71.9831626386391 2.11215743008502
2.9978494278541 72.0928263396954 5.21770501211013
4.53172722190142 72.5894654839415 6.06192541912542
2.16444202366782 72.8612559682328 5.85497129844222
2.16444202366782 74.4135026230321 6.45756336345158
3.10876363039304 73.8346405876375 5.76744990206386
5.54841752401986 74.0506746492878 5.69539479896975
6.16054012263948 76.4522547325574 6.10028591604126
5.11071930262108 75.0662870352257 4.90472419118944
7.9634292833191 75.770272415841 5.65815435681396
9.64497488648538 75.770272415841 7.01385710871724
9.45618799511631 76.546987942228 6.03728259422717
9.87512799334574 74.4053101909569 7.11256114948243
10.6721150885939 75.2685712630419 7.2001323613151
10.6721150885939 73.5634026680233 5.77389509056672
13.8943455776272 72.5148901538249 6.4462166904391
13.1832540511018 76.0525282015145 6.13099799780486
14.3940099735398 76.4792039881371 2.37199788504936
17.3684994140696 76.2282174077009 1.42288137063324
16.2239885505051 76.8172171713076 2.02723460417464
16.6037232971881 76.4783134053661 2.32267049713025
15.9107581411915 78.4040770236613 2.32267049713025
18.4034159107522 79.6347468373187 2.32267049713025
18.0287149357354 79.3910142724853 1.57541757787112
16.5539104805235 81.714777377132 1.25909772104462
16.0040588722807 80.4837713353833 1.03115611594686
14.6396524766799 78.1737179008658 1.03115611594686
15.820131600187 76.1248106753532 1.03115611594686
14.0308910666098 75.8407149894727 5.87684068663615
12.4613541606944 75.8126806510026 5.88814903995834
11.5766595276857 74.9409197816038 6.40436340715078
10.4867665093304 76.7993501925416 5.18395746857329
12.3291002371497 77.7595036923975 3.53052476093188
11.2628747696208 76.431287740218 2.78848557507605
10.7486595430473 76.5074428076311 2.78848557507605
7.04513981443702 78.3348480809798 3.15857572509808
6.91002105980754 77.686079204835 3.15857572509808
7.54895735639594 78.0367402537555 3.66755849141257
7.18031762102177 75.6435764662719 3.15785647383101
8.20622559390959 76.0211379085278 4.98280289810548
9.34676972902326 72.2193322579889 4.33531569178409
8.42871881415452 75.5299487296845 3.74384518568139
9.95669862269632 76.7942594088293 3.74384518568139
10.5926566207724 79.2065375231414 3.74384518568139
11.4154425810557 80.160034982567 1.41775241291283
9.81065012982706 81.6220969659149 1.88706074235301
11.4687218095398 82.0598789423642 0.372140232019711
11.4252205796166 79.9939550071844 0.372140232019711
12.2043623523769 77.9898523685522 0.372140232019711
11.5978410088462 77.5633903294115 0.372140232019711
11.8854966892081 77.7123893999627 0.372140232019711
11.9802736537027 79.1248112937005 0.372140232019711
10.0933533589009 79.9686462415778 0.372140232019711
9.50699086177847 79.9686462415778 0.372140232019711
7.05158396553705 78.927573445585 0.372140232019711
8.55688371974409 78.8773632211117 0.372140232019711
8.55688371974409 78.168672414459 0.372140232019711
8.55688371974409 79.1754235531805 0.985515485130941
8.650588940128 78.9256910502996 0.985515485130941
11.5740891882523 78.375216195552 2.30339681383569
12.5785708144247 78.6306549597656 3.10932389005783
12.0618804559545 78.4745778654181 3.10932389005783
11.8642154452063 78.3620151724199 3.10932389005783
12.7039339004931 77.2003512204398 4.60435020486933
11.7578442305867 80.7552960054598 5.84085697586841
11.4217509679493 82.14795453738 2.36287749694779
12.2437499867848 82.9323655085242 3.70305513489614
12.6092494052895 82.2218585770225 5.88217953544367
9.09583830643469 81.7768215262492 6.84164919090709
11.7340633622267 82.5403849603137 6.20524316892394
9.36426951719461 82.0593505539908 6.20524316892394
11.0926901478537 80.1272852749345 5.41626634019568
11.085138146579 81.2471719767198 5.71177629535333
10.1938122179826 81.604883781424 7.28206113491602
8.8792476123278 80.1764891858259 8.41788994901731
9.79508144011678 80.5345781381133 7.34298615303673
12.8692766438142 82.3416852002888 11.1444360995354
13.7649979423369 81.2274274614845 12.3392667559527
12.6434557712456 81.379696622849 11.7379239606655
9.89500626462431 80.8148750956276 10.9807866045677
11.0656977581849 81.1822009458572 11.5366412645495
11.0656977581849 80.0303225040676 12.2738520137521
9.30135884260936 80.2697164566328 11.0958837306188
7.98647159624153 79.0746065875183 9.96984231184471
6.75695597846073 77.8978606095366 9.45113998780366
5.71847779515875 79.1109299594427 9.31736150701434
4.77957853400449 76.5812937549361 7.5796855219952
3.49414555804378 79.9592600337312 9.6883065115894
2.06199543436549 78.5445706588382 9.08486196364344
2.06199543436549 78.2757576057257 7.57445435243651
2.65825770626729 76.8551125302872 4.88771520647408
1.23289666326235 77.3048118591368 1.85099599143276
1.23289666326235 75.6431180263601 2.30909222824891
0.363607416701686 76.9244422366269 3.07446160893408
0.363607416701686 77.1816655037886 4.92830598779875
0.363607416701686 79.7218907242769 4.35015068501304
0.363607416701686 79.3438293863012 3.33789572103966
0.363607416701686 77.4796405531182 1.14712463945181
2.28729499822968 76.8387979644807 1.14712463945181
2.187401798325 78.0094434529621 1.6177417759624
1.33015111184074 78.0026862156143 1.6177417759624
0.736180635775349 78.2403686595451 2.52794819951516
0.736180635775349 79.496023768786 2.52794819951516
0.736180635775349 80.4566696489983 1.18729440156709
1.50896773439763 81.2942497122149 0.959057958050366
0.950778330896877 79.7204389167787 0.187300695471503
0.698228809539754 76.6808946688285 0.187300695471503
0.698228809539754 76.5693722344311 0.592394428561349
0.698228809539754 75.8200689696572 0.592394428561349
0.698228809539754 75.1601262380338 0.592394428561349
1.28467994814705 73.2374833206759 2.06586558755856
1.28467994814705 73.6410417778613 0.489043489700762
2.42854387227078 74.2227322063034 0.489043489700762
1.86699968093494 75.7914011238081 1.16143024821133
1.31215267830071 75.8247595061688 1.3146969797747
2.25296324222292 73.6639562086086 2.21173315151487
1.51337628224971 72.0659894059352 2.21173315151487
1.51337628224971 72.7389685058702 1.39735139981206
1.51337628224971 71.9632800850957 1.39735139981206
2.25674829129885 73.6095483136139 3.46621579588085
0.0434729681336292 72.2122318136846 5.4868855871714
0.0434729681336292 71.3550879893834 2.95026807264206
0.0434729681336292 70.1521939724896 2.95026807264206
0.0434729681336292 72.1222573132428 4.08857803006699
0.0434729681336292 73.8037198495596 4.25061675752721
0.0434729681336292 73.6392840348662 4.42141092221431
0.0434729681336292 73.4100533251923 4.68009859061887
2.6176830952532 73.9379737962837 5.19456795419991
3.92165365102458 70.8110277710499 2.28284705825111
3.92165365102458 73.1400517918637 2.25926109291332
3.90758123561071 73.3244966416198 2.25926109291332
3.90758123561071 73.0004104676823 2.16614689514724
1.1032844781977 75.1599669861276 1.99975688933024
0.498036489513813 73.5747698203077 2.07464791157837
0.498036489513813 76.7644594695702 1.82630996996655
0.649838114294342 76.3910286771977 1.82630996996655
0.649838114294342 74.6036971517887 2.50137514768376
0.649838114294342 74.665677141171 2.23971110107702
0.649838114294342 75.5454196491726 2.62240350034439
0.690185041489531 77.6673850873204 4.31701155841606
0.690185041489531 80.86912944355 4.34813233029012
0.0627374762061931 82.1988248078147 2.82108893018949
0.0627374762061931 81.0239874250383 2.71190759973223
0.0627374762061931 81.2369887330911 2.06700400549209
0.0627374762061931 81.2428574502347 2.06700400549209
2.70776037651266 79.765255693717 2.69855719094708
2.63708226419709 79.7584448579 4.44251960849857
4.03118779505816 78.291837484813 4.86866178500399
3.00154450319528 79.2219663261384 5.22550343603673
2.51146801300605 76.6185674565774 4.07964290295797
3.77787665734177 77.6912808534226 3.39916201072864
4.4767284290891 78.0418881018764 5.53569936190769
3.01983335154685 78.0587194309148 5.77543805784548
3.28113930461527 78.1510327866131 6.58385951614132
1.31895382098869 77.3189152451262 7.94258458692582
1.31895382098869 77.1438832583209 8.57187717525486
1.37050444248298 77.7221682346504 8.43153987092899
1.37050444248298 80.0891454066609 8.43153987092899
1.37050444248298 80.6962493389082 9.1750594858267
1.37050444248298 79.5731833577955 6.39106452207053
1.18842545868498 80.5857622539013 7.08865441115089
1.18842545868498 80.2734076944888 6.05951083771053
2.58247780690974 80.4900867183066 4.5068327002527
2.46271962001978 79.9109483597197 3.63939773655768
4.39373824598155 77.8969567128995 4.30300910308955
2.19247103852913 79.2944208836364 4.66097859662614
0.352041529464297 79.6613820885505 4.32741145565183
0.352041529464297 77.2407023503851 2.73487885990869
0.352041529464297 76.4464452070521 1.23209268407273
0.602396543172527 74.5169733005032 1.91316092161576
0.602396543172527 74.0381719170438 0.309684797385048
0.602396543172527 74.3575031371851 0.603961630082376
1.05343435583148 75.8966193071569 0.603961630082376
1.05343435583148 76.1026115479565 0.603961630082376
1.05343435583148 77.5403038770478 2.0658951776238
0.607679145078514 78.7323247216585 2.0658951776238
0.607679145078514 78.1423022195596 1.72602323678471
0.607679145078514 79.0381702567144 0.0820030741053699
0.734345785856853 79.171943158626 0.0820030741053699
0.734345785856853 79.8502236036827 0.0820030741053699
0.734345785856853 78.0922864556734 0.0820030741053699
0.721582542403642 78.0287027924828 0.0820030741053699
0.721582542403642 76.6152044891386 0.0820030741053699
0.721582542403642 78.0959213427062 0.0820030741053699
0.854506737376129 79.9671660261397 0.0820030741053699
3.15628447731327 79.9535748912097 0.058042192022633
5.2923826601661 80.3847831365353 0.058042192022633
6.37949266530131 79.5706814633806 0.058042192022633
6.78932376609914 78.4367434026191 0.058042192022633
7.05114894973644 78.7091380815191 0.058042192022633
5.5892329970878 76.9174398278971 1.66661459457504
9.16287072719807 77.9159776741118 1.66661459457504
8.92941115756083 77.3774460042192 0.724446185864018
7.42628361291276 75.2408389525014 0.724446185864018
5.22244800210371 74.6411686062141 0.724446185864018
4.09859848059106 74.7612514755742 0.226397457544349
5.00727719240752 74.137954936385 0.226397457544349
4.91898232482686 73.8390610053426 0.226397457544349
4.91898232482686 73.4633606959628 0.226397457544349
3.57705987929188 74.1918976682617 1.09280066977959
3.57605410213647 72.7916290546506 1.32090182028834
5.0241148334843 73.2509736812482 1.32090182028834
3.13205405700506 73.1495465272231 2.57101205768415
2.76242897951702 73.4332465376555 0.394109678265698
2.79339838854023 73.0448500737848 1.88747276155278
3.73998817312733 74.3930314341006 1.35090646882813
4.15663988856112 75.6714926241249 1.35090646882813
3.85213685043534 77.0974977748573 1.2673496891355
3.75461061762451 77.7964162342945 1.52825932482135
7.55333418685958 77.4401956489513 0.193225720308912
6.62483292642839 78.2324576297069 0.193225720308912
6.3907970844286 78.8276678720343 1.9397750783685
8.21130407552608 81.8686051332149 1.59494419337548
7.05450472522973 80.7874312612683 2.51039009952736
7.11220789167781 77.209484496673 4.86082536498152
7.717714207704 78.3224014550366 4.21233979572653
8.86922037395641 78.6937807614843 4.7794202282179
8.39402922980386 78.5209518024359 4.45107966028682
11.134875542138 79.5019913027003 3.45691033486208
12.9417533301823 79.4898121182895 3.03123860158714
11.3703290101521 78.5928923598119 3.87542321086381
11.833287829724 76.985973006533 3.87542321086381
12.1038517241783 77.8660339830003 4.49825460940872
12.1693302292567 79.1769143437955 1.37795524987999
12.3215154523556 79.9093565460651 1.03044504122731
11.8167602392432 80.5520503983924 0.513740848237778
11.5325221718373 81.2540074753801 0.620877630676089
11.5325221718373 79.9747160392327 0.34816917479363
10.662559472513 79.9332643498303 0.00941603340096708
9.21195823301568 79.5173191471014 0.00941603340096708
9.99639023699989 81.4764231780189 0.00941603340096708
9.20481397481596 82.6486207086837 0.00941603340096708
9.38374248635875 81.9280906166194 0.00941603340096708
10.4160908010354 81.2876380814848 0.00941603340096708
10.5451831281839 78.0451972274198 0.797129259011382
9.39516421310391 77.8701382544687 1.06264454184216
8.52837233411398 76.8523787899802 1.06264454184216
8.46148934813453 79.2680671793488 1.06264454184216
10.4045412856308 79.2600115416412 5.7694563307234
10.7794130585744 81.0889400526603 5.27079793998674
13.9622063351792 82.1072595382288 3.72040829124438
16.8281343795963 83.300075907612 4.147652505515
19.8385488546686 82.3264813271654 3.35642930350138
18.8983668974847 82.406884117752 4.42033763558287
16.8351711991204 83.9085344813614 2.52721188756648
18.3997306075681 87.0659301245163 2.52721188756648
18.8166057429868 87.7371764467304 2.52721188756648
17.8419674992878 86.9284328646724 1.49722979164874
17.640346574696 88.6563447766204 1.49722979164874
20.6028072424566 88.6724378768122 1.49722979164874
20.6028072424566 90.4709307611915 3.13535819327079
20.6028072424566 89.2465500269611 3.6956836529466
19.2989227591196 85.1133343830807 3.6956836529466
19.6930194819638 83.0859836851736 2.42884519153149
21.8056435054834 84.3356016077395 0.693131205941745
20.7256711980497 85.5638728542453 0.693131205941745
20.256161570966 85.9241545559356 0.693131205941745
20.4056653940106 84.9122479303744 0.569399466128133
21.3655914491225 83.7833250685442 0.374335178504632
23.4535271914305 84.8811446493797 0.374335178504632
23.1823898719544 86.8704999407713 0.843607343145495
22.7774212624317 86.2565328560464 0.146103660958131
22.9064883987882 85.7228663790909 0.146103660958131
23.3228794675939 86.8425863833556 0.146103660958131
20.6517269803888 86.0330523343948 0.146103660958131
20.7460317074801 83.7016241385735 0.146103660958131
22.6494921663853 81.9387798747293 0.146103660958131
23.9033319111462 79.3382093827077 0.942112285198398
24.3180454202367 80.0704040944107 0.942112285198398
24.2967824235897 79.132915780726 0.620987313987353
26.4992077442182 79.8763325236845 0.620987313987353
26.142630071471 83.5152810354661 0.517888034633778
25.9672332215372 83.0863435262459 0.517888034633778
24.9077902106331 82.6146270001174 0.172978626990942
25.2350761121799 81.1514421288029 0.172978626990942
27.6273694503065 80.323004442427 0.745184727506157
26.9659800298286 80.2212727718626 1.09854592628028
26.9190325749992 80.8782989379887 0.424223715067379
28.1479554893843 83.8421066645028 0.424223715067379
27.6381678374218 84.1674171142395 0.424223715067379
26.5224409561194 84.8528336083826 0.424223715067379
26.656301320059 84.6258534216704 0.424223715067379
29.4821889275392 83.5885704104445 0.424223715067379
28.8228697430011 84.3078873218872 0.424223715067379
28.1037936501199 83.3216103392495 0.424223715067379
28.5475604255724 82.079441617985 0.577613284149327
29.3616501120998 82.3724267461504 0.526605002962563
30.5376648203227 81.670469956848 1.56015700308361
29.4438595430598 83.1947373339524 2.29587858409969
29.6821355224035 82.0687979619701 1.94383848874423
31.0955547585245 82.6341334995046 1.05750330433476
30.6033536417202 83.8553749784619 0.849036548699632
32.3042687417318 83.8176231673876 0.849036548699632
31.2281944765365 82.250325265425 0.849036548699632
30.5417118325296 84.855683308832 2.75650334843253
31.7276038984994 86.0606780625873 3.02259202853016
33.5976969999473 86.443027406253 2.87838946733564
34.6221160374982 86.6335942586791 2.3373489735095
35.7298478411525 85.7325735361067 2.4632878584128
35.7298478411525 87.2630360586153 1.79739039953198
35.2605531000268 86.0290950017123 1.82018904789761
37.6209968919853 85.1435000227294 1.82018904789761
35.6068602412843 86.7783915651788 2.65892656204156
35.6035265787465 86.7556814644508 4.92121142598807
34.2806579792897 86.9594195087384 3.86858932702597
33.216114434753 86.7430990455666 5.5709576344865
34.6891961272828 86.2850115601637 4.28417037606445
36.2529148226858 84.4121729489491 4.28417037606445
34.3888511822354 86.036797259936 2.95033072214425
32.7546711729793 86.5348301559223 3.36606539232563
31.558032939274 86.5436953283909 3.36606539232563
31.3235015891742 88.8495271601215 2.74274846525777
31.4204934864029 89.023875987473 2.74274846525777
33.1698003280435 85.6128671498912 0.175315666683969
31.3456556533489 83.596690958335 0.175315666683969
31.6110680310953 83.8410840630985 1.28827040126702
31.1725447108727 84.1006950349996 1.28827040126702
30.6124093705449 82.0411914843252 1.25583164286899
30.85740716452 81.5796890448662 1.25583164286899
31.5127108962386 83.4136284344647 0.0678747096954013
31.9869445175533 79.7584381802299 0.0678747096954013
32.1607475455693 79.5053721729652 0.0678747096954013
33.6440441361836 81.2274741658229 0.0678747096954013
30.5556680145343 80.6636421448286 0.0678747096954013
29.5408910856466 80.6607014449787 0.431411359132344
28.9836046915019 80.4933919345835 0.431411359132344
28.2876087980196 79.3507936050671 0.431411359132344
29.3315724628687 78.8778793748565 0.431411359132344
29.4900422672684 77.2176756023775 0.571241805912832
29.8456029680999 77.371032357465 0.571241805912832
29.0623673613762 76.6295634345344 0.710710778928814
32.0786013000232 76.6393583228649 0.710710778928814
31.1970910800468 77.4347239778318 0.710710778928814
32.9299295728805 77.6120658514549 0.710710778928814
30.5956198049185 80.6000245345856 0.710710778928814
30.8508660466074 80.7034307753928 1.47439619010312
29.1577186271333 77.4699785373339 1.47439619010312
29.5315447451445 76.8492566104189 0.0983644075449535
32.023402807993 80.2775502526068 0.0983644075449535
31.5883651842314 80.46751555882 0.0983644075449535
30.2627508182124 79.5787636155548 0.0983644075449535
30.3363139033 79.1908010626176 0.0983644075449535
29.0009829671947 79.7321713966433 2.14483652075494
29.4301689520768 78.6852263175069 2.14483652075494
29.2986923910184 80.6840796908118 2.14483652075494
28.2462192321879 80.5147203537578 2.88563418643551
28.3831987081721 80.4782506252792 2.66035868983005
28.6451411105538 83.1320950748225 2.63562509793401
30.1626728919406 83.0817192678283 2.87255706800395
29.6503536908976 83.6408630252965 2.86591334551018
28.4640157872426 84.0186775184226 2.86591334551018
29.1457216492296 83.6100505193223 0.82294125236295
28.8398498659213 84.8262764295558 0.59114942245989
27.8875901639639 85.5058933146646 0.625091795751255
29.8891156766508 85.0459284716875 0.625091795751255
31.2164608415812 83.8686080521132 0.974890319295987
30.5754679236015 84.3154931214713 0.974890319295987
30.7033309801153 83.506078977021 0.530289950879401
29.9169704935217 82.0351352032533 0.530289950879401
29.8680907544764 84.4535071308951 0.530289950879401
30.8575121087505 87.3213306906868 0.530289950879401
31.2193909390163 86.7816428099475 0.530289950879401
30.7718415732799 88.7928173520345 0.777391481116295
32.1375734309998 87.3170182073916 0.183369583090393
31.1963624443601 86.4959820775942 0.183369583090393
31.2807923664693 90.5291860832986 0.0969783279551722
30.9886092456842 90.2373436128799 0.489855967946625
30.5721689505298 92.3363593337799 0.774063958642765
33.0918360215785 92.1561581028431 0.774063958642765
33.1054577484625 93.8993279032842 0.774063958642765
33.3067184154764 93.049549423861 2.30349463730797
34.1128182055548 90.7699613051763 0.284548541999555
34.3154213260375 90.0972708446139 0.284548541999555
36.0518432240853 92.0059333579732 0.284548541999555
33.3142982410909 92.8208819162405 0.0716740914780865
32.1839494548569 93.8078202218841 0.333551916896668
30.9251192739147 92.0578315633898 0.333551916896668
30.6333430664457 94.2794530396092 0.333551916896668
31.2970805813846 93.748397484156 0.661129290381479
31.2970805813846 92.0855335581321 0.661129290381479
31.5865496179986 89.9645656101094 0.303587110223939
32.4915343020772 90.3324460877744 0.546786701690486
31.7617908544355 90.233319878828 0.546786701690486
31.4426727836226 91.0584616719951 0.0226995817650268
32.2244358647902 87.1064981300252 0.0226995817650268
33.6547596583342 85.123429421398 0.0713202518365384
34.8293890384948 83.0972375629858 0.0713202518365384
36.700601301262 80.3153641018905 0.0713202518365384
36.588505366404 80.351764170354 0.0713202518365384
36.2300815408319 81.6009006055471 1.59624172813918
33.4099615548524 79.0286258272044 2.47381131399816
33.4099615548524 79.3071165841344 1.91669020506634
32.0692336398624 81.8659244807439 3.74563115076814
30.9348638434074 85.2321679968364 2.85747626927709
30.9348638434074 84.2184609350826 0.798753376871518
31.7988576510695 84.9063864501699 0.798753376871518
32.9151648549387 85.1560849409184 0.798753376871518
33.6956196389658 84.9228008584613 0.141492778021505
33.0290557438931 85.1921683376469 0.141492778021505
33.7683850319182 85.4566915883923 0.444758982210816
33.129624572098 85.4566915883923 0.444758982210816
32.6865732115232 85.426295597686 2.49354579508058
32.29677892891 85.2585575654446 2.85007565536308
32.9283453441142 84.3674237959612 1.10149803158251
34.5634861624444 83.5702088883739 0.929096780260258
34.0196962696925 84.5896429422847 0.929096780260258
33.9400382875541 82.3131015982288 1.69564773394854
33.8571555246653 79.9769144067952 1.72286652588123
32.4613834743549 80.3148510471703 3.89163537413227
32.4225004798781 79.4456822622115 6.76172059315516
35.3166623683418 79.3920733826489 6.17727817395171
33.6510231868294 80.6338266160274 4.06501565234204
32.175405702562 80.4240820896005 4.06501565234204
32.9260927971771 79.4007528881565 4.98436132492959
33.1853887942912 78.1828753218892 4.74969036381506
31.4329739295108 78.3515964154484 6.78383740754779
33.4617158242735 79.2557743839504 6.80510845408663
32.2721876300083 79.4157628108291 8.14001681389919
32.4525774653957 79.9159126175051 7.46453634843767
31.6672339444602 79.0198020677601 9.39485284587709
30.2406169252088 80.5422824310657 9.66380015199538
31.4535065853193 79.2211893680209 8.27771949223646
31.785673273109 77.8849701545905 8.30859506294251
30.7954406076498 78.087561505134 9.20041690643321
32.1966018688228 79.2751023637463 11.3323270105411
32.2673993172922 77.1984516750175 10.6127833233934
32.8554291988991 78.3602809072527 10.565745360877
31.4088484558481 78.3602809072527 10.565745360877
31.2639307811483 76.7924525251786 11.5141742717884
29.6713448425877 76.9543205435776 11.6476074261359
27.9006479652212 75.6990032509174 11.8633939542524
28.6178775152532 78.0815428914959 10.1723639875698
30.7995483805193 77.7036210364379 9.14074834565698
30.8072095924115 76.7180175727075 11.5157038600999
29.6592443100568 77.5022494405285 11.69907023642
30.5502001002386 76.7873319081441 11.3415054388967
32.0399989768318 77.6750645829419 9.82596544723648
30.1474165746803 77.368476812461 8.55446134490855
27.9490160909167 76.664739314326 9.0061530752933
24.2243305879292 77.2773673643777 11.999360267822
23.3862046326655 78.6649580914777 12.1632412866038
22.7477743935408 77.4202719455513 10.6786020019656
23.0851964862167 77.7713193954501 10.6786020019656
22.0917873104954 78.0937450957688 11.7489267823467
20.6632710562717 79.1939457896655 11.7489267823467
22.1654931671077 81.2642059742726 11.8073163983169
21.7977869143583 81.8601477325181 11.7452627120791
21.9835202094222 82.6209779872687 12.0927531311438
24.659859718805 80.844876168207 10.8318041445793
24.4477256445656 79.8974155451404 8.87384447968624
22.8177884052725 77.2300139992559 8.62242985546716
23.6524597144618 80.3240168876376 8.91375826347128
25.2710226967108 79.6335078530145 9.25209131887127
26.6515258604723 79.8279594329974 8.26601520935857
25.4980653902548 80.7927573466427 9.68199686319544
23.8044448414876 79.7967718648929 9.15160698040061
23.9310469013754 79.6362071386378 9.76460037733019
24.7538805942977 78.0835090054814 8.93239852598754
25.3573611863298 77.1223839814881 7.48901753987788
23.0687762594979 79.0284309966854 7.82689263150788
22.4753726390445 79.8049000272216 8.60661994599132
21.925062629411 77.5113997867076 7.92214621437072
21.9206018941174 78.6854542803662 7.60984277024016
21.6688863554724 78.3058580984582 5.41361240719617
22.6883458649097 78.3160136448721 5.90313546166397
25.6712861511225 77.7541222606718 5.84630465399568
25.1835093126982 78.1957566702541 4.21647740801773
25.1835093126982 78.4757824945712 2.7631286426946
25.9733283365477 79.0897891254656 3.47486228474229
24.8815685199656 77.3114219178521 2.61152164615694
26.6301432664096 76.707877620211 0.446439267754239
27.8585605645744 76.0836000703476 0.446439267754239
27.1103054921417 75.0731505515523 0.229437611946182
26.9548897464527 73.3243415162144 0.670714265288727
27.8925442717124 73.1892831652632 0.670714265288727
27.8824872627107 71.7135108524782 0.670714265288727
30.3999704422651 69.4194141007611 0.764134569341731
26.774783914869 68.1287458345496 0.764134569341731
27.352281705681 67.922650641043 0.111705300207484
27.1480893772778 67.2714966633529 0.111705300207484
24.8487409638588 66.4988458780541 0.111705300207484
25.5398266260457 66.2622155533107 0.821830804176809
26.8418957670308 65.2151296768365 0.821830804176809
29.1017404989006 63.4815886199336 0.821830804176809
28.438658802463 61.9284955660567 1.95526207568858
26.8977322893997 59.7058301955832 1.22355459181278
26.1097028080472 58.8542044577796 0.746886662120197
28.4052199720422 57.8698425164077 0.746886662120197
30.6890899327345 56.3176304021256 1.37749294626092
30.7316391484826 54.9221967468747 0.353799676807798
30.7574495927138 53.3093143713022 0.569296453141485
31.1121354922529 54.6908131103154 0.569296453141485
31.244037492004 54.0235674187922 0.530000413161002
31.6842396831533 53.3176394292114 0.530000413161002
33.7533766451379 52.6213028937297 0.530000413161002
32.136896530184 51.7684717396549 0.530000413161002
30.5603884833466 51.167173788542 0.953890953890553
31.3215906547641 50.3042755522269 1.36273597682084
32.5473001292653 51.3189536520616 1.36273597682084
32.123176772831 52.5980721606422 2.74985933549975
32.5617690122025 54.0285078651136 2.74985933549975
33.1517836906876 53.0489730340475 2.73325455207257
33.5483899986097 52.053229849598 2.97695173780961
34.5898662922044 50.2071896724974 3.31141196375419
36.1140272416156 49.602836096394 2.94037726587682
38.6420221124373 48.9370572185231 4.87418067417373
39.2024740817275 46.4506579196961 5.3109093675905
40.2967869836558 46.3736750613 4.41601627563707
41.4860347878034 46.412568327557 2.68030599464717
41.3964386317458 45.0986727813652 3.54581247746112
41.4313170530266 44.9109479088269 2.93426009046133
42.8887035905612 45.9022562294477 2.93426009046133
42.4039764496292 45.6586533292353 2.07505529633134
45.1863406235658 45.2750009735144 1.88134303759102
44.5654174337239 44.6621856908457 2.9526669566252
46.3248146494143 42.1032941933289 4.15771916078479
45.3716482652202 42.6577156177933 3.52673593029734
46.0485277128583 43.2854418797661 5.52546521586301
47.266905273855 41.3643109309332 5.61792292263069
52.4064109203367 41.9169743868187 5.61792292263069
53.2550722230616 40.3864024973529 5.78615397555664
53.5231500299862 37.5033844050931 4.34471247203407
54.6736058190457 38.4629261087388 3.40868264241759
55.4277542291909 37.2623483163598 5.06190894712668
54.6831531246511 35.117889292941 6.81934075533185
55.2586020279957 35.0156681246143 7.03193655240283
55.9598064904765 37.385872974013 7.12017567628276
55.0179935515439 37.3690553840528 6.36108053679108
56.5947897999359 38.3622871265494 10.5847904651707
56.5474422550474 37.2427082202475 9.51723091834862
55.0383316217586 36.0794125977656 9.81218717544116
50.7499181593768 36.5641346814098 13.3226837672502
50.3589062132195 35.819567979886 11.5791637995836
51.9957647091141 35.1539457662552 10.0388385322721
52.6699715804997 36.7559921804776 8.18305152613969
52.6674343010014 35.4464050664351 9.2028799154783
53.1759848562247 35.644263326843 8.08991691481753
51.982802543449 35.3210722607683 7.88606692585319
52.8171960043349 32.5223292777955 8.34656273072874
54.4688938181931 33.4943803399527 10.8122902571113
55.5657220562555 29.5589854632072 9.11763686397483
54.1532374814605 30.5090729703002 9.08274115229675
54.0061310086087 30.0804930866419 9.18557149031917
57.860290572662 29.8962601897156 9.18557149031917
58.8544658871538 27.2807788558385 10.5070575344161
58.6312366518297 27.8870947715758 10.8782953877383
59.6562870869083 27.8141512815283 9.30294547433451
59.7566183903349 28.1541149895151 8.21457912306431
59.8404021013477 27.5456764768063 6.90162947114452
61.9598905017539 26.2664009254468 8.03737665136993
62.8418576432604 27.772411865046 5.41516473556134
65.1383558827391 28.538930075103 2.88258744841481
63.3745058206801 29.5797683826343 3.8662632997064
63.538435136891 30.0751436924635 3.84755890687043
66.8124376183996 27.6040016215063 5.80823614934529
64.1698589827732 26.8270574527252 4.86702634611325
63.3412443475275 27.2696679557167 5.13763762806094
63.8059577273519 27.8353024505188 3.46038399076692
64.7470215748919 28.6261677342821 2.85392610088539
63.0712807625871 29.5288891544041 2.17886089674145
62.6204098011462 29.1686819811816 2.16116055694094
64.7203006155054 30.9036483389638 2.91436112071063
63.1653816212049 30.9912940483573 1.83049286051418
63.5653435257303 31.2915859995996 0.817533836757291
63.6175410024489 32.6470477678567 0.817533836757291
61.4847186682458 30.8064374491236 0.817533836757291
61.100264752708 29.902453011637 3.29708012603838
60.2990932113551 30.0632734743361 4.38231184022861
60.0765565090708 32.2573489483883 4.08218018519918
60.4209837834426 33.4204852499216 0.401794530167419
60.9159328351541 34.5511374339681 0.401794530167419
58.8611220201326 34.8611805116119 0.0598106256255062
56.4733165842808 34.8611805116119 0.0598106256255062
56.2845710331646 33.2554753354344 0.0598106256255062
58.1543931441325 33.575428054061 0.0598106256255062
56.1080212902667 33.1985093965465 0.700328660615315
53.2373464089863 33.1852027027519 1.15638202258237
53.7387801094676 32.2345666910452 0.449724583271726
52.5672883440723 31.3619868894543 0.449724583271726
52.7441105293479 31.7122628464578 0.479734502735766
52.4752304255723 29.6700764217092 0.479734502735766
53.6252657053916 30.5072002751945 1.10856219173946
52.914156229685 28.4237629461094 1.10856219173946
53.5429364113021 29.2360613653775 1.10856219173946
52.9069073809175 30.4330844540054 2.91554577728074
55.571915752815 30.8102251542451 2.51800516545753
53.9900483681985 29.2338489039213 3.02615898207071
54.9338556327482 26.526324887468 3.04327772724138
53.9653516996763 26.4134678520405 4.65394500686269
55.3711593828567 24.9207675027281 4.65394500686269
57.63406450905 25.5054967433741 4.65394500686269
55.3423382423344 23.4398117260131 5.09673552321485
55.4514225073387 22.0713767124566 6.74084045917757
56.2241653030762 23.2364076313089 6.84681923754265
56.3457126314792 23.7492281302731 8.24601139613807
56.6905835834733 24.2094045952238 6.46848058011939
56.6905835834733 24.0550731974025 7.27717236681273
57.0374874324169 22.0741384982037 7.26087714227403
56.0496277784341 20.7299234525734 4.4168985352542
53.0167512806987 18.2331509189139 4.19174344495475
55.4043225650363 18.2331509189139 5.04306499287657
53.9238805718194 18.1804886583654 6.41266902062348
54.4484409345142 17.1053728083361 7.42679901490947
52.6407740183079 16.2118838100335 9.38313179786118
52.1582610051459 18.6680247357769 8.93695649903131
52.5149566118767 19.796024106329 7.31230815244235
53.6691302593593 18.79297332214 6.93300952218723
51.8644072086512 18.5870305984337 2.77219215203635
53.6508365073868 18.3487258313049 2.77219215203635
53.7482541455775 17.8195276067687 1.45948015316976
53.6044217752343 19.294256696007 3.5116494663974
53.4391862479464 18.8082907414215 3.70898350814943
54.804428571097 18.710761076412 4.54701139720646
54.8646004773819 17.8494047853439 4.18726325260581
56.3420072010012 16.6601749955062 3.16360974839736
56.5949575661973 18.3201281396803 3.54641832308224
59.8340477970837 17.1350856214151 3.97326708996703
60.4413953932565 18.5836201852046 3.02172965493697
59.1026269390751 18.8331624303406 3.02172965493697
59.8919230142589 18.399312290382 2.26684148986924
60.6760222312478 19.1735948179499 2.32564441602407
61.3278025381071 20.2919250135901 2.37682609528149
58.4397590078341 20.7711818519346 2.62153218132551
59.2018305479144 19.7245041578651 0.329654193859918
59.2018305479144 19.9433283333284 0.329654193859918
57.2671878010589 22.5944593453503 3.07159626680109
55.2533333038516 23.1797509552808 2.82863170734636
56.3457635808076 22.8808215630349 2.31282275456923
58.4459018576695 21.4026384896197 1.85647587075396
60.8091873801411 23.2472023900902 1.97669786503385
65.0745434227948 24.7691287820322 1.97669786503385
66.1826331342593 24.0230509518356 0.633023532145657
67.3738252425536 24.2148567875826 0.633023532145657
66.0666493939898 25.7858230900255 1.05046812827041
66.6844370612512 24.8625195981936 1.05046812827041
67.269658342451 24.8625195981936 1.05046812827041
66.9719775534506 24.9559333336505 1.29682795000712
70.3146544734613 24.0526384745926 2.73874645662817
69.4924013876307 24.5139879175683 5.15904738490467
70.2513107685673 24.7289259366372 4.7897128766188
70.4435011181939 23.8689009419014 5.42599765422484
69.5350119155198 24.0923335475049 6.18646447159126
68.5633992931004 23.2147521294704 4.83767159443477
68.9726682618563 20.8405547193297 4.83767159443477
68.8103594617772 21.1559286410247 1.70759743879837
70.0936206118854 19.1951190741087 1.70759743879837
71.4851297948851 19.4904989608323 0.303873045384474
69.4366998933087 18.0562551376105 0.303873045384474
67.7581268021507 20.5613747482802 0.303873045384474
64.6345450001448 19.070950166597 0.303873045384474
66.942889668099 17.3587213170792 0.405810100019522
65.5452659370394 14.8051682267046 0.405810100019522
63.454392693433 16.6060428259802 0.976876317958867
65.192926780162 17.5217578361019 0.86490421272093
66.3454069344989 16.762451428712 0.617424058272869
66.5242315774033 17.2107722375079 1.76400632117926
65.8776621340357 17.2107722375079 1.76400632117926
67.5745990030962 17.0226469155403 0.135475810393572
64.7007782790884 16.0844236755427 0.135475810393572
65.585853211076 16.1742373932776 0.135475810393572
66.3181941248695 13.3883423705267 0.135475810393572
66.1705998840043 12.9384326380661 0.135475810393572
66.1231859189743 12.5777839559709 0.135475810393572
66.1926973530757 11.9651082278889 0.135475810393572
66.6285914910976 10.8060736050172 0.135475810393572
64.1915921395209 12.0909058160643 0.135475810393572
65.7601974697614 12.0944678654747 0.135475810393572
64.8543981199992 11.2305888378068 0.135475810393572
64.7715744012949 11.5795957057688 0.135475810393572
67.3384771028775 11.9881982281879 0.135475810393572
68.050206822183 13.4315161530437 0.135475810393572
66.7708586304012 13.015407146067 0.135475810393572
64.206719610469 13.5347812503955 0.135475810393572
64.4299012357543 12.4796169247648 0.135475810393572
65.3998618961962 10.5513341285494 0.45698080479962
65.2926439158004 10.5513341285494 0.45698080479962
63.6403451739291 10.3963888415729 0.45698080479962
65.7686596776397 10.9789724236169 0.45698080479962
65.4455294282259 10.8498110056411 1.23255136521017
66.6879611585771 9.69245998257129 1.23255136521017
69.8355538152879 8.8673117900918 1.36422966301628
70.6868672482089 8.8673117900918 0.297000603420564
68.5291731405813 8.98547853948461 0.619306701716336
69.7860829858015 8.3100296875497 0.810427865273762
68.3308115471293 7.65998122505049 0.810427865273762
66.2931587230273 7.49637468746279 0.810427865273762
65.6057227969558 7.20875905091457 1.98174094947502
64.8027248356724 8.19579178178922 0.410246102629788
62.0525658037088 7.08324036245502 0.325209827181819
63.9197356615 8.08553540057548 0.325209827181819
61.8546217802008 7.59122840767873 0.325209827181819
62.6284519792221 7.6337888537148 0.325209827181819
62.212094422244 8.34757593303079 0.30934526136443
62.9609911486292 8.34757593303079 0.583084455926023
63.1985534817025 7.82966657094295 3.27922073027168
65.9029212187561 9.43310012217289 2.63327434687827
65.5775060290103 8.97632898722364 3.36474826706231
66.4291507692801 7.88369105719161 3.36474826706231
65.0666745318558 7.88369105719161 1.61230389985251
64.0074894524821 5.80743386903089 3.17094646218572
61.3369716479236 7.08393284035851 2.82693980911071
61.5091060162656 6.10562216273146 3.0341110676058
62.7255055227371 6.7543272687874 1.96353535630786
62.5818527297488 6.86417031596326 2.57661033114794
61.1828872574143 7.2111645326568 1.62239513457632
62.975787435794 5.22307215246229 1.62239513457632
63.1381882078429 4.09630739777818 2.84910512318579
64.5680892468555 3.42918278543948 2.84910512318579
63.3865978742899 3.27827491197154 1.39941750712265
64.5589838654965 2.77509706807244 3.03097936180816
64.1613939517887 1.97770100642406 3.03097936180816
64.2876142871523 0.778439558506715 2.11309821242464
62.288164457031 0.778439558506715 1.43355966097248
62.4055513248442 0.778439558506715 0.178520552121861
62.6763995518651 0.778439558506715 0.178520552121861
62.3291257384735 0.778439558506715 0.178520552121861
65.0117853710128 0.778439558506715 0.178520552121861
64.9740617850243 1.03253806137694 1.69106304425382
65.214559759099 1.03253806137694 1.69106304425382
63.2014231498276 0.155678178742555 1.69106304425382
63.7916205653011 0.51891799652138 0.476166582773789
62.876634348848 0.629092930564254 0.476166582773789
64.4140614840979 2.0332581483476 0.419529535328506
65.4684591751221 2.50770986859864 0.419529535328506
65.5996743490912 2.30230158754532 0.419529535328506
65.0785453912799 2.30230158754532 0.419529535328506
63.745966435217 2.8088005900825 0.419529535328506
63.2365770810921 2.8088005900825 0.419529535328506
61.9252196177375 1.08605547250122 2.24077489574088
63.3918520390112 1.08605547250122 2.54069094480983
62.7467410878062 1.08605547250122 2.02850174257634
62.6434250225565 1.08605547250122 0.180794361375265
62.269617164629 0.537541677131308 0.180794361375265
63.6029439366195 0.537541677131308 0.180794361375265
66.8432091495808 0.537541677131308 2.34127499163882
66.7389434025174 0.537541677131308 0.581619090620379
64.1632555171552 0.537541677131308 1.84599918137691
65.5831222096359 0.537541677131308 1.63044773971044
64.2921146864148 1.03217213695811 1.15319662639474
63.274656306712 1.73661751828417 0.554093868574191
64.9193328761087 1.73661751828417 0.554093868574191
67.0915679265831 1.95758107918631 0.554093868574191
65.2146022198173 2.45190172882301 0.303156684667332
64.9346446146624 4.03315374344857 0.303156684667332
66.1931209531244 4.34925617328533 0.303156684667332
65.3476049828042 3.64597032910233 1.56199393129658
67.3613821066696 3.64597032910233 0.940955484829052
67.5692517252715 1.40007576026552 0.134098167780926
67.9370132028552 0.671508403300899 0.134098167780926
69.2133331704086 0.615849332375854 0.134098167780926
70.7311226980609 0.615849332375854 0.0910089917663156
71.3889154406848 0.265638802085897 0.285600894915065
69.6430232639175 0.265638802085897 0.285600894915065
67.5993662647725 0.265638802085897 0.285600894915065
65.275425529612 0.265638802085897 0.285600894915065
64.1249505765138 1.03726734529834 0.285600894915065
61.608007210517 0.232692886257307 0.00485249037124297
62.5058665907721 0.232692886257307 0.00485249037124297
63.5963372528923 2.68422307298142 0.00485249037124297
64.6757853614568 2.49318653068219 1.70842034272327
65.2938377318015 3.52089185488674 3.50438147497327
66.2867992560476 3.78756033721488 3.79906365357129
67.8974223247515 4.69817405435061 3.79906365357129
70.1171254173156 6.03627682075589 3.41862207427954
67.4278440465713 6.12443795661896 3.41862207427954
66.2524411596982 3.59178866167081 1.93386613598306
66.4012191998169 4.54869460381132 1.75780247972445
67.2817562772994 2.63788055836568 1.65112053135149
67.9961665948583 2.16445187542135 1.22451866397134
68.1521424539322 3.08598649348724 4.40166592713506
70.1651875270808 2.33067861717443 3.98821202282383
71.849654060448 1.48525510089766 5.34211897339156
73.3556935353137 2.15741264256773 4.27827901499019
71.5967542411429 4.55968623265413 4.95240464201562
72.3487602558294 3.7941954035007 4.43054064015515
72.9465750575796 2.22029216794578 3.75133422315521
74.5901841644475 2.79088275007839 1.99404361705091
75.7302966870639 2.79088275007839 2.1132092088273
75.1347379829281 2.55943828295444 4.99082365140646
75.3836579971425 1.4869939469706 5.21460257529209
78.2060807628204 1.41999593856315 6.8446082159356
77.3300875735586 1.41999593856315 6.92068011482397
77.9422999253156 2.42831722446846 5.867975846079
79.1134322768724 2.29674342590722 3.83335991302375
78.8997541040613 2.68560597435789 4.27440642599348
80.365551669468 3.19662693890797 3.78590355744763
82.5257124208615 3.73779553469645 6.07605605750343
83.7989708299507 2.98613844448279 5.38918054002639
84.2815151749047 2.44252295330544 4.40169534666149
85.1407477816784 0.952226737579344 3.06946256586161
82.9413617571009 2.84724903554821 2.98629334964796
83.9762891516239 2.84724903554821 2.98629334964796
81.1699794812717 3.13032440073395 2.30956182219957
82.0317552608179 0.92967855535644 0.220140439922629
81.6556315751092 0.364893393657407 0.220140439922629
85.206817075955 0.364893393657407 0.220140439922629
84.1769487222212 0.364893393657407 0.939598239391097
82.9756321978303 0.111887803770447 1.41743109696044
80.1052761858552 0.111887803770447 1.41743109696044
77.860025518494 0.111887803770447 0.356041922339324
79.2072093526912 0.111887803770447 1.01562721365963
81.6465639364809 0.111887803770447 1.56853482575313
80.7220478641767 0.170394240831053 0.671246777487732
80.8136795059983 0.170394240831053 0.671246777487732
79.6815837172977 0.651945619100721 0.671246777487732
78.7946799669808 0.651945619100721 0.671246777487732
78.6111504369782 0.332711857431932 0.671246777487732
77.8810243061233 0.332711857431932 0.999540455611987
78.3343677300705 0.332711857431932 0.999540455611987
77.624470155331 1.42297098994425 1.60631818977832
79.0298538821198 1.42297098994425 2.00651513797001
76.6777525199097 1.42297098994425 2.00651513797001
77.0523521108937 2.18848173620725 2.44891578812296
76.4180929590947 2.31459274103862 3.19418737952777
76.249548104077 2.16228678603177 2.22220108317428
76.1122742849772 1.55347589646 2.17241054675919
79.1182738674011 2.0150835526123 1.36353146402917
78.898068438125 2.94031219278319 1.36353146402917
78.9394271212828 4.21289606014823 1.36353146402917
80.8032111571868 4.70483360500477 3.76973751720269
81.2029941328754 4.78653540383478 4.90270536650469
80.8661615321876 4.03416158956403 4.79157716448576
83.1980389040893 5.2816634300647 1.34308340782098
83.4307611927011 5.88195859048219 1.17672678425819
84.4030371828068 4.64481170500226 0.749270232361923
85.5929791445981 3.94636364479278 3.37706442386396
85.6957185957051 5.03263543627216 4.29183956326691
86.6178686871218 3.47621432638622 5.86007096524212
87.4253093582631 3.69809919497135 7.0496056219979
88.7105939284172 4.70155309568535 7.81830165095191
89.1019566189835 5.30230196213762 7.82928457706777
89.9402797831993 3.83720639924896 6.48193218420359
88.6029729940523 3.19613906644317 2.24704429939134
89.3038150026683 4.78233544666304 4.93267114460422
90.692644516565 4.74729314337309 5.7779640710988
89.4166663899718 4.53502249521384 4.44032672246555
86.1508181639673 2.52425696156359 3.95480814517256
86.777226659986 2.72515959469517 4.35843148418844
88.847705063364 5.77704412634414 5.80771082866886
86.8116933472485 6.29468667348653 5.74579881322233
86.3373505742351 6.38237558013545 4.08923419190508
88.6065177228978 6.38237558013545 4.08923419190508
87.2357964980109 5.73269489700746 5.77893847000941
87.8543468320916 6.28770035540765 8.55687011677558
86.0427440061617 7.2190583823026 9.13736241286453
86.2869092087399 9.22181797255232 7.64246323167222
86.016707764649 8.42427824358645 9.31130959511576
87.4937623260168 9.53219752635473 11.2590964728417
89.4940292512546 8.90723619132339 12.6914395508099
89.1571400642247 6.47683763511789 14.1353242190297
89.9391589908014 5.80324639978666 12.815024102754
88.4477499647567 6.02375714149827 16.1023358822509
89.9541593315671 6.02375714149827 16.4016650874671
89.6358425374543 5.95105419753112 16.2917040619774
91.8665744067077 4.60133897871391 14.5487686325566
89.5740332993644 3.58688611265527 16.0514905972727
90.1915113296168 4.60916403568559 13.7044432427637
90.1915113296168 4.80337417829192 13.5448511235538
87.6469678665608 3.55658538870031 10.9344753828908
88.8111927316117 5.0832430967919 11.2923272443338
88.0003987845856 8.0418761091369 9.96447872872856
88.9446618667795 8.44629603371281 12.0843769042865
90.9303637587455 9.90684791320963 11.6180231785372
89.1189823164313 8.72764218874577 9.44941258847083
89.4796056529823 10.2322733368525 11.1030693925544
88.0349829124985 11.8295955118033 10.4276226088044
86.623148178427 11.4703234282959 11.2098584503746
84.2926421611379 12.330730141153 10.5190220680464
84.5321405088592 14.172802691161 11.4465670143311
84.5591676937345 14.0889148076449 9.62880006285553
86.9456876725573 13.9211378445583 10.0813322242162
86.1938990878712 15.4107171863297 7.47650377611548
85.7252615043389 15.4107171863297 5.83160933052943
86.3018553960243 14.4033717790935 5.48406900881435
87.9985639290617 15.1380459536516 3.91280773441526
87.961054776814 15.1380459536516 5.44042064362449
87.6521108695174 13.9196986131137 5.44042064362449
86.0453784695693 13.6756100921505 5.44042064362449
85.5527046164019 13.0816753841703 5.02069861826935
86.6362686174094 16.6206841450381 5.2325298134786
87.0372475642334 15.6367221458731 4.76202077422268
87.7716215339033 19.7109448592342 5.46289207042331
87.8078368530222 19.3098095930017 5.93186059030353
84.4504361899113 17.8002763801271 5.93186059030353
85.2050855036408 18.5764696538091 5.27555490297639
85.9240709030818 18.3173750608869 4.58958287358791
85.6267035790795 18.002654287613 3.85253075480855
87.3587500135339 19.8518429728478 1.92097299461196
86.3542073696684 19.6235582356571 2.84480065470459
85.6053111050352 19.1028286930658 0.922758508004349
84.9027612039961 18.1422350898319 0.922758508004349
84.8593123755476 15.7681743582772 2.51251892779911
84.3625432939977 16.2708075155391 4.05463482007098
87.6954145951243 16.875408365436 4.05463482007098
87.6954145951243 17.7601710233414 3.57887338378212
86.2063948917871 20.438542373452 4.52669308843187
86.6897693976384 20.0506845871368 2.47473598539378
86.3522828877419 20.2850303865936 2.63327252653523
85.3613050517255 21.0550636215498 2.58117867584731
87.0095586389091 21.4493729574385 1.5676990996378
87.6687191726324 19.6852978733069 1.61753776668144
83.661118794467 18.2898402808172 0.362827832727
83.1754259881859 18.2832807521171 0.362827832727
82.5440579736779 16.0836213147808 0.257685460100522
81.1683125550715 17.7819692410201 0.257685460100522
80.0317116537612 16.6972113356366 0.257685460100522
79.3006486695215 18.9921332848496 0.569714291172515
80.0345889618905 16.9962185977184 0.569714291172515
79.9311951399342 15.3563446897405 0.569714291172515
79.6325813204168 16.5059816030167 0.0462874940769502
78.8695757917583 16.6271508527523 0.887310432983001
79.1857870496634 14.8097749369514 0.887310432983001
78.385981073411 13.875118708797 1.25602813510397
79.5132380343177 12.1942289502049 1.55873542317353
80.5477350401469 13.8748010386595 0.841259588352028
80.363621574825 15.2812441042151 1.28301192801043
82.3853095129968 13.9975298316319 1.28301192801043
80.4118122023313 13.0072923048969 0.595378792251484
83.3788698166031 11.7446416048662 0.595378792251484
83.3788698166031 12.7843241601575 0.595378792251484
84.3682986131306 12.3019948623141 0.595378792251484
85.7790594348918 13.3499080008696 1.05596061901794
86.9714709736729 15.827521557634 1.05596061901794
86.6167610407414 16.6166474269725 1.05596061901794
83.9025374423412 17.3395406329234 1.05596061901794
81.9970441668308 17.1077406259076 1.79047649313728
81.960465566792 18.848208021917 1.62610099136373
80.1834098284957 18.6485501044143 3.11171160548574
83.0043449760424 15.4696017195508 2.29980301765331
83.7712675025943 16.4063479236053 0.237131891650422
83.9039742964515 14.8612974950142 2.24338642938543
83.8069695241525 13.6136031538886 2.24338642938543
82.3757289157951 14.831519208943 2.24338642938543
82.7513753241896 14.4553032564753 2.30355061418625
82.6378449675019 16.3672671412327 2.55970949104473
83.4766587347361 15.8329788176454 2.55970949104473
82.8696673933085 15.9470433363449 2.171949243926
82.4728975941657 17.0956619076929 3.55026364666103
81.6956314601545 16.3820250082461 2.15481076763786
82.7182791445214 17.3489760377616 2.15481076763786
81.0981458102602 18.481842558868 1.59682351374277
80.2557488107981 18.481842558868 0.451636629714677
80.057292297243 18.9700218953038 0.451636629714677
80.013719232228 19.428195232793 0.451636629714677
80.3153573655233 18.6636380263107 0.451636629714677
81.0660214154584 18.6636380263107 0.0957711087099182
80.5543640103487 17.4141600746052 0.0957711087099182
82.2074567419066 15.492476667207 0.0957711087099182
81.6397021292455 17.9741920718935 0.0957711087099182
85.2216119165307 16.2387485567644 0.0957711087099182
85.0172381052699 15.5509199439503 0.0957711087099182
83.6538656787805 16.2874130141495 0.0957711087099182
85.4168812293021 18.7955034938687 0.690609744983789
85.7011858001044 19.865612524096 0.690609744983789
85.2510706401875 19.042736110183 0.690609744983789
83.9713294399044 19.200280551059 0.690609744983789
84.0340800067558 18.5710373235706 0.690609744983789
85.6946147654604 17.3913377749067 0.690609744983789
84.4768671572977 17.9537826074799 0.0245709725688729
83.9911022869173 18.9809140276529 0.0245709725688729
85.7455897235396 18.9809140276529 0.0245709725688729
81.8073674811833 19.6201167972696 0.0245709725688729
82.7741556669477 18.4346652123161 0.0245709725688729
83.3631188638425 17.9560679142242 0.442916822905426
84.1118256875104 17.9336981641652 0.0748652158356879
83.4654728799634 16.0760629500544 0.465882353135829
83.9824346789782 16.381804729646 1.39865837632004
84.2598182929022 16.8005832191355 1.39865837632004
85.7871282941149 16.8315737169522 2.12195602067154
83.3021727619232 17.5733743998606 1.89494544605898
84.6393136143126 19.9283086892955 3.55390143855221
84.3731410632556 19.6920463311707 2.99400842725871
84.1610040037053 19.3577944469118 3.3150913965763
87.0142707055558 20.7018956940773 5.66611505523456
84.6245160486062 20.9207854411551 5.74623062578737
83.0084914599214 21.7424973513945 5.74623062578737
84.1470296165546 21.5919972270141 6.49533596083816
83.9461381507183 19.7098698560623 8.55792371197117
82.5577965240246 20.6782458589396 9.9801255710424
83.4071174610163 18.9725122115934 11.474034655194
82.9773399139009 18.3439630964569 11.4267309845121
82.4847658910063 19.408912980925 12.4206817834009
83.4239437575355 19.7222503663397 10.7250815933497
81.6973914149937 20.9719406550015 13.8185099381668
82.0239213993818 21.281288354534 11.7508343462749
80.8849049140877 22.4806064786245 11.0435567593253
83.255615776298 23.003951449756 11.3884976297438
82.2279911849449 25.0997398915654 10.7851277778319
84.0142573633368 23.8600842307917 10.7851277778319
86.6994063247497 27.1906824650731 11.7886483056164
89.6800905315297 28.5910963180191 10.3621151531487
88.4916719645887 28.6954968417384 13.2486979914599
87.9341558323779 28.6772062988516 12.5326048869854
87.2455763223431 29.0762438361793 14.6670656523079
88.1614351487936 29.7126978832717 16.0148367421562
86.0326726830653 28.787393065135 16.3784662097212
89.3244466908898 31.2208085934358 15.8274137582246
88.9711181604394 32.4049146149536 16.5420594306649
87.6294380849611 32.4249361282404 18.108922796966
90.9081002649639 30.873828043547 17.3500928181503
87.2330306250934 31.4013114583329 16.7532629777686
84.3229221431802 32.2917672321481 17.2728997143891
85.0370393098249 33.3791188941034 18.1970407078177
86.2268724294991 33.221943795899 17.6287187410728
84.0590614714725 34.5470374481004 15.5691759602906
84.8198205282698 33.4983243027355 17.3727710476477
83.8866193819761 34.5024193659282 17.1966586902403
82.9352584718974 36.4306451988345 17.7676418737701
81.9845165955543 36.4182138014063 17.8066429077875
81.5107909524384 34.8078879665747 17.6950651627099
78.1484109541551 35.3040190226753 18.4629889771162
77.5347068393521 35.815389478575 20.4357008112313
77.3130409136383 36.7084167243984 20.0405014498464
77.6106256453137 37.3170330570967 20.8899183282992
76.495373746401 38.1774012532582 21.2794602816949
76.7675489638074 37.3456912319131 24.7054099541176
77.8064913086341 40.1913783159943 23.5684109350794
76.7340692877213 36.4653697828261 24.3537628018998
74.5844489417799 33.6866644808417 25.8286825701261
74.6232742053776 31.302856400606 26.0363668379776
72.8512989329351 32.6340847470281 24.4350204868746
72.3029791899151 34.2047348020749 25.3131409657555
72.0039291469418 33.3078920883232 25.1185497687862
70.6744721822707 34.5306163550979 28.9960787105608
72.5306435447528 34.9407503698318 30.117400761587
73.1537482144061 33.2037369958608 30.387712685965
73.6106361194653 32.9696776349736 30.1800727531645
71.7057094756949 32.7771517111764 30.5187346122099
71.5148139560613 32.683094993701 30.1052103190354
72.5825603245084 32.8405789135822 30.7385671841242
73.5415702971365 33.7789125804498 28.1167785897472
75.6306621122452 33.578994859657 26.9122929380847
75.6029336623071 33.9962068455784 27.4279458499214
74.7712580927353 35.2373630937911 26.6844436598862
73.6690750584655 36.297909325931 26.0486079887135
71.6787518672265 38.8077364023087 25.0237007720652
70.4331734579956 37.1047860855115 26.1163636700633
69.0738222565268 38.8407202180314 25.1521674316126
69.9510858750525 37.759725480425 24.2195731204324
67.7566198586364 38.5920173265848 25.2613196857116
67.1707687340611 38.1932134235799 27.8758783018973
67.2590583143662 38.6902272877937 26.4274177277957
67.0574499862503 38.5360095297906 26.1893997513873
66.4636661630308 38.2064149452854 26.8980265369152
65.3711385720343 39.5363620231333 25.8637694541514
68.3185570675941 40.2899705860857 24.8136717052595
68.0775606159723 38.4380680206401 24.8136717052595
66.9544734729358 37.7771685789745 23.7021370167621
65.2881261780822 36.7701978127617 23.4902191194483
65.6960608705548 36.5854042740742 24.2203353071464
64.720272015105 35.4443355621244 22.960601420895
67.2900165377454 34.1697396366729 24.4103768339371
66.1639110253225 35.736857487676 23.2654089640854
66.7936135862819 36.2856635996889 24.7258705694166
66.4610965719634 38.7614744491707 23.2517115921997
66.1639254379499 40.5665502146358 26.0047497750438
67.5280217705997 39.8596025929453 27.3718909917848
69.0897099470852 43.7246387104799 27.2887485056579
69.2413200392674 41.653597978651 27.4407816610864
67.8913328327535 40.5710445012558 27.1117730482208
66.0880903269437 42.6964002178125 25.9876607312619
66.1121647389771 42.1834957403209 25.2994005667597
64.3703609269281 42.2355936947777 24.6741120749204
62.5427452190067 42.5062013542129 26.166454025921
62.0302912285138 43.5331779715914 23.6796700381615
60.0470962983212 43.2737175102176 25.781465499115
58.7319301062739 44.0759960358916 25.054629032278
62.2371628135822 47.0032049869394 26.9458501413629
62.3854441901722 44.8238545963902 25.6678374676824
63.9186093066281 45.4376726015024 24.0197898669455
65.0442508278368 47.9021789955885 24.7860072855736
63.6133473938824 48.3702441769747 24.0459648209472
61.143866436745 46.9950356019896 23.3621166007411
61.8812987256874 46.4340972180087 22.593877030253
63.3269436508411 47.1163041288212 25.8816562816402
62.7513690668521 49.0091004404151 26.8730472859229
61.0010520925872 49.1279964990094 26.9335478166311
59.5549775366938 51.0006905369144 28.4989116198057
58.3161424440464 52.1447874872414 27.5746153464527
58.5829682484645 49.9937599323037 27.9345718548049
58.3672683123142 54.327581000303 27.9573846485487
57.863815000191 52.7858424763483 26.1144184986662
58.0872960622512 51.2741260995765 25.6788308249361
58.7242246991204 51.5883473234995 26.5014622823718
59.3847135004997 51.2085165228807 26.1825093340956
56.4195540491157 50.4822598843566 27.0621170859374
55.1769965499279 51.9569646059904 28.5485156087788
56.5537461078679 53.8396022688739 30.5298886949595
55.7862944372153 54.3818505703174 30.1788138921814
54.9350068847138 53.8789319248114 30.9416839100805
55.4741991388476 54.6056295618441 32.980702785582
55.3998886366445 54.1253020107027 32.910611554705
56.8483272632815 54.2065432900518 33.5264599204131
57.9603319481176 52.6541636803061 33.039661287312
56.5922725091082 51.2901546091049 32.5442606784482
54.7140123434228 49.3674890488894 32.5442606784482
55.6756968876995 49.5920383842922 33.6051897132173
56.2987550577975 48.6282116969575 33.0010102216597
56.6750385739636 50.5476487478791 31.7788878571485
57.2258445894486 53.6010885781755 32.9157563100363
56.9335740353995 52.5805128119752 30.7009974071003
55.4506353733721 49.8052619088067 35.8424152312977
53.9018553972089 49.8293936728049 35.5014249538169
53.4382829372815 47.4974114667598 35.6355402359717
51.3224766175263 46.8508448766821 35.8968630170858
51.6428631120005 48.1488817837128 35.1066555292432
49.2515351784642 46.1251757511759 38.1933924105077
49.6885435783586 46.2042596812068 38.7797088070618
51.4367584398384 45.5221137349238 36.7402286429479
49.5605140268552 44.4686764353458 36.0698840757905
50.6273474336335 43.8108084022988 37.8440685922974
51.4476708793198 43.1099993129947 36.1794629483984
53.4091629577422 42.5768625963935 36.1794629483984
54.1158339501304 41.3929468254283 33.8383375568821
56.2495607945222 38.7612733413991 34.143621696019
56.8331186196368 37.5702518101491 34.5701591521518
57.7408396911463 34.8669031774665 35.8628409664884
57.7408396911463 34.3800917462783 32.2438699695902
56.3810273926278 32.9206602921352 30.912747987116
56.4864186986269 33.0644399239328 27.884057531466
58.8383194459587 30.8147074806216 27.6091035126088
59.3612247720814 30.28006736771 27.9972318118127
59.1778115364798 29.024112345214 27.1552091081999
58.6463696550881 27.6219812231528 28.067080393888
58.9685305444453 28.282822390906 26.570765188094
60.3948408084963 28.282822390906 26.4372649996053
64.3521403931513 29.9196552939194 26.057029620993
62.2869710187201 32.5141275366907 25.6033929460747
63.7847187292558 30.652327391141 23.3939956691217
63.725189631857 31.7048136637448 23.7983596264106
62.5797605089815 32.6273198548694 21.7243145848948
61.4329543162069 33.9909963151298 22.8955798261387
60.3219502699136 32.884795983557 20.6269618391351
60.1454629735146 33.7253653207618 23.220909978181
59.5051156621167 32.1527685208396 26.1734545888382
57.6644929376243 31.7181661124744 28.8611390330563
56.3321944929181 33.1541478887168 27.5415345175712
57.7906893020087 32.3745368424467 25.7297412801497
58.6418962248358 33.8655500662104 22.7475582825605
59.5120983907693 37.5090153222852 22.3922729805278
59.8923085317003 34.9702309196278 24.2767496647081
60.8644831237002 36.9211913134847 22.0017461184143
59.7797708404786 37.2672048066474 20.9852412968771
60.9361705895613 36.9263601631991 20.8730790206558
62.8581406696015 38.1455184590925 19.6918221455884
62.2081717967188 38.4446722074479 22.7712419084611
61.1649033234837 38.8286790688204 21.7655875101815
59.715957498338 37.9073793901853 20.0253234463801
60.1863025160441 38.6858985539804 20.5513529639822
61.1855648457792 36.7621576609859 20.979696911116
60.1365581179121 36.8350260477405 19.2167604719098
58.7991023619351 36.355064658969 18.336616936579
63.1415498369481 34.1438249735802 15.9457789195388
63.8814792344285 34.8304688775724 15.9457789195388
61.1714644049493 36.244423486348 14.0876387990343
61.233890400987 36.9303180045019 11.5539119867688
62.7193698044983 36.6626718355007 13.0014858497305
59.7289046642255 36.7015545409101 14.5270863993486
61.0853623301009 37.4893191185852 16.0093867346903
58.5710669920442 37.0051013671847 14.9667332969011
59.4152071709975 37.2703626561677 13.3014743615728
59.563427125137 38.3919506769603 13.494989342359
57.7653172501651 35.9806656678805 15.4485570054076
57.3719922311102 34.5374304256359 14.0561150474373
58.2897182390924 35.3117834962551 13.1814985919465
59.9813245598578 37.7174146759637 10.7475533732912
59.2323413934291 39.3179921734513 12.1707022142418
60.0157017236603 38.2855760443644 11.8943249444086
59.0518560389471 38.9537729302079 12.7079085125201
58.3955406169327 38.5011976282647 13.7787706775299
54.4587763658058 37.9850417016957 13.3911989616123
55.1240635395432 38.5398778669667 14.0021313254377
55.2317969596305 38.2378291057285 16.9078096874519
55.6260979955141 41.4111744382367 18.6465352162735
55.2338061986211 42.603681711604 18.3092958619331
53.3043266944837 40.0475375887418 18.8872743007708
52.5353744876769 37.9455962711484 17.8224743898315
53.0366236783839 37.7547355070156 18.6873777232303
52.4418673985147 36.3719962872413 20.5206704809605
52.0210115608239 35.4777832701656 20.1758050717878
54.4933462588939 35.5656105469438 20.330822192299
54.352718025394 33.9337382124808 21.6382749235387
52.8259527522076 32.6475683068014 21.4228248304741
50.1836277182596 32.5456453338014 21.2274838785647
47.1205944521948 31.9343977018765 22.9356964734655
48.3522861915497 29.9676228214829 23.6352394243427
46.8328052137761 29.2079607604913 23.9893791566511
46.4399014866153 27.8730082191751 24.0236865811644
46.1007836276436 28.9290118905017 23.937628499284
45.7186869725581 31.1420848100393 23.7555744495237
45.4645716981858 31.1481297552261 24.5313369287808
44.6975617928584 30.5870483500788 22.7986151777078
48.1217777989135 30.1797156718496 22.7148366240688
47.2993569397671 30.8101103100136 24.4850611110703
47.0480123373428 30.6898812465966 23.3771420519701
47.0480123373428 29.4432356805804 24.476786396302
42.1156217162224 29.9577798161619 23.3083793794648
41.5049940622104 29.8980322520613 21.7947865630794
41.4975594228394 30.9723617613221 21.7947865630794
41.0999555906268 31.5364644742787 21.7947865630794
42.5117481454097 32.0023935982121 20.0134204594271
44.1515366725523 31.7069148324827 18.7481349327947
42.8083115286791 32.1180137306066 18.9386178375954
40.2308923384048 32.839668849247 17.5545253017857
36.6801342958694 33.4910003932111 18.2032308716648
36.6645059567113 35.702549464081 18.323096481422
35.490001908694 35.4500227560263 18.73627817936
32.5740153109889 35.3407265098699 20.0348930670721
30.8984840916005 32.4599474879349 19.9997125717853
31.8358324426866 30.8626503232181 20.6026271182611
32.4626365369993 29.474600146418 19.3257229396881
33.598373627675 31.092471398547 19.9987650093108
32.7049389841543 31.0649987623764 18.5137981055545
30.3518074956182 29.4931815251164 17.3981197772188
28.5972297272179 27.4338097428289 16.600152542655
28.3284078998771 25.7179259554194 15.7507059028958
28.6641345959704 25.0962062528743 16.3585551404948
28.3992962483233 27.0537453831454 18.7129223140633
26.0755723500647 28.479620119343 20.1090412666309
27.7030782861469 27.9004034882911 21.7800595043283
29.8406988510112 28.6185581638416 19.1209644087445
30.1784802087282 28.8154632488395 17.9388866823824
29.8909428342876 27.1459732139694 18.2162008813526
31.5066268886183 23.7291455591594 19.4462391724343
31.70968290497 21.9776004685697 22.1674578309626
32.2211960284438 21.7223386493759 22.6350786057197
31.1519480328321 21.5957726389488 24.4918754016357
29.9750904102931 21.6151675414228 24.4918754016357
29.9750904102931 23.5789213001357 23.1875094704675
28.4117533691339 23.4242226078648 22.398341094309
30.6383624799356 23.5517719658636 21.2644627977116
31.0630857575198 21.8447086891538 25.5936090952244
28.3130926320488 21.9954188495173 28.0269161601939
28.695882550403 20.9279846413289 29.4490701540084
26.5697930736991 19.3276393491086 29.2299849668197
25.3550017097034 17.8482013598245 29.4005583137278
26.7015811929603 15.9990588786419 29.4005583137278
25.7410300543726 15.0526479898263 28.3572150262573
22.9282189870126 16.3844263699229 29.1564868181389
23.0513513817427 16.1614087363209 29.1803986576625
22.5757981432918 12.733235551338 29.8810379876805
23.4756074690321 12.7903645260226 33.1094377948733
22.7152220501111 12.5234442300706 31.7736053469881
24.255463898112 10.4728925777969 33.9434979799271
25.4323688683725 13.8508024540313 31.2407686819863
25.9127687982321 13.5822321819221 32.2861015385639
25.7750569126346 15.5430516102171 32.0695857584648
23.5411927133623 14.9739675824274 33.1588053061354
24.5613804638142 15.2877552145437 33.1588053061354
24.7899711555388 16.7642003676471 32.8374382689897
25.948638853917 14.5877090060257 32.4833753532751
23.0916375636283 14.4261141304758 31.8436272403723
22.0159491558847 15.0594602827498 30.6240247035711
20.4392216221589 14.1351699755664 29.5309085007373
20.6373762649392 11.7721908730806 28.8376295726347
20.9345558657994 12.6135605783623 28.9581970720491
20.9345558657994 12.5238998371046 27.8902685013977
21.5041634124372 11.6307378350915 28.3431087722334
19.8575358210906 10.1675491383951 30.0651453799213
18.4556912535851 10.6356537992286 29.7361842898998
19.2001410062067 7.61891380144839 29.6315677639212
18.0127294268488 5.61546793699633 29.1324861432417
14.5377228670759 3.78005428975233 27.9487802725098
13.1684709084154 3.20930445180656 25.8455109408925
13.1118483787093 3.3490320881311 26.6104418154345
14.6630737068027 3.3490320881311 25.6055807031739
14.6630737068027 3.49570076612233 25.8235853247454
14.3418360815524 3.88497853290506 28.3080117880864
14.3590094233426 4.69783246296497 27.0837402977864
13.8996499137536 4.63631673063333 26.8807658619804
13.8996499137536 3.76103185298311 27.9383964322727
13.6345750769662 4.27489909863224 27.2702444335957
14.0680286487077 3.30134417935469 25.8970812125469
16.3493047742006 2.05938492176901 27.4581602457684
16.3820597772657 0.797634756446652 29.383464222372
16.8596496732877 1.13777590616107 29.7525683297181
16.8596496732877 1.82248783129469 29.5152535036449
15.2199104134061 1.28063074415552 29.9225989995447
16.5298170478898 1.28063074415552 27.6283134850659
17.744628331613 1.22451390589477 27.3379423689924
18.3388618606082 1.22451390589477 26.2938623870257
18.8870612550783 2.27860894455029 28.2946914354913
17.5150730056577 1.43439232780168 29.1951739703418
18.7259118589438 1.39434058761315 28.9154941860428
18.8270245104122 1.179395343756 25.9101771063757
20.3309724753802 2.89922908138341 26.1350421578637
20.4492907546342 4.42015307399451 25.5967195773557
20.3318696017887 3.22542628054031 23.851850537732
20.1162646933175 2.16074335288065 21.3700970989408
21.1334296804592 1.83771925838999 21.8443878157725
19.3161032282954 1.93194456906898 20.9142743927945
19.8395969622354 0.575950662316504 20.271224806669
22.9302509364327 1.12242657409317 20.9149988118414
26.2439923573162 0.843193543590463 22.4474832871576
26.2439923573162 0.843193543590463 25.7866432485408
25.5002666241731 1.63641866225117 25.7648557313876
26.315750886764 1.36141837501601 25.0310405705082
25.7273594222464 1.08369084620996 25.8949212425381
23.8073530485736 0.0776889131428131 25.3068213456503
23.721317309323 0.0776889131428131 26.8577583717868
23.1710666378764 0.0776889131428131 27.442001535628
25.5538027934606 0.0776889131428131 28.0794175424789
25.218730408052 0.0776889131428131 28.316178357205
22.8550759370221 0.0776889131428131 27.0194564943391
22.3652156133997 1.07932454304433 24.7762645724927
24.0339035903023 0.69936419675057 24.0111461221707
23.4115387829436 0.283031546628162 21.5221879123283
21.9176856575126 0.200123949545248 24.7548151520955
21.213083077284 2.29705912683652 26.8645562360659
20.3599767395956 1.58485115225958 27.0620590851327
17.6998777418692 1.58485115225958 26.6382748872553
14.9366693039167 5.03920418170234 24.0344369580005
15.5680224835147 5.58476130372784 20.1974342163434
15.380722811638 2.68271699811603 23.668768813432
16.0401724444482 5.1125447732306 24.0941005381727
15.44129182494 5.5413986178944 25.2684750671187
13.0157347798712 6.39255031442037 25.3541414711873
12.6814721592615 5.56461453419595 23.4979133969361
13.1130277038324 4.53415196398333 23.2497962465966
10.9114182829511 4.53415196398333 22.5177287875899
10.8177140478038 2.51057384718323 21.1685963061942
11.077801626669 2.44504354845121 22.6317761417475
11.1566863335172 2.49689114570426 24.327053566884
11.612163673726 3.47051976969337 22.9456401543363
13.7932709865109 3.32878197086766 21.1988161232499
17.7476819408766 3.28563555203929 24.0781782920762
17.8612503151087 3.35113009013723 23.9678134537514
20.4893442026683 2.2502707457041 22.3957490935227
19.7257561546618 4.51032486574838 20.9036244277899
18.6167703268401 4.51222987714302 20.2900227839677
19.35105158526 3.72505057981228 18.884803697303
20.4664511668327 5.06168674316543 20.0477593867782
20.5602291411768 7.09055573470925 19.8253598160396
20.7088908846059 4.64866241355675 19.6701904000274
22.3337340629947 2.49307155245993 19.9943455244781
22.4455216104529 0.654667208896911 20.0182065123259
22.5332620861239 0.320281412577396 21.7563338865704
22.9818887536415 0.320281412577396 22.4527425283594
22.5955952404737 0.320281412577396 20.1294432792412
23.1534725737723 0.320281412577396 19.8948565524546
22.1933691777711 0.320281412577396 21.0369361197064
22.4914063983705 0.320281412577396 19.4939616918679
22.2294563071202 0.320281412577396 19.2196002712711
22.4590046139725 0.320281412577396 19.2348756294317
22.144197728474 0.320281412577396 18.9357103284925
19.9219459493657 0.320281412577396 18.9102267799852
19.909667653043 1.28351913528739 18.9102267799852
19.7662124125655 0.852702570516483 17.2000699139624
18.7752159412286 0.852702570516483 13.7618451007663
18.7240247460761 0.852702570516483 13.4713771793765
17.2164781642259 1.54431234557224 12.5581103297247
17.6376375663503 2.53181738915437 11.9075237776045
19.6903603751031 2.27372892129012 9.62257734508602
21.534166877003 2.32337617107014 9.8541918627307
19.0846215130798 1.45143405890146 9.68976209149302
18.2704726039228 1.57110498693144 10.8805621937609
17.9371433115194 1.45808925385991 12.9997817701157
15.2761632431637 1.19776320949442 13.9832116778579
12.2014813392029 0.27849167871099 15.5202649220442
10.8868536400329 0.27849167871099 16.8892314689976
12.2092367509558 0.27849167871099 19.094212820821
11.7430406918936 0.27849167871099 19.6757145017595
10.9245529487942 0.27849167871099 19.9203122131465
8.09580964519767 0.27849167871099 19.2735982961004
7.90690072742087 0.27849167871099 18.6839894441116
7.90690072742087 1.12290099210196 17.8382257889594
7.53598270595182 1.00758539252817 18.3169001334081
6.97075241382223 1.00758539252817 15.4418180522095
7.51709108970284 1.06532542043782 15.1009577141192
7.14596293452267 1.81308647400527 14.4939236968054
7.14596293452267 2.10904906041177 14.7882455746327
6.4335974134304 1.30939864460737 15.2384719408549
7.39692966595077 1.30939864460737 13.9521957616497
8.74808952210729 0.726848278005198 15.2859689227732
9.36931384483976 0.726848278005198 15.9675115246551
8.48727747691397 0.726848278005198 16.8336526083698
8.10713834801551 0.337605751784329 18.775118880615
10.125512294129 0.463262550227394 18.4696790406629
10.3450344550458 1.6546470475878 19.173804838362
10.0386374805076 0.411117991090058 18.5155841761812
8.22291860721437 0.411117991090058 19.1384620748975
9.23408594207691 1.32469159509208 15.6594531663543
5.72063530369318 1.32469159509208 15.8736801081369
3.62507598187487 1.32469159509208 15.6101589284492
4.38141973167001 5.06059790454767 16.9738090739402
4.38141973167001 4.98349457217686 17.4618767764876
3.9965906882499 4.15037578966432 16.3506019610231
4.407451922832 5.49447934957367 16.3202984087183
4.05162363274743 3.55316574067902 16.6167562860568
2.76873902934299 3.88719579660114 15.945821597437
1.14671348412572 3.59230695102806 16.6902937847718
3.43888881990812 3.95198393514749 18.3085472063799
3.41716027834231 5.14481223315708 18.2214110159357
3.85610539158936 5.53671272415075 17.2886174892813
5.57770263103 4.74034599017411 18.6909970684315
5.85659275926721 5.51851378095983 20.776327013832
4.07235617811695 6.57063306567092 23.4312900654316
4.26222856179905 5.96291563184831 22.4829026712167
5.35542073871331 7.84910039861087 23.3119475727803
3.68446659101009 9.42449179709286 21.7486474484656
6.60756255203644 9.25167410891702 21.4859409281309
6.7147453182748 9.09098849838013 21.6146204032309
4.99691144693347 9.09098849838013 20.5102549737796
4.99691144693347 8.35699986529803 19.4819499023757
4.69292617082119 6.03269563777714 19.466854496851
4.27036847107562 7.95910416030221 16.997698128894
5.00385728085389 10.8530139365175 14.7274681057364
4.97719987832968 10.1996614391455 16.247915128094
5.32018704390148 9.32424482806944 13.4479366928624
4.78370144142681 7.78872149599736 14.1686553402023
6.01796952419257 9.03555383781251 15.2366376549205
5.9180388773422 9.54299876659732 15.8457425903846
5.87533213646553 11.1689898971525 16.5206794145461
6.92716793736223 11.8420604297637 18.0602754183273
2.88028926446453 12.240427075687 17.7525504852285
5.9108293590896 13.0446547300137 21.1338726578874
6.14704828775447 11.3719880717785 20.3010418385338
6.9416353661004 11.7335634617515 18.4872593049266
6.45224502574327 13.2129130895493 15.1804617745407
5.69599452720599 11.3882876662396 13.4248399095337
4.44693257747175 11.8416111632147 13.5374853357109
4.31666951576344 12.8139790056094 14.4494292507171
4.15615457344022 13.0773869530403 14.8880878031556
3.93348999377541 13.3680115372735 12.3749060552679
2.11591305576973 13.162584442049 12.1144161084481
2.86060896195296 12.0450817958437 11.7714185602141
2.86060896195296 11.9685498039303 12.7610784229473
3.19760713668364 11.5245017121252 10.3462785693738
3.76132183179165 11.8828350282472 11.5402559532693
2.44384320604851 12.6467661309501 13.4872090362919
2.01672854600943 13.1867580388805 16.0719668741925
1.7996768661807 12.8358961264326 16.4473261350213
1.22392612924361 13.6207051873546 16.2092015307023
3.97684829496727 11.3772821909082 14.1568498655135
4.55384817229809 14.2133734384716 14.7746482656786
5.7970167321648 14.0359380604985 14.2323089124296
6.62192387336585 12.2311856620293 15.7842481796136
6.26144605299021 9.22087682571638 14.7662281286545
6.80194791382436 8.07605020558526 14.9417278835267
9.20741017232936 5.85973580917595 12.8249439371916
7.45291252791001 5.4878781230005 16.046642268057
8.19443783232507 5.91291708282805 15.1944091722167
8.64836024242128 4.58185832726681 14.9477934030042
8.33793301790135 4.5435233469842 16.6297771408137
9.64816888387228 4.06857521190143 15.0319645347839
8.79990387692094 2.65359694839747 13.5514358724079
8.78332438755757 2.16177746896611 14.9171182606871
9.1822414250122 2.02701753771387 14.4264090218703
6.96443611939508 1.95413309398869 11.7906074917676
6.96443611939508 0.700375773060264 12.705534090641
4.73592520554063 0.700375773060264 13.174672748302
6.25395795277226 0.700375773060264 9.79972365840625
4.57614987597052 0.700375773060264 7.86326968020131
3.8104145082353 0.700375773060264 7.08261922722203
6.72240867348315 0.668484806275333 8.7223866208532
4.68866666121674 0.141093580216485 8.91835192306064
4.63621273673112 0.28029858171857 10.320889019051
4.02257852457787 0.28029858171857 9.66197206222703
5.2412517689762 0.325909315812585 8.224409407909
4.21157213653601 2.64506901478439 9.0358306702395
4.29591326790275 1.08040803171194 10.9048198024085
5.19339643193713 1.32314428151092 9.51727161664946
5.40625281128381 1.89599788646682 7.53006420196242
5.40625281128381 1.89599788646682 8.94297579965661
4.677710884311 3.09919030718645 8.34195375083658
5.13546870584417 3.2148797746101 5.72810200949714
6.05077852539832 3.39117863474833 7.34505923996529
7.81349349612293 4.21684947010875 9.69767427054085
8.30911187558967 4.44430699676107 9.711056011031
9.54664658411564 2.09481172618767 9.33365725308562
10.8407882594188 0.520315029534477 9.93618986765199
8.62741403205408 0.520315029534477 10.3196764354547
7.20504719330096 1.96362435642177 8.95641088924517
8.26915254966336 1.23755809010224 10.8097262460594
8.23203635328739 1.0703380573046 10.3776979488174
10.9309536900246 0.141359510127989 9.24611677624009
11.4848459915286 0.141359510127989 8.33648616928697
11.8915792668129 0.141359510127989 6.27378136293335
9.97502440254414 0.141359510127989 4.20740308535057
10.517616119331 0.141359510127989 4.20740308535057
8.91834760245399 0.141359510127989 6.41254978268066
10.5657948572288 0.141359510127989 3.58207859699891
10.9306334243517 0.141359510127989 3.47552568038252
12.946164558893 0.26918811342975 2.99953416182219
15.0522105061406 0.26918811342975 3.07065622548219
15.3005322716828 0.0618019544291108 3.68650611562416
16.1328401703943 2.84032490311866 3.73424832601086
16.0321838756406 3.9058098801369 3.00982062443435
16.5446414110324 4.74047096348999 0.312836074131183
15.6150322159206 4.14153471606491 0.312836074131183
14.4997950834162 3.98087221840867 0.154985323893089
12.1298579217693 3.86406490106294 0.154985323893089
12.8217083733742 2.75733172342026 0.135233280339083
9.99018227436904 3.97032776644336 0.135233280339083
9.24966516438986 4.67205639949969 0.455946088985381
6.37036556046061 3.45057822706844 0.455946088985381
6.37036556046061 6.6470731076235 0.455946088985381
7.08148105236889 6.61945555326129 0.875757758832538
7.36724613375645 8.08104151101859 1.1676125226591
6.39629031464802 8.2865755068333 2.29949778820925
6.1306368789232 8.66529203155557 0.395979757101236
7.58663666067804 8.37905101593399 0.00884533563969481
7.81612764081954 6.57244698111543 0.00884533563969481
3.16964363952464 9.12157574984732 0.00884533563969481
2.88617466059723 7.40190113746296 0.00884533563969481
4.03907857784425 7.7277668036151 0.00884533563969481
5.00060583460176 5.49815899088782 0.00884533563969481
4.24283427796423 7.66532573033699 0.00884533563969481
4.8179682989523 8.50112855927852 0.00884533563969481
5.8679568091107 7.93816610693439 0.00884533563969481
5.8679568091107 8.33051884332908 0.00884533563969481
2.23172220993288 9.42798409765464 0.00884533563969481
1.37427385839016 10.2905753030686 0.00884533563969481
1.37427385839016 8.33441123499624 0.00884533563969481
1.37427385839016 10.3645771834715 0.00884533563969481
2.97830529423689 10.6874489585842 0.883496129981107
1.28059460747362 11.3413583473489 0.559123914971325
1.28059460747362 9.45312196609999 0.559123914971325
0.834339827335 8.64488605074919 1.20796327115827
0.315719445010315 8.05100365863361 2.50667673295821
0.315719445010315 7.30314766998822 2.01918518907957
0.315719445010315 7.83005914599222 0.87154490480362
0.315719445010315 7.83005914599222 0.87154490480362
1.03822320999644 9.5780682164165 0.169320883909516
1.03822320999644 6.60495552508653 0.121312074903548
1.20000542591777 7.17462494669118 0.121312074903548
1.22345271257429 6.18455418670339 0.393071657454554
0.466833618267708 8.35468278270349 0.393071657454554
0.466833618267708 5.76870780124661 0.393071657454554
0.923500034836095 5.76870780124661 1.1021067330505
0.923500034836095 5.61362420118813 0.737617919302588
0.923500034836095 5.61362420118813 0.737617919302588
0.923500034836095 2.82440652332231 0.737617919302588
0.923500034836095 2.82440652332231 0.802324946226244
0.923500034836095 4.88762495314092 1.67783272522378
0.699384527389178 4.09853325884808 1.67783272522378
0.699384527389178 2.97519012804955 1.99388843755161
2.03529058793893 2.31465785801026 0.902755425475392
2.56838741677145 0.813866227246079 0.902755425475392
1.29152893697624 0.813866227246079 0.449086487126236
1.29152893697624 0.457631907135228 0.449086487126236
0.48888739219982 0.457631907135228 0.440500910500384
0.172054960047069 1.48991670345963 0.852523445687629
1.13898658225028 0.436852554053974 0.852523445687629
1.30786681128318 0.436852554053974 0.852523445687629
1.84269312325359 1.0769819278436 1.48564960600775
1.84269312325359 1.68731379508414 1.41951188009758
1.84269312325359 1.6607594285822 4.41262762994807
0.487707185131359 2.94046513729091 4.76132926637212
0.487707185131359 2.55398882081615 2.43699703502768
0.2551928664657 1.24042344852723 3.08769725713522
0.2551928664657 2.54630187332906 4.57495361044556
0.2551928664657 2.04086098408431 2.81362099012815
0.2551928664657 2.59815447158023 4.92775350061619
0.2551928664657 3.64597570851661 4.47356179898828
0.2551928664657 0.805997689216248 4.17145492522475
0.2551928664657 0.367359408558787 4.17145492522475
0.2551928664657 0.424853187046426 3.96436597728403
0.123810364549861 0.424853187046426 3.11349490651116
0.123810364549861 0.424853187046426 1.43850245503355
0.123810364549861 0.424853187046426 1.43850245503355
0.443206878704726 0.469476582337818 0.247670371852251
0.443206878704726 0.469476582337818 0.247670371852251
0.443206878704726 1.55161343282958 0.266683659759457
1.69285181060815 1.88235789922732 0.266683659759457
1.5012345259995 1.65433801849667 0.663118090538895
0.296639181856315 3.71403506531981 0.427602959070915
0.444010697116638 3.52731815681307 0.427602959070915
1.61545265672633 4.96623678951199 0.427602959070915
0.311150023546243 4.96623678951199 0.0519517223168245
0.61183036714063 4.0616927626918 0.0519517223168245
0.0414389966732928 2.28254991672609 0.0519517223168245
0.0414389966732928 3.38067445460172 0.0519517223168245
0.0414389966732928 2.40678434759288 0.25236144681044
2.17639559823265 2.80427819699845 0.25236144681044
1.40122726702432 4.57402136754904 0.25236144681044
0.233955382643596 3.66724347315794 0.25236144681044
0.233955382643596 5.69819441517815 0.25236144681044
0.233955382643596 6.03124056969976 0.25236144681044
0.233955382643596 5.36459516579336 0.667895168240109
0.233955382643596 3.37267214053455 0.107874764822488
0.233955382643596 1.31764488321086 2.34958835845411
0.233955382643596 1.31764488321086 0.833256042068558
1.14211552879905 1.31764488321086 0.57124135146516
0.493415422924588 1.0080970927976 2.07349892301369
0.493415422924588 1.04782426803326 0.978316520102186
0.493415422924588 1.17634093153664 0.978316520102186
0.493415422924588 4.63022550694745 0.978316520102186
0.493415422924588 4.63022550694745 1.82647628423335
1.00963462227189 4.62220966469996 3.48902376663999
1.08837382585481 5.3133975094798 3.48902376663999
0.231348077538723 5.3133975094798 3.9887262203242
0.231348077538723 5.62976222520204 4.58628352077962
1.49254348495592 3.69829163692388 3.52125988138194
0.0687871893803116 3.2469693203032 3.75894785531392
0.0687871893803116 1.19631990767122 1.69594293430508
0.0687871893803116 1.19631990767122 1.69594293430508
0.0687871893803116 1.19631990767122 2.90365965348152
0.0687871893803116 1.19631990767122 2.19952709882157
0.0687871893803116 1.19631990767122 1.80731015888418
0.0687871893803116 1.08394303476339 1.70869420643999
0.0687871893803116 2.41290413297405 2.99884326870161
0.0687871893803116 0.626752646693301 2.41859937431622
0.186694517247362 0.626752646693301 2.93999336579588
0.186694517247362 0.694425775358723 2.93999336579588
0.0430152922336925 1.36695250880249 1.94650995101495
1.02442201859524 0.770010216874541 0.125605726970839
1.02442201859524 0.770010216874541 0.125605726970839
1.63617829798588 0.770010216874541 0.125605726970839
3.10297038113881 1.85983334010107 0.528189563480564
1.06767944570572 2.6708085472606 0.528189563480564
1.06767944570572 2.6708085472606 0.146823984908705
1.06767944570572 0.576995083460344 0.146823984908705
1.06767944570572 0.576995083460344 1.90801779546279
0.420764071116471 0.509041442568737 1.53995663988163
2.21357824835629 0.705909479747259 2.87724071171052
2.3147484923254 1.49953267367557 1.23311521531281
2.64215168813528 2.64533922447612 1.42168803122463
2.11737061434654 2.64533922447612 2.07025572803566
1.57185937449082 3.91063916384286 0.21504705230478
0.64883766234083 1.64398159317931 0.21504705230478
0.64883766234083 1.10504153710447 0.660916399876044
0.64883766234083 0.432590619665903 0.660916399876044
0.204457554256852 0.432590619665903 0.660916399876044
0.204457554256852 0.432590619665903 1.05181401256566
0.204457554256852 0.432590619665903 1.94391430300387
0.204457554256852 1.47338574129096 2.50020809880532
0.204457554256852 1.47338574129096 2.40133614694699
0.204457554256852 0.999310900837366 4.4448817251913
0.204457554256852 0.999310900837366 3.78871544710553
0.204457554256852 0.999310900837366 2.53063073052264
0.204457554256852 0.999310900837366 0.468535099857532
0.204457554256852 3.69616379297446 0.0292487636317055
2.47094944417997 3.07981201648607 0.0292487636317055
4.14228047180474 2.70194476530734 0.0292487636317055
5.95675326164156 2.2406068834358 0.0292487636317055
5.95675326164156 1.57651444743141 0.0292487636317055
4.00981371748399 0.578284903464011 0.0292487636317055
6.16147443960564 0.578284903464011 0.0292487636317055
3.92672282564974 0.578284903464011 0.0292487636317055
3.57345150807755 0.578284903464011 0.0292487636317055
5.51250694050321 0.578284903464011 0.0292487636317055
5.69692808191845 0.26285207347905 0.0292487636317055
4.40319820155664 0.26285207347905 0.145868862315537
5.5968331616555 1.41432206233146 0.145868862315537
5.48447493713367 1.41432206233146 0.145868862315537
5.51881162393947 1.41432206233146 0.000847132443349385
6.20390299659988 0.5102565873138 0.000847132443349385
5.72547855248185 0.5102565873138 0.000847132443349385
5.93022849242834 0.610259212674463 0.000847132443349385
7.14763168462481 1.34730925938776 0.000847132443349385
6.59766932023853 1.34730925938776 1.79020682048085
5.01998442675334 1.7011618027329 0.507267901115025
5.49682891930242 3.2564961301622 0.507267901115025
4.10512868705617 4.33016311186464 0.507267901115025
3.56821042972245 4.6633433832421 0.507267901115025
4.42722019894966 5.13948611944007 0.507267901115025
4.81335143378923 5.83014994259551 1.00460556196694
3.79467449913008 4.70667239125176 0.376948840591693
5.28470528105526 4.09794723597636 2.09893087873954
4.80802063180926 1.5080140842641 0.402316195104843
5.41179049116053 2.81648024066145 1.4246725733795
5.45123096332818 2.81648024066145 1.4246725733795
5.21568413438426 2.81648024066145 1.4246725733795
5.65709167981227 3.0764044686023 1.4246725733795
5.91589390237689 1.42821963442513 1.4246725733795
6.00128198940308 1.42821963442513 1.4246725733795
4.54591130483996 0.467202627707397 0.609475081773717
4.10385211733143 0.838246318570498 1.85036722177585
3.84903061231981 0.838246318570498 1.85036722177585
2.99267531414492 0.594790334855632 2.54066714603213
1.17236691407978 1.20520934338435 0.290144848151727
1.80147972469546 0.845007317087419 0.290144848151727
2.60277613613188 1.69149621182423 0.290144848151727
1.6736438400852 1.36037919430524 1.80784175826126
1.6736438400852 2.54579096306064 0.944563003164378
1.6736438400852 4.06675655547879 0.944563003164378
0.321419175197315 0.831736452988582 0.944563003164378
1.71725589345881 1.23285573144499 0.475215321038149
2.94899537120816 1.23285573144499 0.475215321038149
2.94899537120816 1.12592186225993 2.02207662494643
2.34474627559454 1.12592186225993 3.01830709078372
1.72271165621141 1.04220651271605 2.264701881084
1.72271165621141 0.351149561393476 3.89856647995847
0.49827189822255 0.453031460823038 3.01974508523127
0.49827189822255 0.453031460823038 0.89365112499035
0.49827189822255 1.55562581580776 1.51452374891826
0.49827189822255 0.765347754830249 1.57081939653766
0.372987272300364 0.765347754830249 1.3396979453483
0.372987272300364 0.697973673689117 0.215025454912515
0.372987272300364 0.478957488412524 0.215025454912515
0.739251511535141 1.18782952486042 0.215025454912515
0.739251511535141 1.18782952486042 1.86491636661401
2.10424304296757 1.18782952486042 1.86491636661401
2.15317289100098 1.18782952486042 2.0260825364255
2.57062332073008 1.18782952486042 0.178131286764121
0.93375292909676 3.0670849581647 0.178131286764121
0.93375292909676 0.785762847702691 0.178131286764121
0.93375292909676 1.62449133734525 0.178131286764121
0.93375292909676 5.17084989895622 0.178131286764121
1.64581004620669 6.11662222979588 0.178131286764121
3.81086178047119 5.98358576436715 0.178131286764121
6.41276202377051 7.12879119853405 0.178131286764121
5.6865605569418 4.91397330955015 0.178131286764121
6.38534710208107 3.36680880600479 1.11023970037027
7.02767373555904 3.15729886448908 1.03100771858883
7.53039975666237 3.15729886448908 1.03100771858883
8.23426557211365 4.00047404244349 2.43901403297529
7.29826691109609 3.81140504174033 1.12965424072018
4.07239182872845 3.91439233638953 2.77768893598851
4.07239182872845 3.82140088243882 0.135390313665657
4.08714196779662 2.3766111219872 0.135390313665657
3.55486551987601 2.97086739147065 0.135390313665657
4.44818203561181 3.21992712461182 0.135390313665657
4.44818203561181 3.21992712461182 0.135390313665657
2.95827903782586 5.12629335395782 2.37527437808831
4.72959184252883 3.05905297519874 5.50091106540485
5.25515085792516 3.05905297519874 8.51098225234777
4.9998601566282 1.7316781657306 10.2046358646726
3.13879399194955 0.315496591924176 11.5428829851909
1.90935071791718 0.315496591924176 11.1860478254908
1.90935071791718 0.550543007874205 8.62136393338454
3.15872635652405 2.44139228163174 8.42377470418185
1.74739760826627 1.80184220612777 10.2412936302456
1.74739760826627 1.26655537693115 9.81349508053028
1.74739760826627 0.468990936890938 10.0582522023977
2.41669143388213 0.468990936890938 11.6930094850197
1.6872632308643 0.467202157070861 13.0501025963704
1.09305946926879 1.08554930065037 11.5689559079759
1.09305946926879 1.40087799100699 12.5307693967963
1.19257141358072 0.995938532984936 11.9081782446019
1.19257141358072 1.98465229751618 12.7082055844249
1.93854880543645 2.73757131493043 15.3454437533625
1.93854880543645 2.73757131493043 15.9079653331714
3.82987937923967 1.53769086593364 16.0352858760048
3.77848443244383 2.72812052100202 16.9915812723673
2.64888307353359 3.74997868316998 12.5765357440185
1.70173883588462 3.74997868316998 12.9648271367428
3.52955247849477 5.03640211063808 16.3848323475069
2.70179938362896 6.98731296462481 16.5631011207114
1.83710378367705 6.98731296462481 16.7297665075563
1.49532675538573 7.11816462538596 17.4024482990853
1.49532675538573 5.05403925176757 15.6131974268112
1.3604013687869 4.37388588553781 16.4431462950668
2.72585168577107 4.36876938448771 15.193980676203
0.967770141977483 0.673451972347779 16.4950937515301
0.967770141977483 0.308796451261957 15.391469955874
0.912837278899489 0.308796451261957 15.1203173317266
0.912837278899489 0.308796451261957 15.1417729016637
0.0701538618841481 1.34375911504132 15.4586197460315
0.0701538618841481 1.34375911504132 14.3062367372724
3.17520595996215 0.919516370359302 15.0744949662735
1.10314481073592 0.919516370359302 15.1916406594981
1.47200365597457 0.795878995274415 15.2899522964543
0.58804578106599 0.795878995274415 14.9908989383674
0.58804578106599 0.795878995274415 13.517898017788
0.755076748882069 0.795878995274415 15.0900962294307
0.755076748882069 0.795878995274415 13.922260013559
0.755076748882069 0.795878995274415 12.7343455635438
0.166377012752852 1.17230424153824 12.4041500934083
0.260160638181527 3.26403484327843 12.8131751978118
0.260160638181527 1.05854697243641 12.732291700431
1.18542754907432 1.57001084295649 12.732291700431
1.18542754907432 2.54560617758393 9.35422550960727
1.76750715527716 2.17811540136519 8.19252499360032
1.12040066278262 1.35710517883537 9.46339950762861
0.325757926436563 1.7680867128623 11.5185166592213
0.325757926436563 1.80572819853794 10.2274508959897
0.48505352887866 1.22452408858624 9.56205604758579
0.48505352887866 0.392481441564995 9.08925825611266
1.08226775590574 0.392481441564995 6.54204875372757
0.134337528375802 0.533722290930147 5.53993078693936
0.134337528375802 0.89548339278743 5.90938190079556
0.134337528375802 0.89548339278743 5.81103588126793
0.134337528375802 0.89548339278743 5.8633516713111
0.134337528375802 1.011625963838 5.74511424431276
0.134337528375802 2.34595995514381 6.68072948890701
0.838718729148734 1.69017542945842 5.23563455030014
1.03295172828185 2.81991129088462 4.37663019525356
0.000736465267424213 1.23626772968975 6.51124161545124
0.000736465267424213 1.23626772968975 6.45254570782098
0.000736465267424213 0.690076152065885 6.45254570782098
0.000736465267424213 0.575514617803303 6.40422454807492
0.000736465267424213 0.0825088081223175 4.8993276191518
0.000736465267424213 0.0825088081223175 5.49942727343799
1.30064634491649 0.971755621587499 4.51210893241892
1.30064634491649 0.434826041511481 5.40935303397341
0.859853916422257 1.58974697950417 5.39028604352619
0.859853916422257 1.58974697950417 5.9538224587994
0.859853916422257 1.58974697950417 6.42704710944847
3.01118852009221 1.61700169915051 6.42704710944847
3.76218041456606 2.13285444024225 7.7277537363955
4.90466283952738 2.13285444024225 8.03370878290237
3.9722309134678 2.64638721229406 8.22851781039006
3.08332316319389 2.64638721229406 9.06729238377106
5.19538123375459 3.25849656186514 8.64639977701234
5.89971472781398 3.25849656186514 9.15540355128885
4.6078646130754 3.25849656186514 8.61206984687037
5.33583257559321 1.50646607969494 5.85798182387314
5.28277775003716 1.45846427485886 6.11543319657327
5.28277775003716 0.49847140262334 6.96604789350286
5.56585671332392 0.49847140262334 7.2253656981902
4.04756793585708 0.49847140262334 7.21841687755105
3.24437940633862 0.49847140262334 5.80268746455618
2.63390868147825 0.49847140262334 6.93937667637933
3.28301522767746 0.705023022910625 5.18859728778299
1.85862970018001 0.705023022910625 4.64999504640906
0.853789180204928 0.705023022910625 6.34826977004164
0.853789180204928 1.0142610098204 6.80758439455323
3.12633644499231 0.0869530743432763 6.66728953606451
5.02271280924991 0.0869530743432763 9.08102468905073
4.87772071781223 0.0869530743432763 8.5337173444557
4.07357686390341 0.0869530743432763 8.774485781486
3.33916582118833 0.429109269430441 9.19932176538524
4.48631553161099 0.933678166408771 9.94429168577896
4.09703552689037 0.672646819862122 8.03284098088576
8.57775115938526 0.0564078893095579 8.49672938463402
7.88799941642314 0.0564078893095579 7.13463770596666
7.5330653729264 0.520193760657975 6.95552568979624
8.1110348119422 0.453836824365869 7.13027773544543
10.3189302066013 0.453836824365869 6.16687050080083
9.51803212575148 0.453836824365869 6.05483942690443
10.3932582740708 0.453836824365869 5.45883573952104
9.15912496764271 0.453836824365869 5.74247760110948
8.48573957211548 1.11533952880287 3.29541158199555
9.35140004416525 1.11533952880287 3.15506278100567
8.52970410888421 1.11533952880287 0.723940037746818
10.2715859042048 1.04120838887529 0.723940037746818
10.61731527631 1.04120838887529 0.255553771603575
11.739574918291 1.04120838887529 0.255553771603575
13.0339772313325 1.69368715002799 0.348164167422778
12.6635521233378 2.52146942900546 0.348164167422778
12.6635521233378 2.52146942900546 0.933093269070927
12.1845874936578 2.87879803112684 0.933093269070927
12.6751840268058 1.92995905994443 1.15259491438037
11.2826554781939 2.28349869229368 0.619847302978822
12.9294510148354 1.19008337420635 0.619847302978822
13.1689980265723 1.68369195493182 0.619847302978822
12.4260145359777 3.78832783743343 0.126820529400929
10.874153049372 3.68763988844145 0.126820529400929
11.7535608324846 2.98346784813342 0.995585514392876
12.2674546573585 5.63160918638697 0.995585514392876
11.5830589262794 4.4100767245004 3.57824859483576
11.5830589262794 2.43328598704399 5.77035176976502
10.3056143244797 1.09879139750976 6.88277031616194
12.2726935293678 1.31511658700125 6.18831999952478
10.3674612490601 1.31511658700125 7.16884830121403
10.3179112028454 0.827083727588434 6.81028606011703
8.7853577244916 2.01343403238729 5.42842072310474
9.97411888858272 4.51245269365992 5.27377343417069
11.6933457000197 3.70641447070297 4.38549052271379
12.7391819770176 2.85111786647413 5.4478033991295
12.6117506256966 1.42496022051497 5.4478033991295
12.5076747936722 1.42496022051497 7.0581933951782
13.1398832582933 1.33003956030298 8.12595763846474
15.1908885651744 1.33003956030298 7.46843854295629
16.9669413785929 0.125793212501667 6.71167923169555
18.8876817982147 0.125793212501667 6.11219741475995
19.2202589455347 1.6934211859392 5.9565940255059
20.7288639375951 1.08839537988531 5.49758942846338
21.7783409963006 1.08839537988531 4.85437148423749
20.40696446329 1.41052654760325 5.90188609769744
19.1787484952454 1.41052654760325 3.86236608917757
18.7172411722522 1.41052654760325 3.17636364746396
18.1795132339465 1.32215784173043 2.71380734210697
18.0007275942052 0.954748976858826 3.29596673737607
18.8762904032059 2.63537860903329 3.95056308342758
20.6959320448582 4.59583841513053 4.65707013096501
20.0111677568043 5.20433430154509 4.01120079145539
19.085724493726 7.36970248583368 5.42724223213395
17.0683994405132 8.57960727127995 5.97376260374364
19.2294171399442 7.33770930911287 4.6523302041357
20.4899676505379 6.18632378675824 5.18832700137637
21.3898505494197 6.86210576389091 5.16542629678504
19.9059605435864 6.18060665419482 4.38415636073422
20.504123474086 5.13101023716791 2.99561540007124
23.5380510694767 5.40383332828525 3.45836313469728
23.2840215894985 7.02522211925668 5.01647501754641
22.5389287387675 5.946545964793 4.46629604434446
23.4559836324653 3.87860382918179 3.75787097262602
21.6656978623507 5.55166657787467 4.76355896591147
21.1667894937222 7.02862957267139 4.8227093925111
18.1784774845429 6.54045931684553 7.65572219020477
18.8295237780255 8.33960034604328 7.61334039546784
19.5051714071975 10.9738199816891 7.61334039546784
21.5354799592105 9.71227852277096 8.01411974347113
21.6482546691419 11.6455902119762 9.5704216366265
21.7296382369172 13.1462317996849 8.34125754166924
20.7027907738416 14.0981959254925 8.34125754166924
20.1926086052013 16.017223160112 7.38675097603012
19.1842559745071 17.3897283123815 7.38675097603012
19.1822145380894 18.479709016847 7.07671628033889
17.2955158102291 17.5135998563919 7.34802786031923
17.381214604681 16.5254624747903 5.91543562332719
19.1381724352462 17.9355592872091 5.91543562332719
20.3928882908997 17.9497367435505 6.08381931725881
23.2916038525268 14.7945010359006 6.35435658621409
23.8154509327703 16.1200104448223 8.30690898184973
23.4691860821412 15.1503231662031 7.9227165996514
22.5346489938107 17.5256512520553 8.0039876029809
21.2943377290962 18.106659374928 8.63385418175164
21.6321300627938 19.6814089620571 8.65234942192951
18.9586628555691 18.7562332200368 10.1154025033971
19.9058243334557 18.4717447144911 9.69122961879215
19.8218454758771 17.6994481067681 9.53463943316917
20.0422027433456 16.550435495446 8.56008088784154
21.3181637495616 16.7559935243825 9.95341384306176
20.9096014424053 16.3116704606717 11.5600614828055
20.9162272958077 16.1773049242544 12.1992717051201
21.9753993300735 16.0629598004274 9.58149092309759
23.8823740845073 14.9908848877427 11.0926971753738
25.3683311050734 14.2999204878707 9.78326113031246
24.8159196813407 14.2961600557921 9.08509480610066
25.7494615404966 17.1541268444063 9.30446786403226
25.5708243132492 18.1360298806213 7.3507172759585
27.8754268912197 18.178539970795 9.36250323142502
29.1256748813408 19.4696349953055 9.3276095465877
27.7485292257051 20.2785833680773 7.35809728199783
27.0611105422224 19.9757191087738 6.63566799496475
26.4012588047294 21.9706021961109 5.7378352411387
26.4219803000185 21.7652254338659 5.7378352411387
26.5291983263575 21.3584161560018 6.17820682395465
26.0404757142339 21.4127689140231 4.93062938009015
27.1455125742534 20.7181871784791 4.99822233722179
26.2263996908281 20.0002980455166 3.87330298269988
27.2979777751367 19.353909114839 4.1540536648408
26.9737393232312 20.099472901941 3.6074159762407
26.4959001674379 19.526906730452 4.64275048147195
28.6968377646505 16.5195797298188 4.79450009928367
28.5762267551751 16.330992985683 5.50799128731674
26.8184675472454 15.1257546892147 4.40271758955173
28.672735568322 16.5753464402688 3.09749428851274
25.9522575999029 17.2761721810816 0.765088814250136
24.4991040961988 16.1595352127059 0.499863590040927
21.5569971342503 19.0175896242086 0.499863590040927
21.0599309332144 19.4573579352928 0.499863590040927
21.5568201989298 19.9721724733631 0.499863590040927
23.0421107231424 19.6506997700161 0.21336275498831
21.7249086460757 19.7211742862462 0.21336275498831
22.0909508046632 21.0231359633366 0.713760756433746
21.5656614708785 21.048601978482 1.23914432212017
22.6897976423746 19.5973520024886 1.69462457081053
19.9435147801725 19.2637835635304 1.69462457081053
17.5451148866714 19.1196332062926 1.69462457081053
15.446944927543 19.685506763351 1.41667611407792
14.9592667882767 18.8300210876584 1.76604620288188
15.184047505361 16.6870300284015 2.95921870298385
14.1763312218134 16.6416596384087 0.706607829226189
14.4173836388129 16.6612492275203 0.706607829226189
17.1713988310082 16.3459635365116 0.660916925760849
20.5147934890375 19.0603366209691 0.660916925760849
19.0920353174784 18.1067609794466 0.660916925760849
16.3777626383262 18.8181027526973 1.56432994442234
16.2234554694947 19.0056986111794 1.51863965248179
17.6920546709526 19.4308674289882 1.51863965248179
17.1131427540687 19.2672955186862 0.468087657959039
18.3647996731304 19.1112937344214 1.51814394735025
18.1446811342832 16.4641027122213 1.51814394735025
18.4360286631496 15.7644545780732 1.51814394735025
19.4982254090474 16.6108140199966 1.51814394735025
22.8818749776785 17.7024307228057 1.30223347869175
21.3577912529266 17.0333328675566 1.30223347869175
22.1159350846283 19.3383280621374 1.30223347869175
23.1909859326966 18.3477884166096 1.68526529224602
22.2051499416311 17.297201308402 1.20723633220438
21.9609878259906 18.5577041981652 1.20723633220438
21.2964419326377 18.6021885304225 1.20723633220438
21.4868738630118 19.2360016957599 0.796485151884039
20.8720055849316 17.6239003409901 0.796485151884039
25.9428433141193 19.7959966292668 0.68456508332855
27.2493262020537 19.4665442309492 0.68456508332855
29.2434232394888 19.2725558412619 0.68456508332855
30.588300704857 19.3175582570515 0.200266524425865
31.2734732965817 18.9750234330527 0.0483298642046174
31.2734732965817 19.0590607396836 0.0483298642046174
30.0008581379506 20.2277703743641 0.0483298642046174
28.7506529260418 21.442833740864 0.0483298642046174
26.3774303008898 21.6045242280118 0.456196927373899
26.4122995563232 20.510124541243 0.456196927373899
26.2001082934067 20.5342131864678 0.456196927373899
26.4469214347144 18.9419906824654 0.456196927373899
25.5246526063115 18.7841076069288 0.456196927373899
23.9902354505288 19.8453009572861 0.456196927373899
25.7218364666413 21.4402306024949 0.456196927373899
25.3417837038537 21.7351947591098 0.456196927373899
23.8058050044652 21.2868262035005 1.76473623313897
22.9153392196309 22.885527857085 1.16755068209212
23.3902483529457 24.1127579149665 0.429867099657296
22.8786754395507 26.367919965559 1.26415562037909
23.052638548441 27.4559377300088 1.55029400786755
23.1655078319991 29.8830716572237 1.55029400786755
21.1801622868189 32.6958492990887 1.55029400786755
19.6853800798626 33.7569326773753 0.997582540934295
20.5904350279405 32.0044062566941 0.997582540934295
22.763253724692 31.8569802966252 0.455599984604259
24.2525550434232 30.0175551620849 1.09863657578187
25.6149115516449 29.1725630497038 2.64059340066757
25.8318533576504 30.1640692817124 2.64059340066757
29.5471400186706 31.1793395278578 2.57570363266933
30.616685972276 29.7678833656138 0.478426117788244
28.8377371879674 31.6707686629562 1.05185940494142
28.8377371879674 31.498061555452 0.337396972591972
28.1949166591802 31.1812329675348 0.337396972591972
26.2952446840038 30.8669530717154 0.562767066686401
25.601430238473 32.9693288695792 0.397613367090971
25.77180548411 33.1621978085087 0.397613367090971
25.5950858207237 31.7549422969099 0.0246887412263118
26.1351866624488 32.2592110796707 0.0246887412263118
26.3500918328037 32.8489424623884 2.02848275390516
27.2056929420123 34.2386098718099 2.02848275390516
28.5440121768372 33.9462635521048 0.836402298259111
30.7969139369871 35.9176554979718 1.34876533540122
30.028725558403 35.6346199302957 1.34876533540122
28.2613381556996 33.0963519577895 1.48474516715052
27.0854252308119 33.9039378919106 1.48474516715052
25.79285085168 35.7633065640074 1.48474516715052
24.5421013735738 33.2290120920938 0.203025165973478
23.9026579083992 33.0105973622531 0.136552185170731
25.7250740699171 34.9243708706183 0.136552185170731
24.2024756643329 35.7552646228031 0.136552185170731
23.9605668426074 36.2793896402819 0.136552185170731
22.9680668450897 38.0382661721396 0.136552185170731
23.516608857192 38.123534522817 0.136552185170731
22.9004234307154 39.6233719877306 0.136552185170731
21.5572165402308 40.0443382706074 0.136552185170731
20.6828539421551 39.4307159424915 0.136552185170731
21.1708579121722 38.118836949093 0.136552185170731
21.4172944087167 39.8723770086177 2.3019875901269
21.3199374913982 39.2173539005223 4.50164798418813
20.6516691275734 42.1818155014598 4.71706918244203
19.9360159131399 41.3488558041657 6.23780528572308
20.8741895666878 41.4582965889259 7.57149761011838
20.4847067049517 40.2366399418492 5.8689819006047
20.9923970756936 40.5313303511944 5.97361897809602
21.6537131529123 41.6258784632756 7.94635114384831
22.6003343216463 39.9586608169262 6.55054980057652
19.5275769867375 41.55083848946 6.17830267316093
19.9661407819151 42.1955040037842 6.08504908162069
20.6249653196049 45.6205313751793 3.86102529795591
19.4543063555515 43.1514808655851 3.49643151021586
18.0358248526005 42.6266538211569 5.42085612809796
14.9061807961271 44.4768734276315 5.78728293683981
13.0140275272835 44.8697079292825 7.9474504181633
13.6902654146325 45.1250088823299 9.21754093986191
17.7453540652928 45.1537609860673 10.4837770883
17.7400440260473 48.0325883419641 11.7320804422419
18.1789515024724 50.7620728174337 10.3813791276314
17.4909849755051 50.4586413036415 11.4058072940817
19.329304426794 51.0015401914481 12.0027374599694
17.490401480012 51.7253159906672 13.5353308104831
16.4046984876542 52.2283981484151 14.473656070456
15.4488315622236 52.1646761973565 15.2510682190345
14.4648831726316 51.9472209803445 15.2510682190345
14.2641487672797 51.9422886914237 16.0447861560214
14.4718410636864 48.4110582366945 15.9063029548178
14.4034827965169 48.9935020991343 16.8814826557583
11.1348465825499 47.1506914188062 15.0264989130081
11.5533005667858 46.6169210971959 17.8689544895983
9.61826433877258 46.353587113324 18.7293864307797
9.93550206591497 47.7148714710334 19.416387132456
10.0631632348211 49.6410199268213 21.181477365253
11.7816036375286 49.3737148347284 23.3201262131089
11.4955594257008 49.698642427992 24.37755336044
8.57786108605771 50.1465705803099 24.0322709309808
10.3376785056267 52.0881406199804 25.6546948976096
13.1307792291569 51.6213441522192 24.416080952932
15.4774191913386 52.1118341526115 21.9976780674105
15.8151440331315 51.323754272498 22.378013481021
14.8271976590174 52.6885024772257 22.624961498288
14.0988938407813 53.8503242987969 22.0742603291304
15.8954012739403 51.6151569286786 24.3886836944004
15.1391733560534 52.6615105532638 24.9499021930863
14.3878620220675 51.7243063104208 25.5831133787177
17.5156185039207 49.4312072490222 26.0852122146386
17.7930343708145 47.8514500350016 25.6478672308315
19.9420529678971 48.5261959796235 25.5896957921387
17.688310379215 44.8928379378145 26.4291604471033
17.9492772830308 43.670864707234 27.4082444832742
16.3785800463649 43.5719442154545 26.1249073719908
17.183299345052 46.1233320872123 25.0574011681646
17.7225882511967 42.8802254939858 27.7510900694075
17.320061994906 42.8802254939858 28.7328253510967
15.9453490891558 42.9732272598527 29.2853913651548
14.5151427184977 44.0773687612214 29.8606337979997
14.2246365082983 41.9776440516833 29.242771992878
12.1072952561132 41.5197859202974 29.4764997475685
11.961295670832 40.340092505896 26.1025968338093
10.8233655674211 40.7809215925385 25.5520831735623
10.8233655674211 41.6228656071335 24.9462531798536
11.3928216884722 41.8164643555802 23.8409935517259
11.0946091990555 39.2492819035767 23.5052613841602
12.4275202061347 37.5388512755323 23.8484110951507
14.2220041620466 37.1784717719067 26.0100615605301
12.5478948476803 35.3005007272083 27.4719527833936
11.4411613173412 36.5298137483452 26.0139647396774
13.0279504049995 39.3445568245675 24.3311696487802
12.9786014635407 39.0212515394427 23.9610387916674
12.9786014635407 40.5756381730424 26.4595656708368
13.6757560637481 41.1491139203302 28.0378424477527
12.3039942693283 38.3662179435892 28.4751875103264
13.1298239701454 39.4498456281404 29.7852928143382
12.7410067192962 40.0835295927879 28.569422740869
13.5341473906415 38.6365189733975 27.9782901824698
13.8222326966249 35.7276536139382 28.0626552942047
13.1838289736672 35.0995626841193 28.837436271588
12.8398631058112 36.5722701117616 27.1409247412952
14.8861342712124 36.0590865825925 28.4698456450537
14.7259426710599 38.0626790509922 27.6942829128522
12.9142126711113 39.2177996940838 28.1840794692116
12.2077813491198 38.5368952402635 26.1970482365237
13.1219102098276 38.4832842901001 24.3335876242022
12.4216579918049 37.4865381439019 22.4153773847689
11.6514186900397 36.3900657677899 22.7165436684014
13.322695818306 35.9740052426924 23.3670026598552
12.2511957479899 37.2538189196806 20.5878907882885
12.1811276917322 38.6405004531926 21.7261995400968
11.6482510564222 38.9163039509492 21.1903444043478
11.5064932660983 37.3358512451138 21.9802914974703
10.3956256201164 38.2420773868127 21.4715610252759
9.17921049988682 39.5102183208911 20.6360499347837
9.85531185609064 41.4733977917125 24.53506101105
11.4686676124421 42.1262218296278 22.7290312253183
10.5937028055357 41.2407404027017 21.8372053048638
8.44477391669489 41.9730825286801 21.256176265262
10.9271105587556 42.9215467296974 22.4693485668795
10.9271105587556 43.4937931165571 26.1752062396428
8.9708518533075 42.7743426842007 27.9628792121209
10.4083275487275 43.1619396677346 27.1498528500549
10.7643281379162 42.5586220627991 28.9877262725458
10.5047695188886 43.9177947939307 31.9530826625131
12.3772377841015 42.6322451299341 30.4685566713971
11.8989670980422 43.9712473997405 31.5446943620302
11.325442890273 44.4397946513811 33.0599513704918
13.3642700326253 42.5181983449739 33.2858823613352
13.1728619039641 44.7441765192432 33.2535979606268
10.1875360794051 43.5562013685743 31.6287313771518
8.83376389633704 41.1067003602703 33.5196577100504
7.64496364743908 39.4692107116443 34.5102943811219
6.99770469144329 40.6477084348757 35.3080125660802
7.26061638877843 40.1453542141948 32.6289430875269
8.87820369063276 41.6607083607047 31.4729957365529
8.07765087389909 40.8984092199588 32.7317836359774
7.30007925893009 42.574446758981 31.4096578553866
6.42697106006972 39.9340804016772 31.9997821402872
5.96181361637696 41.2848244081073 33.1286104606205
5.6401589114874 40.4786331362285 34.9335001884707
4.54067965527454 40.2709962355186 35.4560676687036
4.91351153361313 40.7296249873769 37.2856928465599
5.6123398464359 43.0765900570889 35.69900013158
5.6123398464359 44.5217815646332 35.5905338952867
2.96612099556169 43.5906751178767 35.2283907997217
2.76956149735889 43.7788227204456 32.700291185425
3.93918087636835 43.8272900120707 31.3508097202069
6.0863666703981 45.035477828379 31.1794218546458
4.98171682367915 45.8792094955606 29.9199339060951
4.9858546983986 45.6763147973268 30.8985433318587
7.16022683189156 43.7227813010856 31.2509672205862
6.65843661038508 43.7603044848847 31.4157355995518
8.37165550717082 41.3302728131908 31.5356249859488
8.06957478779786 39.6836783564168 30.9927843789907
7.43938894474545 42.4754215834123 29.7392701839088
7.23019601261644 43.6837129583737 29.270793809435
4.4134099175985 44.2408939002613 30.4777035419578
4.49852222308724 43.203811204954 31.8382403261876
4.49852222308724 42.0419557583477 33.4813437327191
3.23522601489591 40.2953338770113 33.1056518456945
2.44075655396353 39.8744414539881 32.4564967372892
3.15740799999633 38.9407524325771 30.9516761748376
2.49323013512006 37.315141460885 30.5760516349826
3.3689481717174 39.4385835168131 30.6055361513716
0.790018992122616 36.7137429362185 29.6116888897504
1.29307927851696 36.7458448319381 29.7124407646178
1.76323613632829 36.1072230846777 29.580974332813
0.276199372449622 35.0912659502572 30.0562134902994
0.276199372449622 34.7010338024434 31.8119646578111
0.513496513237031 33.7380769900255 29.5141982372
0.513496513237031 32.6916321346659 28.9343494635717
0.00429254244892774 31.2708270563137 29.9418151895666
0.00429254244892774 29.862781630966 29.4888182918485
0.00429254244892774 29.6082326290659 28.8704926565843
0.00429254244892774 32.1758431476202 28.1284203062737
0.328291388975105 32.6835157853398 30.8130258780001
0.328291388975105 33.1520063314757 30.2841249256257
0.0156806098580143 35.4374536798589 29.484701904476
0.0156806098580143 36.6386484982576 27.6035192996031
0.466732967248111 35.9084346218458 27.0568693060754
0.466732967248111 37.856778192929 26.6656448875634
1.97859118397149 39.2038977624603 27.5069617725741
0.00155143746644404 38.8462264290831 28.3868960520822
0.00155143746644404 37.1882404529147 28.6937566659969
0.00155143746644404 37.2360418111353 27.920090333155
0.00155143746644404 38.5346952657295 29.9031806193905
0.00155143746644404 36.8192370366216 30.5329646421926
0.00155143746644404 36.2284326841805 32.4063307439457
0.00155143746644404 36.2258557353563 32.4673742904454
0.00155143746644404 36.8711177201513 32.5370446913222
0.00155143746644404 35.767538423678 31.9480849694611
0.103984224634302 34.3982926905538 32.7233121105204
0.103984224634302 34.3287929553144 34.0615698728861
2.51829042653548 33.1221099476811 33.4992394444315
0.364271409478135 31.4116760878894 34.3301509911239
0.364271409478135 30.8901982266106 34.7796192821041
0.364271409478135 30.0060010518171 32.8887743133024
0.364271409478135 31.3372791506864 31.8123029107699
0.508155656899587 31.793578259135 31.9492261901024
0.508155656899587 31.9134269507362 31.0314329716979
3.08462279671347 29.8428150590906 29.5339391345224
5.78410414258915 28.0025127857083 28.250307030458
8.19409027187771 27.6959511306721 26.7329781927797
6.86545083353866 28.3445876810205 26.461953785645
5.52525688394562 28.3445876810205 26.461953785645
5.30277350311614 28.7653350713704 28.3627507806017
4.28446010818039 29.2183194045065 26.7362539902219
3.2925643692257 30.5860094086199 26.81175819202
3.66816411608676 31.9311294117603 27.1138334245667
3.66816411608676 32.8569377320339 25.6669950862477
4.11010667846336 33.407762851192 27.8897786383963
5.59863200335761 32.5430523652268 29.9544185999038
6.30581709094062 31.5074853090268 31.1249978660885
1.99143870858951 32.4575051641348 31.5107791926504
1.99143870858951 32.4724534241084 30.2001774730339
3.07421758344877 32.3329560865127 31.2544490578812
1.43548981005088 30.8282866388486 32.8805255470139
1.43548981005088 31.6485076082223 31.6954015080472
1.25747454320832 31.5570063408175 32.999434903249
2.75626192945418 30.684362376057 34.1510855066559
1.02499742091189 32.2617422273042 33.6051366052922
1.02499742091189 32.3284659418061 32.464688584324
0.424694943682372 31.7964185698642 30.1813296245161
0.374545669182341 30.4215579155268 31.041366216466
0.374545669182341 31.0864799920452 33.7480576767013
0.374545669182341 32.5363052137481 34.1386455182203
0.363703852298363 32.0572027234336 33.2089840792355
0.363703852298363 34.5571748843782 34.5046495174126
0.363703852298363 35.1031421714478 35.3251671273801
0.363703852298363 36.9792765137892 38.2862108350599
0.363703852298363 37.1688286908425 38.3623849599323
0.363703852298363 36.5219094069421 37.9918833710767
0.363703852298363 36.1809086265218 40.6914608100128
0.381063294308981 35.490015166712 40.6424230513346
0.938367444355157 36.3926166249156 40.679847689679
0.938367444355157 34.4526074353551 41.6293431406621
0.938367444355157 35.3839015709899 43.3350503232486
0.938367444355157 35.5689560274004 43.1365530673547
0.45939600269613 35.1283215125216 41.6917860255697
0.131315849013413 35.4095134635405 40.8289072571156
0.131315849013413 33.33543671158 39.5894255584204
0.166963287598197 34.3523238907897 38.390494450736
0.166963287598197 34.4048682742703 38.5897091919146
0.166963287598197 32.6459866440029 39.3316526254806
0.60466505634058 32.3802613671073 39.7548793378032
0.60466505634058 31.4192501247529 40.8148282171185
2.2924504240103 29.9797833085012 41.2238835366677
1.9062744666888 31.3677506451861 40.5255516444187
2.08153319053481 31.2920588790969 41.4941682137904
0.641044407232617 33.9490638769095 44.1983357980842
0.641044407232617 35.4858885633493 44.6050613673965
0.641044407232617 35.8496632241062 47.0764975039998
0.641044407232617 35.2733640722926 48.9497195504975
0.966802059587995 36.1418869807126 46.9024225223625
0.966802059587995 34.1765383931267 46.4740949412609
0.966802059587995 35.1103525752828 46.2475839338359
0.755399982445692 32.6984464574615 46.1590995578593
1.99389720616586 30.6797294771466 42.2959671816654
0.65621375343984 31.2797189113776 41.0677633234862
0.65621375343984 30.7403330914006 39.3364318295692
0.65621375343984 31.3897449296461 39.3364318295692
0.65621375343984 28.4910402200128 37.7996434915156
0.116828041850241 28.1054057774729 39.1924598355046
0.116828041850241 29.9920962665052 39.7271023168732
0.116828041850241 30.2447284595771 41.1335312003944
0.116828041850241 30.5971866999527 41.0246776136616
0.116828041850241 32.0519439456489 41.0246776136616
0.116828041850241 31.400674195835 39.1376211890695
0.0586267177689885 26.9706794207343 38.8617258363361
0.0586267177689885 27.9039234041347 36.9109108405735
1.54253123057619 26.2687436261073 36.0604873151985
0.702838115248843 26.867287815887 34.5139279868771
1.25297076615352 28.6043499403544 35.1148884988255
0.615891046828964 27.9130880350767 36.5143024976632
0.615891046828964 28.4119218359117 38.243501539372
0.615891046828964 28.5044503808569 36.3513499610731
1.72999000766062 29.2519953380358 36.618816603594
1.72999000766062 30.1475937443925 35.4503133017798
0.745436447790042 27.0666261006159 37.1546519788215
0.745436447790042 28.4868802758114 36.8788378508632
0.745436447790042 27.7413644449324 36.5071762961908
0.745436447790042 27.5176165434417 35.4162494114064
1.17822621600892 27.5112865685985 35.8255573988034
1.63145854449664 27.6672221509455 34.432257648236
0.148638925202035 27.3314722485833 34.5626704423968
0.148638925202035 27.4012941761906 32.0555684073573
0.137862963878595 27.1212181526285 29.7037248835901
0.137862963878595 28.5153825798284 28.1805877120665
0.137862963878595 29.6230209342948 25.7753854693283
0.714006822375814 31.6911492911822 26.7524168302357
1.32590699497498 32.0436231509318 25.2883647304942
2.62166303854509 30.6381389198199 25.048539077343
2.1446081268405 30.5954446907708 25.2336009340789
2.1446081268405 30.7742472895918 23.2400386682064
1.78982691816279 30.7988834838625 24.5689810585006
1.64547099038891 30.6354629364159 25.3916389897839
0.4123859828364 30.4077786453268 23.5057263802034
0.4123859828364 30.9524216230191 22.7934862670878
0.0272500178578858 30.6179794165139 25.3025634308338
0.0272500178578858 29.6991110737036 25.8920512705057
0.411787286374217 31.1101949753485 27.6634445425061
0.411787286374217 30.7077772225925 27.8416561942666
0.411787286374217 32.2241990694466 28.4433266457298
0.411787286374217 30.7909503379124 27.8305249592151
0.411787286374217 29.4056728968311 28.7324905883744
0.411787286374217 30.8510159081009 30.6900094815754
0.411787286374217 31.2607260756225 32.0101947088438
0.411787286374217 32.0737341201545 31.3245344784029
1.16961588373011 32.303893141141 31.011913104613
3.40588279565912 33.9626613548209 29.6974723554082
1.6310116313151 35.2428474980395 31.3938158851761
4.72643113523179 35.1603786644489 30.5092292241327
3.64190008564666 34.9038333828678 31.8979820454731
5.95537174812182 35.9950234840198 28.1419997245082
4.67723652649596 33.9210385179647 26.0853278527404
6.6289920464432 35.2398116664168 26.6050360854381
6.36838275685656 37.1348544079724 26.7407582458871
5.27445922981198 39.7334836339198 26.3675188835189
7.25585922689842 39.1793506710407 26.2627673813507
7.81081020601049 40.5008902443701 25.5018493142034
8.99019432994147 40.9668394358663 22.5524425827737
8.85690767107669 40.8730272386516 21.9012043675276
8.0078547946973 41.936126891752 22.8672306655426
6.14888045962564 41.5674890277359 23.798838962913
5.56237604013023 41.3409668912231 23.4093139452506
5.52231729165679 41.3409668912231 22.0342099189101
7.29566208044553 39.014926063491 24.2867776385907
8.27629555958357 39.2188260378304 25.2464005628074
8.24514301303242 39.015232077948 23.8140303855381
7.6045017759751 38.9011590232593 25.0098364828124
7.70359909221221 40.180316623137 23.9220487271136
8.9789562811032 39.9167185695353 22.8667124667551
8.34930040027993 39.4145723766117 23.524187908342
10.4286230261298 35.6422572602809 22.6647605448383
10.6195597007259 34.8122268045152 22.7443588417676
11.6367930450628 33.9930226688306 21.7486684990498
14.0796055036974 34.7820221259647 18.9995225806795
12.2872665761907 34.0603179820433 19.154436847168
12.5066426023288 35.4114032402611 20.7262701237864
14.3991258918442 35.012947322248 18.9390521622609
13.4782237599002 35.7762364374867 18.9390521622609
13.1527995643864 37.7701009979964 20.6226982724818
15.6709989427183 37.7726453145006 20.3695926213759
14.9623848338415 39.8022412834654 21.8337658560941
16.16702765933 40.7695411656563 22.9894341124506
15.9115979643768 38.4555769088699 21.4457538881942
14.8692565542224 37.8757627829328 22.5025561565882
14.5687532763081 39.0038885802736 22.0949561972302
14.0139843744149 40.4608498996326 23.1926481186511
14.8987714488479 41.2335931329756 24.1454514810872
14.4178687976182 40.5335065959007 24.7513066168784
12.736805599118 39.1491806021029 24.8513900296554
13.1187244223011 40.5944318313323 24.1658999871992
12.9919052400116 40.7064604563579 22.6111138660973
13.6111211779688 41.258648980695 22.5387856886506
15.2759473130671 40.73493340103 22.9155126913876
14.2759530976752 40.0226601491485 20.8222361017088
14.9135945523697 39.6959744365714 23.0801772377677
15.0640725380323 40.8910649832206 22.0374355078362
16.7094400555033 40.5704927572529 21.1373876171878
17.3026723235063 42.8800579199717 23.3841586898887
15.8798672384269 42.4166037022681 22.4200710744751
19.1592979333274 40.9575388329588 22.7850336618743
20.5371328204314 40.8330425951731 23.4292517717977
22.2217305164419 40.5223509067256 23.06686879471
20.0044240905508 41.9946564007683 24.1473853803787
20.5049175272441 41.4699385450751 21.6333796490592
20.9881525185483 41.750155694397 20.7506596032985
19.1139886675666 41.7685782588852 20.8808133045424
17.9906144338589 43.4824660826058 21.6483964423416
17.8326250683297 43.8238043806692 21.6483964423416
15.8915490677108 42.4151755035078 20.535673098726
16.7945175583147 42.7209680902927 20.1778107267302
18.2072020796384 41.4407362883551 21.0417485857367
18.8357295675721 42.0953722203773 21.8383155757036
18.572816154672 42.3891866602234 22.5470189885641
18.0062055561167 42.6191520520236 21.3747199824686
18.7803986339591 40.9625914858243 18.9516475198003
16.7019880684647 41.3429587462307 17.0969122814064
15.0479491512655 42.9373163423447 20.4692734209315
12.2394096720755 41.8333205818711 20.3412869612285
11.6843169279523 43.013179219138 20.9130118883028
13.4535708427215 41.7485965590589 21.8211953091806
13.4210303143803 44.385287058386 22.1154198013548
16.5560512284596 46.0070478850152 22.6727438852977
15.8024192680468 43.9776225199228 22.2045898341031
16.8991045095564 44.514762523501 22.9082307824092
16.0913388039736 43.0720814966878 24.8088035704671
15.8277200645679 41.8484653634132 25.9004475968443
13.6302968290921 41.8899098069563 25.8386980640227
13.3587562108396 40.608996102717 25.130912042494
14.3547684853621 40.7715309787761 24.1231775965824
15.9109138876209 40.1595617748652 23.9133584272274
15.6940258355105 39.2787332873449 21.8377654829488
13.0657815736858 40.4238377598953 23.9828131853042
15.7886762116271 37.7573770590387 24.6012539936247
13.1650694099376 37.4106843248867 25.9829987234698
14.4413546235533 39.8045719080946 28.2774594761598
13.6325504052595 42.3035066142925 27.6193417766311
10.8351662882248 43.5078775705268 25.8638890663485
11.3807099805601 42.5513426658271 27.3428008056447
11.5763399021704 42.9461478764163 25.6421942937694
12.0314801473294 44.8121589884638 22.679015225195
11.5025801851779 44.3122541846725 23.1273467483006
10.7043109957446 44.3384435839352 22.4996055624227
8.73463007714893 45.8974166606789 23.7303052438334
12.0552365269776 45.5584359101083 24.8627790245832
15.1457292510354 44.3789414339701 25.2204627188873
17.3939773238365 44.3798332258239 25.5954568939888
16.4273402338305 44.4194719696515 25.5111114030229
14.5877078965231 45.6365206733396 28.5730431008983
13.596470997439 46.9214965868026 25.8949160472023
15.8776753360889 48.6619282389503 22.8858626318841
16.8683830329109 49.0093365561386 24.986638829293
17.2819410808491 49.5056272974029 24.7599470561816
15.4557658662338 49.152275600069 25.948978667973
17.2116008143402 48.3246512646047 24.2990983519464
18.1991715569706 50.0793515341151 25.6489141154379
15.0137068906762 46.6906472322512 25.6489141154379
16.3840086747449 48.4776419090693 24.8798768413712
16.2376983137439 50.3306478889258 23.0552025916936
15.5831974818545 48.646197836658 21.6646261432417
16.0523367637427 50.9130923887464 21.0346329633133
16.6148781630183 52.0762921706336 21.5506426071444
14.1591071597746 53.5243400037185 20.0331707106097
14.606598530004 53.336088800063 20.6995347867592
13.9971846347125 53.4498022464574 20.5683623847507
16.433516737969 52.8402344990305 21.4043802785729
17.6220315210228 51.791143026844 21.0352011149073
17.7703846119205 50.4243949075608 18.1744527665808
20.6991784994414 53.4666481601451 17.1524954924265
20.5735397149041 53.076868979754 15.6544355608568
17.6566366419031 55.2459457909704 16.4026897457086
16.6460117254863 53.4298018513116 16.9130936086568
14.6598601851205 51.1110404607925 19.0683630047587
13.6072431335132 50.5344921314494 16.2079224114551
12.3948763902369 51.1939502626376 14.3103077885412
11.6808037161177 53.2764204613192 11.9527948237391
11.6808037161177 55.1424872457195 14.421887410863
10.3799625628371 56.556470016037 16.1467332065791
9.67321393194064 56.5257478613264 19.6154713477119
7.08576392169983 54.2424386501247 19.5982568794755
7.18903257399967 56.6179523677658 18.9607430069541
5.5896757785335 56.0710968568277 19.4703143646986
5.54898020503765 54.110289397897 18.2788383818971
4.06036541597936 53.2177216197955 18.2788383818971
2.10583848437406 54.0826454890658 17.6790674757141
0.845481975277921 51.7024611453793 19.4948067362643
2.70717340463577 50.3860320867551 19.4948067362643
1.26001105516258 48.2410694332854 19.0276769503867
1.63149996741927 50.473420358089 22.1655988450982
2.02472724864987 51.3210073595439 20.9812262757854
1.97470264410811 52.6408307666959 20.9812262757854
3.02473275590209 53.5758799957252 20.4520516780454
1.97174381155025 54.1555956291919 22.3720558643869
2.21613601233046 52.6294108965162 22.8229112584459
3.39509046210056 49.1814406382391 20.4998329667736
6.65310838607188 49.1405625279507 20.5061437867932
4.94827538844634 47.3771373739363 19.4148175725174
6.46479940719683 49.0496967118459 21.9886702367346
6.39114041707228 50.7070849885539 19.8199679090259
6.66293458533718 52.0506957913543 19.5479090930412
5.72425120002373 53.028988389134 18.1173251634607
7.49961802607558 53.7858079759976 17.2954390910386
7.93991000543386 55.4775803688514 18.9264516664678
6.13279531851055 55.8870247444689 17.4780981473959
4.56971671191603 54.6167588299814 18.9280918575194
5.15427031675504 53.7173755619329 17.7779244977742
5.40890568903901 55.1197338236753 18.8034787449471
4.46058196339638 53.9682785108372 20.2351373067063
6.17809083848985 50.6454532183478 21.9807667936654
5.0990071809437 49.8164698106905 22.1083249427404
6.10637239145884 50.3824122670242 22.9298734676477
7.4121095493291 50.9207741503441 22.1527986390718
5.80401749899964 51.2671336942378 21.6625444977894
5.16024332320425 50.7201657391121 23.3080149335656
6.10556055851201 49.8678398036697 22.7081599132595
6.71492349051035 50.44371443833 24.6740032545078
6.28191071373664 50.1933856346833 25.1304785040056
7.17568127019164 48.395725823528 23.5110042408712
7.40878359337534 50.0507094074195 23.1987588479479
7.40878359337534 49.901002113332 21.1660208946135
5.99760823152705 50.5917170491368 20.2029314005021
6.65796401986742 51.9117983295939 21.7473696308785
8.30131996137872 52.3337704867092 19.9654229137603
9.27703692379531 52.5106772172055 21.1986523838223
11.0892799029536 51.965217971321 21.1814550770552
12.2734667447937 52.8936897503287 22.366286840964
12.2734667447937 52.2107327688867 23.4176824641635
11.1639341922936 53.1487797496086 21.4119823062857
10.8785329846972 51.4558838740143 20.7679311214873
13.1521841182351 49.1807975279051 18.9248866267451
13.4666304183517 50.8251720415065 18.8015127163846
11.594460789382 53.040541823189 18.1252672810481
14.0208775318772 52.0782553496565 16.0316358440383
14.7753806133394 52.0493226833033 16.1003422884716
15.168976880131 52.3082606354647 14.4237004829538
14.8103417560251 52.1206360121116 13.3274161845562
14.9907018992781 53.6385792008016 13.3274161845562
15.0045804642906 54.9550494381432 11.528497252032
18.9096890383264 54.3026705974021 11.4299953139089
18.9096890383264 53.7457505407718 8.83998401400539
19.1390062000091 51.2383158973848 8.56949745456502
20.5775112302062 51.6311529008701 8.56949745456502
21.3190569987035 52.1915279334225 6.75941219870629
19.8316531880715 54.5197050114868 6.12941146208196
20.1084071508895 50.6481896160496 7.67738338282261
20.1101215942796 49.7862716431608 9.39596669181334
19.8940969235278 49.7853580030904 9.82815605934318
18.1501259706434 50.5168606004171 12.176119020514
18.8090150398836 50.5168606004171 14.1655008875793
16.7690282265143 49.7047472906373 15.7257798477258
18.9473854464131 49.9349506674195 14.9485595436504
18.7123266586569 49.4298891895112 16.2625929356065
20.1728323999525 50.2301509547947 16.4160881026215
18.0289726458078 49.7968551723319 17.0561409824957
17.1915924433848 49.9542685861294 16.9115833977174
17.1915924433848 48.9345479014224 18.107273273615
17.6860852986485 47.5759273458355 19.2711580223927
20.8560038535635 45.2554896456572 17.2117225440527
19.5991879750417 44.4698487876681 17.3852571856575
20.9998048458219 44.6950907064149 15.5848508198345
22.9860198590172 46.4212377589252 16.0445047360917
24.7601446774658 49.1797171784289 14.6124742023736
25.0000949718127 48.644273127707 16.1889111565354
22.7737830255792 46.2468716630905 15.0351196079987
22.6646116738833 43.0534399378241 14.0412237823994
21.030019106577 45.7862628064367 14.0412237823994
20.6027531978544 47.6955837032545 15.1649887791358
20.9976344657719 49.6466311919902 14.7982359698315
21.3229884494322 46.7940129814006 15.9156850246735
20.0492533572472 46.3458498185596 14.9224635555669
22.3550814239311 45.9139310486473 11.8924413247211
22.9167621633565 47.6565546872064 10.1756094264773
23.5229582007388 48.8921826936628 13.2310848050562
21.8489615360103 48.4392728682356 13.0420150182749
20.9497780218529 50.1232862789192 14.9105197867641
19.550377417548 50.094001946367 14.9105197867641
17.072313848513 52.3139222192288 12.9708662727332
15.4524331654644 52.1755591623234 13.8624734574863
17.2962991344145 52.2182309755502 15.0709726958179
16.063260029347 51.1417948719404 15.2214187153409
13.0580165114199 49.7084980052764 13.4370194504895
12.135614490638 50.6049825500291 13.6278078246393
9.13317152597804 51.720376830704 14.8585054750151
9.47181809755494 54.9918782224834 14.1207985729666
8.50396166927401 54.4488904732413 15.791675568567
7.97661149008448 54.3932214235478 13.3184426172991
7.28878383530677 53.1528339711232 12.514373672342
5.04353117075056 53.5715760311834 11.480749155384
5.07019189857653 50.9250304747046 11.6505633866938
5.07019189857653 49.9887461635142 13.0759243463685
3.57864368973613 50.872921492421 13.0759243463685
4.32422533706607 50.2756792260212 13.1112555074154
5.43176452853244 52.7931475897942 13.7973128303595
3.76896305484177 51.8695135008786 14.304881262996
3.29461653964643 53.6169835033398 13.5543622290367
3.29461653964643 53.7721357906888 12.4638331520988
3.29461653964643 53.8302386600017 11.3602680361815
5.26815796190474 55.0358600679355 9.02650285547571
5.33734769110591 57.4375092739481 10.2706814757286
6.87348621950095 55.8156458191922 10.0856003515804
8.56116042722345 55.2792135854256 9.59288160062341
7.88122571852701 52.3104000343155 9.2613361914831
10.6012394852353 52.3739304673092 11.3559697654262
12.4389871431146 53.1817139915431 12.2812814524622
10.4651074894933 54.3235080100286 14.1695666088127
11.399735052646 52.8085876436869 13.8918650149244
12.9989171226788 53.2908239791118 13.0523906805966
11.5738810797736 53.772652750079 15.7621589296717
14.4757730042606 54.3500739849984 18.1439096198345
13.244634342707 54.3740707290697 16.4023110075867
12.2435835638675 55.6141631610193 17.9134241670756
13.5917502751637 55.6141631610193 17.2816337961446
13.2360333690683 52.6716836204387 19.0450143948011
13.4597217208481 52.110454330415 18.1121730503774
12.5638937466285 53.0336940410686 18.5023827503777
12.1695900621225 53.1193059628268 18.2179402928155
11.6765825431827 52.7518438750208 20.4444259427221
9.81660884489857 53.9036583457098 21.5576954166545
9.31950447639527 56.4848177571219 23.8089637407342
11.0714325019894 55.7195041666588 22.5090943700932
9.51016904971125 56.0967580310585 22.1226735243066
7.23437505468458 56.0857633921364 21.1919920364869
5.24166934288871 55.3417262375076 22.6689637333402
4.07353785532548 57.8799695230664 22.2485732148592
3.75615067373312 58.748911260011 24.8826605439398
3.12791078579734 60.9048677944858 25.2021056597482
4.17410499034391 61.4449053118415 25.4290037307076
4.93868937896851 61.9827084478703 24.4087519143519
5.563908790179 60.9882743321421 25.0240533156294
3.76345644476825 60.7081043676392 21.8145011075337
1.85211185793032 59.1995342834497 20.7842810190982
0.617011868650747 59.889934792415 18.727419232334
0.617011868650747 60.7385278588949 18.22736933432
0.259719177397565 57.8606330037784 17.9640670695324
0.259719177397565 58.3984194051112 15.6918269061494
0.259719177397565 58.163651514325 14.4568012774599
0.259719177397565 59.0405171441545 15.2057789375807
0.259719177397565 58.4117944690918 15.0324095562053
0.259719177397565 57.1519287805096 17.1936141826109
1.20658607233895 57.415157070099 17.7158949863128
1.20658607233895 58.8321054320254 17.919321309935
2.2217159737891 56.5802901387628 16.3986854654163
2.2217159737891 56.0524598132351 16.4240547587783
1.24976822052708 54.946042801937 17.2605570847872
1.43743966773252 55.0295111229852 17.2330180082192
1.69065290430277 56.180459555206 17.7402920034743
3.42591213012467 56.6008204633709 16.5046686852083
3.09847230395559 56.2401872993307 17.5512785122827
0.798280712863169 55.8499105725034 17.1436361683108
3.65088285130116 56.5835985483729 16.7137475606815
2.566580479089 55.4875574670217 16.8283332954295
4.49356591021047 55.1476285959513 17.3232656791712
4.77444026683375 56.4859700577911 16.2717374805468
3.89080873563959 54.9507846188127 16.110888760097
2.49544267402133 53.6748898095946 16.110888760097
2.51994532857045 56.0146880114073 15.4020032857003
4.25353257950467 57.3928156528549 17.0075768735787
6.2703140911136 54.3771005212298 18.6212217469771
6.31278797627545 55.6890780332955 20.0184122813041
5.56718452221479 58.1291045223223 22.1463478733754
4.19673112332569 58.6336994688149 23.9692122326723
3.40696990808153 57.9062604955834 25.2223434991124
3.61400539432973 55.4790877836803 26.1362537668733
1.38965917320665 58.4775666170426 26.0110468133769
1.38965917320665 58.7286754176017 25.4442471362682
1.38965917320665 61.4461187492889 25.4173498326919
1.38965917320665 61.2974016279746 27.2835834414343
1.38965917320665 63.2435201270189 26.6131444589109
1.90942499893462 62.6531230194086 25.478227225641
1.90942499893462 62.6186217103174 24.0328706296764
2.09887187246106 60.4297628242911 22.3724824002891
2.26515910382248 59.5367513585203 22.5240767167269
2.94972576184304 59.9594312776471 22.5336071090571
3.18795526945911 60.8330024413109 22.3658824951783
1.67374991405311 59.1712639334084 22.0964934303213
0.844829712468258 61.5291573535755 24.6889120009011
0.844829712468258 59.5371918481202 24.4006881363969
1.75833151750329 59.1398963656447 24.2029462696546
0.101714641075589 59.0105893360682 24.9329698499944
0.101714641075589 56.6574276821086 25.9916888955674
1.30394687870339 56.2295339136069 23.9026853502399
1.30394687870339 56.6436775266076 22.7652175880381
0.443379290250014 54.1151171224696 22.9455415418565
0.443379290250014 55.1304432638995 22.598856951915
1.32744155427286 54.6281490373204 22.0637148121565
1.32744155427286 58.1523892484454 22.0637148121565
0.0850349814446822 60.7841320618499 23.2675323873107
0.0850349814446822 59.6342756198301 22.7827149665642
0.0850349814446822 59.3945169990107 24.0966226867554
0.0850349814446822 57.9505072007959 25.1849560608455
0.0850349814446822 59.3729891557419 25.0205137689405
0.0850349814446822 61.3037198173168 25.7603527534953
0.0850349814446822 62.0754315000566 25.7603527534953
0.0850349814446822 61.750422254154 26.2895922271636
0.247839917579314 62.2494130958805 25.8865327474752
0.860134621536115 61.4130380640598 27.2235125361612
0.0424184170710603 61.7855292557242 27.8357222280802
0.0424184170710603 60.1659521590409 28.2958256999621
0.0424184170710603 61.8924146572216 30.5667379518431
0.0424184170710603 61.5008384525217 31.0162049950252
0.0424184170710603 62.1769419972443 29.5370813604362
0.0424184170710603 63.1946681308485 29.1656122203072
0.0424184170710603 62.0685953237157 27.0244559658979
0.0424184170710603 61.0986108733708 23.1245870060241
1.73920465598519 60.4029490687344 25.666164639284
1.64846919572516 60.3225796841578 25.7475094921401
1.48895579842287 59.5449175961816 26.4223072223821
0.168228923475203 59.9865320270723 26.1968509909502
0.530420843336582 59.693364223621 27.5116446119883
0.964710478098561 60.9617858797077 26.3330783694632
0.809964842499975 63.2009808913629 25.8158589096476
0.767788144836734 65.2954654028717 25.852329267609
0.767788144836734 63.5907819638063 27.6009931768353
0.767788144836734 61.7624728212183 29.1996606570726
0.767788144836734 62.1431666685497 28.8708198818877
0.562868029109716 63.5822380827352 31.6668310166791
1.70177512927438 63.4891643013248 29.959708816975
1.68558443289362 63.0833404215171 33.1872883253125
1.01332642639489 65.2326664173457 32.6611994400584
1.00535430620528 66.891247400504 34.5719256350613
1.00535430620528 65.2710665453367 33.6913334144292
1.456846573538 66.4858810458001 35.465411183044
1.456846573538 68.0398682357413 35.7526368417762
1.456846573538 67.2904546449312 36.6786208904048
0.307499543425618 69.1743203482348 34.6199439101385
0.307499543425618 69.8671435806214 32.1982788582151
0.307499543425618 68.7008690682544 31.8460673722927
0.307499543425618 67.6779461572831 31.3687545839552
0.187559434460223 66.255706307208 30.1635858080759
0.0770518371047474 65.9404252945818 29.2873609346211
0.0770518371047474 64.912538370848 29.2873609346211
0.609713493290116 64.5727240334812 28.1005367020162
0.609713493290116 64.1411382194975 30.2662131436457
1.27290146908401 66.0865509040281 28.917289056383
2.75731531840755 64.2055643243507 27.3975944544306
3.5189871434624 65.6986080782343 27.8496023427995
2.72707333212837 64.3582161072396 29.5496571031554
2.58397919569523 65.4040311797415 27.3877157860978
2.97640780294427 66.3098363727157 26.2538722847776
2.37002594515034 64.9917981145873 26.2538722847776
2.56213674110444 64.1767563145706 28.1147281922697
2.56213674110444 62.9035457374517 26.2555007259774
2.6893069155186 62.9260048511127 26.373066136196
0.0431899145436647 62.9260048511127 24.1347725833412
0.0452978227661052 63.5055116815769 25.0444929383064
0.0452978227661052 64.0182470908634 26.5018917513846
0.76385022893624 65.4229730367559 30.0950723851236
0.021528400069458 67.9476282443202 29.6381308728817
0.021528400069458 67.3431389277866 30.1897578337155
0.021528400069458 63.0284540366118 29.3956154655518
0.021528400069458 66.4682669813762 32.1983037242814
0.021528400069458 65.2397172828651 31.0852111882379
0.021528400069458 66.2146311239233 30.0535831662049
0.021528400069458 64.1793150014239 29.831606834956
0.021528400069458 62.9090215076226 30.5094429195162
0.021528400069458 61.8203985687126 30.0144418531849
0.021528400069458 62.6853997516133 30.406501851012
0.021528400069458 63.6444087874378 30.4566400261772
0.021528400069458 62.7860441326443 29.7838162399117
0.021528400069458 59.931865386525 31.0779217014417
0.021528400069458 61.6909342228441 30.2979434749527
0.021528400069458 61.5535208883659 31.9548299614558
0.021528400069458 61.7909426287813 33.5810673908029
0.021528400069458 60.1324682613514 31.3586667281023
0.021528400069458 59.4411067304031 32.6460148826048
0.317511225015206 61.647055603178 32.5119580275106
0.317511225015206 59.4492573248244 33.4102601221932
2.12735266185965 57.6730641167727 34.2682828271981
2.33055129238823 58.7279977196613 34.7661818975999
0.632946875339781 58.8025304170104 33.1048077668772
0.799684272452481 57.0330479407884 33.3860582175331
0.89660217254881 57.1616512920424 34.246904369054
0.89660217254881 57.0624656655552 33.4864008055804
0.89660217254881 56.9185984678706 33.0382494620448
0.954103791630812 56.1693851268814 30.3865605205078
1.34312218546878 60.1519151399152 30.9035901916822
0.657051488705041 59.7660137152474 33.3824172521573
0.688271633521384 62.0604485093747 33.8642158772968
0.688271633521384 60.8678818397049 33.5500394689202
0.688271633521384 61.8342782914131 33.7711315768891
0.688271633521384 60.4161136855268 33.2146898924946
1.09833601468038 61.7497380409743 32.0396692883849
1.09833601468038 59.9441814100679 34.0582501276596
0.224540054532277 61.2867443917246 35.0091849885892
0.224540054532277 61.7103649023168 36.7070853988712
0.277645386820179 64.0169062851191 36.588602271545
0.277645386820179 65.0410895950441 36.7607140726476
0.277645386820179 65.7284936717983 37.2252497257043
0.277645386820179 64.7676596760682 37.4484795763707
0.277645386820179 62.8172111842874 38.1742778386673
0.277645386820179 63.0031898377968 38.130800569716
0.277645386820179 63.8356443665297 37.9400875408835
0.277645386820179 64.4288683031858 38.6598753892435
0.785485508019361 65.894267129383 37.5396675606845
0.785485508019361 67.002090615203 37.1260018552213
1.03566480883374 66.518848090937 37.7195056587788
1.03566480883374 68.0947782957994 36.003657786295
1.03566480883374 69.6173483686921 35.2113158433694
1.60315357980127 72.828669985213 35.1765536747054
2.50904886803349 73.6182636348987 34.6604395771473
1.61312145600473 71.5897340962822 32.64538036489
0.873359185787224 73.9209846598571 29.0040596947614
0.873359185787224 73.8498604568683 28.5311112473927
0.873359185787224 73.2678223628989 29.5698319091592
0.873359185787224 73.4272163257318 29.4223332440036
0.873359185787224 73.4433659776729 28.9911667787363
0.873359185787224 73.4867506681025 28.7643251742146
0.0603790977277423 71.6931248152231 30.570399090273
0.724283959176944 70.9686875561184 30.5406683811516
0.724283959176944 70.4498613820581 29.3521801312239
0.724283959176944 69.9163881822971 30.6696579000185
0.724283959176944 70.4893950838974 31.775583214289
1.69964386307703 68.6377219332076 32.8501768918143
3.63865900773786 68.4637730490048 33.2827663164924
2.88105735827318 66.8600289067172 33.0135364975366
3.86726911653503 65.0986062141678 34.0648742910903
3.86726911653503 65.087343977597 35.66049243251
6.09675854800975 66.5496860061714 35.9142482839318
6.37835781583916 64.7908824583671 35.8239284003336
7.53591253604478 64.7360075565745 35.1268869738754
6.15058969368449 64.1468189579196 36.0893597018068
6.15058969368449 63.6815123267467 36.5130046397128
4.95632503710986 62.6572576666344 37.4482973463932
6.13520995302437 60.1728931668182 37.1297018068781
7.44492505868096 59.8559877121783 37.0482202066696
5.49744448174321 61.4200899205286 36.017205983722
6.33193807130418 62.3582111430652 36.017205983722
8.17598329208322 62.5289260950276 35.367888827713
8.82859806359303 61.8328753961985 35.8706023730577
8.39497300003681 61.2239852367747 35.4919302431695
8.14558123937075 63.5639411018851 32.056523956988
7.00879112114724 63.6142022504977 33.0456764016215
7.54690130460535 63.3940841796366 33.9228332795931
9.05284397758362 60.9253116854022 34.8568365597091
8.22441583779477 63.6884402807707 35.3787056705009
9.80201360067087 65.2027629215342 34.1699450608667
10.1659326364095 66.9252564449363 34.4503610844496
10.4988245745062 69.7183944834336 32.2290245938455
10.8100552472925 72.3529877566471 33.2932832937064
11.0445155460687 73.1695281151876 34.0121381580299
11.3268301738782 71.6432753808637 35.5897811376132
9.64738389943712 71.2065560656783 36.2882729307601
8.7527720273518 71.2909590983329 39.0043566992673
6.8340691412204 73.6249922071631 36.9725993777374
5.55874773840196 72.1374483726999 35.4781842891439
4.64471856209198 72.8954261273567 34.8819493357133
5.58504714174241 73.9846621622978 35.4477760591929
6.01622479962231 71.710245787201 35.2766354177655
5.13264368580332 72.7789296263041 36.091316202629
5.07616310570305 72.405618974315 36.5588037462191
3.41754676671509 73.0208917912995 35.4078538898757
4.98326411352629 70.6299123278533 32.6039209596243
4.2908022110436 70.344708628772 33.6664125203173
3.24809834693462 70.3834175347391 36.0859315507181
2.66044620564656 70.6981254534756 33.7946385223704
2.27421918597379 70.8435501522106 32.5713649527073
2.11771068453529 70.6473978885832 33.0254205444856
6.06962164160529 70.6893308680339 29.9395210466375
4.49381262980671 70.7048112546227 30.5094964838989
5.85260346983153 71.4695005051471 31.2725712239739
4.82299600172111 71.5243197812897 31.0489913947878
2.47461828156477 72.646181013442 29.9529757755086
4.16696550191254 73.0602900572545 31.8804886691929
4.42589862933026 72.9276481099163 31.3351144707093
6.65155207710898 73.935578616025 32.9556105576447
6.56038199209421 72.6938437895061 33.2094246175657
5.39397764952564 73.022943509013 33.7782858812595
5.83246663823733 71.1700843038241 32.9429048993294
2.86051543507127 71.1925828854073 31.9004774544352
2.86051543507127 70.7725048656086 31.576148975865
3.13353308685903 68.0935556003539 32.399576010865
2.80386168655101 67.4771808385923 35.0237146992578
3.03932023744383 68.030164585794 32.7970477231332
3.18094053454968 68.4806982267938 32.7962096227747
4.16247905471545 68.0517907617977 33.8945005620226
5.94830480282815 67.8290195923001 33.2830194669025
7.69881082466466 66.4464178086534 33.6779701631586
7.69881082466466 64.3028830578011 32.0009937185681
6.72982022832007 64.8132419942111 31.7433433782706
8.14960601837576 64.0049062799036 30.1929365534461
6.95884395571308 62.5476872409528 29.5513929225846
8.04702765619425 64.0321497800548 29.0374079026397
8.38896502259791 63.7228658400671 29.1348693141486
8.80346741353927 62.9297861075064 27.5011412404728
9.94424907577413 61.9893980350674 26.8787409264382
8.20590453346229 63.2927137690998 25.2280383599444
8.0334514326538 62.9017757525421 23.3847492206549
5.81337423382913 63.994093306954 21.6604961823155
5.32359671370813 61.8536473147812 19.8667770384516
6.29772097412642 63.2587565587354 20.3189911466975
5.53825514181826 62.9528507862398 21.2326453155726
6.03528773401791 61.6402740109485 19.1485210294737
5.93486546491658 62.9463757127998 19.3481076958866
5.85671977652289 63.0358168482603 16.4633682975125
5.84383433412913 63.4330513496073 16.3161511533933
6.47494335326659 66.2918652406873 16.91486605772
7.68641464363322 66.3410657124971 15.8504513114189
9.302496478571 67.5677720078807 12.3582392596422
7.9774582427408 66.7391323199777 10.9522486896692
6.8884162324838 69.1795062821831 12.6320474278603
4.20741243456528 70.3029105028169 10.2687955493521
3.17425487481429 72.5362448389163 8.61476500730567
3.17425487481429 73.1591771646104 8.89779566809088
2.99786540901909 72.405602000388 6.41321979561299
0.464660058049002 71.0805454758969 6.41321979561299
0.464660058049002 72.2165962300243 7.5087497823075
1.59001782625215 71.7665289352107 5.46900422458121
1.46350081358801 71.9761352576994 4.97691959928426
2.96154038670914 72.8618698107282 6.97742946132566
3.83455901242677 73.7600152626964 7.97087671504043
3.83455901242677 73.8818545626298 7.89201352114926
3.6137690989624 73.0000488225441 9.08562545959364
1.31712322474089 73.4684078290306 7.27161189269065
0.649784314534064 72.6050653636611 6.91711964651402
2.58415502617204 73.0505112246465 6.31319039325739
4.38514025737931 73.0477007953916 6.70840513941925
7.3591274345825 72.9831912421361 7.1964001321742
6.17366244084432 72.9127053499097 5.66680413237523
6.17366244084432 73.3898885969483 5.61849818453327
4.7185280431608 72.9433686934618 4.65578835657033
5.21211993086664 71.8386068675205 3.36659930464242
6.15198899388749 72.8570427873469 2.98085533238222
8.31618390338659 71.5565130052366 0.127779074843315
9.66782467346936 70.7453818095459 0.629057570271698
9.34484634725482 69.3238267614328 0.138298789821554
9.34484634725482 71.3897871088706 1.24980529074156
10.4392858446692 73.3610366657739 1.24980529074156
10.7698852518964 76.9483924332403 1.24980529074156
10.5817977664168 77.5741001926431 1.75568837997728
11.8919530568517 75.4816359502696 2.52713347482571
14.0905671019078 74.7404560426923 2.52713347482571
13.8549853329481 76.9532432830449 2.30903875580046
15.6602323094818 75.5949940631102 2.99194748929943
15.2457015378933 74.6743709789942 3.20924453131307
15.8325334295692 71.7028658281907 1.53686574493925
15.6252076031892 71.710290935318 1.99999859808911
14.6706772116337 74.089234424253 3.32698837751159
15.8473558480267 71.8942244372033 3.48144108054445
17.1864488548818 71.5317792752978 3.23006975277338
17.1864488548818 73.8261377813259 2.93973317734306
15.5482715072906 72.5087252983687 0.796706700929692
15.414243714174 73.0455510620154 0.796706700929692
15.0032049174903 72.5804934803549 0.796706700929692
14.1652059309495 72.7574136640316 0.796706700929692
13.7579717463025 72.4584840660688 1.83434885535633
14.5067880667134 72.2081714807833 0.800813683537185
15.3470094697864 70.304639066839 0.800813683537185
15.1751525482758 70.8205388636505 4.16111309833252
17.227264313482 68.8780030879196 2.42477010775929
19.866770936757 69.7608523345194 3.21651062375497
19.2961707993154 68.0702254583182 3.16369936984262
19.6695025786061 67.3470582633782 2.87225891896918
21.4130476300614 66.4044640105873 3.07898209424105
18.1284126847029 64.9670646059335 2.87992962329837
18.3778208684215 63.6856121097576 0.767609294719438
19.2903756358159 64.9073830117437 2.20875865796134
19.1167435510639 65.4859039442082 2.06062996925594
19.6955369990949 63.8194450327127 1.50263386473824
17.9110045738026 63.4344419456208 1.50263386473824
19.1026338174029 61.7818393693876 1.05950011330157
19.9651429644825 61.237241881378 1.05950011330157
18.307477608837 62.3852167562528 2.68760192454837
17.9410276535289 65.0454438485034 2.68760192454837
20.4565731801268 61.0887161386658 1.19479536056844
22.0901104518891 61.4916825508066 1.19479536056844
21.4142962126242 64.8252802032414 1.19479536056844
21.0348623795295 62.9207494717732 1.55125070666025
22.0300812745621 65.3363901574406 1.87044421288936
22.0878105537992 65.4185828981624 1.87044421288936
22.0878105537992 65.966419579212 1.87044421288936
20.6535715529795 64.7509700557509 1.87044421288936
17.8731601149215 66.4830147847625 1.73188138836129
15.8112705322143 66.3697438158343 0.281582249944903
16.3272812091297 67.631106213855 0.281582249944903
18.028679129426 67.7367913149073 0.281582249944903
16.9110938570597 65.8884019489051 0.281582249944903
16.559737040412 66.023409944107 0.281582249944903
16.0146583343544 66.5340581094188 0.281582249944903
15.9300269557079 67.3901403385457 0.783119300902808
15.3277139099152 68.4587293541706 4.7014572605217
13.5390861029679 67.9773862498192 5.95093738505801
14.4300012983537 68.3994792698275 6.12546401082323
13.6681309989491 68.3499399550406 7.77472049108111
11.408822563116 69.0471968986297 8.08362862123912
8.9290253213473 67.6376425183065 7.77967862825999
10.1461850362514 65.9187573465447 9.08988903499552
10.1044247476095 65.1755329928221 7.31857057978499
7.40281501925891 63.6818533054719 9.59388065412788
9.72015616561916 67.021965581116 11.7170595599204
10.5650148219682 66.5885975617023 14.210645049746
11.5635901695054 67.5587167676319 16.5604033765438
11.0117971990539 66.8931231566408 16.8404926676325
11.3505056326727 66.8932017231552 17.1974488765726
10.9234530292531 67.7321706651208 20.0244391544051
10.6954642439953 65.5737378555292 21.3943111079328
11.2848276017331 66.9180634179871 20.608660505608
9.83157346549531 67.9845533356852 25.3245643413103
11.9703230858834 70.0204735581755 23.0027384065637
13.5988489202041 69.5486776066192 23.4754669350491
13.9800720545866 70.1884179370934 23.001367813503
14.2609937452224 68.4858874868514 24.1200072632127
12.3477540823546 69.5443277524996 24.3006121491629
12.9478512860964 68.3009817375816 23.4712910112552
13.7805764474857 68.8089682404044 23.0908095054271
15.1707632490602 67.9430476956687 19.4456947136336
15.9335674950331 67.4344056924368 19.776710030205
13.8297593459898 66.3958745646051 19.3470035133586
15.4686517178984 66.6924442213537 19.8145946293444
16.3529087678607 65.8770421680679 22.0186909393733
16.2051039691138 64.1562005623295 22.4140819938076
15.4654188155194 63.0070913852645 23.6511792396452
15.9844546661025 63.26396630515 24.3034152033639
13.7020524068694 66.3307651334227 24.7605232312497
13.2150015662113 67.4262172234118 26.09880512316
11.3153116777971 64.6664440676608 25.4632773059134
12.1347606588936 62.7695049410389 22.8954413777252
12.0866756893949 60.8989999050596 21.7333340700235
10.4911781136377 59.3544391435099 22.0793900475968
12.2110976626187 61.0557158764124 21.9088542979534
11.5842536686203 59.1722276816635 25.0631743960726
12.6442501694688 56.7738331339217 25.0071458753004
11.8323138469135 57.2319279055542 25.2326441271149
13.9893912064207 57.5975794182211 25.0146807556882
13.295299897108 60.3331124450275 25.0146807556882
14.7685316520722 57.5524620741235 25.4396880501592
14.6486760769859 58.7547318607599 23.2581002351709
15.2352410507402 57.3191955984801 23.3984957727309
17.2509470661764 57.4550652970279 24.4695459721323
18.5447085207872 59.0552130283547 24.4582173099914
18.9255487547008 59.2131583263818 25.271497298133
18.9255487547008 58.9824571135212 24.4955089421488
20.4069697620932 57.5584718342771 23.7817320024901
20.841033995447 61.2009309047761 24.1404249333419
22.1604671154527 60.6074380884335 24.9825040856764
22.748943650391 61.051671859647 26.1321128273584
22.5493656340024 60.8881822417632 25.7792051366806
24.1781462114406 59.3505398008127 24.4773883137168
23.1868956524062 59.35065125446 24.3743852964287
24.3124843712773 57.7471370619969 24.1061586210885
25.8552991189776 59.3836564776281 22.7871562816659
25.2590364786264 59.4138301140249 19.9305432239456
26.5772155183198 60.1078268922026 23.7128185225261
25.0087374646293 59.1423953289966 22.5674386500346
25.0087374646293 59.6328516973211 22.6772456606077
28.0434086824493 60.598654258748 22.9932688522124
26.252902477706 59.500304675524 22.4032718106744
28.5665593842829 59.8393910760426 20.7461238958895
26.7371316972976 58.1312106290749 20.0087220500921
27.6647452401786 58.1312106290749 19.6907879170417
28.0955686832218 59.0930145118776 18.4797546424274
28.870795619399 58.93768399198 19.4482820710305
27.2046430259963 55.2817655391523 18.8867548517179
27.3776159794791 54.0389880360016 18.1115191867106
29.1363116910887 55.4909758462883 16.0309891090469
28.230663862891 55.2218724249726 17.1395561339501
28.1875960783955 53.7805882873186 15.3945553556702
28.2045504792712 54.5670241184382 15.7329818888732
28.2949315829537 53.3340083442855 18.0795098258588
27.6585169817403 52.4506096358769 18.5320506390473
26.9929977538162 53.9730059041879 20.0352702671388
24.6546492831387 53.7090175296362 19.9383841206105
24.3264042666298 52.8865851885947 18.110626105447
22.9580962886577 52.7986812946645 18.8691183395333
22.6678460346031 51.2420074136664 20.1368369897976
23.1600681988634 51.8687365504865 20.6023317059477
22.1341185596935 55.8278138519609 21.7511124118666
20.056374772512 52.997289084481 23.1307216852382
19.3333067905426 53.346639423985 25.8863634591927
19.0901225624035 52.0387629498188 22.6977989171517
19.8282189705187 52.4820526986111 24.0803693779509
17.0563019863082 53.9948182503067 23.4215616988851
16.5522344071838 55.3605047854194 23.1302275211052
15.9442015397187 53.6452774713501 22.6003096970056
16.9048547325034 52.966339602468 21.5996358617275
14.6430514175518 51.795888981215 20.9078926596895
12.3419572423465 51.5750597491279 20.2926388162779
14.5045265709864 51.9899564252544 19.0619397248048
13.5522556480786 53.0711376062758 19.4882743505712
13.5522556480786 51.0519546902 22.5335900584768
13.1755607506974 50.1173473760467 23.9837524622926
12.8951043855379 51.6100979204976 26.1125751433186
12.6908318679059 50.6322985587572 25.2149727754417
11.1289169498743 52.7450128254731 25.0465762382855
10.0519356687349 53.5798341191771 27.6055881017437
8.36796111443353 53.4580824662951 28.1423216590599
6.19169246666157 54.2565424869063 27.0572389858706
5.45701989800288 54.7763631148907 27.2052443427511
5.84872657822821 53.6175875912338 28.2933684230898
9.49955733908286 52.9433811991558 25.9061133395814
9.29380858385047 51.1804833637139 26.5349239816932
9.35968870184363 53.9852293122129 27.2364531759791
10.2579162096817 52.5854834284458 26.87485062827
11.5667836846131 53.8380623283654 26.5029517445905
10.5127827212914 54.90426708682 28.3892582712242
10.7705679984785 56.8090968474638 28.9805480477289
8.93267292593432 58.3860299575682 28.7669258709942
7.07370586046606 59.1330138976554 28.1505891181746
7.41669637308649 59.1330138976554 30.0075022943336
8.36341563802064 59.554333921504 29.6962134613727
9.22997538234739 60.6069280409257 28.9303797245214
9.11415663809931 59.6471260460926 30.9832304208218
10.1157553021541 61.625952330823 30.5958719264356
12.1632281303805 58.5603570083501 30.0388530700152
12.3049773800342 57.4049074038192 27.3632997702947
12.3035410440853 57.9594445702722 25.5035436756745
12.6352101001984 58.8735528520612 27.1780220752696
11.4652327643646 58.4560074105307 28.8993458647399
9.90259519601716 59.1769836321015 30.8133021124055
9.30342660114848 57.790557695631 30.8616527427128
11.8572406340225 58.2710751406544 29.3155275139644
14.249653584417 57.1601780756355 29.9459099816057
14.3728291946642 54.6231453719071 30.2432753339382
13.9651716513331 54.3677020939165 27.4023966382216
14.5473987813082 55.1183597023434 26.9782932117969
13.7052600921773 56.1810874886615 26.1065879450773
14.6766044099118 55.276025771726 27.7016476939904
14.6766044099118 56.0923120418723 28.0912214966985
11.8560489447618 55.3600399744755 28.2588306932185
13.1035304183065 54.8876417570696 27.3476052232105
15.4604456167476 55.2553464712866 26.2628232089752
15.8955308718856 54.0100913019747 29.3598101290821
14.6450281382548 56.0139079895193 29.3598101290821
13.3307446829949 57.3304006776892 28.7350023934411
13.3307446829949 58.0481639113912 30.1755155634959
15.0380987073845 59.5660907015421 31.0079760323702
15.964455570837 58.672981585278 32.7856385667415
14.223386744635 58.5383177805728 32.9787692752495
14.573160653866 60.1262429460189 31.5786410617024
16.2993080673958 58.8634862696404 31.0623488955759
17.9825654793519 58.7514133493791 27.4805616418842
17.8214379006572 58.8181621432229 26.4364502105585
17.2145354864773 60.5644817306722 27.6378346057725
17.2868953415677 60.4254686452675 28.1932732203697
17.5691376368726 62.7414491854788 30.3122599070409
15.6397327435822 61.2314802204185 30.2757804114906
15.1370263843147 64.2884981954865 30.0065875941388
15.8040590687695 66.6911718507823 29.0046109140239
14.9239799296592 68.6514440213906 30.7976383297952
15.4415273992229 67.8982295586269 31.4618300999183
16.2373550998458 67.9688849946633 30.0200289498136
17.2738459514838 68.8589564415644 28.685289215963
17.016348060853 67.7654430509664 27.6974351821986
16.8892048072763 65.7720586639196 27.8515639585578
15.5776657200391 67.1079644457828 27.8131363648869
17.3356234903245 67.7259755395386 25.88715193507
15.5402103189324 72.0804644653794 27.3242018118603
14.8292048338219 72.910020286445 27.8503234380364
16.3878331630091 72.777210404949 28.8347593114532
16.5126228447303 74.6839944938236 27.9752903066263
14.8664351718675 73.9439663450693 25.7920024616998
14.0838869008166 72.5524070914895 25.6542841652223
11.9209715137244 72.0764500251486 27.4102172739964
11.2941227696575 70.5514864746268 27.4102172739964
9.95710469604032 69.4635985660789 27.4921853022621
9.80822673026046 67.1622080894839 28.6482281911761
5.54183567977315 66.5348059257868 28.2833951580168
4.28421557099944 66.485855095095 26.9175867103247
2.05367783625655 68.4374118994692 26.6312382369756
1.51001177398191 68.6467881223483 26.2520775573363
1.51001177398191 67.0259518676845 26.3604541300048
0.442954798853513 68.8425170413738 25.8226882851246
1.73824000796804 67.7566449355644 25.1603423897984
0.242137627737663 65.7540223070063 25.5558063664553
0.242137627737663 64.6836682152156 25.2804014627537
0.242137627737663 65.2617097510141 24.3883339915087
0.0704333840553775 63.4075726345109 26.3817725643222
0.370154203358021 63.48030206924 26.3398187523163
0.370154203358021 63.4619558038752 27.2107211319717
0.135387234551719 61.4012491351363 25.3857746792361
0.135387234551719 63.7217050637204 28.1061234585997
1.13297281891553 63.5190134112155 26.4630627523137
1.13297281891553 67.5241688780013 25.6807769505425
3.26441926404237 67.3839840446438 26.4845230372477
3.26441926404237 67.65548173391 27.8336959031895
3.43687059008047 69.3332500712219 28.135870533489
4.14204053749875 67.7328815691293 29.9112501627319
4.40034631352781 69.759114680244 29.8409023528219
5.01050865455541 69.6905427226317 31.0376147074184
4.45633794797951 67.1614089668224 32.6840758687242
3.20262343734036 66.8413495204079 30.7342056934202
2.36378204003357 64.8355319653848 30.2588762660096
2.36378204003357 65.6253543969443 31.1870521248304
4.12644914108908 67.4124285944637 29.467942284461
3.73373334753316 68.532485625802 30.6144153393507
2.84153367409824 69.8843978049256 30.0804872586146
4.97153928820593 72.5680593304867 31.9434249095525
4.88618312270274 71.5015150675616 29.2448573244802
4.88618312270274 71.7591232721455 28.1070604398738
2.61526807480814 69.9299312057097 27.923182909373
7.39440647199023 67.8214494430648 27.9980265263068
5.79648437874324 67.0724903360313 27.752488201303
5.89655123192901 67.1399518781882 28.3237169829625
3.0881114351096 66.6145614210382 32.0616272815815
4.28294484023816 65.1625996708234 31.9880726913361
5.63402558763349 66.4579168247407 30.5466516640495
4.8393958451577 64.0542544761414 29.7216820081288
5.1449692024153 63.9942312166661 31.9443375086368
3.78033807024186 62.7687473849028 32.7522653919467
2.6659934333694 63.2838320767785 33.9274935599374
2.75895763702876 64.5152807948245 35.5151082835911
2.27247115452939 62.9098669936828 36.0773622992285
2.27247115452939 65.9175746216009 36.1371065342026
2.12467204029541 64.9912953766519 35.3712330655506
3.08120963642558 64.0971902462133 33.9557321360742
3.92521040859981 61.6616246358806 35.0412319011884
2.29303454525773 63.7148417185959 37.2243868813944
2.348978215529 66.3970590341269 37.6874161443513
1.0206710731673 67.945656478238 40.3173872498253
1.0206710731673 66.6647830253992 39.3377493209206
1.15067609935166 67.8930347826328 38.823513766733
3.73569244417421 68.2769020661905 37.3231492395655
4.19697131306097 68.9623521530988 37.6721668086837
5.64243922510695 66.5184892791211 38.8420026944322
3.89750166681153 66.9580707817086 37.7013076055702
2.42291901335586 68.2559967367817 37.2250270500635
1.6829874369915 69.9608230112681 38.615236954974
1.6829874369915 67.4691869824845 37.2312725250257
1.6829874369915 68.1305338634169 37.3664205613442
1.6829874369915 67.6046560651227 36.9413070579814
1.6829874369915 69.3309798682953 39.1456049310976
1.48223313466972 70.8406834348963 38.96369542285
0.46301482090699 68.5670436765805 38.2787363689501
0.46301482090699 68.5471039683532 39.9319965714431
0.0857432603823255 68.6817414272065 41.4255880560686
3.53336023370086 70.6414137641269 41.3985157996295
3.53336023370086 67.9909093870254 41.0184020510892
1.93709561373305 68.5592338724588 39.6425711394468
2.92981041894937 69.132481148773 40.5610247721493
2.92981041894937 71.4289081102988 40.7111268411244
3.12989046372526 70.2525459936118 40.5157643857134
5.60737605849565 71.1030176463833 40.7247956861488
3.49232904117448 68.9860262739406 40.9967061229558
2.90508178978158 67.7424224127338 40.8044947048739
2.37350402856675 68.3105045455816 40.8044947048739
3.06364527573624 66.1390704881245 42.6761605632114
5.39713104774077 66.765481659738 42.7010573581554
4.55811076967974 66.1207566099091 46.0971785087836
4.55811076967974 67.5157255778753 44.4638337391643
3.16204256191927 67.8906308072789 42.632251474772
2.81197215173206 66.5515296475448 41.8299726416956
2.81197215173206 66.5515296475448 42.4988332044159
1.87773501395724 67.8799350398833 41.8783031447371
1.87773501395724 65.4065974631159 41.3696177624324
0.515025218189246 62.7088787701365 40.4664576467114
0.515025218189246 61.1373720110941 41.1608719798235
0.515025218189246 58.8915714872026 41.5932800054154
0.515025218189246 61.4721665050835 40.846596573815
3.35004815542686 59.1756392023459 40.7525218168674
2.99119311063852 58.3381422895241 40.8294037132188
3.67424906153887 59.3084891042738 41.3837435873955
3.4918445653845 57.029342930329 42.8994866142625
4.05276627417293 54.4763260313351 45.7380561190068
2.36556368685386 55.5836903122963 46.2363687185747
2.13780457362914 55.1505077685334 47.9346526070886
2.2739616313447 54.0242712346484 48.073397729816
2.09182208431095 53.8030788918343 47.9254521423985
0.768118266778497 56.352992892315 45.1208228344382
0.701104526979581 56.6056749761625 45.1626914511602
0.701104526979581 56.2792387119676 43.3875660065763
0.701104526979581 56.33582534027 45.6466187076954
0.625361552593084 58.3621790628295 45.1541413422773
0.625361552593084 59.8787686262552 43.3497196545367
2.14674517067747 59.43906414136 41.6842716780052
2.14674517067747 57.4948026955059 39.3148477471313
0.67094636954185 54.6592504873424 39.7520791771458
0.0877457117835863 54.6371368312302 37.7428557107778
0.0877457117835863 55.0290660125205 38.2545016858932
1.25059926948039 56.9259144109756 36.5354430707749
1.11222002267593 56.0525620908152 36.2640688344349
1.06433784020534 56.9817060792148 35.6435402636006
1.06433784020534 55.5000463538345 35.7254380342583
1.06433784020534 55.0853530401228 34.1893103052351
2.01394422110002 57.1671000445486 34.6729579494531
3.61130783694101 57.8228948746039 34.9431182050065
3.82823165103654 59.3765120019562 33.055484451943
3.88769750529182 58.9281942098183 33.0594479659001
2.67938648166754 59.1066583509951 36.4109300421753
2.88442811700128 57.2700239983033 36.8155511353733
0.654769791658946 57.1547754177334 35.5317382245821
0.654769791658946 58.65489777642 35.618400142392
0.795346832960576 56.8010443832024 34.825007597386
1.76452833623597 56.6613817741296 33.3923644681206
1.76452833623597 57.1443965943691 32.8617862136227
4.24258622616554 56.5976885755844 33.2827748689215
3.52454790620318 57.6953696443363 33.64170704781
5.58872734225942 58.5851505167959 35.6633317561437
7.06066139763109 58.7840761904627 37.5223582128145
6.98702639036261 57.6735303342636 38.7004116586422
6.93699091997277 57.5416189572639 38.6046200695477
5.35030962012554 57.0008508090892 38.347308515348
3.33343277575265 58.6083296033723 37.2239483321257
3.15293018901613 58.8985073490277 39.0887939025978
3.15293018901613 58.8985073490277 39.4882666078636
4.55180026411582 58.5976466365968 39.5277504365214
3.58750868574777 57.0243659903691 39.3030907482787
4.75918772656793 57.1118334386925 39.4845749098293
3.34519912258057 56.3638526679165 39.0199249741706
3.95824150498904 56.323250487124 38.4462387834058
4.06526009798002 56.0364142373032 38.1536413266024
3.52054431338369 55.6193534018691 40.011886557459
1.87311120302817 56.4646439298596 41.0532711447857
1.87311120302817 56.952544219626 38.5820501410366
2.8495722916611 57.128502381795 40.0953213459891
3.10228729860037 56.7791449805847 36.9521230662796
4.17536306402161 55.8721307669392 38.2834052959787
4.14279232935944 54.6308601473411 39.8691522006945
3.48369543276368 56.3934960186275 42.7653125100851
2.72254118613042 56.3729517529717 43.1284037104631
2.05608471171384 57.1959239181875 44.9241564513643
1.47115795570187 57.7740288115127 47.3173210538872
1.35790885816772 57.870242285401 48.8661833968577
2.25480378703468 56.821826399976 48.3962029811052
1.62744978514855 53.420511918257 49.382133086791
3.58382302569924 53.1186933331539 51.030764448382
4.57847385987804 51.4714681193095 50.1060138048844
4.59701325360055 49.1144048172289 49.5511198366717
2.37601860677176 48.2023862920267 50.8721451662601
3.62228886754245 49.24845487003 50.3392636104359
3.62228886754245 51.4750244671192 50.1631933235586
3.56442015947174 52.4200457732076 52.9147401422744
4.78411583021978 52.6134594066046 53.3477787969978
5.02165317393973 52.375139445819 51.7889974462243
3.95215314000105 52.4192153820423 53.4112996027767
3.95215314000105 52.3559550887597 55.7684374845782
2.31846732723666 54.744233560754 54.778428905276
2.34647135128268 53.6710924777745 53.8890797754435
3.41806954187991 51.0791653865485 52.439133793271
5.43026984843089 51.4937347000103 54.1755468649472
8.08788239400342 51.8076707999525 54.9357328876525
9.80972627149835 50.454575670657 56.5181732396838
9.84722192143954 51.0661319803607 57.6582705170358
10.942870898683 51.5133308911342 56.4103711185636
12.8013336963789 50.455794205444 54.3482134029308
14.0913860677146 49.7974156882732 53.9777892581937
15.8480560335943 50.4214376950096 53.172058735163
16.409272661862 52.3845709527602 52.1038066808173
15.3767213879879 53.5232463224235 53.6311485967785
16.8990025633901 53.5692445673974 56.6468899210021
19.0785765807 53.9609766485719 55.683694281294
19.6304796844204 55.0749003203258 54.8031763792756
20.2627260303231 51.9504151522066 54.6822909645925
19.4328527548146 51.4512269361182 55.3503571523553
19.0289952672666 51.8603838964434 56.0406006191809
21.4998389074829 51.5225474653318 56.9037663214091
20.4068789653958 52.3406353590761 57.4324648938175
20.7372327966004 50.6609860943097 54.6232756680229
23.6242202811858 52.2093874059316 56.9928871170153
25.5968717541019 52.7546540062791 55.5529228091421
26.5571431980707 54.6348695445681 55.8936686722081
26.9445365530757 57.2325173665606 53.8874045955515
27.0696749183637 58.5492167292638 53.7807615198008
26.6811546476159 59.6933018320651 52.749265482322
26.9729702761141 59.3318404997929 53.2908892463409
25.3213138623503 57.5984170873079 54.5254590100144
25.3152469602718 57.3383818251503 52.8108296022479
24.4337779264516 58.0315594568693 52.0915048804777
24.6303081116429 59.1425750645372 51.0526796585136
25.5916896995502 59.9869908665146 53.2696646937061
25.2243549099047 61.3202993638804 54.3177041855914
25.2110038119993 60.6348642118784 56.8672970589697
25.778502953137 59.8414834731816 55.7508912751911
26.6315094538771 60.333601246511 56.0560134232728
27.8111964243905 62.7525887677682 54.860618964525
33.1818618126508 63.3344948009788 52.0691996409786
32.5775522725862 61.5446403696602 49.9171100826543
33.8598327614859 63.9756039495082 51.7749549720005
32.6957421836244 63.5442759639207 51.5235023610803
33.2398522856801 63.9675360615484 52.5857428044428
32.3092288484732 63.5522884816978 56.4451909924186
31.4543092901689 63.5116969469486 58.2566212697186
29.9831433917229 66.0882231148215 59.8066610961495
28.2987172703398 66.0762526882975 61.3507771187229
29.6610861343467 63.9898150560518 63.0263762721777
29.2383107298612 63.2558125646244 61.0313489372575
27.94456792966 63.191197767734 61.4889823650328
29.4465057097275 60.8703029911793 60.6419134995903
31.819281075157 62.0126513685019 59.666113342303
34.8213450349214 64.6028776096423 61.3585699863146
34.5107320982502 65.2757809573042 61.1546362381996
32.5544809921476 65.5421355200198 61.912133553111
30.5975155369095 66.1687471456316 62.8539413453104
29.2673392961622 66.3321657760591 61.780029309416
28.7848052000489 68.0765309779733 63.093410695816
28.5635436025571 68.9020515499842 64.3182669421892
31.0623747959435 68.694393384858 67.1452491673038
32.3247177879432 68.072686217026 66.690056232403
32.3462597148222 70.1046783089222 67.7683093111762
33.1876622738509 71.2260650787572 68.3662763311723
33.3025778450532 68.6609574977171 68.4502276217936
35.8942990137553 67.6996332450945 68.0614155341832
38.8820427802036 67.1926191497837 68.2590925553382
38.103314188569 67.0483585501771 68.7380592852276
37.6714884251247 67.4827640640791 67.1116695639541
37.0862362917179 67.1013173366714 66.703684403673
37.1370887879447 67.4426042657133 70.0938635128479
38.2720756872168 64.6222774955673 69.3306222353193
39.8010732835204 61.8748221022854 65.8622857367552
39.6116786101018 61.6763782379121 63.8759176887432
39.6473934598164 60.9488118076372 66.738923382722
37.072897949617 62.3361268795726 66.7626507763618
35.7711967443968 61.9032832631972 66.2694138012046
35.9023266869231 62.5155652780273 65.7289725669549
36.7045036250584 61.2458892315535 68.7839368477824
36.4027910700063 61.798730737934 69.949610380225
37.7465736071932 62.8812632675113 70.9547097931503
40.1774108654409 62.9923282605087 69.6930806226184
40.1774108654409 62.4213457589135 71.1231213390627
40.931155021771 60.7357905448938 70.6151078801424
38.467723859624 61.0105748149944 70.9325020053703
40.015541736425 63.6963510540825 70.6917789554635
39.6306704364214 65.2275940376617 69.3839588481339
38.0128431461173 64.6469954503295 70.1182224391991
39.2545458125937 64.6309075072578 71.352495584353
39.1255737685302 64.0488245469469 71.4025390465971
39.7679614334652 63.4624179022536 69.3413599715101
39.4921475008068 64.9006783062194 67.0813085514463
37.5132994678489 64.7344700900585 67.5899035374409
35.7665131927304 64.9362102066103 66.0937873939499
35.1786284469548 65.1302117672292 66.2281487356564
37.3157970558684 64.7449240599589 66.603309084111
38.6016294478208 65.0485307240194 66.09170430069
36.0936918669769 64.3275741783766 66.09170430069
36.146425573653 63.7952972265513 65.7475771911659
37.0130321100973 63.100812752845 64.9888275865533
35.2828900115293 63.100812752845 63.8223998592535
34.3711120354969 62.1431637762268 63.9356359462474
34.1652980670361 62.3900859629056 63.424263561492
35.0237885829281 63.9865781818778 63.9696431356062
36.0996865207621 64.5131610111136 62.0025130357844
36.1583424019554 65.5756932392287 63.6737674667963
35.3219839566736 66.1726713258861 63.3328477323507
36.4617405005185 67.1146412601242 63.5514733933818
33.4414316343982 66.843987303208 60.82533173641
32.5635408856443 66.7334473627356 62.5150042258704
29.8101525811084 67.0275292904444 62.5078307268788
30.7059086823992 65.2654813917127 60.1234529459609
28.4423007681728 65.3254625600168 58.6816823597933
28.4423007681728 65.7783521301366 58.3916075078618
28.6942281449518 65.4697249506 60.2148001153423
28.4439761843236 64.5540267430869 58.8169006844095
28.8312631926209 63.6319013691686 59.119629738445
28.9271671729721 64.1649493481784 58.7109617856023
29.8328182285281 64.6278687005163 56.5955272004488
29.2056825529486 63.9678790112881 56.4138336295529
29.0886880276451 63.8892457728583 55.2537013571514
29.2767223062578 63.4908092991956 55.2537013571514
30.7782325197697 63.747881634235 55.1671924546569
31.3902301940971 63.0967813301996 53.6694080579814
30.9289470821814 62.1490121207964 55.92980514271
31.5253804035405 61.2112858188702 52.4799698086795
31.7582976830208 61.9692253412619 52.7004932556162
33.0071199316841 58.6479466003505 50.5549088579491
33.8585591926034 58.6778709353955 49.6998922790585
35.2335759399829 57.7852424431734 51.5918352545214
35.63951356858 56.7389630912522 49.984929148703
36.5814572786985 55.4227041931582 48.1996148877947
34.8419290003593 53.7732573910958 48.412195312728
35.7040434884232 51.624044244678 47.6645449366082
36.3026651661752 52.4138638532814 48.9010863606282
37.2574009615131 52.9077992722263 48.9259919435682
36.5020252255462 52.8016195065243 48.1612365797803
34.5590528683663 53.679781209465 48.1940392135687
33.695558359545 53.679781209465 47.9837945940668
35.0550855825524 54.7990178467069 44.2315126003586
35.0175889642347 54.3402766846322 45.6552557025183
36.5000629234065 56.1368844283695 43.1411861614617
39.4123611470808 57.7232187373902 42.9735815865996
38.9026068172588 57.0114286289584 41.4613686164649
37.2698894446953 56.3915034259876 41.482907800299
37.1008664038367 56.4950823322541 41.6203313938613
36.8417570947057 55.9498632890959 39.9224188496669
37.7790342308082 55.6502198141604 40.7831080691315
40.9238788548677 58.8842594358107 39.5689341851199
42.0614456602852 58.7582440813451 38.7714717997998
40.5286321629077 59.7056747588045 40.1380922469965
38.2981079605264 57.8991166777067 38.7618022761425
36.3904244262612 57.0544664377233 39.5397615852654
36.3203300186811 55.8490447299186 38.926847204078
32.9862461754611 53.5427032529471 37.9443512970326
34.1209444793316 52.1439306196922 36.8242368502863
32.5985919321284 52.7339772110638 37.1094460360749
32.5112047059268 53.6024798923253 34.6565364708151
32.6713208923456 55.8802371789321 35.4926400968771
33.0275561713566 53.1786787689256 38.0863900772469
32.6451346279713 54.574402478846 39.4977520370844
33.5737055110318 56.1087460141358 37.0038004924644
32.9040089011814 56.6620458317707 37.2558711378429
33.7251681117058 58.0042049759491 37.3802443762728
33.9483034337486 57.5467927563406 37.4993074356415
37.2370977758855 56.1836696199978 35.253771271073
36.9660664554969 55.0449445448433 36.3773525899741
36.8795637477484 54.4790880571269 35.7890665737125
37.7557433033812 53.3592271776434 34.8078287407357
36.8540209373023 52.5075142497501 34.9604240477998
36.0139330906025 52.0858834477614 35.0599296912031
37.1401032987054 53.4587120208459 34.242784640568
38.5578431911136 56.0784853363742 35.0369587094267
37.6116807242153 55.1752678264067 36.4127462411859
39.0463947678513 56.4047348622003 34.9374835493525
39.6580018684138 56.7207197095695 35.9033399836947
42.2043109519861 57.2405611448096 37.3492759944184
41.1416059831165 57.4577427669441 37.4868029107811
43.4242063898194 57.0342585076016 37.3581524177515
42.9981109047346 58.1442851053128 37.8576418886006
45.7192271911234 57.0479802975851 36.5076026650949
46.1637300222896 57.0479802975851 38.4096631229504
46.0236513822771 56.4269378618695 39.0351089598269
44.7602537938 55.9702076437693 38.1114800865233
44.6279791099847 56.0207577230223 38.2973081397452
44.4344543264059 55.4076364080828 37.9297518239551
44.5980799840508 54.9382112917878 39.3795224811282
45.7315794800709 57.959200126223 39.0881172039352
46.2056606716256 57.4281051412066 39.8697154396174
46.3934215122366 57.9137895704503 38.4221339804693
48.3881786402173 57.4697693405141 36.5795888515776
50.4316651434826 57.1575674685618 34.5838395750012
48.2703945562625 54.7476782167251 36.2929356107564
46.2499786385574 55.2227952075934 34.9345292739691
47.9826054324683 54.7147642141017 34.3780605177991
47.4440458529482 54.7732458469338 33.9278741824793
46.6739497198027 54.2589040981702 33.6730439983008
47.4364265954466 53.1918624632798 34.556151672318
46.0005563063873 53.597288976434 33.2263859591613
44.7710677865927 52.1301739076547 34.9109949844519
45.1646651945493 52.464868932596 33.394935956682
46.7999236873197 50.4707580119626 32.5425478091285
49.6918189156622 50.0489576330851 33.1923320094276
50.4576862673191 50.0678657579265 35.4909165646782
46.9262831233535 49.834100441105 36.2913682702467
47.659993807074 52.6833240570756 36.2897422896796
47.2200160721432 53.125303946287 34.5712738572381
46.6409912861935 54.8978666710365 35.3320847251954
47.3576909779328 55.0249522889139 36.2963269662324
46.6403185473575 52.1915609198107 34.0345717256188
45.929143417595 51.7110214219969 34.8916314437637
44.9390504499777 51.4987155722944 34.7171602208264
45.7811367235662 48.9078981761466 33.8550294434391
45.3938571440078 49.4936269439191 31.4235669981398
46.4141503379462 48.9536216045886 29.1080818014509
46.8780236735854 51.3956492203134 30.8361557334121
46.3106306602398 51.6802902308636 30.0188792350941
45.3172609330797 52.0915167116805 31.3909010779717
46.7814031803313 51.1475832967522 32.5260593685014
46.0008694596693 50.7286261587978 36.3031198776251
47.079922909333 52.3128050858164 35.4655478012088
48.0734182190378 50.2173131654941 34.663694415721
45.5769269984843 49.1817792237257 34.5619539940934
43.4601731345064 52.5289177323695 35.192140767579
44.393400146368 52.7059582774409 35.5308974643959
46.6517829919377 52.9304635720105 34.7155111961121
48.8782129974271 51.7311369928002 33.0286377349928
47.0012649074661 51.3456669361357 33.120678908912
46.1465853419104 49.3743088356584 31.9046862548097
46.7439545361949 49.8839911388137 31.167392124337
47.6117944229621 53.773445978677 32.3287072267058
45.2171928183206 51.7655917971908 32.467756407268
47.5049491575544 50.7748261792438 31.2802740083225
47.5558915142284 53.6012583733163 31.5401261935074
48.5785530873993 52.4280113304239 31.2186475635419
48.9959920003959 51.3212244522665 31.9470278638055
48.9959920003959 52.3840908170651 31.669766909189
50.567576535376 52.4044766854343 33.2669911295195
50.9187901849875 50.683340301251 35.3036318866733
47.8894430155873 50.2557235327429 37.120197152401
48.1736356847643 49.1612907995782 38.4053971933908
48.1471427309479 47.6118361974146 39.9449311378269
49.3649110379565 47.8104378058559 39.6180418886505
48.4780038452443 50.3039730465502 41.0337977435088
47.4576775147305 49.9084114845702 39.6753732037356
49.0341661996769 49.7764121359477 39.5898544431174
47.6029935139462 50.8257120172906 39.1099361259263
47.3220597894468 49.0685294334432 39.7944951572589
46.3043490017363 47.2315165702641 40.0805017233416
47.045198780308 47.036459851218 39.1677021109907
46.6604920153318 48.1951425860929 37.6610865205644
46.9741879756661 48.2140360187064 36.9127717424275
47.3433378443003 48.4928379157245 35.9487089759708
48.0864856934012 46.8542741903418 32.6304180354257
48.4090373348536 48.793151688738 34.257980527443
47.0694748783853 48.2162198834861 32.3309345599058
47.025370650996 49.191440395166 32.8713310660825
46.3444672451665 50.9278299908083 33.7694059440996
46.5137691345254 49.5213680018782 33.2056769939335
46.4875949526891 51.303855824074 33.3917670049545
47.4946012023143 50.4024928535607 31.9215217766341
46.9130717196269 51.9380200818043 32.3504655723382
48.5127744446395 52.3106055501529 31.8208208636469
48.4863501579803 51.9607513007184 31.5746961632485
48.8800745910927 50.7267793009882 31.3800961527686
47.7369769936332 47.9202606150967 28.5366578439228
47.3956416505484 49.1672409799301 28.9813601320087
48.1238607326502 48.296349475477 26.1381569593177
48.5212738656386 48.7964724694006 26.2853399719403
50.5534196619247 46.9739425247828 25.5731748229617
50.7117348153016 46.0847757003975 23.5324065072757
52.7259935676615 46.6036607278739 22.9781808389306
53.5995518001001 48.5427236630444 21.7042264214202
55.0650355518522 49.6393006707595 21.6526020825691
54.2374154508687 51.1030546064817 21.8794905756534
54.1385138493269 51.5038239475728 21.2128132584319
54.7487910505874 51.5916888843312 22.3139640780149
54.847389454375 51.6786870809566 21.7243030869136
55.9604351517438 50.988626903405 20.2114649629168
55.9604351517438 52.3143109152237 20.2764740628085
56.0453998379401 54.3136880061158 20.4158396235373
56.9402609437478 55.5295293405095 20.5542560587268
56.9376810784982 56.920617649089 20.7539597431714
58.3302343174363 54.1018849273352 20.4323475705646
57.7155755415777 54.2877235151223 18.3930993020055
59.8983336653011 54.2877235151223 17.7810813456126
61.8068783671073 54.767434807572 15.6114764012889
60.3426229913435 54.9239647669909 14.5809977785815
59.8823915504481 53.8679464024778 16.8764214719314
57.3456606443276 52.8790745335212 15.2404552269333
57.3680322870967 54.7156999583006 14.2488789549524
55.8148706561961 56.1586820655751 13.830239829482
54.8421446841519 55.8284239613678 10.9343681644288
53.5857832654725 55.3325228122326 11.3385645872254
53.2214457231783 55.1817328333427 11.5789541841052
52.3349056507318 55.12273843258 10.638135563635
50.3314661033093 54.9623197144551 10.0202620108915
49.435478961145 55.320029251772 10.0202620108915
49.6406665844895 56.0358754790634 10.0607150081118
49.7736389056061 56.8884429617874 10.2445758375987
47.1406729084568 57.0531902181388 9.74510449749187
46.778536074089 58.4069356698418 8.18144831894465
47.1322886775843 57.2316351395837 7.91220257779232
47.057480842616 57.5166128077401 7.61736112074124
49.1147042091802 57.1951517461737 7.18679914734675
48.994447248029 56.2777862789135 7.35305101339958
48.3098035825483 57.7254990041558 6.51296633126487
46.5060480638961 56.1610713672628 6.96266576705467
46.9957869479375 55.65196203567 5.58328900534065
44.8757672666602 54.9766751028618 4.22456090618521
45.4003889968577 54.7682232568842 5.09810160621932
44.9982128210151 54.7927983360872 5.50641160846985
46.8515890537009 52.7106924973685 5.0596570910617
43.8576185385419 55.5503255749734 4.35573988785484
43.2239501833999 54.5058742034272 2.51479638593625
43.2865271829279 53.2270879314539 2.87811981559513
41.8140756408813 54.0150125896849 3.53989733350784
42.6199310276334 52.6159633015512 1.92800487771814
43.2600570477107 51.2646738308094 1.23123823206447
44.1106713941204 50.1655876520314 0.269442280848111
44.1747722293307 51.0948833059557 0.269442280848111
42.9471325681659 48.2099647592388 1.01991041138247
41.5311855993689 49.6085313550361 1.01991041138247
42.431091192702 50.8035995227444 2.24218885594507
42.5741581065645 50.2444898872766 2.06130335757385
40.8366974078514 48.5105117759299 2.06130335757385
39.7507471132395 47.3169759290085 1.01330273212657
39.311494824353 46.2405708577319 1.01330273212657
38.9810283244884 46.4891344506731 0.41472360880577
39.4286061673082 46.8144987464633 0.41472360880577
40.900116258909 45.9436498623282 0.41472360880577
38.6853554098655 45.2877057928256 0.41472360880577
34.4403207173405 42.2301500310636 3.78816369767147
35.4293367592832 41.5419476910481 5.01670563664791
36.0109376307717 38.94968168126 5.36070706803486
32.6572688772948 39.2996518015967 5.36070706803486
32.6015777401899 38.5749626716686 5.44660653530116
37.283537744062 36.9967732642286 4.3856027313837
36.2159897888974 34.1006285894038 4.3856027313837
36.4549514612826 32.2821904253266 3.8422364395494
35.6881214303433 32.3001682044636 3.89271515747986
34.050152916867 33.3493746530516 5.44828048931708
33.6108882309357 32.3109692796914 6.13238843561933
32.0899563568709 33.926343053193 6.85019384759024
33.3699995298415 34.9908741907492 2.67146112880938
30.5873544385411 34.2437476274128 3.67464201103305
30.0078816622311 32.4505072095331 1.20431597008953
29.7170348545679 30.7245023962325 2.0063090684434
27.3145522381365 30.3875424472794 2.0063090684434
25.9323312250644 30.5885607003949 1.9206052969819
25.0737662259508 28.5362524038191 2.0160694503612
22.4968867140663 27.9188758241197 3.46904051333283
20.9161355035974 28.3155481616315 3.6798835029271
19.8098456332818 26.7685017704526 3.89986376271968
19.4768306848159 25.3980858048961 1.11575051055528
17.6260615047243 24.9684871254796 0.347777084573679
19.4127958965682 26.81119797749 0.347777084573679
19.4849867933612 25.9832954410758 1.24699999034623
19.2046953482584 25.5509163477965 2.03959677219893
18.743587306593 25.5470000248575 3.01781504617633
15.7547502882728 24.3435629758938 2.79526369767302
14.1139271417887 23.6042359481285 2.79526369767302
14.8357464698075 22.9224961851015 1.65500541083762
15.3063650801872 24.8539792564327 0.441084380670013
14.1998238201443 24.5775906683054 0.441084380670013
16.3015388924943 25.6034930953819 0.490977132124774
15.650275846629 25.647814377174 0.490977132124774
14.2229125373956 27.7883953678419 1.40051665323985
12.0560580491103 26.7649607327213 1.40051665323985
9.88859285715332 28.1332681283379 1.69003660260894
11.957563038204 28.7310730244249 2.11888629688456
13.1563720423183 32.0496138629645 0.180786651916461
12.3335136795851 32.5215517893383 0.180786651916461
15.7436450748339 34.9840256298221 0.180786651916461
15.8340811026346 35.7479027868511 0.180786651916461
14.9518089691086 37.5465752897119 0.180786651916461
14.9518089691086 37.8665838630137 2.99174190221411
13.4284544885492 37.0818171367792 5.79222532064714
12.7029878320683 37.247688800283 5.55972989741847
12.9468571964918 37.6006465694839 6.53699538041543
13.8458404832053 36.8013893276392 6.67505713682736
12.8391650024581 36.5845492251213 5.46225226318846
11.6460256805024 35.8794358365367 6.30085585498666
12.3391249660251 35.8794358365367 6.92107608349182
11.6808478225986 35.4557167425905 6.19606177486763
15.2388910760534 34.4623953300949 6.19606177486763
13.445712493923 35.5041586371308 3.81832970223645
12.6391887302965 37.3693108310376 3.36666076650049
14.2765960302677 37.7615713932664 0.334673446785951
12.9530349712648 38.6011412050518 0.44678704293326
10.1960091694743 40.5423692424142 3.02917064865266
11.1724884077747 42.6201201089159 3.58485711348348
12.5802576379904 44.2462203391285 0.881155049819128
12.7112226074101 44.3323590813365 0.881155049819128
11.7998930041446 44.8119344728689 0.484911525863556
13.5354663270731 46.1445239149497 0.484911525863556
11.8834075484212 46.8870656885262 1.25783223844483
12.0600468977061 48.222710498393 0.737677725143888
13.4566935278529 49.0620046331992 0.540680030772336
10.6251539841699 48.9997465726107 0.540680030772336
10.1878947383421 49.6728000447956 0.308987111802912
9.34153711796669 48.1972393487672 0.308987111802912
7.38666211657003 47.3740850369562 0.308987111802912
5.99834682608624 45.7275853744938 0.308987111802912
10.1533189077859 45.4132852451952 1.28217577783965
10.4387143388511 45.5751986388679 3.34528785455629
9.62849304713925 44.9180564639318 3.3805507552566
9.27889883725394 42.1564455141719 1.4370301940317
12.6057034499381 41.7306613785749 1.4370301940317
13.7185024157617 42.7453718131436 2.74333986745119
11.2868597598482 43.8073248676059 2.00271297615397
13.4612278524493 42.8963741920073 3.27651524197117
13.754071308238 43.934525680209 4.87242978877473
12.8484855506282 42.8480269148426 3.54512202262579
13.5540951343462 42.4975757667931 4.03544383192421
15.144181856529 43.4379327998014 5.09115450910948
14.0406840774351 45.6033221021512 5.15165404142397
14.2359679508324 47.0420306411182 5.4009720815185
15.7630654629956 44.9920350265591 4.88093337657915
16.3211130923036 43.2465416843739 5.05410443019328
16.5988524699788 42.2835703425572 5.05410443019328
14.0708442962641 38.6384028854633 5.03611375535031
13.9537278639603 38.8280016779296 6.47824716703792
13.1095756894713 38.4515491993895 5.35953158058533
12.4650250179753 38.2358957706654 3.22976981729528
12.0203800135704 38.5378896733077 3.52566765948137
11.8993185758316 39.6950501864659 1.29201529612873
12.5604061276177 40.943514408238 4.61723486409788
10.3513860198077 43.1906879688912 6.93066572200142
9.02613116139629 45.7888693852731 4.14789564023965
8.7929562089224 47.4422942413452 2.27753462188771
8.00809716617994 48.1032361332783 3.60216371682241
10.0246068573295 48.3151234735727 3.9445553941416
10.3927339288429 48.984306710109 3.91729176435554
9.86779739553511 53.3763376667635 2.38792439100575
10.2940158887672 56.4053514181466 2.18602485308788
10.2940158887672 54.4252821976191 2.53242677993513
11.0455672191441 53.9473831061463 2.53242677993513
9.1422400402791 53.127213052106 1.2541990230074
8.29073454076564 54.9366900268862 0.690428732953056
8.20573617652941 54.7360776359995 0.410791961102845
7.69865944871555 53.0814549515023 0.410791961102845
9.30218779965509 52.2931783064441 0.471318320756479
13.3268464305386 54.4172366191045 0.513448385015013
13.2499332813846 54.5931905023514 1.28448278814735
13.2499332813846 51.5921492606181 1.28448278814735
12.2429209211926 51.275492874235 1.46885219436764
12.2429209211926 51.1444958701864 0.425997203384737
14.0346183369852 51.8632524765316 0.548462859271274
13.0481290247742 56.0421964023094 0.908979140554407
13.7501687398582 55.8909754429839 3.06450940084574
15.6889571829639 58.0409186462409 3.06450940084574
14.1330551667896 56.9620708641321 4.49434669526115
16.0139639747561 58.3839951627498 4.79883019432211
16.3945535207582 58.7518483504492 6.45236148388596
15.5677353957841 58.1173249119762 7.36086202346204
17.8373630754363 57.8993588707401 8.23090306328058
18.410001151986 54.755065195173 10.0540208595051
18.4499891384506 53.7621841980041 11.4758088762859
19.7170446099265 56.0404039798859 14.8411644908177
20.2661721092768 56.2533636215877 14.7875751798182
21.9784062524789 55.8537658985225 15.2574112315148
22.0356966923929 57.6695630908648 13.5362469066158
22.559411155522 60.1240271932563 11.8944853440626
23.3911602397627 59.9060883129125 9.99944098730727
23.2684965929093 62.9726012615931 11.2945148019932
24.3187507441695 64.6300254229943 10.9466252834746
24.8853713338321 64.8495021359633 9.73161519859272
24.5959787781675 65.4725953375895 8.62102646947718
23.4509908732087 65.4725953375895 10.5711687225071
24.3484948332171 63.7348212355185 11.1804804373399
23.7216752332696 61.9654348061639 11.803588381072
23.4470942352093 62.9755895003913 11.3763598571846
24.2387122050799 61.8646638369803 12.1422944735257
24.4423372516045 64.0606264924915 10.0395400827993
24.5487456187908 64.1633545208842 10.8813570284641
23.7813522321373 62.917460587975 9.71958393997022
22.4474820494321 61.9500699912404 8.83452535009073
23.5418406790978 61.2575147773343 9.48317681078747
22.2250181430666 59.2037371725859 9.48317681078747
21.4707866174628 58.5780909970948 8.78601467578069
20.51521611487 56.9948683688968 5.91694207771643
20.5151288181059 57.0328451092902 3.2809868202821
20.3134110412863 56.5760796298866 3.2809868202821
21.1540408091723 55.7518637012174 3.87930229587529
19.0179026561947 56.3075523134009 4.37653997050675
18.7804381189439 54.6142593632533 2.07757016932781
20.0812808177778 53.0256302096115 2.87714338771207
20.8146368388123 50.0869708623584 2.87714338771207
21.7889448947501 50.6186960858156 3.12923205067608
20.6404222486345 48.8693356904577 2.43023269555521
21.0235296508413 46.0091822837282 3.70698969390589
18.7152501255952 45.6272680070838 5.17599592954064
18.9012895319317 44.7694911059556 5.11077568117414
20.7761476477903 44.9106286338044 3.02789255492658
19.0375506470031 45.5468438347315 3.33433698845235
16.5546363407552 44.4025757566516 5.61028468220285
17.4223399733805 41.7124593871583 5.40544931130882
16.9012560301019 41.470575078011 6.86634597003763
16.397995069618 39.8672366395262 4.40120878191555
15.1206024738671 40.6567126444463 4.31336333793372
15.1206024738671 43.5708234406265 2.86690473152389
15.8161658737108 42.9627187448821 1.60857431479131
15.5425559918034 44.1712848640733 1.60857431479131
16.3558167324526 43.6021127329491 1.60857431479131
14.963139227882 44.6531219408763 2.38626534188559
15.5289143897423 44.028208062434 1.63505105591995
13.5292531359552 45.1338502151806 3.42760505578928
14.9479526714975 44.6701265715791 3.02587607234096
16.0527305186133 47.0849630028199 0.0497174708006787
18.9006490707209 46.9626830895456 0.0497174708006787
18.1666202537549 49.0378360111237 0.0497174708006787
18.1666202537549 46.803433634426 0.0497174708006787
19.5245738471493 47.9662001028541 0.0497174708006787
22.8502044518721 45.9053418849689 0.0497174708006787
20.021647729005 47.5058046968822 0.293609332068762
21.1197991159321 48.1986678553142 0.293609332068762
23.3780101411782 49.8489202638944 0.293609332068762
22.447532464383 50.667423918058 0.868081106583223
21.5433805562361 49.8684769975409 0.29139929277226
23.0216076390196 50.8476428183931 0.29139929277226
23.0295122269775 48.9695269448898 0.29139929277226
22.4107200795752 48.9811813203268 0.29139929277226
22.1918065119497 51.2761707375778 3.08972188089488
20.6912735831971 53.61856962481 1.02139809459613
20.4714951825518 52.746101432544 2.66977251235368
20.5352541993529 52.0679336252632 4.40791529388444
17.8472025854372 52.0817634945254 7.03574404186028
18.165653434014 49.7858767749409 4.95400489698679
18.028858655474 51.9628358757172 8.18243392974047
17.3590396858548 52.471938822023 8.62112020482589
15.079975247442 55.3656584886513 8.57650803879148
15.8967279508978 53.7714033048558 6.65406084095481
17.981009888245 52.7786065759422 6.756116955411
17.6859596990128 54.5285839803043 4.09659360961105
18.0375623943551 53.3925533308997 0.637636659552551
17.2837839412149 53.2762640171234 0.637636659552551
15.9255702767559 53.4875415131072 0.783071672605543
16.3988436720649 52.5610854577975 3.27366272183718
16.1249920505301 52.3957007239865 3.30147083567266
16.815881415476 51.8842411449362 2.58001088193568
17.0861183108439 50.143686767463 0.403383711048816
17.2777260359112 49.7999956873847 0.403383711048816
17.0143032777376 50.1070432303431 0.403383711048816
16.0141393422552 51.3304278773605 0.403383711048816
15.0783087441782 50.6937198081111 0.403383711048816
16.1246678982386 49.7030635309717 0.403383711048816
14.6423298045119 50.4950731006744 0.403383711048816
15.2031306481259 52.6554183425157 0.403383711048816
15.9884128718278 51.8832743163717 0.176241859669147
16.6691614211015 52.2664229606383 1.40788221398807
16.7406282533618 52.7784823492555 1.40788221398807
19.0745078754771 52.4917004463382 1.30032493242599
18.049166499688 51.8699135725264 1.30032493242599
18.881510495543 48.6419791662931 1.11881706071521
17.5521072623479 49.4787271259514 0.462583398959406
16.711714637067 51.3784230339463 1.01641730067119
13.9797760383666 53.4394149204494 1.01641730067119
16.893394956675 54.6661791637389 1.01641730067119
15.5714965998209 53.2410279875062 0.878556895570876
17.3211216909191 53.3961892717564 1.49139174397159
18.0697842331711 53.6625154254215 0.848211465623396
17.4324183781078 55.4383467777955 2.06409036718931
17.7465652513505 58.0935720476498 1.39228738244016
19.155322814121 59.1403419457264 1.50918555156727
19.7590575248995 59.4699048875615 2.09486912477573
20.2621922441786 61.6846710326529 2.09486912477573
20.2621922441786 61.106659765137 1.44038304249632
23.0237097498759 61.4714548011782 3.33240743387914
24.0773992881976 60.3898295839047 1.6139490984164
22.7596845737498 60.9357393370397 1.06546223297713
24.6033518330651 58.5388042792475 0.813120531836365
24.932670742983 58.1454296253505 1.8158375691971
24.5344641972993 58.0092967037442 0.925258636017614
23.8081750116446 57.0435852826041 0.675117986768542
22.3071386528406 57.9756365048628 1.366143830172
23.1755478104677 56.8112638536975 0.315034187075073
21.6648374765608 57.6868781413549 0.35361511975829
21.0521448065414 55.602273594526 0.35361511975829
19.6790247375859 57.2216430281285 1.51772120787462
18.5021443409363 58.4281046755244 0.747078264213961
15.2249476422353 57.6351852096911 0.0626838084152542
15.3771660018491 57.0019266702407 1.97194910808137
17.3926201924318 59.9625611825701 1.4078837249756
19.2651240964122 60.2937121413051 1.4078837249756
20.4308901996132 61.9584067286401 0.107367505839477
21.6141582545978 62.9871179838406 0.107367505839477
22.8334933758717 60.5226614305057 1.33949250725726
22.6773237991533 64.8422615491232 1.33949250725726
20.0193104731975 63.6277600490473 1.33949250725726
19.0274911702737 63.3758389929078 0.935149429938053
18.8657186763935 62.2741457477738 0.935149429938053
20.1633463473843 64.703911426856 1.6820611834921
16.7631564247541 63.6287302105674 2.21576121143774
17.9091185302009 64.1658270093522 3.80420245813788
17.2461646917293 65.4401241461878 3.04637547630574
17.4157718768409 66.1836839372942 0.65095192277859
15.4215559350031 66.2967140646992 0.65095192277859
15.7516904263008 65.1639020398475 0.65095192277859
15.5579993070148 63.4363733079277 1.53821512461433
15.043969755834 63.192041986438 1.53821512461433
19.1023836750824 63.9615821324729 3.31130184250952
17.1622808688833 62.3744718323913 3.18191970671361
17.554793706869 60.1271115331123 1.47170294885385
17.3541339238553 60.377971077781 0.561973358704573
17.2211943898475 60.2561156663953 1.85001404069615
14.7030903266899 62.1834750432243 1.85001404069615
14.7151722175389 61.9575494397723 1.85001404069615
17.1718943183258 61.0265767579542 1.45077599093259
16.9701268362897 62.0380619893336 0.220407758739793
16.4635715091177 62.8713068740289 0.220407758739793
18.1163386671734 62.4073406464838 0.430477330411507
18.6066797035569 64.1483855187302 0.430477330411507
18.2613811992459 65.4210932287289 0.430477330411507
18.0411801946803 64.7052904992513 0.134883292148143
20.5543819261539 63.8192320391203 0.134883292148143
18.1868491754805 62.3919337297192 0.134883292148143
19.1098798571058 62.0872037481928 0.080489737991984
19.5926865739848 62.8208649697849 0.080489737991984
20.6065389080016 64.4921687002681 0.080489737991984
18.5990870458069 62.6149544261192 0.0462925727555967
18.7761131327825 63.1354119873892 0.0462925727555967
21.0744774505419 63.2669853272487 0.0462925727555967
19.2633498535514 61.7121700384277 0.0462925727555967
17.6771457713106 60.0834251054538 0.0462925727555967
18.1626169385164 59.4101206982108 0.0462925727555967
19.7820674462737 59.8740674511129 0.68516224098155
19.7813680604233 60.3027400136319 0.0489951053377227
17.3487530646111 59.5822086437459 0.243221991943032
17.4578993159817 60.3183588937486 0.243221991943032
18.0374374696084 60.3787504358072 0.550074864483646
17.8751539517833 62.0518651585195 3.46339050242329
16.5702033548921 60.9781870933091 1.13661908659397
15.0379332303326 61.4163828884363 0.795703625711522
15.7996610772721 59.4388124193634 0.458288607223863
17.1155434548707 59.4729050556504 0.458288607223863
18.4193290087481 60.3240829395255 1.33931330158919
19.1824838181668 59.2794010046681 0.576805278686369
19.7966557398115 59.3622419721091 0.576805278686369
16.9049474984518 59.1188172407278 0.576805278686369
15.8137840075785 57.4006877890798 0.576805278686369
13.6071450245548 57.371148107152 0.576805278686369
13.6071450245548 57.5952270287764 0.576805278686369
12.5697063238198 56.3865314916082 0.38265744965938
12.5697063238198 55.205128545631 0.38265744965938
10.5483853723088 53.8340259974789 0.44459303181069
11.3346024374764 52.4696684577939 1.15232467963731
11.0514166246099 50.7102998368105 0.0736356518196757
11.6179315186824 53.320236310746 0.334229653377231
11.1336752717734 55.0143657630162 0.334229653377231
13.2349987943585 52.5346153166441 0.334229653377231
13.2349987943585 50.2675989011657 0.334229653377231
13.2041993289566 51.7618450891921 0.334229653377231
12.6548414001346 51.989199435123 0.334229653377231
9.31009483429056 50.5788629670801 0.334229653377231
8.48641026335657 51.6422429253219 0.334229653377231
9.0001473302868 51.8395997944927 0.334229653377231
9.0001473302868 51.3860139742053 0.334229653377231
8.40316215086997 49.7404228983042 0.334229653377231
7.12754608617495 52.3770895745747 0.390739607573833
7.16398538217389 53.6590338425656 0.390739607573833
6.72507824468549 54.6945973095868 0.390739607573833
6.75864228905857 54.7724433773905 0.375053362179602
6.15775139294156 54.1210574215214 1.56248758192504
5.39262829182648 51.804927754657 1.60137791917383
5.97255629682141 51.2151324072786 1.60137791917383
7.69601530340393 52.5032252299734 1.87502663403747
7.69601530340393 51.0963370414897 1.08304758003296
9.48327477608615 49.3901162938878 0.555074674438031
8.06094135482987 47.3661605916753 0.181609763880286
7.35910501235824 45.5340103899537 0.773221341097664
7.90506784158954 43.5417162601377 0.773221341097664
6.11501937583889 44.0943579328066 0.948057196763266
9.68908412832814 43.6397913266132 0.948057196763266
9.21818823692518 43.4910156142382 1.00153838776355
9.60069207032844 43.269507461964 1.00153838776355
6.99743186922142 46.1203118222554 1.46869491173572
5.37711494312825 45.4341087228168 0.530797892395634
2.55935954116186 45.4317705722287 0.772291850335774
3.65334113614754 42.5221809299892 2.03422790325393
0.958699176292906 40.9761882530901 2.03422790325393
1.04692001915561 41.3709144599223 2.03422790325393
1.04692001915561 41.6019274123999 1.81660682023098
1.04692001915561 42.8125888736348 2.11979172451231
1.21768651192499 43.8987557345805 1.00605247718306
2.42672151478594 45.1464458436209 0.684471741203143
2.42672151478594 44.8237322864291 0.684471741203143
2.42672151478594 43.9211269168729 1.51758990364583
2.42672151478594 43.6517066056328 0.0218392357975439
2.09233348790169 43.6185026908829 0.38831948617407
1.56793022285 43.1574690779027 0.38831948617407
1.56793022285 42.6672080398189 0.658599324807266
1.56793022285 40.6811679616243 1.8063628625085
1.80260724033847 41.6714199325257 2.69226720775237
4.15433975693364 40.7460827906219 0.655227250746835
5.67343651827531 39.9200883049269 0.927660669529758
5.87085005906794 40.5974470600821 0.422880732929479
5.6335973958093 40.900464844588 1.7418045646394
3.89410342208975 40.8610802257208 0.473964406182761
1.94548582215142 39.3847759272968 0.473964406182761
1.32043429622781 40.1753475723834 0.105739168548985
1.32043429622781 36.5626269254214 0.105739168548985
0.671231799629022 38.1112845925069 0.579325828043423
0.671231799629022 36.9082181714842 0.579325828043423
0.671231799629022 38.000008467045 0.579325828043423
0.898113996996504 39.2199853889408 0.579325828043423
0.898113996996504 40.3047086145037 0.579325828043423
1.10316038911097 41.0949279484213 0.470852431052124
1.48853311647609 40.3130611749454 0.470852431052124
2.16185634497297 38.6998925505179 0.470852431052124
1.95034157675642 38.9404725280426 0.752691451049696
2.11490469903221 40.9610111789238 1.15955020455115
2.98843558094539 42.7232390229245 1.51964245878218
2.49205294835411 42.5090513686824 1.51964245878218
2.57394086124193 42.3106503625942 1.51964245878218
3.6288921637194 41.4279927125602 2.2878813748416
2.99701238117678 41.0606996341037 1.49399988966643
4.29008385355114 41.5298423238567 1.78990141421062
3.55750447163801 42.4726511521778 2.14084603224321
0.488735710298192 44.5549663776007 1.04464379649805
0.488735710298192 44.0748728239892 1.04464379649805
0.488735710298192 44.0748728239892 1.04464379649805
0.488735710298192 45.9468876006352 2.09183285628921
0.742644277181645 44.1306464830913 2.09183285628921
0.170979357860939 42.2886623547208 2.09183285628921
2.22515603787615 40.3800684058739 1.85735128963192
1.59294418698381 40.735190715579 1.14906840852205
1.15641024271842 38.313396517752 1.23810720502069
1.15641024271842 39.2191156081981 2.60890771967122
1.15641024271842 38.7871151258495 2.60890771967122
1.15641024271842 40.6931503420956 1.09540842079996
1.15641024271842 39.4195419774299 1.21375392955717
1.15641024271842 41.3651365408391 1.21375392955717
1.15641024271842 42.9857747901457 1.21375392955717
1.15641024271842 42.0069060670149 1.95925605811103
1.15641024271842 42.272063574101 2.6292955405114
1.15641024271842 43.1102039055692 3.67578651517012
1.15641024271842 44.2804118743301 7.29123789548651
1.03619638817057 43.2832600652232 7.29123789548651
0.259044180057412 44.9062928999233 7.81860647589031
0.259044180057412 44.6658897103878 8.05722749650252
1.06730802450965 44.2624372939591 8.19640574007589
1.06730802450965 46.8323641995194 7.63966826388081
0.854081662204862 48.2857350940005 8.74693613100383
0.854081662204862 48.3555319711099 10.1003806169248
0.268571182183185 47.2560910237492 8.9004748325691
0.268571182183185 47.1420096765141 6.00564239225375
0.268571182183185 45.4342852265036 8.62905382665952
0.268571182183185 44.3684139020377 8.62905382665952
1.84412683644906 44.227924688901 6.93846098159231
1.84412683644906 44.6488199203302 6.22342903659518
0.682418573831116 43.2068352957055 8.23131849437233
0.682418573831116 44.3311966984948 8.33207297485315
1.32910802435192 44.2897419543826 8.48950637142788
2.69482812514563 41.961045907271 8.45158046652265
4.42041216694806 41.8021079485417 6.80973025510491
4.42041216694806 40.2601017853765 6.29080666338743
5.81362335772201 40.5847669252951 8.17390280507931
4.81159695685258 40.6446375699598 7.71692847250397
3.53684357473832 40.270707143727 6.8315936870513
4.2295466089668 42.0379593424518 6.73487053106032
1.53905218813144 42.6337299360889 6.94037244565847
4.43384166540437 42.8063760766876 7.03568105113299
2.24534923453295 43.6885640650344 8.54441914774302
2.96693461902365 43.8596498970436 8.36483793290586
3.42141341262091 46.4603228979945 7.59497478774279
1.70626742595677 45.282294303325 8.10045155808101
0.0346149298743048 43.5442625400594 8.3755552607557
0.0346149298743048 44.4538440358448 10.6213896197391
0.0346149298743048 45.3023174031042 10.923400022157
0.0346149298743048 44.3341406036297 11.957012911083
0.0346149298743048 45.6825384819748 11.8829991788375
0.0346149298743048 46.9847594470975 10.5329057228399
0.0346149298743048 46.6945271804764 10.3563182678867
0.393941879216328 45.1158277418528 11.0895094377604
0.773877857417293 46.7301261931061 10.4118138337412
1.00769782528774 49.5738233285621 10.4118138337412
1.00769782528774 47.3764540167276 9.60259249706458
1.0598590431571 47.6696164966218 6.30407575458461
0.67873064552507 47.5543071444573 5.78838712000325
3.2259337955452 45.6913258288137 5.24469028967616
6.09977884630608 45.5570419328998 2.15540677390299
5.40661662565521 45.0793990171613 2.13627935877255
4.03058768481469 48.0145371852574 3.57012327685143
2.56222346009491 50.5795334714624 1.94406857243116
2.30059516680493 51.8935907275694 0.462315133499032
2.30059516680493 48.7092230200392 0.462315133499032
3.02694583338397 49.6489757003236 0.410448478704166
3.02694583338397 48.3840633662951 0.67878325760713
3.38390840960147 48.6819909398737 0.494104675679485
3.38390840960147 47.3749326043319 1.44105668723883
5.52229186160688 48.6806481331729 2.53586497913785
8.30441579607242 48.6806481331729 3.2313863211401
8.49604421812908 47.7972306336813 5.80997334175899
8.73426131550186 47.0739935419174 7.5065287686153
7.43936847579867 48.1963799628922 5.09667909995302
7.66974335019184 49.1009571621495 5.12254461615687
9.82012962582885 48.0680990061306 5.18451038452024
8.59591449173871 48.9436093082274 3.92643740709144
8.3792433774967 49.3407182376613 4.52108755340873
6.76671521301532 45.692557174652 3.07394833424158
6.624612667772 44.3116286526306 4.22637291503696
7.38747323158952 45.1051881614881 3.62408387840215
5.17337444057152 46.0009297368374 1.11212320552505
3.74071916998754 46.6858438412188 2.96443329006181
1.71435243571207 45.443146235818 1.99541710288994
3.22801115045072 46.7023250747849 1.99541710288994
2.49744777719311 45.1189271210462 1.99541710288994
0.97627217074335 45.4261064667464 1.98427097801765
2.5257740202856 42.4817416281375 2.4341705392051
1.38070302076824 44.8185027771866 2.4341705392051
1.38070302076824 44.5688241851126 3.19631412758273
3.72836700672261 41.8808144647781 3.50523292864753
3.11639462263382 41.0647681121981 3.50523292864753
2.90292317329078 44.8770501070218 3.50523292864753
4.94509781440477 45.1479043558789 1.79686000514002
5.68125925541734 41.6441353587363 1.79686000514002
7.26609020206303 41.7086879189304 1.79686000514002
5.77540842787026 40.6163989914827 0.863181131668758
8.49578195091937 40.7322604777082 0.863181131668758
6.31878432176829 40.2952674259758 0.863181131668758
6.14234088494369 38.9805405607545 1.73419065138254
7.53229253055694 37.7020181553116 2.19240554027245
5.34046640346422 37.2995621892908 2.19240554027245
7.95241584174962 34.921082685282 2.45224456582866
10.2483536725798 34.6298989213123 3.75133846236374
12.0817150988735 35.1348903273602 0.681550842235288
12.6359591935909 33.6462758750483 1.27013734788969
11.2935422034336 32.5320419255611 1.27013734788969
10.3530769393021 32.2763186438015 1.78463251154198
9.80252396896872 31.4867943442768 4.59918927858894
10.5630308285733 32.3455133116854 3.96161629409512
10.2881550895184 34.1193670743078 4.37630736058251
9.94635682389459 33.0090505104385 6.71438223039559
10.1987753355698 32.9330879360669 9.07373495970381
10.4383935299917 31.7361200755354 6.40397289727502
9.10215965940223 31.6176704398942 5.90328644048127
9.57716191652252 31.5882003764687 3.88946579033737
9.08019230121992 31.8179182693622 6.11554662634043
8.64017514381576 32.045162546286 6.30856778594544
9.94849591211658 32.9339440128085 7.21674085723913
8.3503036042972 32.9339440128085 6.94610550967179
9.93876190392961 32.3116030131045 6.02088092521629
8.51626186485476 34.2154314240187 5.17256327551033
7.878579836026 35.3723606608034 4.67626741762808
4.43839467095918 35.5045060614621 4.17734345786443
5.29298448304068 34.8547970912055 4.17734345786443
6.5623051083272 34.7337129414267 6.70799341646694
5.96643024718569 35.136586987815 4.32124953144483
3.63007436799023 36.711783956149 4.98037413226687
2.54145770225371 37.7184874675862 5.38729014433182
2.54145770225371 38.3464946952414 4.19923870559547
3.50469176634838 38.9808118329956 5.92178321983925
3.31396144272232 37.6907496424631 2.57160657449263
3.94394999968287 36.7393057606881 0.903997896320095
4.32371913920506 34.8728123515331 3.11138802187102
5.69767489903552 35.1977819887519 3.87359799530929
7.85824941792212 35.1147465836427 2.41345522893437
5.5130955777992 37.5139637212547 2.41345522893437
5.08581496926174 36.6316048355152 3.96407339086292
7.61877799206016 36.6147247656202 1.9391828800846
8.59851759822068 37.2079626556185 1.9391828800846
9.50914944335497 35.124017291839 2.00415603708866
11.2631033226591 36.4482325498286 2.00415603708866
11.2743943184844 36.2992723558088 2.38961632764283
12.6826208675615 36.5743249243399 0.636800176348437
12.9717660015255 38.0017442124028 0.636800176348437
12.57666328128 38.0014245174305 0.595089149288901
12.2087059297665 37.981105039907 0.595089149288901
10.5162228335229 36.9111216130974 0.595089149288901
10.5162228335229 39.4857156698749 0.595089149288901
10.5162228335229 37.5745464173592 3.59381184424567
12.1803959924736 38.0997061957646 3.13323012774401
10.0583151428317 38.8835829682268 1.27172670542531
10.2143904462272 37.602680965164 0.507012267945416
8.97438793473272 35.8727550441662 0.981781094830813
11.8831950371005 33.8774120353333 0.981781094830813
11.8831950371005 33.5472433651325 0.960373561639787
14.3623760546628 32.2495975321151 0.647482345370498
16.6209824060595 34.9366796733257 0.406113275114104
16.7151573243527 34.4064798166965 0.406113275114104
16.4138895851542 35.6632540002106 0.387673691442043
14.6225207974046 37.3059336004823 0.387673691442043
13.876001473123 37.7218289971683 0.387673691442043
13.1970071534804 33.139600117787 0.387673691442043
13.9459614162476 33.1178840803678 0.373926502373139
15.973631278279 34.2627472429484 1.41434013554184
16.2353526968465 32.9773191755603 1.07544202373447
15.6223616332671 34.5822903069079 1.07544202373447
18.6127077925945 34.5822903069079 2.01146268101014
18.6692396762017 35.0023331197427 2.01146268101014
19.6506532614981 32.5870063590057 2.64501015792724
18.957746680666 32.1902520880014 1.03783692566601
18.5687531307034 32.3516565911896 1.03783692566601
20.5391711073644 32.6094463034732 0.00912641736713304
23.4418485594674 32.6878465988676 0.00912641736713304
19.1487439594939 32.6149000927692 0.830440689063717
15.7487029244144 31.6597582092017 0.830440689063717
17.4855276144786 31.2762222554321 2.47144124767152
16.7199444207047 31.9086548301038 0.920408662958488
14.1315105909272 32.5811794383456 1.34549211119721
19.2760520422304 32.8957779882679 0.565310988097866
18.9614847505207 32.8406748125013 0.575236815853988
20.0397183450468 32.8231904521389 0.575236815853988
21.37436855271 34.5487899049335 0.649778325093779
22.8865498712704 35.0799745355757 0.649778325093779
23.875891309048 35.0799745355757 1.12896093464332
26.8942544486897 35.2778367085762 0.964828894038817
26.5142371854673 35.4323285921834 0.964828894038817
26.0194279397637 37.3248268198825 0.964828894038817
27.3565149645461 37.6174432789156 1.32883177422012
27.4421952245362 37.5684346523022 2.11127191052682
27.9751186031863 37.624770499124 2.11127191052682
28.1824888500188 38.7777263870167 2.11127191052682
28.8388002385354 37.1057959609485 1.81001034857995
28.8388002385354 37.357991905674 3.04096661097592
28.1520770732569 39.1787084696721 3.26244003280119
26.492053892323 41.0003449142355 4.10403151005104
24.5313055881241 42.941791010003 3.77216357510688
25.3245828718039 44.4285330786913 3.77216357510688
24.7699112820969 44.0432651436166 2.95213660109352
21.8425966354756 45.6999378063112 3.53684592978462
22.1039886334184 45.2290160649774 3.27328258014972
21.4014192991433 45.9588444705062 4.10768088368708
17.8427229486937 48.7265885116096 3.62833037797313
17.2118293822172 50.7840441648064 3.52920130368837
17.5767253685815 51.672182958086 2.98812103759261
15.7490429120781 51.8075747075355 2.77825711010586
17.0484355616494 50.7959083117298 1.94981286182835
14.0622261874488 52.2454845810757 0.356426475484538
14.7339050596272 51.7779002101411 1.44110450412925
14.8765222006213 51.3801396257223 1.44110450412925
11.4146025818906 52.6895211464911 1.34969731586817
12.7612202385284 53.4211088964955 1.34969731586817
13.4650597141249 53.7538479422417 1.34969731586817
12.8633295107709 53.0427622368324 0.772002123340495
14.0502312729375 52.3235902611557 2.17875124313743
14.262878605736 52.4814338138137 2.36408891761049
15.6573830588485 50.4193351316827 0.489322125854348
15.6573830588485 50.0528028219644 1.77245107903632
14.0728949227725 50.8292975508885 1.77245107903632
15.0315258507405 51.2235002510274 1.74488813035709
15.5791065857997 51.0214936444631 0.426749285100419
17.4062363290339 52.8998106408602 0.426749285100419
17.0055927498839 53.3663757073667 0.170885417657437
16.4187984822652 53.8936524775793 0.170885417657437
16.6994433632159 55.5110288499544 1.59102242037037
15.6022373680121 54.9628830553348 0.793780540040895
16.9752655592134 55.6093017337807 0.793780540040895
17.9585826196053 53.8576583177876 0.793780540040895
17.3845536492277 52.4788521170279 0.81325268317457
19.4745187553331 51.958085224102 0.81325268317457
20.3189598654221 52.6131942821156 0.757548251875865
22.1431938127954 49.0728628482874 0.757548251875865
23.293096067305 49.6735781520632 0.757548251875865
26.1163657514001 50.1355710947107 0.757548251875865
26.8444559621835 46.802517819591 1.57190156376727
27.2980725582448 46.5366923349159 2.72104252291925
28.4487396274702 47.0398124320842 4.6995277046867
30.5617500259617 47.2477896185078 3.88216113958634
31.5487500594042 46.2534820282531 1.6671292421116
31.2148441136309 46.7817979286111 0.456756286186347
29.9999998816822 46.3391134792041 0.738839341777291
31.4003061168148 46.9831444118563 1.51361886085958
31.5835591036837 46.9696541645096 0.890922616474454
28.5423667385947 47.834608555718 0.818722281758601
28.3786912470985 47.0932732550943 1.3908528056462
28.9156145738162 49.1928382552319 1.3908528056462
27.4862010209129 50.1452366753779 1.82243338759187
26.9300082437072 51.5739731956941 1.36037961438805
28.0904692335618 51.9413197384744 3.66764669507007
28.6158412569165 54.8332632752142 1.73030676593785
27.2838202304988 54.6596309113156 0.615685113762315
27.4068044511946 53.5329083442744 0.457637314784456
26.7980925395789 54.9858248751733 0.457637314784456
27.5705421115509 57.8147993869989 0.457637314784456
27.6067365697398 57.7125898317463 0.457637314784456
27.7065228642015 57.7677421872504 0.638646351789156
25.4866304181523 55.4424416427858 0.638646351789156
25.6519478106442 55.747571058982 0.638646351789156
24.8884295081558 55.6420552139719 2.20838290311778
23.8864146680776 50.9062190145655 4.38611918354017
26.0562942569662 50.2260658940975 5.24982200477042
25.0022034154767 48.6540401463606 2.29079162912785
21.5609164131942 52.0383462121536 3.78184289733218
20.2418736559386 53.1234560568124 4.02118162374372
19.8040648137514 52.1219464026809 3.97024596609112
21.19363850316 51.3514756704396 4.79009480434314
19.8570917800392 50.4481759714179 2.89590561878662
22.1490103097651 51.3871504219292 5.4584161241316
23.0846798573499 51.3871504219292 4.41289072314768
22.814933390714 49.1753117566878 3.33899912032652
22.1117100122225 50.0023934626457 2.13365129694563
24.1711063970625 47.6301005614885 2.0228922238673
25.2111034592379 48.7916366519329 3.12911997723752
23.5715817083941 48.327668035905 2.57660027352624
24.1696070848822 49.1261871227417 3.47706886136831
22.6954953052885 49.2197975936026 4.30324023850904
22.6766163715102 48.5252308781228 4.26347983203271
21.6906876436721 48.1785342455609 4.88730920037787
22.5197032514149 46.5249685392033 6.35595896390871
21.8741050552878 47.8589483852483 4.52010619384607
20.8223968924938 48.5462294367295 5.69821648704117
22.7036603610367 46.3882685858647 4.69058794480666
21.1778076810112 43.1024848556721 4.69058794480666
20.7892282344372 45.8316416477288 4.47794753889588
20.636645396759 46.0707875248416 4.24953214028851
20.636645396759 45.9474188052853 0.7496758252714
20.9808996907803 46.9390493426244 0.7496758252714
21.8305684671901 44.423132652563 0.7496758252714
21.6355088662566 43.4760494488424 0.463750289307119
19.9314413007447 41.6829153499073 0.463750289307119
21.1207240381848 40.7570363570849 0.298634083249627
21.9241239848001 40.1859260000592 0.298634083249627
21.491916658017 40.0323968056278 0.298634083249627
21.6991233017982 37.8688166405868 3.7183586000818
21.420336662513 38.4921070951405 3.49846601000306
21.7618695717612 39.3585360252032 4.68491865992573
22.5719494298346 37.730395342751 3.99363689026306
20.6510992226322 36.347113236913 2.21092122917342
22.4313026017329 37.5716389076397 2.21092122917342
24.2718212669963 40.031160867376 1.44730908064306
24.2964964382576 39.2969997677792 0.81070232693307
20.3781809332043 38.0374172111999 2.04927356821039
19.0864801298035 34.7395814430748 3.07079489005456
17.9230187651105 34.8816102456278 3.34542743508167
17.2755474346687 34.0540442576734 4.15195277779222
19.9830693739021 31.8253563703468 4.56568875198751
18.9914174631704 30.4090719271983 2.77254454003347
19.2077185059485 30.1609181452619 1.46725444653185
18.3154576671657 31.5365125601638 1.56855784555056
19.3620525572713 30.0467299986302 0.931672543871041
19.2958659217216 30.6625348128832 0.824008038288469
18.8784673200758 28.3406538342525 0.824008038288469
18.7884839538051 27.0721977039389 1.82121811764722
18.6094848951843 25.0877751197912 1.47335847316803
18.5471356628498 24.6560424644543 1.47335847316803
17.4387897882948 24.419977229842 1.47335847316803
17.5320488782856 22.5944507988597 0.567311774815234
17.4547817205866 23.2163893752065 0.567311774815234
17.0480057927951 23.3317069036905 1.68105327621376
17.2949984069076 23.638005254168 3.68141351229666
17.2331553488672 25.6603785979792 4.86379174576119
17.6273429732192 27.0499832386013 5.07928785217401
18.2946647386202 26.1567292202415 2.93046129778989
18.7575843428408 26.1549206688772 2.60258723173269
21.3661759472687 24.4847041660472 3.73665242934478
21.1654881689033 26.2691609609306 5.71267788379273
22.6941705983356 24.2664140355324 3.33066150497372
20.463027208301 24.5162461277291 4.63673118460815
19.2102288443952 24.8023720213894 4.94350962861634
19.7515083747059 24.7330932469987 3.2172638298683
19.6646786975888 26.7222854560367 5.306297337299
20.894520042133 27.5801944228314 6.28133978017601
21.7962550550893 29.1166045002649 7.45104271268639
22.8572454968352 28.2169325383743 5.28048853741213
21.7388639750702 28.7361907070388 5.19907860318732
22.2506214248187 28.1664864477916 5.18029275348978
22.9051954822418 24.8087517563722 5.73813825293914
21.2665757179814 26.6972923822062 5.53465860502615
20.1703046938724 26.8578752598709 5.53465860502615
22.1508276797047 28.4331412765191 5.48480190121534
21.860236499359 26.8976485564916 6.82123664280946
19.0730355798476 26.2483358819697 7.01896059013071
19.9147608275321 27.429744259381 7.57385190706892
21.7081225895475 27.2799850639532 4.84443569650476
21.6529395874849 26.6325689815768 3.91128483180692
21.3274584214882 26.1991889513628 2.87659227975439
19.7278387485204 25.9611848641844 1.80467312476821
18.9156079891394 26.0349729054229 1.80467312476821
20.0495052983455 26.6207706554941 1.17809829089669
21.6265440850139 24.4801161241114 2.36199389641218
22.4531787864643 25.9600976862984 2.40977690376647
22.4988458106659 26.3229394223261 2.99460657376322
19.6094904905838 26.1784987769464 2.99460657376322
20.8961389587604 27.1128918910774 2.12981321292122
19.5603827665425 27.5642000726313 1.07406155838945
18.7627176937202 26.9489083789603 2.58139855775588
18.2306162678042 23.5375897354785 2.77474415893722
18.2354359314754 23.982384423841 1.54118680142608
17.4612563578432 25.7339088143635 1.54118680142608
17.4612563578432 25.7339088143635 1.16447284394686
18.3128760604105 27.4845461778691 1.89708513337845
20.141736986045 29.1348677653988 0.596294316650634
18.5093624987078 29.9447729713711 0.172585322333504
16.7716436800335 26.8574437290558 0.172585322333504
17.5547517926305 28.8496654871263 0.172585322333504
17.659416503321 26.1439849484103 0.222282091650778
18.9233308888215 27.7373278338254 0.222282091650778
19.0299280737447 27.0342003517602 0.222282091650778
19.4466215167668 27.0674641012674 0.49527258961998
20.2606895428804 28.1155756333987 0.49527258961998
20.5714155595261 28.9034350260233 0.49527258961998
21.6446482084786 28.6197344553697 0.49527258961998
22.823145550513 30.0251138171452 2.22342660606902
22.0590466404672 30.115403140615 2.321157193481
22.1738367655844 30.6088186114796 2.321157193481
21.4633120837933 28.2902860949258 2.46061972840455
21.6428720530442 29.1682369242205 2.46061972840455
21.4578287392355 30.5164223218417 2.65551054483075
22.3968003566006 28.6593202593937 3.8522831479224
22.4110976162488 28.7012762213317 5.4843102580191
21.5693354550027 26.7571617686399 2.92923538785785
22.001773541233 26.9785596128184 2.91894022249885
21.2683673178442 26.9785596128184 2.84850346849124
19.6075469567813 28.3642789423663 3.59938018666707
18.7949893201273 26.3424459445873 4.00287582185309
19.0305473977751 26.5621196416648 2.75804491876334
19.0305473977751 27.3549999378415 2.85543752348453
20.8991781733356 26.539116848826 4.16076035997816
21.6478297866925 27.583192208876 2.92425173140139
20.3486210288369 26.7097225049992 2.92425173140139
21.9659380249014 26.3673944954187 3.86891622969307
21.9132219540333 26.3673944954187 4.02056065629679
22.9123728496122 25.6045297135732 1.30234427046371
22.098861622921 24.3230135000521 1.67891595677686
21.3559594824546 25.8823599302447 1.67891595677686
21.4296209403542 25.8454588985295 1.54025215367764
21.1431316003196 25.8686743523088 0.865139778743494
20.8315222371785 24.6509978784505 1.34252144496508
21.7686784618705 25.0433521990682 1.34252144496508
20.6729054576932 24.7958586762048 1.34252144496508
20.2655444209323 24.4424969252023 1.34252144496508
20.0091035730416 21.275115309914 1.34252144496508
20.530449601201 21.275115309914 2.81011835742267
20.1614141646561 20.1176688011622 0.564161078067035
19.1182161777641 19.3717004115334 0.780169584823332
19.760561609958 18.841959568966 2.53966920309875
18.5066020634125 19.8419628980753 1.55459981650482
17.6429860314926 20.6824236377755 1.25679038435367
16.480857594858 23.6873961241881 1.01253731999722
19.2309966485152 25.0940912127747 2.10322661395851
19.6042888836329 24.2300887710902 1.82665390580914
15.6529545783378 23.6562693956757 1.82665390580914
15.1667802538043 23.570116889146 1.82665390580914
14.8221551410743 22.0512957885745 2.82807151496651
14.6356895314226 23.7021653635557 1.11205275350669
12.6300910357071 25.3781028102084 0.932422859180152
12.1473429080454 25.621055445531 2.52695154443465
10.6342997116952 26.53958608621 2.39363932917433
10.5677851445629 26.4605514041242 2.8283123208245
12.1729235139528 24.6323540487097 4.03952627166103
13.1890178904345 25.4089338495465 3.87379329562817
13.1890178904345 27.5988234248242 3.55875119622638
13.1890178904345 28.8782951197931 3.36709627838452
13.4621726224694 26.5892936704091 5.12837151899522
13.422368628288 27.0253000162826 4.6269682964256
12.0226642866631 25.2405252281103 3.79472445834498
10.3397001718337 21.0259487036268 5.92233677864131
8.1071213225676 22.0107004017244 4.94274175704317
8.1071213225676 22.4471568579728 5.94253264974303
10.5723903980203 22.1944409216368 6.20348524838911
10.8044906521889 20.5822723464658 5.96438675980996
13.3345545617095 20.681182777097 5.36667048590265
14.2479686737538 20.4948363263022 3.4435864069647
15.7623920196556 19.8493912119279 5.33183115959291
17.1097223958277 20.2625144732477 4.83173863360567
17.1744157774233 19.288304788017 4.96750049859207
18.1798058172921 21.844652895863 3.91169597581697
17.2449656201453 21.1533059088993 3.85273309797286
17.9684499984757 22.1771116679053 2.71662650241649
16.5283765583957 21.3156423395893 1.98685111122753
16.3950965366144 21.9753278269221 2.64527809294018
15.5610072716721 23.244722145574 1.11671283325692
15.3737992398379 23.5435965375008 1.11671283325692
16.1683447047512 21.6390398857437 2.64936783407319
15.8589539526468 20.0488917195443 1.50489519993609
15.8589539526468 18.5295285831236 1.50489519993609
16.3504725251799 19.7408048175476 2.09995272202702
17.7444785781668 19.2181617723757 2.09995272202702
18.2986333862782 18.8464793916679 2.09995272202702
16.3471956696387 18.5099781413098 2.81602114517677
16.2079920698697 18.439110336795 1.40624449031153
17.8018512870741 20.3575232683069 1.29687385146383
21.3370529240069 19.1915836452943 1.01919711440675
19.639825624904 17.9691817320553 1.64583059116463
19.2929058632667 17.8693689138604 1.64583059116463
19.425697884193 19.1598128722135 0.883244602622453
21.7186818916718 17.8651460064589 0.499243524824945
19.3816413139976 20.374521568516 0.121898711133696
19.2148183091093 20.9786106179493 0.121898711133696
19.6933585620455 21.9225541485184 0.121898711133696
21.0432430686263 22.4987734556407 0.121898711133696
18.8627968736692 25.3487565630023 0.121898711133696
17.2879470966381 26.7792617081207 1.60605868892095
17.8113277935396 26.3671504710606 0.997698010126651
17.9939643396669 27.225698532301 0.223491622074747
18.3327632335496 26.4215474439437 0.673657643925917
19.3972610399885 25.9239581677109 0.687377963802488
21.0837344095897 27.0546138653308 0.687377963802488
19.90429968862 25.1573241510455 2.56062800719274
19.880521906206 25.2310019896758 2.43676133050389
20.060412676302 27.5077423678833 2.43676133050389
19.8445569393591 26.718221383998 3.25422293730082
19.1830243065961 27.4933951707123 3.25422293730082
20.3621002113329 29.5539852167791 3.93577432594476
20.3621002113329 28.4834403464581 3.00561335373779
19.352808480403 27.9109353305606 3.00561335373779
19.352808480403 27.3899868205546 4.5352482219292
20.6109777925234 29.2126869120776 2.55703783221999
19.9132514666081 29.5670073184033 0.95133742140319
18.4530297095846 31.1013007974918 0.95133742140319
19.227365657443 29.5229907897469 0.160830311674754
19.8792358029019 28.8826449082485 0.0692448413229197
19.7816793937111 26.9465019635259 0.0692448413229197
20.238201621238 27.9433069652648 0.0692448413229197
21.3473020834045 27.3636277740542 0.0692448413229197
21.3473020834045 27.2341800248858 0.360802279863125
21.7513050492058 27.2341800248858 0.360802279863125
23.8710514592735 26.6106961536542 1.63428870827479
23.9289471517787 27.5807945894975 2.26205235245226
22.6674814839728 26.9761386510445 3.76522070049324
24.4115035397473 26.9761386510445 3.15708171582231
23.3391793222853 26.9555504194745 1.82241113159514
21.5143462175508 26.3836225258291 1.82241113159514
20.1337637987868 26.3680700827056 2.05658143440438
20.0358932233507 27.3519074484245 1.60052778980664
22.7156662361561 28.0418720983892 0.690476959507919
20.9344972139093 29.0890894493588 0.982790373705071
21.4454773538336 28.3450033786769 0.982790373705071
22.9565166773555 29.1548496822312 0.338062572279999
23.003788697342 29.5360090451915 0.612015538337582
25.4027595153793 29.9595194157995 0.026799109301992
26.3313128138285 32.0345858454883 0.026799109301992
28.4489172697576 30.6094828650219 0.026799109301992
25.8628359684921 28.0447840341219 0.026799109301992
26.1317056668057 26.0036546703432 0.26936202410489
28.1073636189979 27.068318073209 0.26936202410489
30.4088067829619 25.5222468186625 0.386064901680575
29.395168440775 23.9634172209369 0.295048911328154
29.2542678532791 22.1735816332965 0.295048911328154
29.9102377044948 22.1735816332965 0.356263957660107
29.4623989857999 22.4297221527534 0.356263957660107
28.9543322517576 24.3216439828128 0.356263957660107
28.9119185086386 25.2461355423223 0.0344963363795242
30.6679377511076 24.6506001962691 0.0344963363795242
29.33653799055 24.4830824935684 0.0344963363795242
31.5778962021733 24.5349603793585 0.0344963363795242
29.8784117207322 26.8740120722894 0.0344963363795242
28.1380728126507 26.6864620698897 0.49125503415279
29.5739247458492 28.5047838738256 0.49125503415279
31.5802839320853 28.4016712242211 0.49125503415279
30.7287892845716 26.704044298352 0.199152803647189
30.7287892845716 27.6469473028443 0.199152803647189
29.3670796765959 27.7901434827036 0.199152803647189
30.1929571939023 27.2166506339673 0.798501443734457
29.074954594891 26.978436456492 0.798501443734457
28.4710632401465 27.7464226582612 1.74055919618852
27.1576957101147 29.7185612744679 1.74055919618852
27.450085771442 31.966050937421 1.74055919618852
28.09577412243 31.5991256069422 1.52349707883218
27.4756244576542 30.7769028794914 1.52349707883218
28.0057100187581 29.2518174649364 0.174966982056208
27.987267845014 29.4945406550932 0.174966982056208
27.8247774984329 31.8661442430582 0.174966982056208
25.5731971227398 35.7182950479598 0.174966982056208
25.0932811680363 35.886662402614 0.174966982056208
25.1810367196119 35.3913088082605 0.977735421169902
23.7200106431255 33.8418288236943 0.977735421169902
22.6423411945068 31.7515747126973 0.977735421169902
23.4123835554156 34.4843140594999 0.977735421169902
25.5001666434834 33.4253502074188 0.879449256742808
25.4123306438186 32.4627656627355 1.71973209064668
25.3238092689577 34.8136558497376 1.71973209064668
27.5129153118708 36.7752057960382 1.03568548952575
28.4394053607274 36.221874091585 1.03568548952575
26.8636651548141 34.0204166157541 0.210030189812655
26.8426827043198 36.57452584875 0.210030189812655
26.5284122678768 38.2303254323529 0.210030189812655
27.3089949080069 40.4929837927673 0.139970866190439
26.8819758944252 41.0411767159834 0.94012497149636
27.9683733140601 43.0789024012664 0.94012497149636
27.8583847390803 43.8705333740988 0.523833683465399
27.1381982689591 43.6364531728184 0.523833683465399
28.9644644583528 43.661634364139 0.86754737694944
30.1668093068099 42.9336223135585 1.22773137606073
32.5401015722801 43.2202197454585 3.31422299741242
33.5654223485263 41.0589761799217 2.99018149013335
34.7135022719581 43.8630804942772 3.57144437440389
35.0583621185931 45.1046307057255 2.70717039555089
35.3793055541745 42.8917779192077 3.72258149094884
35.0239988859747 43.0653086856841 4.83727449894248
36.2929673267956 44.214939312539 1.73609431122454
37.143391842444 44.627752904978 2.02821395780256
37.7251022770748 45.9469498968986 0.680808850112653
38.4541143621689 45.6682332545842 0.680808850112653
38.6006171196481 45.620367059535 0.239057914473752
38.1579175011994 46.0298966891574 3.11677557385331
38.1579175011994 44.8790992601886 3.11317750369338
36.7914334526291 46.0049703701683 1.93093879958231
37.2521406877153 44.4201254707257 2.19816972774988
37.5072389552473 42.1190863024546 1.82944167288793
37.4337823721434 40.7571491158263 2.89256985481278
40.4178302149949 38.6491091467484 3.07607470133698
39.7192342372866 37.8896074946765 1.36272918596731
38.2899771931806 37.7525115652419 2.69048744401931
40.4521358524579 35.0742828631363 1.40607840582129
41.4169527576075 37.143523020641 1.30165922384269
41.8065663151107 39.764237485671 1.30165922384269
41.9553823772219 40.2383846569265 1.30165922384269
40.6144708886542 41.7060486766916 2.7937834848064
36.7160658414938 40.0086747370531 0.922714310306198
36.0473157323311 40.3649653304514 0.922714310306198
35.1276653705127 39.8941324665084 0.922714310306198
33.2012568695869 40.0150502625838 1.96375652900373
32.9980581548489 44.6446242953647 0.171088281142483
30.1191573848365 42.716864191578 2.21396384557195
29.9148134479069 38.8096244669414 2.21396384557195
32.309321941239 40.5597719187769 2.05831204302402
32.8248480295211 39.7733230711049 2.28231192037175
34.9968762647511 39.7559767911391 2.28231192037175
36.0678782078548 41.2142077701148 2.28231192037175
34.4926395997121 39.9470831297113 2.08350423751866
35.8618604623756 38.8905882499301 2.08350423751866
36.4405684100865 37.6319902034946 1.13467905990498
35.6136405760499 36.8166610737913 2.30472002793796
33.7177467995614 36.694105083488 2.6991616940828
31.5815438699796 36.8774678314137 1.72366407047187
30.4450198633216 37.4445233523965 1.05956197279471
32.3501676337043 35.0519708739071 0.431792412677382
31.7525177913913 34.5089627055265 3.22308907725689
31.6949467434385 31.8514857528568 3.49160435681935
33.112938940059 32.6322212769091 3.6887732312547
33.6518299363346 32.8528996936359 3.64483008126937
35.7155544598308 32.6209577574331 3.41839078151233
33.0463645438809 33.9732432283457 1.79313515728053
34.9830798966313 33.2453360748032 3.42740857191669
33.1053377377084 33.2903577781462 2.61617187073656
33.5914965946355 30.3215806786126 2.61617187073656
34.9258357472158 30.6739593774974 2.61617187073656
38.1669956901935 28.7856102246337 2.61617187073656
38.6976487296297 27.3675272943611 1.60634895356513
36.7939795762541 27.7323502313169 1.32014908235306
37.8829115462403 28.3977525122652 0.696267918968118
39.0297019807929 28.5954581092161 1.55729355885015
38.3020465738921 27.0503519107806 3.4322695291708
38.3524237068631 25.5535040355529 3.4322695291708
38.5440961521451 27.8289988720789 3.38929687237327
37.3097599314549 28.1953489481622 2.62736369881727
36.9686744411504 28.0140370495278 2.50300082869847
36.8535204164357 27.3792949178765 2.51165502299843
35.4906005253502 30.8749137074814 3.99144386298039
36.8019560025311 33.8593949807674 4.09914658716414
37.4875431176322 32.8153180309121 3.3325455154077
38.1542910272576 33.9902936978798 3.2497217568914
36.7802969320666 31.6771190645071 3.2497217568914
37.0599723267988 33.1890393727737 1.19928452912565
35.4047722232008 31.1034834388138 1.09117574576245
35.6775237941543 30.8395350912262 1.74079243378234
34.0635254589818 27.3619834249741 2.31870287220349
34.0635254589818 27.7135566297662 0.489522776424983
33.999042650485 25.4992899342396 0.489522776424983
36.1760229240023 24.8391036589853 0.656590640614638
36.410423324303 24.8391036589853 0.656590640614638
34.9869815618123 25.0746801423116 0.212222447545557
35.5396270980067 25.2861435406959 0.212222447545557
35.8322952048033 28.0670769443178 0.212222447545557
35.1880718542804 29.0744914043164 0.912314136418663
37.7315470793465 28.9653391551041 0.876555098842456
37.8930724486862 28.8368882903421 1.33184119342806
37.0212886561675 27.2717280505513 1.33184119342806
38.3036195987517 28.6762745204281 1.38937849369995
38.5808964133355 27.4241450851827 1.69979958067435
42.3301653421532 28.4183685146894 3.01933750991827
42.2268007536967 30.1344057947366 3.61268228736834
40.8126829487507 28.0791556684148 1.5320592221373
41.3985907411022 32.302899651187 1.5320592221373
40.9097301189932 32.1395960016468 2.51283230242425
42.6238687626867 35.5060339347491 0.317434418266562
42.8168344186911 35.8213746567509 0.317434418266562
41.6894305562268 33.3242687327734 1.48625196432085
39.8100640079184 34.7339919230831 1.48625196432085
42.8122966642338 34.2171648215678 1.75587843294825
40.5026162456635 34.4793910157568 3.07532286398706
41.4562361760586 37.5632960041272 3.3721612466571
42.2253096119744 38.6916567352985 5.36992997455769
42.6974726228544 38.2141953514834 5.06798740696347
43.1122373763421 40.992114818986 5.253592200441
42.907136517233 40.8212597350203 7.20120751730731
42.5846128059216 41.1254771993382 8.45610758014395
38.7578036466639 41.6714967195798 8.45610758014395
38.4484485146233 41.6146668335778 10.5648288974078
39.6274285505726 41.567324697187 9.1274612114156
37.0662473522612 39.793046439242 10.9450645671076
39.1070178017628 41.6894234225473 10.9450645671076
36.7879572062428 43.1834673158894 9.93513002577051
39.1244117535936 45.0015458454372 9.13477835296057
39.0207551407769 45.0960701182569 9.00301086267203
37.1291352696559 44.8391091305715 10.297602825876
35.870379152512 43.5218703048626 11.5012626382749
38.4729317476108 43.4807906045668 12.6630688720669
37.9633048107256 43.8878417181407 12.6630688720669
39.4919655583409 44.5994782648417 14.897980030545
38.3012593405279 44.1676278400278 16.139763741499
40.1664247931042 45.0809866667789 16.139763741499
40.546692396355 47.0185611294107 17.8069728520449
40.6229868604663 47.3949887206124 16.9967045844241
42.0221268707756 46.2536404644502 17.3153701609238
41.6138887607583 45.3350279815446 17.7330699299087
40.4976940276531 46.5337850117073 16.1380704759312
38.526747220049 46.4421897275496 14.5561590996666
37.5177989012516 47.3479860687379 14.4888786459069
38.4297584923425 47.1385286540824 14.1322657637102
37.6746964442449 46.5267476047741 14.1322657637102
37.5147126241547 46.5205146626692 10.1948322720543
37.4266138543412 48.2738449480737 11.3429814842275
37.6583297902255 48.3867587842314 12.3245438415135
36.364970934398 47.6039970129893 12.3587601921578
35.623064311262 47.0980204679579 10.8228177745142
36.6009297639042 45.5381839870459 11.8388474759954
35.9970470229592 47.5659153666257 10.1960654496411
37.1545880116008 48.7681157281935 7.90515543270234
37.8397682988709 45.7714827526803 8.49322958007389
36.260870939909 44.1796886689241 10.6696592054252
36.260870939909 42.4052472326046 10.9085147086666
37.846413142837 43.1091185046335 10.0503790271536
36.3350465111332 43.3315898297485 11.8772544206689
33.7709691465349 43.8849224038223 11.6363548705806
31.6951317461063 44.3225662455089 11.2194935944007
31.6702956743127 45.4155857218726 9.61108081870949
31.5021064984045 43.478112979744 9.90650440066095
30.5066754874578 44.7133695390091 10.1880498903635
32.124056012572 43.5347527920401 9.79114887062678
32.5517034659991 43.5347527920401 10.8979974694718
31.567740137906 43.2202117955609 9.7565010075421
33.0876085171127 41.5949507673972 8.12712551869321
31.9148883439794 41.4359534203926 8.03054598966768
33.1053644679677 43.2224117159547 6.16822835701027
30.5906044542407 44.7710230515811 5.43115401020264
27.4807735586711 46.5976013696326 7.89874400808082
26.3347229387846 46.2525960296832 7.05372690205411
25.6877106888707 44.0375614230054 6.26786040213448
29.8791584714476 42.7677913283356 8.79030572656305
28.2163599277453 43.4820289267409 8.96024596772899
29.5110424791398 42.9346689212434 11.3699017046611
29.3207523328854 46.1820556798254 12.9859163247481
28.170573795835 47.3761936750187 14.6415077173407
26.9163776011706 47.9730673503674 15.6252098576091
25.9478073932674 46.4055717942069 14.593574236933
25.5534555249573 46.785783331352 12.6943800182197
24.1940649282178 46.785783331352 13.7370799952489
23.952123893038 46.1049868288677 15.2963756858954
22.6616175527809 47.4860800744878 16.0045587674832
21.2077838516861 46.8884644989322 15.3622361984288
20.9411456832868 46.4163445003743 14.242443276848
21.0618228809075 46.1496382181481 14.4021456935199
20.4945620544872 46.9417555102982 14.5775871679461
21.2752207291928 44.5015366543904 13.6680896963469
20.1707621651316 43.1297785604941 11.417707520138
18.5619549007255 43.0953649406007 10.7592432782272
20.0456032300933 43.4708208374809 9.74466430448742
21.4146608897552 44.443468373666 10.3316854067057
20.9323329772417 42.3401033582904 12.4053267499862
21.6281821270076 39.4734393595149 12.3990825948082
20.3095864561591 41.0453458372299 12.6564833459176
18.8227603220407 40.9916475650647 12.5571149872473
18.5536579698104 42.455741863173 10.5158117378453
16.4173285749863 41.9775095830596 9.25803304275524
17.8156746972656 42.6410455917193 9.08854565653079
17.9097932115292 42.1788447225659 10.5693238669634
18.3203142136661 43.4574091112401 10.4523379329422
18.978571461193 46.5217294722342 9.26510456025437
19.6405402735863 47.1956084010844 9.11495844237627
18.6410706639699 46.1062456154336 8.73704745275743
17.4740624306074 46.7436078459726 8.79858828592073
17.6238034624028 45.4086290764557 8.79858828592073
16.2279075754014 46.5484523008295 9.25504501177563
16.1981232460517 45.0494976870562 10.6279086387064
16.5623072065262 45.1444418386051 10.4281559259457
18.3075799398704 45.2790109619993 9.639912846559
18.2394607290223 45.2553965595535 8.94031022197925
18.0870212954137 45.3938289127227 8.70314134546986
19.6108234612789 45.4667136058296 8.12966189709022
18.6614141304689 45.6320162430112 7.19573568563606
20.4750464268858 46.1650517709642 9.11131442417383
19.3431564874245 46.1650517709642 9.34788099733156
18.6740475626529 46.4447922558928 8.2622797929297
18.6758746022301 46.2428604606215 9.63806118405561
18.7324454465213 46.8432899080406 7.95461925932363
17.5598538999215 46.0405935378209 7.56290894800535
17.7723394688089 45.2577155222209 7.98668510563528
19.0441447442407 47.2219373623399 8.69172832069673
19.897415360007 46.5569476262978 9.09721395123323
19.4525848002016 45.7385987320466 9.99252366710437
20.337678634914 46.5410155959252 12.7207657016564
21.7116379166325 45.9069142127757 12.4139789881457
20.4250895026617 41.9538227513702 11.814260372051
19.790751945037 42.0287886611989 12.3443975806368
20.0393607210198 42.6917206655701 10.0104264654283
22.5242573841936 42.6406198291526 12.9486187735079
22.2160319914812 40.7498552225516 13.9323188758976
21.9910950600825 41.4533530111902 13.4186614794831
21.3426376055002 42.3738252253491 15.0672021200543
22.591158959685 41.1674982873744 15.9998475386761
23.5009974531551 42.5103804630897 17.5397969353511
23.9239084172784 43.0400470902221 15.4153821306234
23.1418808580438 40.8856916176987 14.4086065367724
23.1547261487222 38.3394024583587 14.924521604474
23.7436793624552 37.6856720350733 15.940297893462
22.7473584254962 37.4414372790186 17.9185522130914
20.5140544956902 34.5870870189526 16.4266452141514
21.6528818078835 33.8519330731516 15.5789956839971
24.5103020767637 34.1934741168249 14.6541770203964
25.0005098420005 34.6471436660427 15.0607734967348
24.056243538297 35.2016338213726 14.8493655438169
24.5040138850645 34.9417089007 14.2294446536707
24.5040138850645 34.021831482837 15.4703858445454
22.4807018673769 33.1213085710997 17.0858230762842
24.975423297704 33.2264402324013 17.273519097231
24.726873320674 33.6246475112732 17.273519097231
24.6231561638465 32.0835209302127 17.9009814723278
24.8997494046675 31.1884925386273 16.8451881894173
24.3081521582827 30.5762872989069 18.2578411552399
24.0831230814042 31.1073766356501 17.7796263015837
22.8720544701588 31.838138671268 15.3876666262205
23.4320973662274 33.2220735224461 15.606628663962
23.4133634543725 35.8694459945572 15.2405823052549
23.3130451034386 35.3405119622216 13.3154703491032
24.3086336641249 33.3498646396757 14.6449430571136
26.1802019242564 35.138536820614 14.3720718712827
24.6560502606511 34.7327025477705 14.1134415886149
22.6345712120902 32.7525443403363 15.9269728601494
23.0819597311683 33.9095379082588 15.4174155617689
24.146607521235 36.4482813771423 14.4929053807048
23.3829882407655 36.1408133434977 13.8285935146906
24.0387238205793 37.9377137772272 15.2814081591239
25.5133878008847 37.47868151319 16.1086465034897
24.9691562134225 37.9418062404688 15.788489102922
23.5450836244664 38.0060414934117 13.510576946279
23.9749860387382 36.8963988992399 14.2413043302474
22.6790662245918 35.9700275751481 15.2615138155496
21.2133784373091 37.5168600285039 12.6725182455323
21.4830162673184 40.2170687339075 13.986840010008
21.7994747794499 42.1167285802588 16.4781304814899
24.8873455567463 41.6409406937536 17.7039658219049
27.0238996752953 40.2661998674277 19.0781448496856
26.7796139186475 41.3401273635209 18.3926285848769
24.8399652932893 42.0601869306563 18.161104360621
24.5642679297058 42.7313611180489 18.6638984580891
25.6134560450043 42.7313611180489 20.6218149081232
25.673214519062 43.5309876467649 19.1419655314803
26.7597318520312 42.8767885281701 19.1419655314803
28.3874490983959 42.6533041574281 19.5326583500096
28.2349569109484 43.3587576005667 20.7763878538471
28.3335584034116 43.104822554582 20.688534254403
26.9128570498402 43.418455429026 20.688534254403
26.3477986474355 40.8782382232037 20.9365607665796
25.5277087119771 41.9649753857839 20.1831346686547
24.6898085923115 40.3702522938709 19.7298188747848
22.4162760663548 40.5581784035641 19.5779006141393
21.0996038854879 43.3133774787409 18.6042050689188
20.7773535278501 43.8789839647186 17.9891516161389
20.9738316108925 45.4870211949052 21.192633002383
21.2247966383673 44.1458748244904 19.4667402303158
23.2809875514261 44.4155057207481 19.8370785537502
21.7079020478783 43.2150727788459 19.8841537116647
22.8409603954966 44.4840672793785 16.6159946899662
23.4946617243603 46.0141665900177 15.2807476367538
23.0227728605096 43.8950118165913 13.3264649861759
23.490954674834 44.2446810220792 12.0668725395332
25.0658312975601 40.491908721993 10.8646852239535
25.9672297234649 39.5528572364592 13.1199782522295
27.5565865304624 39.594568967741 12.6153447990493
28.8742501875274 40.4189418333728 14.4734284391709
27.6293654110155 40.9293303453855 15.6665771296104
27.1545065256396 41.527081971036 17.661963344438
26.5950208631195 40.3114696035258 18.4649434800924
25.9751325718202 37.8520213225449 19.2349810975237
26.6494723352158 39.1269015293045 19.2099769173307
23.1416254434915 40.4243872413878 17.8605143219888
21.235181641636 39.6084753716464 16.0551433859159
21.4479197835742 40.1512279378033 13.8671954881072
21.8736525063465 41.6493669493463 16.2693237437292
20.7490606345101 42.3584176804392 17.5271270276603
20.459694621237 41.2534855881358 15.4581922152982
19.1714880314839 39.0795368325993 13.8600980790149
19.2771937930636 40.6090051703615 13.5699440046161
18.9454719061922 39.7471111656626 14.7235072260442
19.1616822378556 38.6406221577135 15.2329619743964
18.3572353561331 37.0647724451566 13.3282168005353
17.9832666471187 37.7789766309837 12.3471838417418
18.5952466778728 38.2340670124484 13.4508507657644
20.2203787840978 42.3819598178728 13.6899653395387
20.0369296213235 43.8501196701754 13.4773791707428
21.304583875227 44.972687531973 10.711777523733
22.6632459490855 42.7658395345691 8.92415670839801
21.193216708656 43.7370599462475 8.51358481157189
18.548396120265 43.9340575638208 6.48864067356282
18.4363636290641 42.707921588181 7.25340246644184
21.7727224868012 42.1184523518457 7.25340246644184
21.5815657652459 42.4081133248753 7.69845343417769
21.3198456020626 41.0979852190162 8.64821606401068
23.7757363106758 44.377622671625 8.17814166053798
22.6733321880021 45.1296080118684 10.3273190027615
22.7060201037797 44.4267671756352 11.1971591332665
22.2463641252917 43.6520098224454 11.4927453781635
25.6055719470102 46.0655750330435 10.6714243643843
24.2494832662057 45.3951564853868 11.2250198324758
24.102672634148 46.4669863655018 11.0504228903216
22.0774689209479 46.4270551184017 11.4048809153274
21.2364968643908 46.1076343355439 10.7593576850845
23.126457383881 46.0272222295588 10.7284284408213
24.0471916121995 46.1137582232887 10.040095514677
20.5917300266251 43.3374819883104 11.2577731467348
20.578679941763 43.6166613578187 11.8323509581044
22.1784069776714 42.972338198328 11.3803092363856
21.1103732955346 42.9864778451862 11.7056343293743
21.1103732955346 43.5763252921367 12.5352446513882
19.295860024828 43.5763252921367 12.5352446513882
19.0385055057363 43.7154739197594 12.2451506303459
20.2337656411223 45.5747112018086 11.3185867506064
21.2367934744908 45.0719827820965 10.1436795849805
22.5610208344189 47.0155334877528 10.2756526995013
24.0316076810864 45.8937699120254 11.197784819438
23.2089358494916 47.2762070976422 12.8051573729533
23.2089358494916 49.6149851596057 12.3488002127264
23.3194701104167 50.8826335926892 9.54968084135431
24.4203110436253 52.0730600559658 9.01581244780712
24.8943676653998 51.5173788756923 9.65902727720824
21.8052061714697 48.4425655560297 9.65902727720824
20.562180411531 49.8386776907766 12.9945491226911
20.2968430442318 50.913582916704 10.583607789896
20.3972963678663 49.8898521217675 12.4987991763486
21.7436154402127 49.2910370997187 15.5280445620646
20.6299298430044 49.9054232821324 15.7109136666508
21.5499830126519 48.7123548103265 16.4148976917395
22.0463257996534 46.8717687904832 15.90133266775
23.0330435172883 51.8559517529632 15.5245738241687
23.7520765014072 50.7921904557246 15.4048776280301
23.037742872579 50.2708351271759 16.8014173243294
20.5008389707347 47.6439841617077 18.5024656585747
21.1402887680917 49.5909270473842 16.2461026104322
18.4085841534364 48.6927509574869 16.2364280970345
20.0879447096874 48.0687016568312 14.955494689005
20.5034275087499 47.9600702297318 13.6789732133517
21.6410210623117 47.7720346977075 12.43981790892
23.0358990546513 46.7433237313734 13.9783013078986
24.0014923520733 47.3027805499245 12.8087065295247
25.5129846820047 47.6382834353572 13.5671940452686
26.5264527109067 45.7643510422544 12.2281777076971
24.0058659376159 45.9808150278992 11.2140267476987
25.322276209532 46.7666666480006 9.20801297965591
26.8358332015171 44.8114572442813 8.67928787964539
27.0208897875124 46.2908646130416 10.5428288888161
26.4150531274269 44.3749040429734 7.83334282483014
25.9461116532768 45.6344546798409 7.99194459747996
24.7631955335119 44.4313691921465 6.92327860818004
24.5641731638212 45.582663974067 5.99312757327798
22.7523349174895 45.6586586479762 4.7600910891455
22.3583996452453 44.8983391828866 4.75180955432588
24.3337296883281 44.3578824520584 4.62650328479173
25.3703717230481 46.7532879892751 3.25950040000563
24.5384492791103 45.0843865046207 3.25950040000563
24.5036812322018 42.6857869674708 0.920428932945747
26.8343190074688 41.5496405932071 0.0471620845363632
25.5350529805301 40.9774991347391 0.0471620845363632
27.6328836922236 40.8869970517919 0.330144672052116
27.5646644402665 42.981730202631 0.167522179983928
26.7176075322174 44.0843620239631 0.167522179983928
26.3708351923791 44.9894073922779 1.76246279881146
26.7388299249656 47.019899537493 1.76246279881146
27.2862816499168 47.9576655263801 3.62203219635591
26.9885129963568 47.7368935249993 3.35600377988976
26.7874094218267 49.568996103056 3.63222120477495
27.5089588539396 49.3659584823494 4.63243509725117
29.0509790304081 47.9737122918322 2.65326627190458
28.8644063708851 47.4803756126314 3.09007939909236
29.6619486271357 50.4188030278296 3.13511884425489
29.1443737869758 49.0299669872661 3.13511884425489
26.183128979423 48.8226099406681 4.66077096751512
24.7833625679543 47.7935619771182 5.72568169769429
26.8093836714441 49.6704601895757 5.49576442088626
26.3462201912895 51.7845748332539 3.34689238990777
24.0481720524707 49.5158093011399 4.32887071098311
23.5095055937186 52.5471372168453 4.3399085561644
22.2360281634656 53.7341413620718 2.34434178628161
22.5832443369258 53.0800305623991 2.53521549739069
22.6196281206906 52.3300982987897 3.22543841206497
24.3832035482273 52.2167612083386 1.38864216885196
22.8188771746123 52.4511469383303 0.14828286732362
23.8741946029858 53.9265624200092 0.14828286732362
24.8350631055131 53.4837329691768 0.854008018439634
22.7661081662891 50.5542410992858 0.854008018439634
23.5479253073967 48.4001057832672 0.475517883735212
20.6693703598241 47.2988988231001 0.475517883735212
22.6545633513299 46.1997318106169 0.271490109679833
21.2568221894705 48.6217673413016 0.431239790639493
22.942784517927 47.6846313989745 0.431239790639493
22.2901621679046 48.1259693859158 0.637421493914553
21.7136663363742 47.6487130896776 0.637421493914553
23.2710120033354 45.0850161703528 0.686710169688954
23.3554428144388 45.2844800108889 1.60867216801688
22.0827533030761 42.8935294303314 1.60675449344434
20.6604532205264 45.4607110421369 2.02151028387281
20.6110707538041 44.3272944878983 2.59607423742328
21.3085868095843 44.1704167577438 3.24486924802392
19.9513065301673 48.0852899165621 2.94299420063691
22.2253977697428 48.0014866140311 3.55869863474945
20.0690040911788 51.3288580322151 4.85227076252306
20.147155822333 51.1462312781861 4.52759084456352
18.9208567771674 50.9886195539655 4.52759084456352
17.5286191808478 50.7948191197408 7.09506460716198
15.9351150882591 47.3949889665365 6.86528382336377
13.6193254644899 48.63446535517 8.95687540113019
10.3969922932892 49.1523277368314 10.3306281185773
11.0592271005485 50.8572054092214 11.8123072468512
14.2658106626962 48.4959029241678 14.8955656246354
14.1792728214517 44.865267137849 13.764028295883
16.363051522701 45.563978336315 16.3078857727778
16.7657161810525 43.6269883860523 16.9818135657947
17.9111845088792 45.7527762877504 14.8554812073519
15.8572049540628 44.1464788781968 13.706031692249
18.4763410728874 43.3694335404165 13.321138225747
20.8189512582962 43.0967193047065 13.9943160231158
21.5848903318019 47.2088349248301 11.6369086782242
21.2350399155078 45.4264037791242 11.6560094666318
21.5265462135705 44.7880708961863 11.2372684142834
22.7443545945481 45.499915176822 10.8962997322782
22.6534327889574 47.1065372486416 11.8344705424841
20.3961625064201 45.1999150004751 10.0619542306457
20.0857860197718 44.9947463873242 9.95838737965462
19.848216548466 46.0593410019912 10.3499248818655
20.4009302373802 45.2215177651859 9.68020865282247
18.428111088958 45.7961651591656 9.55588433486767
20.3539262785237 45.7961651591656 10.7912464907692
19.6654393104002 45.4834172601552 9.261087633503
21.0036539417303 46.024673637396 8.68531392500102
21.7455154695256 46.3811088220098 6.99310577983693
22.6283129947734 44.2296802877701 9.32649453243543
22.7434825835834 44.1345769850212 9.5187746321578
22.708335329658 43.782788419489 7.68247766967292
20.8893567193475 43.782788419489 7.11050464794389
19.4557212929943 45.573160125218 10.4512165387817
17.9802939668658 46.9650782571434 11.6363451844472
17.9369372161866 47.7401988334991 11.1699798227759
17.6460329062802 49.431893116591 11.429069185532
17.1696813955025 47.8305242080169 8.21896432961913
15.8242595363628 49.4605535872071 7.99793246570572
13.0963363455163 50.0267918847564 5.60370682179791
12.1067213799071 49.7856702891536 4.96269426646418
12.4031582398176 51.8154023363758 5.19594814000038
12.4031582398176 52.5008167424954 7.05269964473562
13.8600600328657 49.6779620987667 6.89943829794407
16.3466357121375 50.0755350308899 11.0456061715181
14.8106445357731 50.5209762753738 13.0028776359104
14.0483889554564 50.936343468687 10.769952797644
14.8795620309518 52.2332671418418 8.57450802656735
16.0041407236724 53.2720668924118 7.00593412472821
15.1209205621138 50.9845093687976 5.96896746761422
14.3571493748763 51.6292526384256 6.29936872709788
14.3571493748763 53.8957748845793 8.30191175651878
12.5787551713274 54.0175212107298 10.7730336482184
15.0241118352616 51.6637813926823 11.7408437366698
14.9260420470888 51.7921223433227 11.1456146162972
16.1231586428702 50.7200662641915 10.3231248237072
13.9175585056796 50.0623846721178 10.0523016842095
12.8864529995578 52.3040198496297 12.9664849771412
12.1651386497932 51.1991971210543 13.4104968691213
14.0582264240839 50.4109830165403 14.009451395403
11.6415448350287 50.5218120034134 17.075244946541
12.8067304299935 50.7334012361015 17.7502000763906
12.7822424588192 50.28324514243 18.2935891263103
10.9841132301661 50.4952787190322 20.119708490111
12.1928221120348 50.0935680449182 19.0301960670268
12.2492817534131 49.2832205891123 18.6249745412678
11.1741254072129 48.760267949863 21.277052493168
9.89959168630931 48.7417636309534 22.2306164446366
11.033136628868 49.6734051070403 22.5172265450951
11.3927021424132 49.227988935895 19.3977724975715
11.886741309789 49.8823112384733 18.5531294497987
12.5681108804608 52.8243000382618 17.5500150222183
12.5681108804608 53.1294117670516 17.6847366867092
10.5135464009205 52.6896992013044 17.9452286059103
9.26386588365822 54.0539448834572 18.2683900991755
11.2302961221078 53.5106420515235 17.1627826203294
9.31760282828023 53.7299044104591 18.5019392072154
7.13916753375522 53.5188921011205 18.055639644547
6.47211094755773 54.6434166544712 16.4871878028437
4.3054850887542 53.6054162396765 15.1113145544415
3.51055573197435 55.7067683729947 15.2622195814074
0.107695488894821 54.8061838938656 13.1551187355328
0.107695488894821 51.047061287992 12.095137576087
0.107695488894821 50.3556335444671 10.224641860593
0.107695488894821 52.3456794758085 11.1666186941285
0.107695488894821 54.0132134742218 12.0963413648974
0.0807549844725338 54.6802289875041 12.4786414687316
0.410746030624419 56.5815203323528 13.0906466520128
0.410746030624419 58.8563739955331 15.3556457524082
0.410746030624419 59.7162935529166 15.3556457524082
0.275807249275023 60.6321659131707 12.2845121082956
0.275807249275023 60.8306985473347 13.9177404038843
0.275807249275023 62.1082200933903 14.3039746516442
0.275807249275023 63.3895741167575 14.0948703817076
0.275807249275023 63.1926190787155 12.7345182596153
0.856171095468472 64.4760537597477 13.093402594545
2.43726518025942 63.5856627367238 12.696626644574
3.75602220367641 64.5179194381806 15.3350050408981
3.65426192097438 64.3398167064414 15.7072813217151
1.34856989006245 63.6464484595966 17.5534358292852
1.34856989006245 64.3070058055449 20.1167571414776
0.663957642701046 65.0165692513107 20.1167571414776
0.856458553958289 63.721025563318 20.6516124407851
0.451573269170808 62.80158187146 17.8050467859586
0.451573269170808 65.5262374158428 16.1960368617942
0.451573269170808 65.9353967985932 17.2344189553473
0.149036463434658 63.4950405585908 17.033983363572
0.149036463434658 64.0407492811167 18.2171925547463
0.149036463434658 64.5384508901166 19.150600765344
0.146880839979423 66.4056284088478 20.6964450495367
0.146880839979423 67.4736586201157 19.946744294453
0.146880839979423 69.6254913712352 20.0119924147031
0.69607989662441 70.7141946699366 21.6261689403534
0.69607989662441 71.6020360108991 18.9960179122826
1.11220302094815 72.6809636818292 16.904971701602
1.11220302094815 70.9620547892052 16.904971701602
1.53190862203989 69.1658328738219 18.5097513467094
1.53190862203989 68.2812505553426 19.35868903652
1.53190862203989 67.0560137510117 19.465656710011
1.53190862203989 66.5131712991107 18.0608665188816
4.11177549231966 64.7276872432509 18.1084671668533
1.69118602793023 62.7700065823009 16.5365760311274
0.244315625626384 61.3530328828092 15.0979553967261
0.279268556590819 61.4459199091785 16.4169795619346
0.279268556590819 63.1211379677658 14.2823648792695
0.279268556590819 64.8522666497252 13.9071722375187
0.279268556590819 64.4828134850722 14.1403230904983
0.279268556590819 66.7484369758234 14.9871404040074
0.279268556590819 66.3810076088813 11.0835369049846
0.279268556590819 66.8585223716612 11.8997859711538
0.635839569979925 68.1414267663881 11.3459390792913
0.635839569979925 68.7550087427941 10.9326115710052
0.914678871819693 67.756171287696 10.3139806125821
0.663903594536771 66.6917014219242 11.2417581308047
0.663903594536771 66.6917014219242 8.79338795474875
0.154768840508625 65.7351544353469 7.51588808700592
0.154768840508625 65.8516042677143 7.51588808700592
0.154768840508625 65.7816278616833 3.53044737426633
0.730271100373754 65.075935908222 1.56907093621516
0.730271100373754 66.5099735367323 0.952056808628571
0.730271100373754 66.3708637462688 0.5824499231532
1.30647431159936 67.3467030981948 0.5824499231532
1.30647431159936 68.7910676532846 0.5824499231532
0.546033713218334 67.5910765423642 0.289660137685212
0.546033713218334 66.5016345044697 0.289660137685212
0.546033713218334 65.8318769230277 1.00999138004746
0.546033713218334 68.0257129057302 1.00999138004746
0.922495331830966 66.907883177861 0.819469851666442
0.807288258362582 67.5316553876054 0.887883550473828
0.807288258362582 69.0921165364515 0.290630501986134
0.807288258362582 66.1271797339171 0.254484767960587
0.938416652320276 68.163328402874 0.254484767960587
2.88199637973046 68.2566496891665 0.254484767960587
1.69766194744299 69.7612686496573 2.72092705624887
1.13370612457742 70.2140674294816 2.72092705624887
1.13370612457742 71.7373771256622 1.17954539486699
0.603131307211902 68.8417177755713 3.5538773019663
0.152022169011621 69.4562097093444 4.20890008977497
0.345708014672948 69.5307740799273 2.49249143929226
0.345708014672948 71.7905537852615 2.5580077668139
0.345708014672948 71.5977434267261 3.57269676257936
0.345708014672948 70.4934102222415 4.77008147293998
0.238686753450576 70.6724901108216 5.87883677361386
1.24380283440542 68.8433514132288 5.59261841193438
0.78628665853722 68.5746295003909 5.51463197670452
0.78628665853722 67.7348144311728 5.51463197670452
1.20472493873803 67.6294743370481 3.62267577610193
0.660082782908312 65.4283151746119 3.2874954866793
3.61545268015179 65.8495440380919 4.59256992289071
3.18837199763162 63.6590218291782 6.1198512058972
3.18837199763162 61.8311429920889 4.95109470588073
4.27325837738755 62.7993438262112 3.47012401031425
2.37870916307504 63.9338333602079 3.19435601470039
2.75033250709349 65.539592897999 4.01999859488415
2.75033250709349 65.0846301916712 1.20648979343534
2.09465751686557 64.5182532401674 3.03224637019366
2.71008028506985 66.0889812051979 3.36438603160234
1.3755245012286 66.7254395247409 3.98161728885851
1.3755245012286 66.2156711362329 3.83029611223206
0.282317908937998 66.9785351568088 4.55320986607044
0.762008768076735 68.3264437477194 5.03908968331864
0.669997095044111 67.8436851376869 3.07335629880004
0.669997095044111 65.4191453455634 3.05262708510794
2.79940549307792 64.5386248879696 3.05262708510794
3.00241766090597 65.4097255905737 4.59847865530086
4.94717373218725 62.8828383759158 4.70615556471714
3.83883219527185 63.4239090649717 5.50591676815168
6.04038846676565 64.7774207294607 6.0638162389448
6.04038846676565 65.8303072889522 6.68559842073829
5.48981578008652 65.068296892924 7.09072122319037
6.79945882631614 63.734547012028 7.50030277648374
7.0153913892806 63.3821264930073 6.82992559182615
7.73433374584939 64.2144695485123 9.11944252369316
5.57007474162672 61.0251604864791 9.8545730817059
7.65194735497181 62.2192110801351 10.3212024917599
6.86390265642631 62.1712940865344 9.66148628919099
6.51290549894525 61.4184199696402 8.19159679445477
5.343943000288 59.3369915533495 8.05241477665768
3.90691909239507 59.2985473069675 8.34890432195989
2.78907465566202 58.2511732226112 10.1180651453861
2.22435468121874 59.093624066055 8.25822821908185
3.11099081609883 58.4867245303181 7.52592031093885
2.12371246873973 60.2002911760454 8.08711373448146
2.12371246873973 61.5449812644289 8.3761834322672
2.44809598501229 62.3795526860503 8.55250543839958
2.77964368435896 64.5736705555356 7.90449771056085
2.77964368435896 65.6781776043976 6.84616897165562
2.07938067345075 67.3389652498052 6.4500672809241
0.378048511892558 67.212067861103 8.38184371834858
0.378048511892558 67.6216141859002 6.52019449829354
0.0396964694419629 65.5563170806427 6.52019449829354
0.0396964694419629 67.2709884081152 5.54092566727079
0.0396964694419629 66.4231776783978 5.22157322338688
0.0396964694419629 63.9740194888588 5.11242468934813
0.0396964694419629 65.5258073476062 7.83152397540777
0.0396964694419629 63.3165435799517 4.91640696267802
0.0396964694419629 65.7955527528304 6.14233768898307
0.386031984012505 66.1280644975915 4.31108216534075
0.61250088571987 65.9412825014298 2.72532868523166
0.741353011189537 67.587134973592 0.692930958977004
0.0658191690351297 65.5539659135346 0.692930958977004
0.0658191690351297 68.5065207208923 0.692930958977004
0.203845359664283 68.5186917432902 0.692930958977004
0.203845359664283 69.4380510187351 0.589003566105633
0.203845359664283 68.0176037988625 1.17037975961673
0.203845359664283 69.7704330469767 2.54626802247898
0.203845359664283 68.8097305943718 1.38731550320508
1.24458817543966 68.4752034463079 2.29725359483051
1.24458817543966 70.8920376049978 5.08702189977908
1.33060219030468 70.0760946669302 4.89963860437489
2.12839172145456 70.1467965033015 5.0402898368133
0.771706293211854 74.1980463186333 4.3849935231207
1.56266959150801 72.6726144812331 5.22619540777528
1.56266959150801 73.0884850629168 3.99172349489438
4.48576793520356 71.7985067367863 5.19504230943088
2.98315682355744 71.036925752853 4.78112800646062
4.39953265562024 72.8619016332882 5.96783097854955
4.39953265562024 74.3828995464129 4.62498651023055
3.16254077106536 71.8796862005971 5.00686459874582
3.61080219366503 71.7422967765812 4.03446854436811
2.02012639460608 69.4420078778116 2.38465134694547
0.851753032427544 69.1823593185714 4.38055227690365
1.53707075523706 65.5466612075835 3.48006357402532
1.47449575315 65.0202484375302 2.00230136401688
2.6632100594124 64.5930587648663 2.22134213672957
4.62705578380471 63.9342017677568 3.30647939818313
3.51880557051552 62.7645902859315 3.30647939818313
3.51880557051552 62.3850122109766 3.4349338367429
3.46820629768357 59.1745454132396 2.45219567412554
1.59376381887862 62.2913885893111 1.97826409945795
0.123541173573913 63.4014380739989 2.15348684892649
0.419350172493253 62.1941264020794 0.18065430404192
0.0791976240564706 61.1546881905859 0.18065430404192
0.0791976240564706 59.1978328609688 0.18065430404192
0.0791976240564706 59.2471830157877 1.31991324527679
0.208730503251396 59.1793852223054 1.42364392416124
0.208730503251396 62.058121934817 0.99734106569468
0.208730503251396 62.4844605730674 0.24045647516721
0.208730503251396 62.2578300152228 0.24045647516721
0.125607008961359 60.9532370007874 0.974832623043952
0.191885361231558 61.0142942514718 0.292086788052837
0.211468772365007 61.0661779770142 0.8984943945386
0.211468772365007 61.2581385971026 1.0585583005347
0.211468772365007 62.1427270817236 2.10024240627834
0.211468772365007 60.7674080049533 2.10024240627834
0.640270215969028 59.3554056333183 0.886229281607104
1.14409507641899 58.316533827433 0.886229281607104
0.546439738587121 56.5669576446828 0.886229281607104
1.19804477963345 56.2314041067592 0.682601491263609
0.388560598182088 55.9417746463896 1.33382578727156
0.388560598182088 56.1468787246747 1.33382578727156
0.388560598182088 55.6117923885947 2.85004503616326
0.356177231741407 55.109103266995 3.63945265515582
0.356177231741407 56.1140419736793 4.59023932133421
3.01956368209973 55.7059973790378 5.41858286560401
5.33181899596904 54.5609342092739 6.29853759934516
7.11713036406676 55.0973467271332 5.55737877568919
8.91494902607657 54.0215817590924 6.02536656573195
9.14507727910314 53.7723801221388 5.22724794364118
7.06047533928142 53.9231496836719 5.22724794364118
8.90419953270363 54.6880507836476 3.60823794047308
8.63294367877385 53.2476168162633 5.81797715138405
6.56658106611288 52.8630633699328 6.19029596790902
8.5731256596952 51.6710829509873 5.73203873598768
10.9397991815281 52.6505190059423 5.06366199443822
11.4502914674459 53.1447782256093 4.51193799296118
12.3282254249987 54.2627774546405 3.17764323727718
11.9720662042689 56.8417884307613 2.84135891825393
10.2473088150724 55.7423719284483 1.90463950189556
9.88930679792125 56.1981606634099 2.41357251279854
9.75492324195777 56.313534429919 1.83454853583166
9.44206278398392 54.676310848251 1.09945564843795
9.72708209158989 53.4021487174493 0.029843665525906
9.56301376436239 53.2665786901194 0.029843665525906
8.40469251022035 51.5486873838858 0.614394197569668
8.35172493548786 50.7567720807357 0.0900819674846036
9.87568853722426 51.1762922921575 0.0900819674846036
8.74374547339292 49.7521790731848 0.113297248082808
8.74374547339292 50.1244864636425 0.113297248082808
6.63567855066929 49.3087299938314 0.113297248082808
5.35523570946175 50.9964089823371 0.113297248082808
6.67600125603906 52.1135291552965 0.113297248082808
6.67600125603906 51.8210262774452 0.113297248082808
7.49895452790316 51.4202161355299 0.182840209262651
6.78312109344605 51.8046173720201 0.182840209262651
3.89226136311882 49.4304977867315 0.182840209262651
5.55763058371633 49.9696142530974 0.182840209262651
3.67467618803584 49.9290013487488 0.182840209262651
4.45339039597359 48.5291691353212 0.325706544966762
6.89203450994496 49.2561963935591 0.325706544966762
8.04842146078193 47.0573745256502 0.327613951889036
6.89298630298339 47.2939732429013 0.294925700458619
7.28264054160515 48.0375859122746 1.03069251432743
8.3080093315027 45.6357921383411 1.03069251432743
8.12003329166557 46.9186122263969 1.03069251432743
9.0343917330356 45.0509638987797 1.03069251432743
10.0835466759923 46.6438001237916 3.18771275078686
11.207989746065 44.3717499171373 1.20483331722191
9.76121218761275 45.2835074504968 2.53807887666256
11.2406659059613 43.8611001245664 2.88163870034084
11.5810538628908 43.9379269873255 2.10375748007341
10.9497529667145 42.6391236408887 2.10375748007341
10.8412071217038 42.3745350775153 1.14622631703306
8.43050785733838 41.6762210121575 1.14622631703306
6.83011109484617 40.3134785332994 1.14622631703306
8.61204780234542 36.7218211412167 0.87971436376126
8.80919818718856 36.2975176674403 0.87971436376126
6.80248391339395 38.4107914952933 1.22603902857323
6.6176283476929 37.6000651044106 1.4328717201307
5.97274701875268 35.8333966637677 2.68252189450175
7.8402030142785 36.6924668574931 2.68252189450175
8.90047486668873 36.2930130378003 1.40830769583228
6.4839688917448 34.3158660728368 0.989303458385209
4.86333971385043 35.6459126947816 0.136264309711181
5.91037056586159 34.1493963992428 1.15668375002108
5.91037056586159 35.6706864375447 0.162552659420605
4.50418770201385 37.0557297797772 1.32075424223164
2.12077455419675 36.1803289242334 1.32075424223164
1.08609850068585 36.2018786683252 0.524567474059946
1.08609850068585 34.4646204433712 0.524567474059946
1.08609850068585 33.4689358497963 0.350874226825707
0.398254543061636 31.1326866729133 0.703813000384711
0.398254543061636 31.3381187644916 1.92700171761374
0.398254543061636 32.7563029173581 2.51611390223411
0.173745353565936 33.8022018672587 2.51611390223411
0.173745353565936 31.0905726150645 3.02370492780014
0.975617105539698 29.2224787685999 2.06915674284042
0.497355054671556 27.2211726121917 2.06915674284042
1.24361342438939 25.4903577600563 3.66703023817307
1.22363317866416 24.1753532855924 1.5324933909747
0.575414540459063 23.1460914234613 2.62807923448355
0.575414540459063 23.3216903843714 2.47931748091743
0.763144760173357 24.8410074727847 5.20225035769112
0.763144760173357 25.1027617509822 8.95744579486353
0.408469748338079 27.1937826504072 9.89483695077747
0.300635438423161 26.5557053763257 10.1948205641967
0.300635438423161 25.490548352534 9.30658891806809
0.300635438423161 28.5386698834537 11.2918886288655
0.300635438423161 26.5404734545583 9.72526127936166
0.0191824822025853 28.3091016949714 8.02081951492015
0.0191824822025853 28.7243174430872 7.80292894015535
0.0191824822025853 30.0300932505788 6.90992381880365
0.0191824822025853 29.9367604447813 7.15623947677107
0.0191824822025853 31.3326178078194 5.20141583629877
0.0191824822025853 30.7217399091351 8.06161376790286
0.884514719761228 33.6276275424128 7.74073010050634
1.04612260666828 33.1122242643554 6.75849198423976
0.354961465574213 33.4604667518897 6.9965026665224
0.6414607698537 34.5979108607941 6.08165096135273
0.6414607698537 36.4333999713282 4.8196323085139
1.7895249562278 38.5474872874465 5.26280476110711
1.7895249562278 39.535387178236 7.78466724510476
2.08783278779091 39.0005380426635 7.39427068957941
0.727348585705024 41.7780382198608 6.48948486809736
1.70077765199073 42.6966990753873 6.78141268382954
1.66802501116506 43.2839869397157 7.42472569851111
0.902717457796509 45.6251407821477 6.32454427447337
0.902717457796509 43.7104279763208 3.50688083191569
0.902717457796509 44.5472251806606 4.14038112090235
0.902717457796509 43.7989058800564 4.25775279463287
1.09326916450398 45.1134195073734 4.86773595978923
1.09326916450398 43.5832701520767 4.39746747206524
1.09326916450398 42.8797599800445 4.39746747206524
2.17532041571475 42.2790821083169 4.17593375873664
4.69610975199725 41.3455378568442 3.0207151684916
5.90851635578692 41.6904353969235 2.97750682772568
5.2783967046179 43.0405987677098 1.79272704350878
2.88485728315338 42.8291495525476 2.22611885440466
2.88485728315338 42.9147266753212 1.90869032765244
1.36782267477194 44.7704985262272 1.682222850748
1.36782267477194 43.6128585507682 1.46910436230409
0.641265052111076 41.9757820030157 0.453522726743522
0.315887295200133 42.9196655669128 0.894545265970967
0.315887295200133 43.6945971432816 1.72529434976354
1.45490421693327 42.963822298044 1.10179227421114
3.33931407987236 46.9538051623156 1.10179227421114
2.19746173220372 46.2977250387198 1.10179227421114
1.63252920154755 45.8112230031784 1.10179227421114
1.59798915499732 42.2882319117162 0.65631371943517
2.03330866094362 39.5314209254094 3.05293699503498
2.03330866094362 41.6481776163117 4.65166527846527
2.03330866094362 43.9426848651439 6.39455742599769
2.84901246684584 40.7025139869094 4.40867694515037
2.6219468950544 40.404379241555 3.75485329115362
0.788352997823064 42.4914250415691 4.67121673158934
0.788352997823064 43.4153554682425 3.41046178400309
0.788352997823064 42.5279964175386 1.99939014089563
0.0465396542698499 41.0478297650798 3.48927636414157
0.0465396542698499 42.1457103968846 3.5296549771701
0.0465396542698499 42.6033867819808 2.97330485786707
0.0465396542698499 42.5396145256681 1.70184493210747
0.0465396542698499 42.8169871147499 0.996657723268751
0.0465396542698499 45.2842705131054 1.85264981688021
1.76443799308557 44.7640569722815 1.82897221633938
1.68835780983761 43.8230860106893 0.311476645201153
2.26399236939812 40.7133586713423 0.894435476261922
2.2188688876738 40.4956054942813 0.146380071777228
3.32229045749178 39.1646629458997 0.146380071777228
4.1855405907612 39.5065957592836 0.146380071777228
1.26309179434303 39.6962796345168 0.146380071777228
2.40627584065765 40.0922156127353 0.947486397828127
3.04960600292362 36.8376052327397 0.330029241318356
4.17287984276165 36.6280749294479 0.330029241318356
3.83490179815379 39.06708792349 0.330029241318356
3.55074187395719 39.6776527832177 0.330029241318356
3.2580463869789 40.8627189340201 0.330029241318356
5.26506493471863 45.0397924281092 0.330029241318356
4.6038140782884 46.5756017410375 0.330029241318356
5.53908247620236 46.6029465814316 3.96948817488183
6.20109575416396 46.7707959666193 2.47390415984246
8.92604575220679 47.1506186861939 5.50217926314564
9.00018253291249 45.8124290264652 5.58838570256865
10.2229739174964 47.2396623675173 5.61971778664868
9.59528749659449 46.2001243942806 6.35821931628398
9.91087335113697 44.5564962209673 6.36314119923554
8.88925139431879 40.9874945981964 3.35619014446448
7.56485698889867 41.637190750462 2.85560130050981
7.5143079412455 41.8177498436623 2.12205048813085
8.30166525919304 41.5964574051115 2.12907275042363
8.05373427687148 41.1655953858195 2.04723841358042
8.09728541270233 38.6334310660015 0.754850855543476
6.41524527341084 40.3166843597666 0.754850855543476
5.07289197849923 37.5638952634403 0.754850855543476
4.77228567072053 39.1109614825133 0.754850855543476
4.77228567072053 40.2335954249983 1.03511766578033
6.25271356404527 40.2335954249983 1.03511766578033
7.97087185431182 39.20629873075 1.03511766578033
5.87525692805909 37.5204387518437 0.944167987709686
6.48147766200742 37.7567534026852 2.52122715646335
3.57589382269199 35.6631092861827 2.3450904842157
4.92667202039756 33.7933681617485 1.7920422742873
6.88945215516176 32.7595464091569 0.652309194175946
6.91402014312805 35.5828059449292 1.51032540203128
4.40082389511162 35.3335138478952 1.51032540203128
4.77506577273142 36.757735217251 0.569276254607771
3.32469778885674 36.8680849737601 0.569276254607771
3.32469778885674 35.7020129036772 0.569276254607771
1.82793086716747 34.5105292648067 0.569276254607771
1.83807024637283 34.2148738033846 0.569276254607771
0.984595910313111 32.4488077129546 0.19691459212887
1.34383784241632 32.0778963735126 0.19691459212887
0.661934604468417 32.654772299432 0.19691459212887
2.26032021161753 33.6589489064632 1.10709508707911
1.30999891933524 34.1119984752894 1.10709508707911
2.16714241640638 32.1347364869283 2.31604336854163
3.02435838402321 31.5065092347693 0.898900665863691
2.03631175258089 30.7182681048462 0.898900665863691
3.25066385147457 27.9628784177257 0.422648164101524
2.35685165370629 27.1581291049494 0.859554322089692
2.49437984467601 29.3107353628166 1.5367027080375
2.56740068908837 28.4231333886921 0.291677567376243
6.40235940267307 27.0645155522437 0.554688237025733
3.76976489041853 25.8066501379085 0.554688237025733
0.990636982015683 26.4595153205506 1.4414063250773
0.990636982015683 25.5966601148248 0.563691414024112
0.990636982015683 22.9132493418088 1.40343756354397
0.990636982015683 21.7257494456707 0.790135966073662
0.428953684799791 20.9039090578158 0.790135966073662
0.428953684799791 20.9039090578158 0.790135966073662
0.428953684799791 20.1745337893113 0.89458582285154
0.428953684799791 20.8235396837603 1.53799798213497
0.428953684799791 18.5699300762336 0.823258044158013
0.428953684799791 17.4312326563539 0.823258044158013
0.428953684799791 17.8684985217478 0.918115753215544
0.428953684799791 18.8330341490048 0.918115753215544
1.33545012193372 18.0679532258339 0.918115753215544
1.44194369261113 18.2789653872989 0.918115753215544
1.44194369261113 17.4238535834823 0.918115753215544
0.790508693173185 16.6239898416983 0.0455886275602354
1.09298055004908 15.8507001261877 1.01141146288066
1.09298055004908 13.9884831098001 0.743521162577587
1.09298055004908 12.9978886572696 0.230081907631316
1.09298055004908 13.115896564264 0.944196725899678
1.09298055004908 11.0990176445695 0.944196725899678
0.805258200746709 14.3210547773021 0.944196725899678
1.08081894041603 15.2871084165315 0.944196725899678
1.77846116381558 15.6996383148095 0.116704019646336
0.638817550810362 16.6833344653784 0.724084878840797
0.638817550810362 18.4844147046429 0.724084878840797
0.978966917766162 18.4844147046429 0.686920220577423
0.978966917766162 16.5105161037683 0.686920220577423
0.978966917766162 15.1443344013187 2.18675852225531
0.978966917766162 14.2855779099131 2.37268547301878
2.71265472481605 14.2172544991339 2.37268547301878
1.29259708932052 14.3303792006369 2.37268547301878
1.29259708932052 13.9204849984613 3.67044843420891
2.6994964983143 13.7586986840367 3.67044843420891
3.02915274521834 13.771403128063 3.91629930930176
0.193616952844906 15.0807368299548 1.81594338318318
0.193616952844906 12.2656898688655 2.07476448284377
0.517796827649536 10.3987759260274 0.504647670719697
0.517796827649536 10.0764699297726 0.423998400286345
0.828619885462733 7.86928596032855 0.114510301672383
0.690970264799337 8.59733804185873 0.796654195937855
0.690970264799337 8.16425155158413 0.796654195937855
1.61306041496946 5.89949839089667 0.796654195937855
1.26058158257862 4.31977463948999 0.796654195937855
0.535569226298317 3.1495506196975 0.796654195937855
0.535569226298317 0.580441935947718 0.796654195937855
0.535569226298317 0.580441935947718 0.796654195937855
0.535569226298317 0.580441935947718 1.17271885373179
0.128767027937888 0.216071462568328 2.18847717336154
0.128767027937888 0.216071462568328 1.76854211227516
0.153052632951657 1.28139912536384 3.27813160492315
0.153052632951657 1.46644726973099 2.72234301089024
0.153052632951657 1.44238143431959 3.16674110728178
0.153052632951657 1.44238143431959 2.82626406516006
1.15001972573729 2.85103051246786 1.95834425069739
2.31755246059784 2.85103051246786 0.153588782289725
1.8271194634585 2.33392223234908 0.153588782289725
1.8271194634585 1.89440217183697 0.153588782289725
1.55784632822433 3.3165214716797 0.153588782289725
1.60399333152404 3.3165214716797 0.153588782289725
1.60399333152404 3.12273315029434 0.153588782289725
1.59469085164493 2.87843863634953 0.622090134376154
1.51926230462511 1.29622264695661 1.13922395907591
0.0161361752000804 1.29622264695661 1.58080120911889
0.0161361752000804 2.05216252732728 2.70205282802822
0.0161361752000804 1.24295766511338 2.20154783574041
0.0161361752000804 2.455016911194 2.49461737457957
0.0161361752000804 2.455016911194 1.57993471438556
0.354400772221122 4.42495896632177 0.728392381300504
0.354400772221122 4.59879825103785 0.702616191768339
2.25446612721043 3.13781881009833 0.702616191768339
4.19210099617555 3.14690087627238 1.31365804549033
3.81248960644143 1.97701028311598 1.56150964264828
3.03134040926443 2.62892382881727 0.283436932738783
1.84856926182925 2.62892382881727 0.295610979653364
2.12750532971753 1.34208564546538 0.295610979653364
3.44293917446504 1.34208564546538 0.295610979653364
3.25986601284149 1.46229986807728 0.263016980968422
2.82153598642523 1.53842085492815 0.263016980968422
3.77324536189067 0.809289319996723 0.263016980968422
6.6564905118823 0.809289319996723 2.18996541392356
6.6208568750055 0.0428998631727519 3.57241431270497
6.6208568750055 0.0428998631727519 3.88761449521325
6.6208568750055 0.085006858007695 3.88761449521325
6.14652904228658 0.085006858007695 4.80585425215785
5.20956428695011 0.085006858007695 4.80585425215785
5.55379183769033 0.085006858007695 5.17417007039316
4.10164321080937 0.085006858007695 4.03002375784342
2.06324733325746 0.599878449948439 4.46198233302771
5.21554373397458 1.46148521097144 8.6322565070174
4.28549994475828 0.938089951174781 6.70683140521714
7.50696640138101 1.34909292984242 9.16851311332501
7.17666018804157 1.67636368933141 10.2545446335674
7.17666018804157 1.5492774436975 10.5473820745762
7.87258830857163 0.0236561263816908 8.47670941915792
9.1071316486812 0.0236561263816908 7.85002304956036
10.3674521113881 0.0425090601905118 5.43466949961207
11.5931662473506 0.0425090601905118 6.4558532241238
12.991797859005 0.0425090601905118 4.64848133689662
11.9641541109523 1.24429200815719 3.75305942222551
11.7395244470188 0.539578786694679 4.0999829315535
11.6434572589449 1.41697738280159 5.28153404028359
11.6434572589449 0.026439865538602 4.16674407966799
8.74342956237969 0.026439865538602 1.98487931076847
6.6992953140703 0.026439865538602 3.25271339807833
2.70335969818981 0.026439865538602 2.44863001199949
1.62533637110992 1.55370633019284 2.44863001199949
1.62533637110992 3.87892883883888 1.61830419311262
1.01588355415774 6.10881494312004 0.831579927248839
1.12405303567788 4.03517391401327 1.9829654422916
1.12405303567788 2.81278822818531 1.45177660590165
0.389514737715141 1.83495168609411 0.862791966571724
0.389514737715141 2.49278714052972 0.389246610434572
3.06069846201919 3.06490533057815 0.389246610434572
2.55572674214984 2.38776345285217 0.0410289109136959
2.55572674214984 1.96407938917443 0.343813733256584
3.42006339675227 1.96407938917443 0.81551700707888
1.82357570724078 1.53565306845286 0.108988551767801
2.42868246897221 1.53565306845286 0.108988551767801
2.18567264516945 1.59942905123625 0.0723947072362065
3.20688730780416 1.8697799406401 0.0723947072362065
4.38994612586774 1.8697799406401 0.0723947072362065
3.94626322799704 2.48256826996757 0.0723947072362065
3.94626322799704 3.03826815281543 0.0723947072362065
4.98415194832972 2.50568979955894 0.0723947072362065
5.62850362378104 4.00737053467409 0.0723947072362065
8.31772705835677 3.70728597247667 0.43091535071914
10.8132427626444 5.35708505909573 0.43091535071914
11.4639143213923 4.75658003994647 0.868544570138174
11.5953287134784 6.01164268246636 0.683151435291311
9.98985847754422 6.01164268246636 0.683151435291311
9.36675356932807 5.74271612400596 0.542747141261617
10.4647119723511 3.7104234348134 0.233984098448345
10.2314010654866 3.48660584531333 0.98058245779278
8.29549872569662 2.27193505069056 0.98058245779278
9.51619738576942 1.32987351573136 0.98058245779278
9.85153622613646 1.14319850609907 0.826395667826747
10.0051995866106 0.693696715466015 0.826395667826747
8.52801185526998 0.693696715466015 0.826395667826747
7.47699535653254 0.693696715466015 0.826395667826747
8.78116289497867 1.8308992352914 0.826395667826747
6.23043763107939 1.8308992352914 0.826395667826747
2.66699689144327 1.54351421013303 0.826395667826747
2.13092259920839 2.5891823796081 0.953146167399742
2.9595274652198 2.69785745295294 0.953146167399742
2.9595274652198 1.28359532466214 0.839905019638083
5.34300111498319 1.28359532466214 0.839905019638083
5.12767594970784 0.3577379952732 0.550290541241097
4.06554257762481 0.3577379952732 0.418229371130335
3.908478202164 0.3577379952732 0.656383188835918
1.75415430667612 0.3577379952732 0.030677395658124
2.20408374203607 0.3577379952732 0.030677395658124
0.242757531184405 0.197232390575944 0.030677395658124
0.345723915186112 0.744057869087944 0.254794077491561
1.11838572033848 0.779116144008569 2.36206569513034
0.406815796868889 0.779116144008569 2.36206569513034
0.406815796868889 0.0405101059521759 2.41629556083754
0.406815796868889 0.0405101059521759 3.45606017458204
0.681326636593783 2.79941925534015 3.56394455876322
0.417590085225963 2.39123918189671 5.28635316448097
0.410933995850634 2.99508280007687 5.28635316448097
0.960399076121376 3.10189891449241 5.42185763638672
1.04949740013733 2.68022846481259 6.0671663038963
1.04949740013733 3.4988164827395 5.77028317308423
0.15508388053393 5.33087151446939 5.34840917392508
0.15508388053393 4.53952922115277 5.89309665750993
0.15508388053393 6.21820047580625 5.62795800001763
0.15508388053393 5.81048550909498 4.08100890806435
1.60350931148365 2.36165754862345 4.9493287669757
1.60350931148365 1.86804857776412 4.27854298191491
1.87835858675998 0.838512686538033 5.14550117781508
1.23761358155651 3.1341972664446 5.77960584602033
1.26875010412421 2.8407043919976 3.40812655124741
1.74381144731251 2.1036774560944 2.81636180234212
1.53490872818162 2.1036774560944 3.07280925410063
3.22653979420941 2.59622184821954 3.47416506731268
5.48106775784149 1.20698135368926 3.47416506731268
2.96839907292108 2.40354635075832 6.96194720235404
3.60850704644878 2.40354635075832 6.40100196423725
4.4248311310165 2.40354635075832 7.34855757728981
4.03651423219984 3.03489756777897 7.06593408078182
5.50269927723591 3.06367908050258 6.31250401943242
5.30474673245346 5.54774420566538 8.07073002947765
5.40163123373006 5.54774420566538 8.07073002947765
5.33752293625515 5.69241808267241 9.50776751327024
6.62206359687306 5.51243070686211 9.05064469145577
6.89923708043975 5.7033899961626 10.1967058599086
6.31778218520016 6.97405016270511 9.16789216879449
5.94038893904356 6.35023583167909 7.61330478935017
5.03485296751719 5.52087781509959 7.1474573861731
2.07261132777816 4.94218064927423 6.97178367156965
2.07261132777816 2.00241715540316 6.99677775918768
2.06691695234155 2.98672336851449 6.95075103845602
1.41147321010123 1.7750120061602 7.87372863469059
1.02385776261358 0.880837520424816 5.43417468871551
0.251324821523007 0.880837520424816 4.16458107962625
0.251324821523007 1.17039630298527 4.80392229332863
1.9601516410933 0.122083946292468 5.88874167665244
0.305595886459981 1.75762723072071 5.5763170291084
0.305595886459981 2.82155795990244 5.25831707892552
2.16013807694786 2.82155795990244 3.38845044180458
2.2587328246716 3.39265285428035 3.10314685188148
2.0386468913326 1.59142497986872 1.97156985582199
2.11023380819324 1.26741501408156 1.54448776599979
3.21829774206487 1.1502910204347 1.22594637357202
2.62094811639534 0.699998270317103 1.55342255510489
1.97776545953414 1.9795554144708 1.55342255510489
1.97776545953414 1.35272236002011 2.07076648200543
4.04182810749866 1.35272236002011 2.07076648200543
4.57849497285727 1.54299326654007 1.60958322451831
4.57849497285727 0.898246655242473 1.60958322451831
5.2808907317741 1.38590270161862 3.02619129458412
3.72733839014241 1.38590270161862 0.495081881473562
3.73442411401366 1.38590270161862 0.495081881473562
3.10309358988151 1.38590270161862 0.495081881473562
1.81217745442703 1.38590270161862 0.495081881473562
1.81217745442703 0.569070390662185 0.83968259879807
1.17094781119149 1.40181395673088 0.886087121747759
0.669871082284776 1.68549843482028 0.832206185316815
1.94560532637267 0.610831965672821 0.221343009526794
4.40530881751048 1.60485208889068 0.221343009526794
5.02350842280917 0.459565489523154 0.221343009526794
5.02350842280917 0.459565489523154 0.221343009526794
2.23961812248189 0.459565489523154 0.221343009526794
1.29575772154022 0.459565489523154 0.221343009526794
1.23447437225844 0.459565489523154 0.221343009526794
3.0475956074914 1.41126371906262 0.221343009526794
1.64961798521295 1.41126371906262 0.221343009526794
1.88134474742377 0.730355335220542 0.221343009526794
2.03723524127126 1.19406644756398 0.3041438098729
1.26985748820229 0.629510364221312 0.3041438098729
1.26985748820229 0.629510364221312 0.3041438098729
0.626519003647658 0.629510364221312 0.3041438098729
1.6147379288287 0.629510364221312 0.3041438098729
0.475338527745482 0.629510364221312 0.823592255705639
0.475338527745482 0.629510364221312 0.88866687629808
0.475338527745482 0.629510364221312 0.0854826562566308
0.547789496661853 0.629510364221312 0.558483525653003
0.547789496661853 1.07131414873366 2.73031985666121
0.547789496661853 1.07131414873366 2.58141004693592
0.657475871377533 1.89368893818308 1.93647181264609
1.32208592127975 1.11209983160341 1.02576349557465
3.70969128660239 0.49556439420166 1.02576349557465
3.21584287748934 0.49556439420166 2.44845743497814
1.27647680695296 0.49556439420166 3.78804162297441
1.55815066004744 1.2874586834865 3.69781352527046
2.53457593438986 1.2874586834865 3.50199162762287
1.4799211588426 1.2874586834865 0.838052963050602
1.4799211588426 1.24811053721095 0.838052963050602
2.26291730558703 1.19196932496956 0.838052963050602
0.546903240358497 4.01849352099614 1.08094993491416
0.137885672448319 4.58541677846176 1.23729453805394
0.137885672448319 6.02318142224286 0.390237921704782
0.137885672448319 4.87683078507311 0.390237921704782
0.137885672448319 1.96011012012773 0.781584060113794
0.137885672448319 1.93742162993727 0.767614759982705
0.137885672448319 2.29625386325196 0.767614759982705
0.126324952098068 3.29689175586398 0.767614759982705
0.923112987943905 1.90750261334923 0.767614759982705
0.857141799067602 2.99880859431736 0.51050077211267
0.857141799067602 2.99880859431736 0.51050077211267
1.96376552939957 2.54957195917987 2.50183905278677
1.96376552939957 1.54808530927515 2.47579071998785
2.08353308798099 0.112729030810101 2.20247726450317
0.559408971036263 0.112729030810101 0.675967529825895
0.241187973449355 0.0385772131242357 0.675967529825895
0.241187973449355 0.0385772131242357 0.675967529825895
0.241187973449355 0.0385772131242357 0.880747288105651
1.04145243186301 0.0385772131242357 1.11412612897019
2.25332316195523 0.0385772131242357 1.11412612897019
0.740828178254417 0.0385772131242357 1.11412612897019
0.662944306245345 0.0385772131242357 0.088367985582247
0.565422209907984 0.0385772131242357 0.0249268549355733
1.84843574579628 2.31741733264867 0.0249268549355733
1.64529232568472 2.9681723052859 0.0249268549355733
1.64529232568472 2.50778178920137 0.0249268549355733
0.481465564338053 1.74247283835135 1.01695399191596
0.481465564338053 2.00623411130598 1.01695399191596
0.481465564338053 1.61755244966313 1.01695399191596
1.09929881945607 2.35875994904811 1.01695399191596
1.09929881945607 2.18122103404187 1.01695399191596
0.0705173403941468 2.68738062360267 1.01695399191596
0.0705173403941468 4.43093564459607 0.0187823254778228
0.0323751895859951 4.71693555648565 0.0187823254778228
0.0323751895859951 2.6432528236287 1.10931355874269
0.0323751895859951 1.40916868422671 3.06802170552427
0.0323751895859951 1.52740132404984 5.23471713063931
0.921315836933582 1.70411451604567 6.68531430045965
0.921315836933582 1.99005046093682 7.95053994978544
0.453080733052846 0.728267599129733 8.42828573833472
0.453080733052846 0.690044766125213 8.48444821830472
0.269136744451074 0.690044766125213 7.96615265468002
0.269136744451074 1.92335984163499 8.47234532526234
0.696625977416411 2.24544216234007 7.62675094382681
2.70292190541917 4.01701346516105 7.65074838533773
2.13293991380437 3.60232957206393 6.75855347161095
0.291186993417968 3.29956211017789 6.27069247367222
0.311281618827663 3.190160792148 4.66017079049568
0.311281618827663 1.87338428953695 4.33986884360791
0.311281618827663 3.42431001855237 2.5897184885307
1.01636401161894 2.62173067658823 1.16174621568173
1.01636401161894 1.96540728403919 1.19221012836024
2.49968828727209 2.71268290863692 0.30840196222944
2.19319686940484 1.6758835214405 0.30840196222944
2.22668289608849 1.41175588987803 1.49141900280399
2.33066604672796 1.41175588987803 1.49141900280399
2.33066604672796 1.41175588987803 1.3362816426593
1.99419484071589 2.434220177114 1.77325521706033
3.18506081751473 3.26185830109315 1.54692272785062
5.81063949815901 3.26185830109315 1.54692272785062
6.44909211213791 4.61592826144133 1.54692272785062
5.85190000676796 4.90508722411994 1.54692272785062
5.85190000676796 6.542849751625 1.91143800976699
5.85190000676796 6.68976626393053 1.28399752748193
8.85389433423999 5.69923208236126 3.58494988737049
7.98929310955502 4.02392096576783 3.8229875362671
6.64364767877382 2.86301941304938 2.91954889907753
6.64364767877382 1.88896772186215 2.84620920679178
6.47064211463612 1.88896772186215 2.84620920679178
5.36849986484852 1.98296441495813 1.97448976084779
8.11605327787026 2.30940950266598 0.110670887445104
7.60891719444288 1.58798125159077 0.549057298708913
7.52570626350748 1.5397008713136 2.01407834233314
5.98188059815645 3.247665933728 1.72996661004664
3.18377218464214 5.01155869267289 2.99449499820158
3.18377218464214 6.16073565963348 2.99449499820158
3.18377218464214 6.30290520545489 2.6390080681708
1.41903681115406 5.06055367664067 2.84745443963148
2.83968700051068 5.45350090981931 0.0791670333566654
2.83968700051068 5.45350090981931 0.0791670333566654
1.124086957899 4.76792763228535 0.0791670333566654
0.816846291162493 5.0024492373669 0.0791670333566654
0.429264110733354 6.12594510764291 0.713147527845907
0.931774171282205 6.15516113477352 2.49256816202712
0.85238881734374 7.97847533742988 1.55403855009815
0.85238881734374 8.17033774786829 0.0365519521204096
0.368173032300583 6.9901683664519 0.3830893586657
0.368173032300583 5.89214882104677 0.336581949344032
0.368173032300583 7.08308354151868 0.00560181913836688
0.368173032300583 6.37930501119162 0.00560181913836688
0.112748915428503 7.7442353258443 0.00560181913836688
0.112748915428503 8.25554961139425 0.204604819274821
0.112748915428503 7.6406914324257 0.204604819274821
1.29756954409648 5.2471930981213 0.204604819274821
1.5371197376301 7.59916830413375 0.43152660083888
2.02608045580516 6.91172586820601 0.43152660083888
2.02608045580516 6.04147232167883 0.576067186830373
2.91598464923614 6.59323817560794 0.244235790813919
2.91598464923614 6.59323817560794 0.362802198823951
2.29326209110386 6.80418671179998 1.04136940096616
2.26556725541489 5.09990835185907 3.96404202223662
1.72880447035662 4.03215310518136 3.03388379081085
1.68070019329685 2.91107594217589 6.60266750648804
2.03478518820752 2.91107594217589 5.8492330639035
4.54808391316458 4.34456694548327 5.27339296477252
4.5854230520543 3.79865672471605 7.00391537056608
5.07213691230402 3.79865672471605 6.0971823623647
6.72979390370318 2.65709459166908 6.0971823623647
7.14693337334606 4.55810461702198 6.83615369774178
9.75646583967133 5.83741756938734 7.8000991829489
11.6378460377508 2.85965336078437 6.53516071119399
11.6378460377508 2.85965336078437 6.72615512585363
10.2330040910895 2.85965336078437 6.95807161673061
10.7872928156222 1.77262926925303 6.95807161673061
11.2291678532252 1.77262926925303 9.91944291989194
11.2022087507607 2.00337670064967 11.7327207662452
11.8013487415495 2.84687434630698 12.4138779803323
12.9376561048493 2.07421978104015 12.15147674027
9.96991865791637 0.392491211550254 11.2744754713394
8.83146078735766 1.72553229875572 10.0209000588662
7.56156953824538 2.98515601554229 9.46310330664505
5.20502432930087 4.74767132689638 9.16290135726261
4.67604789454869 5.89337515536453 9.51618909410318
4.74588770743206 6.33110571798313 9.35560204937137
4.49013066544529 5.89179208333061 9.3242631384091
6.49831239955088 3.0104850916137 12.0502702702171
7.16432807596059 1.86397783729856 12.80789737598
6.02562549665093 2.19363540691514 12.0388299324614
5.55438644538569 0.505071614578041 12.4100682917961
2.21083619814645 0.606642352288284 10.5466297382311
2.21083619814645 0.626201421386552 9.09491988357512
2.21083619814645 0.626201421386552 10.1498754286614
2.21083619814645 1.34550974162771 10.6339664613083
2.05159958134144 1.34550974162771 11.4446333891881
2.05159958134144 1.34550974162771 10.3403784360544
3.3050788773573 1.34550974162771 10.7859656988344
1.34723529241346 1.34550974162771 9.60465035182233
1.42434518629216 1.34550974162771 10.5071321507542
2.24764669432739 1.5842054952808 7.13414914146173
2.69133482612385 2.48293021436837 10.0253011152872
5.71910379173186 1.70881147920123 11.3456457249272
6.03735255998199 0.645554429079865 10.9058621198699
7.22353292808869 3.03740513617636 10.2637004023215
6.94184770426341 0.574335494426633 10.084450161388
8.94058441550844 0.574335494426633 11.3760382262216
5.42043659321184 0.5723353539394 9.49051670216943
5.42043659321184 0.5723353539394 10.1490755882508
5.54827569633307 0.63467659134285 9.4956720964135
5.36445500394224 0.63467659134285 10.1817865953347
4.98081689970978 3.06846533339997 9.26376560778258
4.36208702794156 4.86415172692489 10.1644980309138
1.26890288806797 2.37772394551957 10.3254732314992
0.863437099190957 1.69786522274995 10.2376059337479
0.863437099190957 1.69786522274995 10.2376059337479
0.19874826014167 1.09698604896419 8.80765858823161
0.557993721435976 1.09698604896419 4.75254155223574
0.557993721435976 1.4403825145572 7.56827098125362
2.42440800349758 1.45876090630283 8.79662460086334
3.19053454336204 1.95472759609577 8.49840970140237
3.18337869370377 2.31417135593782 9.21163185502301
2.74752861197583 1.41112937998167 10.0688353960604
1.98862393464484 1.37647281880303 10.0572353614718
2.09558069630708 1.11915718544845 10.6752856146926
2.52650653113842 1.11915718544845 7.94973780145062
1.43642079841364 0.243723746024112 7.19819021272444
1.43642079841364 0.243723746024112 7.79997427689568
1.04763178646536 0.243723746024112 7.12777883357622
0.724687862162362 0.609925893385304 6.51166486869803
2.62263068086518 0.609925893385304 6.00149239873718
2.45199055815723 0.605986965935532 3.42227398197097
1.45412928866534 0.605986965935532 2.45783301335168
0.759423598034556 0.937260102685829 3.67079033842822
1.86518319926044 0.937260102685829 3.67079033842822
0.0266398687909357 2.2631821957201 5.55485021634575
0.293866728898186 2.583570702606 3.86485777088514
0.293866728898186 0.571952496765485 3.54197728109282
0.293866728898186 0.571952496765485 3.54197728109282
0.293866728898186 0.571952496765485 5.35830407140918
0.293866728898186 1.29754289885177 5.35830407140918
0.827243871120337 1.69925938127128 5.18879334994662
0.753091876727551 1.62998763989973 5.37591049331599
0.753091876727551 1.62998763989973 6.04943489286141
0.753091876727551 0.570269892096082 6.06324805163038
0.0955703695980926 0.570269892096082 6.06324805163038
0.47078627606019 0.570269892096082 7.00980068998778
0.47078627606019 0.570269892096082 7.47131294739647
0.47078627606019 0.570269892096082 5.65719283731633
0.529398169939997 1.00125169788851 5.09299776383925
0.512126625902189 1.00125169788851 5.23682215372432
1.06478900835196 2.17490407698897 5.36611440706369
0.409904750126809 3.5416103853444 5.46244293118618
2.09113697433135 0.0354095391016673 4.0606761801942
0.587083093221177 0.0354095391016673 4.15886905130993
0.587083093221177 0.0354095391016673 2.0938275353292
0.587083093221177 0.0501019814390892 0.9290483887313
0.290579792334327 0.971788632243668 0.397924413402343
0.290579792334327 0.971788632243668 0.397924413402343
0.525813582058578 0.668757923316561 0.397924413402343
0.525813582058578 0.668757923316561 0.397924413402343
0.351144315194274 1.17523749688636 0.397924413402343
1.06400525229488 1.17523749688636 0.397924413402343
1.82489111355981 0.998109298639194 1.60212121647305
2.43865197768854 1.71423515466393 1.97545537462131
1.71992027492823 3.12865367145808 1.280014496699
2.17677119608277 0.752173409690186 0.98338834876443
4.71803520016313 0.245754705373192 0.98338834876443
2.43164572957388 0.324207475038232 0.98338834876443
2.73295953289651 0.324207475038232 0.98338834876443
3.31354350583522 1.14874260395689 0.156231383607427
2.62469831492149 0.340821087880314 0.156231383607427
2.62469831492149 0.340821087880314 0.156231383607427
3.00651340775521 0.746911940692427 0.156231383607427
2.26934305749193 0.48222786506826 0.156231383607427
0.740843180004975 0.48222786506826 0.156231383607427
0.740843180004975 0.48222786506826 0.156231383607427
0.829443171927909 1.18051762618897 1.01237244823605
1.32753930730729 1.18051762618897 1.54300938568904
1.46714401951771 1.80618782654142 1.54300938568904
1.46714401951771 1.80618782654142 0.977396212240398
0.116392730036788 0.0915033991902545 0.977396212240398
0.116392730036788 0.606188419087565 1.13567342803469
0.116392730036788 0.606188419087565 1.9381386395355
0.116392730036788 0.606188419087565 1.14791022301726
0.116392730036788 2.09789382297548 1.14791022301726
0.116392730036788 4.06253905789962 1.14791022301726
0.116392730036788 4.06253905789962 1.14791022301726
0.116392730036788 4.28613730449972 1.14791022301726
0.116392730036788 3.70773470272732 1.50563272523513
0.116392730036788 3.47020711871216 0.466512239320894
0.116392730036788 3.93494331408291 1.43795340350288
0.116392730036788 6.58706306196392 1.57543155295786
0.116392730036788 5.35636978788924 2.58921571026454
0.116392730036788 7.06340948203871 3.07457813299197
0.116392730036788 5.35325911045659 2.19341386318636
0.0748033585462681 6.67948915967278 2.19341386318636
0.0748033585462681 4.33909705730712 0.280906918645467
0.0748033585462681 4.14644003636956 0.280906918645467
0.0748033585462681 4.14644003636956 0.280906918645467
0.0748033585462681 4.01354269483208 0.280906918645467
0.0748033585462681 6.93573682500369 0.280906918645467
0.0748033585462681 4.60149719962661 1.20269375991283
0.0748033585462681 3.31296185173041 2.34131568197586
1.20061788197996 1.91534469105864 4.50050287714261
1.08090855216622 2.25190767464447 7.83343592603629
1.08090855216622 4.3062916256488 5.50674427114923
0.881875949106143 4.23425062967826 5.00045642751895
0.881875949106143 4.23425062967826 3.43203258992244
0.881875949106143 2.34284004933826 2.86439963154013
1.14989843251127 2.94909311081889 4.05248905036942
1.14989843251127 4.51813646700961 3.74092795913007
1.43852926952226 4.34368356503251 3.79833818447096
1.62020502878435 3.57609910391849 5.64634755187966
1.62020502878435 3.46984850421413 4.35010234660079
1.80850692026909 4.67589121011119 4.0367096663672
1.73204915103702 5.18306487731846 4.65428218493123
2.44053291152188 3.65269283849093 5.47602034408403
2.44053291152188 2.08960704180379 6.93211972355462
0.677986437793068 0.123039232215244 7.03939538752893
1.00270451371787 0.123039232215244 5.29634403820298
0.696019154617492 0.205390213973441 4.46311452505064
0.499131188735423 0.205390213973441 5.27331659997682
2.29216298802907 3.27045975415173 4.89918845644881
3.92916779416196 5.20876035259252 5.11087395984454
3.92916779416196 5.83515050608336 4.74259636074862
1.44451568377929 6.11203292343401 4.92772049699633
1.44451568377929 8.62939914878229 4.57176300125364
1.44451568377929 8.56109505351591 3.46770137724928
0.338892155418796 9.61156833808139 3.53030224982737
0.647248023435101 11.2308287651409 4.65535405284593
0.647248023435101 11.3407820521804 4.67955690468981
0.647248023435101 13.7566574492256 7.33397966420096
0.438369883197175 11.9816332004771 6.88960673844944
0.438369883197175 11.6932871086797 7.55192411684507
0.438369883197175 12.6199499705144 8.71322505305382
0.438369883197175 13.7592994547666 8.80685378682525
1.75302925058665 16.8753024033155 8.00918516116239
0.571301718208814 17.3316522254638 8.43551333625675
0.571301718208814 16.8241096895712 8.5426619297807
0.571301718208814 17.0396934093777 8.69221403697231
3.73383799690308 15.3144654528685 7.93975166565138
2.64404100241359 15.5594397246437 11.8481265096921
1.52061687579345 14.4807256801611 7.96200373808282
1.52061687579345 13.6890110991342 6.8122823714957
0.632303646024015 15.0614428840917 7.34108585284837
0.632303646024015 14.9872557690313 6.22407328116319
0.190778910184249 14.9193863521463 3.43302425454428
0.190778910184249 14.9579382497827 0.408520570784825
0.190778910184249 15.2454664754391 0.312984922137691
0.190778910184249 14.4440034667432 0.315211584580469
2.95996119891114 16.7525833435575 0.315211584580469
4.3463600296912 16.106421832683 0.646088409220307
4.41619731048737 15.4953899676142 0.646088409220307
2.67178382394236 14.5142205363328 0.646088409220307
3.44407753884341 12.9157526618921 0.561239322111465
1.76347851046836 14.1801134380764 0.561239322111465
3.83226921694174 14.0437162659169 0.561239322111465
2.80063018543401 14.4550538444919 0.561239322111465
1.47707916547148 14.5420768313017 0.561239322111465
2.59072227922799 12.6162922968009 0.561239322111465
2.59072227922799 13.0690514975488 0.234428594793513
3.68859693890908 13.683317558644 0.141218328846335
2.51045400177125 13.8547953633459 0.141218328846335
1.63312254326249 15.2942119533345 1.13554611598789
1.63312254326249 15.315154919104 1.13554611598789
1.51499214426459 16.5323617764416 2.18492594156533
1.51499214426459 15.5534597531072 2.18492594156533
2.26417210975502 16.1079906724809 1.30668024194019
2.26417210975502 16.7950948952319 3.52543944456751
0.886306346403419 17.5185081427896 2.56407918667843
1.75948461663113 15.7195748266571 1.28205019611121
0.23385554163992 14.8116907608595 0.580588580257586
0.574007976619086 17.030145007579 0.386170959314775
0.574007976619086 16.5230788694122 0.386170959314775
0.215109931759452 17.1822134856287 0.386170959314775
0.215109931759452 17.1822134856287 2.56511642735741
0.215109931759452 17.0356935135666 3.42163885380034
0.215109931759452 15.9278683337286 1.4006500958299
0.215109931759452 17.2860509208646 1.15358907591115
0.215109931759452 16.5467870430789 1.23014616574204
0.215109931759452 13.6198585861298 1.23014616574204
0.215109931759452 13.6198585861298 0.946546414900854
0.215109931759452 13.3979476219038 0.508383713008179
1.80747486133995 15.307787075553 0.508383713008179
2.92889080881888 15.386469889638 0.508383713008179
2.50358252998472 14.3671997334194 0.508383713008179
2.50358252998472 14.6524550586869 0.508383713008179
2.50358252998472 13.8120691850296 0.70140412557018
2.005539933973 14.2748209351616 1.06841266012607
1.8936687506818 14.8385294896403 2.03720276156079
1.8936687506818 15.3059847587382 3.24105990399383
0.260392079926507 15.2631227295467 1.99130751423593
0.260392079926507 19.1795069394978 2.2317939192243
0.260392079926507 19.7954370315187 2.2317939192243
0.260392079926507 19.4999822705895 2.56823171050401
0.260392079926507 20.7005432777266 0.615892793855164
0.260392079926507 19.0162223742777 0.615892793855164
3.34913704021293 17.7646567694393 0.615892793855164
4.67037171394631 19.234839366772 0.615892793855164
5.53201410860932 19.234839366772 0.406948668741642
8.95217145938023 20.4723151003141 1.91734688364116
10.0426297402455 22.7608294889706 1.19332785239872
9.51941669189288 19.6371353821046 1.19332785239872
10.7968088191906 18.395339056358 2.12736064686346
10.5263985308219 20.2606490971852 2.12736064686346
10.6460539106444 21.4562619629603 3.38277017234583
11.1064987517135 20.4072416389515 2.88113588508283
13.8948578274265 19.4145794254978 3.71850848237506
15.9269726516934 23.0214835439237 7.5667151307087
15.5723146240765 24.1702858817222 8.52679046213006
14.4104456543738 25.2511436080687 7.5395446017857
14.3472062311002 22.4788885768779 8.07043579124792
13.3452554883075 21.4361885563132 6.91635530937473
12.7503963913836 20.3998034416868 8.3128858987677
14.1203680473554 21.2969757992567 7.21274651468894
13.5669364785969 22.3328759479016 6.56961161849194
14.6573997821088 22.0403285650607 6.54372972524949
14.6573997821088 18.3644743836586 5.58215710400452
15.6320964087862 18.4569511802571 6.72559793772214
17.3331941568163 17.8217442503417 6.33328409424347
16.1805609627318 16.478139054764 5.56232095156847
15.4354911401364 16.6578561751414 4.37870890834797
15.1608878506458 16.195057647542 4.06331594287474
16.8358116465422 15.3775448388557 4.26464178222956
17.0244490770519 19.4611819463525 4.4662419544968
16.8085475511312 18.6740811203204 5.13031766158045
16.2488374043638 18.6535993888342 5.371674333948
17.3848620104409 19.4289361664161 3.35262216960393
17.5749047293065 20.6209064258542 3.23478972178339
17.6993660167651 18.9359180222047 1.61012379982769
17.4851266397788 17.7057328983691 3.28229746528284
16.6499174786624 15.6671952724708 3.22712696102765
18.3252284438541 18.1015785082837 4.46298964172573
18.5011438642734 18.2891127218645 4.242272362684
18.1332414754582 18.3206434872033 4.51753705648466
17.2283558789345 16.6480980472902 4.43941476850669
14.8100476999121 15.7911673747907 4.2270418381425
14.447946603069 17.1824639401111 4.69011540469409
11.5945277943048 17.1437023547456 4.46614760719483
10.7624720249295 14.256481049576 2.55316881084449
10.3777039393385 13.4141255274791 2.17793147245773
9.6430318251444 14.7268837379898 3.4809893371408
11.577636242644 13.2634864557956 0.875714248938225
11.5080454461229 14.2399284979503 0.875714248938225
10.3311516673018 13.1400043022282 0.967413796594271
12.3734401281502 12.9461443668544 0.947376854623722
13.3003461953122 15.9236135938192 0.947376854623722
10.2492436093807 15.9236135938192 0.393358282897228
10.9628783508713 16.2145910485969 1.77685669265603
10.3025490488544 12.796771812913 2.38804513286867
8.07060565699539 10.6096044203892 2.58918142719516
7.68491257543362 13.4682850925954 2.818254072632
8.46495947125731 11.8158907872618 1.37126593694396
8.26795303024775 13.0338266425324 1.2157289406519
8.12217446587654 12.2481210493632 1.71332033066247
8.95948745591335 12.7351107743319 1.6464479420878
10.8122313972047 10.5260235343798 2.96562579333502
9.23239002714897 9.80046851783692 2.96562579333502
9.66171185209988 10.6128746969442 2.00235418862312
10.6591261334298 10.4017376644852 2.70561061024673
10.5195199573369 6.67379122176457 4.79766334205067
10.7326771491101 9.57714969642892 4.79766334205067
9.96547736477806 10.1703997569144 3.55656483686691
8.08151502256767 11.5078147114334 3.21052583469533
11.5318811117785 11.8117930147145 3.21052583469533
11.724828759343 11.1661230294557 5.94676456486684
11.4293391617018 9.58086064371281 5.5499944310874
13.0191214817811 9.58086064371281 4.73349541568748
11.0101725378257 10.2005766161189 2.12765858648332
10.9800595841633 9.8561916016607 1.98075281598651
12.1937766435951 9.3257373925103 0.0591920573811062
12.812971522386 8.94387881124924 0.0591920573811062
12.2280011592966 8.94387881124924 0.0591920573811062
12.2330982116998 9.42632411718332 0.995986415710184
14.3816247966388 10.8006046538449 1.02338396929683
15.4246925906869 12.4742238048595 1.02338396929683
15.3879910535281 12.865438451707 0.621232624403279
17.6005918448867 11.9653961075655 0.0208417447573996
16.9587730048697 11.3332281575311 0.0208417447573996
18.5294814699751 10.2623406074093 0.0208417447573996
21.5060442033534 11.2468789500597 0.0208417447573996
21.5060442033534 8.4494675874256 0.0208417447573996
22.2782949039436 9.68633672479143 0.0208417447573996
21.2571422996249 10.5938763686767 0.0208417447573996
21.6154005225623 10.196752559814 0.78330305830056
21.9742516299647 11.0067722350709 1.4172707664423
20.9615255711024 12.8095997856587 1.4172707664423
22.1181043662366 13.6051014454037 1.3024868406541
21.6307467395302 12.8203291989711 0.775823562325047
23.7212904628828 12.1978239383263 2.05988989672732
25.9634181649925 12.1506802254616 3.40581671345872
23.9233614031591 13.6348131708148 2.83673934235514
22.740583661349 13.8530104277652 1.86820110762303
22.3116450866003 14.4775310496455 1.81139652729851
20.3588197726694 13.4212734885249 1.53917632581367
19.802778021021 12.7992672981321 4.68908593015701
19.7549835529584 11.8091070947254 4.98132922347525
20.7281581358009 8.41409608090546 5.96424714340939
19.0138272401055 8.29927297843386 5.22907777807783
17.6157091211623 7.7939728283208 5.713316826654
17.883937317057 5.05306347048781 4.51903385279308
20.342712282855 5.59794428296478 5.66414848302307
21.7528717593271 5.33321433070683 4.24310751711306
20.8052254219983 5.62064344328678 3.69816074294482
21.8296491931665 4.22489772209081 1.15044736138754
22.5375723374958 2.41103828792524 1.15044736138754
21.8392998793647 0.177304644122126 0.727080378790007
22.295414755202 0.177304644122126 0.715849213990073
22.5655075865508 0.177304644122126 0.621825733553423
22.7086592467798 0.177304644122126 0.621825733553423
24.1587165061702 0.177304644122126 0.621825733553423
24.8174157690164 1.16276104481219 0.621825733553423
26.9449185214575 1.16276104481219 0.621825733553423
27.2619326017027 2.76470396654501 2.10878377501174
25.581465186666 0.855435042590428 2.76030449501812
25.1082547208795 0.855435042590428 1.73552254562436
24.1717799317622 1.27878025929073 1.82003125850257
23.9600995445142 1.27878025929073 1.55141698935524
25.5003154411885 0.264409976355698 1.53310712575174
24.9773250201269 0.264409976355698 1.59912227035789
24.0971110958574 1.75671653760816 1.59912227035789
26.0182989054172 2.07023187299857 1.38932023742838
24.7223090947425 3.07319578447138 1.49757120293554
24.4930929396024 3.52916929625897 1.38374379101034
23.30538804895 2.63637690862125 1.38374379101034
24.7303646961192 2.63637690862125 1.38374379101034
23.4875486344635 2.0756692821075 1.09559337791666
24.1048376777756 2.79391546728081 1.0038104536415
26.1088124952309 3.48965349916122 0.280764129972066
25.6567374499089 4.13416383328023 0.280764129972066
26.2266579330715 4.13416383328023 0.280764129972066
25.1710627062422 3.70898672369891 0.280764129972066
24.6824181922957 3.18866249247289 0.280764129972066
23.7391336947516 3.29761199491263 0.68681152809256
20.1833358521887 5.19653533325551 0.68681152809256
21.6129384102238 5.01609656509579 0.68681152809256
19.8367320517873 3.26504392518442 2.08736580506457
22.2886491433715 3.197688855289 1.64703813142432
21.4225656368343 4.64057128177526 1.64703813142432
19.9532013678771 4.88865972416501 3.35934359111241
18.1226287892456 6.64589918886551 1.68029060308817
18.8465086363802 5.94044677518723 1.68029060308817
18.3698560806627 5.7416935123573 0.212982457683558
18.7529426431909 5.22367864672576 0.212982457683558
18.5726436753729 5.46771522850897 0.212982457683558
17.8233639936728 5.46771522850897 0.212982457683558
16.7674335195909 3.45023027228108 1.44423078224686
15.4227842434905 4.80503110789415 2.80811169357918
17.3880121665294 4.91461362716533 4.34851361405997
17.7583998476764 4.26711002634857 2.53750023339073
17.2890201829526 5.23933527917991 0.764659222913952
18.8661148973343 4.54398585937266 0.764659222913952
17.9516554157625 4.56319245218057 0.764659222913952
17.2870000863797 6.1863960014306 0.898230668830386
16.4116306764459 6.84521689281395 1.44931342495427
15.3690500078476 6.47637430834165 1.2782540421545
18.0992164521322 6.68004330266273 1.2782540421545
18.7260278164798 6.06977859025706 1.83455378709823
15.7703994325609 7.12097793533289 2.97724983579512
15.0026474654039 5.59534365410728 2.37937431324202
12.0470459444704 4.85875667729671 2.37937431324202
12.841434757542 5.36624708707823 2.50100340556022
12.841434757542 5.204620789579 2.4445772937531
12.99768013334 4.16131064889555 1.98229674089226
14.6271991776103 5.6243834085198 2.53232357943554
15.0075925136513 5.31485037622567 1.74483861082168
15.9676333378139 3.79067693756405 1.54023380602592
17.4387138132427 3.81464112258773 1.64056078402901
15.6023504034685 6.25833257903398 1.64056078402901
16.3028430325169 7.06130061482139 0.31171503359565
15.8258628284015 7.38720310334622 0.31171503359565
16.1145931082317 8.9375442054542 0.31171503359565
16.2682094160392 9.07457950618266 1.07799916008878
15.8231951028401 9.09030713477437 1.25155314759339
15.5605386713078 8.99405918291964 2.02900089367027
15.9621012081926 6.95247371503451 1.89020981614298
15.9412846036749 7.30735629605344 1.33996965256773
15.9412846036749 7.70954789822412 2.32029777956567
15.9412846036749 9.33690440569902 1.97749782963822
15.9944009532927 10.2812293794661 3.5379032166181
16.4028817604164 10.4947901136704 3.16583311527361
16.2796029399292 9.49091622241789 5.23639571700484
16.6012191276506 10.6488056556454 4.82072852553299
17.2955321650798 9.7704640190123 4.37061084728533
15.612688940809 10.1147485402212 4.48637942257909
15.9972651492816 11.6114752401093 6.39534462377352
16.6668886602041 12.0752378370234 6.02947376216496
15.3712045857944 12.0035816085592 3.86821721590663
16.6800837748365 10.7968453461648 5.26791965858939
17.1588171779357 9.10115665551579 4.10462298691485
15.6243045205683 9.68858699865593 4.4015817149017
15.059714209525 10.6596010174786 4.94222058833943
16.4237081037914 9.80470389714944 4.94222058833943
15.2554970378772 12.0392792263032 2.96312028640598
17.1216238446428 12.0354554053996 3.96666972014232
17.8889791802463 12.5855311626989 2.94477866562695
16.4133592599399 10.0658157872356 4.6567752498965
16.8209969547694 7.6261364212513 4.6567752498965
18.1167752036736 8.32380282887859 1.00002356349269
17.6842892542615 6.95189137766429 0.940747404888582
16.1815702516706 4.93449760809979 2.11395323355717
17.621508427073 4.19781144400373 1.70443653759394
17.6388338002635 6.8060569978154 0.755585161792957
19.5873176910884 4.78585806365152 2.05816555748368
18.3863034675261 4.99123334129657 3.07123789697221
16.4990529714564 4.76052649457737 4.3349217772222
16.112193462704 4.76052649457737 7.71234403195763
15.8983296758976 2.33787426379888 7.07255234514315
13.1828237340732 3.71347323341626 10.5006865358364
13.5686223183044 3.71347323341626 8.86960573713545
12.4463693232735 3.80450249203167 8.86960573713545
11.8067667994825 3.80450249203167 8.86960573713545
10.0496218281971 4.18828159785009 8.86960573713545
9.67644718371975 4.38934819864287 9.04353690222223
8.08727653335372 3.84138839299334 9.47315468647584
8.6869110883453 3.82832068723052 9.47315468647584
8.6869110883453 5.36955140025275 10.4465483473207
8.49708209960274 5.93326573544707 10.9800244209466
8.49708209960274 5.83284002224926 11.0225940656451
10.4157813271837 7.56883244308422 9.45123436052776
11.1608077384391 9.18828571157871 9.43100414738152
13.7766705804333 10.8190221456257 8.38982798908162
13.2081980982262 11.1630871418396 7.70763590867224
13.7753314902489 8.33835997767893 6.40210084034067
16.7397056322216 8.56275923854083 4.38830545839441
16.8284056874061 10.2038826445943 6.24771054245799
15.2530183411939 8.59008859372909 4.26188620749494
15.1518741362784 7.9449515053317 3.68709847362305
15.0708683025295 5.79531402648035 2.6710366384018
17.1695716495845 7.39389985783802 1.35731241749161
17.0165649778853 7.46126996832476 1.42536421382969
16.3742277785224 5.71885616253267 1.42536421382969
14.5652871055832 4.721719250677 1.42536421382969
13.6327206748646 2.56877055891816 1.31626463708739
14.4245928006788 1.09493685999224 1.57534886127856
16.8698042543822 2.86594918970827 0.825803660209099
17.9902379539212 4.27887321348266 3.91856214748264
18.820133849675 3.18469766719966 3.92808280196141
16.9728898528127 3.18469766719966 2.78860238013537
17.9709551660273 4.03301606965244 1.56430831839985
15.2454458096657 3.49359110580111 1.56430831839985
15.588500899274 4.66447802113028 0.329852754233261
16.2704016834383 5.8409524700592 0.19740681442688
15.2594374018175 5.8409524700592 1.56984561278087
16.3250618090961 5.8409524700592 1.19632468948069
16.2882099154991 3.78861307132474 0.528595580514022
15.288703934637 3.78861307132474 0.528595580514022
14.9867693547911 1.08334502743013 0.318179387819071
14.9076256507859 1.3072516508606 0.318179387819071
16.0741098232675 1.03799629321282 0.318179387819071
16.0741098232675 1.03799629321282 1.20455004437853
16.2485246178142 1.03799629321282 1.20455004437853
16.791688380952 1.14013825852506 0.323663573634208
16.791688380952 3.56207799397657 0.323663573634208
17.0593414003076 2.85246498190862 2.87657702345959
18.7293069255463 3.08737042442916 3.85092701577632
18.7312670927488 2.33923722449009 3.67455513470636
17.3520013232163 1.37488609237216 3.07840699354628
18.559565917186 1.08819233922846 4.13626619439479
16.5761838774711 1.08819233922846 3.4735734126865
16.1047545872608 1.08819233922846 1.76941625130638
18.3734526123074 2.72947739939028 1.15935351745935
17.4691548180136 3.09300630320721 1.8937309388409
15.6260650504713 2.15436851652353 1.02601660725195
16.44934001039 2.07904598258733 1.02601660725195
15.7686948341887 2.07904598258733 0.917371982802286
14.5908522602947 3.53134929348912 0.24893171996723
14.5908522602947 2.29356799857374 0.24893171996723
15.3317257908767 0.111251408233085 0.24893171996723
14.2140190298737 0.111251408233085 0.931418167963546
12.9847045864278 0.111251408233085 0.875224526422443
14.4592655087339 0.694262609550222 0.875224526422443
13.9271614464525 0.694262609550222 0.875224526422443
13.3157956740944 1.89455360318104 0.875224526422443
11.431975638585 2.01777504206105 0.875224526422443
9.11486130580501 2.01777504206105 0.875224526422443
10.2550785773538 0.866165156075175 0.740889625740418
11.2544203942633 2.61804299826795 0.740889625740418
13.6153082292435 0.558631809214221 0.740889625740418
10.7394975613375 0.558631809214221 0.740889625740418
8.33757265034174 0.558631809214221 2.45450252612017
6.99854264400208 0.558631809214221 3.78856282024209
11.4865223223512 0.558631809214221 4.37852952099303
11.7418311244173 0.558631809214221 4.92164096868665
11.6441258405637 0.558631809214221 5.27888373010423
13.180578021597 0.558631809214221 6.93023555715708
11.0745647344912 1.50706052260916 5.5879930330505
13.4401859769848 1.21807815485446 5.5879930330505
16.5824385176788 1.16625947842529 5.86570017469674
18.3045895369912 1.88516475685695 5.82012305452157
19.7134553103454 1.33742429015032 4.47363151141027
18.3736187424868 1.33742429015032 3.14810400845738
20.3358329045792 1.33742429015032 2.5283470629764
20.7922961784227 1.33742429015032 1.1410702249093
18.4999053280347 1.33742429015032 1.1410702249093
17.91273982836 1.33742429015032 0.554882351212488
15.8647436008311 1.12969363760812 0.554882351212488
16.7589138526046 1.13607744838068 1.26241855112041
19.0249220259952 1.40432198251249 1.26241855112041
15.4919746871712 1.40432198251249 1.26241855112041
13.7449867078099 1.40432198251249 2.54551341962755
13.0177104088623 0.315078648089498 3.35487999287021
11.7336369235089 0.315078648089498 4.5558249704819
12.8292220213597 0.315078648089498 5.57544743863598
13.9771533116767 0.315078648089498 6.93646219986708
12.6862123691013 0.655110636068079 7.52600100973681
13.0265937852446 0.508305216429967 7.17982883267391
12.8416752806676 0.508305216429967 7.17982883267391
12.5290315086099 0.508305216429967 6.13867789835314
11.0488711397353 0.508305216429967 8.52222154808863
9.41073519203832 0.260368984638154 8.52222154808863
8.87014879351958 0.260368984638154 8.4200007846752
7.5472340507909 0.260368984638154 10.1519469473853
6.28835152765486 2.61212414858121 11.989764560892
5.97879912959728 2.61212414858121 11.1859206180667
6.76944732594939 3.04897970154109 9.27292157640152
4.46375741323231 2.68793232867479 7.58914135280409
4.64722767324766 3.94740668325394 7.29187643882685
2.60504190475941 4.89227604559666 8.84133489945777
0.604211782741309 7.71943954008227 8.84133489945777
0.516942559875478 9.04670986555796 7.4910684822652
2.69808991527147 9.03499581999019 9.86651421320586
2.69808991527147 9.03499581999019 9.91765622900577
3.23019994759539 6.45073457572972 11.1253542602631
3.99451350310162 6.95324524409488 10.1020600194837
5.48390591276009 5.89324136360678 11.5729590447466
4.72183019673354 3.69306326392711 9.97576468133992
3.75510317841257 2.18277773430829 8.98542996964441
3.75510317841257 2.18277773430829 10.0172927888168
6.4003885706188 0.8329991096574 11.9466563162251
1.99548884272435 0.8329991096574 11.585190559343
0.616899577959359 0.8329991096574 12.4137318998467
1.66557323335077 0.8329991096574 12.1881537013262
1.66557323335077 1.16403988747011 12.1845089285556
1.66557323335077 1.16403988747011 12.2646898564767
1.65860888707325 1.57991422232037 12.7940568793591
2.43299838429992 1.57991422232037 15.1866402612864
2.98731814150828 1.57991422232037 15.4491869979644
3.2268079441516 2.30609687933923 15.0502754377922
1.34672390964224 2.57282751057203 16.403947390285
2.96655139131948 2.57282751057203 17.4955152768188
3.82374746026261 1.36488252984612 18.870951996351
2.93007201745705 2.40523607270456 19.1060860911678
3.18685953584707 2.17836290092324 19.283551374062
3.32226306205568 1.26008583033937 19.627704246606
3.53300246983716 1.26008583033937 21.2659338123465
3.46501928628275 2.80417323282064 22.0060739386263
2.1612755661901 2.80417323282064 22.2247049580971
3.67137499846537 4.42418667413587 23.354688339587
3.67137499846537 3.92194018099814 23.3727356943731
2.38385124061061 5.17820216357762 24.6549572310684
2.92463249280777 5.17820216357762 22.8866223759128
1.44918211531264 4.3655999979183 22.105316743392
2.03165015049854 7.16377894787831 23.2219551379292
0.979911102168027 8.90820344911875 24.0287680190915
0.979911102168027 7.35824584687898 24.2571231280973
0.465244616254958 7.35824584687898 24.844073534832
1.55952842199244 7.53761363316566 24.5664652595329
3.0017622517668 7.56147878036104 23.019304994285
1.59826110127405 7.82560104777385 23.3147737254634
1.59826110127405 7.45938360452065 23.7006125785138
2.1118596656023 4.77917058501023 25.2549350925888
2.22888189808252 6.16992751141592 27.3355100779974
2.18716873128422 7.0538617437562 26.9345589187584
1.43139353899987 6.77013515828103 25.9542717915026
1.18163273408325 4.1826632379964 24.1820625356516
1.18163273408325 4.1826632379964 22.6572521806475
1.18163273408325 4.57623737124232 24.0716032468118
1.18163273408325 5.47313407386733 23.1913072868499
1.18163273408325 4.342497293233 24.4151415206194
1.18163273408325 4.65030106552438 24.4379732921963
0.0626297216616791 5.30467640771723 23.023612871588
0.0626297216616791 5.75765705919089 21.294231434898
0.0626297216616791 6.07494182938693 22.2897442776397
0.0626297216616791 4.90540051144058 22.4659400083581
0.90931961260862 6.87292884910291 22.4659400083581
0.131716520684403 6.87292884910291 22.2032167957856
1.69259380738364 6.72679226518093 22.8565094861583
2.17858283986369 6.78737475451756 21.0718916715012
2.38246304222963 7.4928736700316 21.4293297302182
2.38246304222963 6.99932427845054 23.3604060966852
2.38246304222963 6.99932427845054 22.9559841527347
2.76861454496001 9.72430987696429 23.1537300159962
1.5315255741234 9.88089090133711 23.7025340771906
0.799377313106305 9.42038789463403 23.5861969094415
0.799377313106305 10.7224956160929 22.1251784896798
0.776441915314036 10.9306457836312 21.531327895135
2.40773452093812 9.1006437610172 23.938942067165
2.16442562073488 8.09524507947162 22.1040193648125
3.14155863581985 6.30163767359841 24.3840715235539
3.14155863581985 6.13117631853013 21.7658836336458
2.64500115698887 4.81888353875491 18.6341492857313
1.79489617137247 8.02329812958101 18.6178816147692
4.32466778212013 8.76319492721011 21.883622710963
3.76168322943884 8.13662231472609 21.5221832577145
3.76168322943884 8.01201290872994 22.686842487478
1.08449011647441 8.73109414849475 22.686842487478
0.035377423669618 7.77258286497692 21.2512706439062
1.54580571844871 6.16130486584177 20.3942474685023
1.54580571844871 6.81670003167068 18.912925229664
0.559943429136024 7.05284725903035 20.0717071390304
0.74512225668821 8.18842843992562 19.4092543893857
0.111965879095108 7.38417176846338 20.2276833523566
0.111965879095108 6.98598581156966 22.5442378586723
1.49872675080216 9.88259433558109 22.3318224491317
0.408040668295536 10.3195813147384 21.5766794514882
0.408040668295536 10.851870671225 21.3869002342734
0.408040668295536 13.0646639210869 20.3823341789631
0.408040668295536 12.8026218437403 20.8299212642346
0.541834258711402 11.5956555889708 18.2349373143869
0.126385618107353 13.4428107081409 18.5539030816837
0.126385618107353 11.2652256241553 19.9340810526267
0.126385618107353 13.5108889568552 20.2470977363814
0.810360415290516 12.1164042997747 20.7313747605575
0.810360415290516 11.3303987450128 22.3022193830021
4.32727848303589 12.2624698415078 24.4362861790804
2.80669711475154 9.71719834101231 26.4404764642737
3.88270443425494 10.6510489258158 26.621858184942
3.43463530506962 9.91608387527908 25.115638039212
1.88768808952023 11.0088862958021 25.9969649103252
2.80173205936294 12.6786184071992 25.1649866199346
3.92846581173804 13.130696673547 26.738559594649
3.92846581173804 12.220998217413 26.3137619761848
4.92444920944502 12.5930628207073 25.5285814960148
3.28003736699609 10.8640237631059 25.2775083941394
3.77799453048163 8.62558997572825 22.6786877645735
3.11086728801624 9.5899460360578 23.5938899165624
2.01129611154952 8.84032105135339 23.8559792857299
1.13736537806365 7.57603697577619 24.7344752747012
1.13736537806365 8.44032002269157 25.2296013282531
2.17581750514433 6.99039626978019 22.9462966444764
2.17581750514433 7.80048083190733 19.7876152494554
1.20594847138029 7.73537521815834 19.794323833907
0.751794604515299 8.13102713301264 18.3243316600354
0.068907593826192 8.02090805688803 18.7827579159504
0.151936740877758 9.19317577714832 21.2599897492663
0.151936740877758 12.341548339425 21.5206919735343
0.151936740877758 11.1043746239196 21.6316674123498
0.236574281445988 12.5631519837402 20.7347960823771
0.236574281445988 11.0025995224799 21.2316157541813
0.236574281445988 11.3747314269661 20.7061572026815
0.236574281445988 10.870335082558 20.8697136416921
0.236574281445988 10.4001640209389 22.6385595112652
0.236574281445988 10.5509159820312 21.1370351520911
0.236574281445988 9.93207215172583 20.1720100386652
0.236574281445988 10.8797033137655 19.4928661549913
0.236574281445988 9.55035466045515 21.7768492437239
0.236574281445988 10.1248037237444 20.0076739029818
0.236574281445988 10.3826019665157 19.6371191252135
0.236574281445988 10.05415852926 20.0926554025237
0.298834291340751 10.3116083492531 17.1839443071948
0.942085759000973 9.85878872600408 16.4629060522384
0.942085759000973 8.01191036579872 15.4809876800871
0.942085759000973 9.72761016351107 15.4809876800871
0.942085759000973 9.72761016351107 14.2669381802668
0.942085759000973 10.0469322076162 14.0185263560412
0.942085759000973 11.0205135815242 14.4746024479802
2.50956003362567 10.9180478842133 14.7204389291787
0.553851734689165 9.37585829300016 14.8828397599644
0.553851734689165 10.3866920658999 16.3307502480127
1.67361585147287 9.82017497672981 19.2572282891574
1.67361585147287 11.1145246626163 19.6033315692809
0.786890771259863 11.1145246626163 19.9998871244723
1.5797297205338 11.1288128163593 19.3100567620905
0.148775910475462 13.0923472213807 17.8961016026297
0.148775910475462 15.9065007742119 16.4971907007996
0.22239523253601 15.9065007742119 14.7212995106789
0.431595454347957 13.1540099880586 16.1596677039289
1.68082769138104 11.7871143271969 18.9296461930296
0.863635080643143 11.108712450061 19.4905290542604
3.16261648647081 11.7893611510411 19.2921171211665
2.20258064021621 10.8401481181142 20.5302117515217
2.20258064021621 10.9604260544242 20.5302117515217
0.322292162267134 11.0193002262886 18.8154419038713
1.09561141535838 12.9989355114446 19.6285863130945
1.19458975459338 12.6357233645329 18.5969173992893
1.62880470823753 13.7754830754475 19.6391077346504
2.71837342291045 14.624243831032 21.7787800120091
0.536782618448262 14.9313908377728 23.3105701236736
0.536782618448262 17.1157695974404 22.3879499653457
1.13008002264885 16.6476901218017 20.6163886441907
1.46220955157655 18.8271512658244 19.7337982080661
3.37092606479654 20.0042072929864 18.4600997261262
4.10283324991756 22.8036915798703 20.3033152722283
4.96312754520839 20.8528481102439 19.5923982616166
3.10608168200533 18.5633533632124 19.5923982616166
2.64997003489268 19.7248812140861 21.7555183308241
0.0435314576889452 17.1343940802294 20.8648091246378
0.606535030464458 18.2507942633554 19.7697925590966
1.9520230371727 20.6105920013475 19.6635372887479
1.9520230371727 21.8379590594036 18.6311427697691
2.31245599763039 22.0370619851369 19.9992681942169
1.17623271641093 21.4171523513596 17.7569041417899
1.17623271641093 20.9942834581512 17.214126900499
1.37066498249192 20.1917651250529 17.100990980288
1.84144078144559 18.7491608016334 19.6384710454417
3.48708290833549 18.975366734736 20.2427017721433
4.8379137823927 20.8950794405162 20.3284159784367
5.41986160320862 20.8950794405162 21.9362562428919
4.97037340832206 18.4633103230766 19.9312143092715
2.9218153675692 17.5525378342037 18.1641737212429
3.30788296576816 19.7319616102581 19.2538120273153
2.65293290135515 19.478817211296 18.237784965661
2.65293290135515 17.1875275769594 16.9697524228534
1.70566533396728 17.1875275769594 16.6571369702962
1.29720731662716 15.2908195466445 17.5782008396619
2.79470375570052 15.5882306268513 16.7978878733101
2.79470375570052 17.2412680345679 17.2059675109607
2.72824522112317 17.1625382568554 15.8941619601519
5.30146898581495 16.9216618688435 13.9875586613864
4.86754649287969 13.6402163345952 15.2002577728331
3.26258352530003 13.8570783731084 16.6628632190395
4.92722840670107 13.7542716181805 18.5659864826463
4.92722840670107 14.4210184349883 16.0280908115384
3.17742092463388 14.7742609896936 15.2875964817445
3.72921260220229 13.354376971402 15.1478521966091
5.70588236162222 14.6868440460238 14.4074434070965
4.19286784975905 15.7711307547396 15.0293363804915
4.15195879630609 19.1682851065771 14.7105376859025
4.18080307567064 20.4639544300037 15.7870722682897
3.10018975845367 18.1676394000557 15.4695841514669
3.10018975845367 16.4626527440017 16.0078362541878
3.10018975845367 17.4905561194432 15.5048246665958
3.10018975845367 16.7230462061434 16.0431677600579
2.65091095851958 15.7821885943779 18.9276484146127
2.97949416626516 16.5117001778544 19.2696422269651
4.13494191294772 18.2791527787507 21.0880883517128
2.84203143022552 18.4968655496251 22.8757499802061
2.5657647892613 19.8104324788211 25.3906300977483
1.63769465379237 19.9864058243032 25.6030644756274
1.77752464638671 18.425189791026 24.9435991284884
1.77752464638671 18.425189791026 26.9855931639432
3.22335721105127 17.4484054690973 26.8761976447966
2.26857462202373 17.3477222081431 27.3793628961006
1.71699369114264 20.2935753183933 26.3746859200867
1.87342914959332 21.230624288924 26.1514306396987
1.87342914959332 21.230624288924 25.9509783483186
1.69505703115059 20.1819686916944 24.3755340142007
2.11215057774785 22.4683974371929 23.7916725572398
2.3634551957158 23.7133455189017 22.294325695448
2.96639421430054 22.9177261360552 22.6903825475346
2.17915374038912 22.9177261360552 22.784302179637
2.17915374038912 22.5941803874352 19.8821456493488
2.33642160647151 21.6061887483311 16.4036140709425
4.02376579550529 20.4767123666361 15.5735262401006
2.98386772333662 19.6174048416738 11.8156582209835
2.39338260804252 21.7929553928618 16.4870117705047
2.19416275329001 22.5021407030814 15.0386860221182
1.19845342665563 22.5989964006416 15.953889086615
0.713730420506975 20.0240363557899 16.3144535576088
1.35851488295661 19.9491558531699 14.6530867582361
5.29482903647294 19.9491558531699 16.7328607998119
6.05276217248592 18.1690340819688 14.9029871664173
6.53141964256995 17.4498294423476 14.7389772190525
6.91541991924799 14.10853719393 14.2523171682985
7.60881432011691 11.8766895495902 13.6866844409171
6.65104616376536 12.3012230010933 12.8441250246547
9.95492900471375 13.3349527869324 11.7272251101299
8.56777925742561 14.6261360533872 13.4032941254088
8.56777925742561 12.2686693068779 11.4916702842826
9.40259090421421 12.2686693068779 11.4916702842826
9.06078281598173 12.1917934038201 14.2891764633573
9.03402963494663 12.1396947749681 13.6616161189601
8.03579819984633 12.0216462834401 12.4561745653083
6.94299274436937 11.8908911370977 11.8893501069097
6.66959244191684 11.2499090126836 11.8893501069097
7.03031983357594 11.1165519212147 12.9504629003139
7.16111961990944 11.1605137439423 13.103344079421
7.21641963610154 8.98038947603491 10.8058678595019
11.1328735740302 8.55047146935663 10.6879201143898
10.6060882921384 9.04540106338938 11.6402066586643
9.4203444783836 9.43201500533833 9.99812704081481
9.88815242117233 7.73024880743478 11.3373887198917
10.0127692008028 8.5912868654104 11.2124799809089
10.2096005591956 9.05785341179555 11.3371566478409
11.4870861850763 7.4758165903747 11.3371566478409
8.67118059909397 6.81175399774037 11.7849384153495
8.31715204381518 9.1339680544727 10.4569042123186
5.53086405902954 6.60678281168521 9.78442672799939
5.99453117747211 7.01948437363165 9.17246630765088
6.61413093927306 7.39416975141444 8.55281371462996
8.7169979351087 9.96713042671202 7.55920115598682
9.39168680115617 10.0303587500248 7.55920115598682
11.8494847610679 10.866898291349 7.29819404602669
9.79157397849032 10.3118790575273 6.91849958985988
11.3644493955968 11.6372701879739 5.46864831405094
12.2451320940389 11.6089703634079 6.44839837635119
10.3232751525344 14.1961849915702 6.30257678567816
10.6606627538155 13.0618934020312 6.53612253528842
9.34892452938328 11.5446913074145 8.83619714637732
6.08362785499435 12.9394313458872 8.83619714637732
4.50283300939611 11.8692735720589 8.83619714637732
4.8248021817067 13.2907891977221 10.7972575964387
3.73985272209556 12.4862636126725 11.2549554336834
3.73985272209556 9.59236917827415 12.6612852515316
4.89829143265778 8.71545446221194 12.6612852515316
5.52924699882159 6.53195932946994 11.6244787041297
3.30935847802822 7.78579415227712 11.2047277764221
3.83894980714447 8.91493073428352 12.6036571340643
3.83894980714447 8.18816647284291 10.6135294267512
3.83894980714447 8.69500670245688 10.6135294267512
4.82555538155763 10.3394100620746 9.51177171365857
3.84131949097153 11.5590058434218 8.40369536226905
0.60146204769722 9.73802850628765 7.50298002929028
2.54890179501812 7.28720901983595 5.07393520957505
3.75271880475486 5.78991473051132 4.88979949284632
2.03706642370657 4.85612663435939 4.0196188891196
3.08800010794106 4.03018470856357 2.62476256256258
4.26579068009046 5.33027644187649 2.95243154006289
6.71039514282773 5.06618724029816 3.76989758059892
3.6981580778313 6.55038104930701 2.25828984840753
2.69169242433689 5.60889397526158 2.64733000791211
2.16498509328782 5.15784297062936 2.83058259024608
2.34217552548247 3.69280737138732 2.75571095905472
2.34217552548247 5.3196082129942 1.11512372514124
0.654217112519808 3.88388890062874 1.11512372514124
0.654217112519808 4.90131899526 1.11512372514124
0.654217112519808 3.58415641875183 0.56612271896692
0.606032454046135 4.82188883469871 0.56612271896692
0.917676306329437 7.41051234807127 0.56612271896692
0.910751588688935 7.78604683705524 0.500599285507376
0.332315960189468 5.58959782063071 0.500599285507376
0.866462146742335 5.78010034041143 0.500599285507376
0.866462146742335 4.14381140212069 0.53298441326234
2.4858340718272 3.99009731603613 0.53298441326234
4.05244200278778 4.92991628389531 0.0279781205342985
3.41277723408108 4.82559732396109 0.0279781205342985
3.67132009835369 5.13368782038574 2.12561019149349
5.2306218972409 1.97595648033836 2.2236001223959
2.8244022194803 2.45448868757102 1.59119441663731
2.69868334858339 1.26784986979224 0.214444732442978
2.35929687011494 1.17166129636233 0.545403049614157
3.47248551558762 1.17166129636233 3.3508401816299
1.91554417317894 1.17166129636233 3.47193597073209
0.775904455778698 1.17166129636233 4.16875442278507
0.775904455778698 1.9399776702939 1.36411461566796
0.775904455778698 1.4477983231741 1.77561603510181
3.33187275291029 0.290871959001371 1.77561603510181
3.33187275291029 0.290871959001371 0.191142366843946
1.90977621275183 0.290871959001371 0.900243370885893
1.83917062739541 0.290871959001371 0.701417770107998
2.30593971393427 0.290871959001371 2.59282313329341
2.11461151136586 0.290871959001371 2.22992023732393
3.49242573958358 0.290871959001371 1.77030079303349
3.49242573958358 0.394122897292893 1.78290429678817
5.50533106118447 0.394122897292893 1.78290429678817
5.8395918408886 0.300442026590521 1.52189041975397
5.26304029038602 1.32773126967458 3.4525825025679
2.63036417897953 1.32773126967458 3.4525825025679
1.7857567867202 0.290940389417687 3.36229949884882
1.46530183873128 0.290940389417687 1.63608843884207
0.582141500951524 0.290940389417687 1.63608843884207
0.582141500951524 0.290940389417687 1.20511590059247
0.582141500951524 0.290940389417687 1.20511590059247
0.582141500951524 0.290940389417687 1.32627348567581
0.582141500951524 0.290940389417687 1.27344685627246
0.582141500951524 0.290940389417687 1.80877715312872
1.23154585524557 0.468556583131208 0.577742797590564
1.23154585524557 0.468556583131208 0.577742797590564
1.22788511476915 0.468556583131208 2.01412743428216
0.922458906309015 0.468556583131208 1.53919492655129
0.922458906309015 0.468556583131208 1.31704561367817
1.86152075118945 1.50212730721301 1.01552541692631
1.86152075118945 1.40332172997296 2.03740891958216
2.92110324997419 0.768821384104133 0.125703605989198
2.34963476208519 0.259299532260966 0.634319270516443
5.48604983498277 0.259299532260966 0.286907466244979
6.25314095188601 0.259299532260966 0.286907466244979
5.17391798170186 0.259299532260966 1.10096583254115
5.55608781720571 1.56294355112977 4.36007944267302
5.55608781720571 1.83695824894191 2.50417843818589
5.10000199043841 1.83695824894191 3.22113780454667
4.21873853791027 1.61863846947695 2.09047149981551
2.13441939316153 1.82455581903082 0.593476182104929
3.16674407188818 1.82455581903082 1.42508624156315
2.33647899473086 4.12293695300227 0.754131305675531
2.50906060722975 4.14006387893167 0.754131305675531
0.892536460000555 1.66383479626425 0.754131305675531
1.76634389805237 1.0068124332518 0.754131305675531
1.54990913920365 0.787534760960046 0.754131305675531
1.54990913920365 2.42974826496135 1.4353786937938
1.54990913920365 3.48423375711581 0.942677101925123
1.31816178001308 1.88743736386878 0.942677101925123
1.8616915912444 2.84619443707102 0.942677101925123
1.8616915912444 2.84619443707102 1.01417295206619
1.05323594752386 1.98744175256446 0.229515208683367
0.868359279058831 1.86957926410353 0.229515208683367
0.411775013668256 0.78688576126078 0.229515208683367
1.05465153924279 0.754473886031642 0.269256099963224
1.5175796467979 1.17891146623407 0.311340095074641
1.6208293172701 1.32870846670307 0.222867840272579
1.6208293172701 1.30309441444958 0.160540567395467
1.6208293172701 1.30309441444958 0.0232673067228869
1.6208293172701 1.52746593076431 0.0232673067228869
1.6208293172701 0.321169038938442 3.29051312296126
1.39597494235888 0.321169038938442 2.86102668588577
2.2977993391489 0.321169038938442 4.97462839081424
2.42043847257514 0.321169038938442 3.35807883478607
1.74325606031721 0.321169038938442 4.26192152290038
1.43067328591446 0.321169038938442 4.4878118057885
0.228857161381585 0.321169038938442 5.26688500908249
0.228857161381585 0.321169038938442 4.09588752729066
0.0307049618454321 0.321169038938442 4.99500353909522
0.235480980506675 0.321169038938442 4.15945397261961
0.235480980506675 0.321169038938442 6.65329308386113
0.235480980506675 0.321169038938442 6.88255584605399
0.235480980506675 0.748273228026754 8.32007181750098
0.742167003192368 1.93102818377431 7.12808292493998
1.45918575471124 0.975047537363141 6.41282534011934
1.45918575471124 0.975047537363141 5.36059245595047
3.16395551827758 0.215728045880385 5.97683556054582
3.35740022982736 0.215728045880385 5.97683556054582
3.35740022982736 0.215728045880385 5.18281644569677
2.68223015132891 0.701564280955128 5.7093728644761
2.68223015132891 1.75766341496913 4.45079227664255
2.68223015132891 2.6468764319145 4.62932776945036
2.68223015132891 2.92136571661022 5.18299964836985
2.47227542394639 2.16708402769744 6.68768979249173
1.49529559446937 1.98422793498968 7.05499325383832
3.00324844380494 1.37497135210868 6.43057216547621
1.28806457538259 1.37497135210868 8.0504859510064
4.46545716824403 1.37497135210868 7.77405558938009
5.14458384701112 2.58511011918846 8.25488871247929
5.83091119925817 2.79561631980238 8.97551906352398
5.10290492780717 2.22896385675398 9.47369348016438
4.38296868629714 0.47257645138612 9.84876890839049
2.35611436632941 0.47257645138612 10.9746885124111
2.06789434175467 0.47257645138612 11.5179863169006
1.58366558476042 0.47257645138612 12.2091963365933
0.490733035759011 0.47257645138612 10.7108270188088
0.324133410819037 0.47257645138612 10.4603510262521
0.00804533328989565 0.47257645138612 10.8030911082
0.00804533328989565 1.93089855035168 10.9476495146088
0.00804533328989565 1.93089855035168 9.39148307443588
0.00804533328989565 1.42814677999214 11.6182109134438
1.3055977180743 1.42814677999214 10.1415640780596
2.82513381545523 1.17686419996618 11.3257469012569
3.83494150088038 3.05475032314128 10.6585557711032
7.80253243832309 6.18874508503735 9.99074672095497
9.15672202441067 6.47175301902928 8.63295716783718
11.3865382126242 6.83537547679702 10.0959440502768
11.3734003341309 2.67733371622271 8.8943225864829
10.7431847264615 3.99105594925005 7.94535043584892
10.811746195473 5.5296427019487 7.09628911238469
7.08075398982471 7.23201522638866 8.50656831954324
6.42796493951521 7.78843134427664 6.83709807169254
6.04508029052182 7.78843134427664 8.81588264277014
7.26434291931139 8.8205059690145 6.77598175105303
8.68835972672926 7.48239246122204 7.3463555804715
7.39211213617491 7.47791218973303 7.54852650395817
7.36467352936923 8.3290076512945 8.33441747142889
5.37610715436586 8.30010181557349 5.02345413026282
1.17301906329321 9.62378624791258 4.38024684457479
1.17301906329321 9.22563001412693 7.00485736464386
0.813502065682754 8.86725097321697 2.99221555066134
2.73092445395142 8.66152376007826 3.46048183746465
1.8029003182724 7.50492155130642 2.46591754162806
1.8029003182724 7.65299294188317 2.46591754162806
2.34881762114534 7.78297703917397 3.50447706040664
2.35836636588979 8.49237649571201 2.06140351276993
2.01720640800361 10.7679717636148 1.28677794173054
0.8400783652877 10.1332236460528 3.22732342459448
1.25483523419669 9.91235164002707 5.7932561689041
1.25483523419669 11.9873924358932 5.80155404970759
1.09178431025283 9.82568769907383 6.46831285593016
1.47091954021305 11.6288427193638 6.53472513944539
1.47091954021305 9.9650880334201 7.7838340344027
1.47091954021305 8.9687312491668 7.21663846492071
1.10950653496635 8.93289258705498 5.00483815914392
2.75308397520941 9.97028169966279 4.30858588657052
3.40864436602796 12.1331603786761 4.30858588657052
2.47871141606803 12.1331603786761 2.57681252142679
3.25653009918586 11.599275428257 2.57681252142679
5.32097680635679 10.4374222925246 2.25167107647976
6.31004126401805 8.65165975635936 1.35727861003573
4.8799309143365 10.3529683356589 0.488952729124122
7.91529253433837 8.85263768577146 1.49795883556248
7.91529253433837 7.36839881194105 1.49795883556248
7.16354381477094 7.38525837575977 0.760232080112355
8.50358849443678 7.45620567004024 0.760232080112355
9.70459960719417 7.88888777362333 0.37491067046407
9.09775675636524 7.4254105437546 0.202060980294382
9.75289119044417 8.83328799960739 0.202060980294382
8.77158997198303 8.30881190629841 0.202060980294382
8.11317297285493 10.851081107513 0.202060980294382
8.99947839417799 12.0213543145258 1.18372236493106
7.26458296390051 11.1070791491129 1.18372236493106
7.39712534692648 12.0355460516879 1.88599905760795
7.39712534692648 12.0355460516879 3.14376033028232
6.19299811690288 9.8885868266371 4.30809688771386
4.13743946891285 7.80060125112873 4.58536660061237
3.80878851689398 6.57051573760852 2.11053368799178
1.77704127424428 6.49172862867481 2.34396470027163
0.184025390015251 5.29268990729966 2.34396470027163
0.184025390015251 6.56148982856384 3.06702852563668
0.184025390015251 6.64335643932602 3.85048705423789
0.184025390015251 10.0371517993005 1.32303657986736
0.184025390015251 11.2576368022959 0.049270497443056
0.184025390015251 13.1052580700891 0.049270497443056
0.184025390015251 13.830697952272 0.049270497443056
0.184025390015251 12.7777332762175 0.454870195542185
0.184025390015251 12.423246123368 0.122789280155635
0.435014873507825 12.0921286708276 0.122789280155635
0.435014873507825 10.4191909304952 0.122789280155635
0.435014873507825 11.3945022963349 0.122789280155635
1.31122479310013 11.1842845261861 0.768745373713456
0.454846676082847 10.0510979643127 0.768745373713456
0.185323906303157 10.5017905318227 0.768745373713456
0.185323906303157 12.9117582455244 1.98041243996579
1.17405684931469 11.22548849194 2.72828179121821
0.994468371887163 12.4697475061579 4.58099687063595
0.759725636178855 13.3609727995351 1.78463740642126
0.759725636178855 14.0156652807221 1.57648395956166
0.759725636178855 15.8964629491745 1.57648395956166
0.759725636178855 13.6666200356376 1.40738716559756
1.91349204999757 13.6809926795365 1.40738716559756
1.91349204999757 13.0007924007865 0.10698705668607
2.19552633520594 14.3725357937075 0.10698705668607
2.56143457512005 15.1148080748893 0.10698705668607
1.49409169145465 14.8228297164895 0.10698705668607
1.49409169145465 11.0583401946453 0.10698705668607
2.8268504024703 11.4995677574152 0.10698705668607
2.68525889853578 14.1491302780215 0.10698705668607
2.30945067287261 13.1716560628779 0.10698705668607
2.55122506472402 13.3850721089061 0.926604897623138
1.58991907009417 14.0760283960347 0.926604897623138
1.58991907009417 11.7632010223503 0.477638029031628
1.58991907009417 11.5360733344168 0.226407293438944
2.13307817922967 8.35445958451253 0.677995950809038
1.88504097005617 8.76563973678852 0.677995950809038
0.0844802666109148 8.05502019843564 1.02543672170679
0.0844802666109148 9.54177328963878 1.42737835380163
0.0844802666109148 8.17784533707038 1.93778301279115
0.0844802666109148 8.63121256890067 1.93778301279115
0.0844802666109148 10.1011675516881 2.81925277113939
0.0844802666109148 10.1011675516881 1.17769315799919
0.0844802666109148 9.97986668325577 1.17769315799919
0.0844802666109148 9.48033141499859 1.36137794240405
0.0844802666109148 7.09634187108858 1.09626262513507
1.15030463092057 7.09634187108858 1.09626262513507
1.66902984635461 7.09634187108858 1.66059701871203
1.66902984635461 7.35122784782568 0.244686260665651
0.747619438436387 7.7670838767696 0.244686260665651
0.728378403809148 8.42163647443108 0.244686260665651
0.485199711401973 7.10916856599957 0.866586449413028
0.485199711401973 6.93480860994813 0.866586449413028
0.102093407568658 6.93480860994813 0.55280340307873
1.97193378309882 6.31367266176142 0.55280340307873
2.2754946052592 3.84357869563973 0.55280340307873
1.23763665482227 4.3870874081607 1.47171214837825
0.168686515107766 4.68478055828203 1.76998017195809
0.168686515107766 5.17981020361221 1.63974989588678
0.168686515107766 6.02643283170733 2.83967762473384
0.168686515107766 7.76617564943352 0.368831524043713
0.168686515107766 8.3452673470188 0.368831524043713
0.168686515107766 7.42148795432118 0.368831524043713
0.168686515107766 9.27661512435365 0.368831524043713
0.168686515107766 6.60906498100398 0.752252037084658
0.465947034382313 3.56911719988641 2.02511085286603
0.465947034382313 3.56911719988641 2.17353545736115
0.00207758775531935 2.85092239236828 2.17353545736115
0.00207758775531935 3.16736369714042 2.1254890663811
0.00207758775531935 3.08382817683418 2.1254890663811
0.484177280211451 1.12585621496659 2.76142315636909
1.12227257748164 1.12585621496659 0.969016103616189
1.12227257748164 1.12585621496659 0.199511263347542
1.12227257748164 1.81368652356764 0.199511263347542
2.7638831889906 1.82075783447218 0.953689920417644
1.33361359007589 1.28653867885796 1.37888371766311
0.391668740132589 1.28653867885796 1.04454191307069
0.783586973282002 2.39603898301051 1.66286592238962
0.0714823367309669 2.2464863282348 1.66286592238962
0.030025016781027 1.60558165864434 2.06923756680742
0.030025016781027 2.03784626368601 0.76942865020098
0.030025016781027 2.26248458241086 1.80203008347546
1.37883830607925 1.41647136553957 3.26978520127945
1.23831356119805 2.77063753333387 3.38681436300875
1.64607378108847 1.94130917434021 3.62153976208208
0.420927495130549 1.43230813556383 3.19485105113156
1.43340146490668 1.57707373147573 1.94839211551853
5.41842403040656 2.14696699392373 3.61469834325326
5.18783010833985 0.593988955540329 4.1621845866747
4.68411413432238 0.593988955540329 4.50630158859207
4.79638635375364 0.593988955540329 0.627991741596566
5.9310219075234 0.593988955540329 0.413532076290284
4.48369389939967 0.729741509007957 1.58380505683644
4.48369389939967 0.246941166812677 2.18919456594093
5.60123934014326 0.597684918721498 1.0483911697701
5.18333913434095 0.459864395013328 4.461950397319
4.60406790077801 0.459864395013328 4.59008585887177
2.87355182173817 0.212113663318735 1.54711296976478
2.49423294971491 0.212113663318735 1.89228861470092
2.66301200057742 0.212113663318735 0.651309886723549
2.47005349111524 0.212113663318735 0.651309886723549
2.90606727974082 0.212113663318735 0.651309886723549
4.89118609070527 0.344259957169851 2.18573077756982
4.21733853413851 0.344259957169851 2.18573077756982
1.33931191103473 1.14588221235509 4.47304441089629
1.6885883108308 1.3533053095 4.05018638452435
2.40113168102251 1.52830125469507 4.05018638452435
2.0395362512747 1.39504982664539 3.26074655171289
1.8280669307324 0.836667993718434 4.46526425903628
1.61046835574961 0.836667993718434 3.94854999617906
1.61046835574961 1.26592365418608 4.48747424854269
2.21309302824012 1.26592365418608 5.33553655673084
2.21309302824012 1.26592365418608 5.29005882725695
4.6669656913732 1.35683541648611 4.47202324902658
2.38407485123535 3.19099716869663 2.35153138951124
0.837335558741636 3.04267140061564 0.888134386373089
1.19883460027776 0.95660184703634 1.50645638681601
0.607380854434009 0.95660184703634 5.95851510357579
0.873356738991599 0.682333477214019 5.32439246837294
0.873356738991599 0.682333477214019 5.21355351472657
0.360119422587286 1.98691264049682 5.07496010006079
0.360119422587286 2.26658178789916 4.99625832757382
2.34985199266031 0.46986061088278 3.66012190734016
1.30062060859361 0.290189966724994 1.22565845563989
1.48486454691936 0.625278414102525 1.22565845563989
2.06736816322731 0.625278414102525 2.49966250040494
0.911228394861874 0.236204184672807 1.55852490768277
0.911228394861874 0.236204184672807 1.55852490768277
0.911228394861874 0.819184992691923 1.55852490768277
0.710363084887288 0.819184992691923 1.55852490768277
0.710363084887288 0.819184992691923 1.55852490768277
1.19901098633983 0.819184992691923 0.267567568025606
0.698853817138208 4.12955404137629 0.267567568025606
0.698853817138208 2.23411029545841 0.267567568025606
0.698853817138208 2.79234149451329 0.267567568025606
0.698853817138208 1.89526730803058 0.267567568025606
0.698853817138208 1.89526730803058 0.267567568025606
1.57792562130508 0.291323702709873 0.267567568025606
0.0945039831626924 0.291323702709873 0.0622303569647327
0.0945039831626924 0.42316794101917 0.0622303569647327
0.0945039831626924 0.528368435856204 0.0821611721134482
0.466140917801304 0.528368435856204 0.0821611721134482
2.11338671711359 0.299284436487568 0.0821611721134482
0.130367608099668 0.299284436487568 0.24971865261832
0.130367608099668 0.299284436487568 0.24971865261832
0.996742348089314 0.299284436487568 3.06075523205984
1.9064515013847 0.497130868570095 3.06075523205984
1.77357689462551 1.50929006779159 3.60147318862425
2.32120997898016 1.83650464495967 2.74882139327394
4.76646897653988 2.46083849150565 2.74882139327394
6.41332075102845 2.46083849150565 3.54803897523856
5.23617363316227 4.10354274665611 1.00894681930608
6.16854270017388 3.73458555640595 0.674857370622438
5.59417966586772 2.14730200420542 0.674857370622438
4.11730766272581 2.73178540036137 0.674857370622438
4.11730766272581 4.73720521711631 0.674857370622438
4.33485327102215 4.73720521711631 0.674857370622438
4.71044582700908 2.38811041365443 0.587414246061869
3.18533715393038 1.67135685182241 0.587414246061869
3.60726977447217 2.08176014316916 0.587414246061869
3.87432368094673 2.08176014316916 0.323352106397134
3.73751360522178 2.4131902580112 0.0669583645045935
3.73751360522178 2.24775124793685 0.0669583645045935
3.7092047240007 3.85242728456888 0.0669583645045935
4.47078736592997 3.65281134934547 1.07237047710636
4.75713609692366 4.4529119206585 1.07237047710636
4.75713609692366 4.4529119206585 1.07237047710636
4.75713609692366 4.09852907893273 1.19900310438622
3.84384165093473 4.09852907893273 1.39856809486488
4.06779185490658 7.43258550019612 2.30070177840253
5.51915814613503 6.93548492019815 1.01237656112272
7.13524592653104 9.7174627270567 0.813303280273075
5.68511318108875 8.24156562216307 0.0753924922272744
4.98845187212021 10.6590484973492 0.0753924922272744
5.84533942963545 8.34156888928772 0.268391287641944
4.94631688602548 7.94852428978895 0.268391287641944
3.80801687390326 4.44502386957086 0.268391287641944
3.28404264662081 4.44502386957086 3.21007821230264
2.86018631473538 4.44502386957086 2.25973671320428
2.86018631473538 6.66081428720812 3.83509552895384
2.0919845738811 6.43396770087418 2.27143055165898
2.27679272502904 6.43396770087418 0.912933332298215
1.4768115971181 3.66078961691341 0.912933332298215
1.24480247251619 3.61696314110882 0.168587038472547
1.12718574383842 5.20971847498301 0.168587038472547
1.12718574383842 5.8070431461988 0.631455254976958
1.7683966621244 5.58222394652249 0.0547147064831449
1.7683966621244 6.60992851265465 0.0547147064831449
0.13576946274469 4.56928220718292 0.0547147064831449
0.13576946274469 4.23983906402398 0.0547147064831449
2.01787660319012 2.30014896383512 2.52669062675466
0.618199920457183 2.30014896383512 2.13971716964811
0.618199920457183 0.141812772799013 0.843109872315392
1.7869810692243 0.318772169016075 0.843109872315392
1.18763366475119 0.0430708824946016 0.843109872315392
1.13140543859262 0.0430708824946016 0.843109872315392
1.42294213148265 0.0430708824946016 0.621956610892042
0.221181937586876 0.0430708824946016 0.621956610892042
1.12032580518609 0.0430708824946016 0.0866069045500193
2.08178545720957 0.0430708824946016 0.0866069045500193
1.73104993185029 0.237671618619132 0.156113551223006
1.73104993185029 0.237671618619132 2.44795478367591
1.44485355244617 0.237671618619132 2.4820151974454
1.79895465005417 1.02428884842735 2.4820151974454
0.35786109904457 1.02428884842735 1.68470538192538
0.399662604276944 1.56032647987782 1.68470538192538
0.399662604276944 0.895878917509293 2.41853850976734
0.399662604276944 0.895878917509293 3.00999127263044
2.01670341777933 0.321027642393399 2.9141779572947
0.760871192125367 1.36610345479554 4.43565121415149
0.760871192125367 0.748128751106544 4.11573445115515
0.760871192125367 0.748128751106544 4.99484088176151
0.760871192125367 0.748128751106544 7.60043129505758
0.760871192125367 0.748128751106544 8.14734271504006
0.760871192125367 0.843570489815855 8.18441659291082
1.23102067338725 1.988276779612 9.36451615571704
1.29935614558597 0.048658746399463 7.22622555208253
3.13507590309238 0.048658746399463 6.33426169937843
4.73360741750574 0.048658746399463 6.08298245137968
3.92519802319256 3.03351091391523 6.59001321656362
2.88000873178396 3.62952072853556 4.57852825085646
3.17138829428845 5.29410453579738 3.45483326331552
0.739021507791264 3.03606966646091 2.81191339145174
0.11219411502394 6.06805358114426 2.33470150667519
0.11219411502394 5.37034804847544 3.61296685714376
0.11219411502394 5.32346696166975 3.73503447182142
0.334360143236646 5.32346696166975 4.10663513789814
0.334360143236646 5.52003197605156 4.198964002123
0.334360143236646 4.13631537886867 5.51702964170915
0.995680215688546 4.37483579118568 6.27715052349017
0.995680215688546 3.44844783005264 6.27715052349017
1.58198263539086 2.02292188221221 7.38348969386827
1.28955806509162 3.31871025269702 7.90732600687369
1.28955806509162 1.24517533487695 6.45375032204494
1.28955806509162 1.24517533487695 5.94650219758984
1.79125669153041 1.24517533487695 6.38946519061939
2.25789990444263 1.32166017276037 6.39312866559855
2.16277314448652 1.32166017276037 6.37279824453256
1.59192532076255 1.32166017276037 6.25750850041579
2.38474997891285 1.32166017276037 5.33728995049034
2.80594774649428 0.212349585209967 4.39195148984087
4.42510747040908 0.212349585209967 2.8853342397185
3.8999259629741 0.212349585209967 1.74761879439062
5.81134658750173 1.99795968216641 2.60639025562314
4.99119687826092 1.99795968216641 4.06619949870532
5.37117461528207 1.82513254189811 3.53453296672834
4.83119338276552 1.82513254189811 3.53453296672834
5.30003071514362 1.82513254189811 3.53453296672834
5.30003071514362 3.65990702486843 2.95443353650516
5.93730071199106 5.18782518958723 1.34640801384672
4.43441655448757 6.5629794666297 1.34640801384672
4.06051435936997 5.32553968486391 1.34640801384672
3.46626693254919 0.990405411377444 1.34640801384672
3.74583859346574 0.990405411377444 1.34640801384672
1.83983793159974 0.990405411377444 1.34640801384672
1.83983793159974 0.577060724377449 1.38830479354613
1.17934612993405 0.577060724377449 1.52867417652006
1.17934612993405 0.794699136200768 2.49775073941962
1.17934612993405 0.063656729270246 1.85992615399959
1.79892210399633 0.535445760010628 2.56308908248316
1.66133503690693 0.230390593912375 2.92847585789664
1.47885130335377 0.230390593912375 3.52989159519348
0.125580750735815 0.230390593912375 4.07367957545024
0.125580750735815 0.230390593912375 3.52643668640277
0.125580750735815 0.230390593912375 3.48919480892873
0.125580750735815 0.387474738237988 5.2385291337758
0.125580750735815 1.00941280677288 4.65309313135987
2.20880527016637 1.00941280677288 3.96455042300027
0.366785792766201 1.29151624453399 4.72458618683037
0.494039638817727 0.260370772016884 5.85765453204227
0.494039638817727 0.260370772016884 4.42493607253475
0.494039638817727 0.851365289986796 4.42493607253475
0.494039638817727 0.851365289986796 5.05483571721431
0.494039638817727 1.16576517422238 6.20204492869142
0.989851012862031 4.35540466595182 7.76756288594108
1.77188123143372 4.61517113915257 7.78517806409166
1.79207883116754 4.74536550903512 7.85337077127119
0.0299093561589265 3.09557680500316 9.09010305419449
0.0299093561589265 1.70816058374878 6.06415541601045
0.0299093561589265 1.67992351138385 6.91801259961405
0.0299093561589265 1.67992351138385 4.20019505364903
0.0299093561589265 0.784866836792122 4.33848840234011
0.0299093561589265 0.784866836792122 4.33848840234011
0.0620474588296904 0.907323571101273 4.33848840234011
0.0620474588296904 0.907323571101273 3.86140948647544
0.273973770988597 0.455259271104807 3.86140948647544
0.273973770988597 0.455259271104807 3.9026831818124
0.393661532220596 0.455259271104807 2.81147591118364
0.393661532220596 0.455259271104807 3.19174644416364
0.153575829025924 0.0424969157043281 2.51787637016141
0.153575829025924 0.138154675109988 1.95869547516559
0.153575829025924 0.901904118973838 1.95869547516559
2.12875221750187 0.901904118973838 0.903377398442821
0.797552986870281 0.423772525638973 3.0809895369391
0.797552986870281 0.423772525638973 1.52306116971285
1.75608505367747 0.957117889238087 1.52306116971285
1.32349310448921 0.26330879212854 2.45822791418976
1.18884283271768 0.26330879212854 3.33520552279486
0.346585219613135 0.26330879212854 3.34792234909803
1.54527781643266 0.109628382186116 5.04020158911883
3.02735262539015 0.109628382186116 6.05380708771367
1.56393887698806 0.109628382186116 5.46644368804289
1.15005896951006 0.651842533760282 6.20037768351643
1.15005896951006 0.651842533760282 5.13906909809152
1.15005896951006 1.25880664937379 5.13906909809152
1.15005896951006 1.25880664937379 5.39643571714072
1.50473850956795 2.66644149476927 5.92106721676444
1.94942206349011 2.90066922562194 5.01825658770877
2.1712536582962 2.90066922562194 5.84363627907807
2.54672802703598 1.68800320845009 5.4551189275744
1.78636623482933 2.5272945368947 6.47653148485281
3.29815494991427 2.35979750100897 5.34743509454496
3.48828797032466 4.45471012217984 7.20978835712341
3.22075725562378 3.05755403934975 6.66167440250162
3.02364035832792 3.05755403934975 8.87541099746077
2.93649861708307 1.51710068660084 11.1223625594044
2.93649861708307 1.51710068660084 10.6014256141062
1.87296195507084 1.51710068660084 8.58003293936978
0.93109827350083 3.02482392910932 10.7805167325356
1.89844494172751 4.25577674257975 11.0561966274623
3.10714532631871 5.80265739229431 11.242716338283
3.40390045048055 5.80265739229431 10.6268744328021
1.72202688547934 5.22964954299802 10.6774069259984
0.019063854872424 5.51617659718933 9.82450013182353
0.0264486290750564 7.55873109835417 8.81883321894103
0.0264486290750564 9.13008210156971 7.30502550743875
0.0264486290750564 10.362356888452 5.54374107234245
0.0264486290750564 9.62099751551179 6.83792534937174
0.0264486290750564 11.6083536658246 9.0876721542687
0.0264486290750564 7.59122409033675 7.74343795411497
0.0264486290750564 7.07451816768897 7.8740847687117
0.933598021951814 5.87383608430613 6.20944235398251
0.933598021951814 7.32984912253298 9.02206991981671
0.149087937087973 5.9758733470271 6.67380104722559
0.149087937087973 4.2772015620658 5.92309530971458
0.149087937087973 5.23385900737603 4.85937411782358
0.149087937087973 3.91409704830611 4.66729812839155
0.906711448085248 4.22309412690067 7.96995113493777
0.0170422905642674 3.44340367678052 8.28304924019411
0.0170422905642674 2.27839742288113 11.4502980186597
0.0170422905642674 1.44703588388619 11.6182121375871
1.13132507773127 0.715342481151624 11.6007386307936
1.71860157048576 0.715342481151624 13.2227736467521
3.00617992717601 0.451951360052021 11.7502858728081
3.01157240328061 0.451951360052021 10.6439654225883
4.25202528040151 0.0136932369910343 8.90061855470845
1.81938803513873 0.0136932369910343 7.65842327566913
2.98065423118671 0.0136932369910343 7.12843906135069
1.19496821078702 0.0136932369910343 8.2380002874556
0.147364930807561 0.0136932369910343 8.69407105344285
0.147364930807561 0.0136932369910343 12.071538559652
0.147364930807561 0.317039262575588 11.2373282567582
0.147364930807561 0.437080492798401 10.1901300558723
0.368041513966212 0.437080492798401 9.79268835949089
0.368041513966212 0.437080492798401 9.62633045501202
1.95462248381121 0.437080492798401 8.29436788170067
0.602437034457624 0.437080492798401 8.29436788170067
1.71525646913764 0.437080492798401 7.35912842245978
2.01118406034234 0.437080492798401 7.90185460910691
0.603585794318507 0.437080492798401 8.30269951853434
2.38904850369111 0.437080492798401 10.0971091847316
3.94299124213429 0.636500630979854 9.8195537883641
4.23768004226002 1.42399942799661 10.9290932383503
4.55142951630411 1.42399942799661 13.1842902631234
6.10974555002509 1.90780343957476 15.4473596560497
6.10372727186486 3.22202374501601 16.3512513346639
6.35627580169552 5.19362217775589 17.2066672914649
4.4547014478895 7.04117021747546 17.662343882469
4.67183850460748 7.54831496647465 19.760757908117
2.93643197905813 7.54831496647465 19.2137669738344
2.6206692044025 5.67287092493098 19.2238799279576
2.44500002949548 5.15892146866841 19.6436367737001
0.0227524532356291 1.83414805479562 17.3890177028739
0.134239484934965 2.06903765331517 20.7104849324926
0.849014295503371 2.06903765331517 20.1540427900092
0.849014295503371 1.55446044152126 21.2033589445564
3.55040976860293 0.192191074658305 21.3951772866813
2.38532894458465 0.192191074658305 21.3951772866813
1.74501512980913 1.56059172891755 20.6859861364148
2.92395137828472 3.28904768392678 21.9963154389964
2.32267839269284 1.41598068169333 24.4954820481258
1.15092494010689 1.41598068169333 24.6782381488347
1.15092494010689 3.05017440113726 22.9107610491665
0.0851636103552484 4.3965165585805 24.288841468979
0.0851636103552484 2.5984052675657 26.5936454450403
0.0851636103552484 2.5984052675657 24.3551569205681
0.747994095469598 2.95287609104484 23.5767100914909
0.853940252117235 2.18346238080272 23.393487166915
0.853940252117235 0.773434300659199 23.6818388448378
0.213619580840561 0.773434300659199 24.0745089632012
0.213619580840561 0.773434300659199 24.3661385328768
0.765317223878065 1.35633659335441 25.9320522706409
3.32779569818559 0.000672529172479175 25.9474816926116
1.67987669341306 0.000672529172479175 27.2501538942156
2.04507668751837 0.000672529172479175 25.9878739008747
2.04507668751837 0.000672529172479175 25.699325346053
0.599319999396806 0.000672529172479175 29.2990992054134
0.351344578802656 0.000672529172479175 32.0297499034647
0.351344578802656 0.578387246743383 29.3592197545085
1.04736112654588 0.578387246743383 28.3476298109613
1.04736112654588 1.01515513924905 28.5179894074443
1.04736112654588 0.49553615806386 29.452469198241
2.92852572956882 0.49553615806386 30.2952452994627
2.66635531570841 0.49553615806386 33.5400622831271
1.70805841425468 0.49553615806386 33.5400622831271
0.924329621457012 0.560668366033475 34.5256502685883
0.924329621457012 0.615218407494667 34.3870545945008
0.456201980314466 2.2337100276576 32.8271944900679
0.456201980314466 1.58660298699039 32.7845966747911
0.456201980314466 0.0331458706292034 32.7692477055743
0.456201980314466 0.0331458706292034 34.0570063959868
0.229842730604261 0.0331458706292034 31.1655977812401
0.229842730604261 0.0331458706292034 30.5346476800346
0.229842730604261 0.0331458706292034 29.6870829647923
0.229842730604261 0.0331458706292034 30.6516146492607
0.229842730604261 0.0331458706292034 30.2034302835556
0.229842730604261 0.0331458706292034 29.4147344611513
0.614391091551503 0.0331458706292034 30.4425520998132
0.614391091551503 0.0331458706292034 27.1766595161478
0.614391091551503 0.0331458706292034 25.0014437667114
1.33784847993048 0.0331458706292034 24.1985296116159
1.52235406212358 0.0331458706292034 23.9963183266988
0.61729816305162 0.0331458706292034 25.3727823937359
1.56456482566156 0.0331458706292034 23.3059031063666
1.56456482566156 0.832007701845087 24.2695487136721
2.5784555400793 1.07126787366796 23.8175909056393
2.86644918249952 0.994745558620655 21.3695506423612
2.25276824383505 0.27002420022576 21.9912943756088
3.16804489129997 0.27002420022576 22.6751789524781
4.66784066175095 0.27002420022576 24.1412336443293
3.71539000354135 1.45692837420181 25.0103519578254
1.69747900685132 2.12666906136206 25.5056917591861
1.69747900685132 1.33727234324661 24.2955020860766
0.702390196199803 1.33727234324661 24.0316563840722
1.85204243987978 1.68676568880499 21.5754298382152
2.73689071422294 1.68676568880499 20.0716543894773
1.5292268384799 2.25724274807782 20.3438881559629
2.20714713039525 3.1620378609797 21.435586360954
2.99651892926983 3.1620378609797 22.9998720478695
2.3638562973651 3.84906290487349 22.9299004857882
2.3638562973651 3.12642533137015 23.4126951867232
1.79014791574351 1.80160606114801 22.2167304679359
1.79014791574351 1.80160606114801 22.2306015220512
1.79014791574351 0.129570752621422 22.2306015220512
1.79014791574351 0.129570752621422 21.7121761164875
0.677189363461411 0.129570752621422 19.4817147017805
0.895795849537321 0.129570752621422 18.7034515989207
1.12135005357446 1.46472799661783 18.9097102310967
1.12135005357446 1.46472799661783 19.8030213251907
2.75133741733295 0.772460339122486 19.5828045635417
2.14400738325694 0.772460339122486 17.8130255137692
4.6577675753439 1.78863260002075 17.8391703490799
5.42302900102193 2.55550170345726 19.7435024597206
4.36108063286314 3.95494968411059 19.6605166336562
6.26033651729119 5.23340569367759 21.1501962476704
7.77416341238282 3.30041022278513 20.3043620964743
8.32075093048781 3.30041022278513 20.194849957853
8.41706278262197 3.30041022278513 18.9089928058013
7.1271996669056 3.30041022278513 17.0570225152564
6.28283568533999 4.18734115095525 12.9934346982012
5.6726283791014 6.59506802975363 13.8661800967481
4.11363010618564 7.29465325341425 13.5455084332219
5.08746881188455 5.64394127144001 11.1361035486347
5.99877068430316 5.42419246919324 11.6045882332262
4.56813966182533 6.99160354596631 12.3174343122546
4.60387229124269 6.99160354596631 12.815508559134
4.71989795501281 9.22667690370075 11.6450044888064
5.59049049175538 7.34878285697375 12.1433992207316
5.53436306110059 6.63538908917594 13.2968514683374
5.53436306110059 6.31084423751421 11.2116859296523
4.56738058302524 8.12980415405637 12.0618991394416
2.00292418621088 5.61502319773989 11.3856541257474
2.00292418621088 2.50032189545366 10.2180188302729
1.10339214216187 3.27011458205666 11.6511093465486
1.10339214216187 3.16010822030743 12.311976828889
1.10339214216187 2.01888137578538 12.1299425485959
0.189043894441989 2.7166583347092 12.1047076566662
1.65115831920549 2.37890408627321 10.4162674353911
1.88715771776495 2.44954158519239 8.68405827687588
1.09950503224877 1.58442532229997 7.33625914194023
0.537652298892187 2.77096978734551 6.82895127282582
0.537652298892187 1.95972583472722 6.82895127282582
0.537652298892187 0.95918621854327 6.44531863009327
0.537652298892187 1.09705579945868 6.86589349039338
0.537652298892187 0.180677586015006 6.95034660827678
1.67967498555864 0.180677586015006 6.56407423537543
0.662909220319163 0.203968825007817 6.24663996502509
0.662909220319163 0.687939270731301 6.63090627294482
1.0869439490688 0.687939270731301 7.48611616161501
0.797173757507613 0.687939270731301 5.47532084776218
0.352591947014421 0.108501445344241 3.88308551428297
0.352591947014421 0.108501445344241 2.85410871814193
0.352591947014421 0.108501445344241 2.85410871814193
0.142373968692914 0.108501445344241 3.50490279314259
0.142373968692914 0.108501445344241 2.72040841837123
0.142373968692914 0.916161919947534 3.35821877896419
0.110660973169113 0.916161919947534 3.30945893613796
0.110660973169113 0.338598620945035 3.30945893613796
0.110660973169113 0.338598620945035 4.89259278273455
0.110660973169113 0.338598620945035 4.89259278273455
0.110660973169113 0.331045262721306 3.0306749087698
0.110660973169113 1.68129831525396 1.37887797158951
0.110660973169113 1.68129831525396 1.37887797158951
0.0333148788997916 1.68129831525396 0.402722323586025
0.0333148788997916 1.68129831525396 0.11523236572167
0.0333148788997916 1.01496860209783 0.11523236572167
0.0333148788997916 1.01496860209783 1.95339035478745
0.059812768563062 1.01496860209783 1.72075771319118
0.059812768563062 1.55735604972551 2.89713952802373
0.196189877811929 2.45694376333355 3.29928543776844
0.196189877811929 2.45694376333355 6.30694089230448
1.02049773667246 2.67895515179322 5.48614282053471
1.35645490831158 3.47780938826722 4.26443623969425
1.35645490831158 4.21736491973893 2.81815342416462
1.34660072555957 5.34842079501445 2.0173965893788
1.34660072555957 3.54998643201178 4.03806079437926
2.67380842116507 4.96982991063468 2.48073279863238
2.84999150577401 2.98060445468472 0.806308757315938
1.60841552124843 3.84659379387775 0.806308757315938
1.29603892946619 3.16544575889971 0.806308757315938
2.6656042653747 3.16544575889971 0.806308757315938
2.6656042653747 2.13497271490121 0.806308757315938
3.7048786841519 2.87889164570942 0.806308757315938
3.7048786841519 2.27017022910702 0.806308757315938
3.67603984930475 3.19229741481688 1.49845472202503
6.18727397069932 0.918815386446176 0.962519686356497
5.73827031581493 2.63282396361124 0.0527657024093843
4.07160641805838 2.40703574001913 0.0527657024093843
4.58460042072602 2.95555944226359 0.0527657024093843
4.07570546113275 3.03827598561187 0.0527657024093843
3.78001846896246 3.03827598561187 0.0527657024093843
2.23474577847118 4.31487596923683 0.0527657024093843
2.23474577847118 4.72125337495823 0.0527657024093843
3.25841507298514 4.72125337495823 0.908786819439172
5.1618710088389 5.0187637592895 1.09238008183289
5.9333163620123 4.57280931595825 0.449789616564211
6.82989521101649 1.39141177856847 0.270112165792283
6.61125966653185 0.700071370114457 0.270112165792283
3.31722743619606 1.94348041210777 0.782803479358682
5.50265252552085 1.94963934655747 1.56498575243887
4.30977319267656 2.04964188071015 1.56498575243887
5.55517201821042 2.04964188071015 1.04019096128012
6.0234609629585 2.04964188071015 0.897266917602277
6.91633974607221 2.04964188071015 0.897266917602277
6.91633974607221 1.89385220632322 0.897266917602277
6.57282431721309 1.89385220632322 0.0608250840626722
4.05988878539641 1.25796276193333 0.0608250840626722
4.05988878539641 1.25796276193333 0.0608250840626722
2.71104174673211 2.08534104090475 1.44956813025095
3.63439125700942 1.96769112156867 1.61052680979499
3.74337471564445 1.36077131676341 0.143216340508703
4.98897105294675 0.27857714316647 0.143216340508703
6.04538463898788 0.27857714316647 0.383814793517813
5.89337976530509 0.27857714316647 0.547540651605546
8.93992771816228 0.27857714316647 0.162536476895121
9.92094529848025 0.27857714316647 0.482230116984391
9.58125333553952 0.27857714316647 0.482230116984391
11.5509644828171 0.27857714316647 0.482230116984391
11.1736109757813 0.27857714316647 0.482230116984391
10.4221692988604 0.27857714316647 0.285712877502672
9.31817789126759 0.27857714316647 0.285712877502672
9.22559071605104 0.27857714316647 0.285712877502672
8.30884516593883 0.27857714316647 0.285712877502672
6.89103357282813 0.524913029175259 0.285712877502672
8.22317544928497 0.524913029175259 0.285712877502672
5.88454613167096 0.524913029175259 0.285712877502672
4.31178377799689 0.524913029175259 3.51399149591075
4.34165443695514 1.63638454420006 3.12077756073745
3.55107314075303 1.08172445916879 3.13273393617188
1.25848280038895 0.716885566278125 3.13273393617188
1.25848280038895 0.716885566278125 3.27627380228072
1.25848280038895 1.18224466903609 3.33508511795584
1.47155304707758 1.06616408760167 3.33508511795584
2.30838289180545 2.05734886392894 3.12917680148616
4.59094878787966 2.25719814078152 1.51205506817309
5.70652948882641 1.17106790011615 2.70051843600634
6.38226704943516 1.17106790011615 5.25706364995516
9.15744936053515 1.17106790011615 7.57840564760954
9.36751741661223 0.599631548647021 6.1139171754577
10.8163093582824 0.266293315045674 7.7184845616172
12.2618470734026 0.266293315045674 8.57351932655187
14.6958708754297 0.266293315045674 8.82033458170983
15.7287181702023 0.266293315045674 9.21388672028424
14.9121956846134 0.266293315045674 9.39034999427906
14.8361743704424 0.786697078644475 10.1162136379254
16.5236004206116 0.123083845209704 10.3289755150227
14.9275316453537 0.123083845209704 10.9130828702503
14.3874686142333 0.123083845209704 12.2402303599164
13.7595862054507 0.123083845209704 12.7264979389982
12.4534911534376 0.982160175599175 11.3858022375195
11.0168776902382 0.982160175599175 11.9452851777701
10.4892226770778 2.21597927704578 11.6334914628625
9.33216153984912 1.46208268608152 13.2638031438354
8.17437845183536 1.77423698337343 14.0976031561737
8.57746134535552 2.15726419327182 13.9755944236713
6.82886720618343 2.15726419327182 14.3448960375341
4.7163553139356 2.15726419327182 14.8903495550251
3.26239919597968 1.40558702609596 12.8477987799773
3.68427181766324 1.4088529449048 11.6033243304558
2.86593511128848 0.917039406722247 10.4111713297676
4.338454650722 0.917039406722247 9.96931449920467
3.15979640538668 1.47441016521231 11.9824474502623
0.378336118025845 1.84762289070321 10.3523030726585
0.378336118025845 2.08985735599573 12.8133762695998
0.378336118025845 1.98793183323034 14.9607045884237
0.378336118025845 2.59676880640423 15.1017844984081
0.653219625869305 2.59676880640423 14.2407534889448
0.653219625869305 2.80838452980799 14.548320516403
0.653219625869305 1.35249675378003 13.9668510886333
0.653219625869305 0.889438495514853 14.9277507789972
2.04269879823011 0.00788582101319424 14.8806671959913
2.04269879823011 0.00788582101319424 14.8806671959913
2.21519340289552 0.00788582101319424 15.5325915047207
2.39828894048561 0.00788582101319424 14.9210956456093
1.10670008690342 0.314335494080121 15.8770506561988
1.4855314100336 0.268441462784469 16.2908262927239
1.4855314100336 0.789662361135924 16.988525529095
0.362752691715513 0.806683590184045 14.9792169035299
0.362752691715513 1.4017513128802 14.83572725361
0.623684753680484 1.4017513128802 14.1632617778269
0.623684753680484 0.514704354845232 14.30580450954
0.623684753680484 0.514704354845232 11.8108720981715
0.623684753680484 1.94510094152809 13.4032514408541
0.623684753680484 4.85460218152279 14.3204350957692
0.623684753680484 3.83095479835361 13.3235935563636
0.623684753680484 2.13407044935656 12.2763346331394
0.177138675523859 1.50186468812855 7.95493172073167
0.177138675523859 1.9635051798192 6.34265410290464
0.177138675523859 2.88831372033088 5.67223536117612
0.177138675523859 1.70722154341998 7.2634139033402
0.177138675523859 1.26387060862309 8.18904681450813
0.833635918746243 1.26387060862309 6.86881314452966
3.34665290915636 1.43822732338447 6.40708778074416
2.24336106293876 0.404043531284614 5.16967270551498
1.3570325338384 0.404043531284614 3.12527880633598
0.610698716438249 1.04043044910754 1.25781745896303
0.0301373834740574 1.04043044910754 1.25781745896303
0.0301373834740574 1.04043044910754 1.02525448651581
0.137947796066317 0.910318182989959 3.78430813241341
0.340943350419748 0.910318182989959 4.66019286198469
0.340943350419748 0.353055364614369 5.14999043091798
3.28760079974501 0.570750264775197 5.08266314066972
3.43999536023089 0.801415392410802 5.08266314066972
2.68453299842491 0.801415392410802 5.62106780815943
2.67211831630747 2.85893385954098 6.54105438028675
2.67211831630747 2.63130766579887 7.7938831486392
4.40560446271743 3.61139669066101 6.58150155622379
3.22649004314819 1.36284736958492 8.37785518698937
1.44585742065798 1.36284736958492 7.97479698929652
2.33538367611541 1.36284736958492 7.42112148428015
2.33538367611541 0.661833882749914 6.88440360059803
3.33405385198512 2.19402485627494 5.77986616421064
3.33405385198512 0.581264705690514 6.12937471085673
4.08983608377873 2.69734814174302 3.08506562549827
3.17054973723793 1.50829411920421 1.58260317931997
1.58123580721074 0.900373942483936 1.82873212576662
2.39664422898509 0.379629775877811 1.6949913877318
0.850404816375095 0.379629775877811 1.07076969508263
0.850404816375095 0.379629775877811 1.07076969508263
0.850404816375095 0.379629775877811 1.22972736969057
0.850404816375095 0.379629775877811 1.22972736969057
0.349061505012922 0.379629775877811 2.29582223729857
0.349061505012922 0.736447400027101 1.63480501532784
0.349061505012922 0.736447400027101 4.41545938162171
0.901461048294981 0.736447400027101 4.41545938162171
0.901461048294981 0.736447400027101 4.6256046262697
0.546967599072954 2.91035673780626 6.43587434845154
0.546967599072954 2.91035673780626 7.81943512163554
0.546967599072954 4.21276278956115 7.98269730982361
0.546967599072954 3.9515757888693 8.61094275230354
0.00342913934836242 6.25222815468142 8.06370148970173
0.00342913934836242 5.36020973610977 8.42301721654303
0.00342913934836242 4.90768595439535 9.55268588185676
0.00342913934836242 4.40377160019417 9.68218660298756
0.857147048069853 4.00672709681923 6.34124512875271
0.767964466043957 4.24227646180642 6.34124512875271
1.1945443027902 4.35804456083116 7.41055198988755
2.43276610173317 4.72792827333405 7.86973111979561
2.07546623308423 5.09351337232051 6.88778210380258
2.06336231457022 5.29234337377026 7.31433398537647
2.34295438553 4.50458435318825 7.2017717418768
3.76990989368635 4.08107337864296 7.37305883267248
3.76990989368635 3.62295768482228 5.94626793498611
2.05952298001523 0.434338154333291 5.94626793498611
2.04258546082636 0.434338154333291 6.8307377976583
1.43018134760759 0.434338154333291 6.89186619757999
2.0418279625158 0.305550870366431 6.95325795252507
2.0418279625158 0.227403251776374 4.29972428187424
0.116537360773578 0.227403251776374 4.95224394219456
0.116537360773578 0.227403251776374 4.91226810102572
0.116537360773578 0.227403251776374 4.67889896640983
0.116537360773578 0.227403251776374 2.90897274922014
0.116537360773578 0.227403251776374 1.53368267151655
0.116537360773578 1.65094600651922 0.114140017834494
0.116537360773578 2.31072826769921 0.236968456704574
0.116537360773578 5.63311388695925 0.236968456704574
0.116537360773578 4.1049535055025 2.54343397493293
0.86940737326808 4.41233761589647 2.63118704236061
1.53835080374611 5.50144022833044 1.68594786189696
1.53835080374611 5.89740664570982 1.68594786189696
1.07649504439791 7.3894905597696 5.53600301522489
1.07649504439791 8.69938269880225 5.53600301522489
1.07649504439791 9.18871664526353 5.39067257567452
1.09295350458037 8.70788526195655 7.61280116687661
3.51796242174824 10.0440006718921 7.1298182908709
4.20360170437513 10.9811497710953 8.41980445465077
4.19191379850088 10.9582569172497 7.47428836581154
2.91268616037594 13.5257124037671 6.08402691881965
0.65067023254876 14.1948703614459 6.56840328216078
0.65067023254876 13.1517024328204 5.88125656053847
2.34101170227335 12.5552903032585 4.2726166528905
1.78063820870137 12.973949059793 4.58434765144953
1.78063820870137 15.0078926764213 2.52704974220763
1.29383367330051 16.1472186402435 2.65841386675307
0.224319145636893 18.2553598325607 5.40283296931916
0.224319145636893 18.8695675216979 3.90231194359403
0.224319145636893 19.0914919456602 5.31382370792459
2.19068211695508 18.3726032660389 4.54633441389197
3.2490289454166 18.6914957486024 4.04561680367192
3.2490289454166 15.8830939302318 4.11562315271122
3.2490289454166 15.3011243586658 2.93829791308138
3.79991672885069 17.383662096932 0.658224458777472
3.27086071252147 18.3941350850294 0.658224458777472
4.83529604193171 17.2887659700284 0.658224458777472
3.30025534731402 15.670430727027 3.05991400967586
5.4454339941542 15.670430727027 1.07338994536587
5.85630877823033 15.5117042838646 1.07338994536587
3.38177066670425 16.0243055043066 1.63398692936106
2.10163087687069 18.2909049833158 1.63398692936106
1.86864187113783 17.7712044162669 2.01895167543983
1.10826242872018 17.9501266882978 4.24597845234849
1.10826242872018 18.862218614448 3.7188456873638
0.441293306262644 18.0410994852963 3.7188456873638
0.802006801789954 18.4343471253586 3.90407650611385
0.856080301393049 17.3892265787449 3.73640621369868
0.856080301393049 16.0413964822942 3.73640621369868
1.10396894185132 16.5684633692082 3.19681448580525
1.10396894185132 14.8730990437562 3.26520720483271
1.37539685719398 13.9820768156742 3.1917132520222
0.82156015799233 13.8794575662057 2.55257844546836
0.82156015799233 9.94189854072459 5.39302057666461
1.27594987541224 10.9662800754998 5.39302057666461
1.27594987541224 9.59759794795426 4.12781424885508
0.692946083882793 6.88490207293462 4.12781424885508
0.692946083882793 9.35085176714924 1.4958556248321
0.692946083882793 10.8893819894393 1.53944016966892
0.479047925544773 10.513624340596 0.629647258562699
0.479047925544773 11.1453405712842 0.766206055928454
0.800582975708842 10.4888557661672 0.766206055928454
0.800582975708842 12.1902258630804 0.766206055928454
0.800582975708842 10.3870911698918 0.735279224185033
0.310218334644749 10.8208975874894 1.45004796371209
0.147191103730373 11.6074152270326 1.81507330450041
0.147191103730373 11.221233456745 1.92510373838896
0.147191103730373 11.7100130927385 1.57256649941199
0.147191103730373 9.81958246562379 1.69955322800782
0.302717378261019 11.1556665034195 0.835534983979182
1.52089166168472 11.8341013487213 0.835534983979182
1.85025477877829 11.1529627812226 0.622555772451639
1.85025477877829 10.8354354043798 0.622555772451639
1.45566483535663 11.5950180470423 2.1545610966458
0.996999969426735 13.6913114288595 2.1545610966458
0.996999969426735 14.2709492897272 1.6526333020817
0.39766472342452 12.4647886330353 2.59077529859843
0.39766472342452 12.1863331575704 0.396855925101688
0.39766472342452 11.4856141453745 0.518646617820917
0.39766472342452 12.7725606892068 0.294403732768326
0.747101997455487 14.0735965083405 0.0796041562221955
0.747101997455487 11.1827811672905 0.0796041562221955
0.747101997455487 11.0147301363409 0.658892647509958
1.07262416899792 10.3361523399435 0.658892647509958
1.07262416899792 9.53713823431298 0.658892647509958
1.07262416899792 10.5764386105888 0.235143538842252
0.36178071561015 9.40411717376721 0.235143538842252
0.36178071561015 9.40411717376721 0.235143538842252
0.36178071561015 9.71714878278517 0.0879565357047414
0.712206626127459 8.15743929460069 0.0879565357047414
0.712206626127459 8.01944101420986 0.0879565357047414
1.3831704379382 7.3726846567361 0.27060915154227
1.3831704379382 7.14792443110855 0.27060915154227
1.34636217706043 7.60587530386272 0.27060915154227
3.07955954086896 8.59935010266306 0.27060915154227
4.82270968190766 9.36217864934049 0.27060915154227
5.45462038879492 9.8502350421266 0.27060915154227
3.7119081060128 9.8502350421266 1.77474246858339
1.71779301546157 12.7296469871915 1.25402823002316
2.59549790666997 12.6016717369807 2.25425687667045
1.442606635121 13.3804653739074 0.147302911989871
1.56345427952333 15.8504426337144 0.147820156198979
0.895053209435917 16.5479859053921 0.959790483546505
2.66666231282903 16.5479859053921 0.959790483546505
3.20487479801925 16.6691563270899 0.959790483546505
4.230561276701 17.9580988157988 0.350001134987994
4.230561276701 19.4980380873776 0.350001134987994
3.53781468078524 18.4896251728989 0.350001134987994
3.01539351049659 21.3213911259241 0.350001134987994
3.25882819120636 22.3990033465656 0.350001134987994
2.3581615920173 21.6740476411925 1.2673769403302
1.90806996011867 20.6697638334907 0.716469527441767
1.93149219038221 18.5974843154586 0.716469527441767
0.884674680553264 19.8654873608937 0.654426958708219
0.884674680553264 19.637243653743 1.04654933458152
0.884674680553264 18.9009841739305 1.04654933458152
0.884674680553264 17.7719685226774 1.04654933458152
0.884674680553264 21.3587621111525 0.116270389918828
0.884674680553264 21.8615572912702 0.116270389918828
0.621282186608439 21.6922021533506 0.397940501222654
3.75873893375413 20.509090251826 0.397940501222654
1.81428095320863 20.2404920843746 2.0147585865008
0.604467565823175 20.9133607559987 0.469566206216805
0.977686129990967 18.2720470687234 0.469566206216805
0.977686129990967 18.8208431630839 0.132265012233202
2.33944547829367 18.4638775589627 0.132265012233202
3.78869027944393 14.9892047091291 0.132265012233202
3.86670304459712 12.4690803355616 0.132265012233202
3.73486309505438 12.3069867511524 0.809214510381383
4.66177294739045 13.0276836176808 0.809214510381383
4.94011012618657 10.7328469628877 0.560524279399402
4.21646199973754 10.0484174279189 0.560524279399402
3.84518164983174 10.3822433323197 0.560524279399402
5.33290504499487 10.6711226473439 1.60907052533286
2.85473737840626 8.93288664697171 3.1252270505398
1.73267897972876 8.7530264947947 4.34776855983924
3.25576935122274 8.7530264947947 3.01277287486605
4.40217740372492 8.44474155050417 1.82471826330237
3.45802306868071 4.69925786799933 1.56192102642179
3.15600150444784 5.95347985300959 1.79988272185652
5.46854321753239 6.9779877867877 2.54738071563503
7.40817565026297 8.81468723960681 1.1762691108002
7.12544723766067 7.13827072209297 1.02651193936065
6.00865662475938 8.77849991079127 0.211928174702317
5.19411570716436 8.64111999459722 0.211928174702317
5.29203936776788 8.08493548396583 0.193145323607923
5.29203936776788 7.03037004194379 0.193145323607923
6.76854207124009 9.27240567295881 0.475235427995151
7.70300363838322 9.72270602016177 0.00900830103435762
10.6869775998393 9.48277937199153 1.0241270562534
12.432664293561 9.17898248684305 0.0643787583909213
14.8999634155248 6.74102815871623 1.08909294308568
10.9702450573265 6.42217043690317 1.08909294308568
10.9702450573265 6.42217043690317 1.07393259174669
11.0366429513672 6.42217043690317 0.199801287006786
9.53755934910444 6.68493554821746 0.199801287006786
10.0155291809897 7.82003437450429 0.199801287006786
9.65181970898431 7.61635428968455 0.199801287006786
7.25835414423792 7.61635428968455 0.950554521204166
6.50416303462696 6.38069324582916 0.950554521204166
5.11470680684064 6.22883815790225 0.950554521204166
4.79076136175459 6.78885668189475 3.47875710655399
4.84163470566401 8.55052595105136 4.13885004021417
3.47228755774934 9.59178758461658 3.5822997471138
1.88423081529221 11.1307499332074 4.22050349190043
2.06269440390544 10.9059706898283 4.91505280356986
1.53370455375414 9.12258766349846 5.4338822109903
0.806685558341826 9.87454765751322 7.17281669797337
0.806685558341826 8.38877576173139 9.80979668391745
0.806685558341826 6.81682265225113 9.02898979252478
0.806685558341826 8.06100076448915 8.14263452445658
0.806685558341826 8.5297112836742 6.36980491355371
0.806685558341826 9.45662907347551 6.20963920341475
0.753737215697747 8.41700102697051 4.5659575501651
1.01674473357382 6.8559274065821 3.54972172451012
0.251038746434489 6.22062952809425 1.49717833372355
0.251038746434489 8.09728639179269 1.49717833372355
0.251038746434489 9.293071965407 2.916145561809
0.251038746434489 11.0082842485155 1.53793617153049
1.1667884878258 9.0997798015816 1.44773134288702
0.182433757176867 8.92708672407951 1.14710452723834
0.182433757176867 7.61173976153468 1.14710452723834
0.182433757176867 8.25476551401171 1.14710452723834
0.182433757176867 7.59021097415882 1.14710452723834
0.182433757176867 7.66395529423201 0.859904204177247
0.756711035315298 7.66395529423201 0.0242797209703096
0.0186765434973065 7.47049042569675 0.0242797209703096
0.0186765434973065 7.29085133821973 0.0242797209703096
0.0186765434973065 7.29085133821973 0.0550366884107561
0.0186765434973065 8.23586736046731 0.0550366884107561
0.0186765434973065 4.50517745659225 0.0550366884107561
0.0186765434973065 6.662598084926 0.0550366884107561
0.0186765434973065 8.27803189747531 2.07527218103118
0.0186765434973065 7.43580252620566 0.701791887586761
0.0186765434973065 7.07898857994839 1.50261993416102
0.0186765434973065 7.8593975448517 1.42321595346295
0.0186765434973065 8.60620529224168 2.37982030527819
0.0186765434973065 8.95724368822999 1.18701557818045
0.0186765434973065 8.2474835910878 0.310564668384651
2.02384197087291 8.12442114858402 1.27728365693717
4.90711912883908 5.83156452800635 1.11941411400746
5.28203917213346 6.09759476340921 1.62279339488059
3.33894585642774 5.78107390934148 0.612157067325664
3.78032676641468 5.78107390934148 3.14973768595711
5.52043173643073 4.93653777381516 2.32358445595002
4.92165389551807 4.06524840704803 2.38909932990793
4.81953541970295 5.32514138423564 2.38909932990793
3.44728014107523 7.93984101859132 0.229624309384636
3.44728014107523 10.1049093232241 0.229624309384636
0.383600135963714 9.35447324521806 0.137143207719883
0.438913041627157 10.834445170733 0.137143207719883
0.066016730128546 6.34069595515752 0.103216635421692
0.066016730128546 5.74800181908507 0.107717433699503
0.00762748423213873 10.3133887816061 0.107717433699503
0.189221804341395 10.5269572452455 0.107717433699503
0.189221804341395 8.5026402823232 0.107717433699503
0.562510365856824 8.83500182394495 0.107717433699503
0.252630838547807 6.37148613831501 0.107717433699503
0.252630838547807 4.96866460856713 3.13016276319249
2.32232024035537 4.77352392508004 4.02876987426811
1.40580675734988 6.94667118149383 1.09265285080416
2.07222693153122 7.16969944468157 1.09265285080416
1.67457245609121 5.33988588513835 0.558781386567958
0.944220397345132 2.68600833162069 0.576420993251896
0.944220397345132 2.67055145012743 0.694330284294166
0.842721123102968 2.35459369005598 0.694330284294166
2.16646556460612 2.35459369005598 0.254152682097886
2.16646556460612 0.536232741615734 0.254152682097886
2.10049531863372 1.02088397051848 0.254152682097886
2.10049531863372 2.64848773749894 0.776092445578843
2.60264672718957 2.05535399760591 0.831529273849974
1.62215565537826 4.29837992714716 0.831529273849974
3.00117200649127 3.44459593579122 0.225925095282495
1.92204100757581 0.80021142084614 0.225925095282495
1.92204100757581 1.53350671664216 0.225925095282495
1.92204100757581 2.95300170699365 0.225925095282495
1.92204100757581 2.32144315108342 0.225925095282495
0.722912208644611 4.43424413434863 0.244177042779333
0.924507742768513 6.1483184238575 0.244177042779333
0.924507742768513 3.8745717581207 0.400413737378989
0.401813834436779 3.87103395060966 0.400413737378989
2.92001579628859 1.84175971026151 0.400413737378989
1.68927893893132 1.84175971026151 0.846294399964942
0.243103299391648 2.4983557855674 0.846294399964942
4.25332655167588 2.4983557855674 0.197612794364987
2.65601449646867 2.60743154990484 0.336918527404891
3.13662092999788 4.10657878860789 0.336918527404891
4.4098938667025 4.10657878860789 0.336918527404891
3.08458804305961 5.08695808920223 0.385066741604193
3.97830945876072 7.01606854288208 0.385066741604193
2.49567288213124 6.95199379414798 0.385066741604193
2.49567288213124 7.26347055255066 0.646896890840009
2.97389716062449 6.78000803175955 2.04901790777844
4.49542085455105 5.28337568654169 3.44067142569404
6.00283164806314 5.28337568654169 3.90865303453221
8.52246016538972 5.09427603346085 4.66639263566531
3.38795101053495 4.3483988840808 4.4850002439737
3.38795101053495 4.3483988840808 4.59590094265111
3.38795101053495 4.97669987155372 1.86195139874616
3.86281037321994 4.97669987155372 1.14716048043298
2.59207033862821 7.08930864987807 1.14716048043298
1.46995584440998 4.19267112532098 1.14716048043298
2.33501912455146 4.70053059767152 1.14716048043298
2.53927472654868 2.54096074320297 1.42341755642017
2.80258688761287 1.11194218959025 1.58298149438437
0.751284490570885 1.05644860665706 0.347269399970922
0.751284490570885 3.06932440189232 0.347269399970922
0.751284490570885 3.78245015858817 0.347269399970922
0.751284490570885 3.78245015858817 0.347269399970922
0.751284490570885 4.36809013804528 0.115340427067546
0.751284490570885 1.89838720320558 0.115340427067546
0.751284490570885 3.68551527056157 0.279328254901188
0.465131260053494 2.99697299640469 0.279328254901188
0.465131260053494 3.30787438507782 0.279328254901188
0.465131260053494 3.30787438507782 0.810376386383239
0.465131260053494 3.95756525017714 0.444445713000317
0.694917949652306 3.95756525017714 0.497391133218019
0.694917949652306 2.85446521050338 3.18519357462738
0.694917949652306 0.665883912308042 5.16254164912893
0.694917949652306 1.20899243085811 4.52239088088703
0.694917949652306 2.15332231107545 4.8410713159155
0.694917949652306 2.15332231107545 2.57543170052661
2.54793296884392 0.545712188874589 2.30179466363909
1.30495781480513 0.545712188874589 2.15139950649478
1.25647757273766 0.545712188874589 3.14114564318863
1.29751710508206 1.30537811272729 2.67495931101662
1.29751710508206 1.30537811272729 1.96437374652833
0.196688597682342 1.30537811272729 3.0290102428772
0.196688597682342 2.04574617664114 1.93045820008899
0.196688597682342 2.41034746663716 3.27411360415289
0.50543302103491 3.46351657315333 4.44301371089531
0.50543302103491 3.33493700316014 4.61665986021953
0.50543302103491 3.90978264328916 5.63003461329923
0.50543302103491 3.67619471318315 5.63003461329923
0.50543302103491 2.16613481576822 5.42372429982223
0.361446890260085 1.77707879845103 2.50969286284139
0.361446890260085 0.0557440619235561 2.50969286284139
0.489360155370598 0.0557440619235561 1.85745592108469
0.489360155370598 0.0557440619235561 0.368310589196277
0.489360155370598 0.0557440619235561 1.52219555974281
2.11583316239288 0.0613463444507554 2.37920992368665
1.01919671519908 0.0613463444507554 4.55017308348793
2.73787428794673 0.0613463444507554 3.6881680795484
1.37423519876432 0.0613463444507554 3.91796646826071
0.399417765437074 0.0613463444507554 6.83912119985762
1.34076370104983 0.0613463444507554 4.6207184779376
1.34076370104983 0.544758967925934 3.55335220284677
0.492046103360208 0.544758967925934 2.49115139940859
4.17575973012571 0.544758967925934 2.81926160732731
4.65835889054739 0.544758967925934 1.29910472808365
5.96922840192501 0.544758967925934 1.07447908438677
4.59174368621615 0.544758967925934 2.06719874894281
5.34762448520764 0.544758967925934 1.14743562261636
5.34762448520764 0.0334328389312083 0.423021628703582
6.23551349308134 0.0334328389312083 0.423021628703582
8.69353895102027 0.0334328389312083 0.423021628703582
8.7579736967596 0.0334328389312083 0.185252964391441
8.7579736967596 0.0334328389312083 0.185252964391441
7.82091472316529 0.0334328389312083 0.169113848204052
5.78894226208399 0.0334328389312083 0.169113848204052
2.56926712761036 0.0334328389312083 1.56243552064202
2.56926712761036 0.971070865248865 1.21458220721977
3.31324736279784 0.971070865248865 1.21458220721977
4.08589981032829 0.971070865248865 1.21458220721977
2.43990221710758 3.5679396754312 0.403354309866342
2.43990221710758 4.55777993892357 0.403354309866342
3.62084777218116 5.18992836829006 0.39875777122068
3.60883880951898 4.04459400884623 0.674339742858729
2.19998890294612 4.71395702634267 0.674339742858729
0.804731006390039 5.42652428463876 0.674339742858729
0.0694749925938065 4.98414257694206 0.674339742858729
0.0694749925938065 5.3925388798633 1.51936547512001
0.0694749925938065 6.89279244996748 1.51936547512001
0.0694749925938065 6.42166719527508 0.988850660125081
0.0694749925938065 6.6478663348362 0.698476258680733
0.0694749925938065 8.01984225515652 0.287522496807429
0.0694749925938065 6.09671114221339 0.623100475190027
0.0694749925938065 4.75177089942639 0.623100475190027
0.0694749925938065 4.32471131214114 0.623100475190027
0.0694749925938065 4.32471131214114 0.623100475190027
0.470068583628446 3.36819811509967 0.623100475190027
3.35024613235874 4.31732623721446 0.847644739813509
3.37332897378611 2.12958887774429 0.847644739813509
3.31982229200584 2.6377772570683 0.847644739813509
2.32241701325517 1.92185864664397 1.56050568739412
4.86395038411142 2.49008198904684 1.70660682987054
6.16754623208274 3.26900789425323 1.70660682987054
4.82950153674937 2.5726409865746 1.70376453326624
5.74756454144656 2.63961842009188 2.08652187793346
5.82428473848751 2.56172038794911 2.16215795262949
3.4628104416702 3.88280914228912 2.16215795262949
4.53741890190389 5.50336792749287 2.24458631890795
4.54004702660766 5.31340612592182 2.75951219452592
5.98432839161144 3.05869401025896 3.49408619644271
8.67267109711453 5.65369599766871 3.01768869107896
6.05389863648003 7.70971266325632 4.09309025910815
4.97008535632067 8.42471192223846 3.99460229271953
5.42241030992693 8.49014652322178 4.83740306355824
4.89496801117974 9.65318039151649 4.70467248883821
5.06261607971165 10.4105281667647 3.90726811358596
3.95352828298736 9.16176924107933 5.29958833660106
0.993819129633768 8.35890917556097 8.01900118836893
0.53250160667412 10.4287678304659 8.023088148348
0.53250160667412 7.41382439549579 6.93940292611783
0.53250160667412 8.54299919233429 7.35944450121113
0.53250160667412 6.5141625274306 7.35642309710176
0.53250160667412 7.79353495958258 9.48330664527584
2.86352977939787 6.80703445697278 9.22154056109144
3.04705547530775 7.49130746248782 9.54512147374824
2.41963835286089 6.16594111652866 9.02543405668348
1.54959067566536 6.16594111652866 7.52230170628566
0.263311150406572 6.83749419394612 6.00368402254845
0.263311150406572 5.64236361091931 7.53544484805237
1.15866677210504 5.73916246110059 7.45016813686271
0.980785378375855 4.52779905182141 9.65887591685478
0.980785378375855 3.10430439803306 9.65887591685478
0.93840946439872 2.6183270734382 9.65887591685478
0.93840946439872 3.93967333868201 9.50761310185463
0.93840946439872 3.70457758123952 9.50761310185463
0.93840946439872 3.48386046727074 8.71967035748438
0.868419685833334 2.6723148618199 7.92027661912172
0.868419685833334 4.42815819150046 7.10905153581945
2.0654493196074 4.49220687541798 7.10905153581945
2.7203898996315 1.55889437998958 7.63051432481061
2.7203898996315 1.55889437998958 7.12736422406668
3.10656887351137 0.00117902758894384 6.31437555827897
2.98570561878767 0.00117902758894384 5.44141296938364
1.57866247214142 0.00117902758894384 5.78575119230948
1.53128295698245 0.00117902758894384 7.0382528557243
2.01813484923436 1.37911036802393 7.0382528557243
2.01813484923436 1.37911036802393 6.12945823772414
1.93855419376112 1.37911036802393 2.75746586402416
1.32745191629065 1.37911036802393 3.29971882075358
1.18050782440291 1.37911036802393 4.2043237037567
1.31796193845441 2.26658492806009 4.91790521819181
0.807096379837742 2.80626399192974 4.91790521819181
0.999238157881779 1.08868521154402 4.87116825632259
0.660026591972243 1.08868521154402 4.09742583754221
0.138791597611792 2.44213129343528 4.13456188778669
0.161786107744157 4.15278264165802 4.13456188778669
0.192133645369676 1.98056163559713 4.02350362034863
0.406840563291865 0.435385480906717 3.59112946558947
0.406840563291865 0.435385480906717 3.07747977646579
0.165014937475939 0.477774723788736 2.4634039932804
1.0726300734709 0.477774723788736 2.4634039932804
0.156933804743989 1.28522390895529 4.07665445292518
2.08304486615118 1.27156622939791 6.64731650415995
3.34672923567774 3.6954243487919 6.64467987100393
4.33761456330521 3.56995080893406 6.4221464550626
3.71727097791317 5.57866681732594 5.91395664582093
2.47564315114017 4.29581185583438 6.01813772723444
2.25099813227825 3.99392510867642 8.26921707048574
1.08488736532326 2.90483600323751 11.325997739739
0.461862550216239 2.04029936853653 13.1093220710503
0.461862550216239 1.24228665986554 13.1308533594703
1.52097630186922 1.24228665986554 13.3895681004023
2.17841970742854 3.22696334768475 13.1506802178922
4.1556225011872 3.22696334768475 13.9195704287586
4.77956036123379 3.22696334768475 14.3670405482989
6.16314202967357 3.22696334768475 14.3670405482989
3.1995241188842 3.83306078513888 15.6003499330054
6.27192441638157 3.83306078513888 15.8708538382834
6.27192441638157 3.83306078513888 13.1592775806883
9.16816888954911 1.62361053161001 11.2401704231314
8.94244757933788 1.62361053161001 10.4972058017848
10.8826327277536 0.352683735430049 11.3130503397135
9.54021425679279 0.352683735430049 12.7667746439258
8.02357432666821 0.300517935970841 12.9486483631265
7.18631379364087 0.300517935970841 13.1875826196167
8.44391697456687 0.300517935970841 10.0107494878167
9.04713196819846 0.300517935970841 11.7963804264695
8.08594702328033 0.300517935970841 10.6950939867558
8.08594702328033 0.461262196331649 13.1111259519693
6.8290770234411 3.84207374307782 13.9541051327787
6.8290770234411 3.87622353155497 13.7053016486906
8.47113085523665 3.87622353155497 12.0383170216809
7.35026659302977 0.552008169823099 13.1199904180724
7.80058683727867 0.552008169823099 11.1315826383783
9.92713881904128 1.66416161883029 10.2360375063427
9.92713881904128 3.61942413341338 8.36204912507695
9.95667541275351 3.61942413341338 6.37968651873577
8.17892694835687 2.91817746099553 7.70929083983585
6.24471671419442 4.95860218185655 8.0957388714199
8.0123026948439 4.95860218185655 7.37656550419806
8.94685019681863 2.87782562975676 8.09366071669868
6.85942065451296 4.92429993922958 10.0648958411557
7.0154942914438 6.35024797626566 10.9363497860873
8.23999714738874 6.66077394669403 9.55751633111993
7.37689518398779 7.48333554584959 9.55751633111993
7.37689518398779 7.5146792547756 9.85876296339496
7.96260006536919 6.15587714548631 8.86742706351628
6.9747067928068 6.38309766741072 9.28202548936568
7.50597151771293 6.65057140908763 7.50951424902719
6.55712530915508 4.89543750635338 7.90011829500891
6.09561089054537 4.18391130757797 9.78395941273975
5.32616864004591 2.54612139478016 9.90072805522772
5.68734456717375 3.27457512828995 11.0235931378188
6.08821647719187 2.75884657710935 10.9877435220926
4.24484870650452 3.99587879716757 9.24751919626765
2.30216992592394 7.79726718570191 11.1934185799762
3.73448145975681 7.78678785660359 12.0942850723719
4.52343570419689 8.92909973350718 10.9585552419319
5.38203123868142 8.92909973350718 10.7525179678506
4.74020532557408 8.72646147479235 9.59528524085572
5.47003342557123 10.7924782374696 9.78879108848841
4.50337685349263 10.1205618032598 11.0255884826981
7.90558047552616 8.99445354644164 11.9740839256502
7.20732624603081 9.90256098090283 12.7409714435958
8.38485266619099 9.87629662343431 15.0906331179938
8.62532268783759 11.5446319603614 14.1148855511799
7.69538163758876 12.143597265352 16.7814288520501
10.4184718674809 11.6809195489695 15.2046938967479
12.0218139974088 10.5272474508382 15.1451189779472
12.9224706434006 9.51663616725491 15.5518276234492
12.3300688018474 8.53560188113387 14.0082720690844
12.698012478696 4.53541013718398 12.0928791954219
15.0537360501325 2.87777805325416 15.058306564478
18.1068002927959 4.34936998646143 14.8648221082136
17.658886404784 6.12366972305094 14.7326739249526
16.9836844294108 4.68677102841595 15.2619512809027
16.1746728751175 4.48961972257191 16.8946994515055
13.8497034784474 4.18409766719751 17.5713027908527
13.0522738453708 3.06051373116853 18.0137800923872
13.1121063737871 3.42609691638 18.8988312994717
11.2396494159906 2.59828911620419 19.4286265132708
10.308355558189 2.5859504295838 18.2553746365317
10.308355558189 1.63846350941296 19.025903613897
10.5287474816817 1.16840306441541 18.2138243462691
10.69698888627 1.89330019940489 19.3613053035526
9.72145274513282 2.16677381047797 17.9495985098532
10.8891349214863 2.16677381047797 18.0506539803906
10.9235348371079 4.2384624635348 18.3453404175746
10.2280564585252 3.33820168216889 16.9513437732846
8.41349180484178 3.33820168216889 15.9229688320368
7.96763045746469 1.17335586657802 15.9229688320368
9.31056771150047 1.17335586657802 15.0698430875136
9.98228306168135 2.51702205043483 15.8079778412286
9.03644887513954 2.87658190568928 16.022882248866
7.44822532564476 4.34307826878957 16.2526267190985
7.82026166335651 1.99231984531911 14.6169071233487
8.26973435178926 0.990349326515945 17.2222683185962
10.8896692353945 1.22431714040227 19.2182606411987
11.3480868718424 1.85323756317313 17.1321854115532
9.44002116191111 1.85323756317313 16.1549570108769
8.45733687428329 1.04274494253676 16.0397201522636
9.49392157299332 1.70886992507741 16.8166044288291
9.47670970091193 2.17685915321688 17.1276976298186
10.7802101134311 2.17685915321688 19.6817635015466
11.3198611934711 1.42460747721994 19.5435395430087
11.1658645789467 1.42460747721994 21.1015171445582
12.4341346437671 1.48886988073547 23.4044409656555
12.4341346437671 1.48886988073547 21.8108226553261
11.5827393599984 5.80458722477039 23.0163853323409
12.2384321524412 5.4272589485719 21.4946298122924
11.9637537096085 4.30463071435893 20.9637256025089
10.8883099072143 4.35228950245593 18.5626674956718
10.450162694882 3.42952305878189 16.4069953316299
11.8101606391513 2.80588888269814 14.6704441766088
11.8559518474018 4.99418422347053 14.8913807566229
14.2402746503072 5.41526120984434 15.3281419142717
16.1476114507041 6.99431479580816 13.9083544845463
17.3235380441474 8.29373801011274 13.0673671073614
19.7851752254784 8.53921613387472 13.304378505633
20.5601232807846 8.2587284349538 14.0579936857375
21.0518817522321 6.30345612597072 16.2497075616054
21.7358287779148 7.90386457242107 16.9790358811959
24.3664997518557 8.09325667794631 17.7802934753307
22.2733489250287 6.88875704638159 13.9989317846087
24.8624563794493 5.18655766059622 12.3108054408643
27.2194502499207 4.37552989995262 12.3108054408643
29.3338003300383 4.9835051890024 10.8877493710451
27.9749116358899 3.58407790915903 12.6791483407186
30.2285676587823 4.31294421437017 10.6743208039573
29.3000348346846 3.32204277351767 8.78856609025201
28.7476839649719 3.59548516411404 8.61832815939379
29.713746228721 1.94224071231044 7.04137740315483
27.2041341232064 1.43093981329512 5.38535889783716
26.3129628265375 0.259983452766151 5.06034969877385
24.8579817929989 0.259983452766151 5.08771782697424
25.8186900075183 0.737543561026124 4.17717600092248
27.8220493629294 2.22982542014254 3.59641054498385
27.05596966222 1.93218583914537 3.72942704640734
29.3591738443586 1.095872726796 2.88175724934406
29.470276406232 0.797505202781678 2.83071307932302
29.2163046450648 0.797505202781678 4.38492802481092
28.1267331040359 0.797505202781678 5.26395528729938
28.9480720155642 0.658941693114559 5.3920576830014
28.9480720155642 0.658941693114559 4.75921597729824
28.1391447561681 1.19325930812778 3.79059438967385
28.1391447561681 1.19325930812778 3.79059438967385
25.864380193293 1.75665218483934 4.41343823697594
25.5996178176634 2.11554140776196 4.85668651824761
26.7461263659423 2.11554140776196 3.90674667209389
28.6357690787633 2.83002770939153 3.58618920128595
27.8853988313351 2.83002770939153 3.58618920128595
28.7522160726354 2.48293496561654 5.68215003352603
27.6909220219345 3.33530695317756 2.54926279640063
26.8527023272978 1.02251048348642 0.818458351544179
27.4133936601946 1.02251048348642 1.0026788317721
27.8865251242954 1.02251048348642 1.0026788317721
28.8353846508639 2.59207959423032 0.851841452581106
29.0616878934852 2.59207959423032 0.851841452581106
30.3330030720993 0.690650401674378 0.851841452581106
29.3134417551108 1.9007941093936 2.17582598237741
28.791536652807 1.9007941093936 2.45093551640951
29.2479587365393 0.529877395327839 3.46108565701903
28.1039275709282 0.532110015929829 3.46317606979158
27.618148089097 0.896539284394388 6.90493865863513
26.310880300937 1.25098688412288 6.42998522677294
24.203906678601 2.74387587092967 6.64406085844033
26.146499454694 2.41816728600474 5.53994477513085
24.0737128699511 2.5159138621557 7.03725545083168
24.9245795015524 1.54913590628566 7.06584680371336
25.2976657050756 1.82967910697967 7.20413467853648
23.2694000364918 0.189048073472308 8.01305915523129
23.5349166883284 0.189048073472308 8.22237805027049
22.3845635519328 0.189048073472308 8.09082220210813
22.3264635701308 0.189048073472308 4.62822310924218
21.6096520848397 0.189048073472308 1.03981289797583
19.9261917782325 0.726617670039522 1.03981289797583
19.2230193421459 1.84286696736948 1.03981289797583
19.1528594417676 2.80214502329855 1.03981289797583
19.5251135767333 2.2559740006488 1.03981289797583
18.4768995554295 2.37606367313473 1.92905627688117
17.8650193264675 3.30582045667447 0.628239159843564
17.0661717715711 3.2201298402931 0.301335634892046
17.4179365039179 3.80601721928521 1.16258399989003
16.6490040852502 3.80601721928521 1.18321597201001
15.9253710997394 3.8519968555097 1.18321597201001
15.749713261973 3.69665941967159 1.18321597201001
16.3995301748001 2.37039454777749 1.18321597201001
15.2050419447161 4.04418881950973 1.40457654926127
16.4131070747041 4.3695651102098 2.20674667691015
16.4131070747041 6.23207417857348 2.02659985880204
16.2874420491844 6.57438658097864 1.4813064828567
14.3060737076334 6.35635914663093 1.98375417695675
13.5637553224295 5.91402290477635 1.46211619481125
12.4336894240377 3.65568704625767 1.65840320412148
10.7210824134433 1.74262982014062 1.74222895204889
10.8272408897776 3.68090723723779 1.25760440386066
12.1044584441055 1.97469275523767 2.83581579785312
11.5755444847814 0.970113760310424 3.46098614444822
12.6077924165526 0.689591152379073 4.06776769543266
12.1610260217316 1.0891440133512 5.27959192171482
13.2841461152393 1.0891440133512 6.92289134170743
10.6608193320755 1.0891440133512 6.5278311346475
11.4198912079138 1.0891440133512 8.8291110763537
10.3771994282238 1.56833348350972 8.8291110763537
9.26607889216855 1.56833348350972 9.90900413886288
10.1794487897312 1.56833348350972 7.99856810538936
6.60428760502641 1.50993893453014 7.66144892370975
5.43792323077135 4.26491576986136 8.05681760445831
5.888018635308 3.10049020701996 9.25314134099669
5.091355017922 3.10049020701996 9.69795688128441
4.52739086799034 2.25781683951619 9.1372803202017
4.52739086799034 1.57188642488787 10.4245412444813
4.52739086799034 3.10774113644905 9.61178249653135
5.5808794178287 3.68295243884377 9.05389703065827
4.39013162156558 4.10861676666577 8.13757042094405
5.51815035307096 4.10861676666577 7.36844170785242
2.83778711439457 4.10861676666577 7.2875469808875
2.83778711439457 4.10861676666577 7.81347692892958
2.74052675702781 4.58810425959994 7.81347692892958
2.79655249338098 6.31309971683288 8.32391690168247
4.23753725489748 6.58677796175773 8.99071464608772
3.2618190644258 3.21781223389662 7.89121424753113
1.92224313838188 3.21781223389662 8.08972754530559
1.39393759428443 3.02770447051228 7.5504711320103
0.309458541216943 2.45957181342402 7.35584492030712
2.2466436613066 0.616342320359273 4.70867425392727
3.33899699097237 0.616342320359273 3.23332287937917
4.39116464265046 0.616342320359273 2.87324039319938
6.42552023770738 0.616342320359273 3.30362951562352
4.05436206745416 0.671051226863596 3.20401482339369
6.93358167323559 0.671051226863596 2.44134789404986
7.05132754449032 0.671051226863596 1.01734934721027
7.09994485324185 0.671051226863596 1.01734934721027
7.09994485324185 0.671051226863596 1.01734934721027
5.7814833740803 0.852531847431358 0.82117093221926
6.40862209897079 0.852531847431358 1.71384048957056
5.97489621850829 0.805609760868979 1.12188044991898
6.52786808095076 1.06667770099406 1.71959838385044
6.57343886947613 1.06667770099406 2.36126952486707
3.89899904415029 1.00316668072483 1.68313641062136
1.82734170451377 1.00316668072483 0.564201418266504
1.74516345045121 2.1277376256411 0.564201418266504
0.348198622959399 2.1277376256411 0.564201418266504
0.348198622959399 1.14032082549989 1.2361519494299
0.348198622959399 1.14032082549989 1.23484309674922
0.348198622959399 0.149619006971934 2.23270886861678
0.348198622959399 0.409356041701991 2.23270886861678
0.200394152745532 0.409356041701991 4.04230520466833
0.200394152745532 0.409356041701991 2.96704158424358
1.57355175356976 0.409356041701991 1.57783707642832
1.57487947291399 0.367550123089301 1.94636174533559
1.81062288971389 0.367550123089301 2.15848744345517
2.5420569345151 0.367550123089301 0.985879733009444
1.66485597187226 0.367550123089301 2.26597559842646
1.66485597187226 0.367550123089301 2.21196193407859
1.66485597187226 0.367550123089301 1.88621573424113
0.410766993169627 0.367550123089301 0.0661413258516901
0.0392573965027332 1.44491555918388 0.369340053612065
0.0392573965027332 0.964135840676197 1.06719101348927
0.0392573965027332 0.408382816008257 0.510349152276551
0.0392573965027332 0.408382816008257 1.91792378113531
0.476715720696623 0.116270256332078 0.554190045600282
0.476715720696623 0.116270256332078 0.554190045600282
0.476715720696623 0.116270256332078 0.554190045600282
1.43666499742156 0.116270256332078 0.554190045600282
1.57837826061354 0.116270256332078 0.554190045600282
2.69930267157252 0.65346286083961 0.554190045600282
1.41071217419675 0.65346286083961 0.554190045600282
1.41071217419675 0.793826072677993 0.554190045600282
1.41071217419675 0.793826072677993 1.54177933155105
2.01136549790457 0.793826072677993 1.54177933155105
2.83051605890652 3.52110020390436 1.67009973246771
0.622089464765929 1.14191130285218 1.06823403604034
0.622089464765929 2.25877489832164 0.834684448027461
0.622089464765929 2.67333516588141 1.66104952058808
0.496922740100002 1.6705019360051 2.78702071041907
0.496922740100002 0.158894479169464 1.82683863228978
0.496922740100002 0.158894479169464 1.02340930997583
0.496922740100002 0.158894479169464 2.12013323895308
0.496922740100002 0.849531443777024 3.09357457736978
0.496922740100002 0.719739236708944 4.44447525602076
0.22409439414348 0.685785311962582 3.49324361215581
0.22409439414348 0.685785311962582 0.684538122005299
0.22409439414348 0.685785311962582 0.684538122005299
0.22409439414348 0.559410018198659 0.666528243245875
0.22409439414348 0.559410018198659 0.666528243245875
0.22409439414348 0.559410018198659 0.666528243245875
0.22409439414348 1.51457044234987 0.666528243245875
0.22409439414348 0.973610857144864 1.15065314245672
0.589556329939971 0.10536150052493 1.15065314245672
0.589556329939971 0.0337555533389473 1.15065314245672
0.707273298917942 0.0337555533389473 0.583408666298298
0.0855580154145223 0.0337555533389473 3.36188780133344
0.0855580154145223 0.0337555533389473 2.22682840825949
0.0855580154145223 0.0337555533389473 2.3376447039275
0.0855580154145223 0.17268849435224 2.32803587574581
0.0855580154145223 0.17268849435224 0.877938402231559
0.0855580154145223 0.17268849435224 0.877938402231559
0.0855580154145223 1.01334270848551 1.22651676332656
0.0855580154145223 2.29640550580514 1.47944924089101
0.0855580154145223 0.486159862558986 0.732015398365252
0.0855580154145223 0.334605850642317 2.16507336646703
0.558755236198772 0.334605850642317 0.851055418020239
0.965913008291741 0.34818248636683 0.851055418020239
0.965913008291741 0.34818248636683 1.96540409621592
0.965913008291741 0.34818248636683 2.62141035675617
0.965913008291741 0.34818248636683 2.62141035675617
0.965913008291741 0.917800857816993 0.583450178925997
0.044809092596712 0.196297096136854 0.583450178925997
0.199985113886236 0.196297096136854 0.583450178925997
0.578563693296203 0.598317743390734 0.583450178925997
0.578563693296203 0.569276896296646 1.85183342942388
0.578563693296203 0.569276896296646 0.28166347153302
1.59750207381131 1.28666387739908 2.0207966142121
1.59293384438473 0.915107978267155 0.817619761409798
1.59293384438473 1.00996654552057 0.817619761409798
2.13402605130542 0.761380937100205 0.817619761409798
4.06805123292047 1.28283085481748 0.817619761409798
1.85796692689495 2.6751706163964 0.382302457318711
0.0945339770426048 0.532425058065467 0.382302457318711
0.0945339770426048 0.532425058065467 0.0103693816523255
2.65988308465383 0.137706757287418 0.0103693816523255
2.65988308465383 0.502536993653304 0.0103693816523255
2.5600931547566 0.502536993653304 0.0103693816523255
2.3187030431539 0.524999894623976 0.0103693816523255
2.22066764199257 0.524999894623976 0.0103693816523255
2.22066764199257 0.524999894623976 0.0103693816523255
1.11216858586977 0.524999894623976 0.0255342788127907
1.11216858586977 0.524999894623976 0.0255342788127907
1.11216858586977 1.76037788677555 0.0255342788127907
1.24179458767515 1.76037788677555 0.247268150008869
1.24179458767515 3.17757093063984 0.0510123079329784
1.5613816535224 1.31636595865672 0.0510123079329784
1.15156139025767 2.78849230369423 0.529000034192241
1.15156139025767 4.42454212281115 0.487741036204552
1.49557167650444 2.98221211268343 0.487741036204552
0.0635948967806392 3.54104008620471 0.487741036204552
0.0635948967806392 4.10891378529655 1.54558038055564
0.532640632542238 1.75116006791297 1.54558038055564
0.532640632542238 0.468218738789084 1.54558038055564
0.532640632542238 0.468218738789084 1.54558038055564
0.532640632542238 0.733308194584007 1.33839943474236
0.532640632542238 0.733308194584007 1.33839943474236
0.103353370625441 2.44499125222643 1.61251775418397
0.109890557664043 3.55149210564553 1.61251775418397
0.109890557664043 3.55149210564553 0.346824342171019
0.109890557664043 4.46543469208772 1.75210219457472
0.941177605738468 1.30826394028672 1.15883684955975
0.941177605738468 1.30826394028672 0.696217653105129
0.239284396652254 1.10916805552077 0.639247396350639
0.239284396652254 1.10916805552077 0.639247396350639
0.239284396652254 4.21478864942737 0.639247396350639
0.239284396652254 5.22738300985078 2.17010113761438
0.239284396652254 5.27082929348682 0.7037268488051
0.335010176408737 5.3369973449945 0.7037268488051
0.335010176408737 3.65079123982679 0.642394599179847
1.54691093709824 5.52286034083853 0.0799261832457366
1.35469834810805 3.82852154537203 0.177365694111929
1.55961574577997 4.35439645883053 0.177365694111929
1.92919271252718 2.68012815511194 2.35894251787235
1.33595983088906 0.894529083251386 3.876555952978
1.33595983088906 1.60437177544259 3.58016349552737
3.46925428487972 1.2099482108894 1.96345455402546
3.66364574370138 0.747170938221384 1.96345455402546
2.22955915755771 0.747170938221384 2.21694891244138
1.62661800000283 0.747170938221384 2.25594414286355
1.58347929619551 0.605732584803995 1.78030594098699
1.58347929619551 0.605732584803995 3.30844673657406
1.58347929619551 0.605732584803995 3.84083402153015
1.75762346665169 0.0549317166153288 3.26442786116427
2.53346519481607 0.115416789343197 2.54303575801398
3.00648068646683 0.115416789343197 4.04874264035537
3.00648068646683 0.115416789343197 3.9390855935944
1.90823849215408 0.980325784194455 4.84482389510416
2.49408478580464 0.980325784194455 5.02663698184924
1.42175962879194 0.980325784194455 5.08041399742602
0.261979177089331 1.02721697669033 3.25575767936276
0.261979177089331 0.0864090273491562 3.60285029164424
0.261979177089331 0.0864090273491562 3.60285029164424
0.261979177089331 0.0864090273491562 1.65783944919472
0.261979177089331 0.0864090273491562 2.25981211312744
0.261979177089331 0.0864090273491562 2.25981211312744
0.261979177089331 1.03542588134602 2.00282624099915
1.37178919745926 1.35611395024404 0.610320142956023
2.47747082960341 1.35611395024404 0.554125556000519
4.66295255623039 0.97459426395695 0.598644578677757
2.28700601443035 0.219762358680971 0.598644578677757
2.210069451134 0.652776356308161 0.598644578677757
2.210069451134 0.790343785641848 0.598644578677757
4.12324934227679 0.790343785641848 0.261834968069651
4.12324934227679 1.26997246477538 0.261834968069651
2.95426114676076 1.37043088159702 0.261834968069651
1.8883038768303 0.364257593301883 0.261834968069651
1.50226039417167 1.29894692667238 0.261834968069651
1.31217943151277 1.29894692667238 0.261834968069651
1.31217943151277 0.672945313108698 0.261834968069651
1.31217943151277 0.672945313108698 0.261834968069651
1.02534391275197 0.672945313108698 0.269610822906097
0.903465643362429 0.672945313108698 0.909692146734691
0.968387715921908 0.672945313108698 1.38842453072196
2.06860116134185 0.672945313108698 1.85403879671054
1.15173284147069 0.672945313108698 1.62382148078028
2.31617127730883 0.672945313108698 1.58284604440991
1.87691286034631 1.63684040458795 2.75533193576073
1.87691286034631 3.96555970127908 2.64178357716086
3.24470257906306 3.43300687908598 1.71538879191082
4.60203004756769 4.97960002444253 1.71538879191082
4.85504574620642 3.95970350092348 3.68981598826794
6.01078898462522 3.95970350092348 4.12930237437585
4.97275055812401 2.08232012086002 5.46584840222144
5.43483503028231 3.47761703150684 4.54629820433853
5.0969118764053 4.14467859507295 6.86357852279649
6.53321996992593 4.37660404989474 7.87033310022137
8.54413467235989 5.83740061007305 7.25280142394191
7.20665664774455 4.89723832142709 5.97518415858751
7.20665664774455 3.98530024951056 6.18499205393202
7.7086044904382 5.18664109989619 6.11914374885525
9.09091439449606 6.64749888928269 7.63761376763913
9.07716952732554 7.31964777575343 6.81238804006879
7.8834979326517 6.42047140950456 6.81238804006879
5.9319876021493 8.76679196119948 5.63373667578755
5.9319876021493 10.2512046813931 4.51249102594724
4.34487386593453 10.5862330403135 4.14187931417402
4.355883523839 7.82541461799788 5.64953680668392
6.1971971001542 9.8231379604732 6.62479366189211
4.71548501710596 10.7744383397583 6.99536716215746
4.69337401066742 10.280143003063 5.54542236443196
4.46844865405527 10.280143003063 4.7965355848493
4.41815680594388 8.05169073168181 3.12051494630101
3.19412483110377 7.37804588422211 1.32524732795995
1.76890341633826 8.41727739385126 1.32524732795995
2.51483148006727 8.81486888438126 1.27593906887393
6.15718269268966 11.6744675395136 1.27593906887393
6.25384598474983 9.70003526224536 1.27593906887393
8.94260712212718 11.385486666143 1.27593906887393
7.29951975615796 11.6498549143401 1.50455460126455
6.41519526549128 11.4310358330163 1.92365708292755
7.60128051778912 11.1703678595415 0.165288068938035
7.72465500246688 10.572757578723 0.165288068938035
8.21420289384382 11.1444042885493 2.58635361272976
6.65330559060488 12.0928702960624 2.58635361272976
6.44427894791192 12.6068152040124 0.828866646819051
6.08459304214809 12.2553548822513 0.382088783556393
6.48226874054032 11.7513760912997 0.643329010916684
5.44150465895156 10.9133570508197 0.240151658802024
5.44150465895156 12.8670469181034 1.71876085729781
4.00038958144007 10.9094494283776 1.71876085729781
2.02762198796054 13.2032027708707 1.71876085729781
2.02762198796054 14.121916836351 1.82637160311575
2.02762198796054 14.6233682893044 1.63006444636138
2.07579461112717 14.1596639295014 4.04941808068905
2.00015696712826 13.9927613177622 3.76463984332314
1.35074767031535 12.1178717482833 3.87437968966868
1.35074767031535 12.8339652636483 5.66262546940786
1.82009270777376 12.0595227500849 5.76330705102698
0.83071412499755 11.3091815276243 5.01401642195934
0.83071412499755 10.7813356890978 5.29113655117242
0.371512007075207 10.163044893317 5.29113655117242
0.371512007075207 10.2439402979375 5.18470528196976
1.5064503244837 8.95944662831819 4.88462894655957
1.5064503244837 8.55500321415255 5.17510583989274
2.66134145643671 7.48917801935569 6.3681887782031
3.83020100203738 5.20072277608659 7.8174583570721
4.59953642372679 5.47208180380993 8.79058562429968
5.57140473695631 6.68675455126653 8.48345401798068
6.39711419699561 5.38611444377275 8.35638441837636
4.28404356581034 6.92102921621066 7.99683745682552
5.33107462673196 8.84655893139089 7.28925514778991
2.27488717166472 9.67841414542273 8.76377951128811
2.08062096143036 10.2024621523845 9.4332437959324
2.08062096143036 9.54104979965577 10.4832352712105
2.4502343946892 11.1937156305738 11.4780003077924
2.4502343946892 11.09772430738 12.9442604572068
1.33365036184508 11.9040890400499 12.002800143727
1.33365036184508 10.612473661796 11.2910198652861
1.33365036184508 9.89498210202931 12.0511495427413
2.72679259009132 9.59248697209258 14.1837034354988
3.31822119492183 9.59248697209258 16.2354513432558
2.94954548080944 12.0939556828964 13.4137467952753
1.29121301104376 10.841290971488 11.5514994859957
1.29121301104376 10.201712486861 12.370526981802
0.679774161466406 9.70802682685092 12.7004362600028
0.679774161466406 13.1295091831305 10.7099056060329
0.919956878592505 12.9330586294635 12.7274278160897
0.0656509393969179 13.9684052018139 13.7263922436083
0.0656509393969179 13.3717570749428 14.1167807318583
0.0656509393969179 13.0689805008321 12.4164204325046
0.339691668376758 11.9252939198999 13.780383998752
0.45712176139568 11.1033473770655 10.1324399070009
0.45712176139568 11.8998244932432 8.16451795097231
0.565512298336704 10.2101571163111 8.30934473601772
1.06390325234427 9.65310759478906 8.36859544010102
2.55849564855019 9.93436987191328 7.76336302443189
3.23893688764297 11.6210917122795 6.14936103131887
3.23893688764297 12.0025414765209 5.5112143852561
5.06247161013177 11.9807999045792 5.24719037327746
5.56157265947131 10.3531592550641 5.24719037327746
5.56157265947131 9.22852794679298 5.41629366861638
5.02810208472145 9.03701478530291 5.41629366861638
3.18290508136084 9.59977396340114 6.79436915945702
1.57089001815122 10.7816616588735 2.39044688278578
1.57089001815122 10.3641918613545 2.2623724170591
2.3962418649235 8.5634415827036 0.0966918120892171
3.07895271405426 10.4891146424103 0.0966918120892171
3.03784369721597 9.64568897801785 1.16016726711554
3.03784369721597 10.8405916181398 1.67818954075299
2.05636138872604 9.66075718298112 3.14632223127652
2.05636138872604 9.08062509966297 1.62253028602247
0.250695187598559 9.84726373248883 1.71311655843258
0.12287306987264 7.77332758622719 3.78912164690622
0.12287306987264 7.61706992772031 4.47721827173764
0.160716679062675 7.75053193864915 2.30927533665816
0.160716679062675 7.69275624263559 1.37238680183745
0.160716679062675 7.20807728013025 1.37238680183745
0.160716679062675 8.96199023678777 1.37238680183745
1.59969009688957 9.11510307170646 1.06190168129511
2.86751724869774 10.7128462952133 1.08682242138689
1.79877783481194 12.864753310115 1.09666389569689
0.83725647138852 13.2289853622465 0.8461998924458
0.83725647138852 14.0059169220981 0.8461998924458
0.83725647138852 12.4891708572947 2.64307640796903
0.83725647138852 12.7927807453687 3.33454443236397
1.48734656137834 13.1797558852617 3.77319889789807
0.532881147871752 13.8482584112015 1.28351232229079
0.532881147871752 12.602250904264 1.28351232229079
0.467295745577098 12.2584012467443 0.98927286268519
0.395194144039938 12.5613398192501 0.98927286268519
0.395194144039938 11.6141421906912 0.98927286268519
0.395194144039938 13.7135945679319 1.97946675892332
0.395194144039938 12.842392406512 1.54229331623127
0.362929571546812 12.1672789664675 0.675146798639283
0.362929571546812 11.1621868797709 0.675146798639283
0.175226221765781 10.2915838302842 1.81679150276564
0.080899679287415 10.2915838302842 4.24216858603117
0.080899679287415 6.94905719413514 4.12799210741024
0.080899679287415 7.68941618531327 4.02971506602136
0.080899679287415 7.10220829371678 3.544547202092
1.23931205054134 7.19278158518605 4.88154018904835
1.23931205054134 6.14656445976829 7.09243543318305
0.82383014945899 6.14656445976829 9.11808769481758
0.299709489498655 5.91943440162238 5.9074926591488
0.299709489498655 6.65861584794965 4.18528101779719
0.299709489498655 5.51616545617387 1.74478544252537
0.299709489498655 7.38615139604827 0.449796477722292
0.436700383206835 10.0182620157419 0.449796477722292
0.436700383206835 10.5399912897341 0.0679689755141465
0.436700383206835 10.5399912897341 0.619906541658032
0.436700383206835 11.2442157774186 0.619906541658032
1.03236536161266 13.295731829858 0.619906541658032
1.03236536161266 12.6116804418302 0.523195108727051
1.60727237946379 12.2938298964383 0.523195108727051
3.38552749509968 10.9392005801303 1.58299728830231
2.99764543403649 12.4956306015341 0.852107447958134
3.26854205699617 11.2224917564703 0.852107447958134
3.2660427686693 9.24898925966872 0.852107447958134
2.45504418995724 7.05674415887245 0.852107447958134
2.45504418995724 9.52554844265087 0.852107447958134
2.74536776070616 10.6808503234341 1.0724960866361
1.16777402493712 12.3043945203096 1.74679780873243
2.11411875332792 13.9243371966404 4.47278507170073
2.37885202241305 14.7861346570342 4.46919772991926
1.08665426718915 11.5908744465183 5.24734312606103
1.52117995100098 11.1750947907549 0.598892182689007
2.30625936106269 12.7597057418768 0.598892182689007
1.29530357098631 13.7312351073782 0.598892182689007
1.33050342436476 15.0379451907999 0.506254213765345
1.33050342436476 14.7960563713062 0.506254213765345
1.33050342436476 14.7837930000844 0.506254213765345
1.33050342436476 15.0129724021029 3.09300768933739
0.453533502603916 16.3977942882519 2.77168972628714
0.453533502603916 14.3828777130977 2.88051545624677
0.453533502603916 13.0687947055096 2.59754516101848
0.494083148437449 12.0774426362762 3.24892814699197
1.25570397789048 12.4717525052648 4.63606377733018
1.27132056585947 12.4696650902695 4.40211149349277
3.52163354898771 12.7296147364978 4.4769409048665
4.06773894590522 12.0342636238637 2.29374900583401
5.75473628689767 12.4031535772751 3.12866895593982
6.47330409846175 10.7514393230673 2.92160255840486
5.22162205585894 12.4853890803115 3.32412454280789
4.56897904146785 11.9088955330927 2.72355716861673
3.17804242863437 12.6833595089223 3.84398704796053
1.42848774788123 12.1692278690447 3.86050456583331
2.49318945342865 14.3340364401734 4.80322952058323
2.49253028826513 15.526130131619 3.88942726463703
2.39073485804294 15.2250819028614 3.88942726463703
1.78746884706963 14.2864521635172 2.49157736637793
1.03777037144 14.4734386909564 3.45200641737015
0.706444957396618 14.8070423311891 3.93170826478121
0.706444957396618 13.6607216728639 3.3950030415279
1.85395026724734 13.6390845761741 4.95682743659366
3.14334351397363 11.0871633329892 4.38446580985659
2.72480746277704 9.38040557298219 4.97850127566739
2.72480746277704 9.67599702517333 4.49261182472746
5.58515860131949 11.9394920085677 7.08541944076661
4.49014066846013 11.7105494855991 7.6483546644366
3.85075686446037 12.3975928225145 9.38999474156009
3.27900860715779 13.9171287567681 9.25168209071767
4.40982298391981 13.8840754120035 9.25168209071767
4.40982298391981 13.4743677830172 9.61641519892156
3.92321237583913 13.6742872339673 9.53030783830351
5.00590880551379 12.7156419671962 9.27343858571748
5.82003374332282 12.2918034853591 10.9967637132216
4.18400208790473 11.6059054474595 10.9967637132216
3.71630015066681 11.3426761578958 13.6100949649195
1.0991056077759 13.0681956448857 11.4377818142019
0.192071267644488 12.4579581993424 13.3759821646624
0.192071267644488 12.5460901543305 14.4128542440777
1.43704402066498 10.2116012422105 15.8714998795179
1.43704402066498 8.45805262505259 15.7282281209667
1.92725175250181 11.0323072141458 15.7282281209667
0.266420170681351 9.91344024366608 16.6617119281919
0.266420170681351 10.321128776248 16.6617119281919
0.600639791019771 9.80113771823746 14.869897880274
0.281852032815587 9.80113771823746 15.67595749754
0.281852032815587 11.287178197077 18.0462549308144
0.281852032815587 12.7252460988704 18.5766448208573
0.281852032815587 14.2203416392165 17.791320539776
0.281852032815587 13.5389384834695 19.5114845943936
0.281852032815587 13.4130207444846 18.1379379044901
0.49440968543009 13.1297360814683 18.1379379044901
0.564290943090811 13.8827307042055 17.6063629896705
0.145968573930671 13.8827307042055 16.9643157150889
0.962232193392688 14.1648985444548 16.5256723054128
2.48226633619222 14.6551649215739 15.0021958947691
3.06331075096982 16.1339862648664 14.0188041719765
3.06331075096982 14.0434099124414 15.7132641503922
3.78409206628025 15.4423445938394 15.8989719816236
4.17870301866415 12.1151294249282 15.8989719816236
5.32853707479927 12.1151294249282 14.7043141186486
4.78982023412179 12.9081954761147 17.0650616245894
4.78982023412179 12.617389102312 17.0650616245894
6.98699813970191 12.7027428913449 17.0645485359877
4.3298490001505 10.6231124256099 17.0645485359877
5.24636943289937 11.3359199789079 16.5773600934682
5.98902638540669 11.4620835651609 19.2184931627779
3.37472850039921 9.68882596978032 18.3401823012969
3.56432324008887 8.27279685541705 18.3796077491048
3.53849471457789 8.31870069567884 19.2007521918903
5.50139373956846 6.75275016517874 19.4723875015914
5.49588316900608 6.38742341742988 20.5087527275246
4.56993742825029 4.74015684945623 19.862958586783
4.24174405269134 3.68526411305805 19.4648378886901
3.37788247128713 4.71994620826407 17.381643785361
3.52725184782288 4.52529942734987 18.3586006509625
6.46492438752934 4.47671017002797 18.815132613154
4.71865761008013 5.22118610434922 20.4690326819946
6.56554502616621 3.9706589075501 21.1255053634267
8.02618034445771 3.17370528897214 19.7159832179801
10.0584683883956 4.45609224031276 22.5297876924828
11.5320784055675 5.27370179901995 22.6026525681742
11.4277564647356 5.19772346413533 22.0446672377904
11.2170039127376 5.19772346413533 24.8800016708832
10.944060724437 4.23291960698652 23.8542212368182
8.18557896400126 4.23291960698652 20.9447710934791
8.77433204726761 4.16129821751223 21.1991268265093
3.8562768928042 2.66734899315891 21.6331880556065
5.50674416114568 2.51554307833662 24.4668659146462
7.97976013178781 2.27361885259274 22.6087836402155
11.6225291512693 2.58103294061177 25.1019092427119
12.5837909304513 3.48762676064811 25.0089470459707
11.819193589787 5.02892320203461 26.7709028943569
9.88881669835503 4.34292060356818 24.7987488479634
9.94283247285738 4.99641545386243 24.4428075638438
10.9398005140974 1.93002312386298 23.4151373920784
11.198861794043 0.434439445453134 23.337043677281
11.2500892184513 0.434439445453134 24.6346661870434
10.8279703892328 0.434439445453134 26.2653235699291
10.4375975246884 0.434439445453134 25.8332531943148
12.2658348507729 0.434439445453134 27.223650256765
10.0532894041121 0.855848806735881 27.5488948610847
11.2948653925073 0.855848806735881 27.8794063282974
9.33073339317986 2.58168041170972 30.7803070160226
11.2049432333164 0.35837982972351 28.5471970630629
11.3037500793447 0.35837982972351 28.9391381744157
13.1870511521865 1.34702333848494 29.3706040819498
13.3076760021495 1.47969706391845 28.1615198301424
13.3076760021495 1.47969706391845 28.2371240656793
13.6068283097669 1.47969706391845 26.7944583453203
13.249945430152 1.47969706391845 29.7798020163769
15.7232574988108 1.21394761308168 29.7321421029752
15.6002068701224 1.21394761308168 31.4806997514014
14.7604744170166 0.684324572824608 31.593075301048
14.453231764881 2.34545049733896 30.0046534625378
15.614425660753 4.24508691348454 26.7432392394874
14.6996149574956 5.32878178373376 22.6830539418143
14.8952467574261 5.98264777266385 23.4949841272009
14.3383888656933 3.57352374150523 22.258690408255
14.0683168202055 2.52440188609767 20.0182764156033
12.9907417932649 4.44583725944084 21.5793818447953
13.1187551570735 6.6585482424183 21.5793818447953
13.1187551570735 5.14343349677145 22.3981288497151
9.79840136084525 4.69860657461379 22.3981288497151
8.42483819278662 4.08932721518556 21.5541355358395
8.86447581113676 5.54723145079458 19.6948858496222
6.13936582427432 6.5726721574045 16.9425016393858
5.36206803456497 3.85308509636281 15.7587831233836
5.43961966725517 3.32499799633759 14.4062318014089
6.41265112441448 4.02119917676254 13.5188509368106
6.15450217484548 1.98800071224096 13.7919141011575
5.55706598214301 1.98800071224096 13.4418797651958
7.98637878620582 2.87988651948955 14.9263085806992
9.79688641050803 3.55478379369946 13.6044424283631
10.6199979285363 5.29838940433326 15.1100311209001
8.46113144601237 6.8693896636789 14.654905953197
8.80291938773776 7.58681744891784 15.0394389595316
7.73247346453181 4.67511293416726 15.1799066573276
7.2681230753849 4.55314125790501 15.8715518892479
4.60579306986424 3.11991628609713 15.8715518892479
1.86574425225487 3.11991628609713 14.7010595607677
1.64939393028878 2.68798596412106 14.4329750089667
1.64939393028878 1.79748627801329 14.3594076943852
4.77931558689463 1.00872590343571 13.7825403655141
3.43380957524702 1.00872590343571 14.71522615112
1.59212709169376 0.465467949047833 14.4442923540197
1.59212709169376 0.567579669316342 15.3632171401668
1.59212709169376 0.567579669316342 14.4862764354075
1.33809111370984 0.392821650668958 15.1019363597307
1.82311040685469 0.392821650668958 13.577040396978
5.03396049575557 0.435262258381993 14.4614204387741
3.87093975679487 0.192594302311574 16.3879157240351
1.80828091450038 0.192594302311574 16.248781241195
0.696892572187455 0.192594302311574 15.6768369742308
0.696892572187455 0.192594302311574 15.2765580398982
0.696892572187455 0.192594302311574 15.2765580398982
0.52719491201155 0.192594302311574 16.9445927123711
0.474540284141496 0.192594302311574 18.1493768627904
0.474540284141496 0.192594302311574 18.1493768627904
0.474540284141496 0.603108964851618 20.2755969003623
2.42081834622731 0.603108964851618 20.5843384107207
1.66635752638424 0.0855868278631374 21.243136440346
1.54935724211889 0.371215593304367 20.1361158620791
0.884456361720453 0.371215593304367 21.1550050123821
0.884456361720453 0.371215593304367 20.1128671641069
2.60121258970222 0.707494979825076 22.9159758310105
2.88247754227271 0.707494979825076 21.761424732333
4.67749570375574 0.707494979825076 22.8331900027328
4.67749570375574 0.501655522123857 23.3219675351404
5.18384131043046 1.4064477399339 26.5612855102137
5.25666249719522 0.229145168860154 24.8884282738196
7.12454946862528 0.229145168860154 25.1381460794169
9.58408276884318 0.229145168860154 25.4930496501699
11.743112124358 0.766538091611018 24.5972073060202
11.743112124358 0.766538091611018 24.2896562289271
11.1479071685326 0.149169173546494 24.0742192480287
11.9319119932055 0.149169173546494 24.7856740131122
12.9014285016769 0.149169173546494 26.7280837000831
13.2569365773986 0.149169173546494 27.7327416090221
11.9163309978786 0.149169173546494 26.1294550628993
12.2483579077864 0.845707239114356 29.2244299281019
12.2078003703381 0.845707239114356 29.5141447712267
12.5995948317239 1.86885285202387 29.8124186032142
11.8018482267805 0.753347471846155 29.6963454740277
11.6073355122183 0.753347471846155 30.8853540810598
15.3271854929442 0.753347471846155 31.4451908177715
15.3271854929442 0.753347471846155 30.7825330283054
16.6927687427431 0.753347471846155 30.3211880739863
16.71401887421 0.753347471846155 25.9567440893277
17.0471954934849 0.999741813688224 26.8990906530122
18.7299896398651 1.85567406366114 26.1111793255654
20.8864869828865 3.56517491030176 27.7974100878382
21.7846005612041 2.02959416741924 27.0557061347916
20.167174760461 1.24943577385269 29.2798858155557
19.1142857672327 2.55384870587963 30.7056441643434
18.3338884262286 2.59915862602508 30.7056441643434
17.6779901613458 1.60029756707297 30.6806112229998
19.4285060106375 3.38215519465132 32.0341434694325
18.5977142075653 3.38215519465132 32.8474990118944
17.6681675536987 2.41606835409211 31.3049759060217
17.4396082290644 3.71390460949693 31.2048449455243
18.9744438737113 2.75227281694688 32.4238379595159
18.1875384398762 2.75227281694688 31.1464042376912
19.5155311369472 2.41542162609997 31.814766387764
20.8881816898095 1.54627294668009 31.8675707607302
21.1265230140333 1.54627294668009 30.6775363749428
21.7987232423033 3.09078239851944 29.5023424591877
21.7982411086471 1.5914787986894 31.2381407612448
23.5830762688458 0.606085904009715 33.6266531064265
24.0911736401914 0.606085904009715 36.3076878601586
24.2861033848496 1.76506073200184 34.4340158444463
24.5362279404734 1.76506073200184 34.0365571050868
24.6012586071698 1.76506073200184 31.493589732842
23.3198768823363 1.59283110314502 31.4324895392651
24.0478720884551 2.33851484196215 30.8091430477481
24.216026953525 1.55746468275947 28.701070353139
24.677134475577 0.22849169372797 30.0896102197527
25.2585377625582 0.22849169372797 31.0393226499405
25.049500444604 0.22849169372797 28.5265263027092
25.1103505421889 0.22849169372797 28.393752942426
23.8630351866461 0.22849169372797 27.9749048719358
22.8312449610482 0.22849169372797 29.1678607405432
22.8594878407426 2.11619968644487 29.3072507705281
23.8246702240074 2.15926584553348 28.8681183222487
22.2948391156725 2.48539207619032 26.5601923861565
23.843229079249 2.92724097479369 26.7746970241008
24.5261563834764 3.49489086525066 26.1528220741358
24.2667579800312 2.56735123340003 25.5486217604712
25.5814192718155 1.24606616075624 25.9007221500953
25.0930624774111 1.09908388888279 24.6036204472442
28.1203147113618 1.09908388888279 23.1854654658582
29.388308823873 1.09908388888279 21.5416264540101
29.7959933567792 0.576964886203105 20.1648025041943
27.9024224844863 0.0592836456250746 20.1228770203406
27.1711482109389 0.0592836456250746 19.7139800083465
26.647125198409 0.0592836456250746 20.7003080202133
26.9752165059397 0.99721698073526 22.7920926965877
26.5856883674736 0.99721698073526 20.5553710594164
28.10281697621 0.486240702932464 20.1485488590728
29.0233878041526 0.486240702932464 20.1377590186406
30.274818058603 1.25076637388046 19.0051453137578
31.9077366653678 1.98030096011241 19.0816091999136
33.0163100817776 0.280090778251428 16.3117297872628
33.6284386019947 0.586528962471107 15.4529777915281
33.3934979260273 0.586528962471107 15.5267282873139
33.3747612192647 0.586528962471107 15.5574374488209
34.6516667818219 2.32672130142586 15.4152801956873
33.3424686795217 0.820057643441366 14.8383187516271
34.0096042702614 0.820057643441366 15.9334158838552
31.7372809972229 0.820057643441366 16.2172908407648
32.1181013379846 1.88027869460727 18.4991742365943
35.4044736410145 3.58944005237389 19.1126577760093
34.7986555003989 1.58340770811444 18.5003236415232
33.003558266095 2.67941345170945 21.6443657104295
32.5405767065051 2.78858689861618 20.5800828994973
31.5061388700441 1.00333729665539 20.403508453354
29.4832099729133 1.44418973232023 19.2791873617516
29.0404334269324 3.20784408460129 20.7996626212122
28.5713857010347 2.84623106023464 20.2452469644532
28.9366600152056 2.84623106023464 22.026372219705
29.016595601647 3.64849975649435 20.8469773652985
28.2762792745627 2.02946818250677 21.5872644063965
31.484071189757 2.17273559085161 21.9090538515007
29.5897893755115 2.52269707656228 22.3775695257935
28.3608367896477 1.19724743748649 22.1274717122839
28.1126977975192 1.19724743748649 23.9127723181734
28.6326804604763 1.19724743748649 25.6334382380615
29.5054562498103 1.03797997335472 26.0720924921824
30.3973154903708 2.17408229608579 26.2037098366436
29.4130345735734 3.01956920220193 25.6636252011111
32.0077842594091 2.77084463029922 25.024454297237
31.1912159211716 4.36368121709242 23.9934590531272
31.4141196922906 5.33213230032961 23.9934590531272
32.1455867486009 5.27802598425705 24.2711043361447
29.9684197004444 5.02295526838431 27.8025168393949
30.5077806809629 1.98565595704332 30.7005008074285
30.4902499157038 1.03570204341558 31.7387123378257
28.8925399588268 1.20153831396941 31.3231049913781
29.5958399081816 3.17910380191464 31.6540026216854
28.8196265481389 1.99546296224529 33.7828185824494
28.2815031735147 1.60933493431064 35.5948770804012
26.1832253363997 1.85109337152786 35.9072669721694
24.3265727887144 3.8755281553302 36.4242551568272
24.7808790235378 3.53343764744139 36.9994829243089
25.6146789380111 3.1094865943998 38.2361796487496
26.7784697480269 3.41382465601744 36.271205844523
27.4381418673207 0.193297506963078 35.2219901090964
30.5328165128251 1.93618494633327 33.3697855140665
32.3424901088644 1.7630119907764 35.5686930625967
31.2618168593107 0.468321378348078 36.7568772377153
30.0656566771216 0.119991253610892 36.6074064363579
27.2553378221689 0.119991253610892 37.9745403984584
28.3123663784611 0.49507857209357 36.4532542725349
29.64548946039 0.49507857209357 36.2602989846955
29.5843477407931 0.49507857209357 35.7290268282993
30.2990619252948 0.49507857209357 36.5632720465271
31.0781116405384 0.872982787037659 36.122064388338
33.7268382568092 1.0243802154094 36.7159762967835
36.1483794522223 1.0243802154094 36.6840490383147
37.3681489585099 1.42431171648736 36.9928444713342
37.2250263721293 2.51275252679386 33.9147720007436
38.1809615864061 1.76633512667341 34.60285084288
35.9390071601301 4.02721718964211 34.5825972221276
35.4771372879423 3.85327630261809 33.3097512209133
36.0988725938687 3.96276995005036 33.7011965748118
35.9982192618338 1.72610766569682 33.7235167617265
33.3114643069997 1.72610766569682 33.1084718090365
32.2694323894012 0.342591360149471 34.8092403262031
31.976772810706 0.342591360149471 35.1907879753625
31.8797711268797 0.342591360149471 34.8153934757518
29.6310575896748 1.19841313567684 34.1927857954767
29.3582837350608 0.877145476128436 32.1277429070281
30.1960018626714 0.877145476128436 33.2398433702885
29.3957714895715 0.877145476128436 34.9865220702334
28.7721148996246 0.877145476128436 35.5732164642654
27.3996375305584 1.28645943220509 35.6082466221087
28.2888757796782 0.89994896534624 36.3550472994481
26.4242144508553 0.199479356212551 34.0831436657972
27.3791716632564 0.331175037169885 36.1267047500099
28.5713070784285 0.331175037169885 35.5475548059683
28.5360404192091 0.331175037169885 37.1760495635953
30.0544355872072 0.331175037169885 36.2579548703585
28.9172470533275 0.331175037169885 36.0555771728283
28.9172470533275 0.331175037169885 35.6502773936491
30.3083402949604 0.331175037169885 34.5661867562179
30.0240073284926 0.331175037169885 34.4114362112857
29.8209689606345 0.331175037169885 34.674814871779
28.9982775693251 0.331175037169885 34.1058377311486
27.239056854325 0.331175037169885 32.402378999233
25.9798773046564 0.360114376626957 31.8352355199788
26.7292982755695 2.7232912843819 31.1508590720475
26.3366880024107 2.7232912843819 30.6598862992153
25.6731657270512 3.56272413864048 27.0143609306999
24.8169546096846 5.53447955836192 28.837891507108
24.203787302768 4.79773457580876 28.4715349518814
23.6194987102945 3.42490568619222 28.5134357232047
23.9374474418286 4.27224851769423 29.0655118512201
25.1421672656479 4.70803252463719 27.7203783022688
25.738554545287 4.70803252463719 28.969465906235
23.2274799605212 2.12447137978634 29.6565765019604
22.4901270305974 2.54054006416209 30.006272356254
23.209940712921 3.87433747534607 30.3555942599941
21.175162617315 4.24025325490831 31.5417976422452
21.6289974677071 4.0256108593307 31.2135430295835
21.5399541126501 3.81261684289441 34.5484671595012
19.3319311597776 0.541018594256773 34.5484671595012
19.9435538936402 0.739910417891198 34.6854440066091
20.1893759886898 0.739910417891198 32.344235078376
20.984969083438 0.350776025887155 34.668864311088
23.3452690948924 0.350776025887155 32.2228108545999
21.0850225826462 0.350776025887155 34.2257601392016
20.025980452539 0.350776025887155 30.3638890968875
18.3030198010586 0.350776025887155 32.023522756872
18.179417415174 0.350776025887155 34.2423907479387
18.3978249925271 0.350776025887155 35.0134139294919
19.7791426353503 0.350776025887155 33.5387788981436
19.5264473842408 0.301330732398874 31.7897384996322
18.6696890178524 0.301330732398874 30.5797191416453
18.1339538672887 0.299478944116358 32.5566491812206
19.8695276746051 0.299478944116358 31.2588430911181
19.9604499101774 0.299478944116358 32.4850855422407
19.9336568659961 0.297883712358532 32.6800339802479
18.6244346013691 0.297883712358532 31.6289873904325
18.6244346013691 0.738034412742472 32.2236189720751
17.8399758232621 0.738034412742472 32.0537980458827
14.9705143287271 0.738034412742472 30.6155682364102
16.5429033393947 0.738034412742472 30.5222144262965
17.5645884823613 0.738034412742472 30.7830226872019
17.6190741157702 1.25868450208821 30.1047583421446
16.5616498538979 1.25868450208821 28.6018270074181
18.535273908838 1.8914035637648 28.7180480227206
19.4148755975358 0.340323450430444 29.4081567075427
20.4186773894749 0.340323450430444 29.795565366684
20.5857060598554 0.340323450430444 26.9653163720662
22.8439144451917 0.340323450430444 27.0417471999083
20.8980790991493 0.340323450430444 26.0442373570302
21.2657515376072 0.664839891354477 28.5918349023603
20.7598624605542 1.13425782797577 28.8247089601234
17.3358833516703 1.13425782797577 28.7068157637398
17.6919280967735 1.13425782797577 29.33296783873
18.9127787598603 1.96564391816128 30.4597334214968
18.4729720062843 1.96564391816128 32.8767194130543
17.2885158512833 1.66138666816045 32.6102526865436
18.0873993524953 2.99667879898031 32.9949511441415
17.5331999027526 1.98142149186636 30.6498097392528
18.136766877842 3.10164091750593 29.5908809401933
16.8924007615869 0.656386205749316 28.7604752346949
15.456315897606 0.656386205749316 27.2327733566693
13.9112263169104 0.656386205749316 26.8079194701686
12.2450603102536 1.20884631256391 27.092179976476
11.6302682899203 3.28308749526053 25.7725514754394
12.8156084237191 3.67710799212166 26.3651711521282
13.9055175803812 1.76810683250388 28.9669952261882
14.8422353909884 1.76810683250388 27.5620995974176
14.9440784289952 0.29339207336379 27.9811856282596
14.6293952341732 0.29339207336379 29.0229261663757
15.7405537991303 2.21985624003607 31.7701767175863
15.8948782099076 1.18767651339412 33.2046823635241
15.3583798786111 0.0252215613259958 34.7175855556588
15.1474902125418 0.0252215613259958 34.6596850118776
15.7483697561321 0.0252215613259958 35.0556841352791
15.6205418406093 0.0252215613259958 32.266936271551
15.321097810705 0.314030247308564 32.3144108061309
14.8342447534245 0.270720167609036 33.7668303926393
12.4269984142617 0.270720167609036 33.4719824012641
13.0520898373372 1.65241456841235 34.8777948676157
14.7797417854523 1.00822609881424 34.5652255553098
14.3361683039543 3.98921843349692 33.9024066854493
15.4426106201411 5.06061835989649 33.1828296425886
13.5543913741384 5.77431138258823 31.869914558251
12.4328571848658 6.26034065471198 31.0557452450108
10.6975014829567 5.60770219033009 29.8280132607603
13.2283834469745 6.67515235336474 31.6142133254703
13.2283834469745 8.19638645266373 32.6767805106995
11.800359113768 8.25615429959964 32.1833928128797
13.4036397451962 8.25615429959964 31.1206999572279
15.681905494068 5.438890099273 31.1438873917358
15.4561065185381 3.1918088515223 32.40262721198
17.4416093831104 1.89340615044351 33.0550962008441
16.2733511615577 2.25084303816699 34.9576002747446
17.3276027663004 2.8374238022337 35.7027635696628
16.382550414667 2.05049335457133 35.6986596451763
16.9281868191762 2.04168641361766 36.6891891517834
18.0555116071645 2.04168641361766 37.2283503201741
16.9137481391015 1.73233516975245 35.9839005110844
19.1896254057813 1.73233516975245 36.8155127725287
17.7759168896743 1.91640006191722 37.5891056875011
18.1427145636196 1.91640006191722 39.4228826426458
17.6011475116493 1.45546484069202 40.7058994334961
20.0832482108372 1.3239521280898 39.5831108075151
20.4171711099277 2.55584571212529 39.5682917300843
19.8862413786853 5.51276822845571 39.8435347823172
19.3984141918631 6.10200051604875 38.7232618614677
21.3041171550684 6.02045440505884 39.1813922069055
22.946867012321 5.97345726250244 38.6029434686015
22.4692083425916 4.35408129291704 38.9577435913335
22.1228756572625 5.36182999916029 39.4253774581014
24.8235342490504 3.29378538371376 39.4253774581014
23.9356257349033 4.56781257312911 39.3038653020472
26.1793156161485 4.05735426434078 40.2100143969669
22.5372242014398 5.54890510846658 39.458620493025
22.0904010489746 7.62168249486904 41.0569259314931
22.9755339332931 9.4687902968543 39.1208854100126
24.1633727343553 9.72776820753523 38.7076619972554
27.3983160248571 9.10430544590365 39.3886498018667
28.4153780081934 8.51484150901183 39.9831740685387
27.359354411926 10.5048946276638 37.4031290268291
26.4502885724388 10.9855623373577 36.3110742624854
27.7835251896211 11.5270163246647 34.7197355909163
30.38868291072 10.2881890849751 35.2676457396441
29.6166511518997 11.0486868354312 35.9239482400447
28.279677000906 10.7150554393325 36.5304225638833
24.8681473384112 11.5169180514903 36.4844320155522
27.2917604697251 11.0542513301401 37.1095577182977
26.8799233090744 12.3732164580421 37.1102514585755
25.9303179052927 13.8734444376583 36.5212159566545
24.0346784163862 10.1073988704327 36.0165226679886
24.2102255389451 12.1390293054174 36.2412374848615
24.1724909304441 9.70936333575663 36.1364536196418
24.7738303987293 7.78862564118811 33.6303999197436
25.3947584423695 8.31340643677456 34.3242152358243
22.7546650979722 7.96468514427266 34.1551388318229
22.6636817213782 7.35817581829223 33.2398183497046
22.6636817213782 7.39242308360122 35.139871715908
22.7954809009685 4.30480734543928 37.4853988397251
22.767111688568 4.0227138501926 35.4031735783447
20.2048537670439 3.37240026751775 36.9593372118748
18.8306744295241 4.10888871061729 37.3648572114606
17.9346477787308 3.03674719533906 37.6187433526211
18.1003511515351 5.54340807929758 37.2357224316242
19.8481890805781 6.52654350357578 39.3490718410043
21.9448134848911 8.1348491220394 39.3497092518316
19.7148307390406 6.27345271673634 39.3257935253548
17.6878239111373 5.12772021394933 39.2308341568236
17.0341551336022 4.59884112942744 38.3973630133663
17.732309630561 3.81010532171273 38.2595633367925
17.6542369328844 4.65301301785721 41.421549700503
18.6778594092084 2.41946436478462 41.6684455199195
20.1609908318727 1.27967134587824 39.3772537856396
20.1609908318727 1.11479471679023 39.8461760257471
18.0462748672659 0.206044256637655 38.0326603338895
17.2546389209136 0.00564017352361995 40.8045286627894
17.3650508182935 0.00564017352361995 42.9205920048223
16.9033765327456 0.00564017352361995 41.7336575004843
17.0424763164524 0.00564017352361995 38.7325419709989
17.1397274989564 0.0390800973827146 36.6608964402629
18.6452155810936 0.0390800973827146 35.1248878486224
19.4574875012225 0.0390800973827146 34.7875373982983
19.3886665425778 0.50439821492307 36.836381365561
18.5424714106677 0.893007202258821 39.5925668860515
17.32841312985 0.893007202258821 37.2947569250314
16.168026411709 0.551356581763112 37.5485453801937
15.7124605229636 0.551356581763112 38.2684854747055
16.080661872214 0.551356581763112 42.1123280920651
16.8958234026385 1.00242085519628 43.285007883143
17.4136670407598 2.44527656110942 41.8596984606951
16.2513723925246 0.851835282569369 41.1297971504592
18.7944773975518 1.68214674268807 41.6781185046972
19.6346104178458 1.68214674268807 41.3279323349364
19.1715301822388 1.31871502351511 39.5021697009882
16.8682390449346 1.31871502351511 40.1790350536659
17.5344961560114 1.78654527003977 39.4152296935783
16.8331632742093 1.35815617701725 37.9100259316441
16.8331632742093 1.35023330562358 40.4335564024296
16.574873406159 1.35023330562358 41.1586759460544
16.670704050466 0.723078238390287 42.421805985256
16.8146980354818 1.58759084107209 43.3944164210479
14.1794504842703 1.76359357067398 43.1603437919182
13.0655934082696 2.41744057645469 43.8124266116089
9.78527725194283 4.90166010131125 45.3953326718977
11.1593845459732 4.08179115732413 49.1124520696999
12.3484981397536 2.30584465453845 48.9904911134015
13.0500852654778 2.89214617551708 47.1639870434086
10.1590865711827 4.42519995981484 44.9943181738677
9.85381996672271 4.37710901516447 47.8325437927156
8.68349714124953 1.97493843484728 46.4312157944211
8.77194908182272 1.23197896320745 45.4075772650652
7.61352983436035 1.23197896320745 44.631518226673
9.29446848324349 1.83065116935793 43.784309527373
7.38330577624489 2.2493691562081 43.6786542210858
6.83062497340895 1.76564757035855 43.4446110613543
5.00158558153071 2.42667180617521 41.348533902997
4.17318285266235 2.42667180617521 39.6565682339757
4.17318285266235 1.23396795375678 41.1236375020477
1.61299743971988 1.23396795375678 42.8113169293456
2.9713360731361 1.53303619659305 41.4001437328838
2.99533707116702 1.20010750547834 40.1680719914811
2.61315565294212 0.0730686767049264 38.2599954509406
1.14997057431675 0.0730686767049264 40.1271265864681
1.75718015212205 0.0730686767049264 38.6506143661794
1.58128111446103 0.0730686767049264 39.3961761150643
1.03451519790655 0.0730686767049264 39.7607025297849
0.0273782904816082 0.0730686767049264 40.5276327041214
0.411057240696434 0.0730686767049264 38.6929271788993
0.668017344932181 0.0730686767049264 40.2342011286596
0.668017344932181 0.554160773911033 38.8006135260258
0.668017344932181 0.530767955084108 38.0915547139883
0.668017344932181 0.657126712169752 40.980990025232
0.668017344932181 0.657126712169752 43.9449287525229
0.668017344932181 0.657126712169752 45.6686805665907
0.668017344932181 1.26320105601516 45.9047823101561
1.29842059522982 2.2659913880698 45.7068917735131
1.50537602319936 2.2659913880698 48.2880121038634
1.311528294965 2.2659913880698 45.8028853318695
1.311528294965 1.59778370415098 45.7774817361196
0.640880592351398 2.56803389122081 45.4211331577436
0.640880592351398 2.99698285208928 45.9849979829882
3.18036234740924 3.01914986973692 47.5425813094894
3.63635483067712 2.21252067677606 48.4439360999258
1.14305978042349 2.21252067677606 46.6613437749494
1.14305978042349 4.68606048790156 45.08820572149
1.14305978042349 4.63452331071507 45.5213662712971
0.41831279527264 2.21406894403535 44.4366650003415
0.889445654258838 2.083339017807 45.2993735548567
0.579115019017225 2.49007306908201 45.2839293808544
0.830018263285329 2.49007306908201 45.6034452063566
2.65238099814691 3.49518583504796 45.9490760621583
4.95293154119499 3.78659348525946 48.1056160620673
4.95293154119499 3.73751306751501 48.9626796444381
4.33844169262167 4.45606197344595 46.2782928733522
4.38456924378925 6.11870440854277 44.8978333376485
4.00880910624294 7.81213496442142 42.5347287275146
1.18252179636049 6.78761657030454 43.1516295914831
1.18252179636049 6.3457851280292 43.8493229483675
0.32724254030523 4.84499325126779 44.9155043690016
0.32724254030523 3.4165083826587 44.0287889740554
0.630929827466046 0.868955602823754 44.5253787922101
0.630929827466046 0.868955602823754 44.756874585296
0.630929827466046 2.1053960307892 44.1032377943013
0.630929827466046 2.13054754378089 44.2224172993967
0.630929827466046 1.41339142972954 43.2413635504942
0.630929827466046 1.41339142972954 42.5019205957879
0.630929827466046 1.41339142972954 42.0507732117897
0.630929827466046 1.70696647898856 40.1837463169703
0.630929827466046 1.70696647898856 39.1152972347811
0.630929827466046 1.70696647898856 39.3014324156532
0.630929827466046 0.372958168036706 40.1175903006828
0.630929827466046 2.2057551970212 40.1175903006828
0.630929827466046 1.84256495253156 40.3076139924957
0.630929827466046 0.243928450227362 39.7502547321876
0.252662026729561 0.243928450227362 37.3223301109057
0.252662026729561 0.243928450227362 34.7036943582116
0.252662026729561 0.243928450227362 32.6131025769248
1.59745431713014 0.0239566479560241 33.5666350036381
4.27171318292733 0.0239566479560241 35.1503381600086
5.40728526708762 0.0239566479560241 37.1162123588105
7.28908347834658 0.148691593209302 38.2010556603269
6.4619085636858 0.148691593209302 40.5799961391967
7.66382476473222 0.148691593209302 38.9849059133513
6.56254994268735 0.148691593209302 38.1551904947946
8.73857227285555 0.148691593209302 38.8978390861392
11.8725959059176 0.148691593209302 39.2987589989111
10.8930643425561 0.655944485385702 37.9222890402597
11.5558400456786 0.655944485385702 39.2291162253143
11.9246057404916 2.0176814862667 37.7801277346812
12.7993052500618 2.76660645764614 37.0320219124219
12.5189470090813 2.76660645764614 37.5215729602435
12.4530057126017 3.05459691321206 38.0306510710183
12.8801135514513 1.32275588593302 37.2738483309677
12.3636690413466 0.543897580678282 37.6663464030889
14.0137309881556 0.543897580678282 40.9804723671693
13.9083528518625 0.543897580678282 39.9998422290316
12.0714138790401 0.543897580678282 39.7162278645228
14.2419800819276 0.543897580678282 38.5631864691507
12.6918875142916 0.543897580678282 38.5943793270518
12.7121571313212 0.838660362929031 40.4924376441599
12.8326091903057 0.756855618206879 39.356323165608
16.3217522882628 0.756855618206879 39.3295893446212
18.2209432810899 0.756855618206879 37.6241231219189
18.0181049374681 0.756855618206879 37.0993629905632
18.7801100872971 1.22705346250304 35.3020211688708
19.0047069893598 0.818969021456278 37.2302300510149
18.7221259485591 0.818969021456278 37.0640348183766
18.7412826824755 0.793154673364599 36.5100510350985
19.3586432040597 1.34116371016974 33.244684870085
19.6249281782735 4.50837348345886 32.7399825069072
19.2024870950529 4.53633017343172 29.8953295415061
20.5043841846084 5.62182619401782 30.036305832027
18.6902214075948 4.96688252617741 29.843360944093
16.9249175545258 8.56379367949038 29.6576383345742
16.9249175545258 10.420380432966 29.5329794314387
17.2192288325592 12.0533157291131 30.2443792395128
18.6245227176214 12.0533157291131 30.1855738685991
21.3937197085566 12.8467555323794 32.4076653780798
21.267145879163 11.3980346686729 32.2835741397728
21.0031556928031 11.1447508655624 31.2374591406335
20.2318664877198 12.4678168590995 32.4050609432688
20.4636500175175 12.2652164802794 31.7984099691979
23.1049329371436 12.146422681722 32.9873926468619
22.2346960846826 11.0771153156875 32.4326052305663
22.671191053632 10.9140463069949 32.1174629893266
24.3291609495857 8.6468007104976 29.6944328827294
24.3338868265464 8.77133497318272 30.6596255192939
24.3338868265464 6.72300096439732 29.5207435969369
22.3385098738192 7.56036200244814 29.7672276408582
24.5073418301286 8.0660824087757 30.3791672323661
26.1775242229593 6.04716737521174 32.0308661038786
27.5144587304342 3.7546624348649 30.0678140119768
27.4630711607723 5.87517965049014 28.3344203470801
26.1531156974819 5.16484684678869 25.6937830349946
25.6199020379805 3.7254825579942 24.0463448272531
27.6041053504403 2.1933988533238 25.3273731717865
26.7241743059896 5.24913718002762 24.8236391727907
27.1770108032222 4.85199497653864 23.1163054121917
27.6276289066173 4.14815473869784 22.729704673141
26.5947337445142 3.84464408909864 21.8434918798781
26.7591227511361 4.78848542413031 21.7457036892992
24.2947782890177 3.68669543784309 20.6895985004676
26.0109799908972 3.22981927124465 18.1015441215109
27.5972440860606 3.22981927124465 19.0938460245291
26.4170807953078 4.96380474073188 19.4550177891575
27.5005115892306 4.54952372444675 22.2062356206041
26.7902063757165 4.31031498318234 22.4708242557355
26.3419363134034 3.23757299426542 20.3146431865227
24.8984121417131 4.95820185789957 22.5731123278745
23.8678090753482 5.43658802685695 20.6473654125645
26.1466869020865 2.19329340817091 23.0189536541949
26.2600089859254 1.05061022170573 24.8680030239453
25.8719477156962 1.05061022170573 27.418478351025
26.2294950551546 1.00540627298044 28.2100546056455
27.9575531448687 1.00540627298044 28.2100546056455
29.8031835268476 2.53607844998388 29.1648054530609
29.8541811766836 2.8309335630504 28.5510450473244
29.6864185155393 4.09545670665347 28.5046024531476
29.7013209348938 3.47032229406512 27.3417783213231
29.7186476516916 3.16064345416504 30.6330417492366
31.2637189212692 4.12507011742213 29.5571642066161
31.2111095752695 4.18690364828409 29.4139402903996
33.7676778980715 4.02116290501311 29.4139402903996
33.1172874520679 4.89182202389864 28.6893201423375
32.9330801740014 4.45839160951378 28.5203160239209
32.9683714254609 1.29622527604407 30.1115582630443
32.1350030308278 0.240174223691441 29.0519309738646
32.60532313563 0.240174223691441 27.7575391962556
32.5926423982251 0.240174223691441 30.1395532199843
30.6762528425556 0.240174223691441 28.0670175423743
33.037535689717 0.240174223691441 28.1813543234367
29.6950764625633 0.240174223691441 29.4166590200449
31.467795681288 0.498473751349333 27.8083454549098
32.3209225606442 1.53672808625976 26.2775301560656
30.5176796184073 1.77103962148564 25.4406297535005
30.0974046616449 0.673656392579229 24.7191053464208
30.6921562652867 2.05269800956664 25.0651965965517
30.4052114542739 2.05269800956664 26.3980136097449
31.7959763999442 2.67599589231332 26.5130195693917
29.3439904660413 1.76116349922873 23.669576136164
29.2887837906189 1.76116349922873 23.1062331858434
30.5545482634316 0.635388228138089 23.9841326036451
32.5391072004272 0.635388228138089 21.9731471539687
32.9774275943622 0.635388228138089 26.8035779837938
35.16216180926 0.0470218251294026 25.4324804639338
37.1416161909947 0.0470218251294026 26.9389601308887
35.1010269091004 1.20572640953035 28.4886473919726
35.5450580440826 1.0004985997269 28.1258938688809
34.6562065268938 2.88688321126736 29.3105677152179
35.7632075300041 3.23117740266493 28.4625040357828
37.0253815764172 5.79205181369298 28.4863643271121
37.9748807741136 5.60642050935377 28.2519294331763
38.3004125784804 6.28482463269327 28.2499142870639
39.3745586135195 6.28482463269327 29.7537694566692
38.5239448038262 6.28482463269327 30.1877953662576
37.1255234026493 8.77205284091796 31.8945072591114
38.8952190990592 11.0773971987552 31.4519700455613
40.6427653011031 11.9489376388505 31.4519700455613
41.1673943051035 12.0375930056902 30.4996599061955
39.5843332868828 11.3954588770602 30.0528217754236
38.4540137166486 13.1682287362316 27.7340761416171
37.4654054827723 13.1593498382482 26.5082298212235
38.7177813368267 15.0335677469536 26.8380240511569
40.7343718193419 13.7481359922301 26.0952617795872
40.8085625581978 13.1895211304664 25.752202830017
39.9226062429711 13.1895211304664 24.8188152256055
40.2480694207161 13.4350181673679 24.4126766137081
40.9689644696748 11.3907827278069 26.6248763054545
42.1173673347606 8.35629343880668 25.1365831916302
43.1078405593471 7.63718641530788 25.1365831916302
42.2020336370724 7.63718641530788 28.6179685688745
44.781729499664 7.3160589826686 31.3677791010799
43.4269100647366 7.02590378201534 29.848666071607
44.1101658968805 7.87945517707435 30.7277858667664
45.0059317309359 6.7801774609757 30.976928526082
48.4024436809673 6.28082968046303 32.2159007477538
49.074195280057 5.63838170591913 34.2587353605823
49.3747970524431 5.78712201609465 34.756209836392
48.1670786646101 5.02560650586246 33.487400853963
47.6734746610228 4.43021169976581 33.1804587371217
46.9460293726533 4.2507745469917 33.8895517526886
45.2565275327584 3.55256024791521 35.3704514074632
44.1480609177612 2.43779389908023 36.4811166776312
43.7644359195244 3.23610537951489 36.9361242703837
42.3010273928878 5.26348718675736 35.1448837899829
41.0145183623162 3.82465348793949 32.2874304093256
42.2552188402763 1.34792494188994 32.04815833929
43.2363632810508 1.34792494188994 32.7479466620236
39.8472452735268 0.453976746624476 31.24440250152
40.4787186772233 0.453976746624476 31.3632265891797
38.4075765643201 0.453976746624476 29.3530322919685
38.5763499797303 0.453976746624476 29.4346018762909
35.6635235244577 0.453976746624476 32.9267955086286
35.1206119066341 0.453976746624476 33.1291465728232
36.1928877660014 0.453976746624476 31.7531692359457
36.5370983903277 0.453976746624476 29.7536663755994
38.2850021389059 0.453976746624476 28.6760308248356
39.6966679464309 0.453976746624476 30.9755360839159
39.8221013646566 0.255384612681973 32.0191846071932
39.3032890413385 0.255384612681973 33.1879298593979
40.4009508561581 0.255384612681973 32.8535486123345
38.5005168925533 0.255384612681973 34.0656137920178
37.6632340473975 0.255384612681973 33.5091179102819
36.6299045066609 0.815355722358209 34.4107455771027
37.3103542961598 0.364529465838377 35.3304266722261
35.5727381699012 1.35948981255752 35.2255496040639
34.7370972058756 1.8623175783178 37.8796651109622
34.5825386573066 1.39675494727379 37.8433620517855
32.7857785528278 1.12819566515731 36.1145818348263
31.0339968843664 1.12819566515731 34.5074430416167
31.9640822129174 1.06118210830229 37.5331090516254
30.3212575322129 1.06118210830229 37.8727699631842
32.2554420914102 0.485495308681534 35.7476657589652
30.8686012978745 1.29903412377916 38.7060714224562
31.2501763172482 1.29903412377916 37.128814701855
32.4181206987654 2.16922920810723 36.8523561827765
33.628839736828 2.16922920810723 37.4209730273329
33.628839736828 2.13217629906576 35.9703127142479
33.3577628003203 1.51574372932644 36.9000387269032
31.9910208453915 2.5435612416806 34.0465300883327
30.4941047401172 0.891483136716365 34.1848530793605
29.3718903339774 1.02242943865943 35.6046636571506
28.4840812664203 1.02242943865943 36.6517779696209
29.8706482472401 1.02242943865943 37.149354278992
31.2623692987956 1.02242943865943 37.8325514050456
31.3855066541155 1.49486091364637 37.5378982269878
31.3855066541155 1.60985979917539 37.449447533964
30.3770511852976 1.51610443570997 37.305499660868
29.6589208471259 1.51610443570997 39.4312435285993
31.8158432467188 1.13413644713607 40.0831142145645
32.2846639307071 1.13413644713607 37.4800908422075
32.8509315357701 1.61583668272817 35.1589877308273
33.3778569900003 0.080029690488393 34.8509069181766
32.6298103262674 0.080029690488393 32.153797872485
28.9644639189093 0.080029690488393 34.0490227803032
29.7899182086746 0.080029690488393 31.8716700372111
29.204599644068 0.080029690488393 31.7030038276251
28.6588796427128 0.080029690488393 31.074806656209
26.8440227693683 0.080029690488393 30.7700091008622
29.3256318159085 0.106825670109172 29.8065013813296
30.04026365869 0.310466275312844 30.5341844398248
30.5952869167655 0.729531809961653 31.2794281441428
32.5046134698125 0.729531809961653 31.2363676934471
32.0429784202181 0.729531809961653 32.6955712636633
30.8870153161637 0.565101231909122 32.7110260971221
32.2446268277429 1.3472153538365 34.9230136611465
32.8366733916742 1.3472153538365 36.5870207957803
34.8388591417732 0.556527449060479 36.2478123096054
33.321869730115 2.86655121848319 34.024650063748
34.3431722070593 3.18513946799265 33.5816327543902
34.3431722070593 5.49079011177197 36.8835193769535
36.5003753758757 6.85122734740291 39.675500733502
37.5662065393886 8.28111416124063 38.3275975720708
39.1009224619806 12.3406096672097 38.9970901902211
37.3556475101331 12.6036840733192 39.2353454512495
38.5472917950747 12.1297547090283 38.3523138263845
38.0243858070934 11.5952322083179 38.7161409017772
40.1493885357943 10.3190700804387 40.8040456151123
38.0423715355754 10.0704533716364 38.4552082205007
36.6795705453377 11.6632737006612 36.198058009448
35.7566515412058 11.0447825515987 38.022312145574
33.4900698620199 10.0278485860292 39.5579812185119
34.1023320077038 10.1316375130566 39.4386965215713
35.0549863800367 8.42669731641072 37.8714595681676
35.2252612891274 10.2194417858492 38.0849075857478
36.2038874172727 10.3718065446253 37.7117636936522
36.1643362759058 7.4164710119331 38.3257557584187
34.9575163038258 7.26140493618547 39.1041349173482
34.284976245499 6.51576966495827 39.1041349173482
31.634062605644 7.03935285264898 37.666336652013
31.387306957382 7.1738635469479 35.3592255566649
31.2928613354286 6.55415422473361 33.6856310172928
31.9786708596903 3.65217636929481 35.1856260846395
31.0068790973871 2.45219611112551 32.6353714933174
31.3758252295773 2.45219611112551 32.1422001278373
30.578253028164 2.96243319323981 33.4938919081612
30.3928706602295 2.89220784657953 33.0985978148436
31.9018139375968 0.909004241893177 34.4468298709035
31.5820927647073 1.80748769598467 36.3046715033445
29.9782639435023 1.80748769598467 35.374469302367
30.1595141476747 3.34557633007663 35.500472672595
29.7636622547428 3.98980374573916 36.3884604654239
31.2138172970147 4.5823340097512 36.1780571833352
30.6464563054028 4.91352979434253 34.4687891370146
31.578984071557 5.16436176836368 37.9031512686577
32.3616382387142 3.90217624312663 37.4135305080511
28.8300157188133 4.74012153238829 36.4587110104686
29.539486765334 5.07116941283976 36.0799719174715
29.937413463347 4.51458854038888 38.0381480997876
27.8473628994947 4.51458854038888 35.0012235445393
28.6174150785199 3.04790882822337 35.9725032677977
28.3972054925795 3.04790882822337 36.7657529185988
31.9288044990833 1.05529699746328 36.8963169388639
32.9967880603818 1.05529699746328 34.6817011204698
30.7879252862841 2.58915793804865 35.7165132224644
32.7697733053909 4.19816138650549 37.4720464271906
33.2832374120479 4.72751264825905 34.395563581579
33.1032345162238 5.24598719763269 33.5469293517121
31.1435104687777 4.63945588045607 31.2180064506704
29.7146058740399 2.90197054872324 31.0562632609251
29.2391313760295 2.61681825373494 29.966047882163
29.9523812342418 3.50221029225762 30.5490090147098
28.8957966652459 2.38736625320144 31.5089363207643
29.5688413399992 2.38736625320144 31.6932434090714
31.0370923208684 1.44725175734065 33.0465128703564
34.0997768037754 1.44725175734065 35.4268526285212
34.932910664183 0.12173100621953 33.905166882632
36.5415395768095 0.12173100621953 34.492326814834
35.9647254152631 1.91048231480462 33.9287367123414
37.6290638075228 1.91048231480462 32.3775687575579
38.6240023003992 2.26363919003087 31.1180795534679
37.7472643508214 2.26363919003087 33.4272194449727
38.1245634370506 2.26363919003087 32.5255429047481
40.8972233888682 2.5679833805126 32.4687846024269
42.1158560892806 1.08286150067368 32.3448433399857
39.7386742630864 1.01845621340941 33.8233422500304
40.5376491382642 1.9480689568024 36.2442042404974
40.9894793706428 1.8086338985847 36.7237270305365
42.4638254935026 1.07881118979448 38.2209301123865
40.5627340485833 0.0962474855876394 39.2229456146951
39.5718452347622 2.49350804511466 39.5355868098655
41.9114079542691 2.49350804511466 39.5492799558468
41.4905014624563 3.53512552689716 37.7847496504894
41.2836675589797 3.07442752412692 37.6699981078206
39.1025465353796 4.44170092327533 38.4514259588951
37.7838026186755 5.01501028262313 36.5325233654116
36.7940243947141 3.85650095224075 35.6930685976798
33.2682060706546 2.85038275691799 36.601946001383
33.7041101692861 3.25898073133488 36.4519761456869
32.5073142042072 2.12975927498673 39.2304785518277
32.5073142042072 2.12975927498673 37.125409567235
33.4917053367239 2.12975927498673 37.1290043850335
32.455073221895 2.12975927498673 35.3953353361699
30.416116513517 1.66085791370789 33.7544489249456
32.9119195839884 2.09375567532727 32.6672833793367
33.0430742613261 1.99520004586912 32.6090061403851
32.2474384542793 1.99520004586912 32.8590852411869
29.9229152995042 1.99520004586912 31.6659451558836
28.9996682146708 2.1696939213946 32.0819893681103
28.0909565187799 1.43540833646821 31.8881560244905
24.9639665981646 1.22591014428435 31.8881560244905
25.3102690372386 1.22088558607975 32.6085273595874
25.5744576807251 1.10471361437378 32.0229029924354
26.0180382990461 1.10471361437378 33.6993475020731
27.8314871995069 3.05122149206481 33.6767560409964
29.8756090956328 1.32861262087372 34.1986793778906
27.6394072919969 1.32861262087372 34.0449190103037
28.4497939832803 1.32861262087372 35.2634331818249
28.8970981358289 0.694181959254655 34.8638182103352
30.942779573231 0.694181959254655 34.4866497168841
32.417680961177 1.64806527296028 32.4518385051692
32.0654006601266 1.64806527296028 32.4518385051692
32.2042395679302 1.64806527296028 34.2682083982905
31.4214465094648 1.64806527296028 34.9620183539062
32.1838041553124 1.1110203619202 33.8236683189594
30.4351448851764 1.1110203619202 35.5056904198504
32.7203567825215 2.7517144769811 36.1783960589152
32.7203567825215 3.84217884015116 34.3301109359087
29.9986215204833 3.84217884015116 36.8297914772808
31.2759352865149 3.76892578914143 34.6937743751772
31.210975932335 4.75106902416774 34.9365110181163
32.2880072417138 7.40696460924188 34.5941455253741
30.3544110528854 7.35229206371096 33.5274614032791
28.9614786192098 7.91763597819398 34.1731186995073
30.8122661295462 6.61675059359548 34.3015331986474
29.7599241910882 6.19976575376489 33.1912978697032
33.5080263654607 7.31013929500883 34.2200890279557
35.4560455156687 8.16739103993888 35.5886672980801
34.4660037054606 8.83779138819067 35.5398236397406
35.1138420149898 9.07290432548193 33.8767223392458
34.51738687089 8.37937957110203 34.910636424725
36.1908062551907 9.13133454311711 37.8480140383684
39.0467934775982 8.80470552268976 37.4800455863421
41.071447313657 8.80470552268976 37.0598173417608
41.3537584004456 11.2258868565172 36.045414163213
41.1246739136538 11.1729599780747 35.1392826793504
42.4581584232413 9.65029925911842 34.8827134648941
40.6135424923684 10.5002102638295 33.3677049492593
39.775376645014 10.5002102638295 34.6761412986698
41.0807455602861 9.47347613580353 34.4797678927299
40.5741447550801 11.7833809165705 36.1320276327875
41.8235115564641 12.053006158453 34.9946872459462
44.7711493110713 10.4053162259011 37.5960733341003
46.0165017232008 9.42454103738718 39.1547762564396
45.0095607210779 11.2011125608908 40.3150084984354
47.3682784024161 11.771187155053 41.0405920646882
48.9655767766249 12.5131067693293 40.9412940712499
47.1674008163308 12.7987851521989 41.9621127244538
47.8677550826623 11.9094098713512 43.3502834636074
47.5930098266061 11.0955810160717 45.4655330579164
49.6331307132527 10.8540166853738 43.9302854684926
48.8932957084151 10.6310053506895 45.3381921627781
49.2920621556617 11.4958481038288 44.6799025044626
47.9117968356619 13.4678709943837 47.4504175297311
47.206475448651 13.5300984047431 45.5360441939918
46.550610180484 13.1633656319483 46.9347867442626
46.9156661666963 12.7122283201928 45.1656202648009
44.8628756729603 13.36018377495 45.1552350889366
44.8787958902524 11.4896329079468 45.0790629529059
43.3823861804217 12.3139107316693 46.8400460850481
43.83549847706 12.5668253592809 46.3119108188377
40.6449537670447 12.8979007189723 44.5647596877644
41.5488296064664 10.8859070449187 45.0951701381689
39.9831604041172 11.8659310197705 46.5993645897256
42.4526383911222 11.0931963671077 45.5444345863014
41.6818659413667 12.5971912367133 48.0763549916843
42.1855612230748 11.2860317734147 50.1652333551852
42.0538060744319 10.4672492659145 50.0854593686429
42.0939165751584 10.4672492659145 51.9275423527116
42.9342175156123 9.71670262450068 52.030166696538
42.0140745669811 8.51945989413984 51.996924031414
43.0745685854046 7.89283805419086 52.7043519833601
44.188590057789 7.75724250842089 53.2849810338416
43.3653870972652 10.0103582385018 54.3667522741275
40.8928579177689 11.5360164211095 53.7001786788311
40.2826299823806 12.7229230403261 53.451109818877
38.0402661613316 12.6660017922612 53.1498769559349
38.8021672170024 12.1710897003596 54.505264874136
37.4691122299302 12.1910992806465 54.9136370655225
37.0945928050009 11.1165126479953 57.1237865895537
35.8606755696729 11.3667168640552 56.5419923131823
36.5521470990925 9.52042479223909 59.3614633907543
34.8801437480979 7.27597522964354 60.7402779704463
37.0322605522941 7.6954036560046 61.690916199903
37.1799220721332 7.7134490891318 61.0484260967259
37.3251013200759 7.7134490891318 62.2762419185521
38.6416831057134 8.76011119131194 62.0345814353713
38.3054467689524 9.81395796645319 62.1471190140195
38.7623262401563 8.98854552406355 62.0303220830907
38.8960849937684 8.40838893224221 62.2475598941638
39.5883011007144 7.50695781413534 62.9201609129257
39.423025455272 7.34364731305924 63.3977626500595
39.8002399017629 7.67552213244917 63.8196685951281
38.6371826387482 8.3126644529655 63.6545517909463
36.6253594488522 7.39989596977937 62.1095622123453
37.435126460864 8.65672831642862 63.3008350712325
37.2342343835048 6.97346719074602 64.9220644452276
37.119650418907 6.8831166112516 63.8954449944112
39.0135740529894 10.0293932144136 62.2564876261686
39.811562674906 9.60166820423705 63.1189167235859
42.1062389580795 9.52084163751237 63.1189167235859
41.7893639312165 9.81453091905364 62.8689461830152
39.3897205112175 10.0413618964754 66.7854413685111
40.9011136993231 10.1186232514265 63.5006694040282
40.2176863612052 9.3444006642001 63.951064745194
40.6796495507933 11.5917197430507 64.6104729289381
41.2231065487513 13.1489528010684 63.6918556791237
40.4222689350255 13.1889845110659 62.8252668435842
43.9509608041318 11.6572684067868 62.2786560874682
44.5686213596553 11.5655268584451 62.188207398628
45.1062378607254 13.1449854795121 62.4121011190329
45.4448110514403 13.312238490643 60.703339961395
46.9105543623439 14.006105622755 59.7451730942254
47.9715206001829 14.2547084095057 60.2859506910566
48.1422262796784 13.5611963565265 61.1932801955646
47.107677492851 12.4576747416147 61.9577738940199
46.9438762009122 13.6610312736963 61.0601646694615
47.6634698178358 14.8849873264524 59.888625919749
48.3291897903342 15.6280227149462 60.0437615504808
48.4657204514495 14.3103737045478 58.6117575071912
48.8281056560332 14.2588705599104 59.6609027545416
48.4364770539247 14.3304678133378 59.6440530386476
49.0612690648641 14.3304678133378 58.783208523171
48.5154174866565 13.1553188569589 61.3338118715311
48.8982613647007 14.2129377199212 63.440854469598
46.1085565332032 15.56194760452 61.782716729958
47.1547417324267 16.1249295567231 58.0978587388164
46.7559096792666 15.2737880289403 59.9272703091795
48.4364668544041 12.8771029031421 62.1360025280807
46.33788053217 13.3952632520338 60.0422730266885
49.3057408273582 15.143976696104 60.0422730266885
48.5783804686339 15.9359624133934 58.7967798482079
49.0314391022441 15.7363726311393 57.1018661154976
45.5991629193501 15.7363726311393 56.9246832875911
47.7454544989449 15.7267528756237 57.4787712185896
47.8689032759815 16.6034867597323 57.0938804093123
47.4259951064811 18.5496150528912 57.9527899176947
46.6911070774546 19.5578191831013 56.6119584049055
47.2017222180054 21.9060248207192 55.4011830753828
44.1608142701522 22.8526468296555 58.2786044833795
42.3160549163736 23.2088651897378 56.7132875225839
42.3534536476634 20.6743775673296 56.0699531096002
40.7750522687502 21.6106377189321 55.8971544120939
41.280305438512 21.0003822340057 56.9146641220115
43.045403589708 21.0003822340057 56.660793779918
42.371804922315 21.9360664202128 58.798097842107
42.9799769121184 21.304549608533 58.6400972149969
45.0808390314681 23.2723584947234 58.6300769938652
46.1069756728789 22.7324766214975 59.4427796896012
44.9869016066757 23.8079136931209 60.8114878045912
45.0326705102059 21.2416724548524 62.7831962432582
45.6025837942946 21.6440963188911 63.5632174583344
46.7504724396603 21.4723558399436 63.7646082528327
45.282008633679 21.2617817296583 63.7010676195905
45.1156964233772 21.5520554946393 63.919585918817
45.2267494291664 21.6419153087594 62.9643013934444
44.5144727063271 23.2047681565349 64.8465018437668
43.9148616802286 24.8221983856326 64.3057859476277
44.8305356097153 25.7242197991351 61.1515505180309
43.7742043554286 27.3436943618107 58.8010748395071
45.0647635607046 26.2321443072491 58.6980534635417
45.0143963154354 27.970606676087 57.9654932592132
45.322856652002 25.8232973353188 58.2493227897991
43.1276571008896 27.5983304891272 60.7406103230094
45.7635173576852 29.305515209633 60.7406103230094
42.5577849070699 30.1498461095354 60.3407300426764
43.4334438104245 30.0314584135602 60.3269751852426
45.2776263055123 30.4442162129647 60.9912582531845
45.3525560335589 31.1738734379738 58.7469670243402
44.7060449793173 31.3797053436844 59.6239171984742
45.0999564875326 28.1520748844687 57.7293888376307
43.2130271554829 29.1029259266105 58.606127617473
39.9503217036361 27.2062729635565 55.0373841794438
40.8240920625014 26.7425688909704 56.3559116309647
40.8796945125515 26.5896964210987 54.5204456189814
38.8434386986482 27.3456187991738 52.7316451921964
36.2853329521651 26.2987798223256 52.487398275583
35.3569005776949 26.1788884477619 51.0833729219843
37.4434088222417 24.803054193569 46.8333141795613
36.8739599664613 23.6701508674289 47.0438064805287
35.4988124768981 24.2763621387533 48.8201101025097
36.4910859366768 26.2396671165513 49.2958039124619
38.550725118484 28.6560969875195 49.0797555456832
35.5935097734011 28.7794720359786 50.3310425558404
34.6847317593035 25.9292963562649 52.0388005446224
35.529458353009 28.0418411547928 49.7952898914592
34.9296163303822 28.9793862344798 47.4694016099713
34.9296163303822 28.9543349594905 48.6745828331189
35.2524390188811 27.2698465776751 46.3367493009036
36.8518424348279 27.2446493307909 46.6706137974011
38.2547255451043 24.4517363886994 47.1123404639087
41.4342825181527 24.1457440507043 47.0712932223614
39.3721310504517 23.6392814167075 47.7365026709204
37.1730701690103 23.1532470139936 46.2744573300629
37.184631716029 24.5806018801773 46.8059099226591
36.132518094265 23.8094467421599 46.8000004155993
36.3525663534032 26.6610738048582 45.3543223593545
35.1216022935699 28.1818130014283 43.6078349068704
33.3450947766526 30.5842420697547 44.2364481026637
35.7984754873202 30.1919403462975 45.2890295056577
38.4686721863208 29.3167635475006 45.0885237779747
37.7190723386151 26.9336063890885 45.0885237779747
37.967505582643 28.0953474084596 47.1430748270391
38.4495055255343 26.2215480512693 46.1066205361323
40.1833030162019 25.8973197729117 46.3276567058731
40.8281814285101 27.8182260068094 44.6024579366427
40.7659468034462 28.4078697958627 44.2335783604747
40.5967147413588 29.5372096927465 46.2818759906654
39.1915492770816 31.8698906919425 47.0925098113933
37.4499086953841 33.4130335154528 45.3978538563952
39.3234815548688 32.0094648196661 44.617789978258
38.5979383401715 31.1813192788312 44.617789978258
36.8024350047995 30.1466568150663 43.461874975348
38.0737241267836 30.3063907828313 43.4120316954553
37.7816198269924 31.9431528781279 43.5550050267023
40.442846269484 32.2598469196367 41.6548809213566
44.5564004311249 30.7709453289804 40.7969907626755
43.9677748212765 31.3514450607134 38.908236025795
43.2191618609059 33.4955721002489 41.335770211671
43.4853455626309 33.2087877400701 41.3380182711955
43.3045602017331 33.4474968946426 40.8416083678444
41.1265198283969 32.9241487692838 40.6599133404817
41.4020516808891 31.7305711975748 41.6507270321079
40.5352552612488 30.5746984023561 43.5767966045062
42.1498544679175 30.958394710916 44.1198114848114
40.1458452904052 29.5435521279658 45.045376070481
41.4310858267432 31.311731678274 45.3111991333581
41.4310858267432 30.7425907145888 43.7660988473607
39.2891809397785 30.6837289370191 43.4558242760201
38.8040593304604 27.6816570386896 45.6553262063776
36.6051953022309 27.5842119151666 42.5571263453799
35.407476145416 30.6144360613624 42.523857982799
33.8462279481833 30.0359716273156 44.7943198473494
32.9939064775242 30.9525821723202 46.0007704002882
32.7997662085885 32.888160802529 47.7264294872513
36.2680477894425 33.4320924465282 48.2515711221051
34.539001372727 34.422348264042 48.5050140774821
36.7546677967034 33.5152156814013 49.2934028234642
35.397697110307 33.4334952008556 50.2562099225116
34.6177758161082 34.8299282320941 50.4948166287465
34.5368739150349 32.133508270157 48.2518333165658
34.913924830989 31.5357762643378 46.6527282237468
34.913924830989 33.0357214066052 47.4407137779487
35.6692208471657 32.5796676954837 47.4074735780356
35.6210999529988 33.6799212469752 46.8552398350493
35.8237418969578 32.889232264966 46.1014735785153
37.0407308754165 35.5286720116025 46.0397661469811
36.6683565800874 37.4963391734303 45.1746434668131
36.8142328415206 34.1429654342827 45.4215163932054
38.6238055371658 35.9723536490192 44.5682796359213
38.839980242731 36.1413573959481 45.705832208416
37.631410116063 37.4599567893353 47.3988029072966
40.2978434318835 40.8429967848094 47.15490968879
38.8980369983336 42.1354063048825 47.4087269547932
40.3315042310653 40.1412289251029 46.832562285246
40.3635009867076 40.8558191383722 46.9308429425588
38.750625288888 38.0262563629741 46.1377994875784
40.7355321209447 39.0184248092042 45.5689771678131
39.2022419824101 40.5198588720895 47.0556333141832
38.3017452327317 41.163100585012 46.6028488339173
35.7708766266527 40.7772458964275 45.2795534718015
35.2265193865284 41.5149309333264 44.7850802306722
34.2195790717767 42.2418824710594 43.1120967238962
33.7053212940397 39.6757601662874 43.3820744897736
33.2833454312517 38.7713724417752 42.1137680917947
33.2928837365812 39.8754392827109 42.1168318425701
31.3548251321963 40.4394798115027 42.0218586680302
29.9968404655161 39.9123012416598 38.8360003012613
29.5355375087637 40.0456862667623 39.3068450901119
27.158358872366 41.2687225282416 37.7339802438952
26.4878560247229 40.9305970916035 36.8822331840205
27.2950207876931 42.9694073405585 38.1587467212378
28.2185022534183 43.4578431321508 37.5208594164178
29.1355699878675 42.9067422249998 36.8158476671419
28.2999724714847 41.4147440357071 35.8117330426495
28.1004830998315 41.9764009150176 34.7319424906571
29.848028104987 43.2275725657199 33.9801437241418
29.8484487339545 41.2325938062499 33.6641048708441
30.4790814809845 43.3819878234332 34.2417720300613
30.0886264829623 43.6664325287611 31.6829411553552
30.8295804100748 43.7278245065235 31.4825075836159
30.3625230505167 43.3045083603998 31.2641068051229
29.1887168185288 43.0084628546844 31.8773683119944
26.9581617073658 42.9776669383084 31.7915094856334
26.7474452145482 42.349056127501 33.0947853003175
27.3309509251896 45.5077470008456 32.0115996262176
28.0513734230861 46.2854055631102 30.7011938941243
27.9611524082995 46.3416669792194 33.2417112366322
29.9054082907305 45.2450260662548 33.6894348422013
30.5550246894714 47.0015109297876 32.3294620396143
31.0723074731627 46.5744831329892 31.685753550783
30.0996526942854 46.9730802739003 30.9059552685653
29.6617839362168 49.1507429006212 31.172923761739
30.6923968928326 49.8364388877173 31.9913590810393
28.5724207867114 51.9844190046561 33.3390002876841
29.1894185388591 54.5551900166429 32.7261552086019
25.1978260853801 55.3309810208728 31.8523070819406
25.052706455958 55.2145883473834 31.5515600931195
23.2064819311236 53.7469877632641 32.3857570155201
22.4836631398379 55.2146741899545 33.5896616056309
24.487646315697 55.2132485330225 35.7237392241544
27.5232512856056 55.6231290764688 35.1440467940672
29.5292170216368 55.3515914023035 38.1829139958947
30.2412452010238 54.4808251867613 39.2867016633299
29.2171769958527 52.7050578611947 39.0541775807256
30.8715632465017 52.1780018083089 38.7450737361598
30.0701191973248 50.1256823004698 36.113610464266
29.1516621763371 51.9846746834216 36.4312603876376
27.3264036583864 52.1150441539671 36.6648934920072
28.4254667695148 52.3466259752189 35.6572854816814
28.9588755177 49.6615847590356 37.3957586190723
29.4590143048892 49.5447237063577 41.2579556023784
29.0416834404752 49.6038738590115 39.7383475049656
26.0937359142207 49.1394329645028 39.8501493180513
23.159492559279 48.9987657572777 40.6335547879106
23.8193903810988 47.1880153827678 41.5602661787381
25.0456309292693 48.1984365114782 42.4593397856847
23.0933144616176 48.3810347434658 42.8693570660139
24.3800119596293 47.0665958913168 41.5963256917637
23.9850521539154 45.4844728895244 44.350634725009
23.4400603486389 45.4009486510718 44.4220225538804
24.4541532828765 46.8651944083663 43.9877640803979
26.020676614119 47.1829558476967 43.2373244753008
25.4720103509276 46.3904564797549 41.3745467172467
24.0468113895581 46.667150030919 40.6852026061727
22.5153827596833 46.0224476061762 40.1853790774021
24.6716896590059 45.7614383490527 40.1853790774021
23.8091147698495 44.6831606452466 39.7999123013739
23.8091147698495 46.1378266440979 38.6241834037444
25.5627882118038 45.5193840306128 41.3700702042504
28.1476258461768 46.8052272016689 42.4317743928533
27.8338313076939 45.8829633306564 41.2698769849052
25.8748469263263 42.9497682083894 40.5140192882518
25.5716579235469 41.7432438062298 41.7715871528562
24.6808958037296 44.072567756049 41.3259654915485
24.100835471605 46.1278707927852 42.3629670084598
24.0464372323032 47.6835585955613 39.2431140157375
25.4873467331982 47.2025494655511 40.1327475211599
23.1823995873098 47.7204001335467 40.6232151095289
23.1823995873098 46.8369644195308 39.4548788205231
22.7647820337875 46.5700191833746 36.6421224106616
23.6494309621111 48.6603739045365 36.8987507269723
23.4478488577234 50.352402610142 36.8017873008869
24.3137261719223 48.5624299560919 35.3789019645058
25.2966157436073 49.3687434264451 34.7557640898265
25.2966157436073 50.1046847422688 35.617426633158
25.5093621536784 49.5285967744661 37.4777974796684
24.0378965824352 48.6459668110144 37.5508254891699
21.7299240906868 47.5266801771764 39.358123697361
22.5748464669199 47.7957034280815 40.37692373808
22.3730048647882 50.503562743221 40.099888281292
21.2160761039198 50.2667855912171 39.0337340147866
20.9067069511073 50.8409687285226 38.0664233356512
21.1223098623221 48.96485354552 38.2532511509757
21.0934779907968 48.4941170793263 38.4126085704701
21.0934779907968 49.0958558126064 35.9582358660995
21.8730581193295 50.3832433866689 34.6600365280364
21.5475340545209 49.5979728207233 32.9582045127011
20.8148775829038 48.2216020173253 31.1399773948374
23.3049778849341 45.9624651955264 32.0466701463815
24.7575457349352 46.5366639199905 31.5407700592619
23.3639804853255 44.4844501372711 31.2811135884155
24.6905173649774 44.9414457846629 30.4403600184047
23.8787767031448 45.4124581298848 28.6449932407848
23.152106271157 44.6588039488631 28.6449932407848
22.0302399952378 43.5333186852073 29.6718033734961
23.9307776529375 43.5592972738749 29.2082133164325
26.5023505941506 44.8868111892803 30.0894699765396
28.5668578791985 45.1954670587317 31.0024312972098
31.8774687940226 45.4516186259082 28.4140465855185
34.6735015484294 45.7809661094416 29.5820064616592
33.8256807218653 45.4418122546533 30.0830208235709
35.2264428848629 45.3030727601381 28.4931740560456
33.9875321747115 45.5362159671409 28.4202340674211
33.8052582711854 44.6945822164218 28.0913447753585
33.4317572239888 45.6483401265983 26.0576424163694
34.1877796182491 43.3846264347843 25.3792385757386
32.6905531890326 41.8986525948922 25.7979719172997
32.5282372553987 42.2460929563676 26.1129413984004
32.1581827915566 42.4089422217387 25.9304786014081
31.6297398161194 42.0441088670949 25.5422225087066
32.1087285496724 41.4232798089354 25.8712017678805
31.5319635935067 44.2699113783751 23.5182921140104
32.7043530030573 43.5559288463854 21.1872386256132
33.9692562218098 45.5985923404011 22.5680517044207
33.5000888881604 43.9799115687095 19.7741257206087
33.9032065866591 43.8396080245928 18.4154870835597
33.248974726649 42.2415816637949 18.7521067772929
31.703213138057 40.6771977388349 18.7521067772929
31.5504439428126 40.8945205771396 18.3279608885668
31.2214847123855 41.5351603499482 18.7995879549696
29.326496191426 43.0203546899851 16.9967150132233
31.4196725629115 44.7593389740217 12.7845798344265
32.0287088714547 45.9174126850244 11.7289122269474
31.8413257408958 45.5599795127031 11.435279318802
30.468840498605 43.7504681673979 10.9844972052089
28.9790205843448 44.0917699556977 11.1776284257383
27.8648391032757 44.4298048532115 10.841993526253
28.4925493517798 45.861588442438 7.55850982637945
29.641292198133 45.3953573449291 9.13892677071168
29.4440042550973 45.073936646381 9.87744873362048
27.671058133808 44.7909475548789 7.44715604904087
29.5063365448533 46.278132870981 7.87218951376784
27.9313585161909 46.2605661549446 7.46341352710805
25.68219885957 46.0184050066742 8.20395845904594
23.6711468509525 44.4591269186714 8.4241092121237
20.8923883276142 44.316568222873 7.0777429499106
22.4692303026164 45.3992180480279 6.89294357684013
24.4559736641374 46.7709813136714 7.19735247033323
20.1761483873366 48.1312411269542 7.79989516672925
19.4223119706811 48.3829332435326 8.79043254817849
16.8730085319886 46.6709245786841 8.13717240441967
17.5902762846703 44.528989556864 6.13898541263281
17.4347896487963 47.6049165253181 5.5263380940039
16.9719098752358 46.1734875729748 5.5593106851037
16.9719098752358 46.8666833771309 4.29316586279001
17.4121214578559 48.7086219269738 5.05559992279278
19.8539787928461 48.5925909811225 3.77237631822291
20.9692299584168 49.5310114180894 5.59300725008754
20.4340402915929 48.0851533316608 6.41647790998327
20.7459585149653 48.7150559656584 5.67781207498483
21.3356019904173 50.1483640359122 6.30259419025782
21.2315117771908 48.2577598301438 7.77970032981295
22.504869520552 50.1219099346568 7.23722740479276
23.3298870090973 48.5906924228252 7.09920259584877
24.4872054338664 50.8842448215973 5.19250733475732
24.9338861899032 50.5066328031616 6.2194552022641
24.9392880405068 49.9461636219048 6.2194552022641
25.5079660695101 49.2449463111976 4.66752389646582
25.6114420035708 48.7242812535093 4.83266669688372
25.9455127194678 50.7111073137624 4.88086855836339
24.236895361836 50.4998489360415 5.16377576502731
23.416413599809 52.9030245692585 5.36444322930327
21.2820035113178 53.4461388307417 8.4074095597044
22.0585784418181 51.9366035765838 8.23817359139874
18.3900984708518 53.1181160104082 7.51170743050927
17.233814701392 50.9183012832377 6.87202778447267
17.7043690796029 46.7055232747097 8.0573213224853
17.633157785084 48.657258406315 9.20180693967087
14.690837328268 48.6635218536177 11.1528445764146
18.444110086899 47.5560886181703 12.8461015574262
18.1660663205376 46.3173777822252 12.8461015574262
17.7483605376458 43.8619285178163 11.8766709795389
18.3587909811276 43.9295776488268 9.87684259358859
16.1819512345 46.1647097252231 10.4552110375958
15.6948771917141 48.7466943125303 12.5164960743529
10.6168382511898 49.9960923510741 14.0740319608972
8.56260708292632 50.1983090982772 12.4636479270174
7.37545241528991 53.4404501596216 11.4308673832368
6.68465213741286 54.3407369353707 13.6208323687494
6.14608914244193 53.647654108964 16.4074147681625
7.0237066416488 55.0251154507576 13.5698163501969
6.34445494993396 52.8025300188877 15.3661708538152
7.25524751870484 51.5515788470216 14.441283596936
5.90456829131558 51.4302624001166 11.1764182244989
8.00791572647883 51.5654449857414 10.0749855919784
9.71671840464044 53.6669859315473 11.4081332267591
12.627600539379 53.0385089447845 9.86876287030207
14.9651233004545 51.4879351043133 11.2351612995579
14.1142093282883 52.0297883789491 10.1827349929122
13.6655468389626 49.4818961925963 9.58095596325992
14.4773145371065 50.3248586283503 11.8727154054181
15.2499362981176 49.2496650953579 14.1451201019308
16.3989320640685 51.5113543522969 14.4318719311283
16.6476047259681 48.472465520202 13.7320493161642
17.7312644662773 49.5748842535549 14.8278047918916
16.6384942063909 50.4321070382163 13.4122928870938
17.2963322178345 49.6417867458132 14.0340445358375
16.009820260711 52.4407231913474 11.8864771268272
16.8842724805284 51.6076385095948 10.4487515536593
16.9738737598868 48.9436207520933 6.64982113455403
19.7582862050681 48.5050393272607 6.26950811503983
17.6063314069068 46.9233343574257 6.65672756800434
17.6212723104083 46.7184984472115 8.30215389683986
20.9441579310669 47.8726382836121 8.28928735887576
21.892927109712 49.0139147099825 9.61937995462216
21.817660302278 48.4408160134241 9.7373238420886
22.4995420791368 49.9865113648454 8.95478760348808
21.7025914813331 50.274015575225 8.38012847436388
22.076275460208 52.0089454101006 10.8835626991385
24.024587122649 50.9329076464376 10.228610769481
22.4566824097992 50.174090431405 10.7459589314137
23.4687761199135 49.6993758686951 12.3649449610027
20.9446723744673 49.7440420660575 12.6347407878867
20.5087992475235 50.5658570189644 12.5323870621751
17.5301544690691 50.1700544824091 10.7163507298991
17.8851095740449 48.594572157034 9.7588584635639
19.3215901944565 50.7777093822649 7.46720477419715
19.3215901944565 49.815293650928 6.74849189202078
18.4469808884432 48.9439336660105 5.25048291523903
18.9662789548233 48.8590893906367 6.65598215170046
16.0985411075298 48.8458194447378 7.95675901965301
16.2278208195269 48.4764439546202 8.6132140448141
15.4446221507835 48.3940726029803 10.1191670813811
13.1881131986006 48.1424549634123 10.956118934594
13.1881131986006 46.5216420186853 13.2986485717424
14.3840924755873 44.1540178380016 13.3928237163095
14.6595401168533 43.7606846541339 14.1750446346678
15.5311713163218 43.7337748737038 11.2287365807704
16.3417229744184 43.8436599503794 12.6262775040567
14.612349253689 42.950202534543 11.5477280173645
13.3327837763281 44.7272182077533 11.0923077103762
12.5027518953244 45.0087861588981 11.5178076294868
13.3540942584981 45.4304573046586 14.1703005754215
13.1980296773129 46.0641136221755 15.3710661917837
12.6290319955906 45.2991509406109 12.9079031194003
12.6808115431191 45.418486070773 11.778582974935
13.9388977107919 44.3257381891974 10.510369219177
16.3679170986308 46.6689088200981 10.486403759172
16.6883095235713 44.5191650814787 11.4481241422237
17.7312360803382 41.660319948467 10.6256107800981
17.6567402382334 40.5768585944173 10.6737537023985
18.4177368966613 39.2485032753211 12.3558034719013
18.5231811075159 42.6627144853926 13.4027482229313
18.0221549915697 41.4595244409929 13.0049304730702
16.0855420622806 41.624525747879 16.3464917657828
15.6618275385802 41.6908201454316 18.0992319593331
14.8106077657692 40.7568155535318 17.6602698306111
13.7230063479793 39.4120890196823 14.0016019784601
13.4798404526016 38.2017137739602 14.2764957664804
13.9114852596302 37.134622405096 12.1487867560084
15.4520322536649 38.7143370688103 11.9170305355888
14.4883559980038 39.394229807053 9.6215823105719
14.5595760023705 37.89008390508 11.6929502558887
13.6717903217858 37.7339094645813 10.7503152788949
12.4636994184308 39.2136474578764 11.5144278985694
11.6523406969608 37.3958842931664 12.1012541751461
11.1865702319324 37.2980184990549 12.5797221362418
12.35505225904 38.8838234977602 14.041788808972
11.040925395982 38.1796711962491 15.3915270368409
12.041200245482 39.6704224437951 16.4060944523013
12.7426574194685 39.8413718198148 13.6084389939327
11.222226648038 40.0414039877458 12.7768643987235
11.2504765825532 40.3801850742076 10.1997734453498
11.2979392460479 38.7389423537093 10.3253436469109
10.619015572836 39.7028255844315 9.47348798191994
12.6312857432432 38.4127740944126 8.99716876554848
11.3952369526052 38.0820849988295 9.99344341828151
11.3952369526052 37.1159310888449 9.26845312352077
11.2055377161058 36.972196867617 8.63895079811065
9.99522154898907 37.9205035036216 7.75178476025606
6.70576654518366 37.5290741065228 7.10499129586223
6.77408807975881 35.2510624708854 6.902456883488
3.2325340612063 36.0220641150386 8.65308459954936
3.16185196806397 36.5217626905255 7.7628377793682
3.16185196806397 37.8244666591966 7.49250035345229
2.89810219512809 35.0059129432964 7.4987400719335
2.99518687737345 34.205517662393 7.48737233944911
2.99518687737345 34.6433586346136 7.69867986045889
2.99518687737345 32.4938682869171 8.44126515505082
0.354513637253262 32.2720103447787 11.3360821625075
0.379850822628514 34.048947209404 12.1966280249406
0.379850822628514 35.4952928086974 13.2076473668063
0.379850822628514 38.3605490675966 13.8505265545834
0.538551858567701 39.0603130120165 13.5953619669734
0.538551858567701 40.1966960023217 14.6490608315676
0.538551858567701 39.4907580769638 14.6490608315676
0.538551858567701 39.9463113923906 15.3396184046825
0.538551858567701 38.4988527439862 14.7211227260955
0.538551858567701 38.7068272217295 16.1729577023622
2.10036898274031 40.1258909370151 15.9240893292029
2.49303343508744 39.3726463862425 17.5420186511967
6.46431627669873 38.4478625200252 17.3670626579874
6.46431627669873 38.1304622197766 16.8379876972958
7.70062220599253 37.1494845395548 19.0415558756374
7.37774158010457 36.3223634793818 19.3150040491721
8.07834969488729 37.4342697107664 18.1283811429076
9.28347832794215 38.1697402864392 18.5905348578059
8.91052105812581 36.1285537387355 17.7752272881987
8.88778774565006 34.475000026519 16.9024048090391
9.39101940362709 36.9302240602856 16.2543189711395
7.78724675251412 38.7650793014376 16.6056432053267
6.61172333667471 39.5329466331474 18.5131648934546
5.17020643271088 39.5008587602277 18.3460241769165
4.42533844982925 38.2697019914968 18.71177028585
4.00606760115128 38.2697019914968 17.9329864592644
2.47815870238591 38.3874393639421 16.5071510948031
2.47815870238591 40.3663606120645 15.6742311660048
4.32444882297568 39.8845295616439 14.9503808406275
2.64492490464312 41.1871423260075 15.1947036246548
3.1653087309902 41.7297144704257 14.1657265254885
2.72812682899556 42.4230575850025 14.185647217757
0.493559216253241 43.0599472731918 14.185647217757
0.493559216253241 43.5810912624476 13.32468364372
0.89912133363401 46.1543315059817 13.2986390783069
0.89912133363401 46.9166222607314 12.2510810407756
0.771132976421764 47.0089178411156 11.6956896728929
0.771132976421764 45.4105020486256 12.7061303442079
0.862137050375339 46.4266637574021 14.1835868815156
2.40148540710603 45.8443799779862 13.7234577642962
0.0953598011936068 45.613456491409 13.6893196136638
0.0953598011936068 48.3871624601257 12.4437672714479
0.402281270632827 48.318910930815 13.4472761153598
0.929006913415548 46.9461871559296 14.4320559626148
1.70074130111897 45.4768950757552 14.3437526384534
0.553976089485362 45.4768950757552 14.8795815237298
0.553976089485362 46.5595189215708 16.3566781139751
0.553976089485362 47.714074019884 16.1664709576986
3.41594750080801 48.1346271730321 17.0785072219368
1.73543401913589 48.0561571835534 16.5993737751853
1.09039510684865 48.1295427297956 17.6106188730971
1.09039510684865 49.6641209608526 15.0101855675442
1.09039510684865 48.4461855808978 13.4557249326965
0.902249562678809 47.5140450761651 11.5513603592453
1.88947801784698 45.4010854842771 10.5007204792566
0.697876840056515 43.8034015975634 7.40461155992686
1.63700160009852 46.7333657804443 7.99715812060578
1.63700160009852 48.4336103735341 9.56048020521053
0.473029822829699 48.7266665854962 9.51733627671623
1.41087945346074 50.5714900507266 9.73635680311859
1.41087945346074 51.9010581196399 10.4254275951087
2.71470344398647 51.0125321923207 10.0236831348713
3.51684385451481 52.4495668620491 8.00290798077041
4.25804710396919 52.2647377862846 7.37366191681559
3.93278466708089 53.2124640647851 6.05725282187019
3.77269425436699 53.0967146356717 6.19213537718707
3.63850684627136 53.4495061447065 6.92920550741177
5.20030573312785 55.1157902878471 7.270282439743
4.24856854587552 57.4943290844417 7.270282439743
5.60643694394454 55.4040128710167 8.1313479665736
4.84550393883094 56.9677793404539 7.42905869136432
2.93409167178554 55.9028862661807 8.314060696391
1.33125250118387 54.8937499385991 8.314060696391
1.33125250118387 54.2893133116145 9.45615739850994
1.33125250118387 52.2127707715509 8.58144427640243
1.33125250118387 53.7599139978598 11.3292613844119
0.675328289962764 55.9244209787418 11.6246260218509
0.951042093236347 56.0585502537149 12.7426369901995
0.951042093236347 56.8391789196184 14.9886088475993
0.951042093236347 55.1222211375478 14.9886088475993
1.36826177294697 53.9459765164021 16.7419932855766
1.36826177294697 54.1426972919166 16.2136553160061
0.715474069328928 55.5142455733006 13.9615240710743
0.715474069328928 56.2625468878164 13.5906330304603
1.34907885172208 57.2115312775927 11.4118553988135
0.84251013754477 56.2555886694687 12.7943771191249
2.01996114572097 56.496846058962 13.4434140454357
1.85703463580965 58.348047976769 9.70881176716273
2.68861814571739 58.1788331885693 10.2714311193367
3.51814524705893 58.8387689330929 9.00036666634667
5.44254124612351 54.3419146028179 8.44446056698026
5.44254124612351 52.3624407358889 7.89016182982081
6.27525374538696 53.6641241766895 7.00421723050397
8.35732234090607 54.0645921311488 4.17366008337688
5.16982363961356 52.0565798631114 3.83658428935121
6.89474925494427 51.9395512563228 2.93508097552044
3.17598648418816 48.6576366636129 2.62219385302988
2.99794686892162 49.3217286981843 2.62219385302988
3.92313630511538 49.8532473853935 2.38329894489793
5.35426461581833 48.7345354295011 2.12742082518488
3.70849017540886 48.9991393496045 0.879520487591848
3.76041708893164 50.2344748224817 1.42235462680838
3.57806676129846 50.6099247704525 1.20947234182676
2.59506116822951 50.0949781434997 0.656973265221865
2.06285429902035 51.5195185828411 1.85103349681572
3.59439892234575 50.7308925269383 1.20837385185758
3.59439892234575 51.405954950172 2.51166108458983
3.59439892234575 51.1802786868272 3.39116866923246
3.59439892234575 50.2167074945646 3.39116866923246
2.07015718284628 50.7337509199496 1.43680804449035
2.07015718284628 51.0821546488694 0.894059012413382
0.367591350072985 49.2025917052058 0.346033195584497
0.580199495838626 50.1945967611978 1.65673131725845
0.946343342263109 49.9462472841251 1.65673131725845
0.946343342263109 49.9134767851174 0.713344390724264
0.523547158461636 50.0439528383065 0.713344390724264
0.523547158461636 50.0439528383065 0.194348570313972
0.523547158461636 48.2579632233948 1.32764903182231
0.523547158461636 48.9948605994069 1.32764903182231
0.229215210934453 48.0015652970298 1.32764903182231
0.307832078519156 50.1289537243102 1.93231137594606
0.307832078519156 49.8682691223161 1.24794388896618
0.499807082614463 48.2568330033399 2.7921002463726
0.499807082614463 48.6691895783841 1.66848113698448
0.499807082614463 48.7894118973511 1.66848113698448
0.499807082614463 51.8077795856056 1.66848113698448
0.33953019108521 53.5372763118637 2.03850486721058
0.340716479527067 50.9028874007018 2.03850486721058
0.340716479527067 51.3490494545787 2.9477075098566
0.340716479527067 52.3040053545342 1.11918815586725
0.36669735522109 52.3040053545342 1.24587177711257
0.36669735522109 52.3040053545342 1.24587177711257
0.36669735522109 54.7676965188477 1.24587177711257
0.36669735522109 56.5992049915235 1.24587177711257
0.370238929865388 57.987183197607 1.24587177711257
3.90679537060283 57.987183197607 1.24587177711257
1.01075831947373 57.7367703956208 1.24587177711257
1.01075831947373 58.330049187689 1.24587177711257
1.01075831947373 57.1577309985777 2.99340673990979
1.53098192295733 58.1145223721043 2.99340673990979
1.53098192295733 57.0138211562619 1.7553754224791
1.53098192295733 57.5260731264499 0.755101973918713
1.36979249253836 57.197454358679 0.755101973918713
3.35183660077795 56.8475764745919 0.755101973918713
0.350748517693273 55.9247748018408 1.76021928925894
0.11424560427765 55.2445171689475 2.76181927381798
0.11424560427765 53.6177596459593 2.76181927381798
1.73136182593612 52.9555747210135 2.76181927381798
1.23258559234916 54.3352612145469 0.192271721737078
1.23258559234916 53.9296720684775 0.192271721737078
1.04478321459481 53.5246846715424 0.192271721737078
0.375559119172654 52.5722838937448 0.192271721737078
0.463453166663762 54.7218116383745 0.192271721737078
0.463453166663762 53.4889844347367 0.192271721737078
1.64423655877752 53.7941645515599 0.192271721737078
1.6065430600577 54.2898524421444 0.192271721737078
0.649743424976151 55.8248709501523 0.117811568062283
0.649743424976151 56.7768957811649 0.203738844245432
0.649743424976151 54.7400849615238 0.203738844245432
0.649743424976151 55.1918048795356 0.18153614902279
0.649743424976151 52.9507020178259 0.18153614902279
0.649743424976151 52.186586595564 0.18153614902279
2.0910146355254 51.729888354526 0.18153614902279
1.08837899782683 51.729888354526 0.18153614902279
1.37924237712306 52.7207994648103 0.18153614902279
0.119953283190521 50.7143408154226 0.18153614902279
0.119953283190521 49.6996720723117 0.18153614902279
0.119953283190521 47.6705276094218 0.666939778267922
0.992601800795 50.3560657620274 0.666939778267922
0.992601800795 48.6853546122269 0.666939778267922
0.992601800795 47.4951916997442 0.666939778267922
0.984326714842354 47.3831667484349 0.666939778267922
0.984326714842354 47.2687409845636 0.666939778267922
0.105199127871502 45.2804369813452 0.0711633980888322
0.105199127871502 45.7257390328069 0.0711633980888322
0.105199127871502 48.1377615396494 0.0711633980888322
0.105199127871502 51.1624820244865 0.0711633980888322
0.105199127871502 54.2663209851124 0.617796377611131
1.90492310783483 54.1116863290799 0.617796377611131
0.552246071472604 51.8395457734125 0.617796377611131
1.2287568243238 50.2257223867143 2.36378848630267
1.2287568243238 51.3041317550795 1.50486583135524
1.98047010184715 52.8742598406677 1.50486583135524
1.88822596079275 49.8631027139583 1.50486583135524
0.47945385216352 51.9806028370953 0.676744407653194
0.47945385216352 52.446549401422 0.676744407653194
0.47945385216352 50.3735325605167 0.676744407653194
0.47945385216352 51.1851379366161 0.676744407653194
0.47945385216352 50.781917906581 1.74123986559699
0.47945385216352 48.767193083932 1.74123986559699
0.47945385216352 49.191801122771 1.74123986559699
0.919829428833915 49.191801122771 2.02547777666393
0.919829428833915 46.3241877513757 4.09231084468978
0.829739789330428 44.0961142246324 2.10119186663513
0.829739789330428 43.7135069274909 2.55069835031977
0.499549383790902 47.2829807093686 3.18992410680555
0.499549383790902 48.4709004361792 1.53287707023857
0.460289095533047 47.2152049669763 1.53287707023857
0.460289095533047 47.1110335982465 1.29312704535969
0.460289095533047 48.7732077876994 1.29312704535969
0.71283730825013 49.1333061962029 1.29312704535969
0.978963386690005 49.9313802719035 2.29279738665332
1.64875381816345 50.9183220804695 2.45781626536026
1.98826042016645 50.2074347621734 1.83910238856453
1.16880220280322 49.2796795744935 1.83910238856453
1.16880220280322 48.1792084136716 1.83910238856453
0.34632279298134 47.272933010972 1.83910238856453
0.350999773938589 48.185945818814 3.28905925931893
1.82132834336753 48.4707238261737 2.09013750816433
1.84123518477204 50.0170595975753 2.09013750816433
3.25547876996217 49.0845513434539 2.09013750816433
2.1075224689028 48.2331014195728 2.09013750816433
2.8414114418949 45.6314095711815 1.56739343351533
3.50579226242226 43.3516719754311 2.41298184236964
2.20500279227625 43.4827410843363 1.28884327746673
2.13490759959322 43.7698017271848 1.01117808316658
2.40279174833477 43.8645578727849 0.351514614560754
3.05278614411665 46.1732714581415 0.117829146762272
3.05278614411665 42.7996810534576 0.117829146762272
1.59679218804485 47.7143651501593 0.117829146762272
2.07140751348549 48.4471465547632 0.117829146762272
3.48294215301276 48.1492198200145 0.117829146762272
3.44878773396392 51.2882269671184 0.117829146762272
2.93423403362473 49.6467336444146 0.117829146762272
3.65616180614871 51.6222657389524 0.117829146762272
4.97028856838403 51.1420917372522 0.295205241048045
1.93083810024551 51.912387760252 0.295205241048045
1.93083810024551 53.2952249162548 0.295205241048045
3.06535163305506 52.5503663626787 2.43863129698583
2.43307069300765 52.0310262465948 2.40844156174659
3.48508836469158 51.343365985521 0.0616797315623621
1.49297100040684 54.1069799615565 0.0616797315623621
1.49297100040684 53.0417254226709 0.0616797315623621
1.13764874365746 51.4182455373381 0.0616797315623621
1.13764874365746 50.1239146207541 2.13305470068799
1.13764874365746 52.0942466938984 2.27001606995261
1.13764874365746 52.5513228653972 1.75517078984836
1.83067297699831 51.9156815329282 1.10835322614691
1.23230735961329 54.0173593864966 1.10835322614691
1.23230735961329 54.0173593864966 0.0570543230389988
1.8764270147301 52.1438415607674 0.0570543230389988
2.5077296479333 54.271754513671 0.0570543230389988
0.757525541366788 54.7172322651605 1.73881888362774
2.25792981860131 52.573715512964 0.383026441017887
2.25792981860131 49.7820827252108 0.670912614302533
2.71262726070997 50.7230539495029 0.670912614302533
4.91745124137067 49.7307621693479 1.25912380002694
1.03570003512172 47.344432578242 1.25912380002694
1.89405079825697 48.3665999549376 1.67897537400199
1.89405079825697 49.5461162554026 1.67897537400199
2.2484140223414 49.0755261545709 1.67897537400199
0.965526975073387 48.4959786118558 3.13281932943108
0.965526975073387 49.5125067607426 5.20124449149127
0.965526975073387 52.4216592231972 5.77554187815471
0.965526975073387 50.7347394677541 5.70056888554734
1.4778582855228 51.3495850852871 5.92373729798943
0.000928350629188168 49.7433120015107 5.59283651748756
0.000928350629188168 46.3565737386592 4.84587970179614
0.000928350629188168 46.9961100192187 4.30482843595565
0.183046609828226 47.1876078717376 3.50342187482803
2.94304596636339 47.8468143645563 3.84194237336773
3.13336038731361 48.8454095701917 1.89398165646422
4.4711163514719 46.9599795503376 1.31266907696784
4.12867989808616 47.8020868347111 1.31266907696784
0.542493838100166 47.9004040185556 1.90836363189096
0.542493838100166 46.7602101183207 2.79393720498429
2.04463502829672 45.7959335531268 4.92014755935637
0.84733971359083 48.4528475315607 4.82144159997915
3.89866754605861 50.997905643701 4.10745287412973
3.11665665309216 52.386523335211 4.52729408323758
2.57129909947179 51.9256282134631 3.96249076294308
3.42584884223279 50.6680595582437 4.1168820846797
3.42584884223279 50.6680595582437 4.36507169243377
4.71398820875708 49.0387151206951 3.38101185362229
3.57401026581388 46.5006197409443 4.17943488590228
5.37930372315665 45.7130166746224 1.71383520631027
4.91870374676186 47.0344158309325 1.83092455359682
7.14480464040033 46.7712534287506 2.54056723092151
6.21367621658169 47.1611402635281 3.61292109840348
6.54018345787575 48.0100808464267 1.67461501244173
5.35596787774387 48.9641354559863 1.47915295834404
4.9656059824055 48.7933558673351 1.47915295834404
6.71492912338945 48.7375858891219 0.459395252133861
5.88823898172311 46.3571146188183 0.459395252133861
6.16076430934885 46.450817929012 0.459395252133861
5.63161709394587 46.126742639429 1.46417381062505
6.16151400581554 45.0115266622427 1.46417381062505
6.62632157952986 45.8064155986802 1.46417381062505
6.98637698976608 46.3127278760386 0.82188268828172
7.46510594634311 44.5196673678011 0.82188268828172
5.66682167412771 43.594488314604 1.44093111901185
6.0871901202279 42.9304730096822 1.64200045658628
7.14676955786518 44.4223362331919 1.64200045658628
5.78250921773965 43.0320851407477 1.64336492319155
6.53636412831821 44.2528102120943 1.69086862913621
6.61233895934938 46.8303361684668 2.01877329946672
8.55221495570972 47.2645916411371 1.67209432705551
5.35940665800978 47.1180509100572 2.45953867356548
6.87240028293787 47.1645096638845 4.05018371810433
5.12223194353925 47.7835399381164 3.03209855292336
5.58182827504746 48.5560159168271 3.96582264869156
5.78724215563898 48.9215085033674 6.19961505750645
5.86941234461606 50.6450243204121 4.8704487073369
4.49438968467106 52.4476193496267 4.87681855440111
4.92456051585958 51.1564848897267 5.70302693423057
5.86724089868247 51.418125952743 4.76649339057038
10.5053966700238 53.103534674147 5.94323543724053
13.1463968823734 53.1054121479794 5.94323543724053
13.8108953266296 51.7563669946627 5.55634454467766
14.4470177133041 51.3923902605628 3.78412855532496
13.5628406198817 49.4011187100139 5.07592883172621
11.4177830973677 50.5966194602805 5.07592883172621
12.7469157377748 50.5022991023241 3.51991816667515
13.5153669770545 48.5116796813416 4.53333827386175
15.0451220944512 50.0319672256086 4.43521685748849
13.3140632841539 50.8836842752563 4.72341778600073
14.489374726479 50.817597669606 3.33607621487661
13.9905296261156 48.5540424026838 3.34930659300131
14.1383904399975 52.072911975144 2.36588622980555
13.7222918246681 52.6966927031772 2.36588622980555
15.8921685666029 53.3388144061248 1.68584283214259
14.3112412385406 51.9420979505033 1.73624045841727
13.4084539904534 50.9959507708757 1.73624045841727
16.20524399519 52.8141003879063 0.53843491305508
14.3049158447521 54.2327712691013 0.0423304003760527
14.3871800621089 54.176506538786 0.0423304003760527
14.3829433740051 52.6805738671625 1.10295235341671
13.7130829645801 55.0310409866174 1.10295235341671
14.0298156983516 55.2289143946069 1.10295235341671
15.631361117428 55.3289911620678 2.4778150917317
15.631361117428 55.1178901139159 3.17626250993753
16.9888696502089 55.8802249038621 3.73484183778909
17.4066864488582 53.9961410450623 5.31675693454241
15.7074492854333 53.5670948017215 4.72861033113243
13.2222624832591 52.8561664426104 6.35403441484654
12.8487647134545 53.4381109559737 5.59640838165834
12.8487647134545 52.6165745670299 6.08664205565561
11.91992340891 53.0396167606041 7.05593027330233
12.3138519950224 50.891174156817 7.05593027330233
12.3138519950224 51.5071150000996 5.70049257420986
14.1350976552223 50.327725616148 4.67022412098637
13.6190858454811 51.3610246391791 3.50956473004129
15.996161806968 53.900447080767 4.20038601867689
17.1225331969398 53.927903012301 2.89763306215974
16.1067768809207 54.0014069528286 0.414458898141797
16.6264447815402 51.9101463599501 0.147984237320387
17.2942925071302 50.6961030784681 0.147984237320387
15.8039509814011 50.3045600796582 2.39613851160848
14.1816502886827 50.1542233439837 2.71191462749674
13.6533106740813 49.9401073043336 0.848812619830235
14.1707739310262 47.6703861930003 0.764036304556236
13.2670331924149 44.9907999183838 1.89035236828032
14.4487717037855 46.8727211037478 1.86521308921399
15.5192018454494 46.4581337557029 1.19867766492601
17.3570799500213 47.2596091125065 0.618947057608134
16.0753679388437 46.9719594486342 0.38110803669979
15.0513635508033 47.3973590110049 1.70161073782956
14.8801370086854 47.4174754249355 1.70161073782956
14.8801370086854 47.7981665884237 1.70161073782956
16.4249014888344 46.3872218091174 1.48978967732314
15.8896190204544 45.5352605441988 0.183574886460087
17.4400107863374 45.2537987498915 0.183574886460087
19.4802251674007 43.6140964172848 0.0790251001188247
20.5977983898794 43.3596919624106 0.0790251001188247
22.405658409269 39.4170075036578 0.0790251001188247
21.0119935662261 41.3968690403873 0.0790251001188247
19.321717338323 42.246849121927 0.0790251001188247
19.321717338323 42.2772066747565 0.0790251001188247
18.760025187423 41.1020113914843 0.0790251001188247
17.1326837344031 41.1617322084566 0.111626466359655
17.1326837344031 41.3097879780495 0.111626466359655
17.817876335556 40.4627477955237 0.373338125644176
18.4975520929502 39.4722895823969 0.347797611594529
20.1590960714894 36.8034528646669 0.347797611594529
20.2246101297367 36.9014990341776 1.12546001086491
20.1452095167557 39.2294667293777 0.94488131908802
20.6471994638265 39.6521820070748 0.158559548506683
19.2724423330735 39.4886892915079 0.348890829502021
17.4689272714956 36.5886923381321 0.348890829502021
18.4832745741342 35.3086977866847 0.348890829502021
19.8092341875453 33.9848834565933 0.886193017347554
16.9796101147981 36.233503208202 0.809704370080883
15.7673799854609 35.7529610028626 2.0374298416154
17.0874793054321 32.6805030825083 2.0374298416154
15.6477543404268 31.4125096490861 0.998200191127894
19.5016718280934 30.9759743978612 0.998200191127894
19.2697535075735 31.584309623518 0.998200191127894
21.8011018390661 28.9748682839881 0.561951816537889
21.3178630924204 30.0425121571511 0.561951816537889
21.4610405904746 29.20974398736 0.561951816537889
24.2199539140595 28.5537418197848 0.561951816537889
24.6670186278792 27.6026962795182 2.46105224268573
23.2691058111798 28.0514042760648 2.78428973901671
22.5877325587861 29.1817285806545 1.21465333667702
23.0140944189213 27.7402849128702 1.21465333667702
22.6581635728643 27.5463873596322 2.77825932140923
20.5305471629977 27.6909945889662 3.82357714043538
19.6348372635574 27.7659430839079 3.09028486639266
22.1520000637225 26.8661771207998 3.91988675325489
20.2641398618709 26.5965657717941 3.81272053798154
19.0020746528151 25.5423243392699 3.81272053798154
18.4670572430479 28.0576080280079 1.70298991677612
18.3004719004258 29.0147119494627 0.0218297301317731
16.9024984833473 29.6816356936193 0.0218297301317731
18.6695055373326 30.3806680392449 0.0218297301317731
17.0765661041427 30.8843127286437 0.0218297301317731
18.8115120652527 31.3419725225763 0.0218297301317731
17.9944520250055 32.9408081503159 0.0218297301317731
17.8389863447687 33.0665345327373 0.0218297301317731
18.5802202058022 35.6324593114937 0.0218297301317731
19.3393570740601 37.5833275609048 0.0218297301317731
16.1405627196542 37.6305174990406 0.0218297301317731
14.6935626316446 39.4023904069824 0.0218297301317731
14.2709925128488 38.5804408603193 0.0218297301317731
16.6181916747036 39.5464523030972 0.491235919305011
15.6303243959601 37.5555912809615 0.804802733152192
16.2941619366602 36.2416638849635 0.804802733152192
15.0515182492655 36.8209203390192 0.804802733152192
14.0309595890057 37.5615937396561 0.804802733152192
15.5397446498968 37.2734286052393 2.44047375443148
16.1795991984599 39.9187523065922 2.20397477207032
17.4996615811583 40.8207504401841 0.960339559439449
18.2156931363983 41.6357530989304 0.960339559439449
18.3453187337995 39.2025790455307 0.377754602378204
18.0074878157269 39.806483057476 0.377754602378204
18.0074878157269 37.4658825610941 0.53620218333088
17.3183233383719 38.4833598828785 0.366677378169047
17.1778446696605 40.5197764579628 4.35150079602365
16.7454381319818 39.996796211394 3.99146149126484
17.5565562993641 39.71576833243 4.50876203113088
17.7670017826273 39.7835172041805 5.19118436527669
17.8869439127455 41.1302902635835 3.15164504080842
18.8959115448475 43.2800083371308 3.15164504080842
20.8971234853271 41.191556306544 0.378465514520247
20.8629244341828 43.11441637027 0.378465514520247
18.0512212406152 44.0282644612002 1.23664810430438
15.2441125014831 41.5905914777114 1.23664810430438
15.0641803325721 40.9288540161258 1.23664810430438
13.022744941 40.0989294330796 1.23664810430438
11.9014154726586 42.6350868761592 1.50190355260895
11.5495914867188 43.6255487024026 1.50190355260895
12.4552752934018 44.3439028346756 1.50190355260895
11.5022155953927 44.0087003610156 1.50190355260895
11.3451785053038 42.4141585097766 3.83362746046463
13.2526600256676 42.5209586281798 6.17232612730399
13.453350084873 39.0735510091108 6.65986780520653
12.8928210590852 37.1508711572237 7.12783808266974
12.247899177923 37.1508711572237 6.66321733002857
10.9064421943342 36.674658960889 4.17842730089063
10.9285520354646 37.3421002580265 2.91443470850089
8.23767823435524 36.2860473705734 2.78892287640514
7.66185537129381 37.4878295085025 1.10726169372531
7.56787410560209 39.2847615167998 1.72642885095329
6.50687546417393 40.7130327419666 2.55214213284857
7.41506824251888 39.7427539612067 3.68900700786989
8.71248132744775 38.268307346981 3.68900700786989
9.76797084235318 38.339719434944 4.70230274891776
8.90292094675635 36.7251650094852 4.68684540322365
8.17585874308732 36.9635463193141 4.68684540322365
9.22827269733312 38.1884314205108 3.82683166982665
8.86790772715566 39.4613785098419 5.43967248247401
5.98946140578225 38.6271073670735 5.16362808996187
5.94518108306372 40.179879732708 4.7196506930935
4.01816893520664 38.7727830347648 4.21915813442216
4.29715149280965 38.7920034642282 3.43349714257226
3.04066357429385 39.4134014051053 0.399380008221583
4.90732348465044 40.3001294909553 0.297287128620516
3.55508215167916 38.0499487300006 0.297287128620516
1.87371508528585 36.5697737531072 0.297287128620516
3.6209578958023 36.1877163023054 3.6186872069622
3.6209578958023 35.6206246885872 2.69817079527134
3.88880223656721 35.3867905036091 2.94572251665634
3.36365324608719 35.1211180980359 0.756643662481975
3.25367750669002 35.8797502074449 0.663468634522364
1.76488765906651 37.2502916997308 0.663468634522364
1.76488765906651 41.7709842958016 2.49010733577048
1.76488765906651 39.7425627519564 2.49010733577048
1.76488765906651 40.6768706984104 1.211065963268
0.999173529085893 40.4094237220815 0.175939266914016
0.769907953639818 41.1019961988096 0.175939266914016
2.21284079950189 38.1195386610026 0.175939266914016
4.4195869110809 37.7200833963641 0.175939266914016
4.19113707522376 39.4456970271483 0.175939266914016
4.19113707522376 40.9106315303872 0.408232924771704
6.00167118935059 40.6735441386124 0.408232924771704
7.08362598515668 41.1490697673733 0.408232924771704
7.13533914177279 39.7297042663437 1.49080197488425
5.55012455803247 42.1527140322703 0.6829402213244
5.55012455803247 40.8525424981729 0.6829402213244
6.36755432933181 40.7339104982348 0.450534368599214
4.45935311296636 39.8628585307273 0.156021366241954
4.37400324698952 40.0493155405615 0.156021366241954
2.2605086338134 41.5651001766788 0.525347407314354
3.35512172988993 44.6688703033647 0.0130332019277831
2.14673534626775 43.5878561310618 0.0130332019277831
1.20067562017659 41.8741565314176 0.0130332019277831
1.20067562017659 41.5396004043816 0.0130332019277831
1.20067562017659 40.9682120484603 0.0130332019277831
0.896633440253485 42.5136499346726 0.0130332019277831
1.37080609653039 40.9059221832072 0.0130332019277831
1.72923006302516 42.140666755282 0.0130332019277831
2.27834319453818 42.7498607247013 0.0130332019277831
4.47918813683974 42.7513028906151 0.0995975507659598
3.79347953547051 41.0599532162414 2.79735440803543
3.68549077851534 40.0288080683392 2.33050448582662
4.11064251671965 40.4319881691539 2.01124832394924
4.45009685028172 39.5694912522285 2.01124832394924
4.31811914739029 38.1574427551127 0.768975113937257
3.7669578672483 39.4271878933095 0.188961346710079
3.64637137105151 39.7313918430179 0.188961346710079
1.74444454293662 38.1665742938374 0.188961346710079
2.77274206623783 37.9470248252334 0.188961346710079
4.64122783935956 34.3868946076982 0.188961346710079
3.55327986277957 32.0959743887384 0.188961346710079
2.3347658663966 30.9304499425524 0.188961346710079
2.3347658663966 30.1138542090501 0.188961346710079
2.4735196902502 31.2914675788196 0.112726967171617
2.16642718045954 32.2158239280691 0.112726967171617
0.746409606264641 33.7467931298293 0.112726967171617
1.08974662485747 35.5992222349612 1.96938660049547
0.237580621249089 35.5748949044959 1.96938660049547
1.11097780038749 34.8781778288679 3.22291593907078
1.11097780038749 34.5746986687375 2.96199772473874
0.86216783438928 34.1335346697755 1.86807293975715
0.0742766219137634 34.3971087157034 1.43739699580004
0.0742766219137634 35.3737283229349 3.51138914534201
0.14734969031609 34.5175818120754 2.91596364304129
0.14734969031609 34.1314070836297 2.46067984493625
0.316100121900875 32.1703763193326 2.9419041533312
0.397602675392087 33.0157183327406 4.06344306005127
2.21813962020254 33.8854199355144 2.79913204766484
1.02546553796709 32.6456708338193 3.0461603812762
0.512552933035445 34.5641289598 4.02583108981711
4.1582641401625 33.7723706295235 4.50883571725287
3.63312296655523 31.939360514605 4.36184561231829
3.1811122002789 31.9645714011104 5.62211660368129
4.40696929264062 32.8578107105345 4.83420464789894
4.79341421886091 30.8575399005904 5.50825505645305
4.20729701888968 30.2218685647929 5.44891766569944
4.60888640099035 33.1186218047812 4.7562428543563
5.5866437432523 30.4314926546792 5.93713214851027
5.43631293793884 30.4284714598189 7.03427892775746
3.96858792301173 30.5076747987678 9.43487281334719
3.28698063673448 31.3556278287584 7.84352411790659
0.891957008260946 32.3460321775202 7.27333713691453
0.637676857251033 32.624807926215 4.53415914540652
1.02952298103749 34.710153490231 4.53415914540652
1.02952298103749 36.3598393374596 3.5965786185927
1.32668769254827 36.046147073772 6.16901352925594
0.523034986056002 35.7518593156265 3.34791777261915
1.49444167693135 36.4609975109564 4.73909980888306
2.3998363387546 35.6070199654097 6.65525635806196
5.02074449575344 35.0526969399903 4.77897700042733
3.69733252222937 32.7983882543208 1.94504465714547
0.777315809728324 33.2535382929213 3.70671180801928
1.35363394961617 33.5834269698864 3.65415353587993
1.8529352289326 36.0076640705712 3.45022247189435
1.63978897191533 33.868592193656 3.38812319506633
1.20854392438923 35.1807485284548 1.94911985414261
1.20854392438923 35.3501324231307 2.82541151031557
0.0272575579968537 31.8621554917492 2.82541151031557
0.0272575579968537 32.6601919107529 2.55678615114255
0.0272575579968537 31.5336894359651 1.14919008760787
0.0272575579968537 31.5336894359651 1.14919008760787
0.0272575579968537 31.5176652528251 1.14919008760787
0.987816386366692 31.7123670312738 1.14919008760787
0.793609491716173 30.3304988857971 1.14919008760787
1.52472969780021 31.3456429019943 0.807974894207619
1.52472969780021 34.7107138925493 0.807974894207619
1.78316710805026 32.2318651880473 0.807974894207619
1.00267974540371 32.8341023939364 2.2152548893244
1.00267974540371 32.545455401245 2.2152548893244
0.483272231300213 34.6886197707376 2.2152548893244
0.483272231300213 32.1986649673836 4.05921705036494
2.57424563148975 32.0470534974523 4.6892298588432
2.57424563148975 29.652646779212 6.0628021450311
2.09363105933803 28.7334911846595 5.71005021915854
1.6310886942124 28.1629242526738 6.59586075507248
1.02097996210763 28.9844761866157 8.98720675140563
2.29085945357085 27.9528217244963 11.9874411009492
5.61827121337268 26.8845404354559 11.2245446773727
6.10948457981999 27.9278762826385 14.1279842002617
6.10948457981999 24.4336354964706 16.0999591992312
6.58955144853733 25.6984246896228 18.6342949656746
6.39577737853852 23.7218526771053 17.493784975059
6.35364006358364 23.193074085577 15.9452230795051
8.04346211702687 20.8936224260478 15.3775687266204
8.57513965241207 20.0173804809454 15.6778821344085
9.01338365311578 20.5551954763372 14.7307725060155
9.52236664992045 18.9445550091934 13.4684598698789
11.4574696497371 18.5853529185932 14.3055635885144
16.4700505840547 19.2874620831999 11.9616021138381
11.0534493387984 18.3024012469886 12.5003929636108
10.1804006517695 17.0122974099451 11.8585649521569
10.7059297670967 18.8924622790121 10.4159266603127
9.93172753718467 17.3564415122951 8.35904715333953
10.2534720958708 15.7987403804794 9.61284279303223
9.92186878793545 14.8465966369039 8.770873953818
13.0743511868313 15.7100774766488 7.15868878403231
12.2189021677051 15.7100774766488 5.96860565487276
11.6278358911647 16.0214232180866 5.39525109154549
10.9474118142636 17.1638995838353 3.86380240107748
10.0415332539457 19.7185596717198 5.48695762414097
9.44811708463052 20.6033907003105 4.24372345149227
9.47176319104054 16.9723078023455 4.91239885434589
13.2090330799103 17.1131636121781 4.79583632522818
13.2090330799103 17.0370065971133 5.33767517483303
15.0566956405018 16.8194358780422 5.19386436878917
14.5752133413918 17.5461993586739 5.09373965971136
15.3405031523321 17.2723498687264 5.87182521125894
13.7887342833697 15.2392273900967 5.95584298430205
14.4653123273596 15.0273472172883 5.95584298430205
16.0196915688869 13.0702425424177 6.79121830228101
14.5428328863719 12.7260611828364 8.88390496343134
15.2990873395655 12.1545689824576 10.4756759168949
14.3721731486532 13.9534848727968 9.79354102473301
15.3007095169048 13.1057633536422 9.5758825674448
12.6691414679468 11.2831508523053 8.84623181204324
11.0045440469407 10.1550835018386 8.1773083685073
8.43107587942333 10.0376491844946 7.60897422268836
8.27956676230635 9.4478211086295 5.91907412612872
8.64068794818225 9.4478211086295 8.48007177848953
7.80724445783156 8.91875424375011 10.2519416571592
11.6025015963666 10.3344610102659 10.8420031767724
12.4011882619031 10.3344610102659 11.7642774378936
10.0549479302465 10.3597354348344 12.1233530658859
10.6362671671275 10.6016873188955 13.5945016832813
11.4740897562242 12.6778495879797 12.8210822657727
11.4740897562242 14.1803990034626 13.0610273974438
12.3191904103626 14.1803990034626 11.7479771315352
12.7468514861651 14.874572510037 11.9961510209424
12.7468514861651 12.6392861191813 11.4686865980391
12.908548434746 11.6451907029604 12.1746794961284
12.1106424177742 11.2784023639091 9.19038491462838
9.95133325253717 10.558939734885 9.08478046123071
13.4658451290282 10.9423472431999 10.7256249566081
12.8801252896084 12.541445401933 10.1892978475812
12.4140230463099 14.6736539511909 10.9533546986328
12.4972976367886 17.5411147673585 10.6052786931248
12.44826633361 16.8443043324043 11.3795017641445
10.7365046119487 17.0779676891096 13.7638700146355
10.3832514428717 18.4455825307457 12.8490096312559
9.3475548977106 18.7105236625656 14.3417594612473
11.0739997131628 21.1504404140878 12.8353434007035
11.0569950608195 19.7796406593305 12.8755635585211
11.3131173810638 19.2818511560602 14.1064806861054
15.3747103500288 19.1573806004217 13.2551335258731
15.1881894999374 19.3770520773673 13.2218955885355
16.553513002007 18.6527261391245 12.9453245071643
15.9851246007876 18.4505572706217 11.3179679028626
15.7799995688776 16.5283786532868 10.1090088614391
15.7799995688776 15.5798426108261 9.84595766206425
14.9923004251047 16.1143353957056 11.4705960077965
16.0333228136905 14.7836146079358 13.389822410598
12.9144898426841 13.5116730846326 13.389822410598
12.3107703625496 13.8492324987571 14.08431206869
12.3228338671769 13.8524264971967 13.5122293151086
15.1322344797178 14.7261487888155 12.7891093875191
15.5916836847944 15.3183474933098 12.9249874086103
13.7690005890681 15.3243409538093 11.6446831676389
11.1839608947789 15.119525979142 13.3209808477871
11.0204420567719 16.8329612879118 11.2340027718726
7.87387805734472 16.8329612879118 9.88623985810547
8.86952499743854 12.3464828866015 9.845546717095
9.80675533012872 13.4665268522448 8.01228752907915
10.0506965234116 15.4583927468308 8.37660632479334
11.5529463530912 14.5901419741386 8.37660632479334
10.7813261963994 14.9290269633777 9.08319379456529
11.9025917374868 14.9650824793509 9.08319379456529
12.4808582179693 13.5736730104014 11.1869773302556
12.5515323142514 14.548456260588 11.1869773302556
12.0942396107919 14.6463947659668 10.4852904537301
12.5734361707262 14.9028411938341 12.4968730197312
14.1894198204821 13.9240610015514 15.0379607970484
14.1894198204821 11.8797544475025 19.4543147775536
15.3114042361305 10.3384393601426 18.8924543042811
15.8910324198076 10.859221872626 20.2241741107693
15.4405185936058 8.875012819661 20.0004189270039
14.4624417087059 8.43173192846059 18.1738222683914
14.5516558939296 8.07035079202909 18.7908584857839
13.8919576912795 10.7919919642585 19.8058142572941
14.6593302365422 12.4012288315817 19.8058142572941
17.2624277606392 13.8376006573842 21.2620648422854
17.5710166096158 14.3968388567433 19.8010401044693
17.2872714857374 14.7526413029373 18.4403768738118
18.9133277086311 15.8440262116083 17.3124988789459
16.406548160583 14.5318360225835 14.1684796326344
15.5135982583039 15.5603230404101 15.8579399996418
14.4775439454845 14.2132259287747 13.8506152546867
15.2767185304748 12.3208596922529 15.3206787262184
14.6560829834648 12.9280838681906 14.7735860662913
17.9570846893074 11.8838045009495 14.4531819383619
17.9159697597794 10.2597148768086 13.3410045998284
17.4420757746999 10.2597148768086 14.1731929289365
15.2468568130579 11.143419021706 15.1794359985432
15.6872514280886 11.0180069839558 14.3351827236701
14.0166657612008 11.1786614993593 14.2989493309327
14.0166657612008 12.0220570564666 16.6325059298567
14.2198775909077 13.3054090235159 17.1692775456207
12.825578188958 13.3282805192358 16.1379880419188
16.3390708071178 11.6800341951696 16.7855157757319
16.2675178313983 9.55408689241878 17.0810752800803
17.6062885463301 9.55408689241878 16.1175440194165
18.9264779064219 9.87763373713205 14.5966806698529
22.6180345479304 4.66764485098053 12.2954500587109
24.5493405006363 7.17004173399843 10.2323761394247
23.826969946416 6.14577611493869 9.28320756703181
22.8382761769956 3.98901917721529 7.89497967589967
21.0511369889076 3.98901917721529 7.89497967589967
19.7100466346692 3.8136680895947 9.79664085901722
20.5673393777048 5.10517368283953 9.7579978354285
20.5673393777048 3.22265454999971 11.9613847448333
18.7389565022397 4.06567509992441 10.6202645076039
20.4669605939676 4.75582344738561 11.5333558432431
19.7795257911776 2.59151311857457 11.2007218369618
21.532153513408 5.0657234666731 8.60237164977452
20.9103294889534 3.57227453886398 8.27901591449248
18.4391339056605 3.45068350709478 8.36007653841832
17.0924637797312 2.98963278963513 7.88428116413651
17.8894305974573 3.84476661381228 8.23895661707446
15.8618775438529 3.11586426340112 8.52226812259088
15.4264245463035 1.18933767793337 8.33620569661697
16.1103602194809 0.166689329203922 9.3664562930501
14.8564786223409 0.166689329203922 9.68379420142763
13.8623403464968 0.0344379561072829 11.2938059350058
11.7545895993768 0.0344379561072829 11.2938059350058
10.918525097146 1.12994626198932 12.6899703226808
10.9197766014215 1.12994626198932 13.7448778214612
9.32083134605045 1.12994626198932 12.6851198128737
7.05920796805466 1.12994626198932 12.9348582456641
6.67322054886928 0.381043793797048 12.9348582456641
8.15710270092814 0.528289486735796 11.2866148781076
7.68171434946333 0.528289486735796 11.2866148781076
8.23935213279371 1.92442162996916 11.2866148781076
8.23935213279371 2.33132565081802 11.2866148781076
8.511862382301 2.26078883496683 12.4051734367317
8.511862382301 2.14836214788155 12.0973850596916
8.52536697854966 2.14836214788155 12.7783653911483
5.68819766402923 1.73375941134996 11.9087124670157
7.40366950070951 0.480046058225178 13.2606659225558
5.82607578861981 0.480046058225178 13.7553802566042
5.82607578861981 0.480046058225178 12.3643653318933
5.82607578861981 1.30280791971143 10.4249081186159
5.82607578861981 1.30280791971143 10.4249081186159
7.09482136457718 0.407864426875775 7.10489370851974
5.26391120596386 0.407864426875775 7.38600066504676
5.21517410137697 0.983749529665215 6.92388832409794
7.30929782057976 2.23424786872434 6.62943722645725
3.8112467690181 1.34926788212649 5.64339561683983
4.92416163835261 2.36600878912289 6.09020650899722
5.07471760806469 0.562659850402563 7.08600118327653
5.03947908053892 2.31551367228436 8.17520165556312
4.36778190980121 2.52002409949767 6.52605351551332
5.72906995164914 0.932946861946307 4.11970068045683
3.50926733581809 0.208578203523861 5.28401872345622
3.97801986224154 0.208578203523861 5.38432918424003
3.5057939335135 0.208578203523861 6.98925261832433
5.32502109562787 0.208578203523861 5.19915308784996
4.80369245064165 0.208578203523861 6.55706518878462
6.3964717887637 0.208578203523861 7.72724535262487
6.9087220760764 0.208578203523861 8.2021246158394
5.2996677944387 0.185673213478859 7.44798925083834
3.74363787185914 0.185673213478859 8.08405451137473
4.25527999257306 0.185673213478859 6.74564738396672
6.11200487146077 0.185673213478859 5.96832382000563
7.12773683717566 1.25889059589728 6.57168294230479
4.90354143634376 0.155847621659715 7.32053495972213
4.76202971133834 0.155847621659715 7.49524691920228
3.44087597568344 0.155847621659715 7.08888660453657
2.81514337972499 0.155847621659715 8.67582312562855
5.06859263005877 0.155847621659715 8.04875102544894
4.17869194104882 1.52912179724943 9.20142676460659
1.25583304976102 4.39943667398309 11.6839176346769
1.0780423235784 5.59426784177275 10.8143615095866
1.60280639198036 8.4481369107905 11.0677369287612
1.60280639198036 7.48432955375139 10.3138754116531
0.75494316182019 7.47875871813078 11.0587548191726
0.78602799529689 8.75182530084671 11.0587548191726
2.07314228893056 8.53463511953307 11.898819671792
4.12325779761578 10.0051814153361 10.8750238969389
3.42995225987263 9.16107056944088 10.5723198400893
1.2304242111108 6.79846823180774 12.4198761524444
1.31780043764829 6.79846823180774 10.932716477792
1.31780043764829 8.09950911743606 10.932716477792
2.5648008209573 7.17130481815215 10.264637216378
4.72969691359597 6.75904432826463 8.22581837583519
4.57364370095649 7.30108909295291 7.67740120571276
3.48476334695999 4.54781481793343 8.44090700685046
3.87472532949862 4.66168761798067 9.02660615242577
3.87472532949862 5.5252585723241 8.73233521882402
3.87472532949862 5.26861679209311 6.94191524846649
4.2873406253349 5.52582313262764 8.09232509513736
4.31274467303411 4.99574375619513 9.00651873635656
4.31274467303411 6.87958276768634 9.60680119109352
4.23377271667348 4.37995606947784 6.9810330568814
3.23393487431292 4.30700923022376 5.87334506992342
0.719321412851178 3.25627411800305 4.27056510481501
0.719321412851178 3.44580091997331 3.88326635008046
0.719321412851178 1.64099139001356 5.03687522773093
1.2777211760725 1.64099139001356 4.95088466601639
0.397277779721953 1.64099139001356 3.10754411363862
0.397277779721953 3.81941200241486 2.9841818259867
0.397277779721953 4.92070443751822 2.9841818259867
0.601604538109372 3.17397886537772 1.00502241437458
0.601604538109372 3.57381864159885 0.331814978425211
0.601604538109372 3.22831093095192 0.331814978425211
0.601604538109372 4.39844159892395 0.251841428853966
0.601604538109372 6.18096753573482 0.251841428853966
0.601604538109372 3.82021658622697 2.33550719329491
0.601604538109372 3.87274340316642 3.76435580958173
0.601604538109372 3.63393228498167 6.65527071495558
0.703569796967375 4.5826725017856 6.65527071495558
0.25688344499879 4.14512313040824 7.42479008823706
2.7710208856974 7.52539238829922 8.50513387089728
1.77573720780278 7.04573274119156 8.39995280328846
3.12040009822779 7.04573274119156 7.89759726147423
3.12040009822779 7.5403395831704 7.17834486017618
2.85348674586359 7.73688623593496 4.12768931883608
2.56164227749494 8.51143784097171 5.77187048925826
4.2446527730991 8.28353449823723 5.80913293556161
5.32020329928387 7.10153410069163 5.80913293556161
5.45428256874887 6.97411530509838 5.2717747007336
5.52671737501566 7.03522002075051 6.92673906300475
3.61729310947125 4.52417491131718 6.30896894564818
6.11633540580964 4.00902488952668 7.26666270466466
5.45317602312173 4.70852069321709 8.47184513306417
5.70832545241505 4.70852069321709 8.88796851147519
6.54459957036672 3.13327840060412 6.03678623038931
6.4233443844672 1.92796621374125 6.06157494856204
6.05830172121758 1.92796621374125 6.06157494856204
6.22148926895097 3.70632770127093 6.72293915618857
7.55609568719317 3.27714988772745 5.32360859742587
8.2994564119459 1.59425556312224 5.32360859742587
8.07887128635795 1.33700555529669 5.33610965253255
6.97694174886333 1.33700555529669 4.66098578268217
6.50461356492563 2.78560390730085 2.71336520505019
2.37361215902786 2.89029320218663 2.68925142224832
1.57015592247762 3.31100301330605 3.37643082518323
1.57015592247762 2.83540138960363 2.90145098442031
1.22860527068055 2.83540138960363 2.04714516910906
1.38150560541994 0.532385954384922 1.7123458275398
1.47342090699155 0.532385954384922 1.19310129205331
1.47342090699155 0.532385954384922 0.983358099616081
1.47342090699155 3.76738768057932 0.344922469496382
1.47342090699155 2.3665920579895 0.135350902452674
1.47342090699155 1.79816434338945 0.135350902452674
0.579928131815196 1.79816434338945 2.34192657228203
0.716271316750869 2.17780291380051 1.92479835983492
0.716271316750869 1.12018159542004 1.92479835983492
1.15654357050845 1.68156433993624 0.8300963146518
1.15654357050845 1.68156433993624 0.8300963146518
1.15654357050845 0.399408741867075 1.53330548817427
2.98921543471694 0.399408741867075 0.192703100847223
2.98329150692056 0.399408741867075 0.192703100847223
2.43626427504004 0.399408741867075 0.192703100847223
3.0569279602566 0.399408741867075 0.192703100847223
3.0569279602566 0.399408741867075 0.192703100847223
3.0569279602566 0.399408741867075 0.192703100847223
4.45558132550628 2.25475304203657 0.192703100847223
4.45558132550628 0.698413652153804 0.192703100847223
2.90581773727789 1.02967663909241 0.569670656446369
2.40778317991758 1.44871123858363 0.0344194127899767
2.37011757829399 1.25384307663447 0.0344194127899767
2.46234122306473 1.25384307663447 0.0344194127899767
2.37727047726445 1.25384307663447 1.20770292310298
3.8813611619807 1.20833623380488 0.750332717342214
4.75413943443137 1.75536181789679 0.750332717342214
6.23057754280538 4.76332756582546 0.750332717342214
5.27528629199312 4.76332756582546 0.92233295271368
8.09836406755085 6.67492844662466 0.629729334908735
8.09836406755085 6.67492844662466 0.629729334908735
7.52533364548307 6.34178469326863 0.183042011629873
6.21966463607932 7.14472729794072 1.40989658600302
5.40038571284027 7.96648270618728 1.40989658600302
5.40038571284027 9.83318946426956 1.97357500104108
6.15726031395876 5.46248039762159 2.69511282522689
4.72210460679896 6.86538509256681 2.69511282522689
5.93208177958842 6.86538509256681 2.69511282522689
5.44712360812686 6.69937486925589 3.40775524886918
5.90978150653261 7.00078618997841 4.12349499494232
7.27279800600133 8.24726545624396 3.17477261023973
6.01107987286358 6.11657129082376 4.81488718671567
4.56834386441837 6.84390242172479 4.48820445594822
4.80253674772803 6.84390242172479 3.58051407024998
3.90745645785611 5.79283760438972 3.2180439279286
3.71622639059141 6.241681239864 4.60095067673454
1.19038375364565 4.59512312860766 4.38749236648814
1.19038375364565 4.60981087686807 3.61072917916676
1.19038375364565 3.67795358965605 6.39575477762128
2.44928394405049 3.67795358965605 7.08769317901503
3.48647990492259 4.19035453194543 6.59085147392488
4.84545784960651 4.38698395669233 7.12127944793944
4.84545784960651 7.98792828945985 6.41174525658583
5.3443051804996 7.24428524773184 7.6049907094389
5.29963465488698 7.04650602694557 8.06090828460315
5.15687697689739 6.70629709270815 9.22685630094421
5.44649817538489 6.70629709270815 7.5527629901444
5.96861905161015 7.35312633184468 7.85626756146415
7.10942304173312 8.98107138281672 9.13266978965874
7.10942304173312 11.1256831242671 9.32403661543391
8.93308815311734 10.8255502048956 9.20476759270482
8.35537962218639 9.78057841049903 9.22811358598343
7.70593274191763 10.9258838343615 9.31512940286727
8.43383728693635 11.4562251059772 10.6726080343773
11.0839682484942 11.4327946045422 9.38823372060591
9.82903097045661 11.0664024747025 9.23014378749997
9.58378229199867 13.0020368403476 7.54134897547583
10.4107169223536 13.4979534827817 6.13251008881888
11.0063712677172 10.9463763941066 3.89682381122853
10.0910985008844 12.9902225606277 1.2973939993751
11.8057408533143 12.9902225606277 2.23814000232092
12.3346485672075 14.7753347655911 0.54464841751629
13.7487368027323 12.9506484345532 0.898142198942646
14.9566358671338 12.4727049717226 0.123970095884393
13.3023703941545 10.4339906471234 0.386162140880473
13.0209035008463 10.991767350578 0.386162140880473
11.4299941015538 8.41985165282289 0.0158460413099142
12.2436037255034 7.73593604930109 0.258414040397144
11.8427752900074 6.21241639998331 0.258414040397144
10.6435551493903 6.49474450238487 0.258414040397144
13.666813471602 6.09749189380452 0.258414040397144
13.6278790428189 5.46367642613181 0.258414040397144
14.79164291666 5.52755768581972 0.322983380626721
14.1657812430713 5.52755768581972 0.322983380626721
13.725062354617 5.67271191426962 0.322983380626721
14.5779495575935 3.4597632437569 0.716637603316001
13.4249182982246 3.4597632437569 0.716637603316001
13.108949622429 3.4597632437569 0.34334220401581
14.9429910771644 4.10218893997994 1.88243413187618
16.6853596764421 3.69871502074675 0.428925184302695
16.1579567984623 3.12302890177153 0.428925184302695
14.7121837246984 1.39196510322968 0.428925184302695
16.5447909184958 3.26471922463492 0.428925184302695
17.4377841428891 2.15153736988847 0.428925184302695
17.782454267407 2.15153736988847 1.43373267365731
18.5749225735567 1.43030846849923 1.43373267365731
17.1638422630089 1.66741051112764 1.43373267365731
19.1517187365622 1.66741051112764 1.43373267365731
21.2620632268058 0.868172868127865 1.43373267365731
21.1203073866038 1.95713566560252 1.43373267365731
21.7276000098454 3.13312199623211 0.830753212313597
23.4026961469463 3.45235883944275 0.830753212313597
23.5327318083305 4.07760672083096 1.27214950069492
22.5638165630673 5.89149389038562 1.27214950069492
22.4371981559457 4.35658741086257 1.27214950069492
22.4949192082472 6.41513151265773 0.59144753828981
20.7060378354651 7.0258792841758 0.59144753828981
18.5273860041819 6.37535218529415 1.97075413533623
18.614415365111 7.32243793000456 3.49252558695575
20.4772515110141 5.33228234506662 2.38295881246964
20.9461113374689 6.11752387609317 2.38295881246964
19.1970629472793 6.64194557876376 3.00604501372398
19.2666615963283 6.85137139750724 0.447215664265445
18.5096500683799 6.91350573536825 0.447215664265445
20.0944843890533 6.91350573536825 0.447215664265445
19.6265039163047 6.43096561837741 0.672140668691642
20.1279619176337 7.5283373233166 1.38990818030839
21.434127225417 5.64607184825861 1.44185261180697
21.6046351791401 5.95495214150851 1.44185261180697
22.0795839046709 6.89849093481553 2.23819694940354
22.0795839046709 5.60703078566759 2.36258624671446
20.5252204491204 7.96053891132322 2.65590995395034
20.7688231862886 6.09477753892393 4.09110655220498
23.6158617811354 6.35214839249163 4.3128149129511
23.3470306967454 5.84133942092329 4.0403043111991
22.5689850004728 7.16777991867172 2.5758256555495
22.3403766677692 7.16777991867172 2.63714685141359
22.0319104753347 8.58485403421065 2.60851433545036
22.5700272886667 9.87715399227889 2.60851433545036
22.7867306161071 8.55146290682149 6.14545994444577
21.9766474381661 12.1381980062864 7.72771509729667
23.740020469488 10.0437707943178 6.79737467163739
22.9292333545957 9.32910180108201 5.88924674072457
21.4713111541536 9.32910180108201 4.34307383480169
19.8762990913856 7.76520708306884 4.34307383480169
20.5088592848566 7.30105061172446 2.28179753746473
20.4856552813138 7.30105061172446 2.28179753746473
18.3921500961766 7.80756220752951 0.96050805996694
17.8028028177585 7.60319123545004 1.13684435168016
19.0936363133669 7.60535253778659 1.13684435168016
20.4290857864747 7.89753672933248 1.13684435168016
19.5011628847757 5.84422418549717 1.13684435168016
22.3002444531901 5.76341152241598 2.21152344718589
20.5527126317963 7.00925227992511 1.75058875965607
19.1974515745502 5.40141682995235 1.75058875965607
18.7143414992651 4.69186297082203 2.35039594072248
19.6245983903081 4.08696136435771 1.75497160238472
18.9382046373385 5.26841211610813 1.75497160238472
17.0630662134217 5.51471918294834 1.75497160238472
17.1878753427375 6.72143882987595 1.64455234171867
18.0505770837514 7.12883038359574 2.90243482888453
20.3371052015596 6.30797336591605 2.90243482888453
22.4403481992544 5.94692575444441 2.90243482888453
21.6811345304261 5.94692575444441 4.13800785700847
21.9488370498694 6.53999393251199 4.82441160333913
20.3190475693518 4.77752098926411 6.51409893634338
20.1970915606926 3.30582347835868 4.33868689020156
19.0697050265601 3.11647042927852 4.48457879959942
18.3196988888501 2.49726873396984 2.56462948274846
18.5798099622922 1.30199147652455 0.932934684999392
16.4901411819392 0.174203572080471 3.19778616231474
14.8222152587624 0.842482426727872 2.72342528429518
14.5682378548056 0.219420317365673 3.46051217590413
17.5419747676512 0.0245495192865829 3.46051217590413
16.8742023167286 1.83509253434309 3.64766612924325
15.9934490072003 1.89304176862992 0.964888920415814
15.0940142839747 2.02030125200636 0.964888920415814
15.4666234575236 1.24472129044046 1.72731679605254
12.4927031533979 3.50452067120148 1.72731679605254
13.6428153864743 3.33858466820339 1.68818674412261
15.4478020370068 3.33858466820339 1.85433978078314
13.7148729158356 3.06490319486948 1.21947789412357
14.0776238061409 2.35126870983901 0.446353342203625
13.4311851223557 3.99350245007437 0.446353342203625
13.586624806765 1.34112474310873 0.446353342203625
11.6772103499667 1.34112474310873 1.63951096727184
11.6772103499667 0.537830554804081 0.823366375940979
12.2638487991267 0.376391784952316 0.823366375940979
12.3248790388098 0.376391784952316 0.823366375940979
12.1818400057009 0.161455706914833 0.823366375940979
12.1818400057009 1.11833748394781 0.823366375940979
10.8573753146344 1.11833748394781 0.823366375940979
10.8471701901947 1.60653166754461 0.126755198258512
9.94278718483597 1.63433696420671 0.126755198258512
9.32955667742356 2.61201154073258 0.126755198258512
8.59469864028377 1.58145415441108 0.126755198258512
8.59469864028377 1.51314250384045 0.126755198258512
8.89768137331094 1.45123198147395 1.99317061432587
10.2820393386301 1.45123198147395 2.32508678389818
7.2236150261518 0.269603942123355 1.05605236389526
6.87456002315058 0.269603942123355 1.46360593236412
5.97365370731108 0.440951832153064 1.46360593236412
4.53952853683224 0.440951832153064 1.43196590398867
5.31760196862125 0.373639900636639 0.42243044820166
4.84922155593497 1.19621215488335 1.23530242331357
4.28088065529805 1.17543742226982 0.639437579951961
5.42771261402528 1.9319397324891 0.639437579951961
5.27013614190185 2.27322576614386 0.804259605696993
5.0001660088348 0.632393855186811 0.804259605696993
6.53417276574034 0.632393855186811 0.804259605696993
6.32257893776598 0.632393855186811 0.754684432232438
6.60696647103471 1.7472832338165 0.754684432232438
4.70611346211796 0.333938972706459 0.682119153392525
5.35504782443496 1.14102047859934 0.682119153392525
8.45785209186198 0.815167208855774 0.412824517646283
9.14837501238375 2.10048275853375 0.412824517646283
7.81407906776478 2.10048275853375 0.412824517646283
7.16132888243547 1.46638304968434 0.06918793063313
6.90205684741801 2.64414701997967 0.06918793063313
5.5436204338204 2.72531923228853 0.892815876484871
6.26417909143121 3.43444034766164 0.892815876484871
5.83869773212421 2.79678362547909 0.892815876484871
5.81259882655612 0.514000908794969 2.40346681447096
6.66070185172861 0.112862040470798 1.80932963346759
5.95132660562201 0.112862040470798 0.710543832405036
5.90839792972426 0.64862150988662 0.710543832405036
3.86069819339382 0.64862150988662 0.710543832405036
4.32995226680187 0.64862150988662 0.710543832405036
3.27912545570521 0.64862150988662 0.87175214783484
3.97088601371876 0.64862150988662 0.783549452435302
4.39745504936988 0.64862150988662 1.85031142381822
3.82080825158482 0.64862150988662 1.85031142381822
4.65914890205225 0.0259558161088586 3.48714034806562
4.7506666108275 0.0259558161088586 2.75495339444505
6.34775649514056 0.0259558161088586 2.75495339444505
8.0069147931028 0.561695908154849 2.84385781336854
6.52811921653315 0.561695908154849 2.84385781336854
7.4356378661066 0.561695908154849 4.67461923643927
7.33074459580906 0.77317835428776 4.67461923643927
9.00750384930202 0.77317835428776 4.04136054345769
9.00750384930202 1.71988951132338 3.94788998113275
12.6278211874199 1.71988951132338 2.43485677755079
12.6518939787487 1.71988951132338 1.54898606506807
13.2182311874307 0.646460334394384 2.08080849234119
12.7130211415328 0.646460334394384 2.08080849234119
12.1062675738323 0.646460334394384 0.676577884877565
13.9600256992738 1.05329770921187 0.676577884877565
13.9600256992738 1.05329770921187 0.676577884877565
14.1974256170818 1.75034758105348 0.159627727380599
16.3891637920768 1.06592990088223 0.159627727380599
17.6702690209274 1.83085410474225 0.159627727380599
16.8963317996767 0.735604201586144 0.80479726973541
16.7732578710362 0.185220663839257 0.80479726973541
15.4453272412026 0.185220663839257 1.84951323446238
14.1671839136476 0.185220663839257 1.84951323446238
14.1671839136476 0.185220663839257 0.851883863623126
15.436835144674 0.171035089334996 2.68302173622597
14.7369184086628 0.171035089334996 3.87914662459115
15.6726111240911 0.171035089334996 3.52445064130381
16.9932488660351 0.171035089334996 2.69196126974494
17.9518123640202 0.794420847218522 2.55885917037534
18.0206594646415 1.12047334581266 2.55885917037534
17.7787193209574 1.12047334581266 2.50997182331773
17.7682018167421 1.53792826150607 3.0574156327358
16.6236292710909 1.07943493753713 3.34878378528315
14.8032887268806 0.763980300637511 2.42311350080125
13.8062186269527 0.701541395645203 1.92638883448655
13.5461674234685 0.701541395645203 0.4156036093927
13.1197451260177 0.329824588061266 0.626352014430974
11.5183799356849 0.329824588061266 0.626352014430974
8.9450528477917 0.148689761785521 0.626352014430974
8.9450528477917 0.148689761785521 0.626352014430974
8.80192245946191 0.148689761785521 0.626352014430974
11.9310537052013 0.148689761785521 0.626352014430974
14.0442635673164 0.148689761785521 0.626352014430974
13.103830719695 0.148689761785521 0.626352014430974
14.4963219488967 0.735121606083196 0.489679189789793
15.5737818619518 0.735121606083196 2.30097116501373
14.6588500923664 0.735121606083196 2.37395819573564
15.1817232562351 0.398264881627409 4.0719797983809
15.65008188476 1.85923181902016 3.3849946849543
18.5979383256214 1.85923181902016 1.73717314039457
16.6628738368886 3.82731826583567 3.55648406891956
14.174250632154 4.49807579740708 2.58912563449806
15.6397234819759 3.47121565950408 2.49739682044312
14.6849124413894 4.69182444011879 1.26256410117075
13.7757523205957 4.49475097715116 1.26256410117075
13.7757523205957 4.49475097715116 1.60155369905961
13.5597522661424 4.49475097715116 0.890602217280307
14.256004510221 2.23526399742933 0.984989623883903
14.3384134243456 3.79981912191092 0.09590452186731
12.4074319750996 5.65921058744263 1.38604348107258
13.2818085824765 6.84636568759422 0.992786716792328
17.1239904964381 5.47212448817161 0.992786716792328
18.9851824356237 5.08399979817621 1.66943298569551
18.904882606035 4.37586200517017 1.36636910200184
18.904882606035 2.27384266813744 2.03809852330583
17.9364168023838 1.28249622057852 0.863329540935081
17.4867938744861 2.48912005085243 0.863329540935081
18.6968886386495 2.415200708413 0.268570939688688
17.9439623161449 2.17606291729828 0.268570939688688
15.2427644507163 1.3742088570307 0.268570939688688
14.1579177475731 3.72240745059654 0.268570939688688
15.2684569244535 4.72382639013957 0.268570939688688
10.4527471658422 4.72382639013957 0.529177724298737
9.41178648719929 5.23149068199171 0.529177724298737
9.41178648719929 4.72184933336863 1.63205151240477
11.0074065195049 8.51363578677879 0.267701183811665
10.8610370481538 8.67154088418141 0.1089755826552
10.7991130113649 11.0769964013373 1.17621958757641
12.8792349160361 11.0200323533061 2.07823476346296
14.348338313933 11.6670587718896 2.07823476346296
14.5399828223548 12.5631296351042 1.93374892940156
15.8514506852717 13.3132001444547 1.93374892940156
15.4371178754454 12.746920932974 2.01872789454596
14.5846000617783 11.3372698286474 1.3566238670809
14.4980320834334 11.105397978853 1.3566238670809
12.4705537202251 10.0028468343311 1.3566238670809
13.3342771810763 11.0439390303533 1.00699306023774
12.8383218274498 9.43140657597078 1.53849376230052
14.7641861190463 10.064841516745 1.53849376230052
14.2825057238858 8.55340369462353 1.53849376230052
13.2488279892624 6.86302888215896 3.66184162860284
13.1920231088724 7.36155286427456 4.2587055842231
11.4744910651874 7.36155286427456 4.94832387948349
9.90736519831756 7.03619544343115 5.52979852525891
9.79769650343476 8.91385550420024 5.35188069952165
8.76029760320672 9.78244776928732 3.88675794074165
6.54968574613955 9.33668397229666 5.81786695481415
6.53869720743272 9.26741491631492 5.88618202432921
5.81262931259878 7.44930839788925 5.05566436662937
6.44724609526095 7.46517118256974 3.37804433271234
6.96303588056424 7.76578497330837 3.40581770912736
5.34422685973376 8.74565669480941 3.27549104594551
4.18662872722241 9.64297124069629 1.65222121664503
0.62936336269024 9.41747573738209 0.18914325767652
0.62936336269024 8.20018100370845 0.18914325767652
0.62936336269024 6.76811142650212 0.859945777683948
0.62936336269024 8.86727090768073 0.502486758861046
0.258874166266821 8.41542072500737 0.502486758861046
0.630137444064306 10.8317025089999 0.502486758861046
0.942588014452784 9.15218119518898 0.549839275189942
0.942588014452784 9.69226960603162 0.819197667418283
0.942588014452784 8.41239113454652 0.326057929620882
0.699421390674128 5.63658695674425 0.326057929620882
0.371064151093049 5.63658695674425 1.25024408120938
0.371064151093049 7.23075711164025 1.38879439901263
0.371064151093049 6.91319821444919 2.10260131366113
0.371064151093049 8.14650629408372 0.357731188958576
0.609651230896843 7.27518513458843 0.101025628239836
0.908671753269407 7.27518513458843 0.101025628239836
3.81842931134379 7.68992289084833 0.103285372609112
1.19959591426335 6.45038042453308 0.103285372609112
2.36650423838198 6.60738524083097 0.103285372609112
2.36650423838198 5.67831431112602 0.103285372609112
1.27497294536143 4.37261568562631 0.103285372609112
1.27497294536143 6.29351920937861 0.103285372609112
1.71595214026231 7.703556999995 0.103285372609112
1.71549374939124 9.54627341408637 0.464313236618758
1.62941129379849 11.1671349298034 0.464313236618758
3.68449387450396 10.7438868474964 0.464313236618758
2.45825922929884 9.56219974860599 0.464313236618758
1.51004897453938 9.56219974860599 0.464313236618758
3.08230955646114 10.002209819213 0.00935584536285178
2.9222064669673 11.419152002825 0.00935584536285178
4.68582290356277 10.5035063783132 0.00935584536285178
2.83243018728192 9.90113240724749 0.00935584536285178
3.14538321889368 9.6377154423346 0.00935584536285178
0.897912734209525 9.6377154423346 0.00935584536285178
0.0346846225607352 13.790976548814 0.751147638218858
0.0346846225607352 15.2921623575229 0.143264201174007
0.0346846225607352 14.4753213594467 0.143264201174007
0.0346846225607352 13.6163004466026 1.76406491223197
0.0346846225607352 13.4124776153891 2.7761581471686
0.0346846225607352 14.3653850044027 2.7761581471686
0.0346846225607352 12.4831116324247 2.64170659074622
0.0346846225607352 11.0264539560427 2.64170659074622
0.0346846225607352 9.24403291413849 2.64170659074622
0.0346846225607352 9.25800356526193 0.696898935491333
0.0346846225607352 9.1498251026494 0.275300644301316
0.366822978389483 8.57219309118354 0.275300644301316
0.366822978389483 8.4628734912909 2.48709248794454
0.366822978389483 4.83351009964171 2.57903248590654
0.366822978389483 5.04777855722076 2.17870819938897
0.366822978389483 5.04777855722076 2.80466106998252
1.7930831911769 4.1424208665844 2.93360023518578
1.7930831911769 4.69935510564995 3.36517347865029
0.192432484644834 4.65367344024365 2.69464997879982
0.192432484644834 5.55689342675359 3.57218027565649
0.192432484644834 5.26953179683506 2.53651779615137
0.516114022454935 6.98433396382242 3.14687854500682
0.516114022454935 6.98433396382242 2.36976619782776
0.516114022454935 9.04439249643261 2.36976619782776
0.348560303119335 11.0579482678335 2.36976619782776
1.10580518967445 11.7803461469334 3.11811007552922
0.399826817277462 13.9127469720919 3.49216681856983
0.399826817277462 13.8795738927947 2.43848074133948
0.399826817277462 13.828070225298 1.18080977997809
0.399826817277462 15.2689359471783 1.10309608551785
0.192403597132473 15.1723723143111 1.10309608551785
0.192403597132473 13.2416142688087 1.10309608551785
0.192403597132473 12.8196886595462 1.10309608551785
0.192403597132473 12.9819979104253 1.10309608551785
0.192403597132473 10.8323897229757 1.10309608551785
0.192403597132473 10.2359651425647 1.09632360333596
0.192403597132473 10.2894505441978 1.09632360333596
0.256845655825935 12.4633992459585 1.09632360333596
0.256845655825935 12.3191608324776 1.09632360333596
0.256845655825935 13.2064407122867 3.47710870445806
0.912258401101894 13.2064407122867 4.51541432266681
1.16394374116961 11.545115726098 4.61494418369104
1.16394374116961 11.1975006101081 4.61494418369104
1.16394374116961 9.55646602360656 3.20960300032637
1.19852403548989 11.1422340443112 2.25570491870714
0.559810742838936 10.1698698021577 2.88078647044389
0.559810742838936 8.63040609912659 1.94018612833154
0.559810742838936 8.86758287125902 2.27357328649146
0.559810742838936 8.86758287125902 2.27357328649146
0.559810742838936 8.86758287125902 0.60214271773421
0.559810742838936 10.344214878282 0.42310760265367
0.559810742838936 10.5764675779158 0.42310760265367
0.0563293069625703 9.54865259168468 0.42310760265367
0.0563293069625703 10.7658791226265 0.42310760265367
0.0563293069625703 9.23903739017429 0.42310760265367
0.324325858513814 10.7353490640015 1.54199668707831
0.324325858513814 9.18550112084221 2.47733520034876
0.725761867739803 8.96105719662297 3.33036722457796
3.91215707179167 12.5134645409187 2.13304828529386
3.58887295112201 12.8769906353387 1.84036319812175
4.68087434923753 13.0527446207255 1.84036319812175
5.25576709775513 12.1828774657012 2.13542742028927
4.90410393212735 12.1828774657012 0.456674296811151
0.546097976429156 11.7800815188304 1.70939502701456
0.13436434541446 11.1444697007821 1.62501668377622
0.13436434541446 10.0495246751273 1.62501668377622
0.13436434541446 11.4223468781451 2.32949819314976
0.13436434541446 14.1295888852425 2.09199676935568
0.13436434541446 14.9150467075192 0.408769836162532
0.0512681768919763 14.0530070994797 0.408769836162532
0.0512681768919763 13.3404687002795 0.408769836162532
0.0512681768919763 13.6076519673598 0.408769836162532
0.609210211463704 10.8452242825049 0.408769836162532
0.205813098820091 8.84716627304143 1.78632267403659
0.205813098820091 8.84716627304143 1.78632267403659
2.14066297253553 9.12932994877524 1.78632267403659
0.409669280654833 8.40132095182548 1.4263714011741
0.409669280654833 6.3656348868938 0.541218321403992
0.409669280654833 5.84009631497712 0.541218321403992
1.87588414296859 7.890757391101 0.492268548600127
0.806843717445982 8.09157951125108 0.0481336993205595
3.19459596594013 7.94984447422938 0.0481336993205595
3.19459596594013 7.94984447422938 0.0481336993205595
2.81175265168936 8.98971224928363 0.0481336993205595
3.09614934235387 7.12937192355789 0.0481336993205595
3.59305779781309 9.07459559817337 0.0481336993205595
3.22371689834544 9.45796645947532 0.0481336993205595
3.22371689834544 8.62985943605573 0.0481336993205595
5.26879452109453 9.80217242730267 1.19590878425722
5.19244520904396 8.07912673547727 1.19590878425722
3.38838779618931 7.2157483832161 1.19590878425722
1.99427958101212 8.65904680185794 1.19590878425722
1.22802475948808 10.6231232630956 2.54554448665257
0.633052276899826 9.16254910397304 2.4657938719973
0.633052276899826 8.75662402605919 2.4657938719973
3.04250187800397 6.93288955186602 3.80937070021807
1.56660383295306 8.87113458059372 2.525165262435
1.56660383295306 9.07247974396997 0.933922891016962
1.56660383295306 7.89689306113518 0.933922891016962
1.56660383295306 8.78244650794318 3.04539991265357
1.9519945134933 8.78244650794318 3.89939436258031
1.988976495505 9.96803860871666 3.46526981046145
0.208879846583533 9.90268057334069 3.59116413936262
0.208879846583533 9.65629973470073 3.8993555753311
0.208879846583533 9.65629973470073 5.5916092538452
0.208879846583533 11.0989098532049 5.36174536966767
0.208879846583533 10.7785594387769 5.96871482361667
0.208879846583533 7.98454769889308 7.43016279636496
0.208879846583533 8.65674707739085 9.92140552346084
0.208879846583533 9.39334714608403 9.92140552346084
1.1772173165847 8.34190573793357 9.67911163502167
0.417787865015506 8.34190573793357 9.56851960857474
0.417787865015506 10.9868223275491 11.5591759079636
0.417787865015506 11.2839119887389 12.6791038385782
0.417787865015506 12.4378272264429 13.1888835414562
0.417787865015506 14.0410699914223 16.1000333754156
0.417787865015506 13.8824030223689 15.872359421886
0.0975990112322571 14.924035723676 15.6059546749416
0.0975990112322571 15.2297638268682 15.8602564658456
0.0975990112322571 16.248037401067 15.0763674218654
0.295945371485259 19.8104527350504 15.073685876406
1.41539521972358 19.9185742976875 14.9503045565633
0.302669317192124 20.0780892870813 17.7485457355729
0.302669317192124 20.9021563714073 17.7485457355729
0.234251814718324 21.9018844107329 17.9328929984749
0.302344910121627 22.0672327569739 17.1008635911875
0.302344910121627 21.8530827704565 16.4695031854145
0.0846300645927782 20.8262545729359 17.9772705330229
0.468758191165453 22.0544475892336 17.8060000567388
1.17270355720463 23.8330372785447 18.5443740847616
1.53727855246937 21.4591961205889 19.1230512557974
0.47144544117582 21.9172780350569 16.9841773300546
0.47144544117582 23.532807155563 16.7875371618973
0.47144544117582 25.3413572076849 16.0959425002364
2.13668669681337 24.5106908680892 14.298052480838
3.37610793758425 25.1698425617582 14.4241278834271
1.65648957787896 23.8861565954561 16.2401487176092
1.65648957787896 23.8835076665441 15.5916336204397
2.43094609742423 27.5318790019119 17.4625490184924
2.32101219442135 27.4800622063924 19.4736465746565
2.78001712158202 29.1156623134122 18.017684705714
3.30526914447228 30.4992789520713 15.4922307828409
2.7793377928623 32.7644519571413 16.194217357373
8.34181310306097 31.8737359360493 15.4969075353631
7.96541676309947 30.9576454186019 16.2508538172342
7.96541676309947 32.3318527079433 14.5572086271431
9.03955940375007 30.9326030617031 16.7602098411982
11.2252939729923 31.8549087414269 17.0251365967802
11.1212609247555 31.9308705268391 16.5755318339741
10.1046664213153 32.1756242316988 16.4768636588448
9.17479274709696 33.1308875795845 17.5204696082501
9.41972439333967 31.4691050198053 18.9324734780069
7.6034056188676 31.4616778337193 20.3013855949779
8.67280404199896 29.7026637642773 19.9438562657228
8.34999777151474 30.3470113692763 20.1169209262319
7.47033990857177 31.0547675647137 18.5453490812657
7.43100710955164 31.2770552347757 16.0890120914735
7.46384076845118 31.448968956514 14.7411640613962
6.73894540062822 32.4625652123257 16.9697056006571
6.66659661849994 31.5922476143366 17.6525120692874
7.12971450597386 30.5552995231472 20.4233661933315
4.75669387380187 30.5552995231472 22.3904093037678
6.14327958048129 29.9155467127022 21.1257389443529
6.7821154808188 28.6893117624421 21.8252312734047
5.59898822259854 26.6918664116187 20.6464301618542
2.8742730358338 23.7787790933232 20.9516865325021
2.8742730358338 23.0119218778344 21.1514497576222
6.74771633942583 22.9100521595062 21.9176867304255
6.69894517763538 22.8653766028447 22.4864376250403
5.17339261746484 24.0610401915273 22.0090926002162
4.52900262109409 21.8141261171986 21.0292122519429
3.67564386523886 19.7160723949561 18.8010423341696
2.36127026909644 19.2801463569841 17.2296735633186
1.36450976056566 20.7082118328657 17.0671597563956
1.13224548132386 24.4599542288424 15.7277207867952
1.13224548132386 26.4102990807022 18.3639694766674
2.97030962708228 22.9173501559398 18.9431436575169
2.97030962708228 23.7476464783851 17.6239630156218
2.05233597147146 24.6779020347554 16.3709423397829
1.77831199867467 27.3364969740283 16.4530769095159
1.77831199867467 27.4618025985523 16.4530769095159
1.08412299901014 29.8987592200836 19.714425825082
2.22330032666927 27.5975729022889 19.7256509152843
0.204384177986118 29.2135766203516 17.4913808083842
0.204384177986118 30.7550680573238 16.9218593767705
1.87306771767606 33.77178943714 18.8446570635679
1.87306771767606 33.9414451725562 18.4904790916936
1.87306771767606 33.7118190038368 21.6765719204486
1.87306771767606 33.5627170478601 21.4566842943732
3.10460559745522 33.8083835518681 21.7736772393841
3.10460559745522 34.1060877850852 24.4573966185729
3.10460559745522 34.0733219357175 26.2583932624529
1.69925047322659 34.4979220215418 27.3345355218564
0.803763566062286 36.3526515349987 26.8327430472503
0.803763566062286 39.3505350325633 24.5342355787127
0.486815732614557 39.1724428720622 24.5911032411025
0.324637939734235 37.3902015565441 21.910460577995
0.324637939734235 36.0471080036494 23.922853959212
0.590824164868451 36.241167405084 23.9814118131852
0.73961453916963 36.9552673280623 24.7306033602363
0.73961453916963 35.5614094649207 23.7587811781769
0.73961453916963 35.5614094649207 24.3481048701285
0.73961453916963 37.5393678524522 25.9718420195444
1.88241283005837 35.6365047254636 27.5555684304182
2.59667774267142 36.2551236922911 27.0469685801718
2.59667774267142 36.7309255480934 27.6845087510581
3.12235782744953 36.5445915432371 26.5836410683817
2.21612121052099 36.6781229201196 24.0412547409057
2.70624621571266 36.5084997807556 23.9063240476006
2.70624621571266 36.4460427598335 23.8257359181014
2.47698545842093 36.173846265841 24.3076685141082
1.18443906069203 34.1462801549349 23.961764388599
1.12162781975451 34.0921832390429 24.2947672742371
1.12162781975451 33.8175121345814 23.2892219016234
0.884503536512472 36.4989540613585 23.4292114266869
0.136980637172484 35.8422245916699 23.9554615702511
0.136980637172484 33.2245551169554 24.9688747761842
0.136980637172484 32.4267398202475 24.5517892009785
0.136980637172484 28.8308558612334 23.8382897186984
0.136980637172484 27.4118585437825 25.2200142456643
0.279960899121459 26.773554459142 26.1344276944768
0.396220417410269 27.5688530379003 27.5351760749203
0.429009184439824 29.1004817199316 28.3076326788713
1.66203632680085 28.0416811039143 27.8347184312107
3.84235765354264 27.0602324404588 29.5386078689907
5.47822677031073 27.625697937203 30.4168624473644
6.18642761552651 25.3818203244533 32.6856422773678
6.21008231221065 27.9275153457251 33.3819675509718
5.49915657898551 28.9215554704423 32.323401683595
6.35185917147715 28.045912483851 33.4116807060075
1.39888069684267 25.2647186277912 32.5596314127691
1.39888069684267 25.1286426266576 34.5134910224632
2.6443593297502 27.0144314533534 33.2260863987128
1.17036366873359 24.5397102229523 33.5139077749683
1.17036366873359 24.96709148955 31.4509325586318
1.17036366873359 26.4281244345061 31.989201821488
0.939556360976477 26.8048610619137 34.8118508218628
0.748153871649865 25.2433359648593 33.3316058122005
0.748153871649865 25.521649022297 31.4205373498137
1.57350591109998 26.4567038484468 31.3811087815661
1.32581152341503 25.4978879041565 30.1759543509236
1.74498513183687 27.0029827314018 30.3569103654101
3.31848568923497 26.1034788731027 28.1271793033166
0.993292843065352 28.612862797453 26.7643518189462
0.993292843065352 28.2546823206828 27.0879270864362
0.994453685243639 28.0289191013168 28.3020162146326
0.994453685243639 25.1736272253593 27.5007249273362
2.10226820989282 24.9321397678493 28.6139912618304
2.10226820989282 23.8895956472653 27.6356415748572
1.86783580994609 25.0879996244873 27.3660302526486
0.0408056793792888 25.1220899385539 27.5499805736255
0.0408056793792888 25.598533760607 27.7893044002524
1.53375990797722 24.8328643814551 28.8834181189426
1.31575428807827 23.7012233638962 27.8810359351469
1.31575428807827 22.4265252800674 30.2731176366817
2.85689762344129 22.6653038360362 28.4791134793279
1.57750395878331 23.8552762744348 26.6398013600409
1.25388285516556 23.5614811190784 25.2934659168743
1.11351310957152 21.0309371352494 23.0108268538007
1.11351310957152 20.7647200407767 23.1424938294714
0.628838214209049 20.0729907180461 24.5917089514586
1.4685132880653 19.0553290780333 22.5883905510658
1.4685132880653 18.0832883721126 23.5933920803518
1.4685132880653 19.244257232845 23.5586362208166
0.909157444714088 19.610106609368 23.3460197010269
1.55040028188308 18.8422756171907 24.2724708120765
1.52177747831374 19.4459268111 24.6827450050525
0.850865140933497 20.3217259694544 25.5507187290759
0.850865140933497 19.4409219375518 28.8021286536021
0.850865140933497 19.60221238962 25.7476019628613
0.850865140933497 19.4263594695974 24.4193483050832
1.15145393208866 18.8239496150772 21.6853456498047
1.15145393208866 18.0403473377492 23.2640712162764
1.15145393208866 18.1110129031879 23.462286779676
1.34977765836907 16.3692770116182 23.2933285900185
1.06140781056034 13.3256404501234 23.4798137935377
1.06140781056034 11.5659713723223 23.0465053950773
0.829192733828313 10.4660993325116 21.0547373647305
2.54309036165979 8.03666079792895 20.684268013515
0.784565619609664 6.57146951645983 20.2430014344276
0.627769537745399 7.80522925277067 21.2534715859109
0.627769537745399 7.80522925277067 22.1356433671058
1.69248078310499 8.99051100298918 21.1006513564628
1.32596624746514 9.42659379530623 20.2895002125777
2.67061930019439 10.093013815685 20.7467594196014
2.67061930019439 10.8561325294856 20.1160880310434
2.95865547309569 10.4536024331661 19.5720094531735
2.95865547309569 12.4109957934552 19.7454693024113
3.96370851237223 12.3087147991205 19.3777252405496
3.9573329367706 12.0738286698942 19.6404774412791
4.55990782349829 12.214283054879 20.9453746217853
3.19994501190858 10.9429880996986 22.0114645397595
2.85687157871454 8.62541946604126 22.2050238353963
3.15020842727569 8.45391067877371 22.2050238353963
3.34809395748171 7.6217802625563 21.4388325374021
2.50199883796514 6.74282985150759 22.4043902360934
2.79496516660015 6.74282985150759 22.3257666933216
1.44766013294929 9.23095174623609 22.4353340729776
1.70678813789586 8.13180911626094 21.3446378400437
1.70678813789586 8.54743602529625 23.452487635236
2.34304419468587 9.07040051308549 22.004529060676
1.18255029957917 8.35401670669259 22.8000468662355
2.20001107862179 8.3888311192001 22.5926254238723
3.10286409871242 9.15896562492117 21.9961455717459
4.33379605422795 6.87071148193909 21.3051495969251
3.99728830689106 9.04784747355992 21.2731563292573
2.96103081643134 7.75103309836104 22.3395931332844
2.96103081643134 6.75052863973881 20.7626282867156
0.166952822090191 6.89747619096286 18.5459740609136
0.166952822090191 7.08203638511131 22.0941309054189
0.166952822090191 7.53723546267731 21.0853689649533
0.340474981501013 8.43231140595944 22.4946682036218
0.0407489114333007 9.47268458781431 21.7300853937603
0.327556231268275 8.37186734070332 23.6752266799349
1.19469946680637 5.88738675570809 23.674596744702
1.59481734518894 3.86635811947682 24.8039867212355
1.59481734518894 1.10392884036382 22.4986830575555
0.484437921639556 1.10392884036382 23.2528226055381
0.484437921639556 1.93544570800793 25.5160328028497
0.484437921639556 2.28697561672684 26.3488899813028
0.484437921639556 2.28697561672684 24.9545924200356
0.484437921639556 2.28697561672684 26.8953243232608
0.484437921639556 2.28697561672684 27.5342821956258
0.484437921639556 2.28697561672684 27.6224770458531
1.29317384103331 2.08332325427614 28.3909277633662
1.08750181146635 0.940901648649879 29.3723959821799
1.59152557059355 0.940901648649879 29.726014363029
1.59152557059355 0.940901648649879 29.8226959929866
1.59152557059355 2.04613892287122 29.8947981777186
1.42377025851962 1.70310144180898 29.0529667033088
1.24883342729005 1.70310144180898 29.8783501753019
1.43779748043507 1.70310144180898 30.3512279419388
4.87956140594998 1.51928133867075 30.7163575685415
4.43546179187104 1.51928133867075 29.3903039572756
4.31535279316033 0.263708741200388 30.6903275695734
1.8928306479537 0.263708741200388 31.7252868597249
4.5238727365741 0.263708741200388 29.7856278969917
2.34834422193166 0.263708741200388 29.633358466464
2.96044411673734 0.866202699686029 30.1008006014013
1.62700166194673 0.866202699686029 30.3911674608864
3.57060836945305 1.16537518059461 29.8252204598594
5.00708567668388 2.92974949510015 28.644829174127
5.60615773662119 1.01771990741616 29.5856198319097
5.60615773662119 1.55882621212179 28.4320362805061
5.64147104308842 0.353629121031078 27.4773166682048
4.47623537728922 0.353629121031078 27.8723398440901
3.81237300961675 1.13873126683988 28.0502538735471
6.74616574437816 1.13873126683988 27.2560868201222
4.40741523563661 1.13873126683988 29.2935539787197
5.36400716534987 1.39082699501861 29.2854007750156
5.89616242479442 3.58018542639125 26.9559900173767
4.57637648430358 3.97164615573802 27.2928544142278
4.63034440582168 2.36752805518266 29.36619281885
6.15833969533977 3.86502255216269 27.4672648203973
9.48701314415821 3.97450438604767 28.413158315059
8.73955414846326 3.71227269645844 28.1269665441458
8.73955414846326 3.9172779844297 26.6837641384327
8.6481999755002 2.0662859460124 25.6619026986726
8.79138387714472 1.1536247753967 24.8917030389434
8.79138387714472 0.891649919232776 24.3304851554501
8.10910147907422 2.5965600187039 26.4871038912098
7.56194146771452 1.57052083333912 26.7743985564979
7.2567292766377 1.57052083333912 27.3963429478068
8.03439996518539 2.67483141447363 31.204493527508
7.6180799349355 1.63460450405485 32.8416008957333
7.50304594811603 1.63460450405485 34.0455499186184
6.83090095794124 0.295843400593916 36.4702971557816
6.68236631233664 0.295843400593916 37.625717907186
7.59347314189127 0.121263002267523 35.1799049602116
8.95599101064188 2.14407665679976 36.4452265672802
9.11571594943193 3.71193578196469 36.0012089750586
11.8012181204989 3.14628551587434 35.1471148516684
12.641576079534 3.14628551587434 33.7165824629897
12.6321112998717 3.01299541571468 33.7224924730455
14.0463534800485 3.01299541571468 32.8177945944996
14.0847365242335 3.02479266376647 32.3713265191087
14.3011881811844 3.02479266376647 33.089624229328
14.6924900778795 3.13410122701659 32.2615893355743
15.2262549582637 2.72461567703319 31.010089424224
12.6300815852789 1.71161094000597 30.3885970759723
13.7031513842862 0.448888728919015 31.5462707937664
16.6641439177324 0.448888728919015 31.9960361319383
16.6372925217501 0.448888728919015 32.2487217077744
18.7458818714501 0.470470440335569 36.0000316162907
17.8647694734122 0.470470440335569 34.1710230261111
19.272858211046 0.470470440335569 34.9685368665922
16.5913381740749 0.659452545827402 36.0491298601479
15.0311966639397 0.659452545827402 35.5590383225728
13.4395602755185 1.12986970738273 36.4661449193686
13.4395602755185 0.0299611066315619 36.4661449193686
11.9991327682379 0.0299611066315619 36.2698208351313
10.5256410834109 0.112525857801836 34.840180166627
8.68348328106696 0.112525857801836 34.3404904174272
8.23075198655163 0.141294285966878 35.4567083868377
9.3625296860224 1.44279363543329 33.4008416629328
9.12739328513778 0.299178529973762 34.4843126375547
5.76717330297904 0.196785459702907 35.5585078397394
5.18129746962871 0.196785459702907 34.392356193245
3.7220935961018 0.196785459702907 31.6283662828262
3.7220935961018 0.171402011781782 30.568584378076
2.96089161966628 0.171402011781782 31.3269929333612
1.67016462038231 0.171402011781782 29.9361195845216
1.67016462038231 0.171402011781782 27.8658537969111
1.67016462038231 0.171402011781782 27.3372499589247
0.345087738885571 0.917935566062249 28.4697649763899
0.217754079171843 1.86467066555642 26.1518122872599
0.217754079171843 3.15265419852884 27.7175075004605
0.217754079171843 3.15265419852884 28.3393718195689
0.217754079171843 4.34822556231008 27.4672990846504
0.636811291595132 3.51163218255728 27.3492082292625
0.636811291595132 2.10102782594299 26.5076029784227
0.100085053930241 2.48453999927647 25.2345892946285
0.193029786844478 1.45576086780907 26.020434956162
0.953821669075879 1.60491202383698 27.9496656265045
1.19675967646496 0.870305874362735 27.1526895222368
1.19675967646496 0.147246553005468 29.3266478936074
1.19675967646496 0.147246553005468 28.1998387020602
1.19675967646496 0.147246553005468 27.3669876348736
1.19675967646496 1.42336109587668 28.4266817096998
1.19675967646496 1.42336109587668 27.8260093153504
2.45129990287118 1.42336109587668 29.8938240551075
2.65985810118343 0.760525592878463 28.3081623877379
3.28656987520787 0.419532440102511 27.7907721105035
3.13008474794236 1.19964386306453 29.330355045617
2.77484593512611 2.05157669799071 30.1797149732087
2.58941862318268 0.515049145837741 28.4766790191406
2.5227926792646 0.515049145837741 29.1400645841455
3.53302611101629 0.515049145837741 28.4951586725846
2.37424015054663 0.332032668177917 30.8680850812521
0.804299010071043 0.332032668177917 30.3248739594962
0.804299010071043 0.756903585930512 31.8222478790106
0.804299010071043 0.122531051273577 29.9139887883941
0.804299010071043 0.122531051273577 31.3617907382945
0.0648568205924185 0.822040410377805 31.6785209139376
0.0648568205924185 1.27149140026991 32.867459263793
1.93192558441192 1.29282178399104 31.8815749375626
2.81099421853353 1.29282178399104 32.1689061910483
3.61225127035371 1.29282178399104 30.743014711474
2.06936083395244 1.29282178399104 29.2128926662184
0.219916267314842 1.54591884857216 33.0076644068938
0.219916267314842 0.536501627565621 30.52507265309
0.219916267314842 2.21318926845541 32.3812018983941
0.00119346412838189 1.71201230301461 33.1922617668074
2.93052850096673 2.61485664109649 37.3742567646409
3.58757562192213 1.47368471805358 38.5616065824737
2.40692903372035 1.47368471805358 36.3876150164556
3.04222238433486 1.73889426257894 39.8607996679194
3.54988329989275 1.73889426257894 39.2760844870799
4.79925642935225 1.75033329073857 38.6123040637473
5.22666375814017 1.75033329073857 40.4970044906858
3.43031831291719 1.95116485632511 40.3127968809921
2.65955705137691 2.34968078995478 41.5094360355659
4.1747909283588 1.37200642411572 42.5684770040857
4.1747909283588 1.18849219898683 42.1096032006218
5.68085764373345 1.18849219898683 40.6657780409895
5.52014931965331 0.911250685842812 43.0276051584082
4.93598618358843 3.34808152996142 42.1572371770865
4.93598618358843 3.75842014305476 39.0396671839434
4.93598618358843 5.48189044967187 38.6695198410491
4.47135210238248 4.70431102038345 38.8974021081857
5.22717577817651 8.06309426801537 38.6404957436936
5.55330056686968 8.15202004273671 38.3875694771297
5.00180380780047 8.15202004273671 38.4376957891509
3.95475300212431 6.01793350749203 42.8883258832021
3.73931086113208 5.09175789173284 41.3932990830804
4.7125374376045 4.856916205469 41.1379539205968
6.42772777573533 3.40015399328037 38.3013000062352
5.36009870576694 3.45921524457274 38.2006478860597
5.36009870576694 3.45921524457274 38.8177962751946
2.61811096082809 2.94872622456808 38.1544139760408
0.384144049265626 1.91746773466684 35.5140681577798
0.384144049265626 0.644989266568279 34.3019552233576
1.70106354666505 1.1905623573753 34.8223410834226
2.23618683146042 1.1905623573753 32.7194358853378
2.23618683146042 1.1905623573753 30.9211234832057
2.23618683146042 1.76215963768214 30.8096987470986
0.656770329564329 1.41540295346257 30.8397614593637
1.20968600211017 0.0488824197236346 31.4329029653141
0.633566040177317 0.0488824197236346 33.3120236417055
0.633566040177317 0.0488824197236346 35.0195384744935
0.633566040177317 1.44594605905396 33.7244321577119
0.812566747088333 1.64107440857438 33.2020006018931
0.750089806594019 0.587763901420669 33.9007975059591
0.750089806594019 0.932107322427975 33.4570431816017
0.349668076569177 0.932107322427975 34.1719913586132
0.147807660186544 1.09948465074802 31.5259601879221
0.674642058708472 1.09948465074802 32.869076826035
2.26471913996929 0.273126744628593 32.1939558795967
2.8646139062691 0.273126744628593 36.3287815927184
2.8646139062691 0.273126744628593 39.7509246028444
2.8646139062691 0.140266656301896 39.7581765518046
4.64904936860949 0.140266656301896 39.742552193678
2.98166098235808 0.140266656301896 40.3182908127932
2.73032673190519 0.436283913496303 40.6605210858342
2.6220144614006 0.436283913496303 40.6230980707481
0.843702394827448 0.144326054923185 38.7338719521231
1.33639629838934 0.144326054923185 36.5995972286357
1.33639629838934 0.310599956092456 36.6667830884222
1.24890816699776 0.310599956092456 37.2037338628907
1.37396625554469 0.0852417471754842 34.5324606761861
0.524659904985104 0.0852417471754842 34.2996447682453
0.524659904985104 0.0852417471754842 34.3884558138403
1.08188631196845 0.0852417471754842 34.9764344304582
1.08188631196845 0.0852417471754842 32.7570870997897
1.08188631196845 0.681305916073532 30.5434913509705
2.85625884980455 0.681305916073532 30.5434913509705
2.90885002931335 1.14261411370193 31.2544277274473
3.67736327742364 2.35070946938153 30.9567127274463
3.38229603081623 3.07460548189608 29.8907718406695
1.18646533993439 3.03324413884665 28.173219957023
1.18646533993439 3.97168247742668 27.7483874622337
1.18646533993439 1.99413568668402 28.6826110880152
1.18646533993439 5.29388577017281 26.3736228037684
1.18646533993439 5.28973150191236 28.177034067325
1.18646533993439 6.27358089059004 28.5435649968536
0.0596411835286093 4.72052981301978 30.8807056462207
0.376473784901011 5.89520934895573 31.1756431987709
0.376473784901011 6.35062707420524 31.1756431987709
0.376473784901011 5.89495687648183 30.3726485580678
0.376473784901011 4.97590068642835 30.4280645070483
0.376473784901011 3.37349369410072 31.5524744633394
0.677171129784751 2.15781967591673 32.6320211613422
0.677171129784751 2.15781967591673 34.1304315497803
0.677171129784751 1.5149109464297 33.0124816824737
0.776878505684568 0.80796238189139 32.7353323894698
0.21836443408225 0.759509636786363 31.9300585560649
0.436736418730476 1.65703866140047 30.8764646315657
0.436736418730476 0.380642275080789 29.661613294437
0.436736418730476 0.42572381864649 31.1638687047262
0.704290847556574 0.42572381864649 30.4892901853998
0.394423735899436 1.29069118521518 32.0000970678822
0.394423735899436 2.42542518571179 32.2144693354898
0.394423735899436 2.42542518571179 32.2144693354898
0.930005501570455 4.55783761853967 32.2700326421413
0.930005501570455 6.89474838239697 31.9717237394351
0.930005501570455 2.5432067500192 34.4952529243682
1.50700894952944 2.5432067500192 36.9919485422661
1.50700894952944 3.71813197831999 35.7668066128491
1.50700894952944 3.5749723149857 35.3655083140001
1.93604832696498 2.93099757984114 37.4015072655997
1.93604832696498 2.5526902371538 37.5356833321867
2.73359297293577 5.0030097802558 38.3673409265327
4.05015121282415 6.49412069970952 41.3438421830241
5.56214747855819 5.66457394168403 41.2238682927373
5.60544755929265 8.510910238347 42.9626514212227
5.34111559334637 9.13761867406654 42.915895141727
5.90955808981562 9.7489077595167 42.0548219778548
5.5492503542888 10.2695570589288 41.3753652461789
4.6754296783728 9.63376231403693 40.8369177720158
2.8201734936565 9.58606992162211 43.1000170605275
3.03730985515257 11.3781560869152 43.7388404888794
3.29919209817136 12.4721833718744 44.1936391925732
2.82192039765923 13.0402462728777 46.8240725533636
3.27320019589338 10.7926112229698 46.7223673384633
3.9659578263909 8.94026148488877 47.8210039038415
4.11399073533676 8.15060519076221 49.4155301844149
4.26481351697456 8.03696224381567 51.5291204194867
4.76460261637086 7.47593066956611 51.9596306399109
5.08959719399796 6.50395085432121 54.0337188681483
5.17227020856466 8.90057270646927 54.1416644681584
3.54007922122459 6.28361741242941 54.1416644681584
3.13732957642198 6.28361741242941 53.0640309668849
3.13732957642198 6.39253465167919 52.3840558506479
3.08210911881275 6.30085535681826 52.2191217909838
3.08210911881275 7.19440897587894 52.6372086681334
3.85429991564162 6.55695488324992 51.8606606641332
3.51660607461891 6.07796144186868 50.5843019919387
0.864555123932576 3.08047999368504 50.6748630549723
0.864555123932576 2.63425484605956 50.6108134493217
0.864555123932576 4.97266188583722 48.9438298995852
0.864555123932576 4.72862190035525 49.9830068963485
0.864555123932576 4.27975086684441 49.9777293168758
0.864555123932576 4.82288606908812 48.8874729234803
0.864555123932576 5.66827857450909 50.3233223283617
0.745383083920231 4.40532001322435 50.0113361663125
0.745383083920231 4.40532001322435 50.3356129534635
3.30377914019744 3.76352301147559 48.3466391621397
3.30377914019744 4.06615579027571 49.2572179546184
2.10809652549988 3.59282629872017 51.1089969625992
3.49642213347772 3.72870678366059 51.2028572370467
2.21923324863363 3.55816889002263 50.5295225558136
1.28244303165242 4.71245000515037 49.5203335939844
1.28244303165242 2.91690600921348 48.6991851252956
2.7846823502071 1.04932114150904 50.66975355482
1.55794117070606 1.09221419684883 50.9853296110796
3.17563321239914 1.94774345320226 53.6515853028355
3.17563321239914 2.31160559326199 51.5620529423883
3.17563321239914 3.0019040144205 51.3848295419687
2.19623889882644 3.85292280833963 53.57871121791
0.59904024397254 5.02596073442375 52.553664879079
0.59904024397254 3.99772990326676 54.6293075185474
0.59904024397254 3.29198612067106 56.1572176029601
2.43615017243203 2.16918698732067 55.6800483339938
1.94227843347299 1.35614100857467 57.4818324062664
2.16624750537888 1.35614100857467 58.4022299136759
2.29422207950063 1.35614100857467 57.218406458254
1.51209632257873 0.74180974589279 53.5200322707273
2.34400864091512 0.714731295567865 53.4289010155625
1.48363743555517 0.350746842165436 53.4970663547478
1.47357736455141 0.408973889520019 53.95663199305
1.09737152390058 0.408973889520019 52.6728745954453
0.0255261393747848 0.365007672765248 51.0271105882092
0.613352151713459 3.62150192651687 51.3356987367924
0.613352151713459 3.27865288342543 51.2942217844121
0.943107338967997 2.76354323900531 51.8070892487584
4.46752647427661 2.52097797935124 52.3759162622063
6.03233639594971 0.470341104063171 53.9636713612449
4.58475972141954 0.470341104063171 53.8823228922626
6.4240668071307 1.35091037259931 55.0209379298106
10.46232001588 2.61902318402651 54.7193220964755
9.46351906707187 2.65218988310053 55.9858138924486
9.46351906707187 1.20227350754896 55.926279929164
9.68995391240511 1.20227350754896 56.1134432447311
11.0522819942577 1.82371060187687 57.5252451618724
9.84020414800141 2.93236385395863 57.4483552334988
9.87485467250841 1.8502816301117 56.0696123705841
10.9668157946785 4.09344536221435 56.3615465996558
10.8666506824617 4.26805067187104 56.8313010345697
10.8666506824617 4.21923091981685 58.0752912397184
12.6802182862235 1.72071326779138 56.5339283724688
12.6802182862235 0.750890369022131 57.1402445679719
12.1098472660168 2.09594080006686 59.3280079994997
11.2276227365852 2.18128354089654 59.6079868828183
11.0419710801575 1.3588738111015 57.482715469773
11.5946913032121 2.37184056918234 56.5567105299987
9.93778866334806 2.89863067652631 56.9430724089095
11.5055784721844 1.37770672364267 57.0802660384382
11.6458455421118 1.0034607417346 56.6972532635269
11.6458455421118 0.0388465382621609 57.5458095329451
10.2136379602769 0.0388465382621609 57.1564406769572
8.55483978132986 0.0388465382621609 56.5073532345726
8.61183736852108 1.00977101295164 54.0838041437394
10.3190799995013 0.433929733186887 53.0731652783885
9.21326900458402 0.433929733186887 53.9597155356993
10.3151409082867 0.240488917120553 55.2699850381558
11.3883560027302 0.230665150316572 56.2290342062537
12.4073503622887 0.230665150316572 54.9257718076633
12.4073503622887 0.230665150316572 55.141043707497
11.5368230907054 3.72424369230835 52.8520366707942
10.4326344569148 1.90213848873805 53.4465738084748
8.53443683956958 3.40308600610215 54.6262305017199
7.99382228890967 3.03582392389464 55.7045724727688
7.90218441223402 2.86192826560628 56.414799260786
6.50508282785917 2.1711530963069 56.3785352671642
7.83350018447698 3.55959736148767 56.065752446658
7.67899541543134 3.55959736148767 57.7559650804365
8.07113097469906 1.41256304253257 58.3206606770258
7.68106706650517 1.68122451506923 57.297335371664
6.59710868095785 1.68122451506923 57.9220777930975
6.21200609681 2.44279146617237 58.7952040854833
8.84186881275655 1.64651372130994 58.6191128974074
9.58544423381033 3.39235640615338 58.4107106396599
9.3056999561676 0.800231102534274 56.9718461587803
9.3723502921341 0.371885369968233 58.7883706646291
9.3723502921341 0.371885369968233 58.8988932379099
9.3723502921341 0.583673400185952 59.2251030573982
9.22811770519508 0.411441817679533 57.1135012881528
8.35088319337314 2.48910416283229 55.5288307636826
9.46268010158798 2.48910416283229 54.2691362369584
7.82396064781346 1.52848883085394 55.6631179108146
6.74149356320757 0.903637897329479 56.4226474059063
4.08993429652653 0.903637897329479 54.9962249548097
3.28126273494451 0.903637897329479 52.4778579086055
3.28126273494451 0.903637897329479 50.9727092302613
3.08970814691658 0.903637897329479 51.661586784054
1.58572892009181 0.903549342364912 51.661586784054
1.11744052137531 0.903549342364912 52.7320938506455
1.11744052137531 1.1659742457858 52.1891705150317
0.148571891099906 0.609977073236252 53.0217202927347
0.148571891099906 0.383147908869835 54.5615267406646
0.148571891099906 0.383147908869835 55.0159623817919
0.13506503267628 1.00383992169403 56.2662988027935
0.509965967719202 1.00383992169403 58.0978787495351
0.509965967719202 1.22586682895311 57.0357418599121
0.509965967719202 1.34578581837168 55.6509573612465
0.704030802084827 1.81887603550499 55.1500774624362
1.20793063713264 0.477557810129774 54.2772365568958
0.173415828349361 1.1285465949052 53.9597588353284
0.173415828349361 2.82548138159672 54.0428212861034
0.478386741601525 2.43239840864201 56.506929028765
0.0529914876936429 1.59924860375571 53.9350949894455
0.0529914876936429 0.352729749195845 53.9492115071951
0.0529914876936429 0.721347416647043 52.5306221274241
0.0529914876936429 3.37998685842278 52.7620413867578
1.12181410329073 3.19186693072084 55.6408014418146
1.12181410329073 2.74264081748173 56.0329302781699
1.25884785444345 0.884698425310561 52.9019057111133
2.90805249074226 0.884698425310561 52.4311420546637
4.00777602593106 0.756720046441893 50.7254339358369
4.5927874574544 0.756720046441893 50.9113507601006
4.5927874574544 0.756720046441893 51.1589240939784
4.70277296875251 0.756720046441893 52.1540580879875
3.97336621749766 0.756720046441893 52.1218133607627
4.29159828443728 0.37581552179408 51.7768755433737
1.98540569776922 0.37581552179408 54.1774568465035
2.18958003095366 0.37581552179408 54.5880005200503
4.45395545027842 1.08635862782986 56.2265353031503
5.14014028085051 0.574448259830893 54.1627126300988
4.71532945468103 0.0818819964009745 54.5360003838762
4.03830971116693 0.0818819964009745 52.6869092428312
1.65972166927268 0.0815679180128605 51.2137216518435
1.65972166927268 0.0815679180128605 54.9137905948152
3.05875012855049 0.0815679180128605 55.7915721420355
0.513798867712274 0.0815679180128605 55.9012194441086
0.513798867712274 0.0815679180128605 56.6013104752263
0.513798867712274 0.92290870738197 55.3694385522926
1.85694838202709 0.762559747459549 55.3863113293795
1.85694838202709 2.32810139112779 55.3169991439923
2.15429603018511 2.32810139112779 58.5849480152991
2.15429603018511 3.58105786239032 59.1608586870347
2.77534901193782 1.53317081353242 59.1384753897938
2.2391493893754 2.70114775051499 62.1393633796343
2.62939034007074 2.33510193771623 60.1057832136315
1.20463552158591 2.88014159260502 60.6722226349931
1.20463552158591 2.04884514833405 59.6543349612188
1.20463552158591 2.6641661477216 62.0838426691376
1.52590273837482 4.25614860907556 61.9623299912475
0.541705570011684 5.20035161088944 63.3105687274996
0.541705570011684 7.33457612492797 62.9340876126844
1.81186322302612 7.80041100378197 62.3937683238014
1.81186322302612 7.6460758207425 59.3816571624475
2.73389933047727 6.90702035179908 59.6850064879221
2.66036857530494 6.37728226289417 61.1214330215279
1.45976503235066 4.2493751620909 60.5745865903998
1.60160402308827 5.3573813621734 58.0659858163254
1.42288246732464 4.68562360504135 59.5579852387987
1.80755378838041 4.18773186302092 56.6852930570413
1.74929789136152 3.34880698363722 54.3854369156754
1.90878271520899 0.897209027510361 52.1173336785505
2.48781474190989 2.16950414832566 53.064058705802
2.48781474190989 1.2114869148629 54.0554996490396
0.312339079633912 1.2114869148629 52.8028090840344
0.312339079633912 1.32812410637456 52.1058718049662
0.312339079633912 0.811239678197337 51.942152830042
0.312339079633912 0.811239678197337 54.8914564579322
0.312339079633912 1.06645983425243 53.7314512978938
0.312339079633912 0.984732002624871 50.4732900016655
0.312339079633912 0.984732002624871 51.0190891117792
0.312339079633912 0.983674794879934 50.7805252909938
0.312339079633912 0.966134367712803 51.9358348336926
0.312339079633912 0.966134367712803 52.4172345389389
0.312339079633912 0.137491492703404 52.1580296389269
0.312339079633912 0.137491492703404 51.7589192174564
1.39196159210405 1.70967020513661 52.8945279520862
2.69404611419009 1.61735645082119 53.4606956720154
4.05646314484788 2.0098650888508 53.039613466841
4.05646314484788 2.23760806107089 51.1022369744591
3.54396129115176 0.728787402968578 50.0225430423291
3.54396129115176 0.705268788022464 51.1754921780369
3.63758286753746 0.39408123506167 52.4567956249507
4.03615315389485 0.439427262998098 52.0591232275716
4.03615315389485 0.439427262998098 53.3155664354726
5.99842745781784 1.20404811127228 53.2131743633188
6.4973290121063 0.591307511431093 51.5344688193982
4.69926213252481 0.591307511431093 50.8371685336146
3.4991248730766 0.591307511431093 48.6046970580003
3.74407240336971 0.164509697335779 48.7797452643183
4.5533199844968 0.164509697335779 48.3922566011909
5.30230339446517 0.468525664113496 49.8968523153438
5.30230339446517 0.468525664113496 48.9776231887401
5.60366842228672 0.468525664113496 48.9776231887401
8.46144300578954 0.468525664113496 52.125109873804
7.2832325751549 0.468525664113496 51.270301353863
7.00566051202807 0.749224670731719 50.6614067479545
6.87455720007466 0.749224670731719 50.5598100685711
6.87455720007466 1.19177726389612 51.5319619764776
6.10456064453097 1.70639427533427 52.0320262376645
7.65719388035702 1.70639427533427 50.6274410687102
7.61213442732309 2.23336866279767 49.9680717502272
7.90109396730465 2.51085716691677 52.1583803392556
7.99564793909574 1.13777112483615 51.1821151032821
8.54665788630288 0.333281366051604 52.2903704838331
9.50643532902671 0.333281366051604 50.8412701698134
9.93938564071494 0.333281366051604 51.1065625669079
10.5795197140644 0.175181929310264 53.739553367559
11.057249583557 0.175181929310264 54.6474019619883
11.057249583557 0.175181929310264 55.2102206215644
10.7720027469158 0.175181929310264 55.9108578063439
12.6282796137433 0.175181929310264 54.8422619165098
14.1888726837852 1.27574216117554 54.8422619165098
13.3975559581665 1.27574216117554 53.6224820850765
11.1902153411023 0.741603278820715 54.3385428232532
10.8124010126605 0.741603278820715 55.8974498580819
10.375310887453 0.741603278820715 57.5265689076241
11.232410167362 0.974051434681804 57.3640250224095
9.19309176327031 0.936488982826376 56.3748764160856
8.17031283091177 5.10683532938841 58.8644586944571
6.93942476848338 7.2851264929956 58.076405933096
8.34558685171795 7.73449797674356 58.4318564625271
8.2705301423198 7.35188369223406 57.4199275107011
8.28340380470052 9.43283232626847 57.6498954767879
9.96440015645711 10.0061116235367 58.7296383395994
9.96440015645711 9.50034275187373 57.9892280782652
8.94231217270422 10.6113402202895 59.7558463365791
11.2974385212438 10.6113402202895 60.9564326763695
10.6180347092364 12.1761820385464 60.3547369694085
10.4104128776124 15.7563134911436 61.5435659575293
8.86380510422827 18.4715491636871 59.3794585368968
4.16555186528075 19.4026822775595 61.0905229696657
5.96126344155236 16.8284420173255 58.9933216389199
7.93144326461171 15.6055081866643 59.3837535495796
6.55386084567227 14.1628877787698 58.3265927572465
6.55386084567227 15.3588122241463 58.2902812333638
3.79090457755826 15.3588122241463 57.1881511914368
4.6379349701745 15.3588122241463 59.6507791747552
5.00862973875704 15.9175756256857 56.8701645564226
5.8045382912497 16.4167275531578 56.5521857366797
5.8045382912497 15.9269247585401 57.2507395938717
4.18195371156483 15.9269247585401 55.2148255178813
3.30732440391691 19.8613895183928 56.3412716577802
1.99662156612196 21.3078288643037 54.8708334034219
2.72591268752275 19.3970679753419 54.6018396459429
4.31268673639476 19.2506732085636 53.3129494040569
5.69006408557138 20.7698807468935 53.9837680448686
6.07276639163736 21.2232132510099 52.0727396960776
7.52961103030271 20.6242922033821 52.1012623527766
5.79086560969632 18.9749445165146 51.5287264490285
5.88131897545516 17.5097164074601 50.7800021258758
5.88131897545516 16.8994461266724 51.114739733171
6.83869884265585 13.3458563338134 50.9452952747026
6.74577016296867 9.44961900107601 52.1882791864419
5.41473790514723 8.31680644240881 50.3042439366923
3.48923087741037 7.94964676113187 52.5391309583084
4.00562456006565 8.7214746442319 53.5481136219983
2.64923615798933 9.56435635317162 53.1675959580554
0.894170911942398 11.8617745338279 52.3061830163711
0.471912230887798 11.8617745338279 51.4928427870725
0.471912230887798 11.8585502083153 51.2389510587813
1.96803770544665 11.4416152857303 52.8036719253274
2.32954505012461 12.0829340004407 52.7362397924247
2.34783569616119 13.3868824784613 51.7298586168676
3.21368787406093 11.0417779694625 51.3928635851533
1.77300697602738 12.3913460047782 51.2091201963268
1.77300697602738 13.2098247978477 50.005452553011
0.0704825065401662 13.6894023610957 47.6912318103914
0.0704825065401662 14.7815537241089 47.7678976409125
0.0704825065401662 12.0999066581557 49.0129278673148
0.659945259146604 11.1633837856453 47.9640858669327
0.659945259146604 13.7465746754693 48.1809629487427
0.0640053246754247 14.5092505962643 47.2003114577531
0.0640053246754247 14.909413654913 47.955400036217
0.0640053246754247 14.7087625145506 49.9207542166229
0.0640053246754247 14.1216674490661 50.3903135090151
0.0640053246754247 13.6294499919909 52.104995561795
0.0640053246754247 12.7393666986292 54.0444646174925
0.192531431487953 16.9280772730668 53.2891529776766
0.192531431487953 17.7862033390149 52.001741715824
0.192531431487953 19.2600790853521 53.2258178539377
0.192531431487953 19.2600790853521 51.8753678038059
0.192531431487953 18.7516634523568 51.638681483934
0.192531431487953 16.8851662400575 51.3044290352919
0.192531431487953 13.9787593358573 49.9100415438286
1.50441180552301 14.1378423377948 50.2646518887626
1.31087196888365 14.505612565295 51.67406863502
1.31087196888365 15.4512877925597 51.2316215566703
1.31087196888365 14.8076881801653 48.399003790066
1.31087196888365 13.7217296445908 51.4868758361317
1.31087196888365 13.6923687106592 51.8662938856623
1.33546737021479 12.6671634275958 51.3613197873201
1.65854184505626 15.1989855998796 51.5798138853412
1.65854184505626 14.4018052684175 52.0729002298499
0.49595424556111 16.878503874618 54.5759678076228
1.05268069588295 13.7773752821521 55.8077034954405
1.05268069588295 13.3833875282516 57.1207026501202
1.05268069588295 12.8320918936966 59.1681218434427
1.06385624858406 12.7331813415824 59.4669942138522
1.19719869953757 12.7185314446379 60.5240295737607
1.19719869953757 15.2996216565612 61.2344255530022
0.832051396528022 14.0849345557211 63.160827953392
0.192747357583158 14.2891119084015 65.2617114930949
0.192747357583158 13.9276879765078 67.0144431991474
0.192747357583158 15.2131216472875 67.5504464800247
0.192747357583158 15.0721737003335 67.9509283132758
0.192747357583158 16.6480018105383 70.163799109682
0.192747357583158 16.9837804436812 71.7502115767624
0.192747357583158 16.9755011736696 74.9394213552197
0.192747357583158 16.7429979131574 77.7371387895898
0.192747357583158 18.3000433343838 80.3987574479341
0.192747357583158 18.1490923058488 80.4701827430605
0.192747357583158 18.5365498164435 80.5463297549076
0.192747357583158 18.5365498164435 79.4263103662137
0.889434034041963 17.5510185844883 79.3466517252767
0.889434034041963 17.5038366252929 81.6343032652886
0.889434034041963 18.0844722409368 85.1152671895009
0.889434034041963 18.0167511946996 84.3543640264635
0.849626892517594 17.9792349550798 83.0422899021695
1.87205077169852 18.3973784888879 84.3693355268917
1.72977618546509 18.4948024243605 84.438114604116
1.72977618546509 18.4948024243605 83.0409729754508
4.33047733113873 18.0870457394146 81.5584331522211
4.00704740195434 16.9383896371138 80.460176003834
4.80585151425845 18.0127778657336 80.7475516049185
4.17441985620922 16.485929889766 79.0204869158591
5.01142057779225 16.4018494191172 80.4996639156495
5.01142057779225 15.8595682384989 77.3422665696263
3.61066341204868 15.0075736749131 77.0293726570035
3.12577648161753 15.7457851842658 78.7916303677138
0.0977918498171282 15.9702967633681 79.6649272421887
0.0977918498171282 14.9449900455752 79.7971422563535
0.0977918498171282 13.0307809879189 77.4335986157681
0.898493095894078 13.0307809879189 77.4477565439507
1.9065108363481 13.0232284912249 77.2193540918791
3.58786126780035 11.8074165315559 77.09793269457
4.3928413381393 13.5387868650522 77.6513155854546
2.85827497873431 13.0797737731277 77.2697722807787
1.92061388842507 12.3398397762587 78.296464399301
3.75103471226289 11.5976142756416 77.5591896708493
4.1941918498599 11.5976142756416 78.9154922841178
4.1941918498599 13.0044734759891 77.9702384331027
4.10095706634298 13.0044734759891 76.8040218038695
2.40799721221367 16.0669566031374 80.5640703396118
1.9706008624778 16.3287894314362 81.928465239665
1.9706008624778 16.7173398623327 84.0682565409378
0.704288864729772 16.5271765623229 85.4168873105573
0.475603700267606 17.2034841871573 84.3895712564302
1.2093326740968 18.7856539660015 85.9581267153609
1.2093326740968 17.7912446886404 89.4172958690666
2.4187026718611 17.7912446886404 91.426474408798
1.07141320884783 15.51886317514 92.8824624381258
1.09136515207859 12.8213507634289 91.6530412997987
1.09136515207859 13.0699989012216 90.651288469755
1.09136515207859 13.0699989012216 90.6977920232298
0.433272373929808 11.5468755620909 90.9854094813261
0.648506370770896 10.1239806745653 91.5156291805193
0.213950580471024 10.5624816238871 92.7740354679575
0.213950580471024 9.57010053665223 89.3681845177924
0.213950580471024 8.1984830857141 88.0263389946157
1.10105989457897 9.52192552738075 91.2185193685131
1.10105989457897 7.72421964251089 91.1721771151118
0.833864494247724 8.4958653218327 93.223081014825
0.833864494247724 8.35993183681176 95.2658847361508
0.833864494247724 8.35993183681176 96.4486204686295
0.833864494247724 9.39675842265886 98.3775107586118
1.79936100711229 8.85044511102497 97.6998739720968
0.386139540764667 9.88961508624234 98.462576135948
0.743178038443818 7.76762448247096 99.2255453766317
0.743178038443818 8.06401160816872 98.7498347549683
0.743178038443818 11.0862225430325 99.0431078790864
0.369748164670314 10.0141357260138 100.850124152396
0.369748164670314 11.1156689856257 100.408379100698
1.13776325059064 9.11237254023207 99.3550258273221
1.27670918256893 7.82083600804759 98.9522659792396
1.76281977068364 8.4428724627154 99.0816872348887
0.262937202776562 8.01090677429567 100.001208825241
1.28751193540794 7.44392006552877 100.471698964852
1.81045951069874 5.85886949846474 100.287258407566
1.81045951069874 6.31084636851624 99.9512198192973
0.900091443108445 3.31017310548803 99.9526253376554
1.99982003358611 4.25536925836076 99.5462332277614
0.624287585670285 4.00921102339686 98.7146263923585
2.37339814867908 3.48604371132302 98.4515539455099
3.91022309662274 3.47444408814534 99.268683210805
5.11417621918995 2.83410318507535 101.043013111162
7.15459663473127 1.97198734400627 98.9047513129754
6.55169189274804 2.81275585880014 98.5463125922668
8.27872181252209 4.86887850465523 99.0580085451445
7.9733420211589 5.09596224064023 99.0639118635856
7.79245553190023 4.05270990555974 95.8321972342087
6.64251709648517 1.78683445172281 95.2646888984986
6.45368977000413 1.78683445172281 95.3948610897272
6.68046235038609 3.46077064235172 94.9789406916274
7.82795275445863 3.44244799371771 92.6968050439377
7.82795275445863 4.94940299663812 92.6163217103686
10.127976763572 4.95202585677946 92.6907031303688
10.1212344741414 3.61097505286831 89.8986697732496
10.5255773809862 2.78942380806832 91.184483799118
9.38721622145999 2.78942380806832 92.5349322657032
9.69940080002935 2.26656081784256 93.5121299721945
7.0829285840863 2.99580108981087 91.9912838124042
7.0829285840863 3.1804516841676 92.7451921757044
6.76945158442944 3.1804516841676 93.2104250306922
6.22199820904896 1.53748817578677 92.2335818963301
8.02007233553188 1.04418675191009 92.2624106947899
8.62671036250699 3.25631846951082 93.7636311739126
9.4806176614682 4.17086654946381 91.8470654679044
7.95250790463717 3.19496527752668 92.2770915666734
9.44478337033674 3.06436097974831 90.8655631438169
10.0245558756865 5.50168198373741 90.2619502883935
9.59466968776043 8.58009951491105 90.5124768817141
9.89534069236096 8.36152156013074 89.5694721112577
6.43186910531714 5.23408374000886 88.7702875811659
6.50096109047596 2.9569393280398 90.0364313310312
6.50096109047596 1.94940216521358 90.908634949028
5.64953522286717 0.375042663088407 90.1867329290419
3.77263375004109 0.375042663088407 90.0180477778395
4.50416982907707 0.375042663088407 92.2060358418385
3.40503345747672 0.375042663088407 94.9212923612887
2.86702527414013 0.375042663088407 96.6876546444684
4.09890636089275 0.640447047389716 96.3278028030543
4.325636757432 0.640447047389716 99.3728482736587
7.4536101896327 0.306050923539164 100.433804087567
9.16967688412312 0.306050923539164 100.297656258521
11.0061647238818 0.306050923539164 98.7760576903682
9.766878051275 0.306050923539164 100.644040413655
8.03459233761657 0.306050923539164 100.644040413655
6.80686295936106 0.449426565047445 101.157371437132
6.23063845880809 0.449426565047445 101.582158796968
6.21397344481837 0.449426565047445 100.247644773207
7.43539509512186 0.619160804762834 103.633284505366
7.07831330022898 0.329212674462843 100.871381876236
6.12874910753231 0.329212674462843 101.903040613513
5.35659103638065 0.329212674462843 102.592755315792
7.4264475389003 0.329212674462843 100.531197609496
6.07285859719714 0.329212674462843 100.621114454345
7.46960504946276 0.329212674462843 99.2769844388754
4.44987285970971 0.329212674462843 96.7794423075422
5.18833477252115 0.329212674462843 98.7209036903956
5.34828089655248 1.5457526616175 98.948370998643
6.25207127230862 2.50222871765138 102.315963388366
7.49668938434004 2.62153143340666 101.535697408086
7.43906289921679 1.75993430525754 97.410431655901
7.43906289921679 2.43137718691481 98.1315022830506
7.84997868729906 3.67787970623709 96.6127002046749
8.99763798402333 5.66251841889405 95.8082375313161
10.2975228280066 5.69020629485078 95.1888078243732
10.8298462060339 5.86147357161653 96.0996591506026
7.56090135944664 8.48207743928692 94.8147003347399
8.067646456586 8.48207743928692 95.6760032355931
7.45800090920121 8.66550467160278 96.8182434958348
7.45800090920121 4.28133100495182 95.0010966113783
7.45800090920121 8.90588583111036 96.2946269929639
7.60102455832077 10.0097165089092 96.6962876707186
6.48311152479538 10.0362076731724 97.7394334546555
4.96422028637245 12.8132594209774 97.7342123632767
6.67583122696416 11.7783309849284 97.6720890510471
4.58574987817709 13.6705695072513 97.2512976140139
5.61715919689943 13.3120506770515 97.6168217058574
6.31992481836814 13.5882331335264 98.2537882577193
4.39407975933828 12.2646725549157 96.8870835289777
4.39265477461896 11.7518249071373 96.1809671733936
5.03353653741837 11.4236251068688 98.0666048584323
7.13928048822353 13.4336495120234 99.1530616215974
10.6272598052429 14.4660566686652 101.879175724542
10.2695237091886 15.2638435000359 102.251037899512
8.43535739052897 13.7827773204608 103.247577436558
7.98179363886167 13.4517878857642 103.641418623094
6.80535588325047 14.1946148687318 102.897160591036
7.15352825909002 13.5727043333023 99.7792759908289
8.22272468801282 12.7658037851069 100.854866225821
7.88612395274825 10.3035742667349 101.22669830653
10.2336931562564 10.3035742667349 100.098555811571
10.3989798550571 9.35579576045068 100.873542356239
11.0574076912932 8.40120901340847 102.402742423475
10.0775055440847 6.76077772742979 104.284430492164
9.51621427935001 11.1217039784579 104.752328597441
11.4934549759468 12.1653068165345 104.338807945837
11.5160954115388 11.1451147800996 103.640238637969
10.4476244829554 10.1088905277362 104.243738425499
11.8843347091095 11.8261125233038 105.245399318618
10.226764347106 11.8261125233038 101.934981082262
10.0186116550234 10.4945280790772 100.797222344009
7.76910503690087 10.9626412070767 100.987229171367
6.94611355949551 10.4971951542437 100.626135336402
6.16735353969256 10.5623049403599 99.0092079121582
6.07117685661666 8.29407555410394 96.7743215234935
6.39902717440581 9.76953062773896 99.256818597821
6.05214244635121 9.76953062773896 96.8595608900559
4.54145311059098 11.6385873033994 96.4541628718191
5.49768070988277 8.71514627644593 95.8258416387665
5.64941165599122 9.27401702647442 95.7112281604129
6.00502956831408 9.95230918906397 95.5197951283465
2.75697442341996 9.569884519045 93.1263378867657
1.35751022744124 9.569884519045 94.088344248856
1.67314834185656 8.64238083671751 95.1906007290719
2.04223170070682 9.67965046307753 94.4650802389101
1.85067856767707 8.28979922800254 93.5390689013742
1.3973305493477 8.28979922800254 91.2260708296682
0.831070687629886 7.4284383129941 90.4326673628201
0.831070687629886 5.58443444185448 90.6159714182963
1.65950304051516 7.11394737358473 91.034621276529
1.09081110330855 8.38503795551219 93.9725779946041
1.66155425169535 8.42796868588501 93.8676133719803
0.68198440511197 9.69308035468966 93.6140712209776
0.68198440511197 11.1502105347843 93.1524211247907
0.68198440511197 9.28341462555138 94.0142466102475
0.68198440511197 8.91399638804124 92.7774031468952
0.68198440511197 9.28633836118856 93.197585881196
1.69481118008245 6.35096745328834 93.1647582111531
1.69481118008245 5.50895815951473 95.9773139032438
0.331788359699855 7.11932151008701 96.7457510413848
1.57576277776548 6.5418408702427 96.2058890696045
0.871021137918356 5.31330705671268 96.7900653334308
0.871021137918356 7.46433112088268 96.4647788262927
1.30530031400473 6.38497242799694 93.9333304844479
1.30530031400473 7.67042766707004 95.0107405690758
1.7084674364019 6.63860898295419 94.5290035557004
2.74423223511606 7.15825098017442 95.2032952499672
2.87295944365611 7.91768238257687 92.1518808139414
1.90042563460885 8.63307226907667 93.0411800685598
1.90042563460885 7.68595273141595 92.9525319094504
2.63201992100781 8.07710211239474 93.3233521538469
2.75766530910139 7.62692227781436 95.3642915901737
2.88713724671028 6.51281183681298 97.3979661009804
3.129347759635 4.6604409948857 97.2928113193188
4.06824233202873 2.56131388859675 96.7892002557189
3.43194922990673 2.48480557749574 97.5038778982238
1.69778343383012 2.75064748550511 96.8480974825375
1.69778343383012 4.4552138313195 96.6835934437566
1.69184754864812 3.63312630695548 96.0682851259086
1.85483410441393 5.49286825991888 95.5602260347485
1.61258076993838 5.49286825991888 95.7829748776348
0.111470638020394 7.6205848955482 96.6493637814251
0.111470638020394 7.49157167094084 97.5915969264024
0.111470638020394 7.88281523358381 96.2953390404395
0.111470638020394 7.88281523358381 95.8745062326976
0.111470638020394 7.36588541660158 95.1473723871375
0.111470638020394 5.83553961565056 93.6936419219061
0.111470638020394 5.83553961565056 90.7021570354488
1.24108547842349 5.36544370445176 89.7195915709525
1.42428750825036 8.01537373302189 89.6554251375305
1.47457500288502 8.730011195097 91.0632411167527
2.74037001381451 9.0513782439669 88.6368887694372
2.81965387511565 9.15660721735282 88.2164894152108
1.97277467866702 6.04913267788563 87.1244476029094
4.80664901426239 5.97762803613326 86.1570679873229
4.80664901426239 3.42715332643729 84.4319197299013
6.14467957461127 3.8659365347651 84.4006311724837
6.14467957461127 4.21915967537119 80.0765837902316
7.38979340715191 3.95823540203416 78.7175807012577
7.20217102847329 6.41226386099903 80.2680038653983
7.20217102847329 8.58041241481856 76.434208708642
6.7728114606502 6.39951382414253 74.8562180914591
6.7728114606502 2.93903040664116 74.5591449650247
6.84128426401856 4.75227800424853 76.0223836774948
6.32977022416307 5.51133689321736 77.2081537409642
6.234950491753 5.86276651412112 74.2636798091384
4.87696674142977 4.8639958498488 76.2221281711118
4.987943488894 4.55051915767992 75.1475023632753
4.38335078723988 3.41287131529902 74.23976732922
2.82527757965014 6.56055958303262 72.0885895691302
1.89994365719724 5.81544908046479 69.6484966484201
3.52578751295189 5.81544908046479 71.7142540288201
3.56142880153766 6.62121524368694 74.2565946838807
3.04001235621298 5.79347577014183 73.5236963400162
3.04001235621298 6.66437265421846 76.0568574138961
1.53381600565299 7.33774570761214 74.3241797090795
0.631805719183799 7.32357340318957 72.2964219473848
1.49746735490491 7.97929921652862 75.3331448539353
1.49746735490491 6.18447467330903 76.5818211159991
0.589412489200938 6.14331794107092 75.3033120313984
0.589412489200938 5.37962809963124 76.8250419551913
0.589412489200938 6.05774878817873 80.3636119628409
0.493689359556325 7.02320114725275 78.9510524484045
1.2889371788206 7.10790766893261 79.227964684798
4.0761140139388 8.26800065341688 81.9931817267598
3.58188345585654 10.908945419722 81.8605762337829
4.63247369386333 11.0550281933638 83.1670567919914
4.71443211123639 10.1739249310556 81.3908533109158
5.74207305868483 8.05505440743346 79.7112123523503
7.00830381297085 6.69069723878609 77.8159090960266
7.00830381297085 9.10542081335938 77.8159090960266
4.59122976285487 10.6826061832144 78.1549688435132
4.06148937378836 11.6391682210831 79.5238843043307
3.27066062864007 9.30933495164794 77.8448088888943
1.12037644730149 9.14378753750721 79.7563311157292
1.12037644730149 9.75044232889968 76.3643505426866
1.12037644730149 10.189118528044 77.1744826121724
0.615199167179259 10.8213047488289 78.0478850458583
0.615199167179259 11.5439433816813 79.0475437428246
0.615199167179259 9.24051249039631 79.4665976171486
0.615199167179259 9.24051249039631 77.6245679706836
0.615199167179259 9.24589376839689 76.8731511833229
0.615199167179259 9.92068980861277 74.4489786609533
1.42245933494551 9.18153567187773 74.182129507752
1.13636101113996 9.28113640721894 74.6728791928194
1.13636101113996 8.46595624149346 75.1591094466263
1.13636101113996 10.1354398202268 72.9783160879298
1.13636101113996 10.1354398202268 72.134994267115
1.9173616943588 8.43519869616099 71.830304270658
2.2948038824954 5.24783073042364 69.7566364871651
2.16673531475958 5.94317065117513 68.3861240166827
2.16673531475958 4.84078845112896 69.2226821926007
0.536536641471487 4.68995471275592 69.1871533140137
1.87196835988915 4.67907618850592 69.3199979966416
1.55990766573049 3.02001333891851 69.5022611461289
0.548771366784435 1.90221819230176 69.3990090625743
0.548771366784435 1.90221819230176 70.5263400622644
1.7071937341598 0.729232469386595 70.5263400622644
3.60300484290887 2.65144306712096 70.4461624792898
4.80901872230948 2.68141368305693 71.3425847776884
6.36036301103287 2.02714413942457 70.9854125057411
6.57616578748909 1.27371917507493 71.16760091903
6.0616596343752 0.89969151452038 70.9769725909725
6.0185120855083 0.341800904739698 71.2217578276205
6.64256448815251 0.341800904739698 72.0276247428681
4.8846168252988 0.341800904739698 73.1846813858902
4.8846168252988 0.341800904739698 75.6861531201466
2.23875150392674 0.762060847017012 74.4856709248853
2.23875150392674 0.762060847017012 74.5876140068317
3.27352883212729 0.685331884845563 72.7680458807845
0.931823066399704 0.831403740322896 72.187655945131
0.931823066399704 1.48825369168661 72.0019490774869
0.931823066399704 1.48825369168661 71.1807460173662
0.931823066399704 2.61694482960942 71.5103497234375
1.74483553376485 2.61694482960942 73.0442505626688
1.59228714648213 2.14479395951292 72.6638207869288
2.14227725541932 2.14479395951292 72.6638207869288
1.55499588677902 1.63846456422351 72.8156661531127
0.832083089915817 0.522575604862228 73.441156610482
0.832083089915817 0.880187236553508 74.1773961132576
0.832083089915817 0.776834821107045 71.9308777911236
1.002156618137 0.776834821107045 69.5315211289637
0.769404330151899 0.776834821107045 68.1870563618297
0.769404330151899 0.776834821107045 65.970068741092
0.769404330151899 0.776834821107045 67.2675881000108
0.105767330302196 0.776834821107045 67.8178493518683
0.105767330302196 0.587627399373314 66.5544716131117
0.105767330302196 0.918619167483994 67.682742445633
0.105767330302196 0.918619167483994 67.7249135953321
0.105767330302196 2.51160095565037 69.6833702177443
0.105767330302196 2.51160095565037 70.3198136075284
0.105767330302196 0.421970388938006 71.8483335384241
0.105767330302196 0.421970388938006 71.767464042362
0.595927026315571 0.826320516736715 72.5613586259226
0.595927026315571 0.234476906269514 69.5219806993708
0.595927026315571 0.234476906269514 72.2644419265919
0.595927026315571 0.234476906269514 70.5483222870806
1.17305462405718 0.234476906269514 72.2088167150055
1.07698501935474 0.234476906269514 70.1276092099457
1.07698501935474 0.234476906269514 70.2982548243272
0.785137692528681 0.234476906269514 68.5954267958594
0.17113964788837 1.19870569161414 68.5132571164019
0.17113964788837 1.19870569161414 67.8041679107885
2.29536852983975 0.499720911065317 68.2721963446926
2.16353621328296 0.499720911065317 68.0531709082821
1.51947948146305 0.442157430045538 67.9276947554889
1.51947948146305 0.442157430045538 70.1195313646787
1.51947948146305 0.397286608004557 69.4392273295293
2.87350290268515 2.274503445896 67.8793590410261
2.74147866889021 3.73327520204192 67.7641367620435
1.28156597218732 3.89505672779604 68.6762686607025
1.49081723929588 4.39227205979289 68.8586597938508
1.49081723929588 5.77030522743294 67.7206029606569
0.808888337846076 4.26803948344966 68.9129202170997
0.808888337846076 6.85491901783941 68.232552677703
0.808888337846076 6.94138776268645 66.1320242611448
2.32866615966807 7.16887097516841 63.6899129291033
2.58126296916633 5.75509788278413 64.4797911672705
2.4722716626473 4.27257719364721 67.2569261904697
1.37663668003936 4.64746343065695 69.5843903256444
1.54976699980282 7.05774760332524 66.865677987993
0.648772362676811 6.13227250923894 67.6953507310594
0.648772362676811 6.50347796681247 66.7199589840131
0.648772362676811 6.50347796681247 68.2141005246433
0.393438837704014 6.46725805412332 66.9851244113115
0.393438837704014 6.5484428823824 65.9974180455058
1.43248461904256 6.7939300840468 64.3770920190048
1.17960944730658 7.16962549514283 63.2888345782375
1.17960944730658 7.69774739809819 61.9250761525209
1.17960944730658 7.14609330944355 60.1740097775945
3.33744812044064 7.40202779405979 60.3520366905909
2.30621416018454 8.0648828572628 61.5846061527445
2.47526295460375 6.11672762789753 64.1386289221861
2.99412262811747 6.11672762789753 66.2768401583546
5.00352489173321 5.38099803082928 66.858096740653
2.69963760359148 6.83087046980891 66.2232670466433
2.22906456245926 8.45102797472971 66.6893387562188
0.282538326414452 8.49089293302238 65.6212721549675
0.282538326414452 8.30922056959125 65.2797162352662
0.282538326414452 7.80330910361914 64.0008292613496
0.00416418880107389 5.27133778614882 63.8699244033107
0.00416418880107389 4.19143402901913 64.9481368745414
1.08847156558948 4.74282370970271 65.590904073799
2.42744610826103 3.8110912207102 65.717339957843
1.76639222444176 5.75428286371536 63.3195919858631
1.76639222444176 6.20309106282869 61.784242032723
2.42652530519019 3.61489287174826 58.6141528242323
2.42652530519019 5.08286553147799 59.7787301364576
3.21703309835629 7.53304484751617 57.1971043249059
3.21703309835629 5.91977424416753 56.0791414720564
1.80371985690961 5.90248534513931 56.4737082722474
1.25347961909072 6.15509786892953 56.3233145287947
1.25347961909072 4.56792374462208 56.5141955556067
0.119603265770947 3.05121126784096 57.1871321844302
0.119603265770947 2.29565265005453 56.5844161657634
0.470181620635501 3.26258911140875 54.9430785810069
0.849979369614189 2.52825239046684 55.687516385439
2.07464701079679 2.52825239046684 54.7495958268619
2.07464701079679 2.71831358354799 54.6647776036546
3.18437141630921 2.71831358354799 53.2044747036477
3.18437141630921 2.71831358354799 55.7741964189906
2.02689127307931 1.56049172541997 57.7979315427023
2.690483930114 1.56049172541997 57.7577592870289
2.33672047432314 3.63665320355097 57.7577592870289
2.4487107024952 2.69684978084535 55.7761546362879
2.58577541372347 2.39906635945888 57.3081530165528
2.36104966340282 1.44018395032962 58.033860454586
1.75438945250849 1.44018395032962 58.343537592264
1.05894751034423 1.16656580385078 56.0546038857236
2.24591937621019 0.583386760787526 57.3935884891167
3.28147848303338 0.583386760787526 59.348136127215
3.32268881891933 1.80876581513556 55.4736907432434
4.35213935347794 0.0582074544321647 54.1700059229783
4.20116359607324 0.0582074544321647 56.451773891755
4.99581985923482 0.0582074544321647 58.6126489180442
5.86910753144741 0.0582074544321647 59.5322053721343
5.86910753144741 0.0582074544321647 58.9095847499676
4.5476185146794 0.313668374038988 60.1482015848444
5.48369891417945 0.802778151207706 57.663589509829
6.17924187069861 0.802778151207706 60.0713077378994
3.3774924757251 0.802778151207706 59.9091936168883
6.58836480957692 0.285969942310809 59.6609607653959
6.4756426090751 0.537209881667601 57.4655417340138
6.61179364593392 0.503551996066594 55.8543341548243
6.72333530133026 0.503551996066594 55.8085672569453
6.4758176873257 0.503551996066594 57.533739843399
4.98889482502534 0.503551996066594 55.3835766504534
4.38210330699583 3.71729546358278 56.2695272674703
4.51850282649018 3.8018560894481 55.7570779113974
2.67351047103428 2.39108982394292 55.4405780968824
2.79485367356128 1.32959883791053 54.3627555828382
3.01712890713328 1.32959883791053 54.033370505877
4.47191393585314 0.765495558884321 52.9596307274713
6.22032962518061 1.42689931383384 52.9596307274713
6.22032962518061 2.06877469737444 52.4668584442876
3.81671129181236 0.235198824456674 51.5868571806393
3.29978999715558 0.370867518165796 53.2957296310846
2.94656579688513 2.44687510594062 53.8425840425305
6.55693406917044 1.42373492696365 56.3073498054749
5.07075095196067 2.86822190649019 55.8679401304971
4.30375845592564 1.01365132835665 53.2880752074258
2.41202366327566 0.712714277067702 53.6241973426655
2.5869269670833 0.548278862676834 53.9943369101632
1.65452818024591 0.548278862676834 52.2192454637452
1.65452818024591 0.548278862676834 54.3117117255609
1.65452818024591 0.659119459643142 55.7381040659655
0.288530111320385 0.501040353617207 55.5357119885538
1.59539433276318 0.501040353617207 56.3314898354214
2.9915066995046 0.276902520862233 55.9198093981525
4.21251696638067 0.394524351541537 58.092275998191
4.91315569647737 0.394524351541537 59.2940092500086
3.62905425883351 0.394524351541537 60.0855052771725
3.62905425883351 0.394524351541537 60.6661143802099
4.11690869837232 0.394524351541537 62.0461980158736
5.18026974170116 0.470302259867915 62.3679572848243
6.50398837236615 0.544865649613302 63.7329888500452
5.4837738838275 0.922888740344392 65.0112397957856
4.97681027635444 0.922888740344392 65.5053992134757
7.03346353291473 0.922888740344392 66.4955424570537
7.28337693611794 0.346392610780679 64.9367058803152
7.86659438958025 0.54887832204619 63.5529291996854
7.55399322975131 0.54887832204619 60.8747326357118
7.73432888394078 1.95051983952074 62.1490057305327
8.56244081006514 2.04246427304399 61.8521246978348
7.62825670092139 1.95994272924744 60.6078745500549
7.06905789627449 1.95994272924744 62.8556394056643
9.31569531268745 1.56962956264347 59.9481775852356
9.72992628835406 2.87557828697441 59.9481775852356
12.1988939258491 0.997817634472665 56.2302601104161
12.4505345011952 0.997817634472665 57.9829549463931
12.860122916624 2.60747160958367 56.1217323999989
11.6181527104253 4.34151050693601 55.9380785693292
11.4371105299851 5.39687794380572 56.3962794447201
10.671543529699 6.62876377774984 55.5060171688505
10.8870818346733 7.39249292167706 55.080548625796
10.9644778403743 9.07577215517291 55.3869949636412
10.9644778403743 9.09208359497017 54.0865928874726
13.7695408384621 9.80657251637476 54.6933908667207
13.7434782146906 12.7461951101085 55.2067074900374
13.9705216349306 11.7636798940134 52.1472432297839
14.7787193677492 12.0618612630207 51.8034696580169
16.4886627471066 12.3603367203348 53.2394756156547
15.5922971483114 14.5911839206953 53.0806552801422
13.9134453361549 17.2366435204305 53.3502323720018
13.3418746871611 16.4011663562838 53.5622972214358
11.5041001987425 16.0922671781871 55.0938719614845
12.1131658169865 17.3563196974545 57.5766355430691
10.6413073599628 17.253709729031 60.4420959063082
10.2496675519306 15.3595478898748 61.0734569189489
10.25055781509 15.6528877709165 61.0271906416584
9.54356423267565 13.7866320040462 61.0115103412385
10.4902527209658 14.8780728915673 60.3360178262848
11.5365026891829 14.41739741198 62.9880444746307
8.16990474028868 15.9240265475823 64.2117524623965
5.08390992784762 15.7857308500233 63.2732222700789
5.08390992784762 19.7302748789043 64.6494985728703
8.32187297629379 19.5076461465611 67.5759334928713
8.83978553830313 19.1982396307633 68.1348988504593
6.56406678727806 20.3130170757231 67.8021467172789
5.92598610064632 19.4380285208984 67.6391818413128
4.7060695926431 20.279705268297 66.7320462558026
1.09660848918648 18.7975945177788 66.591772489063
1.75969298588841 18.9939689659486 67.0912500544281
1.22096025155506 20.6134455730973 67.527594106244
2.59881981973935 18.8841852953298 66.0289748757805
3.63900566048069 20.3057170178399 66.222986809785
2.751560392005 20.2846351111435 67.0587435907373
2.14625789736982 20.8727662909804 65.4642643860428
2.14625789736982 17.6355881301695 67.5892566368473
2.14625789736982 16.4805426443291 67.1297768908762
2.14625789736982 14.5978913634503 69.6399443329477
0.341513507851798 14.1939787992813 72.3784327614353
0.341513507851798 15.7969550102411 75.1596113532203
0.341513507851798 16.5516695332558 75.1462093989814
0.341513507851798 16.0729883202133 76.3861679824516
0.341513507851798 16.9941568226868 77.8563582006069
0.341513507851798 18.4258371409423 78.4117247349527
0.171795919496247 18.9049496051496 74.791274614782
0.0220317119694271 16.6081320369579 75.2299318013162
0.745195987608305 16.2832075133313 76.4591381224291
0.745195987608305 11.4753503509906 76.6282726228711
0.745195987608305 10.802473233583 77.7892937356614
1.98557449620239 11.2273359201973 76.7379945845106
0.196502727777369 9.39140027465824 76.0498711005904
0.196502727777369 10.2649920795253 77.3066391579899
0.266088661710898 7.81478143946994 76.7036790582035
0.340705349694133 7.62232022679638 78.4311534695407
0.0696597150089439 8.38370804425141 79.8548992307808
0.0696597150089439 9.12352174545233 82.5690801100938
0.0696597150089439 9.2419546138745 82.4283801382356
0.0696597150089439 6.82479565123705 81.1629782256783
0.0696597150089439 3.83781059553422 80.8554181709304
0.0696597150089439 5.23158155399677 79.6342905190657
0.0696597150089439 6.35395894911099 79.852982389918
0.319765123829494 8.3407000294241 79.1904632296167
0.834795250827409 8.78811190372565 78.7311631742831
0.834795250827409 9.22257338901038 76.5909143621236
0.838354775123421 9.91726719876099 77.8111821145008
0.838354775123421 9.98579779084656 76.7996617299439
0.838354775123421 10.3540102515725 77.4962157786088
0.838354775123421 10.3484562428038 77.4526756357061
0.568180167088721 10.5738925638496 74.7951930346108
0.568180167088721 10.4704743761785 75.6292809450881
0.492829966967746 10.4704743761785 76.5573345458233
0.492829966967746 9.67779411957526 77.4939902592769
0.492829966967746 6.59356582466121 76.5005353985234
0.492829966967746 6.07140703487062 74.8851329921508
0.492829966967746 6.07140703487062 74.6039167020594
1.25932881427111 6.03912182115158 76.9340230668207
1.25932881427111 6.03912182115158 76.1767793363412
1.25932881427111 5.27537078310079 74.8736782473207
0.545488708422312 4.06761881054019 74.5577446582211
0.545488708422312 5.61211382828618 73.8407507245307
0.163886167087323 6.58734035198696 72.1842378787595
1.28680429259477 2.98507296978767 70.99180177174
1.94359573706857 4.11941788608348 70.4795983769817
4.21580806221514 2.79707648209981 68.5449120623163
4.5561029491547 2.79707648209981 68.6373783706472
5.20692136303713 1.89551779492004 69.5043608350508
3.87779263511231 0.482318357777794 69.4773078938716
4.21409230486262 0.482318357777794 66.6680147448828
4.40766338302231 0.128674469927292 66.5918478125341
4.63600802262597 0.128674469927292 66.4894502742117
1.16690869525457 0.563094535846101 65.8289151534042
3.62603712324445 0.563094535846101 68.0502726749595
3.38531694610795 0.563094535846101 67.8217092982976
2.06644906757951 0.563094535846101 65.2341051193196
1.73572096918203 0.563094535846101 62.829265008151
1.55641864991122 0.599820640745995 65.1584550759765
5.30325000100323 0.599820640745995 63.1786106787734
5.30325000100323 0.200634834146327 64.2103261848379
5.19589558887841 0.0708529048093013 64.2575422231651
3.72980370050469 0.872489702242013 64.1238261903629
4.31652799287786 0.872489702242013 61.4701860869136
4.01048152463606 2.91132668958753 61.500926476147
5.20978917487859 3.6463250973154 62.7239697821481
1.99100316749219 3.6463250973154 63.2474309421543
2.51851726307687 2.40941435157216 61.1136253940443
2.94250137538171 2.55409014936632 59.9199873846695
2.4703621847048 2.60378236288629 60.3301734976155
0.921266021714086 3.44656258852254 59.911495235328
0.518867626111114 5.87760780953176 60.0458433348295
0.420993978259646 4.62480426175447 59.1047732846882
0.680240179906159 5.79929118714469 57.5656750937907
0.238514908449551 3.97132966538566 57.0317141807014
0.799467367231362 3.44443595486736 56.9914857483588
0.799467367231362 1.21339759674625 55.979072764281
3.12962867311714 1.21339759674625 56.808184632627
4.18387514050018 1.21339759674625 57.7321171947732
5.61386706460977 2.10155898591511 57.8560638903752
6.52643062533473 1.30211955861651 59.4779567595746
5.15346863159614 0.434343311148934 61.065745094101
7.89359114321815 0.434343311148934 62.1502854083858
7.96914196215116 0.97880450354444 63.884152934727
7.71659198770398 0.197416856215629 64.7997611281583
8.10772439526507 0.197416856215629 65.2426768669041
8.44291320900098 0.240181237145739 63.5447189079683
11.4507135623009 0.240181237145739 62.0657423527627
10.7229069084289 0.623223704713699 62.9933918737131
7.37989580597802 0.623223704713699 64.0328573399383
7.92714853181376 0.623223704713699 64.247020650994
7.16166596711326 0.722553209977986 63.6321640105626
6.0195846869448 0.722553209977986 64.4360124562629
5.80034362875107 0.722553209977986 63.0224514944597
3.46820076397247 0.722553209977986 63.4334845649266
2.58224583791131 0.722553209977986 62.6605499830336
2.58224583791131 0.678077630878232 60.7954394874315
0.941786675232547 0.666875368489939 63.0619200232525
0.941786675232547 0.666875368489939 60.5540782791411
0.941786675232547 0.666875368489939 60.1431498254914
0.941786675232547 0.666875368489939 60.3746573874532
1.00368731943812 0.666875368489939 60.8613032079434
0.991058485245646 1.03657814324663 59.6461958285252
2.37212835266037 1.23662488134415 59.2607704181972
0.604454581612293 0.748585303322985 58.4499668362917
2.67815324149065 0.748585303322985 59.6963315987613
2.64153770077412 2.31546973057935 60.1733280999189
2.64153770077412 2.07709619333994 60.6576986364812
1.68295710894795 2.83309383170585 60.7796589410293
2.99733616755391 2.83309383170585 60.1475481885611
0.435844704660353 2.39147996243366 59.3989363710018
0.435844704660353 0.710569110935719 58.4067016116802
0.85025686596193 0.710569110935719 53.5192366116377
0.85025686596193 2.92980240193307 54.3933723154113
0.630621911418643 2.92980240193307 53.1333084730802
0.705043356299312 3.63121666103962 52.2217769593101
0.858686733732156 3.47501098672997 51.0981655932929
0.858686733732156 1.08362169850829 50.1768846130138
0.858686733732156 1.08362169850829 51.1324152629585
0.858686733732156 1.01865211826925 52.5593300857383
0.229417547693254 1.56217006048407 53.3489194700872
0.229417547693254 1.56217006048407 53.1984924349312
0.723770886995728 0.542167039274497 53.7992700634239
0.723770886995728 0.542167039274497 56.915502210876
0.0890223343506167 0.542167039274497 57.0957682892513
0.759748510656182 2.73785085221034 57.7153178948962
0.548476652915152 0.677358035604422 56.5538323162612
0.0800910624598448 0.677358035604422 58.5757392124141
0.0800910624598448 0.251811475552448 56.1778246478884
0.0800910624598448 0.497569295003851 57.0309164789786
0.0800910624598448 2.97336723143746 56.0269627871797
0.0800910624598448 2.59582183441744 55.7212609428625
0.0800910624598448 2.59582183441744 57.13008486723
0.0800910624598448 2.59582183441744 57.7947817586647
0.60919823341638 2.27495413897358 57.1403284923197
0.306693967815332 2.06794413979863 59.7380306932499
0.306693967815332 1.69435649462236 59.7861375823812
0.306693967815332 1.75731913555417 58.5055709141157
0.471312928578521 1.75731913555417 56.8348617568397
0.471312928578521 1.00577257794882 57.466153714672
1.34729451051675 1.68468199061798 58.1928761487177
0.208142785902594 1.68468199061798 58.9470561091686
2.7009023217799 1.68468199061798 60.1767695587811
1.15653125400301 1.68468199061798 59.9831212975885
0.126084295827556 3.66703964530859 61.1296926347635
0.126084295827556 4.40450108148134 62.1644985746206
0.535877636436152 4.4253578952161 61.3355307914577
0.535877636436152 4.8680521531573 61.440599923103
1.33723606114365 4.58326906481789 60.0537880665185
1.58214738672134 4.01012287851893 59.1711093200827
1.1161760704212 3.93792626688 60.4443518651977
1.1161760704212 3.47498914916059 62.2751587627822
1.1161760704212 1.64518843836023 59.8761773065582
0.362925928949208 2.10359467709361 59.9509809592332
0.936504835428457 1.66243464640327 59.1322816715613
2.01377893803002 3.21066032310106 57.6356949051511
0.441383863908788 3.21066032310106 54.6356044141273
0.441383863908788 3.18896617967295 55.7759186329705
0.441383863908788 4.80510982673468 54.8224960415698
0.441383863908788 4.391049281266 55.7937609779283
0.536022697735799 4.71722017131095 55.5917838124403
1.15063742966518 3.64239580858322 57.3386504821311
2.19221772564053 1.01694463874691 57.3386504821311
0.518717213229845 2.46426711258021 57.0908743975578
0.84886934303672 2.46426711258021 57.471596534908
0.84886934303672 3.45211062076929 55.5536457723444
0.84886934303672 3.45211062076929 57.1684026024848
0.84886934303672 2.77556044334426 56.7859857563427
0.84886934303672 2.46789278559805 55.6436126381582
0.84886934303672 0.607769189708468 54.9400739553156
0.84886934303672 0.607769189708468 52.7857785791328
0.293553831684598 1.7477003715122 52.900213335772
0.293553831684598 2.11749911927289 51.9547694807713
0.0369069430954717 0.921488058510836 52.4517926282116
0.0369069430954717 0.692405496199438 53.7563104943935
0.0118243807464212 1.80287203780515 54.3048477058173
0.0118243807464212 1.80287203780515 56.8700609953772
0.0118243807464212 0.576913095239848 57.2313742519474
0.0118243807464212 0.576913095239848 54.5160439087532
1.84552399999608 2.70428930533348 52.4087903308808
1.84552399999608 4.9115942464085 49.3445251077865
2.32999915222011 3.00235097982446 49.5289513178488
4.22697934641574 2.89658690133624 48.3682335698352
4.68319590188403 2.99411642368367 50.032720378377
2.81215148428047 1.88543752426226 51.2067608248392
2.81215148428047 1.88543752426226 54.6414656859553
2.53668679976547 3.98181471725857 56.0117307904543
2.21545465557754 3.9614010935027 56.7486195281094
2.75918203548102 3.89047049369582 55.1881289641061
1.45714602126302 4.61531199048438 55.7005827399318
0.0238558704150424 2.50576750033286 55.8443380647286
0.246701192271834 2.50576750033286 56.7679625870969
0.246701192271834 2.0313082282265 57.1028882352529
0.246701192271834 1.77046898612991 58.5097144785815
1.10377829871189 1.73099859961612 55.3469816724498
0.115932052896619 1.73099859961612 56.2750861439697
0.115932052896619 1.22644030925034 55.6545324588894
0.115932052896619 1.82508902915952 58.0094096160886
0.115932052896619 1.82508902915952 57.8194957267774
0.115932052896619 2.77929735410259 57.8557309704817
0.115932052896619 5.84166919753595 59.0627955923906
0.115932052896619 6.12246838013086 60.5980925640082
0.242492983182732 7.1325211886854 59.7305801585254
0.242492983182732 5.53443785988203 62.5144299775163
0.242492983182732 7.13503970911044 64.1459295891646
0.242492983182732 8.68836680357713 64.8261552527072
0.242492983182732 10.3230981932584 63.8363272989581
0.242492983182732 10.3230981932584 64.2080791637201
0.042957517261509 12.7934726299879 62.8521478870662
0.042957517261509 13.6332109001943 64.4850025547485
0.042957517261509 14.6417390483471 65.4894588925386
0.042957517261509 16.4692606639831 64.8096936448382
0.042957517261509 19.3633877722678 63.3163303916715
0.042957517261509 18.3410562411254 63.306318169359
0.042957517261509 18.0381782485717 65.1375278881189
0.206680298647601 18.4297796493233 66.511893337747
0.206680298647601 20.4540707987642 64.7344017307256
1.11801318965896 21.6469384839637 64.9189495396494
1.21885574218092 21.4182661095791 66.320405961856
1.21885574218092 20.4345963679321 68.4421776226447
1.82373716730547 22.5416446091607 68.1428690093032
5.69299207916433 22.7106261062805 67.9029850182051
6.81110523252564 22.7378464518627 67.6208459418732
6.39534512974957 22.6480428924687 68.3071630553109
5.60037519985081 22.7910339760621 68.8571445184871
5.60037519985081 20.4325624334054 67.3543542266056
4.62794737817989 19.7859610766985 67.6943190488372
3.85206632222277 17.9489863677578 65.0909694964819
5.44101002529872 18.749398439949 64.7878840728452
3.50880443969206 17.6505031472715 61.9015223455252
4.00064452510287 20.2285863956548 61.3220355098997
3.22765012684375 19.1931005091175 61.5827387539423
2.11708509136741 18.903489218711 62.7953680301835
1.4865907692418 16.8572118168054 62.2021153028913
1.4865907692418 17.287526000881 60.3502314409199
1.4865907692418 17.0899877278326 59.5539098653077
1.4865907692418 18.4296560077154 60.2757609493445
0.962812975576829 18.653482034513 59.7899063775999
0.962812975576829 16.8059225969945 60.9179705248516
0.962812975576829 17.9278952444411 59.8325963573219
0.962812975576829 18.0606485365554 61.6604203272347
0.540166434710598 18.5967312817445 60.6446559009083
0.279683633367434 20.7231764758619 62.3912740136762
0.279683633367434 20.1685032157465 62.3978845852987
0.279683633367434 18.8350379167569 64.374339633529
0.318307242373016 19.2972264166644 65.2491002683628
0.318307242373016 20.016847957855 64.2074907974094
0.828062723049468 19.5397196195164 67.1612065514741
0.828062723049468 19.1904242085301 67.1831337502216
0.989756454173542 21.0764377540715 65.5192173437825
1.63576324024669 20.004668697558 66.8288024811691
1.63576324024669 20.6563756144514 66.8288024811691
1.79707025809255 19.5898445763135 66.3697027159992
1.04348906574849 18.3677377280569 66.0421111845861
1.04348906574849 20.1407796547561 64.3305970342814
0.939553060638127 21.5259183498386 62.926039937878
0.199058715824939 21.5259183498386 61.9155817235588
2.47528335508468 19.8925035876091 61.9658357880885
2.70922229057252 19.8925035876091 60.5143931022026
2.9827493409197 20.7315846377272 61.5108517125029
2.9827493409197 19.9767329049667 60.5051197859876
2.81553523938234 19.0069567665684 60.4392831365095
0.128362211420868 19.7435077042951 61.383182760239
0.128362211420868 20.1614317385118 61.8673595355244
0.128362211420868 21.4307007290814 62.784729960472
0.128362211420868 22.2610979459606 63.5028385022217
0.128362211420868 22.9420856518032 62.5515558917264
0.128362211420868 21.3799291183518 61.9544105779486
0.128362211420868 22.7200513888721 60.7946931318165
0.128362211420868 22.3538780870374 60.8478310192175
1.45784693274632 21.5202955289889 58.3072785723985
1.45784693274632 20.5851835389597 59.3440691505731
1.45784693274632 18.9678708416615 57.8573879414282
1.45784693274632 20.6029484108548 59.0861985265785
1.38389703361292 19.7003219603804 61.3683630022472
1.38389703361292 18.4070752637827 60.2285135262258
1.68324576864006 15.2528676999299 61.0861285702911
1.68324576864006 14.6126019487455 61.5260553589593
1.68324576864006 14.6126019487455 60.0234406454866
2.1966384202144 18.4537316626397 59.7316446668728
2.1966384202144 18.1134411330713 60.6134959619291
1.79860174423734 17.0252009145064 60.1823070960585
1.79860174423734 17.7886134535751 62.4947810461294
1.79860174423734 16.6067926758502 62.7561447321949
1.79860174423734 11.7515684434918 61.0809946846494
0.448388719906143 11.7447744852365 60.0109435622103
1.32079617413919 11.7193971657154 61.2473527374708
0.109981359653488 9.70119325417164 60.809181412182
0.109981359653488 10.5892675240006 61.5135059781304
1.9769935318288 8.98832041082968 61.9831051056522
0.553531126612791 8.65717821686467 62.7155723204573
0.553531126612791 8.65717821686467 61.9607292882912
0.553531126612791 6.16700542719404 60.5382800840577
0.553531126612791 7.07153101560594 60.2222031302463
0.553531126612791 6.40070609185732 60.2222031302463
0.056915159140573 7.42317096401757 59.8258113633601
0.347242203344481 7.26047040893052 59.3716774315011
0.347242203344481 3.42645005656607 58.6868944796918
0.312920256661764 2.870403406066 60.010977221425
0.312920256661764 5.87260677084277 60.0147330246881
0.449176236234197 5.81868005479355 58.7290753864068
1.18499860371978 3.30359608332168 57.9702334043331
0.784277546112179 3.92074053486506 58.4798338056546
0.784277546112179 3.38597973712648 58.7613402788251
1.29854674854226 3.16402030107292 58.647266934782
2.36676831115783 2.67105172088585 59.814648264749
2.14690848767852 2.67105172088585 59.6854569503048
2.22516827003573 1.93074574872991 59.5390263234956
0.971739958654863 0.800664954633425 61.4743161804414
0.971739958654863 0.800664954633425 64.4505687846358
0.971739958654863 0.438318631996045 62.9345730865268
0.971739958654863 1.11651352267064 64.3322825471199
2.46130981114464 1.11651352267064 64.9589981217991
3.43648320114605 0.102777742744081 65.1386926428087
3.65356628697438 0.102777742744081 66.2126004115517
0.758927961790218 0.102777742744081 64.5869768371621
0.758927961790218 0.0128137806916477 65.3682708319703
1.07102439239761 0.38953796375804 65.3994910911292
1.07102439239761 0.126017633462377 65.9981620215259
1.07102439239761 0.126017633462377 68.92366002481
0.166215370162687 0.126017633462377 69.081462644299
0.359095909061279 0.0565460288010439 70.6572607082251
0.359095909061279 0.0565460288010439 71.4093001528827
1.12175101682027 0.0565460288010439 73.949859486171
1.12175101682027 0.0565460288010439 71.842600522404
0.850085866003109 0.0565460288010439 72.5066870145365
0.850085866003109 0.0565460288010439 70.9137617878851
0.382577191259009 0.0565460288010439 71.6849963595701
0.416993561937093 0.0565460288010439 71.9164013569349
0.416993561937093 0.0565460288010439 72.5049921770671
0.63636416683134 0.0565460288010439 74.1482776737932
0.63636416683134 0.58276282195163 73.0315337229706
1.43492316003018 1.6232112438281 76.6687807489948
1.43492316003018 1.6232112438281 74.8226090980498
1.43492316003018 1.6232112438281 75.1548808245772
1.79275015425404 1.68544144327387 75.8825369029802
2.80485963622704 1.21229946332565 77.1683672113885
2.02593833378799 3.36493547486795 77.5427571983015
2.02593833378799 4.65360699455105 78.1951538869082
1.33477504699713 3.78381722433738 78.6031212507805
1.79971403727161 3.96451058565362 77.9084477326513
2.53276229913313 2.08084203294988 78.0775889783484
2.79036662195649 0.417846457099302 77.3469550688393
1.67256573374722 0.417846457099302 77.8410270504787
1.67256573374722 0.19339894682985 78.356078752866
0.999664945575667 0.19339894682985 80.4461386891788
1.26360052262046 0.19339894682985 83.6298777362927
1.26360052262046 0.19339894682985 85.655147107819
0.677051044343255 0.19339894682985 86.1293326986544
1.94636752539532 0.19339894682985 85.1569975336326
2.10052108088958 0.19339894682985 84.1481641705217
2.10052108088958 0.19339894682985 85.0784667427178
3.20322531612607 0.19339894682985 84.3800262488023
3.8175105394335 0.19339894682985 85.6616790825734
2.97904947932789 0.19339894682985 83.8044755421741
4.346586831635 0.19339894682985 84.6171347045093
4.50778780067377 0.19339894682985 82.0140068206771
3.07356976347896 0.19339894682985 82.9069173732159
3.06866891637351 0.19339894682985 83.9430144984723
2.45228412533118 3.23686395990323 82.4661015779237
1.41196380272872 4.42205536348004 82.4661015779237
0.490429068331482 4.51023948538107 81.2862212025806
0.467871000829161 2.78996289809973 83.5766587892216
0.467871000829161 1.14157245940349 84.2427354065575
0.467871000829161 1.14157245940349 80.7863856490449
0.467871000829161 0.922269896276844 80.1644065218394
0.467871000829161 0.922269896276844 79.6763766188977
0.467871000829161 1.97508052037221 80.3565713448452
0.998185217236724 3.62890844156009 81.4077273632857
0.998185217236724 4.23568295952495 82.2521567682559
1.78882939855375 3.62118807638328 83.3929163026485
4.0388022963158 5.11277537232735 81.8105890258135
1.99352415636094 7.23021187034853 79.410571642127
1.99352415636094 6.72275696565295 79.6235112319752
0.993845426727956 6.09686398577257 79.4358294394859
0.993845426727956 5.69748810910104 79.9011264557271
0.993845426727956 4.62612729486098 79.2587293327557
0.993845426727956 7.52535404657249 80.0526570457361
0.526956713554194 6.53228474559816 79.8044725374033
0.124161774177035 5.89981576821715 80.6637975210457
2.54998504622862 6.53977133361757 82.7358084082664
1.99169262234447 7.24457573686095 82.3374787673969
2.56357719952361 6.94595504644265 83.3909076166744
2.56555916108486 5.42382382299095 84.8221187658923
2.08312760790949 3.77726759959686 86.2821038453076
0.992667248816014 2.97426511903165 85.1540280299778
0.992667248816014 3.64545110784004 84.3920265722642
0.992667248816014 3.64545110784004 85.4603410297131
1.18744914117245 4.54578622058974 84.4532009367277
1.29075740595128 6.33589747390567 83.9218954069093
2.25765768851071 6.79685911062139 85.1891284196918
1.43622584444679 6.04835994889073 82.4955855373355
1.43622584444679 6.04173640080784 84.6137491780791
1.43622584444679 7.28361956090634 85.3252235581785
2.78350230386866 7.10124139325381 83.6928327120607
2.08016219787368 6.4242899207254 85.1825675174132
3.69259719049063 6.4242899207254 84.6328094705253
3.76013876671463 4.42749635334564 85.3540192387296
3.81377564826554 4.54542705923952 86.3325374858859
4.15069874313842 4.04102546162229 84.805332724873
5.419121333444 2.89373571138302 83.2611375373831
6.00834173072716 4.73033097182448 85.0502355689027
5.08812323459194 5.372183508568 87.679322260272
5.08812323459194 5.81732646885847 89.3048697540613
3.26805477540559 6.73067210195898 89.2780227079215
2.2353947771519 8.14461511187097 89.7771792547296
2.2353947771519 7.21036906776099 90.4527859372937
3.77621145719842 8.64233658516273 90.088155192051
4.80370335286096 8.64233658516273 90.3260776808178
5.53885378103939 8.62376748641466 91.3068933875164
8.50678825959578 6.77576939799491 93.1702770168583
5.0000596042565 9.01122844118994 92.4650766984391
3.03632926977903 9.59465409149889 92.0030562828907
1.92803901450987 12.0597279286685 91.6478412516195
3.11797495258152 13.6825010011623 91.8722917256849
2.29690715225624 15.206373352833 94.4389201064575
1.70841073305199 17.4297774557591 91.3411904669908
2.28470112719075 17.9841593955068 91.1184503446791
1.58986612695791 19.5657548244992 93.4396980792821
1.58986612695791 19.7542913180362 95.6070897980151
0.0670227497154463 17.7097981607366 94.7179242748364
0.331498212414667 17.6080820833566 96.8478989724219
0.331498212414667 16.891797839415 99.1372112250077
0.331498212414667 14.5276396759451 101.114074933085
0.331498212414667 12.270707506405 101.998910538938
0.990808507247076 13.0560788578411 102.668191991861
0.883255694239497 13.9500280964742 101.967650735634
0.883255694239497 13.812606900946 100.623061331408
0.883255694239497 15.4540308904188 100.343228590125
2.2477895088089 15.6902034466367 101.659873889323
2.69052971773906 18.5954735464651 99.8629839302684
0.465753330281486 20.3373143979538 97.9852144433937
0.0759380071728453 20.1502340832471 100.009508020115
0.0759380071728453 18.1781667326209 101.810091976568
0.924488542880769 19.3314425023018 101.400047940408
0.924488542880769 19.5968114131366 102.697727448176
1.57780094570694 20.0301353167928 102.533476112865
1.57780094570694 20.4818705103174 102.6777492796
2.1857334138384 20.2551071916861 102.628001451696
0.394069568421788 17.3558493512423 102.419980529429
0.218960057119772 17.3383008846774 102.675163277677
0.130586303740487 17.8483738973728 101.314184027685
0.130586303740487 19.2726712730856 100.27923797835
0.458862651790241 17.8941903705381 97.9407608882442
0.458862651790241 17.698332530969 94.6535265112005
0.520614319231214 17.9173573575043 95.9388757374765
0.658112897332791 19.4969655599284 96.7484162928413
0.823173921216673 18.5122111495078 96.1498456673707
0.823173921216673 14.0303339499277 94.9884233088795
2.34927373481391 12.7132580881064 94.2277150606815
4.12580251707144 10.1357677713382 90.9395131772448
3.96940989899482 10.7910080277187 92.288998421736
3.15957465146633 10.7910080277187 93.4829693146115
1.76119078980977 9.55811152942233 91.7338681316276
2.7971765113699 11.0484408037523 92.6415636587234
5.14362209455445 11.461633624048 95.5413897071584
3.83907725603451 11.461633624048 93.0616649088742
3.56162705342581 12.4435095138811 92.0985289269941
1.5214980420684 10.3094761355614 88.3118904042767
1.80465254105059 8.65661315837806 84.2095903925266
1.83251382653586 7.80380535251421 83.3199613566266
1.94478230516014 7.90137675684715 85.2334887298913
1.96536548473084 6.27433786217986 85.9009681250086
1.83792242566563 5.18240042862082 86.8960191073997
2.04805933730165 6.68558189089971 88.2037400423719
3.12482092260798 6.68558189089971 88.501584842323
3.98316325577545 8.10719410362869 88.5907920544912
3.98316325577545 8.9525620088885 89.6205670202173
4.35997281522935 7.9744967357928 92.9573480269889
3.41235018640999 8.07418012732744 91.1006108261782
3.08015766547318 8.84198967753098 90.8870216714376
3.4638243701933 8.82179202083681 89.5449873486734
4.1633448306466 8.57336881668828 88.6395418218769
2.73132279097837 8.82954818454586 92.1043752223523
2.58629551546146 9.02637883331946 90.4398787194558
2.53607284496311 9.06629659252919 91.1096758357216
4.4620434265261 8.13001831556531 92.271122871893
4.30971177361803 7.08770916717018 91.2475697666846
5.17095891246349 6.4719438843419 88.6017224307925
5.20235185829127 5.91083523813625 90.2537852758062
5.20235185829127 4.69249863999094 85.6226741274342
7.58239570871412 5.08672286566052 84.686052718169
8.41932161277508 5.38837047773118 85.0579436825161
10.5660873380918 5.38837047773118 84.2364213524921
9.43051647321022 5.38837047773118 85.8414739717854
11.2495753712279 8.12733649781758 85.4395115363882
10.4233134637748 6.36165484472252 86.7455112774013
9.81976424154591 6.5943678004671 87.609032665267
10.3004110308493 5.45692723316163 87.023349350797
10.6264725016895 4.09974452135468 87.5902394702738
11.6834450098026 4.09787274051757 88.006093368078
10.8870061886232 4.09787274051757 86.0566217052756
10.3336738068057 1.98609070578319 86.5921376933698
9.44298085558659 1.98609070578319 85.2832362276382
8.31584702419905 0.627273699662201 86.3411935926604
7.29713117597179 0.627273699662201 86.4092166609645
7.77809520860187 0.627273699662201 86.3219408947355
8.07668443003053 0.395114976903612 88.3988545088781
7.68996273863015 1.09558673562262 90.2237857432857
5.58712243818382 1.09558673562262 91.5760162073845
4.73446615765981 1.09558673562262 92.3726150820237
2.57922768981145 1.22925517347789 89.0979402235335
3.47295838369752 0.181700275194945 89.2401169012518
2.57293119975352 0.181700275194945 89.2232061372658
3.65626558141225 1.047604412058 90.4174488779962
3.18120008509084 0.130724074729346 90.4025004203878
2.84274360586358 0.130724074729346 91.7706106736018
2.40353926418599 0.130724074729346 92.0477413726629
1.45207042584149 0.515253888389262 92.0183642879684
0.759691570500471 0.17825746617977 91.9767628785659
1.01361302596933 0.17825746617977 92.0079232461019
0.837655013985403 0.17825746617977 93.7672645578511
0.210588413003855 0.17825746617977 96.9419965857408
0.210588413003855 0.17825746617977 96.661024004492
0.541589155708248 0.17825746617977 95.9336464493794
0.541589155708248 2.04727800630181 94.0476324989088
0.541589155708248 2.04727800630181 93.5966383718506
0.0169883899476896 2.93494867153611 97.3551804917277
0.0169883899476896 0.184344513787618 95.8349191227748
1.31793756136196 0.912245774018733 95.9638545270967
1.62406741161801 3.99039241998557 95.5222121907215
2.55547025760244 4.45079056006783 94.3406686332659
2.84793048285448 2.83682279304276 94.6492401268194
2.84793048285448 2.82997547929853 94.5686665203653
2.22932226908797 2.34109407217664 95.0502677509825
3.2796224961724 0.926774285537455 94.7192658014311
4.04370052424491 0.926774285537455 93.1703906154051
1.92545612455552 0.365742166185222 91.6860345022484
1.92545612455552 2.98303629006463 89.2812691833259
1.46347905809859 2.4769219006801 89.7211541357182
1.46347905809859 1.61704995191298 87.922725908231
2.18929025484855 2.51944646107052 87.8705297781399
2.18929025484855 2.79032345745531 90.1164114795625
3.07911491378911 0.51291895980756 90.2441391970493
4.3831402630064 0.51291895980756 91.5054836027845
1.93380272268718 2.53448356465118 91.8089312604956
2.36070751796691 2.77056916878206 93.5742503193175
1.4161999103461 3.1258102834152 92.0888945675862
1.4161999103461 3.92956066080734 92.4472654674033
0.761408392744805 4.34929738374544 96.248491068971
0.00118141154762486 4.81033255031522 96.0202855774947
0.00118141154762486 4.88226960272341 97.2253035263071
0.00118141154762486 7.20680113200219 99.3531515561677
0.00118141154762486 6.99833496003312 100.820676381335
0.00118141154762486 7.21248810170385 102.463773646892
0.00118141154762486 8.29396414616601 102.044497341312
0.00118141154762486 5.94035654424627 101.765748608945
0.00118141154762486 4.52756932028657 103.537462392791
0.00118141154762486 4.6120236529815 103.181639312069
0.00118141154762486 4.13343081745633 102.219703345204
0.00118141154762486 3.97589706536225 101.985949718329
0.00118141154762486 5.22435575118017 103.161931893288
0.177461835745206 5.15467627986813 102.231987192483
0.177461835745206 5.15467627986813 103.044599066434
0.533315373423254 6.459612592999 102.007431009023
0.900515135767438 6.42401796524928 102.780623688056
0.326142179789767 6.59322153637604 105.106107558156
0.326142179789767 8.17520137734047 104.39838232214
1.48146936449145 6.67995678187702 101.92130446446
2.83913036805081 7.56425260905745 101.621628692331
2.83913036805081 6.97972293342764 104.464485815472
1.0185654051226 6.65048731509818 106.789100458883
0.0784479239556926 9.12563291373768 106.06995322642
0.0784479239556926 10.3074127857339 106.357257082471
0.0784479239556926 7.04819500452752 107.784046402366
1.00884663522564 5.46844052150687 110.466111102113
1.82490638742601 3.88978395779484 112.403635035657
0.278564473130507 3.47113014170664 110.414336354686
0.278564473130507 2.86052983444987 109.010377106011
0.278564473130507 4.31853593484214 108.438649886059
2.52448969042548 5.37605008894584 106.910911515871
2.52907644544311 5.7127893195867 108.005705179471
0.437153162479236 6.19418305890435 109.634991069729
0.437153162479236 5.9772866719785 108.387711959642
0.437153162479236 3.55226625973155 108.150918286118
0.437153162479236 1.20868652648858 109.062869856449
0.437153162479236 2.26656481482555 110.324026321694
0.437153162479236 2.26656481482555 109.450504992516
0.437153162479236 1.61540763565519 107.668296099217
0.171980059008385 0.996354248833478 108.287311629532
0.171980059008385 1.72283017572973 108.715503534874
1.82449151758995 1.72283017572973 109.00861483305
0.395220571737471 2.3864047414443 107.860494473056
0.395220571737471 2.82072005614491 107.174282198151
0.63356343085932 3.21002845764662 110.359838762716
0.607878693415416 3.21002845764662 108.370089927921
1.23407874320962 3.21002845764662 108.082968028647
1.54102898030351 3.21002845764662 102.545135535539
0.842322715136172 4.55816239652575 103.64683296936
0.555063871954445 5.22741021281823 103.321507079633
1.29774564050899 3.88269910503452 102.129432253285
1.29774564050899 3.88269910503452 99.6575972083342
2.0024354798695 3.12277885246617 97.5261520078589
2.0024354798695 3.12277885246617 94.7160440086237
3.02626922503395 2.6013930156332 93.1006663010503
2.06289103146373 2.74867511354322 94.6779602485633
3.3107710422926 3.36521408940719 93.5249388298725
3.3107710422926 2.38954980501129 93.8769622201799
4.65295651243136 0.656156467495988 93.8918027022782
4.19751807805716 0.656156467495988 91.3360626546227
4.20063886892303 0.656156467495988 91.2087678035725
3.0350029131377 0.650964148466028 91.1596385262093
5.15470146204616 0.869783820730453 93.0604956220133
4.00303925083557 0.869783820730453 92.1154293552558
2.66314462981696 0.280960312311184 89.1577430276165
3.26213695638809 2.13746913283637 86.6182010713294
3.8303372679523 2.13746913283637 88.0959579066227
3.8303372679523 4.94053867927544 86.9446450174968
2.56167648423559 3.65752080117364 88.6911073430205
2.56167648423559 4.25500310909697 87.5800295772458
1.07546012111954 3.78918770063376 86.3442140880025
1.73034068240178 2.69999627804061 86.9364419125174
1.73034068240178 1.14940075620958 87.236952130227
1.91572789391385 2.22550143372189 88.4133849551527
1.91572789391385 2.22550143372189 85.9082867459042
0.840561430051172 2.22550143372189 87.1409999536723
0.840561430051172 2.22550143372189 86.7077432549964
0.951882356003405 1.4593296833838 84.7044738364779
0.951882356003405 0.868146891539918 84.3974905828923
0.951882356003405 0.868146891539918 85.0681431846785
1.53242927409052 2.65358302447563 84.1524882482769
1.53242927409052 4.208540132927 84.3073391957081
0.747676011412284 5.12108332200295 82.4746023009112
0.747676011412284 4.37842744454873 81.1520867630549
1.76689846955748 5.00895968607284 81.4166109134612
1.91394414155682 5.5032587664804 81.5336276339671
1.91394414155682 5.71466470184608 81.6870801027258
1.82284061675891 5.53493150844189 81.6085848206928
0.952497572788903 5.53493150844189 81.0714299071612
0.952497572788903 4.89712928174135 80.8237585408142
2.60579173897916 5.69680461172417 80.5971222261238
2.34680694050077 6.50079404996659 80.0277192023635
2.13144974734952 7.38495626152736 79.2496823676552
2.13144974734952 6.03238192753477 81.0720820337822
1.24883507796018 5.06420988102842 80.2948698414515
0.689634906572033 8.7843631671909 79.0239831831034
0.689634906572033 7.96378292731533 81.0888818464785
0.689634906572033 8.23272115421079 81.5862665572756
0.141540987451627 6.77932049877056 79.590029124989
0.141540987451627 5.95453514051107 78.8751323229903
0.799856894636758 5.23253324887254 78.2336264240931
0.799856894636758 5.23253324887254 78.4576340088967
0.339080023509577 4.81036705118543 77.3729211357904
1.26377950996908 4.81036705118543 76.1612504868544
2.92969627886232 5.72279483367971 78.4548001382618
2.86514657612643 4.1773356899756 78.3717980720544
2.66343017736079 2.91316228087637 78.0275350885978
0.632232941825635 0.867724382038608 78.0818334262988
0.632232941825635 1.56748046051055 81.3855838108441
0.924271217029498 1.56748046051055 80.411958843129
0.924271217029498 2.10593105177505 82.4460512192044
1.29117486262224 2.10593105177505 82.2192365983184
1.91314169166093 1.06830591295279 79.6712896490595
0.840999315793431 1.06830591295279 78.873142741998
0.840999315793431 1.06830591295279 77.3068531094717
1.68086999747801 1.06830591295279 77.877419235082
1.81159433098231 0.612845260415168 75.415068824639
2.04662360524123 0.612845260415168 74.578895616406
1.43977427093332 0.665596450198634 74.1424940486391
1.43977427093332 1.19566361794202 72.503856085172
1.58008799148107 0.87771033708975 70.7617712641354
0.291565468930689 0.87771033708975 73.294242448281
0.291565468930689 0.87771033708975 73.4461903226761
0.291565468930689 1.85470214958984 76.14846693677
0.291565468930689 2.53201460327359 77.1801603817822
0.291565468930689 4.16310143702305 77.8025484925336
0.291565468930689 4.44786129538466 74.8062118669691
0.291565468930689 5.12436486790516 75.3947542164495
0.291565468930689 4.16899895836696 73.2718948587544
2.00825470036447 3.14456331424307 72.9101679664881
2.3619971375114 2.84630338998277 73.3000318231165
0.464264607788074 2.84630338998277 72.8872940764618
0.201405768970529 3.24608048212696 73.4901123079826
0.832322967340879 4.02781379853784 74.325448226945
0.832322967340879 7.83220017222807 75.792433833302
1.44842142683853 5.29515971676337 78.2343625201879
0.438770162240787 3.81378104041195 77.3089272104131
0.438770162240787 2.57622418337501 77.7920216233262
0.438770162240787 3.70862549265863 78.6207595551102
2.53880076202976 4.80622452882284 81.3691554249729
2.53880076202976 7.8639377591681 80.0258130059659
2.53880076202976 9.29266854226126 81.8103443230879
3.6159485372754 8.9378396224665 84.8049611061294
2.64917509256689 7.49592936339497 83.8505588701778
2.72869198660881 6.46665519379768 84.1938881057561
0.539299806821232 4.44137269291925 82.3166221007245
0.0786586721700495 3.94583095414712 84.6736739444503
0.0786586721700495 3.21289156867423 83.8386929574544
0.316014978432119 5.39613469077673 85.4116603652088
0.316014978432119 3.63783278832887 87.215919514567
0.316014978432119 3.63783278832887 85.1176453352695
0.0616931694499936 4.0556954917042 85.2473984483425
0.0616931694499936 4.67322957327152 83.9101650934597
0.0616931694499936 5.62871206044382 84.3442395781683
0.0616931694499936 5.24839070744365 81.4432651259781
0.0616931694499936 3.16327013307627 81.8384754654453
0.490543279375265 2.86774859256616 84.8566470977458
0.490543279375265 2.25821761079269 84.9803165467366
0.105670712174917 3.78982779407635 87.0827582774112
0.105670712174917 3.78982779407635 86.4467015147162
0.105670712174917 4.46173486936619 88.1879164366388
0.105670712174917 3.40181327083781 88.8233277597078
0.105670712174917 0.367867523497255 87.6754922366798
0.105670712174917 0.065749204586287 88.0715317871534
0.105670712174917 0.065749204586287 88.776808897209
0.138981535510875 1.33668277362613 89.848507149132
0.138981535510875 0.785926923980165 89.7631640294226
0.485627923460455 0.785926923980165 89.5578821680494
1.40001986178642 0.239794258345435 87.9616201193125
1.40001986178642 0.239794258345435 89.2105276337466
1.66282603605134 0.966599377406658 91.3677070911826
0.94011799742438 0.966599377406658 92.2150160028809
0.304316814546105 0.833737316648697 91.3800052742615
1.59540305675102 0.833737316648697 92.1301501859246
2.10248845889352 0.833737316648697 91.9816176147826
2.49766753056625 0.833737316648697 93.0055670750141
2.49766753056625 2.00385808542626 94.389329432066
2.43732891928356 3.34677425613767 93.6835701319385
1.51533582142901 3.88454143986332 92.6431805307119
0.349608727508899 4.72749138743825 94.1403951363128
0.349608727508899 5.2810513377409 92.8850613921098
0.349608727508899 5.52171594203722 93.735283110223
0.929271966232413 4.78637811522586 93.7127413999039
0.929271966232413 2.87195883600845 94.9286833411322
1.86096839150489 4.45692712305836 93.5643923111496
1.86096839150489 4.30309240519863 93.2561625314539
2.30348806395982 3.20659478288224 94.2668295149462
3.13828528283817 3.20659478288224 92.0406202531127
5.42640881822484 2.84875895034516 92.2942302481007
4.96428243916104 0.664670182407839 92.8342665134329
5.65143240427101 0.301901963944172 91.8468803467713
7.17747254747485 0.301901963944172 93.5520053080913
6.15381686953377 0.301901963944172 93.9843854315144
7.95739495924827 0.301901963944172 92.6726145669793
8.55167440188191 1.64789332473593 90.9905686058244
7.24051407388993 1.64789332473593 90.9550608035406
6.52414982511235 0.20078433737304 92.6256280660048
7.57618276697826 0.0597980407194788 96.2237627004551
5.41145992021481 0.0597980407194788 96.7362895244064
5.41145992021481 0.0597980407194788 95.8638942357215
5.34429943426038 0.0597980407194788 94.90305413683
5.34429943426038 0.0597980407194788 93.1506824809556
5.79843515312583 0.197417304442983 90.9480445457891
4.81998437539673 0.765223724786589 90.2221959164573
4.81998437539673 0.765223724786589 89.6859371553251
7.00269219973762 0.765223724786589 89.7159832476611
7.51823308706977 1.09229120052144 88.9518388179544
8.57771533856839 1.09229120052144 86.684338651707
8.6960367499031 1.09229120052144 84.9108023588779
7.68092780911059 1.09229120052144 83.5034357143829
6.77647662367821 2.71480117683704 83.8282459208844
6.89021017112982 1.24284570056794 83.8186831817258
5.25306330953477 1.04302946839454 81.564299372396
6.54293042235476 0.299033248533246 83.7954685104922
5.31042181738647 0.299033248533246 84.0249874628008
4.01823317711225 0.299033248533246 81.7363209385309
3.80429987985718 0.299033248533246 82.47142999735
2.5970599614571 1.32660799700649 80.8644392098059
4.28628980607233 0.79767042937399 79.7256329583183
3.59199236126317 0.79767042937399 78.9895371311627
2.88069793873066 0.79767042937399 78.8054769954105
2.88069793873066 0.79767042937399 80.9375010838689
2.42682587720009 0.79767042937399 79.6706551697044
0.339988737468336 1.18817986556954 77.6391245522347
0.339988737468336 0.701497722166058 80.981481108381
0.339988737468336 0.701497722166058 77.5517181133244
0.181938178250072 0.701497722166058 76.0326385635603
1.07513751953634 0.701497722166058 74.4297458647043
0.00716481796244506 0.701497722166058 74.5061322353478
3.49399015178353 3.483585608221 74.624927559086
4.57258493694591 3.77849923675653 74.4359937908369
8.05363438470532 3.28671647456787 77.7094137757916
7.36954768318703 2.91571715237462 76.2193818510949
7.45731298191067 1.15487572304394 77.3987738002126
8.65879398385509 1.26394569632757 79.2259421817493
10.7047932580417 0.74855282235587 79.5436335807326
11.2109604335386 0.74855282235587 81.121144572298
10.9383267128829 0.74855282235587 83.728855694985
11.1926486736051 0.74855282235587 82.4330242342701
13.9871731953049 0.74855282235587 81.4157329492446
15.2365701493447 0.980223780883792 78.614832633586
17.172866006177 0.980223780883792 80.6306980581505
18.0721784103463 2.29661021679403 81.0985805065453
18.310173823443 1.65607338281847 79.1030499543886
17.2812351111218 0.629893351492541 78.1157314170931
17.9511802325319 0.629893351492541 76.4787385826829
18.534308977741 0.629893351492541 75.480680303493
17.8389226763883 0.21572111729183 74.1046855246215
16.6212726802549 0.026981486532802 73.456757007961
19.4840438305925 0.026981486532802 72.4015375928374
17.5909227316743 1.41011786158051 75.7424411499149
17.0701449870296 1.41011786158051 77.5955939651258
19.4250030428363 1.88068266266866 78.0605928922638
17.9592613150643 2.73054151696894 77.0605531707121
20.2462260407016 3.8968535580524 76.7562449821185
18.320789190028 4.48386263209114 76.1712817393083
18.3635867730211 4.37469540999034 75.8885317516739
18.6086133869668 4.37469540999034 75.9163088768428
18.0908501678784 4.02967177555488 78.6110718315697
16.796577023939 3.50105107542671 78.2053758886309
16.1609942894439 2.16054487730147 80.4087633970743
14.75068237884 1.88129766897953 80.9451493390953
14.9277287118101 2.23472957748643 81.3217153968383
16.0105940462695 1.59914319493676 82.0671596642122
15.3574420878723 1.74334078773458 82.9232225521878
14.4440444506582 1.83866245854204 84.5666710708278
14.3848455087328 2.61921860893053 84.1428850874303
11.9514451475596 2.0683187339533 84.2010726141438
12.4391148877303 0.00273083000475483 85.7263577348956
9.39062622622584 0.00273083000475483 85.3652326334281
9.96804656070806 0.0203351731011518 85.0000993973371
8.75603763418233 0.168046326148399 83.9612633393224
6.802346778506 0.168046326148399 85.0653398439015
7.30905039672694 0.168046326148399 85.915783810787
5.29641042839797 0.168046326148399 84.9958440817275
6.21299445243426 0.241085967364572 85.3007539659531
5.2050679084008 0.241085967364572 84.559961247371
2.83307477883482 0.241085967364572 85.2241585750586
1.02193619163497 0.241085967364572 84.1207549722612
0.208115915746413 0.241085967364572 82.3411151599843
0.467969416256899 0.241085967364572 83.544782307796
0.467969416256899 0.241085967364572 80.2699499767067
0.652091128693489 0.382981988716031 78.4227785769599
2.1432104794247 0.748011560293836 78.5760652616122
2.1432104794247 0.218543713527361 77.7595003695102
0.576208517723088 0.218543713527361 80.4118037647026
0.276573277815248 0.218543713527361 79.1869491211093
0.276573277815248 0.0111784022386978 77.1614276793183
0.276573277815248 0.0111784022386978 75.6587846005927
0.367769835401379 0.0111784022386978 77.1735326166739
0.367769835401379 0.0111784022386978 78.8534397652019
1.65013410444095 0.0111784022386978 81.6106440059311
2.92741969545843 0.0111784022386978 78.9036506375509
3.66009372091649 0.0111784022386978 77.2880422576229
1.12401801468109 0.0111784022386978 77.0603809146906
0.81390707979139 0.0111784022386978 75.9352307835872
0.81390707979139 0.0111784022386978 75.031657571257
0.00516190719403509 0.0111784022386978 75.8109518787178
0.00516190719403509 0.688284670815938 72.6798487390137
0.00516190719403509 1.62414400766026 71.2836780956761
0.00516190719403509 1.78085451028949 70.6369940187628
0.00516190719403509 1.81772924736008 69.6139794998254
0.00516190719403509 2.89572616132314 70.2191783865761
0.00516190719403509 2.89572616132314 69.0027496503524
0.00516190719403509 2.81411836894937 69.5084834360689
0.00516190719403509 2.83514667465079 68.3212790770882
0.00516190719403509 4.65638808346171 68.9028551596871
0.00516190719403509 5.7626090940055 68.4831959413989
0.818020322669291 6.02975062363572 68.7406342713321
1.80300354774863 6.02975062363572 69.8809483796977
1.35376144530999 5.46915041163156 70.0907090542343
3.79397006036826 5.34698304745276 67.7484023920646
2.16756106957639 4.73211876890061 69.8501753998154
2.16756106957639 3.90998312935447 68.9735168280659
4.54771873522633 6.504402215445 70.7081569011233
4.54771873522633 6.10613532646328 71.6989606988181
4.65797797728571 3.2086356407873 70.7588717499989
4.31126078765727 2.6311335468514 70.1257004318719
4.31126078765727 1.7821989532423 66.3994952650879
4.18641142685231 1.7821989532423 66.5233950439237
2.74268931157593 0.829589702783844 66.2995994326271
1.74937741037254 0.829589702783844 66.5902059785881
1.74937741037254 1.3301656974778 68.3386389552646
1.74937741037254 2.08103539643643 67.4197891603288
2.72334150252126 3.6963265273744 66.6333034186889
2.05772719386906 1.92390566361046 66.5223124628102
1.24494251550804 2.10707134131104 66.7609017375204
0.797111187444792 2.10707134131104 67.9307495756819
0.797111187444792 0.458877159501359 66.462770920038
0.797111187444792 0.458877159501359 66.0518617445753
0.797111187444792 0.458877159501359 67.2861027841624
0.933536235074414 0.458877159501359 68.7872792397795
1.52780172098884 0.458877159501359 70.9755516284432
3.33883256268125 0.37305643129893 70.7037860376669
2.01180572273068 0.37305643129893 73.9214972138859
0.919030425512383 0.818601328882819 71.7790674831106
0.919030425512383 1.86647916007977 71.0838283468295
3.97780186455817 2.774696625281 68.9840839274551
1.23069297634336 2.86059529543267 71.2066238892287
1.30553272179802 2.67886857642498 70.7282173282358
0.272564389558119 3.05886508520905 69.5809401026088
0.272564389558119 3.92095399482547 68.2285544745279
0.272564389558119 2.85004817002113 69.657193970922
0.272564389558119 3.52407731907388 68.2570870174571
0.272564389558119 6.89188977997594 69.7133203363901
0.272564389558119 5.85518403907874 70.8121976399351
0.0787144380559502 3.74570085972228 72.4520703596026
0.0787144380559502 4.14740680309503 72.7354119562779
0.0787144380559502 6.1581869914162 73.3980737416282
0.0787144380559502 5.33582893380404 74.8206344353653
2.28226515923208 8.15927468451926 74.8206344353653
0.994202487072855 8.76101719325958 75.6401424724145
0.994202487072855 9.40226223467318 76.2648293170588
0.994202487072855 8.49904277128432 76.634056024507
0.473359737663894 9.30535635345998 76.820003563598
3.38884164153024 10.0027721124934 79.3397698370085
1.67359791602208 9.54362880185739 79.1633698390785
2.81763003995013 10.9388203546774 77.5682898546472
1.87340727686301 11.6930836119743 77.8903934275643
0.755877308656005 13.2402100688156 74.9692912089389
1.72101920512872 11.3122884459664 75.4792279143306
1.72101920512872 13.7589377405397 74.5241196621111
1.72101920512872 13.9051341998297 72.2538361612005
0.920891207572208 12.0066806810414 69.7092784689637
1.46815937425006 9.56709990257744 70.1051351473576
1.46815937425006 10.2674955124224 69.8873745759949
0.586912539039279 11.3205670364232 66.789194923952
0.438669752658255 9.6611652606124 65.8753099744413
0.438669752658255 9.3958558299679 65.9069093323145
0.438669752658255 8.10247402334218 65.2886288164858
2.79588309026883 8.36939134321337 62.2267214079349
3.15149236501503 8.59368628484285 64.059549515274
2.21144530006192 10.5677347655116 65.8244832018523
2.21144530006192 10.3184787996693 64.6606004530487
3.06874645227915 13.189448229762 64.1825766258674
0.147641072172075 13.6889246094436 63.1108951485002
0.147641072172075 11.7086368142758 63.5332029390794
0.219302262775842 10.9215865574054 63.7224233355106
0.219302262775842 11.9117212733099 62.5205316609878
0.219302262775842 14.1179451852689 62.429412321818
0.219302262775842 14.9024669481843 60.5756866258719
0.219302262775842 15.0982122002031 61.4514805088124
0.210395679996773 16.3335184838694 60.4984445389074
0.850488767385707 16.3313039762296 58.7262193806161
0.800689550737428 17.7470888905731 58.1150279846449
0.800689550737428 17.6053719698651 59.7843872747103
0.117768415287514 20.1519378267007 59.0223546816943
0.117768415287514 21.6809892279059 54.8057182097599
0.117768415287514 21.3055369237141 52.9096539211399
2.67859641065928 19.3769784458089 54.1191300214861
2.67859641065928 19.8618832357383 55.8879645861956
2.67859641065928 19.8618832357383 55.7591781094663
2.53142040492329 20.0119122048131 59.144677294967
2.09105042926365 19.417163653108 58.9405551423555
1.05176445098302 20.8210254947165 57.6050652917644
1.05176445098302 20.8210254947165 56.3764372780526
2.4423586842915 21.5348242719683 55.1102290242719
2.4423586842915 19.1012189337773 55.2990912506694
2.4423586842915 18.4181484723847 54.2625667106533
2.01693723814397 16.2061103798998 55.8060467289209
2.59841563397797 19.8177637273893 54.8695953965316
4.46705659951397 19.3945391287398 54.9641572603914
3.43325246682966 17.1080678636382 54.8349567023637
4.47888782012936 18.43400711629 56.0282346825206
6.61381867076081 18.0419237915943 55.9069201164052
5.96735071725885 18.9953019208908 55.8651154762887
5.95352127236629 20.0118927086324 58.3296966975513
5.18902869745263 21.4450362298861 59.5533373740785
6.6335599368907 19.4805409909766 57.4100161140428
4.19942478248409 22.2835860212273 58.4659228804944
5.68495856130225 23.0142327904957 59.3679430604915
5.69921565615735 23.1407663398827 58.2289434423085
7.12476971634402 23.9366508090451 59.3025679309634
8.18385459290918 23.5206822041503 57.3293453365856
7.97535538871692 22.340989510301 57.5355870895044
7.50632384940767 22.3395078059302 55.7871329304701
7.63590422766133 21.4973653855318 56.6397947138644
9.11816332209452 21.337132592184 59.2171120192736
10.5572567162843 20.5944735363043 59.2367104507105
10.5572567162843 20.5874242587853 59.8270499779115
10.9063414344113 21.9423143493519 60.5665730235043
9.75202481511827 23.3831608741548 59.3071532679742
7.77452307620348 23.9200010711025 58.5871902580931
5.8089050516048 23.962984169139 55.4526670638721
5.26158263133906 24.0584914809732 55.182773191299
5.26158263133906 24.1201878392155 55.7262578473773
5.26158263133906 26.137087494742 55.0357353109096
5.25323511011795 26.9733269863898 55.3381579286086
2.96006530550573 24.2880205433503 54.8091207160608
1.94413081986161 23.4119279962432 54.6244062514122
3.71620647834681 24.750484775948 54.8678179201911
3.54205491582582 23.3453459772191 54.3436402233622
4.64691979099598 24.6683933654418 54.5011767634539
4.19858090220352 24.8706874318809 55.0582124444066
3.75680586775424 22.5409255057827 55.9588904282083
2.7065591093171 22.1609072225861 56.9163605798448
2.7065591093171 24.1576844517854 56.2743299012759
2.7065591093171 23.5742637745444 56.274326454552
2.0626415092817 22.2554143518333 56.6630995876975
1.6976132434722 24.822957830081 57.2743628241565
2.09553803179612 24.822957830081 57.9626645310585
2.09553803179612 21.9627721097892 59.986915596961
2.09553803179612 22.0184460028026 59.1706218753653
2.09553803179612 23.0645564532579 58.0088445579179
1.6199553121413 23.8410098794917 57.814624436897
1.6199553121413 21.0654443176776 57.1353737350354
2.20493182481252 22.8992724465422 59.2531444536348
2.74800558838876 24.4302609838548 58.68289744274
2.61964843911059 27.6314932045919 59.9192043778335
3.62113862303486 29.7194844529964 60.2194214390185
4.47652150482929 28.7607141606385 56.8940574176878
3.30179830909783 28.6224149422312 55.8888431497223
0.96409411428654 26.5518314106145 54.8457081691506
1.36237313039047 25.1822807181612 54.6022143792486
0.227997497698361 26.1669189119472 54.3192821548548
0.227997497698361 26.5125651505527 54.8601511720953
0.227997497698361 27.5402582652773 54.587334044397
0.725941151941665 27.5953284804726 53.1725716394108
2.25722180015107 26.2059313248695 51.8972137783344
2.87582881560257 26.4253077588371 52.162635839412
3.99769970424415 26.2837019727983 52.4458275541686
3.99769970424415 24.6568148637967 51.1448581429762
4.87243720222879 24.9073032233711 51.7654458255067
4.70419132253389 25.7294829094778 52.3799712989201
3.77422840986415 23.7920747069934 50.9483954413437
2.3653439783986 26.2831918155271 51.8592595739052
2.47935671084432 26.0527323538628 52.326755341105
3.85735349451038 26.8272256524179 52.9148905832055
3.40660428624803 27.1994338661387 52.2510057213575
2.73306354849607 27.3162171055688 54.3600526904151
4.411460922285 26.4322709491071 53.7060014285172
2.47272221792684 29.0076577742477 53.7467834615842
1.13376017816865 31.5932870360466 55.3361828252394
1.56508683766974 33.4847040681198 54.6199400242272
0.875760168153302 35.2247430779559 54.4399613202215
0.875760168153302 33.6187650248676 54.3042673049336
0.875760168153302 34.920810469491 53.9963966734471
0.875760168153302 36.2645128829517 53.6562247574765
1.34097438319668 37.2169253763477 54.9781776007002
2.72885949724244 38.0182164354993 55.028763512643
1.9404515366418 40.0266174546678 53.5010290878699
3.68297856409144 37.7267975249017 54.6898891666358
3.68297856409144 35.7302207152962 56.7371253763392
3.78115036406864 34.8432389736499 55.3831584503559
4.70332006342585 34.4526048629896 54.3558470215817
4.80043477757226 35.4302140149116 53.8572957739922
7.2597143461389 35.4465874645159 52.8741548090304
7.20299841407236 34.4721622743913 53.453659699812
4.93774232212039 33.3626301367163 53.9905496026995
5.4384828209443 32.0887747713458 52.3367863644693
5.4384828209443 32.0985873877235 54.5820990279931
4.93773298037541 31.8326729966368 53.4385746206115
7.03968035320221 30.6296756299398 53.1408153784668
4.90454552331441 31.3900410858834 54.7420040163959
3.58246632538941 29.9004129593612 54.5136999164297
4.78037839799386 30.2584965122871 57.2767490664704
4.87464338227293 30.1056183609567 58.0617805144097
4.40447394007846 30.1911930978887 57.8822979739862
5.11406348952743 32.2225157114333 57.7762938556124
5.67777901244584 32.0163789391173 57.0535694680401
4.96190227289175 34.4135039357315 57.0938952949158
4.57856488112524 34.6449760356192 58.8866390881984
4.7877317205208 35.6023002019589 56.7316740953177
3.9042828527398 37.9299652638474 57.1970583876052
3.9873110656467 40.0459624444245 55.636302416677
5.37078362409577 39.93874284474 57.2052418359046
5.45933336297502 38.3445333789601 57.7509047560245
7.39139434347801 40.6373494417194 57.0718522119464
6.93640973820925 41.5192175578418 55.6362023158126
6.86182069487377 40.2837224169776 56.8807625431213
6.27375138420872 38.4935747234462 53.2466377322673
6.27375138420872 38.5488989266829 55.1419988759527
9.69330971483316 37.5539087834486 55.6916040781929
9.69330971483316 36.3702177973839 54.1683276055836
11.303278176311 35.9058319715347 55.3607669046276
10.2862081886964 33.4023050697577 54.077361190774
9.93694608517029 34.5090554229657 53.3372968976691
10.2367307980936 33.2421410361789 52.4255751597638
10.609104657114 32.3369851967142 52.6639910826943
9.76326770625721 31.2375352845845 51.8889930857049
9.69884418075694 30.3131609000909 54.9958804445498
10.3176286169673 30.0470002316826 57.165084918981
10.3176286169673 29.5571058648458 58.1117817343489
11.5361723916168 28.0090924567578 57.1053567374034
11.8259141056862 29.6029748565943 56.5896612337575
12.1366353181637 29.2223913406277 57.9367610770991
13.1183277397472 27.5351716938292 58.0088741615203
14.4776029907466 29.6753457844161 58.9503811589066
12.0285173741689 31.0804728954304 58.9721152147904
12.9984984554726 29.6237205344369 58.4934882846543
14.7058600862364 28.9386323374827 57.6643888992086
13.1527677539218 26.2395642103294 57.8818033179827
12.8551967353884 26.7686809897534 57.2782562686733
16.3242565224853 26.647404415139 57.0894744102333
15.2930910846403 26.647404415139 57.2233253070999
13.7140845835272 23.5991853623685 56.4415169925315
14.8775047970633 24.2649186293238 57.5637372682377
16.5423499943413 25.2569190300057 55.1811941019972
17.5513563236759 24.8557681042521 55.4892149012228
16.9934770690598 26.8007332454878 57.7765518970246
17.7907875453146 27.8878348696687 58.6135462697226
17.8943725571165 26.6157483378896 57.5957801407792
17.0842239232073 28.5706921621949 56.5357554747017
16.3882982091594 30.5630603994795 56.7418802638778
17.975172219734 30.5909473387349 54.937570214323
18.5653303823052 30.4344867128124 53.2638173670289
21.0193084045582 28.4822631703969 52.2041229088737
20.9589389724131 28.30537340423 52.253619231373
21.4238748735092 27.3879672843823 54.3936008058605
22.7117194959407 25.443020021319 56.216896331112
23.9027833532993 23.2178754286513 54.9344580201255
23.9528704544061 23.3291057584497 56.1554884140932
25.145827569207 26.9429070176292 57.2077333725769
24.994749142092 25.5659717871523 56.9652314539847
24.7698162269415 27.3064555855382 57.6348816610322
25.2634394561305 27.790991041641 56.9480174725824
25.2634394561305 26.4643635467137 59.0299299336872
25.572482881866 26.3906944609959 59.0634206193482
23.8477490338613 26.7514925208649 59.022168969756
24.5521241116848 27.5106237956021 56.5199759358785
24.2494944842946 25.6311971821131 56.5199759358785
23.0302297911382 27.3977092193582 56.7457024193718
24.0072228163932 29.7842240721568 58.3153903821665
25.1380221841663 30.5768502731741 59.2921148962825
25.2456658291318 30.9387102531015 60.0765134083101
26.5488158445083 33.6482575940582 60.3405904221957
26.0789811441127 35.0422861026182 57.7642393634536
28.875904168651 34.2568511331884 57.9524534456408
29.3557280086215 36.4239320683552 57.0262971472469
30.7500261487557 38.3340509053177 56.5342702529447
30.0527569951188 40.7743669270349 57.6029672805056
28.3676264746115 39.7287708044522 55.2025240615105
27.573507616956 39.6251205496217 54.994816235463
28.0281225615396 38.9373465070106 52.5250915407605
27.3519150171173 40.1156389013182 52.4790448102623
29.2902250877928 39.8233264455504 51.3539379880656
28.2027457990749 40.4410580132201 52.661623488902
27.4082968750315 37.9289847480521 51.5671883658424
26.6857963811788 38.8967559958201 51.0872476232957
25.6340959211904 40.865022660325 53.3742939720828
27.5550869048395 42.6231913364544 54.5324005016998
27.8401419269266 41.950199973635 52.1266626349665
27.3910749503033 46.0982399596485 51.0563582308571
28.3206970173107 45.7132277537907 50.7092152734346
27.0093933219186 43.2354455240387 51.9840967079495
28.7900695287148 42.7164810677259 53.2959548590607
26.3217345534078 43.4193594111488 53.2959548590607
26.2600714620091 44.954730613586 51.4669113004113
25.3421026480493 41.9784938702256 53.6580513070907
25.3390359922576 41.8184302457913 54.5182130258985
24.2938166241136 41.8184302457913 56.7760766979567
26.8135280486858 42.7298188640723 54.4764863783673
26.6071248263545 42.9065883604598 54.2840864263185
26.8408827043226 43.1754170821323 55.3333063050651
28.0454339716477 42.4133477908044 56.4958437092426
28.8339190132654 43.7835583814157 53.9464745645212
28.4155559469452 42.3729384779915 56.12741068368
28.5237064760585 41.7660567334019 56.5525333227194
27.5156939960454 39.8374489228293 56.8052146304864
27.3483991575856 39.5983221115294 59.8062932282469
27.7195728865719 37.6382374621293 58.5708837029161
27.1136566487783 38.9131725627194 58.8681521273952
28.5298689821729 38.0810230373405 57.1954708582367
28.4481868419282 38.1352373918158 57.2674303802344
28.3514075827219 37.9804740110923 56.7982854175588
26.486549373033 37.7699450973287 55.2712558394791
26.6487460509006 38.0852270749862 56.3828683771771
25.9908231762272 38.0860604107577 56.6654637983691
25.9688746009144 37.7695377206356 55.7021953937344
30.5888095635727 38.3866847555048 54.5237918480794
31.5397886301658 39.280101185437 54.6667739344266
31.0583943416661 41.7934731284094 56.438105118721
32.3299173812766 39.9278465257226 56.6202887418051
32.1557637004055 39.0518199304278 56.4144741339745
33.2935171373121 40.1436366502108 57.3336118394763
33.3232279399287 39.1107298004237 58.4568273350586
34.5551461928454 37.6278106295805 59.35277589078
34.6490226424105 37.6500529569669 57.5280384847996
35.7024322573569 36.8122482390192 58.1322839514998
36.7247934550726 33.9428659721066 59.6266327947083
38.5981732165906 32.5047258145026 60.3764234374022
40.4291911448837 33.9768811156794 59.9925613784555
40.3306805452569 35.3816060826993 58.5734798894932
39.343894554786 34.9255104320174 59.2989761481924
39.6173235357932 35.2308684862981 57.818768671558
41.0712465617639 36.6956055500388 56.7679748949505
38.8768028560878 35.8886206348797 57.1479929091686
39.0771343204641 36.3123453545453 59.2766317194907
39.7814317478692 38.1577344907492 59.9534387129904
42.1292826795944 39.0199682847639 60.1748042328248
41.9173260705569 41.2557041407171 61.0097935024107
42.9102397968479 40.5493211408418 61.270512743371
43.3532530075731 39.6884186903683 60.6042494046958
44.1349731406642 37.7222068266008 61.202015542931
41.044992696219 41.0519519154593 61.0664692293994
42.1578980384543 39.5171325054276 62.8123606732309
42.3527014398421 38.6659106459407 62.9673437943627
41.2445112892989 37.2308257326359 64.2795731084873
42.1770363783478 38.1551518174396 63.7001826063625
40.3428453302011 36.7910360835828 64.9406315149766
40.3428453302011 35.3171816890033 63.2919722759874
42.255509711717 36.7084608321781 65.04931238322
41.7503655131638 37.7081247675996 65.8105275575898
40.8009887070025 39.1467167444367 66.2165490397002
41.2622654526529 36.7946055852499 67.3737051109697
40.9342234845356 36.4088118314376 66.8559114636634
39.761516856538 36.2036581450345 68.0025529007744
42.513452913552 35.2425014787533 68.6017777214309
42.2282232438262 34.193354735836 67.7627521275389
41.3755030767688 32.5589869712151 67.7627521275389
39.5899474615728 32.6059413092016 69.565142629061
35.9786321463015 34.7555395522803 69.691983955674
35.7360621077794 34.722181584252 68.4897644645839
35.1326084202343 38.0144396116529 68.505287431102
34.9588998801329 36.553881463091 71.2610981494878
35.6539758026048 34.9283705631166 72.3303074228598
33.9711237369348 35.5657137639016 75.88458215775
34.572839802136 35.6639102791971 75.8644796452702
35.564499062064 36.8751998206964 78.4494805791892
33.0452442094146 37.7888912384849 78.1662949741551
33.6016999992864 37.8089984461876 79.3071205066258
34.1406373797157 37.1644971958162 79.7535402879415
34.1406373797157 36.1287187639519 76.4541777992645
33.0043008714464 36.7549367689912 76.6341621426651
32.897145824261 35.184067021298 76.6805144814837
32.897145824261 35.5375170060259 75.7580659670328
33.9522000746086 34.6314617886887 73.5205257517859
34.2493786591964 34.9923484474781 73.4321372284625
34.1602760748457 36.8815051760693 74.3891970190969
32.9533245909227 38.8816164604749 72.8064452413732
32.6609888788188 38.8816164604749 71.8994379116745
31.5835459724557 39.9277210957366 74.3433204967811
30.3112894056293 38.7319448131556 70.9036211960621
30.3112894056293 37.5447745065638 72.5492105664144
34.0623387477453 36.0080712051663 71.7004114294211
34.1387123781727 38.1620311251003 69.7890039858174
34.8309211106618 38.9643650107028 70.8739943722005
36.9670775688049 38.4736552081089 71.0422861186322
33.2599655899774 35.6024670819375 71.354470152372
33.1995450325518 36.46391142439 70.4466639353915
33.6524620658567 34.4200041894613 72.3067411513996
34.7140616938267 33.2519445845606 71.7095826841806
35.3213186430065 31.1244414687005 71.5910911416127
35.8815941288575 28.5032368962177 71.1665438945793
37.6823227900163 28.092159591749 72.8248690817818
35.5111060336386 28.6880400281763 72.8791558935721
35.5111060336386 27.944825955169 70.1360292985471
34.5169674482279 24.7625082320066 69.088090351592
34.6118758681761 27.0964098034751 71.6134065143281
35.1592309827963 28.4975294052592 71.6134065143281
35.0432084832287 25.3987810650073 70.3557541651482
33.9401196460407 26.8359209513049 70.8516887339782
32.9942700770325 27.9304966048207 70.1846513815524
31.6405191207718 28.9723389000334 71.19096294703
28.8429414915291 27.9435408497948 72.3723817548937
29.0808013033392 29.8332268970047 71.5754955737771
29.3910898325131 29.4553623570025 71.0919572925377
28.2040308573086 29.97208287738 69.7516364551684
28.8618428138893 28.7707023731248 71.01511851622
29.5707072890368 29.9405624163881 70.2672974685885
28.1490534161234 29.7961684382943 71.2627072650498
29.669587381841 30.5596998705087 73.250012564009
31.1559523602958 32.3794529188972 72.2606982388531
30.4650729394194 31.8920375897032 71.3231606053015
31.3119245035914 31.8920375897032 70.2620020644866
31.2603314487711 32.336331578597 70.1563688936766
31.8200426490856 32.5398649344584 72.4403300680341
34.1750466867402 33.7685505592471 71.4927883809895
34.1950381280764 29.9507370935151 72.7418041821881
33.3141426650365 29.4795377148117 73.1494583220858
34.4416883314014 30.1838861831999 73.8619631034082
31.9406779545619 27.4296876526085 71.7974765002054
32.5966640575242 26.2022589216786 71.9441571296791
32.2879797894102 26.3534159991312 73.5931471443201
31.6470092225464 27.1505976739249 72.9706058754792
31.7065238363776 29.6996943764159 72.5247845772327
30.6830334950606 30.2928922669439 69.9606650876978
30.7106642838445 28.9444608179734 69.1901830860956
30.1750057042896 29.4759478879169 68.8977700326177
31.9880209102688 29.9281775659267 67.5987319160752
33.4200501415816 29.5690507837477 67.1020017907485
32.337384645677 29.7244930099319 65.8660882120208
32.0259120532103 31.220268418606 66.1306918446572
32.1557326275954 31.4854149032285 67.4720709465731
32.5435996003991 30.7206710119373 64.7136178677441
29.7458311946373 31.3739736793326 67.0332438387861
28.6381055074316 31.5199012625717 66.9971381133726
27.7988820866832 29.6044857236188 66.4639780464427
29.5527147694976 31.7654859990948 65.5678122071139
29.6583495052824 32.5567511337824 65.2209812761788
29.4223314267794 32.2161321328997 68.488342052849
27.1574452184782 31.9516456332948 66.164798479693
26.7225073313792 31.7961236273551 66.9425147009348
27.2395952117868 31.881643383652 65.66779078576
27.6289896179337 30.5871500746192 63.758028937988
27.6171418277177 31.4315071359383 62.0751121249374
29.648678409853 31.9305828799264 63.8664591295155
26.0556128269181 32.2029705671272 63.7055913253694
27.5184057611494 32.8477505273982 63.030754164458
28.0854643022731 30.4338079356319 64.5882608503461
26.7057118295312 30.4222856781205 63.7073551502982
27.7154129587708 30.0805692180629 63.8195621359214
25.7677345974744 28.946648363711 64.676329948901
27.2772614237533 29.5247984494286 65.0243037597769
26.2572346660298 31.9985775724847 62.9260394786117
25.3850283921822 32.657088503613 63.8012749158829
27.7160267403077 33.1026223007373 63.9457480202632
27.0448079509284 33.4786918288035 63.166440308523
25.9665255491753 33.2541660146495 61.4484667961942
23.6572690217668 32.7521111556934 61.2572575659352
22.7457377283596 36.0189498933999 61.9182803081337
23.9453130627043 36.5319655147537 59.3066576572155
21.6440962890449 35.629748611804 58.3535703721228
22.1466664583793 35.7222290860923 56.4961540518813
22.261838674345 36.4123113402066 56.8558797819643
20.1598216791767 35.4355583200711 57.3985604776686
24.2350202138411 35.369024819639 58.6822065676788
23.8138216128837 36.8288346879815 59.2497555262085
23.2884053450392 36.6603619441896 59.9331698242202
22.9585739501382 36.6709380248404 59.3488503256895
22.6034187647431 35.9998647549493 61.7752581989843
23.3094697408531 37.3685895748274 61.550322633986
25.023638717914 36.4608667346868 61.2670823856423
28.334940406673 39.3483153584191 60.8996464713775
26.7233945047084 38.8491774343585 61.8688127633081
29.0406968533418 38.8133587245363 61.8414844303939
29.0974840781148 37.5944286112631 60.7032222877046
29.5911981530009 37.588237162504 59.1611695159481
31.9493202725481 36.6736970610142 57.8533822067875
30.5048203482285 37.5716662230636 57.9462835011376
32.6669670193868 36.1034867901736 55.9822256947434
32.3560524250915 39.4176187581416 55.871305722521
32.1350963815658 39.4273316095211 57.9649189811438
30.4759091216855 39.8153312004852 58.3133554632051
28.5499884392161 38.1267825259101 59.8999342134289
30.3615385836211 35.8798894076463 61.0033931114619
32.0907946988676 35.4866979261284 61.9939387038778
31.2235932775038 34.4104277351328 61.6370987377083
28.9929379124642 35.9908350238931 61.2844795269695
27.8545821131072 37.4200169365273 61.9314373950936
26.9546907001172 36.8542916525728 63.4584492973343
26.4635148167271 35.515166214288 64.6094610470166
28.121904812815 36.4615048478401 63.2799655810593
26.7844640381262 36.8533007155028 62.2430965840951
26.2444473505542 37.4345705512136 61.4432249223465
24.9542078671835 40.0509511270993 61.5442652786105
24.8074038957228 38.4245098210471 63.1513454546611
24.3206753818271 39.5547592676927 63.4601688520753
26.8026230871585 40.7206774697007 64.9029958832136
24.8013457202825 40.8880806313209 63.6021974546417
21.7710402881272 40.8319503868726 64.4921263015912
18.0208634522964 41.3873931030513 63.5844004239654
19.534930289801 43.2923069964382 65.866006214342
19.1754507900776 42.7362889857702 65.5080925567856
18.4927487253702 44.6415618965039 66.2732039141225
18.4927487253702 44.5080333466902 67.896383299205
17.8816956735875 40.750159994081 67.9330587737297
16.0748587504013 38.738293244673 70.1692842509553
17.2211861830627 36.0304170871346 70.5411102560142
19.4939768153684 34.1253085570448 72.6527787244577
18.4470562734773 31.1694799736168 70.6858195862765
16.8495299133922 31.7801176790172 71.1414502830745
19.8105593090546 31.6828186332424 71.9711877210016
16.8757313754261 30.4698879427646 71.4820936306846
17.4296734382679 29.9471566354478 70.3174961506852
18.3649183641134 30.6424913222754 70.9106126212008
18.9515906047735 29.5591467647733 70.2008742640324
19.7905555179202 32.4669016277273 69.8451757115814
16.7005253692344 31.5541558700727 68.7137977289836
15.7325032240706 32.1167017466058 70.3484840734506
15.9385343528222 28.5914670761198 69.1073556009947
16.5012380046606 29.6206065313241 69.2710032859786
16.701744710328 31.448573965698 69.5568048578763
14.6646518769013 30.954460970919 67.7657543429546
15.2963225400082 31.8946340163284 69.6941141834347
13.404289516944 34.125272246251 68.1610802411143
13.8764201392071 34.4690807225011 67.7059922007751
13.4013010560785 35.3324973527702 68.9609789188867
10.8719396291563 34.7728286049762 69.9581203948829
9.1557687378577 34.8815369834197 70.262898581248
10.8564292967464 34.7451342458745 69.8944188953231
12.7074573211815 34.5367100710579 69.6738996983051
13.5650707767053 37.5785074977565 70.2269183090081
10.3854742010922 40.8285649292781 72.4450112718428
9.87152064728714 40.5347057444482 73.3453609013234
10.3097988656299 39.2888770321748 73.3642622882856
9.93162777998943 39.7673937928202 75.3976134378739
9.12521693204945 39.3030557851733 75.0191356979828
9.31953878556905 37.511156025976 75.8536562634883
8.31846701270367 37.8998708653078 74.6335879750297
3.72143101044177 38.5454059469271 74.9229212849936
4.01924044131067 37.0708570201259 75.9427373942984
1.20496502502202 34.8245537993988 75.0287440963608
0.886114908995246 32.3201504816505 78.0827899830081
0.886114908995246 32.5715237153157 78.1602616187153
0.886114908995246 33.4280848299635 79.7176585920993
0.163556408560731 34.1940233314892 78.7810735763818
0.163556408560731 33.5358379091202 78.93091947627
0.163556408560731 34.9047924477858 78.3773922687521
0.163556408560731 33.7772170017759 76.4642396445328
0.163556408560731 33.8172489051504 76.5341813845219
0.163556408560731 34.9092105960136 75.6019989215181
1.68338539552387 38.392601777267 78.0527937297551
1.71536264651413 37.5297155108668 78.2100643603927
1.70846710549447 39.8332005296378 77.9423984131433
1.70846710549447 40.7390527392746 77.7735508123877
1.04561415978801 42.2800832532906 78.8821802149904
1.04561415978801 44.7901878946779 78.918514366262
1.04561415978801 44.9852822721198 79.3305253637669
0.86955387272912 45.1507835963189 79.6210458775858
0.86955387272912 46.4596777401485 80.9464546703004
0.86955387272912 45.0348793551762 79.5085105987163
1.67025258444641 47.0582393104091 80.8604378875207
0.530258216224764 46.6592687390206 82.0417453839732
0.530258216224764 47.2123881032963 82.7612446398954
0.90440886770966 42.2541871591835 83.9497963966234
0.90440886770966 41.7260982014524 83.1897086731854
0.517895420026983 43.6427824755685 82.136556268166
0.517895420026983 43.7442690147519 81.2908684172862
0.524941956808073 47.0947856210472 79.9261612367728
0.486229516819024 45.724285544584 82.8169976359668
0.486229516819024 43.5931467474618 82.8870986926865
0.486229516819024 43.7341193601641 83.4882237943081
0.486229516819024 41.9096730698112 81.5502250749796
0.486229516819024 44.7054885591398 83.5235776894832
1.18466730993397 44.3406572376165 83.2493976655077
3.1727470455209 43.557321280561 81.9642738133305
3.1727470455209 42.7012294078101 83.1286174177533
3.1727470455209 41.5150539186478 83.7499107754902
3.68197641052529 39.5745465385902 83.5952575081166
2.80141092270767 39.9825151813455 83.9247816166783
2.81723422686089 40.064825205347 83.5400411745421
3.63170603473266 41.0624790288108 85.4505297174435
3.63170603473266 42.130290368883 85.8021725380069
3.94513979345435 42.2427237129561 84.9714006152417
5.10913252296574 43.6677233614654 86.7863872207821
4.63482694843229 42.6737450755883 84.8779460904607
3.66564732974152 44.7846642616507 85.5974382642052
3.80560309893159 45.0629244156742 84.0129257440634
2.58700695020363 45.1434498395476 85.0596330090728
1.63634772993501 45.1047600409497 87.8916353895359
0.999529364138543 45.6732963704512 84.1802412653858
0.999529364138543 45.6718779724916 83.7739928522574
0.999529364138543 45.6317083183125 87.2594683718482
0.999529364138543 45.8562740134864 89.077072878267
0.313858522176098 46.9578750578331 86.847913424107
0.313858522176098 45.6883955021638 87.0857524269752
0.313858522176098 46.6173881825959 87.3794016214439
0.313858522176098 46.5718169025227 87.5234145817785
0.313858522176098 46.0303807056941 86.9031484610124
0.966543899961701 48.0469833872486 87.0451618752534
0.966543899961701 49.1272358467964 86.6780156992126
0.25096075968298 47.7906244098961 87.8463196598835
0.25096075968298 48.654715318898 88.3427949721241
0.812042929059285 46.134189925118 88.4114445858457
0.812042929059285 44.6453399390373 88.4877636538813
1.35711080736281 45.6839470945397 87.1086682969922
2.0256338927998 48.9403651980248 89.4353171188055
1.11032506432143 49.5926168108952 90.6214361532333
1.11032506432143 48.2530714978265 91.6257154899352
1.4631129442283 49.5165429639218 90.9297775690285
0.0631084396391559 50.1830504055235 90.1063987621691
0.0631084396391559 50.6153279638058 89.490686651936
0.0631084396391559 49.3135236374827 89.4122723063447
0.0631084396391559 48.3301309950832 88.4501099736439
0.0631084396391559 46.9307727524453 88.4501099736439
0.302083930381563 46.2072242468193 88.6845879642586
0.302083930381563 46.2026962889764 86.9470381536306
0.302083930381563 48.0129962956875 87.3112516809991
0.302083930381563 49.9289423216389 87.7575091162041
0.302083930381563 49.4769250780483 84.6676458795536
0.0918691695689696 52.0577160927004 84.4181264365646
0.2777371762317 53.5730849089779 84.1821735103246
0.2777371762317 54.559009161553 81.4983992833306
0.2777371762317 54.0451264648669 81.5076442105
0.2777371762317 53.5361634271168 82.448062915444
0.2777371762317 53.6014644433215 82.9207495122167
0.2777371762317 53.2329883223032 83.3101275636112
0.0730329776634716 55.0896921542637 80.6201053232712
0.0730329776634716 55.1015487932032 79.6032531285112
0.767476664750768 55.6948636082062 78.6232283203241
0.767476664750768 54.8231686015025 76.5890381214884
0.767476664750768 55.8616572604422 75.3891230400148
2.02029776007735 57.9143376231217 76.2888542201722
3.89797443193238 59.7603153839676 76.6826063907376
4.90209810455769 60.7486754729599 75.9489071657695
5.30542481446493 63.8006992881254 75.2097556327273
5.30542481446493 61.4174115952634 72.4456064806485
6.36533165595255 60.7047460949444 76.2363100607107
8.58553783558055 62.4147983556386 75.3917544076283
8.15112462813254 61.4320326518266 76.6093122093005
9.23076320263285 59.0917685629873 77.8777774529312
7.92193369265427 60.246648498735 77.1772425999148
7.27038647918186 58.674453133692 75.7497491458333
8.15947527202189 58.156296794509 76.473331769822
7.80754707413435 58.156296794509 75.5078191768289
8.04015391504636 54.8293201079473 76.1908582871272
8.2283070636093 56.3992999270654 75.5570523730514
4.92625960433815 60.2561974352279 75.5866063364793
3.97287236842989 60.7351741332028 74.7246112314413
3.54213905064144 62.3646098576108 73.1178491497645
2.69238604806553 62.1130070445941 73.3073496589641
2.69238604806553 60.6222505278145 73.2601222171947
2.52710353370163 59.4050724326585 72.5571571132626
2.44449753230673 58.5622329888021 72.604086816751
2.44449753230673 57.7884286060125 72.473783296884
3.85841571089953 55.2110537760326 71.6039423861738
4.66535653313695 55.132390682535 71.1574042460995
5.2004851050424 53.6920205444213 71.3413162899494
4.34282433242805 51.8128540110752 73.3100729094261
3.72327340878728 51.4068047233005 75.4502712633059
3.53252684147275 50.5733536844554 72.5550676546689
1.69354554360894 49.4357474920817 73.4521968493521
1.69354554360894 47.4768885237301 72.9576107258379
0.97392958796547 49.0959490301224 70.3919335967394
1.73943987025332 47.107385506137 71.2997116649967
0.809930289964815 45.0599304536055 70.2131423620815
3.12769180309836 45.7694773975921 71.9904040283242
3.67285173314381 45.5330297248827 73.7498821253236
0.514690782269478 46.4294750817534 73.2117164584757
1.84691216470199 45.0110559717747 73.6809931521272
3.34534598426084 48.211165365298 73.3310149809559
3.15370015703974 47.656345087387 71.7758479628444
0.545801532448487 46.1499934077794 71.9312288174712
0.545801532448487 47.3267988314234 72.4595152390687
0.413985881390058 48.4240266979131 74.0252255617541
0.361047230122711 48.2371247682352 74.6045161586476
1.59521114481367 46.4857373024255 74.5153576679356
1.59521114481367 42.94386961953 75.8617372264305
0.787704449255631 41.8344370932213 75.8335730985605
0.806445106567173 41.5079109519458 75.1772871301401
0.806445106567173 44.4564783880527 74.9264723671565
2.48236973982901 45.5024380149546 74.9654977262462
1.8010473229499 45.5612251331882 73.1069623004248
0.51613550308439 45.592674646748 74.0560360550781
2.22187092936676 46.0987750294712 74.4381609107362
2.22861718891978 46.2204295096069 74.4103654603991
1.62716822478896 46.6837302738804 74.4917874447104
0.200979932571687 48.528368006687 74.4043398521207
0.200979932571687 49.3648149041944 73.5282403317652
0.200979932571687 49.3648149041944 74.3032436823067
0.376203726474218 48.9296280554874 76.8888990110036
0.376203726474218 49.7555778056876 78.3794366024637
0.807421414647777 50.4929298544406 77.2218843436365
0.807421414647777 50.2888198569233 75.321104177321
0.807421414647777 51.1960174450601 76.7363563968992
0.807421414647777 52.2231693257231 75.3741522086303
0.997310209222305 53.3037262474548 74.9724250703979
0.37113440645426 51.7410348015639 74.8233383197318
0.37113440645426 52.8893412797399 75.2317656094182
0.37113440645426 52.2859386828551 75.0345104449832
0.37113440645426 52.6030805046091 75.5045647391612
0.37113440645426 55.7335022248322 76.0515013973124
0.958353134890392 54.5502999856182 76.0228710067587
0.477046414436648 52.8910473950715 74.6810958924234
1.67205221766524 50.3061222198029 73.2340195609245
1.67205221766524 51.4968023574244 73.9916036261687
1.67205221766524 54.1551276660082 74.1460030486213
1.18877605052681 54.2345813800491 74.7828486227172
1.18877605052681 51.8873367877001 75.4778369423196
1.18877605052681 50.543491996461 75.8578594622839
1.18877605052681 51.8844439917392 75.349594277323
2.94141749305015 52.6200247577967 75.1934884749587
2.94141749305015 50.2448117681286 75.8532981359782
2.62467747084536 50.1344868911328 77.1724757929775
1.8349737730291 51.3733477004304 76.1953337291883
0.917195962651617 49.7415797020609 76.5081826940367
0.917195962651617 51.4852016143547 75.1958136619608
0.917195962651617 52.9283808385361 71.2913806080904
0.917195962651617 51.8785586280493 70.5110213040983
0.917195962651617 49.3079338155378 71.9396400649766
1.62016805143448 49.0045164706888 71.612697193854
2.12551644335099 49.8570963709545 70.9706100920978
2.12551644335099 53.1039742623225 68.6104389790036
1.89450325282255 54.4738805412172 69.7255134513398
1.89450325282255 53.35456363144 68.4746975712092
1.89450325282255 53.35456363144 68.4746975712092
1.89450325282255 53.8794959960575 68.1647536181755
0.558352312817092 53.6271555599648 67.1734372463249
0.558352312817092 55.2337536050497 66.1472693674357
0.558352312817092 54.613587749684 65.3773527896329
0.558352312817092 53.8400352369145 64.3382397093764
1.31182241137401 53.0814266730229 64.7038666597926
0.885029085094391 53.5068210388875 65.0395821161259
0.885029085094391 52.9518042343709 64.309194459251
0.885029085094391 54.5213468306292 63.8491393753998
1.27197378801836 55.5530004427456 63.1402024931536
1.27197378801836 54.8249881325762 62.7429248873541
3.25717335771507 55.1607294768025 64.9352851867323
1.46374933124771 52.7933559783823 63.6767786945475
2.10674232923393 52.4221213625842 64.3549941590108
1.13844639643798 51.367234363088 62.0513609946048
1.20531659520742 49.3253851253577 58.7426270756847
1.25973537731427 48.5069698110428 61.4588927381283
2.72039586260572 50.0741151987129 59.8039588291961
2.01637627669297 50.5364024494903 57.9427312116409
2.45433546450582 50.1456157393876 58.4638650561906
2.47877846932861 51.173587793986 57.4889403850469
3.4367654696637 51.4159152161413 56.8071967224263
3.4367654696637 51.3338618786057 57.3969093785973
2.39958637610017 49.812076157843 56.3642583957634
2.17257933754059 48.3898704882314 57.4326778776132
0.849863866286753 50.3451318802171 58.3367190049147
0.142433593765148 50.5171542167856 55.7568902982839
0.28488984921416 49.0722448348027 53.1274899990064
0.28488984921416 49.5616471338939 51.2065548380938
0.28488984921416 50.0861388521361 53.9007980341675
1.11298343378884 48.2797986378936 54.9506504654006
0.871091611410246 48.5664872876699 54.2520531790833
2.48876367387632 48.0959018579891 51.1181553016219
4.81892906528874 46.6010348042554 50.215435442731
2.9032324515978 46.7285985424324 51.4274274475906
3.37595925032334 44.5368821612121 50.6046177535868
5.37634387542723 43.8187918886906 48.3890604293357
5.53911051631988 42.7295612201717 46.9032396187916
4.08221877349775 43.3553836555031 48.3544798417766
4.33625740392708 44.5072112266898 51.7225414194659
6.53199110283237 44.5292918554259 52.0818341049536
6.67654513838164 44.9665615760337 50.1061694550464
6.66947820453125 42.5091206317335 50.9782956720294
7.02612874464362 44.6008452135317 49.0365422575426
5.64296123659472 42.5497972972082 50.1491417932339
4.73145738132779 41.5169709201672 50.6394577177127
4.76270738103318 40.2357553384987 51.1017332344114
7.15975104914495 40.7086846782279 49.79971353394
7.44536901427972 40.9523187677676 47.029875315517
7.1949565211536 40.7218482235997 46.1371651827424
6.83329177883031 38.8155371982166 44.1686430131183
5.63803948295502 38.5989977619885 43.4708661991672
5.82995776554566 36.5341882846445 42.8079126460964
6.67811373459882 36.4067253364743 43.5308361454893
4.45711012581383 36.278332530974 41.3386021355259
5.96495797295218 36.7973163853682 39.7776229100414
6.89869843686709 35.9200906925671 38.2603988768455
6.227462881409 36.2361778092148 36.5632578991788
6.07435524154755 36.1337979594885 35.6242066852482
6.94020263056852 37.2246860777053 34.4110187965116
11.0353219009139 36.725802580875 34.2058013792736
7.94925089005536 37.6269157295815 34.4394214510305
8.94513115950464 37.9011616967846 37.13498556339
10.5958341011205 37.6332894147085 36.8517868586182
11.4246191203801 35.5775365132157 36.6362217814906
10.5058940143875 35.0239580185507 37.7312281557206
10.5058940143875 35.0239580185507 35.2015466478135
8.63050279926521 35.682145535269 36.6666689161515
8.66172379795261 36.2839772258514 37.3845623676438
10.334312518279 35.5379820335062 38.7208512747653
9.17656088000657 35.4141990331631 39.5312810367307
7.18693388030573 37.0719495444628 39.5038644308313
4.74848588404129 36.0070413071352 36.3450001445056
5.34263507161902 32.6932120713573 37.1722993427945
4.313184896297 30.976621472918 34.6257303115617
3.36234769110303 31.783835468666 32.9370006529289
1.21596780425125 32.1128413004961 34.7242993913653
1.01483316801025 33.998298150148 33.8983744667222
1.01483316801025 33.114996606222 33.8983744667222
1.01483316801025 31.8734573261443 34.0682856777314
2.74142154654975 31.8734573261443 36.4894158813218
4.91307330525018 31.1685843139804 36.343093407934
4.62180934779188 31.7787850045977 36.708667335449
8.27656907551381 32.1840532359221 36.708667335449
6.53984686585705 31.7451900972349 36.25359037607
6.29292897599325 31.1948778214867 37.2295235925785
4.89092171013074 31.5264068082482 39.4809724096407
4.89092171013074 31.8724793516118 38.6529684018433
4.66304199948961 30.7027437010356 40.8880635098523
2.7660584740376 28.0683350791555 42.5620915318264
1.69215694269036 27.0726590896901 45.026135071462
0.980378401997219 28.9879258083753 47.390036879344
0.648103111588983 28.2856231438053 48.8045994516198
0.648103111588983 26.5243954788942 49.6803368044681
0.729724146962258 26.4603792855006 48.5802767613101
0.729724146962258 24.9489419297335 50.2277852561291
0.729724146962258 23.6876533190375 50.44058191286
0.378879429742133 23.9762939922915 51.228142910723
0.378879429742133 25.367790371372 51.0250457205054
0.378879429742133 26.1782860270635 52.0044592902315
0.378879429742133 25.7910965094591 49.3594837205971
0.378879429742133 24.9842690855969 51.256239034712
0.444173066611333 24.2218090194542 50.4421246198414
0.972981874961691 23.483884859278 53.1221268339486
2.23575196395328 25.1012465697251 52.3133418355957
2.23575196395328 25.2845992591468 52.7550527617288
0.19095269707895 24.7346154109396 53.2431613935577
0.19095269707895 26.2713714586692 53.7653644865774
0.19095269707895 26.1204373854798 52.189919089161
2.08358642872024 24.6751726532727 54.1800394148301
2.08358642872024 23.9435762447885 54.4822161577097
3.12416214206099 22.5863939222081 56.5087071105504
3.12416214206099 22.6008102036976 56.5861212306358
2.93261176390495 22.4154953934015 57.8808793944532
4.80973833785723 22.1701974717566 58.1242227904431
3.16190816930911 21.0182710407175 59.0711792881101
4.13549141790622 21.9021497706459 58.4743033433912
1.99614216305484 20.822800019805 58.4761357495896
1.04858555404496 18.7719442981364 57.7893021985589
1.04858555404496 18.8492736121233 59.5237547435451
1.87173885375758 20.7042518170665 58.6698777411828
0.243676538475462 21.3701749009329 60.3373511974887
0.243676538475462 20.8441652333281 58.4732852078358
0.243676538475462 20.2785323516229 57.9347412194698
0.243676538475462 18.8912937014831 57.2934675532526
0.243676538475462 18.0057395546279 54.7659120110232
0.84954389883436 18.8377136497756 56.2656364810039
0.84954389883436 19.8793093145996 54.8119009973918
0.84954389883436 20.2300877057871 55.8316779472095
3.46718957401594 18.964173963497 55.3360714436472
2.62749908188039 17.6644629846686 55.1544014680402
1.72183662336982 16.495043334019 53.9598893228986
1.72183662336982 17.3417658702813 51.1999785992154
0.100728957097416 18.8895603419088 52.8367885495626
0.100728957097416 19.4179762376999 51.368115557973
0.100728957097416 18.7686569109281 53.2522163998785
0.100728957097416 19.3891843226798 52.8341670218882
0.100728957097416 19.6565951072744 50.9805762523161
0.100728957097416 19.7146818156644 53.3670527745992
0.100728957097416 19.2756072336381 52.3726054460625
0.605461155727484 18.4695296262143 52.8330044404328
0.818583627735143 16.665944022457 53.7455374473465
0.818583627735143 15.9125628471714 53.1389598218088
1.82443599427623 14.2864823243188 53.0024621157119
3.59682062834122 15.1019824610828 54.1934654238531
3.91364833564828 16.8258159105453 53.0583597893022
3.5005235580481 14.8864158487642 50.922825186443
1.43939422912 14.3115767880791 49.9854057020426
2.62946988088847 14.1769474280992 50.7343249798303
2.50375841032931 14.6079002555148 51.7219203292929
3.40055366659525 13.0533497710257 51.5236315576208
1.82298116971761 13.0533497710257 52.1332889730188
1.33776072468324 11.9108198397067 54.522374020905
2.63868228745586 11.5839776166026 54.7791642060508
3.63724878199706 9.73396170474409 55.555466050472
3.04523150752458 8.41366128457701 55.7104229138568
3.04523150752458 7.98500428787959 56.5130439737357
2.5744901334422 8.54501755152501 56.5837530317411
3.77741088318128 10.1373346115101 57.086357928426
5.05281916283972 9.67329716477167 55.5837146568152
6.2981917023653 9.2678797032549 54.8368995520952
6.2542173192863 8.87515738650955 55.7450143764776
7.32399798360342 7.55845538815645 54.7427158330382
5.05005321322158 7.65019501884008 56.3084228653278
4.9001553668095 7.65019501884008 56.2748608207357
4.9001553668095 7.21727640819704 57.4068629284252
4.622968773433 6.97855178380191 54.6797086375228
5.32639423069973 8.88385860854816 55.1532365833618
3.35662231954513 9.05161506883138 56.1426387596091
4.09579601738354 8.5883734126309 53.6485822263516
3.61281792000592 8.10669171747072 53.4960727512137
5.9227565836909 10.5743362076753 52.1759957912727
6.37697165935006 9.11892697173173 53.5211272853414
7.80477908631778 8.56073527526356 54.7960850719943
8.85026947600813 9.91108712248514 55.3926531622725
9.84823883988626 10.6041878641959 55.5390496866864
8.66536300444951 11.1208197963143 53.8612270000495
8.46850642596736 11.0718415572142 53.9745745118645
7.05379389632314 9.95366079080656 52.188732897394
7.94161952200085 10.5197985022527 49.1471034932012
5.13897246489842 10.8459275020015 49.5237847976477
2.76708960488849 10.4186840960506 50.2246741888519
1.83410114743137 10.1846383108081 49.4313460950129
1.04834996447175 9.25728009642789 49.329736728675
1.3178785247145 8.97485081051296 46.8132888020956
0.241697476335982 8.20405549442703 46.6252161724978
0.241697476335982 8.20405549442703 46.1495510663599
0.241697476335982 8.6189833944766 45.1895610714825
0.241697476335982 9.41858374157 45.6284697878379
0.241697476335982 8.2182295684165 48.5970202563174
0.241697476335982 9.23890975039306 50.4214335261379
0.241697476335982 7.720152686841 50.6738256475459
0.241697476335982 7.720152686841 51.3818232403291
0.241697476335982 7.60867565709594 50.7247863184224
0.241697476335982 6.86164657732729 50.7247863184224
0.241697476335982 5.74898820539081 51.8893498746556
0.241697476335982 6.04472927055535 52.3279418810777
0.648132427247612 6.04472927055535 54.4185182294226
1.51920584377772 3.56751612241474 55.5061565107583
1.51920584377772 3.56751612241474 55.922177759961
0.338379165190891 3.30216831384504 56.7775074175437
0.338379165190891 3.41689318933882 58.8091624894057
2.23883253187835 2.59523392588803 60.8441659041107
2.65742389950746 1.86627944853062 60.4023461507381
2.86156647253657 0.641900160784118 60.5009978389831
3.35629824738249 0.641900160784118 61.6685290845677
3.82961859077587 0.641900160784118 59.5482765623143
2.16353614226167 0.641900160784118 58.5512125861546
1.11623258393725 0.485977311362447 56.8415472383208
1.47582580637552 0.485977311362447 57.642576955479
1.47582580637552 1.68532662940117 57.3405968381829
1.47582580637552 0.966413676020762 54.5506260258526
0.315517332788164 1.85790960996638 53.5115465255718
0.315517332788164 0.565740291076342 50.2832386283142
0.315517332788164 1.64180995272289 50.260439491032
0.315517332788164 1.67988756566921 49.3879574237176
0.503984987846532 1.42039285620826 49.0678416332757
0.503984987846532 1.42039285620826 46.8065528137338
0.503984987846532 1.42039285620826 46.8202724638659
0.503984987846532 1.27028307282462 45.9287168443066
0.289455719915713 3.19731740943543 45.8352445954717
0.289455719915713 3.19731740943543 46.061929698927
0.135596074521592 5.77538662470373 46.1272349719202
1.21518655579409 6.87125301352165 42.8563355114119
1.66387777396056 7.08645571470811 40.6773179280272
1.66387777396056 7.52519841139065 41.7173466053723
4.64195788636047 9.5037571690399 38.8952825084221
5.88193094283983 12.2575442131962 39.2101647879437
5.88193094283983 11.1153103642453 40.0000553998511
5.88193094283983 11.1628607834481 41.6611447316508
4.30771900699323 10.8789347387628 42.1153481112872
2.54158736266589 10.7741991272618 41.7995588773055
4.9626500856599 11.7847255169429 41.9073793401588
3.82412845553553 11.7218158125352 42.7878613825815
2.63906402770309 12.7922324774591 41.2311870948772
1.6220936602554 15.1229217222255 39.5884085050602
2.797156724198 14.4577135038099 39.9284905935942
3.64157386378492 13.432163115504 40.9506311090107
2.64222247448616 14.1381154933615 41.2853192388235
2.07333063565705 14.077701313916 39.0704438498118
2.15867154922264 13.8567792054805 38.4647469398113
0.989969903774836 13.2448753658341 37.013683300965
1.27353078906022 13.0361098357176 35.673281460385
1.16424957450556 13.0256176830716 36.1711775653644
1.37623617479094 15.2551016248492 35.5198167097365
1.42924559389247 14.4646881543748 35.0305505994819
2.22324895248744 13.3830003279964 34.6622758297871
2.4620707380674 11.6662323176917 36.2126271707421
2.91824148286233 12.9641727712911 35.7787643663979
3.44445424913054 10.7210929279104 37.0304517361551
5.43607013177807 8.19713081762475 36.6382339317968
6.36746117348092 7.83091923278415 39.6254987171823
9.59686396662601 7.25571432792852 39.8311075326426
9.3566914659799 6.149803203183 40.1597502215379
6.74857046272836 6.03598515001167 37.0785581262892
7.30732328826838 6.474579237735 37.0785581262892
7.30732328826838 6.474579237735 37.0825110124643
6.03163877406883 5.27192319682561 36.7331064653528
5.87201145983678 7.17062404316566 36.7496710227731
6.67378396201112 6.95442454457305 36.7496710227731
6.76946211933606 5.71872884682781 36.1354037248943
8.82952719352823 4.51164797093812 36.7277099395433
8.93134941164874 4.50457654455545 38.2951382835855
7.88984910247324 4.99208389187861 39.8655821097952
7.1677346544783 2.82926290054255 38.5468937638285
7.06104564610664 0.405005039494819 39.427317035881
5.79825852846155 0.405005039494819 36.6212726537085
4.89643636951007 0.405005039494819 37.7161984680847
4.29843800643744 0.915220226046611 37.7083887025995
4.14546331897249 1.35444102353423 37.1084726570401
4.14546331897249 1.35444102353423 35.2723391401868
4.14546331897249 1.24467992068384 37.5845902611978
3.52948720300735 1.53987972640422 37.1220544918645
5.85660121415714 1.53987972640422 37.9618632192858
7.66558763715343 1.53987972640422 36.8669782732735
6.12272538781625 1.53987972640422 36.1240947150194
4.30213083911782 0.126648869940094 34.6949461804411
3.30299894808052 0.126648869940094 35.7688798567762
3.39127785996222 0.126648869940094 35.6513660807991
2.88111957130128 0.126648869940094 36.8080890567523
3.32381928863655 0.126648869940094 38.5628964151655
4.81702702393243 0.126648869940094 38.5311777780899
2.57085970391821 1.31368419692497 39.0538992058977
2.17396789730349 1.0441458580865 36.7390508163274
2.84623532374761 1.0441458580865 37.2694016188117
2.02988120509463 0.58166886244348 38.1008637396651
1.90715008643753 0.58166886244348 36.9342979236953
1.46768768137096 0.58166886244348 33.6032136961445
1.46768768137096 1.82067094855204 33.6032136961445
2.56959728712291 2.71917449416113 31.3388063042091
0.246960728848138 3.04695800136327 31.7919639132852
0.246960728848138 3.38444490376644 32.7615795179843
0.283582419460315 4.20047536242396 31.072081134791
0.283582419460315 2.62117631158551 32.2455861385143
2.0714181123578 5.74954262087389 32.3903667128034
2.28261565842011 5.17779706178304 34.8930873181609
1.81144659580651 6.55859198774259 35.4599986455312
1.15440570721232 9.88043066528441 37.8409991443554
1.49252890627887 11.1248206362284 38.2219052031862
0.734273576854098 9.79265344558474 39.3563090630087
0.734273576854098 10.4057167666697 40.5133039083902
0.548154529364611 9.8961641639052 39.4414516215913
0.548154529364611 8.86880139344149 39.3995472557428
0.548154529364611 10.1051771701218 38.6653125000596
0.562759820191922 9.0571875777775 38.143521766973
0.886092345362143 8.98196237348852 36.4812544718023
0.769048481101137 11.1000334871153 36.1021347491006
0.769048481101137 10.9636895052996 35.2079916251308
0.769048481101137 9.11975904951011 36.8057826457733
0.769048481101137 8.34006644615836 37.9892348769574
0.769048481101137 6.10595802169764 36.4477045865566
0.769048481101137 7.62185688751038 35.8269856477452
0.769048481101137 6.97522355339451 36.720596140151
2.19150460838887 8.21568004439289 36.4323162697915
4.18497862459079 5.91915244038342 35.0631634698258
1.24788604460161 2.94283081871725 31.8130023782344
1.24788604460161 1.13409412729378 33.2288463219036
1.00460382853531 1.13409412729378 32.8991242998982
1.00460382853531 0.585525206845753 31.1686925463085
1.00460382853531 2.05598835606903 32.158248888351
1.4179139388443 2.91746550915331 33.8310133444693
2.48013521785093 3.1560535854662 32.2475053656138
1.62781676010394 2.93405827917359 33.6831262024208
1.62781676010394 3.70794328872594 31.7828344569204
0.0176430426845389 5.00928280319148 29.0162052190346
0.0176430426845389 5.74796279274147 29.6938758621482
0.0176430426845389 7.75981734908433 29.2483022735889
0.190327530889342 8.51751573610303 28.5459680294941
0.190327530889342 8.42924329086637 27.4867229095813
0.190327530889342 8.98371987218849 25.621286825969
0.190327530889342 5.072898975125 25.0003351917285
0.190327530889342 4.82444956527302 24.4794431870419
0.279747458247181 4.13616129908007 23.3897913221454
0.279747458247181 4.56231577126303 22.0278443745333
0.279747458247181 6.32496355722619 23.7237775362007
0.378487580522792 5.76573940184218 22.3838740949225
0.378487580522792 7.24111594941275 19.6067971970985
0.378487580522792 6.18084576707069 20.760061029167
1.24399441226478 6.18084576707069 20.760061029167
1.24399441226478 7.27249808524641 22.1023258016282
1.567199998292 6.71452309296726 21.8158271479074
2.2931899666936 5.010376889398 22.8315597554771
3.20589043580715 5.010376889398 22.8315597554771
1.7269373203617 3.50951805484214 24.4143294255844
1.7269373203617 4.3768644744747 24.3758180520043
1.40479286133931 3.5732209080833 25.2232812123201
1.40479286133931 1.51736586712413 23.1525589949909
3.39038179568499 1.51736586712413 21.7691981065852
1.98753877812531 0.894838795479267 24.4600222179132
1.98753877812531 0.544603787048715 22.3063011530668
1.98753877812531 0.544603787048715 23.0160405044568
1.98753877812531 0.544603787048715 20.0307677652519
1.86948148453494 0.544603787048715 18.7263097344495
3.18871232136236 0.712002395810758 19.6320203469046
3.83713123116601 0.712002395810758 17.3758741489824
3.54644566539799 0.102091294680946 17.2402397269393
3.14719736683069 0.102091294680946 16.5779409269212
5.57834080891003 0.102091294680946 16.9087324977
5.08858362453533 0.102091294680946 14.4496882103436
5.08858362453533 0.102091294680946 14.4496882103436
4.11651138711482 1.51070881181416 14.2151744599011
3.42925281355766 1.04409916533856 14.0589348152201
2.90539189499754 1.04409916533856 12.7682853418678
1.93862286705546 2.10241593197428 14.0050092229447
1.93862286705546 2.10241593197428 14.201803378405
2.14011528576865 1.31913047530909 13.1956231300131
4.48869446160325 2.33657452547283 12.6549615088695
4.37179181391549 2.33657452547283 12.5399948637489
5.08214843711016 0.708465829644412 12.9106196113716
4.4865513844845 0.708465829644412 14.6914185435248
2.91228208155173 0.708465829644412 14.8954504592855
3.4971917739369 0.708465829644412 14.8954504592855
3.4971917739369 1.09844791249269 15.2276369482696
3.34361475833436 0.675254656830357 15.5004869289249
1.56922179590556 1.04709298793968 16.1441051038432
1.57189895954859 0.758020893485023 15.9310809307776
2.07305832896596 0.758020893485023 16.0256206829059
3.42675145305987 0.758020893485023 15.3484091260628
3.42675145305987 2.50212766715889 12.0320670045498
3.21968724540393 3.28346455001666 11.0256549423802
1.23950973083582 3.0694073598388 11.9476430312392
1.12532166988741 2.32661353192554 11.3441466695517
1.12532166988741 0.414373909119633 12.883846105059
0.36206516431168 0.497446408415736 12.6848855794078
0.36206516431168 3.69511265782377 12.7653318824345
0.36206516431168 3.21642735997251 12.8594297333274
0.36206516431168 3.21642735997251 11.6245436191984
0.36206516431168 2.55690685983538 9.39163945310194
1.92950695046695 1.98672276026092 10.3406017311707
2.274962389187 1.11680737616503 9.92273673033826
3.23848507391338 1.11680737616503 9.92282271072603
1.77697086096683 0.846936277248257 9.07505754954719
1.28749239611245 3.23495154435907 8.20758178332848
0.140712085286956 3.63789244047901 9.86529705045048
0.140712085286956 0.051585463134209 9.0785583095471
0.0689163507707302 0.600104647769935 9.59361591037698
0.0689163507707302 0.600104647769935 6.22273215831667
0.652376280115307 1.02584655921469 6.22273215831667
0.652376280115307 1.02584655921469 5.76988040695454
0.652376280115307 0.617784561717813 6.04215730724965
0.652376280115307 0.483095898438166 5.92003458502256
1.33841618771095 0.483095898438166 6.98107738764809
2.57180011371396 0.483095898438166 5.55802250467966
3.45498940324578 0.483095898438166 6.12384929158918
3.25964581186374 0.483095898438166 5.23617952246587
3.99441181630263 1.10110142616026 3.99549403668262
1.29114914739304 1.10110142616026 3.36150440520706
3.70635548930444 1.10110142616026 2.91378885800664
2.91921466126988 0.568287822907639 2.66991872040005
3.18162824105664 0.568287822907639 4.43912186462978
4.18785480958789 1.53834685205482 6.14750688637592
2.95998939159642 1.93133620424179 6.04690428180412
7.26160807088504 1.99424043432861 6.01904636381993
5.50879728250978 1.91715444651131 6.10151514885211
5.50879728250978 1.64079601711743 4.16936832655281
8.04088991087272 0.799828421076033 4.16936832655281
7.8504880841254 0.799828421076033 4.73271642894606
9.43977434218021 0.437422532174798 4.73271642894606
7.2397210760671 0.437422532174798 2.95183022774657
6.89673858776797 0.708615862972705 6.42275201189215
7.26225755342376 0.708615862972705 6.81886672053677
6.23661491308159 0.708615862972705 9.7417494883813
5.5632265360036 0.708615862972705 10.9935958114689
4.37579879254803 0.316387316645345 11.170246021465
4.71453534778355 0.471527034846861 13.0583849038822
4.71453534778355 0.471527034846861 12.6299987660914
3.07342704966571 0.471527034846861 12.5512659385945
5.47344011421704 1.34074904307461 11.3177758170491
2.07537789941413 1.34063049247021 11.4331282548327
2.07537789941413 1.34063049247021 11.4331282548327
1.42991280771968 2.83717095453871 10.8195198173613
1.51859960568655 0.948473539709863 10.8195198173613
1.51859960568655 0.948473539709863 11.0934221768685
1.51859960568655 0.24000241498218 10.482864346028
1.51859960568655 0.295355945741833 10.4601658594674
1.51859960568655 0.295355945741833 10.0086122340966
1.17694771706369 0.295355945741833 8.9694657390492
1.17694771706369 0.295355945741833 7.97501924229934
1.16201631608426 0.295355945741833 9.71886818666543
1.16201631608426 0.295355945741833 10.1536390632673
0.945688263875498 0.5205824698137 9.9800422304361
0.497953507489862 0.5205824698137 9.43898342780123
0.497953507489862 0.5205824698137 10.8879155479832
0.497953507489862 0.417187468026387 10.3840420958193
0.497953507489862 0.417187468026387 11.336819475901
0.497953507489862 0.417187468026387 12.0339623332669
0.834962664035213 0.108678118998724 12.3923760656368
0.834962664035213 0.108678118998724 14.2768856147291
1.07683002458829 0.108678118998724 14.2768856147291
0.79453272941325 0.108678118998724 12.0902143237651
0.79453272941325 0.108678118998724 11.951474116919
1.33477536990007 0.108678118998724 11.3403554143303
0.0406590087091916 0.108678118998724 7.36198581004967
0.0406590087091916 0.108678118998724 8.53394817631012
0.0406590087091916 0.770959871043371 8.13842053268408
0.70799054722258 2.76872192358617 9.5190326870339
0.950806977646871 2.40765991002738 7.83119320417402
0.828937475100501 1.98870105343374 4.95075287082041
0.828937475100501 1.98870105343374 6.8395304951069
0.828937475100501 2.18357786713401 4.49005509561273
0.61649520300598 1.72284382769635 5.04474947236191
0.61649520300598 1.72284382769635 4.2534620874786
0.61649520300598 2.42776697050028 3.73733852825639
0.61649520300598 5.24132994281183 3.40829341888265
0.61649520300598 7.674924305739 5.63020107540916
0.61649520300598 7.62424263096609 7.30456069521648
0.61649520300598 9.09773634035242 10.3532753126392
1.68787833430171 7.72568741709683 9.94266831963013
3.99862513464331 9.00749631017395 9.56314858171498
5.72223917822624 8.58123009103653 11.5067402564142
4.6177192029608 9.00656664442311 8.2272313955232
2.32881143216151 9.00656664442311 6.27913622571638
4.78480479794178 10.7559441036882 6.27913622571638
4.78480479794178 13.5289091052905 6.51790137464925
5.26092061842461 11.2530500769785 4.74451690004037
6.78606292597956 11.8526713713043 3.13523431378213
6.32448285633472 12.3658453091707 3.23417755909822
5.40473145688197 10.9214782496735 2.09392033418287
5.19095973026411 10.6138702793581 2.4351985128703
6.19638916140061 10.488841816163 3.00026954568313
9.11889035031563 9.76753596422575 4.22674044567988
8.85184860737331 9.73444635344007 4.22674044567988
7.68866986894109 8.62061411333918 5.21950220187026
7.01378458584354 10.0342470701733 6.10858057157847
6.44329308338333 10.6735136121615 5.46245693004414
7.23562769713255 10.4877110268007 5.84708968554089
6.81662286693179 8.19716957235222 4.97740865645822
6.65547030692858 9.51320044222864 4.85643791905269
7.01148788434744 9.85029085598251 6.1618380869451
5.64356586704909 10.7590941134527 5.64403403501993
4.95922493826279 11.7187024210357 5.57614499073238
5.71818413601687 9.12024797485661 8.03492833407995
6.26600056960167 10.7087915903573 8.23470001810387
5.44115378906558 12.4031874324765 8.23470001810387
6.28581607004727 12.7209220944736 8.23470001810387
5.3974267755303 13.9401869599087 6.40018442954706
4.26894073730737 12.0140601325324 4.76776698744361
7.37251921110914 10.5710844643436 1.87588724716687
7.34985435875052 12.4771519575534 0.3422695689757
4.41980424250507 13.1472600350369 0.547408904870981
3.78553031697462 12.4544510750162 0.365377358547854
3.78553031697462 13.1722195914906 0.365377358547854
2.92838041353707 11.6163660766291 0.365377358547854
4.07255771035492 11.6163660766291 0.352427032142612
3.56678292569322 12.1352967754464 0.352427032142612
2.49521595346436 14.824568590875 0.352427032142612
4.04127095684677 15.6436122772959 1.50391815446967
3.47937907598834 15.8328539761218 1.50391815446967
3.47937907598834 15.6043813829126 1.04333213311272
2.68125576953419 14.0402788349436 1.81757053465864
3.30349328274741 12.2179342405654 1.81757053465864
4.5813230571446 12.2179342405654 1.81757053465864
4.19019782905883 11.7026454411895 0.369540435257071
4.31264663523928 10.737040503027 0.674659668988687
3.87794620744662 10.4297511115428 0.674659668988687
2.41296969391677 10.6863893110114 0.364458749409262
1.39184456771296 8.43572450893167 0.364458749409262
0.113241722269728 8.34101380897835 0.364458749409262
0.113241722269728 7.85093790863616 1.45211564480324
0.113241722269728 6.87745400651688 2.35422315241388
0.113241722269728 6.43373511085439 2.19619334230865
1.10322865481897 6.36413718734419 1.20363943237897
1.10322865481897 3.85700799409379 1.20363943237897
0.529092334774253 3.85700799409379 1.20363943237897
0.529092334774253 4.47841967939659 1.20363943237897
0.529092334774253 2.0585839166848 1.55896951511158
3.63734707470891 2.25780000927282 2.0537143508621
2.46150086974496 2.69017722375216 3.40650883157174
0.593203696298678 3.05622199158206 3.40650883157174
0.768832781448126 2.50547847285481 4.52549488247856
3.15956046333282 2.99580738857741 4.0340716241674
5.92305044582701 3.53960227778888 3.3482355773073
3.70965349443664 5.07528380501491 3.3482355773073
1.19843382837803 3.26218538119422 5.27348259380043
1.19843382837803 4.33490170138147 5.55824802696739
1.19843382837803 5.86617583584882 6.26804524594769
1.19843382837803 5.54400665645318 8.62304872117684
0.236710479521705 8.53941015523684 8.21074792304572
0.236710479521705 7.96682465758201 8.3253503615789
0.236710479521705 7.8856116064847 7.25174173616232
0.236710479521705 8.9707116631652 8.07392789813763
0.200022965058232 8.42126600363631 9.46032820624693
0.515709954661165 7.22291221632614 9.663715231675
0.515709954661165 6.22801308989505 8.87847106236345
1.30971969518449 6.88679690734026 9.03816122788662
0.181864229382428 5.96597002501324 7.80363416635514
0.181864229382428 6.66983558167171 5.89531560651027
1.18808420791922 6.11255838404331 5.21841874017579
0.801329646674801 6.97202801235393 6.162491265581
0.910590126748341 7.46752779278 8.55197837249714
0.910590126748341 7.72977135206393 7.37077521623219
0.291095805420633 5.37009006836655 8.27487898171835
0.291095805420633 3.29508497555767 10.3050795447994
0.291095805420633 4.17434678375894 12.7795784394926
0.291095805420633 3.09989485324897 12.3068724280177
0.291095805420633 1.76042116405158 11.9639419286065
0.291095805420633 2.74793389518448 11.9811976210751
0.291095805420633 4.91958868418398 11.9811976210751
1.0316727688252 4.91958868418398 13.1700237360611
1.0316727688252 4.58973222873042 11.7537370828116
1.08140109221787 4.58973222873042 10.647967852834
1.37847846217087 3.3300161032564 10.8045574262541
1.18975723092636 3.99836286010782 9.28316092263095
1.17118424428141 3.99836286010782 8.56151176685601
0.615739577750306 3.99836286010782 7.68840328328744
2.98796195842977 4.33601505249883 6.33472435598111
3.63132273602099 3.88232644457992 7.0994589769479
4.01781844980135 2.99084583696703 7.81407493104048
5.6317110227494 2.9142935070788 6.45510509593061
3.58573701645441 2.91029183601133 6.72935966369074
2.22218089484913 2.48721134320087 6.56988893383881
0.659005303523158 3.89165521910452 7.30113158035294
0.659005303523158 3.12521392998765 8.38785269229654
0.659005303523158 3.17404094106014 8.38785269229654
0.0242843332837999 3.93313299809657 9.5218946240359
0.0242843332837999 3.9476065652508 10.2408813490213
0.0242843332837999 3.2893198024552 9.78168579512059
0.0242843332837999 1.29800370489634 7.49484224140916
0.0242843332837999 1.29800370489634 6.68078253946972
0.0242843332837999 1.29800370489634 6.99091326934608
0.0242843332837999 0.369559702817553 5.00186472721336
0.0242843332837999 0.978866945114712 5.87210984983263
0.0242843332837999 0.978866945114712 6.02022163538415
0.0242843332837999 0.978866945114712 7.1017023407339
0.0242843332837999 0.978866945114712 7.1017023407339
0.0242843332837999 0.978866945114712 5.0328178114312
0.0242843332837999 0.234342684824015 5.0328178114312
0.746934283879165 0.234342684824015 5.0328178114312
0.0214967035555598 0.234342684824015 5.7122290237402
1.11933873356117 0.234342684824015 5.7122290237402
1.26293517671404 0.234342684824015 7.24087776122707
0.509615234957626 1.52524005516432 7.75344635464266
0.015231592701983 1.52524005516432 8.23917940968909
0.015231592701983 2.34898133263945 8.23917940968909
0.015231592701983 2.34898133263945 8.81682327685337
0.015231592701983 1.5788722473733 7.78258182186456
0.730936107393048 1.5788722473733 7.36892650168875
0.730936107393048 0.283283279154905 8.18734161933886
1.33282016448067 0.283283279154905 6.23971625090082
0.963933365261021 0.283283279154905 3.91402767704581
1.50815531033297 2.71230151904027 3.72222410293981
1.97384995227892 1.99669006055268 3.16078748636821
1.66958323571086 2.55143680879788 5.10182940251539
0.938897703777136 4.04875180530385 7.27668201944159
0.938897703777136 4.04875180530385 9.69034898899334
1.11020747822697 5.72721242158459 8.21944385673254
1.11020747822697 4.7554038763098 8.83652372378939
1.19189111579313 3.32513550878357 9.50770287993677
1.19189111579313 3.63780159183721 5.38720175025794
1.19189111579313 2.4848640959849 5.38720175025794
0.712328332077028 2.73574458793165 4.78920966611413
0.754824656742891 2.59413042085684 3.08426038012945
0.754824656742891 1.06238600021968 1.04214167416629
0.754824656742891 1.21913083610562 1.04214167416629
0.754824656742891 0.87296520920261 1.04214167416629
0.754824656742891 0.87296520920261 1.04214167416629
0.139579011760593 1.02117304085676 1.04214167416629
2.04466074461334 1.02117304085676 0.935874640674094
2.8762784283955 1.02117304085676 0.935874640674094
0.428228032047436 1.02117304085676 0.935874640674094
0.816485501688072 1.02117304085676 0.999332282169827
0.816485501688072 0.36650254514446 1.31925848835577
0.816485501688072 0.36650254514446 1.92327380843671
0.600571860051724 0.36650254514446 2.90739813510732
0.600571860051724 0.36650254514446 3.85531987371937
0.600571860051724 1.05657577163331 2.95919149318607
2.46621986719347 0.247639242348966 2.2989403662706
1.18387779524963 0.557513229973824 2.91102696308806
1.42859874643563 0.557513229973824 2.6178419587612
1.20670510320142 0.557513229973824 1.93502651564377
0.527823250485293 0.557513229973824 1.72387066746044
0.527823250485293 0.557513229973824 2.36975338011149
0.527823250485293 2.78334125878643 1.85752612584788
0.0326648910471812 3.66212207188734 3.63925970800978
0.0326648910471812 0.666050744203652 3.23178763617425
0.0326648910471812 0.666050744203652 3.23178763617425
0.0326648910471812 0.253042962097793 2.65430302852352
0.0326648910471812 0.726911537288711 2.65430302852352
0.0326648910471812 0.726911537288711 2.65430302852352
1.35068606445627 0.318614718824059 1.39018646677454
1.35068606445627 0.318614718824059 1.39018646677454
0.522536838336507 0.0869355306701015 1.09331720013831
0.618447558339544 0.559240010350663 1.09331720013831
1.09466274881356 0.185747474869787 1.09331720013831
0.0778543721882377 2.66129118259686 3.49903702350847
0.0778543721882377 1.23063121881512 3.4812913593451
0.0778543721882377 2.61821199044587 4.7193646617823
0.0778543721882377 0.710282830182875 3.5915987183053
0.600517840836106 1.43396863745132 3.5915987183053
0.600517840836106 0.35150020654086 4.20231376593341
0.600517840836106 0.35150020654086 3.67975141416645
0.600517840836106 0.477609119752761 2.24823419608815
0.600517840836106 0.215968299533733 0.56595354740534
0.600517840836106 0.215968299533733 1.26472002753113
0.332501678033695 0.215968299533733 2.09608015626493
0.332501678033695 0.215968299533733 5.1451144659857
0.332501678033695 0.433392786319184 5.07986428619437
0.332501678033695 0.433392786319184 7.68631814442208
0.332501678033695 0.433392786319184 7.03556839926972
1.60290080762582 0.433392786319184 7.07594736727798
0.29447284304157 0.425278687609308 7.07594736727798
1.61319055574277 0.425278687609308 5.9425614490524
2.04459976296442 0.425278687609308 5.37835011394583
2.04459976296442 0.425278687609308 6.81670439930533
5.8022310011877 0.425278687609308 4.87303383862709
7.60508750381915 0.425278687609308 3.55870509754032
7.40809208902084 0.425278687609308 3.02776761311924
6.748396353924 1.12738186988343 0.825826052650994
6.33860029110333 0.667508392298858 0.405908906513588
4.94726305066616 1.23836089965646 0.405908906513588
4.12545942339662 0.771147368447313 0.405908906513588
5.64897613853962 1.19225411120999 0.405908906513588
4.36201512828557 0.892732058281899 0.405908906513588
5.17099388497261 0.892732058281899 0.563720691039454
6.26911052151259 0.892732058281899 0.563720691039454
6.61475053763253 1.56601783364934 0.563720691039454
9.52050197532197 1.56601783364934 1.07744862275374
9.38196655593249 2.62611082896526 1.07744862275374
9.38196655593249 0.914854376717107 1.07744862275374
8.48433416876973 1.90830517371494 1.07744862275374
7.5005533438295 0.35542827912932 0.141482529616175
8.16443841722073 0.35542827912932 0.141482529616175
8.16443841722073 0.35542827912932 0.141482529616175
6.95772486028126 0.235424765362567 0.254108234792837
4.86640213857794 0.235424765362567 1.54627793253544
4.5024868534288 0.235424765362567 0.700778025959457
5.22622033730299 0.469478545239113 0.897570104888246
6.10691388924962 1.32497832404349 0.897570104888246
4.30297955504245 1.33696923962878 0.897570104888246
6.17052848747484 0.11930629851995 0.897570104888246
7.20338309705769 0.11930629851995 0.897570104888246
6.84883079709192 0.11930629851995 1.13230947014878
6.42838091242866 2.70143060400663 1.17154306718466
11.1034278465752 0.537386255248523 1.17154306718466
11.1903518286492 0.537386255248523 1.17154306718466
11.419123370412 1.37167720856064 1.60918087443651
10.8248938568512 1.37167720856064 0.984107978901991
12.029135764853 1.37167720856064 3.10029733833026
14.5255879262234 2.13786001313249 3.49151637304918
15.8285647114394 1.24392055886551 3.49151637304918
18.9730607923366 1.05527271567846 3.0967523634264
19.8785899587922 1.38812706781803 3.0967523634264
18.9699360431795 1.38812706781803 5.40010856019801
19.9125870274566 3.56357303234761 5.28397510734912
19.8058988946896 2.82010634674367 6.60044998423054
22.1501273019054 2.82010634674367 6.39087678885245
22.1501273019054 1.83174217641887 7.26345855924743
19.1785246957147 1.83174217641887 6.50357178128499
19.4652876120295 1.83174217641887 7.11190101435606
19.9236511370725 3.40227119186998 5.31212026604591
22.7137556672157 3.35627735648792 4.90661789577207
24.6343834298087 3.22292616908808 4.10055537451921
26.8636829319691 4.22214141942435 6.25794852970498
26.1858719328739 5.89347626338649 3.66407473515495
24.4576512310552 4.67216721622286 2.81287647994637
22.355489531849 3.60447949643068 3.17730525788751
23.7389443382002 3.98852088396399 1.67589593132468
25.7978769051386 3.46150541322111 1.67589593132468
24.0934224973379 2.84001569422229 1.81851871167278
20.8758980474405 1.72536302307642 4.25929554131134
22.8650233377907 0.961280344838094 6.93649075590135
23.024835092955 0.937561636595012 6.18936626340148
23.6906277567801 0.937561636595012 5.87776441642411
19.1210358673114 1.07808548722917 5.76946749083561
18.7933188557812 1.49218276379401 6.81851706445024
18.5540984106731 1.49218276379401 6.81851706445024
18.1258141367227 1.49218276379401 7.29041732488498
15.3334609418766 1.91118678280646 7.96332882845848
13.7693736106857 2.65444651170884 6.11947401593552
13.6265195950832 3.47868923602141 5.62218032356292
13.6265195950832 5.74634178760584 5.51268276649881
12.2609739633691 8.32780032244024 5.51268276649881
12.1477908182901 8.94580965842665 3.90321243759786
10.7103752538995 8.51793332928277 5.1565865430317
11.880780470286 7.44662019240269 5.40702572248788
11.9297938842293 7.44662019240269 2.27984607882523
12.3826051053887 8.25951212030083 0.246104451014074
12.3826051053887 7.48971628213269 0.246104451014074
13.7762740455135 10.3611919986666 0.246104451014074
13.3550841878442 10.482547688516 0.667706542363257
14.2110956298683 10.649195621985 0.804903924606459
16.0352621051153 9.50955277977669 0.804903924606459
12.3248257810909 11.13391000391 0.804903924606459
10.9119212912157 10.8306120184208 4.70379450801215
12.1476918023894 10.1956270088514 3.93217382462101
12.2011406991801 12.2637604210843 1.23361407935385
10.9610083378655 14.2218917922544 1.1341258655081
10.1722118377761 16.6693001456119 1.18477589936624
10.5569349614464 15.8409301784626 1.18477589936624
11.337685955031 18.5181864807179 1.18477589936624
11.337685955031 18.3700546028569 1.38333335839712
12.0665443291795 17.3508531496699 1.01017501613024
12.6081926059178 16.9366197222903 1.6723854934587
12.1753735273993 16.9694845170759 2.53105841063098
13.2434563789329 19.5797969117711 0.657203672293519
12.5610344709852 20.7598053257525 0.657203672293519
13.5676424461513 20.7199251475059 0.0402109706508826
14.2713499176943 19.5828608959241 0.856427394692361
14.4772578676132 20.3071913863181 0.856427394692361
16.1782729134727 20.2006392510144 1.98264122375318
17.0604590300744 19.6029298767679 4.7782960510739
18.3433021185515 19.8995751543389 5.25849579645157
18.0913710340735 19.8568021189866 4.34716452846802
16.7074796741083 20.1616222897143 3.58238700585507
16.6715488917978 22.5473498924852 3.67086740565242
18.8432338178341 22.1203842153239 4.05761696693281
15.4754615248099 22.2769297313102 4.59355328437215
17.8349057323949 22.7591911958671 4.18619339269339
16.4750748299662 24.8200352079828 2.63990584189911
17.3584414950045 25.4929777793504 2.01496759089368
18.4492744587048 26.3623571184142 3.36097895419001
17.770725407657 26.7025099610779 0.743562240108769
19.0124541172236 26.4530914664762 0.132575971314494
18.7189617573184 25.2128299800788 0.132575971314494
18.7189617573184 26.7195253554172 0.880775564723332
18.3880860349567 24.2202147649658 0.879028347415795
19.7451310747657 25.6356926458423 0.879028347415795
20.6271850814637 23.7333239451233 0.879028347415795
18.8544143301299 24.634673313935 0.879028347415795
18.9248841145933 25.3593735372343 0.430912640055772
19.1996634363899 23.2575425441347 0.430912640055772
20.5800276650844 22.3800256891574 0.291469060216493
19.0811998289245 23.0519787155965 0.291469060216493
18.1779214525399 19.7921846172692 0.351119430963643
17.1386668694548 20.102072386938 1.11407180910461
18.3672086950345 19.8655041270669 0.901169917901826
19.3987751136597 18.9798841956763 2.05662412253319
20.9267589476225 18.6495974175702 3.28950584712511
22.1528791054708 18.3979098901048 3.26383574878332
21.4636223568225 16.7689402400933 3.38300786028991
20.7753361219111 17.4356765625378 3.3366959017754
20.3841731779713 15.3070182170088 3.3366959017754
20.1417855063934 15.3070182170088 3.3366959017754
19.7378373495238 15.9047907591126 1.68487077474487
19.0814079256294 16.1649951381407 3.04230383178423
18.8369523937415 15.8796445858795 1.59811204290885
16.2231672621411 17.8192321797777 0.741695162323366
15.5771290822149 17.2474570498413 0.741695162323366
16.9070202821777 17.5415557521531 0.741695162323366
15.2569885840893 16.8645441879785 0.665544078497119
14.3544907616239 13.5645985177346 0.995747124992845
12.9923576437076 15.2203570226619 0.995747124992845
13.248180334169 11.6456125092404 0.995747124992845
13.248180334169 10.9755546072234 2.84040348954895
12.9680849395792 11.5276462373955 4.87436233066944
14.7207267358523 11.4703782625994 2.06419070988153
15.8775682648634 12.6983973711839 2.06419070988153
14.7499108913942 14.8366714677823 2.59553792098197
15.5340625226449 17.0547037304057 2.59553792098197
15.8493856134083 17.3115615100035 2.49912943070773
18.3474612437707 18.309411311267 1.7237052348285
17.5817682825275 18.309411311267 0.384931186982208
16.5734927708373 19.3084409439782 0.384931186982208
18.2713661594457 18.8566100741723 0.0721287633647529
18.5138950759717 18.8566100741723 1.31124841848597
17.7147175544955 14.5598331940252 1.31124841848597
17.4672408708755 15.4124525379967 0.469486373708779
17.8206795690607 15.973567247577 0.469486373708779
18.325691282685 14.0159203026473 0.469486373708779
18.1496403827355 13.2689255654679 0.469486373708779
16.9016894888755 12.031949302455 0.469486373708779
17.422976942492 12.9925900637532 0.469486373708779
15.7774899307366 13.1722007690111 0.469486373708779
17.6821713659622 13.5068615433064 2.88376246571931
19.3640133883857 15.0014416546958 1.84982687724537
16.2626287881525 15.0014416546958 0.0554053976710414
17.1747668093697 15.5692240499378 0.0554053976710414
16.3548549878502 14.482328054936 0.0255929591681661
15.9336467611864 12.5679907576845 0.472874159420187
15.15285608092 14.3793920966326 2.14302665801533
14.2779234024513 15.2410664462505 2.04243784186509
14.6445351336435 13.4401780854522 0.401336913278533
14.9781308203149 11.4363807210855 0.401336913278533
14.8354103533242 10.7424782626725 2.77764781888304
16.5571923392917 9.70905545068019 1.30041621494856
16.1978443633391 8.87679631582066 0.803837392391522
15.9587183763819 10.7379687188418 1.25892875239302
15.436150616749 11.1926701684804 0.874130445107724
15.436150616749 11.5769060664585 1.4073006720768
17.2060783205328 10.673373801928 0.945883315147211
18.6803371030504 10.673373801928 0.566410344668313
18.8945274374624 10.4389002634361 0.566410344668313
18.9251128215041 9.68219377405686 1.31665657211613
18.03815660826 11.2240523584616 0.899645641110524
17.6492910237576 11.4404305379432 1.37191583930453
17.412510683601 10.9893313644277 1.37191583930453
18.1960547936153 10.0532560191535 1.37191583930453
16.6661314661435 11.0521650882491 0.731597633783721
16.7169312871384 9.09916109242635 2.18446362318273
16.6084494934608 7.79951020355314 1.39174416395816
17.4223461731076 6.69481785931584 2.51984813396025
15.9814362341263 7.25566473491172 2.48641053804985
15.290430650446 8.47049128604821 4.57929936224159
15.2389154267155 7.33114156963909 4.57929936224159
14.867155976952 6.73569437640401 4.57929936224159
14.24519297032 6.66046942248055 5.7707428824701
15.0451150467592 6.97114736436253 7.29830760898452
16.7089500686333 8.80756525102474 6.43236649984393
16.7089500686333 10.5949207216482 6.04269303683743
19.3405219477546 12.2316173487934 7.62596571073556
19.3493914263854 11.4824966464649 7.62596571073556
21.8917327728212 11.383425713018 8.32819027786245
20.2404085365184 11.6429823302731 10.8604150633868
20.0530641131011 10.0618598620138 9.68813881220306
20.7312203957484 8.6815077819317 9.68813881220306
20.7312203957484 9.84623884251277 10.4040017270851
19.7270701260261 9.57423247329612 8.22222686811902
20.9703466289407 9.00916126830922 7.52094304498986
19.1483986445476 9.00916126830922 7.68954639749715
20.5922788345347 10.8305707891912 5.54780202030758
18.4345366201026 9.62300151706941 6.5714394247312
17.3091285406225 10.6192268764813 7.28156067932378
16.8028228481496 10.6186069272822 6.92699423078952
17.4107655188635 10.6110486713977 8.41618671282693
18.5542128519788 11.0919188367211 6.9751829924272
18.9956012497598 11.7517880898337 9.28930510230406
18.4703650518842 13.6378672971956 10.4252220745551
17.0678229636678 14.9915339131135 9.62039832164285
16.8374826914922 14.290336166017 9.84270553455016
16.6764019703399 14.4685103081827 11.1929396893651
16.6764019703399 15.0279774732105 11.1929396893651
15.1068610033272 12.4557605349646 10.6629615269399
13.9859936624934 14.9067393203428 7.77530171578407
12.8436027113544 15.7589319033289 6.5844687891949
13.5850721588002 14.7429444066786 4.11512849442459
14.076525563343 14.0869502666692 4.56652867323076
15.1378972647771 13.3970510259209 4.10949419512307
14.6632655290607 13.5633693155819 4.22696380086238
13.5569761366506 13.5633693155819 4.23579352847293
14.9230570966129 13.0133835534231 4.23579352847293
14.9401959991319 11.8498139499948 3.70387881325811
12.9516798596476 12.5488682262425 3.70387881325811
15.6474546774927 12.4747387442639 5.05886804809266
16.8572560454212 14.7711986673555 6.50883826812051
15.9802203174539 16.9609915995859 5.6191058589875
16.2192334850321 16.6570714893998 4.52429527941349
16.6187440440554 17.2481802844854 4.17134641677761
16.9821726977161 17.2340474821165 4.41872896863907
15.781628682837 15.7151028416374 4.41872896863907
16.2581774682716 16.3672484747452 5.30220699293262
14.5991064835931 16.9394609705917 6.53234778338693
13.7397330462809 16.7451200509204 8.58388875138017
13.9119500058336 16.7340336874213 6.72253240443156
14.3673429374477 16.1830301114265 5.65280784852839
15.7443645521547 18.0500951960507 4.64895608945404
12.1400000515535 17.6101288419991 3.38037504136968
12.7336103517952 16.341568025608 2.77773260164387
11.5492428107427 19.454839785509 3.89332742321186
11.1928688416832 18.656158990518 4.4426825811711
10.1715521481995 21.2721805226277 2.51383773008343
7.27056828769847 21.7764545355481 2.51383773008343
6.09715364005503 19.5237484742558 1.9728473728945
7.46552154008789 19.4827875945813 0.0093288456198708
11.0256046392808 16.0720997772858 0.0093288456198708
10.7499294722651 16.5977888835322 0.0093288456198708
8.20352521759945 14.0842617013828 0.0093288456198708
8.2565824805601 14.5656072866088 0.772500687198593
9.51191971261123 13.9842114982566 0.772500687198593
8.70018046015134 14.3423928889387 0.772500687198593
9.34235243508281 13.6858857644615 1.30199349816648
8.90692797367528 15.35579881701 0.29349340991897
5.18453891733272 13.6870258024128 0.729572396633091
4.82993338260412 13.2552262855659 0.729572396633091
4.87790980987648 14.2542996019679 0.729572396633091
4.59848718743624 14.2542996019679 0.465144736631311
3.83472454081038 13.9189008755631 0.465144736631311
4.68188097143988 13.5413312725391 0.465144736631311
4.68188097143988 13.3993482181267 0.775737041752711
5.83051092513517 13.3576173486731 0.359975549354952
6.98471017303706 13.6754508114804 0.359975549354952
4.24700885091096 14.5878083540516 1.29661573256719
5.48774782555626 14.3458118318974 2.20247812449937
5.23739312391242 15.7303904477265 0.533578872630512
5.07015335495941 14.8707293172421 0.533578872630512
6.83345911504041 16.6109910668583 0.533578872630512
6.98628878335197 17.8954763987285 0.533578872630512
7.48394584704881 15.6288667950394 1.56101795498032
8.13228232220237 17.6993794827431 3.75154812065559
8.77213286504796 19.7358235318621 3.56986540103796
5.39769131942655 19.9793056515205 2.23788444146876
7.54382065471922 18.1425552748188 2.36544881162012
7.84447116028103 17.1178948440691 0.41203729285753
8.13063704417028 15.502255919271 0.41203729285753
8.47601926929699 15.1900567229237 0.41203729285753
6.13503337086778 13.6373418380755 0.41203729285753
9.21926452986659 13.4416906862983 0.41203729285753
9.94183825809261 13.3635722197242 1.38161955537086
12.1073513167204 16.2577878593125 0.790762504327712
12.1073513167204 16.7174475237388 0.790762504327712
12.1073513167204 18.1891718424458 2.44292424821682
11.6022972250956 18.036576724883 1.70425822049713
14.0263435493084 17.7216443750765 1.49403024193231
11.828208091321 16.331127731163 0.875601199087499
12.7240914536187 12.5631111744872 1.19379169629853
12.3016583602417 13.8007146724089 1.19379169629853
11.9890253036778 13.4684229653033 1.26600136851297
13.0625143117783 14.0594351861442 1.26600136851297
13.9408226514463 12.8858954305199 0.9524836532384
17.0440369434267 14.4051619448265 2.60148914695174
17.2642427292832 15.1637430995611 3.00914825375051
15.4007196946774 16.0577978952082 3.00914825375051
15.5098266812405 17.037649354853 2.61046442887889
18.1753907608156 16.8698712773266 2.10579312315942
16.873952204487 19.2790574352713 0.49672122412005
14.2760953084469 19.6867920986425 0.49672122412005
12.5573197075927 19.2132390502275 1.71881941019548
12.4330728205472 20.365748433704 1.71881941019548
12.1867620765584 19.9890753839897 1.71881941019548
11.8002775372901 19.715017769651 2.45763352519866
11.3012798180572 20.0356004564859 4.78183585809053
11.7088469393314 17.886850572321 5.27037063615578
11.5888502857538 19.8883019958783 5.51024744818498
11.3696507352013 18.7026559074078 5.14187813419002
11.3696507352013 18.3202650425653 4.15836178269413
8.9308941014422 20.6770326429862 4.00757091171872
10.0617826770124 20.4771227200613 3.16117534425818
11.4511104296765 21.663756326206 3.84511950559877
13.5350429986645 22.0444579836162 3.84511950559877
14.4089062685507 22.289267475264 3.41805154274425
16.18833952815 21.8784167987573 2.09407249463884
17.0478822294972 21.5365391501797 0.0134708534021231
15.1002852280052 17.9053289902145 0.00458488530214364
15.2187565372136 17.0018017749042 0.00458488530214364
13.7112283275402 17.9688441409943 0.00458488530214364
11.2730343040694 15.371785755811 0.00458488530214364
11.1325048202298 14.8374558847721 1.29516765877616
11.1502929795976 13.3112417670994 0.988282070669941
10.6858477495467 13.1584376424951 0.988282070669941
13.3046239386583 12.6816248955701 0.850626829813272
13.7113515218826 13.9010168010158 0.850626829813272
13.7113515218826 14.7466191934096 0.994538813458164
11.3624499639218 16.1162448521966 0.994538813458164
13.6412488095216 17.6365665611145 1.55389039291288
14.0543235829001 20.1556072719186 2.23162274798057
16.0806310793845 21.2469416129339 0.342448382972901
15.3270051188933 18.9742984673234 1.36175173515582
15.4847792214353 18.2841450894172 3.34819857837945
16.6996243734566 17.3297307971827 3.34819857837945
16.6952382460596 16.0120812923427 4.36003756444523
16.0553931759041 17.4173190551507 6.20164814813392
18.2574571606913 18.9993448719382 4.3656613549137
21.0573253007307 19.9489653548834 2.828457468317
20.8524915153098 18.5271755174971 0.00102466959533798
21.6447638659582 18.5624578558321 2.537478525798
22.4407759724031 19.3064895685123 3.23917906615465
24.6068395677756 18.905594686957 1.94752485135117
20.7477253190726 21.6523914940763 2.97041415309571
20.8815233832354 19.8436780063762 3.69295001027012
19.6477413504999 20.4160779602891 4.32248211439497
21.3508971444404 22.578340259211 6.4658730994489
22.6214906612647 22.3023371968925 7.46189187220312
24.8286996831701 22.6363511817192 6.27741433558517
22.4239326820836 22.1843944579732 6.3149926909575
23.1569502187085 24.1563556207418 5.19656364033338
20.5245710971811 24.7439126220436 5.19656364033338
19.9465600047578 26.743213095223 3.62211274816275
20.5323036903353 26.3487227472314 3.41915251562423
19.1679530454558 24.4077059569848 1.97441453147566
19.1189315341932 21.661296057141 1.97441453147566
17.7770293647819 19.2312850769772 1.04288488609727
17.3035965501093 21.0726434642812 1.04288488609727
15.7354025106099 21.414413407004 1.04288488609727
15.8609562996813 20.1119889874874 2.77649940496343
15.3407817056118 23.9893473109693 2.77649940496343
15.3407817056118 25.7938333789097 3.32598291716388
13.3756429287287 25.394544438369 3.009810974866
11.2857004022305 24.2959102783306 1.57717118763132
14.2799187766799 23.1971076078515 1.57717118763132
17.000295547452 20.6503952113495 1.83762674626809
15.5245229551844 21.5693273282949 1.83762674626809
16.7476000125446 21.5794170736795 0.579010788194129
14.6303170615264 21.7581706073977 0.398635347855201
14.9367574492131 23.1601891588788 0.398635347855201
11.5902074652031 22.0173954461595 0.398635347855201
11.5902074652031 23.0472764666912 0.398635347855201
10.653994940873 23.146922875913 0.398635347855201
9.81207034885587 23.1939561086607 0.329896602767428
8.39007353527657 21.1130538306564 0.329896602767428
7.70140230354668 21.062570153751 0.329896602767428
8.04741579186496 20.114835239128 0.329896602767428
7.91710543872586 19.8263209712793 0.329896602767428
5.01084861315888 19.0079215774492 0.148829973421996
5.01084861315888 19.6665820365409 0.148829973421996
5.01084861315888 18.4612120534524 0.148829973421996
3.85406926455263 18.8220542393471 0.131183171431685
8.86217958987095 18.7716045119958 0.869071715876366
8.70705103623893 18.1053859883269 1.82693719711766
8.99453255724522 19.0537415988223 1.90129027578354
9.68211468368371 17.5369945650722 1.31792060970452
7.90627113190492 16.0882112521991 0.376226156206476
7.8706168354539 14.1476831901569 0.16222197968447
9.01453940896582 15.7273006232612 0.255017198295206
9.01453940896582 14.9444089575902 0.255017198295206
8.12311975261576 18.0749687600237 0.255017198295206
5.91371863103144 17.6591922950595 0.255017198295206
4.01086136217098 15.4502920232116 0.255017198295206
2.97327849115245 14.1862081109219 0.958645069859202
1.11720387708839 15.6621673907109 1.74358109409136
1.11720387708839 14.9067143776181 2.64257362927482
1.11720387708839 14.3792380745124 1.02335428396587
1.11720387708839 14.2556126041781 3.03564915241973
1.8562399817594 18.1561440011024 4.33978959454056
2.47967388486216 17.4789875061824 6.09467000904464
1.5153456416716 18.2801782851652 4.72290087079745
3.92230096135486 16.701845665768 3.42042578546314
2.45411458429896 17.1765651278051 3.45778509881677
1.6088778135971 16.7359651225178 3.45778509881677
1.41433211173905 18.1454473779772 4.58304698231197
1.41433211173905 17.5456835256384 4.57282747831965
1.67942790586323 18.0211378238909 6.73163698053956
2.58588838175181 17.8202041560109 6.73163698053956
2.58588838175181 17.7421834310869 6.00158184697727
1.44959544531806 18.2893620360727 4.81401456631367
1.44959544531806 17.6105679013646 4.10413229946781
1.23606326943075 18.8700978334222 5.31412763674777
1.23606326943075 16.093631507461 7.40326333304568
1.23606326943075 13.0850804441812 6.08843360144335
0.29146237007811 14.7488051990925 6.40501441761149
0.267058614530552 13.0368958128676 7.3185955037983
0.267058614530552 14.1487755468593 7.70820825589938
0.471020255019011 15.4803534913035 7.50682105775811
0.471020255019011 15.8601337484458 7.14874146584582
1.64116494868889 18.9186907482297 4.20577261981405
1.64116494868889 18.045722654804 5.0653244690642
4.19381000113362 15.9108427226728 3.81593263179358
4.8951611130184 17.3443071109392 3.8156812310853
4.07462378503817 15.8613672778128 3.49093670265783
4.07462378503817 16.2307650866152 4.84511504108948
4.58208232569029 14.5403642995204 5.50783265592399
5.39192204288141 13.0148576912387 6.08101651408962
6.40353076541218 11.7384550632845 9.42321146577682
6.19061792956323 9.4271901970769 9.27268038984272
6.42339137727224 9.43575135842897 6.3622210381568
4.91725517707228 7.42926964096662 5.3172250828444
4.24619688612528 5.62743417084237 5.5290307528147
5.30012230839693 4.40242023719772 1.40820189264538
3.67301368848607 4.7674453963552 1.13784755220499
3.3554466691957 4.49650029272283 1.65488224773042
5.22904466850796 1.57565296619378 0.706784132356327
6.45293134159578 2.23383700666557 0.706784132356327
5.80331405907415 1.28424227502531 1.47399049952534
5.7315651203166 1.89168174738018 1.47399049952534
3.95754075179791 2.25901192815735 1.47399049952534
2.38368052607386 1.99128469702108 1.47399049952534
0.929543159955605 1.99128469702108 0.074710647097914
1.60830105689186 1.99128469702108 0.740414974408744
2.87512631360643 3.90763350884993 2.04123453905332
4.0899365949982 5.05889634707619 2.46877832772822
3.9309726907316 4.64269504831589 1.08881340870038
0.41636501586227 3.45786705341425 0.67294602019551
0.41636501586227 2.02515966509002 1.31216299429119
0.41636501586227 4.29243045955512 1.31216299429119
0.41636501586227 4.10579935944468 1.31216299429119
0.219215331904155 3.61969198605267 2.19772947606968
0.703914341548431 3.23089672094869 2.19772947606968
0.703914341548431 3.23089672094869 1.31129992201712
0.703914341548431 0.915055039467103 1.06330054820524
0.703914341548431 0.915055039467103 1.06330054820524
1.52957589180406 0.0971248826782464 1.06330054820524
2.67138590112947 0.0971248826782464 1.12795648386865
3.02206427294253 0.0971248826782464 0.106833399558055
3.02206427294253 0.0971248826782464 0.106833399558055
5.18948818877011 0.0971248826782464 0.150147274042133
3.43175698252941 0.0971248826782464 0.150147274042133
3.80285804466384 0.0971248826782464 0.150147274042133
2.7611814867204 0.0971248826782464 0.455883074735861
2.23556098640843 0.0971248826782464 0.455883074735861
1.38148844112605 0.0971248826782464 0.455883074735861
2.172476487993 1.29597783340678 0.455883074735861
0.221451950222603 1.29597783340678 1.04729493817551
0.221451950222603 3.77339419569327 2.00736010303216
0.221451950222603 1.95457419338837 1.00022656981403
0.221451950222603 1.4046543889211 0.959846686715641
0.527689199638182 4.24423862395008 1.42764841726731
0.087553398015369 6.58695692285871 1.42764841726731
0.830876037902748 6.63632442399494 1.42764841726731
0.830876037902748 5.94373707912262 0.961389711056092
0.473499928365557 7.07653270473947 0.48641636532619
0.181302154638808 8.14964330914958 0.288903306800438
0.181302154638808 4.02055721975391 0.288903306800438
1.33998396803489 4.02055721975391 0.140398306026863
0.666448485444877 2.86998948288323 0.140398306026863
2.60813214757592 1.84159860548093 0.140398306026863
0.856101629129863 1.89849513539216 0.140398306026863
0.823440428262737 1.89564608792904 0.737652759825787
0.589108478076337 0.675396735413019 0.737652759825787
0.589108478076337 1.31319302988197 0.415328205847835
3.27709331888763 1.31319302988197 0.313303413829363
3.30771341410218 0.891260142964859 0.313303413829363
3.07350370244128 0.891260142964859 0.313303413829363
3.34596072704694 0.965195722186274 0.576856088531021
4.4924024910206 3.75654650504689 1.89725751982989
3.55152162085793 3.10058185120704 0.744335950015542
4.24728121765185 1.53305515393689 2.0846679463719
3.1508284097257 1.11144813177236 3.61050049631915
4.44534844148158 0.101840192699519 2.77848238971747
2.41529186307571 0.101840192699519 2.57759034103864
3.49563572565384 0.101840192699519 4.13024867113821
3.52752741968622 0.101840192699519 2.47257692085365
4.22840359498968 0.101840192699519 2.47257692085365
4.32229094134958 0.101840192699519 2.40021311595764
1.98601956141768 0.101840192699519 3.26470753756933
1.98601956141768 0.101840192699519 2.44972583333066
1.98601956141768 0.101840192699519 0.794838665268403
2.57706747424908 0.101840192699519 0.794838665268403
2.57706747424908 0.101840192699519 0.794838665268403
2.29366853796605 0.101840192699519 0.794838665268403
2.9323975692912 0.101840192699519 1.09601820241687
1.17305239040405 0.101840192699519 0.460916435705636
1.17305239040405 0.101840192699519 0.443065328433809
0.866355461439522 0.101840192699519 0.443065328433809
0.866355461439522 0.118410914073678 0.322075729128352
0.866355461439522 0.118410914073678 0.322075729128352
0.759048019519484 0.118410914073678 1.97108858335592
0.279026987914 0.118410914073678 4.66707177455988
0.865813405413472 1.34284228449917 4.85458145711843
0.865813405413472 1.69278408951605 5.33723994731278
0.865813405413472 1.49479819330146 2.42655546437344
1.4908096442597 1.49479819330146 0.824652316207108
2.81343527815794 1.64791159204523 0.824652316207108
1.45632049323485 1.64791159204523 0.824652316207108
1.45632049323485 2.97418935443747 0.824652316207108
1.45632049323485 4.3194861596401 1.11660646431539
1.63322867875929 4.90920290019945 2.09936388961826
1.06326238611013 4.90920290019945 2.88599375861081
3.31198533779409 3.55801604609589 4.97444300899383
2.05035548778949 2.44029504058211 4.35525916073718
2.82442158540336 1.96746513353263 1.54339216784608
3.02120098402894 1.96746513353263 0.553029124158457
3.26037732158546 1.83226548331472 0.553029124158457
3.26037732158546 1.83226548331472 0.255343163277929
2.2489359520479 0.564988131889117 0.255343163277929
3.36775994642796 0.564988131889117 1.39200858059286
0.993771381521475 0.564988131889117 1.39200858059286
1.33769167688611 0.564988131889117 1.39200858059286
1.33769167688611 0.564988131889117 1.3552047296715
1.33769167688611 0.564988131889117 1.52579976614277
1.82219176887787 0.564988131889117 2.58596966194608
0.611090385378324 0.866794721141955 1.21099500070362
0.876359206491786 0.899564363800109 0.00723880562872736
0.876359206491786 0.899564363800109 0.00723880562872736
0.876359206491786 1.24346616896165 0.00723880562872736
1.47828472181781 1.24346616896165 0.464520885995161
2.42929920327438 1.7383070253099 0.464520885995161
2.42929920327438 1.48214424049186 0.464520885995161
1.35909965609822 0.51548358543575 0.204557843710144
2.14678220140355 0.173201656206271 0.204557843710144
2.98800842672865 0.409373403488669 0.204557843710144
2.98800842672865 0.691668521863178 0.204557843710144
2.96680895747906 0.691668521863178 0.204557843710144
2.14731671272983 0.691668521863178 1.59568948361069
2.14731671272983 0.793504487835359 0.377254371091265
0.848715307061105 0.0555622459963566 0.377254371091265
1.3508633141717 0.0555622459963566 0.0427263894657797
0.838590816048856 0.0555622459963566 0.088382279814412
0.838590816048856 0.0555622459963566 1.31107326965535
0.398043341135471 2.02096940937939 1.31107326965535
0.398043341135471 2.56598305391305 2.64070726085497
0.505517378204453 2.4314920853757 4.42359906037162
0.895816869000444 2.64577845862801 2.37944554949063
0.895816869000444 2.64577845862801 1.98548388654795
1.0504908406434 2.06641230308141 1.98548388654795
1.0504908406434 1.8458132460889 1.98548388654795
1.58414495451473 3.83725894985413 1.41682016966002

